ECH0EZ: Estimating the Hubble constant with ZTF SN Ia DR2

Type Ia supernovae (SNe Ia) are instrumental for a precise measurement of the Hubble constant ($H_0$) from the local distance ladder, yet the data used hitherto for this purpose are inhomogeneous and subject to severe selection effects. We present the first, preliminary, cosmological analysis of 772 SNe Ia from the Zwicky Transient Facility's second data release: an untargeted single-telescope sample whose volume-limited subset (z<0.06) is largely free of Malmquist bias. We correct the public data for known instrumental and calibration biases and the redshifts for peculiar motions. Using the 42 SH0ES calibrators (their host distances computed from Cepheids and geometric anchors) and a Bayesian hierarchical model of SN Ia standardisation, dust extinction, redshift and calibration uncertainties, we infer $H_0 = (71.6 \pm 1.5)$ km/s/Mpc after marginalising over deceleration with a flat prior (or $(72.3 \pm 1.1)$ km/s/Mpc if a prior on matter density from Pantheon+ is imposed), with the uncertainty dominated by the number of calibrators. We demonstrate robustness to the choice of light-curve and Milky Way dust models and to extensions of the model to include peculiar-velocity correlations, a host-mass step, and two stretch populations. These results are in agreement with previous distance-ladder measurements and $2.7\sigma$ ($4.1\sigma$) away from the value obtained from Planck data, suggesting that the resolution of the Hubble tension lies outside of SNe Ia---or the distance ladder entirely.

==> plotdata/corner.tex <==
\pgfkeys{,
/private/corner/.cd,
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-q0/1/.initial={(0.734478, 0.555602) (0.73475, 0.553727) (0.735176, 0.55155) (0.735601, 0.549588) (0.736027, 0.548362) (0.736453, 0.547606) (0.736878, 0.548252) (0.737304, 0.549558) (0.737729, 0.551799) (0.738155, 0.554564) (0.738267, 0.555602) (0.73858, 0.558314) (0.739006, 0.563217) (0.739115, 0.564655) (0.739431, 0.569053) (0.73972, 0.573708) (0.739857, 0.575679) (0.740256, 0.582761) (0.740282, 0.583266) (0.740676, 0.591814) (0.740708, 0.592564) (0.741033, 0.600867) (0.741133, 0.604134) (0.741315, 0.60992) (0.741559, 0.618546) (0.74157, 0.618973) (0.741747, 0.628026) (0.741918, 0.637079) (0.741984, 0.642625) (0.742028, 0.646132) (0.742105, 0.655185) (0.742166, 0.664238) (0.742202, 0.673291) (0.742234, 0.682343) (0.74224, 0.691396) (0.742227, 0.700449) (0.742202, 0.709502) (0.742178, 0.718555) (0.742153, 0.727608) (0.74212, 0.736661) (0.742082, 0.745714) (0.742057, 0.754767) (0.742035, 0.76382) (0.742006, 0.772873) (0.741984, 0.779013) (0.741974, 0.781926) (0.741942, 0.790979) (0.741905, 0.800032) (0.74188, 0.809085) (0.741849, 0.818138) (0.741814, 0.827191) (0.741775, 0.836244) (0.741709, 0.845296) (0.741648, 0.854349) (0.741586, 0.863402) (0.741559, 0.865931) (0.741488, 0.872455) (0.741384, 0.881508) (0.741209, 0.890561) (0.741133, 0.894533) (0.741036, 0.899614) (0.74078, 0.908667) (0.740708, 0.910963) (0.740502, 0.91772) (0.740282, 0.922864) (0.740114, 0.926773) (0.739857, 0.931833) (0.739621, 0.935826) (0.739431, 0.938744) (0.739009, 0.944879) (0.739006, 0.944925) (0.73858, 0.950007) (0.738224, 0.953932) (0.738155, 0.954627) (0.737729, 0.958534) (0.737304, 0.962414) (0.737243, 0.962985) (0.736878, 0.966016) (0.736453, 0.969108) (0.736061, 0.972038) (0.736027, 0.972281) (0.735601, 0.975353) (0.735176, 0.978194) (0.734751, 0.981091) (0.73475, 0.981094) (0.734325, 0.983893) (0.733899, 0.986471) (0.733474, 0.988948) (0.733242, 0.990144) (0.733048, 0.991144) (0.732623, 0.993273) (0.732197, 0.995188) (0.731772, 0.996704) (0.731346, 0.998141) (0.730921, 0.999158) (0.730897, 0.999197) (0.730495, 0.999197) (0.73007, 0.999197) (0.729644, 0.999197) (0.729219, 0.999197) (0.728793, 0.999197) (0.728368, 0.999197) (0.728307, 0.999197) (0.727942, 0.998258) (0.727517, 0.996967) (0.727091, 0.995391) (0.726666, 0.993586) (0.72624, 0.991672) (0.725913, 0.990144) (0.725815, 0.989673) (0.725389, 0.987538) (0.724964, 0.985539) (0.724538, 0.983676) (0.724113, 0.981682) (0.723969, 0.981091) (0.723687, 0.979885) (0.723262, 0.978326) (0.722836, 0.976735) (0.722411, 0.975415) (0.721985, 0.973931) (0.72156, 0.972566) (0.721419, 0.972038) (0.721134, 0.9709) (0.720709, 0.969185) (0.720283, 0.967167) (0.719857, 0.964789) (0.719574, 0.962985) (0.719432, 0.961977) (0.719006, 0.958665) (0.718581, 0.954674) (0.718512, 0.953932) (0.718155, 0.949142) (0.717893, 0.944879) (0.71773, 0.941283) (0.717499, 0.935826) (0.717304, 0.928612) (0.71726, 0.926773) (0.71714, 0.91772) (0.717084, 0.908667) (0.717107, 0.899614) (0.717197, 0.890561) (0.717289, 0.881508) (0.717304, 0.880528) (0.717432, 0.872455) (0.717606, 0.863402) (0.71773, 0.856939) (0.71778, 0.854349) (0.71797, 0.845296) (0.718155, 0.83719) (0.718178, 0.836244) (0.718385, 0.827191) (0.718581, 0.81912) (0.718607, 0.818138) (0.718851, 0.809085) (0.719006, 0.803144) (0.719089, 0.800032) (0.719354, 0.790979) (0.719432, 0.788128) (0.719593, 0.781926) (0.719857, 0.773447) (0.719878, 0.772873) (0.720194, 0.76382) (0.720283, 0.761161) (0.720503, 0.754767) (0.720709, 0.749177) (0.720835, 0.745714) (0.721134, 0.738456) (0.721212, 0.736661) (0.72156, 0.728446) (0.721599, 0.727608) (0.721985, 0.719606) (0.722038, 0.718555) (0.722411, 0.711498) (0.722522, 0.709502) (0.722836, 0.703748) (0.72304, 0.700449) (0.723262, 0.696694) (0.723579, 0.691396) (0.723687, 0.689572) (0.724113, 0.682562) (0.724126, 0.682343) (0.724538, 0.676005) (0.724746, 0.673291) (0.724964, 0.6701) (0.725337, 0.664238) (0.725389, 0.66347) (0.725815, 0.657341) (0.726001, 0.655185) (0.72624, 0.652019) (0.726637, 0.646132) (0.726666, 0.645742) (0.727091, 0.640083) (0.727347, 0.637079) (0.727517, 0.634888) (0.727942, 0.629152) (0.728055, 0.628026) (0.728368, 0.624485) (0.728793, 0.619041) (0.728799, 0.618973) (0.729219, 0.613979) (0.729547, 0.60992) (0.729644, 0.608677) (0.73007, 0.603572) (0.730314, 0.600867) (0.730495, 0.598685) (0.730921, 0.593212) (0.731067, 0.591814) (0.731346, 0.588663) (0.731772, 0.583168) (0.731814, 0.582761) (0.732197, 0.578439) (0.73259, 0.573708) (0.732623, 0.573322) (0.733048, 0.568954) (0.733455, 0.564655) (0.733474, 0.564458) (0.733899, 0.560896) (0.734325, 0.556624) (0.734478, 0.555602)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-q0/2/.initial={(0.745802, 0.0395842) (0.745814, 0.039498) (0.746239, 0.0380684) (0.746665, 0.0380905) (0.74709, 0.039361) (0.747121, 0.0395842) (0.747516, 0.0423641) (0.747941, 0.0461062) (0.748117, 0.0486372) (0.748367, 0.0522752) (0.748668, 0.0576901) (0.748792, 0.0602222) (0.749064, 0.0667431) (0.749218, 0.0708537) (0.749384, 0.075796) (0.749591, 0.084849) (0.749643, 0.0868374) (0.749794, 0.0939019) (0.749897, 0.102955) (0.749986, 0.112008) (0.750069, 0.120978) (0.75007, 0.121061) (0.750129, 0.130114) (0.750175, 0.139167) (0.750217, 0.14822) (0.750245, 0.157273) (0.750287, 0.166325) (0.750339, 0.175378) (0.750422, 0.184431) (0.750494, 0.189141) (0.750567, 0.193484) (0.750715, 0.202537) (0.750904, 0.21159) (0.75092, 0.212163) (0.751162, 0.220643) (0.751345, 0.226064) (0.75148, 0.229696) (0.751771, 0.237931) (0.751805, 0.238749) (0.75214, 0.247802) (0.752197, 0.249318) (0.752467, 0.256855) (0.752622, 0.261101) (0.752795, 0.265908) (0.753025, 0.274961) (0.753048, 0.275812) (0.753256, 0.284014) (0.753436, 0.293067) (0.753473, 0.294596) (0.753645, 0.30212) (0.753781, 0.311173) (0.753899, 0.31678) (0.753977, 0.320226) (0.754135, 0.329279) (0.754314, 0.338331) (0.754324, 0.338787) (0.754513, 0.347384) (0.754659, 0.356437) (0.75475, 0.361019) (0.754837, 0.36549) (0.754957, 0.374543) (0.755047, 0.383596) (0.755124, 0.392649) (0.755175, 0.399658) (0.75519, 0.401702) (0.755226, 0.410755) (0.755248, 0.419808) (0.755263, 0.428861) (0.755269, 0.437914) (0.755276, 0.446967) (0.75529, 0.45602) (0.755306, 0.465073) (0.755324, 0.474126) (0.755361, 0.483179) (0.755416, 0.492232) (0.755466, 0.501285) (0.75553, 0.510337) (0.755601, 0.518178) (0.755612, 0.51939) (0.755669, 0.528443) (0.75571, 0.537496) (0.755715, 0.546549) (0.755698, 0.555602) (0.755648, 0.564655) (0.755601, 0.569176) (0.755555, 0.573708) (0.755459, 0.582761) (0.755345, 0.591814) (0.755201, 0.600867) (0.755175, 0.60224) (0.755034, 0.60992) (0.754864, 0.618973) (0.75475, 0.624158) (0.754665, 0.628026) (0.754471, 0.637079) (0.754324, 0.64341) (0.754262, 0.646132) (0.754079, 0.655185) (0.753899, 0.663233) (0.753876, 0.664238) (0.753694, 0.673291) (0.753528, 0.682343) (0.753473, 0.685317) (0.753361, 0.691396) (0.753223, 0.700449) (0.753097, 0.709502) (0.753048, 0.713233) (0.752977, 0.718555) (0.752895, 0.727608) (0.752823, 0.736661) (0.752758, 0.745714) (0.752725, 0.754767) (0.752695, 0.76382) (0.752668, 0.772873) (0.752642, 0.781926) (0.752635, 0.790979) (0.752628, 0.800032) (0.752622, 0.808082) (0.752621, 0.809085) (0.752618, 0.818138) (0.75261, 0.827191) (0.7526, 0.836244) (0.752577, 0.845296) (0.752549, 0.854349) (0.75251, 0.863402) (0.752454, 0.872455) (0.752368, 0.881508) (0.752263, 0.890561) (0.752197, 0.894218) (0.752103, 0.899614) (0.751937, 0.908667) (0.751771, 0.915514) (0.75172, 0.91772) (0.751482, 0.926773) (0.751345, 0.931164) (0.751201, 0.935826) (0.75092, 0.943609) (0.750876, 0.944879) (0.750527, 0.953932) (0.750494, 0.954681) (0.750126, 0.962985) (0.750069, 0.964103) (0.749662, 0.972038) (0.749643, 0.972366) (0.749218, 0.97983) (0.749145, 0.981091) (0.748792, 0.986854) (0.748582, 0.990144) (0.748367, 0.993323) (0.747941, 0.999153) (0.747938, 0.999197) (0.747516, 0.999197) (0.74709, 0.999197) (0.746665, 0.999197) (0.746239, 0.999197) (0.745814, 0.999197) (0.745388, 0.999197) (0.744963, 0.999197) (0.744537, 0.999197) (0.744112, 0.999197) (0.743686, 0.999197) (0.743261, 0.999197) (0.742835, 0.999197) (0.74241, 0.999197) (0.741984, 0.999197) (0.741559, 0.999197) (0.741133, 0.999197) (0.740708, 0.999197) (0.740282, 0.999197) (0.739857, 0.999197) (0.739431, 0.999197) (0.739006, 0.999197) (0.73858, 0.999197) (0.738155, 0.999197) (0.737729, 0.999197) (0.737304, 0.999197) (0.736878, 0.999197) (0.736453, 0.999197) (0.736027, 0.999197) (0.735601, 0.999197) (0.735176, 0.999197) (0.73475, 0.999197) (0.734325, 0.999197) (0.733899, 0.999197) (0.733474, 0.999197) (0.733048, 0.999197) (0.732623, 0.999197) (0.732197, 0.999197) (0.731772, 0.999197) (0.731346, 0.999197) (0.730921, 0.999197) (0.730495, 0.999197) (0.73007, 0.999197) (0.729644, 0.999197) (0.729219, 0.999197) (0.728793, 0.999197) (0.728368, 0.999197) (0.727942, 0.999197) (0.727517, 0.999197) (0.727091, 0.999197) (0.726666, 0.999197) (0.72624, 0.999197) (0.725815, 0.999197) (0.725389, 0.999197) (0.724964, 0.999197) (0.724538, 0.999197) (0.724113, 0.999197) (0.723687, 0.999197) (0.723262, 0.999197) (0.722836, 0.999197) (0.722411, 0.999197) (0.721985, 0.999197) (0.72156, 0.999197) (0.721134, 0.999197) (0.720709, 0.999197) (0.720283, 0.999197) (0.719857, 0.999197) (0.719432, 0.999197) (0.719006, 0.999197) (0.718581, 0.999197) (0.718155, 0.999197) (0.71773, 0.999197) (0.717304, 0.999197) (0.716879, 0.999197) (0.716453, 0.999197) (0.716028, 0.999197) (0.715602, 0.999197) (0.715177, 0.999197) (0.714751, 0.999197) (0.714326, 0.999197) (0.7139, 0.999197) (0.713475, 0.999197) (0.713049, 0.999197) (0.712624, 0.999197) (0.712198, 0.999197) (0.711773, 0.999197) (0.711347, 0.999197) (0.710922, 0.999197) (0.710496, 0.999197) (0.710071, 0.999197) (0.709645, 0.999197) (0.70922, 0.999197) (0.708794, 0.999197) (0.708369, 0.999197) (0.707943, 0.999197) (0.707518, 0.999197) (0.707176, 0.999197) (0.707092, 0.997296) (0.706778, 0.990144) (0.706667, 0.987215) (0.706426, 0.981091) (0.706241, 0.975527) (0.70613, 0.972038) (0.705907, 0.962985) (0.705816, 0.958901) (0.705706, 0.953932) (0.705568, 0.944879) (0.705474, 0.935826) (0.705412, 0.926773) (0.70539, 0.920541) (0.70538, 0.91772) (0.70539, 0.912436) (0.705397, 0.908667) (0.705448, 0.899614) (0.705528, 0.890561) (0.705635, 0.881508) (0.705793, 0.872455) (0.705816, 0.871364) (0.705981, 0.863402) (0.7062, 0.854349) (0.706241, 0.852951) (0.706468, 0.845296) (0.706667, 0.839344) (0.706773, 0.836244) (0.707086, 0.827191) (0.707092, 0.827042) (0.707425, 0.818138) (0.707518, 0.815824) (0.707801, 0.809085) (0.707943, 0.80578) (0.708193, 0.800032) (0.708369, 0.79584) (0.708568, 0.790979) (0.708794, 0.785729) (0.708957, 0.781926) (0.70922, 0.775625) (0.709332, 0.772873) (0.709645, 0.764659) (0.709676, 0.76382) (0.709989, 0.754767) (0.710071, 0.752414) (0.710306, 0.745714) (0.710496, 0.739715) (0.710591, 0.736661) (0.710821, 0.727608) (0.710922, 0.723785) (0.711065, 0.718555) (0.711245, 0.709502) (0.711347, 0.704578) (0.711435, 0.700449) (0.71157, 0.691396) (0.711682, 0.682343) (0.711773, 0.675485) (0.711803, 0.673291) (0.7119, 0.664238) (0.711971, 0.655185) (0.712045, 0.646132) (0.712107, 0.637079) (0.712191, 0.628026) (0.712198, 0.627295) (0.712282, 0.618973) (0.712361, 0.60992) (0.712444, 0.600867) (0.712532, 0.591814) (0.712624, 0.584901) (0.712652, 0.582761) (0.71276, 0.573708) (0.712876, 0.564655) (0.713004, 0.555602) (0.713049, 0.552876) (0.713156, 0.546549) (0.713305, 0.537496) (0.713473, 0.528443) (0.713475, 0.528331) (0.713664, 0.51939) (0.713856, 0.510337) (0.7139, 0.50859) (0.714093, 0.501285) (0.714326, 0.492715) (0.714339, 0.492232) (0.714615, 0.483179) (0.714751, 0.478895) (0.714914, 0.474126) (0.715177, 0.467112) (0.715252, 0.465073) (0.715602, 0.456178) (0.715609, 0.45602) (0.716003, 0.446967) (0.716028, 0.446429) (0.716435, 0.437914) (0.716453, 0.437554) (0.716879, 0.429726) (0.716926, 0.428861) (0.717304, 0.422176) (0.717447, 0.419808) (0.71773, 0.415092) (0.718003, 0.410755) (0.718155, 0.408399) (0.718581, 0.40244) (0.718634, 0.401702) (0.719006, 0.396338) (0.719269, 0.392649) (0.719432, 0.39038) (0.719857, 0.385023) (0.719961, 0.383596) (0.720283, 0.378813) (0.720572, 0.374543) (0.720709, 0.372515) (0.721134, 0.366408) (0.721192, 0.36549) (0.72156, 0.359256) (0.721713, 0.356437) (0.721985, 0.351055) (0.722168, 0.347384) (0.722411, 0.342136) (0.722577, 0.338331) (0.722836, 0.332102) (0.722952, 0.329279) (0.723262, 0.320834) (0.723284, 0.320226) (0.723576, 0.311173) (0.723687, 0.307973) (0.723901, 0.30212) (0.724113, 0.296077) (0.724214, 0.293067) (0.724504, 0.284014) (0.724538, 0.28298) (0.724806, 0.274961) (0.724964, 0.270603) (0.725136, 0.265908) (0.725389, 0.259159) (0.725479, 0.256855) (0.725815, 0.247879) (0.725818, 0.247802) (0.726175, 0.238749) (0.72624, 0.237207) (0.726556, 0.229696) (0.726666, 0.227183) (0.726961, 0.220643) (0.727091, 0.217778) (0.727383, 0.21159) (0.727517, 0.208816) (0.727827, 0.202537) (0.727942, 0.200183) (0.728279, 0.193484) (0.728368, 0.191743) (0.72876, 0.184431) (0.728793, 0.183767) (0.729219, 0.17575) (0.729238, 0.175378) (0.729644, 0.167532) (0.729707, 0.166325) (0.73007, 0.159255) (0.730176, 0.157273) (0.730495, 0.150948) (0.730631, 0.14822) (0.730921, 0.142151) (0.731065, 0.139167) (0.731346, 0.132794) (0.731472, 0.130114) (0.731772, 0.123058) (0.731862, 0.121061) (0.732197, 0.112781) (0.732231, 0.112008) (0.732586, 0.102955) (0.732623, 0.102016) (0.73296, 0.0939019) (0.733048, 0.091754) (0.733354, 0.084849) (0.733474, 0.082116) (0.733823, 0.075796) (0.733899, 0.074274) (0.734325, 0.0679657) (0.734438, 0.0667431) (0.73475, 0.0634246) (0.735176, 0.0616975) (0.735601, 0.0622036) (0.736027, 0.0647498) (0.736224, 0.0667431) (0.736453, 0.0687908) (0.736878, 0.0726248) (0.737183, 0.075796) (0.737304, 0.0769377) (0.737729, 0.0799919) (0.738155, 0.082186) (0.73858, 0.084358) (0.738702, 0.084849) (0.739006, 0.08592) (0.739431, 0.0867482) (0.739857, 0.0869166) (0.740282, 0.0864737) (0.740708, 0.0853973) (0.740828, 0.084849) (0.741133, 0.0834475) (0.741559, 0.0810708) (0.741984, 0.0785775) (0.742285, 0.075796) (0.74241, 0.0744995) (0.742835, 0.0704226) (0.743154, 0.0667431) (0.743261, 0.0653534) (0.743686, 0.0608118) (0.743915, 0.0576901) (0.744112, 0.054873) (0.744537, 0.0504079) (0.744678, 0.0486372) (0.744963, 0.0452406) (0.745388, 0.0422838) (0.745802, 0.0395842)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-M0/1/.initial={(0.721746, -19.1823) (0.721985, -19.1829) (0.722411, -19.1836) (0.722836, -19.1838) (0.723262, -19.1836) (0.723687, -19.1833) (0.724113, -19.183) (0.724538, -19.1825) (0.724766, -19.1823) (0.724964, -19.1821) (0.725389, -19.1817) (0.725815, -19.1813) (0.72624, -19.1811) (0.726666, -19.1808) (0.727091, -19.1808) (0.727517, -19.1808) (0.727942, -19.181) (0.728368, -19.1813) (0.728793, -19.1817) (0.729219, -19.1821) (0.729431, -19.1823) (0.729644, -19.1825) (0.73007, -19.1827) (0.730495, -19.1827) (0.730921, -19.1826) (0.731179, -19.1823) (0.731346, -19.1821) (0.731772, -19.1815) (0.732197, -19.1808) (0.732573, -19.1801) (0.732623, -19.18) (0.733048, -19.1791) (0.733474, -19.1781) (0.733532, -19.178) (0.733899, -19.177) (0.734314, -19.1758) (0.734325, -19.1758) (0.73475, -19.1744) (0.734968, -19.1736) (0.735176, -19.1729) (0.735584, -19.1714) (0.735601, -19.1714) (0.736027, -19.1697) (0.736133, -19.1693) (0.736453, -19.1679) (0.736642, -19.1671) (0.736878, -19.166) (0.737123, -19.1649) (0.737304, -19.1641) (0.737581, -19.1627) (0.737729, -19.162) (0.73802, -19.1606) (0.738155, -19.1599) (0.738445, -19.1584) (0.73858, -19.1577) (0.738851, -19.1562) (0.739006, -19.1554) (0.739262, -19.1541) (0.739431, -19.1531) (0.739651, -19.1519) (0.739857, -19.1507) (0.74004, -19.1497) (0.740282, -19.1483) (0.740424, -19.1475) (0.740708, -19.1459) (0.740807, -19.1454) (0.741133, -19.1434) (0.741178, -19.1432) (0.741559, -19.1411) (0.741565, -19.141) (0.741924, -19.1389) (0.741984, -19.1385) (0.742271, -19.1367) (0.74241, -19.1358) (0.742618, -19.1345) (0.742835, -19.1331) (0.742952, -19.1323) (0.743261, -19.1303) (0.743285, -19.1302) (0.743578, -19.128) (0.743686, -19.1272) (0.743864, -19.1258) (0.744112, -19.1239) (0.744147, -19.1236) (0.744391, -19.1215) (0.744537, -19.1201) (0.74463, -19.1193) (0.744856, -19.1171) (0.744963, -19.1159) (0.745044, -19.115) (0.745222, -19.1128) (0.745388, -19.1107) (0.745393, -19.1106) (0.745495, -19.1084) (0.745582, -19.1063) (0.745643, -19.1041) (0.745684, -19.1019) (0.74571, -19.0998) (0.745723, -19.0976) (0.745728, -19.0954) (0.745736, -19.0932) (0.745735, -19.0911) (0.745719, -19.0889) (0.745679, -19.0867) (0.745616, -19.0845) (0.745496, -19.0824) (0.745388, -19.0811) (0.745292, -19.0802) (0.744963, -19.0784) (0.744872, -19.078) (0.744537, -19.0771) (0.744112, -19.0762) (0.743801, -19.0759) (0.743686, -19.0757) (0.743261, -19.0755) (0.742835, -19.0755) (0.74241, -19.0754) (0.741984, -19.0753) (0.741559, -19.0754) (0.741133, -19.0754) (0.740708, -19.0755) (0.740282, -19.0756) (0.739857, -19.0757) (0.739711, -19.0759) (0.739431, -19.0761) (0.739006, -19.0764) (0.73858, -19.0768) (0.738155, -19.0774) (0.737729, -19.078) (0.73769, -19.078) (0.737304, -19.0787) (0.736878, -19.0794) (0.736453, -19.0802) (0.736436, -19.0802) (0.736027, -19.081) (0.735601, -19.0819) (0.735405, -19.0824) (0.735176, -19.0829) (0.73475, -19.0838) (0.734422, -19.0845) (0.734325, -19.0848) (0.733899, -19.0858) (0.733509, -19.0867) (0.733474, -19.0868) (0.733048, -19.0878) (0.732623, -19.0888) (0.732602, -19.0889) (0.732197, -19.0899) (0.731772, -19.091) (0.731755, -19.0911) (0.731346, -19.0922) (0.730966, -19.0932) (0.730921, -19.0934) (0.730495, -19.0946) (0.730223, -19.0954) (0.73007, -19.0959) (0.729644, -19.0972) (0.729533, -19.0976) (0.729219, -19.0986) (0.728894, -19.0998) (0.728793, -19.1001) (0.728368, -19.1017) (0.728316, -19.1019) (0.727942, -19.1034) (0.727768, -19.1041) (0.727517, -19.1051) (0.727253, -19.1063) (0.727091, -19.107) (0.726747, -19.1084) (0.726666, -19.1088) (0.726282, -19.1106) (0.72624, -19.1108) (0.725832, -19.1128) (0.725815, -19.1129) (0.725393, -19.115) (0.725389, -19.115) (0.724991, -19.1171) (0.724964, -19.1173) (0.724595, -19.1193) (0.724538, -19.1196) (0.724239, -19.1215) (0.724113, -19.1223) (0.723897, -19.1236) (0.723687, -19.1251) (0.723578, -19.1258) (0.723301, -19.128) (0.723262, -19.1284) (0.723063, -19.1302) (0.722848, -19.1323) (0.722836, -19.1325) (0.722683, -19.1345) (0.722541, -19.1367) (0.722412, -19.1389) (0.722411, -19.1389) (0.72234, -19.141) (0.722254, -19.1432) (0.722179, -19.1454) (0.722086, -19.1475) (0.721995, -19.1497) (0.721985, -19.1499) (0.721906, -19.1519) (0.721787, -19.1541) (0.721661, -19.1562) (0.72156, -19.1579) (0.721529, -19.1584) (0.721413, -19.1606) (0.721282, -19.1627) (0.721134, -19.1649) (0.721133, -19.1649) (0.721049, -19.1671) (0.720954, -19.1693) (0.720891, -19.1714) (0.72087, -19.1736) (0.720909, -19.1758) (0.721037, -19.178) (0.721134, -19.1791) (0.721267, -19.1801) (0.72156, -19.1816) (0.721746, -19.1823)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-M0/2/.initial={(0.716083, -19.2562) (0.716453, -19.257) (0.716879, -19.2576) (0.717304, -19.2579) (0.71773, -19.258) (0.718155, -19.2577) (0.718581, -19.2573) (0.719006, -19.2568) (0.719422, -19.2562) (0.719432, -19.2561) (0.719857, -19.2554) (0.720283, -19.2547) (0.720709, -19.254) (0.720744, -19.254) (0.721134, -19.2534) (0.72156, -19.2528) (0.721985, -19.2523) (0.722411, -19.252) (0.722606, -19.2518) (0.722836, -19.2517) (0.723262, -19.2516) (0.723687, -19.2516) (0.724113, -19.2517) (0.724393, -19.2518) (0.724538, -19.2519) (0.724964, -19.2519) (0.725251, -19.2518) (0.725389, -19.2518) (0.725815, -19.2515) (0.72624, -19.251) (0.726666, -19.2504) (0.727071, -19.2496) (0.727091, -19.2496) (0.727517, -19.2487) (0.727942, -19.2478) (0.728053, -19.2475) (0.728368, -19.2466) (0.728793, -19.2454) (0.728825, -19.2453) (0.729219, -19.244) (0.729483, -19.2431) (0.729644, -19.2426) (0.73007, -19.2411) (0.730117, -19.241) (0.730495, -19.2395) (0.73067, -19.2388) (0.730921, -19.2378) (0.731216, -19.2366) (0.731346, -19.2361) (0.731747, -19.2344) (0.731772, -19.2343) (0.732197, -19.2326) (0.732287, -19.2323) (0.732623, -19.2309) (0.732821, -19.2301) (0.733048, -19.2292) (0.733379, -19.2279) (0.733474, -19.2276) (0.733899, -19.226) (0.733959, -19.2257) (0.734325, -19.2243) (0.734532, -19.2236) (0.73475, -19.2228) (0.73514, -19.2214) (0.735176, -19.2213) (0.735601, -19.2198) (0.735771, -19.2192) (0.736027, -19.2184) (0.736411, -19.2171) (0.736453, -19.2169) (0.736878, -19.2155) (0.737064, -19.2149) (0.737304, -19.2141) (0.737706, -19.2127) (0.737729, -19.2126) (0.738155, -19.2112) (0.738341, -19.2105) (0.73858, -19.2097) (0.738953, -19.2084) (0.739006, -19.2082) (0.739431, -19.2066) (0.739546, -19.2062) (0.739857, -19.2049) (0.740091, -19.204) (0.740282, -19.2032) (0.740633, -19.2019) (0.740708, -19.2016) (0.741133, -19.1998) (0.741157, -19.1997) (0.741559, -19.1979) (0.741653, -19.1975) (0.741984, -19.196) (0.742145, -19.1953) (0.74241, -19.1941) (0.742619, -19.1932) (0.742835, -19.1922) (0.743098, -19.191) (0.743261, -19.1902) (0.743568, -19.1888) (0.743686, -19.1883) (0.744029, -19.1866) (0.744112, -19.1863) (0.744488, -19.1845) (0.744537, -19.1842) (0.744932, -19.1823) (0.744963, -19.1822) (0.745376, -19.1801) (0.745388, -19.1801) (0.745814, -19.178) (0.745816, -19.178) (0.746239, -19.1758) (0.746246, -19.1758) (0.746665, -19.1736) (0.746668, -19.1736) (0.747078, -19.1714) (0.74709, -19.1714) (0.747487, -19.1693) (0.747516, -19.1691) (0.74789, -19.1671) (0.747941, -19.1668) (0.748276, -19.1649) (0.748367, -19.1644) (0.748655, -19.1627) (0.748792, -19.1619) (0.749017, -19.1606) (0.749218, -19.1594) (0.749377, -19.1584) (0.749643, -19.1568) (0.749733, -19.1562) (0.750068, -19.1541) (0.750069, -19.1541) (0.7504, -19.1519) (0.750494, -19.1512) (0.750718, -19.1497) (0.75092, -19.1484) (0.75104, -19.1475) (0.751345, -19.1454) (0.75135, -19.1454) (0.751655, -19.1432) (0.751771, -19.1423) (0.751952, -19.141) (0.752197, -19.1393) (0.752252, -19.1389) (0.752534, -19.1367) (0.752622, -19.136) (0.752817, -19.1345) (0.753048, -19.1328) (0.753104, -19.1323) (0.753372, -19.1302) (0.753473, -19.1293) (0.753646, -19.128) (0.753899, -19.126) (0.753926, -19.1258) (0.754183, -19.1236) (0.754324, -19.1225) (0.754445, -19.1215) (0.754696, -19.1193) (0.75475, -19.1188) (0.754932, -19.1171) (0.755163, -19.115) (0.755175, -19.1148) (0.755381, -19.1128) (0.755578, -19.1106) (0.755601, -19.1103) (0.755757, -19.1084) (0.755924, -19.1063) (0.756026, -19.1047) (0.756072, -19.1041) (0.75618, -19.1019) (0.756285, -19.0998) (0.756383, -19.0976) (0.756452, -19.0961) (0.756482, -19.0954) (0.756559, -19.0932) (0.75664, -19.0911) (0.75673, -19.0889) (0.756821, -19.0867) (0.756877, -19.0855) (0.756926, -19.0845) (0.757013, -19.0824) (0.757117, -19.0802) (0.757229, -19.078) (0.757303, -19.0766) (0.757346, -19.0759) (0.757444, -19.0737) (0.757557, -19.0715) (0.757666, -19.0693) (0.757728, -19.0681) (0.757774, -19.0672) (0.757856, -19.065) (0.757936, -19.0628) (0.757994, -19.0606) (0.758049, -19.0585) (0.758069, -19.0563) (0.75808, -19.0541) (0.758051, -19.052) (0.758012, -19.0498) (0.757927, -19.0476) (0.75782, -19.0454) (0.757728, -19.0445) (0.757559, -19.0433) (0.757303, -19.0418) (0.757097, -19.0411) (0.756877, -19.0405) (0.756452, -19.04) (0.756026, -19.0397) (0.755601, -19.0394) (0.755175, -19.0392) (0.754955, -19.0389) (0.75475, -19.0386) (0.754324, -19.0378) (0.754025, -19.0368) (0.753899, -19.0362) (0.753597, -19.0346) (0.753473, -19.0339) (0.753212, -19.0324) (0.753048, -19.0316) (0.752793, -19.0302) (0.752622, -19.0295) (0.752227, -19.0281) (0.752197, -19.028) (0.751771, -19.0268) (0.75144, -19.0259) (0.751345, -19.0257) (0.75092, -19.0249) (0.750494, -19.0241) (0.750265, -19.0237) (0.750069, -19.0234) (0.749643, -19.023) (0.749218, -19.0225) (0.748792, -19.0222) (0.748367, -19.022) (0.747941, -19.0219) (0.747516, -19.0219) (0.74709, -19.022) (0.746665, -19.0222) (0.746239, -19.0225) (0.745814, -19.0228) (0.745388, -19.0232) (0.744963, -19.0235) (0.744757, -19.0237) (0.744537, -19.0239) (0.744112, -19.0244) (0.743686, -19.0248) (0.743261, -19.0253) (0.742835, -19.0257) (0.742703, -19.0259) (0.74241, -19.0263) (0.741984, -19.0268) (0.741559, -19.0274) (0.741133, -19.028) (0.741068, -19.0281) (0.740708, -19.0287) (0.740282, -19.0295) (0.739885, -19.0302) (0.739857, -19.0303) (0.739431, -19.0312) (0.739006, -19.0321) (0.73889, -19.0324) (0.73858, -19.0332) (0.738155, -19.0342) (0.738024, -19.0346) (0.737729, -19.0353) (0.737304, -19.0365) (0.737199, -19.0368) (0.736878, -19.0376) (0.736453, -19.0388) (0.7364, -19.0389) (0.736027, -19.04) (0.735627, -19.0411) (0.735601, -19.0412) (0.735176, -19.0423) (0.734834, -19.0433) (0.73475, -19.0435) (0.734325, -19.0447) (0.734054, -19.0454) (0.733899, -19.0459) (0.733474, -19.0471) (0.733296, -19.0476) (0.733048, -19.0483) (0.732623, -19.0496) (0.732562, -19.0498) (0.732197, -19.051) (0.731898, -19.052) (0.731772, -19.0524) (0.731346, -19.0538) (0.73127, -19.0541) (0.730921, -19.0554) (0.730697, -19.0563) (0.730495, -19.0571) (0.730156, -19.0585) (0.73007, -19.0588) (0.729647, -19.0606) (0.729644, -19.0607) (0.729219, -19.0625) (0.729156, -19.0628) (0.728793, -19.0645) (0.728695, -19.065) (0.728368, -19.0665) (0.728232, -19.0672) (0.727942, -19.0686) (0.727782, -19.0693) (0.727517, -19.0706) (0.727326, -19.0715) (0.727091, -19.0726) (0.72687, -19.0737) (0.726666, -19.0746) (0.726405, -19.0759) (0.72624, -19.0766) (0.725933, -19.078) (0.725815, -19.0786) (0.725449, -19.0802) (0.725389, -19.0805) (0.724964, -19.0823) (0.724946, -19.0824) (0.724538, -19.0841) (0.724442, -19.0845) (0.724113, -19.0859) (0.72391, -19.0867) (0.723687, -19.0876) (0.723372, -19.0889) (0.723262, -19.0893) (0.722836, -19.091) (0.72283, -19.0911) (0.722411, -19.0927) (0.722282, -19.0932) (0.721985, -19.0944) (0.721727, -19.0954) (0.72156, -19.0961) (0.721187, -19.0976) (0.721134, -19.0978) (0.720709, -19.0995) (0.720653, -19.0998) (0.720283, -19.1013) (0.720141, -19.1019) (0.719857, -19.1031) (0.719639, -19.1041) (0.719432, -19.105) (0.719159, -19.1063) (0.719006, -19.107) (0.718697, -19.1084) (0.718581, -19.109) (0.718254, -19.1106) (0.718155, -19.1111) (0.717828, -19.1128) (0.71773, -19.1133) (0.717416, -19.115) (0.717304, -19.1156) (0.717021, -19.1171) (0.716879, -19.1179) (0.716643, -19.1193) (0.716453, -19.1204) (0.71628, -19.1215) (0.716028, -19.1231) (0.715936, -19.1236) (0.715602, -19.1257) (0.715588, -19.1258) (0.71527, -19.128) (0.715177, -19.1286) (0.714954, -19.1302) (0.714751, -19.1316) (0.714655, -19.1323) (0.714351, -19.1345) (0.714326, -19.1347) (0.714058, -19.1367) (0.7139, -19.1379) (0.713776, -19.1389) (0.713492, -19.141) (0.713475, -19.1412) (0.71321, -19.1432) (0.713049, -19.1445) (0.712936, -19.1454) (0.712653, -19.1475) (0.712624, -19.1478) (0.712384, -19.1497) (0.712198, -19.1512) (0.712111, -19.1519) (0.711843, -19.1541) (0.711773, -19.1547) (0.711591, -19.1562) (0.711347, -19.1582) (0.711321, -19.1584) (0.711083, -19.1606) (0.710922, -19.1621) (0.710846, -19.1627) (0.710629, -19.1649) (0.710496, -19.1663) (0.71042, -19.1671) (0.710235, -19.1693) (0.710078, -19.1714) (0.710071, -19.1716) (0.70994, -19.1736) (0.709824, -19.1758) (0.709735, -19.178) (0.709675, -19.1801) (0.709645, -19.1816) (0.709629, -19.1823) (0.709602, -19.1845) (0.709586, -19.1866) (0.709577, -19.1888) (0.709563, -19.191) (0.70953, -19.1932) (0.709485, -19.1953) (0.709416, -19.1975) (0.709347, -19.1997) (0.709267, -19.2019) (0.70922, -19.203) (0.709177, -19.204) (0.709122, -19.2062) (0.70908, -19.2084) (0.709065, -19.2105) (0.709079, -19.2127) (0.709123, -19.2149) (0.709219, -19.2171) (0.70922, -19.2171) (0.709327, -19.2192) (0.709433, -19.2214) (0.709524, -19.2236) (0.709613, -19.2257) (0.709645, -19.2265) (0.709702, -19.2279) (0.709787, -19.2301) (0.709853, -19.2323) (0.709901, -19.2344) (0.709968, -19.2366) (0.710041, -19.2388) (0.710071, -19.2394) (0.710165, -19.241) (0.710336, -19.2431) (0.710496, -19.2444) (0.710629, -19.2453) (0.710922, -19.2467) (0.71112, -19.2475) (0.711347, -19.2482) (0.711773, -19.2491) (0.712034, -19.2496) (0.712198, -19.2499) (0.712624, -19.2504) (0.713049, -19.2509) (0.713475, -19.2514) (0.713799, -19.2518) (0.7139, -19.252) (0.714326, -19.2525) (0.714751, -19.2532) (0.715141, -19.254) (0.715177, -19.2541) (0.715602, -19.255) (0.716028, -19.256) (0.716083, -19.2562)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-sigma_res/1/.initial={(0.730906, 0.0858602) (0.730921, 0.085859) (0.731346, 0.0858452) (0.731742, 0.0858602) (0.731772, 0.0858612) (0.732197, 0.0858886) (0.732623, 0.0859525) (0.733048, 0.0860371) (0.733474, 0.0861441) (0.733579, 0.0861712) (0.733899, 0.0862444) (0.734325, 0.0863652) (0.73472, 0.0864823) (0.73475, 0.0864906) (0.735176, 0.0866154) (0.735601, 0.0867618) (0.735693, 0.0867933) (0.736027, 0.0868957) (0.736453, 0.0870534) (0.736582, 0.0871044) (0.736878, 0.0872143) (0.737304, 0.0874091) (0.737317, 0.0874154) (0.737729, 0.087619) (0.737913, 0.0877265) (0.738155, 0.0878591) (0.738431, 0.0880375) (0.73858, 0.0881387) (0.738854, 0.0883486) (0.739006, 0.0884636) (0.739244, 0.0886597) (0.739431, 0.0888286) (0.73959, 0.0889707) (0.739857, 0.0892132) (0.739925, 0.0892818) (0.740269, 0.0895928) (0.740282, 0.0896045) (0.740615, 0.0899039) (0.740708, 0.0899825) (0.740975, 0.0902149) (0.741133, 0.0903411) (0.741364, 0.090526) (0.741559, 0.0906787) (0.741759, 0.090837) (0.741984, 0.0910132) (0.742167, 0.0911481) (0.74241, 0.0913272) (0.742588, 0.0914591) (0.742835, 0.0916361) (0.743018, 0.0917702) (0.743261, 0.0919521) (0.743433, 0.0920812) (0.743686, 0.092275) (0.743829, 0.0923923) (0.744112, 0.0926329) (0.744192, 0.0927033) (0.744531, 0.0930144) (0.744537, 0.0930204) (0.744835, 0.0933255) (0.744963, 0.0934695) (0.745103, 0.0936365) (0.745344, 0.0939476) (0.745388, 0.0940069) (0.745564, 0.0942586) (0.745752, 0.0945697) (0.745814, 0.0946842) (0.745921, 0.0948807) (0.746069, 0.0951918) (0.746199, 0.0955028) (0.746239, 0.0956134) (0.746312, 0.0958139) (0.74642, 0.0961249) (0.746507, 0.096436) (0.746575, 0.096747) (0.746643, 0.0970581) (0.746665, 0.0972429) (0.746679, 0.0973691) (0.746731, 0.0976802) (0.746755, 0.0979913) (0.746772, 0.0983023) (0.746788, 0.0986134) (0.746792, 0.0989244) (0.746775, 0.0992355) (0.746756, 0.0995465) (0.746719, 0.0998576) (0.74667, 0.100169) (0.746665, 0.100197) (0.746605, 0.10048) (0.746518, 0.100791) (0.746399, 0.101102) (0.746257, 0.101413) (0.746239, 0.101451) (0.746102, 0.101724) (0.745896, 0.102035) (0.745814, 0.102149) (0.745672, 0.102346) (0.745388, 0.102653) (0.745384, 0.102657) (0.745034, 0.102968) (0.744963, 0.103027) (0.744608, 0.103279) (0.744537, 0.103324) (0.744112, 0.103574) (0.744076, 0.10359) (0.743686, 0.103758) (0.743287, 0.103901) (0.743261, 0.10391) (0.742835, 0.104032) (0.74241, 0.104135) (0.741984, 0.104208) (0.741956, 0.104212) (0.741559, 0.104273) (0.741133, 0.10433) (0.740708, 0.10439) (0.740282, 0.104432) (0.739857, 0.104486) (0.739554, 0.104523) (0.739431, 0.104538) (0.739006, 0.10461) (0.73858, 0.104696) (0.738155, 0.104773) (0.737844, 0.104834) (0.737729, 0.104858) (0.737304, 0.104974) (0.736878, 0.105079) (0.736605, 0.105145) (0.736453, 0.105184) (0.736027, 0.105307) (0.735601, 0.1054) (0.735323, 0.105457) (0.735176, 0.105489) (0.73475, 0.10557) (0.734325, 0.105628) (0.733899, 0.105648) (0.733474, 0.105642) (0.733048, 0.105606) (0.732623, 0.105528) (0.732353, 0.105457) (0.732197, 0.105419) (0.731772, 0.10529) (0.731403, 0.105145) (0.731346, 0.105124) (0.730921, 0.104926) (0.730738, 0.104834) (0.730495, 0.104722) (0.730131, 0.104523) (0.73007, 0.10449) (0.729644, 0.10425) (0.729576, 0.104212) (0.729219, 0.104017) (0.729023, 0.103901) (0.728793, 0.103778) (0.728462, 0.10359) (0.728368, 0.103536) (0.727942, 0.103301) (0.727897, 0.103279) (0.727517, 0.103093) (0.727258, 0.102968) (0.727091, 0.102891) (0.726666, 0.102679) (0.726616, 0.102657) (0.72624, 0.102502) (0.725864, 0.102346) (0.725815, 0.102325) (0.725389, 0.102141) (0.725143, 0.102035) (0.724964, 0.101962) (0.724538, 0.101762) (0.724458, 0.101724) (0.724113, 0.101555) (0.723853, 0.101413) (0.723687, 0.101317) (0.723359, 0.101102) (0.723262, 0.101032) (0.722959, 0.100791) (0.722836, 0.100691) (0.722601, 0.10048) (0.722411, 0.100293) (0.722287, 0.100169) (0.722001, 0.0998576) (0.721985, 0.099841) (0.72173, 0.0995465) (0.72156, 0.0993256) (0.721488, 0.0992355) (0.721244, 0.0989244) (0.721134, 0.0987641) (0.721028, 0.0986134) (0.720824, 0.0983023) (0.720709, 0.0980947) (0.720653, 0.0979913) (0.720481, 0.0976802) (0.720366, 0.0973691) (0.720283, 0.0970981) (0.720271, 0.0970581) (0.720212, 0.096747) (0.720184, 0.096436) (0.720193, 0.0961249) (0.72024, 0.0958139) (0.720283, 0.095601) (0.720305, 0.0955028) (0.720427, 0.0951918) (0.720579, 0.0948807) (0.720709, 0.0946584) (0.720759, 0.0945697) (0.720967, 0.0942586) (0.721134, 0.0940469) (0.721212, 0.0939476) (0.721473, 0.0936365) (0.72156, 0.0935435) (0.721745, 0.0933255) (0.721985, 0.0930598) (0.72203, 0.0930144) (0.722323, 0.0927033) (0.722411, 0.0926106) (0.722607, 0.0923923) (0.722836, 0.0921296) (0.72288, 0.0920812) (0.723151, 0.0917702) (0.723262, 0.091638) (0.723408, 0.0914591) (0.723682, 0.0911481) (0.723687, 0.0911422) (0.723938, 0.090837) (0.724113, 0.0906272) (0.724191, 0.090526) (0.724457, 0.0902149) (0.724538, 0.0901253) (0.724723, 0.0899039) (0.724964, 0.089624) (0.724991, 0.0895928) (0.725288, 0.0892818) (0.725389, 0.0891769) (0.725576, 0.0889707) (0.725815, 0.0887204) (0.72587, 0.0886597) (0.726191, 0.0883486) (0.72624, 0.0883021) (0.726503, 0.0880375) (0.726666, 0.087883) (0.726828, 0.0877265) (0.727091, 0.0875067) (0.727204, 0.0874154) (0.727517, 0.0871664) (0.727599, 0.0871044) (0.727942, 0.0868673) (0.728063, 0.0867933) (0.728368, 0.0866082) (0.728614, 0.0864823) (0.728793, 0.0863915) (0.729219, 0.0862147) (0.729356, 0.0861712) (0.729644, 0.086075) (0.73007, 0.0859656) (0.730495, 0.0858916) (0.730906, 0.0858602)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-sigma_res/2/.initial={(0.727223, 0.0762175) (0.727517, 0.0761476) (0.727942, 0.0760526) (0.728368, 0.0759949) (0.728793, 0.0759559) (0.729219, 0.075931) (0.729644, 0.0759272) (0.73007, 0.0759435) (0.730495, 0.0759692) (0.730921, 0.0759973) (0.731346, 0.0760332) (0.731772, 0.0760735) (0.732197, 0.0761087) (0.732623, 0.0761447) (0.733048, 0.076184) (0.733474, 0.0762006) (0.733899, 0.0762093) (0.734212, 0.0762175) (0.734325, 0.0762205) (0.73475, 0.0762263) (0.735176, 0.0762353) (0.735601, 0.0762525) (0.736027, 0.0762799) (0.736453, 0.076316) (0.736878, 0.0763685) (0.737304, 0.0764762) (0.737489, 0.0765286) (0.737729, 0.0765942) (0.738155, 0.0767604) (0.738323, 0.0768396) (0.73858, 0.0769536) (0.738916, 0.0771507) (0.739006, 0.0772052) (0.739398, 0.0774617) (0.739431, 0.0774841) (0.73982, 0.0777728) (0.739857, 0.0778002) (0.740213, 0.0780838) (0.740282, 0.0781376) (0.740595, 0.0783949) (0.740708, 0.078484) (0.740986, 0.0787059) (0.741133, 0.078824) (0.741372, 0.079017) (0.741559, 0.0791628) (0.74177, 0.079328) (0.741984, 0.0794932) (0.742172, 0.0796391) (0.74241, 0.0798306) (0.742564, 0.0799502) (0.742835, 0.0801581) (0.742972, 0.0802612) (0.743261, 0.0804831) (0.743378, 0.0805723) (0.743686, 0.0808011) (0.743797, 0.0808833) (0.744112, 0.0811066) (0.744233, 0.0811944) (0.744537, 0.0814112) (0.744668, 0.0815054) (0.744963, 0.0817134) (0.745105, 0.0818165) (0.745388, 0.0820212) (0.745533, 0.0821275) (0.745814, 0.0823291) (0.74596, 0.0824386) (0.746239, 0.0826454) (0.746378, 0.0827496) (0.746665, 0.0829636) (0.746792, 0.0830607) (0.74709, 0.0832904) (0.747196, 0.0833717) (0.747516, 0.0836143) (0.747608, 0.0836828) (0.747941, 0.083928) (0.748032, 0.0839938) (0.748367, 0.0842187) (0.748497, 0.0843049) (0.748792, 0.0844921) (0.748998, 0.084616) (0.749218, 0.0847478) (0.749526, 0.084927) (0.749643, 0.0849891) (0.750069, 0.0852085) (0.750137, 0.0852381) (0.750494, 0.0853845) (0.750883, 0.0855491) (0.75092, 0.085564) (0.751345, 0.0857369) (0.751642, 0.0858602) (0.751771, 0.0859132) (0.752197, 0.0860872) (0.752384, 0.0861712) (0.752622, 0.0862801) (0.753035, 0.0864823) (0.753048, 0.0864891) (0.753473, 0.0867441) (0.75355, 0.0867933) (0.753899, 0.0870224) (0.754009, 0.0871044) (0.754324, 0.0873675) (0.754379, 0.0874154) (0.754719, 0.0877265) (0.75475, 0.0877587) (0.755001, 0.0880375) (0.755175, 0.0882702) (0.755232, 0.0883486) (0.755455, 0.0886597) (0.755601, 0.0889333) (0.755621, 0.0889707) (0.755779, 0.0892818) (0.755904, 0.0895928) (0.756011, 0.0899039) (0.756026, 0.0899775) (0.756077, 0.0902149) (0.75616, 0.090526) (0.756199, 0.090837) (0.756234, 0.0911481) (0.756259, 0.0914591) (0.75628, 0.0917702) (0.756294, 0.0920812) (0.756313, 0.0923923) (0.756336, 0.0927033) (0.75637, 0.0930144) (0.756431, 0.0933255) (0.756452, 0.0934628) (0.756477, 0.0936365) (0.756533, 0.0939476) (0.756627, 0.0942586) (0.756704, 0.0945697) (0.756774, 0.0948807) (0.756868, 0.0951918) (0.756877, 0.0952472) (0.756921, 0.0955028) (0.757002, 0.0958139) (0.757086, 0.0961249) (0.757145, 0.096436) (0.757201, 0.096747) (0.75728, 0.0970581) (0.757303, 0.0971965) (0.75733, 0.0973691) (0.757389, 0.0976802) (0.75747, 0.0979913) (0.757531, 0.0983023) (0.757588, 0.0986134) (0.757644, 0.0989244) (0.757715, 0.0992355) (0.757728, 0.0993394) (0.757754, 0.0995465) (0.75779, 0.0998576) (0.757841, 0.100169) (0.757873, 0.10048) (0.75789, 0.100791) (0.757895, 0.101102) (0.757887, 0.101413) (0.757867, 0.101724) (0.757825, 0.102035) (0.757767, 0.102346) (0.757729, 0.102657) (0.757728, 0.102658) (0.75765, 0.102968) (0.75757, 0.103279) (0.757476, 0.10359) (0.757347, 0.103901) (0.757303, 0.104017) (0.757233, 0.104212) (0.757108, 0.104523) (0.756936, 0.104834) (0.756877, 0.104952) (0.756783, 0.105145) (0.756618, 0.105457) (0.756452, 0.105718) (0.756418, 0.105768) (0.75621, 0.106079) (0.756026, 0.106308) (0.755959, 0.10639) (0.755682, 0.106701) (0.755601, 0.106788) (0.7554, 0.107012) (0.755175, 0.107214) (0.755055, 0.107323) (0.75475, 0.107581) (0.754687, 0.107634) (0.754324, 0.107909) (0.754278, 0.107945) (0.753899, 0.10821) (0.753835, 0.108256) (0.753473, 0.108496) (0.753373, 0.108567) (0.753048, 0.108783) (0.752905, 0.108878) (0.752622, 0.109065) (0.75244, 0.109189) (0.752197, 0.10934) (0.751954, 0.1095) (0.751771, 0.109616) (0.751467, 0.109811) (0.751345, 0.109887) (0.750956, 0.110122) (0.75092, 0.110145) (0.750494, 0.110417) (0.750467, 0.110433) (0.750069, 0.110665) (0.749926, 0.110744) (0.749643, 0.1109) (0.749345, 0.111055) (0.749218, 0.111122) (0.748792, 0.111322) (0.748693, 0.111367) (0.748367, 0.111514) (0.747964, 0.111678) (0.747941, 0.111687) (0.747516, 0.111847) (0.747097, 0.111989) (0.74709, 0.111991) (0.746665, 0.112123) (0.746239, 0.112245) (0.74605, 0.1123) (0.745814, 0.112369) (0.745388, 0.112493) (0.744973, 0.112611) (0.744963, 0.112614) (0.744537, 0.11274) (0.744112, 0.112865) (0.743947, 0.112922) (0.743686, 0.113013) (0.743261, 0.113151) (0.743007, 0.113233) (0.742835, 0.113291) (0.74241, 0.113444) (0.742083, 0.113544) (0.741984, 0.113576) (0.741559, 0.113724) (0.741133, 0.113851) (0.74112, 0.113855) (0.740708, 0.113967) (0.740282, 0.114068) (0.739857, 0.114157) (0.739805, 0.114166) (0.739431, 0.114229) (0.739006, 0.114298) (0.73858, 0.114357) (0.738155, 0.114401) (0.737729, 0.11444) (0.737363, 0.114477) (0.737304, 0.114484) (0.736878, 0.114511) (0.736453, 0.114563) (0.736027, 0.114601) (0.735601, 0.114642) (0.735176, 0.114681) (0.73475, 0.11472) (0.734325, 0.114759) (0.733998, 0.114788) (0.733899, 0.114798) (0.733474, 0.114816) (0.733048, 0.114843) (0.732623, 0.11486) (0.732197, 0.114853) (0.731772, 0.114833) (0.731346, 0.114802) (0.731239, 0.114788) (0.730921, 0.114749) (0.730495, 0.114679) (0.73007, 0.114594) (0.729644, 0.114485) (0.729616, 0.114477) (0.729219, 0.114365) (0.728793, 0.114226) (0.728609, 0.114166) (0.728368, 0.114092) (0.727942, 0.113949) (0.727685, 0.113855) (0.727517, 0.113794) (0.727091, 0.113649) (0.726815, 0.113544) (0.726666, 0.113488) (0.72624, 0.113344) (0.725941, 0.113233) (0.725815, 0.113185) (0.725389, 0.113044) (0.725059, 0.112922) (0.724964, 0.112885) (0.724538, 0.112743) (0.724185, 0.112611) (0.724113, 0.112582) (0.723687, 0.112433) (0.723347, 0.1123) (0.723262, 0.112266) (0.722836, 0.112101) (0.722562, 0.111989) (0.722411, 0.111928) (0.721985, 0.111751) (0.721808, 0.111678) (0.72156, 0.111584) (0.721134, 0.111399) (0.721052, 0.111367) (0.720709, 0.11124) (0.720283, 0.111061) (0.720269, 0.111055) (0.719857, 0.110887) (0.719555, 0.110744) (0.719432, 0.110688) (0.719006, 0.110496) (0.71887, 0.110433) (0.718581, 0.110308) (0.718198, 0.110122) (0.718155, 0.110101) (0.71773, 0.109864) (0.717629, 0.109811) (0.717304, 0.109645) (0.717072, 0.1095) (0.716879, 0.109377) (0.716598, 0.109189) (0.716453, 0.109088) (0.716169, 0.108878) (0.716028, 0.108768) (0.715783, 0.108567) (0.715602, 0.108405) (0.715441, 0.108256) (0.715177, 0.107969) (0.715156, 0.107945) (0.714894, 0.107634) (0.714751, 0.107432) (0.714673, 0.107323) (0.714465, 0.107012) (0.714326, 0.106758) (0.714294, 0.106701) (0.714119, 0.10639) (0.713982, 0.106079) (0.7139, 0.105877) (0.713852, 0.105768) (0.713691, 0.105457) (0.713561, 0.105145) (0.713475, 0.104941) (0.713427, 0.104834) (0.713252, 0.104523) (0.713094, 0.104212) (0.713049, 0.104137) (0.712909, 0.103901) (0.712729, 0.10359) (0.712624, 0.103412) (0.712541, 0.103279) (0.712324, 0.102968) (0.712198, 0.102769) (0.712125, 0.102657) (0.711901, 0.102346) (0.711773, 0.102141) (0.711704, 0.102035) (0.711488, 0.101724) (0.711347, 0.101478) (0.711308, 0.101413) (0.711105, 0.101102) (0.710934, 0.100791) (0.710922, 0.100767) (0.710775, 0.10048) (0.710627, 0.100169) (0.710496, 0.0998731) (0.710489, 0.0998576) (0.71036, 0.0995465) (0.710243, 0.0992355) (0.710141, 0.0989244) (0.710071, 0.0986962) (0.710044, 0.0986134) (0.709929, 0.0983023) (0.709838, 0.0979913) (0.709753, 0.0976802) (0.70967, 0.0973691) (0.709645, 0.0972301) (0.709611, 0.0970581) (0.709526, 0.096747) (0.709474, 0.096436) (0.709432, 0.0961249) (0.709397, 0.0958139) (0.709375, 0.0955028) (0.709366, 0.0951918) (0.709372, 0.0948807) (0.70939, 0.0945697) (0.709424, 0.0942586) (0.709463, 0.0939476) (0.709509, 0.0936365) (0.709561, 0.0933255) (0.709624, 0.0930144) (0.709645, 0.0928912) (0.709676, 0.0927033) (0.709734, 0.0923923) (0.709784, 0.0920812) (0.709846, 0.0917702) (0.709904, 0.0914591) (0.709962, 0.0911481) (0.710042, 0.090837) (0.710071, 0.0906896) (0.710101, 0.090526) (0.710181, 0.0902149) (0.710277, 0.0899039) (0.710386, 0.0895928) (0.710496, 0.0893229) (0.710513, 0.0892818) (0.710662, 0.0889707) (0.710844, 0.0886597) (0.710922, 0.0885278) (0.711023, 0.0883486) (0.711223, 0.0880375) (0.711347, 0.0878613) (0.711441, 0.0877265) (0.711652, 0.0874154) (0.711773, 0.0872452) (0.711871, 0.0871044) (0.712063, 0.0867933) (0.712198, 0.0865813) (0.712259, 0.0864823) (0.712416, 0.0861712) (0.71258, 0.0858602) (0.712624, 0.0857374) (0.712687, 0.0855491) (0.712778, 0.0852381) (0.712853, 0.084927) (0.712911, 0.084616) (0.712979, 0.0843049) (0.713021, 0.0839938) (0.713049, 0.0836917) (0.71305, 0.0836828) (0.713095, 0.0833717) (0.713148, 0.0830607) (0.713204, 0.0827496) (0.713269, 0.0824386) (0.71337, 0.0821275) (0.713473, 0.0818165) (0.713475, 0.0818127) (0.713619, 0.0815054) (0.713797, 0.0811944) (0.7139, 0.0810312) (0.713995, 0.0808833) (0.714236, 0.0805723) (0.714326, 0.0804622) (0.714496, 0.0802612) (0.714751, 0.0800073) (0.714815, 0.0799502) (0.715177, 0.0796419) (0.715181, 0.0796391) (0.715602, 0.0793385) (0.71562, 0.079328) (0.716028, 0.0790986) (0.716198, 0.079017) (0.716453, 0.0788888) (0.716879, 0.07871) (0.716891, 0.0787059) (0.717304, 0.0785749) (0.71773, 0.0784683) (0.718075, 0.0783949) (0.718155, 0.0783771) (0.718581, 0.078332) (0.719006, 0.0782745) (0.719432, 0.0782331) (0.719857, 0.0782068) (0.720283, 0.0781821) (0.720709, 0.0781471) (0.721134, 0.0780951) (0.721253, 0.0780838) (0.72156, 0.078054) (0.721985, 0.0779683) (0.722411, 0.0778814) (0.722826, 0.0777728) (0.722836, 0.07777) (0.723262, 0.0776379) (0.723687, 0.0775036) (0.723799, 0.0774617) (0.724113, 0.0773417) (0.724538, 0.077175) (0.724596, 0.0771507) (0.724964, 0.076998) (0.725372, 0.0768396) (0.725389, 0.0768331) (0.725815, 0.0766669) (0.726201, 0.0765286) (0.72624, 0.0765146) (0.726666, 0.0763676) (0.727091, 0.0762482) (0.727223, 0.0762175)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-alpha/1/.initial={(0.730598, -0.138304) (0.730921, -0.138355) (0.731346, -0.1384) (0.731772, -0.138416) (0.732197, -0.138403) (0.732623, -0.138366) (0.733042, -0.138304) (0.733048, -0.138303) (0.733474, -0.138202) (0.733899, -0.138101) (0.734325, -0.13798) (0.734328, -0.137979) (0.73475, -0.137835) (0.735176, -0.137696) (0.735287, -0.137655) (0.735601, -0.137542) (0.736027, -0.137395) (0.736194, -0.13733) (0.736453, -0.137236) (0.736878, -0.137089) (0.737126, -0.137006) (0.737304, -0.136947) (0.737729, -0.136807) (0.738111, -0.136682) (0.738155, -0.136667) (0.73858, -0.136528) (0.739006, -0.136405) (0.739182, -0.136357) (0.739431, -0.136288) (0.739857, -0.136164) (0.740282, -0.136047) (0.740331, -0.136033) (0.740708, -0.135923) (0.741133, -0.135808) (0.741457, -0.135708) (0.741559, -0.135676) (0.741984, -0.135529) (0.742368, -0.135384) (0.74241, -0.135367) (0.742835, -0.135163) (0.743041, -0.135059) (0.743261, -0.134939) (0.743567, -0.134735) (0.743686, -0.134651) (0.743997, -0.13441) (0.744112, -0.134315) (0.744363, -0.134086) (0.744537, -0.133919) (0.744691, -0.133761) (0.744963, -0.133474) (0.744995, -0.133437) (0.745255, -0.133113) (0.745388, -0.132935) (0.745489, -0.132788) (0.745683, -0.132464) (0.745814, -0.132225) (0.74586, -0.132139) (0.745989, -0.131815) (0.746077, -0.13149) (0.746145, -0.131166) (0.746159, -0.130841) (0.746144, -0.130517) (0.74608, -0.130192) (0.746001, -0.129868) (0.745888, -0.129543) (0.745814, -0.129375) (0.745745, -0.129219) (0.745585, -0.128895) (0.745413, -0.12857) (0.745388, -0.128531) (0.745209, -0.128246) (0.745004, -0.127921) (0.744963, -0.127865) (0.744771, -0.127597) (0.744537, -0.127277) (0.744533, -0.127272) (0.744263, -0.126948) (0.744112, -0.126789) (0.743956, -0.126623) (0.743686, -0.126348) (0.743637, -0.126299) (0.743293, -0.125974) (0.743261, -0.125946) (0.742925, -0.12565) (0.742835, -0.125576) (0.742535, -0.125326) (0.74241, -0.125223) (0.742147, -0.125001) (0.741984, -0.12487) (0.741748, -0.124677) (0.741559, -0.124522) (0.741354, -0.124352) (0.741133, -0.124162) (0.740981, -0.124028) (0.740708, -0.123787) (0.740612, -0.123703) (0.740282, -0.123415) (0.740239, -0.123379) (0.739863, -0.123054) (0.739857, -0.123049) (0.739465, -0.12273) (0.739431, -0.122704) (0.739027, -0.122405) (0.739006, -0.122391) (0.73858, -0.122118) (0.738519, -0.122081) (0.738155, -0.12188) (0.737899, -0.121757) (0.737729, -0.121677) (0.737304, -0.121518) (0.737054, -0.121432) (0.736878, -0.121373) (0.736453, -0.121267) (0.736027, -0.121194) (0.735601, -0.121137) (0.735253, -0.121108) (0.735176, -0.121101) (0.73475, -0.121078) (0.734325, -0.121075) (0.733899, -0.121081) (0.733474, -0.121096) (0.733195, -0.121108) (0.733048, -0.121114) (0.732623, -0.121143) (0.732197, -0.121169) (0.731772, -0.121201) (0.731346, -0.121235) (0.730921, -0.121276) (0.730495, -0.121323) (0.73007, -0.121381) (0.72977, -0.121432) (0.729644, -0.121453) (0.729219, -0.121538) (0.728793, -0.121627) (0.728368, -0.121736) (0.728303, -0.121757) (0.727942, -0.121868) (0.727517, -0.122003) (0.727313, -0.122081) (0.727091, -0.122167) (0.726666, -0.122328) (0.726485, -0.122405) (0.72624, -0.12251) (0.725815, -0.122685) (0.72571, -0.12273) (0.725389, -0.122868) (0.724964, -0.123048) (0.724949, -0.123054) (0.724538, -0.123227) (0.724153, -0.123379) (0.724113, -0.123395) (0.723687, -0.123563) (0.723318, -0.123703) (0.723262, -0.123727) (0.722836, -0.123893) (0.722514, -0.124028) (0.722411, -0.124075) (0.721985, -0.124267) (0.721822, -0.124352) (0.72156, -0.1245) (0.721256, -0.124677) (0.721134, -0.124768) (0.720853, -0.125001) (0.720709, -0.125141) (0.720542, -0.125326) (0.720315, -0.12565) (0.720283, -0.125712) (0.720159, -0.125974) (0.720053, -0.126299) (0.719994, -0.126623) (0.719965, -0.126948) (0.71999, -0.127272) (0.720041, -0.127597) (0.720102, -0.127921) (0.720192, -0.128246) (0.720283, -0.128546) (0.720291, -0.12857) (0.720414, -0.128895) (0.720535, -0.129219) (0.720644, -0.129543) (0.720709, -0.129715) (0.720773, -0.129868) (0.720906, -0.130192) (0.721027, -0.130517) (0.721134, -0.130791) (0.721156, -0.130841) (0.721311, -0.131166) (0.721464, -0.13149) (0.72156, -0.131693) (0.72162, -0.131815) (0.721799, -0.132139) (0.721965, -0.132464) (0.721985, -0.132499) (0.722145, -0.132788) (0.722325, -0.133113) (0.722411, -0.133263) (0.72251, -0.133437) (0.722699, -0.133761) (0.722836, -0.133974) (0.722907, -0.134086) (0.723133, -0.13441) (0.723262, -0.134584) (0.723383, -0.134735) (0.723682, -0.135059) (0.723687, -0.135064) (0.724049, -0.135384) (0.724113, -0.135432) (0.724484, -0.135708) (0.724538, -0.135743) (0.724964, -0.136006) (0.725008, -0.136033) (0.725389, -0.136239) (0.725601, -0.136357) (0.725815, -0.136465) (0.72624, -0.136675) (0.726253, -0.136682) (0.726666, -0.136869) (0.726957, -0.137006) (0.727091, -0.137069) (0.727517, -0.13726) (0.727674, -0.13733) (0.727942, -0.137447) (0.728368, -0.137617) (0.728465, -0.137655) (0.728793, -0.137787) (0.729219, -0.137935) (0.72935, -0.137979) (0.729644, -0.138078) (0.73007, -0.138189) (0.730495, -0.138288) (0.730598, -0.138304)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-alpha/2/.initial={(0.734385, -0.148686) (0.73475, -0.148728) (0.735176, -0.148765) (0.735601, -0.148795) (0.736027, -0.148813) (0.736453, -0.148816) (0.736878, -0.148802) (0.737304, -0.148766) (0.737729, -0.148718) (0.73791, -0.148686) (0.738155, -0.14864) (0.73858, -0.148535) (0.739006, -0.148395) (0.739093, -0.148362) (0.739431, -0.148226) (0.739823, -0.148038) (0.739857, -0.148021) (0.740282, -0.14781) (0.740483, -0.147713) (0.740708, -0.147606) (0.741133, -0.147392) (0.741141, -0.147389) (0.741559, -0.14721) (0.74192, -0.147064) (0.741984, -0.147039) (0.74241, -0.146906) (0.742835, -0.146777) (0.742975, -0.14674) (0.743261, -0.146664) (0.743686, -0.14656) (0.744112, -0.146449) (0.744236, -0.146415) (0.744537, -0.14633) (0.744963, -0.146192) (0.745248, -0.146091) (0.745388, -0.146041) (0.745814, -0.145851) (0.745994, -0.145766) (0.746239, -0.145647) (0.746581, -0.145442) (0.746665, -0.145392) (0.74709, -0.145119) (0.747092, -0.145117) (0.747516, -0.144825) (0.74756, -0.144793) (0.747941, -0.144521) (0.748012, -0.144469) (0.748367, -0.144211) (0.748459, -0.144144) (0.748792, -0.143907) (0.748917, -0.14382) (0.749218, -0.14362) (0.749402, -0.143495) (0.749643, -0.143335) (0.749896, -0.143171) (0.750069, -0.143058) (0.750398, -0.142846) (0.750494, -0.142785) (0.750917, -0.142522) (0.75092, -0.14252) (0.751345, -0.142262) (0.751457, -0.142197) (0.751771, -0.142008) (0.751991, -0.141873) (0.752197, -0.14174) (0.752483, -0.141548) (0.752622, -0.141447) (0.75292, -0.141224) (0.753048, -0.14111) (0.753284, -0.140899) (0.753473, -0.140684) (0.753566, -0.140575) (0.753797, -0.140251) (0.753899, -0.140048) (0.753958, -0.139926) (0.754082, -0.139602) (0.754169, -0.139277) (0.754233, -0.138953) (0.754279, -0.138628) (0.754324, -0.138354) (0.754333, -0.138304) (0.754395, -0.137979) (0.754478, -0.137655) (0.754576, -0.13733) (0.754698, -0.137006) (0.75475, -0.136892) (0.754861, -0.136682) (0.755077, -0.136357) (0.755175, -0.136209) (0.755317, -0.136033) (0.755601, -0.135723) (0.755616, -0.135708) (0.755961, -0.135384) (0.756026, -0.135324) (0.756343, -0.135059) (0.756452, -0.134958) (0.756704, -0.134735) (0.756877, -0.134558) (0.757027, -0.13441) (0.757303, -0.134086) (0.757303, -0.134086) (0.757544, -0.133761) (0.757705, -0.133437) (0.757728, -0.133387) (0.757855, -0.133113) (0.757985, -0.132788) (0.758075, -0.132464) (0.758144, -0.132139) (0.758154, -0.132094) (0.758214, -0.131815) (0.758259, -0.13149) (0.758305, -0.131166) (0.758327, -0.130841) (0.758337, -0.130517) (0.758328, -0.130192) (0.758306, -0.129868) (0.758263, -0.129543) (0.758218, -0.129219) (0.758163, -0.128895) (0.758154, -0.128846) (0.758102, -0.12857) (0.758029, -0.128246) (0.757954, -0.127921) (0.757868, -0.127597) (0.757776, -0.127272) (0.757728, -0.127103) (0.757684, -0.126948) (0.757586, -0.126623) (0.757471, -0.126299) (0.757341, -0.125974) (0.757303, -0.125888) (0.75719, -0.12565) (0.757006, -0.125326) (0.756877, -0.125118) (0.756803, -0.125001) (0.756549, -0.124677) (0.756452, -0.12456) (0.756274, -0.124352) (0.756026, -0.124103) (0.755948, -0.124028) (0.755601, -0.123719) (0.755584, -0.123703) (0.75522, -0.123379) (0.755175, -0.123341) (0.754835, -0.123054) (0.75475, -0.122982) (0.754454, -0.12273) (0.754324, -0.122615) (0.754105, -0.122405) (0.753899, -0.122213) (0.753762, -0.122081) (0.753473, -0.121809) (0.753421, -0.121757) (0.75311, -0.121432) (0.753048, -0.121364) (0.752826, -0.121108) (0.752622, -0.120874) (0.752546, -0.120783) (0.752282, -0.120459) (0.752197, -0.120346) (0.752046, -0.120134) (0.751807, -0.11981) (0.751771, -0.119758) (0.751584, -0.119485) (0.751345, -0.119171) (0.751338, -0.119161) (0.751113, -0.118836) (0.75092, -0.118605) (0.750843, -0.118512) (0.750546, -0.118187) (0.750494, -0.118137) (0.750199, -0.117863) (0.750069, -0.117754) (0.749801, -0.117539) (0.749643, -0.11743) (0.749315, -0.117214) (0.749218, -0.117156) (0.748792, -0.11691) (0.748755, -0.11689) (0.748367, -0.116685) (0.748116, -0.116565) (0.747941, -0.116485) (0.747516, -0.116285) (0.747418, -0.116241) (0.74709, -0.11609) (0.746716, -0.115916) (0.746665, -0.115891) (0.746239, -0.115675) (0.746082, -0.115592) (0.745814, -0.115445) (0.745496, -0.115267) (0.745388, -0.115201) (0.744998, -0.114943) (0.744963, -0.114919) (0.744537, -0.114621) (0.744533, -0.114618) (0.744112, -0.114311) (0.744089, -0.114294) (0.743686, -0.114) (0.743643, -0.11397) (0.743261, -0.113714) (0.743149, -0.113645) (0.742835, -0.113457) (0.742562, -0.113321) (0.74241, -0.113248) (0.741984, -0.113057) (0.741826, -0.112996) (0.741559, -0.112901) (0.741133, -0.112773) (0.740708, -0.112676) (0.740688, -0.112672) (0.740282, -0.112591) (0.739857, -0.112525) (0.739431, -0.112473) (0.739006, -0.112442) (0.73858, -0.112416) (0.738155, -0.112408) (0.737729, -0.112405) (0.737304, -0.112411) (0.736878, -0.112424) (0.736453, -0.112444) (0.736027, -0.112471) (0.735601, -0.112502) (0.735176, -0.112537) (0.73475, -0.112574) (0.734325, -0.112617) (0.733899, -0.112656) (0.733743, -0.112672) (0.733474, -0.112697) (0.733048, -0.112734) (0.732623, -0.112777) (0.732197, -0.112816) (0.731772, -0.112859) (0.731346, -0.112903) (0.730921, -0.11295) (0.730495, -0.112993) (0.730467, -0.112996) (0.73007, -0.11304) (0.729644, -0.113089) (0.729219, -0.113141) (0.728793, -0.113199) (0.728368, -0.113267) (0.728038, -0.113321) (0.727942, -0.113335) (0.727517, -0.113408) (0.727091, -0.113494) (0.726666, -0.113593) (0.726454, -0.113645) (0.72624, -0.113698) (0.725815, -0.11382) (0.725389, -0.113959) (0.725359, -0.11397) (0.724964, -0.114106) (0.724538, -0.114282) (0.724509, -0.114294) (0.724113, -0.114458) (0.723768, -0.114618) (0.723687, -0.114657) (0.723262, -0.114857) (0.723073, -0.114943) (0.722836, -0.11505) (0.722411, -0.115248) (0.722364, -0.115267) (0.721985, -0.115424) (0.721588, -0.115592) (0.72156, -0.115604) (0.721134, -0.115747) (0.720709, -0.115893) (0.720625, -0.115916) (0.720283, -0.116011) (0.719857, -0.116136) (0.719463, -0.116241) (0.719432, -0.116249) (0.719006, -0.116342) (0.718581, -0.116454) (0.718159, -0.116565) (0.718155, -0.116566) (0.71773, -0.116671) (0.717304, -0.116806) (0.717031, -0.11689) (0.716879, -0.116935) (0.716453, -0.117075) (0.7161, -0.117214) (0.716028, -0.117241) (0.715602, -0.117414) (0.715327, -0.117539) (0.715177, -0.117608) (0.714751, -0.117829) (0.714691, -0.117863) (0.714326, -0.118078) (0.714152, -0.118187) (0.7139, -0.118345) (0.713665, -0.118512) (0.713475, -0.118652) (0.713244, -0.118836) (0.713049, -0.119) (0.71287, -0.119161) (0.712624, -0.119399) (0.71254, -0.119485) (0.712233, -0.11981) (0.712198, -0.119849) (0.711957, -0.120134) (0.711773, -0.120384) (0.711721, -0.120459) (0.711502, -0.120783) (0.711347, -0.121061) (0.711322, -0.121108) (0.711163, -0.121432) (0.71103, -0.121757) (0.710925, -0.122081) (0.710922, -0.122093) (0.710828, -0.122405) (0.710746, -0.12273) (0.71067, -0.123054) (0.710599, -0.123379) (0.710531, -0.123703) (0.710496, -0.12385) (0.71045, -0.124028) (0.710346, -0.124352) (0.710229, -0.124677) (0.710092, -0.125001) (0.710071, -0.125042) (0.709915, -0.125326) (0.709721, -0.12565) (0.709645, -0.125762) (0.709495, -0.125974) (0.709261, -0.126299) (0.70922, -0.126353) (0.709007, -0.126623) (0.708794, -0.126924) (0.708777, -0.126948) (0.708553, -0.127272) (0.708385, -0.127597) (0.708369, -0.127633) (0.708238, -0.127921) (0.708142, -0.128246) (0.708095, -0.12857) (0.708084, -0.128895) (0.708114, -0.129219) (0.708179, -0.129543) (0.708279, -0.129868) (0.708369, -0.130134) (0.708388, -0.130192) (0.708512, -0.130517) (0.708661, -0.130841) (0.708794, -0.131111) (0.708821, -0.131166) (0.708979, -0.13149) (0.70916, -0.131815) (0.70922, -0.131926) (0.709337, -0.132139) (0.709543, -0.132464) (0.709645, -0.132632) (0.709739, -0.132788) (0.709965, -0.133113) (0.710071, -0.133271) (0.710177, -0.133437) (0.710419, -0.133761) (0.710496, -0.13387) (0.710645, -0.134086) (0.710888, -0.13441) (0.710922, -0.134459) (0.711107, -0.134735) (0.711333, -0.135059) (0.711347, -0.135083) (0.711526, -0.135384) (0.711722, -0.135708) (0.711773, -0.135805) (0.711891, -0.136033) (0.712062, -0.136357) (0.712198, -0.13663) (0.712224, -0.136682) (0.712361, -0.137006) (0.712512, -0.13733) (0.712624, -0.137596) (0.712648, -0.137655) (0.712771, -0.137979) (0.712912, -0.138304) (0.713046, -0.138628) (0.713049, -0.138636) (0.713172, -0.138953) (0.713315, -0.139277) (0.713461, -0.139602) (0.713475, -0.139634) (0.713596, -0.139926) (0.713739, -0.140251) (0.713885, -0.140575) (0.7139, -0.140613) (0.714013, -0.140899) (0.714144, -0.141224) (0.714274, -0.141548) (0.714326, -0.141676) (0.714404, -0.141873) (0.71453, -0.142197) (0.714674, -0.142522) (0.714751, -0.142695) (0.71482, -0.142846) (0.714985, -0.143171) (0.715177, -0.14347) (0.715194, -0.143495) (0.715422, -0.14382) (0.715602, -0.144026) (0.715712, -0.144144) (0.716028, -0.144415) (0.716099, -0.144469) (0.716453, -0.144706) (0.716622, -0.144793) (0.716879, -0.144919) (0.717304, -0.145095) (0.717369, -0.145117) (0.71773, -0.145239) (0.718155, -0.145361) (0.718491, -0.145442) (0.718581, -0.145462) (0.719006, -0.14556) (0.719432, -0.145653) (0.719857, -0.145734) (0.720022, -0.145766) (0.720283, -0.145816) (0.720709, -0.145901) (0.721134, -0.145985) (0.72156, -0.146057) (0.721738, -0.146091) (0.721985, -0.146136) (0.722411, -0.146216) (0.722836, -0.146291) (0.723262, -0.146365) (0.723562, -0.146415) (0.723687, -0.146436) (0.724113, -0.146508) (0.724538, -0.146592) (0.724964, -0.146668) (0.72536, -0.14674) (0.725389, -0.146745) (0.725815, -0.146826) (0.72624, -0.146923) (0.726666, -0.147014) (0.726897, -0.147064) (0.727091, -0.147107) (0.727517, -0.147208) (0.727942, -0.147306) (0.728296, -0.147389) (0.728368, -0.147406) (0.728793, -0.147518) (0.729219, -0.147627) (0.729575, -0.147713) (0.729644, -0.14773) (0.73007, -0.147845) (0.730495, -0.147954) (0.730861, -0.148038) (0.730921, -0.148051) (0.731346, -0.148159) (0.731772, -0.148253) (0.732197, -0.148341) (0.732312, -0.148362) (0.732623, -0.14842) (0.733048, -0.148503) (0.733474, -0.148572) (0.733899, -0.148633) (0.734325, -0.14868) (0.734385, -0.148686)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-alpha_c/1/.initial={(0.731706, -0.00791055) (0.731772, -0.00791601) (0.732197, -0.00793769) (0.732623, -0.00795131) (0.733048, -0.00795806) (0.733474, -0.00795604) (0.733899, -0.00794826) (0.734325, -0.00793251) (0.734671, -0.00791055) (0.73475, -0.0079059) (0.735176, -0.00787659) (0.735601, -0.00783935) (0.736027, -0.00779983) (0.736142, -0.00778563) (0.736453, -0.00774816) (0.736878, -0.00769641) (0.737113, -0.0076607) (0.737304, -0.00763283) (0.737729, -0.00756649) (0.737907, -0.00753577) (0.738155, -0.00749209) (0.73858, -0.00741333) (0.738593, -0.00741084) (0.739006, -0.00732624) (0.739199, -0.00728592) (0.739431, -0.00723396) (0.739737, -0.00716099) (0.739857, -0.00713309) (0.740245, -0.00703606) (0.740282, -0.00702651) (0.740708, -0.00691858) (0.740735, -0.00691114) (0.741133, -0.00679985) (0.74118, -0.00678621) (0.741559, -0.00667294) (0.741597, -0.00666128) (0.741984, -0.00653724) (0.741987, -0.00653635) (0.742374, -0.00641143) (0.74241, -0.00639995) (0.742758, -0.0062865) (0.742835, -0.00625995) (0.743118, -0.00616157) (0.743261, -0.00610974) (0.743479, -0.00603665) (0.743686, -0.00596563) (0.743832, -0.00591172) (0.744112, -0.00580778) (0.744169, -0.00578679) (0.74447, -0.00566186) (0.744537, -0.00563016) (0.744744, -0.00553694) (0.744963, -0.00543753) (0.745018, -0.00541201) (0.745235, -0.00528708) (0.745388, -0.00520154) (0.74546, -0.00516216) (0.745637, -0.00503723) (0.745798, -0.0049123) (0.745814, -0.00489822) (0.745945, -0.00478737) (0.746052, -0.00466245) (0.746148, -0.00453752) (0.746207, -0.00441259) (0.746239, -0.00432776) (0.746255, -0.00428767) (0.746267, -0.00416274) (0.746239, -0.0040761) (0.746226, -0.00403781) (0.746174, -0.00391288) (0.746084, -0.00378796) (0.745999, -0.00366303) (0.745891, -0.0035381) (0.745814, -0.00346779) (0.745747, -0.00341318) (0.745604, -0.00328825) (0.745456, -0.00316332) (0.745388, -0.0031139) (0.745268, -0.0030384) (0.745087, -0.00291347) (0.744963, -0.0028394) (0.744865, -0.00278854) (0.744641, -0.00266361) (0.744537, -0.00261753) (0.744349, -0.00253869) (0.744112, -0.00244255) (0.74403, -0.00241376) (0.743686, -0.00229848) (0.743656, -0.00228883) (0.743261, -0.00216535) (0.743256, -0.00216391) (0.742835, -0.00205344) (0.742781, -0.00203898) (0.74241, -0.00194021) (0.742313, -0.00191405) (0.741984, -0.00183041) (0.741822, -0.00178912) (0.741559, -0.00173106) (0.741286, -0.0016642) (0.741133, -0.00162765) (0.740724, -0.00153927) (0.740708, -0.00153593) (0.740282, -0.00145661) (0.740063, -0.00141434) (0.739857, -0.00137877) (0.739431, -0.00131424) (0.73927, -0.00128942) (0.739006, -0.00125132) (0.73858, -0.00120426) (0.738252, -0.00116449) (0.738155, -0.00115385) (0.737729, -0.00112509) (0.737304, -0.0011007) (0.736878, -0.00108487) (0.736453, -0.00107678) (0.736027, -0.00107522) (0.735601, -0.00108063) (0.735176, -0.00109078) (0.73475, -0.00111033) (0.734325, -0.00113275) (0.733899, -0.00115958) (0.733844, -0.00116449) (0.733474, -0.00119546) (0.733048, -0.0012297) (0.732623, -0.00126621) (0.732388, -0.00128942) (0.732197, -0.00130745) (0.731772, -0.00134913) (0.731346, -0.00139406) (0.731168, -0.00141434) (0.730921, -0.00144032) (0.730495, -0.00148895) (0.73007, -0.0015305) (0.729992, -0.00153927) (0.729644, -0.00157897) (0.729219, -0.00162617) (0.728888, -0.0016642) (0.728793, -0.00167458) (0.728368, -0.00172048) (0.727942, -0.00176606) (0.727745, -0.00178912) (0.727517, -0.00181606) (0.727091, -0.00186465) (0.726708, -0.00191405) (0.726666, -0.00191962) (0.72624, -0.00197729) (0.725815, -0.00203753) (0.725805, -0.00203898) (0.725389, -0.00210949) (0.725104, -0.00216391) (0.724964, -0.00219451) (0.724576, -0.00228883) (0.724538, -0.00229919) (0.724151, -0.00241376) (0.724113, -0.00242808) (0.723828, -0.00253869) (0.723687, -0.00260009) (0.723552, -0.00266361) (0.723343, -0.00278854) (0.723262, -0.00284197) (0.723158, -0.00291347) (0.723005, -0.0030384) (0.722843, -0.00316332) (0.722836, -0.00316871) (0.722677, -0.00328825) (0.722511, -0.00341318) (0.722411, -0.003476) (0.722303, -0.0035381) (0.722088, -0.00366303) (0.721985, -0.00371311) (0.721823, -0.00378796) (0.72156, -0.00389903) (0.721525, -0.00391288) (0.721237, -0.00403781) (0.721134, -0.00407791) (0.720917, -0.00416274) (0.720709, -0.00425109) (0.720623, -0.00428767) (0.720366, -0.00441259) (0.720283, -0.00446016) (0.720159, -0.00453752) (0.72002, -0.00466245) (0.719909, -0.00478737) (0.719857, -0.00491172) (0.719857, -0.0049123) (0.719857, -0.00491521) (0.719867, -0.00503723) (0.719921, -0.00516216) (0.720026, -0.00528708) (0.720153, -0.00541201) (0.720283, -0.00550031) (0.72034, -0.00553694) (0.72056, -0.00566186) (0.720709, -0.00573052) (0.720844, -0.00578679) (0.721134, -0.00590923) (0.72114, -0.00591172) (0.72149, -0.00603665) (0.72156, -0.00605975) (0.721889, -0.00616157) (0.721985, -0.00619002) (0.722334, -0.0062865) (0.722411, -0.00630761) (0.722815, -0.00641143) (0.722836, -0.00641666) (0.723262, -0.00651253) (0.723359, -0.00653635) (0.723687, -0.00660821) (0.723928, -0.00666128) (0.724113, -0.00670367) (0.724497, -0.00678621) (0.724538, -0.00679473) (0.724964, -0.00687417) (0.725136, -0.00691114) (0.725389, -0.00696104) (0.725757, -0.00703606) (0.725815, -0.00704704) (0.72624, -0.00711636) (0.726465, -0.00716099) (0.726666, -0.0071995) (0.727091, -0.00727327) (0.727163, -0.00728592) (0.727517, -0.00734852) (0.727866, -0.00741084) (0.727942, -0.00742397) (0.728368, -0.00748696) (0.72865, -0.00753577) (0.728793, -0.00756023) (0.729219, -0.00762235) (0.729476, -0.0076607) (0.729644, -0.00768653) (0.73007, -0.00774121) (0.730391, -0.00778563) (0.730495, -0.00780037) (0.730921, -0.00784324) (0.731346, -0.0078811) (0.731706, -0.00791055)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-alpha_c/2/.initial={(0.737168, -0.0115334) (0.737304, -0.0115384) (0.737729, -0.0115479) (0.738155, -0.0115545) (0.73858, -0.0115535) (0.739006, -0.0115467) (0.73935, -0.0115334) (0.739431, -0.0115301) (0.739857, -0.0114965) (0.740282, -0.0114497) (0.740581, -0.0114085) (0.740708, -0.0113897) (0.741133, -0.0113076) (0.741249, -0.0112836) (0.741559, -0.0112147) (0.741776, -0.0111587) (0.741984, -0.0111059) (0.742263, -0.0110337) (0.74241, -0.0109954) (0.742744, -0.0109088) (0.742835, -0.0108856) (0.743261, -0.010789) (0.743284, -0.0107839) (0.743686, -0.0107001) (0.74391, -0.010659) (0.744112, -0.0106254) (0.744537, -0.0105605) (0.744732, -0.010534) (0.744963, -0.0105058) (0.745388, -0.0104528) (0.745789, -0.0104091) (0.745814, -0.0104065) (0.746239, -0.0103555) (0.746665, -0.0103027) (0.746808, -0.0102842) (0.74709, -0.01025) (0.747516, -0.0101906) (0.747707, -0.0101592) (0.747941, -0.0101219) (0.748367, -0.0100448) (0.74842, -0.0100343) (0.748792, -0.00995357) (0.748979, -0.00990939) (0.749218, -0.00984779) (0.749438, -0.00978446) (0.749643, -0.00971522) (0.7498, -0.00965953) (0.750069, -0.00955013) (0.750106, -0.00953461) (0.750368, -0.00940968) (0.750494, -0.00934139) (0.7506, -0.00928475) (0.750814, -0.00915982) (0.75092, -0.00909454) (0.751024, -0.0090349) (0.751241, -0.00890997) (0.751345, -0.00885063) (0.751473, -0.00878504) (0.751747, -0.00866012) (0.751771, -0.00864962) (0.752039, -0.00853519) (0.752197, -0.00847587) (0.752388, -0.00841026) (0.752622, -0.00833308) (0.75278, -0.00828533) (0.753048, -0.00820576) (0.753208, -0.00816041) (0.753473, -0.00808761) (0.753675, -0.00803548) (0.753899, -0.00797722) (0.754147, -0.00791055) (0.754324, -0.00786404) (0.754626, -0.00778563) (0.75475, -0.0077514) (0.75507, -0.0076607) (0.755175, -0.0076297) (0.755491, -0.00753577) (0.755601, -0.00750047) (0.75587, -0.00741084) (0.756026, -0.00735516) (0.756224, -0.00728592) (0.756452, -0.00719792) (0.756544, -0.00716099) (0.756862, -0.00703606) (0.756877, -0.00702929) (0.757134, -0.00691114) (0.757303, -0.00682988) (0.757397, -0.00678621) (0.757654, -0.00666128) (0.757728, -0.00661992) (0.75788, -0.00653635) (0.758097, -0.00641143) (0.758154, -0.00637266) (0.758281, -0.0062865) (0.758443, -0.00616157) (0.758579, -0.00604079) (0.758584, -0.00603665) (0.758677, -0.00591172) (0.758752, -0.00578679) (0.7588, -0.00566186) (0.758826, -0.00553694) (0.758828, -0.00541201) (0.758812, -0.00528708) (0.758788, -0.00516216) (0.758755, -0.00503723) (0.758715, -0.0049123) (0.758669, -0.00478737) (0.758615, -0.00466245) (0.758579, -0.00457844) (0.758562, -0.00453752) (0.758476, -0.00441259) (0.758381, -0.00428767) (0.758258, -0.00416274) (0.758154, -0.00407128) (0.758115, -0.00403781) (0.757936, -0.00391288) (0.757731, -0.00378796) (0.757728, -0.00378628) (0.757496, -0.00366303) (0.757303, -0.00356984) (0.757241, -0.0035381) (0.756985, -0.00341318) (0.756877, -0.00336283) (0.756733, -0.00328825) (0.756494, -0.00316332) (0.756452, -0.00313888) (0.756295, -0.0030384) (0.756098, -0.00291347) (0.756026, -0.0028618) (0.755937, -0.00278854) (0.755801, -0.00266361) (0.755659, -0.00253869) (0.755601, -0.00247871) (0.755543, -0.00241376) (0.755432, -0.00228883) (0.755301, -0.00216391) (0.755175, -0.00203898) (0.755175, -0.0020388) (0.755033, -0.00191405) (0.754876, -0.00178912) (0.75475, -0.00169672) (0.754707, -0.0016642) (0.75453, -0.00153927) (0.754333, -0.00141434) (0.754324, -0.00140906) (0.754121, -0.00128942) (0.753899, -0.00116559) (0.753897, -0.00116449) (0.75365, -0.00103956) (0.753473, -0.000955947) (0.753385, -0.000914634) (0.753103, -0.000789707) (0.753048, -0.000765849) (0.752809, -0.00066478) (0.752622, -0.000594391) (0.752479, -0.000539852) (0.752197, -0.000437005) (0.752134, -0.000414925) (0.751771, -0.000292579) (0.751763, -0.000289998) (0.751364, -0.000165071) (0.751345, -0.000159342) (0.750943, -4.01439e-05) (0.75092, -3.35473e-05) (0.750506, 8.47832e-05) (0.750494, 8.80251e-05) (0.750069, 0.000204842) (0.750051, 0.00020971) (0.749643, 0.000317418) (0.749576, 0.000334637) (0.749218, 0.000429268) (0.749099, 0.000459565) (0.748792, 0.000538993) (0.74861, 0.000584492) (0.748367, 0.000648961) (0.748118, 0.000709419) (0.747941, 0.000755137) (0.747617, 0.000834346) (0.747516, 0.000860797) (0.747137, 0.000959273) (0.74709, 0.0009719) (0.746667, 0.0010842) (0.746665, 0.00108484) (0.746239, 0.00119694) (0.746191, 0.00120913) (0.745814, 0.00130907) (0.745718, 0.00133405) (0.745388, 0.0014213) (0.745241, 0.00145898) (0.744963, 0.0015272) (0.744731, 0.00158391) (0.744537, 0.0016317) (0.744205, 0.00170884) (0.744112, 0.00172981) (0.743686, 0.00182584) (0.743648, 0.00183376) (0.743261, 0.0019081) (0.742988, 0.00195869) (0.742835, 0.00198692) (0.74241, 0.00206423) (0.742287, 0.00208362) (0.741984, 0.0021324) (0.741559, 0.00219957) (0.741497, 0.00220854) (0.741133, 0.00226004) (0.740708, 0.00231461) (0.740548, 0.00233347) (0.740282, 0.00236531) (0.739857, 0.0024116) (0.739431, 0.0024496) (0.739306, 0.0024584) (0.739006, 0.00248053) (0.73858, 0.00251048) (0.738155, 0.00253309) (0.737729, 0.00254959) (0.737304, 0.00256425) (0.736878, 0.002578) (0.736646, 0.00258333) (0.736453, 0.00258775) (0.736027, 0.00259465) (0.735601, 0.00260325) (0.735176, 0.00261575) (0.73475, 0.00262654) (0.734325, 0.00264241) (0.733899, 0.00265958) (0.733474, 0.00267818) (0.733048, 0.00270273) (0.732938, 0.00270825) (0.732623, 0.00272524) (0.732197, 0.0027513) (0.731772, 0.00277908) (0.731346, 0.00280261) (0.730921, 0.00282043) (0.730495, 0.00283181) (0.73007, 0.00282934) (0.729644, 0.00281352) (0.729219, 0.0027848) (0.728793, 0.00274456) (0.728498, 0.00270825) (0.728368, 0.00269152) (0.727942, 0.00262133) (0.727739, 0.00258333) (0.727517, 0.00254223) (0.727091, 0.00246056) (0.727081, 0.0024584) (0.726666, 0.00236976) (0.726498, 0.00233347) (0.72624, 0.00228158) (0.725843, 0.00220854) (0.725815, 0.00220337) (0.725389, 0.00212603) (0.725131, 0.00208362) (0.724964, 0.00205826) (0.724538, 0.00199721) (0.724252, 0.00195869) (0.724113, 0.00194129) (0.723687, 0.00188833) (0.723262, 0.00183853) (0.723224, 0.00183376) (0.722836, 0.00178451) (0.722411, 0.001728) (0.722273, 0.00170884) (0.721985, 0.00166859) (0.72156, 0.00159994) (0.721466, 0.00158391) (0.721134, 0.001525) (0.720802, 0.00145898) (0.720709, 0.00143984) (0.720283, 0.00134602) (0.720232, 0.00133405) (0.719857, 0.00124109) (0.719727, 0.00120913) (0.719432, 0.00113951) (0.719205, 0.0010842) (0.719006, 0.00103939) (0.718648, 0.000959273) (0.718581, 0.000944806) (0.718155, 0.000849579) (0.718084, 0.000834346) (0.71773, 0.000763429) (0.71746, 0.000709419) (0.717304, 0.000680015) (0.716879, 0.000593488) (0.716837, 0.000584492) (0.716453, 0.000500587) (0.716277, 0.000459565) (0.716028, 0.000402413) (0.71576, 0.000334637) (0.715602, 0.000293723) (0.715305, 0.00020971) (0.715177, 0.000171116) (0.714917, 8.47832e-05) (0.714751, 2.70426e-05) (0.714565, -4.01439e-05) (0.714326, -0.000132517) (0.714245, -0.000165071) (0.713935, -0.000289998) (0.7139, -0.000304935) (0.713657, -0.000414925) (0.713475, -0.000501635) (0.713392, -0.000539852) (0.713133, -0.00066478) (0.713049, -0.00070655) (0.712883, -0.000789707) (0.712641, -0.000914634) (0.712624, -0.000923626) (0.71241, -0.00103956) (0.712198, -0.00115517) (0.712181, -0.00116449) (0.711953, -0.00128942) (0.711773, -0.00139583) (0.71174, -0.00141434) (0.711508, -0.00153927) (0.711347, -0.00163374) (0.711291, -0.0016642) (0.711054, -0.00178912) (0.710922, -0.0018647) (0.710824, -0.00191405) (0.710594, -0.00203898) (0.710496, -0.00209503) (0.710365, -0.00216391) (0.710133, -0.00228883) (0.710071, -0.00232434) (0.709905, -0.00241376) (0.709688, -0.00253869) (0.709645, -0.00256648) (0.709489, -0.00266361) (0.709302, -0.00278854) (0.70922, -0.00285042) (0.709133, -0.00291347) (0.70898, -0.0030384) (0.708856, -0.00316332) (0.708794, -0.00323915) (0.708752, -0.00328825) (0.708667, -0.00341318) (0.708604, -0.0035381) (0.708571, -0.00366303) (0.708558, -0.00378796) (0.708572, -0.00391288) (0.708607, -0.00403781) (0.708669, -0.00416274) (0.708747, -0.00428767) (0.708794, -0.00435868) (0.708829, -0.00441259) (0.708934, -0.00453752) (0.709039, -0.00466245) (0.709168, -0.00478737) (0.70922, -0.00484285) (0.709281, -0.0049123) (0.709401, -0.00503723) (0.709523, -0.00516216) (0.709639, -0.00528708) (0.709645, -0.0052931) (0.709754, -0.00541201) (0.709857, -0.00553694) (0.709965, -0.00566186) (0.710056, -0.00578679) (0.710071, -0.00580579) (0.710148, -0.00591172) (0.71023, -0.00603665) (0.710307, -0.00616157) (0.710387, -0.0062865) (0.710467, -0.00641143) (0.710496, -0.00645861) (0.710542, -0.00653635) (0.710626, -0.00666128) (0.710706, -0.00678621) (0.710811, -0.00691114) (0.710917, -0.00703606) (0.710922, -0.00704122) (0.711043, -0.00716099) (0.711188, -0.00728592) (0.711347, -0.00740772) (0.711351, -0.00741084) (0.711544, -0.00753577) (0.71175, -0.0076607) (0.711773, -0.00767344) (0.711974, -0.00778563) (0.712198, -0.00791002) (0.712199, -0.00791055) (0.71243, -0.00803548) (0.712624, -0.00814567) (0.71265, -0.00816041) (0.712851, -0.00828533) (0.713039, -0.00841026) (0.713049, -0.00841767) (0.713215, -0.00853519) (0.713377, -0.00866012) (0.713475, -0.0087362) (0.713534, -0.00878504) (0.713684, -0.00890997) (0.713851, -0.0090349) (0.7139, -0.00906938) (0.714025, -0.00915982) (0.714218, -0.00928475) (0.714326, -0.00934461) (0.714443, -0.00940968) (0.714699, -0.00953461) (0.714751, -0.00955689) (0.714997, -0.00965953) (0.715177, -0.00972603) (0.715334, -0.00978446) (0.715602, -0.00987853) (0.715695, -0.00990939) (0.716028, -0.0100189) (0.716078, -0.0100343) (0.716453, -0.0101494) (0.716486, -0.0101592) (0.716879, -0.0102742) (0.716914, -0.0102842) (0.717304, -0.0103919) (0.717368, -0.0104091) (0.71773, -0.0105006) (0.71787, -0.010534) (0.718155, -0.0106006) (0.718436, -0.010659) (0.718581, -0.0106877) (0.719006, -0.0107628) (0.719151, -0.0107839) (0.719432, -0.0108245) (0.719857, -0.0108787) (0.720152, -0.0109088) (0.720283, -0.0109223) (0.720709, -0.0109587) (0.721134, -0.0109885) (0.72156, -0.0110117) (0.721985, -0.0110321) (0.722042, -0.0110337) (0.722411, -0.0110446) (0.722836, -0.0110591) (0.723262, -0.0110709) (0.723687, -0.0110822) (0.724113, -0.0110939) (0.724538, -0.0111053) (0.724964, -0.011117) (0.725389, -0.0111262) (0.725815, -0.0111385) (0.72624, -0.0111523) (0.726445, -0.0111587) (0.726666, -0.0111655) (0.727091, -0.011175) (0.727517, -0.01119) (0.727942, -0.0112044) (0.728368, -0.0112178) (0.728793, -0.0112327) (0.729219, -0.0112459) (0.729644, -0.0112581) (0.73007, -0.0112749) (0.730328, -0.0112836) (0.730495, -0.0112895) (0.730921, -0.0113023) (0.731346, -0.0113169) (0.731772, -0.0113324) (0.732197, -0.011347) (0.732623, -0.0113588) (0.733048, -0.0113718) (0.733474, -0.0113855) (0.733899, -0.0114011) (0.734135, -0.0114085) (0.734325, -0.011415) (0.73475, -0.011431) (0.735176, -0.0114484) (0.735601, -0.0114676) (0.736027, -0.011487) (0.736453, -0.0115027) (0.736878, -0.0115225) (0.737168, -0.0115334)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-beta/1/.initial={(0.731099, 0.787496) (0.731346, 0.784653) (0.731772, 0.779491) (0.732197, 0.776722) (0.732623, 0.775036) (0.733048, 0.774216) (0.733474, 0.774642) (0.733899, 0.77566) (0.734325, 0.778567) (0.73475, 0.781731) (0.735176, 0.786242) (0.735271, 0.787496) (0.735601, 0.791555) (0.736027, 0.797744) (0.736453, 0.805195) (0.736457, 0.805272) (0.736878, 0.812774) (0.737304, 0.821898) (0.737354, 0.823047) (0.737729, 0.831675) (0.738098, 0.840823) (0.738155, 0.842254) (0.73858, 0.85374) (0.738764, 0.858598) (0.739006, 0.865625) (0.739361, 0.876374) (0.739431, 0.878454) (0.739857, 0.892309) (0.739913, 0.894149) (0.740282, 0.907398) (0.740412, 0.911925) (0.740708, 0.923084) (0.74088, 0.929701) (0.741133, 0.940562) (0.741294, 0.947476) (0.741559, 0.960771) (0.74165, 0.965252) (0.741972, 0.983027) (0.741984, 0.983855) (0.742253, 1.0008) (0.74241, 1.01173) (0.742508, 1.01858) (0.742743, 1.03635) (0.742835, 1.04445) (0.742949, 1.05413) (0.743158, 1.07191) (0.743261, 1.08099) (0.743357, 1.08968) (0.743573, 1.10746) (0.743686, 1.11641) (0.7438, 1.12523) (0.744045, 1.14301) (0.744112, 1.14788) (0.744293, 1.16078) (0.744535, 1.17856) (0.744537, 1.17875) (0.744796, 1.19633) (0.744963, 1.20816) (0.745042, 1.21411) (0.745302, 1.23189) (0.745388, 1.23901) (0.745518, 1.24966) (0.745727, 1.26744) (0.745814, 1.27698) (0.745887, 1.28521) (0.746047, 1.30299) (0.74618, 1.32076) (0.746239, 1.3328) (0.746266, 1.33854) (0.746327, 1.35631) (0.746374, 1.37409) (0.746385, 1.39187) (0.746368, 1.40964) (0.746312, 1.42742) (0.746254, 1.44519) (0.746239, 1.44849) (0.746163, 1.46297) (0.746034, 1.48074) (0.745861, 1.49852) (0.745814, 1.50277) (0.745651, 1.51629) (0.745406, 1.53407) (0.745388, 1.5352) (0.745101, 1.55185) (0.744963, 1.55894) (0.744743, 1.56962) (0.744537, 1.57892) (0.744332, 1.5874) (0.744112, 1.59572) (0.743827, 1.60517) (0.743686, 1.61004) (0.743283, 1.62295) (0.743261, 1.62356) (0.742835, 1.63592) (0.742633, 1.64072) (0.74241, 1.64571) (0.741984, 1.65534) (0.741833, 1.6585) (0.741559, 1.66359) (0.741133, 1.6704) (0.740761, 1.67627) (0.740708, 1.67701) (0.740282, 1.68335) (0.739857, 1.68788) (0.739431, 1.69272) (0.739292, 1.69405) (0.739006, 1.69673) (0.73858, 1.70141) (0.738155, 1.70503) (0.737729, 1.70894) (0.737304, 1.71164) (0.737276, 1.71183) (0.736878, 1.71434) (0.736453, 1.71726) (0.736027, 1.71944) (0.735601, 1.72093) (0.735176, 1.72226) (0.73475, 1.72297) (0.734325, 1.72289) (0.733899, 1.72211) (0.733474, 1.72047) (0.733048, 1.71877) (0.732623, 1.71624) (0.732197, 1.71334) (0.732011, 1.71183) (0.731772, 1.70984) (0.731346, 1.70563) (0.730921, 1.70084) (0.730495, 1.69569) (0.730365, 1.69405) (0.73007, 1.69026) (0.729644, 1.68443) (0.729219, 1.6782) (0.729095, 1.67627) (0.728793, 1.67131) (0.728368, 1.66462) (0.728025, 1.6585) (0.727942, 1.65706) (0.727517, 1.64968) (0.727091, 1.64102) (0.727076, 1.64072) (0.726666, 1.63228) (0.726273, 1.62295) (0.72624, 1.62218) (0.725815, 1.6119) (0.725574, 1.60517) (0.725389, 1.59959) (0.725008, 1.5874) (0.724964, 1.58589) (0.724538, 1.57091) (0.724505, 1.56962) (0.724113, 1.55338) (0.724078, 1.55185) (0.723715, 1.53407) (0.723687, 1.53262) (0.723377, 1.51629) (0.723262, 1.50876) (0.723106, 1.49852) (0.722879, 1.48074) (0.722836, 1.47724) (0.72266, 1.46297) (0.722475, 1.44519) (0.722411, 1.43767) (0.722319, 1.42742) (0.722143, 1.40964) (0.721999, 1.39187) (0.721985, 1.39026) (0.721846, 1.37409) (0.721707, 1.35631) (0.721579, 1.33854) (0.72156, 1.33597) (0.721444, 1.32076) (0.721323, 1.30299) (0.721225, 1.28521) (0.72116, 1.26744) (0.721134, 1.25795) (0.721112, 1.24966) (0.721088, 1.23189) (0.721106, 1.21411) (0.721134, 1.20486) (0.721161, 1.19633) (0.721247, 1.17856) (0.721374, 1.16078) (0.72156, 1.14303) (0.72156, 1.14301) (0.72176, 1.12523) (0.721985, 1.10999) (0.722025, 1.10746) (0.722322, 1.08968) (0.722411, 1.0847) (0.722643, 1.07191) (0.722836, 1.06192) (0.722996, 1.05413) (0.723262, 1.04188) (0.723395, 1.03635) (0.723687, 1.02442) (0.723841, 1.01858) (0.724113, 1.00839) (0.724325, 1.0008) (0.724538, 0.993378) (0.724844, 0.983027) (0.724964, 0.978567) (0.725322, 0.965252) (0.725389, 0.96291) (0.725815, 0.948018) (0.725828, 0.947476) (0.72624, 0.932299) (0.726307, 0.929701) (0.726666, 0.915397) (0.726754, 0.911925) (0.727091, 0.898733) (0.727209, 0.894149) (0.727517, 0.882528) (0.727682, 0.876374) (0.727942, 0.867218) (0.728186, 0.858598) (0.728368, 0.852188) (0.728705, 0.840823) (0.728793, 0.838046) (0.729219, 0.825805) (0.729314, 0.823047) (0.729644, 0.814041) (0.730058, 0.805272) (0.73007, 0.805034) (0.730495, 0.796204) (0.730921, 0.789488) (0.731099, 0.787496)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-beta/2/.initial={(0.724958, 0.200902) (0.724964, 0.200814) (0.725389, 0.195996) (0.725815, 0.191774) (0.72624, 0.188536) (0.726666, 0.186886) (0.727091, 0.185611) (0.727517, 0.185691) (0.727942, 0.186893) (0.728368, 0.18851) (0.728793, 0.191521) (0.729219, 0.195458) (0.729644, 0.19957) (0.729737, 0.200902) (0.73007, 0.206009) (0.730495, 0.213263) (0.730831, 0.218678) (0.730921, 0.220213) (0.731346, 0.229753) (0.731705, 0.236453) (0.731772, 0.237701) (0.732197, 0.247387) (0.732567, 0.254229) (0.732623, 0.255234) (0.733048, 0.264055) (0.733474, 0.271216) (0.733516, 0.272004) (0.733899, 0.279104) (0.734325, 0.285849) (0.734603, 0.28978) (0.73475, 0.291843) (0.735176, 0.29815) (0.735601, 0.304115) (0.735915, 0.307556) (0.736027, 0.308833) (0.736453, 0.314793) (0.736878, 0.320326) (0.737304, 0.325195) (0.737314, 0.325331) (0.737729, 0.330874) (0.738155, 0.336577) (0.73858, 0.341559) (0.738693, 0.343107) (0.739006, 0.347667) (0.739431, 0.354278) (0.739857, 0.359942) (0.73991, 0.360882) (0.740282, 0.367711) (0.740708, 0.375504) (0.740881, 0.378658) (0.741133, 0.383312) (0.741559, 0.392467) (0.741738, 0.396433) (0.741984, 0.401963) (0.74241, 0.412375) (0.742477, 0.414209) (0.742835, 0.424509) (0.743092, 0.431985) (0.743261, 0.437011) (0.743671, 0.44976) (0.743686, 0.45026) (0.744112, 0.465164) (0.744176, 0.467536) (0.744537, 0.480957) (0.744654, 0.485311) (0.744963, 0.496652) (0.745145, 0.503087) (0.745388, 0.511533) (0.745655, 0.520862) (0.745814, 0.526127) (0.746219, 0.538638) (0.746239, 0.539265) (0.746665, 0.553149) (0.746772, 0.556414) (0.74709, 0.565265) (0.747428, 0.574189) (0.747516, 0.576445) (0.747941, 0.587795) (0.748102, 0.591965) (0.748367, 0.598409) (0.748792, 0.60892) (0.748822, 0.60974) (0.749218, 0.620616) (0.749469, 0.627516) (0.749643, 0.632533) (0.750069, 0.644254) (0.750101, 0.645291) (0.750494, 0.658287) (0.750637, 0.663067) (0.75092, 0.67293) (0.751141, 0.680843) (0.751345, 0.68862) (0.751591, 0.698618) (0.751771, 0.706541) (0.751988, 0.716394) (0.752197, 0.72651) (0.752352, 0.734169) (0.752622, 0.748765) (0.752682, 0.751945) (0.752989, 0.76972) (0.753048, 0.773217) (0.753269, 0.787496) (0.753473, 0.801044) (0.753541, 0.805272) (0.753809, 0.823047) (0.753899, 0.829026) (0.754068, 0.840823) (0.754324, 0.857958) (0.754334, 0.858598) (0.754577, 0.876374) (0.75475, 0.888709) (0.754829, 0.894149) (0.755078, 0.911925) (0.755175, 0.919123) (0.755314, 0.929701) (0.755553, 0.947476) (0.755601, 0.951528) (0.755764, 0.965252) (0.755975, 0.983027) (0.756026, 0.9882) (0.756154, 1.0008) (0.75633, 1.01858) (0.756452, 1.03181) (0.756495, 1.03635) (0.756621, 1.05413) (0.75675, 1.07191) (0.756873, 1.08968) (0.756877, 1.09064) (0.756948, 1.10746) (0.757038, 1.12523) (0.757118, 1.14301) (0.757186, 1.16078) (0.757257, 1.17856) (0.757303, 1.19045) (0.757324, 1.19633) (0.757372, 1.21411) (0.757447, 1.23189) (0.757547, 1.24966) (0.757657, 1.26744) (0.757728, 1.27733) (0.757784, 1.28521) (0.757915, 1.30299) (0.758069, 1.32076) (0.758154, 1.33079) (0.758221, 1.33854) (0.758381, 1.35631) (0.758542, 1.37409) (0.758579, 1.3803) (0.758648, 1.39187) (0.758748, 1.40964) (0.758821, 1.42742) (0.75885, 1.44519) (0.758843, 1.46297) (0.758798, 1.48074) (0.758713, 1.49852) (0.758619, 1.51629) (0.758579, 1.52133) (0.758476, 1.53407) (0.758307, 1.55185) (0.758159, 1.56962) (0.758154, 1.57011) (0.75797, 1.5874) (0.757789, 1.60517) (0.757728, 1.61112) (0.757602, 1.62295) (0.757404, 1.64072) (0.757303, 1.65143) (0.757231, 1.6585) (0.757029, 1.67627) (0.756877, 1.69189) (0.756854, 1.69405) (0.7566, 1.71183) (0.756452, 1.72248) (0.756342, 1.7296) (0.756036, 1.74738) (0.756026, 1.74786) (0.755635, 1.76515) (0.755601, 1.76638) (0.755175, 1.78104) (0.755118, 1.78293) (0.75475, 1.79248) (0.754457, 1.8007) (0.754324, 1.80401) (0.753899, 1.81656) (0.753832, 1.81848) (0.753473, 1.82754) (0.753173, 1.83625) (0.753048, 1.83965) (0.752622, 1.85377) (0.752615, 1.85403) (0.752197, 1.86695) (0.752054, 1.87181) (0.751771, 1.88083) (0.751518, 1.88958) (0.751345, 1.89517) (0.750981, 1.90736) (0.75092, 1.90934) (0.750494, 1.92275) (0.750415, 1.92513) (0.750069, 1.93488) (0.749784, 1.94291) (0.749643, 1.94683) (0.749218, 1.958) (0.749111, 1.96068) (0.748792, 1.96824) (0.748367, 1.97839) (0.748363, 1.97846) (0.747941, 1.98707) (0.747516, 1.9962) (0.747514, 1.99623) (0.74709, 2.004) (0.746665, 2.01213) (0.746556, 2.01401) (0.746239, 2.0196) (0.745814, 2.02692) (0.745501, 2.03179) (0.745388, 2.03362) (0.744963, 2.04066) (0.744537, 2.04738) (0.744384, 2.04956) (0.744112, 2.05358) (0.743686, 2.05959) (0.743261, 2.06591) (0.743143, 2.06734) (0.742835, 2.07114) (0.74241, 2.07634) (0.741984, 2.08101) (0.741595, 2.08511) (0.741559, 2.08549) (0.741133, 2.08859) (0.740708, 2.09169) (0.740282, 2.09373) (0.739857, 2.09523) (0.739431, 2.09635) (0.739006, 2.09738) (0.73858, 2.09772) (0.738155, 2.09778) (0.737729, 2.09781) (0.737304, 2.09782) (0.736878, 2.09793) (0.736453, 2.09815) (0.736027, 2.09859) (0.735601, 2.09926) (0.735176, 2.09999) (0.73475, 2.1007) (0.734325, 2.10158) (0.733899, 2.10209) (0.733474, 2.10191) (0.733048, 2.10098) (0.732623, 2.09947) (0.732197, 2.09724) (0.731772, 2.09399) (0.731346, 2.0902) (0.730921, 2.08533) (0.730907, 2.08511) (0.730495, 2.07884) (0.73007, 2.07166) (0.729847, 2.06734) (0.729644, 2.06356) (0.729219, 2.05431) (0.729021, 2.04956) (0.728793, 2.04435) (0.728368, 2.03399) (0.728285, 2.03179) (0.727942, 2.02321) (0.72757, 2.01401) (0.727517, 2.01277) (0.727091, 2.0022) (0.726842, 1.99623) (0.726666, 1.99227) (0.72624, 1.98286) (0.726044, 1.97846) (0.725815, 1.97384) (0.725389, 1.96594) (0.725105, 1.96068) (0.724964, 1.95818) (0.724538, 1.95125) (0.724113, 1.94462) (0.723998, 1.94291) (0.723687, 1.93853) (0.723262, 1.93276) (0.722836, 1.92739) (0.722655, 1.92513) (0.722411, 1.92217) (0.721985, 1.91686) (0.72156, 1.91149) (0.721225, 1.90736) (0.721134, 1.90623) (0.720709, 1.90007) (0.720283, 1.89362) (0.720037, 1.88958) (0.719857, 1.88654) (0.719432, 1.87838) (0.719121, 1.87181) (0.719006, 1.8693) (0.718581, 1.85879) (0.718415, 1.85403) (0.718155, 1.84661) (0.717816, 1.83625) (0.71773, 1.83342) (0.717304, 1.81849) (0.717304, 1.81848) (0.716879, 1.80173) (0.716854, 1.8007) (0.716453, 1.78331) (0.716445, 1.78293) (0.716059, 1.76515) (0.716028, 1.76366) (0.715699, 1.74738) (0.715602, 1.74274) (0.715334, 1.7296) (0.715177, 1.72191) (0.714972, 1.71183) (0.714751, 1.70084) (0.714613, 1.69405) (0.714326, 1.68019) (0.71424, 1.67627) (0.7139, 1.66029) (0.713862, 1.6585) (0.713484, 1.64072) (0.713475, 1.64023) (0.713123, 1.62295) (0.713049, 1.61934) (0.712761, 1.60517) (0.712624, 1.59797) (0.712419, 1.5874) (0.712198, 1.57506) (0.712097, 1.56962) (0.711785, 1.55185) (0.711773, 1.55097) (0.711543, 1.53407) (0.711347, 1.51911) (0.71131, 1.51629) (0.711123, 1.49852) (0.710941, 1.48074) (0.710922, 1.47811) (0.710814, 1.46297) (0.710684, 1.44519) (0.710573, 1.42742) (0.710496, 1.41436) (0.710469, 1.40964) (0.710397, 1.39187) (0.710318, 1.37409) (0.71025, 1.35631) (0.710186, 1.33854) (0.710117, 1.32076) (0.710071, 1.30851) (0.71005, 1.30299) (0.709993, 1.28521) (0.709924, 1.26744) (0.709848, 1.24966) (0.709761, 1.23189) (0.709652, 1.21411) (0.709645, 1.21289) (0.709554, 1.19633) (0.709439, 1.17856) (0.709315, 1.16078) (0.70922, 1.1478) (0.709184, 1.14301) (0.709065, 1.12523) (0.708945, 1.10746) (0.708827, 1.08968) (0.708794, 1.08253) (0.708746, 1.07191) (0.708696, 1.05413) (0.708667, 1.03635) (0.708665, 1.01858) (0.70869, 1.0008) (0.70874, 0.983027) (0.708794, 0.967235) (0.708801, 0.965252) (0.708899, 0.947476) (0.709, 0.929701) (0.709109, 0.911925) (0.709212, 0.894149) (0.70922, 0.893181) (0.709341, 0.876374) (0.709477, 0.858598) (0.709604, 0.840823) (0.709645, 0.836274) (0.709763, 0.823047) (0.709937, 0.805272) (0.710071, 0.790744) (0.710102, 0.787496) (0.710322, 0.76972) (0.710496, 0.753947) (0.710519, 0.751945) (0.710766, 0.734169) (0.710922, 0.722932) (0.711012, 0.716394) (0.711279, 0.698618) (0.711347, 0.694218) (0.711546, 0.680843) (0.711773, 0.666873) (0.711838, 0.663067) (0.712145, 0.645291) (0.712198, 0.64248) (0.712486, 0.627516) (0.712624, 0.620593) (0.71284, 0.60974) (0.713049, 0.599578) (0.713209, 0.591965) (0.713475, 0.579749) (0.713599, 0.574189) (0.7139, 0.56047) (0.71399, 0.556414) (0.714326, 0.540647) (0.714371, 0.538638) (0.714735, 0.520862) (0.714751, 0.520032) (0.715099, 0.503087) (0.715177, 0.49849) (0.715402, 0.485311) (0.715602, 0.472338) (0.715679, 0.467536) (0.715946, 0.44976) (0.716028, 0.443311) (0.716181, 0.431985) (0.716408, 0.414209) (0.716453, 0.410868) (0.716683, 0.396433) (0.716879, 0.383321) (0.716967, 0.378658) (0.717304, 0.362584) (0.717354, 0.360882) (0.71773, 0.35023) (0.718016, 0.343107) (0.718155, 0.34033) (0.718581, 0.334105) (0.719006, 0.327886) (0.719249, 0.325331) (0.719432, 0.323503) (0.719857, 0.319606) (0.720283, 0.314929) (0.720709, 0.30851) (0.720787, 0.307556) (0.721134, 0.303228) (0.72156, 0.294236) (0.721763, 0.28978) (0.721985, 0.284438) (0.722383, 0.272004) (0.722411, 0.271165) (0.722836, 0.257123) (0.722922, 0.254229) (0.723262, 0.24328) (0.723479, 0.236453) (0.723687, 0.230111) (0.724061, 0.218678) (0.724113, 0.217326) (0.724538, 0.208734) (0.724958, 0.200902)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-mean_x/1/.initial={(0.730912, -0.386036) (0.730921, -0.386046) (0.731346, -0.386412) (0.731772, -0.386702) (0.732197, -0.386972) (0.732623, -0.387092) (0.733048, -0.387154) (0.733474, -0.38708) (0.733899, -0.386957) (0.734325, -0.3867) (0.73475, -0.386411) (0.735176, -0.386068) (0.735212, -0.386036) (0.735601, -0.385692) (0.736027, -0.385182) (0.736453, -0.384768) (0.736518, -0.384697) (0.736878, -0.384338) (0.737304, -0.383862) (0.737729, -0.383439) (0.737814, -0.383359) (0.738155, -0.383063) (0.73858, -0.382616) (0.739006, -0.382208) (0.739213, -0.38202) (0.739431, -0.381819) (0.739857, -0.381301) (0.740282, -0.380801) (0.740383, -0.380682) (0.740708, -0.380288) (0.741133, -0.379614) (0.741312, -0.379343) (0.741559, -0.378934) (0.741984, -0.378068) (0.742014, -0.378004) (0.74241, -0.377104) (0.742588, -0.376666) (0.742835, -0.376017) (0.743086, -0.375327) (0.743261, -0.374805) (0.743507, -0.373989) (0.743686, -0.373347) (0.743869, -0.37265) (0.744112, -0.371718) (0.744215, -0.371311) (0.74452, -0.369973) (0.744537, -0.369893) (0.744799, -0.368634) (0.744963, -0.367767) (0.745051, -0.367296) (0.745278, -0.365957) (0.745388, -0.365188) (0.745467, -0.364618) (0.745633, -0.36328) (0.745768, -0.361941) (0.745814, -0.361405) (0.745881, -0.360603) (0.745949, -0.359264) (0.746006, -0.357926) (0.746038, -0.356587) (0.746049, -0.355248) (0.74603, -0.35391) (0.746004, -0.352571) (0.745955, -0.351233) (0.745908, -0.349894) (0.74584, -0.348555) (0.745814, -0.348095) (0.745763, -0.347217) (0.745684, -0.345878) (0.745573, -0.34454) (0.745475, -0.343201) (0.745388, -0.342194) (0.745359, -0.341862) (0.745239, -0.340524) (0.745097, -0.339185) (0.744963, -0.338006) (0.744944, -0.337847) (0.744763, -0.336508) (0.744554, -0.335169) (0.744537, -0.335075) (0.744292, -0.333831) (0.744112, -0.332926) (0.744013, -0.332492) (0.743686, -0.331386) (0.743614, -0.331154) (0.743261, -0.330068) (0.743164, -0.329815) (0.742835, -0.329018) (0.742601, -0.328477) (0.74241, -0.328092) (0.741984, -0.327213) (0.741948, -0.327138) (0.741559, -0.326366) (0.74126, -0.325799) (0.741133, -0.325549) (0.740708, -0.324703) (0.740567, -0.324461) (0.740282, -0.323984) (0.739857, -0.323171) (0.739832, -0.323122) (0.739431, -0.322286) (0.739169, -0.321784) (0.739006, -0.321474) (0.73858, -0.32062) (0.738486, -0.320445) (0.738155, -0.319757) (0.737822, -0.319106) (0.737729, -0.318932) (0.737304, -0.318093) (0.737079, -0.317768) (0.736878, -0.317477) (0.736453, -0.31689) (0.736027, -0.316531) (0.735856, -0.316429) (0.735601, -0.316279) (0.735176, -0.31617) (0.73475, -0.316197) (0.734325, -0.316328) (0.734141, -0.316429) (0.733899, -0.316548) (0.733474, -0.31677) (0.733048, -0.317052) (0.732623, -0.31736) (0.732197, -0.317611) (0.731976, -0.317768) (0.731772, -0.3179) (0.731346, -0.318112) (0.730921, -0.318415) (0.730495, -0.3187) (0.73007, -0.318981) (0.729882, -0.319106) (0.729644, -0.319255) (0.729219, -0.319638) (0.728793, -0.32003) (0.728368, -0.320443) (0.728366, -0.320445) (0.727942, -0.320948) (0.727517, -0.321489) (0.727304, -0.321784) (0.727091, -0.322084) (0.726666, -0.322819) (0.7265, -0.323122) (0.72624, -0.32359) (0.725823, -0.324461) (0.725815, -0.32448) (0.725389, -0.325461) (0.725256, -0.325799) (0.724964, -0.326577) (0.724758, -0.327138) (0.724538, -0.32777) (0.724298, -0.328477) (0.724113, -0.329062) (0.723881, -0.329815) (0.723687, -0.330476) (0.723488, -0.331154) (0.723262, -0.331992) (0.723122, -0.332492) (0.722836, -0.333522) (0.722751, -0.333831) (0.722411, -0.335144) (0.722404, -0.335169) (0.722074, -0.336508) (0.721985, -0.336905) (0.721792, -0.337847) (0.72156, -0.338938) (0.721506, -0.339185) (0.721247, -0.340524) (0.721134, -0.341208) (0.721031, -0.341862) (0.720825, -0.343201) (0.720709, -0.344272) (0.720681, -0.34454) (0.720555, -0.345878) (0.720445, -0.347217) (0.720365, -0.348555) (0.720318, -0.349894) (0.720293, -0.351233) (0.720291, -0.352571) (0.720317, -0.35391) (0.720349, -0.355248) (0.72043, -0.356587) (0.720524, -0.357926) (0.720621, -0.359264) (0.720709, -0.360285) (0.720739, -0.360603) (0.720866, -0.361941) (0.721019, -0.36328) (0.721134, -0.364281) (0.72118, -0.364618) (0.721387, -0.365957) (0.72156, -0.367063) (0.7216, -0.367296) (0.721898, -0.368634) (0.721985, -0.36903) (0.722263, -0.369973) (0.722411, -0.370371) (0.722805, -0.371311) (0.722836, -0.371378) (0.723262, -0.372194) (0.723539, -0.37265) (0.723687, -0.372852) (0.724113, -0.373466) (0.7245, -0.373989) (0.724538, -0.374035) (0.724964, -0.374649) (0.725389, -0.37531) (0.7254, -0.375327) (0.725815, -0.376021) (0.726153, -0.376666) (0.72624, -0.376819) (0.726666, -0.377764) (0.726781, -0.378004) (0.727091, -0.378625) (0.727379, -0.379343) (0.727517, -0.379656) (0.727942, -0.380675) (0.727945, -0.380682) (0.728368, -0.381709) (0.728513, -0.38202) (0.728793, -0.382574) (0.729163, -0.383359) (0.729219, -0.383476) (0.729644, -0.384305) (0.729893, -0.384697) (0.73007, -0.384963) (0.730495, -0.385552) (0.730912, -0.386036)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-mean_x/2/.initial={(0.732918, -0.424855) (0.733048, -0.424875) (0.733474, -0.424894) (0.733833, -0.424855) (0.733899, -0.424848) (0.734325, -0.424733) (0.73475, -0.42458) (0.735176, -0.424389) (0.735601, -0.424158) (0.736027, -0.423838) (0.736398, -0.423516) (0.736453, -0.423468) (0.736878, -0.423009) (0.737304, -0.422537) (0.737561, -0.422178) (0.737729, -0.421941) (0.738155, -0.421384) (0.738519, -0.420839) (0.73858, -0.420751) (0.739006, -0.420117) (0.739428, -0.419501) (0.739431, -0.419496) (0.739857, -0.418837) (0.740282, -0.418258) (0.740351, -0.418162) (0.740708, -0.417651) (0.741133, -0.417161) (0.741405, -0.416824) (0.741559, -0.416633) (0.741984, -0.416165) (0.74241, -0.415787) (0.742731, -0.415485) (0.742835, -0.415385) (0.743261, -0.414946) (0.743686, -0.414597) (0.744112, -0.41423) (0.744174, -0.414146) (0.744537, -0.413675) (0.744963, -0.413215) (0.745251, -0.412808) (0.745388, -0.412613) (0.745814, -0.411946) (0.746064, -0.411469) (0.746239, -0.411136) (0.746665, -0.410262) (0.746715, -0.410131) (0.74709, -0.409201) (0.747235, -0.408792) (0.747516, -0.408035) (0.747709, -0.407453) (0.747941, -0.406781) (0.748155, -0.406115) (0.748367, -0.405475) (0.748591, -0.404776) (0.748792, -0.40419) (0.749035, -0.403438) (0.749218, -0.402895) (0.749478, -0.402099) (0.749643, -0.401601) (0.74992, -0.40076) (0.750069, -0.400308) (0.750359, -0.399422) (0.750494, -0.399013) (0.750805, -0.398083) (0.75092, -0.397734) (0.751257, -0.396745) (0.751345, -0.396478) (0.7517, -0.395406) (0.751771, -0.395187) (0.752139, -0.394067) (0.752197, -0.393888) (0.752582, -0.392729) (0.752622, -0.392605) (0.75302, -0.39139) (0.753048, -0.391302) (0.753456, -0.390052) (0.753473, -0.389996) (0.753877, -0.388713) (0.753899, -0.388641) (0.754274, -0.387375) (0.754324, -0.387203) (0.754652, -0.386036) (0.75475, -0.385659) (0.754997, -0.384697) (0.755175, -0.383985) (0.755325, -0.383359) (0.755601, -0.382052) (0.755607, -0.38202) (0.755819, -0.380682) (0.756026, -0.379472) (0.756047, -0.379343) (0.756206, -0.378004) (0.756342, -0.376666) (0.756452, -0.375689) (0.756492, -0.375327) (0.756598, -0.373989) (0.756673, -0.37265) (0.756742, -0.371311) (0.756802, -0.369973) (0.756832, -0.368634) (0.756858, -0.367296) (0.756865, -0.365957) (0.756853, -0.364618) (0.756838, -0.36328) (0.756828, -0.361941) (0.756828, -0.360603) (0.756839, -0.359264) (0.756873, -0.357926) (0.756877, -0.357773) (0.75691, -0.356587) (0.756953, -0.355248) (0.757021, -0.35391) (0.757084, -0.352571) (0.757146, -0.351233) (0.757206, -0.349894) (0.757278, -0.348555) (0.757303, -0.347959) (0.757333, -0.347217) (0.757366, -0.345878) (0.757396, -0.34454) (0.757418, -0.343201) (0.757427, -0.341862) (0.757428, -0.340524) (0.757423, -0.339185) (0.757406, -0.337847) (0.75738, -0.336508) (0.757351, -0.335169) (0.757303, -0.333839) (0.757302, -0.333831) (0.757204, -0.332492) (0.757095, -0.331154) (0.75696, -0.329815) (0.756877, -0.329303) (0.756749, -0.328477) (0.756526, -0.327138) (0.756452, -0.326836) (0.75621, -0.325799) (0.756026, -0.325104) (0.755852, -0.324461) (0.755601, -0.323591) (0.755474, -0.323122) (0.755175, -0.322132) (0.755073, -0.321784) (0.75475, -0.32075) (0.75466, -0.320445) (0.754324, -0.319377) (0.754243, -0.319106) (0.753899, -0.318026) (0.753819, -0.317768) (0.753473, -0.316682) (0.753396, -0.316429) (0.753048, -0.315311) (0.752983, -0.315091) (0.752622, -0.313939) (0.752565, -0.313752) (0.752197, -0.312519) (0.752166, -0.312413) (0.751783, -0.311075) (0.751771, -0.311032) (0.751398, -0.309736) (0.751345, -0.309547) (0.75104, -0.308398) (0.75092, -0.307925) (0.75069, -0.307059) (0.750494, -0.306326) (0.750337, -0.30572) (0.750069, -0.304667) (0.749993, -0.304382) (0.749663, -0.303043) (0.749643, -0.302968) (0.749281, -0.301705) (0.749218, -0.301472) (0.748882, -0.300366) (0.748792, -0.300079) (0.748434, -0.299028) (0.748367, -0.298843) (0.747941, -0.297844) (0.747871, -0.297689) (0.747516, -0.296939) (0.747205, -0.29635) (0.74709, -0.296127) (0.746665, -0.295458) (0.74638, -0.295012) (0.746239, -0.294781) (0.745814, -0.294199) (0.745452, -0.293673) (0.745388, -0.293577) (0.744963, -0.293011) (0.744537, -0.292354) (0.744524, -0.292335) (0.744112, -0.291727) (0.743715, -0.290996) (0.743686, -0.290944) (0.743261, -0.290188) (0.743008, -0.289657) (0.742835, -0.289269) (0.742414, -0.288319) (0.74241, -0.28831) (0.741984, -0.287384) (0.741817, -0.28698) (0.741559, -0.286332) (0.741292, -0.285642) (0.741133, -0.285231) (0.740748, -0.284303) (0.740708, -0.284208) (0.740282, -0.283255) (0.740152, -0.282964) (0.739857, -0.282279) (0.739542, -0.281626) (0.739431, -0.281384) (0.739006, -0.28064) (0.738797, -0.280287) (0.73858, -0.279899) (0.738155, -0.279395) (0.737762, -0.278949) (0.737729, -0.27891) (0.737304, -0.278597) (0.736878, -0.278425) (0.736453, -0.278306) (0.736027, -0.278291) (0.735601, -0.27835) (0.735176, -0.278507) (0.73475, -0.278647) (0.734325, -0.278837) (0.734137, -0.278949) (0.733899, -0.279083) (0.733474, -0.279307) (0.733048, -0.279528) (0.732623, -0.279767) (0.732197, -0.280001) (0.731772, -0.2802) (0.731616, -0.280287) (0.731346, -0.280425) (0.730921, -0.280627) (0.730495, -0.280798) (0.73007, -0.280998) (0.729644, -0.281228) (0.729219, -0.281419) (0.728823, -0.281626) (0.728793, -0.281641) (0.728368, -0.28194) (0.727942, -0.282209) (0.727517, -0.282583) (0.727091, -0.28294) (0.727069, -0.282964) (0.726666, -0.283409) (0.72624, -0.283923) (0.725958, -0.284303) (0.725815, -0.284487) (0.725389, -0.285089) (0.725051, -0.285642) (0.724964, -0.285783) (0.724538, -0.286516) (0.724285, -0.28698) (0.724113, -0.287297) (0.723687, -0.288089) (0.723563, -0.288319) (0.723262, -0.288912) (0.722874, -0.289657) (0.722836, -0.289731) (0.722411, -0.290551) (0.722174, -0.290996) (0.721985, -0.291337) (0.72156, -0.292047) (0.721391, -0.292335) (0.721134, -0.292767) (0.720709, -0.293375) (0.720514, -0.293673) (0.720283, -0.29402) (0.719857, -0.294586) (0.719557, -0.295012) (0.719432, -0.295178) (0.719006, -0.295727) (0.718581, -0.296325) (0.718564, -0.29635) (0.718155, -0.296974) (0.71773, -0.297624) (0.717689, -0.297689) (0.717304, -0.298335) (0.716916, -0.299028) (0.716879, -0.299091) (0.716453, -0.299885) (0.716218, -0.300366) (0.716028, -0.300719) (0.715602, -0.301542) (0.715518, -0.301705) (0.715177, -0.302383) (0.714875, -0.303043) (0.714751, -0.303308) (0.714326, -0.304176) (0.714228, -0.304382) (0.7139, -0.305103) (0.713644, -0.30572) (0.713475, -0.306125) (0.713085, -0.307059) (0.713049, -0.307153) (0.712624, -0.308293) (0.712587, -0.308398) (0.712198, -0.309595) (0.712155, -0.309736) (0.711773, -0.311071) (0.711772, -0.311075) (0.711458, -0.312413) (0.711347, -0.312919) (0.711157, -0.313752) (0.710922, -0.314881) (0.710881, -0.315091) (0.710665, -0.316429) (0.710496, -0.317473) (0.710449, -0.317768) (0.710289, -0.319106) (0.710161, -0.320445) (0.710071, -0.3214) (0.710034, -0.321784) (0.709964, -0.323122) (0.709926, -0.324461) (0.709923, -0.325799) (0.709956, -0.327138) (0.710016, -0.328477) (0.710071, -0.329205) (0.710117, -0.329815) (0.710228, -0.331154) (0.710331, -0.332492) (0.710435, -0.333831) (0.710496, -0.334499) (0.710555, -0.335169) (0.71064, -0.336508) (0.710689, -0.337847) (0.710715, -0.339185) (0.710711, -0.340524) (0.710681, -0.341862) (0.710622, -0.343201) (0.710528, -0.34454) (0.710496, -0.344932) (0.710416, -0.345878) (0.710291, -0.347217) (0.710175, -0.348555) (0.710071, -0.34953) (0.710031, -0.349894) (0.709919, -0.351233) (0.709815, -0.352571) (0.709732, -0.35391) (0.709645, -0.355202) (0.709642, -0.355248) (0.70959, -0.356587) (0.709543, -0.357926) (0.709511, -0.359264) (0.709478, -0.360603) (0.709446, -0.361941) (0.70942, -0.36328) (0.709399, -0.364618) (0.709376, -0.365957) (0.709352, -0.367296) (0.70933, -0.368634) (0.709308, -0.369973) (0.709299, -0.371311) (0.709311, -0.37265) (0.709343, -0.373989) (0.7094, -0.375327) (0.709499, -0.376666) (0.709645, -0.377933) (0.709654, -0.378004) (0.709879, -0.379343) (0.710071, -0.380252) (0.71016, -0.380682) (0.710471, -0.38202) (0.710496, -0.382108) (0.710853, -0.383359) (0.710922, -0.383589) (0.711248, -0.384697) (0.711347, -0.38502) (0.711644, -0.386036) (0.711773, -0.386457) (0.712041, -0.387375) (0.712198, -0.387919) (0.712407, -0.388713) (0.712624, -0.389496) (0.712766, -0.390052) (0.713049, -0.391197) (0.713094, -0.39139) (0.713405, -0.392729) (0.713475, -0.393049) (0.713702, -0.394067) (0.7139, -0.394917) (0.714009, -0.395406) (0.714285, -0.396745) (0.714326, -0.396945) (0.714581, -0.398083) (0.714751, -0.39882) (0.71489, -0.399422) (0.715177, -0.400707) (0.715189, -0.40076) (0.715524, -0.402099) (0.715602, -0.402414) (0.71588, -0.403438) (0.716028, -0.403949) (0.716283, -0.404776) (0.716453, -0.405317) (0.716716, -0.406115) (0.716879, -0.406599) (0.717197, -0.407453) (0.717304, -0.40774) (0.717721, -0.408792) (0.71773, -0.408814) (0.718155, -0.409769) (0.718316, -0.410131) (0.718581, -0.410772) (0.718887, -0.411469) (0.719006, -0.41175) (0.719432, -0.412653) (0.719503, -0.412808) (0.719857, -0.41356) (0.720145, -0.414146) (0.720283, -0.414445) (0.720709, -0.415189) (0.720873, -0.415485) (0.721134, -0.41596) (0.72156, -0.416534) (0.721764, -0.416824) (0.721985, -0.417127) (0.722411, -0.417578) (0.722836, -0.417951) (0.723085, -0.418162) (0.723262, -0.418306) (0.723687, -0.418578) (0.724113, -0.41886) (0.724538, -0.419068) (0.724964, -0.419287) (0.725306, -0.419501) (0.725389, -0.419554) (0.725815, -0.419769) (0.72624, -0.42002) (0.726666, -0.420291) (0.727091, -0.42057) (0.727389, -0.420839) (0.727517, -0.420955) (0.727942, -0.42131) (0.728368, -0.421692) (0.728793, -0.422149) (0.728824, -0.422178) (0.729219, -0.42257) (0.729644, -0.422958) (0.73007, -0.423361) (0.730244, -0.423516) (0.730495, -0.423738) (0.730921, -0.424051) (0.731346, -0.424309) (0.731772, -0.42451) (0.732197, -0.424685) (0.732623, -0.424808) (0.732918, -0.424855)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-sigma_x/1/.initial={(0.731058, 0.943074) (0.731346, 0.942953) (0.731772, 0.942844) (0.732197, 0.942923) (0.732623, 0.943043) (0.732698, 0.943074) (0.733048, 0.943205) (0.733474, 0.943464) (0.733899, 0.943746) (0.734278, 0.944011) (0.734325, 0.944042) (0.73475, 0.944313) (0.735176, 0.944641) (0.735548, 0.944948) (0.735601, 0.944992) (0.736027, 0.945304) (0.736453, 0.945682) (0.736699, 0.945884) (0.736878, 0.946037) (0.737304, 0.946442) (0.737666, 0.946821) (0.737729, 0.946887) (0.738155, 0.947312) (0.738529, 0.947758) (0.73858, 0.947818) (0.739006, 0.948275) (0.739333, 0.948694) (0.739431, 0.94882) (0.739857, 0.949376) (0.740051, 0.949631) (0.740282, 0.949932) (0.740708, 0.950559) (0.740713, 0.950568) (0.741133, 0.951208) (0.74132, 0.951505) (0.741559, 0.951927) (0.741848, 0.952441) (0.741984, 0.95269) (0.742319, 0.953378) (0.74241, 0.953595) (0.742707, 0.954315) (0.742835, 0.954654) (0.743038, 0.955252) (0.743261, 0.956026) (0.743308, 0.956188) (0.743581, 0.957125) (0.743686, 0.957608) (0.743785, 0.958062) (0.744, 0.958999) (0.744112, 0.95967) (0.744159, 0.959935) (0.744344, 0.960872) (0.744503, 0.961809) (0.744537, 0.962003) (0.74467, 0.962746) (0.744825, 0.963682) (0.744962, 0.964619) (0.744963, 0.964625) (0.745104, 0.965556) (0.745242, 0.966493) (0.745354, 0.967429) (0.745388, 0.967823) (0.745439, 0.968366) (0.745523, 0.969303) (0.745577, 0.970239) (0.745625, 0.971176) (0.745637, 0.972113) (0.745631, 0.97305) (0.745611, 0.973986) (0.745556, 0.974923) (0.745509, 0.97586) (0.745415, 0.976797) (0.745388, 0.9771) (0.745328, 0.977733) (0.745193, 0.97867) (0.745026, 0.979607) (0.744963, 0.979937) (0.744843, 0.980544) (0.744563, 0.98148) (0.744537, 0.981565) (0.744243, 0.982417) (0.744112, 0.982748) (0.743846, 0.983354) (0.743686, 0.983686) (0.743366, 0.984291) (0.743261, 0.984484) (0.742835, 0.985198) (0.742819, 0.985227) (0.74241, 0.985947) (0.742274, 0.986164) (0.741984, 0.986624) (0.74169, 0.987101) (0.741559, 0.987314) (0.741133, 0.988017) (0.741122, 0.988038) (0.740708, 0.98882) (0.740624, 0.988974) (0.740282, 0.989614) (0.74013, 0.989911) (0.739857, 0.990445) (0.739667, 0.990848) (0.739431, 0.991338) (0.739223, 0.991785) (0.739006, 0.992242) (0.738776, 0.992721) (0.73858, 0.993134) (0.738329, 0.993658) (0.738155, 0.994007) (0.737837, 0.994595) (0.737729, 0.994783) (0.737304, 0.995463) (0.737259, 0.995531) (0.736878, 0.996086) (0.736514, 0.996468) (0.736453, 0.996536) (0.736027, 0.996937) (0.735601, 0.997226) (0.735176, 0.997399) (0.735158, 0.997405) (0.73475, 0.997538) (0.734325, 0.997607) (0.733899, 0.997622) (0.733474, 0.99757) (0.733048, 0.997484) (0.73267, 0.997405) (0.732623, 0.997396) (0.732197, 0.99729) (0.731772, 0.997128) (0.731346, 0.996946) (0.730921, 0.996751) (0.730495, 0.996495) (0.73045, 0.996468) (0.73007, 0.996242) (0.729644, 0.995903) (0.729248, 0.995531) (0.729219, 0.995503) (0.728793, 0.995053) (0.728442, 0.994595) (0.728368, 0.994496) (0.727942, 0.993809) (0.727861, 0.993658) (0.727517, 0.993021) (0.727369, 0.992721) (0.727091, 0.99209) (0.726966, 0.991785) (0.726666, 0.991013) (0.7266, 0.990848) (0.726261, 0.989911) (0.72624, 0.98985) (0.725928, 0.988974) (0.725815, 0.988624) (0.725617, 0.988038) (0.725389, 0.987288) (0.725329, 0.987101) (0.72502, 0.986164) (0.724964, 0.985985) (0.724713, 0.985227) (0.724538, 0.984674) (0.724408, 0.984291) (0.724113, 0.983418) (0.72409, 0.983354) (0.723741, 0.982417) (0.723687, 0.982259) (0.723391, 0.98148) (0.723262, 0.98115) (0.723028, 0.980544) (0.722836, 0.98004) (0.722664, 0.979607) (0.722411, 0.978936) (0.722307, 0.97867) (0.721985, 0.977787) (0.721966, 0.977733) (0.721618, 0.976797) (0.72156, 0.976619) (0.721314, 0.97586) (0.721134, 0.975182) (0.721061, 0.974923) (0.720792, 0.973986) (0.720709, 0.973613) (0.720585, 0.97305) (0.720386, 0.972113) (0.720283, 0.971407) (0.720253, 0.971176) (0.720125, 0.970239) (0.720038, 0.969303) (0.719979, 0.968366) (0.719954, 0.967429) (0.719967, 0.966493) (0.720014, 0.965556) (0.720075, 0.964619) (0.72017, 0.963682) (0.720273, 0.962746) (0.720283, 0.962659) (0.720378, 0.961809) (0.720525, 0.960872) (0.720679, 0.959935) (0.720709, 0.959754) (0.720833, 0.958999) (0.721033, 0.958062) (0.721134, 0.957563) (0.72123, 0.957125) (0.721512, 0.956188) (0.72156, 0.956021) (0.721797, 0.955252) (0.721985, 0.954776) (0.722188, 0.954315) (0.722411, 0.953878) (0.722748, 0.953378) (0.722836, 0.953254) (0.723262, 0.952671) (0.723494, 0.952441) (0.723687, 0.952271) (0.724113, 0.951885) (0.724538, 0.951567) (0.724618, 0.951505) (0.724964, 0.951234) (0.725389, 0.950878) (0.725795, 0.950568) (0.725815, 0.950552) (0.72624, 0.950154) (0.726666, 0.949721) (0.726744, 0.949631) (0.727091, 0.949193) (0.727458, 0.948694) (0.727517, 0.948614) (0.727942, 0.947895) (0.728025, 0.947758) (0.728368, 0.947118) (0.728528, 0.946821) (0.728793, 0.946303) (0.729013, 0.945884) (0.729219, 0.945474) (0.7295, 0.944948) (0.729644, 0.94468) (0.730067, 0.944011) (0.73007, 0.944006) (0.730495, 0.94346) (0.730921, 0.943128) (0.731058, 0.943074)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-sigma_x/2/.initial={(0.728278, 0.917782) (0.728368, 0.917753) (0.728793, 0.917638) (0.729219, 0.917554) (0.729644, 0.917519) (0.73007, 0.917509) (0.730495, 0.917541) (0.730921, 0.917599) (0.731346, 0.917693) (0.731727, 0.917782) (0.731772, 0.917793) (0.732197, 0.917917) (0.732623, 0.918043) (0.733048, 0.918196) (0.733474, 0.918341) (0.733899, 0.918463) (0.734325, 0.918573) (0.73475, 0.918681) (0.73491, 0.918719) (0.735176, 0.918779) (0.735601, 0.918861) (0.736027, 0.918957) (0.736453, 0.919063) (0.736878, 0.919183) (0.737304, 0.91931) (0.737729, 0.919455) (0.738155, 0.919612) (0.738267, 0.919656) (0.73858, 0.919776) (0.739006, 0.919974) (0.739431, 0.920209) (0.739857, 0.920462) (0.740074, 0.920592) (0.740282, 0.920721) (0.740708, 0.921032) (0.741133, 0.921371) (0.741322, 0.921529) (0.741559, 0.921726) (0.741984, 0.922147) (0.742322, 0.922466) (0.74241, 0.922552) (0.742835, 0.923044) (0.743151, 0.923403) (0.743261, 0.923531) (0.743686, 0.924079) (0.743894, 0.924339) (0.744112, 0.924621) (0.744537, 0.925242) (0.744562, 0.925276) (0.744963, 0.92585) (0.745208, 0.926213) (0.745388, 0.926479) (0.745814, 0.92714) (0.74582, 0.927149) (0.746239, 0.927794) (0.746427, 0.928086) (0.746665, 0.928458) (0.747013, 0.929023) (0.74709, 0.929142) (0.747516, 0.929875) (0.747564, 0.92996) (0.747941, 0.930607) (0.748109, 0.930896) (0.748367, 0.931361) (0.748611, 0.931833) (0.748792, 0.932175) (0.74909, 0.93277) (0.749218, 0.933023) (0.749545, 0.933707) (0.749643, 0.933918) (0.749962, 0.934643) (0.750069, 0.9349) (0.750348, 0.93558) (0.750494, 0.93597) (0.750703, 0.936517) (0.75092, 0.937143) (0.751026, 0.937454) (0.751328, 0.93839) (0.751345, 0.938453) (0.751599, 0.939327) (0.751771, 0.940024) (0.751828, 0.940264) (0.752063, 0.941201) (0.752197, 0.941876) (0.75225, 0.942137) (0.752458, 0.943074) (0.752622, 0.943938) (0.752636, 0.944011) (0.752839, 0.944948) (0.753033, 0.945884) (0.753048, 0.945959) (0.753257, 0.946821) (0.753473, 0.947711) (0.753485, 0.947758) (0.753767, 0.948694) (0.753899, 0.949117) (0.754081, 0.949631) (0.754324, 0.950278) (0.754446, 0.950568) (0.75475, 0.95131) (0.754844, 0.951505) (0.755175, 0.952151) (0.755324, 0.952441) (0.755601, 0.952978) (0.755831, 0.953378) (0.756026, 0.95374) (0.756345, 0.954315) (0.756452, 0.954529) (0.756814, 0.955252) (0.756877, 0.955391) (0.757216, 0.956188) (0.757303, 0.956424) (0.757551, 0.957125) (0.757728, 0.957851) (0.757778, 0.958062) (0.757954, 0.958999) (0.758069, 0.959935) (0.758139, 0.960872) (0.758154, 0.961315) (0.75817, 0.961809) (0.75818, 0.962746) (0.758175, 0.963682) (0.758157, 0.964619) (0.758154, 0.964727) (0.758134, 0.965556) (0.758095, 0.966493) (0.758049, 0.967429) (0.758002, 0.968366) (0.757933, 0.969303) (0.757863, 0.970239) (0.757792, 0.971176) (0.757728, 0.971929) (0.757713, 0.972113) (0.757616, 0.97305) (0.757506, 0.973986) (0.757378, 0.974923) (0.757303, 0.975403) (0.757231, 0.97586) (0.757056, 0.976797) (0.756877, 0.977632) (0.756857, 0.977733) (0.756625, 0.97867) (0.756452, 0.979294) (0.75637, 0.979607) (0.756079, 0.980544) (0.756026, 0.980724) (0.755808, 0.98148) (0.755601, 0.982128) (0.75552, 0.982417) (0.755231, 0.983354) (0.755175, 0.983556) (0.754977, 0.984291) (0.75475, 0.985137) (0.754728, 0.985227) (0.754497, 0.986164) (0.754324, 0.986947) (0.754293, 0.987101) (0.754105, 0.988038) (0.753933, 0.988974) (0.753899, 0.989189) (0.753791, 0.989911) (0.753649, 0.990848) (0.753531, 0.991785) (0.753473, 0.992358) (0.753438, 0.992721) (0.753363, 0.993658) (0.753303, 0.994595) (0.753259, 0.995531) (0.753221, 0.996468) (0.753191, 0.997405) (0.753157, 0.998342) (0.753105, 0.999278) (0.753055, 1.00022) (0.753048, 1.0003) (0.752976, 1.00115) (0.752855, 1.00209) (0.752706, 1.00303) (0.752622, 1.00349) (0.752535, 1.00396) (0.752329, 1.0049) (0.752197, 1.00544) (0.752101, 1.00584) (0.751843, 1.00677) (0.751771, 1.00704) (0.751583, 1.00771) (0.751345, 1.00846) (0.751287, 1.00865) (0.75097, 1.00958) (0.75092, 1.00973) (0.750627, 1.01052) (0.750494, 1.01084) (0.750225, 1.01146) (0.750069, 1.0118) (0.749789, 1.01239) (0.749643, 1.01267) (0.74928, 1.01333) (0.749218, 1.01343) (0.748792, 1.01413) (0.748704, 1.01427) (0.748367, 1.01477) (0.748079, 1.0152) (0.747941, 1.01539) (0.747516, 1.01595) (0.747363, 1.01614) (0.74709, 1.01645) (0.746665, 1.01694) (0.746524, 1.01708) (0.746239, 1.01734) (0.745814, 1.01773) (0.745409, 1.01801) (0.745388, 1.01803) (0.744963, 1.01828) (0.744537, 1.01851) (0.744112, 1.0187) (0.743686, 1.01884) (0.743261, 1.01895) (0.74326, 1.01895) (0.742835, 1.01905) (0.74241, 1.01914) (0.741984, 1.01921) (0.741559, 1.01928) (0.741133, 1.01935) (0.740708, 1.01941) (0.740282, 1.01947) (0.739857, 1.0195) (0.739431, 1.01953) (0.739006, 1.01952) (0.73858, 1.01949) (0.738155, 1.01946) (0.737729, 1.0194) (0.737304, 1.01937) (0.736878, 1.01934) (0.736453, 1.01931) (0.736027, 1.01929) (0.735601, 1.01929) (0.735176, 1.01931) (0.73475, 1.01934) (0.734325, 1.01938) (0.733899, 1.01942) (0.733474, 1.01947) (0.733048, 1.01952) (0.732623, 1.01955) (0.732197, 1.01958) (0.731772, 1.0196) (0.731346, 1.01961) (0.730921, 1.01959) (0.730495, 1.01956) (0.73007, 1.01953) (0.729644, 1.01949) (0.729219, 1.01943) (0.728793, 1.01936) (0.728368, 1.01926) (0.727942, 1.01917) (0.727517, 1.01902) (0.727314, 1.01895) (0.727091, 1.01887) (0.726666, 1.0187) (0.72624, 1.01843) (0.725815, 1.01814) (0.725643, 1.01801) (0.725389, 1.01781) (0.724964, 1.01737) (0.724709, 1.01708) (0.724538, 1.01688) (0.724113, 1.01627) (0.724017, 1.01614) (0.723687, 1.01565) (0.723421, 1.0152) (0.723262, 1.01493) (0.72289, 1.01427) (0.722836, 1.01417) (0.722411, 1.01336) (0.722392, 1.01333) (0.721985, 1.01261) (0.721861, 1.01239) (0.72156, 1.01187) (0.721321, 1.01146) (0.721134, 1.01115) (0.720731, 1.01052) (0.720709, 1.01049) (0.720283, 1.00988) (0.72006, 1.00958) (0.719857, 1.00933) (0.719432, 1.00876) (0.719331, 1.00865) (0.719006, 1.0083) (0.718581, 1.00779) (0.718507, 1.00771) (0.718155, 1.00732) (0.71773, 1.00681) (0.717691, 1.00677) (0.717304, 1.00631) (0.71693, 1.00584) (0.716879, 1.00577) (0.716453, 1.00518) (0.716258, 1.0049) (0.716028, 1.00456) (0.71565, 1.00396) (0.715602, 1.00388) (0.715177, 1.00311) (0.715128, 1.00303) (0.714751, 1.00229) (0.714653, 1.00209) (0.714326, 1.00134) (0.714249, 1.00115) (0.7139, 1.00029) (0.713874, 1.00022) (0.713552, 0.999278) (0.713475, 0.999021) (0.713277, 0.998342) (0.713049, 0.997413) (0.713047, 0.997405) (0.712837, 0.996468) (0.712662, 0.995531) (0.712624, 0.995296) (0.712508, 0.994595) (0.712356, 0.993658) (0.712203, 0.992721) (0.712198, 0.992688) (0.712059, 0.991785) (0.711888, 0.990848) (0.711773, 0.990172) (0.711728, 0.989911) (0.711523, 0.988974) (0.711347, 0.988187) (0.711315, 0.988038) (0.71108, 0.987101) (0.710922, 0.986493) (0.71084, 0.986164) (0.710594, 0.985227) (0.710496, 0.984836) (0.710364, 0.984291) (0.710133, 0.983354) (0.710071, 0.98307) (0.709928, 0.982417) (0.709741, 0.98148) (0.709645, 0.980929) (0.709579, 0.980544) (0.709447, 0.979607) (0.70933, 0.97867) (0.709244, 0.977733) (0.70922, 0.977409) (0.709175, 0.976797) (0.70912, 0.97586) (0.709078, 0.974923) (0.70904, 0.973986) (0.709015, 0.97305) (0.708988, 0.972113) (0.708959, 0.971176) (0.708936, 0.970239) (0.708902, 0.969303) (0.708874, 0.968366) (0.708842, 0.967429) (0.708808, 0.966493) (0.708794, 0.966038) (0.708778, 0.965556) (0.708746, 0.964619) (0.708725, 0.963682) (0.708715, 0.962746) (0.708723, 0.961809) (0.708758, 0.960872) (0.708794, 0.960108) (0.708802, 0.959935) (0.708885, 0.958999) (0.709008, 0.958062) (0.709158, 0.957125) (0.70922, 0.956792) (0.709332, 0.956188) (0.709537, 0.955252) (0.709645, 0.954761) (0.70974, 0.954315) (0.709968, 0.953378) (0.710071, 0.952932) (0.710176, 0.952441) (0.710394, 0.951505) (0.710496, 0.951027) (0.710589, 0.950568) (0.710795, 0.949631) (0.710922, 0.949011) (0.710981, 0.948694) (0.711177, 0.947758) (0.711347, 0.946932) (0.711369, 0.946821) (0.711568, 0.945884) (0.711773, 0.944958) (0.711775, 0.944948) (0.711986, 0.944011) (0.712198, 0.943118) (0.712208, 0.943074) (0.712431, 0.942137) (0.712624, 0.941376) (0.712666, 0.941201) (0.712908, 0.940264) (0.713049, 0.939703) (0.713142, 0.939327) (0.713393, 0.93839) (0.713475, 0.938085) (0.713637, 0.937454) (0.713895, 0.936517) (0.7139, 0.936498) (0.714156, 0.93558) (0.714326, 0.934968) (0.714418, 0.934643) (0.714701, 0.933707) (0.714751, 0.933549) (0.715002, 0.93277) (0.715177, 0.932215) (0.715304, 0.931833) (0.715602, 0.931034) (0.715656, 0.930896) (0.716028, 0.92997) (0.716032, 0.92996) (0.716453, 0.929038) (0.716461, 0.929023) (0.716879, 0.928218) (0.716952, 0.928086) (0.717304, 0.927487) (0.717539, 0.927149) (0.71773, 0.926876) (0.718155, 0.926295) (0.718223, 0.926213) (0.718581, 0.925797) (0.719006, 0.925323) (0.719052, 0.925276) (0.719432, 0.924893) (0.719857, 0.924467) (0.720001, 0.924339) (0.720283, 0.924084) (0.720709, 0.923654) (0.720993, 0.923403) (0.721134, 0.923275) (0.72156, 0.922858) (0.721985, 0.922468) (0.721987, 0.922466) (0.722411, 0.922047) (0.722836, 0.921631) (0.722945, 0.921529) (0.723262, 0.921231) (0.723687, 0.920813) (0.72394, 0.920592) (0.724113, 0.920439) (0.724538, 0.920057) (0.724964, 0.919709) (0.725036, 0.919656) (0.725389, 0.919391) (0.725815, 0.919061) (0.72624, 0.918786) (0.72635, 0.918719) (0.726666, 0.918526) (0.727091, 0.918287) (0.727517, 0.918063) (0.727942, 0.917891) (0.728278, 0.917782)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-mean_c/1/.initial={(0.731655, -0.0849385) (0.731772, -0.0849504) (0.732197, -0.0849826) (0.732623, -0.0850078) (0.733048, -0.085028) (0.733474, -0.0850414) (0.733899, -0.0850493) (0.734325, -0.0850477) (0.73475, -0.0850375) (0.735176, -0.0850186) (0.735601, -0.0849901) (0.736027, -0.0849559) (0.736174, -0.0849385) (0.736453, -0.084904) (0.736878, -0.084845) (0.737304, -0.0847809) (0.737327, -0.0847767) (0.737729, -0.0847009) (0.738155, -0.0846274) (0.738216, -0.0846148) (0.73858, -0.084534) (0.738989, -0.0844529) (0.739006, -0.0844495) (0.739431, -0.0843561) (0.739731, -0.084291) (0.739857, -0.0842633) (0.740282, -0.0841641) (0.740423, -0.0841292) (0.740708, -0.0840495) (0.741014, -0.0839673) (0.741133, -0.0839312) (0.741502, -0.0838054) (0.741559, -0.0837849) (0.741918, -0.0836435) (0.741984, -0.0836121) (0.742263, -0.0834816) (0.74241, -0.0834029) (0.742549, -0.0833198) (0.74276, -0.0831579) (0.742835, -0.0830991) (0.742959, -0.082996) (0.743111, -0.0828341) (0.743261, -0.0826818) (0.74327, -0.0826723) (0.743416, -0.0825104) (0.743559, -0.0823485) (0.743686, -0.0822318) (0.743734, -0.0821866) (0.743891, -0.0820248) (0.744093, -0.0818629) (0.744112, -0.0818485) (0.744322, -0.081701) (0.744537, -0.0815739) (0.744595, -0.0815391) (0.744848, -0.0813772) (0.744963, -0.0813137) (0.745127, -0.0812154) (0.745388, -0.0810659) (0.74541, -0.0810535) (0.745635, -0.0808916) (0.745814, -0.0807665) (0.745858, -0.0807297) (0.746004, -0.0805679) (0.746134, -0.080406) (0.746221, -0.0802441) (0.746239, -0.0802048) (0.74629, -0.0800822) (0.74631, -0.0799204) (0.74631, -0.0797585) (0.746294, -0.0795966) (0.746251, -0.0794347) (0.746239, -0.0794059) (0.746181, -0.0792728) (0.746105, -0.079111) (0.746016, -0.0789491) (0.745923, -0.0787872) (0.745814, -0.0786287) (0.745811, -0.0786253) (0.745691, -0.0784635) (0.745558, -0.0783016) (0.745433, -0.0781397) (0.745388, -0.0780889) (0.745281, -0.0779778) (0.745116, -0.077816) (0.744963, -0.0776612) (0.744956, -0.0776541) (0.744758, -0.0774922) (0.74457, -0.0773303) (0.744537, -0.0773087) (0.744301, -0.0771684) (0.744112, -0.0770546) (0.744024, -0.0770066) (0.743699, -0.0768447) (0.743686, -0.0768391) (0.743306, -0.0766828) (0.743261, -0.0766665) (0.742835, -0.0765419) (0.742762, -0.0765209) (0.74241, -0.076425) (0.742155, -0.0763591) (0.741984, -0.0763202) (0.741559, -0.0762375) (0.741354, -0.0761972) (0.741133, -0.0761578) (0.740708, -0.0760948) (0.74034, -0.0760353) (0.740282, -0.0760266) (0.739857, -0.0759744) (0.739431, -0.0759216) (0.739052, -0.0758734) (0.739006, -0.0758677) (0.73858, -0.0758245) (0.738155, -0.075775) (0.737729, -0.0757295) (0.737588, -0.0757116) (0.737304, -0.0756762) (0.736878, -0.0756296) (0.736453, -0.0755815) (0.7362, -0.0755497) (0.736027, -0.0755288) (0.735601, -0.0754841) (0.735176, -0.075438) (0.73475, -0.0753965) (0.734665, -0.0753878) (0.734325, -0.0753534) (0.733899, -0.0753219) (0.733474, -0.0752903) (0.733048, -0.075266) (0.732623, -0.0752471) (0.732197, -0.0752388) (0.731772, -0.0752313) (0.731346, -0.0752331) (0.730921, -0.0752415) (0.730495, -0.075255) (0.73007, -0.0752778) (0.729644, -0.0753072) (0.729219, -0.0753454) (0.728888, -0.0753878) (0.728793, -0.0754008) (0.728368, -0.0754597) (0.727942, -0.0755272) (0.727834, -0.0755497) (0.727517, -0.0756223) (0.72715, -0.0757116) (0.727091, -0.0757264) (0.726666, -0.0758413) (0.726566, -0.0758734) (0.72624, -0.0759844) (0.726105, -0.0760353) (0.725815, -0.0761572) (0.725719, -0.0761972) (0.725389, -0.076346) (0.725363, -0.0763591) (0.725059, -0.0765209) (0.724964, -0.0765735) (0.724769, -0.0766828) (0.724538, -0.0768029) (0.724458, -0.0768447) (0.724186, -0.0770066) (0.724113, -0.0770479) (0.723892, -0.0771684) (0.723687, -0.0772714) (0.723571, -0.0773303) (0.723262, -0.0774922) (0.723262, -0.0774926) (0.722949, -0.0776541) (0.722836, -0.077711) (0.722631, -0.077816) (0.722411, -0.0779239) (0.722304, -0.0779778) (0.722022, -0.0781397) (0.721985, -0.0781617) (0.721748, -0.0783016) (0.72156, -0.0784159) (0.721487, -0.0784635) (0.721292, -0.0786253) (0.721134, -0.0787553) (0.7211, -0.0787872) (0.720975, -0.0789491) (0.720867, -0.079111) (0.720793, -0.0792728) (0.720755, -0.0794347) (0.720728, -0.0795966) (0.720745, -0.0797585) (0.720796, -0.0799204) (0.72087, -0.0800822) (0.720978, -0.0802441) (0.721134, -0.0803975) (0.721145, -0.080406) (0.721364, -0.0805679) (0.72156, -0.080672) (0.721674, -0.0807297) (0.721985, -0.0808792) (0.722016, -0.0808916) (0.7224, -0.0810535) (0.722411, -0.0810577) (0.722781, -0.0812154) (0.722836, -0.0812383) (0.723143, -0.0813772) (0.723262, -0.0814332) (0.723459, -0.0815391) (0.723687, -0.0816631) (0.723749, -0.081701) (0.723916, -0.0818629) (0.72411, -0.0820248) (0.724113, -0.0820276) (0.724263, -0.0821866) (0.724393, -0.0823485) (0.724528, -0.0825104) (0.724538, -0.0825207) (0.724676, -0.0826723) (0.724815, -0.0828341) (0.724964, -0.0829665) (0.724999, -0.082996) (0.725182, -0.0831579) (0.725389, -0.0832779) (0.725459, -0.0833198) (0.725715, -0.0834816) (0.725815, -0.0835294) (0.726066, -0.0836435) (0.72624, -0.0837141) (0.726472, -0.0838054) (0.726666, -0.0838698) (0.726961, -0.0839673) (0.727091, -0.0840075) (0.727474, -0.0841292) (0.727517, -0.0841418) (0.727942, -0.084254) (0.728082, -0.084291) (0.728368, -0.0843597) (0.728712, -0.0844529) (0.728793, -0.0844725) (0.729219, -0.0845621) (0.729466, -0.0846148) (0.729644, -0.0846502) (0.73007, -0.084726) (0.730361, -0.0847767) (0.730495, -0.0847978) (0.730921, -0.0848505) (0.731346, -0.0849046) (0.731655, -0.0849385)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-mean_c/2/.initial={(0.731289, -0.0901186) (0.731346, -0.090122) (0.731772, -0.0901397) (0.732197, -0.0901496) (0.732623, -0.0901509) (0.733048, -0.090143) (0.733474, -0.0901205) (0.733496, -0.0901186) (0.733899, -0.090084) (0.734325, -0.0900346) (0.73475, -0.0899692) (0.734816, -0.0899567) (0.735176, -0.0898866) (0.735596, -0.0897949) (0.735601, -0.0897938) (0.736027, -0.089692) (0.736246, -0.089633) (0.736453, -0.0895787) (0.736862, -0.0894711) (0.736878, -0.0894673) (0.737304, -0.0893613) (0.737507, -0.0893092) (0.737729, -0.0892557) (0.738155, -0.0891628) (0.738225, -0.0891473) (0.73858, -0.0890731) (0.739006, -0.0889924) (0.739043, -0.0889855) (0.739431, -0.0889156) (0.739857, -0.0888445) (0.739982, -0.0888236) (0.740282, -0.0887739) (0.740708, -0.0887089) (0.741004, -0.0886617) (0.741133, -0.0886416) (0.741559, -0.0885785) (0.741984, -0.0885183) (0.742119, -0.0884998) (0.74241, -0.0884589) (0.742835, -0.0884089) (0.743261, -0.0883643) (0.74357, -0.088338) (0.743686, -0.088328) (0.744112, -0.0882964) (0.744537, -0.0882741) (0.744963, -0.0882604) (0.745388, -0.0882433) (0.745814, -0.088229) (0.746239, -0.0882084) (0.746665, -0.0881835) (0.746752, -0.0881761) (0.74709, -0.0881462) (0.747516, -0.0880982) (0.747941, -0.088037) (0.748052, -0.0880142) (0.748367, -0.0879464) (0.748731, -0.0878523) (0.748792, -0.0878347) (0.749218, -0.0876914) (0.74922, -0.0876905) (0.749611, -0.0875286) (0.749643, -0.0875134) (0.749923, -0.0873667) (0.750069, -0.0872904) (0.750224, -0.0872048) (0.750478, -0.0870429) (0.750494, -0.0870325) (0.750727, -0.0868811) (0.75092, -0.0867533) (0.750973, -0.0867192) (0.751205, -0.0865573) (0.751345, -0.0864642) (0.751455, -0.0863954) (0.751714, -0.0862336) (0.751771, -0.0861985) (0.75199, -0.0860717) (0.752197, -0.0859578) (0.752291, -0.0859098) (0.752612, -0.0857479) (0.752622, -0.0857428) (0.752954, -0.085586) (0.753048, -0.0855436) (0.753313, -0.0854242) (0.753473, -0.0853528) (0.753679, -0.0852623) (0.753899, -0.0851611) (0.754034, -0.0851004) (0.754324, -0.0849651) (0.75438, -0.0849385) (0.754685, -0.0847767) (0.75475, -0.0847416) (0.754975, -0.0846148) (0.755175, -0.0844979) (0.755251, -0.0844529) (0.755494, -0.084291) (0.755601, -0.0842227) (0.755749, -0.0841292) (0.755977, -0.0839673) (0.756026, -0.083933) (0.756209, -0.0838054) (0.75643, -0.0836435) (0.756452, -0.0836274) (0.756657, -0.0834816) (0.756877, -0.0833289) (0.756891, -0.0833198) (0.757113, -0.0831579) (0.757303, -0.0830269) (0.757348, -0.082996) (0.75756, -0.0828341) (0.757728, -0.0827019) (0.757766, -0.0826723) (0.757944, -0.0825104) (0.758114, -0.0823485) (0.758154, -0.0823026) (0.758253, -0.0821866) (0.75836, -0.0820248) (0.758448, -0.0818629) (0.758517, -0.081701) (0.75856, -0.0815391) (0.758579, -0.0814461) (0.758593, -0.0813772) (0.758605, -0.0812154) (0.758608, -0.0810535) (0.758596, -0.0808916) (0.758579, -0.0807632) (0.758575, -0.0807297) (0.75855, -0.0805679) (0.758513, -0.080406) (0.758462, -0.0802441) (0.75841, -0.0800822) (0.758335, -0.0799204) (0.758239, -0.0797585) (0.758154, -0.0796487) (0.758112, -0.0795966) (0.757959, -0.0794347) (0.757792, -0.0792728) (0.757728, -0.0792274) (0.757567, -0.079111) (0.757348, -0.0789491) (0.757303, -0.0789194) (0.757108, -0.0787872) (0.756878, -0.0786253) (0.756877, -0.0786248) (0.756657, -0.0784635) (0.756461, -0.0783016) (0.756452, -0.0782944) (0.756276, -0.0781397) (0.756113, -0.0779778) (0.756026, -0.0778845) (0.755969, -0.077816) (0.755838, -0.0776541) (0.755729, -0.0774922) (0.755624, -0.0773303) (0.755601, -0.0772951) (0.755521, -0.0771684) (0.755432, -0.0770066) (0.755353, -0.0768447) (0.755269, -0.0766828) (0.755191, -0.0765209) (0.755175, -0.0764916) (0.755105, -0.0763591) (0.755026, -0.0761972) (0.754951, -0.0760353) (0.754862, -0.0758734) (0.75477, -0.0757116) (0.75475, -0.0756799) (0.75466, -0.0755497) (0.754553, -0.0753878) (0.75443, -0.0752259) (0.754324, -0.0751075) (0.754282, -0.075064) (0.754106, -0.0749022) (0.753899, -0.0747457) (0.75389, -0.0747403) (0.753623, -0.0745784) (0.753473, -0.0745014) (0.753298, -0.0744165) (0.753048, -0.0743114) (0.752908, -0.0742547) (0.752622, -0.0741526) (0.752446, -0.0740928) (0.752197, -0.07401) (0.751952, -0.0739309) (0.751771, -0.0738741) (0.751451, -0.073769) (0.751345, -0.0737354) (0.750932, -0.0736072) (0.75092, -0.0736033) (0.750494, -0.0734668) (0.750429, -0.0734453) (0.750069, -0.073329) (0.749932, -0.0732834) (0.749643, -0.0731848) (0.74947, -0.0731215) (0.749218, -0.0730314) (0.749023, -0.0729596) (0.748792, -0.0728717) (0.748606, -0.0727978) (0.748367, -0.0726999) (0.748212, -0.0726359) (0.747941, -0.0725118) (0.747862, -0.072474) (0.74754, -0.0723121) (0.747516, -0.0722999) (0.747233, -0.0721503) (0.74709, -0.0720738) (0.746942, -0.0719884) (0.746665, -0.0718311) (0.746657, -0.0718265) (0.746371, -0.0716646) (0.746239, -0.0715939) (0.746069, -0.0715028) (0.745814, -0.0713683) (0.745755, -0.0713409) (0.745388, -0.0711802) (0.745385, -0.071179) (0.744963, -0.0710272) (0.744929, -0.0710171) (0.744537, -0.0709088) (0.744297, -0.0708552) (0.744112, -0.070816) (0.743686, -0.0707506) (0.743261, -0.0707033) (0.743149, -0.0706934) (0.742835, -0.0706662) (0.74241, -0.0706427) (0.741984, -0.0706237) (0.741559, -0.0706111) (0.741133, -0.0705966) (0.740708, -0.0705814) (0.740282, -0.0705599) (0.739857, -0.0705354) (0.739803, -0.0705315) (0.739431, -0.0705031) (0.739006, -0.0704668) (0.73858, -0.0704315) (0.738155, -0.0703875) (0.737987, -0.0703696) (0.737729, -0.0703421) (0.737304, -0.0702988) (0.736878, -0.0702568) (0.736453, -0.0702128) (0.736399, -0.0702077) (0.736027, -0.0701711) (0.735601, -0.0701299) (0.735176, -0.0700971) (0.73475, -0.0700614) (0.734548, -0.0700459) (0.734325, -0.0700288) (0.733899, -0.0700014) (0.733474, -0.0699739) (0.733048, -0.0699525) (0.732623, -0.0699314) (0.732197, -0.0699115) (0.731772, -0.0698915) (0.731611, -0.069884) (0.731346, -0.0698715) (0.730921, -0.0698564) (0.730495, -0.0698397) (0.73007, -0.0698252) (0.729644, -0.0698097) (0.729219, -0.0698017) (0.728793, -0.0697946) (0.728368, -0.0697924) (0.727942, -0.0697959) (0.727517, -0.0698085) (0.727091, -0.0698308) (0.726666, -0.0698658) (0.726533, -0.069884) (0.72624, -0.069926) (0.725815, -0.0699936) (0.725567, -0.0700459) (0.725389, -0.0700851) (0.724964, -0.0701914) (0.72491, -0.0702077) (0.724538, -0.0703209) (0.724382, -0.0703696) (0.724113, -0.0704548) (0.723875, -0.0705315) (0.723687, -0.0705916) (0.723347, -0.0706934) (0.723262, -0.0707182) (0.722836, -0.0708364) (0.72277, -0.0708552) (0.722411, -0.0709493) (0.722148, -0.0710171) (0.721985, -0.0710574) (0.72156, -0.0711519) (0.721448, -0.071179) (0.721134, -0.0712506) (0.72075, -0.0713409) (0.720709, -0.0713504) (0.720283, -0.0714479) (0.720071, -0.0715028) (0.719857, -0.071556) (0.719432, -0.0716634) (0.719428, -0.0716646) (0.719006, -0.0717777) (0.718839, -0.0718265) (0.718581, -0.0718989) (0.718288, -0.0719884) (0.718155, -0.07203) (0.717774, -0.0721503) (0.71773, -0.0721646) (0.717304, -0.072306) (0.717287, -0.0723121) (0.716879, -0.0724563) (0.716831, -0.072474) (0.716453, -0.0726153) (0.716401, -0.0726359) (0.716028, -0.0727845) (0.715995, -0.0727978) (0.715603, -0.0729596) (0.715602, -0.0729599) (0.715217, -0.0731215) (0.715177, -0.073139) (0.714851, -0.0732834) (0.714751, -0.073327) (0.714484, -0.0734453) (0.714326, -0.0735159) (0.714123, -0.0736072) (0.7139, -0.073709) (0.71377, -0.073769) (0.713475, -0.0739078) (0.713427, -0.0739309) (0.713113, -0.0740928) (0.713049, -0.0741264) (0.712811, -0.0742547) (0.712624, -0.074359) (0.712523, -0.0744165) (0.712271, -0.0745784) (0.712198, -0.0746304) (0.712042, -0.0747403) (0.711846, -0.0749022) (0.711773, -0.0749681) (0.711667, -0.075064) (0.711521, -0.0752259) (0.711396, -0.0753878) (0.711347, -0.075462) (0.711289, -0.0755497) (0.711203, -0.0757116) (0.711127, -0.0758734) (0.711063, -0.0760353) (0.711005, -0.0761972) (0.71095, -0.0763591) (0.710922, -0.0764387) (0.710891, -0.0765209) (0.710838, -0.0766828) (0.710773, -0.0768447) (0.710706, -0.0770066) (0.710626, -0.0771684) (0.710539, -0.0773303) (0.710496, -0.0773974) (0.710431, -0.0774922) (0.710305, -0.0776541) (0.710169, -0.077816) (0.710071, -0.0779185) (0.710008, -0.0779778) (0.709824, -0.0781397) (0.709645, -0.0782884) (0.709628, -0.0783016) (0.709405, -0.0784635) (0.70922, -0.078593) (0.709171, -0.0786253) (0.708928, -0.0787872) (0.708794, -0.0788738) (0.70867, -0.0789491) (0.708431, -0.079111) (0.708369, -0.0791579) (0.708201, -0.0792728) (0.708003, -0.0794347) (0.707943, -0.0794937) (0.707835, -0.0795966) (0.707713, -0.0797585) (0.707627, -0.0799204) (0.707585, -0.0800822) (0.707573, -0.0802441) (0.707602, -0.080406) (0.707663, -0.0805679) (0.707748, -0.0807297) (0.707864, -0.0808916) (0.707943, -0.0809902) (0.707993, -0.0810535) (0.708143, -0.0812154) (0.7083, -0.0813772) (0.708369, -0.0814448) (0.708464, -0.0815391) (0.708626, -0.081701) (0.70879, -0.0818629) (0.708794, -0.0818665) (0.708958, -0.0820248) (0.709111, -0.0821866) (0.70922, -0.0822982) (0.709269, -0.0823485) (0.709423, -0.0825104) (0.709585, -0.0826723) (0.709645, -0.0827275) (0.709762, -0.0828341) (0.709935, -0.082996) (0.710071, -0.0831119) (0.710124, -0.0831579) (0.710326, -0.0833198) (0.710496, -0.0834477) (0.710542, -0.0834816) (0.710764, -0.0836435) (0.710922, -0.0837518) (0.710998, -0.0838054) (0.711222, -0.0839673) (0.711347, -0.0840528) (0.711451, -0.0841292) (0.711661, -0.084291) (0.711773, -0.0843712) (0.711875, -0.0844529) (0.712068, -0.0846148) (0.712198, -0.084716) (0.712268, -0.0847767) (0.712446, -0.0849385) (0.712624, -0.0850913) (0.712633, -0.0851004) (0.712808, -0.0852623) (0.712984, -0.0854242) (0.713049, -0.085484) (0.713153, -0.085586) (0.713324, -0.0857479) (0.713475, -0.0858879) (0.713497, -0.0859098) (0.713667, -0.0860717) (0.713847, -0.0862336) (0.7139, -0.0862791) (0.714034, -0.0863954) (0.714225, -0.0865573) (0.714326, -0.0866352) (0.71443, -0.0867192) (0.714642, -0.0868811) (0.714751, -0.0869552) (0.714881, -0.0870429) (0.715127, -0.0872048) (0.715177, -0.087235) (0.715407, -0.0873667) (0.715602, -0.0874701) (0.715717, -0.0875286) (0.716028, -0.0876804) (0.716049, -0.0876905) (0.716411, -0.0878523) (0.716453, -0.0878704) (0.716819, -0.0880142) (0.716879, -0.0880371) (0.717288, -0.0881761) (0.717304, -0.0881818) (0.71773, -0.0883115) (0.717826, -0.088338) (0.718155, -0.088428) (0.718446, -0.0884998) (0.718581, -0.0885349) (0.719006, -0.0886286) (0.719169, -0.0886617) (0.719432, -0.0887173) (0.719857, -0.0887996) (0.71999, -0.0888236) (0.720283, -0.0888794) (0.720709, -0.0889578) (0.720858, -0.0889855) (0.721134, -0.0890382) (0.72156, -0.0891238) (0.721673, -0.0891473) (0.721985, -0.0892113) (0.722411, -0.0893017) (0.722443, -0.0893092) (0.722836, -0.0893941) (0.723202, -0.0894711) (0.723262, -0.0894837) (0.723687, -0.0895616) (0.724088, -0.089633) (0.724113, -0.0896372) (0.724538, -0.0896987) (0.724964, -0.0897478) (0.725389, -0.0897916) (0.725428, -0.0897949) (0.725815, -0.0898264) (0.72624, -0.0898548) (0.726666, -0.0898748) (0.727091, -0.0898914) (0.727517, -0.0899089) (0.727942, -0.0899255) (0.728368, -0.089947) (0.728561, -0.0899567) (0.728793, -0.0899685) (0.729219, -0.0899895) (0.729644, -0.090016) (0.73007, -0.090043) (0.730495, -0.0900712) (0.730921, -0.0900979) (0.731289, -0.0901186)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-sigma_c/1/.initial={(0.733724, 0.0310807) (0.733899, 0.0310715) (0.734325, 0.0310512) (0.73475, 0.0310449) (0.735176, 0.0310406) (0.735601, 0.0310469) (0.736027, 0.0310579) (0.736443, 0.0310807) (0.736453, 0.0310812) (0.736878, 0.0311008) (0.737304, 0.0311358) (0.737729, 0.0311746) (0.738155, 0.0312283) (0.738291, 0.0312472) (0.73858, 0.0312893) (0.739006, 0.0313548) (0.739328, 0.0314138) (0.739431, 0.0314352) (0.739857, 0.0315312) (0.740054, 0.0315803) (0.740282, 0.0316408) (0.740646, 0.0317469) (0.740708, 0.0317666) (0.741133, 0.0319073) (0.741153, 0.0319134) (0.741559, 0.0320528) (0.741633, 0.03208) (0.741984, 0.0322165) (0.742062, 0.0322466) (0.74241, 0.0323874) (0.742473, 0.0324131) (0.742835, 0.0325688) (0.742862, 0.0325797) (0.743252, 0.0327462) (0.743261, 0.0327499) (0.743674, 0.0329128) (0.743686, 0.0329181) (0.744078, 0.0330793) (0.744112, 0.0330939) (0.744477, 0.0332459) (0.744537, 0.0332714) (0.744876, 0.0334124) (0.744963, 0.0334524) (0.745213, 0.033579) (0.745388, 0.0336857) (0.745496, 0.0337456) (0.745741, 0.0339121) (0.745814, 0.0339837) (0.745908, 0.0340787) (0.746019, 0.0342452) (0.746062, 0.0344118) (0.746051, 0.0345783) (0.74599, 0.0347449) (0.745875, 0.0349114) (0.745814, 0.0349868) (0.745739, 0.035078) (0.745588, 0.0352446) (0.745389, 0.0354111) (0.745388, 0.035412) (0.74524, 0.0355777) (0.745096, 0.0357442) (0.744963, 0.0358864) (0.744942, 0.0359108) (0.74483, 0.0360773) (0.744742, 0.0362439) (0.744636, 0.0364104) (0.744569, 0.036577) (0.744537, 0.0366654) (0.744509, 0.0367436) (0.744451, 0.0369101) (0.744407, 0.0370767) (0.744358, 0.0372432) (0.744311, 0.0374098) (0.744224, 0.0375763) (0.744115, 0.0377429) (0.744112, 0.0377477) (0.743995, 0.0379094) (0.743841, 0.038076) (0.743686, 0.0381879) (0.743605, 0.0382426) (0.74331, 0.0384091) (0.743261, 0.0384345) (0.742947, 0.0385757) (0.742835, 0.0386178) (0.742481, 0.0387422) (0.74241, 0.0387629) (0.741984, 0.0388889) (0.741916, 0.0389088) (0.741559, 0.0390031) (0.741264, 0.0390753) (0.741133, 0.0391045) (0.740708, 0.0391991) (0.74052, 0.0392419) (0.740282, 0.0392921) (0.739857, 0.0393754) (0.739699, 0.0394084) (0.739431, 0.0394628) (0.739006, 0.039541) (0.738827, 0.039575) (0.73858, 0.0396219) (0.738155, 0.039696) (0.737902, 0.0397416) (0.737729, 0.0397711) (0.737304, 0.0398443) (0.736891, 0.0399081) (0.736878, 0.0399101) (0.736453, 0.0399857) (0.736027, 0.0400458) (0.735829, 0.0400747) (0.735601, 0.0401079) (0.735176, 0.040164) (0.73475, 0.0402119) (0.734454, 0.0402412) (0.734325, 0.0402536) (0.733899, 0.0402913) (0.733474, 0.0403201) (0.733048, 0.0403302) (0.732623, 0.0403322) (0.732197, 0.0403259) (0.731772, 0.0403071) (0.731346, 0.0402703) (0.731062, 0.0402412) (0.730921, 0.040227) (0.730495, 0.0401768) (0.73007, 0.0401111) (0.729849, 0.0400747) (0.729644, 0.0400408) (0.729219, 0.0399687) (0.728934, 0.0399081) (0.728793, 0.0398779) (0.728368, 0.0397871) (0.728173, 0.0397416) (0.727942, 0.039686) (0.727522, 0.039575) (0.727517, 0.0395735) (0.727091, 0.0394695) (0.726878, 0.0394084) (0.726666, 0.0393454) (0.726332, 0.0392419) (0.72624, 0.0392119) (0.725838, 0.0390753) (0.725815, 0.0390676) (0.725389, 0.0389187) (0.725362, 0.0389088) (0.724964, 0.0387591) (0.72492, 0.0387422) (0.724538, 0.0385855) (0.724514, 0.0385757) (0.724126, 0.0384091) (0.724113, 0.0384032) (0.723744, 0.0382426) (0.723687, 0.0382157) (0.723393, 0.038076) (0.723262, 0.0380141) (0.723041, 0.0379094) (0.722836, 0.0377982) (0.722729, 0.0377429) (0.722445, 0.0375763) (0.722411, 0.0375574) (0.722155, 0.0374098) (0.721985, 0.037299) (0.721894, 0.0372432) (0.721663, 0.0370767) (0.72156, 0.0370015) (0.721431, 0.0369101) (0.721227, 0.0367436) (0.721134, 0.0366658) (0.721029, 0.036577) (0.72085, 0.0364104) (0.720709, 0.0362535) (0.7207, 0.0362439) (0.720519, 0.0360773) (0.720405, 0.0359108) (0.720298, 0.0357442) (0.720283, 0.0357196) (0.720197, 0.0355777) (0.720119, 0.0354111) (0.720081, 0.0352446) (0.720071, 0.035078) (0.720094, 0.0349114) (0.720166, 0.0347449) (0.720267, 0.0345783) (0.720283, 0.0345563) (0.720393, 0.0344118) (0.720535, 0.0342452) (0.720709, 0.0341093) (0.72075, 0.0340787) (0.720966, 0.0339121) (0.721134, 0.0338021) (0.721229, 0.0337456) (0.721518, 0.033579) (0.72156, 0.033554) (0.721792, 0.0334124) (0.721985, 0.0333123) (0.72211, 0.0332459) (0.722411, 0.0330897) (0.722431, 0.0330793) (0.722734, 0.0329128) (0.722836, 0.032864) (0.72308, 0.0327462) (0.723262, 0.0326611) (0.723434, 0.0325797) (0.723687, 0.0324769) (0.723845, 0.0324131) (0.724113, 0.0323158) (0.724328, 0.0322466) (0.724538, 0.0321802) (0.724939, 0.03208) (0.724964, 0.0320744) (0.725389, 0.0319719) (0.725678, 0.0319134) (0.725815, 0.031888) (0.72624, 0.0318144) (0.726666, 0.0317566) (0.726732, 0.0317469) (0.727091, 0.0316958) (0.727517, 0.031646) (0.727942, 0.0315989) (0.728134, 0.0315803) (0.728368, 0.0315581) (0.728793, 0.0315134) (0.729219, 0.0314755) (0.729644, 0.0314358) (0.729902, 0.0314138) (0.73007, 0.0313988) (0.730495, 0.0313523) (0.730921, 0.0313141) (0.731346, 0.0312745) (0.731652, 0.0312472) (0.731772, 0.0312359) (0.732197, 0.0311899) (0.732623, 0.0311529) (0.733048, 0.0311219) (0.733474, 0.031093) (0.733724, 0.0310807)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-sigma_c/2/.initial={(0.732946, 0.0254178) (0.733048, 0.0254124) (0.733474, 0.0253904) (0.733899, 0.0253792) (0.734325, 0.0253762) (0.73475, 0.0253771) (0.735176, 0.0253887) (0.735601, 0.0254151) (0.735635, 0.0254178) (0.736027, 0.025448) (0.736453, 0.0254863) (0.736878, 0.0255388) (0.737151, 0.0255843) (0.737304, 0.0256095) (0.737729, 0.0256825) (0.738033, 0.0257509) (0.738155, 0.0257793) (0.73858, 0.0258735) (0.738747, 0.0259174) (0.739006, 0.0259896) (0.739316, 0.026084) (0.739431, 0.026119) (0.739857, 0.02625) (0.739858, 0.0262506) (0.740282, 0.0263826) (0.740384, 0.0264171) (0.740708, 0.0265262) (0.740876, 0.0265837) (0.741133, 0.0266703) (0.741371, 0.0267502) (0.741559, 0.0268136) (0.741879, 0.0269168) (0.741984, 0.0269493) (0.74241, 0.0270648) (0.742476, 0.0270833) (0.742835, 0.0271743) (0.74314, 0.0272499) (0.743261, 0.0272785) (0.743686, 0.0273599) (0.743963, 0.0274164) (0.744112, 0.0274456) (0.744537, 0.0275113) (0.744963, 0.0275817) (0.744971, 0.027583) (0.745388, 0.0276417) (0.745814, 0.0276999) (0.746122, 0.0277496) (0.746239, 0.0277673) (0.746665, 0.027829) (0.74709, 0.0278937) (0.747221, 0.0279161) (0.747516, 0.0279678) (0.747941, 0.0280407) (0.748145, 0.0280827) (0.748367, 0.0281284) (0.748792, 0.0282152) (0.748935, 0.0282492) (0.749218, 0.0283188) (0.749582, 0.0284158) (0.749643, 0.0284329) (0.750069, 0.0285542) (0.750154, 0.0285823) (0.750494, 0.0287001) (0.750624, 0.0287489) (0.75092, 0.0288724) (0.751019, 0.0289154) (0.751345, 0.0290775) (0.751355, 0.029082) (0.751648, 0.0292486) (0.751771, 0.0293212) (0.751926, 0.0294151) (0.752148, 0.0295817) (0.752197, 0.0296163) (0.752378, 0.0297482) (0.752569, 0.0299148) (0.752622, 0.0299571) (0.752783, 0.0300813) (0.752965, 0.0302479) (0.753048, 0.0303104) (0.753194, 0.0304144) (0.753401, 0.030581) (0.753473, 0.0306301) (0.753656, 0.0307476) (0.753897, 0.0309141) (0.753899, 0.0309149) (0.754185, 0.0310807) (0.754324, 0.0311545) (0.754505, 0.0312472) (0.75475, 0.0313718) (0.754835, 0.0314138) (0.755154, 0.0315803) (0.755175, 0.0315906) (0.755482, 0.0317469) (0.755601, 0.0318049) (0.755829, 0.0319134) (0.756026, 0.0320172) (0.756141, 0.03208) (0.75641, 0.0322466) (0.756452, 0.0322725) (0.75667, 0.0324131) (0.756877, 0.032565) (0.756897, 0.0325797) (0.757105, 0.0327462) (0.757277, 0.0329128) (0.757303, 0.0329376) (0.757446, 0.0330793) (0.757581, 0.0332459) (0.757697, 0.0334124) (0.757728, 0.0334601) (0.757809, 0.033579) (0.7579, 0.0337456) (0.757969, 0.0339121) (0.758039, 0.0340787) (0.758087, 0.0342452) (0.758139, 0.0344118) (0.758154, 0.0344787) (0.758177, 0.0345783) (0.758212, 0.0347449) (0.758226, 0.0349114) (0.758231, 0.035078) (0.758229, 0.0352446) (0.758206, 0.0354111) (0.758154, 0.0355702) (0.758151, 0.0355777) (0.758096, 0.0357442) (0.758012, 0.0359108) (0.757912, 0.0360773) (0.757757, 0.0362439) (0.757728, 0.0362682) (0.757564, 0.0364104) (0.75733, 0.036577) (0.757303, 0.0365942) (0.757059, 0.0367436) (0.756877, 0.036831) (0.756725, 0.0369101) (0.756452, 0.037053) (0.756402, 0.0370767) (0.756078, 0.0372432) (0.756026, 0.0372709) (0.755789, 0.0374098) (0.755601, 0.0375174) (0.755507, 0.0375763) (0.75531, 0.0377429) (0.755175, 0.0378565) (0.755117, 0.0379094) (0.754988, 0.038076) (0.754869, 0.0382426) (0.75475, 0.0384089) (0.754749, 0.0384091) (0.754665, 0.0385757) (0.754589, 0.0387422) (0.754519, 0.0389088) (0.75443, 0.0390753) (0.754324, 0.0392348) (0.75432, 0.0392419) (0.754216, 0.0394084) (0.754127, 0.039575) (0.753985, 0.0397416) (0.753899, 0.0398214) (0.753807, 0.0399081) (0.753644, 0.0400747) (0.753473, 0.0402004) (0.753418, 0.0402412) (0.753182, 0.0404078) (0.753048, 0.0404808) (0.75289, 0.0405743) (0.752622, 0.0407186) (0.752576, 0.0407409) (0.752217, 0.0409074) (0.752197, 0.040916) (0.751847, 0.041074) (0.751771, 0.0411046) (0.75144, 0.0412406) (0.751345, 0.0412765) (0.751009, 0.0414071) (0.75092, 0.0414411) (0.750573, 0.0415737) (0.750494, 0.0416039) (0.750148, 0.0417402) (0.750069, 0.0417711) (0.749735, 0.0419068) (0.749643, 0.041944) (0.749338, 0.0420733) (0.749218, 0.0421273) (0.748972, 0.0422399) (0.748792, 0.0423213) (0.748611, 0.0424064) (0.748367, 0.0425163) (0.748239, 0.042573) (0.747941, 0.0427241) (0.747908, 0.0427396) (0.747565, 0.0429061) (0.747516, 0.0429291) (0.747201, 0.0430727) (0.74709, 0.0431212) (0.746795, 0.0432392) (0.746665, 0.0432886) (0.746327, 0.0434058) (0.746239, 0.0434353) (0.745814, 0.0435647) (0.74579, 0.0435723) (0.745388, 0.0436924) (0.745232, 0.0437389) (0.744963, 0.0438194) (0.744657, 0.0439054) (0.744537, 0.0439396) (0.744112, 0.044054) (0.74405, 0.044072) (0.743686, 0.0441733) (0.743469, 0.0442386) (0.743261, 0.0443046) (0.742867, 0.0444051) (0.742835, 0.0444138) (0.74241, 0.044523) (0.742208, 0.0445717) (0.741984, 0.0446267) (0.741559, 0.0447012) (0.74135, 0.0447382) (0.741133, 0.0447749) (0.740708, 0.0448205) (0.740282, 0.0448447) (0.739857, 0.0448571) (0.739431, 0.0448607) (0.739006, 0.0448519) (0.73858, 0.0448377) (0.738155, 0.0448124) (0.737729, 0.0447813) (0.737328, 0.0447382) (0.737304, 0.0447357) (0.736878, 0.044696) (0.736453, 0.044663) (0.736027, 0.0446267) (0.735601, 0.0445907) (0.735396, 0.0445717) (0.735176, 0.0445528) (0.73475, 0.0445238) (0.734325, 0.0444998) (0.733899, 0.0444781) (0.733474, 0.0444597) (0.733048, 0.0444436) (0.732623, 0.0444266) (0.732197, 0.0444068) (0.732145, 0.0444051) (0.731772, 0.0443937) (0.731346, 0.0443755) (0.730921, 0.044361) (0.730495, 0.0443454) (0.73007, 0.0443231) (0.729644, 0.0442986) (0.729219, 0.0442676) (0.728944, 0.0442386) (0.728793, 0.0442237) (0.728368, 0.0441801) (0.727942, 0.0441309) (0.727575, 0.044072) (0.727517, 0.044063) (0.727091, 0.0439972) (0.726666, 0.0439173) (0.72661, 0.0439054) (0.72624, 0.0438323) (0.725832, 0.0437389) (0.725815, 0.0437352) (0.725389, 0.0436437) (0.725116, 0.0435723) (0.724964, 0.0435344) (0.724538, 0.0434451) (0.724374, 0.0434058) (0.724113, 0.0433452) (0.723687, 0.0432506) (0.723635, 0.0432392) (0.723262, 0.0431622) (0.722836, 0.0430808) (0.722791, 0.0430727) (0.722411, 0.0430064) (0.721985, 0.0429397) (0.721793, 0.0429061) (0.72156, 0.0428677) (0.721134, 0.0428115) (0.720709, 0.0427514) (0.720624, 0.0427396) (0.720283, 0.0426906) (0.719857, 0.0426341) (0.719479, 0.042573) (0.719432, 0.0425653) (0.719006, 0.0424963) (0.718581, 0.0424231) (0.718497, 0.0424064) (0.718155, 0.0423358) (0.717748, 0.0422399) (0.71773, 0.0422353) (0.717304, 0.0421315) (0.717099, 0.0420733) (0.716879, 0.0420052) (0.716583, 0.0419068) (0.716453, 0.0418626) (0.716088, 0.0417402) (0.716028, 0.0417178) (0.715651, 0.0415737) (0.715602, 0.0415539) (0.715252, 0.0414071) (0.715177, 0.0413746) (0.714884, 0.0412406) (0.714751, 0.0411824) (0.714505, 0.041074) (0.714326, 0.0409858) (0.714168, 0.0409074) (0.7139, 0.0407654) (0.713854, 0.0407409) (0.713563, 0.0405743) (0.713475, 0.0405275) (0.713257, 0.0404078) (0.713049, 0.0402812) (0.712985, 0.0402412) (0.712747, 0.0400747) (0.712624, 0.0399996) (0.712476, 0.0399081) (0.712259, 0.0397416) (0.712198, 0.0397004) (0.712018, 0.039575) (0.71182, 0.0394084) (0.711773, 0.039372) (0.711606, 0.0392419) (0.711436, 0.0390753) (0.711347, 0.0390025) (0.711227, 0.0389088) (0.711063, 0.0387422) (0.710922, 0.038606) (0.71089, 0.0385757) (0.710725, 0.0384091) (0.710579, 0.0382426) (0.710496, 0.0381651) (0.710394, 0.038076) (0.710248, 0.0379094) (0.710098, 0.0377429) (0.710071, 0.0377129) (0.709938, 0.0375763) (0.709799, 0.0374098) (0.709667, 0.0372432) (0.709645, 0.0372166) (0.709519, 0.0370767) (0.709401, 0.0369101) (0.709288, 0.0367436) (0.70922, 0.0366513) (0.709162, 0.036577) (0.70905, 0.0364104) (0.708952, 0.0362439) (0.708871, 0.0360773) (0.708794, 0.0359489) (0.70877, 0.0359108) (0.708674, 0.0357442) (0.708601, 0.0355777) (0.708531, 0.0354111) (0.708483, 0.0352446) (0.708427, 0.035078) (0.708384, 0.0349114) (0.708369, 0.0348307) (0.708351, 0.0347449) (0.708327, 0.0345783) (0.708329, 0.0344118) (0.708353, 0.0342452) (0.708369, 0.0341689) (0.708386, 0.0340787) (0.708433, 0.0339121) (0.708494, 0.0337456) (0.708556, 0.033579) (0.708642, 0.0334124) (0.708745, 0.0332459) (0.708794, 0.0331891) (0.708882, 0.0330793) (0.708995, 0.0329128) (0.709133, 0.0327462) (0.70922, 0.0326682) (0.70931, 0.0325797) (0.709454, 0.0324131) (0.709645, 0.0322574) (0.709658, 0.0322466) (0.709847, 0.03208) (0.710068, 0.0319134) (0.710071, 0.0319118) (0.710291, 0.0317469) (0.710496, 0.0316104) (0.71054, 0.0315803) (0.710783, 0.0314138) (0.710922, 0.03133) (0.71106, 0.0312472) (0.711338, 0.0310807) (0.711347, 0.0310751) (0.711606, 0.0309141) (0.711773, 0.0308195) (0.711901, 0.0307476) (0.712187, 0.030581) (0.712198, 0.0305745) (0.712451, 0.0304144) (0.712624, 0.0303154) (0.712742, 0.0302479) (0.71299, 0.0300813) (0.713049, 0.0300456) (0.713257, 0.0299148) (0.713475, 0.0297716) (0.71351, 0.0297482) (0.713739, 0.0295817) (0.7139, 0.0294785) (0.713995, 0.0294151) (0.714196, 0.0292486) (0.714326, 0.0291598) (0.714438, 0.029082) (0.714633, 0.0289154) (0.714751, 0.0288294) (0.71486, 0.0287489) (0.715047, 0.0285823) (0.715177, 0.028488) (0.715277, 0.0284158) (0.715454, 0.0282492) (0.715602, 0.0281355) (0.715674, 0.0280827) (0.715862, 0.0279161) (0.716028, 0.0277971) (0.716097, 0.0277496) (0.716311, 0.027583) (0.716453, 0.0274952) (0.716584, 0.0274164) (0.716848, 0.0272499) (0.716879, 0.027233) (0.717159, 0.0270833) (0.717304, 0.027014) (0.717527, 0.0269168) (0.71773, 0.0268358) (0.717957, 0.0267502) (0.718155, 0.02668) (0.718458, 0.0265837) (0.718581, 0.0265472) (0.719006, 0.0264393) (0.719094, 0.0264171) (0.719432, 0.0263382) (0.719857, 0.0262628) (0.719925, 0.0262506) (0.720283, 0.0261915) (0.720709, 0.0261443) (0.721134, 0.0261113) (0.72156, 0.0260872) (0.721628, 0.026084) (0.721985, 0.0260675) (0.722411, 0.0260626) (0.722836, 0.0260649) (0.723262, 0.026073) (0.723687, 0.0260816) (0.723861, 0.026084) (0.724113, 0.0260874) (0.724538, 0.0260896) (0.724964, 0.0260859) (0.72501, 0.026084) (0.725389, 0.0260683) (0.725815, 0.02605) (0.72624, 0.0260226) (0.726666, 0.0259928) (0.727091, 0.0259572) (0.727451, 0.0259174) (0.727517, 0.02591) (0.727942, 0.0258607) (0.728368, 0.0258131) (0.728793, 0.0257684) (0.728937, 0.0257509) (0.729219, 0.0257153) (0.729644, 0.0256735) (0.73007, 0.025632) (0.730495, 0.0255913) (0.730568, 0.0255843) (0.730921, 0.0255488) (0.731346, 0.0255159) (0.731772, 0.0254862) (0.732197, 0.0254602) (0.732623, 0.0254345) (0.732946, 0.0254178)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-mean_R/1/.initial={(0.73036, 2.3383) (0.730495, 2.33798) (0.730921, 2.33722) (0.731346, 2.33647) (0.731772, 2.33589) (0.732197, 2.33549) (0.732623, 2.33532) (0.733048, 2.3351) (0.733474, 2.33505) (0.733899, 2.33525) (0.734325, 2.33542) (0.73475, 2.33575) (0.735176, 2.33624) (0.735601, 2.33691) (0.736027, 2.3377) (0.73634, 2.3383) (0.736453, 2.33852) (0.736878, 2.33951) (0.737304, 2.34074) (0.737691, 2.34184) (0.737729, 2.34194) (0.738155, 2.34336) (0.73858, 2.34492) (0.738685, 2.34537) (0.739006, 2.34678) (0.739431, 2.3488) (0.739451, 2.3489) (0.739857, 2.35106) (0.74011, 2.35244) (0.740282, 2.35341) (0.7407, 2.35597) (0.740708, 2.35602) (0.741133, 2.35889) (0.741222, 2.35951) (0.741559, 2.36198) (0.74171, 2.36304) (0.741984, 2.36506) (0.742183, 2.36658) (0.74241, 2.36835) (0.742638, 2.37011) (0.742835, 2.37174) (0.743066, 2.37365) (0.743261, 2.37532) (0.74347, 2.37718) (0.743686, 2.3792) (0.743855, 2.38072) (0.744112, 2.38318) (0.744218, 2.38425) (0.744537, 2.38749) (0.744566, 2.38779) (0.744866, 2.39132) (0.744963, 2.39256) (0.745142, 2.39486) (0.745388, 2.39837) (0.74539, 2.39839) (0.745598, 2.40193) (0.745776, 2.40546) (0.745814, 2.40632) (0.745927, 2.409) (0.746058, 2.41253) (0.746146, 2.41607) (0.746207, 2.4196) (0.746239, 2.42251) (0.746246, 2.42313) (0.746243, 2.42667) (0.746239, 2.42701) (0.746198, 2.4302) (0.746138, 2.43374) (0.746044, 2.43727) (0.745909, 2.44081) (0.745814, 2.44308) (0.745759, 2.44434) (0.745596, 2.44788) (0.74542, 2.45141) (0.745388, 2.45202) (0.745216, 2.45495) (0.74502, 2.45848) (0.744963, 2.4595) (0.744814, 2.46202) (0.744609, 2.46555) (0.744537, 2.4668) (0.744408, 2.46909) (0.744187, 2.47262) (0.744112, 2.4738) (0.743961, 2.47616) (0.743722, 2.47969) (0.743686, 2.48016) (0.743426, 2.48323) (0.743261, 2.48506) (0.743104, 2.48676) (0.742835, 2.48934) (0.74273, 2.49029) (0.74241, 2.49285) (0.742275, 2.49383) (0.741984, 2.49585) (0.741729, 2.49736) (0.741559, 2.49827) (0.741133, 2.50052) (0.741057, 2.5009) (0.740708, 2.50255) (0.740282, 2.50443) (0.74028, 2.50443) (0.739857, 2.5061) (0.739431, 2.50765) (0.739344, 2.50797) (0.739006, 2.5092) (0.73858, 2.51074) (0.738346, 2.5115) (0.738155, 2.51214) (0.737729, 2.51361) (0.737304, 2.51491) (0.737256, 2.51504) (0.736878, 2.51611) (0.736453, 2.51734) (0.736027, 2.5182) (0.735838, 2.51857) (0.735601, 2.51907) (0.735176, 2.51967) (0.73475, 2.52008) (0.734325, 2.52036) (0.733899, 2.52036) (0.733474, 2.52012) (0.733048, 2.51973) (0.732623, 2.51923) (0.732212, 2.51857) (0.732197, 2.51855) (0.731772, 2.51772) (0.731346, 2.51683) (0.730921, 2.51578) (0.730632, 2.51504) (0.730495, 2.5147) (0.73007, 2.51363) (0.729644, 2.51236) (0.729358, 2.5115) (0.729219, 2.51109) (0.728793, 2.5098) (0.728368, 2.5084) (0.728254, 2.50797) (0.727942, 2.50672) (0.727517, 2.50484) (0.72743, 2.50443) (0.727091, 2.5027) (0.726778, 2.5009) (0.726666, 2.50022) (0.72624, 2.49753) (0.726216, 2.49736) (0.725815, 2.4944) (0.725738, 2.49383) (0.725389, 2.49083) (0.725329, 2.49029) (0.724964, 2.48691) (0.724948, 2.48676) (0.724622, 2.48323) (0.724538, 2.4823) (0.724269, 2.47969) (0.724113, 2.47787) (0.723956, 2.47616) (0.723687, 2.47323) (0.723631, 2.47262) (0.723346, 2.46909) (0.723262, 2.46808) (0.723019, 2.46555) (0.722836, 2.46346) (0.722706, 2.46202) (0.722411, 2.45865) (0.722396, 2.45848) (0.722113, 2.45495) (0.721985, 2.4533) (0.72183, 2.45141) (0.721576, 2.44788) (0.72156, 2.44761) (0.721355, 2.44434) (0.721145, 2.44081) (0.721134, 2.44056) (0.72099, 2.43727) (0.720842, 2.43374) (0.720728, 2.4302) (0.720709, 2.42948) (0.720638, 2.42667) (0.720592, 2.42313) (0.720557, 2.4196) (0.720544, 2.41607) (0.720563, 2.41253) (0.720603, 2.409) (0.72066, 2.40546) (0.720709, 2.40406) (0.720785, 2.40193) (0.720911, 2.39839) (0.721081, 2.39486) (0.721134, 2.39393) (0.721318, 2.39132) (0.72156, 2.38828) (0.721602, 2.38779) (0.721946, 2.38425) (0.721985, 2.38389) (0.722371, 2.38072) (0.722411, 2.38042) (0.722836, 2.37749) (0.722881, 2.37718) (0.723262, 2.37468) (0.723425, 2.37365) (0.723687, 2.37201) (0.723962, 2.37011) (0.724113, 2.36916) (0.72448, 2.36658) (0.724538, 2.36622) (0.724964, 2.36337) (0.725008, 2.36304) (0.725389, 2.36043) (0.725521, 2.35951) (0.725815, 2.35755) (0.726058, 2.35597) (0.72624, 2.35492) (0.726631, 2.35244) (0.726666, 2.35224) (0.727091, 2.34996) (0.727308, 2.3489) (0.727517, 2.34793) (0.727942, 2.34594) (0.728079, 2.34537) (0.728368, 2.34424) (0.728793, 2.34267) (0.729046, 2.34184) (0.729219, 2.34128) (0.729644, 2.34005) (0.73007, 2.33898) (0.73036, 2.3383)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-mean_R/2/.initial={(0.72601, 2.23933) (0.72624, 2.2389) (0.726666, 2.23844) (0.727091, 2.23801) (0.727517, 2.23779) (0.727942, 2.2376) (0.728368, 2.23747) (0.728793, 2.23745) (0.729219, 2.2375) (0.729644, 2.23759) (0.73007, 2.23771) (0.730495, 2.23786) (0.730921, 2.238) (0.731346, 2.23812) (0.731772, 2.23825) (0.732197, 2.2385) (0.732623, 2.23867) (0.733048, 2.23891) (0.733474, 2.23918) (0.733605, 2.23933) (0.733899, 2.23964) (0.734325, 2.24006) (0.73475, 2.2405) (0.735176, 2.24111) (0.735601, 2.24176) (0.736027, 2.24243) (0.736241, 2.24286) (0.736453, 2.24328) (0.736878, 2.24412) (0.737304, 2.24511) (0.737729, 2.24603) (0.737865, 2.2464) (0.738155, 2.24717) (0.73858, 2.24827) (0.739006, 2.24942) (0.739182, 2.24993) (0.739431, 2.25068) (0.739857, 2.252) (0.740282, 2.25319) (0.740372, 2.25347) (0.740708, 2.2545) (0.741133, 2.25582) (0.741559, 2.25693) (0.741582, 2.257) (0.741984, 2.25817) (0.74241, 2.25942) (0.742835, 2.26036) (0.742897, 2.26054) (0.743261, 2.26154) (0.743686, 2.26265) (0.744112, 2.26377) (0.74421, 2.26407) (0.744537, 2.26505) (0.744963, 2.26645) (0.745305, 2.26761) (0.745388, 2.26788) (0.745814, 2.2696) (0.746177, 2.27114) (0.746239, 2.2714) (0.746665, 2.27352) (0.746883, 2.27468) (0.74709, 2.27575) (0.747516, 2.27818) (0.747521, 2.27821) (0.747941, 2.28094) (0.748059, 2.28174) (0.748367, 2.28404) (0.748526, 2.28528) (0.748792, 2.28734) (0.748967, 2.28881) (0.749218, 2.29106) (0.749356, 2.29235) (0.749643, 2.29499) (0.749735, 2.29588) (0.750069, 2.29931) (0.75008, 2.29942) (0.750401, 2.30295) (0.750494, 2.3039) (0.750735, 2.30649) (0.75092, 2.30853) (0.751056, 2.31002) (0.751345, 2.31298) (0.751402, 2.31356) (0.751759, 2.31709) (0.751771, 2.3172) (0.752136, 2.32063) (0.752197, 2.32118) (0.752538, 2.32416) (0.752622, 2.32488) (0.752959, 2.3277) (0.753048, 2.32842) (0.753397, 2.33123) (0.753473, 2.33184) (0.753846, 2.33477) (0.753899, 2.33519) (0.754301, 2.3383) (0.754324, 2.33849) (0.754735, 2.34184) (0.75475, 2.34196) (0.755146, 2.34537) (0.755175, 2.34565) (0.755516, 2.3489) (0.755601, 2.34972) (0.755869, 2.35244) (0.756026, 2.35427) (0.756171, 2.35597) (0.756444, 2.35951) (0.756452, 2.35961) (0.75668, 2.36304) (0.756877, 2.36637) (0.756889, 2.36658) (0.757052, 2.37011) (0.757202, 2.37365) (0.757303, 2.37631) (0.757336, 2.37718) (0.75743, 2.38072) (0.757513, 2.38425) (0.75757, 2.38779) (0.7576, 2.39132) (0.757617, 2.39486) (0.757628, 2.39839) (0.757631, 2.40193) (0.757628, 2.40546) (0.75763, 2.409) (0.757632, 2.41253) (0.757647, 2.41607) (0.75768, 2.4196) (0.757728, 2.42307) (0.757729, 2.42313) (0.757776, 2.42667) (0.757826, 2.4302) (0.757851, 2.43374) (0.757898, 2.43727) (0.757923, 2.44081) (0.75794, 2.44434) (0.757959, 2.44788) (0.757959, 2.45141) (0.757949, 2.45495) (0.757938, 2.45848) (0.757923, 2.46202) (0.757913, 2.46555) (0.7579, 2.46909) (0.757865, 2.47262) (0.757839, 2.47616) (0.757775, 2.47969) (0.757728, 2.48124) (0.757668, 2.48323) (0.757531, 2.48676) (0.757345, 2.49029) (0.757303, 2.4909) (0.757094, 2.49383) (0.756877, 2.49624) (0.756779, 2.49736) (0.756452, 2.50047) (0.756406, 2.5009) (0.756026, 2.50393) (0.755965, 2.50443) (0.755601, 2.50707) (0.755475, 2.50797) (0.755175, 2.51001) (0.754943, 2.5115) (0.75475, 2.51265) (0.754379, 2.51504) (0.754324, 2.51538) (0.753899, 2.51787) (0.75379, 2.51857) (0.753473, 2.52056) (0.753207, 2.52211) (0.753048, 2.52308) (0.752682, 2.52564) (0.752622, 2.52608) (0.752207, 2.52918) (0.752197, 2.52926) (0.7518, 2.53271) (0.751771, 2.53298) (0.751447, 2.53625) (0.751345, 2.53747) (0.751169, 2.53978) (0.75092, 2.54327) (0.750917, 2.54332) (0.750708, 2.54685) (0.750516, 2.55039) (0.750494, 2.5508) (0.75033, 2.55392) (0.750142, 2.55745) (0.750069, 2.55872) (0.749936, 2.56099) (0.749715, 2.56452) (0.749643, 2.56552) (0.749442, 2.56806) (0.749218, 2.57056) (0.749124, 2.57159) (0.748792, 2.57468) (0.74874, 2.57513) (0.748367, 2.57801) (0.748275, 2.57866) (0.747941, 2.58087) (0.747705, 2.5822) (0.747516, 2.58327) (0.74709, 2.5856) (0.747063, 2.58573) (0.746665, 2.58769) (0.746314, 2.58927) (0.746239, 2.58961) (0.745814, 2.59144) (0.745454, 2.5928) (0.745388, 2.59306) (0.744963, 2.59459) (0.744537, 2.59602) (0.744426, 2.59634) (0.744112, 2.59727) (0.743686, 2.59861) (0.743261, 2.59968) (0.743178, 2.59987) (0.742835, 2.60066) (0.74241, 2.60165) (0.741984, 2.60252) (0.741559, 2.6034) (0.741557, 2.60341) (0.741133, 2.60423) (0.740708, 2.60516) (0.740282, 2.60607) (0.739899, 2.60694) (0.739857, 2.60704) (0.739431, 2.60796) (0.739006, 2.60896) (0.73858, 2.60996) (0.738369, 2.61048) (0.738155, 2.61103) (0.737729, 2.61203) (0.737304, 2.61298) (0.736878, 2.61386) (0.736794, 2.61401) (0.736453, 2.61469) (0.736027, 2.61551) (0.735601, 2.61612) (0.735176, 2.6167) (0.73475, 2.61715) (0.734355, 2.61755) (0.734325, 2.61758) (0.733899, 2.61783) (0.733474, 2.61798) (0.733048, 2.61804) (0.732623, 2.61796) (0.732197, 2.61783) (0.731772, 2.61759) (0.73173, 2.61755) (0.731346, 2.61715) (0.730921, 2.6167) (0.730495, 2.61622) (0.73007, 2.61544) (0.729644, 2.61476) (0.729294, 2.61401) (0.729219, 2.61385) (0.728793, 2.61282) (0.728368, 2.61164) (0.727956, 2.61048) (0.727942, 2.61044) (0.727517, 2.60909) (0.727091, 2.60762) (0.72691, 2.60694) (0.726666, 2.60605) (0.72624, 2.60449) (0.725924, 2.60341) (0.725815, 2.60306) (0.725389, 2.60169) (0.724964, 2.60038) (0.724798, 2.59987) (0.724538, 2.59912) (0.724113, 2.59798) (0.723687, 2.59693) (0.723474, 2.59634) (0.723262, 2.59577) (0.722836, 2.59478) (0.722411, 2.59365) (0.722079, 2.5928) (0.721985, 2.59258) (0.72156, 2.59142) (0.721134, 2.59013) (0.720867, 2.58927) (0.720709, 2.58878) (0.720283, 2.58731) (0.719857, 2.58575) (0.719853, 2.58573) (0.719432, 2.58392) (0.71904, 2.5822) (0.719006, 2.58205) (0.718581, 2.57988) (0.718341, 2.57866) (0.718155, 2.5777) (0.71773, 2.5754) (0.717683, 2.57513) (0.717304, 2.57274) (0.717115, 2.57159) (0.716879, 2.57006) (0.71658, 2.56806) (0.716453, 2.56718) (0.716091, 2.56452) (0.716028, 2.56403) (0.71566, 2.56099) (0.715602, 2.56041) (0.715301, 2.55745) (0.715177, 2.55614) (0.714974, 2.55392) (0.714751, 2.55135) (0.714675, 2.55039) (0.714427, 2.54685) (0.714326, 2.54538) (0.714179, 2.54332) (0.713923, 2.53978) (0.7139, 2.53946) (0.71367, 2.53625) (0.713475, 2.53401) (0.713367, 2.53271) (0.713057, 2.52918) (0.713049, 2.52909) (0.712728, 2.52564) (0.712624, 2.52454) (0.712375, 2.52211) (0.712198, 2.5204) (0.71201, 2.51857) (0.711773, 2.51621) (0.711662, 2.51504) (0.711358, 2.5115) (0.711347, 2.51136) (0.711097, 2.50797) (0.710922, 2.5053) (0.710868, 2.50443) (0.710695, 2.5009) (0.710552, 2.49736) (0.710496, 2.49586) (0.710421, 2.49383) (0.710327, 2.49029) (0.710215, 2.48676) (0.710123, 2.48323) (0.710071, 2.48162) (0.710008, 2.47969) (0.709903, 2.47616) (0.709774, 2.47262) (0.709645, 2.46939) (0.709633, 2.46909) (0.709503, 2.46555) (0.709359, 2.46202) (0.709228, 2.45848) (0.70922, 2.45824) (0.709108, 2.45495) (0.709005, 2.45141) (0.708921, 2.44788) (0.708868, 2.44434) (0.708839, 2.44081) (0.708832, 2.43727) (0.708842, 2.43374) (0.708871, 2.4302) (0.708911, 2.42667) (0.708967, 2.42313) (0.709022, 2.4196) (0.709093, 2.41607) (0.709154, 2.41253) (0.70922, 2.40937) (0.709227, 2.409) (0.709294, 2.40546) (0.70936, 2.40193) (0.709428, 2.39839) (0.709505, 2.39486) (0.709577, 2.39132) (0.709645, 2.38873) (0.70967, 2.38779) (0.709771, 2.38425) (0.709893, 2.38072) (0.710018, 2.37718) (0.710071, 2.37604) (0.71018, 2.37365) (0.710348, 2.37011) (0.710496, 2.36723) (0.710529, 2.36658) (0.710715, 2.36304) (0.710897, 2.35951) (0.710922, 2.35907) (0.711087, 2.35597) (0.71127, 2.35244) (0.711347, 2.35107) (0.711464, 2.3489) (0.71164, 2.34537) (0.711773, 2.34288) (0.711825, 2.34184) (0.712004, 2.3383) (0.712182, 2.33477) (0.712198, 2.33448) (0.712375, 2.33123) (0.712574, 2.3277) (0.712624, 2.32686) (0.712784, 2.32416) (0.713, 2.32063) (0.713049, 2.31985) (0.713227, 2.31709) (0.713475, 2.31358) (0.713477, 2.31356) (0.713743, 2.31002) (0.7139, 2.30808) (0.714032, 2.30649) (0.714326, 2.30319) (0.714349, 2.30295) (0.714708, 2.29942) (0.714751, 2.29904) (0.715119, 2.29588) (0.715177, 2.29541) (0.715574, 2.29235) (0.715602, 2.29214) (0.716028, 2.28932) (0.7161, 2.28881) (0.716453, 2.28648) (0.716649, 2.28528) (0.716879, 2.28384) (0.717219, 2.28174) (0.717304, 2.28122) (0.71773, 2.27874) (0.717815, 2.27821) (0.718155, 2.27609) (0.718411, 2.27468) (0.718581, 2.2737) (0.71899, 2.27114) (0.719006, 2.27103) (0.719432, 2.26854) (0.719598, 2.26761) (0.719857, 2.26602) (0.720174, 2.26407) (0.720283, 2.2634) (0.720709, 2.26098) (0.720783, 2.26054) (0.721134, 2.25842) (0.721391, 2.257) (0.72156, 2.25607) (0.721985, 2.25368) (0.722027, 2.25347) (0.722411, 2.25147) (0.722722, 2.24993) (0.722836, 2.24938) (0.723262, 2.2475) (0.723518, 2.2464) (0.723687, 2.24567) (0.724113, 2.24413) (0.724487, 2.24286) (0.724538, 2.24269) (0.724964, 2.24154) (0.725389, 2.2405) (0.725815, 2.23969) (0.72601, 2.23933)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-sigma_R/1/.initial={(0.731873, 0.541045) (0.732197, 0.540343) (0.732623, 0.539608) (0.733048, 0.538827) (0.733474, 0.538371) (0.733899, 0.537938) (0.734325, 0.537707) (0.73475, 0.537673) (0.735176, 0.537783) (0.735601, 0.538082) (0.736027, 0.538621) (0.736453, 0.53932) (0.736878, 0.540194) (0.73724, 0.541045) (0.737304, 0.541202) (0.737729, 0.542596) (0.738155, 0.544123) (0.738349, 0.544894) (0.73858, 0.545887) (0.739006, 0.547865) (0.73918, 0.548743) (0.739431, 0.550121) (0.739857, 0.552492) (0.739874, 0.552592) (0.740282, 0.555256) (0.74045, 0.556441) (0.740708, 0.55839) (0.740969, 0.56029) (0.741133, 0.561593) (0.741459, 0.564138) (0.741559, 0.564977) (0.741928, 0.567987) (0.741984, 0.568501) (0.742371, 0.571836) (0.74241, 0.572218) (0.742777, 0.575685) (0.742835, 0.576267) (0.743163, 0.579534) (0.743261, 0.580606) (0.743509, 0.583383) (0.743686, 0.585394) (0.743841, 0.587232) (0.744112, 0.590781) (0.744136, 0.591081) (0.744367, 0.59493) (0.744537, 0.597807) (0.744591, 0.598779) (0.744741, 0.602628) (0.744885, 0.606476) (0.744963, 0.60905) (0.744996, 0.610325) (0.745062, 0.614174) (0.745114, 0.618023) (0.745136, 0.621872) (0.745137, 0.625721) (0.745109, 0.62957) (0.745073, 0.633419) (0.745026, 0.637268) (0.744963, 0.641062) (0.744962, 0.641117) (0.74486, 0.644966) (0.744776, 0.648814) (0.744671, 0.652663) (0.74458, 0.656512) (0.744537, 0.657883) (0.744453, 0.660361) (0.744337, 0.66421) (0.744213, 0.668059) (0.744112, 0.671195) (0.744086, 0.671908) (0.74393, 0.675757) (0.743768, 0.679606) (0.743686, 0.681399) (0.743582, 0.683455) (0.743365, 0.687304) (0.743261, 0.688797) (0.74309, 0.691152) (0.742835, 0.694375) (0.742782, 0.695001) (0.742422, 0.69885) (0.74241, 0.698969) (0.741994, 0.702699) (0.741984, 0.702774) (0.741559, 0.705931) (0.74147, 0.706548) (0.741133, 0.708729) (0.740859, 0.710397) (0.740708, 0.711248) (0.740282, 0.713385) (0.740098, 0.714246) (0.739857, 0.715262) (0.739431, 0.71687) (0.73909, 0.718095) (0.739006, 0.718379) (0.73858, 0.71957) (0.738155, 0.720676) (0.737729, 0.721813) (0.737669, 0.721944) (0.737304, 0.722695) (0.736878, 0.723624) (0.736453, 0.72448) (0.736027, 0.725376) (0.735834, 0.725793) (0.735601, 0.726286) (0.735176, 0.726914) (0.73475, 0.727717) (0.734325, 0.728228) (0.733899, 0.728675) (0.733474, 0.728996) (0.733048, 0.729161) (0.732623, 0.729085) (0.732197, 0.728735) (0.731772, 0.728296) (0.731346, 0.727748) (0.730921, 0.726837) (0.730495, 0.725916) (0.730448, 0.725793) (0.73007, 0.724857) (0.729644, 0.723742) (0.729219, 0.722563) (0.729016, 0.721944) (0.728793, 0.721281) (0.728368, 0.719969) (0.727942, 0.718614) (0.7278, 0.718095) (0.727517, 0.717001) (0.727091, 0.7154) (0.726791, 0.714246) (0.726666, 0.713714) (0.72624, 0.711926) (0.725909, 0.710397) (0.725815, 0.709919) (0.725389, 0.707834) (0.725149, 0.706548) (0.724964, 0.705468) (0.724538, 0.703178) (0.724451, 0.702699) (0.724113, 0.700534) (0.723842, 0.69885) (0.723687, 0.697754) (0.723262, 0.695062) (0.723253, 0.695001) (0.722836, 0.691683) (0.722773, 0.691152) (0.722411, 0.687792) (0.722359, 0.687304) (0.722044, 0.683455) (0.721985, 0.682629) (0.721804, 0.679606) (0.721579, 0.675757) (0.72156, 0.675272) (0.721441, 0.671908) (0.721328, 0.668059) (0.721246, 0.66421) (0.721146, 0.660361) (0.721134, 0.659348) (0.721104, 0.656512) (0.721062, 0.652663) (0.721046, 0.648814) (0.721047, 0.644966) (0.721062, 0.641117) (0.721108, 0.637268) (0.721134, 0.635203) (0.721157, 0.633419) (0.721241, 0.62957) (0.721321, 0.625721) (0.721409, 0.621872) (0.721499, 0.618023) (0.72156, 0.615943) (0.721616, 0.614174) (0.721727, 0.610325) (0.721822, 0.606476) (0.721916, 0.602628) (0.721985, 0.600355) (0.722038, 0.598779) (0.722159, 0.59493) (0.722284, 0.591081) (0.722411, 0.58747) (0.72242, 0.587232) (0.722633, 0.583383) (0.722836, 0.57988) (0.722859, 0.579534) (0.723182, 0.575685) (0.723262, 0.574933) (0.723618, 0.571836) (0.723687, 0.571301) (0.724113, 0.56854) (0.7242, 0.567987) (0.724538, 0.566181) (0.724925, 0.564138) (0.724964, 0.563969) (0.725389, 0.562196) (0.725812, 0.56029) (0.725815, 0.560278) (0.72624, 0.558853) (0.726666, 0.557229) (0.726872, 0.556441) (0.727091, 0.555675) (0.727517, 0.554176) (0.727942, 0.552618) (0.72795, 0.552592) (0.728368, 0.551358) (0.728793, 0.549944) (0.729137, 0.548743) (0.729219, 0.548463) (0.729644, 0.547218) (0.73007, 0.545876) (0.730392, 0.544894) (0.730495, 0.544575) (0.730921, 0.543518) (0.731346, 0.542375) (0.731772, 0.541265) (0.731873, 0.541045)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-sigma_R/2/.initial={(0.730608, 0.464067) (0.730921, 0.463372) (0.731346, 0.462741) (0.731772, 0.462344) (0.732197, 0.462106) (0.732623, 0.462019) (0.733048, 0.462051) (0.733474, 0.462252) (0.733899, 0.462505) (0.734325, 0.462791) (0.73475, 0.463268) (0.735176, 0.463827) (0.735355, 0.464067) (0.735601, 0.464365) (0.736027, 0.464854) (0.736453, 0.465533) (0.736878, 0.466186) (0.737304, 0.46692) (0.737729, 0.467824) (0.737774, 0.467916) (0.738155, 0.468627) (0.73858, 0.469567) (0.739006, 0.470641) (0.73937, 0.471765) (0.739431, 0.47194) (0.739857, 0.473193) (0.740282, 0.474557) (0.740555, 0.475613) (0.740708, 0.476167) (0.741133, 0.477728) (0.741556, 0.479462) (0.741559, 0.479471) (0.741984, 0.481091) (0.74241, 0.482779) (0.742542, 0.483311) (0.742835, 0.484457) (0.743261, 0.48594) (0.743581, 0.48716) (0.743686, 0.487523) (0.744112, 0.488708) (0.744537, 0.48991) (0.744943, 0.491009) (0.744963, 0.491056) (0.745388, 0.491913) (0.745814, 0.492697) (0.746239, 0.493444) (0.746665, 0.494214) (0.746999, 0.494858) (0.74709, 0.495015) (0.747516, 0.495701) (0.747941, 0.496479) (0.748367, 0.497371) (0.748792, 0.498553) (0.748846, 0.498707) (0.749218, 0.499732) (0.749643, 0.501057) (0.749988, 0.502556) (0.750069, 0.502905) (0.750494, 0.504702) (0.750788, 0.506405) (0.75092, 0.507183) (0.751345, 0.510001) (0.751381, 0.510254) (0.751771, 0.513123) (0.751883, 0.514103) (0.752197, 0.516966) (0.752297, 0.517951) (0.752622, 0.521534) (0.752645, 0.5218) (0.752986, 0.525649) (0.753048, 0.526381) (0.753307, 0.529498) (0.753473, 0.531557) (0.753612, 0.533347) (0.753893, 0.537196) (0.753899, 0.537271) (0.754186, 0.541045) (0.754324, 0.542968) (0.754465, 0.544894) (0.754722, 0.548743) (0.75475, 0.549156) (0.754995, 0.552592) (0.755175, 0.55541) (0.755244, 0.556441) (0.755487, 0.56029) (0.755601, 0.562167) (0.755726, 0.564138) (0.755944, 0.567987) (0.756026, 0.569437) (0.756177, 0.571836) (0.75638, 0.575685) (0.756452, 0.576957) (0.756612, 0.579534) (0.756811, 0.583383) (0.756877, 0.584529) (0.757053, 0.587232) (0.75727, 0.591081) (0.757303, 0.591608) (0.757529, 0.59493) (0.757728, 0.598196) (0.757772, 0.598779) (0.758066, 0.602628) (0.758154, 0.603809) (0.758375, 0.606476) (0.758579, 0.609179) (0.758678, 0.610325) (0.758978, 0.614174) (0.759005, 0.614544) (0.759256, 0.618023) (0.75943, 0.620888) (0.759492, 0.621872) (0.759684, 0.625721) (0.759821, 0.62957) (0.759856, 0.631259) (0.759903, 0.633419) (0.759951, 0.637268) (0.759919, 0.641117) (0.759856, 0.644714) (0.759852, 0.644966) (0.759743, 0.648814) (0.759582, 0.652663) (0.75943, 0.655213) (0.759358, 0.656512) (0.759127, 0.660361) (0.759005, 0.662029) (0.758848, 0.66421) (0.758579, 0.667799) (0.75856, 0.668059) (0.758289, 0.671908) (0.758154, 0.6737) (0.758008, 0.675757) (0.75775, 0.679606) (0.757728, 0.679967) (0.757534, 0.683455) (0.757314, 0.687304) (0.757303, 0.687531) (0.75713, 0.691152) (0.756923, 0.695001) (0.756877, 0.695831) (0.756728, 0.69885) (0.756487, 0.702699) (0.756452, 0.703216) (0.756246, 0.706548) (0.756026, 0.709241) (0.755936, 0.710397) (0.755601, 0.713901) (0.755566, 0.714246) (0.755175, 0.717881) (0.755152, 0.718095) (0.75475, 0.721426) (0.75469, 0.721944) (0.754324, 0.724917) (0.754222, 0.725793) (0.753899, 0.72836) (0.753741, 0.729642) (0.753473, 0.731827) (0.753275, 0.73349) (0.753048, 0.735382) (0.752827, 0.737339) (0.752622, 0.739182) (0.75241, 0.741188) (0.752197, 0.743216) (0.752016, 0.745037) (0.751771, 0.74749) (0.751631, 0.748886) (0.751345, 0.751834) (0.751259, 0.752735) (0.75092, 0.756379) (0.750901, 0.756584) (0.75056, 0.760433) (0.750494, 0.761163) (0.750217, 0.764282) (0.750069, 0.76592) (0.749874, 0.768131) (0.749643, 0.770627) (0.74952, 0.77198) (0.749218, 0.775362) (0.749177, 0.775828) (0.748872, 0.779677) (0.748792, 0.780636) (0.748563, 0.783526) (0.748367, 0.786052) (0.748264, 0.787375) (0.748003, 0.791224) (0.747941, 0.792184) (0.747765, 0.795073) (0.747516, 0.798918) (0.747516, 0.798922) (0.747304, 0.802771) (0.74709, 0.80642) (0.747078, 0.80662) (0.746866, 0.810469) (0.746665, 0.813471) (0.746607, 0.814318) (0.746342, 0.818166) (0.746239, 0.819367) (0.745986, 0.822015) (0.745814, 0.823596) (0.745511, 0.825864) (0.745388, 0.826685) (0.744963, 0.828952) (0.744793, 0.829713) (0.744537, 0.830839) (0.744112, 0.832258) (0.743686, 0.83334) (0.743604, 0.833562) (0.743261, 0.83443) (0.742835, 0.835256) (0.74241, 0.835991) (0.741984, 0.836466) (0.741559, 0.83699) (0.741203, 0.837411) (0.741133, 0.837497) (0.740708, 0.837886) (0.740282, 0.838196) (0.739857, 0.838414) (0.739431, 0.838498) (0.739006, 0.838476) (0.73858, 0.838357) (0.738155, 0.838155) (0.737729, 0.837812) (0.737304, 0.837506) (0.737202, 0.837411) (0.736878, 0.837115) (0.736453, 0.836754) (0.736027, 0.836369) (0.735601, 0.836057) (0.735176, 0.835735) (0.73475, 0.835366) (0.734325, 0.835083) (0.733899, 0.834884) (0.733474, 0.834751) (0.733048, 0.834717) (0.732623, 0.834786) (0.732197, 0.834961) (0.731772, 0.835223) (0.731346, 0.835534) (0.730921, 0.83585) (0.730495, 0.836096) (0.73007, 0.83626) (0.729644, 0.836363) (0.729219, 0.836264) (0.728793, 0.836033) (0.728368, 0.835635) (0.727942, 0.835052) (0.727517, 0.834243) (0.727231, 0.833562) (0.727091, 0.833263) (0.726666, 0.832402) (0.72624, 0.831395) (0.725815, 0.830166) (0.725657, 0.829713) (0.725389, 0.829014) (0.724964, 0.82798) (0.724538, 0.826745) (0.724285, 0.825864) (0.724113, 0.825309) (0.723687, 0.824171) (0.723262, 0.822701) (0.723086, 0.822015) (0.722836, 0.821103) (0.722411, 0.819527) (0.72212, 0.818166) (0.721985, 0.817554) (0.72156, 0.815771) (0.721284, 0.814318) (0.721134, 0.81356) (0.720709, 0.811439) (0.720535, 0.810469) (0.720283, 0.809149) (0.719865, 0.80662) (0.719857, 0.806576) (0.719432, 0.804248) (0.719198, 0.802771) (0.719006, 0.801635) (0.718581, 0.798935) (0.718579, 0.798922) (0.718155, 0.796383) (0.717954, 0.795073) (0.71773, 0.793646) (0.717377, 0.791224) (0.717304, 0.790726) (0.716879, 0.787978) (0.716789, 0.787375) (0.716453, 0.78531) (0.716189, 0.783526) (0.716028, 0.782533) (0.715602, 0.779742) (0.715593, 0.779677) (0.715177, 0.777134) (0.714988, 0.775828) (0.714751, 0.774364) (0.714416, 0.77198) (0.714326, 0.771354) (0.7139, 0.76835) (0.713871, 0.768131) (0.713475, 0.7653) (0.713353, 0.764282) (0.713049, 0.761783) (0.712902, 0.760433) (0.712624, 0.757811) (0.712503, 0.756584) (0.712198, 0.753158) (0.712162, 0.752735) (0.711852, 0.748886) (0.711773, 0.74778) (0.711581, 0.745037) (0.711382, 0.741188) (0.711347, 0.740492) (0.711195, 0.737339) (0.71107, 0.73349) (0.710981, 0.729642) (0.710922, 0.725922) (0.71092, 0.725793) (0.71089, 0.721944) (0.710877, 0.718095) (0.710889, 0.714246) (0.710906, 0.710397) (0.710919, 0.706548) (0.710922, 0.705554) (0.71093, 0.702699) (0.710926, 0.69885) (0.710922, 0.69791) (0.710907, 0.695001) (0.710845, 0.691152) (0.710756, 0.687304) (0.710639, 0.683455) (0.710496, 0.679877) (0.710484, 0.679606) (0.710251, 0.675757) (0.710071, 0.672968) (0.709994, 0.671908) (0.709712, 0.668059) (0.709645, 0.667303) (0.709369, 0.66421) (0.70922, 0.662447) (0.709036, 0.660361) (0.708794, 0.657474) (0.708718, 0.656512) (0.708441, 0.652663) (0.708369, 0.65162) (0.708179, 0.648814) (0.707985, 0.644966) (0.707943, 0.644134) (0.707799, 0.641117) (0.707681, 0.637268) (0.707603, 0.633419) (0.707558, 0.62957) (0.707554, 0.625721) (0.707583, 0.621872) (0.707648, 0.618023) (0.707751, 0.614174) (0.707916, 0.610325) (0.707943, 0.609739) (0.708094, 0.606476) (0.708318, 0.602628) (0.708369, 0.601842) (0.708564, 0.598779) (0.708794, 0.595826) (0.708866, 0.59493) (0.709183, 0.591081) (0.70922, 0.590632) (0.709495, 0.587232) (0.709645, 0.585488) (0.70982, 0.583383) (0.710071, 0.580449) (0.71015, 0.579534) (0.710441, 0.575685) (0.710496, 0.574888) (0.710687, 0.571836) (0.710922, 0.568264) (0.71094, 0.567987) (0.711129, 0.564138) (0.71134, 0.56029) (0.711347, 0.56014) (0.711513, 0.556441) (0.711742, 0.552592) (0.711773, 0.552039) (0.711943, 0.548743) (0.712198, 0.545319) (0.71223, 0.544894) (0.712528, 0.541045) (0.712624, 0.540066) (0.712898, 0.537196) (0.713049, 0.535832) (0.713332, 0.533347) (0.713475, 0.532191) (0.713825, 0.529498) (0.7139, 0.528957) (0.714326, 0.52592) (0.714361, 0.525649) (0.714751, 0.522782) (0.714881, 0.5218) (0.715177, 0.519545) (0.715385, 0.517951) (0.715602, 0.516219) (0.715865, 0.514103) (0.716028, 0.512773) (0.716333, 0.510254) (0.716453, 0.509248) (0.716799, 0.506405) (0.716879, 0.505767) (0.717304, 0.502658) (0.717318, 0.502556) (0.71773, 0.499774) (0.717907, 0.498707) (0.718155, 0.497321) (0.718581, 0.495445) (0.718728, 0.494858) (0.719006, 0.493807) (0.719432, 0.492639) (0.719857, 0.491802) (0.720283, 0.491295) (0.720621, 0.491009) (0.720709, 0.490929) (0.721134, 0.490733) (0.72156, 0.490592) (0.721985, 0.490615) (0.722411, 0.490629) (0.722836, 0.490566) (0.723262, 0.490444) (0.723687, 0.490091) (0.724113, 0.489524) (0.724538, 0.488774) (0.724964, 0.487795) (0.725162, 0.48716) (0.725389, 0.486335) (0.725815, 0.4847) (0.726138, 0.483311) (0.72624, 0.482826) (0.726666, 0.480718) (0.72691, 0.479462) (0.727091, 0.478464) (0.727517, 0.47629) (0.727637, 0.475613) (0.727942, 0.473884) (0.728368, 0.471918) (0.728399, 0.471765) (0.728793, 0.469775) (0.729219, 0.468179) (0.729289, 0.467916) (0.729644, 0.46654) (0.73007, 0.465251) (0.730495, 0.464304) (0.730608, 0.464067)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-tau/1/.initial={(0.729309, 0.32191) (0.729644, 0.321786) (0.73007, 0.321635) (0.730495, 0.321532) (0.730921, 0.321477) (0.731346, 0.321435) (0.731772, 0.321431) (0.732197, 0.321466) (0.732623, 0.321512) (0.733048, 0.321589) (0.733474, 0.321682) (0.733899, 0.32182) (0.734193, 0.32191) (0.734325, 0.321949) (0.73475, 0.322102) (0.735176, 0.322281) (0.735572, 0.322449) (0.735601, 0.322462) (0.736027, 0.322652) (0.736453, 0.322872) (0.736705, 0.322988) (0.736878, 0.323069) (0.737304, 0.323277) (0.737729, 0.323483) (0.737813, 0.323527) (0.738155, 0.32371) (0.73858, 0.323942) (0.738806, 0.324066) (0.739006, 0.324171) (0.739431, 0.324409) (0.739752, 0.324606) (0.739857, 0.324669) (0.740282, 0.324953) (0.740551, 0.325145) (0.740708, 0.325256) (0.741133, 0.325578) (0.74126, 0.325684) (0.741559, 0.325935) (0.741848, 0.326223) (0.741984, 0.326367) (0.742358, 0.326763) (0.74241, 0.326824) (0.742769, 0.327302) (0.742835, 0.327394) (0.74312, 0.327841) (0.743261, 0.328112) (0.743398, 0.32838) (0.743645, 0.32892) (0.743686, 0.329043) (0.743822, 0.329459) (0.743969, 0.329998) (0.744091, 0.330537) (0.744112, 0.330671) (0.744172, 0.331076) (0.744225, 0.331616) (0.744291, 0.332155) (0.744321, 0.332694) (0.744359, 0.333233) (0.744381, 0.333773) (0.744405, 0.334312) (0.744433, 0.334851) (0.744476, 0.33539) (0.744518, 0.335929) (0.744537, 0.336159) (0.744563, 0.336469) (0.744608, 0.337008) (0.74464, 0.337547) (0.744682, 0.338086) (0.744717, 0.338626) (0.744737, 0.339165) (0.744732, 0.339704) (0.744693, 0.340243) (0.744634, 0.340783) (0.744571, 0.341322) (0.744537, 0.341457) (0.74444, 0.341861) (0.744299, 0.3424) (0.744129, 0.342939) (0.744112, 0.342983) (0.74392, 0.343479) (0.743686, 0.344013) (0.743684, 0.344018) (0.743419, 0.344557) (0.743261, 0.344868) (0.743153, 0.345096) (0.742891, 0.345636) (0.742835, 0.345744) (0.742612, 0.346175) (0.74241, 0.346527) (0.74231, 0.346714) (0.742026, 0.347253) (0.741984, 0.347323) (0.741704, 0.347793) (0.741559, 0.348039) (0.741389, 0.348332) (0.741133, 0.348759) (0.741065, 0.348871) (0.740715, 0.34941) (0.740708, 0.349421) (0.740336, 0.349949) (0.740282, 0.350022) (0.739923, 0.350489) (0.739857, 0.350571) (0.739482, 0.351028) (0.739431, 0.351088) (0.739006, 0.351555) (0.738994, 0.351567) (0.73858, 0.351956) (0.73842, 0.352106) (0.738155, 0.352354) (0.737783, 0.352646) (0.737729, 0.352685) (0.737304, 0.352969) (0.736925, 0.353185) (0.736878, 0.35321) (0.736453, 0.353409) (0.736027, 0.353558) (0.735601, 0.353695) (0.735471, 0.353724) (0.735176, 0.353789) (0.73475, 0.353841) (0.734325, 0.353896) (0.733899, 0.353924) (0.733474, 0.353928) (0.733048, 0.353903) (0.732623, 0.353857) (0.732197, 0.353813) (0.731772, 0.35373) (0.731752, 0.353724) (0.731346, 0.353597) (0.730921, 0.353468) (0.730495, 0.353283) (0.73031, 0.353185) (0.73007, 0.353049) (0.729644, 0.352784) (0.729473, 0.352646) (0.729219, 0.352439) (0.728829, 0.352106) (0.728793, 0.35207) (0.728368, 0.351607) (0.728333, 0.351567) (0.727942, 0.351089) (0.727898, 0.351028) (0.727517, 0.350512) (0.7275, 0.350489) (0.727128, 0.349949) (0.727091, 0.349897) (0.726763, 0.34941) (0.726666, 0.349274) (0.726393, 0.348871) (0.72624, 0.348653) (0.726004, 0.348332) (0.725815, 0.348075) (0.725594, 0.347793) (0.725389, 0.347549) (0.725135, 0.347253) (0.724964, 0.347068) (0.724619, 0.346714) (0.724538, 0.346629) (0.724113, 0.346249) (0.724025, 0.346175) (0.723687, 0.345876) (0.723335, 0.345636) (0.723262, 0.345586) (0.722836, 0.345283) (0.722518, 0.345096) (0.722411, 0.345036) (0.721985, 0.344753) (0.721685, 0.344557) (0.72156, 0.344476) (0.721134, 0.344144) (0.720997, 0.344018) (0.720709, 0.343708) (0.720515, 0.343479) (0.720283, 0.343159) (0.720142, 0.342939) (0.719857, 0.342407) (0.719855, 0.3424) (0.719698, 0.341861) (0.719575, 0.341322) (0.719494, 0.340783) (0.71945, 0.340243) (0.719445, 0.339704) (0.719467, 0.339165) (0.719522, 0.338626) (0.719593, 0.338086) (0.719657, 0.337547) (0.71976, 0.337008) (0.719842, 0.336469) (0.719857, 0.336406) (0.719987, 0.335929) (0.720118, 0.33539) (0.72025, 0.334851) (0.720283, 0.33475) (0.720436, 0.334312) (0.720614, 0.333773) (0.720709, 0.333553) (0.720869, 0.333233) (0.721103, 0.332694) (0.721134, 0.33264) (0.721452, 0.332155) (0.72156, 0.331996) (0.721853, 0.331616) (0.721985, 0.331453) (0.722321, 0.331076) (0.722411, 0.330979) (0.722836, 0.330537) (0.722836, 0.330537) (0.723262, 0.330141) (0.723398, 0.329998) (0.723687, 0.329675) (0.72386, 0.329459) (0.724113, 0.329134) (0.724243, 0.32892) (0.724538, 0.328406) (0.72455, 0.32838) (0.724831, 0.327841) (0.724964, 0.327582) (0.725084, 0.327302) (0.725318, 0.326763) (0.725389, 0.326624) (0.725578, 0.326223) (0.725815, 0.325697) (0.72582, 0.325684) (0.72611, 0.325145) (0.72624, 0.324935) (0.726412, 0.324606) (0.726666, 0.32421) (0.726766, 0.324066) (0.727091, 0.323643) (0.727186, 0.323527) (0.727517, 0.323187) (0.727715, 0.322988) (0.727942, 0.322783) (0.728354, 0.322449) (0.728368, 0.322438) (0.728793, 0.322181) (0.729219, 0.321945) (0.729309, 0.32191)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/h-tau/2/.initial={(0.726452, 0.306811) (0.726666, 0.306738) (0.727091, 0.30663) (0.727517, 0.306548) (0.727942, 0.306489) (0.728368, 0.306462) (0.728793, 0.306459) (0.729219, 0.306485) (0.729644, 0.306533) (0.73007, 0.306602) (0.730495, 0.306685) (0.730921, 0.306798) (0.730968, 0.306811) (0.731346, 0.306915) (0.731772, 0.307024) (0.732197, 0.307144) (0.732623, 0.307264) (0.732948, 0.30735) (0.733048, 0.307376) (0.733474, 0.307492) (0.733899, 0.307586) (0.734325, 0.307689) (0.73475, 0.307793) (0.735125, 0.30789) (0.735176, 0.307902) (0.735601, 0.30802) (0.736027, 0.308133) (0.736453, 0.308266) (0.736878, 0.308403) (0.736949, 0.308429) (0.737304, 0.308555) (0.737729, 0.308694) (0.738155, 0.308837) (0.73853, 0.308968) (0.73858, 0.308985) (0.739006, 0.309122) (0.739431, 0.309234) (0.739857, 0.309332) (0.740282, 0.309412) (0.740708, 0.309479) (0.740962, 0.309507) (0.741133, 0.309525) (0.741559, 0.309565) (0.741984, 0.309583) (0.74241, 0.309596) (0.742835, 0.309599) (0.743261, 0.309595) (0.743686, 0.309587) (0.744112, 0.30958) (0.744537, 0.309581) (0.744963, 0.309594) (0.745388, 0.309613) (0.745814, 0.309647) (0.746239, 0.3097) (0.746665, 0.309784) (0.74709, 0.309897) (0.747509, 0.310047) (0.747516, 0.310049) (0.747941, 0.310245) (0.748367, 0.310489) (0.748507, 0.310586) (0.748792, 0.310797) (0.749163, 0.311125) (0.749218, 0.311176) (0.749643, 0.311622) (0.749679, 0.311664) (0.750069, 0.312167) (0.750096, 0.312203) (0.750452, 0.312743) (0.750494, 0.31281) (0.750779, 0.313282) (0.75092, 0.31354) (0.751073, 0.313821) (0.751345, 0.314356) (0.751348, 0.31436) (0.751614, 0.3149) (0.751771, 0.315233) (0.751867, 0.315439) (0.752103, 0.315978) (0.752197, 0.316183) (0.75235, 0.316517) (0.752583, 0.317056) (0.752622, 0.317144) (0.752825, 0.317596) (0.753048, 0.318102) (0.753062, 0.318135) (0.753305, 0.318674) (0.753473, 0.319033) (0.753558, 0.319213) (0.753803, 0.319753) (0.753899, 0.319947) (0.75407, 0.320292) (0.754324, 0.3208) (0.75434, 0.320831) (0.754618, 0.32137) (0.75475, 0.321619) (0.754909, 0.32191) (0.755175, 0.322389) (0.75521, 0.322449) (0.755502, 0.322988) (0.755601, 0.323158) (0.755821, 0.323527) (0.756026, 0.3239) (0.756123, 0.324066) (0.756422, 0.324606) (0.756452, 0.324663) (0.756709, 0.325145) (0.756877, 0.325478) (0.756984, 0.325684) (0.757222, 0.326223) (0.757303, 0.326416) (0.757453, 0.326763) (0.757631, 0.327302) (0.757728, 0.327614) (0.757797, 0.327841) (0.757915, 0.32838) (0.758005, 0.32892) (0.75807, 0.329459) (0.758106, 0.329998) (0.758118, 0.330537) (0.758099, 0.331076) (0.758064, 0.331616) (0.758003, 0.332155) (0.757934, 0.332694) (0.75785, 0.333233) (0.757754, 0.333773) (0.757728, 0.333909) (0.757655, 0.334312) (0.757574, 0.334851) (0.757515, 0.33539) (0.757458, 0.335929) (0.757434, 0.336469) (0.757425, 0.337008) (0.757442, 0.337547) (0.757469, 0.338086) (0.757514, 0.338626) (0.757563, 0.339165) (0.757608, 0.339704) (0.757655, 0.340243) (0.75769, 0.340783) (0.757717, 0.341322) (0.757719, 0.341861) (0.757695, 0.3424) (0.757644, 0.342939) (0.757571, 0.343479) (0.757451, 0.344018) (0.757303, 0.344557) (0.757303, 0.344557) (0.757121, 0.345096) (0.756887, 0.345636) (0.756877, 0.345657) (0.756632, 0.346175) (0.756452, 0.346504) (0.756336, 0.346714) (0.756031, 0.347253) (0.756026, 0.347261) (0.755701, 0.347793) (0.755601, 0.347959) (0.755371, 0.348332) (0.755175, 0.348649) (0.755044, 0.348871) (0.75475, 0.3494) (0.754744, 0.34941) (0.754471, 0.349949) (0.754324, 0.350233) (0.7542, 0.350489) (0.753974, 0.351028) (0.753899, 0.351209) (0.753758, 0.351567) (0.753572, 0.352106) (0.753473, 0.352376) (0.753378, 0.352646) (0.753211, 0.353185) (0.753048, 0.353705) (0.753042, 0.353724) (0.752877, 0.354263) (0.752703, 0.354803) (0.752622, 0.355045) (0.752526, 0.355342) (0.752346, 0.355881) (0.752197, 0.356291) (0.752149, 0.35642) (0.751947, 0.356959) (0.751771, 0.357346) (0.7517, 0.357499) (0.751443, 0.358038) (0.751345, 0.358221) (0.751142, 0.358577) (0.75092, 0.358905) (0.750769, 0.359116) (0.750494, 0.359468) (0.750333, 0.359656) (0.750069, 0.35995) (0.749819, 0.360195) (0.749643, 0.360355) (0.749218, 0.360713) (0.749192, 0.360734) (0.748792, 0.361055) (0.748503, 0.361273) (0.748367, 0.361375) (0.747941, 0.361696) (0.747788, 0.361812) (0.747516, 0.362033) (0.747127, 0.362352) (0.74709, 0.362382) (0.746665, 0.362753) (0.746513, 0.362891) (0.746239, 0.363161) (0.745962, 0.36343) (0.745814, 0.363582) (0.745437, 0.363969) (0.745388, 0.364021) (0.744963, 0.364459) (0.744915, 0.364509) (0.744537, 0.364899) (0.744378, 0.365048) (0.744112, 0.365313) (0.743824, 0.365587) (0.743686, 0.365722) (0.743261, 0.366086) (0.743209, 0.366126) (0.742835, 0.366416) (0.742509, 0.366666) (0.74241, 0.366746) (0.741984, 0.367023) (0.741701, 0.367205) (0.741559, 0.367301) (0.741133, 0.36754) (0.740754, 0.367744) (0.740708, 0.36777) (0.740282, 0.367994) (0.739857, 0.368188) (0.739649, 0.368283) (0.739431, 0.368387) (0.739006, 0.368571) (0.73858, 0.368711) (0.738241, 0.368822) (0.738155, 0.368851) (0.737729, 0.36897) (0.737304, 0.369034) (0.736878, 0.369092) (0.736453, 0.369107) (0.736027, 0.369082) (0.735601, 0.369021) (0.735176, 0.368935) (0.73475, 0.36883) (0.734728, 0.368822) (0.734325, 0.368693) (0.733899, 0.368567) (0.733474, 0.368431) (0.733048, 0.368299) (0.732989, 0.368283) (0.732623, 0.368193) (0.732197, 0.36811) (0.731772, 0.368061) (0.731346, 0.368023) (0.730921, 0.368004) (0.730495, 0.367987) (0.73007, 0.367977) (0.729644, 0.367966) (0.729219, 0.367945) (0.728793, 0.367905) (0.728368, 0.367865) (0.727942, 0.367788) (0.727789, 0.367744) (0.727517, 0.36767) (0.727091, 0.36755) (0.726666, 0.367368) (0.726316, 0.367205) (0.72624, 0.36717) (0.725815, 0.366945) (0.725389, 0.366675) (0.725375, 0.366666) (0.724964, 0.36641) (0.724553, 0.366126) (0.724538, 0.366116) (0.724113, 0.365833) (0.72377, 0.365587) (0.723687, 0.365529) (0.723262, 0.365264) (0.722923, 0.365048) (0.722836, 0.364993) (0.722411, 0.364766) (0.721985, 0.364559) (0.721872, 0.364509) (0.72156, 0.364373) (0.721134, 0.364239) (0.720709, 0.364125) (0.720283, 0.364058) (0.719857, 0.36403) (0.719432, 0.364022) (0.719006, 0.364033) (0.718581, 0.364044) (0.718155, 0.364061) (0.71773, 0.364068) (0.717304, 0.364052) (0.716879, 0.363999) (0.71676, 0.363969) (0.716453, 0.363891) (0.716028, 0.363754) (0.715602, 0.363541) (0.715431, 0.36343) (0.715177, 0.36325) (0.714753, 0.362891) (0.714751, 0.362889) (0.714326, 0.362404) (0.714286, 0.362352) (0.713945, 0.361812) (0.7139, 0.361733) (0.713663, 0.361273) (0.713475, 0.360764) (0.713464, 0.360734) (0.713294, 0.360195) (0.713179, 0.359656) (0.713081, 0.359116) (0.713049, 0.358904) (0.713001, 0.358577) (0.712945, 0.358038) (0.7129, 0.357499) (0.712848, 0.356959) (0.712809, 0.35642) (0.712757, 0.355881) (0.712697, 0.355342) (0.712624, 0.354812) (0.712622, 0.354803) (0.712526, 0.354263) (0.712419, 0.353724) (0.712305, 0.353185) (0.712198, 0.352793) (0.712155, 0.352646) (0.711995, 0.352106) (0.711836, 0.351567) (0.711773, 0.351393) (0.711638, 0.351028) (0.711457, 0.350489) (0.711347, 0.350176) (0.711266, 0.349949) (0.711071, 0.34941) (0.710922, 0.349006) (0.710872, 0.348871) (0.710694, 0.348332) (0.710517, 0.347793) (0.710496, 0.347724) (0.710353, 0.347253) (0.710193, 0.346714) (0.710071, 0.346304) (0.710031, 0.346175) (0.709884, 0.345636) (0.709751, 0.345096) (0.709645, 0.344693) (0.709608, 0.344557) (0.70948, 0.344018) (0.709352, 0.343479) (0.709223, 0.342939) (0.70922, 0.342925) (0.709093, 0.3424) (0.708962, 0.341861) (0.708846, 0.341322) (0.708794, 0.341102) (0.708715, 0.340783) (0.708589, 0.340243) (0.708492, 0.339704) (0.7084, 0.339165) (0.708369, 0.338954) (0.708319, 0.338626) (0.708273, 0.338086) (0.708259, 0.337547) (0.708272, 0.337008) (0.708322, 0.336469) (0.708369, 0.336204) (0.708415, 0.335929) (0.708518, 0.33539) (0.708668, 0.334851) (0.708794, 0.334431) (0.708828, 0.334312) (0.708996, 0.333773) (0.70917, 0.333233) (0.70922, 0.333088) (0.709348, 0.332694) (0.709511, 0.332155) (0.709645, 0.331658) (0.709656, 0.331616) (0.709777, 0.331076) (0.709884, 0.330537) (0.70997, 0.329998) (0.710044, 0.329459) (0.710071, 0.329258) (0.710113, 0.32892) (0.710168, 0.32838) (0.71022, 0.327841) (0.710285, 0.327302) (0.71036, 0.326763) (0.710448, 0.326223) (0.710496, 0.326009) (0.710572, 0.325684) (0.710709, 0.325145) (0.710889, 0.324606) (0.710922, 0.324522) (0.711111, 0.324066) (0.711347, 0.323568) (0.711367, 0.323527) (0.711673, 0.322988) (0.711773, 0.322827) (0.712038, 0.322449) (0.712198, 0.322231) (0.712446, 0.32191) (0.712624, 0.321689) (0.712891, 0.32137) (0.713049, 0.321191) (0.713381, 0.320831) (0.713475, 0.320728) (0.713882, 0.320292) (0.7139, 0.320271) (0.714326, 0.319792) (0.71436, 0.319753) (0.714751, 0.319284) (0.714808, 0.319213) (0.715177, 0.318714) (0.715206, 0.318674) (0.715567, 0.318135) (0.715602, 0.318078) (0.715894, 0.317596) (0.716028, 0.317364) (0.716203, 0.317056) (0.716453, 0.316629) (0.716516, 0.316517) (0.716805, 0.315978) (0.716879, 0.315845) (0.717103, 0.315439) (0.717304, 0.315107) (0.71743, 0.3149) (0.71773, 0.314424) (0.71777, 0.31436) (0.718129, 0.313821) (0.718155, 0.313785) (0.718514, 0.313282) (0.718581, 0.313195) (0.718934, 0.312743) (0.719006, 0.312654) (0.719377, 0.312203) (0.719432, 0.312138) (0.71985, 0.311664) (0.719857, 0.311655) (0.720283, 0.311197) (0.720351, 0.311125) (0.720709, 0.310744) (0.720862, 0.310586) (0.721134, 0.310304) (0.721405, 0.310047) (0.72156, 0.309898) (0.721985, 0.309517) (0.721997, 0.309507) (0.722411, 0.30916) (0.722638, 0.308968) (0.722836, 0.308804) (0.723262, 0.308502) (0.723361, 0.308429) (0.723687, 0.308188) (0.724113, 0.307912) (0.724148, 0.30789) (0.724538, 0.307654) (0.724964, 0.307437) (0.725128, 0.30735) (0.725389, 0.307216) (0.725815, 0.307035) (0.72624, 0.306884) (0.726452, 0.306811)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-M0/1/.initial={(0.834859, -19.1932) (0.836244, -19.1932) (0.845296, -19.1934) (0.854349, -19.1933) (0.861148, -19.1932) (0.863402, -19.1931) (0.872455, -19.1926) (0.881508, -19.1921) (0.890561, -19.1913) (0.892787, -19.191) (0.899614, -19.1901) (0.908619, -19.1888) (0.908667, -19.1888) (0.91772, -19.1871) (0.919948, -19.1866) (0.926773, -19.1851) (0.929265, -19.1845) (0.935826, -19.1828) (0.93742, -19.1823) (0.944626, -19.1801) (0.944879, -19.18) (0.950708, -19.178) (0.953932, -19.1768) (0.956366, -19.1758) (0.961456, -19.1736) (0.962985, -19.173) (0.966323, -19.1714) (0.970709, -19.1693) (0.972038, -19.1686) (0.974912, -19.1671) (0.97892, -19.1649) (0.981091, -19.1637) (0.982532, -19.1627) (0.985989, -19.1606) (0.989262, -19.1584) (0.990144, -19.1578) (0.992375, -19.1562) (0.99535, -19.1541) (0.998119, -19.1519) (0.999197, -19.1511) (0.999197, -19.1497) (0.999197, -19.1475) (0.999197, -19.1454) (0.999197, -19.1432) (0.999197, -19.141) (0.999197, -19.1389) (0.999197, -19.1367) (0.999197, -19.1345) (0.999197, -19.1323) (0.999197, -19.1302) (0.999197, -19.128) (0.999197, -19.1258) (0.999197, -19.1236) (0.999197, -19.1215) (0.999197, -19.1193) (0.999197, -19.1171) (0.999197, -19.115) (0.999197, -19.1128) (0.999197, -19.1106) (0.999197, -19.1084) (0.999197, -19.1063) (0.999197, -19.1041) (0.999197, -19.1019) (0.999197, -19.1017) (0.996737, -19.0998) (0.993749, -19.0976) (0.990568, -19.0954) (0.990144, -19.0951) (0.98669, -19.0932) (0.982259, -19.0911) (0.981091, -19.0905) (0.977225, -19.0889) (0.972038, -19.0869) (0.971407, -19.0867) (0.964443, -19.0845) (0.962985, -19.0841) (0.95646, -19.0824) (0.953932, -19.0817) (0.946757, -19.0802) (0.944879, -19.0798) (0.935826, -19.0782) (0.934388, -19.078) (0.926773, -19.0769) (0.91772, -19.0759) (0.917501, -19.0759) (0.908667, -19.0751) (0.899614, -19.0745) (0.890561, -19.0742) (0.881508, -19.074) (0.872455, -19.0739) (0.863402, -19.074) (0.854349, -19.0742) (0.845296, -19.0745) (0.836244, -19.0747) (0.827191, -19.0752) (0.818138, -19.0756) (0.812866, -19.0759) (0.809085, -19.0761) (0.800032, -19.0766) (0.790979, -19.0771) (0.781926, -19.0776) (0.774943, -19.078) (0.772873, -19.0782) (0.76382, -19.0788) (0.754767, -19.0794) (0.745714, -19.08) (0.743394, -19.0802) (0.736661, -19.0808) (0.727608, -19.0815) (0.718555, -19.0822) (0.71722, -19.0824) (0.709502, -19.0832) (0.700449, -19.0841) (0.696384, -19.0845) (0.691396, -19.0851) (0.682343, -19.0862) (0.678323, -19.0867) (0.673291, -19.0874) (0.664238, -19.0886) (0.662303, -19.0889) (0.655185, -19.09) (0.648281, -19.0911) (0.646132, -19.0914) (0.637079, -19.0929) (0.635174, -19.0932) (0.628026, -19.0945) (0.623051, -19.0954) (0.618973, -19.0961) (0.610854, -19.0976) (0.60992, -19.0977) (0.600867, -19.0994) (0.599234, -19.0998) (0.591814, -19.1012) (0.588248, -19.1019) (0.582761, -19.103) (0.577182, -19.1041) (0.573708, -19.1048) (0.566131, -19.1063) (0.564655, -19.1066) (0.555602, -19.1084) (0.555544, -19.1084) (0.546549, -19.1104) (0.545816, -19.1106) (0.537496, -19.1127) (0.537017, -19.1128) (0.529701, -19.115) (0.528443, -19.1154) (0.523842, -19.1171) (0.51939, -19.1189) (0.518223, -19.1193) (0.515613, -19.1215) (0.51335, -19.1236) (0.51297, -19.1258) (0.514051, -19.128) (0.516509, -19.1302) (0.51939, -19.1318) (0.520482, -19.1323) (0.526001, -19.1345) (0.528443, -19.1353) (0.533123, -19.1367) (0.537496, -19.138) (0.540089, -19.1389) (0.546549, -19.1408) (0.547286, -19.141) (0.554746, -19.1432) (0.555602, -19.1434) (0.562247, -19.1454) (0.564655, -19.146) (0.569839, -19.1475) (0.573708, -19.1488) (0.576238, -19.1497) (0.582527, -19.1519) (0.582761, -19.152) (0.589039, -19.1541) (0.591814, -19.1549) (0.596044, -19.1562) (0.600867, -19.1577) (0.603017, -19.1584) (0.60992, -19.1605) (0.610173, -19.1606) (0.618442, -19.1627) (0.618973, -19.1629) (0.627869, -19.1649) (0.628026, -19.165) (0.637079, -19.1668) (0.638503, -19.1671) (0.646132, -19.1685) (0.650266, -19.1693) (0.655185, -19.1702) (0.662205, -19.1714) (0.664238, -19.1718) (0.673291, -19.1732) (0.675564, -19.1736) (0.682343, -19.1747) (0.688706, -19.1758) (0.691396, -19.1762) (0.700449, -19.1778) (0.701688, -19.178) (0.709502, -19.1791) (0.715256, -19.1801) (0.718555, -19.1807) (0.727608, -19.1822) (0.728153, -19.1823) (0.736661, -19.1835) (0.742659, -19.1845) (0.745714, -19.185) (0.754767, -19.1862) (0.758011, -19.1866) (0.76382, -19.1875) (0.772873, -19.1886) (0.775162, -19.1888) (0.781926, -19.1896) (0.790979, -19.1905) (0.796623, -19.191) (0.800032, -19.1913) (0.809085, -19.192) (0.818138, -19.1924) (0.827191, -19.1929) (0.834859, -19.1932)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-M0/2/.initial={(0.879971, -19.267) (0.881508, -19.2671) (0.890561, -19.2672) (0.898743, -19.267) (0.899614, -19.267) (0.908667, -19.2665) (0.91772, -19.2659) (0.926773, -19.265) (0.92784, -19.2648) (0.935826, -19.2634) (0.939489, -19.2627) (0.944879, -19.2615) (0.948313, -19.2605) (0.953932, -19.2589) (0.955424, -19.2583) (0.9605, -19.2562) (0.962985, -19.2551) (0.965403, -19.254) (0.969741, -19.2518) (0.972038, -19.2507) (0.974192, -19.2496) (0.978547, -19.2475) (0.981091, -19.2463) (0.983003, -19.2453) (0.987631, -19.2431) (0.990144, -19.242) (0.992346, -19.241) (0.997047, -19.2388) (0.999197, -19.2379) (0.999197, -19.2366) (0.999197, -19.2344) (0.999197, -19.2323) (0.999197, -19.2301) (0.999197, -19.2279) (0.999197, -19.2257) (0.999197, -19.2236) (0.999197, -19.2214) (0.999197, -19.2192) (0.999197, -19.2171) (0.999197, -19.2149) (0.999197, -19.2127) (0.999197, -19.2105) (0.999197, -19.2084) (0.999197, -19.2062) (0.999197, -19.204) (0.999197, -19.2019) (0.999197, -19.1997) (0.999197, -19.1975) (0.999197, -19.1953) (0.999197, -19.1932) (0.999197, -19.191) (0.999197, -19.1888) (0.999197, -19.1866) (0.999197, -19.1845) (0.999197, -19.1823) (0.999197, -19.1801) (0.999197, -19.178) (0.999197, -19.1758) (0.999197, -19.1736) (0.999197, -19.1714) (0.999197, -19.1693) (0.999197, -19.1671) (0.999197, -19.1649) (0.999197, -19.1627) (0.999197, -19.1606) (0.999197, -19.1584) (0.999197, -19.1562) (0.999197, -19.1541) (0.999197, -19.1519) (0.999197, -19.1497) (0.999197, -19.1475) (0.999197, -19.1454) (0.999197, -19.1432) (0.999197, -19.141) (0.999197, -19.1389) (0.999197, -19.1367) (0.999197, -19.1345) (0.999197, -19.1323) (0.999197, -19.1302) (0.999197, -19.128) (0.999197, -19.1258) (0.999197, -19.1236) (0.999197, -19.1215) (0.999197, -19.1193) (0.999197, -19.1171) (0.999197, -19.115) (0.999197, -19.1128) (0.999197, -19.1106) (0.999197, -19.1084) (0.999197, -19.1063) (0.999197, -19.1041) (0.999197, -19.1019) (0.999197, -19.0998) (0.999197, -19.0976) (0.999197, -19.0954) (0.999197, -19.0932) (0.999197, -19.0911) (0.999197, -19.0889) (0.999197, -19.0867) (0.999197, -19.0845) (0.999197, -19.0824) (0.999197, -19.0802) (0.999197, -19.078) (0.999197, -19.0759) (0.999197, -19.0737) (0.999197, -19.0715) (0.999197, -19.0693) (0.999197, -19.0672) (0.999197, -19.065) (0.999197, -19.0628) (0.999197, -19.0606) (0.999197, -19.0585) (0.999197, -19.0563) (0.999197, -19.0541) (0.999197, -19.052) (0.999197, -19.0498) (0.999197, -19.0476) (0.999197, -19.0454) (0.999197, -19.0433) (0.999197, -19.0411) (0.999197, -19.0389) (0.999197, -19.0368) (0.999197, -19.0361) (0.993856, -19.0346) (0.990144, -19.0336) (0.985396, -19.0324) (0.981091, -19.0314) (0.975619, -19.0302) (0.972038, -19.0295) (0.964059, -19.0281) (0.962985, -19.0279) (0.953932, -19.0266) (0.948491, -19.0259) (0.944879, -19.0254) (0.935826, -19.0245) (0.926858, -19.0237) (0.926773, -19.0237) (0.91772, -19.0232) (0.908667, -19.0227) (0.899614, -19.0224) (0.890561, -19.0222) (0.881508, -19.022) (0.872455, -19.022) (0.863402, -19.022) (0.854349, -19.0221) (0.845296, -19.0223) (0.836244, -19.0225) (0.827191, -19.0227) (0.818138, -19.023) (0.809085, -19.0234) (0.800032, -19.0237) (0.799806, -19.0237) (0.790979, -19.0241) (0.781926, -19.0246) (0.772873, -19.025) (0.76382, -19.0254) (0.754767, -19.0258) (0.752388, -19.0259) (0.745714, -19.0263) (0.736661, -19.0266) (0.727608, -19.027) (0.718555, -19.0273) (0.709502, -19.0275) (0.700449, -19.0277) (0.691396, -19.0278) (0.682343, -19.0279) (0.673291, -19.028) (0.664238, -19.0281) (0.663178, -19.0281) (0.655185, -19.0281) (0.646132, -19.0281) (0.637079, -19.0281) (0.628026, -19.0281) (0.618973, -19.0282) (0.60992, -19.0283) (0.600867, -19.0285) (0.591814, -19.0288) (0.582761, -19.0291) (0.573708, -19.0295) (0.564655, -19.03) (0.562156, -19.0302) (0.555602, -19.0308) (0.546549, -19.0315) (0.537496, -19.0323) (0.536533, -19.0324) (0.528443, -19.0334) (0.51939, -19.0344) (0.517698, -19.0346) (0.510337, -19.0356) (0.501634, -19.0368) (0.501285, -19.0368) (0.492232, -19.0381) (0.486763, -19.0389) (0.483179, -19.0395) (0.474126, -19.0407) (0.47173, -19.0411) (0.465073, -19.0422) (0.457944, -19.0433) (0.45602, -19.0436) (0.446967, -19.0449) (0.443754, -19.0454) (0.437914, -19.0464) (0.429777, -19.0476) (0.428861, -19.0478) (0.419808, -19.0491) (0.415536, -19.0498) (0.410755, -19.0505) (0.401702, -19.0517) (0.399611, -19.052) (0.392649, -19.053) (0.383596, -19.054) (0.382853, -19.0541) (0.374543, -19.0553) (0.36549, -19.0563) (0.365131, -19.0563) (0.356437, -19.0574) (0.347384, -19.0583) (0.345598, -19.0585) (0.338331, -19.0593) (0.329279, -19.0602) (0.325199, -19.0606) (0.320226, -19.0612) (0.311173, -19.062) (0.302968, -19.0628) (0.30212, -19.0629) (0.293067, -19.0638) (0.284014, -19.0646) (0.280489, -19.065) (0.274961, -19.0656) (0.265908, -19.0665) (0.259341, -19.0672) (0.256855, -19.0674) (0.247802, -19.0684) (0.240416, -19.0693) (0.238749, -19.0696) (0.229696, -19.0707) (0.224262, -19.0715) (0.220643, -19.072) (0.21159, -19.0733) (0.209354, -19.0737) (0.202537, -19.0749) (0.196948, -19.0759) (0.193484, -19.0765) (0.184431, -19.078) (0.184221, -19.078) (0.175378, -19.0797) (0.172725, -19.0802) (0.166325, -19.0815) (0.161496, -19.0824) (0.157273, -19.0831) (0.149249, -19.0845) (0.14822, -19.0847) (0.139167, -19.0863) (0.136952, -19.0867) (0.130114, -19.088) (0.12543, -19.0889) (0.121061, -19.0897) (0.113873, -19.0911) (0.112008, -19.0915) (0.103563, -19.0932) (0.102955, -19.0934) (0.0941292, -19.0954) (0.0939019, -19.0955) (0.0862418, -19.0976) (0.084849, -19.098) (0.0791035, -19.0998) (0.075796, -19.1008) (0.0722034, -19.1019) (0.0667431, -19.1037) (0.0655035, -19.1041) (0.0602679, -19.1063) (0.0576901, -19.1072) (0.0542634, -19.1084) (0.0486372, -19.1104) (0.0479479, -19.1106) (0.0428937, -19.1128) (0.0395842, -19.1139) (0.0367024, -19.115) (0.0306249, -19.1171) (0.0305313, -19.1172) (0.0253413, -19.1193) (0.0214784, -19.1207) (0.0193659, -19.1215) (0.0153552, -19.1236) (0.0124254, -19.125) (0.0104968, -19.1258) (0.00756743, -19.128) (0.00527037, -19.1302) (0.00337246, -19.1312) (0.00155013, -19.1323) (-0.000149985, -19.1345) (-0.00223262, -19.1367) (-0.00427813, -19.1389) (-0.00568049, -19.1397) (-0.00760474, -19.141) (-0.0089502, -19.1432) (-0.0101684, -19.1454) (-0.0104919, -19.1475) (-0.0100151, -19.1497) (-0.00815955, -19.1519) (-0.00568049, -19.1532) (-0.00367536, -19.1541) (0.00146188, -19.1562) (0.00337246, -19.1567) (0.0104591, -19.1584) (0.0124254, -19.1588) (0.0214784, -19.16) (0.0251546, -19.1606) (0.0305313, -19.1612) (0.0395842, -19.162) (0.0461154, -19.1627) (0.0486372, -19.163) (0.0576901, -19.1635) (0.0667431, -19.1641) (0.075796, -19.1649) (0.0758241, -19.1649) (0.084849, -19.1656) (0.0939019, -19.1665) (0.0980769, -19.1671) (0.102955, -19.1677) (0.112008, -19.1692) (0.112208, -19.1693) (0.121061, -19.171) (0.122591, -19.1714) (0.12922, -19.1736) (0.130114, -19.1739) (0.135784, -19.1758) (0.139167, -19.1772) (0.141129, -19.178) (0.145422, -19.1801) (0.14822, -19.1816) (0.149661, -19.1823) (0.153605, -19.1845) (0.156897, -19.1866) (0.157273, -19.1868) (0.16149, -19.1888) (0.16484, -19.191) (0.166325, -19.1917) (0.170182, -19.1932) (0.174578, -19.1953) (0.175378, -19.1956) (0.18195, -19.1975) (0.184431, -19.1981) (0.191029, -19.1997) (0.193484, -19.2001) (0.202537, -19.2015) (0.204881, -19.2019) (0.21159, -19.2027) (0.220643, -19.2037) (0.223895, -19.204) (0.229696, -19.2046) (0.238749, -19.2053) (0.247802, -19.2061) (0.249396, -19.2062) (0.256855, -19.2068) (0.265908, -19.2075) (0.274385, -19.2084) (0.274961, -19.2084) (0.284014, -19.2091) (0.293067, -19.21) (0.297517, -19.2105) (0.30212, -19.2111) (0.311173, -19.212) (0.316204, -19.2127) (0.320226, -19.2133) (0.329279, -19.2145) (0.331967, -19.2149) (0.338331, -19.2159) (0.345164, -19.2171) (0.347384, -19.2175) (0.356437, -19.219) (0.357428, -19.2192) (0.36549, -19.2209) (0.36805, -19.2214) (0.374543, -19.2229) (0.377637, -19.2236) (0.383596, -19.225) (0.386527, -19.2257) (0.392649, -19.2273) (0.395114, -19.2279) (0.401702, -19.2297) (0.403348, -19.2301) (0.410755, -19.232) (0.411674, -19.2323) (0.419808, -19.2343) (0.420153, -19.2344) (0.428649, -19.2366) (0.428861, -19.2367) (0.437914, -19.2386) (0.438564, -19.2388) (0.446967, -19.2406) (0.448836, -19.241) (0.45602, -19.2423) (0.460849, -19.2431) (0.465073, -19.2438) (0.473937, -19.2453) (0.474126, -19.2453) (0.483179, -19.2464) (0.491584, -19.2475) (0.492232, -19.2475) (0.501285, -19.2483) (0.510337, -19.249) (0.517873, -19.2496) (0.51939, -19.2498) (0.528443, -19.2502) (0.537496, -19.2505) (0.546549, -19.2508) (0.555602, -19.251) (0.564655, -19.2512) (0.573708, -19.2513) (0.582761, -19.2513) (0.591814, -19.2514) (0.600867, -19.2514) (0.60992, -19.2514) (0.618973, -19.2514) (0.628026, -19.2515) (0.637079, -19.2515) (0.646132, -19.2515) (0.655185, -19.2515) (0.664238, -19.2516) (0.673291, -19.2516) (0.682343, -19.2517) (0.687818, -19.2518) (0.691396, -19.2519) (0.700449, -19.252) (0.709502, -19.2522) (0.718555, -19.2524) (0.727608, -19.2528) (0.736661, -19.2532) (0.745714, -19.2537) (0.749343, -19.254) (0.754767, -19.2544) (0.76382, -19.2551) (0.772873, -19.256) (0.774419, -19.2562) (0.781926, -19.257) (0.790979, -19.2581) (0.793074, -19.2583) (0.800032, -19.2592) (0.809085, -19.2604) (0.809674, -19.2605) (0.818138, -19.2616) (0.825888, -19.2627) (0.827191, -19.2629) (0.836244, -19.2638) (0.845296, -19.2648) (0.846038, -19.2648) (0.854349, -19.2656) (0.863402, -19.2662) (0.872455, -19.2667) (0.879971, -19.267)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-sigma_res/1/.initial={(0.838254, 0.0864823) (0.845296, 0.086422) (0.854349, 0.0863764) (0.863402, 0.0863496) (0.872455, 0.08635) (0.881508, 0.0863827) (0.890561, 0.0864622) (0.891919, 0.0864823) (0.899614, 0.0866017) (0.908231, 0.0867933) (0.908667, 0.0868021) (0.91772, 0.0870596) (0.918896, 0.0871044) (0.926099, 0.0874154) (0.926773, 0.0874443) (0.932392, 0.0877265) (0.935826, 0.0879177) (0.937614, 0.0880375) (0.942352, 0.0883486) (0.944879, 0.0885258) (0.94647, 0.0886597) (0.950151, 0.0889707) (0.953869, 0.0892818) (0.953932, 0.0892867) (0.957369, 0.0895928) (0.960855, 0.0899039) (0.962985, 0.0901031) (0.964064, 0.0902149) (0.967294, 0.090526) (0.970695, 0.090837) (0.972038, 0.0909626) (0.973852, 0.0911481) (0.97709, 0.0914591) (0.980273, 0.0917702) (0.981091, 0.0918522) (0.98325, 0.0920812) (0.98632, 0.0923923) (0.989156, 0.0927033) (0.990144, 0.0928173) (0.991787, 0.0930144) (0.994336, 0.0933255) (0.996578, 0.0936365) (0.998572, 0.0939476) (0.999197, 0.0940606) (0.999197, 0.0942586) (0.999197, 0.0945697) (0.999197, 0.0948807) (0.999197, 0.0951918) (0.999197, 0.0955028) (0.999197, 0.0958139) (0.999197, 0.0961249) (0.999197, 0.096436) (0.999197, 0.096747) (0.999197, 0.0970581) (0.999197, 0.0973691) (0.999197, 0.0976802) (0.999197, 0.0979913) (0.999197, 0.0983023) (0.999197, 0.0986134) (0.999197, 0.0989244) (0.999197, 0.099159) (0.998894, 0.0992355) (0.997716, 0.0995465) (0.996334, 0.0998576) (0.994927, 0.100169) (0.993406, 0.10048) (0.991916, 0.100791) (0.990582, 0.101102) (0.990144, 0.101194) (0.989059, 0.101413) (0.987477, 0.101724) (0.985859, 0.102035) (0.984187, 0.102346) (0.98243, 0.102657) (0.981091, 0.102879) (0.980532, 0.102968) (0.978528, 0.103279) (0.976282, 0.10359) (0.973958, 0.103901) (0.972038, 0.104124) (0.971218, 0.104212) (0.968079, 0.104523) (0.964574, 0.104834) (0.962985, 0.104973) (0.960739, 0.105145) (0.955977, 0.105457) (0.953932, 0.105586) (0.950633, 0.105768) (0.944879, 0.106044) (0.944046, 0.106079) (0.936552, 0.10639) (0.935826, 0.106417) (0.926773, 0.106678) (0.92585, 0.106701) (0.91772, 0.106892) (0.910192, 0.107012) (0.908667, 0.107035) (0.899614, 0.107124) (0.890561, 0.107165) (0.881508, 0.107178) (0.872455, 0.107145) (0.863402, 0.107088) (0.855954, 0.107012) (0.854349, 0.106995) (0.845296, 0.106882) (0.836244, 0.106747) (0.8335, 0.106701) (0.827191, 0.106589) (0.818138, 0.106414) (0.816931, 0.10639) (0.809085, 0.106226) (0.802282, 0.106079) (0.800032, 0.106032) (0.790979, 0.105845) (0.787227, 0.105768) (0.781926, 0.105653) (0.773286, 0.105457) (0.772873, 0.105447) (0.76382, 0.10526) (0.758181, 0.105145) (0.754767, 0.105078) (0.745714, 0.104891) (0.742787, 0.104834) (0.736661, 0.104706) (0.728155, 0.104523) (0.727608, 0.104512) (0.718555, 0.104324) (0.713084, 0.104212) (0.709502, 0.10414) (0.700449, 0.103945) (0.698423, 0.103901) (0.691396, 0.103737) (0.685263, 0.10359) (0.682343, 0.103522) (0.673291, 0.103293) (0.672754, 0.103279) (0.664238, 0.103057) (0.660736, 0.102968) (0.655185, 0.102814) (0.649764, 0.102657) (0.646132, 0.102552) (0.63914, 0.102346) (0.637079, 0.10228) (0.628814, 0.102035) (0.628026, 0.102011) (0.618973, 0.10173) (0.61877, 0.101724) (0.60992, 0.10144) (0.60907, 0.101413) (0.600867, 0.10115) (0.599342, 0.101102) (0.591814, 0.100846) (0.590126, 0.100791) (0.582761, 0.100517) (0.58169, 0.10048) (0.573708, 0.100174) (0.573578, 0.100169) (0.565873, 0.0998576) (0.564655, 0.0998062) (0.558478, 0.0995465) (0.555602, 0.0994075) (0.551983, 0.0992355) (0.546549, 0.0989427) (0.54624, 0.0989244) (0.541744, 0.0986134) (0.537568, 0.0983023) (0.537496, 0.0982959) (0.534003, 0.0979913) (0.531508, 0.0976802) (0.530088, 0.0973691) (0.52895, 0.0970581) (0.528443, 0.0967565) (0.528426, 0.096747) (0.528443, 0.0967249) (0.528646, 0.096436) (0.52952, 0.0961249) (0.530769, 0.0958139) (0.532734, 0.0955028) (0.535161, 0.0951918) (0.537496, 0.0949737) (0.538438, 0.0948807) (0.541569, 0.0945697) (0.545176, 0.0942586) (0.546549, 0.094157) (0.549631, 0.0939476) (0.553713, 0.0936365) (0.555602, 0.0935135) (0.558715, 0.0933255) (0.5637, 0.0930144) (0.564655, 0.0929565) (0.569407, 0.0927033) (0.573708, 0.0924856) (0.575521, 0.0923923) (0.581705, 0.0920812) (0.582761, 0.0920332) (0.588959, 0.0917702) (0.591814, 0.0916613) (0.597354, 0.0914591) (0.600867, 0.0913341) (0.606415, 0.0911481) (0.60992, 0.0910372) (0.616332, 0.090837) (0.618973, 0.0907563) (0.627366, 0.090526) (0.628026, 0.0905084) (0.637079, 0.0902652) (0.638832, 0.0902149) (0.646132, 0.090003) (0.649736, 0.0899039) (0.655185, 0.0897503) (0.660788, 0.0895928) (0.664238, 0.0894985) (0.672414, 0.0892818) (0.673291, 0.0892598) (0.682343, 0.089027) (0.68438, 0.0889707) (0.691396, 0.088785) (0.696335, 0.0886597) (0.700449, 0.0885527) (0.708983, 0.0883486) (0.709502, 0.0883373) (0.718555, 0.0881309) (0.72304, 0.0880375) (0.727608, 0.0879484) (0.736661, 0.087775) (0.739427, 0.0877265) (0.745714, 0.0876087) (0.754767, 0.0874645) (0.757922, 0.0874154) (0.76382, 0.0873196) (0.772873, 0.0871916) (0.778915, 0.0871044) (0.781926, 0.0870622) (0.790979, 0.0869526) (0.800032, 0.0868468) (0.804777, 0.0867933) (0.809085, 0.0867428) (0.818138, 0.086655) (0.827191, 0.0865723) (0.836244, 0.0864988) (0.838254, 0.0864823)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-sigma_res/2/.initial={(0.789504, 0.0755954) (0.790979, 0.0755861) (0.800032, 0.0755422) (0.809085, 0.0755036) (0.818138, 0.075482) (0.827191, 0.0754744) (0.836244, 0.07548) (0.845296, 0.0755045) (0.854349, 0.0755414) (0.863402, 0.0755848) (0.865102, 0.0755954) (0.872455, 0.0756371) (0.881508, 0.0756974) (0.890561, 0.0757731) (0.899614, 0.0758669) (0.90296, 0.0759065) (0.908667, 0.075969) (0.91772, 0.0760834) (0.926768, 0.0762175) (0.926773, 0.0762176) (0.935826, 0.0763611) (0.94449, 0.0765286) (0.944879, 0.0765355) (0.953932, 0.0767231) (0.958726, 0.0768396) (0.962985, 0.0769407) (0.970435, 0.0771507) (0.972038, 0.0771957) (0.980571, 0.0774617) (0.981091, 0.0774787) (0.989015, 0.0777728) (0.990144, 0.0778169) (0.996497, 0.0780838) (0.999197, 0.0782107) (0.999197, 0.0783949) (0.999197, 0.0787059) (0.999197, 0.079017) (0.999197, 0.079328) (0.999197, 0.0796391) (0.999197, 0.0799502) (0.999197, 0.0802612) (0.999197, 0.0805723) (0.999197, 0.0808833) (0.999197, 0.0811944) (0.999197, 0.0815054) (0.999197, 0.0818165) (0.999197, 0.0821275) (0.999197, 0.0824386) (0.999197, 0.0827496) (0.999197, 0.0830607) (0.999197, 0.0833717) (0.999197, 0.0836828) (0.999197, 0.0839938) (0.999197, 0.0843049) (0.999197, 0.084616) (0.999197, 0.084927) (0.999197, 0.0852381) (0.999197, 0.0855491) (0.999197, 0.0858602) (0.999197, 0.0861712) (0.999197, 0.0864823) (0.999197, 0.0867933) (0.999197, 0.0871044) (0.999197, 0.0874154) (0.999197, 0.0877265) (0.999197, 0.0880375) (0.999197, 0.0883486) (0.999197, 0.0886597) (0.999197, 0.0889707) (0.999197, 0.0892818) (0.999197, 0.0895928) (0.999197, 0.0899039) (0.999197, 0.0902149) (0.999197, 0.090526) (0.999197, 0.090837) (0.999197, 0.0911481) (0.999197, 0.0914591) (0.999197, 0.0917702) (0.999197, 0.0920812) (0.999197, 0.0923923) (0.999197, 0.0927033) (0.999197, 0.0930144) (0.999197, 0.0933255) (0.999197, 0.0936365) (0.999197, 0.0939476) (0.999197, 0.0942586) (0.999197, 0.0945697) (0.999197, 0.0948807) (0.999197, 0.0951918) (0.999197, 0.0955028) (0.999197, 0.0958139) (0.999197, 0.0961249) (0.999197, 0.096436) (0.999197, 0.096747) (0.999197, 0.0970581) (0.999197, 0.0973691) (0.999197, 0.0976802) (0.999197, 0.0979913) (0.999197, 0.0983023) (0.999197, 0.0986134) (0.999197, 0.0989244) (0.999197, 0.0992355) (0.999197, 0.0995465) (0.999197, 0.0998576) (0.999197, 0.100169) (0.999197, 0.10048) (0.999197, 0.100791) (0.999197, 0.101102) (0.999197, 0.101413) (0.999197, 0.101724) (0.999197, 0.102035) (0.999197, 0.102346) (0.999197, 0.102657) (0.999197, 0.102968) (0.999197, 0.103279) (0.999197, 0.10359) (0.999197, 0.103901) (0.999197, 0.104212) (0.999197, 0.104523) (0.999197, 0.104834) (0.999197, 0.105145) (0.999197, 0.105457) (0.999197, 0.105768) (0.999197, 0.106079) (0.999197, 0.10639) (0.999197, 0.106701) (0.999197, 0.107012) (0.999197, 0.107323) (0.999197, 0.107634) (0.999197, 0.107945) (0.999197, 0.108256) (0.999197, 0.108567) (0.999197, 0.108878) (0.999197, 0.109189) (0.999197, 0.1095) (0.999197, 0.109811) (0.999197, 0.110122) (0.999197, 0.110433) (0.999197, 0.110744) (0.999197, 0.111055) (0.999197, 0.111367) (0.999197, 0.111678) (0.999197, 0.111989) (0.999197, 0.112279) (0.998731, 0.1123) (0.991812, 0.112611) (0.990144, 0.112682) (0.984136, 0.112922) (0.981091, 0.113043) (0.975692, 0.113233) (0.972038, 0.113366) (0.966528, 0.113544) (0.962985, 0.113655) (0.955463, 0.113855) (0.953932, 0.113897) (0.944879, 0.11411) (0.942066, 0.114166) (0.935826, 0.114304) (0.926773, 0.114448) (0.924825, 0.114477) (0.91772, 0.114587) (0.908667, 0.114684) (0.899614, 0.114753) (0.894254, 0.114788) (0.890561, 0.114814) (0.881508, 0.114855) (0.872455, 0.114886) (0.863402, 0.114893) (0.854349, 0.114888) (0.845296, 0.114871) (0.836244, 0.11484) (0.827191, 0.114806) (0.823449, 0.114788) (0.818138, 0.114765) (0.809085, 0.114724) (0.800032, 0.114678) (0.790979, 0.114622) (0.781926, 0.114564) (0.772873, 0.114497) (0.770493, 0.114477) (0.76382, 0.114427) (0.754767, 0.11437) (0.745714, 0.114297) (0.736661, 0.114221) (0.730508, 0.114166) (0.727608, 0.114142) (0.718555, 0.114068) (0.709502, 0.113986) (0.700449, 0.113897) (0.696453, 0.113855) (0.691396, 0.113804) (0.682343, 0.11372) (0.673291, 0.113627) (0.665659, 0.113544) (0.664238, 0.113529) (0.655185, 0.113437) (0.646132, 0.113346) (0.637079, 0.113244) (0.636003, 0.113233) (0.628026, 0.113158) (0.618973, 0.113075) (0.60992, 0.112984) (0.602844, 0.112922) (0.600867, 0.112905) (0.591814, 0.11283) (0.582761, 0.112763) (0.573708, 0.11269) (0.564655, 0.112617) (0.563905, 0.112611) (0.555602, 0.112547) (0.546549, 0.112483) (0.537496, 0.112418) (0.528443, 0.112336) (0.524503, 0.1123) (0.51939, 0.112254) (0.510337, 0.112174) (0.501285, 0.112088) (0.492387, 0.111989) (0.492232, 0.111987) (0.483179, 0.111879) (0.474126, 0.111777) (0.466896, 0.111678) (0.465073, 0.111653) (0.45602, 0.111534) (0.446967, 0.111402) (0.444611, 0.111367) (0.437914, 0.111265) (0.428861, 0.111128) (0.424618, 0.111055) (0.419808, 0.110976) (0.410755, 0.11084) (0.405402, 0.110744) (0.401702, 0.110681) (0.392649, 0.110544) (0.386592, 0.110433) (0.383596, 0.11038) (0.374543, 0.110244) (0.367645, 0.110122) (0.36549, 0.110086) (0.356437, 0.109954) (0.34772, 0.109811) (0.347384, 0.109806) (0.338331, 0.109664) (0.329279, 0.109511) (0.328601, 0.1095) (0.320226, 0.109369) (0.311173, 0.109204) (0.310382, 0.109189) (0.30212, 0.10904) (0.294334, 0.108878) (0.293067, 0.108849) (0.284014, 0.10864) (0.281195, 0.108567) (0.274961, 0.108393) (0.270669, 0.108256) (0.265908, 0.108099) (0.261452, 0.107945) (0.256855, 0.107765) (0.253713, 0.107634) (0.247802, 0.107368) (0.246807, 0.107323) (0.24079, 0.107012) (0.238749, 0.106904) (0.234876, 0.106701) (0.229696, 0.106399) (0.229523, 0.10639) (0.224148, 0.106079) (0.220643, 0.105851) (0.219179, 0.105768) (0.214192, 0.105457) (0.21159, 0.105301) (0.20872, 0.105145) (0.203031, 0.104834) (0.202537, 0.104809) (0.197051, 0.104523) (0.193484, 0.104342) (0.190499, 0.104212) (0.184431, 0.103961) (0.182865, 0.103901) (0.175378, 0.103622) (0.174439, 0.10359) (0.166325, 0.103339) (0.164329, 0.103279) (0.157273, 0.103084) (0.153038, 0.102968) (0.14822, 0.102853) (0.139709, 0.102657) (0.139167, 0.102644) (0.130114, 0.102445) (0.125637, 0.102346) (0.121061, 0.102256) (0.112008, 0.102076) (0.110116, 0.102035) (0.102955, 0.101896) (0.0945979, 0.101724) (0.0939019, 0.101709) (0.084849, 0.101519) (0.07988, 0.101413) (0.075796, 0.101329) (0.0667431, 0.101127) (0.0656541, 0.101102) (0.0576901, 0.10092) (0.0525447, 0.100791) (0.0486372, 0.100697) (0.0399714, 0.10048) (0.0395842, 0.100469) (0.0305313, 0.100206) (0.0292493, 0.100169) (0.0214784, 0.0999365) (0.0189701, 0.0998576) (0.0124254, 0.0996312) (0.0101157, 0.0995465) (0.00337246, 0.0992727) (0.00247278, 0.0992355) (-0.00436325, 0.0989244) (-0.00568049, 0.0988454) (-0.00961855, 0.0986134) (-0.0139806, 0.0983023) (-0.0147334, 0.0982281) (-0.0170563, 0.0979913) (-0.0187216, 0.0976802) (-0.0190995, 0.0973691) (-0.018268, 0.0970581) (-0.0161326, 0.096747) (-0.0147334, 0.096626) (-0.0126476, 0.096436) (-0.00790049, 0.0961249) (-0.00568049, 0.0960148) (-0.00152639, 0.0958139) (0.00337246, 0.0956059) (0.00589089, 0.0955028) (0.0124254, 0.0952639) (0.0144456, 0.0951918) (0.0214784, 0.0949545) (0.0238309, 0.0948807) (0.0305313, 0.0946687) (0.033607, 0.0945697) (0.0395842, 0.0943707) (0.0432233, 0.0942586) (0.0486372, 0.0940686) (0.0518967, 0.0939476) (0.0576901, 0.093707) (0.0592919, 0.0936365) (0.0656716, 0.0933255) (0.0667431, 0.0932603) (0.070316, 0.0930144) (0.0738505, 0.0927033) (0.075796, 0.0924435) (0.0761734, 0.0923923) (0.078132, 0.0920812) (0.0792437, 0.0917702) (0.0798524, 0.0914591) (0.0801742, 0.0911481) (0.0808619, 0.090837) (0.081912, 0.090526) (0.0828674, 0.0902149) (0.0847568, 0.0899039) (0.084849, 0.0898948) (0.0878224, 0.0895928) (0.0918882, 0.0892818) (0.0939019, 0.0891721) (0.0979759, 0.0889707) (0.102955, 0.0887681) (0.10581, 0.0886597) (0.112008, 0.0884706) (0.116849, 0.0883486) (0.121061, 0.0882492) (0.130114, 0.0880616) (0.131476, 0.0880375) (0.139167, 0.0879123) (0.14822, 0.0877759) (0.151622, 0.0877265) (0.157273, 0.0876455) (0.166325, 0.087531) (0.174775, 0.0874154) (0.175378, 0.0874062) (0.184431, 0.0872818) (0.193484, 0.0871395) (0.195622, 0.0871044) (0.202537, 0.0869883) (0.21159, 0.0868066) (0.212176, 0.0867933) (0.220643, 0.0866062) (0.225491, 0.0864823) (0.229696, 0.0863581) (0.235792, 0.0861712) (0.238749, 0.0860803) (0.245117, 0.0858602) (0.247802, 0.085764) (0.25369, 0.0855491) (0.256855, 0.0854279) (0.261498, 0.0852381) (0.265908, 0.0850683) (0.269271, 0.084927) (0.274961, 0.0846976) (0.277028, 0.084616) (0.284014, 0.0843396) (0.284966, 0.0843049) (0.293067, 0.0840171) (0.293747, 0.0839938) (0.30212, 0.0837232) (0.303418, 0.0836828) (0.311173, 0.0834642) (0.3146, 0.0833717) (0.320226, 0.0832166) (0.326837, 0.0830607) (0.329279, 0.0830033) (0.338331, 0.0828053) (0.340692, 0.0827496) (0.347384, 0.0825985) (0.355065, 0.0824386) (0.356437, 0.0824079) (0.36549, 0.0822194) (0.369612, 0.0821275) (0.374543, 0.0820133) (0.383324, 0.0818165) (0.383596, 0.0818102) (0.392649, 0.0816034) (0.396502, 0.0815054) (0.401702, 0.081367) (0.408327, 0.0811944) (0.410755, 0.0811268) (0.419487, 0.0808833) (0.419808, 0.0808738) (0.428861, 0.0805951) (0.429572, 0.0805723) (0.437914, 0.0803029) (0.439144, 0.0802612) (0.446967, 0.0799763) (0.447688, 0.0799502) (0.455896, 0.0796391) (0.45602, 0.0796343) (0.463835, 0.079328) (0.465073, 0.0792783) (0.471526, 0.079017) (0.474126, 0.0789095) (0.478857, 0.0787059) (0.483179, 0.0785347) (0.486657, 0.0783949) (0.492232, 0.078172) (0.494587, 0.0780838) (0.501285, 0.0778387) (0.503174, 0.0777728) (0.510337, 0.0775279) (0.512409, 0.0774617) (0.51939, 0.0772528) (0.523189, 0.0771507) (0.528443, 0.077005) (0.535835, 0.0768396) (0.537496, 0.0768019) (0.546549, 0.0766335) (0.553169, 0.0765286) (0.555602, 0.0764872) (0.564655, 0.0763696) (0.573708, 0.0762954) (0.582761, 0.0762227) (0.584134, 0.0762175) (0.591814, 0.0761903) (0.600867, 0.0761659) (0.60992, 0.0761585) (0.618973, 0.0761664) (0.628026, 0.0761826) (0.637079, 0.0762046) (0.645362, 0.0762175) (0.646132, 0.0762187) (0.655185, 0.0762346) (0.664238, 0.0762521) (0.673291, 0.0762564) (0.682343, 0.0762447) (0.691396, 0.0762207) (0.692672, 0.0762175) (0.700449, 0.0761982) (0.709502, 0.0761565) (0.718555, 0.0760957) (0.727608, 0.0760413) (0.736661, 0.0759839) (0.745615, 0.0759065) (0.745714, 0.0759056) (0.754767, 0.0758332) (0.76382, 0.0757555) (0.772873, 0.0756976) (0.781926, 0.0756408) (0.789504, 0.0755954)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-alpha/1/.initial={(0.822056, -0.138953) (0.827191, -0.139018) (0.836244, -0.139096) (0.845296, -0.139174) (0.854349, -0.13922) (0.863402, -0.13924) (0.872455, -0.139238) (0.881508, -0.139208) (0.890561, -0.139138) (0.899614, -0.139033) (0.903669, -0.138953) (0.908667, -0.138861) (0.91772, -0.138655) (0.918613, -0.138628) (0.926773, -0.138379) (0.928781, -0.138304) (0.935826, -0.138046) (0.937326, -0.137979) (0.94476, -0.137655) (0.944879, -0.13765) (0.951166, -0.13733) (0.953932, -0.137189) (0.957008, -0.137006) (0.962452, -0.136682) (0.962985, -0.136651) (0.967456, -0.136357) (0.972038, -0.136036) (0.97208, -0.136033) (0.975916, -0.135708) (0.979677, -0.135384) (0.981091, -0.135247) (0.982869, -0.135059) (0.985648, -0.134735) (0.988168, -0.13441) (0.990144, -0.134149) (0.990576, -0.134086) (0.992248, -0.133761) (0.993843, -0.133437) (0.995221, -0.133113) (0.996451, -0.132788) (0.997596, -0.132464) (0.998498, -0.132139) (0.999197, -0.131951) (0.999197, -0.131815) (0.999197, -0.13149) (0.999197, -0.131166) (0.999197, -0.130841) (0.999197, -0.130517) (0.999197, -0.130192) (0.999197, -0.129868) (0.999197, -0.129543) (0.999197, -0.129219) (0.999197, -0.128895) (0.999197, -0.12857) (0.999197, -0.128246) (0.999197, -0.127921) (0.999197, -0.127597) (0.999197, -0.127272) (0.999197, -0.126948) (0.999197, -0.126623) (0.999197, -0.126299) (0.999197, -0.125974) (0.999197, -0.12565) (0.999197, -0.125327) (0.999186, -0.125326) (0.995925, -0.125001) (0.992594, -0.124677) (0.990144, -0.124459) (0.988814, -0.124352) (0.984602, -0.124028) (0.981091, -0.123777) (0.97992, -0.123703) (0.974923, -0.123379) (0.972038, -0.1232) (0.969398, -0.123054) (0.963498, -0.12273) (0.962985, -0.122703) (0.956341, -0.122405) (0.953932, -0.122297) (0.948213, -0.122081) (0.944879, -0.121953) (0.938598, -0.121757) (0.935826, -0.121675) (0.926773, -0.121442) (0.926254, -0.121432) (0.91772, -0.121263) (0.908667, -0.121135) (0.906132, -0.121108) (0.899614, -0.121035) (0.890561, -0.120972) (0.881508, -0.120936) (0.872455, -0.120927) (0.863402, -0.120945) (0.854349, -0.120982) (0.845296, -0.121037) (0.836244, -0.121094) (0.834747, -0.121108) (0.827191, -0.121179) (0.818138, -0.121265) (0.809085, -0.121361) (0.80315, -0.121432) (0.800032, -0.121471) (0.790979, -0.12158) (0.781926, -0.121695) (0.777638, -0.121757) (0.772873, -0.121828) (0.76382, -0.121971) (0.756658, -0.122081) (0.754767, -0.12211) (0.745714, -0.122258) (0.73687, -0.122405) (0.736661, -0.122409) (0.727608, -0.122579) (0.719221, -0.12273) (0.718555, -0.122742) (0.709502, -0.122914) (0.70169, -0.123054) (0.700449, -0.123076) (0.691396, -0.123234) (0.682343, -0.123377) (0.682237, -0.123379) (0.673291, -0.12353) (0.664238, -0.12365) (0.660916, -0.123703) (0.655185, -0.123803) (0.646132, -0.123915) (0.638892, -0.124028) (0.637079, -0.124058) (0.628026, -0.124194) (0.618973, -0.124317) (0.616888, -0.124352) (0.60992, -0.124488) (0.600867, -0.12464) (0.599196, -0.124677) (0.591814, -0.124846) (0.585457, -0.125001) (0.582761, -0.125079) (0.573708, -0.125303) (0.572967, -0.125326) (0.564655, -0.125613) (0.56366, -0.12565) (0.556418, -0.125974) (0.555602, -0.126014) (0.550396, -0.126299) (0.546549, -0.126521) (0.544834, -0.126623) (0.541516, -0.126948) (0.537496, -0.127249) (0.537227, -0.127272) (0.534401, -0.127597) (0.532526, -0.127921) (0.530483, -0.128246) (0.528443, -0.128522) (0.528114, -0.12857) (0.526687, -0.128895) (0.526111, -0.129219) (0.52572, -0.129543) (0.526112, -0.129868) (0.526872, -0.130192) (0.528443, -0.130408) (0.529315, -0.130517) (0.532209, -0.130841) (0.535408, -0.131166) (0.537496, -0.131292) (0.54108, -0.13149) (0.546549, -0.131796) (0.546925, -0.131815) (0.554125, -0.132139) (0.555602, -0.132198) (0.562421, -0.132464) (0.564655, -0.13254) (0.572422, -0.132788) (0.573708, -0.132825) (0.582761, -0.133065) (0.584425, -0.133113) (0.591814, -0.133304) (0.596825, -0.133437) (0.600867, -0.133535) (0.60992, -0.133728) (0.611496, -0.133761) (0.618973, -0.133924) (0.626998, -0.134086) (0.628026, -0.134105) (0.637079, -0.134271) (0.644008, -0.13441) (0.646132, -0.134451) (0.655185, -0.134611) (0.660939, -0.134735) (0.664238, -0.134802) (0.673291, -0.134984) (0.676726, -0.135059) (0.682343, -0.135198) (0.689063, -0.135384) (0.691396, -0.135446) (0.700449, -0.135682) (0.701339, -0.135708) (0.709502, -0.135971) (0.711365, -0.136033) (0.718555, -0.136279) (0.720752, -0.136357) (0.727608, -0.136607) (0.729608, -0.136682) (0.736661, -0.136937) (0.738582, -0.137006) (0.745714, -0.137257) (0.748018, -0.13733) (0.754767, -0.137547) (0.758121, -0.137655) (0.76382, -0.137829) (0.769234, -0.137979) (0.772873, -0.138073) (0.781926, -0.138278) (0.78321, -0.138304) (0.790979, -0.138471) (0.799318, -0.138628) (0.800032, -0.13864) (0.809085, -0.138775) (0.818138, -0.138905) (0.822056, -0.138953)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-alpha/2/.initial={(0.617583, -0.148362) (0.618973, -0.148374) (0.628026, -0.148428) (0.637079, -0.148465) (0.646132, -0.148486) (0.655185, -0.148489) (0.664238, -0.148479) (0.673291, -0.148457) (0.682343, -0.148422) (0.691396, -0.148383) (0.694798, -0.148362) (0.700449, -0.148329) (0.709502, -0.148288) (0.718555, -0.148249) (0.727608, -0.148202) (0.736661, -0.148153) (0.745714, -0.148116) (0.754767, -0.14808) (0.76382, -0.148063) (0.772873, -0.148049) (0.781926, -0.148053) (0.790979, -0.148065) (0.800032, -0.148084) (0.809085, -0.148126) (0.818138, -0.148163) (0.827191, -0.14821) (0.836244, -0.14825) (0.845296, -0.148293) (0.854349, -0.148328) (0.860472, -0.148362) (0.863402, -0.148379) (0.872455, -0.148411) (0.881508, -0.148442) (0.890561, -0.148457) (0.899614, -0.148457) (0.908667, -0.148441) (0.91772, -0.148397) (0.922901, -0.148362) (0.926773, -0.148337) (0.935826, -0.148269) (0.944879, -0.148158) (0.951982, -0.148038) (0.953932, -0.148005) (0.962985, -0.147838) (0.967911, -0.147713) (0.972038, -0.147606) (0.978854, -0.147389) (0.981091, -0.147315) (0.98752, -0.147064) (0.990144, -0.146951) (0.994565, -0.14674) (0.999197, -0.146477) (0.999197, -0.146415) (0.999197, -0.146091) (0.999197, -0.145766) (0.999197, -0.145442) (0.999197, -0.145117) (0.999197, -0.144793) (0.999197, -0.144469) (0.999197, -0.144144) (0.999197, -0.14382) (0.999197, -0.143495) (0.999197, -0.143171) (0.999197, -0.142846) (0.999197, -0.142522) (0.999197, -0.142197) (0.999197, -0.141873) (0.999197, -0.141548) (0.999197, -0.141224) (0.999197, -0.140899) (0.999197, -0.140575) (0.999197, -0.140251) (0.999197, -0.139926) (0.999197, -0.139602) (0.999197, -0.139277) (0.999197, -0.138953) (0.999197, -0.138628) (0.999197, -0.138304) (0.999197, -0.137979) (0.999197, -0.137655) (0.999197, -0.13733) (0.999197, -0.137006) (0.999197, -0.136682) (0.999197, -0.136357) (0.999197, -0.136033) (0.999197, -0.135708) (0.999197, -0.135384) (0.999197, -0.135059) (0.999197, -0.134735) (0.999197, -0.13441) (0.999197, -0.134086) (0.999197, -0.133761) (0.999197, -0.133437) (0.999197, -0.133113) (0.999197, -0.132788) (0.999197, -0.132464) (0.999197, -0.132139) (0.999197, -0.131815) (0.999197, -0.13149) (0.999197, -0.131166) (0.999197, -0.130841) (0.999197, -0.130517) (0.999197, -0.130192) (0.999197, -0.129868) (0.999197, -0.129543) (0.999197, -0.129219) (0.999197, -0.128895) (0.999197, -0.12857) (0.999197, -0.128246) (0.999197, -0.127921) (0.999197, -0.127597) (0.999197, -0.127272) (0.999197, -0.126948) (0.999197, -0.126623) (0.999197, -0.126299) (0.999197, -0.125974) (0.999197, -0.12565) (0.999197, -0.125326) (0.999197, -0.125001) (0.999197, -0.124677) (0.999197, -0.124352) (0.999197, -0.124028) (0.999197, -0.123703) (0.999197, -0.123379) (0.999197, -0.123054) (0.999197, -0.12273) (0.999197, -0.122405) (0.999197, -0.122081) (0.999197, -0.121757) (0.999197, -0.121432) (0.999197, -0.121108) (0.999197, -0.120783) (0.999197, -0.120459) (0.999197, -0.120134) (0.999197, -0.11981) (0.999197, -0.119485) (0.999197, -0.119161) (0.999197, -0.118836) (0.999197, -0.118512) (0.999197, -0.118187) (0.999197, -0.117863) (0.999197, -0.117539) (0.999197, -0.117214) (0.999197, -0.11689) (0.999197, -0.116565) (0.999197, -0.116241) (0.999197, -0.115916) (0.999197, -0.115592) (0.999197, -0.115267) (0.999197, -0.114943) (0.999197, -0.114886) (0.993557, -0.114618) (0.990144, -0.114466) (0.985786, -0.114294) (0.981091, -0.114111) (0.976967, -0.11397) (0.972038, -0.113808) (0.96644, -0.113645) (0.962985, -0.113549) (0.953932, -0.11334) (0.953044, -0.113321) (0.944879, -0.113143) (0.935826, -0.113008) (0.934977, -0.112996) (0.926773, -0.112881) (0.91772, -0.112789) (0.908667, -0.112731) (0.899614, -0.112692) (0.894099, -0.112672) (0.890561, -0.112657) (0.881508, -0.112649) (0.872455, -0.112651) (0.863402, -0.112666) (0.861609, -0.112672) (0.854349, -0.112694) (0.845296, -0.11272) (0.836244, -0.112753) (0.827191, -0.112789) (0.818138, -0.11284) (0.809085, -0.112887) (0.800032, -0.112941) (0.790979, -0.112994) (0.790697, -0.112996) (0.781926, -0.113047) (0.772873, -0.113094) (0.76382, -0.113145) (0.754767, -0.113199) (0.745714, -0.113251) (0.736661, -0.113312) (0.735289, -0.113321) (0.727608, -0.113367) (0.718555, -0.113418) (0.709502, -0.113473) (0.700449, -0.113532) (0.691396, -0.113597) (0.684987, -0.113645) (0.682343, -0.113664) (0.673291, -0.113719) (0.664238, -0.113774) (0.655185, -0.113838) (0.646132, -0.1139) (0.637079, -0.113961) (0.635601, -0.11397) (0.628026, -0.114012) (0.618973, -0.114055) (0.60992, -0.114088) (0.600867, -0.114116) (0.591814, -0.114143) (0.582761, -0.114164) (0.573708, -0.114177) (0.564655, -0.114185) (0.555602, -0.114198) (0.546549, -0.114217) (0.537496, -0.11424) (0.528443, -0.114268) (0.524454, -0.114294) (0.51939, -0.114326) (0.510337, -0.114384) (0.501285, -0.114462) (0.492232, -0.114578) (0.489564, -0.114618) (0.483179, -0.114713) (0.474126, -0.114875) (0.47095, -0.114943) (0.465073, -0.115059) (0.45602, -0.115262) (0.455806, -0.115267) (0.446967, -0.115469) (0.442018, -0.115592) (0.437914, -0.115685) (0.428861, -0.115888) (0.427632, -0.115916) (0.419808, -0.11608) (0.411988, -0.116241) (0.410755, -0.116264) (0.401702, -0.116408) (0.392649, -0.116565) (0.39264, -0.116565) (0.383596, -0.116691) (0.374543, -0.116825) (0.370029, -0.11689) (0.36549, -0.116949) (0.356437, -0.117067) (0.347384, -0.117205) (0.34676, -0.117214) (0.338331, -0.117327) (0.329279, -0.117468) (0.324911, -0.117539) (0.320226, -0.117612) (0.311173, -0.117751) (0.305171, -0.117863) (0.30212, -0.117917) (0.293067, -0.118065) (0.286846, -0.118187) (0.284014, -0.118241) (0.274961, -0.118397) (0.269153, -0.118512) (0.265908, -0.118574) (0.256855, -0.11873) (0.251607, -0.118836) (0.247802, -0.11891) (0.238749, -0.119075) (0.234512, -0.119161) (0.229696, -0.119253) (0.220643, -0.119436) (0.218348, -0.119485) (0.21159, -0.119627) (0.204483, -0.11981) (0.202537, -0.119858) (0.193484, -0.120086) (0.191788, -0.120134) (0.184431, -0.120348) (0.181138, -0.120459) (0.175378, -0.120647) (0.171644, -0.120783) (0.166325, -0.120991) (0.163386, -0.121108) (0.157273, -0.121367) (0.155814, -0.121432) (0.148657, -0.121757) (0.14822, -0.121777) (0.141577, -0.122081) (0.139167, -0.122195) (0.134643, -0.122405) (0.130114, -0.122641) (0.128343, -0.12273) (0.12232, -0.123054) (0.121061, -0.123121) (0.115744, -0.123379) (0.112008, -0.123594) (0.109867, -0.123703) (0.104191, -0.124028) (0.102955, -0.124096) (0.097607, -0.124352) (0.0939019, -0.124548) (0.0910075, -0.124677) (0.084849, -0.124963) (0.0839002, -0.125001) (0.0762825, -0.125326) (0.075796, -0.125345) (0.0669881, -0.12565) (0.0667431, -0.125659) (0.0576901, -0.125921) (0.055719, -0.125974) (0.0486372, -0.126177) (0.0438421, -0.126299) (0.0395842, -0.126409) (0.0320038, -0.126623) (0.0305313, -0.126669) (0.0215558, -0.126948) (0.0214784, -0.126951) (0.0135182, -0.127272) (0.0124254, -0.127331) (0.00733589, -0.127597) (0.00337246, -0.12789) (0.00299223, -0.127921) (-0.000286197, -0.128246) (-0.00308333, -0.12857) (-0.00557132, -0.128895) (-0.00568049, -0.12891) (-0.00802226, -0.129219) (-0.0107018, -0.129543) (-0.0126579, -0.129868) (-0.0147334, -0.13015) (-0.0150868, -0.130192) (-0.0171437, -0.130517) (-0.0189138, -0.130841) (-0.0197969, -0.131166) (-0.0198311, -0.13149) (-0.018454, -0.131815) (-0.0159556, -0.132139) (-0.0147334, -0.132225) (-0.011369, -0.132464) (-0.00568049, -0.132722) (-0.00408351, -0.132788) (0.00337246, -0.133051) (0.00518578, -0.133113) (0.0124254, -0.133321) (0.0173463, -0.133437) (0.0214784, -0.133533) (0.0305313, -0.133726) (0.0320868, -0.133761) (0.0395842, -0.133929) (0.0475093, -0.134086) (0.0486372, -0.134111) (0.0576901, -0.134312) (0.0616812, -0.13441) (0.0667431, -0.134544) (0.0733886, -0.134735) (0.075796, -0.134813) (0.0825723, -0.135059) (0.084849, -0.135147) (0.0902039, -0.135384) (0.0939019, -0.135557) (0.0968813, -0.135708) (0.102955, -0.136016) (0.103257, -0.136033) (0.109148, -0.136357) (0.112008, -0.136505) (0.115341, -0.136682) (0.121061, -0.136934) (0.122674, -0.137006) (0.130114, -0.137315) (0.130519, -0.13733) (0.139167, -0.137615) (0.140584, -0.137655) (0.14822, -0.137865) (0.153384, -0.137979) (0.157273, -0.138063) (0.166325, -0.138225) (0.171665, -0.138304) (0.175378, -0.13836) (0.184431, -0.138486) (0.193484, -0.138592) (0.196082, -0.138628) (0.202537, -0.138725) (0.21159, -0.138843) (0.219341, -0.138953) (0.220643, -0.138972) (0.229696, -0.139119) (0.238749, -0.139255) (0.239903, -0.139277) (0.247802, -0.139436) (0.256855, -0.139599) (0.257003, -0.139602) (0.265908, -0.139799) (0.271812, -0.139926) (0.274961, -0.139999) (0.284014, -0.140204) (0.28588, -0.140251) (0.293067, -0.140444) (0.29845, -0.140575) (0.30212, -0.140675) (0.310958, -0.140899) (0.311173, -0.140905) (0.320226, -0.141152) (0.322921, -0.141224) (0.329279, -0.141403) (0.334913, -0.141548) (0.338331, -0.141644) (0.347384, -0.141866) (0.347644, -0.141873) (0.356437, -0.142097) (0.360638, -0.142197) (0.36549, -0.142322) (0.374543, -0.142502) (0.375449, -0.142522) (0.383596, -0.14271) (0.390554, -0.142846) (0.392649, -0.142891) (0.401702, -0.143083) (0.406021, -0.143171) (0.410755, -0.143278) (0.419808, -0.143465) (0.42107, -0.143495) (0.428861, -0.143695) (0.433848, -0.14382) (0.437914, -0.143931) (0.445469, -0.144144) (0.446967, -0.144189) (0.455959, -0.144469) (0.45602, -0.14447) (0.465073, -0.144775) (0.465559, -0.144793) (0.474126, -0.145102) (0.474544, -0.145117) (0.483179, -0.14543) (0.483491, -0.145442) (0.492232, -0.14575) (0.492687, -0.145766) (0.501285, -0.14605) (0.502509, -0.146091) (0.510337, -0.146349) (0.51241, -0.146415) (0.51939, -0.146621) (0.523553, -0.14674) (0.528443, -0.146873) (0.535983, -0.147064) (0.537496, -0.1471) (0.546549, -0.147311) (0.550067, -0.147389) (0.555602, -0.147508) (0.564655, -0.147677) (0.566528, -0.147713) (0.573708, -0.147849) (0.582761, -0.147985) (0.586295, -0.148038) (0.591814, -0.148117) (0.600867, -0.148223) (0.60992, -0.148301) (0.617583, -0.148362)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-alpha_c/1/.initial={(0.847598, -0.00791055) (0.854349, -0.00793318) (0.863402, -0.00795554) (0.872455, -0.00796524) (0.881508, -0.007963) (0.890561, -0.00794664) (0.89938, -0.00791055) (0.899614, -0.00790971) (0.908667, -0.00786708) (0.91772, -0.00779431) (0.918573, -0.00778563) (0.926773, -0.00770239) (0.929872, -0.0076607) (0.935826, -0.00758014) (0.938546, -0.00753577) (0.944879, -0.0074283) (0.945754, -0.00741084) (0.951612, -0.00728592) (0.953932, -0.00723675) (0.957023, -0.00716099) (0.961962, -0.00703606) (0.962985, -0.00700922) (0.966271, -0.00691114) (0.970176, -0.00678621) (0.972038, -0.00672721) (0.973961, -0.00666128) (0.977435, -0.00653635) (0.980741, -0.00641143) (0.981091, -0.00639909) (0.98414, -0.0062865) (0.987205, -0.00616157) (0.989987, -0.00603665) (0.990144, -0.00602997) (0.992848, -0.00591172) (0.995375, -0.00578679) (0.997622, -0.00566186) (0.999197, -0.0055682) (0.999197, -0.00553694) (0.999197, -0.00541201) (0.999197, -0.00528708) (0.999197, -0.00516216) (0.999197, -0.00503723) (0.999197, -0.0049123) (0.999197, -0.00478737) (0.999197, -0.00466245) (0.999197, -0.00453752) (0.999197, -0.00441259) (0.999197, -0.00428767) (0.999197, -0.00416274) (0.999197, -0.00403781) (0.999197, -0.00391288) (0.999197, -0.00378796) (0.999197, -0.00366303) (0.999197, -0.0035381) (0.999197, -0.00353275) (0.997926, -0.00341318) (0.996479, -0.00328825) (0.994958, -0.00316332) (0.99347, -0.0030384) (0.991959, -0.00291347) (0.990162, -0.00278854) (0.990144, -0.00278709) (0.988603, -0.00266361) (0.986818, -0.00253869) (0.984848, -0.00241376) (0.982716, -0.00228883) (0.981091, -0.00220509) (0.980245, -0.00216391) (0.977335, -0.00203898) (0.974204, -0.00191405) (0.972038, -0.00184031) (0.970429, -0.00178912) (0.966242, -0.0016642) (0.962985, -0.00158136) (0.961104, -0.00153927) (0.955259, -0.00141434) (0.953932, -0.00138767) (0.948215, -0.00128942) (0.944879, -0.00123588) (0.939468, -0.00116449) (0.935826, -0.00111898) (0.927678, -0.00103956) (0.926773, -0.00103085) (0.91772, -0.000964332) (0.908667, -0.000922033) (0.906107, -0.000914634) (0.899614, -0.000895507) (0.890561, -0.000882234) (0.881508, -0.000885896) (0.872455, -0.000899857) (0.867343, -0.000914634) (0.863402, -0.000925726) (0.854349, -0.000956142) (0.845296, -0.000990926) (0.836244, -0.00103615) (0.835546, -0.00103956) (0.827191, -0.00107808) (0.818138, -0.00112229) (0.810432, -0.00116449) (0.809085, -0.00117153) (0.800032, -0.00121465) (0.790979, -0.00126418) (0.78594, -0.00128942) (0.781926, -0.00130968) (0.772873, -0.00135739) (0.76382, -0.00141194) (0.763391, -0.00141434) (0.754767, -0.00146146) (0.745714, -0.00151635) (0.741805, -0.00153927) (0.736661, -0.00157054) (0.727608, -0.00163141) (0.722652, -0.0016642) (0.718555, -0.00169222) (0.709502, -0.00175916) (0.705397, -0.00178912) (0.700449, -0.00182555) (0.691396, -0.00189775) (0.689411, -0.00191405) (0.682343, -0.00197366) (0.674855, -0.00203898) (0.673291, -0.00205229) (0.664238, -0.00212531) (0.659813, -0.00216391) (0.655185, -0.00220244) (0.646132, -0.00228708) (0.64593, -0.00228883) (0.637079, -0.00236152) (0.63094, -0.00241376) (0.628026, -0.00243943) (0.618973, -0.0025286) (0.617907, -0.00253869) (0.60992, -0.00261365) (0.604702, -0.00266361) (0.600867, -0.00270129) (0.593206, -0.00278854) (0.591814, -0.0028042) (0.582761, -0.00290768) (0.582262, -0.00291347) (0.573708, -0.00301935) (0.57227, -0.0030384) (0.564671, -0.00316332) (0.564655, -0.0031636) (0.557158, -0.00328825) (0.555602, -0.00332152) (0.550978, -0.00341318) (0.546722, -0.0035381) (0.546549, -0.00354356) (0.542402, -0.00366303) (0.539071, -0.00378796) (0.537496, -0.0038667) (0.536468, -0.00391288) (0.534706, -0.00403781) (0.532875, -0.00416274) (0.531905, -0.00428767) (0.531309, -0.00441259) (0.531549, -0.00453752) (0.532318, -0.00466245) (0.53349, -0.00478737) (0.535137, -0.0049123) (0.537496, -0.00502247) (0.537798, -0.00503723) (0.53974, -0.00516216) (0.541912, -0.00528708) (0.544433, -0.00541201) (0.546549, -0.00549908) (0.547448, -0.00553694) (0.549455, -0.00566186) (0.552041, -0.00578679) (0.554728, -0.00591172) (0.555602, -0.00594721) (0.557586, -0.00603665) (0.56086, -0.00616157) (0.564655, -0.00626746) (0.565295, -0.0062865) (0.570274, -0.00641143) (0.573708, -0.00647598) (0.577203, -0.00653635) (0.582761, -0.00661547) (0.586499, -0.00666128) (0.591814, -0.00672758) (0.597549, -0.00678621) (0.600867, -0.00681169) (0.60992, -0.00687418) (0.616888, -0.00691114) (0.618973, -0.00692172) (0.628026, -0.00696064) (0.637079, -0.00699487) (0.646132, -0.00700855) (0.655185, -0.00702311) (0.664238, -0.00703151) (0.667156, -0.00703606) (0.673291, -0.00704666) (0.682343, -0.00706198) (0.691396, -0.00707512) (0.700449, -0.00709714) (0.709502, -0.00713036) (0.718555, -0.00715482) (0.719886, -0.00716099) (0.727608, -0.00719861) (0.736661, -0.00724938) (0.743003, -0.00728592) (0.745714, -0.00730191) (0.754767, -0.00736397) (0.76194, -0.00741084) (0.76382, -0.00742331) (0.772873, -0.00749075) (0.779169, -0.00753577) (0.781926, -0.00755494) (0.790979, -0.00761661) (0.797779, -0.0076607) (0.800032, -0.00767545) (0.809085, -0.00773367) (0.818138, -0.00777877) (0.819355, -0.00778563) (0.827191, -0.00783066) (0.836244, -0.00787271) (0.845296, -0.00790327) (0.847598, -0.00791055)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-alpha_c/2/.initial={(0.770679, -0.0117833) (0.772873, -0.0117857) (0.781926, -0.0117908) (0.790979, -0.0117879) (0.797235, -0.0117833) (0.800032, -0.0117813) (0.809085, -0.0117666) (0.818138, -0.0117497) (0.827191, -0.0117297) (0.836244, -0.0117053) (0.845296, -0.0116795) (0.850965, -0.0116584) (0.854349, -0.0116461) (0.863402, -0.0116143) (0.872455, -0.0115792) (0.881508, -0.0115418) (0.883181, -0.0115334) (0.890561, -0.0114992) (0.899614, -0.011455) (0.908138, -0.0114085) (0.908667, -0.0114059) (0.91772, -0.011352) (0.926773, -0.0112926) (0.927947, -0.0112836) (0.935826, -0.0112266) (0.944232, -0.0111587) (0.944879, -0.0111538) (0.953932, -0.0110744) (0.957939, -0.0110337) (0.962985, -0.0109849) (0.96988, -0.0109088) (0.972038, -0.0108858) (0.980525, -0.0107839) (0.981091, -0.010777) (0.989839, -0.010659) (0.990144, -0.0106547) (0.998176, -0.010534) (0.999197, -0.0105181) (0.999197, -0.0104091) (0.999197, -0.0102842) (0.999197, -0.0101592) (0.999197, -0.0100343) (0.999197, -0.00990939) (0.999197, -0.00978446) (0.999197, -0.00965953) (0.999197, -0.00953461) (0.999197, -0.00940968) (0.999197, -0.00928475) (0.999197, -0.00915982) (0.999197, -0.0090349) (0.999197, -0.00890997) (0.999197, -0.00878504) (0.999197, -0.00866012) (0.999197, -0.00853519) (0.999197, -0.00841026) (0.999197, -0.00828533) (0.999197, -0.00816041) (0.999197, -0.00803548) (0.999197, -0.00791055) (0.999197, -0.00778563) (0.999197, -0.0076607) (0.999197, -0.00753577) (0.999197, -0.00741084) (0.999197, -0.00728592) (0.999197, -0.00716099) (0.999197, -0.00703606) (0.999197, -0.00691114) (0.999197, -0.00678621) (0.999197, -0.00666128) (0.999197, -0.00653635) (0.999197, -0.00641143) (0.999197, -0.0062865) (0.999197, -0.00616157) (0.999197, -0.00603665) (0.999197, -0.00591172) (0.999197, -0.00578679) (0.999197, -0.00566186) (0.999197, -0.00553694) (0.999197, -0.00541201) (0.999197, -0.00528708) (0.999197, -0.00516216) (0.999197, -0.00503723) (0.999197, -0.0049123) (0.999197, -0.00478737) (0.999197, -0.00466245) (0.999197, -0.00453752) (0.999197, -0.00441259) (0.999197, -0.00428767) (0.999197, -0.00416274) (0.999197, -0.00403781) (0.999197, -0.00391288) (0.999197, -0.00378796) (0.999197, -0.00366303) (0.999197, -0.0035381) (0.999197, -0.00341318) (0.999197, -0.00328825) (0.999197, -0.00316332) (0.999197, -0.0030384) (0.999197, -0.00291347) (0.999197, -0.00278854) (0.999197, -0.00266361) (0.999197, -0.00253869) (0.999197, -0.00241376) (0.999197, -0.00228883) (0.999197, -0.00216391) (0.999197, -0.00203898) (0.999197, -0.00191405) (0.999197, -0.00178912) (0.999197, -0.0016642) (0.999197, -0.00153927) (0.999197, -0.00141434) (0.999197, -0.00128942) (0.999197, -0.00116449) (0.999197, -0.00103956) (0.999197, -0.000914634) (0.999197, -0.000789707) (0.999197, -0.00066478) (0.999197, -0.000539852) (0.999197, -0.000414925) (0.999197, -0.000289998) (0.999197, -0.000165071) (0.999197, -4.01439e-05) (0.999197, 8.47832e-05) (0.999197, 0.00020971) (0.999197, 0.000334637) (0.999197, 0.000459565) (0.999197, 0.000584492) (0.999197, 0.000709419) (0.999197, 0.000834346) (0.999197, 0.000959273) (0.999197, 0.0010842) (0.999197, 0.00120913) (0.999197, 0.00133405) (0.999197, 0.00145898) (0.999197, 0.00158391) (0.999197, 0.00161741) (0.99552, 0.00170884) (0.990295, 0.00183376) (0.990144, 0.00183724) (0.984402, 0.00195869) (0.981091, 0.00202332) (0.977746, 0.00208362) (0.972038, 0.00218218) (0.970336, 0.00220854) (0.962985, 0.00231869) (0.961867, 0.00233347) (0.953932, 0.00243588) (0.951843, 0.0024584) (0.944879, 0.00253529) (0.939712, 0.00258333) (0.935826, 0.00261961) (0.926773, 0.0026857) (0.923117, 0.00270825) (0.91772, 0.0027434) (0.908667, 0.00278357) (0.899614, 0.00281433) (0.892078, 0.00283318) (0.890561, 0.00283726) (0.881508, 0.00285143) (0.872455, 0.00285666) (0.863402, 0.00285494) (0.854349, 0.00284731) (0.845296, 0.00283649) (0.843499, 0.00283318) (0.836244, 0.00282041) (0.827191, 0.0028029) (0.818138, 0.00278571) (0.809085, 0.00276417) (0.800032, 0.00274256) (0.790979, 0.00271513) (0.788949, 0.00270825) (0.781926, 0.00268434) (0.772873, 0.00265367) (0.76382, 0.00261788) (0.75582, 0.00258333) (0.754767, 0.00257858) (0.745714, 0.0025352) (0.736661, 0.00249009) (0.731167, 0.0024584) (0.727608, 0.00243724) (0.718555, 0.00238872) (0.709502, 0.00233951) (0.708436, 0.00233347) (0.700449, 0.00228984) (0.691396, 0.00224809) (0.682343, 0.00221027) (0.681964, 0.00220854) (0.673291, 0.00217186) (0.664238, 0.00214567) (0.655185, 0.00212494) (0.646132, 0.00210669) (0.637079, 0.00209195) (0.630979, 0.00208362) (0.628026, 0.00207958) (0.618973, 0.00206442) (0.60992, 0.002053) (0.600867, 0.00203841) (0.591814, 0.00202267) (0.582761, 0.00200306) (0.573708, 0.00197668) (0.568687, 0.00195869) (0.564655, 0.0019432) (0.555602, 0.00190274) (0.546549, 0.00185707) (0.542864, 0.00183376) (0.537496, 0.00179799) (0.528443, 0.00173605) (0.525229, 0.00170884) (0.51939, 0.00165733) (0.510592, 0.00158391) (0.510337, 0.00158162) (0.501285, 0.0014913) (0.498125, 0.00145898) (0.492232, 0.00140052) (0.485322, 0.00133405) (0.483179, 0.00131379) (0.474126, 0.00123995) (0.47031, 0.00120913) (0.465073, 0.00116855) (0.45602, 0.00111401) (0.451006, 0.0010842) (0.446967, 0.00106191) (0.437914, 0.00102402) (0.428861, 0.000994207) (0.419808, 0.0009645) (0.41819, 0.000959273) (0.410755, 0.000936555) (0.401702, 0.00091469) (0.392649, 0.000889658) (0.383596, 0.000863941) (0.374879, 0.000834346) (0.374543, 0.000833163) (0.36549, 0.000791282) (0.356437, 0.000748943) (0.349987, 0.000709419) (0.347384, 0.000693413) (0.338331, 0.000635122) (0.331966, 0.000584492) (0.329279, 0.000562456) (0.320226, 0.000490206) (0.316924, 0.000459565) (0.311173, 0.000404777) (0.30396, 0.000334637) (0.30212, 0.000316343) (0.293067, 0.000230312) (0.290917, 0.00020971) (0.284014, 0.000141919) (0.278211, 8.47832e-05) (0.274961, 5.23096e-05) (0.265908, -3.16099e-05) (0.264932, -4.01439e-05) (0.256855, -0.000112766) (0.251201, -0.000165071) (0.247802, -0.000197713) (0.238749, -0.000273087) (0.236808, -0.000289998) (0.229696, -0.000353279) (0.222563, -0.000414925) (0.220643, -0.000433557) (0.21159, -0.0005197) (0.209555, -0.000539852) (0.202537, -0.000612431) (0.197792, -0.00066478) (0.193484, -0.000716599) (0.187744, -0.000789707) (0.184431, -0.000835718) (0.178892, -0.000914634) (0.175378, -0.000970728) (0.171155, -0.00103956) (0.166325, -0.00112858) (0.1643, -0.00116449) (0.158519, -0.00128942) (0.157273, -0.001318) (0.153339, -0.00141434) (0.149069, -0.00153927) (0.14822, -0.00156772) (0.145391, -0.0016642) (0.142626, -0.00178912) (0.140127, -0.00191405) (0.139167, -0.00195922) (0.137512, -0.00203898) (0.135333, -0.00216391) (0.132497, -0.00228883) (0.130114, -0.00236072) (0.128304, -0.00241376) (0.123997, -0.00253869) (0.121061, -0.00260158) (0.117984, -0.00266361) (0.112008, -0.00276278) (0.110401, -0.00278854) (0.102955, -0.00289294) (0.101407, -0.00291347) (0.0939019, -0.00300347) (0.090823, -0.0030384) (0.084849, -0.00309918) (0.0780632, -0.00316332) (0.075796, -0.00318387) (0.0667431, -0.00326136) (0.0638012, -0.00328825) (0.0576901, -0.00334061) (0.0486372, -0.00341212) (0.0485283, -0.00341318) (0.0395842, -0.00349723) (0.0354132, -0.0035381) (0.0305313, -0.00358624) (0.0234152, -0.00366303) (0.0214784, -0.00368567) (0.0127122, -0.00378796) (0.0124254, -0.0037917) (0.00439113, -0.00391288) (0.00337246, -0.00392919) (-0.00277296, -0.00403781) (-0.00568049, -0.00409115) (-0.0092826, -0.00416274) (-0.0147334, -0.00428508) (-0.0148408, -0.00428767) (-0.0188181, -0.00441259) (-0.0219057, -0.00453752) (-0.0237864, -0.00462774) (-0.024497, -0.00466245) (-0.0256201, -0.00478737) (-0.0256088, -0.0049123) (-0.024069, -0.00503723) (-0.0237864, -0.00504873) (-0.0208992, -0.00516216) (-0.0165177, -0.00528708) (-0.0147334, -0.00532266) (-0.0104283, -0.00541201) (-0.00568049, -0.00549581) (-0.00332583, -0.00553694) (0.00337246, -0.00565227) (0.00391252, -0.00566186) (0.0114907, -0.00578679) (0.0124254, -0.00580116) (0.0190597, -0.00591172) (0.0214784, -0.00594979) (0.0266609, -0.00603665) (0.0305313, -0.00609772) (0.0345184, -0.00616157) (0.0395842, -0.00624265) (0.0423073, -0.0062865) (0.0486372, -0.00638143) (0.050621, -0.00641143) (0.0576901, -0.00650813) (0.059886, -0.00653635) (0.0667431, -0.00661934) (0.0703899, -0.00666128) (0.075796, -0.00672149) (0.0820456, -0.00678621) (0.084849, -0.00681289) (0.0939019, -0.00688701) (0.0967511, -0.00691114) (0.102955, -0.00696215) (0.112008, -0.00702833) (0.113102, -0.00703606) (0.121061, -0.00709271) (0.130114, -0.00716031) (0.130212, -0.00716099) (0.139167, -0.00722272) (0.147421, -0.00728592) (0.14822, -0.0072923) (0.157273, -0.00736292) (0.162611, -0.00741084) (0.166325, -0.00744494) (0.175378, -0.00752815) (0.176158, -0.00753577) (0.184431, -0.00761593) (0.188575, -0.0076607) (0.193484, -0.00771235) (0.200538, -0.00778563) (0.202537, -0.0078062) (0.21159, -0.0078984) (0.212772, -0.00791055) (0.220643, -0.00798646) (0.225653, -0.00803548) (0.229696, -0.00807471) (0.238749, -0.00815789) (0.239044, -0.00816041) (0.247802, -0.00823187) (0.25398, -0.00828533) (0.256855, -0.00830975) (0.265908, -0.00837835) (0.26971, -0.00841026) (0.274961, -0.00845484) (0.284014, -0.00852472) (0.285302, -0.00853519) (0.293067, -0.00860162) (0.299492, -0.00866012) (0.30212, -0.00868553) (0.311173, -0.00877153) (0.312506, -0.00878504) (0.320226, -0.00886633) (0.323992, -0.00890997) (0.329279, -0.00897396) (0.334228, -0.0090349) (0.338331, -0.00908816) (0.343807, -0.00915982) (0.347384, -0.00920722) (0.353215, -0.00928475) (0.356437, -0.0093281) (0.362608, -0.00940968) (0.36549, -0.00944823) (0.372137, -0.00953461) (0.374543, -0.00956594) (0.382084, -0.00965953) (0.383596, -0.00967827) (0.392405, -0.00978446) (0.392649, -0.00978748) (0.401702, -0.00988847) (0.403641, -0.00990939) (0.410755, -0.00998485) (0.415493, -0.0100343) (0.419808, -0.0100789) (0.428861, -0.0101589) (0.428902, -0.0101592) (0.437914, -0.0102241) (0.446923, -0.0102842) (0.446967, -0.0102845) (0.45602, -0.0103282) (0.465073, -0.0103627) (0.474126, -0.0103929) (0.479495, -0.0104091) (0.483179, -0.0104197) (0.492232, -0.010438) (0.501285, -0.0104544) (0.510337, -0.0104682) (0.51939, -0.0104847) (0.528443, -0.0105002) (0.537496, -0.0105212) (0.542139, -0.010534) (0.546549, -0.0105466) (0.555602, -0.0105747) (0.564655, -0.0106058) (0.573708, -0.0106423) (0.577118, -0.010659) (0.582761, -0.0106876) (0.591814, -0.0107335) (0.600494, -0.0107839) (0.600867, -0.0107861) (0.60992, -0.0108444) (0.618973, -0.0109063) (0.619314, -0.0109088) (0.628026, -0.010972) (0.636028, -0.0110337) (0.637079, -0.0110422) (0.646132, -0.0111125) (0.651782, -0.0111587) (0.655185, -0.0111869) (0.664238, -0.0112577) (0.667472, -0.0112836) (0.673291, -0.0113314) (0.682343, -0.0114012) (0.683324, -0.0114085) (0.691396, -0.011469) (0.700449, -0.0115292) (0.701146, -0.0115334) (0.709502, -0.011584) (0.718555, -0.0116312) (0.723991, -0.0116584) (0.727608, -0.0116768) (0.736661, -0.0117099) (0.745714, -0.0117383) (0.754767, -0.0117588) (0.76382, -0.0117759) (0.770679, -0.0117833)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-beta/1/.initial={(0.832268, 0.76972) (0.836244, 0.768443) (0.845296, 0.767048) (0.854349, 0.766364) (0.863402, 0.767509) (0.871262, 0.76972) (0.872455, 0.770017) (0.881508, 0.773169) (0.890561, 0.778234) (0.899614, 0.785882) (0.901233, 0.787496) (0.908667, 0.79449) (0.916917, 0.805272) (0.91772, 0.80628) (0.926773, 0.819512) (0.928806, 0.823047) (0.935826, 0.835467) (0.938281, 0.840823) (0.944879, 0.855201) (0.946244, 0.858598) (0.953112, 0.876374) (0.953932, 0.878553) (0.959247, 0.894149) (0.962985, 0.905861) (0.964657, 0.911925) (0.969296, 0.929701) (0.972038, 0.941578) (0.973307, 0.947476) (0.976838, 0.965252) (0.979813, 0.983027) (0.981091, 0.990813) (0.982653, 1.0008) (0.984912, 1.01858) (0.986916, 1.03635) (0.988678, 1.05413) (0.990099, 1.07191) (0.990144, 1.0724) (0.991641, 1.08968) (0.992945, 1.10746) (0.993961, 1.12523) (0.995043, 1.14301) (0.996019, 1.16078) (0.997076, 1.17856) (0.997966, 1.19633) (0.998676, 1.21411) (0.999197, 1.22627) (0.999197, 1.23189) (0.999197, 1.24966) (0.999197, 1.26744) (0.999197, 1.28521) (0.999197, 1.30299) (0.999197, 1.32076) (0.999197, 1.33854) (0.999197, 1.35631) (0.999197, 1.37409) (0.999197, 1.39187) (0.999197, 1.40964) (0.999197, 1.42742) (0.999197, 1.42778) (0.998254, 1.44519) (0.997127, 1.46297) (0.995624, 1.48074) (0.993986, 1.49852) (0.992048, 1.51629) (0.990144, 1.5311) (0.989736, 1.53407) (0.987307, 1.55185) (0.984634, 1.56962) (0.981412, 1.5874) (0.981091, 1.58922) (0.978127, 1.60517) (0.974423, 1.62295) (0.972038, 1.63375) (0.97033, 1.64072) (0.96575, 1.6585) (0.962985, 1.66854) (0.960525, 1.67627) (0.954586, 1.69405) (0.953932, 1.69589) (0.947549, 1.71183) (0.944879, 1.71829) (0.938983, 1.7296) (0.935826, 1.73518) (0.926904, 1.74738) (0.926773, 1.74755) (0.91772, 1.75792) (0.908667, 1.76443) (0.907333, 1.76515) (0.899614, 1.76918) (0.890561, 1.77163) (0.881508, 1.77278) (0.872455, 1.77211) (0.863402, 1.77002) (0.854349, 1.76689) (0.85028, 1.76515) (0.845296, 1.76309) (0.836244, 1.75901) (0.827191, 1.75396) (0.818138, 1.74787) (0.817338, 1.74738) (0.809085, 1.7423) (0.800032, 1.73587) (0.792237, 1.7296) (0.790979, 1.72856) (0.781926, 1.72213) (0.772873, 1.71446) (0.76977, 1.71183) (0.76382, 1.70694) (0.754767, 1.69999) (0.748152, 1.69405) (0.745714, 1.69184) (0.736661, 1.68463) (0.72803, 1.67627) (0.727608, 1.67587) (0.718555, 1.6683) (0.709502, 1.65894) (0.708993, 1.6585) (0.700449, 1.65062) (0.691507, 1.64072) (0.691396, 1.6406) (0.682343, 1.63085) (0.676157, 1.62295) (0.673291, 1.61924) (0.664238, 1.60734) (0.662606, 1.60517) (0.655185, 1.59438) (0.651132, 1.5874) (0.646132, 1.57846) (0.640971, 1.56962) (0.637079, 1.56151) (0.63268, 1.55185) (0.628026, 1.54107) (0.624857, 1.53407) (0.618973, 1.51845) (0.618137, 1.51629) (0.611469, 1.49852) (0.60992, 1.49447) (0.604646, 1.48074) (0.600867, 1.4688) (0.598759, 1.46297) (0.592403, 1.44519) (0.591814, 1.44355) (0.585798, 1.42742) (0.582761, 1.41897) (0.579271, 1.40964) (0.573708, 1.39445) (0.572541, 1.39187) (0.565547, 1.37409) (0.564655, 1.37168) (0.558871, 1.35631) (0.555602, 1.34601) (0.552877, 1.33854) (0.547145, 1.32076) (0.546549, 1.31779) (0.54321, 1.30299) (0.540201, 1.28521) (0.538962, 1.26744) (0.539106, 1.24966) (0.540211, 1.23189) (0.542338, 1.21411) (0.546179, 1.19633) (0.546549, 1.19478) (0.549876, 1.17856) (0.554755, 1.16078) (0.555602, 1.15768) (0.55937, 1.14301) (0.564655, 1.12525) (0.564659, 1.12523) (0.569365, 1.10746) (0.573708, 1.09217) (0.574452, 1.08968) (0.579162, 1.07191) (0.582761, 1.05799) (0.58381, 1.05413) (0.588817, 1.03635) (0.591814, 1.02529) (0.593616, 1.01858) (0.599656, 1.0008) (0.600867, 0.997835) (0.60681, 0.983027) (0.60992, 0.975672) (0.614763, 0.965252) (0.618973, 0.958607) (0.62585, 0.947476) (0.628026, 0.944172) (0.637079, 0.933126) (0.639892, 0.929701) (0.646132, 0.922931) (0.655185, 0.915037) (0.658635, 0.911925) (0.664238, 0.907008) (0.673291, 0.899798) (0.681362, 0.894149) (0.682343, 0.893434) (0.691396, 0.885735) (0.700449, 0.878888) (0.703271, 0.876374) (0.709502, 0.870694) (0.718555, 0.863159) (0.723979, 0.858598) (0.727608, 0.855333) (0.736661, 0.845855) (0.742055, 0.840823) (0.745714, 0.837177) (0.754767, 0.827232) (0.758971, 0.823047) (0.76382, 0.81801) (0.772873, 0.809155) (0.776884, 0.805272) (0.781926, 0.800248) (0.790979, 0.792325) (0.797644, 0.787496) (0.800032, 0.785622) (0.809085, 0.779118) (0.818138, 0.774604) (0.827191, 0.771192) (0.832268, 0.76972)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-beta/2/.initial={(0.603974, 0.200902) (0.60992, 0.195304) (0.618973, 0.189013) (0.628026, 0.185377) (0.637079, 0.184199) (0.646132, 0.185032) (0.655185, 0.187346) (0.664238, 0.191834) (0.673291, 0.197215) (0.678541, 0.200902) (0.682343, 0.203468) (0.691396, 0.210717) (0.700449, 0.21798) (0.70129, 0.218678) (0.709502, 0.224542) (0.718555, 0.231089) (0.726555, 0.236453) (0.727608, 0.237104) (0.736661, 0.241898) (0.745714, 0.245896) (0.754767, 0.2489) (0.76382, 0.250492) (0.772873, 0.251286) (0.781926, 0.25102) (0.790979, 0.249841) (0.800032, 0.247519) (0.809085, 0.244812) (0.818138, 0.24123) (0.827191, 0.237571) (0.829599, 0.236453) (0.836244, 0.233166) (0.845296, 0.229085) (0.854349, 0.225399) (0.863402, 0.222409) (0.872455, 0.220214) (0.881508, 0.219107) (0.890561, 0.219307) (0.899614, 0.221014) (0.908667, 0.224717) (0.91772, 0.230204) (0.924641, 0.236453) (0.926773, 0.238324) (0.935826, 0.247942) (0.940311, 0.254229) (0.944879, 0.26046) (0.951842, 0.272004) (0.953932, 0.27551) (0.961264, 0.28978) (0.962985, 0.293191) (0.969338, 0.307556) (0.972038, 0.313718) (0.976592, 0.325331) (0.981091, 0.337402) (0.983112, 0.343107) (0.989307, 0.360882) (0.990144, 0.363298) (0.995049, 0.378658) (0.999197, 0.392179) (0.999197, 0.396433) (0.999197, 0.414209) (0.999197, 0.431985) (0.999197, 0.44976) (0.999197, 0.467536) (0.999197, 0.485311) (0.999197, 0.503087) (0.999197, 0.520862) (0.999197, 0.538638) (0.999197, 0.556414) (0.999197, 0.574189) (0.999197, 0.591965) (0.999197, 0.60974) (0.999197, 0.627516) (0.999197, 0.645291) (0.999197, 0.663067) (0.999197, 0.680843) (0.999197, 0.698618) (0.999197, 0.716394) (0.999197, 0.734169) (0.999197, 0.751945) (0.999197, 0.76972) (0.999197, 0.787496) (0.999197, 0.805272) (0.999197, 0.823047) (0.999197, 0.840823) (0.999197, 0.858598) (0.999197, 0.876374) (0.999197, 0.894149) (0.999197, 0.911925) (0.999197, 0.929701) (0.999197, 0.947476) (0.999197, 0.965252) (0.999197, 0.983027) (0.999197, 1.0008) (0.999197, 1.01858) (0.999197, 1.03635) (0.999197, 1.05413) (0.999197, 1.07191) (0.999197, 1.08968) (0.999197, 1.10746) (0.999197, 1.12523) (0.999197, 1.14301) (0.999197, 1.16078) (0.999197, 1.17856) (0.999197, 1.19633) (0.999197, 1.21411) (0.999197, 1.23189) (0.999197, 1.24966) (0.999197, 1.26744) (0.999197, 1.28521) (0.999197, 1.30299) (0.999197, 1.32076) (0.999197, 1.33854) (0.999197, 1.35631) (0.999197, 1.37409) (0.999197, 1.39187) (0.999197, 1.40964) (0.999197, 1.42742) (0.999197, 1.44519) (0.999197, 1.46297) (0.999197, 1.48074) (0.999197, 1.49852) (0.999197, 1.51629) (0.999197, 1.53407) (0.999197, 1.55185) (0.999197, 1.56962) (0.999197, 1.5874) (0.999197, 1.60517) (0.999197, 1.62295) (0.999197, 1.64072) (0.999197, 1.6585) (0.999197, 1.67627) (0.999197, 1.69405) (0.999197, 1.71183) (0.999197, 1.7296) (0.999197, 1.74738) (0.999197, 1.76515) (0.999197, 1.78293) (0.999197, 1.8007) (0.999197, 1.81848) (0.999197, 1.83625) (0.999197, 1.85403) (0.999197, 1.87181) (0.999197, 1.88958) (0.999197, 1.90736) (0.999197, 1.92513) (0.999197, 1.94291) (0.999197, 1.96068) (0.999197, 1.97846) (0.999197, 1.99623) (0.999197, 2.01401) (0.999197, 2.03179) (0.999197, 2.03711) (0.991292, 2.04956) (0.990144, 2.05132) (0.981091, 2.06325) (0.977481, 2.06734) (0.972038, 2.07351) (0.962985, 2.08151) (0.958184, 2.08511) (0.953932, 2.08841) (0.944879, 2.09398) (0.935826, 2.09825) (0.926773, 2.10148) (0.921369, 2.10289) (0.91772, 2.1039) (0.908667, 2.10544) (0.899614, 2.10651) (0.890561, 2.10694) (0.881508, 2.10688) (0.872455, 2.10638) (0.863402, 2.10567) (0.854349, 2.10477) (0.845296, 2.10332) (0.842529, 2.10289) (0.836244, 2.10199) (0.827191, 2.10044) (0.818138, 2.0987) (0.809085, 2.09683) (0.800032, 2.09477) (0.790979, 2.09253) (0.781926, 2.08997) (0.772873, 2.0871) (0.767056, 2.08511) (0.76382, 2.08409) (0.754767, 2.0812) (0.745714, 2.07818) (0.736661, 2.07517) (0.727608, 2.07191) (0.718555, 2.06864) (0.715156, 2.06734) (0.709502, 2.06529) (0.700449, 2.06183) (0.691396, 2.05858) (0.682343, 2.05509) (0.673291, 2.05112) (0.669745, 2.04956) (0.664238, 2.04727) (0.655185, 2.04309) (0.646132, 2.03892) (0.637079, 2.03426) (0.632623, 2.03179) (0.628026, 2.02937) (0.618973, 2.0245) (0.60992, 2.01919) (0.60178, 2.01401) (0.600867, 2.01348) (0.591814, 2.00814) (0.582761, 2.00289) (0.573708, 1.99709) (0.572392, 1.99623) (0.564655, 1.99169) (0.555602, 1.98649) (0.546549, 1.98128) (0.541833, 1.97846) (0.537496, 1.97603) (0.528443, 1.97117) (0.51939, 1.96657) (0.510337, 1.96141) (0.509003, 1.96068) (0.501285, 1.95671) (0.492232, 1.95213) (0.483179, 1.94739) (0.475034, 1.94291) (0.474126, 1.94242) (0.465073, 1.93762) (0.45602, 1.93272) (0.446967, 1.92751) (0.443163, 1.92513) (0.437914, 1.92185) (0.428861, 1.91631) (0.419808, 1.91013) (0.416012, 1.90736) (0.410755, 1.9034) (0.401702, 1.89646) (0.393474, 1.88958) (0.392649, 1.88885) (0.383596, 1.88095) (0.374543, 1.87268) (0.373629, 1.87181) (0.36549, 1.86389) (0.356437, 1.85507) (0.355374, 1.85403) (0.347384, 1.84606) (0.338331, 1.83696) (0.337576, 1.83625) (0.329279, 1.82867) (0.320226, 1.8208) (0.317371, 1.81848) (0.311173, 1.81356) (0.30212, 1.80704) (0.293067, 1.80106) (0.292473, 1.8007) (0.284014, 1.79578) (0.274961, 1.79094) (0.265908, 1.78633) (0.259677, 1.78293) (0.256855, 1.78139) (0.247802, 1.77655) (0.238749, 1.77099) (0.229859, 1.76515) (0.229696, 1.76505) (0.220643, 1.75876) (0.21159, 1.75146) (0.207356, 1.74738) (0.202537, 1.74263) (0.193484, 1.73278) (0.190885, 1.7296) (0.184431, 1.72188) (0.177113, 1.71183) (0.175378, 1.70933) (0.166325, 1.69573) (0.165301, 1.69405) (0.157273, 1.68094) (0.154568, 1.67627) (0.14822, 1.66511) (0.14454, 1.6585) (0.139167, 1.64884) (0.134508, 1.64072) (0.130114, 1.63285) (0.124656, 1.62295) (0.121061, 1.61639) (0.114589, 1.60517) (0.112008, 1.60054) (0.104598, 1.5874) (0.102955, 1.58436) (0.0946868, 1.56962) (0.0939019, 1.56815) (0.084849, 1.55194) (0.0847894, 1.55185) (0.075796, 1.53581) (0.0747885, 1.53407) (0.0667431, 1.51893) (0.0652953, 1.51629) (0.0576901, 1.50024) (0.0567858, 1.49852) (0.0488096, 1.48074) (0.0486372, 1.48028) (0.0411633, 1.46297) (0.0395842, 1.45867) (0.0343261, 1.44519) (0.0305313, 1.43165) (0.0292053, 1.42742) (0.0246536, 1.40964) (0.0219547, 1.39187) (0.0214784, 1.38826) (0.0194703, 1.37409) (0.0185495, 1.35631) (0.0190372, 1.33854) (0.0212735, 1.32076) (0.0214784, 1.31913) (0.0232164, 1.30299) (0.0251365, 1.28521) (0.0274301, 1.26744) (0.0296165, 1.24966) (0.0305225, 1.23189) (0.0302942, 1.21411) (0.028709, 1.19633) (0.0267132, 1.17856) (0.023882, 1.16078) (0.0214784, 1.15114) (0.0195251, 1.14301) (0.0154111, 1.12523) (0.0124254, 1.11308) (0.0111185, 1.10746) (0.0067328, 1.08968) (0.00342229, 1.07191) (0.00337246, 1.0716) (0.000379267, 1.05413) (-0.00144934, 1.03635) (-0.00182455, 1.01858) (-0.000655461, 1.0008) (0.0019741, 0.983027) (0.00337246, 0.977327) (0.00663812, 0.965252) (0.0124254, 0.949047) (0.0129675, 0.947476) (0.0212467, 0.929701) (0.0214784, 0.929283) (0.0305313, 0.913808) (0.0317858, 0.911925) (0.0395842, 0.901256) (0.0453315, 0.894149) (0.0486372, 0.890431) (0.0576901, 0.880702) (0.0627811, 0.876374) (0.0667431, 0.873082) (0.075796, 0.865833) (0.084849, 0.859885) (0.0869055, 0.858598) (0.0939019, 0.854225) (0.102955, 0.849449) (0.112008, 0.844785) (0.121061, 0.841401) (0.12233, 0.840823) (0.130114, 0.83693) (0.139167, 0.832474) (0.14822, 0.82748) (0.155539, 0.823047) (0.157273, 0.821894) (0.166325, 0.813734) (0.174568, 0.805272) (0.175378, 0.804389) (0.184431, 0.792154) (0.187208, 0.787496) (0.193484, 0.7766) (0.197044, 0.76972) (0.202537, 0.759791) (0.206391, 0.751945) (0.21159, 0.742209) (0.21563, 0.734169) (0.220643, 0.725255) (0.22524, 0.716394) (0.229696, 0.708784) (0.235713, 0.698618) (0.238749, 0.694139) (0.247802, 0.681143) (0.24799, 0.680843) (0.256855, 0.668646) (0.261236, 0.663067) (0.265908, 0.657447) (0.274961, 0.646956) (0.27637, 0.645291) (0.284014, 0.636904) (0.29281, 0.627516) (0.293067, 0.62724) (0.30212, 0.617535) (0.30948, 0.60974) (0.311173, 0.607918) (0.320226, 0.598471) (0.326246, 0.591965) (0.329279, 0.588533) (0.338331, 0.578737) (0.34259, 0.574189) (0.347384, 0.568527) (0.356437, 0.558111) (0.357848, 0.556414) (0.36549, 0.546776) (0.372457, 0.538638) (0.374543, 0.535823) (0.383596, 0.523937) (0.386085, 0.520862) (0.392649, 0.511981) (0.399631, 0.503087) (0.401702, 0.500107) (0.410755, 0.488175) (0.413115, 0.485311) (0.419808, 0.476503) (0.426952, 0.467536) (0.428861, 0.465071) (0.437914, 0.454847) (0.443043, 0.44976) (0.446967, 0.445559) (0.45602, 0.436197) (0.460823, 0.431985) (0.465073, 0.427982) (0.474126, 0.41926) (0.479866, 0.414209) (0.483179, 0.41116) (0.492232, 0.40284) (0.498634, 0.396433) (0.501285, 0.393597) (0.510337, 0.384346) (0.51553, 0.378658) (0.51939, 0.373965) (0.528443, 0.361686) (0.529019, 0.360882) (0.537496, 0.346337) (0.53934, 0.343107) (0.546549, 0.328129) (0.547758, 0.325331) (0.555067, 0.307556) (0.555602, 0.306057) (0.560973, 0.28978) (0.564655, 0.279163) (0.567334, 0.272004) (0.573708, 0.255083) (0.574023, 0.254229) (0.580818, 0.236453) (0.582761, 0.232435) (0.590623, 0.218678) (0.591814, 0.216776) (0.600867, 0.204141) (0.603974, 0.200902)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-mean_x/1/.initial={(0.865028, -0.390052) (0.872455, -0.390278) (0.881508, -0.390373) (0.890561, -0.390286) (0.897824, -0.390052) (0.899614, -0.389991) (0.908667, -0.389529) (0.91772, -0.388842) (0.918969, -0.388713) (0.926773, -0.387897) (0.930566, -0.387375) (0.935826, -0.386579) (0.938811, -0.386036) (0.944879, -0.384768) (0.94518, -0.384697) (0.950762, -0.383359) (0.953932, -0.382581) (0.955947, -0.38202) (0.960129, -0.380682) (0.962985, -0.379759) (0.964103, -0.379343) (0.967635, -0.378004) (0.970916, -0.376666) (0.972038, -0.376224) (0.974054, -0.375327) (0.97643, -0.373989) (0.978872, -0.37265) (0.980857, -0.371311) (0.981091, -0.371165) (0.982852, -0.369973) (0.984044, -0.368634) (0.985477, -0.367296) (0.986507, -0.365957) (0.987322, -0.364618) (0.987995, -0.36328) (0.988572, -0.361941) (0.989107, -0.360603) (0.989621, -0.359264) (0.990097, -0.357926) (0.990144, -0.357829) (0.990738, -0.356587) (0.991328, -0.355248) (0.991788, -0.35391) (0.992366, -0.352571) (0.992952, -0.351233) (0.993382, -0.349894) (0.993863, -0.348555) (0.994142, -0.347217) (0.994415, -0.345878) (0.994412, -0.34454) (0.994141, -0.343201) (0.993788, -0.341862) (0.993173, -0.340524) (0.992469, -0.339185) (0.991699, -0.337847) (0.990434, -0.336508) (0.990144, -0.336156) (0.989282, -0.335169) (0.987957, -0.333831) (0.986666, -0.332492) (0.985181, -0.331154) (0.983506, -0.329815) (0.981925, -0.328477) (0.981091, -0.327871) (0.980003, -0.327138) (0.977995, -0.325799) (0.97539, -0.324461) (0.972637, -0.323122) (0.972038, -0.322862) (0.969291, -0.321784) (0.965427, -0.320445) (0.962985, -0.31977) (0.960213, -0.319106) (0.954159, -0.317768) (0.953932, -0.317722) (0.946891, -0.316429) (0.944879, -0.316095) (0.936979, -0.315091) (0.935826, -0.31495) (0.926773, -0.314068) (0.922757, -0.313752) (0.91772, -0.313367) (0.908667, -0.312934) (0.899614, -0.312598) (0.890561, -0.312443) (0.881508, -0.312421) (0.872455, -0.312498) (0.863402, -0.312647) (0.854349, -0.312971) (0.845296, -0.313332) (0.838592, -0.313752) (0.836244, -0.313912) (0.827191, -0.314463) (0.820082, -0.315091) (0.818138, -0.315287) (0.809085, -0.316104) (0.806073, -0.316429) (0.800032, -0.31711) (0.79459, -0.317768) (0.790979, -0.318238) (0.784329, -0.319106) (0.781926, -0.319444) (0.774664, -0.320445) (0.772873, -0.320673) (0.764622, -0.321784) (0.76382, -0.32189) (0.754767, -0.322999) (0.753698, -0.323122) (0.745714, -0.323951) (0.741254, -0.324461) (0.736661, -0.324962) (0.727608, -0.325777) (0.727319, -0.325799) (0.718555, -0.326409) (0.709502, -0.32703) (0.707766, -0.327138) (0.700449, -0.327558) (0.691396, -0.327943) (0.682343, -0.328404) (0.680365, -0.328477) (0.673291, -0.328731) (0.664238, -0.329095) (0.655185, -0.32934) (0.646132, -0.329672) (0.642084, -0.329815) (0.637079, -0.329995) (0.628026, -0.33033) (0.618973, -0.330649) (0.60992, -0.331112) (0.608997, -0.331154) (0.600867, -0.331554) (0.591814, -0.332048) (0.585851, -0.332492) (0.582761, -0.332775) (0.573708, -0.33353) (0.570879, -0.333831) (0.564655, -0.33454) (0.559938, -0.335169) (0.555602, -0.335899) (0.552327, -0.336508) (0.547021, -0.337847) (0.546549, -0.337966) (0.542326, -0.339185) (0.539604, -0.340524) (0.537496, -0.34171) (0.537234, -0.341862) (0.534703, -0.343201) (0.533265, -0.34454) (0.53212, -0.345878) (0.531122, -0.347217) (0.530127, -0.348555) (0.529284, -0.349894) (0.528443, -0.351226) (0.528439, -0.351233) (0.527273, -0.352571) (0.526545, -0.35391) (0.526171, -0.355248) (0.526576, -0.356587) (0.527815, -0.357926) (0.528443, -0.358376) (0.529694, -0.359264) (0.532243, -0.360603) (0.537384, -0.361941) (0.537496, -0.361969) (0.542837, -0.36328) (0.546549, -0.36387) (0.551371, -0.364618) (0.555602, -0.365172) (0.56225, -0.365957) (0.564655, -0.366226) (0.573708, -0.367084) (0.575523, -0.367296) (0.582761, -0.368004) (0.590113, -0.368634) (0.591814, -0.368791) (0.600867, -0.369601) (0.604369, -0.369973) (0.60992, -0.370502) (0.618973, -0.371279) (0.619312, -0.371311) (0.628026, -0.372167) (0.632688, -0.37265) (0.637079, -0.37309) (0.646132, -0.373882) (0.647208, -0.373989) (0.655185, -0.374776) (0.661195, -0.375327) (0.664238, -0.375597) (0.673291, -0.376338) (0.677077, -0.376666) (0.682343, -0.377083) (0.691396, -0.377744) (0.694768, -0.378004) (0.700449, -0.378409) (0.709502, -0.379006) (0.714194, -0.379343) (0.718555, -0.379645) (0.727608, -0.380213) (0.734136, -0.380682) (0.736661, -0.380859) (0.745714, -0.381476) (0.75365, -0.38202) (0.754767, -0.382098) (0.76382, -0.382783) (0.771019, -0.383359) (0.772873, -0.383508) (0.781926, -0.384233) (0.787228, -0.384697) (0.790979, -0.38503) (0.800032, -0.385764) (0.803124, -0.386036) (0.809085, -0.386562) (0.818138, -0.387242) (0.819737, -0.387375) (0.827191, -0.388009) (0.836244, -0.3886) (0.837796, -0.388713) (0.845296, -0.389241) (0.854349, -0.389647) (0.863402, -0.390001) (0.865028, -0.390052)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-mean_x/2/.initial={(0.819538, -0.426194) (0.827191, -0.426386) (0.836244, -0.426526) (0.845296, -0.426657) (0.854349, -0.426773) (0.863402, -0.426835) (0.872455, -0.42684) (0.881508, -0.426784) (0.890561, -0.42666) (0.899614, -0.426459) (0.908474, -0.426194) (0.908667, -0.426188) (0.91772, -0.425807) (0.926773, -0.42538) (0.934817, -0.424855) (0.935826, -0.42479) (0.944879, -0.424118) (0.951237, -0.423516) (0.953932, -0.423261) (0.962985, -0.422354) (0.964364, -0.422178) (0.972038, -0.421193) (0.974502, -0.420839) (0.981091, -0.419862) (0.983251, -0.419501) (0.990144, -0.418297) (0.990828, -0.418162) (0.997202, -0.416824) (0.999197, -0.416391) (0.999197, -0.415485) (0.999197, -0.414146) (0.999197, -0.412808) (0.999197, -0.411469) (0.999197, -0.410131) (0.999197, -0.408792) (0.999197, -0.407453) (0.999197, -0.406115) (0.999197, -0.404776) (0.999197, -0.403438) (0.999197, -0.402099) (0.999197, -0.40076) (0.999197, -0.399422) (0.999197, -0.398083) (0.999197, -0.396745) (0.999197, -0.395406) (0.999197, -0.394067) (0.999197, -0.392729) (0.999197, -0.39139) (0.999197, -0.390052) (0.999197, -0.388713) (0.999197, -0.387375) (0.999197, -0.386036) (0.999197, -0.384697) (0.999197, -0.383359) (0.999197, -0.38202) (0.999197, -0.380682) (0.999197, -0.379343) (0.999197, -0.378004) (0.999197, -0.376666) (0.999197, -0.375327) (0.999197, -0.373989) (0.999197, -0.37265) (0.999197, -0.371311) (0.999197, -0.369973) (0.999197, -0.368634) (0.999197, -0.367296) (0.999197, -0.365957) (0.999197, -0.364618) (0.999197, -0.36328) (0.999197, -0.361941) (0.999197, -0.360603) (0.999197, -0.359264) (0.999197, -0.357926) (0.999197, -0.356587) (0.999197, -0.355248) (0.999197, -0.35391) (0.999197, -0.352571) (0.999197, -0.351233) (0.999197, -0.349894) (0.999197, -0.348555) (0.999197, -0.347217) (0.999197, -0.345878) (0.999197, -0.34454) (0.999197, -0.343201) (0.999197, -0.341862) (0.999197, -0.340524) (0.999197, -0.339185) (0.999197, -0.337847) (0.999197, -0.336508) (0.999197, -0.335169) (0.999197, -0.333831) (0.999197, -0.332492) (0.999197, -0.331154) (0.999197, -0.329815) (0.999197, -0.328477) (0.999197, -0.327138) (0.999197, -0.325799) (0.999197, -0.324461) (0.999197, -0.323122) (0.999197, -0.321784) (0.999197, -0.320445) (0.999197, -0.319106) (0.999197, -0.317768) (0.999197, -0.316429) (0.999197, -0.315091) (0.999197, -0.313752) (0.999197, -0.312413) (0.999197, -0.311075) (0.999197, -0.309736) (0.999197, -0.308398) (0.999197, -0.307059) (0.999197, -0.30572) (0.999197, -0.304382) (0.999197, -0.303043) (0.999197, -0.301705) (0.999197, -0.300366) (0.999197, -0.299028) (0.999197, -0.297689) (0.999197, -0.29635) (0.999197, -0.295012) (0.999197, -0.293673) (0.999197, -0.292335) (0.999197, -0.290996) (0.999197, -0.290467) (0.994903, -0.289657) (0.990144, -0.288775) (0.987464, -0.288319) (0.981091, -0.287279) (0.979097, -0.28698) (0.972038, -0.285948) (0.969631, -0.285642) (0.962985, -0.28477) (0.95887, -0.284303) (0.953932, -0.283745) (0.945356, -0.282964) (0.944879, -0.282921) (0.935826, -0.282217) (0.926773, -0.281636) (0.926566, -0.281626) (0.91772, -0.281144) (0.908667, -0.2808) (0.899614, -0.280554) (0.890561, -0.280349) (0.885801, -0.280287) (0.881508, -0.280224) (0.872455, -0.280119) (0.863402, -0.280102) (0.854349, -0.280108) (0.845296, -0.280174) (0.836244, -0.280233) (0.830156, -0.280287) (0.827191, -0.280312) (0.818138, -0.280374) (0.809085, -0.280433) (0.800032, -0.280478) (0.790979, -0.280505) (0.781926, -0.280502) (0.772873, -0.280461) (0.76382, -0.280427) (0.754767, -0.280364) (0.745714, -0.280307) (0.742764, -0.280287) (0.736661, -0.280243) (0.727608, -0.28019) (0.718555, -0.28014) (0.709502, -0.280113) (0.700449, -0.280124) (0.691396, -0.280185) (0.682343, -0.280263) (0.68062, -0.280287) (0.673291, -0.280387) (0.664238, -0.280562) (0.655185, -0.280749) (0.646132, -0.280963) (0.637079, -0.281252) (0.628026, -0.281604) (0.627584, -0.281626) (0.618973, -0.282031) (0.60992, -0.282431) (0.600867, -0.282906) (0.599934, -0.282964) (0.591814, -0.283453) (0.582761, -0.283947) (0.577381, -0.284303) (0.573708, -0.284536) (0.564655, -0.28502) (0.555602, -0.28556) (0.55431, -0.285642) (0.546549, -0.286105) (0.537496, -0.286561) (0.529502, -0.28698) (0.528443, -0.287036) (0.51939, -0.287505) (0.510337, -0.287938) (0.502541, -0.288319) (0.501285, -0.288379) (0.492232, -0.288826) (0.483179, -0.289252) (0.475137, -0.289657) (0.474126, -0.289708) (0.465073, -0.290194) (0.45602, -0.290687) (0.451105, -0.290996) (0.446967, -0.291258) (0.437914, -0.291786) (0.430095, -0.292335) (0.428861, -0.292425) (0.419808, -0.293059) (0.412177, -0.293673) (0.410755, -0.293792) (0.401702, -0.294526) (0.396504, -0.295012) (0.392649, -0.295375) (0.383596, -0.296173) (0.381832, -0.29635) (0.374543, -0.297104) (0.369304, -0.297689) (0.36549, -0.29812) (0.357168, -0.299028) (0.356437, -0.299116) (0.347384, -0.300174) (0.345822, -0.300366) (0.338331, -0.301342) (0.335448, -0.301705) (0.329279, -0.302518) (0.325431, -0.303043) (0.320226, -0.303783) (0.315863, -0.304382) (0.311173, -0.305038) (0.306287, -0.30572) (0.30212, -0.306306) (0.296599, -0.307059) (0.293067, -0.307539) (0.286588, -0.308398) (0.284014, -0.308733) (0.27543, -0.309736) (0.274961, -0.309794) (0.265908, -0.310766) (0.263173, -0.311075) (0.256855, -0.311742) (0.249622, -0.312413) (0.247802, -0.312579) (0.238749, -0.313303) (0.23341, -0.313752) (0.229696, -0.314042) (0.220643, -0.314619) (0.214161, -0.315091) (0.21159, -0.315273) (0.202537, -0.315819) (0.193484, -0.316391) (0.192934, -0.316429) (0.184431, -0.316992) (0.175378, -0.317593) (0.173163, -0.317768) (0.166325, -0.318306) (0.157273, -0.319012) (0.156254, -0.319106) (0.14822, -0.319886) (0.143112, -0.320445) (0.139167, -0.320917) (0.132388, -0.321784) (0.130114, -0.322103) (0.123669, -0.323122) (0.121061, -0.323584) (0.116317, -0.324461) (0.112008, -0.325305) (0.109507, -0.325799) (0.104445, -0.327138) (0.102955, -0.32752) (0.0992362, -0.328477) (0.0946898, -0.329815) (0.0939019, -0.330053) (0.0902401, -0.331154) (0.0861911, -0.332492) (0.084849, -0.332925) (0.081884, -0.333831) (0.0782348, -0.335169) (0.075796, -0.335906) (0.0736442, -0.336508) (0.0705164, -0.337847) (0.0670194, -0.339185) (0.0667431, -0.339305) (0.0638394, -0.340524) (0.0616022, -0.341862) (0.0595955, -0.343201) (0.0581755, -0.34454) (0.0576901, -0.345505) (0.0574923, -0.345878) (0.0575337, -0.347217) (0.0576901, -0.347547) (0.0581489, -0.348555) (0.0594938, -0.349894) (0.0612577, -0.351233) (0.0633577, -0.352571) (0.065623, -0.35391) (0.0667431, -0.354415) (0.0685355, -0.355248) (0.0712633, -0.356587) (0.0734098, -0.357926) (0.075796, -0.359132) (0.0760859, -0.359264) (0.0783376, -0.360603) (0.08023, -0.361941) (0.0808394, -0.36328) (0.0814798, -0.364618) (0.0823959, -0.365957) (0.0832631, -0.367296) (0.0838507, -0.368634) (0.084849, -0.369746) (0.0850705, -0.369973) (0.0868521, -0.371311) (0.0889739, -0.37265) (0.0909217, -0.373989) (0.0937177, -0.375327) (0.0939019, -0.375396) (0.0974024, -0.376666) (0.10082, -0.378004) (0.102955, -0.378622) (0.105777, -0.379343) (0.111236, -0.380682) (0.112008, -0.38083) (0.118993, -0.38202) (0.121061, -0.382311) (0.129257, -0.383359) (0.130114, -0.383453) (0.139167, -0.384218) (0.14477, -0.384697) (0.14822, -0.384953) (0.157273, -0.385461) (0.166325, -0.386031) (0.166407, -0.386036) (0.175378, -0.386509) (0.184431, -0.386983) (0.190476, -0.387375) (0.193484, -0.387575) (0.202537, -0.388095) (0.210636, -0.388713) (0.21159, -0.38879) (0.220643, -0.389484) (0.226304, -0.390052) (0.229696, -0.390391) (0.238749, -0.391232) (0.240232, -0.39139) (0.247802, -0.392197) (0.252477, -0.392729) (0.256855, -0.393226) (0.263816, -0.394067) (0.265908, -0.394318) (0.274961, -0.395303) (0.275905, -0.395406) (0.284014, -0.396206) (0.289376, -0.396745) (0.293067, -0.397118) (0.30212, -0.397855) (0.304986, -0.398083) (0.311173, -0.398579) (0.320226, -0.399138) (0.324613, -0.399422) (0.329279, -0.399731) (0.338331, -0.400194) (0.347384, -0.400632) (0.349967, -0.40076) (0.356437, -0.401092) (0.36549, -0.401503) (0.374543, -0.401932) (0.377694, -0.402099) (0.383596, -0.402443) (0.392649, -0.402957) (0.399777, -0.403438) (0.401702, -0.403593) (0.410755, -0.404287) (0.415995, -0.404776) (0.419808, -0.405173) (0.428764, -0.406115) (0.428861, -0.406127) (0.437914, -0.407213) (0.439761, -0.407453) (0.446967, -0.408405) (0.449908, -0.408792) (0.45602, -0.409576) (0.460365, -0.410131) (0.465073, -0.410686) (0.47189, -0.411469) (0.474126, -0.4117) (0.483179, -0.412495) (0.486727, -0.412808) (0.492232, -0.413259) (0.501285, -0.413857) (0.505397, -0.414146) (0.510337, -0.414463) (0.51939, -0.414951) (0.528443, -0.415422) (0.529739, -0.415485) (0.537496, -0.415826) (0.546549, -0.416221) (0.555602, -0.416536) (0.561432, -0.416824) (0.564655, -0.416977) (0.573708, -0.417324) (0.582761, -0.41766) (0.591814, -0.418032) (0.594612, -0.418162) (0.600867, -0.418445) (0.60992, -0.418833) (0.618973, -0.419183) (0.625382, -0.419501) (0.628026, -0.41963) (0.637079, -0.420023) (0.646132, -0.4204) (0.655145, -0.420839) (0.655185, -0.420841) (0.664238, -0.42124) (0.673291, -0.421609) (0.682343, -0.421951) (0.687236, -0.422178) (0.691396, -0.422365) (0.700449, -0.422668) (0.709502, -0.422965) (0.718555, -0.423245) (0.725622, -0.423516) (0.727608, -0.423593) (0.736661, -0.423872) (0.745714, -0.424158) (0.754767, -0.424398) (0.76382, -0.424669) (0.769593, -0.424855) (0.772873, -0.42496) (0.781926, -0.425215) (0.790979, -0.425471) (0.800032, -0.425688) (0.809085, -0.425904) (0.818138, -0.426156) (0.819538, -0.426194)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-sigma_x/1/.initial={(0.867322, 0.942137) (0.872455, 0.942) (0.881508, 0.941826) (0.890561, 0.941788) (0.899614, 0.941893) (0.908667, 0.942115) (0.909155, 0.942137) (0.91772, 0.942551) (0.924898, 0.943074) (0.926773, 0.943202) (0.935501, 0.944011) (0.935826, 0.944043) (0.942958, 0.944948) (0.944879, 0.945202) (0.949191, 0.945884) (0.953932, 0.946691) (0.954609, 0.946821) (0.959416, 0.947758) (0.962985, 0.948566) (0.963482, 0.948694) (0.967309, 0.949631) (0.97067, 0.950568) (0.972038, 0.950942) (0.973882, 0.951505) (0.976624, 0.952441) (0.979347, 0.953378) (0.981091, 0.954064) (0.981707, 0.954315) (0.9842, 0.955252) (0.986223, 0.956188) (0.988297, 0.957125) (0.990144, 0.957969) (0.99034, 0.958062) (0.99224, 0.958999) (0.994009, 0.959935) (0.995562, 0.960872) (0.997081, 0.961809) (0.998428, 0.962746) (0.999197, 0.96344) (0.999197, 0.963682) (0.999197, 0.964619) (0.999197, 0.965556) (0.999197, 0.966493) (0.999197, 0.967429) (0.999197, 0.968366) (0.999197, 0.969303) (0.999197, 0.970239) (0.999197, 0.971176) (0.999197, 0.971907) (0.998978, 0.972113) (0.997853, 0.97305) (0.99646, 0.973986) (0.994997, 0.974923) (0.993294, 0.97586) (0.991378, 0.976797) (0.990144, 0.977322) (0.989162, 0.977733) (0.986908, 0.97867) (0.984533, 0.979607) (0.981877, 0.980544) (0.981091, 0.980805) (0.979055, 0.98148) (0.976411, 0.982417) (0.973441, 0.983354) (0.972038, 0.9838) (0.970407, 0.984291) (0.967363, 0.985227) (0.964508, 0.986164) (0.962985, 0.986648) (0.961423, 0.987101) (0.958526, 0.988038) (0.955624, 0.988974) (0.953932, 0.989523) (0.952598, 0.989911) (0.949517, 0.990848) (0.945909, 0.991785) (0.944879, 0.992073) (0.942349, 0.992721) (0.937999, 0.993658) (0.935826, 0.994101) (0.932883, 0.994595) (0.926773, 0.995526) (0.92673, 0.995531) (0.918118, 0.996468) (0.91772, 0.996507) (0.908667, 0.997181) (0.903746, 0.997405) (0.899614, 0.997589) (0.890561, 0.997847) (0.881508, 0.99795) (0.872455, 0.997917) (0.863402, 0.997796) (0.854349, 0.997548) (0.849934, 0.997405) (0.845296, 0.997265) (0.836244, 0.99691) (0.827191, 0.996531) (0.82578, 0.996468) (0.818138, 0.996125) (0.809085, 0.995662) (0.806419, 0.995531) (0.800032, 0.995233) (0.790979, 0.994743) (0.787898, 0.994595) (0.781926, 0.994319) (0.772873, 0.993838) (0.769309, 0.993658) (0.76382, 0.993396) (0.754767, 0.992928) (0.750665, 0.992721) (0.745714, 0.992483) (0.736661, 0.992029) (0.73175, 0.991785) (0.727608, 0.991579) (0.718555, 0.991118) (0.713335, 0.990848) (0.709502, 0.990647) (0.700449, 0.990154) (0.695855, 0.989911) (0.691396, 0.989664) (0.682343, 0.989109) (0.680083, 0.988974) (0.673291, 0.988556) (0.665901, 0.988038) (0.664238, 0.987923) (0.655185, 0.987265) (0.65301, 0.987101) (0.646132, 0.986575) (0.64122, 0.986164) (0.637079, 0.985797) (0.63081, 0.985227) (0.628026, 0.984969) (0.620793, 0.984291) (0.618973, 0.984116) (0.610326, 0.983354) (0.60992, 0.983314) (0.600867, 0.982463) (0.600402, 0.982417) (0.591814, 0.981549) (0.591087, 0.98148) (0.582761, 0.98065) (0.581636, 0.980544) (0.573708, 0.979701) (0.572846, 0.979607) (0.564655, 0.978688) (0.564502, 0.97867) (0.558034, 0.977733) (0.555602, 0.977345) (0.552145, 0.976797) (0.546729, 0.97586) (0.546549, 0.97582) (0.542868, 0.974923) (0.539658, 0.973986) (0.537496, 0.973364) (0.536425, 0.97305) (0.533977, 0.972113) (0.531971, 0.971176) (0.530611, 0.970239) (0.529573, 0.969303) (0.528669, 0.968366) (0.528918, 0.967429) (0.530156, 0.966493) (0.531875, 0.965556) (0.534819, 0.964619) (0.537496, 0.963935) (0.538469, 0.963682) (0.54317, 0.962746) (0.546549, 0.962203) (0.549211, 0.961809) (0.555602, 0.960984) (0.556473, 0.960872) (0.56462, 0.959935) (0.564655, 0.959932) (0.573708, 0.959069) (0.574468, 0.958999) (0.582761, 0.958282) (0.585292, 0.958062) (0.591814, 0.957512) (0.596534, 0.957125) (0.600867, 0.956777) (0.608501, 0.956188) (0.60992, 0.956069) (0.618973, 0.955321) (0.619862, 0.955252) (0.628026, 0.954563) (0.630918, 0.954315) (0.637079, 0.953793) (0.64164, 0.953378) (0.646132, 0.952976) (0.652372, 0.952441) (0.655185, 0.952202) (0.662819, 0.951505) (0.664238, 0.951371) (0.673064, 0.950568) (0.673291, 0.95055) (0.682343, 0.949836) (0.684985, 0.949631) (0.691396, 0.949177) (0.698507, 0.948694) (0.700449, 0.948566) (0.709502, 0.947984) (0.713635, 0.947758) (0.718555, 0.947496) (0.727608, 0.947057) (0.733153, 0.946821) (0.736661, 0.946675) (0.745714, 0.946283) (0.754767, 0.945947) (0.756437, 0.945884) (0.76382, 0.945609) (0.772873, 0.945305) (0.781926, 0.945027) (0.784193, 0.944948) (0.790979, 0.944702) (0.800032, 0.944402) (0.809085, 0.944107) (0.811791, 0.944011) (0.818138, 0.943777) (0.827191, 0.943445) (0.836244, 0.943112) (0.837289, 0.943074) (0.845296, 0.942768) (0.854349, 0.942472) (0.863402, 0.942229) (0.867322, 0.942137)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-sigma_x/2/.initial={(0.830179, 0.917782) (0.836244, 0.917714) (0.845296, 0.917641) (0.854349, 0.91761) (0.863402, 0.917592) (0.872455, 0.917621) (0.881508, 0.917665) (0.890561, 0.917746) (0.893253, 0.917782) (0.899614, 0.917861) (0.908667, 0.91803) (0.91772, 0.918206) (0.926773, 0.918451) (0.935681, 0.918719) (0.935826, 0.918723) (0.944879, 0.919072) (0.953932, 0.919468) (0.957535, 0.919656) (0.962985, 0.91993) (0.972038, 0.92046) (0.974003, 0.920592) (0.981091, 0.921072) (0.986813, 0.921529) (0.990144, 0.921791) (0.997695, 0.922466) (0.999197, 0.922606) (0.999197, 0.923403) (0.999197, 0.924339) (0.999197, 0.925276) (0.999197, 0.926213) (0.999197, 0.927149) (0.999197, 0.928086) (0.999197, 0.929023) (0.999197, 0.92996) (0.999197, 0.930896) (0.999197, 0.931833) (0.999197, 0.93277) (0.999197, 0.933707) (0.999197, 0.934643) (0.999197, 0.93558) (0.999197, 0.936517) (0.999197, 0.937454) (0.999197, 0.93839) (0.999197, 0.939327) (0.999197, 0.940264) (0.999197, 0.941201) (0.999197, 0.942137) (0.999197, 0.943074) (0.999197, 0.944011) (0.999197, 0.944948) (0.999197, 0.945884) (0.999197, 0.946821) (0.999197, 0.947758) (0.999197, 0.948694) (0.999197, 0.949631) (0.999197, 0.950568) (0.999197, 0.951505) (0.999197, 0.952441) (0.999197, 0.953378) (0.999197, 0.954315) (0.999197, 0.955252) (0.999197, 0.956188) (0.999197, 0.957125) (0.999197, 0.958062) (0.999197, 0.958999) (0.999197, 0.959935) (0.999197, 0.960872) (0.999197, 0.961809) (0.999197, 0.962746) (0.999197, 0.963682) (0.999197, 0.964619) (0.999197, 0.965556) (0.999197, 0.966493) (0.999197, 0.967429) (0.999197, 0.968366) (0.999197, 0.969303) (0.999197, 0.970239) (0.999197, 0.971176) (0.999197, 0.972113) (0.999197, 0.97305) (0.999197, 0.973986) (0.999197, 0.974923) (0.999197, 0.97586) (0.999197, 0.976797) (0.999197, 0.977733) (0.999197, 0.97867) (0.999197, 0.979607) (0.999197, 0.980544) (0.999197, 0.98148) (0.999197, 0.982417) (0.999197, 0.983354) (0.999197, 0.984291) (0.999197, 0.985227) (0.999197, 0.986164) (0.999197, 0.987101) (0.999197, 0.988038) (0.999197, 0.988974) (0.999197, 0.989911) (0.999197, 0.990848) (0.999197, 0.991785) (0.999197, 0.992721) (0.999197, 0.993658) (0.999197, 0.994595) (0.999197, 0.995531) (0.999197, 0.996468) (0.999197, 0.997405) (0.999197, 0.998342) (0.999197, 0.999278) (0.999197, 1.00022) (0.999197, 1.00115) (0.999197, 1.00209) (0.999197, 1.00303) (0.999197, 1.00396) (0.999197, 1.0049) (0.999197, 1.00584) (0.999197, 1.00677) (0.999197, 1.00771) (0.999197, 1.00865) (0.999197, 1.00958) (0.999197, 1.01052) (0.999197, 1.01146) (0.999197, 1.01239) (0.999197, 1.01333) (0.999197, 1.01427) (0.999197, 1.01447) (0.994367, 1.0152) (0.990144, 1.01579) (0.987417, 1.01614) (0.981091, 1.01693) (0.97974, 1.01708) (0.972038, 1.01789) (0.970646, 1.01801) (0.962985, 1.01868) (0.959355, 1.01895) (0.953932, 1.01938) (0.945762, 1.01989) (0.944879, 1.01994) (0.935826, 1.02041) (0.926773, 1.02079) (0.925826, 1.02082) (0.91772, 1.02108) (0.908667, 1.02132) (0.899614, 1.02147) (0.890561, 1.02159) (0.881508, 1.02165) (0.872455, 1.02166) (0.863402, 1.02162) (0.854349, 1.02157) (0.845296, 1.02148) (0.836244, 1.02139) (0.827191, 1.02129) (0.818138, 1.02117) (0.809085, 1.02106) (0.800032, 1.02095) (0.790979, 1.02084) (0.78912, 1.02082) (0.781926, 1.02076) (0.772873, 1.02068) (0.76382, 1.02061) (0.754767, 1.02057) (0.745714, 1.02054) (0.736661, 1.02053) (0.727608, 1.02054) (0.718555, 1.02055) (0.709502, 1.02058) (0.700449, 1.02061) (0.691396, 1.02066) (0.682343, 1.02068) (0.673291, 1.02068) (0.664238, 1.02067) (0.655185, 1.02062) (0.646132, 1.02056) (0.637079, 1.0205) (0.628026, 1.02038) (0.618973, 1.02027) (0.60992, 1.02014) (0.600867, 1.01998) (0.596706, 1.01989) (0.591814, 1.01977) (0.582761, 1.0195) (0.573708, 1.01923) (0.565009, 1.01895) (0.564655, 1.01894) (0.555602, 1.01849) (0.546549, 1.01807) (0.545503, 1.01801) (0.537496, 1.01753) (0.530006, 1.01708) (0.528443, 1.01698) (0.51939, 1.01632) (0.517114, 1.01614) (0.510337, 1.01561) (0.505076, 1.0152) (0.501285, 1.01489) (0.492824, 1.01427) (0.492232, 1.01422) (0.483179, 1.01353) (0.480081, 1.01333) (0.474126, 1.01294) (0.465073, 1.01245) (0.463876, 1.01239) (0.45602, 1.01201) (0.446967, 1.01167) (0.439608, 1.01146) (0.437914, 1.01141) (0.428861, 1.01116) (0.419808, 1.01097) (0.410755, 1.01084) (0.401702, 1.01071) (0.392649, 1.01058) (0.388749, 1.01052) (0.383596, 1.01044) (0.374543, 1.01025) (0.36549, 1.01001) (0.356437, 1.00976) (0.35127, 1.00958) (0.347384, 1.00944) (0.338331, 1.00902) (0.330633, 1.00865) (0.329279, 1.00857) (0.320226, 1.008) (0.31598, 1.00771) (0.311173, 1.00736) (0.303315, 1.00677) (0.30212, 1.00668) (0.293067, 1.00593) (0.292, 1.00584) (0.284014, 1.00514) (0.281194, 1.0049) (0.274961, 1.00436) (0.269957, 1.00396) (0.265908, 1.00362) (0.257348, 1.00303) (0.256855, 1.00299) (0.247802, 1.00235) (0.24311, 1.00209) (0.238749, 1.00182) (0.229696, 1.00136) (0.224685, 1.00115) (0.220643, 1.00097) (0.21159, 1.0006) (0.202537, 1.00032) (0.19902, 1.00022) (0.193484, 1.00002) (0.184431, 0.999716) (0.175378, 0.999453) (0.17026, 0.999278) (0.166325, 0.999117) (0.157273, 0.998714) (0.14825, 0.998342) (0.14822, 0.99834) (0.139167, 0.99767) (0.135576, 0.997405) (0.130114, 0.99693) (0.125575, 0.996468) (0.121061, 0.995905) (0.118321, 0.995531) (0.112008, 0.994602) (0.111965, 0.994595) (0.108004, 0.993658) (0.103721, 0.992721) (0.102955, 0.992527) (0.100257, 0.991785) (0.0961729, 0.990848) (0.0939019, 0.990371) (0.0919146, 0.989911) (0.0870702, 0.988974) (0.084849, 0.988594) (0.081614, 0.988038) (0.075796, 0.987207) (0.075106, 0.987101) (0.0681428, 0.986164) (0.0667431, 0.985984) (0.0608454, 0.985227) (0.0576901, 0.984855) (0.0534093, 0.984291) (0.0486372, 0.98368) (0.0463024, 0.983354) (0.0395842, 0.98244) (0.0394239, 0.982417) (0.0342218, 0.98148) (0.0305313, 0.980837) (0.0290518, 0.980544) (0.024984, 0.979607) (0.0214784, 0.978739) (0.0212268, 0.97867) (0.0189381, 0.977733) (0.0171097, 0.976797) (0.0158931, 0.97586) (0.0151476, 0.974923) (0.0154712, 0.973986) (0.0163909, 0.97305) (0.0179147, 0.972113) (0.0199254, 0.971176) (0.0214784, 0.97067) (0.0229874, 0.970239) (0.0268205, 0.969303) (0.0305313, 0.968421) (0.0307845, 0.968366) (0.0363387, 0.967429) (0.0395842, 0.966867) (0.0419115, 0.966493) (0.048189, 0.965556) (0.0486372, 0.96549) (0.0547338, 0.964619) (0.0576901, 0.964225) (0.0618333, 0.963682) (0.0667431, 0.963016) (0.0688522, 0.962746) (0.075796, 0.961819) (0.0758784, 0.961809) (0.0843268, 0.960872) (0.084849, 0.960812) (0.092378, 0.959935) (0.0939019, 0.959765) (0.100907, 0.958999) (0.102955, 0.95878) (0.109749, 0.958062) (0.112008, 0.957827) (0.118881, 0.957125) (0.121061, 0.956906) (0.128285, 0.956188) (0.130114, 0.956004) (0.137864, 0.955252) (0.139167, 0.955123) (0.147439, 0.954315) (0.14822, 0.95424) (0.157028, 0.953378) (0.157273, 0.953355) (0.166325, 0.9525) (0.166972, 0.952441) (0.175378, 0.951711) (0.177637, 0.951505) (0.184431, 0.950921) (0.188641, 0.950568) (0.193484, 0.950185) (0.200423, 0.949631) (0.202537, 0.949478) (0.21159, 0.948791) (0.212822, 0.948694) (0.220643, 0.948136) (0.225542, 0.947758) (0.229696, 0.947448) (0.237355, 0.946821) (0.238749, 0.946708) (0.247802, 0.945913) (0.248117, 0.945884) (0.256855, 0.945081) (0.258156, 0.944948) (0.265908, 0.944116) (0.26677, 0.944011) (0.27426, 0.943074) (0.274961, 0.942987) (0.281135, 0.942137) (0.284014, 0.94169) (0.287093, 0.941201) (0.292531, 0.940264) (0.293067, 0.94018) (0.298091, 0.939327) (0.30212, 0.93859) (0.303242, 0.93839) (0.30894, 0.937454) (0.311173, 0.937111) (0.315182, 0.936517) (0.320226, 0.935811) (0.32188, 0.93558) (0.329279, 0.934694) (0.329728, 0.934643) (0.338331, 0.93377) (0.338979, 0.933707) (0.347384, 0.932967) (0.349912, 0.93277) (0.356437, 0.932314) (0.36288, 0.931833) (0.36549, 0.931647) (0.374543, 0.931066) (0.37741, 0.930896) (0.383596, 0.930545) (0.392649, 0.929979) (0.392981, 0.92996) (0.401702, 0.929481) (0.409069, 0.929023) (0.410755, 0.928918) (0.419808, 0.928388) (0.424546, 0.928086) (0.428861, 0.927803) (0.437914, 0.927209) (0.438828, 0.927149) (0.446967, 0.926628) (0.45302, 0.926213) (0.45602, 0.926006) (0.465073, 0.92541) (0.467231, 0.925276) (0.474126, 0.924864) (0.482748, 0.924339) (0.483179, 0.924314) (0.492232, 0.923835) (0.500995, 0.923403) (0.501285, 0.923389) (0.510337, 0.922994) (0.51939, 0.922661) (0.525369, 0.922466) (0.528443, 0.922366) (0.537496, 0.922128) (0.546549, 0.921905) (0.555602, 0.921735) (0.564655, 0.921595) (0.569879, 0.921529) (0.573708, 0.921481) (0.582761, 0.9214) (0.591814, 0.92133) (0.600867, 0.921292) (0.60992, 0.921256) (0.618973, 0.921229) (0.628026, 0.921203) (0.637079, 0.921176) (0.646132, 0.921134) (0.655185, 0.921097) (0.664238, 0.921059) (0.673291, 0.920999) (0.682343, 0.920922) (0.691396, 0.920813) (0.700449, 0.920689) (0.706659, 0.920592) (0.709502, 0.920546) (0.718555, 0.920382) (0.727608, 0.920183) (0.736661, 0.919973) (0.745714, 0.919717) (0.748051, 0.919656) (0.754767, 0.919472) (0.76382, 0.91922) (0.772873, 0.918981) (0.781782, 0.918719) (0.781926, 0.918714) (0.790979, 0.918504) (0.800032, 0.918289) (0.809085, 0.918115) (0.818138, 0.917956) (0.827191, 0.917816) (0.830179, 0.917782)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-mean_c/1/.initial={(0.777685, -0.0849385) (0.781926, -0.0849492) (0.790979, -0.0849735) (0.800032, -0.0849975) (0.809085, -0.0850143) (0.818138, -0.0850321) (0.827191, -0.0850474) (0.836244, -0.0850568) (0.845296, -0.0850637) (0.854349, -0.0850622) (0.863402, -0.0850521) (0.872455, -0.0850359) (0.881508, -0.0850053) (0.890561, -0.0849633) (0.894305, -0.0849385) (0.899614, -0.0849028) (0.908667, -0.0848201) (0.912312, -0.0847767) (0.91772, -0.0847092) (0.924527, -0.0846148) (0.926773, -0.0845805) (0.932986, -0.0844529) (0.935826, -0.0843925) (0.939991, -0.084291) (0.944879, -0.0841576) (0.945777, -0.0841292) (0.950388, -0.0839673) (0.953932, -0.0838159) (0.954153, -0.0838054) (0.957461, -0.0836435) (0.960348, -0.0834816) (0.962957, -0.0833198) (0.962985, -0.083318) (0.96528, -0.0831579) (0.967436, -0.082996) (0.969441, -0.0828341) (0.971595, -0.0826723) (0.972038, -0.0826336) (0.973372, -0.0825104) (0.975407, -0.0823485) (0.977295, -0.0821866) (0.979343, -0.0820248) (0.981091, -0.0818811) (0.981308, -0.0818629) (0.983294, -0.081701) (0.98547, -0.0815391) (0.987545, -0.0813772) (0.989621, -0.0812154) (0.990144, -0.0811698) (0.991432, -0.0810535) (0.993369, -0.0808916) (0.995217, -0.0807297) (0.996939, -0.0805679) (0.998487, -0.080406) (0.999197, -0.0803197) (0.999197, -0.0802441) (0.999197, -0.0800822) (0.999197, -0.0799204) (0.999197, -0.0797585) (0.999197, -0.0795966) (0.999197, -0.0794347) (0.999197, -0.0792728) (0.999197, -0.079111) (0.999197, -0.0789491) (0.999197, -0.0787872) (0.999197, -0.0786253) (0.999197, -0.0784635) (0.999197, -0.0783016) (0.999197, -0.0781397) (0.999197, -0.0779778) (0.999197, -0.0779201) (0.998223, -0.077816) (0.996781, -0.0776541) (0.995056, -0.0774922) (0.99331, -0.0773303) (0.991298, -0.0771684) (0.990144, -0.0770698) (0.98937, -0.0770066) (0.987074, -0.0768447) (0.984697, -0.0766828) (0.981897, -0.0765209) (0.981091, -0.0764736) (0.979012, -0.0763591) (0.975763, -0.0761972) (0.972073, -0.0760353) (0.972038, -0.0760338) (0.967853, -0.0758734) (0.96299, -0.0757116) (0.962985, -0.0757114) (0.957169, -0.0755497) (0.953932, -0.0754658) (0.95045, -0.0753878) (0.944879, -0.0752729) (0.942024, -0.0752259) (0.935826, -0.0751271) (0.930864, -0.075064) (0.926773, -0.0750114) (0.91772, -0.0749279) (0.912793, -0.0749022) (0.908667, -0.0748812) (0.899614, -0.0748587) (0.890561, -0.0748544) (0.881508, -0.0748751) (0.874171, -0.0749022) (0.872455, -0.0749084) (0.863402, -0.0749599) (0.854349, -0.0750239) (0.848853, -0.075064) (0.845296, -0.07509) (0.836244, -0.0751741) (0.830922, -0.0752259) (0.827191, -0.0752602) (0.818138, -0.0753503) (0.814476, -0.0753878) (0.809085, -0.0754408) (0.800032, -0.0755321) (0.798325, -0.0755497) (0.790979, -0.075624) (0.782253, -0.0757116) (0.781926, -0.0757149) (0.772873, -0.0758052) (0.765599, -0.0758734) (0.76382, -0.0758904) (0.754767, -0.0759859) (0.749811, -0.0760353) (0.745714, -0.0760763) (0.736661, -0.0761661) (0.733383, -0.0761972) (0.727608, -0.0762534) (0.718555, -0.0763366) (0.71621, -0.0763591) (0.709502, -0.0764264) (0.700449, -0.0765031) (0.698327, -0.0765209) (0.691396, -0.0765857) (0.682343, -0.0766561) (0.678893, -0.0766828) (0.673291, -0.0767297) (0.664238, -0.0767998) (0.657277, -0.0768447) (0.655185, -0.076859) (0.646132, -0.0769355) (0.637079, -0.0770014) (0.636426, -0.0770066) (0.628026, -0.0770763) (0.618973, -0.0771486) (0.616671, -0.0771684) (0.60992, -0.0772312) (0.600867, -0.0773254) (0.600424, -0.0773303) (0.591814, -0.0774364) (0.587316, -0.0774922) (0.582761, -0.0775583) (0.576467, -0.0776541) (0.573708, -0.0777049) (0.5687, -0.077816) (0.564655, -0.0779074) (0.561951, -0.0779778) (0.555788, -0.0781397) (0.555602, -0.0781447) (0.550258, -0.0783016) (0.546549, -0.0784285) (0.545595, -0.0784635) (0.541495, -0.0786253) (0.537732, -0.0787872) (0.537496, -0.0788) (0.534906, -0.0789491) (0.532664, -0.079111) (0.530505, -0.0792728) (0.529508, -0.0794347) (0.529259, -0.0795966) (0.529909, -0.0797585) (0.531338, -0.0799204) (0.533834, -0.0800822) (0.536872, -0.0802441) (0.537496, -0.0802793) (0.539991, -0.080406) (0.544981, -0.0805679) (0.546549, -0.0806186) (0.550289, -0.0807297) (0.555602, -0.0808709) (0.556421, -0.0808916) (0.56296, -0.0810535) (0.564655, -0.0810922) (0.570027, -0.0812154) (0.573708, -0.0813155) (0.576292, -0.0813772) (0.582761, -0.0815165) (0.583706, -0.0815391) (0.590947, -0.081701) (0.591814, -0.0817221) (0.597187, -0.0818629) (0.600867, -0.0819788) (0.602416, -0.0820248) (0.608078, -0.0821866) (0.60992, -0.0822543) (0.61266, -0.0823485) (0.617995, -0.0825104) (0.618973, -0.0825507) (0.62192, -0.0826723) (0.626598, -0.0828341) (0.628026, -0.0828989) (0.630279, -0.082996) (0.635113, -0.0831579) (0.637079, -0.0832435) (0.63908, -0.0833198) (0.644916, -0.0834816) (0.646132, -0.0835174) (0.650388, -0.0836435) (0.655185, -0.0837777) (0.656253, -0.0838054) (0.66403, -0.0839673) (0.664238, -0.0839712) (0.672778, -0.0841292) (0.673291, -0.0841379) (0.682343, -0.0842813) (0.682975, -0.084291) (0.691396, -0.084404) (0.695753, -0.0844529) (0.700449, -0.0844984) (0.709502, -0.0845922) (0.712373, -0.0846148) (0.718555, -0.0846576) (0.727608, -0.0847138) (0.736661, -0.0847718) (0.73761, -0.0847767) (0.745714, -0.0848162) (0.754767, -0.0848552) (0.76382, -0.0848893) (0.772873, -0.0849259) (0.777685, -0.0849385)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-mean_c/2/.initial={(0.852443, -0.0904424) (0.854349, -0.0904551) (0.863402, -0.0905044) (0.872455, -0.090541) (0.881508, -0.0905621) (0.890561, -0.0905757) (0.899614, -0.0905736) (0.908667, -0.0905607) (0.91772, -0.0905343) (0.926773, -0.0904936) (0.934673, -0.0904424) (0.935826, -0.090435) (0.944879, -0.0903628) (0.952608, -0.0902805) (0.953932, -0.0902657) (0.962985, -0.0901512) (0.965084, -0.0901186) (0.972038, -0.0900028) (0.9745, -0.0899567) (0.981091, -0.0898253) (0.982391, -0.0897949) (0.988938, -0.089633) (0.990144, -0.0896011) (0.99459, -0.0894711) (0.999197, -0.089323) (0.999197, -0.0893092) (0.999197, -0.0891473) (0.999197, -0.0889855) (0.999197, -0.0888236) (0.999197, -0.0886617) (0.999197, -0.0884998) (0.999197, -0.088338) (0.999197, -0.0881761) (0.999197, -0.0880142) (0.999197, -0.0878523) (0.999197, -0.0876905) (0.999197, -0.0875286) (0.999197, -0.0873667) (0.999197, -0.0872048) (0.999197, -0.0870429) (0.999197, -0.0868811) (0.999197, -0.0867192) (0.999197, -0.0865573) (0.999197, -0.0863954) (0.999197, -0.0862336) (0.999197, -0.0860717) (0.999197, -0.0859098) (0.999197, -0.0857479) (0.999197, -0.085586) (0.999197, -0.0854242) (0.999197, -0.0852623) (0.999197, -0.0851004) (0.999197, -0.0849385) (0.999197, -0.0847767) (0.999197, -0.0846148) (0.999197, -0.0844529) (0.999197, -0.084291) (0.999197, -0.0841292) (0.999197, -0.0839673) (0.999197, -0.0838054) (0.999197, -0.0836435) (0.999197, -0.0834816) (0.999197, -0.0833198) (0.999197, -0.0831579) (0.999197, -0.082996) (0.999197, -0.0828341) (0.999197, -0.0826723) (0.999197, -0.0825104) (0.999197, -0.0823485) (0.999197, -0.0821866) (0.999197, -0.0820248) (0.999197, -0.0818629) (0.999197, -0.081701) (0.999197, -0.0815391) (0.999197, -0.0813772) (0.999197, -0.0812154) (0.999197, -0.0810535) (0.999197, -0.0808916) (0.999197, -0.0807297) (0.999197, -0.0805679) (0.999197, -0.080406) (0.999197, -0.0802441) (0.999197, -0.0800822) (0.999197, -0.0799204) (0.999197, -0.0797585) (0.999197, -0.0795966) (0.999197, -0.0794347) (0.999197, -0.0792728) (0.999197, -0.079111) (0.999197, -0.0789491) (0.999197, -0.0787872) (0.999197, -0.0786253) (0.999197, -0.0784635) (0.999197, -0.0783016) (0.999197, -0.0781397) (0.999197, -0.0779778) (0.999197, -0.077816) (0.999197, -0.0776541) (0.999197, -0.0774922) (0.999197, -0.0773303) (0.999197, -0.0771684) (0.999197, -0.0770066) (0.999197, -0.0768447) (0.999197, -0.0766828) (0.999197, -0.0765209) (0.999197, -0.0763591) (0.999197, -0.0761972) (0.999197, -0.0760353) (0.999197, -0.0758734) (0.999197, -0.0757116) (0.999197, -0.0755497) (0.999197, -0.0753878) (0.999197, -0.0752259) (0.999197, -0.075064) (0.999197, -0.0749022) (0.999197, -0.0747403) (0.999197, -0.0745784) (0.999197, -0.0744165) (0.999197, -0.0742547) (0.999197, -0.0740928) (0.999197, -0.0739309) (0.999197, -0.073769) (0.999197, -0.0736072) (0.999197, -0.0734453) (0.999197, -0.0732834) (0.999197, -0.0731215) (0.999197, -0.0729596) (0.999197, -0.0727978) (0.999197, -0.0726359) (0.999197, -0.072474) (0.999197, -0.0723121) (0.999197, -0.0721503) (0.999197, -0.0719884) (0.999197, -0.0718265) (0.999197, -0.0716646) (0.999197, -0.0715028) (0.999197, -0.0713409) (0.999197, -0.071179) (0.999197, -0.0710985) (0.997607, -0.0710171) (0.994457, -0.0708552) (0.991057, -0.0706934) (0.990144, -0.070653) (0.987119, -0.0705315) (0.982566, -0.0703696) (0.981091, -0.0703243) (0.976736, -0.0702077) (0.972038, -0.0700919) (0.969827, -0.0700459) (0.962985, -0.0699153) (0.960986, -0.069884) (0.953932, -0.0697835) (0.948608, -0.0697221) (0.944879, -0.069682) (0.935826, -0.0696118) (0.926794, -0.0695602) (0.926773, -0.0695601) (0.91772, -0.0695236) (0.908667, -0.0695101) (0.899614, -0.0695064) (0.890561, -0.0695138) (0.881508, -0.0695331) (0.873262, -0.0695602) (0.872455, -0.0695629) (0.863402, -0.069591) (0.854349, -0.0696284) (0.845296, -0.0696646) (0.836244, -0.0696982) (0.829689, -0.0697221) (0.827191, -0.0697309) (0.818138, -0.069757) (0.809085, -0.0697825) (0.800032, -0.0698016) (0.790979, -0.0698208) (0.781926, -0.0698319) (0.772873, -0.0698443) (0.76382, -0.0698597) (0.754767, -0.0698727) (0.748258, -0.069884) (0.745714, -0.0698882) (0.736661, -0.0699064) (0.727608, -0.0699252) (0.718555, -0.0699475) (0.709502, -0.0699751) (0.700449, -0.0700046) (0.691583, -0.0700459) (0.691396, -0.0700467) (0.682343, -0.0700883) (0.673291, -0.0701357) (0.664238, -0.07019) (0.66154, -0.0702077) (0.655185, -0.0702495) (0.646132, -0.0703144) (0.639456, -0.0703696) (0.637079, -0.0703897) (0.628026, -0.0704645) (0.620671, -0.0705315) (0.618973, -0.070547) (0.60992, -0.0706311) (0.603942, -0.0706934) (0.600867, -0.0707254) (0.591814, -0.0708221) (0.588936, -0.0708552) (0.582761, -0.0709278) (0.575389, -0.0710171) (0.573708, -0.071038) (0.564655, -0.0711562) (0.562961, -0.071179) (0.555602, -0.0712798) (0.551556, -0.0713409) (0.546549, -0.071417) (0.54052, -0.0715028) (0.537496, -0.0715472) (0.529881, -0.0716646) (0.528443, -0.0716854) (0.51939, -0.0718119) (0.518269, -0.0718265) (0.510337, -0.0719242) (0.505135, -0.0719884) (0.501285, -0.0720334) (0.492232, -0.0721259) (0.489606, -0.0721503) (0.483179, -0.0722045) (0.474126, -0.0722685) (0.467734, -0.0723121) (0.465073, -0.072329) (0.45602, -0.0723745) (0.446967, -0.0724151) (0.437914, -0.0724451) (0.42927, -0.072474) (0.428861, -0.0724753) (0.419808, -0.0724963) (0.410755, -0.0725107) (0.401702, -0.0725266) (0.392649, -0.0725392) (0.383596, -0.0725533) (0.374543, -0.0725677) (0.36549, -0.0725852) (0.356437, -0.0726125) (0.350454, -0.0726359) (0.347384, -0.0726485) (0.338331, -0.0726971) (0.329279, -0.0727564) (0.32471, -0.0727978) (0.320226, -0.0728457) (0.311682, -0.0729596) (0.311173, -0.0729673) (0.302496, -0.0731215) (0.30212, -0.0731291) (0.295438, -0.0732834) (0.293067, -0.0733419) (0.289209, -0.0734453) (0.284014, -0.0736027) (0.283859, -0.0736072) (0.278182, -0.073769) (0.274961, -0.0738619) (0.272576, -0.0739309) (0.266481, -0.0740928) (0.265908, -0.0741071) (0.25938, -0.0742547) (0.256855, -0.0743065) (0.250741, -0.0744165) (0.247802, -0.0744668) (0.240249, -0.0745784) (0.238749, -0.0745993) (0.229696, -0.0746982) (0.225226, -0.0747403) (0.220643, -0.0747819) (0.21159, -0.0748378) (0.202537, -0.0748927) (0.200379, -0.0749022) (0.193484, -0.0749308) (0.184431, -0.0749627) (0.175378, -0.0750003) (0.166325, -0.0750496) (0.164133, -0.075064) (0.157273, -0.0751106) (0.14822, -0.0751915) (0.145229, -0.0752259) (0.139167, -0.0753075) (0.134598, -0.0753878) (0.130114, -0.0754845) (0.127594, -0.0755497) (0.122117, -0.0757116) (0.121061, -0.0757432) (0.117458, -0.0758734) (0.113548, -0.0760353) (0.112008, -0.0760979) (0.109755, -0.0761972) (0.105796, -0.0763591) (0.102955, -0.0764643) (0.101462, -0.0765209) (0.0968437, -0.0766828) (0.0939019, -0.0767666) (0.0911885, -0.0768447) (0.0850391, -0.0770066) (0.084849, -0.0770107) (0.0771459, -0.0771684) (0.075796, -0.0771935) (0.0679987, -0.0773303) (0.0667431, -0.0773506) (0.0576901, -0.0774855) (0.0572144, -0.0774922) (0.0486372, -0.0776001) (0.0442672, -0.0776541) (0.0395842, -0.0777147) (0.0312238, -0.077816) (0.0305313, -0.0778242) (0.0214784, -0.0779274) (0.0169822, -0.0779778) (0.0124254, -0.0780364) (0.00443857, -0.0781397) (0.00337246, -0.0781542) (-0.00568049, -0.0782782) (-0.00730341, -0.0783016) (-0.0147334, -0.078424) (-0.017051, -0.0784635) (-0.0237864, -0.0786076) (-0.0246243, -0.0786253) (-0.0303347, -0.0787872) (-0.0328393, -0.0788884) (-0.0343701, -0.0789491) (-0.0366413, -0.079111) (-0.0374102, -0.0792728) (-0.0365273, -0.0794347) (-0.0344093, -0.0795966) (-0.0328393, -0.0796771) (-0.0312771, -0.0797585) (-0.0276976, -0.0799204) (-0.0237864, -0.0800608) (-0.0231979, -0.0800822) (-0.0189304, -0.0802441) (-0.0147334, -0.0803886) (-0.0142215, -0.080406) (-0.00975322, -0.0805679) (-0.00568049, -0.0807063) (-0.00496829, -0.0807297) (-0.000401542, -0.0808916) (0.00337246, -0.0810073) (0.00488501, -0.0810535) (0.010156, -0.0812154) (0.0124254, -0.0812728) (0.0164551, -0.0813772) (0.0214784, -0.0814993) (0.023119, -0.0815391) (0.0305313, -0.0816965) (0.0307474, -0.081701) (0.0388569, -0.0818629) (0.0395842, -0.081876) (0.0478189, -0.0820248) (0.0486372, -0.0820385) (0.0573037, -0.0821866) (0.0576901, -0.082193) (0.0665117, -0.0823485) (0.0667431, -0.0823525) (0.0753713, -0.0825104) (0.075796, -0.0825181) (0.0837206, -0.0826723) (0.084849, -0.0826938) (0.091755, -0.0828341) (0.0939019, -0.0828776) (0.0995486, -0.082996) (0.102955, -0.0830643) (0.107597, -0.0831579) (0.112008, -0.0832456) (0.115565, -0.0833198) (0.121061, -0.0834286) (0.123779, -0.0834816) (0.130114, -0.0836019) (0.132366, -0.0836435) (0.139167, -0.083762) (0.14169, -0.0838054) (0.14822, -0.0839102) (0.151821, -0.0839673) (0.157273, -0.0840518) (0.162396, -0.0841292) (0.166325, -0.0841866) (0.173617, -0.084291) (0.175378, -0.0843165) (0.184431, -0.0844411) (0.185285, -0.0844529) (0.193484, -0.0845678) (0.196963, -0.0846148) (0.202537, -0.0846932) (0.20846, -0.0847767) (0.21159, -0.084821) (0.220206, -0.0849385) (0.220643, -0.0849451) (0.229696, -0.0850789) (0.23117, -0.0851004) (0.238749, -0.0852225) (0.241231, -0.0852623) (0.247802, -0.0853714) (0.25089, -0.0854242) (0.256855, -0.0855385) (0.259369, -0.085586) (0.265908, -0.0857161) (0.267416, -0.0857479) (0.274369, -0.0859098) (0.274961, -0.0859244) (0.280677, -0.0860717) (0.284014, -0.0861556) (0.287071, -0.0862336) (0.29302, -0.0863954) (0.293067, -0.0863967) (0.298658, -0.0865573) (0.30212, -0.0866469) (0.304954, -0.0867192) (0.311173, -0.0868691) (0.311683, -0.0868811) (0.318855, -0.0870429) (0.320226, -0.0870722) (0.326739, -0.0872048) (0.329279, -0.0872527) (0.335938, -0.0873667) (0.338331, -0.0874043) (0.346453, -0.0875286) (0.347384, -0.0875421) (0.356437, -0.0876616) (0.358701, -0.0876905) (0.36549, -0.0877746) (0.372353, -0.0878523) (0.374543, -0.0878761) (0.383596, -0.0879692) (0.388109, -0.0880142) (0.392649, -0.0880561) (0.401702, -0.0881286) (0.407673, -0.0881761) (0.410755, -0.0882002) (0.419808, -0.0882627) (0.428861, -0.0883183) (0.431893, -0.088338) (0.437914, -0.0883762) (0.446967, -0.0884206) (0.45602, -0.0884636) (0.46456, -0.0884998) (0.465073, -0.088502) (0.474126, -0.0885437) (0.483179, -0.0885779) (0.492232, -0.0886112) (0.501285, -0.0886495) (0.504052, -0.0886617) (0.510337, -0.0886892) (0.51939, -0.0887258) (0.528443, -0.0887653) (0.537496, -0.0888056) (0.54087, -0.0888236) (0.546549, -0.0888547) (0.555602, -0.088898) (0.564655, -0.088945) (0.572258, -0.0889855) (0.573708, -0.0889936) (0.582761, -0.0890426) (0.591814, -0.0890898) (0.600867, -0.0891334) (0.603756, -0.0891473) (0.60992, -0.089179) (0.618973, -0.0892135) (0.628026, -0.0892462) (0.637079, -0.0892698) (0.646132, -0.0892877) (0.655185, -0.0893011) (0.664238, -0.0893089) (0.665174, -0.0893092) (0.673291, -0.0893122) (0.682343, -0.0893158) (0.691396, -0.089318) (0.700449, -0.0893212) (0.709502, -0.0893283) (0.718555, -0.0893442) (0.727608, -0.0893622) (0.736661, -0.0893931) (0.745714, -0.0894344) (0.751989, -0.0894711) (0.754767, -0.0894889) (0.76382, -0.0895569) (0.772746, -0.089633) (0.772873, -0.0896341) (0.781926, -0.0897261) (0.787971, -0.0897949) (0.790979, -0.0898294) (0.800032, -0.0899313) (0.802193, -0.0899567) (0.809085, -0.0900375) (0.81634, -0.0901186) (0.818138, -0.0901388) (0.827191, -0.0902318) (0.832063, -0.0902805) (0.836244, -0.0903216) (0.845296, -0.0903931) (0.852443, -0.0904424)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-sigma_c/1/.initial={(0.85895, 0.030581) (0.863402, 0.0305496) (0.872455, 0.0304998) (0.881508, 0.0304689) (0.890561, 0.0304665) (0.899614, 0.0304907) (0.908667, 0.0305464) (0.912331, 0.030581) (0.91772, 0.0306327) (0.925977, 0.0307476) (0.926773, 0.0307595) (0.934899, 0.0309141) (0.935826, 0.0309328) (0.941871, 0.0310807) (0.944879, 0.0311628) (0.947445, 0.0312472) (0.952527, 0.0314138) (0.953932, 0.0314654) (0.956672, 0.0315803) (0.960641, 0.0317469) (0.962985, 0.0318574) (0.964049, 0.0319134) (0.967067, 0.03208) (0.970048, 0.0322466) (0.972038, 0.0323686) (0.972689, 0.0324131) (0.975106, 0.0325797) (0.977514, 0.0327462) (0.979813, 0.0329128) (0.981091, 0.0330068) (0.982025, 0.0330793) (0.983876, 0.0332459) (0.985734, 0.0334124) (0.987607, 0.033579) (0.989253, 0.0337456) (0.990144, 0.033835) (0.990895, 0.0339121) (0.99235, 0.0340787) (0.993493, 0.0342452) (0.994567, 0.0344118) (0.995583, 0.0345783) (0.996437, 0.0347449) (0.996981, 0.0349114) (0.997331, 0.035078) (0.997539, 0.0352446) (0.99749, 0.0354111) (0.997267, 0.0355777) (0.996824, 0.0357442) (0.996264, 0.0359108) (0.995482, 0.0360773) (0.994626, 0.0362439) (0.993816, 0.0364104) (0.992841, 0.036577) (0.99184, 0.0367436) (0.990825, 0.0369101) (0.990144, 0.0370252) (0.989836, 0.0370767) (0.988965, 0.0372432) (0.987938, 0.0374098) (0.987099, 0.0375763) (0.986065, 0.0377429) (0.98519, 0.0379094) (0.984224, 0.038076) (0.983142, 0.0382426) (0.982014, 0.0384091) (0.981091, 0.038515) (0.980542, 0.0385757) (0.978824, 0.0387422) (0.976805, 0.0389088) (0.974483, 0.0390753) (0.972038, 0.0392226) (0.971682, 0.0392419) (0.9681, 0.0394084) (0.964232, 0.039575) (0.962985, 0.0396209) (0.959054, 0.0397416) (0.953932, 0.0398839) (0.952886, 0.0399081) (0.944879, 0.0400741) (0.944845, 0.0400747) (0.935826, 0.040212) (0.933508, 0.0402412) (0.926773, 0.040318) (0.91772, 0.0403853) (0.913274, 0.0404078) (0.908667, 0.0404304) (0.899614, 0.0404508) (0.890561, 0.0404601) (0.881508, 0.0404486) (0.872455, 0.040429) (0.867049, 0.0404078) (0.863402, 0.0403931) (0.854349, 0.0403482) (0.845296, 0.0402888) (0.838015, 0.0402412) (0.836244, 0.0402302) (0.827191, 0.0401621) (0.818138, 0.0400906) (0.81631, 0.0400747) (0.809085, 0.0400085) (0.800032, 0.0399273) (0.797944, 0.0399081) (0.790979, 0.0398419) (0.781926, 0.0397574) (0.780292, 0.0397416) (0.772873, 0.039667) (0.76382, 0.039579) (0.763403, 0.039575) (0.754767, 0.0394934) (0.745861, 0.0394084) (0.745714, 0.039407) (0.736661, 0.0393254) (0.727608, 0.0392423) (0.72756, 0.0392419) (0.718555, 0.0391642) (0.709502, 0.039084) (0.708451, 0.0390753) (0.700449, 0.0390066) (0.691396, 0.0389235) (0.689744, 0.0389088) (0.682343, 0.0388346) (0.673591, 0.0387422) (0.673291, 0.0387389) (0.664238, 0.0386366) (0.659442, 0.0385757) (0.655185, 0.0385132) (0.647884, 0.0384091) (0.646132, 0.0383838) (0.637848, 0.0382426) (0.637079, 0.0382272) (0.629731, 0.038076) (0.628026, 0.038036) (0.622706, 0.0379094) (0.618973, 0.0378234) (0.615529, 0.0377429) (0.60992, 0.0375845) (0.60963, 0.0375763) (0.603677, 0.0374098) (0.600867, 0.037338) (0.597132, 0.0372432) (0.591814, 0.0371111) (0.590484, 0.0370767) (0.58344, 0.0369101) (0.582761, 0.0368932) (0.575834, 0.0367436) (0.573708, 0.036701) (0.567211, 0.036577) (0.564655, 0.0365322) (0.557554, 0.0364104) (0.555602, 0.0363774) (0.547209, 0.0362439) (0.546549, 0.0362339) (0.537496, 0.0360815) (0.537236, 0.0360773) (0.528443, 0.0359327) (0.52717, 0.0359108) (0.51939, 0.035766) (0.518292, 0.0357442) (0.511008, 0.0355777) (0.510337, 0.0355582) (0.505556, 0.0354111) (0.501285, 0.0352763) (0.500394, 0.0352446) (0.49724, 0.035078) (0.495829, 0.0349114) (0.494965, 0.0347449) (0.495769, 0.0345783) (0.496991, 0.0344118) (0.499499, 0.0342452) (0.501285, 0.034176) (0.504318, 0.0340787) (0.509641, 0.0339121) (0.510337, 0.033895) (0.516567, 0.0337456) (0.51939, 0.0336921) (0.52563, 0.033579) (0.528443, 0.033528) (0.535966, 0.0334124) (0.537496, 0.0333892) (0.546549, 0.0332707) (0.54821, 0.0332459) (0.555602, 0.0331583) (0.561942, 0.0330793) (0.564655, 0.0330469) (0.573708, 0.0329638) (0.578149, 0.0329128) (0.582761, 0.0328666) (0.591814, 0.0327901) (0.596429, 0.0327462) (0.600867, 0.0327084) (0.60992, 0.0326396) (0.616589, 0.0325797) (0.618973, 0.0325611) (0.628026, 0.0324987) (0.637079, 0.0324289) (0.639033, 0.0324131) (0.646132, 0.03236) (0.655185, 0.0322918) (0.660859, 0.0322466) (0.664238, 0.032221) (0.673291, 0.0321519) (0.682343, 0.0320851) (0.68308, 0.03208) (0.691396, 0.0320204) (0.700449, 0.0319454) (0.704619, 0.0319134) (0.709502, 0.0318771) (0.718555, 0.0318059) (0.727385, 0.0317469) (0.727608, 0.0317454) (0.736661, 0.0316813) (0.745714, 0.0316148) (0.750376, 0.0315803) (0.754767, 0.0315476) (0.76382, 0.0314738) (0.771959, 0.0314138) (0.772873, 0.0314069) (0.781926, 0.0313304) (0.790979, 0.0312511) (0.79138, 0.0312472) (0.800032, 0.0311623) (0.808259, 0.0310807) (0.809085, 0.0310725) (0.818138, 0.0309718) (0.823894, 0.0309141) (0.827191, 0.030881) (0.836244, 0.0307861) (0.840106, 0.0307476) (0.845296, 0.0306947) (0.854349, 0.0306145) (0.85895, 0.030581)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-sigma_c/2/.initial={(0.775607, 0.0255843) (0.781926, 0.0255654) (0.790979, 0.025542) (0.800032, 0.0255235) (0.809085, 0.0255088) (0.818138, 0.0254962) (0.827191, 0.0254911) (0.836244, 0.0254926) (0.845296, 0.0255039) (0.854349, 0.0255197) (0.863402, 0.0255413) (0.872455, 0.0255726) (0.875225, 0.0255843) (0.881508, 0.0256091) (0.890561, 0.0256566) (0.899614, 0.025716) (0.904101, 0.0257509) (0.908667, 0.0257837) (0.91772, 0.0258647) (0.922846, 0.0259174) (0.926773, 0.0259548) (0.935826, 0.0260582) (0.937751, 0.026084) (0.944879, 0.0261782) (0.949698, 0.0262506) (0.953932, 0.0263133) (0.959866, 0.0264171) (0.962985, 0.0264733) (0.968445, 0.0265837) (0.972038, 0.0266614) (0.97585, 0.0267502) (0.981091, 0.0268757) (0.982687, 0.0269168) (0.988762, 0.0270833) (0.990144, 0.0271231) (0.994368, 0.0272499) (0.999197, 0.0274073) (0.999197, 0.0274164) (0.999197, 0.027583) (0.999197, 0.0277496) (0.999197, 0.0279161) (0.999197, 0.0280827) (0.999197, 0.0282492) (0.999197, 0.0284158) (0.999197, 0.0285823) (0.999197, 0.0287489) (0.999197, 0.0289154) (0.999197, 0.029082) (0.999197, 0.0292486) (0.999197, 0.0294151) (0.999197, 0.0295817) (0.999197, 0.0297482) (0.999197, 0.0299148) (0.999197, 0.0300813) (0.999197, 0.0302479) (0.999197, 0.0304144) (0.999197, 0.030581) (0.999197, 0.0307476) (0.999197, 0.0309141) (0.999197, 0.0310807) (0.999197, 0.0312472) (0.999197, 0.0314138) (0.999197, 0.0315803) (0.999197, 0.0317469) (0.999197, 0.0319134) (0.999197, 0.03208) (0.999197, 0.0322466) (0.999197, 0.0324131) (0.999197, 0.0325797) (0.999197, 0.0327462) (0.999197, 0.0329128) (0.999197, 0.0330793) (0.999197, 0.0332459) (0.999197, 0.0334124) (0.999197, 0.033579) (0.999197, 0.0337456) (0.999197, 0.0339121) (0.999197, 0.0340787) (0.999197, 0.0342452) (0.999197, 0.0344118) (0.999197, 0.0345783) (0.999197, 0.0347449) (0.999197, 0.0349114) (0.999197, 0.035078) (0.999197, 0.0352446) (0.999197, 0.0354111) (0.999197, 0.0355777) (0.999197, 0.0357442) (0.999197, 0.0359108) (0.999197, 0.0360773) (0.999197, 0.0362439) (0.999197, 0.0364104) (0.999197, 0.036577) (0.999197, 0.0367436) (0.999197, 0.0369101) (0.999197, 0.0370767) (0.999197, 0.0372432) (0.999197, 0.0374098) (0.999197, 0.0375763) (0.999197, 0.0377429) (0.999197, 0.0379094) (0.999197, 0.038076) (0.999197, 0.0382426) (0.999197, 0.0384091) (0.999197, 0.0385757) (0.999197, 0.0387422) (0.999197, 0.0389088) (0.999197, 0.0390753) (0.999197, 0.0392419) (0.999197, 0.0394084) (0.999197, 0.039575) (0.999197, 0.0397416) (0.999197, 0.0399081) (0.999197, 0.0400747) (0.999197, 0.0402412) (0.999197, 0.0404078) (0.999197, 0.0405743) (0.999197, 0.0407409) (0.999197, 0.0409074) (0.999197, 0.041074) (0.999197, 0.0412406) (0.999197, 0.0414071) (0.999197, 0.0415737) (0.999197, 0.0417402) (0.999197, 0.0419068) (0.999197, 0.0420733) (0.999197, 0.0422399) (0.999197, 0.0424064) (0.999197, 0.042573) (0.999197, 0.0427396) (0.999197, 0.0429061) (0.999197, 0.0430727) (0.999197, 0.0432392) (0.999197, 0.0433203) (0.996084, 0.0434058) (0.990144, 0.0435651) (0.989862, 0.0435723) (0.9839, 0.0437389) (0.981091, 0.04382) (0.977996, 0.0439054) (0.972038, 0.0440712) (0.972006, 0.044072) (0.965879, 0.0442386) (0.962985, 0.0443213) (0.95955, 0.0444051) (0.953932, 0.0445469) (0.952768, 0.0445717) (0.944879, 0.0447341) (0.944607, 0.0447382) (0.935826, 0.0448707) (0.932533, 0.0449048) (0.926773, 0.0449595) (0.91772, 0.0450082) (0.908667, 0.045038) (0.899614, 0.0450422) (0.890561, 0.0450301) (0.881508, 0.0450051) (0.872455, 0.0449742) (0.863402, 0.0449388) (0.854651, 0.0449048) (0.854349, 0.0449037) (0.845296, 0.0448679) (0.836244, 0.0448291) (0.827191, 0.0447925) (0.818138, 0.0447589) (0.812758, 0.0447382) (0.809085, 0.0447251) (0.800032, 0.044693) (0.790979, 0.0446578) (0.781926, 0.0446194) (0.772873, 0.0445812) (0.770965, 0.0445717) (0.76382, 0.0445377) (0.754767, 0.0444864) (0.745714, 0.0444285) (0.742126, 0.0444051) (0.736661, 0.0443723) (0.727608, 0.0443033) (0.719419, 0.0442386) (0.718555, 0.0442326) (0.709502, 0.0441645) (0.700449, 0.0440924) (0.697903, 0.044072) (0.691396, 0.0440271) (0.682343, 0.0439603) (0.674439, 0.0439054) (0.673291, 0.0438985) (0.664238, 0.0438513) (0.655185, 0.0437988) (0.646132, 0.0437548) (0.642383, 0.0437389) (0.637079, 0.043719) (0.628026, 0.0436882) (0.618973, 0.0436597) (0.60992, 0.0436331) (0.600867, 0.0436129) (0.591814, 0.0435911) (0.582761, 0.0435744) (0.581816, 0.0435723) (0.573708, 0.0435564) (0.564655, 0.0435382) (0.555602, 0.0435196) (0.546549, 0.0434915) (0.537496, 0.0434591) (0.528443, 0.0434248) (0.524249, 0.0434058) (0.51939, 0.043385) (0.510337, 0.0433331) (0.501285, 0.0432751) (0.496158, 0.0432392) (0.492232, 0.0432124) (0.483179, 0.0431379) (0.475756, 0.0430727) (0.474126, 0.0430593) (0.465073, 0.0429784) (0.457704, 0.0429061) (0.45602, 0.0428903) (0.446967, 0.0428018) (0.440552, 0.0427396) (0.437914, 0.042714) (0.428861, 0.0426236) (0.423733, 0.042573) (0.419808, 0.0425324) (0.410755, 0.042436) (0.407869, 0.0424064) (0.401702, 0.0423425) (0.392649, 0.042248) (0.391899, 0.0422399) (0.383596, 0.0421428) (0.377854, 0.0420733) (0.374543, 0.0420306) (0.36549, 0.041908) (0.3654, 0.0419068) (0.356437, 0.0417683) (0.354739, 0.0417402) (0.347384, 0.0416154) (0.344997, 0.0415737) (0.338331, 0.0414543) (0.335741, 0.0414071) (0.329279, 0.0412876) (0.32671, 0.0412406) (0.320226, 0.0411232) (0.317423, 0.041074) (0.311173, 0.0409695) (0.307303, 0.0409074) (0.30212, 0.0408298) (0.295385, 0.0407409) (0.293067, 0.040712) (0.284014, 0.0406144) (0.279685, 0.0405743) (0.274961, 0.0405321) (0.265908, 0.0404644) (0.257658, 0.0404078) (0.256855, 0.0404029) (0.247802, 0.0403546) (0.238749, 0.0403157) (0.229696, 0.0402822) (0.220643, 0.0402531) (0.217349, 0.0402412) (0.21159, 0.0402215) (0.202537, 0.0401886) (0.193484, 0.0401581) (0.184431, 0.0401213) (0.175378, 0.0400784) (0.174716, 0.0400747) (0.166325, 0.0400269) (0.157273, 0.0399693) (0.149031, 0.0399081) (0.14822, 0.0399023) (0.139167, 0.039826) (0.13033, 0.0397416) (0.130114, 0.0397395) (0.121061, 0.0396388) (0.115658, 0.039575) (0.112008, 0.0395271) (0.104085, 0.0394084) (0.102955, 0.0393911) (0.0939019, 0.0392543) (0.0931427, 0.0392419) (0.084849, 0.0390941) (0.0837945, 0.0390753) (0.075796, 0.0389198) (0.0752388, 0.0389088) (0.0676491, 0.0387422) (0.0667431, 0.0387229) (0.0595221, 0.0385757) (0.0576901, 0.0385341) (0.0515507, 0.0384091) (0.0486372, 0.038348) (0.0434413, 0.0382426) (0.0395842, 0.0381582) (0.0357159, 0.038076) (0.0305313, 0.0379654) (0.0277537, 0.0379094) (0.0214784, 0.0377807) (0.0196059, 0.0377429) (0.0124254, 0.0375894) (0.0118216, 0.0375763) (0.00541273, 0.0374098) (0.00337246, 0.0373546) (-0.000781117, 0.0372432) (-0.00568049, 0.0370936) (-0.0061912, 0.0370767) (-0.0104362, 0.0369101) (-0.0134532, 0.0367436) (-0.0147334, 0.0366754) (-0.0166051, 0.036577) (-0.0185782, 0.0364104) (-0.0199985, 0.0362439) (-0.0205049, 0.0360773) (-0.0197807, 0.0359108) (-0.0178273, 0.0357442) (-0.014945, 0.0355777) (-0.0147334, 0.0355692) (-0.00980024, 0.0354111) (-0.00568049, 0.0353117) (-0.00278241, 0.0352446) (0.00337246, 0.035126) (0.00604377, 0.035078) (0.0124254, 0.0349733) (0.0166676, 0.0349114) (0.0214784, 0.0348371) (0.0276277, 0.0347449) (0.0305313, 0.0347017) (0.0390982, 0.0345783) (0.0395842, 0.034572) (0.0486372, 0.0344393) (0.0502891, 0.0344118) (0.0576901, 0.034279) (0.0593771, 0.0342452) (0.0662137, 0.0340787) (0.0667431, 0.034064) (0.0724384, 0.0339121) (0.075796, 0.0338172) (0.0778337, 0.0337456) (0.0820675, 0.033579) (0.084849, 0.0334763) (0.0863417, 0.0334124) (0.0891662, 0.0332459) (0.0923855, 0.0330793) (0.0939019, 0.0330083) (0.0957656, 0.0329128) (0.0987357, 0.0327462) (0.10174, 0.0325797) (0.102955, 0.0325197) (0.104955, 0.0324131) (0.108416, 0.0322466) (0.112008, 0.0320924) (0.112266, 0.03208) (0.116317, 0.0319134) (0.120333, 0.0317469) (0.121061, 0.0317221) (0.125202, 0.0315803) (0.130114, 0.0314142) (0.130125, 0.0314138) (0.135679, 0.0312472) (0.139167, 0.031153) (0.14191, 0.0310807) (0.14822, 0.0309362) (0.149148, 0.0309141) (0.15697, 0.0307476) (0.157273, 0.0307418) (0.166297, 0.030581) (0.166325, 0.0305805) (0.175378, 0.0304427) (0.177396, 0.0304144) (0.184431, 0.0303223) (0.190762, 0.0302479) (0.193484, 0.030217) (0.202537, 0.030118) (0.206591, 0.0300813) (0.21159, 0.0300364) (0.220643, 0.0299556) (0.22591, 0.0299148) (0.229696, 0.0298844) (0.238749, 0.0298132) (0.246549, 0.0297482) (0.247802, 0.0297377) (0.256855, 0.0296625) (0.265908, 0.0295841) (0.266196, 0.0295817) (0.274961, 0.0294976) (0.283143, 0.0294151) (0.284014, 0.0294064) (0.293067, 0.0293128) (0.298768, 0.0292486) (0.30212, 0.0292089) (0.311173, 0.0291053) (0.313345, 0.029082) (0.320226, 0.029001) (0.327712, 0.0289154) (0.329279, 0.0288985) (0.338331, 0.0288039) (0.343631, 0.0287489) (0.347384, 0.0287101) (0.356437, 0.0286205) (0.360925, 0.0285823) (0.36549, 0.0285439) (0.374543, 0.0284697) (0.381245, 0.0284158) (0.383596, 0.0283964) (0.392649, 0.0283228) (0.401702, 0.0282562) (0.402646, 0.0282492) (0.410755, 0.0281819) (0.419808, 0.0281038) (0.422173, 0.0280827) (0.428861, 0.0280163) (0.437914, 0.0279209) (0.438325, 0.0279161) (0.446967, 0.0278108) (0.451372, 0.0277496) (0.45602, 0.0276817) (0.462591, 0.027583) (0.465073, 0.0275449) (0.472851, 0.0274164) (0.474126, 0.027396) (0.482574, 0.0272499) (0.483179, 0.0272401) (0.492232, 0.0270905) (0.492639, 0.0270833) (0.501285, 0.0269422) (0.502991, 0.0269168) (0.510337, 0.0268115) (0.514669, 0.0267502) (0.51939, 0.0266864) (0.527363, 0.0265837) (0.528443, 0.0265707) (0.537496, 0.026469) (0.542405, 0.0264171) (0.546549, 0.0263747) (0.555602, 0.0262909) (0.560371, 0.0262506) (0.564655, 0.0262131) (0.573708, 0.0261454) (0.582761, 0.0260876) (0.583398, 0.026084) (0.591814, 0.0260345) (0.600867, 0.0259852) (0.60992, 0.0259458) (0.617854, 0.0259174) (0.618973, 0.0259132) (0.628026, 0.0258858) (0.637079, 0.0258637) (0.646132, 0.025846) (0.655185, 0.025827) (0.664238, 0.0258142) (0.673291, 0.0258043) (0.682343, 0.0257948) (0.691396, 0.0257841) (0.700449, 0.0257691) (0.709502, 0.0257579) (0.712745, 0.0257509) (0.718555, 0.0257374) (0.727608, 0.0257148) (0.736661, 0.0256935) (0.745714, 0.0256674) (0.754767, 0.0256397) (0.76382, 0.0256136) (0.772873, 0.0255918) (0.775607, 0.0255843)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-mean_R/1/.initial={(0.840467, 2.3277) (0.845296, 2.32697) (0.854349, 2.32621) (0.863402, 2.32545) (0.872455, 2.32518) (0.881508, 2.32528) (0.890561, 2.32593) (0.899614, 2.32682) (0.904406, 2.3277) (0.908667, 2.32848) (0.91772, 2.33073) (0.919211, 2.33123) (0.926773, 2.33385) (0.928976, 2.33477) (0.935826, 2.33789) (0.936559, 2.3383) (0.942806, 2.34184) (0.944879, 2.34311) (0.948173, 2.34537) (0.952873, 2.3489) (0.953932, 2.34974) (0.95719, 2.35244) (0.961319, 2.35597) (0.962985, 2.3576) (0.964916, 2.35951) (0.96868, 2.36304) (0.971801, 2.36658) (0.972038, 2.36681) (0.975333, 2.37011) (0.978377, 2.37365) (0.981091, 2.37661) (0.981599, 2.37718) (0.98443, 2.38072) (0.987267, 2.38425) (0.989639, 2.38779) (0.990144, 2.38851) (0.992128, 2.39132) (0.994455, 2.39486) (0.996369, 2.39839) (0.99795, 2.40193) (0.999197, 2.40507) (0.999197, 2.40546) (0.999197, 2.409) (0.999197, 2.41253) (0.999197, 2.41607) (0.999197, 2.4196) (0.999197, 2.42313) (0.999197, 2.42667) (0.999197, 2.4302) (0.999197, 2.43374) (0.999197, 2.43727) (0.999197, 2.44081) (0.999197, 2.44195) (0.99826, 2.44434) (0.996666, 2.44788) (0.99497, 2.45141) (0.992911, 2.45495) (0.990841, 2.45848) (0.990144, 2.45944) (0.988217, 2.46202) (0.985736, 2.46555) (0.982776, 2.46909) (0.981091, 2.47124) (0.979985, 2.47262) (0.976704, 2.47616) (0.97329, 2.47969) (0.972038, 2.48085) (0.969366, 2.48323) (0.965155, 2.48676) (0.962985, 2.48866) (0.961023, 2.49029) (0.956025, 2.49383) (0.953932, 2.49527) (0.950433, 2.49736) (0.944879, 2.50049) (0.944065, 2.5009) (0.937522, 2.50443) (0.935826, 2.50523) (0.928852, 2.50797) (0.926773, 2.50877) (0.91772, 2.51141) (0.917329, 2.5115) (0.908667, 2.51377) (0.902394, 2.51504) (0.899614, 2.51559) (0.890561, 2.51659) (0.881508, 2.51764) (0.872455, 2.51811) (0.863402, 2.51846) (0.859913, 2.51857) (0.854349, 2.51876) (0.845296, 2.51881) (0.836244, 2.51864) (0.834163, 2.51857) (0.827191, 2.51834) (0.818138, 2.51803) (0.809085, 2.51767) (0.800032, 2.51701) (0.790979, 2.51621) (0.781926, 2.51527) (0.779935, 2.51504) (0.772873, 2.51423) (0.76382, 2.51287) (0.754769, 2.5115) (0.754767, 2.5115) (0.745714, 2.51016) (0.736661, 2.50879) (0.732055, 2.50797) (0.727608, 2.50719) (0.718555, 2.50561) (0.712219, 2.50443) (0.709502, 2.50394) (0.700449, 2.50235) (0.692181, 2.5009) (0.691396, 2.50077) (0.682343, 2.49927) (0.673291, 2.49777) (0.671076, 2.49736) (0.664238, 2.49606) (0.655185, 2.49447) (0.652113, 2.49383) (0.646132, 2.49249) (0.637079, 2.49059) (0.635793, 2.49029) (0.628026, 2.48838) (0.621676, 2.48676) (0.618973, 2.48604) (0.60992, 2.48339) (0.60939, 2.48323) (0.600867, 2.48056) (0.598345, 2.47969) (0.591814, 2.47676) (0.59044, 2.47616) (0.584114, 2.47262) (0.582761, 2.47183) (0.577859, 2.46909) (0.573898, 2.46555) (0.573708, 2.46539) (0.569314, 2.46202) (0.566472, 2.45848) (0.564655, 2.45688) (0.562375, 2.45495) (0.55967, 2.45141) (0.557486, 2.44788) (0.555602, 2.44606) (0.553713, 2.44434) (0.550649, 2.44081) (0.548371, 2.43727) (0.546549, 2.43581) (0.543916, 2.43374) (0.541126, 2.4302) (0.539066, 2.42667) (0.537496, 2.42496) (0.535892, 2.42313) (0.533956, 2.4196) (0.532899, 2.41607) (0.532359, 2.41253) (0.532948, 2.409) (0.533908, 2.40546) (0.536461, 2.40193) (0.537496, 2.40078) (0.539721, 2.39839) (0.543332, 2.39486) (0.546549, 2.3928) (0.54891, 2.39132) (0.555059, 2.38779) (0.555602, 2.38751) (0.561946, 2.38425) (0.564655, 2.38312) (0.570866, 2.38072) (0.573708, 2.37982) (0.582657, 2.37718) (0.582761, 2.37715) (0.591814, 2.37456) (0.595194, 2.37365) (0.600867, 2.37224) (0.60992, 2.37036) (0.611063, 2.37011) (0.618973, 2.36832) (0.628026, 2.3666) (0.628166, 2.36658) (0.637079, 2.36488) (0.646132, 2.36332) (0.647658, 2.36304) (0.655185, 2.36171) (0.664238, 2.36015) (0.667821, 2.35951) (0.673291, 2.35852) (0.682343, 2.35707) (0.688149, 2.35597) (0.691396, 2.35538) (0.700449, 2.35395) (0.709502, 2.35251) (0.709874, 2.35244) (0.718555, 2.35083) (0.727608, 2.34917) (0.728994, 2.3489) (0.736661, 2.34738) (0.745714, 2.34565) (0.74709, 2.34537) (0.754767, 2.34375) (0.76382, 2.34198) (0.76452, 2.34184) (0.772873, 2.34002) (0.781492, 2.3383) (0.781926, 2.33821) (0.790979, 2.33632) (0.798637, 2.33477) (0.800032, 2.33448) (0.809085, 2.3328) (0.817899, 2.33123) (0.818138, 2.33119) (0.827191, 2.32965) (0.836244, 2.32831) (0.840467, 2.3277)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-mean_R/2/.initial={(0.799066, 2.23579) (0.800032, 2.23572) (0.809085, 2.23511) (0.818138, 2.23438) (0.827191, 2.23387) (0.836244, 2.2334) (0.845296, 2.23304) (0.854349, 2.23282) (0.863402, 2.23271) (0.872455, 2.23276) (0.881508, 2.23298) (0.890561, 2.23342) (0.899614, 2.23401) (0.908667, 2.2349) (0.916666, 2.23579) (0.91772, 2.23591) (0.926773, 2.23725) (0.935826, 2.23883) (0.938246, 2.23933) (0.944879, 2.2407) (0.953882, 2.24286) (0.953932, 2.24287) (0.962985, 2.24546) (0.965882, 2.2464) (0.972038, 2.24836) (0.976223, 2.24993) (0.981091, 2.25181) (0.985012, 2.25347) (0.990144, 2.25585) (0.992388, 2.257) (0.999197, 2.2605) (0.999197, 2.26054) (0.999197, 2.26407) (0.999197, 2.26761) (0.999197, 2.27114) (0.999197, 2.27468) (0.999197, 2.27821) (0.999197, 2.28174) (0.999197, 2.28528) (0.999197, 2.28881) (0.999197, 2.29235) (0.999197, 2.29588) (0.999197, 2.29942) (0.999197, 2.30295) (0.999197, 2.30649) (0.999197, 2.31002) (0.999197, 2.31356) (0.999197, 2.31709) (0.999197, 2.32063) (0.999197, 2.32416) (0.999197, 2.3277) (0.999197, 2.33123) (0.999197, 2.33477) (0.999197, 2.3383) (0.999197, 2.34184) (0.999197, 2.34537) (0.999197, 2.3489) (0.999197, 2.35244) (0.999197, 2.35597) (0.999197, 2.35951) (0.999197, 2.36304) (0.999197, 2.36658) (0.999197, 2.37011) (0.999197, 2.37365) (0.999197, 2.37718) (0.999197, 2.38072) (0.999197, 2.38425) (0.999197, 2.38779) (0.999197, 2.39132) (0.999197, 2.39486) (0.999197, 2.39839) (0.999197, 2.40193) (0.999197, 2.40546) (0.999197, 2.409) (0.999197, 2.41253) (0.999197, 2.41607) (0.999197, 2.4196) (0.999197, 2.42313) (0.999197, 2.42667) (0.999197, 2.4302) (0.999197, 2.43374) (0.999197, 2.43727) (0.999197, 2.44081) (0.999197, 2.44434) (0.999197, 2.44788) (0.999197, 2.45141) (0.999197, 2.45495) (0.999197, 2.45848) (0.999197, 2.46202) (0.999197, 2.46555) (0.999197, 2.46909) (0.999197, 2.47262) (0.999197, 2.47616) (0.999197, 2.47969) (0.999197, 2.48323) (0.999197, 2.48676) (0.999197, 2.49029) (0.999197, 2.49383) (0.999197, 2.49736) (0.999197, 2.5009) (0.999197, 2.50443) (0.999197, 2.50797) (0.999197, 2.5115) (0.999197, 2.51504) (0.999197, 2.51857) (0.999197, 2.52211) (0.999197, 2.52564) (0.999197, 2.52918) (0.999197, 2.53271) (0.999197, 2.53625) (0.999197, 2.53978) (0.999197, 2.54332) (0.999197, 2.54685) (0.999197, 2.55039) (0.999197, 2.55392) (0.999197, 2.55745) (0.999197, 2.56099) (0.999197, 2.56452) (0.999197, 2.56806) (0.999197, 2.57159) (0.999197, 2.57513) (0.999197, 2.57866) (0.999197, 2.5822) (0.999197, 2.58573) (0.999197, 2.58927) (0.999197, 2.5928) (0.999197, 2.59634) (0.999197, 2.59864) (0.996638, 2.59987) (0.990144, 2.60275) (0.988508, 2.60341) (0.981091, 2.60635) (0.979402, 2.60694) (0.972038, 2.60948) (0.968795, 2.61048) (0.962985, 2.61227) (0.955992, 2.61401) (0.953932, 2.61454) (0.944879, 2.61661) (0.939799, 2.61755) (0.935826, 2.61833) (0.926773, 2.61987) (0.91772, 2.62108) (0.917687, 2.62108) (0.908667, 2.62204) (0.899614, 2.62288) (0.890561, 2.62345) (0.881508, 2.62387) (0.872455, 2.62412) (0.863402, 2.62431) (0.854349, 2.62432) (0.845296, 2.62415) (0.836244, 2.62392) (0.827191, 2.62347) (0.818138, 2.62297) (0.809085, 2.62216) (0.800032, 2.62129) (0.798381, 2.62108) (0.790979, 2.62011) (0.781926, 2.61866) (0.774989, 2.61755) (0.772873, 2.61721) (0.76382, 2.61549) (0.756342, 2.61401) (0.754767, 2.6137) (0.745714, 2.61186) (0.738485, 2.61048) (0.736661, 2.61015) (0.727608, 2.60849) (0.718555, 2.60696) (0.718436, 2.60694) (0.709502, 2.60572) (0.700449, 2.6045) (0.691396, 2.6036) (0.68943, 2.60341) (0.682343, 2.60278) (0.673291, 2.60215) (0.664238, 2.60171) (0.655185, 2.60137) (0.646132, 2.60112) (0.637079, 2.60091) (0.628026, 2.60083) (0.618973, 2.60082) (0.60992, 2.60087) (0.600867, 2.60092) (0.591814, 2.60098) (0.582761, 2.60105) (0.573708, 2.60106) (0.564655, 2.60098) (0.555602, 2.6008) (0.546549, 2.60053) (0.537496, 2.60023) (0.530168, 2.59987) (0.528443, 2.59979) (0.51939, 2.59908) (0.510337, 2.59824) (0.501285, 2.59712) (0.494956, 2.59634) (0.492232, 2.596) (0.483179, 2.59459) (0.474126, 2.59303) (0.472929, 2.5928) (0.465073, 2.59127) (0.45602, 2.58936) (0.455576, 2.58927) (0.446967, 2.5874) (0.439763, 2.58573) (0.437914, 2.58528) (0.428861, 2.58308) (0.425117, 2.5822) (0.419808, 2.58099) (0.410755, 2.57872) (0.410529, 2.57866) (0.401702, 2.57636) (0.396742, 2.57513) (0.392649, 2.57413) (0.383596, 2.57169) (0.383241, 2.57159) (0.374543, 2.56908) (0.370935, 2.56806) (0.36549, 2.56659) (0.358451, 2.56452) (0.356437, 2.56393) (0.347384, 2.56129) (0.346414, 2.56099) (0.338331, 2.5584) (0.335089, 2.55745) (0.329279, 2.55579) (0.323084, 2.55392) (0.320226, 2.55308) (0.311173, 2.55042) (0.311045, 2.55039) (0.30212, 2.5478) (0.298514, 2.54685) (0.293067, 2.54548) (0.284412, 2.54332) (0.284014, 2.54321) (0.274961, 2.54083) (0.270487, 2.53978) (0.265908, 2.53878) (0.256855, 2.5367) (0.254891, 2.53625) (0.247802, 2.53467) (0.238908, 2.53271) (0.238749, 2.53268) (0.229696, 2.53057) (0.223685, 2.52918) (0.220643, 2.52854) (0.21159, 2.52631) (0.209045, 2.52564) (0.202537, 2.52395) (0.195887, 2.52211) (0.193484, 2.52147) (0.184431, 2.51886) (0.183535, 2.51857) (0.175378, 2.51596) (0.172542, 2.51504) (0.166325, 2.51289) (0.162428, 2.5115) (0.157273, 2.50982) (0.152018, 2.50797) (0.14822, 2.50663) (0.142157, 2.50443) (0.139167, 2.50334) (0.132603, 2.5009) (0.130114, 2.49995) (0.123271, 2.49736) (0.121061, 2.49652) (0.113623, 2.49383) (0.112008, 2.49318) (0.104336, 2.49029) (0.102955, 2.48975) (0.0950916, 2.48676) (0.0939019, 2.48627) (0.0859084, 2.48323) (0.084849, 2.48276) (0.0767625, 2.47969) (0.075796, 2.47928) (0.0676002, 2.47616) (0.0667431, 2.47577) (0.0585266, 2.47262) (0.0576901, 2.47227) (0.0497784, 2.46909) (0.0486372, 2.46858) (0.0415025, 2.46555) (0.0395842, 2.46468) (0.0338258, 2.46202) (0.0305313, 2.46052) (0.0264856, 2.45848) (0.0214784, 2.45591) (0.0198998, 2.45495) (0.0148588, 2.45141) (0.0124254, 2.44977) (0.0100975, 2.44788) (0.00643662, 2.44434) (0.00337246, 2.44156) (0.0026516, 2.44081) (-2.26432e-05, 2.43727) (-0.00211876, 2.43374) (-0.00467258, 2.4302) (-0.00568049, 2.42806) (-0.0062945, 2.42667) (-0.00751418, 2.42313) (-0.00835719, 2.4196) (-0.0089117, 2.41607) (-0.00889567, 2.41253) (-0.00822782, 2.409) (-0.00655671, 2.40546) (-0.00568049, 2.40418) (-0.00373138, 2.40193) (0.00063364, 2.39839) (0.00337246, 2.39676) (0.00698755, 2.39486) (0.0124254, 2.39241) (0.0150903, 2.39132) (0.0214784, 2.38903) (0.0249948, 2.38779) (0.0305313, 2.3861) (0.0363552, 2.38425) (0.0395842, 2.38328) (0.0480847, 2.38072) (0.0486372, 2.38055) (0.0576901, 2.37778) (0.0597047, 2.37718) (0.0667431, 2.3752) (0.0715218, 2.37365) (0.075796, 2.37231) (0.0825806, 2.37011) (0.084849, 2.3694) (0.0939019, 2.36676) (0.0945824, 2.36658) (0.102955, 2.3646) (0.108324, 2.36304) (0.112008, 2.36207) (0.121061, 2.35968) (0.121835, 2.35951) (0.130114, 2.35773) (0.136585, 2.35597) (0.139167, 2.35537) (0.14822, 2.35325) (0.151558, 2.35244) (0.157273, 2.35107) (0.165223, 2.3489) (0.166325, 2.34863) (0.175378, 2.34614) (0.178276, 2.34537) (0.184431, 2.34364) (0.190099, 2.34184) (0.193484, 2.34082) (0.201301, 2.3383) (0.202537, 2.33792) (0.21159, 2.33508) (0.212528, 2.33477) (0.220643, 2.33216) (0.223687, 2.33123) (0.229696, 2.32926) (0.234594, 2.3277) (0.238749, 2.32639) (0.245421, 2.32416) (0.247802, 2.32341) (0.256819, 2.32063) (0.256855, 2.32062) (0.265908, 2.3179) (0.268759, 2.31709) (0.274961, 2.31526) (0.280753, 2.31356) (0.284014, 2.31266) (0.293067, 2.31008) (0.293258, 2.31002) (0.30212, 2.3076) (0.306453, 2.30649) (0.311173, 2.30518) (0.318671, 2.30295) (0.320226, 2.30253) (0.329279, 2.30011) (0.331915, 2.29942) (0.338331, 2.29768) (0.344709, 2.29588) (0.347384, 2.29511) (0.356437, 2.29253) (0.357132, 2.29235) (0.36549, 2.29011) (0.370629, 2.28881) (0.374543, 2.2878) (0.383596, 2.28535) (0.383897, 2.28528) (0.392649, 2.2832) (0.399068, 2.28174) (0.401702, 2.28116) (0.410755, 2.27922) (0.416161, 2.27821) (0.419808, 2.27754) (0.428861, 2.27593) (0.436515, 2.27468) (0.437914, 2.27445) (0.446967, 2.27319) (0.45602, 2.2719) (0.461838, 2.27114) (0.465073, 2.2707) (0.474126, 2.26957) (0.483179, 2.26842) (0.489579, 2.26761) (0.492232, 2.26726) (0.501285, 2.26628) (0.510337, 2.26507) (0.517908, 2.26407) (0.51939, 2.26386) (0.528443, 2.2627) (0.537496, 2.26131) (0.542809, 2.26054) (0.546549, 2.25994) (0.555602, 2.25844) (0.56405, 2.257) (0.564655, 2.2569) (0.573708, 2.25539) (0.582761, 2.2536) (0.583689, 2.25347) (0.591814, 2.25224) (0.600867, 2.25062) (0.60526, 2.24993) (0.60992, 2.24922) (0.618973, 2.24797) (0.628026, 2.24675) (0.631354, 2.2464) (0.637079, 2.24581) (0.646132, 2.24502) (0.655185, 2.24427) (0.664238, 2.24363) (0.673291, 2.24311) (0.678266, 2.24286) (0.682343, 2.24267) (0.691396, 2.24231) (0.700449, 2.24203) (0.709502, 2.24158) (0.718555, 2.24116) (0.727608, 2.24073) (0.736661, 2.24025) (0.745714, 2.23974) (0.751385, 2.23933) (0.754767, 2.23908) (0.76382, 2.23855) (0.772873, 2.23779) (0.781926, 2.23712) (0.790979, 2.2364) (0.799066, 2.23579)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-sigma_R/1/.initial={(0.822979, 0.537196) (0.827191, 0.536595) (0.836244, 0.535565) (0.845296, 0.534684) (0.854349, 0.534135) (0.863402, 0.533807) (0.872455, 0.533763) (0.881508, 0.53403) (0.890561, 0.534638) (0.899614, 0.535686) (0.908667, 0.537054) (0.909374, 0.537196) (0.91772, 0.538988) (0.92512, 0.541045) (0.926773, 0.541541) (0.935826, 0.544739) (0.936192, 0.544894) (0.944298, 0.548743) (0.944879, 0.549058) (0.950524, 0.552592) (0.953932, 0.554986) (0.955827, 0.556441) (0.959736, 0.56029) (0.962985, 0.563703) (0.963364, 0.564138) (0.966326, 0.567987) (0.968853, 0.571836) (0.97108, 0.575685) (0.972038, 0.577308) (0.973329, 0.579534) (0.975376, 0.583383) (0.977414, 0.587232) (0.979286, 0.591081) (0.981091, 0.594793) (0.981156, 0.59493) (0.982959, 0.598779) (0.984684, 0.602628) (0.986551, 0.606476) (0.988087, 0.610325) (0.989432, 0.614174) (0.990144, 0.616115) (0.990843, 0.618023) (0.992023, 0.621872) (0.993003, 0.625721) (0.993614, 0.62957) (0.994304, 0.633419) (0.994771, 0.637268) (0.995052, 0.641117) (0.994873, 0.644966) (0.994522, 0.648814) (0.993968, 0.652663) (0.993437, 0.656512) (0.992715, 0.660361) (0.991941, 0.66421) (0.991064, 0.668059) (0.990176, 0.671908) (0.990144, 0.672031) (0.989174, 0.675757) (0.988304, 0.679606) (0.987234, 0.683455) (0.986238, 0.687304) (0.984935, 0.691152) (0.983388, 0.695001) (0.981794, 0.69885) (0.981091, 0.700132) (0.979638, 0.702699) (0.97707, 0.706548) (0.973934, 0.710397) (0.972038, 0.712269) (0.969768, 0.714246) (0.964667, 0.718095) (0.962985, 0.719118) (0.957707, 0.721944) (0.953932, 0.723742) (0.948617, 0.725793) (0.944879, 0.727146) (0.936089, 0.729642) (0.935826, 0.729714) (0.926773, 0.731476) (0.91772, 0.732773) (0.909844, 0.73349) (0.908667, 0.733599) (0.899614, 0.734005) (0.890561, 0.734068) (0.881508, 0.733797) (0.876916, 0.73349) (0.872455, 0.733228) (0.863402, 0.732488) (0.854349, 0.731584) (0.845296, 0.730641) (0.837636, 0.729642) (0.836244, 0.729471) (0.827191, 0.728232) (0.818138, 0.726975) (0.810058, 0.725793) (0.809085, 0.72566) (0.800032, 0.724317) (0.790979, 0.723055) (0.783587, 0.721944) (0.781926, 0.721702) (0.772873, 0.720422) (0.76382, 0.719144) (0.756317, 0.718095) (0.754767, 0.717872) (0.745714, 0.716655) (0.736661, 0.715434) (0.727753, 0.714246) (0.727608, 0.714225) (0.718555, 0.713052) (0.709502, 0.711824) (0.700449, 0.71062) (0.698931, 0.710397) (0.691396, 0.709221) (0.682343, 0.70782) (0.675428, 0.706548) (0.673291, 0.706113) (0.664238, 0.704199) (0.658869, 0.702699) (0.655185, 0.701605) (0.646483, 0.69885) (0.646132, 0.698709) (0.637524, 0.695001) (0.637079, 0.694796) (0.630375, 0.691152) (0.628026, 0.689771) (0.624101, 0.687304) (0.618973, 0.683724) (0.618594, 0.683455) (0.613668, 0.679606) (0.60992, 0.676977) (0.60811, 0.675757) (0.602584, 0.671908) (0.600867, 0.670843) (0.596484, 0.668059) (0.591814, 0.665159) (0.590206, 0.66421) (0.583282, 0.660361) (0.582761, 0.66009) (0.575933, 0.656512) (0.573708, 0.655375) (0.568121, 0.652663) (0.564655, 0.650726) (0.561039, 0.648814) (0.555602, 0.645778) (0.554038, 0.644966) (0.548611, 0.641117) (0.546549, 0.639156) (0.544653, 0.637268) (0.542553, 0.633419) (0.541591, 0.62957) (0.542426, 0.625721) (0.544149, 0.621872) (0.546549, 0.618373) (0.54679, 0.618023) (0.550128, 0.614174) (0.553175, 0.610325) (0.555602, 0.607371) (0.556338, 0.606476) (0.559806, 0.602628) (0.563073, 0.598779) (0.564655, 0.59719) (0.566823, 0.59493) (0.570908, 0.591081) (0.573708, 0.588768) (0.57562, 0.587232) (0.581436, 0.583383) (0.582761, 0.582696) (0.58917, 0.579534) (0.591814, 0.57844) (0.598662, 0.575685) (0.600867, 0.574982) (0.60992, 0.572163) (0.611036, 0.571836) (0.618973, 0.569991) (0.627999, 0.567987) (0.628026, 0.567982) (0.637079, 0.566336) (0.646132, 0.564832) (0.650077, 0.564138) (0.655185, 0.563306) (0.664238, 0.562032) (0.673291, 0.560763) (0.676538, 0.56029) (0.682343, 0.559501) (0.691396, 0.55836) (0.700449, 0.557161) (0.70574, 0.556441) (0.709502, 0.55594) (0.718555, 0.554743) (0.727608, 0.553471) (0.733048, 0.552592) (0.736661, 0.551993) (0.745714, 0.550629) (0.754767, 0.549042) (0.756542, 0.548743) (0.76382, 0.547463) (0.772873, 0.545883) (0.777895, 0.544894) (0.781926, 0.544105) (0.790979, 0.542499) (0.79897, 0.541045) (0.800032, 0.540851) (0.809085, 0.53933) (0.818138, 0.537882) (0.822979, 0.537196)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-sigma_R/2/.initial={(0.880217, 0.460218) (0.881508, 0.460179) (0.890561, 0.460148) (0.893381, 0.460218) (0.899614, 0.460361) (0.908667, 0.460748) (0.91772, 0.461429) (0.926773, 0.462473) (0.935826, 0.463937) (0.936496, 0.464067) (0.944879, 0.465655) (0.953595, 0.467916) (0.953932, 0.468003) (0.962985, 0.470686) (0.965981, 0.471765) (0.972038, 0.474) (0.975867, 0.475613) (0.981091, 0.477799) (0.984564, 0.479462) (0.990144, 0.482122) (0.992396, 0.483311) (0.999197, 0.486968) (0.999197, 0.48716) (0.999197, 0.491009) (0.999197, 0.494858) (0.999197, 0.498707) (0.999197, 0.502556) (0.999197, 0.506405) (0.999197, 0.510254) (0.999197, 0.514103) (0.999197, 0.517951) (0.999197, 0.5218) (0.999197, 0.525649) (0.999197, 0.529498) (0.999197, 0.533347) (0.999197, 0.537196) (0.999197, 0.541045) (0.999197, 0.544894) (0.999197, 0.548743) (0.999197, 0.552592) (0.999197, 0.556441) (0.999197, 0.56029) (0.999197, 0.564138) (0.999197, 0.567987) (0.999197, 0.571836) (0.999197, 0.575685) (0.999197, 0.579534) (0.999197, 0.583383) (0.999197, 0.587232) (0.999197, 0.591081) (0.999197, 0.59493) (0.999197, 0.598779) (0.999197, 0.602628) (0.999197, 0.606476) (0.999197, 0.610325) (0.999197, 0.614174) (0.999197, 0.618023) (0.999197, 0.621872) (0.999197, 0.625721) (0.999197, 0.62957) (0.999197, 0.633419) (0.999197, 0.637268) (0.999197, 0.641117) (0.999197, 0.644966) (0.999197, 0.648814) (0.999197, 0.652663) (0.999197, 0.656512) (0.999197, 0.660361) (0.999197, 0.66421) (0.999197, 0.668059) (0.999197, 0.671908) (0.999197, 0.675757) (0.999197, 0.679606) (0.999197, 0.683455) (0.999197, 0.687304) (0.999197, 0.691152) (0.999197, 0.695001) (0.999197, 0.69885) (0.999197, 0.702699) (0.999197, 0.706548) (0.999197, 0.710397) (0.999197, 0.714246) (0.999197, 0.718095) (0.999197, 0.721944) (0.999197, 0.725793) (0.999197, 0.729642) (0.999197, 0.73349) (0.999197, 0.737339) (0.999197, 0.741188) (0.999197, 0.745037) (0.999197, 0.748886) (0.999197, 0.752735) (0.999197, 0.756584) (0.999197, 0.760433) (0.999197, 0.764282) (0.999197, 0.768131) (0.999197, 0.77198) (0.999197, 0.775828) (0.999197, 0.779677) (0.999197, 0.783526) (0.999197, 0.787375) (0.999197, 0.791224) (0.999197, 0.795073) (0.999197, 0.798922) (0.999197, 0.802771) (0.999197, 0.80662) (0.999197, 0.810469) (0.999197, 0.814318) (0.999197, 0.818166) (0.999197, 0.822015) (0.999197, 0.82398) (0.997546, 0.825864) (0.993726, 0.829713) (0.990144, 0.832943) (0.989397, 0.833562) (0.984134, 0.837411) (0.981091, 0.839287) (0.977335, 0.84126) (0.972038, 0.843753) (0.968498, 0.845109) (0.962985, 0.847051) (0.956346, 0.848958) (0.953932, 0.849572) (0.944879, 0.851398) (0.935826, 0.852647) (0.934286, 0.852807) (0.926773, 0.8536) (0.91772, 0.854217) (0.908667, 0.854534) (0.899614, 0.85464) (0.890561, 0.854458) (0.881508, 0.854182) (0.872455, 0.853777) (0.863402, 0.853307) (0.856885, 0.852807) (0.854349, 0.852621) (0.845296, 0.851999) (0.836244, 0.851284) (0.827191, 0.850377) (0.818138, 0.849524) (0.812945, 0.848958) (0.809085, 0.848545) (0.800032, 0.847529) (0.790979, 0.84642) (0.781926, 0.845197) (0.781254, 0.845109) (0.772873, 0.84401) (0.76382, 0.842722) (0.754767, 0.841538) (0.752806, 0.84126) (0.745714, 0.840247) (0.736661, 0.838993) (0.727608, 0.837834) (0.724376, 0.837411) (0.718555, 0.836643) (0.709502, 0.835594) (0.700449, 0.834504) (0.691851, 0.833562) (0.691396, 0.833514) (0.682343, 0.832656) (0.673291, 0.831838) (0.664238, 0.83098) (0.655185, 0.830213) (0.650131, 0.829713) (0.646132, 0.829313) (0.637079, 0.828607) (0.628026, 0.827699) (0.618973, 0.826791) (0.60992, 0.825878) (0.609788, 0.825864) (0.600867, 0.825022) (0.591814, 0.824072) (0.582761, 0.823098) (0.573708, 0.822118) (0.572723, 0.822015) (0.564655, 0.821248) (0.555602, 0.820297) (0.546549, 0.819387) (0.537496, 0.818485) (0.534493, 0.818166) (0.528443, 0.817573) (0.51939, 0.816681) (0.510337, 0.815724) (0.501285, 0.814698) (0.498453, 0.814318) (0.492232, 0.813549) (0.483179, 0.81231) (0.474126, 0.810981) (0.471327, 0.810469) (0.465073, 0.809386) (0.45602, 0.807625) (0.451178, 0.80662) (0.446967, 0.805878) (0.437914, 0.803968) (0.432768, 0.802771) (0.428861, 0.801976) (0.419808, 0.799939) (0.415448, 0.798922) (0.410755, 0.797942) (0.401702, 0.795803) (0.398694, 0.795073) (0.392649, 0.79372) (0.383596, 0.791597) (0.382096, 0.791224) (0.374543, 0.789359) (0.366879, 0.787375) (0.36549, 0.78702) (0.356437, 0.784736) (0.351819, 0.783526) (0.347384, 0.782321) (0.338484, 0.779677) (0.338331, 0.779626) (0.329279, 0.776753) (0.326371, 0.775828) (0.320226, 0.773682) (0.315476, 0.77198) (0.311173, 0.770192) (0.306158, 0.768131) (0.30212, 0.766195) (0.298017, 0.764282) (0.293067, 0.761706) (0.2906, 0.760433) (0.284269, 0.756584) (0.284014, 0.756418) (0.277857, 0.752735) (0.274961, 0.750835) (0.271739, 0.748886) (0.265908, 0.745383) (0.265303, 0.745037) (0.258464, 0.741188) (0.256855, 0.740383) (0.251027, 0.737339) (0.247802, 0.73574) (0.242918, 0.73349) (0.238749, 0.731657) (0.23416, 0.729642) (0.229696, 0.72784) (0.224635, 0.725793) (0.220643, 0.72433) (0.214291, 0.721944) (0.21159, 0.72102) (0.203324, 0.718095) (0.202537, 0.71785) (0.193484, 0.715145) (0.190665, 0.714246) (0.184431, 0.712371) (0.17801, 0.710397) (0.175378, 0.70963) (0.166325, 0.706817) (0.165441, 0.706548) (0.157273, 0.704052) (0.153021, 0.702699) (0.14822, 0.701126) (0.141612, 0.69885) (0.139167, 0.697979) (0.131417, 0.695001) (0.130114, 0.694491) (0.121608, 0.691152) (0.121061, 0.690916) (0.112354, 0.687304) (0.112008, 0.687149) (0.103374, 0.683455) (0.102955, 0.683257) (0.0939808, 0.679606) (0.0939019, 0.679573) (0.084849, 0.676118) (0.0837073, 0.675757) (0.075796, 0.673293) (0.0710224, 0.671908) (0.0667431, 0.670723) (0.0576901, 0.668671) (0.0549158, 0.668059) (0.0486372, 0.66668) (0.0395842, 0.665143) (0.0348652, 0.66421) (0.0305313, 0.663269) (0.0214784, 0.661613) (0.0161271, 0.660361) (0.0124254, 0.65935) (0.00337246, 0.656697) (0.00281949, 0.656512) (-0.00566553, 0.652663) (-0.00568049, 0.652654) (-0.0113501, 0.648814) (-0.0145672, 0.644966) (-0.0147334, 0.64467) (-0.01649, 0.641117) (-0.0168606, 0.637268) (-0.0163677, 0.633419) (-0.0149081, 0.62957) (-0.0147334, 0.629131) (-0.0134426, 0.625721) (-0.0123775, 0.621872) (-0.0108806, 0.618023) (-0.00891712, 0.614174) (-0.00745907, 0.610325) (-0.00568049, 0.607935) (-0.00457301, 0.606476) (-0.00185774, 0.602628) (0.001901, 0.598779) (0.00337246, 0.597704) (0.00747365, 0.59493) (0.0124254, 0.592239) (0.0146567, 0.591081) (0.0214784, 0.588245) (0.0242204, 0.587232) (0.0305313, 0.585152) (0.0362488, 0.583383) (0.0395842, 0.582497) (0.0486372, 0.580315) (0.0519436, 0.579534) (0.0576901, 0.578227) (0.0667431, 0.576166) (0.0688752, 0.575685) (0.075796, 0.574064) (0.084849, 0.572067) (0.0858051, 0.571836) (0.0939019, 0.569689) (0.100179, 0.567987) (0.102955, 0.567247) (0.112008, 0.564776) (0.114158, 0.564138) (0.121061, 0.561909) (0.126133, 0.56029) (0.130114, 0.558941) (0.136793, 0.556441) (0.139167, 0.555528) (0.146545, 0.552592) (0.14822, 0.551923) (0.156314, 0.548743) (0.157273, 0.548338) (0.165475, 0.544894) (0.166325, 0.544539) (0.174753, 0.541045) (0.175378, 0.540792) (0.184324, 0.537196) (0.184431, 0.537156) (0.193484, 0.533738) (0.194564, 0.533347) (0.202537, 0.530546) (0.205564, 0.529498) (0.21159, 0.527588) (0.21779, 0.525649) (0.220643, 0.524831) (0.229696, 0.522296) (0.231538, 0.5218) (0.238749, 0.519911) (0.246018, 0.517951) (0.247802, 0.517519) (0.256855, 0.515424) (0.262866, 0.514103) (0.265908, 0.513461) (0.274961, 0.5116) (0.281764, 0.510254) (0.284014, 0.509831) (0.293067, 0.508317) (0.30212, 0.506932) (0.305963, 0.506405) (0.311173, 0.505719) (0.320226, 0.504503) (0.329279, 0.503529) (0.338331, 0.502679) (0.339745, 0.502556) (0.347384, 0.501874) (0.356437, 0.501136) (0.36549, 0.500385) (0.374543, 0.499781) (0.383596, 0.499152) (0.389445, 0.498707) (0.392649, 0.498463) (0.401702, 0.497822) (0.410755, 0.497065) (0.419808, 0.496296) (0.428861, 0.495524) (0.435818, 0.494858) (0.437914, 0.494654) (0.446967, 0.493754) (0.45602, 0.492839) (0.465073, 0.491963) (0.474126, 0.491166) (0.475813, 0.491009) (0.483179, 0.490287) (0.492232, 0.489433) (0.501285, 0.488696) (0.510337, 0.487961) (0.51939, 0.487353) (0.521964, 0.48716) (0.528443, 0.486655) (0.537496, 0.486042) (0.546549, 0.485398) (0.555602, 0.484878) (0.564655, 0.484298) (0.573708, 0.483755) (0.580179, 0.483311) (0.582761, 0.483124) (0.591814, 0.482482) (0.600867, 0.481808) (0.60992, 0.481151) (0.618973, 0.480369) (0.628026, 0.479631) (0.629858, 0.479462) (0.637079, 0.478761) (0.646132, 0.477812) (0.655185, 0.476941) (0.664238, 0.476092) (0.668939, 0.475613) (0.673291, 0.475152) (0.682343, 0.474276) (0.691396, 0.47341) (0.700449, 0.472567) (0.709502, 0.471848) (0.710517, 0.471765) (0.718555, 0.471079) (0.727608, 0.470333) (0.736661, 0.469709) (0.745714, 0.469034) (0.754767, 0.468431) (0.762668, 0.467916) (0.76382, 0.467836) (0.772873, 0.467151) (0.781926, 0.466485) (0.790979, 0.465883) (0.800032, 0.465173) (0.809085, 0.464548) (0.814913, 0.464067) (0.818138, 0.46378) (0.827191, 0.463097) (0.836244, 0.46239) (0.845296, 0.461806) (0.854349, 0.461223) (0.863402, 0.46075) (0.872455, 0.460429) (0.880217, 0.460218)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-tau/1/.initial={(0.854326, 0.320831) (0.854349, 0.320831) (0.863402, 0.320694) (0.872455, 0.320596) (0.881508, 0.320561) (0.890561, 0.32057) (0.899614, 0.320637) (0.908667, 0.320766) (0.91189, 0.320831) (0.91772, 0.320951) (0.926773, 0.321221) (0.930696, 0.32137) (0.935826, 0.32157) (0.94317, 0.32191) (0.944879, 0.321995) (0.952077, 0.322449) (0.953932, 0.322574) (0.959118, 0.322988) (0.962985, 0.323323) (0.965016, 0.323527) (0.969775, 0.324066) (0.972038, 0.324367) (0.973658, 0.324606) (0.976787, 0.325145) (0.979324, 0.325684) (0.981091, 0.32611) (0.981517, 0.326223) (0.983185, 0.326763) (0.984637, 0.327302) (0.985821, 0.327841) (0.986873, 0.32838) (0.987944, 0.32892) (0.988978, 0.329459) (0.989941, 0.329998) (0.990144, 0.330097) (0.991021, 0.330537) (0.992251, 0.331076) (0.99349, 0.331616) (0.994873, 0.332155) (0.996245, 0.332694) (0.997631, 0.333233) (0.999032, 0.333773) (0.999197, 0.333839) (0.999197, 0.334312) (0.999197, 0.334851) (0.999197, 0.33539) (0.999197, 0.335929) (0.999197, 0.336469) (0.999197, 0.337008) (0.999197, 0.337547) (0.999197, 0.338086) (0.999197, 0.338626) (0.999197, 0.339165) (0.999197, 0.339704) (0.999197, 0.340243) (0.999197, 0.340783) (0.999197, 0.340933) (0.9982, 0.341322) (0.996667, 0.341861) (0.994853, 0.3424) (0.993044, 0.342939) (0.991049, 0.343479) (0.990144, 0.343723) (0.988989, 0.344018) (0.986718, 0.344557) (0.984299, 0.345096) (0.981702, 0.345636) (0.981091, 0.345761) (0.978902, 0.346175) (0.975916, 0.346714) (0.972821, 0.347253) (0.972038, 0.347383) (0.969355, 0.347793) (0.965747, 0.348332) (0.962985, 0.348727) (0.96185, 0.348871) (0.957433, 0.34941) (0.953932, 0.349826) (0.952737, 0.349949) (0.947125, 0.350489) (0.944879, 0.350707) (0.941016, 0.351028) (0.935826, 0.35144) (0.933875, 0.351567) (0.926773, 0.35202) (0.925186, 0.352106) (0.91772, 0.352499) (0.914234, 0.352646) (0.908667, 0.35287) (0.899614, 0.353172) (0.899126, 0.353185) (0.890561, 0.353403) (0.881508, 0.353586) (0.872455, 0.353704) (0.870421, 0.353724) (0.863402, 0.353793) (0.854349, 0.353836) (0.845296, 0.353844) (0.836244, 0.353818) (0.827191, 0.353768) (0.822797, 0.353724) (0.818138, 0.353675) (0.809085, 0.353558) (0.800032, 0.353404) (0.790979, 0.353227) (0.788792, 0.353185) (0.781926, 0.353039) (0.772873, 0.352786) (0.767553, 0.352646) (0.76382, 0.352547) (0.754767, 0.35228) (0.749197, 0.352106) (0.745714, 0.351997) (0.736661, 0.351693) (0.73254, 0.351567) (0.727608, 0.351407) (0.718555, 0.351045) (0.718069, 0.351028) (0.709502, 0.350722) (0.703131, 0.350489) (0.700449, 0.350389) (0.691396, 0.350032) (0.689338, 0.349949) (0.682343, 0.34966) (0.676273, 0.34941) (0.673291, 0.349291) (0.664238, 0.34891) (0.66325, 0.348871) (0.655185, 0.348538) (0.649975, 0.348332) (0.646132, 0.34818) (0.637317, 0.347793) (0.637079, 0.347783) (0.628026, 0.347405) (0.62417, 0.347253) (0.618973, 0.347036) (0.611857, 0.346714) (0.60992, 0.346625) (0.600867, 0.346189) (0.600583, 0.346175) (0.591814, 0.345725) (0.590126, 0.345636) (0.582761, 0.345149) (0.582003, 0.345096) (0.575045, 0.344557) (0.573708, 0.344411) (0.570263, 0.344018) (0.566801, 0.343479) (0.564953, 0.342939) (0.564655, 0.342821) (0.563625, 0.3424) (0.563436, 0.341861) (0.563837, 0.341322) (0.564655, 0.340834) (0.564733, 0.340783) (0.565276, 0.340243) (0.566009, 0.339704) (0.566646, 0.339165) (0.566953, 0.338626) (0.567399, 0.338086) (0.567926, 0.337547) (0.568289, 0.337008) (0.56863, 0.336469) (0.569184, 0.335929) (0.569729, 0.33539) (0.570822, 0.334851) (0.571868, 0.334312) (0.573275, 0.333773) (0.573708, 0.333618) (0.574736, 0.333233) (0.576576, 0.332694) (0.579052, 0.332155) (0.581487, 0.331616) (0.582761, 0.331397) (0.584637, 0.331076) (0.588153, 0.330537) (0.591814, 0.330049) (0.592185, 0.329998) (0.596667, 0.329459) (0.600867, 0.329034) (0.601918, 0.32892) (0.608096, 0.32838) (0.60992, 0.32824) (0.615053, 0.327841) (0.618973, 0.327587) (0.623587, 0.327302) (0.628026, 0.327053) (0.633601, 0.326763) (0.637079, 0.326604) (0.64574, 0.326223) (0.646132, 0.326208) (0.655185, 0.325842) (0.65994, 0.325684) (0.664238, 0.32555) (0.673291, 0.325272) (0.677724, 0.325145) (0.682343, 0.325024) (0.691396, 0.324786) (0.698774, 0.324606) (0.700449, 0.324568) (0.709502, 0.324361) (0.718555, 0.324153) (0.722786, 0.324066) (0.727608, 0.323967) (0.736661, 0.323759) (0.745714, 0.323552) (0.746807, 0.323527) (0.754767, 0.323341) (0.76382, 0.323116) (0.769064, 0.322988) (0.772873, 0.322895) (0.781926, 0.322653) (0.789253, 0.322449) (0.790979, 0.322401) (0.800032, 0.322155) (0.808974, 0.32191) (0.809085, 0.321906) (0.818138, 0.321657) (0.827191, 0.321416) (0.829061, 0.32137) (0.836244, 0.32119) (0.845296, 0.320988) (0.854326, 0.320831)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/q0-tau/2/.initial={(0.872434, 0.305193) (0.872455, 0.305193) (0.881508, 0.305047) (0.890561, 0.304935) (0.899614, 0.304864) (0.908667, 0.304859) (0.91772, 0.304938) (0.926773, 0.305072) (0.932362, 0.305193) (0.935826, 0.305266) (0.944879, 0.30557) (0.948773, 0.305733) (0.953932, 0.30593) (0.960834, 0.306272) (0.962985, 0.306379) (0.970304, 0.306811) (0.972038, 0.306913) (0.978432, 0.30735) (0.981091, 0.307529) (0.985694, 0.30789) (0.990144, 0.308254) (0.992164, 0.308429) (0.998151, 0.308968) (0.999197, 0.309067) (0.999197, 0.309507) (0.999197, 0.310047) (0.999197, 0.310586) (0.999197, 0.311125) (0.999197, 0.311664) (0.999197, 0.312203) (0.999197, 0.312743) (0.999197, 0.313282) (0.999197, 0.313821) (0.999197, 0.31436) (0.999197, 0.3149) (0.999197, 0.315439) (0.999197, 0.315978) (0.999197, 0.316517) (0.999197, 0.317056) (0.999197, 0.317596) (0.999197, 0.318135) (0.999197, 0.318674) (0.999197, 0.319213) (0.999197, 0.319753) (0.999197, 0.320292) (0.999197, 0.320831) (0.999197, 0.32137) (0.999197, 0.32191) (0.999197, 0.322449) (0.999197, 0.322988) (0.999197, 0.323527) (0.999197, 0.324066) (0.999197, 0.324606) (0.999197, 0.325145) (0.999197, 0.325684) (0.999197, 0.326223) (0.999197, 0.326763) (0.999197, 0.327302) (0.999197, 0.327841) (0.999197, 0.32838) (0.999197, 0.32892) (0.999197, 0.329459) (0.999197, 0.329998) (0.999197, 0.330537) (0.999197, 0.331076) (0.999197, 0.331616) (0.999197, 0.332155) (0.999197, 0.332694) (0.999197, 0.333233) (0.999197, 0.333773) (0.999197, 0.334312) (0.999197, 0.334851) (0.999197, 0.33539) (0.999197, 0.335929) (0.999197, 0.336469) (0.999197, 0.337008) (0.999197, 0.337547) (0.999197, 0.338086) (0.999197, 0.338626) (0.999197, 0.339165) (0.999197, 0.339704) (0.999197, 0.340243) (0.999197, 0.340783) (0.999197, 0.341322) (0.999197, 0.341861) (0.999197, 0.3424) (0.999197, 0.342939) (0.999197, 0.343479) (0.999197, 0.344018) (0.999197, 0.344557) (0.999197, 0.345096) (0.999197, 0.345636) (0.999197, 0.346175) (0.999197, 0.346714) (0.999197, 0.347253) (0.999197, 0.347793) (0.999197, 0.348332) (0.999197, 0.348871) (0.999197, 0.34941) (0.999197, 0.349949) (0.999197, 0.350489) (0.999197, 0.351028) (0.999197, 0.351567) (0.999197, 0.352106) (0.999197, 0.352646) (0.999197, 0.353185) (0.999197, 0.353724) (0.999197, 0.354263) (0.999197, 0.354803) (0.999197, 0.355342) (0.999197, 0.355881) (0.999197, 0.35642) (0.999197, 0.356959) (0.999197, 0.357499) (0.999197, 0.358038) (0.999197, 0.358577) (0.999197, 0.359116) (0.999197, 0.359656) (0.999197, 0.360195) (0.999197, 0.360734) (0.999197, 0.361273) (0.999197, 0.361812) (0.999197, 0.362352) (0.999197, 0.362891) (0.999197, 0.36343) (0.999197, 0.363969) (0.999197, 0.364284) (0.997049, 0.364509) (0.991265, 0.365048) (0.990144, 0.365147) (0.984742, 0.365587) (0.981091, 0.365871) (0.977532, 0.366126) (0.972038, 0.366498) (0.969031, 0.366666) (0.962985, 0.367003) (0.958562, 0.367205) (0.953932, 0.367416) (0.946044, 0.367744) (0.944879, 0.367792) (0.935826, 0.368059) (0.927218, 0.368283) (0.926773, 0.368295) (0.91772, 0.368455) (0.908667, 0.368582) (0.899614, 0.368689) (0.890561, 0.368747) (0.881508, 0.368777) (0.872455, 0.368798) (0.863402, 0.368813) (0.854349, 0.36882) (0.849271, 0.368822) (0.845296, 0.368824) (0.836244, 0.368826) (0.829252, 0.368822) (0.827191, 0.368822) (0.818138, 0.368816) (0.809085, 0.368807) (0.800032, 0.368792) (0.790979, 0.36878) (0.781926, 0.368759) (0.772873, 0.36873) (0.76382, 0.3687) (0.754767, 0.36866) (0.745714, 0.368615) (0.736661, 0.368579) (0.727608, 0.368541) (0.718555, 0.368513) (0.709502, 0.368498) (0.700449, 0.368489) (0.691396, 0.368493) (0.682343, 0.368506) (0.673291, 0.368526) (0.664238, 0.36856) (0.655185, 0.368598) (0.646132, 0.36864) (0.637079, 0.368666) (0.628026, 0.368666) (0.618973, 0.36864) (0.60992, 0.368572) (0.600867, 0.368485) (0.591814, 0.368372) (0.586865, 0.368283) (0.582761, 0.368205) (0.573708, 0.367949) (0.566617, 0.367744) (0.564655, 0.367687) (0.555602, 0.367331) (0.552303, 0.367205) (0.546549, 0.366968) (0.539701, 0.366666) (0.537496, 0.366571) (0.528443, 0.366164) (0.527662, 0.366126) (0.51939, 0.365734) (0.515607, 0.365587) (0.510337, 0.365385) (0.501285, 0.365058) (0.50099, 0.365048) (0.492232, 0.364754) (0.483179, 0.364527) (0.482479, 0.364509) (0.474126, 0.364304) (0.465073, 0.364111) (0.457019, 0.363969) (0.45602, 0.363953) (0.446967, 0.363819) (0.437914, 0.363665) (0.428861, 0.363542) (0.420706, 0.36343) (0.419808, 0.363418) (0.410755, 0.363293) (0.401702, 0.363121) (0.392649, 0.362963) (0.38931, 0.362891) (0.383596, 0.362765) (0.374543, 0.362512) (0.369096, 0.362352) (0.36549, 0.362243) (0.356437, 0.361892) (0.354634, 0.361812) (0.347384, 0.361472) (0.343294, 0.361273) (0.338331, 0.361007) (0.333627, 0.360734) (0.329279, 0.360464) (0.325325, 0.360195) (0.320226, 0.35985) (0.317487, 0.359656) (0.311173, 0.359212) (0.309826, 0.359116) (0.302426, 0.358577) (0.30212, 0.358555) (0.294607, 0.358038) (0.293067, 0.357922) (0.28669, 0.357499) (0.284014, 0.357321) (0.277975, 0.356959) (0.274961, 0.356779) (0.268412, 0.35642) (0.265908, 0.356282) (0.257867, 0.355881) (0.256855, 0.355832) (0.247802, 0.355428) (0.245571, 0.355342) (0.238749, 0.355039) (0.232479, 0.354803) (0.229696, 0.354684) (0.220643, 0.354329) (0.218778, 0.354263) (0.21159, 0.353931) (0.206734, 0.353724) (0.202537, 0.353514) (0.196116, 0.353185) (0.193484, 0.353021) (0.187703, 0.352646) (0.184431, 0.352388) (0.181136, 0.352106) (0.176388, 0.351567) (0.175378, 0.351441) (0.172147, 0.351028) (0.168945, 0.350489) (0.166325, 0.350046) (0.165836, 0.349949) (0.163317, 0.34941) (0.160277, 0.348871) (0.157273, 0.348438) (0.156618, 0.348332) (0.152808, 0.347793) (0.14822, 0.347293) (0.147891, 0.347253) (0.142452, 0.346714) (0.139167, 0.346445) (0.13551, 0.346175) (0.130114, 0.345828) (0.126981, 0.345636) (0.121061, 0.345296) (0.117177, 0.345096) (0.112008, 0.344841) (0.105264, 0.344557) (0.102955, 0.344465) (0.0939019, 0.344131) (0.0906217, 0.344018) (0.084849, 0.343783) (0.0763897, 0.343479) (0.075796, 0.343457) (0.0667431, 0.343123) (0.0620713, 0.342939) (0.0576901, 0.342754) (0.0499426, 0.3424) (0.0486372, 0.342338) (0.0395842, 0.341911) (0.0386299, 0.341861) (0.0305313, 0.341395) (0.0293376, 0.341322) (0.0216872, 0.340783) (0.0214784, 0.340767) (0.0143352, 0.340243) (0.0124254, 0.340082) (0.00788946, 0.339704) (0.00337246, 0.339343) (0.00136686, 0.339165) (-0.00323519, 0.338626) (-0.00568049, 0.338359) (-0.00809441, 0.338086) (-0.0108362, 0.337547) (-0.0129924, 0.337008) (-0.0138603, 0.336469) (-0.0135869, 0.335929) (-0.0124973, 0.33539) (-0.00997295, 0.334851) (-0.00712088, 0.334312) (-0.00568049, 0.33412) (-0.00288212, 0.333773) (0.00159946, 0.333233) (0.00337246, 0.333051) (0.007108, 0.332694) (0.0124254, 0.332174) (0.0126043, 0.332155) (0.0186938, 0.331616) (0.0214784, 0.331358) (0.0246232, 0.331076) (0.0305313, 0.330592) (0.0311753, 0.330537) (0.0378828, 0.329998) (0.0395842, 0.32986) (0.0452791, 0.329459) (0.0486372, 0.329212) (0.05284, 0.32892) (0.0576901, 0.328599) (0.0612599, 0.32838) (0.0667431, 0.328058) (0.0706602, 0.327841) (0.075796, 0.327565) (0.0811931, 0.327302) (0.084849, 0.327131) (0.0925448, 0.326763) (0.0939019, 0.326707) (0.102955, 0.326338) (0.105953, 0.326223) (0.112008, 0.325987) (0.119091, 0.325684) (0.121061, 0.325612) (0.130114, 0.325261) (0.133003, 0.325145) (0.139167, 0.324884) (0.145206, 0.324606) (0.14822, 0.32447) (0.155908, 0.324066) (0.157273, 0.323996) (0.165499, 0.323527) (0.166325, 0.323478) (0.174113, 0.322988) (0.175378, 0.322903) (0.182262, 0.322449) (0.184431, 0.322284) (0.18973, 0.32191) (0.193484, 0.321628) (0.196814, 0.32137) (0.202537, 0.320948) (0.204074, 0.320831) (0.211373, 0.320292) (0.21159, 0.320277) (0.219098, 0.319753) (0.220643, 0.319657) (0.228045, 0.319213) (0.229696, 0.319119) (0.238551, 0.318674) (0.238749, 0.318665) (0.247802, 0.31826) (0.250923, 0.318135) (0.256855, 0.317928) (0.265908, 0.317616) (0.266643, 0.317596) (0.274961, 0.317373) (0.284014, 0.31712) (0.286984, 0.317056) (0.293067, 0.31693) (0.30212, 0.316728) (0.311173, 0.316552) (0.313061, 0.316517) (0.320226, 0.316388) (0.329279, 0.316216) (0.338331, 0.316028) (0.340885, 0.315978) (0.347384, 0.315853) (0.356437, 0.315632) (0.364, 0.315439) (0.36549, 0.315401) (0.374543, 0.315173) (0.382616, 0.3149) (0.383596, 0.314867) (0.392649, 0.314555) (0.397792, 0.31436) (0.401702, 0.314207) (0.410033, 0.313821) (0.410755, 0.313788) (0.419808, 0.313352) (0.421172, 0.313282) (0.428861, 0.312876) (0.431329, 0.312743) (0.437914, 0.312373) (0.440991, 0.312203) (0.446967, 0.311871) (0.450697, 0.311664) (0.45602, 0.31138) (0.460788, 0.311125) (0.465073, 0.31091) (0.471793, 0.310586) (0.474126, 0.310475) (0.483179, 0.310083) (0.484173, 0.310047) (0.492232, 0.30976) (0.499714, 0.309507) (0.501285, 0.309458) (0.510337, 0.30925) (0.51939, 0.309044) (0.524003, 0.308968) (0.528443, 0.308897) (0.537496, 0.30879) (0.546549, 0.308692) (0.555602, 0.308637) (0.564655, 0.308593) (0.573708, 0.30857) (0.582761, 0.308566) (0.591814, 0.30858) (0.600867, 0.308607) (0.60992, 0.308644) (0.618973, 0.308679) (0.628026, 0.30873) (0.637079, 0.308784) (0.646132, 0.308832) (0.655185, 0.308883) (0.664238, 0.308914) (0.673291, 0.308937) (0.682343, 0.308954) (0.691396, 0.308948) (0.700449, 0.308923) (0.709502, 0.308889) (0.718555, 0.308818) (0.727608, 0.308716) (0.736661, 0.308599) (0.745714, 0.308453) (0.74706, 0.308429) (0.754767, 0.308285) (0.76382, 0.308099) (0.772457, 0.30789) (0.772873, 0.307879) (0.781926, 0.307665) (0.790979, 0.307418) (0.7936, 0.30735) (0.800032, 0.307174) (0.809085, 0.306904) (0.812436, 0.306811) (0.818138, 0.306642) (0.827191, 0.306367) (0.830629, 0.306272) (0.836244, 0.306109) (0.845296, 0.305842) (0.849741, 0.305733) (0.854349, 0.305613) (0.863402, 0.305387) (0.872434, 0.305193)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-sigma_res/1/.initial={(-19.1584, 0.0867933) (-19.1584, 0.0867915) (-19.1562, 0.0867337) (-19.1541, 0.0866876) (-19.1519, 0.0866709) (-19.1497, 0.0866678) (-19.1475, 0.0866815) (-19.1454, 0.086714) (-19.1432, 0.0867628) (-19.1422, 0.0867933) (-19.141, 0.0868306) (-19.1389, 0.0869348) (-19.1367, 0.0870212) (-19.1351, 0.0871044) (-19.1345, 0.0871336) (-19.1323, 0.0872779) (-19.1302, 0.0874154) (-19.1302, 0.0874205) (-19.128, 0.0875892) (-19.1263, 0.0877265) (-19.1258, 0.0877663) (-19.1236, 0.0879647) (-19.1229, 0.0880375) (-19.1215, 0.088187) (-19.12, 0.0883486) (-19.1193, 0.0884286) (-19.1173, 0.0886597) (-19.1171, 0.0886788) (-19.115, 0.0889588) (-19.1149, 0.0889707) (-19.1128, 0.0892652) (-19.1127, 0.0892818) (-19.1107, 0.0895928) (-19.1106, 0.0896096) (-19.1089, 0.0899039) (-19.1084, 0.0899811) (-19.1071, 0.0902149) (-19.1063, 0.0903737) (-19.1055, 0.090526) (-19.1041, 0.0907905) (-19.1039, 0.090837) (-19.1024, 0.0911481) (-19.1019, 0.0912502) (-19.1009, 0.0914591) (-19.0998, 0.0917035) (-19.0995, 0.0917702) (-19.0982, 0.0920812) (-19.0976, 0.0922154) (-19.0968, 0.0923923) (-19.0954, 0.0926982) (-19.0954, 0.0927033) (-19.0941, 0.0930144) (-19.0932, 0.0932236) (-19.0928, 0.0933255) (-19.0916, 0.0936365) (-19.0911, 0.0937769) (-19.0904, 0.0939476) (-19.0892, 0.0942586) (-19.0889, 0.0943411) (-19.088, 0.0945697) (-19.0869, 0.0948807) (-19.0867, 0.094936) (-19.0859, 0.0951918) (-19.0848, 0.0955028) (-19.0845, 0.0955981) (-19.0839, 0.0958139) (-19.0829, 0.0961249) (-19.0824, 0.0963091) (-19.082, 0.096436) (-19.0811, 0.096747) (-19.0803, 0.0970581) (-19.0802, 0.0970794) (-19.0794, 0.0973691) (-19.0786, 0.0976802) (-19.078, 0.0979129) (-19.0778, 0.0979913) (-19.0771, 0.0983023) (-19.0764, 0.0986134) (-19.0759, 0.0988089) (-19.0755, 0.0989244) (-19.0749, 0.0992355) (-19.0743, 0.0995465) (-19.0737, 0.0998576) (-19.0737, 0.0998843) (-19.0732, 0.100169) (-19.0728, 0.10048) (-19.0725, 0.100791) (-19.0722, 0.101102) (-19.0721, 0.101413) (-19.0721, 0.101724) (-19.0723, 0.102035) (-19.0726, 0.102346) (-19.073, 0.102657) (-19.0736, 0.102968) (-19.0737, 0.10299) (-19.0747, 0.103279) (-19.0757, 0.10359) (-19.0759, 0.103623) (-19.0773, 0.103901) (-19.078, 0.104049) (-19.079, 0.104212) (-19.0802, 0.104429) (-19.0808, 0.104523) (-19.0824, 0.104753) (-19.0829, 0.104834) (-19.0845, 0.10505) (-19.0853, 0.105145) (-19.0867, 0.105321) (-19.0878, 0.105457) (-19.0889, 0.105589) (-19.0903, 0.105768) (-19.0911, 0.105854) (-19.0931, 0.106079) (-19.0932, 0.1061) (-19.0954, 0.106288) (-19.0966, 0.10639) (-19.0976, 0.106461) (-19.0998, 0.106585) (-19.1019, 0.106679) (-19.1027, 0.106701) (-19.1041, 0.106738) (-19.1063, 0.106757) (-19.1084, 0.106748) (-19.1106, 0.106724) (-19.1115, 0.106701) (-19.1128, 0.106663) (-19.115, 0.106569) (-19.1171, 0.106492) (-19.1191, 0.10639) (-19.1193, 0.106378) (-19.1215, 0.106236) (-19.1236, 0.106107) (-19.1239, 0.106079) (-19.1258, 0.105908) (-19.1276, 0.105768) (-19.128, 0.105729) (-19.1302, 0.105507) (-19.1306, 0.105457) (-19.1323, 0.105262) (-19.1333, 0.105145) (-19.1345, 0.104997) (-19.1358, 0.104834) (-19.1367, 0.104723) (-19.1383, 0.104523) (-19.1389, 0.104449) (-19.1406, 0.104212) (-19.141, 0.104162) (-19.143, 0.103901) (-19.1432, 0.10387) (-19.1452, 0.10359) (-19.1454, 0.103567) (-19.1474, 0.103279) (-19.1475, 0.103263) (-19.1497, 0.102971) (-19.1497, 0.102968) (-19.1519, 0.102679) (-19.152, 0.102657) (-19.1541, 0.102374) (-19.1543, 0.102346) (-19.1562, 0.102073) (-19.1565, 0.102035) (-19.1584, 0.101776) (-19.1588, 0.101724) (-19.1606, 0.101476) (-19.161, 0.101413) (-19.1627, 0.101169) (-19.1632, 0.101102) (-19.1649, 0.100849) (-19.1653, 0.100791) (-19.1671, 0.100516) (-19.1673, 0.10048) (-19.1693, 0.10018) (-19.1693, 0.100169) (-19.1712, 0.0998576) (-19.1714, 0.0998145) (-19.1728, 0.0995465) (-19.1736, 0.0994041) (-19.1746, 0.0992355) (-19.1758, 0.0989999) (-19.1762, 0.0989244) (-19.1775, 0.0986134) (-19.178, 0.0985118) (-19.1788, 0.0983023) (-19.18, 0.0979913) (-19.1801, 0.0979561) (-19.181, 0.0976802) (-19.1819, 0.0973691) (-19.1823, 0.0972257) (-19.1827, 0.0970581) (-19.1832, 0.096747) (-19.1836, 0.096436) (-19.1838, 0.0961249) (-19.1838, 0.0958139) (-19.1836, 0.0955028) (-19.1833, 0.0951918) (-19.1829, 0.0948807) (-19.1823, 0.0946501) (-19.1821, 0.0945697) (-19.1811, 0.0942586) (-19.1801, 0.0939538) (-19.1801, 0.0939476) (-19.1789, 0.0936365) (-19.178, 0.0933361) (-19.1779, 0.0933255) (-19.1769, 0.0930144) (-19.176, 0.0927033) (-19.1758, 0.0926275) (-19.1751, 0.0923923) (-19.1745, 0.0920812) (-19.1741, 0.0917702) (-19.1737, 0.0914591) (-19.1736, 0.0914081) (-19.1734, 0.0911481) (-19.1731, 0.090837) (-19.173, 0.090526) (-19.173, 0.0902149) (-19.173, 0.0899039) (-19.1731, 0.0895928) (-19.1731, 0.0892818) (-19.1731, 0.0889707) (-19.1729, 0.0886597) (-19.1725, 0.0883486) (-19.1719, 0.0880375) (-19.1714, 0.0879153) (-19.1706, 0.0877265) (-19.1693, 0.0875125) (-19.1685, 0.0874154) (-19.1671, 0.0872953) (-19.1649, 0.0871052) (-19.1649, 0.0871044) (-19.1627, 0.0869943) (-19.1606, 0.0868923) (-19.1584, 0.0867933)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-sigma_res/2/.initial={(-19.2271, 0.0765286) (-19.2257, 0.0764471) (-19.2236, 0.0763628) (-19.2214, 0.0762935) (-19.2192, 0.0762578) (-19.2171, 0.0762522) (-19.2149, 0.0762562) (-19.2127, 0.0762744) (-19.2105, 0.0763108) (-19.2084, 0.0763452) (-19.2062, 0.076381) (-19.204, 0.076417) (-19.2019, 0.0764439) (-19.1997, 0.0764674) (-19.1975, 0.0764922) (-19.1953, 0.0765084) (-19.1932, 0.0765136) (-19.191, 0.0765027) (-19.1888, 0.0764853) (-19.1866, 0.0764548) (-19.1845, 0.0764281) (-19.1823, 0.0764106) (-19.1801, 0.0764082) (-19.178, 0.0764282) (-19.1758, 0.0764943) (-19.175, 0.0765286) (-19.1736, 0.0765943) (-19.1714, 0.0767084) (-19.1696, 0.0768396) (-19.1693, 0.0768615) (-19.1671, 0.07701) (-19.1651, 0.0771507) (-19.1649, 0.0771642) (-19.1627, 0.0773131) (-19.1606, 0.0774447) (-19.1603, 0.0774617) (-19.1584, 0.0775849) (-19.1562, 0.0776987) (-19.155, 0.0777728) (-19.1541, 0.0778251) (-19.1519, 0.0779552) (-19.1497, 0.078075) (-19.1496, 0.0780838) (-19.1475, 0.0782102) (-19.1454, 0.0783398) (-19.1446, 0.0783949) (-19.1432, 0.0784934) (-19.141, 0.078644) (-19.1402, 0.0787059) (-19.1389, 0.0788242) (-19.1367, 0.0790002) (-19.1365, 0.079017) (-19.1345, 0.0792116) (-19.1333, 0.079328) (-19.1323, 0.0794232) (-19.1303, 0.0796391) (-19.1302, 0.0796565) (-19.128, 0.0798967) (-19.1275, 0.0799502) (-19.1258, 0.0801692) (-19.1251, 0.0802612) (-19.1236, 0.0804483) (-19.1227, 0.0805723) (-19.1215, 0.0807277) (-19.1203, 0.0808833) (-19.1193, 0.0810137) (-19.1179, 0.0811944) (-19.1171, 0.0812985) (-19.1155, 0.0815054) (-19.115, 0.0815779) (-19.1131, 0.0818165) (-19.1128, 0.0818557) (-19.1107, 0.0821275) (-19.1106, 0.0821383) (-19.1084, 0.0824054) (-19.1082, 0.0824386) (-19.1063, 0.0826847) (-19.1058, 0.0827496) (-19.1041, 0.08297) (-19.1034, 0.0830607) (-19.1019, 0.0832544) (-19.1011, 0.0833717) (-19.0998, 0.0835489) (-19.0988, 0.0836828) (-19.0976, 0.0838526) (-19.0966, 0.0839938) (-19.0954, 0.0841675) (-19.0945, 0.0843049) (-19.0932, 0.0844961) (-19.0925, 0.084616) (-19.0911, 0.0848393) (-19.0905, 0.084927) (-19.0889, 0.0851834) (-19.0886, 0.0852381) (-19.0868, 0.0855491) (-19.0867, 0.0855606) (-19.085, 0.0858602) (-19.0845, 0.0859358) (-19.0832, 0.0861712) (-19.0824, 0.0863231) (-19.0815, 0.0864823) (-19.0802, 0.0867121) (-19.0797, 0.0867933) (-19.078, 0.0870979) (-19.078, 0.0871044) (-19.0763, 0.0874154) (-19.0759, 0.0874898) (-19.0745, 0.0877265) (-19.0737, 0.0878743) (-19.0727, 0.0880375) (-19.0715, 0.0882475) (-19.0709, 0.0883486) (-19.0693, 0.0886042) (-19.069, 0.0886597) (-19.0672, 0.0889705) (-19.0672, 0.0889707) (-19.0652, 0.0892818) (-19.065, 0.0893204) (-19.0633, 0.0895928) (-19.0628, 0.0896804) (-19.0615, 0.0899039) (-19.0606, 0.0900469) (-19.0597, 0.0902149) (-19.0585, 0.0904186) (-19.0578, 0.090526) (-19.0563, 0.0908009) (-19.0561, 0.090837) (-19.0545, 0.0911481) (-19.0541, 0.0912243) (-19.053, 0.0914591) (-19.052, 0.0916762) (-19.0515, 0.0917702) (-19.0502, 0.0920812) (-19.0498, 0.0921805) (-19.049, 0.0923923) (-19.0477, 0.0927033) (-19.0476, 0.0927351) (-19.0466, 0.0930144) (-19.0455, 0.0933255) (-19.0454, 0.0933524) (-19.0445, 0.0936365) (-19.0435, 0.0939476) (-19.0433, 0.0940446) (-19.0427, 0.0942586) (-19.0418, 0.0945697) (-19.0411, 0.0948416) (-19.041, 0.0948807) (-19.0402, 0.0951918) (-19.0395, 0.0955028) (-19.0389, 0.0957475) (-19.0388, 0.0958139) (-19.0381, 0.0961249) (-19.0373, 0.096436) (-19.0368, 0.0966722) (-19.0366, 0.096747) (-19.0358, 0.0970581) (-19.035, 0.0973691) (-19.0346, 0.0975387) (-19.0342, 0.0976802) (-19.0333, 0.0979913) (-19.0324, 0.0982992) (-19.0324, 0.0983023) (-19.0314, 0.0986134) (-19.0304, 0.0989244) (-19.0302, 0.0989892) (-19.0294, 0.0992355) (-19.0284, 0.0995465) (-19.0281, 0.0996607) (-19.0274, 0.0998576) (-19.0264, 0.100169) (-19.0259, 0.100337) (-19.0254, 0.10048) (-19.0245, 0.100791) (-19.0237, 0.101053) (-19.0236, 0.101102) (-19.0228, 0.101413) (-19.022, 0.101724) (-19.0215, 0.101948) (-19.0213, 0.102035) (-19.0208, 0.102346) (-19.0204, 0.102657) (-19.0201, 0.102968) (-19.0198, 0.103279) (-19.0196, 0.10359) (-19.0196, 0.103901) (-19.0195, 0.104212) (-19.0196, 0.104523) (-19.0197, 0.104834) (-19.0198, 0.105145) (-19.0199, 0.105457) (-19.0199, 0.105768) (-19.02, 0.106079) (-19.02, 0.10639) (-19.02, 0.106701) (-19.02, 0.107012) (-19.0201, 0.107323) (-19.0201, 0.107634) (-19.0202, 0.107945) (-19.0204, 0.108256) (-19.0206, 0.108567) (-19.021, 0.108878) (-19.0214, 0.109189) (-19.0215, 0.109258) (-19.0221, 0.1095) (-19.0229, 0.109811) (-19.0237, 0.110069) (-19.0239, 0.110122) (-19.0253, 0.110433) (-19.0259, 0.110554) (-19.027, 0.110744) (-19.0281, 0.110898) (-19.0293, 0.111055) (-19.0302, 0.111168) (-19.0321, 0.111367) (-19.0324, 0.1114) (-19.0346, 0.111588) (-19.0356, 0.111678) (-19.0368, 0.111778) (-19.0389, 0.111975) (-19.0391, 0.111989) (-19.0411, 0.112201) (-19.042, 0.1123) (-19.0433, 0.112455) (-19.0444, 0.112611) (-19.0454, 0.112743) (-19.0467, 0.112922) (-19.0476, 0.113039) (-19.0491, 0.113233) (-19.0498, 0.113326) (-19.0516, 0.113544) (-19.052, 0.113582) (-19.0541, 0.113784) (-19.055, 0.113855) (-19.0563, 0.113954) (-19.0585, 0.114102) (-19.0595, 0.114166) (-19.0606, 0.114229) (-19.0628, 0.114329) (-19.065, 0.114432) (-19.0661, 0.114477) (-19.0672, 0.114519) (-19.0693, 0.114586) (-19.0715, 0.11465) (-19.0737, 0.114697) (-19.0759, 0.114728) (-19.078, 0.114745) (-19.0802, 0.11473) (-19.0824, 0.1147) (-19.0845, 0.114654) (-19.0867, 0.114592) (-19.0889, 0.114526) (-19.0902, 0.114477) (-19.0911, 0.114445) (-19.0932, 0.114362) (-19.0954, 0.114289) (-19.0976, 0.114228) (-19.0998, 0.114169) (-19.0999, 0.114166) (-19.1019, 0.114135) (-19.1041, 0.114115) (-19.1063, 0.114102) (-19.1084, 0.1141) (-19.1106, 0.114093) (-19.1128, 0.114072) (-19.115, 0.114035) (-19.1171, 0.113963) (-19.1193, 0.113869) (-19.1195, 0.113855) (-19.1215, 0.113734) (-19.1236, 0.113579) (-19.124, 0.113544) (-19.1258, 0.113381) (-19.1274, 0.113233) (-19.128, 0.113176) (-19.1302, 0.112943) (-19.1303, 0.112922) (-19.1323, 0.112689) (-19.133, 0.112611) (-19.1345, 0.112426) (-19.1355, 0.1123) (-19.1367, 0.112154) (-19.138, 0.111989) (-19.1389, 0.111884) (-19.1405, 0.111678) (-19.141, 0.111616) (-19.1431, 0.111367) (-19.1432, 0.111352) (-19.1454, 0.111114) (-19.1459, 0.111055) (-19.1475, 0.110878) (-19.149, 0.110744) (-19.1497, 0.110677) (-19.1519, 0.110503) (-19.1528, 0.110433) (-19.1541, 0.110336) (-19.1562, 0.110198) (-19.1575, 0.110122) (-19.1584, 0.110065) (-19.1606, 0.10993) (-19.1626, 0.109811) (-19.1627, 0.109803) (-19.1649, 0.109659) (-19.1671, 0.109501) (-19.1671, 0.1095) (-19.1693, 0.109315) (-19.1706, 0.109189) (-19.1714, 0.109111) (-19.1736, 0.108878) (-19.1736, 0.108873) (-19.1758, 0.108611) (-19.1761, 0.108567) (-19.178, 0.108316) (-19.1784, 0.108256) (-19.1801, 0.10799) (-19.1804, 0.107945) (-19.1823, 0.107641) (-19.1823, 0.107634) (-19.1842, 0.107323) (-19.1845, 0.107275) (-19.1859, 0.107012) (-19.1866, 0.106885) (-19.1877, 0.106701) (-19.1888, 0.10649) (-19.1894, 0.10639) (-19.191, 0.106088) (-19.191, 0.106079) (-19.1926, 0.105768) (-19.1932, 0.105663) (-19.1942, 0.105457) (-19.1953, 0.10524) (-19.1958, 0.105145) (-19.1974, 0.104834) (-19.1975, 0.10481) (-19.1989, 0.104523) (-19.1997, 0.104371) (-19.2005, 0.104212) (-19.2019, 0.103949) (-19.2021, 0.103901) (-19.2036, 0.10359) (-19.204, 0.103513) (-19.2052, 0.103279) (-19.2062, 0.103091) (-19.2069, 0.102968) (-19.2084, 0.102685) (-19.2085, 0.102657) (-19.2102, 0.102346) (-19.2105, 0.102274) (-19.2118, 0.102035) (-19.2127, 0.101854) (-19.2134, 0.101724) (-19.2149, 0.101439) (-19.215, 0.101413) (-19.2165, 0.101102) (-19.2171, 0.100976) (-19.2179, 0.100791) (-19.2192, 0.100485) (-19.2193, 0.10048) (-19.2205, 0.100169) (-19.2214, 0.0999293) (-19.2217, 0.0998576) (-19.2227, 0.0995465) (-19.2236, 0.0992829) (-19.2237, 0.0992355) (-19.2246, 0.0989244) (-19.2256, 0.0986134) (-19.2257, 0.0985405) (-19.2264, 0.0983023) (-19.2272, 0.0979913) (-19.2279, 0.0977304) (-19.2281, 0.0976802) (-19.2288, 0.0973691) (-19.2296, 0.0970581) (-19.2301, 0.0968704) (-19.2304, 0.096747) (-19.2312, 0.096436) (-19.232, 0.0961249) (-19.2323, 0.0960025) (-19.2327, 0.0958139) (-19.2336, 0.0955028) (-19.2344, 0.0951918) (-19.2344, 0.0951797) (-19.2353, 0.0948807) (-19.2363, 0.0945697) (-19.2366, 0.0944573) (-19.2372, 0.0942586) (-19.2383, 0.0939476) (-19.2388, 0.0938131) (-19.2394, 0.0936365) (-19.2407, 0.0933255) (-19.241, 0.0932527) (-19.2419, 0.0930144) (-19.2431, 0.0927358) (-19.2433, 0.0927033) (-19.2446, 0.0923923) (-19.2453, 0.0922232) (-19.2459, 0.0920812) (-19.2473, 0.0917702) (-19.2475, 0.0917263) (-19.2486, 0.0914591) (-19.2496, 0.0912058) (-19.2499, 0.0911481) (-19.251, 0.090837) (-19.2518, 0.0906132) (-19.2521, 0.090526) (-19.253, 0.0902149) (-19.2538, 0.0899039) (-19.254, 0.0898388) (-19.2546, 0.0895928) (-19.2551, 0.0892818) (-19.2555, 0.0889707) (-19.2558, 0.0886597) (-19.256, 0.0883486) (-19.2561, 0.0880375) (-19.2561, 0.0877265) (-19.2561, 0.0874154) (-19.2561, 0.0871044) (-19.2561, 0.0867933) (-19.2562, 0.0867214) (-19.2562, 0.0864823) (-19.2564, 0.0861712) (-19.2566, 0.0858602) (-19.2568, 0.0855491) (-19.2571, 0.0852381) (-19.2576, 0.084927) (-19.2582, 0.084616) (-19.2583, 0.084556) (-19.2589, 0.0843049) (-19.2594, 0.0839938) (-19.2602, 0.0836828) (-19.2605, 0.0835426) (-19.2609, 0.0833717) (-19.2614, 0.0830607) (-19.262, 0.0827496) (-19.2624, 0.0824386) (-19.2627, 0.0821762) (-19.2627, 0.0821275) (-19.2628, 0.0818165) (-19.2627, 0.0816527) (-19.2625, 0.0815054) (-19.262, 0.0811944) (-19.261, 0.0808833) (-19.2605, 0.080764) (-19.2594, 0.0805723) (-19.2583, 0.0804252) (-19.2569, 0.0802612) (-19.2562, 0.0801864) (-19.254, 0.0800101) (-19.2533, 0.0799502) (-19.2518, 0.0798375) (-19.2496, 0.0796868) (-19.2491, 0.0796391) (-19.2475, 0.0795092) (-19.2453, 0.0793296) (-19.2453, 0.079328) (-19.2431, 0.079087) (-19.2425, 0.079017) (-19.241, 0.0788076) (-19.2403, 0.0787059) (-19.2388, 0.0784521) (-19.2385, 0.0783949) (-19.2371, 0.0780838) (-19.2366, 0.0779867) (-19.2356, 0.0777728) (-19.2344, 0.0775268) (-19.2341, 0.0774617) (-19.2325, 0.0771507) (-19.2323, 0.0771077) (-19.2303, 0.0768396) (-19.2301, 0.0768124) (-19.2279, 0.0765995) (-19.2271, 0.0765286)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-alpha/1/.initial={(-19.157, -0.13733) (-19.1562, -0.13735) (-19.1541, -0.137384) (-19.1519, -0.137421) (-19.1497, -0.137438) (-19.1475, -0.137445) (-19.1454, -0.137437) (-19.1432, -0.13743) (-19.141, -0.137409) (-19.1389, -0.13738) (-19.1367, -0.137354) (-19.1345, -0.137331) (-19.1345, -0.13733) (-19.1323, -0.13729) (-19.1302, -0.137252) (-19.128, -0.137211) (-19.1258, -0.13717) (-19.1236, -0.137109) (-19.1215, -0.137019) (-19.1212, -0.137006) (-19.1193, -0.136915) (-19.1171, -0.136823) (-19.115, -0.136682) (-19.115, -0.13668) (-19.1128, -0.136524) (-19.1107, -0.136357) (-19.1106, -0.13635) (-19.1084, -0.136158) (-19.1073, -0.136033) (-19.1063, -0.135918) (-19.1043, -0.135708) (-19.1041, -0.135687) (-19.1019, -0.135424) (-19.1016, -0.135384) (-19.0998, -0.135139) (-19.0992, -0.135059) (-19.0976, -0.134836) (-19.0969, -0.134735) (-19.0954, -0.134497) (-19.0949, -0.13441) (-19.0932, -0.134132) (-19.093, -0.134086) (-19.0912, -0.133761) (-19.0911, -0.133741) (-19.0895, -0.133437) (-19.0889, -0.133316) (-19.0878, -0.133113) (-19.0867, -0.132875) (-19.0863, -0.132788) (-19.0849, -0.132464) (-19.0845, -0.132378) (-19.0835, -0.132139) (-19.0824, -0.131829) (-19.0823, -0.131815) (-19.0811, -0.13149) (-19.0802, -0.131202) (-19.0801, -0.131166) (-19.0791, -0.130841) (-19.0783, -0.130517) (-19.078, -0.130411) (-19.0775, -0.130192) (-19.0768, -0.129868) (-19.0763, -0.129543) (-19.0759, -0.129267) (-19.0758, -0.129219) (-19.0753, -0.128895) (-19.0749, -0.12857) (-19.0746, -0.128246) (-19.0744, -0.127921) (-19.0742, -0.127597) (-19.074, -0.127272) (-19.0738, -0.126948) (-19.0738, -0.126623) (-19.0739, -0.126299) (-19.0741, -0.125974) (-19.0745, -0.12565) (-19.075, -0.125326) (-19.0759, -0.125025) (-19.0759, -0.125001) (-19.077, -0.124677) (-19.078, -0.124481) (-19.0787, -0.124352) (-19.0802, -0.124064) (-19.0804, -0.124028) (-19.0824, -0.123708) (-19.0824, -0.123703) (-19.0845, -0.123379) (-19.0845, -0.123375) (-19.0867, -0.123054) (-19.0867, -0.123048) (-19.0888, -0.12273) (-19.0889, -0.122712) (-19.0908, -0.122405) (-19.0911, -0.122365) (-19.0928, -0.122081) (-19.0932, -0.122017) (-19.0949, -0.121757) (-19.0954, -0.121687) (-19.0972, -0.121432) (-19.0976, -0.121385) (-19.0998, -0.121124) (-19.0999, -0.121108) (-19.1019, -0.120913) (-19.1033, -0.120783) (-19.1041, -0.120713) (-19.1063, -0.120577) (-19.1082, -0.120459) (-19.1084, -0.120444) (-19.1106, -0.120344) (-19.1128, -0.12027) (-19.115, -0.120229) (-19.1171, -0.120183) (-19.1193, -0.120161) (-19.1215, -0.120151) (-19.1236, -0.120161) (-19.1258, -0.120184) (-19.128, -0.120227) (-19.1302, -0.12027) (-19.1323, -0.120345) (-19.1345, -0.120429) (-19.1351, -0.120459) (-19.1367, -0.120543) (-19.1389, -0.120662) (-19.1407, -0.120783) (-19.141, -0.120805) (-19.1432, -0.120965) (-19.1449, -0.121108) (-19.1454, -0.121142) (-19.1475, -0.121336) (-19.1486, -0.121432) (-19.1497, -0.121545) (-19.1517, -0.121757) (-19.1519, -0.121776) (-19.1541, -0.122022) (-19.1545, -0.122081) (-19.1562, -0.122295) (-19.1571, -0.122405) (-19.1584, -0.122588) (-19.1594, -0.12273) (-19.1606, -0.122914) (-19.1615, -0.123054) (-19.1627, -0.12327) (-19.1633, -0.123379) (-19.1649, -0.123671) (-19.1651, -0.123703) (-19.1667, -0.124028) (-19.1671, -0.12412) (-19.1682, -0.124352) (-19.1693, -0.124592) (-19.1696, -0.124677) (-19.1708, -0.125001) (-19.1714, -0.125146) (-19.1722, -0.125326) (-19.1733, -0.12565) (-19.1736, -0.125746) (-19.1744, -0.125974) (-19.1753, -0.126299) (-19.1758, -0.126443) (-19.1763, -0.126623) (-19.1772, -0.126948) (-19.178, -0.127214) (-19.1781, -0.127272) (-19.179, -0.127597) (-19.1798, -0.127921) (-19.1801, -0.128018) (-19.1809, -0.128246) (-19.1816, -0.12857) (-19.1823, -0.128774) (-19.1827, -0.128895) (-19.1837, -0.129219) (-19.1845, -0.129436) (-19.1849, -0.129543) (-19.1859, -0.129868) (-19.1866, -0.130058) (-19.1872, -0.130192) (-19.1883, -0.130517) (-19.1888, -0.130666) (-19.1895, -0.130841) (-19.1904, -0.131166) (-19.191, -0.131405) (-19.1912, -0.13149) (-19.1919, -0.131815) (-19.1923, -0.132139) (-19.1926, -0.132464) (-19.1926, -0.132788) (-19.1923, -0.133113) (-19.1918, -0.133437) (-19.1911, -0.133761) (-19.191, -0.133785) (-19.1899, -0.134086) (-19.1888, -0.134386) (-19.1887, -0.13441) (-19.1872, -0.134735) (-19.1866, -0.134825) (-19.1854, -0.135059) (-19.1845, -0.135203) (-19.1833, -0.135384) (-19.1823, -0.135534) (-19.1811, -0.135708) (-19.1801, -0.135834) (-19.1785, -0.136033) (-19.178, -0.136097) (-19.1758, -0.136299) (-19.1752, -0.136357) (-19.1736, -0.136502) (-19.1714, -0.136667) (-19.1713, -0.136682) (-19.1693, -0.136821) (-19.1671, -0.136934) (-19.1658, -0.137006) (-19.1649, -0.137052) (-19.1627, -0.137153) (-19.1606, -0.13722) (-19.1584, -0.137292) (-19.157, -0.13733)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-alpha/2/.initial={(-19.1833, -0.148038) (-19.1823, -0.148055) (-19.1801, -0.148082) (-19.178, -0.148094) (-19.1758, -0.148094) (-19.1736, -0.148079) (-19.1714, -0.14804) (-19.1713, -0.148038) (-19.1693, -0.148006) (-19.1671, -0.147956) (-19.1649, -0.147886) (-19.1627, -0.147817) (-19.1606, -0.14773) (-19.1602, -0.147713) (-19.1584, -0.147645) (-19.1562, -0.147548) (-19.1541, -0.147467) (-19.1521, -0.147389) (-19.1519, -0.147379) (-19.1497, -0.147313) (-19.1475, -0.147242) (-19.1454, -0.147188) (-19.1432, -0.147144) (-19.141, -0.147101) (-19.1393, -0.147064) (-19.1389, -0.147054) (-19.1367, -0.147021) (-19.1345, -0.146984) (-19.1323, -0.146941) (-19.1302, -0.146891) (-19.128, -0.146835) (-19.1258, -0.146772) (-19.125, -0.14674) (-19.1236, -0.146687) (-19.1215, -0.146591) (-19.1193, -0.146494) (-19.1179, -0.146415) (-19.1171, -0.146371) (-19.115, -0.146242) (-19.1128, -0.146103) (-19.1126, -0.146091) (-19.1106, -0.145951) (-19.1084, -0.1458) (-19.108, -0.145766) (-19.1063, -0.145624) (-19.1041, -0.145447) (-19.104, -0.145442) (-19.1019, -0.145274) (-19.1001, -0.145117) (-19.0998, -0.145085) (-19.0976, -0.144896) (-19.0965, -0.144793) (-19.0954, -0.144698) (-19.0932, -0.144503) (-19.0929, -0.144469) (-19.0911, -0.14429) (-19.0897, -0.144144) (-19.0889, -0.144067) (-19.0867, -0.143844) (-19.0865, -0.14382) (-19.0845, -0.143595) (-19.0837, -0.143495) (-19.0824, -0.143343) (-19.081, -0.143171) (-19.0802, -0.143067) (-19.0786, -0.142846) (-19.078, -0.142769) (-19.0763, -0.142522) (-19.0759, -0.14246) (-19.0742, -0.142197) (-19.0737, -0.142123) (-19.0722, -0.141873) (-19.0715, -0.141765) (-19.0702, -0.141548) (-19.0693, -0.141389) (-19.0684, -0.141224) (-19.0672, -0.140998) (-19.0666, -0.140899) (-19.065, -0.140582) (-19.065, -0.140575) (-19.0632, -0.140251) (-19.0628, -0.14017) (-19.0616, -0.139926) (-19.0606, -0.139742) (-19.0599, -0.139602) (-19.0585, -0.13934) (-19.0581, -0.139277) (-19.0565, -0.138953) (-19.0563, -0.138922) (-19.0547, -0.138628) (-19.0541, -0.138524) (-19.0529, -0.138304) (-19.052, -0.138134) (-19.0511, -0.137979) (-19.0498, -0.137761) (-19.0491, -0.137655) (-19.0476, -0.137399) (-19.0472, -0.13733) (-19.0454, -0.137012) (-19.0454, -0.137006) (-19.0435, -0.136682) (-19.0433, -0.136648) (-19.0416, -0.136357) (-19.0411, -0.136268) (-19.0397, -0.136033) (-19.0389, -0.135885) (-19.038, -0.135708) (-19.0368, -0.135476) (-19.0362, -0.135384) (-19.0347, -0.135059) (-19.0346, -0.135026) (-19.0331, -0.134735) (-19.0324, -0.134576) (-19.0317, -0.13441) (-19.0303, -0.134086) (-19.0302, -0.13406) (-19.029, -0.133761) (-19.0281, -0.133541) (-19.0276, -0.133437) (-19.0265, -0.133113) (-19.0259, -0.13295) (-19.0254, -0.132788) (-19.0244, -0.132464) (-19.0237, -0.132218) (-19.0235, -0.132139) (-19.0228, -0.131815) (-19.0222, -0.13149) (-19.0217, -0.131166) (-19.0215, -0.131018) (-19.0213, -0.130841) (-19.0212, -0.130517) (-19.0211, -0.130192) (-19.0212, -0.129868) (-19.0214, -0.129543) (-19.0215, -0.129394) (-19.0217, -0.129219) (-19.022, -0.128895) (-19.0223, -0.12857) (-19.0226, -0.128246) (-19.023, -0.127921) (-19.0232, -0.127597) (-19.0235, -0.127272) (-19.0237, -0.127015) (-19.0238, -0.126948) (-19.024, -0.126623) (-19.0242, -0.126299) (-19.0244, -0.125974) (-19.0246, -0.12565) (-19.0249, -0.125326) (-19.0252, -0.125001) (-19.0256, -0.124677) (-19.0259, -0.124448) (-19.026, -0.124352) (-19.0265, -0.124028) (-19.027, -0.123703) (-19.0275, -0.123379) (-19.0279, -0.123054) (-19.0281, -0.122987) (-19.0285, -0.12273) (-19.0289, -0.122405) (-19.0294, -0.122081) (-19.0298, -0.121757) (-19.0301, -0.121432) (-19.0302, -0.121358) (-19.0305, -0.121108) (-19.0309, -0.120783) (-19.0313, -0.120459) (-19.0318, -0.120134) (-19.0323, -0.11981) (-19.0324, -0.119752) (-19.0329, -0.119485) (-19.0336, -0.119161) (-19.0346, -0.118836) (-19.0346, -0.118835) (-19.0357, -0.118512) (-19.0368, -0.118252) (-19.037, -0.118187) (-19.0388, -0.117863) (-19.0389, -0.11784) (-19.041, -0.117539) (-19.0411, -0.117525) (-19.0433, -0.11725) (-19.0436, -0.117214) (-19.0454, -0.116989) (-19.0463, -0.11689) (-19.0476, -0.116733) (-19.0489, -0.116565) (-19.0498, -0.116442) (-19.0512, -0.116241) (-19.052, -0.116119) (-19.0532, -0.115916) (-19.0541, -0.11576) (-19.0551, -0.115592) (-19.0563, -0.115358) (-19.0568, -0.115267) (-19.0585, -0.114946) (-19.0585, -0.114943) (-19.0602, -0.114618) (-19.0606, -0.114555) (-19.0625, -0.114294) (-19.0628, -0.114248) (-19.065, -0.114023) (-19.0656, -0.11397) (-19.0672, -0.113845) (-19.0693, -0.113704) (-19.0705, -0.113645) (-19.0715, -0.113595) (-19.0737, -0.113523) (-19.0759, -0.113455) (-19.078, -0.113399) (-19.0802, -0.113347) (-19.0813, -0.113321) (-19.0824, -0.113295) (-19.0845, -0.113249) (-19.0867, -0.113207) (-19.0889, -0.11315) (-19.0911, -0.113095) (-19.0932, -0.113031) (-19.0943, -0.112996) (-19.0954, -0.112954) (-19.0976, -0.112887) (-19.0998, -0.112806) (-19.1019, -0.112725) (-19.1034, -0.112672) (-19.1041, -0.112643) (-19.1063, -0.112573) (-19.1084, -0.112517) (-19.1106, -0.112471) (-19.1128, -0.112437) (-19.115, -0.11242) (-19.1171, -0.112426) (-19.1193, -0.112451) (-19.1215, -0.112485) (-19.1236, -0.112533) (-19.1258, -0.112591) (-19.128, -0.112668) (-19.1281, -0.112672) (-19.1302, -0.112739) (-19.1323, -0.112821) (-19.1345, -0.112912) (-19.1364, -0.112996) (-19.1367, -0.113009) (-19.1389, -0.113105) (-19.141, -0.113214) (-19.1431, -0.113321) (-19.1432, -0.113326) (-19.1454, -0.113437) (-19.1475, -0.113559) (-19.149, -0.113645) (-19.1497, -0.11369) (-19.1519, -0.113824) (-19.1541, -0.113968) (-19.1541, -0.11397) (-19.1562, -0.114108) (-19.1584, -0.114247) (-19.159, -0.114294) (-19.1606, -0.114411) (-19.1627, -0.11455) (-19.1637, -0.114618) (-19.1649, -0.114715) (-19.1671, -0.114862) (-19.1682, -0.114943) (-19.1693, -0.115025) (-19.1714, -0.115182) (-19.1725, -0.115267) (-19.1736, -0.115354) (-19.1758, -0.115522) (-19.1766, -0.115592) (-19.178, -0.115725) (-19.1801, -0.115916) (-19.1801, -0.115921) (-19.1823, -0.116133) (-19.1833, -0.116241) (-19.1845, -0.116387) (-19.186, -0.116565) (-19.1866, -0.116645) (-19.1884, -0.11689) (-19.1888, -0.116947) (-19.1906, -0.117214) (-19.191, -0.117285) (-19.1925, -0.117539) (-19.1932, -0.11766) (-19.1942, -0.117863) (-19.1953, -0.118088) (-19.1959, -0.118187) (-19.1973, -0.118512) (-19.1975, -0.118557) (-19.1989, -0.118836) (-19.1997, -0.118999) (-19.2005, -0.119161) (-19.2019, -0.119419) (-19.2022, -0.119485) (-19.204, -0.119792) (-19.2041, -0.11981) (-19.2062, -0.120087) (-19.2065, -0.120134) (-19.2084, -0.12036) (-19.2091, -0.120459) (-19.2105, -0.120633) (-19.2119, -0.120783) (-19.2127, -0.120883) (-19.2145, -0.121108) (-19.2149, -0.121152) (-19.217, -0.121432) (-19.2171, -0.121436) (-19.2192, -0.121734) (-19.2194, -0.121757) (-19.2214, -0.122081) (-19.2214, -0.122081) (-19.2233, -0.122405) (-19.2236, -0.12245) (-19.225, -0.12273) (-19.2257, -0.122883) (-19.2266, -0.123054) (-19.2279, -0.12336) (-19.228, -0.123379) (-19.2293, -0.123703) (-19.2301, -0.123887) (-19.2307, -0.124028) (-19.2319, -0.124352) (-19.2323, -0.124447) (-19.2331, -0.124677) (-19.2343, -0.125001) (-19.2344, -0.125025) (-19.2356, -0.125326) (-19.2366, -0.125586) (-19.2369, -0.12565) (-19.238, -0.125974) (-19.2388, -0.126173) (-19.2393, -0.126299) (-19.2404, -0.126623) (-19.241, -0.126789) (-19.2415, -0.126948) (-19.2425, -0.127272) (-19.2431, -0.127474) (-19.2435, -0.127597) (-19.2443, -0.127921) (-19.2451, -0.128246) (-19.2453, -0.128325) (-19.2459, -0.12857) (-19.2465, -0.128895) (-19.2472, -0.129219) (-19.2475, -0.129387) (-19.2478, -0.129543) (-19.2482, -0.129868) (-19.2487, -0.130192) (-19.2491, -0.130517) (-19.2494, -0.130841) (-19.2496, -0.131072) (-19.2497, -0.131166) (-19.25, -0.13149) (-19.2502, -0.131815) (-19.2503, -0.132139) (-19.2505, -0.132464) (-19.2506, -0.132788) (-19.2507, -0.133113) (-19.2509, -0.133437) (-19.2512, -0.133761) (-19.2515, -0.134086) (-19.2518, -0.13441) (-19.2518, -0.13446) (-19.2521, -0.134735) (-19.2524, -0.135059) (-19.2527, -0.135384) (-19.2529, -0.135708) (-19.2531, -0.136033) (-19.2532, -0.136357) (-19.2533, -0.136682) (-19.2535, -0.137006) (-19.2535, -0.13733) (-19.2536, -0.137655) (-19.2537, -0.137979) (-19.2538, -0.138304) (-19.2539, -0.138628) (-19.254, -0.138756) (-19.2541, -0.138953) (-19.2542, -0.139277) (-19.2541, -0.139602) (-19.254, -0.139785) (-19.2539, -0.139926) (-19.2535, -0.140251) (-19.2528, -0.140575) (-19.2518, -0.140841) (-19.2516, -0.140899) (-19.25, -0.141224) (-19.2496, -0.141283) (-19.248, -0.141548) (-19.2475, -0.141621) (-19.2458, -0.141873) (-19.2453, -0.141957) (-19.2439, -0.142197) (-19.2431, -0.14234) (-19.2422, -0.142522) (-19.241, -0.142804) (-19.2408, -0.142846) (-19.2398, -0.143171) (-19.239, -0.143495) (-19.2388, -0.143603) (-19.2383, -0.14382) (-19.2377, -0.144144) (-19.2373, -0.144469) (-19.2366, -0.144788) (-19.2366, -0.144793) (-19.236, -0.145117) (-19.2352, -0.145442) (-19.2344, -0.145638) (-19.2339, -0.145766) (-19.2323, -0.146077) (-19.2322, -0.146091) (-19.2301, -0.146342) (-19.2294, -0.146415) (-19.2279, -0.146524) (-19.2257, -0.146636) (-19.2236, -0.146715) (-19.2228, -0.14674) (-19.2214, -0.146782) (-19.2192, -0.146825) (-19.2171, -0.146867) (-19.2149, -0.146914) (-19.2127, -0.146969) (-19.2105, -0.147038) (-19.2099, -0.147064) (-19.2084, -0.147125) (-19.2062, -0.147203) (-19.204, -0.147298) (-19.2021, -0.147389) (-19.2019, -0.147401) (-19.1997, -0.147501) (-19.1975, -0.147601) (-19.1953, -0.147694) (-19.1949, -0.147713) (-19.1932, -0.147786) (-19.191, -0.147859) (-19.1888, -0.147924) (-19.1866, -0.147981) (-19.1845, -0.148018) (-19.1833, -0.148038)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-alpha_c/1/.initial={(-19.1533, -0.0076607) (-19.1519, -0.00767464) (-19.1497, -0.00768779) (-19.1475, -0.00770165) (-19.1454, -0.00770455) (-19.1432, -0.00770012) (-19.141, -0.00768553) (-19.1389, -0.00767271) (-19.1374, -0.0076607) (-19.1367, -0.00765463) (-19.1345, -0.00763385) (-19.1323, -0.00760563) (-19.1302, -0.00757208) (-19.1282, -0.00753577) (-19.128, -0.00753301) (-19.1258, -0.00750301) (-19.1236, -0.00746573) (-19.1215, -0.00741936) (-19.1209, -0.00741084) (-19.1193, -0.00738632) (-19.1171, -0.00734348) (-19.115, -0.00729628) (-19.1144, -0.00728592) (-19.1128, -0.00725739) (-19.1106, -0.00721274) (-19.1086, -0.00716099) (-19.1084, -0.0071571) (-19.1063, -0.00711382) (-19.1041, -0.00705381) (-19.1034, -0.00703606) (-19.1019, -0.00699528) (-19.0998, -0.00691767) (-19.0996, -0.00691114) (-19.0976, -0.00684506) (-19.0961, -0.00678621) (-19.0954, -0.0067593) (-19.0934, -0.00666128) (-19.0932, -0.00665159) (-19.0912, -0.00653635) (-19.0911, -0.00653044) (-19.0891, -0.00641143) (-19.0889, -0.00639647) (-19.0873, -0.0062865) (-19.0867, -0.00624178) (-19.0858, -0.00616157) (-19.0846, -0.00603665) (-19.0845, -0.00603443) (-19.0833, -0.00591172) (-19.0824, -0.00579033) (-19.0823, -0.00578679) (-19.0814, -0.00566186) (-19.0806, -0.00553694) (-19.0802, -0.00546945) (-19.0799, -0.00541201) (-19.0793, -0.00528708) (-19.0788, -0.00516216) (-19.0783, -0.00503723) (-19.078, -0.00492572) (-19.078, -0.0049123) (-19.0776, -0.00478737) (-19.0773, -0.00466245) (-19.0772, -0.00453752) (-19.077, -0.00441259) (-19.0769, -0.00428767) (-19.077, -0.00416274) (-19.0771, -0.00403781) (-19.0773, -0.00391288) (-19.0776, -0.00378796) (-19.0779, -0.00366303) (-19.078, -0.00362232) (-19.0782, -0.0035381) (-19.0787, -0.00341318) (-19.0792, -0.00328825) (-19.0799, -0.00316332) (-19.0802, -0.00310761) (-19.0806, -0.0030384) (-19.0815, -0.00291347) (-19.0824, -0.00280932) (-19.0826, -0.00278854) (-19.0836, -0.00266361) (-19.0845, -0.00256842) (-19.0848, -0.00253869) (-19.0862, -0.00241376) (-19.0867, -0.0023621) (-19.0874, -0.00228883) (-19.0889, -0.00216391) (-19.0889, -0.00216374) (-19.09, -0.00203898) (-19.0911, -0.00193897) (-19.0913, -0.00191405) (-19.0927, -0.00178912) (-19.0932, -0.00173294) (-19.0939, -0.0016642) (-19.0954, -0.00154268) (-19.0954, -0.00153927) (-19.0969, -0.00141434) (-19.0976, -0.0013636) (-19.0986, -0.00128942) (-19.0998, -0.00122022) (-19.1008, -0.00116449) (-19.1019, -0.00110723) (-19.1036, -0.00103956) (-19.1041, -0.0010215) (-19.1063, -0.000950217) (-19.1081, -0.000914634) (-19.1084, -0.000909055) (-19.1106, -0.000868277) (-19.1128, -0.000845157) (-19.115, -0.000833484) (-19.1171, -0.0008321) (-19.1193, -0.000839336) (-19.1215, -0.000853068) (-19.1236, -0.000872335) (-19.1258, -0.000896702) (-19.1272, -0.000914634) (-19.128, -0.000924493) (-19.1302, -0.000950647) (-19.1323, -0.000982073) (-19.1345, -0.00102062) (-19.1356, -0.00103956) (-19.1367, -0.00105769) (-19.1389, -0.00110027) (-19.141, -0.00115051) (-19.1416, -0.00116449) (-19.1432, -0.00120047) (-19.1454, -0.00125929) (-19.1465, -0.00128942) (-19.1475, -0.00131859) (-19.1497, -0.00138751) (-19.1506, -0.00141434) (-19.1519, -0.00145486) (-19.1541, -0.00153003) (-19.1543, -0.00153927) (-19.1562, -0.00160128) (-19.158, -0.0016642) (-19.1584, -0.00167992) (-19.1606, -0.00176737) (-19.1612, -0.00178912) (-19.1627, -0.00184568) (-19.1645, -0.00191405) (-19.1649, -0.00193344) (-19.1671, -0.00203476) (-19.1672, -0.00203898) (-19.1693, -0.00213238) (-19.1699, -0.00216391) (-19.1714, -0.00223547) (-19.1724, -0.00228883) (-19.1736, -0.0023552) (-19.1746, -0.00241376) (-19.1758, -0.00249575) (-19.1764, -0.00253869) (-19.178, -0.00265272) (-19.1781, -0.00266361) (-19.1798, -0.00278854) (-19.1801, -0.00282095) (-19.1811, -0.00291347) (-19.1822, -0.0030384) (-19.1823, -0.00305012) (-19.1834, -0.00316332) (-19.1843, -0.00328825) (-19.1845, -0.00331419) (-19.1852, -0.00341318) (-19.1862, -0.0035381) (-19.1866, -0.00362688) (-19.1869, -0.00366303) (-19.1878, -0.00378796) (-19.1886, -0.00391288) (-19.1888, -0.00393752) (-19.1896, -0.00403781) (-19.1906, -0.00416274) (-19.191, -0.00422108) (-19.1915, -0.00428767) (-19.1925, -0.00441259) (-19.1932, -0.00452631) (-19.1932, -0.00453752) (-19.1942, -0.00466245) (-19.195, -0.00478737) (-19.1953, -0.00490655) (-19.1954, -0.0049123) (-19.1958, -0.00503723) (-19.1961, -0.00516216) (-19.1962, -0.00528708) (-19.196, -0.00541201) (-19.1956, -0.00553694) (-19.1953, -0.00560525) (-19.1951, -0.00566186) (-19.1944, -0.00578679) (-19.1935, -0.00591172) (-19.1932, -0.00594944) (-19.1924, -0.00603665) (-19.191, -0.00616034) (-19.191, -0.00616157) (-19.1896, -0.0062865) (-19.1888, -0.00634356) (-19.1879, -0.00641143) (-19.1866, -0.00649444) (-19.186, -0.00653635) (-19.1845, -0.00662513) (-19.1838, -0.00666128) (-19.1823, -0.00674234) (-19.1815, -0.00678621) (-19.1801, -0.00685317) (-19.1789, -0.00691114) (-19.178, -0.0069566) (-19.1761, -0.00703606) (-19.1758, -0.00705142) (-19.1736, -0.00714556) (-19.1732, -0.00716099) (-19.1714, -0.0072316) (-19.1699, -0.00728592) (-19.1693, -0.00730802) (-19.1671, -0.00738391) (-19.166, -0.00741084) (-19.1649, -0.00743948) (-19.1627, -0.00750282) (-19.161, -0.00753577) (-19.1606, -0.00754445) (-19.1584, -0.00759278) (-19.1562, -0.00762898) (-19.1541, -0.0076535) (-19.1533, -0.0076607)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-alpha_c/2/.initial={(-19.1427, -0.0116584) (-19.141, -0.0116848) (-19.1389, -0.0117116) (-19.1367, -0.0117336) (-19.1345, -0.0117561) (-19.1323, -0.0117687) (-19.1302, -0.0117771) (-19.128, -0.0117827) (-19.1258, -0.0117801) (-19.1236, -0.0117703) (-19.1215, -0.0117558) (-19.1193, -0.0117284) (-19.1171, -0.0116964) (-19.1153, -0.0116584) (-19.115, -0.0116506) (-19.1128, -0.0115951) (-19.1108, -0.0115334) (-19.1106, -0.0115282) (-19.1084, -0.0114493) (-19.1075, -0.0114085) (-19.1063, -0.011358) (-19.1046, -0.0112836) (-19.1041, -0.0112619) (-19.1019, -0.011161) (-19.1019, -0.0111587) (-19.0998, -0.0110544) (-19.0993, -0.0110337) (-19.0976, -0.0109501) (-19.0967, -0.0109088) (-19.0954, -0.0108465) (-19.094, -0.0107839) (-19.0932, -0.0107512) (-19.0911, -0.010659) (-19.0911, -0.0106565) (-19.0889, -0.0105638) (-19.0882, -0.010534) (-19.0867, -0.0104703) (-19.0852, -0.0104091) (-19.0845, -0.0103801) (-19.0824, -0.0102947) (-19.0821, -0.0102842) (-19.0802, -0.0101951) (-19.0794, -0.0101592) (-19.078, -0.0100951) (-19.0767, -0.0100343) (-19.0759, -0.0099983) (-19.074, -0.00990939) (-19.0737, -0.00989238) (-19.0715, -0.00979495) (-19.0713, -0.00978446) (-19.0693, -0.00968408) (-19.0689, -0.00965953) (-19.0672, -0.00957616) (-19.0663, -0.00953461) (-19.065, -0.00946933) (-19.0638, -0.00940968) (-19.0628, -0.00936479) (-19.0612, -0.00928475) (-19.0606, -0.00925681) (-19.0587, -0.00915982) (-19.0585, -0.00914575) (-19.0563, -0.00903817) (-19.0562, -0.0090349) (-19.0541, -0.00892352) (-19.0539, -0.00890997) (-19.052, -0.0087937) (-19.0518, -0.00878504) (-19.0501, -0.00866012) (-19.0498, -0.00864243) (-19.0482, -0.00853519) (-19.0476, -0.00848466) (-19.0467, -0.00841026) (-19.0454, -0.00830685) (-19.0452, -0.00828533) (-19.044, -0.00816041) (-19.0433, -0.00807875) (-19.0429, -0.00803548) (-19.0418, -0.00791055) (-19.0411, -0.0078239) (-19.0408, -0.00778563) (-19.04, -0.0076607) (-19.0391, -0.00753577) (-19.0389, -0.0075076) (-19.0383, -0.00741084) (-19.0374, -0.00728592) (-19.0368, -0.00719243) (-19.0365, -0.00716099) (-19.0358, -0.00703606) (-19.035, -0.00691114) (-19.0346, -0.00684997) (-19.0341, -0.00678621) (-19.0332, -0.00666128) (-19.0324, -0.00656434) (-19.0322, -0.00653635) (-19.0314, -0.00641143) (-19.0305, -0.0062865) (-19.0302, -0.00624801) (-19.0296, -0.00616157) (-19.0288, -0.00603665) (-19.0281, -0.00592578) (-19.028, -0.00591172) (-19.0274, -0.00578679) (-19.0268, -0.00566186) (-19.0263, -0.00553694) (-19.0259, -0.00543879) (-19.0258, -0.00541201) (-19.0255, -0.00528708) (-19.0252, -0.00516216) (-19.025, -0.00503723) (-19.0248, -0.0049123) (-19.0246, -0.00478737) (-19.0244, -0.00466245) (-19.0243, -0.00453752) (-19.0242, -0.00441259) (-19.0242, -0.00428767) (-19.0242, -0.00416274) (-19.0242, -0.00403781) (-19.0243, -0.00391288) (-19.0244, -0.00378796) (-19.0245, -0.00366303) (-19.0246, -0.0035381) (-19.0248, -0.00341318) (-19.025, -0.00328825) (-19.0251, -0.00316332) (-19.0253, -0.0030384) (-19.0254, -0.00291347) (-19.0255, -0.00278854) (-19.0256, -0.00266361) (-19.0257, -0.00253869) (-19.0258, -0.00241376) (-19.0259, -0.00235384) (-19.026, -0.00228883) (-19.0262, -0.00216391) (-19.0264, -0.00203898) (-19.0268, -0.00191405) (-19.0271, -0.00178912) (-19.0276, -0.0016642) (-19.0281, -0.00155453) (-19.0281, -0.00153927) (-19.0288, -0.00141434) (-19.0294, -0.00128942) (-19.0302, -0.00116449) (-19.0302, -0.00115563) (-19.0311, -0.00103956) (-19.0319, -0.000914634) (-19.0324, -0.00085129) (-19.0329, -0.000789707) (-19.0339, -0.00066478) (-19.0346, -0.000587014) (-19.035, -0.000539852) (-19.0362, -0.000414925) (-19.0368, -0.000360501) (-19.0375, -0.000289998) (-19.0389, -0.000165071) (-19.0389, -0.000160811) (-19.0405, -4.01439e-05) (-19.0411, 9.33735e-07) (-19.0424, 8.47832e-05) (-19.0433, 0.000141314) (-19.0445, 0.00020971) (-19.0454, 0.000261477) (-19.047, 0.000334637) (-19.0476, 0.000364616) (-19.0498, 0.000457658) (-19.0498, 0.000459565) (-19.052, 0.000541679) (-19.0531, 0.000584492) (-19.0541, 0.000618562) (-19.0563, 0.000693288) (-19.0567, 0.000709419) (-19.0585, 0.000772973) (-19.0601, 0.000834346) (-19.0606, 0.000857109) (-19.0628, 0.000941925) (-19.0632, 0.000959273) (-19.065, 0.00103274) (-19.0661, 0.0010842) (-19.0672, 0.00112962) (-19.0689, 0.00120913) (-19.0693, 0.00123105) (-19.0713, 0.00133405) (-19.0715, 0.00134247) (-19.0737, 0.00145019) (-19.0739, 0.00145898) (-19.0759, 0.0015687) (-19.0761, 0.00158391) (-19.078, 0.00170006) (-19.0782, 0.00170884) (-19.0801, 0.00183376) (-19.0802, 0.00184311) (-19.082, 0.00195869) (-19.0824, 0.00198353) (-19.0839, 0.00208362) (-19.0845, 0.00212522) (-19.0859, 0.00220854) (-19.0867, 0.00226173) (-19.0879, 0.00233347) (-19.0889, 0.00238685) (-19.0903, 0.0024584) (-19.0911, 0.00249403) (-19.0931, 0.00258333) (-19.0932, 0.00258745) (-19.0954, 0.00265788) (-19.097, 0.00270825) (-19.0976, 0.0027249) (-19.0998, 0.00276943) (-19.1019, 0.00281455) (-19.103, 0.00283318) (-19.1041, 0.00285141) (-19.1063, 0.00287937) (-19.1084, 0.00290266) (-19.1106, 0.00292166) (-19.1128, 0.00293651) (-19.115, 0.00294464) (-19.1171, 0.00294812) (-19.1193, 0.00294873) (-19.1215, 0.00294726) (-19.1236, 0.00294181) (-19.1258, 0.00293237) (-19.128, 0.00291671) (-19.1302, 0.00289884) (-19.1323, 0.00287952) (-19.1345, 0.00285659) (-19.1363, 0.00283318) (-19.1367, 0.00282802) (-19.1389, 0.00279607) (-19.141, 0.00276376) (-19.1432, 0.00272529) (-19.1441, 0.00270825) (-19.1454, 0.00268389) (-19.1475, 0.00263554) (-19.1497, 0.00259363) (-19.1501, 0.00258333) (-19.1519, 0.00253252) (-19.1541, 0.00247613) (-19.1546, 0.0024584) (-19.1562, 0.00240866) (-19.1584, 0.00234548) (-19.1587, 0.00233347) (-19.1606, 0.00226123) (-19.162, 0.00220854) (-19.1627, 0.00217803) (-19.1649, 0.00209414) (-19.1652, 0.00208362) (-19.1671, 0.00198961) (-19.1677, 0.00195869) (-19.1693, 0.00188382) (-19.1703, 0.00183376) (-19.1714, 0.00177173) (-19.1726, 0.00170884) (-19.1736, 0.00165301) (-19.1748, 0.00158391) (-19.1758, 0.00152843) (-19.1769, 0.00145898) (-19.178, 0.00140068) (-19.1791, 0.00133405) (-19.1801, 0.00127334) (-19.1813, 0.00120913) (-19.1823, 0.0011522) (-19.1836, 0.0010842) (-19.1845, 0.00104073) (-19.1862, 0.000959273) (-19.1866, 0.000938014) (-19.1888, 0.000854913) (-19.1894, 0.000834346) (-19.191, 0.000780957) (-19.1932, 0.000724545) (-19.1938, 0.000709419) (-19.1953, 0.000668943) (-19.1975, 0.00062627) (-19.1997, 0.000591939) (-19.2001, 0.000584492) (-19.2019, 0.000554107) (-19.204, 0.0005176) (-19.2062, 0.000481124) (-19.2073, 0.000459565) (-19.2084, 0.000439135) (-19.2105, 0.000389705) (-19.2127, 0.000335666) (-19.2127, 0.000334637) (-19.2149, 0.000264234) (-19.2164, 0.00020971) (-19.2171, 0.000182854) (-19.2192, 8.51503e-05) (-19.2192, 8.47832e-05) (-19.2214, -2.68941e-05) (-19.2216, -4.01439e-05) (-19.2234, -0.000165071) (-19.2236, -0.000174326) (-19.2252, -0.000289998) (-19.2257, -0.00033658) (-19.2266, -0.000414925) (-19.2279, -0.000520968) (-19.2281, -0.000539852) (-19.2293, -0.00066478) (-19.2301, -0.000745958) (-19.2305, -0.000789707) (-19.2317, -0.000914634) (-19.2323, -0.000980721) (-19.2328, -0.00103956) (-19.2339, -0.00116449) (-19.2344, -0.0012254) (-19.235, -0.00128942) (-19.2361, -0.00141434) (-19.2366, -0.00146868) (-19.2373, -0.00153927) (-19.2384, -0.0016642) (-19.2388, -0.00169922) (-19.2397, -0.00178912) (-19.2409, -0.00191405) (-19.241, -0.00192226) (-19.242, -0.00203898) (-19.2431, -0.00214514) (-19.2433, -0.00216391) (-19.2443, -0.00228883) (-19.2453, -0.00238893) (-19.2455, -0.00241376) (-19.2465, -0.00253869) (-19.2475, -0.00264982) (-19.2476, -0.00266361) (-19.2485, -0.00278854) (-19.2496, -0.00291347) (-19.2496, -0.00291431) (-19.2506, -0.0030384) (-19.2517, -0.00316332) (-19.2518, -0.0031722) (-19.2528, -0.00328825) (-19.2539, -0.00341318) (-19.254, -0.0034188) (-19.255, -0.0035381) (-19.2562, -0.00365665) (-19.2562, -0.00366303) (-19.2573, -0.00378796) (-19.2583, -0.00390386) (-19.2584, -0.00391288) (-19.2593, -0.00403781) (-19.2603, -0.00416274) (-19.2605, -0.00419866) (-19.2611, -0.00428767) (-19.2617, -0.00441259) (-19.2623, -0.00453752) (-19.2626, -0.00466245) (-19.2627, -0.00475306) (-19.2627, -0.00478737) (-19.2627, -0.00486453) (-19.2626, -0.0049123) (-19.2624, -0.00503723) (-19.2621, -0.00516216) (-19.2616, -0.00528708) (-19.2611, -0.00541201) (-19.2606, -0.00553694) (-19.2605, -0.00556326) (-19.26, -0.00566186) (-19.2595, -0.00578679) (-19.259, -0.00591172) (-19.2586, -0.00603665) (-19.2583, -0.00610832) (-19.2581, -0.00616157) (-19.2578, -0.0062865) (-19.2574, -0.00641143) (-19.257, -0.00653635) (-19.2567, -0.00666128) (-19.2565, -0.00678621) (-19.2562, -0.00685734) (-19.2559, -0.00691114) (-19.2555, -0.00703606) (-19.2551, -0.00716099) (-19.2546, -0.00728592) (-19.2541, -0.00741084) (-19.254, -0.00743133) (-19.2534, -0.00753577) (-19.2526, -0.0076607) (-19.2518, -0.00778563) (-19.2518, -0.00778864) (-19.2509, -0.00791055) (-19.2499, -0.00803548) (-19.2496, -0.00806743) (-19.2487, -0.00816041) (-19.2475, -0.00827919) (-19.2474, -0.00828533) (-19.2461, -0.00841026) (-19.2453, -0.00847756) (-19.2446, -0.00853519) (-19.2432, -0.00866012) (-19.2431, -0.00866344) (-19.2415, -0.00878504) (-19.241, -0.0088287) (-19.2398, -0.00890997) (-19.2388, -0.00898243) (-19.238, -0.0090349) (-19.2366, -0.00912821) (-19.2361, -0.00915982) (-19.2344, -0.00926681) (-19.2342, -0.00928475) (-19.2323, -0.0094035) (-19.2322, -0.00940968) (-19.2301, -0.00953012) (-19.23, -0.00953461) (-19.2279, -0.00964984) (-19.2277, -0.00965953) (-19.2257, -0.00975911) (-19.2252, -0.00978446) (-19.2236, -0.0098617) (-19.2224, -0.00990939) (-19.2214, -0.00994679) (-19.2192, -0.0100202) (-19.2188, -0.0100343) (-19.2171, -0.0100863) (-19.2149, -0.0101395) (-19.214, -0.0101592) (-19.2127, -0.0101859) (-19.2105, -0.010222) (-19.2084, -0.0102562) (-19.2062, -0.0102841) (-19.2062, -0.0102842) (-19.204, -0.0103083) (-19.2019, -0.010332) (-19.1997, -0.0103548) (-19.1975, -0.0103828) (-19.1958, -0.0104091) (-19.1953, -0.010416) (-19.1932, -0.0104466) (-19.191, -0.010482) (-19.1888, -0.0105235) (-19.1883, -0.010534) (-19.1866, -0.010572) (-19.1845, -0.0106177) (-19.1828, -0.010659) (-19.1823, -0.0106722) (-19.1801, -0.0107156) (-19.178, -0.0107645) (-19.1771, -0.0107839) (-19.1758, -0.0108119) (-19.1736, -0.0108561) (-19.1714, -0.0109031) (-19.1712, -0.0109088) (-19.1693, -0.0109496) (-19.1671, -0.0109999) (-19.1657, -0.0110337) (-19.1649, -0.0110524) (-19.1627, -0.0111091) (-19.1611, -0.0111587) (-19.1606, -0.0111759) (-19.1584, -0.011241) (-19.1571, -0.0112836) (-19.1562, -0.011311) (-19.1541, -0.0113799) (-19.1532, -0.0114085) (-19.1519, -0.011447) (-19.1497, -0.0115091) (-19.1488, -0.0115334) (-19.1475, -0.0115643) (-19.1454, -0.0116089) (-19.1432, -0.0116502) (-19.1427, -0.0116584)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-beta/1/.initial={(-19.1724, 0.805272) (-19.1714, 0.803371) (-19.1693, 0.803267) (-19.1676, 0.805272) (-19.1671, 0.805936) (-19.1649, 0.810973) (-19.1627, 0.816553) (-19.1606, 0.822298) (-19.1604, 0.823047) (-19.1584, 0.830012) (-19.1562, 0.837156) (-19.1553, 0.840823) (-19.1541, 0.845429) (-19.1519, 0.853248) (-19.1506, 0.858598) (-19.1497, 0.862062) (-19.1475, 0.870938) (-19.1464, 0.876374) (-19.1454, 0.881302) (-19.1432, 0.891812) (-19.1428, 0.894149) (-19.141, 0.903275) (-19.1396, 0.911925) (-19.1389, 0.91656) (-19.1367, 0.929278) (-19.1366, 0.929701) (-19.1345, 0.944133) (-19.134, 0.947476) (-19.1323, 0.960267) (-19.1317, 0.965252) (-19.1302, 0.976438) (-19.1293, 0.983027) (-19.128, 0.993744) (-19.1271, 1.0008) (-19.1258, 1.01179) (-19.125, 1.01858) (-19.1236, 1.03042) (-19.123, 1.03635) (-19.1215, 1.04965) (-19.121, 1.05413) (-19.1193, 1.06847) (-19.1189, 1.07191) (-19.1171, 1.08747) (-19.1169, 1.08968) (-19.115, 1.10623) (-19.1148, 1.10746) (-19.1128, 1.12424) (-19.1127, 1.12523) (-19.1106, 1.14284) (-19.1106, 1.14301) (-19.1085, 1.16078) (-19.1084, 1.16104) (-19.1063, 1.17856) (-19.1063, 1.17923) (-19.1042, 1.19633) (-19.1041, 1.19711) (-19.1021, 1.21411) (-19.1019, 1.2156) (-19.1, 1.23189) (-19.0998, 1.23435) (-19.098, 1.24966) (-19.0976, 1.2534) (-19.096, 1.26744) (-19.0954, 1.27268) (-19.094, 1.28521) (-19.0932, 1.29259) (-19.0921, 1.30299) (-19.0911, 1.31341) (-19.0903, 1.32076) (-19.0889, 1.33536) (-19.0886, 1.33854) (-19.0869, 1.35631) (-19.0867, 1.35849) (-19.0853, 1.37409) (-19.0845, 1.3833) (-19.0838, 1.39187) (-19.0824, 1.40842) (-19.0823, 1.40964) (-19.081, 1.42742) (-19.0802, 1.43939) (-19.0798, 1.44519) (-19.0787, 1.46297) (-19.078, 1.47493) (-19.0777, 1.48074) (-19.0768, 1.49852) (-19.0759, 1.51629) (-19.0759, 1.51686) (-19.0752, 1.53407) (-19.0747, 1.55185) (-19.0743, 1.56962) (-19.0739, 1.5874) (-19.0737, 1.60085) (-19.0736, 1.60517) (-19.0736, 1.62295) (-19.0737, 1.64072) (-19.0737, 1.64136) (-19.0741, 1.6585) (-19.0747, 1.67627) (-19.0755, 1.69405) (-19.0759, 1.69819) (-19.0774, 1.71183) (-19.078, 1.71517) (-19.0802, 1.7209) (-19.0824, 1.72395) (-19.0845, 1.72455) (-19.0867, 1.72334) (-19.0889, 1.72163) (-19.0911, 1.71864) (-19.0932, 1.71507) (-19.0947, 1.71183) (-19.0954, 1.7102) (-19.0976, 1.70512) (-19.0998, 1.69882) (-19.1012, 1.69405) (-19.1019, 1.69184) (-19.1041, 1.68459) (-19.1063, 1.67703) (-19.1064, 1.67627) (-19.1084, 1.6677) (-19.1106, 1.65876) (-19.1107, 1.6585) (-19.1128, 1.64863) (-19.1145, 1.64072) (-19.115, 1.63882) (-19.1171, 1.62883) (-19.1184, 1.62295) (-19.1193, 1.61833) (-19.1215, 1.60815) (-19.1221, 1.60517) (-19.1236, 1.59685) (-19.1254, 1.5874) (-19.1258, 1.5853) (-19.128, 1.57357) (-19.1287, 1.56962) (-19.1302, 1.56007) (-19.1314, 1.55185) (-19.1323, 1.54575) (-19.134, 1.53407) (-19.1345, 1.53048) (-19.1365, 1.51629) (-19.1367, 1.51503) (-19.1388, 1.49852) (-19.1389, 1.49808) (-19.1408, 1.48074) (-19.141, 1.4791) (-19.1427, 1.46297) (-19.1432, 1.45879) (-19.1446, 1.44519) (-19.1454, 1.43758) (-19.1464, 1.42742) (-19.1475, 1.41619) (-19.1482, 1.40964) (-19.1497, 1.39417) (-19.1499, 1.39187) (-19.1515, 1.37409) (-19.1519, 1.36973) (-19.1532, 1.35631) (-19.1541, 1.34632) (-19.1548, 1.33854) (-19.1562, 1.32393) (-19.1565, 1.32076) (-19.1581, 1.30299) (-19.1584, 1.29919) (-19.1597, 1.28521) (-19.1606, 1.27548) (-19.1613, 1.26744) (-19.1627, 1.25238) (-19.163, 1.24966) (-19.1644, 1.23189) (-19.1649, 1.22608) (-19.166, 1.21411) (-19.1671, 1.20063) (-19.1675, 1.19633) (-19.1686, 1.17856) (-19.1693, 1.17) (-19.17, 1.16078) (-19.171, 1.14301) (-19.1714, 1.13608) (-19.1721, 1.12523) (-19.1729, 1.10746) (-19.1736, 1.09551) (-19.174, 1.08968) (-19.1747, 1.07191) (-19.1756, 1.05413) (-19.1758, 1.05099) (-19.1766, 1.03635) (-19.1774, 1.01858) (-19.178, 1.00945) (-19.1785, 1.0008) (-19.1795, 0.983027) (-19.1801, 0.974071) (-19.1808, 0.965252) (-19.1817, 0.947476) (-19.1823, 0.937916) (-19.1828, 0.929701) (-19.1835, 0.911925) (-19.1842, 0.894149) (-19.1843, 0.876374) (-19.1833, 0.858598) (-19.1823, 0.849262) (-19.1812, 0.840823) (-19.1801, 0.834949) (-19.178, 0.823148) (-19.1779, 0.823047) (-19.1758, 0.815233) (-19.1736, 0.808166) (-19.1724, 0.805272)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-beta/2/.initial={(-19.2548, 0.236453) (-19.254, 0.228849) (-19.2518, 0.223521) (-19.2496, 0.226074) (-19.2475, 0.229663) (-19.2453, 0.234575) (-19.2447, 0.236453) (-19.2431, 0.241645) (-19.241, 0.246867) (-19.2388, 0.252273) (-19.238, 0.254229) (-19.2366, 0.258077) (-19.2344, 0.262091) (-19.2323, 0.265039) (-19.2301, 0.268229) (-19.2279, 0.270573) (-19.227, 0.272004) (-19.2257, 0.273904) (-19.2236, 0.27835) (-19.2214, 0.283696) (-19.2192, 0.289723) (-19.2192, 0.28978) (-19.2171, 0.296249) (-19.2149, 0.303715) (-19.2139, 0.307556) (-19.2127, 0.311889) (-19.2105, 0.319706) (-19.2092, 0.325331) (-19.2084, 0.328561) (-19.2062, 0.336915) (-19.2047, 0.343107) (-19.204, 0.345576) (-19.2019, 0.354035) (-19.2001, 0.360882) (-19.1997, 0.362327) (-19.1975, 0.370405) (-19.1953, 0.378258) (-19.1952, 0.378658) (-19.1932, 0.385846) (-19.191, 0.393415) (-19.1901, 0.396433) (-19.1888, 0.400592) (-19.1866, 0.407383) (-19.1847, 0.414209) (-19.1845, 0.41515) (-19.1823, 0.423358) (-19.1802, 0.431985) (-19.1801, 0.432319) (-19.178, 0.44157) (-19.1762, 0.44976) (-19.1758, 0.451604) (-19.1736, 0.462674) (-19.1727, 0.467536) (-19.1714, 0.473842) (-19.1693, 0.485311) (-19.1693, 0.485388) (-19.1671, 0.497592) (-19.1661, 0.503087) (-19.1649, 0.509768) (-19.163, 0.520862) (-19.1627, 0.522528) (-19.1606, 0.535852) (-19.1601, 0.538638) (-19.1584, 0.549042) (-19.1572, 0.556414) (-19.1562, 0.562404) (-19.1544, 0.574189) (-19.1541, 0.576117) (-19.1519, 0.590108) (-19.1516, 0.591965) (-19.1497, 0.604018) (-19.1489, 0.60974) (-19.1475, 0.618229) (-19.1461, 0.627516) (-19.1454, 0.632043) (-19.1434, 0.645291) (-19.1432, 0.646897) (-19.141, 0.661387) (-19.1408, 0.663067) (-19.1389, 0.675726) (-19.1381, 0.680843) (-19.1367, 0.690164) (-19.1354, 0.698618) (-19.1345, 0.704401) (-19.1328, 0.716394) (-19.1323, 0.719362) (-19.1302, 0.73321) (-19.13, 0.734169) (-19.128, 0.747712) (-19.1274, 0.751945) (-19.1258, 0.761896) (-19.1246, 0.76972) (-19.1236, 0.775688) (-19.1219, 0.787496) (-19.1215, 0.790214) (-19.1193, 0.803825) (-19.1191, 0.805272) (-19.1171, 0.817429) (-19.1162, 0.823047) (-19.115, 0.83134) (-19.1134, 0.840823) (-19.1128, 0.844942) (-19.1107, 0.858598) (-19.1106, 0.859009) (-19.1084, 0.8735) (-19.108, 0.876374) (-19.1063, 0.888368) (-19.1054, 0.894149) (-19.1041, 0.9037) (-19.1029, 0.911925) (-19.1019, 0.919515) (-19.1006, 0.929701) (-19.0998, 0.936356) (-19.0984, 0.947476) (-19.0976, 0.954417) (-19.0963, 0.965252) (-19.0954, 0.973413) (-19.0944, 0.983027) (-19.0932, 0.994125) (-19.0925, 1.0008) (-19.0911, 1.01627) (-19.0908, 1.01858) (-19.0893, 1.03635) (-19.0889, 1.04077) (-19.0877, 1.05413) (-19.0867, 1.06607) (-19.0862, 1.07191) (-19.0848, 1.08968) (-19.0845, 1.0933) (-19.0834, 1.10746) (-19.0824, 1.12025) (-19.082, 1.12523) (-19.0806, 1.14301) (-19.0802, 1.1474) (-19.079, 1.16078) (-19.078, 1.17267) (-19.0775, 1.17856) (-19.076, 1.19633) (-19.0759, 1.19756) (-19.0743, 1.21411) (-19.0737, 1.22089) (-19.0727, 1.23189) (-19.0715, 1.24396) (-19.071, 1.24966) (-19.0693, 1.26587) (-19.0692, 1.26744) (-19.0674, 1.28521) (-19.0672, 1.28771) (-19.0655, 1.30299) (-19.065, 1.30832) (-19.0637, 1.32076) (-19.0628, 1.32916) (-19.0618, 1.33854) (-19.0606, 1.34973) (-19.0599, 1.35631) (-19.0585, 1.37026) (-19.0581, 1.37409) (-19.0563, 1.39049) (-19.0562, 1.39187) (-19.0543, 1.40964) (-19.0541, 1.41169) (-19.0525, 1.42742) (-19.052, 1.4328) (-19.0507, 1.44519) (-19.0498, 1.45468) (-19.0489, 1.46297) (-19.0476, 1.47723) (-19.0473, 1.48074) (-19.0456, 1.49852) (-19.0454, 1.50037) (-19.044, 1.51629) (-19.0433, 1.52421) (-19.0424, 1.53407) (-19.0411, 1.5494) (-19.0409, 1.55185) (-19.0393, 1.56962) (-19.0389, 1.57463) (-19.0378, 1.5874) (-19.0368, 1.59964) (-19.0363, 1.60517) (-19.0347, 1.62295) (-19.0346, 1.6248) (-19.0332, 1.64072) (-19.0324, 1.65022) (-19.0317, 1.6585) (-19.0302, 1.6761) (-19.0302, 1.67627) (-19.0287, 1.69405) (-19.0281, 1.70293) (-19.0273, 1.71183) (-19.026, 1.7296) (-19.0259, 1.73155) (-19.0247, 1.74738) (-19.0237, 1.76471) (-19.0237, 1.76515) (-19.0227, 1.78293) (-19.0218, 1.8007) (-19.0215, 1.80715) (-19.0211, 1.81848) (-19.0204, 1.83625) (-19.0199, 1.85403) (-19.0195, 1.87181) (-19.0194, 1.87931) (-19.0193, 1.88958) (-19.0194, 1.90254) (-19.0194, 1.90736) (-19.02, 1.92513) (-19.021, 1.94291) (-19.0215, 1.9496) (-19.0224, 1.96068) (-19.0237, 1.97757) (-19.0238, 1.97846) (-19.025, 1.99623) (-19.0259, 2.00845) (-19.0263, 2.01401) (-19.0275, 2.03179) (-19.0281, 2.03972) (-19.0288, 2.04956) (-19.0302, 2.06566) (-19.0304, 2.06734) (-19.0324, 2.08059) (-19.0335, 2.08511) (-19.0346, 2.08846) (-19.0368, 2.09232) (-19.0389, 2.09348) (-19.0411, 2.09238) (-19.0433, 2.09049) (-19.0454, 2.08757) (-19.0472, 2.08511) (-19.0476, 2.08457) (-19.0498, 2.08082) (-19.052, 2.07836) (-19.0541, 2.07533) (-19.0563, 2.07262) (-19.0585, 2.0701) (-19.0606, 2.06778) (-19.0609, 2.06734) (-19.0628, 2.06387) (-19.065, 2.05995) (-19.0672, 2.05444) (-19.0688, 2.04956) (-19.0693, 2.04793) (-19.0715, 2.04041) (-19.0737, 2.03253) (-19.0739, 2.03179) (-19.0759, 2.02369) (-19.078, 2.01516) (-19.0783, 2.01401) (-19.0802, 2.00587) (-19.0824, 1.99702) (-19.0826, 1.99623) (-19.0845, 1.98806) (-19.0867, 1.97969) (-19.087, 1.97846) (-19.0889, 1.97142) (-19.0911, 1.96378) (-19.092, 1.96068) (-19.0932, 1.95672) (-19.0954, 1.95) (-19.0976, 1.94363) (-19.0978, 1.94291) (-19.0998, 1.93761) (-19.1019, 1.9311) (-19.1038, 1.92513) (-19.1041, 1.92423) (-19.1063, 1.91707) (-19.1084, 1.90933) (-19.109, 1.90736) (-19.1106, 1.9013) (-19.1128, 1.89183) (-19.1133, 1.88958) (-19.115, 1.88194) (-19.117, 1.87181) (-19.1171, 1.87127) (-19.1193, 1.85981) (-19.1203, 1.85403) (-19.1215, 1.84769) (-19.1234, 1.83625) (-19.1236, 1.83464) (-19.1258, 1.82134) (-19.1263, 1.81848) (-19.128, 1.80749) (-19.129, 1.8007) (-19.1302, 1.79317) (-19.1318, 1.78293) (-19.1323, 1.77925) (-19.1345, 1.76515) (-19.1345, 1.76481) (-19.1367, 1.75056) (-19.1372, 1.74738) (-19.1389, 1.7366) (-19.14, 1.7296) (-19.141, 1.72275) (-19.1427, 1.71183) (-19.1432, 1.70868) (-19.1454, 1.69551) (-19.1456, 1.69405) (-19.1475, 1.6817) (-19.1484, 1.67627) (-19.1497, 1.66832) (-19.1513, 1.6585) (-19.1519, 1.65461) (-19.1541, 1.64128) (-19.1541, 1.64072) (-19.1562, 1.62688) (-19.1568, 1.62295) (-19.1584, 1.61237) (-19.1595, 1.60517) (-19.1606, 1.59788) (-19.162, 1.5874) (-19.1627, 1.58232) (-19.1645, 1.56962) (-19.1649, 1.56621) (-19.1669, 1.55185) (-19.1671, 1.5504) (-19.1691, 1.53407) (-19.1693, 1.53315) (-19.1713, 1.51629) (-19.1714, 1.5153) (-19.1734, 1.49852) (-19.1736, 1.49651) (-19.1753, 1.48074) (-19.1758, 1.47677) (-19.1773, 1.46297) (-19.178, 1.45722) (-19.1792, 1.44519) (-19.1801, 1.43608) (-19.181, 1.42742) (-19.1823, 1.41451) (-19.1828, 1.40964) (-19.1845, 1.39257) (-19.1845, 1.39187) (-19.1862, 1.37409) (-19.1866, 1.36949) (-19.1879, 1.35631) (-19.1888, 1.3463) (-19.1895, 1.33854) (-19.191, 1.323) (-19.1912, 1.32076) (-19.1928, 1.30299) (-19.1932, 1.2996) (-19.1946, 1.28521) (-19.1953, 1.27717) (-19.1963, 1.26744) (-19.1975, 1.2545) (-19.198, 1.24966) (-19.1997, 1.23232) (-19.1997, 1.23189) (-19.2015, 1.21411) (-19.2019, 1.21041) (-19.2033, 1.19633) (-19.204, 1.18918) (-19.2051, 1.17856) (-19.2062, 1.16795) (-19.2069, 1.16078) (-19.2084, 1.14666) (-19.2087, 1.14301) (-19.2105, 1.12544) (-19.2106, 1.12523) (-19.2123, 1.10746) (-19.2127, 1.10387) (-19.2142, 1.08968) (-19.2149, 1.08228) (-19.2159, 1.07191) (-19.2171, 1.06002) (-19.2176, 1.05413) (-19.2192, 1.03783) (-19.2194, 1.03635) (-19.221, 1.01858) (-19.2214, 1.01445) (-19.2227, 1.0008) (-19.2236, 0.991528) (-19.2244, 0.983027) (-19.2257, 0.968204) (-19.226, 0.965252) (-19.2277, 0.947476) (-19.2279, 0.944749) (-19.2294, 0.929701) (-19.2301, 0.921453) (-19.231, 0.911925) (-19.2323, 0.89703) (-19.2325, 0.894149) (-19.2341, 0.876374) (-19.2344, 0.872088) (-19.2357, 0.858598) (-19.2366, 0.84696) (-19.2371, 0.840823) (-19.2385, 0.823047) (-19.2388, 0.819151) (-19.2398, 0.805272) (-19.241, 0.789482) (-19.2411, 0.787496) (-19.2422, 0.76972) (-19.2431, 0.753674) (-19.2432, 0.751945) (-19.2441, 0.734169) (-19.2449, 0.716394) (-19.2453, 0.707649) (-19.2457, 0.698618) (-19.2465, 0.680843) (-19.2473, 0.663067) (-19.2475, 0.657906) (-19.248, 0.645291) (-19.2488, 0.627516) (-19.2496, 0.60974) (-19.2496, 0.609712) (-19.2505, 0.591965) (-19.2513, 0.574189) (-19.2518, 0.564447) (-19.2522, 0.556414) (-19.2531, 0.538638) (-19.254, 0.522693) (-19.2541, 0.520862) (-19.2548, 0.503087) (-19.2555, 0.485311) (-19.2561, 0.467536) (-19.2562, 0.464053) (-19.2563, 0.44976) (-19.2562, 0.444128) (-19.2555, 0.431985) (-19.254, 0.418439) (-19.2535, 0.414209) (-19.2518, 0.397503) (-19.2518, 0.396433) (-19.2513, 0.378658) (-19.2514, 0.360882) (-19.2518, 0.34609) (-19.2519, 0.343107) (-19.2526, 0.325331) (-19.2533, 0.307556) (-19.254, 0.294474) (-19.2542, 0.28978) (-19.2549, 0.272004) (-19.2552, 0.254229) (-19.2548, 0.236453)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-mean_x/1/.initial={(-19.1421, -0.388713) (-19.141, -0.388892) (-19.1389, -0.38921) (-19.1367, -0.389467) (-19.1345, -0.389621) (-19.1323, -0.389668) (-19.1302, -0.389576) (-19.128, -0.389393) (-19.1258, -0.389091) (-19.1239, -0.388713) (-19.1236, -0.388661) (-19.1215, -0.388087) (-19.1193, -0.38739) (-19.1193, -0.387375) (-19.1171, -0.386512) (-19.116, -0.386036) (-19.115, -0.385532) (-19.1133, -0.384697) (-19.1128, -0.384473) (-19.1106, -0.383398) (-19.1105, -0.383359) (-19.1084, -0.382322) (-19.1078, -0.38202) (-19.1063, -0.381329) (-19.1047, -0.380682) (-19.1041, -0.380483) (-19.1019, -0.379625) (-19.1011, -0.379343) (-19.0998, -0.378878) (-19.0976, -0.378092) (-19.0973, -0.378004) (-19.0954, -0.377394) (-19.0934, -0.376666) (-19.0932, -0.376597) (-19.0911, -0.375794) (-19.0899, -0.375327) (-19.0889, -0.374842) (-19.0873, -0.373989) (-19.0867, -0.373596) (-19.0853, -0.37265) (-19.0845, -0.371959) (-19.0839, -0.371311) (-19.0829, -0.369973) (-19.0824, -0.368907) (-19.0823, -0.368634) (-19.0818, -0.367296) (-19.0815, -0.365957) (-19.0813, -0.364618) (-19.0812, -0.36328) (-19.0812, -0.361941) (-19.0811, -0.360603) (-19.0811, -0.359264) (-19.0809, -0.357926) (-19.0808, -0.356587) (-19.0806, -0.355248) (-19.0802, -0.35391) (-19.0802, -0.353745) (-19.0799, -0.352571) (-19.0795, -0.351233) (-19.0792, -0.349894) (-19.0789, -0.348555) (-19.0787, -0.347217) (-19.0786, -0.345878) (-19.0787, -0.34454) (-19.079, -0.343201) (-19.0794, -0.341862) (-19.08, -0.340524) (-19.0802, -0.340055) (-19.0806, -0.339185) (-19.0816, -0.337847) (-19.0824, -0.336658) (-19.0825, -0.336508) (-19.0835, -0.335169) (-19.0845, -0.333994) (-19.0847, -0.333831) (-19.0861, -0.332492) (-19.0867, -0.331812) (-19.0874, -0.331154) (-19.0889, -0.329884) (-19.089, -0.329815) (-19.0906, -0.328477) (-19.0911, -0.328143) (-19.0925, -0.327138) (-19.0932, -0.326583) (-19.0944, -0.325799) (-19.0954, -0.32514) (-19.0965, -0.324461) (-19.0976, -0.323842) (-19.0988, -0.323122) (-19.0998, -0.322607) (-19.1013, -0.321784) (-19.1019, -0.321475) (-19.104, -0.320445) (-19.1041, -0.3204) (-19.1063, -0.319404) (-19.107, -0.319106) (-19.1084, -0.318485) (-19.1103, -0.317768) (-19.1106, -0.317655) (-19.1128, -0.316862) (-19.1143, -0.316429) (-19.115, -0.31625) (-19.1171, -0.315682) (-19.1193, -0.315214) (-19.1203, -0.315091) (-19.1215, -0.314962) (-19.1236, -0.314784) (-19.1258, -0.314694) (-19.128, -0.31478) (-19.1302, -0.314964) (-19.1313, -0.315091) (-19.1323, -0.315212) (-19.1345, -0.315586) (-19.1367, -0.316021) (-19.1388, -0.316429) (-19.1389, -0.31644) (-19.141, -0.316899) (-19.1432, -0.317437) (-19.1447, -0.317768) (-19.1454, -0.317912) (-19.1475, -0.318435) (-19.1497, -0.318966) (-19.1503, -0.319106) (-19.1519, -0.319475) (-19.1541, -0.320057) (-19.1556, -0.320445) (-19.1562, -0.320618) (-19.1584, -0.321267) (-19.1601, -0.321784) (-19.1606, -0.321928) (-19.1627, -0.322731) (-19.1638, -0.323122) (-19.1649, -0.323553) (-19.1669, -0.324461) (-19.1671, -0.32455) (-19.1693, -0.325664) (-19.1695, -0.325799) (-19.1714, -0.326913) (-19.1718, -0.327138) (-19.1736, -0.328264) (-19.1739, -0.328477) (-19.1758, -0.3297) (-19.176, -0.329815) (-19.1779, -0.331154) (-19.178, -0.331213) (-19.1797, -0.332492) (-19.1801, -0.332834) (-19.1815, -0.333831) (-19.1823, -0.334488) (-19.1831, -0.335169) (-19.1845, -0.336403) (-19.1846, -0.336508) (-19.186, -0.337847) (-19.1866, -0.338532) (-19.1872, -0.339185) (-19.1885, -0.340524) (-19.1888, -0.340942) (-19.1895, -0.341862) (-19.1905, -0.343201) (-19.191, -0.343879) (-19.1914, -0.34454) (-19.1924, -0.345878) (-19.1931, -0.347217) (-19.1932, -0.347297) (-19.1938, -0.348555) (-19.1943, -0.349894) (-19.1948, -0.351233) (-19.1951, -0.352571) (-19.1951, -0.35391) (-19.1949, -0.355248) (-19.1945, -0.356587) (-19.1938, -0.357926) (-19.1932, -0.358868) (-19.1929, -0.359264) (-19.1917, -0.360603) (-19.191, -0.361321) (-19.1904, -0.361941) (-19.1889, -0.36328) (-19.1888, -0.363318) (-19.1873, -0.364618) (-19.1866, -0.365157) (-19.1857, -0.365957) (-19.1845, -0.367026) (-19.1842, -0.367296) (-19.1826, -0.368634) (-19.1823, -0.368874) (-19.181, -0.369973) (-19.1801, -0.370736) (-19.1795, -0.371311) (-19.178, -0.372522) (-19.1778, -0.37265) (-19.176, -0.373989) (-19.1758, -0.374143) (-19.1741, -0.375327) (-19.1736, -0.375623) (-19.172, -0.376666) (-19.1714, -0.37697) (-19.1696, -0.378004) (-19.1693, -0.378189) (-19.1671, -0.379343) (-19.1671, -0.379348) (-19.1649, -0.380426) (-19.1644, -0.380682) (-19.1627, -0.381444) (-19.1615, -0.38202) (-19.1606, -0.382443) (-19.1585, -0.383359) (-19.1584, -0.383408) (-19.1562, -0.384351) (-19.1554, -0.384697) (-19.1541, -0.385196) (-19.1519, -0.386032) (-19.1519, -0.386036) (-19.1497, -0.386769) (-19.1478, -0.387375) (-19.1475, -0.387435) (-19.1454, -0.388026) (-19.1432, -0.388519) (-19.1421, -0.388713)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-mean_x/2/.initial={(-19.1284, -0.422178) (-19.128, -0.42222) (-19.1258, -0.422437) (-19.1236, -0.422631) (-19.1215, -0.422839) (-19.1193, -0.423004) (-19.1171, -0.423135) (-19.115, -0.423237) (-19.1128, -0.423275) (-19.1106, -0.42326) (-19.1084, -0.423182) (-19.1063, -0.423019) (-19.1041, -0.422752) (-19.1019, -0.42246) (-19.1003, -0.422178) (-19.0998, -0.422074) (-19.0976, -0.421524) (-19.0954, -0.420958) (-19.0951, -0.420839) (-19.0932, -0.42018) (-19.0913, -0.419501) (-19.0911, -0.419402) (-19.0889, -0.418439) (-19.0883, -0.418162) (-19.0867, -0.417378) (-19.0856, -0.416824) (-19.0845, -0.416236) (-19.0832, -0.415485) (-19.0824, -0.41504) (-19.0809, -0.414146) (-19.0802, -0.413761) (-19.0786, -0.412808) (-19.078, -0.412453) (-19.0764, -0.411469) (-19.0759, -0.411121) (-19.0742, -0.410131) (-19.0737, -0.409808) (-19.0719, -0.408792) (-19.0715, -0.408558) (-19.0696, -0.407453) (-19.0693, -0.407323) (-19.0672, -0.406191) (-19.067, -0.406115) (-19.065, -0.405098) (-19.0643, -0.404776) (-19.0628, -0.404077) (-19.0613, -0.403438) (-19.0606, -0.403176) (-19.0585, -0.402183) (-19.0583, -0.402099) (-19.0563, -0.401169) (-19.0555, -0.40076) (-19.0541, -0.400048) (-19.0529, -0.399422) (-19.052, -0.398896) (-19.0506, -0.398083) (-19.0498, -0.397541) (-19.0487, -0.396745) (-19.0476, -0.395958) (-19.0469, -0.395406) (-19.0454, -0.394106) (-19.0454, -0.394067) (-19.0441, -0.392729) (-19.0433, -0.391738) (-19.043, -0.39139) (-19.0419, -0.390052) (-19.0411, -0.388834) (-19.041, -0.388713) (-19.0402, -0.387375) (-19.0394, -0.386036) (-19.0389, -0.385183) (-19.0387, -0.384697) (-19.0379, -0.383359) (-19.0371, -0.38202) (-19.0368, -0.381445) (-19.0363, -0.380682) (-19.0354, -0.379343) (-19.0346, -0.378143) (-19.0345, -0.378004) (-19.0335, -0.376666) (-19.0324, -0.375327) (-19.0324, -0.375303) (-19.0314, -0.373989) (-19.0303, -0.37265) (-19.0302, -0.372573) (-19.0293, -0.371311) (-19.0283, -0.369973) (-19.0281, -0.369564) (-19.0275, -0.368634) (-19.0268, -0.367296) (-19.0262, -0.365957) (-19.0259, -0.364983) (-19.0258, -0.364618) (-19.0254, -0.36328) (-19.0251, -0.361941) (-19.0249, -0.360603) (-19.0247, -0.359264) (-19.0245, -0.357926) (-19.0243, -0.356587) (-19.0242, -0.355248) (-19.0239, -0.35391) (-19.0238, -0.352571) (-19.0237, -0.352225) (-19.0235, -0.351233) (-19.0234, -0.349894) (-19.0231, -0.348555) (-19.0229, -0.347217) (-19.0227, -0.345878) (-19.0225, -0.34454) (-19.0224, -0.343201) (-19.0223, -0.341862) (-19.0222, -0.340524) (-19.0222, -0.339185) (-19.0222, -0.337847) (-19.0223, -0.336508) (-19.0224, -0.335169) (-19.0226, -0.333831) (-19.0229, -0.332492) (-19.0231, -0.331154) (-19.0235, -0.329815) (-19.0237, -0.329304) (-19.024, -0.328477) (-19.0248, -0.327138) (-19.0256, -0.325799) (-19.0259, -0.325316) (-19.0265, -0.324461) (-19.0276, -0.323122) (-19.0281, -0.32264) (-19.0289, -0.321784) (-19.0302, -0.320445) (-19.0302, -0.32039) (-19.0317, -0.319106) (-19.0324, -0.318478) (-19.0332, -0.317768) (-19.0346, -0.316615) (-19.0348, -0.316429) (-19.0364, -0.315091) (-19.0368, -0.31484) (-19.0381, -0.313752) (-19.0389, -0.313076) (-19.0397, -0.312413) (-19.0411, -0.311322) (-19.0414, -0.311075) (-19.043, -0.309736) (-19.0433, -0.309565) (-19.0448, -0.308398) (-19.0454, -0.307925) (-19.0466, -0.307059) (-19.0476, -0.306321) (-19.0485, -0.30572) (-19.0498, -0.304803) (-19.0504, -0.304382) (-19.052, -0.303362) (-19.0525, -0.303043) (-19.0541, -0.302043) (-19.0547, -0.301705) (-19.0563, -0.300832) (-19.0572, -0.300366) (-19.0585, -0.299674) (-19.0596, -0.299028) (-19.0606, -0.298494) (-19.0622, -0.297689) (-19.0628, -0.297352) (-19.0647, -0.29635) (-19.065, -0.296169) (-19.0671, -0.295012) (-19.0672, -0.295001) (-19.0693, -0.293811) (-19.0696, -0.293673) (-19.0715, -0.292561) (-19.0719, -0.292335) (-19.0737, -0.291345) (-19.0743, -0.290996) (-19.0759, -0.290082) (-19.0766, -0.289657) (-19.078, -0.288854) (-19.079, -0.288319) (-19.0802, -0.287657) (-19.0814, -0.28698) (-19.0824, -0.286479) (-19.084, -0.285642) (-19.0845, -0.285384) (-19.0867, -0.284403) (-19.087, -0.284303) (-19.0889, -0.283572) (-19.0906, -0.282964) (-19.0911, -0.282793) (-19.0932, -0.282138) (-19.0951, -0.281626) (-19.0954, -0.28154) (-19.0976, -0.281061) (-19.0998, -0.280554) (-19.1012, -0.280287) (-19.1019, -0.280149) (-19.1041, -0.279814) (-19.1063, -0.279465) (-19.1084, -0.279174) (-19.1106, -0.278949) (-19.1106, -0.278948) (-19.1128, -0.278766) (-19.115, -0.27864) (-19.1171, -0.27858) (-19.1193, -0.278574) (-19.1215, -0.27863) (-19.1236, -0.278762) (-19.1258, -0.278949) (-19.1258, -0.278951) (-19.128, -0.279197) (-19.1302, -0.279511) (-19.1323, -0.279866) (-19.1345, -0.280206) (-19.135, -0.280287) (-19.1367, -0.280585) (-19.1389, -0.280986) (-19.141, -0.281372) (-19.1425, -0.281626) (-19.1432, -0.281734) (-19.1454, -0.282069) (-19.1475, -0.28243) (-19.1497, -0.282712) (-19.1517, -0.282964) (-19.1519, -0.282983) (-19.1541, -0.283231) (-19.1562, -0.283503) (-19.1584, -0.283761) (-19.1606, -0.283993) (-19.1627, -0.284247) (-19.1632, -0.284303) (-19.1649, -0.284531) (-19.1671, -0.284951) (-19.1693, -0.285349) (-19.1707, -0.285642) (-19.1714, -0.285794) (-19.1736, -0.286378) (-19.1758, -0.286887) (-19.1761, -0.28698) (-19.178, -0.28752) (-19.1801, -0.288124) (-19.1808, -0.288319) (-19.1823, -0.288741) (-19.1845, -0.289377) (-19.1857, -0.289657) (-19.1866, -0.289885) (-19.1888, -0.290481) (-19.191, -0.290945) (-19.1912, -0.290996) (-19.1932, -0.291402) (-19.1953, -0.291879) (-19.1975, -0.29229) (-19.1977, -0.292335) (-19.1997, -0.292755) (-19.2019, -0.293261) (-19.2037, -0.293673) (-19.204, -0.293736) (-19.2062, -0.294288) (-19.2084, -0.294832) (-19.209, -0.295012) (-19.2105, -0.295398) (-19.2127, -0.296012) (-19.214, -0.29635) (-19.2149, -0.296578) (-19.2171, -0.297232) (-19.2188, -0.297689) (-19.2192, -0.297801) (-19.2214, -0.29843) (-19.2236, -0.299023) (-19.2236, -0.299028) (-19.2257, -0.299687) (-19.2279, -0.300348) (-19.228, -0.300366) (-19.2301, -0.301117) (-19.2318, -0.301705) (-19.2323, -0.301861) (-19.2344, -0.302782) (-19.235, -0.303043) (-19.2366, -0.30382) (-19.2378, -0.304382) (-19.2388, -0.30494) (-19.2401, -0.30572) (-19.241, -0.306263) (-19.2421, -0.307059) (-19.2431, -0.307874) (-19.2438, -0.308398) (-19.2452, -0.309736) (-19.2453, -0.309831) (-19.2463, -0.311075) (-19.2474, -0.312413) (-19.2475, -0.312545) (-19.2482, -0.313752) (-19.2488, -0.315091) (-19.2494, -0.316429) (-19.2496, -0.317048) (-19.2499, -0.317768) (-19.2503, -0.319106) (-19.2507, -0.320445) (-19.2511, -0.321784) (-19.2515, -0.323122) (-19.2518, -0.323853) (-19.252, -0.324461) (-19.2525, -0.325799) (-19.2532, -0.327138) (-19.2538, -0.328477) (-19.254, -0.328959) (-19.2543, -0.329815) (-19.2548, -0.331154) (-19.2552, -0.332492) (-19.2557, -0.333831) (-19.2559, -0.335169) (-19.2561, -0.336508) (-19.2562, -0.336788) (-19.2562, -0.337847) (-19.2562, -0.339185) (-19.2562, -0.339446) (-19.256, -0.340524) (-19.2557, -0.341862) (-19.2551, -0.343201) (-19.2543, -0.34454) (-19.254, -0.345079) (-19.2533, -0.345878) (-19.2521, -0.347217) (-19.2518, -0.347533) (-19.2508, -0.348555) (-19.2496, -0.349733) (-19.2495, -0.349894) (-19.2484, -0.351233) (-19.2476, -0.352571) (-19.2475, -0.352995) (-19.2472, -0.35391) (-19.2471, -0.355248) (-19.2474, -0.356587) (-19.2475, -0.35675) (-19.248, -0.357926) (-19.249, -0.359264) (-19.2496, -0.35997) (-19.2502, -0.360603) (-19.2517, -0.361941) (-19.2518, -0.362065) (-19.2532, -0.36328) (-19.254, -0.364026) (-19.2546, -0.364618) (-19.2557, -0.365957) (-19.2562, -0.366678) (-19.2565, -0.367296) (-19.2567, -0.368634) (-19.2566, -0.369973) (-19.2562, -0.370858) (-19.2559, -0.371311) (-19.2548, -0.37265) (-19.254, -0.373532) (-19.2535, -0.373989) (-19.2519, -0.375327) (-19.2518, -0.375369) (-19.2502, -0.376666) (-19.2496, -0.377082) (-19.2485, -0.378004) (-19.2475, -0.379009) (-19.2471, -0.379343) (-19.2457, -0.380682) (-19.2453, -0.381191) (-19.2446, -0.38202) (-19.2435, -0.383359) (-19.2431, -0.383996) (-19.2427, -0.384697) (-19.2418, -0.386036) (-19.241, -0.387375) (-19.241, -0.387454) (-19.2401, -0.388713) (-19.2393, -0.390052) (-19.2388, -0.390789) (-19.2384, -0.39139) (-19.2372, -0.392729) (-19.2366, -0.39337) (-19.2359, -0.394067) (-19.2344, -0.395394) (-19.2344, -0.395406) (-19.2326, -0.396745) (-19.2323, -0.397005) (-19.2306, -0.398083) (-19.2301, -0.398384) (-19.2283, -0.399422) (-19.2279, -0.399638) (-19.2258, -0.40076) (-19.2257, -0.400782) (-19.2236, -0.401845) (-19.223, -0.402099) (-19.2214, -0.402873) (-19.2201, -0.403438) (-19.2192, -0.403797) (-19.2171, -0.404669) (-19.2168, -0.404776) (-19.2149, -0.405447) (-19.2127, -0.406084) (-19.2126, -0.406115) (-19.2105, -0.406663) (-19.2084, -0.407189) (-19.2073, -0.407453) (-19.2062, -0.407706) (-19.204, -0.408215) (-19.2019, -0.408752) (-19.2017, -0.408792) (-19.1997, -0.409337) (-19.1975, -0.410037) (-19.1972, -0.410131) (-19.1953, -0.410794) (-19.1937, -0.411469) (-19.1932, -0.411665) (-19.191, -0.412597) (-19.1905, -0.412808) (-19.1888, -0.413585) (-19.1876, -0.414146) (-19.1866, -0.414557) (-19.1847, -0.415485) (-19.1845, -0.415588) (-19.1823, -0.416521) (-19.1815, -0.416824) (-19.1801, -0.4173) (-19.178, -0.418059) (-19.1776, -0.418162) (-19.1758, -0.418664) (-19.1736, -0.419229) (-19.1721, -0.419501) (-19.1714, -0.419607) (-19.1693, -0.41989) (-19.1671, -0.420067) (-19.1649, -0.420246) (-19.1627, -0.420337) (-19.1606, -0.420391) (-19.1584, -0.42043) (-19.1562, -0.420435) (-19.1541, -0.420446) (-19.1519, -0.420468) (-19.1497, -0.420509) (-19.1475, -0.420582) (-19.1454, -0.420686) (-19.1432, -0.420784) (-19.1424, -0.420839) (-19.141, -0.420941) (-19.1389, -0.42111) (-19.1367, -0.42129) (-19.1345, -0.421517) (-19.1323, -0.421748) (-19.1302, -0.422007) (-19.1284, -0.422178)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-sigma_x/1/.initial={(-19.1313, 0.941201) (-19.1302, 0.941089) (-19.128, 0.940953) (-19.1258, 0.940914) (-19.1236, 0.940965) (-19.1215, 0.941128) (-19.121, 0.941201) (-19.1193, 0.941506) (-19.1171, 0.941989) (-19.1167, 0.942137) (-19.115, 0.942699) (-19.1139, 0.943074) (-19.1128, 0.943466) (-19.1114, 0.944011) (-19.1106, 0.944312) (-19.1092, 0.944948) (-19.1084, 0.945263) (-19.1071, 0.945884) (-19.1063, 0.946252) (-19.105, 0.946821) (-19.1041, 0.947241) (-19.1029, 0.947758) (-19.1019, 0.948197) (-19.1008, 0.948694) (-19.0998, 0.949127) (-19.0986, 0.949631) (-19.0976, 0.95004) (-19.0963, 0.950568) (-19.0954, 0.950955) (-19.0941, 0.951505) (-19.0932, 0.951857) (-19.0919, 0.952441) (-19.0911, 0.952792) (-19.0897, 0.953378) (-19.0889, 0.953767) (-19.0877, 0.954315) (-19.0867, 0.954807) (-19.0858, 0.955252) (-19.0845, 0.955855) (-19.0839, 0.956188) (-19.0824, 0.956951) (-19.082, 0.957125) (-19.0803, 0.958062) (-19.0802, 0.958138) (-19.0788, 0.958999) (-19.078, 0.959499) (-19.0774, 0.959935) (-19.0759, 0.960872) (-19.0759, 0.960945) (-19.0749, 0.961809) (-19.0738, 0.962746) (-19.0737, 0.962899) (-19.0731, 0.963682) (-19.0725, 0.964619) (-19.0721, 0.965556) (-19.0719, 0.966493) (-19.0719, 0.967429) (-19.0722, 0.968366) (-19.0726, 0.969303) (-19.0732, 0.970239) (-19.0737, 0.971156) (-19.0737, 0.971176) (-19.0745, 0.972113) (-19.0753, 0.97305) (-19.0759, 0.973783) (-19.076, 0.973986) (-19.0768, 0.974923) (-19.0776, 0.97586) (-19.078, 0.976368) (-19.0784, 0.976797) (-19.0792, 0.977733) (-19.08, 0.97867) (-19.0802, 0.97893) (-19.0808, 0.979607) (-19.0817, 0.980544) (-19.0824, 0.981293) (-19.0825, 0.98148) (-19.0836, 0.982417) (-19.0845, 0.983354) (-19.0845, 0.98341) (-19.0858, 0.984291) (-19.0867, 0.985017) (-19.087, 0.985227) (-19.0884, 0.986164) (-19.0889, 0.986448) (-19.0901, 0.987101) (-19.0911, 0.987722) (-19.0916, 0.988038) (-19.0932, 0.988839) (-19.0935, 0.988974) (-19.0954, 0.98988) (-19.0955, 0.989911) (-19.0976, 0.990811) (-19.0977, 0.990848) (-19.0998, 0.991638) (-19.1001, 0.991785) (-19.1019, 0.992431) (-19.1028, 0.992721) (-19.1041, 0.9931) (-19.1059, 0.993658) (-19.1063, 0.993778) (-19.1084, 0.994312) (-19.1098, 0.994595) (-19.1106, 0.994767) (-19.1128, 0.995164) (-19.115, 0.995531) (-19.115, 0.995532) (-19.1171, 0.995766) (-19.1193, 0.996) (-19.1215, 0.996174) (-19.1236, 0.996339) (-19.1258, 0.996408) (-19.1274, 0.996468) (-19.128, 0.996488) (-19.1302, 0.996474) (-19.1303, 0.996468) (-19.1323, 0.996389) (-19.1345, 0.996266) (-19.1367, 0.996045) (-19.1389, 0.995776) (-19.1406, 0.995531) (-19.141, 0.995467) (-19.1432, 0.995014) (-19.1454, 0.994626) (-19.1455, 0.994595) (-19.1475, 0.993998) (-19.1489, 0.993658) (-19.1497, 0.99342) (-19.1519, 0.992736) (-19.1519, 0.992721) (-19.1541, 0.991895) (-19.1543, 0.991785) (-19.1562, 0.99101) (-19.1566, 0.990848) (-19.1584, 0.990015) (-19.1586, 0.989911) (-19.1605, 0.988974) (-19.1606, 0.988917) (-19.1624, 0.988038) (-19.1627, 0.987816) (-19.1641, 0.987101) (-19.1649, 0.986709) (-19.1661, 0.986164) (-19.1671, 0.98572) (-19.1683, 0.985227) (-19.1693, 0.98484) (-19.1709, 0.984291) (-19.1714, 0.984103) (-19.1736, 0.983374) (-19.1737, 0.983354) (-19.1758, 0.982604) (-19.1763, 0.982417) (-19.178, 0.981848) (-19.179, 0.98148) (-19.1801, 0.981068) (-19.1815, 0.980544) (-19.1823, 0.980241) (-19.1837, 0.979607) (-19.1845, 0.97923) (-19.1855, 0.97867) (-19.1866, 0.978039) (-19.1872, 0.977733) (-19.1885, 0.976797) (-19.1888, 0.976472) (-19.1895, 0.97586) (-19.1904, 0.974923) (-19.191, 0.974141) (-19.1911, 0.973986) (-19.1913, 0.97305) (-19.1914, 0.972113) (-19.1914, 0.971176) (-19.1912, 0.970239) (-19.191, 0.969861) (-19.1907, 0.969303) (-19.1901, 0.968366) (-19.1894, 0.967429) (-19.1888, 0.966562) (-19.1888, 0.966493) (-19.1879, 0.965556) (-19.1871, 0.964619) (-19.1866, 0.964086) (-19.1863, 0.963682) (-19.1854, 0.962746) (-19.1847, 0.961809) (-19.1845, 0.961576) (-19.1839, 0.960872) (-19.1831, 0.959935) (-19.1824, 0.958999) (-19.1823, 0.958827) (-19.1817, 0.958062) (-19.1809, 0.957125) (-19.1804, 0.956188) (-19.1801, 0.955841) (-19.1797, 0.955252) (-19.1789, 0.954315) (-19.1783, 0.953378) (-19.178, 0.952964) (-19.1775, 0.952441) (-19.1765, 0.951505) (-19.1758, 0.950812) (-19.1755, 0.950568) (-19.1742, 0.949631) (-19.1736, 0.949238) (-19.1727, 0.948694) (-19.1714, 0.948002) (-19.1709, 0.947758) (-19.1693, 0.947108) (-19.1684, 0.946821) (-19.1671, 0.946428) (-19.1653, 0.945884) (-19.1649, 0.945794) (-19.1627, 0.945345) (-19.1608, 0.944948) (-19.1606, 0.944903) (-19.1584, 0.944634) (-19.1562, 0.944322) (-19.1541, 0.944021) (-19.154, 0.944011) (-19.1519, 0.943815) (-19.1497, 0.943572) (-19.1475, 0.943316) (-19.1457, 0.943074) (-19.1454, 0.943033) (-19.1432, 0.942816) (-19.141, 0.942506) (-19.1389, 0.942185) (-19.1385, 0.942137) (-19.1367, 0.941912) (-19.1345, 0.941601) (-19.1323, 0.941306) (-19.1313, 0.941201)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-sigma_x/2/.initial={(-19.1482, 0.916845) (-19.1475, 0.916809) (-19.1454, 0.916772) (-19.1432, 0.916758) (-19.141, 0.916782) (-19.1389, 0.916826) (-19.1383, 0.916845) (-19.1367, 0.916902) (-19.1345, 0.91697) (-19.1323, 0.91706) (-19.1302, 0.917132) (-19.128, 0.917248) (-19.1258, 0.917352) (-19.1236, 0.917487) (-19.1215, 0.917619) (-19.1193, 0.917782) (-19.1193, 0.917784) (-19.1171, 0.917975) (-19.115, 0.91819) (-19.1128, 0.918443) (-19.1106, 0.918695) (-19.1104, 0.918719) (-19.1084, 0.918998) (-19.1063, 0.919342) (-19.1044, 0.919656) (-19.1041, 0.919703) (-19.1019, 0.920087) (-19.0998, 0.920492) (-19.0993, 0.920592) (-19.0976, 0.920929) (-19.0954, 0.921393) (-19.0948, 0.921529) (-19.0932, 0.92187) (-19.0911, 0.922376) (-19.0907, 0.922466) (-19.0889, 0.922903) (-19.0868, 0.923403) (-19.0867, 0.92343) (-19.0845, 0.923963) (-19.083, 0.924339) (-19.0824, 0.924486) (-19.0802, 0.925023) (-19.0791, 0.925276) (-19.078, 0.92553) (-19.0759, 0.926032) (-19.075, 0.926213) (-19.0737, 0.926514) (-19.0715, 0.926983) (-19.0707, 0.927149) (-19.0693, 0.927463) (-19.0672, 0.927945) (-19.0666, 0.928086) (-19.065, 0.92849) (-19.063, 0.929023) (-19.0628, 0.929082) (-19.0606, 0.929749) (-19.06, 0.92996) (-19.0585, 0.930544) (-19.0576, 0.930896) (-19.0563, 0.931502) (-19.0556, 0.931833) (-19.0541, 0.932614) (-19.0539, 0.93277) (-19.0525, 0.933707) (-19.052, 0.934051) (-19.0511, 0.934643) (-19.0501, 0.93558) (-19.0498, 0.935847) (-19.049, 0.936517) (-19.0482, 0.937454) (-19.0476, 0.938028) (-19.0473, 0.93839) (-19.0465, 0.939327) (-19.0456, 0.940264) (-19.0454, 0.940392) (-19.0446, 0.941201) (-19.0436, 0.942137) (-19.0433, 0.942365) (-19.0424, 0.943074) (-19.0411, 0.943994) (-19.0411, 0.944011) (-19.0398, 0.944948) (-19.0389, 0.945488) (-19.0383, 0.945884) (-19.0369, 0.946821) (-19.0368, 0.946897) (-19.0354, 0.947758) (-19.0346, 0.948272) (-19.0339, 0.948694) (-19.0324, 0.949631) (-19.0324, 0.949648) (-19.031, 0.950568) (-19.0302, 0.951096) (-19.0296, 0.951505) (-19.0283, 0.952441) (-19.0281, 0.952641) (-19.0271, 0.953378) (-19.0259, 0.954314) (-19.0259, 0.954315) (-19.0249, 0.955252) (-19.024, 0.956188) (-19.0237, 0.956557) (-19.0233, 0.957125) (-19.0227, 0.958062) (-19.0223, 0.958999) (-19.022, 0.959935) (-19.0219, 0.960872) (-19.0218, 0.961809) (-19.0219, 0.962746) (-19.022, 0.963682) (-19.0222, 0.964619) (-19.0225, 0.965556) (-19.0228, 0.966493) (-19.0231, 0.967429) (-19.0234, 0.968366) (-19.0237, 0.969303) (-19.0237, 0.969427) (-19.024, 0.970239) (-19.0243, 0.971176) (-19.0246, 0.972113) (-19.0249, 0.97305) (-19.0252, 0.973986) (-19.0254, 0.974923) (-19.0256, 0.97586) (-19.0259, 0.976797) (-19.0259, 0.976814) (-19.0262, 0.977733) (-19.0265, 0.97867) (-19.0268, 0.979607) (-19.0272, 0.980544) (-19.0276, 0.98148) (-19.028, 0.982417) (-19.0281, 0.982588) (-19.0285, 0.983354) (-19.029, 0.984291) (-19.0296, 0.985227) (-19.0301, 0.986164) (-19.0302, 0.986403) (-19.0307, 0.987101) (-19.0314, 0.988038) (-19.032, 0.988974) (-19.0324, 0.98956) (-19.0327, 0.989911) (-19.0333, 0.990848) (-19.0341, 0.991785) (-19.0346, 0.992424) (-19.0348, 0.992721) (-19.0356, 0.993658) (-19.0364, 0.994595) (-19.0368, 0.994931) (-19.0373, 0.995531) (-19.0383, 0.996468) (-19.0389, 0.996992) (-19.0394, 0.997405) (-19.0406, 0.998342) (-19.0411, 0.9987) (-19.042, 0.999278) (-19.0433, 1.0001) (-19.0435, 1.00022) (-19.0452, 1.00115) (-19.0454, 1.00128) (-19.0473, 1.00209) (-19.0476, 1.00223) (-19.0495, 1.00303) (-19.0498, 1.00313) (-19.052, 1.00391) (-19.0521, 1.00396) (-19.0541, 1.00471) (-19.0546, 1.0049) (-19.0563, 1.00555) (-19.0571, 1.00584) (-19.0585, 1.00641) (-19.0593, 1.00677) (-19.0606, 1.00733) (-19.0615, 1.00771) (-19.0628, 1.00833) (-19.0635, 1.00865) (-19.065, 1.00936) (-19.0654, 1.00958) (-19.0672, 1.01047) (-19.0673, 1.01052) (-19.069, 1.01146) (-19.0693, 1.01161) (-19.0708, 1.01239) (-19.0715, 1.01274) (-19.0727, 1.01333) (-19.0737, 1.01383) (-19.0745, 1.01427) (-19.0759, 1.01492) (-19.0764, 1.0152) (-19.078, 1.01594) (-19.0785, 1.01614) (-19.0802, 1.01688) (-19.0807, 1.01708) (-19.0824, 1.01775) (-19.0831, 1.01801) (-19.0845, 1.01853) (-19.0858, 1.01895) (-19.0867, 1.01922) (-19.0889, 1.01982) (-19.0892, 1.01989) (-19.0911, 1.02032) (-19.0932, 1.02075) (-19.0937, 1.02082) (-19.0954, 1.0211) (-19.0976, 1.02137) (-19.0998, 1.02158) (-19.1019, 1.0217) (-19.1034, 1.02176) (-19.1041, 1.02179) (-19.1063, 1.0218) (-19.1084, 1.02177) (-19.1087, 1.02176) (-19.1106, 1.02168) (-19.1128, 1.02161) (-19.115, 1.02149) (-19.1171, 1.02139) (-19.1193, 1.02127) (-19.1215, 1.02118) (-19.1236, 1.02112) (-19.1258, 1.02109) (-19.128, 1.02109) (-19.1302, 1.0211) (-19.1323, 1.02114) (-19.1345, 1.0212) (-19.1367, 1.02124) (-19.1389, 1.02129) (-19.141, 1.02133) (-19.1432, 1.02134) (-19.1454, 1.02133) (-19.1475, 1.02128) (-19.1497, 1.02121) (-19.1519, 1.0211) (-19.1541, 1.02095) (-19.1553, 1.02082) (-19.1562, 1.02073) (-19.1584, 1.02046) (-19.1606, 1.02013) (-19.1618, 1.01989) (-19.1627, 1.01969) (-19.1649, 1.01917) (-19.1657, 1.01895) (-19.1671, 1.01852) (-19.1686, 1.01801) (-19.1693, 1.0178) (-19.1714, 1.01708) (-19.1714, 1.01707) (-19.1736, 1.01634) (-19.1742, 1.01614) (-19.1758, 1.01568) (-19.1775, 1.0152) (-19.178, 1.01509) (-19.1801, 1.0146) (-19.1817, 1.01427) (-19.1823, 1.01415) (-19.1845, 1.01376) (-19.1866, 1.01341) (-19.1871, 1.01333) (-19.1888, 1.01307) (-19.191, 1.01274) (-19.1932, 1.01244) (-19.1935, 1.01239) (-19.1953, 1.01211) (-19.1975, 1.01179) (-19.1997, 1.01146) (-19.1997, 1.01146) (-19.2019, 1.0111) (-19.204, 1.01071) (-19.205, 1.01052) (-19.2062, 1.01027) (-19.2084, 1.00978) (-19.2091, 1.00958) (-19.2105, 1.00919) (-19.2123, 1.00865) (-19.2127, 1.0085) (-19.2148, 1.00771) (-19.2149, 1.00769) (-19.2169, 1.00677) (-19.2171, 1.00668) (-19.2186, 1.00584) (-19.2192, 1.00546) (-19.2201, 1.0049) (-19.2214, 1.00406) (-19.2215, 1.00396) (-19.2229, 1.00303) (-19.2236, 1.00252) (-19.2242, 1.00209) (-19.2256, 1.00115) (-19.2257, 1.00107) (-19.2273, 1.00022) (-19.2279, 0.999838) (-19.229, 0.999278) (-19.2301, 0.99881) (-19.2313, 0.998342) (-19.2323, 0.997981) (-19.234, 0.997405) (-19.2344, 0.997272) (-19.2366, 0.996672) (-19.2374, 0.996468) (-19.2388, 0.996119) (-19.241, 0.995579) (-19.2411, 0.995531) (-19.2431, 0.994968) (-19.2444, 0.994595) (-19.2453, 0.994282) (-19.2469, 0.993658) (-19.2475, 0.993429) (-19.249, 0.992721) (-19.2496, 0.992352) (-19.2506, 0.991785) (-19.2518, 0.990934) (-19.2519, 0.990848) (-19.253, 0.989911) (-19.2539, 0.988974) (-19.254, 0.988895) (-19.2547, 0.988038) (-19.2555, 0.987101) (-19.2561, 0.986164) (-19.2562, 0.986113) (-19.2567, 0.985227) (-19.2573, 0.984291) (-19.2578, 0.983354) (-19.2582, 0.982417) (-19.2583, 0.982213) (-19.2587, 0.98148) (-19.2591, 0.980544) (-19.2595, 0.979607) (-19.2598, 0.97867) (-19.2601, 0.977733) (-19.2604, 0.976797) (-19.2605, 0.976318) (-19.2606, 0.97586) (-19.2608, 0.974923) (-19.261, 0.973986) (-19.2611, 0.97305) (-19.2612, 0.972113) (-19.2613, 0.971176) (-19.2612, 0.970239) (-19.261, 0.969303) (-19.2608, 0.968366) (-19.2605, 0.967914) (-19.2602, 0.967429) (-19.2596, 0.966493) (-19.2586, 0.965556) (-19.2583, 0.965314) (-19.2575, 0.964619) (-19.2562, 0.963751) (-19.2561, 0.963682) (-19.2547, 0.962746) (-19.254, 0.962339) (-19.2532, 0.961809) (-19.2518, 0.961006) (-19.2516, 0.960872) (-19.2502, 0.959935) (-19.2496, 0.959554) (-19.2489, 0.958999) (-19.2477, 0.958062) (-19.2475, 0.957917) (-19.2465, 0.957125) (-19.2456, 0.956188) (-19.2453, 0.955919) (-19.2447, 0.955252) (-19.2439, 0.954315) (-19.2432, 0.953378) (-19.2431, 0.953325) (-19.2425, 0.952441) (-19.2418, 0.951505) (-19.2411, 0.950568) (-19.241, 0.950424) (-19.2403, 0.949631) (-19.2394, 0.948694) (-19.2388, 0.948067) (-19.2385, 0.947758) (-19.2375, 0.946821) (-19.2366, 0.946098) (-19.2364, 0.945884) (-19.2353, 0.944948) (-19.2344, 0.944206) (-19.2342, 0.944011) (-19.2332, 0.943074) (-19.2323, 0.942137) (-19.2323, 0.942084) (-19.2315, 0.941201) (-19.2307, 0.940264) (-19.2301, 0.939327) (-19.2301, 0.939233) (-19.2296, 0.93839) (-19.229, 0.937454) (-19.2284, 0.936517) (-19.2279, 0.935827) (-19.2277, 0.93558) (-19.2269, 0.934643) (-19.2257, 0.933722) (-19.2257, 0.933707) (-19.2241, 0.93277) (-19.2236, 0.932508) (-19.222, 0.931833) (-19.2214, 0.931628) (-19.2192, 0.930928) (-19.2191, 0.930896) (-19.2171, 0.93036) (-19.2155, 0.92996) (-19.2149, 0.929825) (-19.2127, 0.929387) (-19.211, 0.929023) (-19.2105, 0.928935) (-19.2084, 0.928561) (-19.2062, 0.928204) (-19.2054, 0.928086) (-19.204, 0.927865) (-19.2019, 0.92757) (-19.1997, 0.927299) (-19.1984, 0.927149) (-19.1975, 0.927042) (-19.1953, 0.926824) (-19.1932, 0.926607) (-19.191, 0.926395) (-19.1893, 0.926213) (-19.1888, 0.926155) (-19.1866, 0.925927) (-19.1845, 0.925651) (-19.1823, 0.925296) (-19.1822, 0.925276) (-19.1801, 0.924886) (-19.178, 0.924374) (-19.1778, 0.924339) (-19.1758, 0.923763) (-19.1747, 0.923403) (-19.1736, 0.923048) (-19.172, 0.922466) (-19.1714, 0.922254) (-19.1696, 0.921529) (-19.1693, 0.921411) (-19.1672, 0.920592) (-19.1671, 0.920568) (-19.1649, 0.919806) (-19.1645, 0.919656) (-19.1627, 0.91912) (-19.1614, 0.918719) (-19.1606, 0.918513) (-19.1584, 0.91801) (-19.1572, 0.917782) (-19.1562, 0.917614) (-19.1541, 0.91731) (-19.1519, 0.917073) (-19.1497, 0.916924) (-19.1482, 0.916845)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-mean_c/1/.initial={(-19.1482, -0.0846148) (-19.1475, -0.084623) (-19.1454, -0.0846459) (-19.1432, -0.0846484) (-19.141, -0.0846315) (-19.1394, -0.0846148) (-19.1389, -0.084609) (-19.1367, -0.0845716) (-19.1345, -0.0845284) (-19.1323, -0.0844642) (-19.1319, -0.0844529) (-19.1302, -0.0844003) (-19.128, -0.0843276) (-19.127, -0.084291) (-19.1258, -0.0842436) (-19.1236, -0.084158) (-19.123, -0.0841292) (-19.1215, -0.0840617) (-19.1195, -0.0839673) (-19.1193, -0.083958) (-19.1171, -0.0838503) (-19.1163, -0.0838054) (-19.115, -0.0837297) (-19.1134, -0.0836435) (-19.1128, -0.083602) (-19.1108, -0.0834816) (-19.1106, -0.0834675) (-19.1084, -0.0833203) (-19.1084, -0.0833198) (-19.1063, -0.0831613) (-19.1062, -0.0831579) (-19.1042, -0.082996) (-19.1041, -0.0829909) (-19.1021, -0.0828341) (-19.1019, -0.0828181) (-19.1002, -0.0826723) (-19.0998, -0.0826332) (-19.0984, -0.0825104) (-19.0976, -0.0824392) (-19.0966, -0.0823485) (-19.0954, -0.0822438) (-19.0948, -0.0821866) (-19.0932, -0.0820273) (-19.0932, -0.0820248) (-19.0916, -0.0818629) (-19.0911, -0.0818062) (-19.0901, -0.081701) (-19.0889, -0.0815536) (-19.0888, -0.0815391) (-19.0875, -0.0813772) (-19.0867, -0.0812711) (-19.0863, -0.0812154) (-19.0853, -0.0810535) (-19.0845, -0.0809178) (-19.0844, -0.0808916) (-19.0835, -0.0807297) (-19.0827, -0.0805679) (-19.0824, -0.0804735) (-19.0821, -0.080406) (-19.0815, -0.0802441) (-19.081, -0.0800822) (-19.0805, -0.0799204) (-19.0802, -0.0797585) (-19.0802, -0.0797546) (-19.0799, -0.0795966) (-19.0796, -0.0794347) (-19.0795, -0.0792728) (-19.0793, -0.079111) (-19.0793, -0.0789491) (-19.0792, -0.0787872) (-19.0793, -0.0786253) (-19.0793, -0.0784635) (-19.0794, -0.0783016) (-19.0795, -0.0781397) (-19.0796, -0.0779778) (-19.0797, -0.077816) (-19.0799, -0.0776541) (-19.0802, -0.0774922) (-19.0802, -0.0774691) (-19.0804, -0.0773303) (-19.0808, -0.0771684) (-19.0813, -0.0770066) (-19.0819, -0.0768447) (-19.0824, -0.0767509) (-19.0827, -0.0766828) (-19.0836, -0.0765209) (-19.0845, -0.0763892) (-19.0848, -0.0763591) (-19.086, -0.0761972) (-19.0867, -0.0761145) (-19.0874, -0.0760353) (-19.0889, -0.0758889) (-19.089, -0.0758734) (-19.0909, -0.0757116) (-19.0911, -0.0756928) (-19.0927, -0.0755497) (-19.0932, -0.0754997) (-19.0946, -0.0753878) (-19.0954, -0.0753282) (-19.0968, -0.0752259) (-19.0976, -0.0751674) (-19.0991, -0.075064) (-19.0998, -0.0750206) (-19.1018, -0.0749022) (-19.1019, -0.0748948) (-19.1041, -0.0747718) (-19.1048, -0.0747403) (-19.1063, -0.0746692) (-19.1084, -0.0745929) (-19.1089, -0.0745784) (-19.1106, -0.0745263) (-19.1128, -0.0744874) (-19.115, -0.0744684) (-19.1171, -0.0744651) (-19.1193, -0.0744782) (-19.1215, -0.0745083) (-19.1236, -0.0745662) (-19.1241, -0.0745784) (-19.1258, -0.0746276) (-19.128, -0.0747025) (-19.1289, -0.0747403) (-19.1302, -0.0747938) (-19.1323, -0.0748926) (-19.1326, -0.0749022) (-19.1345, -0.0749879) (-19.136, -0.075064) (-19.1367, -0.0750983) (-19.1389, -0.075208) (-19.1392, -0.0752259) (-19.141, -0.0753088) (-19.1426, -0.0753878) (-19.1432, -0.0754198) (-19.1454, -0.0755237) (-19.1459, -0.0755497) (-19.1475, -0.0756263) (-19.1492, -0.0757116) (-19.1497, -0.0757347) (-19.1519, -0.0758394) (-19.1526, -0.0758734) (-19.1541, -0.0759509) (-19.1555, -0.0760353) (-19.1562, -0.0760748) (-19.1583, -0.0761972) (-19.1584, -0.0762026) (-19.1606, -0.0763445) (-19.1608, -0.0763591) (-19.1627, -0.076495) (-19.1631, -0.0765209) (-19.1649, -0.0766626) (-19.1652, -0.0766828) (-19.1671, -0.0768398) (-19.1671, -0.0768447) (-19.1691, -0.0770066) (-19.1693, -0.0770252) (-19.1708, -0.0771684) (-19.1714, -0.0772206) (-19.1727, -0.0773303) (-19.1736, -0.0774165) (-19.1744, -0.0774922) (-19.1758, -0.0776135) (-19.1762, -0.0776541) (-19.1779, -0.077816) (-19.178, -0.0778189) (-19.1797, -0.0779778) (-19.1801, -0.07802) (-19.1814, -0.0781397) (-19.1823, -0.0782302) (-19.1831, -0.0783016) (-19.1845, -0.0784557) (-19.1845, -0.0784635) (-19.186, -0.0786253) (-19.1866, -0.0787084) (-19.1873, -0.0787872) (-19.1883, -0.0789491) (-19.1888, -0.0790468) (-19.1892, -0.079111) (-19.1899, -0.0792728) (-19.1903, -0.0794347) (-19.1906, -0.0795966) (-19.1907, -0.0797585) (-19.1907, -0.0799204) (-19.1906, -0.0800822) (-19.1904, -0.0802441) (-19.1902, -0.080406) (-19.19, -0.0805679) (-19.1897, -0.0807297) (-19.1894, -0.0808916) (-19.189, -0.0810535) (-19.1888, -0.0812019) (-19.1888, -0.0812154) (-19.1885, -0.0813772) (-19.1882, -0.0815391) (-19.1879, -0.081701) (-19.1875, -0.0818629) (-19.187, -0.0820248) (-19.1866, -0.0821405) (-19.1865, -0.0821866) (-19.1859, -0.0823485) (-19.1851, -0.0825104) (-19.1845, -0.0826115) (-19.1841, -0.0826723) (-19.1829, -0.0828341) (-19.1823, -0.0829099) (-19.1815, -0.082996) (-19.1801, -0.0831244) (-19.1798, -0.0831579) (-19.178, -0.0833042) (-19.1777, -0.0833198) (-19.1758, -0.0834484) (-19.1752, -0.0834816) (-19.1736, -0.083576) (-19.1724, -0.0836435) (-19.1714, -0.0836964) (-19.1693, -0.0837981) (-19.1691, -0.0838054) (-19.1671, -0.0839042) (-19.1658, -0.0839673) (-19.1649, -0.0840095) (-19.1627, -0.0841071) (-19.1623, -0.0841292) (-19.1606, -0.0842085) (-19.1587, -0.084291) (-19.1584, -0.0843033) (-19.1562, -0.0843972) (-19.1546, -0.0844529) (-19.1541, -0.0844722) (-19.1519, -0.0845424) (-19.1497, -0.0845924) (-19.1482, -0.0846148)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-mean_c/2/.initial={(-19.2226, -0.089633) (-19.2214, -0.089646) (-19.2192, -0.0896538) (-19.2171, -0.0896515) (-19.2149, -0.0896383) (-19.2145, -0.089633) (-19.2127, -0.0896063) (-19.2105, -0.0895618) (-19.2084, -0.0895097) (-19.207, -0.0894711) (-19.2062, -0.0894477) (-19.204, -0.0893728) (-19.2023, -0.0893092) (-19.2019, -0.0892924) (-19.1997, -0.0892035) (-19.1984, -0.0891473) (-19.1975, -0.0891097) (-19.1953, -0.0890207) (-19.1945, -0.0889855) (-19.1932, -0.0889331) (-19.191, -0.0888521) (-19.1902, -0.0888236) (-19.1888, -0.0887809) (-19.1866, -0.0887199) (-19.1845, -0.0886717) (-19.1839, -0.0886617) (-19.1823, -0.0886352) (-19.1801, -0.0886134) (-19.178, -0.0886044) (-19.1758, -0.0886139) (-19.1736, -0.0886369) (-19.172, -0.0886617) (-19.1714, -0.0886711) (-19.1693, -0.0887141) (-19.1671, -0.0887683) (-19.1652, -0.0888236) (-19.1649, -0.088833) (-19.1627, -0.0888954) (-19.1606, -0.0889618) (-19.1597, -0.0889855) (-19.1584, -0.0890197) (-19.1562, -0.0890733) (-19.1541, -0.0891245) (-19.1527, -0.0891473) (-19.1519, -0.0891621) (-19.1497, -0.0891866) (-19.1475, -0.0892069) (-19.1454, -0.0892171) (-19.1432, -0.0892175) (-19.141, -0.0892069) (-19.1389, -0.0891881) (-19.1367, -0.0891634) (-19.1358, -0.0891473) (-19.1345, -0.0891247) (-19.1323, -0.0890728) (-19.1302, -0.0890166) (-19.1292, -0.0889855) (-19.128, -0.0889509) (-19.1258, -0.0888755) (-19.1245, -0.0888236) (-19.1236, -0.088792) (-19.1215, -0.0886997) (-19.1207, -0.0886617) (-19.1193, -0.0886003) (-19.1171, -0.0885028) (-19.1171, -0.0884998) (-19.115, -0.0883928) (-19.1139, -0.088338) (-19.1128, -0.0882811) (-19.1106, -0.0881761) (-19.1106, -0.0881745) (-19.1084, -0.0880561) (-19.1077, -0.0880142) (-19.1063, -0.0879403) (-19.1046, -0.0878523) (-19.1041, -0.0878261) (-19.1019, -0.0877067) (-19.1016, -0.0876905) (-19.0998, -0.0875845) (-19.0988, -0.0875286) (-19.0976, -0.0874587) (-19.096, -0.0873667) (-19.0954, -0.0873348) (-19.0932, -0.0872086) (-19.0932, -0.0872048) (-19.0911, -0.0870725) (-19.0906, -0.0870429) (-19.0889, -0.0869394) (-19.088, -0.0868811) (-19.0867, -0.0868027) (-19.0854, -0.0867192) (-19.0845, -0.0866646) (-19.0828, -0.0865573) (-19.0824, -0.0865295) (-19.0802, -0.0863955) (-19.0802, -0.0863954) (-19.078, -0.0862589) (-19.0776, -0.0862336) (-19.0759, -0.0861243) (-19.075, -0.0860717) (-19.0737, -0.0859901) (-19.0724, -0.0859098) (-19.0715, -0.0858512) (-19.0699, -0.0857479) (-19.0693, -0.0857113) (-19.0674, -0.085586) (-19.0672, -0.0855685) (-19.0651, -0.0854242) (-19.065, -0.0854138) (-19.063, -0.0852623) (-19.0628, -0.0852429) (-19.0612, -0.0851004) (-19.0606, -0.0850535) (-19.0594, -0.0849385) (-19.0585, -0.0848461) (-19.0578, -0.0847767) (-19.0563, -0.0846273) (-19.0562, -0.0846148) (-19.0548, -0.0844529) (-19.0541, -0.084378) (-19.0533, -0.084291) (-19.052, -0.0841367) (-19.0519, -0.0841292) (-19.0505, -0.0839673) (-19.0498, -0.0838825) (-19.0491, -0.0838054) (-19.0476, -0.0836553) (-19.0475, -0.0836435) (-19.046, -0.0834816) (-19.0454, -0.0834289) (-19.0443, -0.0833198) (-19.0433, -0.0832151) (-19.0426, -0.0831579) (-19.0411, -0.0830199) (-19.0408, -0.082996) (-19.0391, -0.0828341) (-19.0389, -0.0828208) (-19.0375, -0.0826723) (-19.0368, -0.0825978) (-19.0359, -0.0825104) (-19.0346, -0.0823704) (-19.0344, -0.0823485) (-19.0331, -0.0821866) (-19.0324, -0.0820883) (-19.032, -0.0820248) (-19.031, -0.0818629) (-19.0302, -0.0817168) (-19.0302, -0.081701) (-19.0295, -0.0815391) (-19.029, -0.0813772) (-19.0285, -0.0812154) (-19.0281, -0.0810859) (-19.028, -0.0810535) (-19.0276, -0.0808916) (-19.0272, -0.0807297) (-19.0268, -0.0805679) (-19.0264, -0.080406) (-19.0259, -0.0802441) (-19.0259, -0.0802396) (-19.0255, -0.0800822) (-19.0251, -0.0799204) (-19.0247, -0.0797585) (-19.0244, -0.0795966) (-19.0242, -0.0794347) (-19.0239, -0.0792728) (-19.0238, -0.079111) (-19.0238, -0.0789491) (-19.0239, -0.0787872) (-19.0242, -0.0786253) (-19.0246, -0.0784635) (-19.025, -0.0783016) (-19.0254, -0.0781397) (-19.0259, -0.0779884) (-19.0259, -0.0779778) (-19.0265, -0.077816) (-19.027, -0.0776541) (-19.0274, -0.0774922) (-19.0278, -0.0773303) (-19.0281, -0.0771815) (-19.0281, -0.0771684) (-19.0284, -0.0770066) (-19.0285, -0.0768447) (-19.0287, -0.0766828) (-19.0288, -0.0765209) (-19.0289, -0.0763591) (-19.029, -0.0761972) (-19.0292, -0.0760353) (-19.0293, -0.0758734) (-19.0296, -0.0757116) (-19.0299, -0.0755497) (-19.0302, -0.0753878) (-19.0302, -0.075377) (-19.0307, -0.0752259) (-19.0313, -0.075064) (-19.0319, -0.0749022) (-19.0324, -0.0747902) (-19.0326, -0.0747403) (-19.0335, -0.0745784) (-19.0344, -0.0744165) (-19.0346, -0.074395) (-19.0355, -0.0742547) (-19.0365, -0.0740928) (-19.0368, -0.0740426) (-19.0374, -0.0739309) (-19.0383, -0.073769) (-19.0389, -0.0736114) (-19.0389, -0.0736072) (-19.0396, -0.0734453) (-19.04, -0.0732834) (-19.0404, -0.0731215) (-19.0406, -0.0729596) (-19.0408, -0.0727978) (-19.041, -0.0726359) (-19.0411, -0.0725813) (-19.0413, -0.072474) (-19.0417, -0.0723121) (-19.0423, -0.0721503) (-19.0429, -0.0719884) (-19.0433, -0.0718968) (-19.0436, -0.0718265) (-19.0447, -0.0716646) (-19.0454, -0.0715474) (-19.0458, -0.0715028) (-19.0472, -0.0713409) (-19.0476, -0.0712894) (-19.0487, -0.071179) (-19.0498, -0.071057) (-19.0502, -0.0710171) (-19.0519, -0.0708552) (-19.052, -0.0708491) (-19.0538, -0.0706934) (-19.0541, -0.0706697) (-19.0559, -0.0705315) (-19.0563, -0.0705042) (-19.0582, -0.0703696) (-19.0585, -0.0703543) (-19.0606, -0.0702179) (-19.0608, -0.0702077) (-19.0628, -0.0701124) (-19.0641, -0.0700459) (-19.065, -0.0700057) (-19.0672, -0.069905) (-19.0677, -0.069884) (-19.0693, -0.0698323) (-19.0715, -0.0697546) (-19.0727, -0.0697221) (-19.0737, -0.0696969) (-19.0759, -0.0696548) (-19.078, -0.069617) (-19.0802, -0.0695886) (-19.0824, -0.0695693) (-19.0845, -0.0695633) (-19.0867, -0.0695649) (-19.0889, -0.0695764) (-19.0911, -0.0695927) (-19.0932, -0.0696146) (-19.0954, -0.069636) (-19.0976, -0.0696634) (-19.0998, -0.0696925) (-19.1019, -0.0697176) (-19.1022, -0.0697221) (-19.1041, -0.0697498) (-19.1063, -0.0697821) (-19.1084, -0.0698076) (-19.1106, -0.0698347) (-19.1128, -0.0698623) (-19.1146, -0.069884) (-19.115, -0.0698875) (-19.1171, -0.0699234) (-19.1193, -0.0699575) (-19.1215, -0.0699945) (-19.1236, -0.0700368) (-19.124, -0.0700459) (-19.1258, -0.0700946) (-19.128, -0.0701567) (-19.1296, -0.0702077) (-19.1302, -0.0702274) (-19.1323, -0.0703157) (-19.1335, -0.0703696) (-19.1345, -0.070415) (-19.1367, -0.0705193) (-19.1369, -0.0705315) (-19.1389, -0.0706405) (-19.1397, -0.0706934) (-19.141, -0.0707684) (-19.1425, -0.0708552) (-19.1432, -0.0708999) (-19.1452, -0.0710171) (-19.1454, -0.0710278) (-19.1475, -0.0711605) (-19.1478, -0.071179) (-19.1497, -0.0712938) (-19.1505, -0.0713409) (-19.1519, -0.071417) (-19.1535, -0.0715028) (-19.1541, -0.0715304) (-19.1562, -0.0716406) (-19.1567, -0.0716646) (-19.1584, -0.071745) (-19.1603, -0.0718265) (-19.1606, -0.0718385) (-19.1627, -0.0719353) (-19.164, -0.0719884) (-19.1649, -0.0720287) (-19.1671, -0.0721211) (-19.1677, -0.0721503) (-19.1693, -0.0722231) (-19.1712, -0.0723121) (-19.1714, -0.0723242) (-19.1736, -0.072443) (-19.1741, -0.072474) (-19.1758, -0.0725693) (-19.1768, -0.0726359) (-19.178, -0.0727113) (-19.1792, -0.0727978) (-19.1801, -0.0728601) (-19.1815, -0.0729596) (-19.1823, -0.0730181) (-19.1837, -0.0731215) (-19.1845, -0.0731823) (-19.1858, -0.0732834) (-19.1866, -0.0733464) (-19.188, -0.0734453) (-19.1888, -0.0735064) (-19.1902, -0.0736072) (-19.191, -0.0736583) (-19.1927, -0.073769) (-19.1932, -0.0737987) (-19.1953, -0.0739285) (-19.1954, -0.0739309) (-19.1975, -0.0740532) (-19.1982, -0.0740928) (-19.1997, -0.0741675) (-19.2016, -0.0742547) (-19.2019, -0.0742681) (-19.204, -0.0743749) (-19.2048, -0.0744165) (-19.2062, -0.0744834) (-19.2081, -0.0745784) (-19.2084, -0.0745953) (-19.2105, -0.0747228) (-19.2108, -0.0747403) (-19.2127, -0.0748768) (-19.213, -0.0749022) (-19.2149, -0.0750516) (-19.215, -0.075064) (-19.2167, -0.0752259) (-19.2171, -0.0752671) (-19.2181, -0.0753878) (-19.2192, -0.0755244) (-19.2194, -0.0755497) (-19.2205, -0.0757116) (-19.2214, -0.0758442) (-19.2216, -0.0758734) (-19.2225, -0.0760353) (-19.2235, -0.0761972) (-19.2236, -0.0762097) (-19.2243, -0.0763591) (-19.2252, -0.0765209) (-19.2257, -0.0766335) (-19.226, -0.0766828) (-19.2269, -0.0768447) (-19.2278, -0.0770066) (-19.2279, -0.0770333) (-19.2287, -0.0771684) (-19.2296, -0.0773303) (-19.2301, -0.0774049) (-19.2307, -0.0774922) (-19.2317, -0.0776541) (-19.2323, -0.0777318) (-19.2329, -0.077816) (-19.234, -0.0779778) (-19.2344, -0.078031) (-19.2353, -0.0781397) (-19.2366, -0.078301) (-19.2366, -0.0783016) (-19.2379, -0.0784635) (-19.2388, -0.0785673) (-19.2393, -0.0786253) (-19.2407, -0.0787872) (-19.241, -0.0788198) (-19.2421, -0.0789491) (-19.2431, -0.0790739) (-19.2435, -0.079111) (-19.2448, -0.0792728) (-19.2453, -0.0793263) (-19.2463, -0.0794347) (-19.2475, -0.0795755) (-19.2477, -0.0795966) (-19.249, -0.0797585) (-19.2496, -0.0798393) (-19.2503, -0.0799204) (-19.2517, -0.0800822) (-19.2518, -0.0800934) (-19.253, -0.0802441) (-19.254, -0.0803737) (-19.2543, -0.080406) (-19.2555, -0.0805679) (-19.2562, -0.0806536) (-19.2568, -0.0807297) (-19.258, -0.0808916) (-19.2583, -0.0809452) (-19.2591, -0.0810535) (-19.2601, -0.0812154) (-19.2605, -0.0812804) (-19.261, -0.0813772) (-19.2619, -0.0815391) (-19.2627, -0.081701) (-19.2627, -0.0817031) (-19.2632, -0.0818629) (-19.2636, -0.0820248) (-19.2639, -0.0821866) (-19.2641, -0.0823485) (-19.2643, -0.0825104) (-19.2643, -0.0826723) (-19.2644, -0.0828341) (-19.2645, -0.082996) (-19.2646, -0.0831579) (-19.2647, -0.0833198) (-19.2648, -0.0834498) (-19.2649, -0.0834816) (-19.2651, -0.0836435) (-19.2652, -0.0838054) (-19.2655, -0.0839673) (-19.2657, -0.0841292) (-19.2659, -0.084291) (-19.266, -0.0844529) (-19.266, -0.0846148) (-19.2659, -0.0847767) (-19.2656, -0.0849385) (-19.2653, -0.0851004) (-19.2648, -0.0852305) (-19.2647, -0.0852623) (-19.2637, -0.0854242) (-19.2627, -0.085586) (-19.2627, -0.0855907) (-19.2613, -0.0857479) (-19.2605, -0.0858346) (-19.2598, -0.0859098) (-19.2583, -0.0860506) (-19.2581, -0.0860717) (-19.2562, -0.0862263) (-19.2561, -0.0862336) (-19.254, -0.0863746) (-19.2537, -0.0863954) (-19.2518, -0.0865104) (-19.251, -0.0865573) (-19.2496, -0.0866422) (-19.2484, -0.0867192) (-19.2475, -0.0867899) (-19.2463, -0.0868811) (-19.2453, -0.0869928) (-19.2449, -0.0870429) (-19.2437, -0.0872048) (-19.2431, -0.0873667) (-19.2431, -0.0873748) (-19.2427, -0.0875286) (-19.2425, -0.0876905) (-19.2423, -0.0878523) (-19.2422, -0.0880142) (-19.242, -0.0881761) (-19.2416, -0.088338) (-19.2412, -0.0884998) (-19.241, -0.0885632) (-19.2405, -0.0886617) (-19.2393, -0.0888236) (-19.2388, -0.0888884) (-19.2379, -0.0889855) (-19.2366, -0.0890951) (-19.2359, -0.0891473) (-19.2344, -0.0892391) (-19.2332, -0.0893092) (-19.2323, -0.0893555) (-19.2301, -0.0894543) (-19.2296, -0.0894711) (-19.2279, -0.0895224) (-19.2257, -0.0895769) (-19.2236, -0.0896225) (-19.2226, -0.089633)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-sigma_c/1/.initial={(-19.1342, 0.0314138) (-19.1323, 0.0313983) (-19.1302, 0.0313948) (-19.128, 0.0314095) (-19.1277, 0.0314138) (-19.1258, 0.0314447) (-19.1236, 0.0314895) (-19.1215, 0.0315525) (-19.1207, 0.0315803) (-19.1193, 0.0316303) (-19.1171, 0.0317208) (-19.1166, 0.0317469) (-19.115, 0.0318219) (-19.1132, 0.0319134) (-19.1128, 0.0319372) (-19.1106, 0.0320598) (-19.1103, 0.03208) (-19.1084, 0.0321984) (-19.1077, 0.0322466) (-19.1063, 0.0323439) (-19.1053, 0.0324131) (-19.1041, 0.0324985) (-19.103, 0.0325797) (-19.1019, 0.0326632) (-19.1009, 0.0327462) (-19.0998, 0.0328385) (-19.0989, 0.0329128) (-19.0976, 0.0330231) (-19.0969, 0.0330793) (-19.0954, 0.0332098) (-19.095, 0.0332459) (-19.0932, 0.0334044) (-19.0931, 0.0334124) (-19.0914, 0.033579) (-19.0911, 0.0336152) (-19.0897, 0.0337456) (-19.0889, 0.0338272) (-19.0881, 0.0339121) (-19.0867, 0.0340576) (-19.0865, 0.0340787) (-19.0851, 0.0342452) (-19.0845, 0.0343267) (-19.0839, 0.0344118) (-19.0829, 0.0345783) (-19.0824, 0.0346668) (-19.082, 0.0347449) (-19.0812, 0.0349114) (-19.0808, 0.035078) (-19.0805, 0.0352446) (-19.0803, 0.0354111) (-19.0803, 0.0355777) (-19.0803, 0.0357442) (-19.0805, 0.0359108) (-19.0807, 0.0360773) (-19.0809, 0.0362439) (-19.0811, 0.0364104) (-19.0813, 0.036577) (-19.0814, 0.0367436) (-19.0815, 0.0369101) (-19.0816, 0.0370767) (-19.0817, 0.0372432) (-19.0818, 0.0374098) (-19.0818, 0.0375763) (-19.0819, 0.0377429) (-19.0821, 0.0379094) (-19.0823, 0.038076) (-19.0824, 0.0380851) (-19.0829, 0.0382426) (-19.0835, 0.0384091) (-19.0843, 0.0385757) (-19.0845, 0.0386064) (-19.0856, 0.0387422) (-19.0867, 0.0388756) (-19.087, 0.0389088) (-19.0888, 0.0390753) (-19.0889, 0.0390861) (-19.0907, 0.0392419) (-19.0911, 0.0392765) (-19.0925, 0.0394084) (-19.0932, 0.0394681) (-19.0944, 0.039575) (-19.0954, 0.039661) (-19.0962, 0.0397416) (-19.0976, 0.0398564) (-19.0982, 0.0399081) (-19.0998, 0.0400425) (-19.1002, 0.0400747) (-19.1019, 0.0402011) (-19.1025, 0.0402412) (-19.1041, 0.0403405) (-19.1054, 0.0404078) (-19.1063, 0.0404508) (-19.1084, 0.0405399) (-19.1094, 0.0405743) (-19.1106, 0.0406108) (-19.1128, 0.0406617) (-19.115, 0.0406942) (-19.1171, 0.0407052) (-19.1193, 0.0406976) (-19.1215, 0.0406736) (-19.1236, 0.0406338) (-19.1258, 0.0405786) (-19.1259, 0.0405743) (-19.128, 0.040507) (-19.1302, 0.0404262) (-19.1306, 0.0404078) (-19.1323, 0.0403334) (-19.1344, 0.0402412) (-19.1345, 0.0402386) (-19.1367, 0.0401341) (-19.1379, 0.0400747) (-19.1389, 0.0400292) (-19.141, 0.0399224) (-19.1413, 0.0399081) (-19.1432, 0.0398095) (-19.1445, 0.0397416) (-19.1454, 0.0396976) (-19.1475, 0.0395828) (-19.1477, 0.039575) (-19.1497, 0.0394584) (-19.1506, 0.0394084) (-19.1519, 0.0393309) (-19.1534, 0.0392419) (-19.1541, 0.0392012) (-19.156, 0.0390753) (-19.1562, 0.0390602) (-19.1584, 0.0389088) (-19.1584, 0.0389086) (-19.1606, 0.0387448) (-19.1606, 0.0387422) (-19.1627, 0.0385757) (-19.1627, 0.0385688) (-19.1646, 0.0384091) (-19.1649, 0.0383745) (-19.1664, 0.0382426) (-19.1671, 0.0381773) (-19.1681, 0.038076) (-19.1693, 0.037957) (-19.1697, 0.0379094) (-19.1713, 0.0377429) (-19.1714, 0.0377262) (-19.1728, 0.0375763) (-19.1736, 0.0374775) (-19.1742, 0.0374098) (-19.1756, 0.0372432) (-19.1758, 0.0372206) (-19.1769, 0.0370767) (-19.178, 0.0369483) (-19.1783, 0.0369101) (-19.1795, 0.0367436) (-19.1801, 0.0366612) (-19.1807, 0.036577) (-19.182, 0.0364104) (-19.1823, 0.0363667) (-19.1832, 0.0362439) (-19.1844, 0.0360773) (-19.1845, 0.0360675) (-19.1855, 0.0359108) (-19.1866, 0.0357457) (-19.1867, 0.0357442) (-19.1877, 0.0355777) (-19.1887, 0.0354111) (-19.1888, 0.0353887) (-19.1896, 0.0352446) (-19.1904, 0.035078) (-19.191, 0.0349548) (-19.1912, 0.0349114) (-19.1918, 0.0347449) (-19.1924, 0.0345783) (-19.1929, 0.0344118) (-19.1932, 0.0342969) (-19.1933, 0.0342452) (-19.1936, 0.0340787) (-19.1937, 0.0339121) (-19.1938, 0.0337456) (-19.1938, 0.033579) (-19.1937, 0.0334124) (-19.1934, 0.0332459) (-19.1932, 0.033168) (-19.1929, 0.0330793) (-19.1923, 0.0329128) (-19.1915, 0.0327462) (-19.191, 0.0326619) (-19.1905, 0.0325797) (-19.1893, 0.0324131) (-19.1888, 0.0323581) (-19.1878, 0.0322466) (-19.1866, 0.0321214) (-19.1862, 0.03208) (-19.1845, 0.031933) (-19.1842, 0.0319134) (-19.1823, 0.0317882) (-19.1815, 0.0317469) (-19.1801, 0.0316783) (-19.178, 0.0315969) (-19.1774, 0.0315803) (-19.1758, 0.0315445) (-19.1736, 0.0315163) (-19.1714, 0.0314991) (-19.1693, 0.0315025) (-19.1671, 0.0315164) (-19.1649, 0.031538) (-19.1627, 0.0315557) (-19.1607, 0.0315803) (-19.1606, 0.0315814) (-19.1584, 0.0316106) (-19.1562, 0.0316278) (-19.1541, 0.0316417) (-19.1519, 0.0316483) (-19.1497, 0.0316464) (-19.1475, 0.0316313) (-19.1454, 0.0316093) (-19.1437, 0.0315803) (-19.1432, 0.0315711) (-19.141, 0.0315339) (-19.1389, 0.0314854) (-19.1367, 0.0314543) (-19.1345, 0.0314166) (-19.1342, 0.0314138)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-sigma_c/2/.initial={(-19.2348, 0.0264171) (-19.2344, 0.0264065) (-19.2323, 0.0263616) (-19.2301, 0.0263307) (-19.2279, 0.0263181) (-19.2257, 0.0263157) (-19.2236, 0.0263237) (-19.2214, 0.0263427) (-19.2192, 0.0263697) (-19.2171, 0.0264021) (-19.2163, 0.0264171) (-19.2149, 0.0264452) (-19.2127, 0.0264851) (-19.2105, 0.0265329) (-19.2085, 0.0265837) (-19.2084, 0.0265866) (-19.2062, 0.0266381) (-19.204, 0.0266881) (-19.2019, 0.0267413) (-19.2015, 0.0267502) (-19.1997, 0.0267937) (-19.1975, 0.026834) (-19.1953, 0.0268711) (-19.1932, 0.0268974) (-19.191, 0.026914) (-19.1895, 0.0269168) (-19.1888, 0.0269181) (-19.1886, 0.0269168) (-19.1866, 0.0269052) (-19.1845, 0.0268811) (-19.1823, 0.026853) (-19.1801, 0.0268206) (-19.178, 0.0267919) (-19.1758, 0.0267682) (-19.1737, 0.0267502) (-19.1736, 0.0267498) (-19.1714, 0.0267419) (-19.1693, 0.0267447) (-19.1684, 0.0267502) (-19.1671, 0.0267586) (-19.1649, 0.0267783) (-19.1627, 0.0268009) (-19.1606, 0.0268301) (-19.1584, 0.0268629) (-19.1562, 0.0268992) (-19.1553, 0.0269168) (-19.1541, 0.0269372) (-19.1519, 0.0269694) (-19.1497, 0.0269988) (-19.1475, 0.0270261) (-19.1454, 0.0270481) (-19.1432, 0.027067) (-19.141, 0.0270833) (-19.141, 0.0270833) (-19.1389, 0.0270963) (-19.1367, 0.0271037) (-19.1345, 0.0271117) (-19.1323, 0.0271206) (-19.1302, 0.0271339) (-19.128, 0.0271525) (-19.1258, 0.0271814) (-19.1236, 0.0272173) (-19.1223, 0.0272499) (-19.1215, 0.0272671) (-19.1193, 0.0273176) (-19.1171, 0.0273743) (-19.1159, 0.0274164) (-19.115, 0.027446) (-19.1128, 0.0275139) (-19.111, 0.027583) (-19.1106, 0.0275976) (-19.1084, 0.027677) (-19.1068, 0.0277496) (-19.1063, 0.0277733) (-19.1041, 0.0278637) (-19.1031, 0.0279161) (-19.1019, 0.0279744) (-19.0999, 0.0280827) (-19.0998, 0.0280878) (-19.0976, 0.0281998) (-19.0968, 0.0282492) (-19.0954, 0.0283278) (-19.094, 0.0284158) (-19.0932, 0.028464) (-19.0914, 0.0285823) (-19.0911, 0.0286049) (-19.0889, 0.0287478) (-19.0889, 0.0287489) (-19.0867, 0.0288965) (-19.0865, 0.0289154) (-19.0845, 0.029053) (-19.0841, 0.029082) (-19.0824, 0.0292148) (-19.0819, 0.0292486) (-19.0802, 0.0293814) (-19.0798, 0.0294151) (-19.078, 0.0295544) (-19.0777, 0.0295817) (-19.0759, 0.0297314) (-19.0756, 0.0297482) (-19.0737, 0.0299125) (-19.0737, 0.0299148) (-19.0717, 0.0300813) (-19.0715, 0.0301013) (-19.0698, 0.0302479) (-19.0693, 0.0302891) (-19.0679, 0.0304144) (-19.0672, 0.0304794) (-19.066, 0.030581) (-19.065, 0.0306713) (-19.0641, 0.0307476) (-19.0628, 0.0308609) (-19.0622, 0.0309141) (-19.0606, 0.0310572) (-19.0604, 0.0310807) (-19.0586, 0.0312472) (-19.0585, 0.0312545) (-19.0566, 0.0314138) (-19.0563, 0.03144) (-19.0546, 0.0315803) (-19.0541, 0.0316173) (-19.0525, 0.0317469) (-19.052, 0.0317871) (-19.0502, 0.0319134) (-19.0498, 0.0319466) (-19.0479, 0.03208) (-19.0476, 0.0321024) (-19.0455, 0.0322466) (-19.0454, 0.0322472) (-19.0433, 0.0323887) (-19.0429, 0.0324131) (-19.0411, 0.0325351) (-19.0405, 0.0325797) (-19.0389, 0.032685) (-19.0381, 0.0327462) (-19.0368, 0.032846) (-19.0359, 0.0329128) (-19.0346, 0.0330276) (-19.034, 0.0330793) (-19.0324, 0.0332373) (-19.0323, 0.0332459) (-19.0309, 0.0334124) (-19.0302, 0.0335041) (-19.0297, 0.033579) (-19.0287, 0.0337456) (-19.0281, 0.0338776) (-19.0279, 0.0339121) (-19.0273, 0.0340787) (-19.0269, 0.0342452) (-19.0267, 0.0344118) (-19.0267, 0.0345783) (-19.0269, 0.0347449) (-19.0271, 0.0349114) (-19.0274, 0.035078) (-19.0279, 0.0352446) (-19.0281, 0.0353012) (-19.0284, 0.0354111) (-19.0288, 0.0355777) (-19.0291, 0.0357442) (-19.0295, 0.0359108) (-19.0298, 0.0360773) (-19.0301, 0.0362439) (-19.0302, 0.0363007) (-19.0304, 0.0364104) (-19.0306, 0.036577) (-19.0307, 0.0367436) (-19.0307, 0.0369101) (-19.0306, 0.0370767) (-19.0305, 0.0372432) (-19.0303, 0.0374098) (-19.0302, 0.0374524) (-19.03, 0.0375763) (-19.0297, 0.0377429) (-19.0294, 0.0379094) (-19.029, 0.038076) (-19.0287, 0.0382426) (-19.0284, 0.0384091) (-19.0281, 0.0385757) (-19.0281, 0.0386191) (-19.0279, 0.0387422) (-19.0277, 0.0389088) (-19.0276, 0.0390753) (-19.0275, 0.0392419) (-19.0275, 0.0394084) (-19.0275, 0.039575) (-19.0276, 0.0397416) (-19.0277, 0.0399081) (-19.0279, 0.0400747) (-19.0281, 0.0401698) (-19.0282, 0.0402412) (-19.0284, 0.0404078) (-19.0287, 0.0405743) (-19.029, 0.0407409) (-19.0294, 0.0409074) (-19.0298, 0.041074) (-19.0302, 0.0412131) (-19.0303, 0.0412406) (-19.031, 0.0414071) (-19.0317, 0.0415737) (-19.0324, 0.0416966) (-19.0327, 0.0417402) (-19.0338, 0.0419068) (-19.0346, 0.0419971) (-19.0353, 0.0420733) (-19.0368, 0.042216) (-19.037, 0.0422399) (-19.0389, 0.0423984) (-19.039, 0.0424064) (-19.0411, 0.0425673) (-19.0412, 0.042573) (-19.0432, 0.0427396) (-19.0433, 0.0427473) (-19.045, 0.0429061) (-19.0454, 0.0429474) (-19.0466, 0.0430727) (-19.0476, 0.0431781) (-19.0481, 0.0432392) (-19.0493, 0.0434058) (-19.0498, 0.0434623) (-19.0506, 0.0435723) (-19.0518, 0.0437389) (-19.052, 0.0437534) (-19.0532, 0.0439054) (-19.0541, 0.0440027) (-19.0548, 0.044072) (-19.0563, 0.0442064) (-19.0567, 0.0442386) (-19.0585, 0.0443666) (-19.0591, 0.0444051) (-19.0606, 0.0445016) (-19.062, 0.0445717) (-19.0628, 0.0446154) (-19.065, 0.04471) (-19.0657, 0.0447382) (-19.0672, 0.0448033) (-19.0693, 0.0448876) (-19.0698, 0.0449048) (-19.0715, 0.0449734) (-19.0737, 0.0450487) (-19.0743, 0.0450713) (-19.0759, 0.0451249) (-19.078, 0.0451853) (-19.08, 0.0452379) (-19.0802, 0.0452443) (-19.0824, 0.0452891) (-19.0845, 0.0453235) (-19.0867, 0.0453467) (-19.0889, 0.0453627) (-19.0911, 0.0453694) (-19.0932, 0.0453675) (-19.0954, 0.0453582) (-19.0976, 0.0453398) (-19.0998, 0.045316) (-19.1019, 0.0452856) (-19.1041, 0.0452453) (-19.1044, 0.0452379) (-19.1063, 0.0451965) (-19.1084, 0.0451503) (-19.1106, 0.0450979) (-19.1115, 0.0450713) (-19.1128, 0.0450377) (-19.115, 0.0449819) (-19.1171, 0.0449197) (-19.1176, 0.0449048) (-19.1193, 0.0448518) (-19.1215, 0.0447881) (-19.1229, 0.0447382) (-19.1236, 0.0447119) (-19.1258, 0.0446445) (-19.1278, 0.0445717) (-19.128, 0.0445646) (-19.1302, 0.0444889) (-19.1323, 0.0444051) (-19.1323, 0.0444042) (-19.1345, 0.0443215) (-19.1364, 0.0442386) (-19.1367, 0.0442279) (-19.1389, 0.0441394) (-19.1403, 0.044072) (-19.141, 0.0440399) (-19.1432, 0.0439487) (-19.1441, 0.0439054) (-19.1454, 0.0438439) (-19.1475, 0.0437412) (-19.1476, 0.0437389) (-19.1497, 0.0436374) (-19.151, 0.0435723) (-19.1519, 0.0435297) (-19.1541, 0.0434281) (-19.1545, 0.0434058) (-19.1562, 0.0433252) (-19.158, 0.0432392) (-19.1584, 0.0432189) (-19.1606, 0.0431205) (-19.1616, 0.0430727) (-19.1627, 0.0430203) (-19.1649, 0.0429233) (-19.1653, 0.0429061) (-19.1671, 0.0428219) (-19.1688, 0.0427396) (-19.1693, 0.0427176) (-19.1714, 0.042617) (-19.1723, 0.042573) (-19.1736, 0.0425067) (-19.1755, 0.0424064) (-19.1758, 0.0423915) (-19.178, 0.0422778) (-19.1786, 0.0422399) (-19.1801, 0.0421515) (-19.1814, 0.0420733) (-19.1823, 0.0420171) (-19.184, 0.0419068) (-19.1845, 0.041879) (-19.1866, 0.0417402) (-19.1866, 0.041738) (-19.1888, 0.041594) (-19.1891, 0.0415737) (-19.191, 0.041439) (-19.1914, 0.0414071) (-19.1932, 0.0412829) (-19.1937, 0.0412406) (-19.1953, 0.0411194) (-19.1959, 0.041074) (-19.1975, 0.0409453) (-19.198, 0.0409074) (-19.1997, 0.0407608) (-19.1999, 0.0407409) (-19.2017, 0.0405743) (-19.2019, 0.0405558) (-19.2034, 0.0404078) (-19.204, 0.04034) (-19.205, 0.0402412) (-19.2062, 0.0401059) (-19.2065, 0.0400747) (-19.2078, 0.0399081) (-19.2084, 0.0398459) (-19.2093, 0.0397416) (-19.2105, 0.039587) (-19.2106, 0.039575) (-19.212, 0.0394084) (-19.2127, 0.0393226) (-19.2134, 0.0392419) (-19.2148, 0.0390753) (-19.2149, 0.039064) (-19.2163, 0.0389088) (-19.2171, 0.0388254) (-19.2178, 0.0387422) (-19.2192, 0.0385989) (-19.2194, 0.0385757) (-19.2211, 0.0384091) (-19.2214, 0.0383783) (-19.2228, 0.0382426) (-19.2236, 0.0381771) (-19.2247, 0.038076) (-19.2257, 0.0379838) (-19.2266, 0.0379094) (-19.2279, 0.0377965) (-19.2285, 0.0377429) (-19.2301, 0.037614) (-19.2305, 0.0375763) (-19.2323, 0.0374305) (-19.2325, 0.0374098) (-19.2344, 0.0372496) (-19.2345, 0.0372432) (-19.2364, 0.0370767) (-19.2366, 0.0370622) (-19.2384, 0.0369101) (-19.2388, 0.0368743) (-19.2403, 0.0367436) (-19.241, 0.0366798) (-19.2421, 0.036577) (-19.2431, 0.0364713) (-19.2437, 0.0364104) (-19.2453, 0.0362455) (-19.2453, 0.0362439) (-19.2468, 0.0360773) (-19.2475, 0.0359889) (-19.2481, 0.0359108) (-19.2493, 0.0357442) (-19.2496, 0.0356918) (-19.2504, 0.0355777) (-19.2514, 0.0354111) (-19.2518, 0.0353324) (-19.2523, 0.0352446) (-19.2531, 0.035078) (-19.2537, 0.0349114) (-19.254, 0.0348494) (-19.2544, 0.0347449) (-19.2549, 0.0345783) (-19.2554, 0.0344118) (-19.2558, 0.0342452) (-19.2562, 0.0340938) (-19.2562, 0.0340787) (-19.2566, 0.0339121) (-19.257, 0.0337456) (-19.2574, 0.033579) (-19.2578, 0.0334124) (-19.2583, 0.0332568) (-19.2584, 0.0332459) (-19.2589, 0.0330793) (-19.2596, 0.0329128) (-19.2602, 0.0327462) (-19.2605, 0.0326678) (-19.2609, 0.0325797) (-19.2615, 0.0324131) (-19.2621, 0.0322466) (-19.2626, 0.03208) (-19.2627, 0.0320669) (-19.2631, 0.0319134) (-19.2634, 0.0317469) (-19.2636, 0.0315803) (-19.2636, 0.0314138) (-19.2635, 0.0312472) (-19.2632, 0.0310807) (-19.2627, 0.0309253) (-19.2626, 0.0309141) (-19.262, 0.0307476) (-19.2614, 0.030581) (-19.2608, 0.0304144) (-19.2605, 0.0303322) (-19.2602, 0.0302479) (-19.2599, 0.0300813) (-19.2598, 0.0299148) (-19.2599, 0.0297482) (-19.2601, 0.0295817) (-19.2604, 0.0294151) (-19.2605, 0.0293842) (-19.2608, 0.0292486) (-19.261, 0.029082) (-19.2612, 0.0289154) (-19.2611, 0.0287489) (-19.2609, 0.0285823) (-19.2605, 0.0284658) (-19.2603, 0.0284158) (-19.2593, 0.0282492) (-19.2583, 0.0281281) (-19.2579, 0.0280827) (-19.2562, 0.0279406) (-19.2558, 0.0279161) (-19.254, 0.0277842) (-19.2535, 0.0277496) (-19.2518, 0.0276288) (-19.2513, 0.027583) (-19.2496, 0.0274452) (-19.2493, 0.0274164) (-19.2476, 0.0272499) (-19.2475, 0.0272364) (-19.2459, 0.0270833) (-19.2453, 0.0270357) (-19.244, 0.0269168) (-19.2431, 0.026854) (-19.2418, 0.0267502) (-19.241, 0.0266974) (-19.239, 0.0265837) (-19.2388, 0.0265709) (-19.2366, 0.0264823) (-19.2348, 0.0264171)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-mean_R/1/.initial={(-19.1361, 2.33477) (-19.1345, 2.33402) (-19.1323, 2.33288) (-19.1302, 2.33223) (-19.128, 2.33164) (-19.1258, 2.3314) (-19.1236, 2.33139) (-19.1215, 2.33163) (-19.1193, 2.33226) (-19.1171, 2.33303) (-19.115, 2.33424) (-19.1141, 2.33477) (-19.1128, 2.33559) (-19.1106, 2.33711) (-19.1091, 2.3383) (-19.1084, 2.33884) (-19.1063, 2.34083) (-19.1052, 2.34184) (-19.1041, 2.34284) (-19.1019, 2.34507) (-19.1016, 2.34537) (-19.0998, 2.34716) (-19.098, 2.3489) (-19.0976, 2.34938) (-19.0954, 2.3518) (-19.0948, 2.35244) (-19.0932, 2.35416) (-19.0917, 2.35597) (-19.0911, 2.35676) (-19.0889, 2.35951) (-19.0889, 2.35958) (-19.0867, 2.36244) (-19.0863, 2.36304) (-19.0845, 2.3658) (-19.0841, 2.36658) (-19.0824, 2.36953) (-19.082, 2.37011) (-19.0804, 2.37365) (-19.0802, 2.37411) (-19.079, 2.37718) (-19.078, 2.38055) (-19.078, 2.38072) (-19.077, 2.38425) (-19.0763, 2.38779) (-19.0759, 2.39122) (-19.0758, 2.39132) (-19.0754, 2.39486) (-19.0751, 2.39839) (-19.0749, 2.40193) (-19.0748, 2.40546) (-19.0748, 2.409) (-19.0749, 2.41253) (-19.075, 2.41607) (-19.0752, 2.4196) (-19.0756, 2.42313) (-19.0759, 2.42657) (-19.0759, 2.42667) (-19.0762, 2.4302) (-19.0766, 2.43374) (-19.077, 2.43727) (-19.0776, 2.44081) (-19.078, 2.44325) (-19.0782, 2.44434) (-19.0789, 2.44788) (-19.0798, 2.45141) (-19.0802, 2.45317) (-19.0806, 2.45495) (-19.0816, 2.45848) (-19.0824, 2.4611) (-19.0827, 2.46202) (-19.0838, 2.46555) (-19.0845, 2.46752) (-19.0851, 2.46909) (-19.0864, 2.47262) (-19.0867, 2.47347) (-19.0877, 2.47616) (-19.0889, 2.47932) (-19.089, 2.47969) (-19.0905, 2.48323) (-19.0911, 2.48474) (-19.0919, 2.48676) (-19.0932, 2.49002) (-19.0934, 2.49029) (-19.095, 2.49383) (-19.0954, 2.49477) (-19.0965, 2.49736) (-19.0976, 2.49962) (-19.0982, 2.5009) (-19.0998, 2.50416) (-19.0999, 2.50443) (-19.1019, 2.50797) (-19.1019, 2.5081) (-19.1039, 2.5115) (-19.1041, 2.5119) (-19.1062, 2.51504) (-19.1063, 2.51514) (-19.1084, 2.51808) (-19.1089, 2.51857) (-19.1106, 2.52047) (-19.1126, 2.52211) (-19.1128, 2.52231) (-19.115, 2.52394) (-19.1171, 2.52515) (-19.1185, 2.52564) (-19.1193, 2.52595) (-19.1215, 2.52649) (-19.1236, 2.52684) (-19.1258, 2.52694) (-19.128, 2.52673) (-19.1302, 2.5263) (-19.1323, 2.52586) (-19.1333, 2.52564) (-19.1345, 2.52538) (-19.1367, 2.52465) (-19.1389, 2.52383) (-19.141, 2.5229) (-19.1429, 2.52211) (-19.1432, 2.52201) (-19.1454, 2.521) (-19.1475, 2.51995) (-19.1497, 2.51858) (-19.1497, 2.51857) (-19.1519, 2.51741) (-19.1541, 2.51593) (-19.1553, 2.51504) (-19.1562, 2.51437) (-19.1584, 2.51268) (-19.1597, 2.5115) (-19.1606, 2.51071) (-19.1627, 2.50859) (-19.1634, 2.50797) (-19.1649, 2.50648) (-19.1668, 2.50443) (-19.1671, 2.50402) (-19.1693, 2.50123) (-19.1695, 2.5009) (-19.1714, 2.49831) (-19.1722, 2.49736) (-19.1736, 2.49546) (-19.1747, 2.49383) (-19.1758, 2.49222) (-19.1771, 2.49029) (-19.178, 2.48882) (-19.1792, 2.48676) (-19.1801, 2.48519) (-19.1812, 2.48323) (-19.1823, 2.48109) (-19.183, 2.47969) (-19.1845, 2.47629) (-19.1845, 2.47616) (-19.186, 2.47262) (-19.1866, 2.47067) (-19.1871, 2.46909) (-19.1882, 2.46555) (-19.1888, 2.46268) (-19.189, 2.46202) (-19.1897, 2.45848) (-19.1904, 2.45495) (-19.1909, 2.45141) (-19.191, 2.45033) (-19.1913, 2.44788) (-19.1916, 2.44434) (-19.1919, 2.44081) (-19.1921, 2.43727) (-19.1921, 2.43374) (-19.1921, 2.4302) (-19.1919, 2.42667) (-19.1916, 2.42313) (-19.1911, 2.4196) (-19.191, 2.41857) (-19.1907, 2.41607) (-19.19, 2.41253) (-19.189, 2.409) (-19.1888, 2.40823) (-19.1881, 2.40546) (-19.1868, 2.40193) (-19.1866, 2.40164) (-19.1854, 2.39839) (-19.1845, 2.39652) (-19.1837, 2.39486) (-19.1823, 2.39241) (-19.1817, 2.39132) (-19.1801, 2.38886) (-19.1794, 2.38779) (-19.178, 2.3857) (-19.1768, 2.38425) (-19.1758, 2.38293) (-19.174, 2.38072) (-19.1736, 2.38031) (-19.1714, 2.37779) (-19.1709, 2.37718) (-19.1693, 2.37519) (-19.1679, 2.37365) (-19.1671, 2.37273) (-19.1649, 2.37015) (-19.1649, 2.37011) (-19.1627, 2.36718) (-19.1623, 2.36658) (-19.1606, 2.36417) (-19.1598, 2.36304) (-19.1584, 2.36087) (-19.1575, 2.35951) (-19.1562, 2.35752) (-19.1552, 2.35597) (-19.1541, 2.35418) (-19.1529, 2.35244) (-19.1519, 2.35085) (-19.1505, 2.3489) (-19.1497, 2.34777) (-19.1479, 2.34537) (-19.1475, 2.345) (-19.1454, 2.34244) (-19.1448, 2.34184) (-19.1432, 2.34022) (-19.141, 2.33838) (-19.1409, 2.3383) (-19.1389, 2.33659) (-19.1367, 2.33508) (-19.1361, 2.33477)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-mean_R/2/.initial={(-19.1441, 2.24286) (-19.1432, 2.24238) (-19.141, 2.24134) (-19.1389, 2.24068) (-19.1367, 2.24012) (-19.1345, 2.23976) (-19.1323, 2.23968) (-19.1302, 2.23986) (-19.128, 2.24022) (-19.1258, 2.24071) (-19.1236, 2.24131) (-19.1215, 2.24207) (-19.1195, 2.24286) (-19.1193, 2.24295) (-19.1171, 2.2439) (-19.115, 2.24478) (-19.1128, 2.24577) (-19.1113, 2.2464) (-19.1106, 2.24666) (-19.1084, 2.24762) (-19.1063, 2.24842) (-19.1041, 2.24919) (-19.1019, 2.24984) (-19.1014, 2.24993) (-19.0998, 2.25026) (-19.0976, 2.25064) (-19.0954, 2.25076) (-19.0932, 2.25075) (-19.0911, 2.25063) (-19.0889, 2.25044) (-19.0867, 2.25032) (-19.0845, 2.2504) (-19.0824, 2.25071) (-19.0802, 2.25123) (-19.078, 2.25195) (-19.0759, 2.25311) (-19.0753, 2.25347) (-19.0737, 2.25444) (-19.0715, 2.25618) (-19.0706, 2.257) (-19.0693, 2.25809) (-19.0672, 2.26037) (-19.067, 2.26054) (-19.065, 2.26295) (-19.0641, 2.26407) (-19.0628, 2.26582) (-19.0616, 2.26761) (-19.0606, 2.26904) (-19.0593, 2.27114) (-19.0585, 2.27259) (-19.0573, 2.27468) (-19.0563, 2.27663) (-19.0554, 2.27821) (-19.0541, 2.28098) (-19.0538, 2.28174) (-19.0521, 2.28528) (-19.052, 2.28551) (-19.0505, 2.28881) (-19.0498, 2.29039) (-19.0489, 2.29235) (-19.0476, 2.29558) (-19.0475, 2.29588) (-19.046, 2.29942) (-19.0454, 2.30073) (-19.0445, 2.30295) (-19.0433, 2.30606) (-19.0431, 2.30649) (-19.0416, 2.31002) (-19.0411, 2.31122) (-19.0401, 2.31356) (-19.0389, 2.31652) (-19.0387, 2.31709) (-19.0372, 2.32063) (-19.0368, 2.32163) (-19.0357, 2.32416) (-19.0346, 2.32703) (-19.0343, 2.3277) (-19.033, 2.33123) (-19.0324, 2.33264) (-19.0316, 2.33477) (-19.0304, 2.3383) (-19.0302, 2.33892) (-19.0293, 2.34184) (-19.0283, 2.34537) (-19.0281, 2.34629) (-19.0274, 2.3489) (-19.0265, 2.35244) (-19.0259, 2.355) (-19.0257, 2.35597) (-19.0249, 2.35951) (-19.0242, 2.36304) (-19.0237, 2.36541) (-19.0235, 2.36658) (-19.0228, 2.37011) (-19.0223, 2.37365) (-19.0218, 2.37718) (-19.0215, 2.37993) (-19.0215, 2.38072) (-19.0212, 2.38425) (-19.021, 2.38779) (-19.0209, 2.39132) (-19.0209, 2.39486) (-19.021, 2.39839) (-19.0212, 2.40193) (-19.0214, 2.40546) (-19.0215, 2.409) (-19.0215, 2.40959) (-19.0217, 2.41253) (-19.0218, 2.41607) (-19.022, 2.4196) (-19.0221, 2.42313) (-19.0222, 2.42667) (-19.0224, 2.4302) (-19.0226, 2.43374) (-19.0227, 2.43727) (-19.0231, 2.44081) (-19.0235, 2.44434) (-19.0237, 2.44596) (-19.024, 2.44788) (-19.0246, 2.45141) (-19.0253, 2.45495) (-19.0259, 2.45734) (-19.0262, 2.45848) (-19.0271, 2.46202) (-19.0281, 2.46525) (-19.0281, 2.46555) (-19.0292, 2.46909) (-19.0302, 2.47203) (-19.0304, 2.47262) (-19.0316, 2.47616) (-19.0324, 2.47815) (-19.033, 2.47969) (-19.0343, 2.48323) (-19.0346, 2.48404) (-19.0356, 2.48676) (-19.0368, 2.48996) (-19.0369, 2.49029) (-19.0381, 2.49383) (-19.0389, 2.49592) (-19.0394, 2.49736) (-19.0406, 2.5009) (-19.0411, 2.50248) (-19.0417, 2.50443) (-19.0427, 2.50797) (-19.0433, 2.50984) (-19.0437, 2.5115) (-19.0446, 2.51504) (-19.0454, 2.51839) (-19.0455, 2.51857) (-19.0464, 2.52211) (-19.0472, 2.52564) (-19.0476, 2.52738) (-19.0481, 2.52918) (-19.049, 2.53271) (-19.0498, 2.53503) (-19.0502, 2.53625) (-19.0516, 2.53978) (-19.052, 2.54057) (-19.0533, 2.54332) (-19.0541, 2.54491) (-19.0554, 2.54685) (-19.0563, 2.54825) (-19.0579, 2.55039) (-19.0585, 2.5511) (-19.0606, 2.55369) (-19.0608, 2.55392) (-19.0628, 2.55613) (-19.0639, 2.55745) (-19.065, 2.55882) (-19.0667, 2.56099) (-19.0672, 2.5617) (-19.069, 2.56452) (-19.0693, 2.56503) (-19.071, 2.56806) (-19.0715, 2.56894) (-19.0728, 2.57159) (-19.0737, 2.57351) (-19.0744, 2.57513) (-19.0759, 2.57841) (-19.076, 2.57866) (-19.0775, 2.5822) (-19.078, 2.5834) (-19.0791, 2.58573) (-19.0802, 2.58804) (-19.0808, 2.58927) (-19.0824, 2.5923) (-19.0827, 2.5928) (-19.0845, 2.59596) (-19.0848, 2.59634) (-19.0867, 2.59907) (-19.0873, 2.59987) (-19.0889, 2.60178) (-19.0903, 2.60341) (-19.0911, 2.60419) (-19.0932, 2.60622) (-19.0941, 2.60694) (-19.0954, 2.60809) (-19.0976, 2.60961) (-19.0988, 2.61048) (-19.0998, 2.61111) (-19.1019, 2.61244) (-19.1041, 2.61377) (-19.1045, 2.61401) (-19.1063, 2.61496) (-19.1084, 2.616) (-19.1106, 2.61708) (-19.1117, 2.61755) (-19.1128, 2.61802) (-19.115, 2.61892) (-19.1171, 2.61959) (-19.1193, 2.62025) (-19.1215, 2.62079) (-19.1232, 2.62108) (-19.1236, 2.62115) (-19.1258, 2.62142) (-19.128, 2.62163) (-19.1302, 2.62179) (-19.1323, 2.62189) (-19.1345, 2.62196) (-19.1367, 2.62199) (-19.1389, 2.62208) (-19.141, 2.62226) (-19.1432, 2.62243) (-19.1454, 2.62264) (-19.1475, 2.62293) (-19.1497, 2.62327) (-19.1519, 2.62369) (-19.1541, 2.62411) (-19.1562, 2.62444) (-19.158, 2.62462) (-19.1584, 2.62465) (-19.1606, 2.62483) (-19.1627, 2.62475) (-19.1639, 2.62462) (-19.1649, 2.62451) (-19.1671, 2.6239) (-19.1693, 2.62303) (-19.1714, 2.62166) (-19.1722, 2.62108) (-19.1736, 2.62002) (-19.1758, 2.61791) (-19.1761, 2.61755) (-19.178, 2.61546) (-19.1791, 2.61401) (-19.1801, 2.61271) (-19.1818, 2.61048) (-19.1823, 2.60974) (-19.1842, 2.60694) (-19.1845, 2.60662) (-19.1866, 2.60341) (-19.1866, 2.60335) (-19.1888, 2.60012) (-19.189, 2.59987) (-19.191, 2.59682) (-19.1913, 2.59634) (-19.1932, 2.59351) (-19.1936, 2.5928) (-19.1953, 2.59039) (-19.1961, 2.58927) (-19.1975, 2.58733) (-19.1986, 2.58573) (-19.1997, 2.58435) (-19.2015, 2.5822) (-19.2019, 2.58171) (-19.204, 2.57912) (-19.2044, 2.57866) (-19.2062, 2.57674) (-19.2077, 2.57513) (-19.2084, 2.57431) (-19.2105, 2.57197) (-19.2109, 2.57159) (-19.2127, 2.56958) (-19.2141, 2.56806) (-19.2149, 2.56705) (-19.217, 2.56452) (-19.2171, 2.56444) (-19.2192, 2.56164) (-19.2197, 2.56099) (-19.2214, 2.55884) (-19.2224, 2.55745) (-19.2236, 2.55591) (-19.2251, 2.55392) (-19.2257, 2.55303) (-19.2278, 2.55039) (-19.2279, 2.55019) (-19.2301, 2.54727) (-19.2304, 2.54685) (-19.2323, 2.54444) (-19.2331, 2.54332) (-19.2344, 2.54145) (-19.2356, 2.53978) (-19.2366, 2.53822) (-19.2378, 2.53625) (-19.2388, 2.53434) (-19.2396, 2.53271) (-19.241, 2.52945) (-19.2411, 2.52918) (-19.2423, 2.52564) (-19.2431, 2.52294) (-19.2434, 2.52211) (-19.2443, 2.51857) (-19.2451, 2.51504) (-19.2453, 2.51409) (-19.2458, 2.5115) (-19.2466, 2.50797) (-19.2473, 2.50443) (-19.2475, 2.5034) (-19.248, 2.5009) (-19.2487, 2.49736) (-19.2495, 2.49383) (-19.2496, 2.49319) (-19.2503, 2.49029) (-19.2511, 2.48676) (-19.2518, 2.48391) (-19.252, 2.48323) (-19.2528, 2.47969) (-19.2535, 2.47616) (-19.254, 2.47384) (-19.2542, 2.47262) (-19.2548, 2.46909) (-19.2553, 2.46555) (-19.2557, 2.46202) (-19.2561, 2.45848) (-19.2562, 2.4567) (-19.2563, 2.45495) (-19.2564, 2.45141) (-19.2565, 2.44788) (-19.2566, 2.44434) (-19.2567, 2.44081) (-19.2567, 2.43727) (-19.2568, 2.43374) (-19.2569, 2.4302) (-19.257, 2.42667) (-19.2573, 2.42313) (-19.2576, 2.4196) (-19.2579, 2.41607) (-19.2583, 2.41253) (-19.2583, 2.4123) (-19.2588, 2.409) (-19.2593, 2.40546) (-19.2597, 2.40193) (-19.2601, 2.39839) (-19.2604, 2.39486) (-19.2605, 2.39169) (-19.2605, 2.39132) (-19.2606, 2.38779) (-19.2605, 2.38425) (-19.2605, 2.38365) (-19.2604, 2.38072) (-19.2601, 2.37718) (-19.2596, 2.37365) (-19.2591, 2.37011) (-19.2583, 2.36658) (-19.2583, 2.36656) (-19.2575, 2.36304) (-19.2566, 2.35951) (-19.2562, 2.35825) (-19.2554, 2.35597) (-19.2542, 2.35244) (-19.254, 2.35202) (-19.2527, 2.3489) (-19.2518, 2.34698) (-19.251, 2.34537) (-19.2496, 2.34291) (-19.249, 2.34184) (-19.2475, 2.33943) (-19.2467, 2.3383) (-19.2453, 2.33632) (-19.2441, 2.33477) (-19.2431, 2.33347) (-19.2411, 2.33123) (-19.241, 2.33102) (-19.2388, 2.32866) (-19.2379, 2.3277) (-19.2366, 2.32629) (-19.2345, 2.32416) (-19.2344, 2.32409) (-19.2323, 2.3218) (-19.2312, 2.32063) (-19.2301, 2.3193) (-19.2281, 2.31709) (-19.2279, 2.31683) (-19.2257, 2.31414) (-19.2253, 2.31356) (-19.2236, 2.31133) (-19.2226, 2.31002) (-19.2214, 2.30825) (-19.2202, 2.30649) (-19.2192, 2.30507) (-19.2179, 2.30295) (-19.2171, 2.3017) (-19.2156, 2.29942) (-19.2149, 2.29834) (-19.2133, 2.29588) (-19.2127, 2.29488) (-19.2111, 2.29235) (-19.2105, 2.29152) (-19.2087, 2.28881) (-19.2084, 2.28832) (-19.2062, 2.28539) (-19.2061, 2.28528) (-19.204, 2.28282) (-19.203, 2.28174) (-19.2019, 2.28066) (-19.1997, 2.27878) (-19.1989, 2.27821) (-19.1975, 2.27724) (-19.1953, 2.2759) (-19.1932, 2.2747) (-19.1931, 2.27468) (-19.191, 2.27348) (-19.1888, 2.27247) (-19.1866, 2.27135) (-19.1862, 2.27114) (-19.1845, 2.27024) (-19.1823, 2.26921) (-19.1801, 2.26807) (-19.1792, 2.26761) (-19.178, 2.26692) (-19.1758, 2.2657) (-19.1736, 2.26441) (-19.173, 2.26407) (-19.1714, 2.26305) (-19.1693, 2.26176) (-19.1675, 2.26054) (-19.1671, 2.26023) (-19.1649, 2.25862) (-19.1627, 2.257) (-19.1627, 2.257) (-19.1606, 2.25522) (-19.1584, 2.25348) (-19.1584, 2.25347) (-19.1562, 2.25161) (-19.1542, 2.24993) (-19.1541, 2.24984) (-19.1519, 2.24807) (-19.1497, 2.24646) (-19.1496, 2.2464) (-19.1475, 2.24486) (-19.1454, 2.24357) (-19.1441, 2.24286)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-sigma_R/1/.initial={(-19.1424, 0.541045) (-19.141, 0.540695) (-19.1389, 0.540277) (-19.1367, 0.540063) (-19.1345, 0.540037) (-19.1323, 0.540187) (-19.1302, 0.540553) (-19.1283, 0.541045) (-19.128, 0.541126) (-19.1258, 0.541721) (-19.1236, 0.542432) (-19.1215, 0.543436) (-19.1193, 0.544749) (-19.1191, 0.544894) (-19.1171, 0.546088) (-19.115, 0.547652) (-19.1138, 0.548743) (-19.1128, 0.549702) (-19.1106, 0.551753) (-19.1098, 0.552592) (-19.1084, 0.554193) (-19.1067, 0.556441) (-19.1063, 0.557028) (-19.1041, 0.560222) (-19.104, 0.56029) (-19.1019, 0.56343) (-19.1015, 0.564138) (-19.0998, 0.567121) (-19.0993, 0.567987) (-19.0976, 0.571278) (-19.0973, 0.571836) (-19.0955, 0.575685) (-19.0954, 0.575977) (-19.0937, 0.579534) (-19.0932, 0.580624) (-19.0921, 0.583383) (-19.0911, 0.586319) (-19.0907, 0.587232) (-19.0895, 0.591081) (-19.0889, 0.592947) (-19.0882, 0.59493) (-19.0873, 0.598779) (-19.0867, 0.600684) (-19.0862, 0.602628) (-19.0853, 0.606476) (-19.0845, 0.609959) (-19.0845, 0.610325) (-19.0835, 0.614174) (-19.0827, 0.618023) (-19.0824, 0.619281) (-19.0818, 0.621872) (-19.081, 0.625721) (-19.0803, 0.62957) (-19.0802, 0.63005) (-19.0794, 0.633419) (-19.0788, 0.637268) (-19.0783, 0.641117) (-19.078, 0.643472) (-19.0779, 0.644966) (-19.0775, 0.648814) (-19.0773, 0.652663) (-19.0774, 0.656512) (-19.0777, 0.660361) (-19.078, 0.663473) (-19.0781, 0.66421) (-19.0785, 0.668059) (-19.079, 0.671908) (-19.0797, 0.675757) (-19.0802, 0.678228) (-19.0805, 0.679606) (-19.0812, 0.683455) (-19.082, 0.687304) (-19.0824, 0.689065) (-19.0828, 0.691152) (-19.0837, 0.695001) (-19.0845, 0.698054) (-19.0848, 0.69885) (-19.0857, 0.702699) (-19.0867, 0.70555) (-19.0871, 0.706548) (-19.0886, 0.710397) (-19.0889, 0.711164) (-19.0902, 0.714246) (-19.0911, 0.715796) (-19.0924, 0.718095) (-19.0932, 0.719422) (-19.0952, 0.721944) (-19.0954, 0.722214) (-19.0976, 0.724788) (-19.0985, 0.725793) (-19.0998, 0.727132) (-19.1019, 0.728856) (-19.1029, 0.729642) (-19.1041, 0.73053) (-19.1063, 0.7318) (-19.1084, 0.732761) (-19.1106, 0.733407) (-19.1109, 0.73349) (-19.1128, 0.734173) (-19.115, 0.734574) (-19.1171, 0.734693) (-19.1193, 0.734591) (-19.1215, 0.734192) (-19.1236, 0.73349) (-19.1236, 0.733466) (-19.1258, 0.732963) (-19.128, 0.732146) (-19.1302, 0.731246) (-19.1323, 0.729981) (-19.133, 0.729642) (-19.1345, 0.728797) (-19.1367, 0.727547) (-19.1388, 0.725793) (-19.1389, 0.725741) (-19.141, 0.724307) (-19.1432, 0.72265) (-19.144, 0.721944) (-19.1454, 0.720685) (-19.1475, 0.718815) (-19.1483, 0.718095) (-19.1497, 0.716757) (-19.1519, 0.714522) (-19.1522, 0.714246) (-19.1541, 0.712575) (-19.156, 0.710397) (-19.1562, 0.710122) (-19.1584, 0.708189) (-19.1599, 0.706548) (-19.1606, 0.705797) (-19.1627, 0.702928) (-19.1629, 0.702699) (-19.1649, 0.700355) (-19.166, 0.69885) (-19.1671, 0.697216) (-19.1684, 0.695001) (-19.1693, 0.693288) (-19.1702, 0.691152) (-19.1714, 0.687984) (-19.1717, 0.687304) (-19.1732, 0.683455) (-19.1736, 0.682266) (-19.1745, 0.679606) (-19.1755, 0.675757) (-19.1758, 0.675032) (-19.1768, 0.671908) (-19.1778, 0.668059) (-19.178, 0.667734) (-19.1792, 0.66421) (-19.1801, 0.660605) (-19.1802, 0.660361) (-19.1815, 0.656512) (-19.1823, 0.653769) (-19.1827, 0.652663) (-19.1838, 0.648814) (-19.1845, 0.646388) (-19.1849, 0.644966) (-19.1859, 0.641117) (-19.1866, 0.637405) (-19.1867, 0.637268) (-19.1877, 0.633419) (-19.1885, 0.62957) (-19.1888, 0.627877) (-19.1893, 0.625721) (-19.19, 0.621872) (-19.1906, 0.618023) (-19.191, 0.615685) (-19.1913, 0.614174) (-19.192, 0.610325) (-19.1925, 0.606476) (-19.1929, 0.602628) (-19.1932, 0.598779) (-19.1932, 0.598711) (-19.1935, 0.59493) (-19.1936, 0.591081) (-19.1933, 0.587232) (-19.1932, 0.586185) (-19.1929, 0.583383) (-19.1921, 0.579534) (-19.191, 0.576303) (-19.1907, 0.575685) (-19.1888, 0.571836) (-19.1888, 0.571802) (-19.1866, 0.568465) (-19.1863, 0.567987) (-19.1845, 0.56582) (-19.1827, 0.564138) (-19.1823, 0.563765) (-19.1801, 0.561874) (-19.178, 0.560374) (-19.1779, 0.56029) (-19.1758, 0.558487) (-19.1736, 0.557157) (-19.1725, 0.556441) (-19.1714, 0.555759) (-19.1693, 0.554391) (-19.1671, 0.553207) (-19.1662, 0.552592) (-19.1649, 0.551812) (-19.1627, 0.550537) (-19.1606, 0.549368) (-19.1595, 0.548743) (-19.1584, 0.548112) (-19.1562, 0.546876) (-19.1541, 0.545806) (-19.1523, 0.544894) (-19.1519, 0.54467) (-19.1497, 0.543497) (-19.1475, 0.5426) (-19.1454, 0.541925) (-19.1432, 0.541278) (-19.1424, 0.541045)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-sigma_R/2/.initial={(-19.1763, 0.475613) (-19.1758, 0.475533) (-19.1736, 0.475291) (-19.1714, 0.475186) (-19.1693, 0.475146) (-19.1671, 0.475228) (-19.1649, 0.475299) (-19.1627, 0.475401) (-19.1606, 0.475537) (-19.1587, 0.475613) (-19.1584, 0.475626) (-19.1562, 0.475619) (-19.1561, 0.475613) (-19.1541, 0.475495) (-19.1519, 0.475288) (-19.1497, 0.474966) (-19.1475, 0.474633) (-19.1454, 0.47421) (-19.1432, 0.473696) (-19.141, 0.473329) (-19.1389, 0.472852) (-19.1367, 0.472489) (-19.1345, 0.472234) (-19.1323, 0.471988) (-19.1302, 0.471887) (-19.128, 0.471816) (-19.1258, 0.471834) (-19.1236, 0.471923) (-19.1215, 0.472048) (-19.1193, 0.472277) (-19.1171, 0.472449) (-19.115, 0.472741) (-19.1128, 0.473111) (-19.1106, 0.473458) (-19.1084, 0.473924) (-19.1063, 0.474447) (-19.1041, 0.475156) (-19.103, 0.475613) (-19.1019, 0.476007) (-19.0998, 0.476789) (-19.0976, 0.477796) (-19.0954, 0.479016) (-19.0947, 0.479462) (-19.0932, 0.480399) (-19.0911, 0.481893) (-19.0894, 0.483311) (-19.0889, 0.48376) (-19.0867, 0.485556) (-19.0851, 0.48716) (-19.0845, 0.487739) (-19.0824, 0.489792) (-19.0813, 0.491009) (-19.0802, 0.492137) (-19.078, 0.494532) (-19.0777, 0.494858) (-19.0759, 0.496807) (-19.0742, 0.498707) (-19.0737, 0.499296) (-19.0715, 0.501589) (-19.0706, 0.502556) (-19.0693, 0.503995) (-19.0672, 0.506382) (-19.0671, 0.506405) (-19.065, 0.508612) (-19.0635, 0.510254) (-19.0628, 0.511058) (-19.0606, 0.51339) (-19.06, 0.514103) (-19.0585, 0.515924) (-19.0568, 0.517951) (-19.0563, 0.51858) (-19.0541, 0.521288) (-19.0537, 0.5218) (-19.052, 0.524195) (-19.051, 0.525649) (-19.0498, 0.527471) (-19.0485, 0.529498) (-19.0476, 0.531034) (-19.0463, 0.533347) (-19.0454, 0.535153) (-19.0444, 0.537196) (-19.0433, 0.53978) (-19.0427, 0.541045) (-19.0413, 0.544894) (-19.0411, 0.545452) (-19.0399, 0.548743) (-19.0389, 0.551921) (-19.0387, 0.552592) (-19.0376, 0.556441) (-19.0368, 0.56029) (-19.0368, 0.560375) (-19.0358, 0.564138) (-19.0351, 0.567987) (-19.0346, 0.570888) (-19.0344, 0.571836) (-19.0337, 0.575685) (-19.0332, 0.579534) (-19.0327, 0.583383) (-19.0324, 0.585256) (-19.0321, 0.587232) (-19.0316, 0.591081) (-19.0311, 0.59493) (-19.0306, 0.598779) (-19.0302, 0.601552) (-19.0301, 0.602628) (-19.0295, 0.606476) (-19.0289, 0.610325) (-19.0284, 0.614174) (-19.0281, 0.616036) (-19.0277, 0.618023) (-19.027, 0.621872) (-19.0264, 0.625721) (-19.0259, 0.62889) (-19.0258, 0.62957) (-19.0251, 0.633419) (-19.0246, 0.637268) (-19.0242, 0.641117) (-19.0238, 0.644966) (-19.0237, 0.645577) (-19.0234, 0.648814) (-19.0231, 0.652663) (-19.0229, 0.656512) (-19.0228, 0.660361) (-19.0227, 0.66421) (-19.0227, 0.668059) (-19.0228, 0.671908) (-19.0229, 0.675757) (-19.023, 0.679606) (-19.0232, 0.683455) (-19.0234, 0.687304) (-19.0236, 0.691152) (-19.0237, 0.692507) (-19.0239, 0.695001) (-19.0241, 0.69885) (-19.0244, 0.702699) (-19.0247, 0.706548) (-19.0249, 0.710397) (-19.0253, 0.714246) (-19.0257, 0.718095) (-19.0259, 0.719359) (-19.0262, 0.721944) (-19.0268, 0.725793) (-19.0274, 0.729642) (-19.0281, 0.732461) (-19.0283, 0.73349) (-19.0292, 0.737339) (-19.0302, 0.740677) (-19.0304, 0.741188) (-19.0316, 0.745037) (-19.0324, 0.747113) (-19.0331, 0.748886) (-19.0346, 0.752363) (-19.0347, 0.752735) (-19.0363, 0.756584) (-19.0368, 0.75758) (-19.038, 0.760433) (-19.0389, 0.762543) (-19.0397, 0.764282) (-19.0411, 0.767701) (-19.0413, 0.768131) (-19.0427, 0.77198) (-19.0433, 0.773452) (-19.0442, 0.775828) (-19.0454, 0.779274) (-19.0456, 0.779677) (-19.0469, 0.783526) (-19.0476, 0.785568) (-19.0483, 0.787375) (-19.0497, 0.791224) (-19.0498, 0.791464) (-19.0511, 0.795073) (-19.052, 0.797398) (-19.0526, 0.798922) (-19.0541, 0.802591) (-19.0542, 0.802771) (-19.0558, 0.80662) (-19.0563, 0.807825) (-19.0576, 0.810469) (-19.0585, 0.81227) (-19.0597, 0.814318) (-19.0606, 0.815993) (-19.0622, 0.818166) (-19.0628, 0.81901) (-19.065, 0.821431) (-19.0656, 0.822015) (-19.0672, 0.823729) (-19.0693, 0.825561) (-19.0696, 0.825864) (-19.0715, 0.827923) (-19.0733, 0.829713) (-19.0737, 0.830141) (-19.0759, 0.832495) (-19.0767, 0.833562) (-19.078, 0.835139) (-19.0801, 0.837411) (-19.0802, 0.837477) (-19.0824, 0.839851) (-19.0838, 0.84126) (-19.0845, 0.841954) (-19.0867, 0.843739) (-19.0886, 0.845109) (-19.0889, 0.845314) (-19.0911, 0.846688) (-19.0932, 0.847741) (-19.0954, 0.848516) (-19.0967, 0.848958) (-19.0976, 0.849264) (-19.0998, 0.849727) (-19.1019, 0.850014) (-19.1041, 0.850012) (-19.1063, 0.849658) (-19.1084, 0.849133) (-19.1089, 0.848958) (-19.1106, 0.848361) (-19.1128, 0.847609) (-19.115, 0.846527) (-19.1171, 0.845183) (-19.1172, 0.845109) (-19.1193, 0.84397) (-19.1215, 0.842785) (-19.1236, 0.841356) (-19.1238, 0.84126) (-19.1258, 0.840244) (-19.128, 0.839219) (-19.1302, 0.838324) (-19.1322, 0.837411) (-19.1323, 0.837369) (-19.1345, 0.836769) (-19.1367, 0.836418) (-19.1389, 0.836145) (-19.141, 0.836019) (-19.1432, 0.835897) (-19.1454, 0.835801) (-19.1475, 0.83567) (-19.1497, 0.835478) (-19.1519, 0.835167) (-19.1541, 0.834579) (-19.1562, 0.83358) (-19.1563, 0.833562) (-19.1584, 0.832598) (-19.1606, 0.831326) (-19.1625, 0.829713) (-19.1627, 0.829515) (-19.1649, 0.82787) (-19.167, 0.825864) (-19.1671, 0.825779) (-19.1693, 0.82381) (-19.1709, 0.822015) (-19.1714, 0.821497) (-19.1736, 0.819426) (-19.1748, 0.818166) (-19.1758, 0.817118) (-19.178, 0.814862) (-19.1785, 0.814318) (-19.1801, 0.812601) (-19.1822, 0.810469) (-19.1823, 0.810312) (-19.1845, 0.808354) (-19.1862, 0.80662) (-19.1866, 0.806126) (-19.1888, 0.80426) (-19.1904, 0.802771) (-19.191, 0.802171) (-19.1932, 0.800347) (-19.1946, 0.798922) (-19.1953, 0.798209) (-19.1975, 0.796236) (-19.1986, 0.795073) (-19.1997, 0.793927) (-19.2019, 0.791356) (-19.202, 0.791224) (-19.204, 0.788542) (-19.2048, 0.787375) (-19.2062, 0.785339) (-19.2073, 0.783526) (-19.2084, 0.781627) (-19.2094, 0.779677) (-19.2105, 0.777685) (-19.2115, 0.775828) (-19.2127, 0.773585) (-19.2135, 0.77198) (-19.2149, 0.769325) (-19.2155, 0.768131) (-19.2171, 0.765228) (-19.2176, 0.764282) (-19.2192, 0.761379) (-19.2197, 0.760433) (-19.2214, 0.75762) (-19.222, 0.756584) (-19.2236, 0.753924) (-19.2243, 0.752735) (-19.2257, 0.750228) (-19.2265, 0.748886) (-19.2279, 0.746488) (-19.2287, 0.745037) (-19.2301, 0.742646) (-19.2309, 0.741188) (-19.2323, 0.738615) (-19.2329, 0.737339) (-19.2344, 0.734396) (-19.2349, 0.73349) (-19.2366, 0.729863) (-19.2367, 0.729642) (-19.2384, 0.725793) (-19.2388, 0.724996) (-19.2402, 0.721944) (-19.241, 0.719912) (-19.2417, 0.718095) (-19.243, 0.714246) (-19.2431, 0.713927) (-19.2444, 0.710397) (-19.2453, 0.707327) (-19.2455, 0.706548) (-19.2466, 0.702699) (-19.2474, 0.69885) (-19.2475, 0.698552) (-19.2483, 0.695001) (-19.249, 0.691152) (-19.2495, 0.687304) (-19.2496, 0.686603) (-19.2502, 0.683455) (-19.2508, 0.679606) (-19.2515, 0.675757) (-19.2518, 0.674182) (-19.2523, 0.671908) (-19.2532, 0.668059) (-19.254, 0.664854) (-19.2542, 0.66421) (-19.2553, 0.660361) (-19.2562, 0.657411) (-19.2564, 0.656512) (-19.2577, 0.652663) (-19.2583, 0.650807) (-19.259, 0.648814) (-19.2602, 0.644966) (-19.2605, 0.644056) (-19.2615, 0.641117) (-19.2625, 0.637268) (-19.2627, 0.636587) (-19.2635, 0.633419) (-19.2642, 0.62957) (-19.2647, 0.625721) (-19.2648, 0.623909) (-19.265, 0.621872) (-19.2651, 0.618023) (-19.265, 0.614174) (-19.2648, 0.612054) (-19.2647, 0.610325) (-19.2644, 0.606476) (-19.2639, 0.602628) (-19.2634, 0.598779) (-19.2627, 0.59493) (-19.2627, 0.594527) (-19.2622, 0.591081) (-19.2616, 0.587232) (-19.2611, 0.583383) (-19.2605, 0.579729) (-19.2605, 0.579534) (-19.26, 0.575685) (-19.2594, 0.571836) (-19.2587, 0.567987) (-19.2583, 0.565907) (-19.258, 0.564138) (-19.2573, 0.56029) (-19.2564, 0.556441) (-19.2562, 0.555616) (-19.2554, 0.552592) (-19.2544, 0.548743) (-19.254, 0.547149) (-19.2534, 0.544894) (-19.2525, 0.541045) (-19.2518, 0.53843) (-19.2515, 0.537196) (-19.2507, 0.533347) (-19.2496, 0.530038) (-19.2495, 0.529498) (-19.2484, 0.525649) (-19.2475, 0.523401) (-19.2468, 0.5218) (-19.2453, 0.518779) (-19.2449, 0.517951) (-19.2431, 0.515216) (-19.2424, 0.514103) (-19.241, 0.512276) (-19.2392, 0.510254) (-19.2388, 0.509874) (-19.2366, 0.507698) (-19.2352, 0.506405) (-19.2344, 0.505774) (-19.2323, 0.50392) (-19.2305, 0.502556) (-19.2301, 0.502231) (-19.2279, 0.50061) (-19.2257, 0.499277) (-19.2249, 0.498707) (-19.2236, 0.49777) (-19.2214, 0.496519) (-19.2192, 0.495442) (-19.2181, 0.494858) (-19.2171, 0.494332) (-19.2149, 0.493304) (-19.2127, 0.492369) (-19.2105, 0.491447) (-19.2096, 0.491009) (-19.2084, 0.490366) (-19.2062, 0.489317) (-19.204, 0.488251) (-19.2019, 0.48716) (-19.2019, 0.487157) (-19.1997, 0.485818) (-19.1975, 0.484552) (-19.1954, 0.483311) (-19.1953, 0.48327) (-19.1932, 0.481924) (-19.191, 0.480721) (-19.1888, 0.479624) (-19.1885, 0.479462) (-19.1866, 0.478438) (-19.1845, 0.477593) (-19.1823, 0.476914) (-19.1801, 0.476305) (-19.178, 0.475888) (-19.1763, 0.475613)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-tau/1/.initial={(-19.1261, 0.32137) (-19.1258, 0.321348) (-19.1236, 0.321222) (-19.1215, 0.321121) (-19.1193, 0.321055) (-19.1171, 0.321029) (-19.115, 0.321044) (-19.1128, 0.321102) (-19.1106, 0.321164) (-19.1084, 0.321256) (-19.1063, 0.321351) (-19.1059, 0.32137) (-19.1041, 0.321476) (-19.1019, 0.321631) (-19.0998, 0.3218) (-19.0984, 0.32191) (-19.0976, 0.321977) (-19.0954, 0.322191) (-19.0932, 0.32243) (-19.0931, 0.322449) (-19.0911, 0.32272) (-19.0892, 0.322988) (-19.0889, 0.323037) (-19.0867, 0.323412) (-19.0861, 0.323527) (-19.0845, 0.323812) (-19.0833, 0.324066) (-19.0824, 0.324245) (-19.0808, 0.324606) (-19.0802, 0.324737) (-19.0785, 0.325145) (-19.078, 0.32527) (-19.0765, 0.325684) (-19.0759, 0.325878) (-19.0747, 0.326223) (-19.0737, 0.326619) (-19.0733, 0.326763) (-19.0722, 0.327302) (-19.0715, 0.327835) (-19.0715, 0.327841) (-19.0712, 0.32838) (-19.0711, 0.32892) (-19.0713, 0.329459) (-19.0715, 0.329775) (-19.0717, 0.329998) (-19.0722, 0.330537) (-19.0731, 0.331076) (-19.0737, 0.331472) (-19.0739, 0.331616) (-19.0749, 0.332155) (-19.0759, 0.332676) (-19.0759, 0.332694) (-19.0769, 0.333233) (-19.078, 0.33377) (-19.078, 0.333773) (-19.0791, 0.334312) (-19.0802, 0.334851) (-19.0802, 0.334869) (-19.0812, 0.33539) (-19.0823, 0.335929) (-19.0824, 0.335989) (-19.0832, 0.336469) (-19.0841, 0.337008) (-19.0845, 0.337269) (-19.085, 0.337547) (-19.0858, 0.338086) (-19.0867, 0.338626) (-19.0867, 0.338661) (-19.0875, 0.339165) (-19.0883, 0.339704) (-19.0889, 0.340092) (-19.0891, 0.340243) (-19.09, 0.340783) (-19.0909, 0.341322) (-19.0911, 0.341456) (-19.0917, 0.341861) (-19.0927, 0.3424) (-19.0932, 0.342654) (-19.0938, 0.342939) (-19.0951, 0.343479) (-19.0954, 0.343638) (-19.0962, 0.344018) (-19.0976, 0.34452) (-19.0977, 0.344557) (-19.0991, 0.345096) (-19.0998, 0.345314) (-19.1007, 0.345636) (-19.1019, 0.346049) (-19.1023, 0.346175) (-19.104, 0.346714) (-19.1041, 0.346751) (-19.1057, 0.347253) (-19.1063, 0.347419) (-19.1075, 0.347793) (-19.1084, 0.348118) (-19.1091, 0.348332) (-19.1106, 0.348812) (-19.1108, 0.348871) (-19.1125, 0.34941) (-19.1128, 0.349526) (-19.1141, 0.349949) (-19.115, 0.350261) (-19.1156, 0.350489) (-19.1171, 0.350972) (-19.1173, 0.351028) (-19.1191, 0.351567) (-19.1193, 0.351626) (-19.121, 0.352106) (-19.1215, 0.352223) (-19.1233, 0.352646) (-19.1236, 0.352734) (-19.1258, 0.353174) (-19.1259, 0.353185) (-19.128, 0.353532) (-19.1296, 0.353724) (-19.1302, 0.353789) (-19.1323, 0.354013) (-19.1345, 0.354155) (-19.1367, 0.354225) (-19.1389, 0.354237) (-19.141, 0.354192) (-19.1432, 0.354076) (-19.1454, 0.353861) (-19.1467, 0.353724) (-19.1475, 0.353645) (-19.1497, 0.353354) (-19.1509, 0.353185) (-19.1519, 0.353048) (-19.1541, 0.352693) (-19.1544, 0.352646) (-19.1562, 0.352365) (-19.1578, 0.352106) (-19.1584, 0.352013) (-19.1606, 0.351624) (-19.1609, 0.351567) (-19.1627, 0.351253) (-19.1641, 0.351028) (-19.1649, 0.350887) (-19.1671, 0.350498) (-19.1671, 0.350489) (-19.1693, 0.350106) (-19.1702, 0.349949) (-19.1714, 0.349744) (-19.1733, 0.34941) (-19.1736, 0.349367) (-19.1758, 0.349037) (-19.177, 0.348871) (-19.178, 0.348722) (-19.1801, 0.34839) (-19.1806, 0.348332) (-19.1823, 0.348119) (-19.1845, 0.347799) (-19.1845, 0.347793) (-19.1866, 0.347456) (-19.1879, 0.347253) (-19.1888, 0.347087) (-19.1906, 0.346714) (-19.191, 0.346633) (-19.1928, 0.346175) (-19.1932, 0.346078) (-19.1946, 0.345636) (-19.1953, 0.345338) (-19.1959, 0.345096) (-19.197, 0.344557) (-19.1975, 0.344231) (-19.1978, 0.344018) (-19.1983, 0.343479) (-19.1988, 0.342939) (-19.1989, 0.3424) (-19.1988, 0.341861) (-19.1985, 0.341322) (-19.1981, 0.340783) (-19.1975, 0.340307) (-19.1974, 0.340243) (-19.1968, 0.339704) (-19.1957, 0.339165) (-19.1953, 0.338963) (-19.1947, 0.338626) (-19.1935, 0.338086) (-19.1932, 0.337942) (-19.1923, 0.337547) (-19.191, 0.337044) (-19.1909, 0.337008) (-19.1895, 0.336469) (-19.1888, 0.336204) (-19.1881, 0.335929) (-19.1866, 0.335409) (-19.1866, 0.33539) (-19.1851, 0.334851) (-19.1845, 0.334642) (-19.1836, 0.334312) (-19.1823, 0.333866) (-19.182, 0.333773) (-19.1804, 0.333233) (-19.1801, 0.333139) (-19.1788, 0.332694) (-19.178, 0.332412) (-19.1772, 0.332155) (-19.1758, 0.331731) (-19.1754, 0.331616) (-19.1736, 0.331082) (-19.1736, 0.331076) (-19.1717, 0.330537) (-19.1714, 0.330473) (-19.1697, 0.329998) (-19.1693, 0.329875) (-19.1677, 0.329459) (-19.1671, 0.329289) (-19.1656, 0.32892) (-19.1649, 0.328735) (-19.1635, 0.32838) (-19.1627, 0.328167) (-19.1615, 0.327841) (-19.1606, 0.327605) (-19.1594, 0.327302) (-19.1584, 0.327028) (-19.1574, 0.326763) (-19.1562, 0.326461) (-19.1553, 0.326223) (-19.1541, 0.325908) (-19.1531, 0.325684) (-19.1519, 0.325395) (-19.1508, 0.325145) (-19.1497, 0.324917) (-19.1483, 0.324606) (-19.1475, 0.324444) (-19.1456, 0.324066) (-19.1454, 0.324025) (-19.1432, 0.323602) (-19.1428, 0.323527) (-19.141, 0.323228) (-19.1395, 0.322988) (-19.1389, 0.322886) (-19.1367, 0.322549) (-19.136, 0.322449) (-19.1345, 0.322253) (-19.1323, 0.321975) (-19.1317, 0.32191) (-19.1302, 0.321743) (-19.128, 0.321511) (-19.1261, 0.32137)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/M0-tau/2/.initial={(-19.1083, 0.306272) (-19.1063, 0.306185) (-19.1041, 0.306119) (-19.1019, 0.306048) (-19.0998, 0.305992) (-19.0976, 0.305957) (-19.0954, 0.305933) (-19.0932, 0.305913) (-19.0911, 0.305907) (-19.0889, 0.305908) (-19.0867, 0.305916) (-19.0845, 0.305941) (-19.0824, 0.305977) (-19.0802, 0.306042) (-19.078, 0.306127) (-19.0759, 0.306225) (-19.0753, 0.306272) (-19.0737, 0.306427) (-19.0715, 0.30668) (-19.0706, 0.306811) (-19.0693, 0.307051) (-19.0679, 0.30735) (-19.0672, 0.307503) (-19.0655, 0.30789) (-19.065, 0.308007) (-19.0632, 0.308429) (-19.0628, 0.308507) (-19.0606, 0.308947) (-19.0605, 0.308968) (-19.0585, 0.309325) (-19.0571, 0.309507) (-19.0563, 0.309608) (-19.0541, 0.309843) (-19.052, 0.310024) (-19.0517, 0.310047) (-19.0498, 0.310229) (-19.0476, 0.310431) (-19.046, 0.310586) (-19.0454, 0.310636) (-19.0433, 0.310931) (-19.042, 0.311125) (-19.0411, 0.311278) (-19.0389, 0.311656) (-19.0389, 0.311664) (-19.0368, 0.312138) (-19.0365, 0.312203) (-19.0346, 0.3127) (-19.0344, 0.312743) (-19.0326, 0.313282) (-19.0324, 0.313332) (-19.0308, 0.313821) (-19.0302, 0.314) (-19.029, 0.31436) (-19.0281, 0.31465) (-19.0273, 0.3149) (-19.0259, 0.315335) (-19.0256, 0.315439) (-19.0243, 0.315978) (-19.0237, 0.316221) (-19.0231, 0.316517) (-19.0221, 0.317056) (-19.0215, 0.317403) (-19.0213, 0.317596) (-19.0207, 0.318135) (-19.0202, 0.318674) (-19.0199, 0.319213) (-19.0197, 0.319753) (-19.0196, 0.320292) (-19.0195, 0.320831) (-19.0194, 0.32137) (-19.0195, 0.32191) (-19.0195, 0.322449) (-19.0196, 0.322988) (-19.0197, 0.323527) (-19.0198, 0.324066) (-19.0199, 0.324606) (-19.02, 0.325145) (-19.0202, 0.325684) (-19.0204, 0.326223) (-19.0206, 0.326763) (-19.0208, 0.327302) (-19.0211, 0.327841) (-19.0214, 0.32838) (-19.0215, 0.328658) (-19.0217, 0.32892) (-19.0221, 0.329459) (-19.0225, 0.329998) (-19.023, 0.330537) (-19.0235, 0.331076) (-19.0237, 0.331242) (-19.0242, 0.331616) (-19.0248, 0.332155) (-19.0256, 0.332694) (-19.0259, 0.332885) (-19.0264, 0.333233) (-19.0273, 0.333773) (-19.0281, 0.334185) (-19.0283, 0.334312) (-19.0292, 0.334851) (-19.0302, 0.33539) (-19.0302, 0.335401) (-19.0312, 0.335929) (-19.0322, 0.336469) (-19.0324, 0.336606) (-19.0331, 0.337008) (-19.034, 0.337547) (-19.0346, 0.337934) (-19.0348, 0.338086) (-19.0355, 0.338626) (-19.0363, 0.339165) (-19.0368, 0.339524) (-19.037, 0.339704) (-19.0376, 0.340243) (-19.0383, 0.340783) (-19.0389, 0.341279) (-19.039, 0.341322) (-19.0397, 0.341861) (-19.0405, 0.3424) (-19.0411, 0.342775) (-19.0413, 0.342939) (-19.0422, 0.343479) (-19.0432, 0.344018) (-19.0433, 0.344047) (-19.0443, 0.344557) (-19.0454, 0.34508) (-19.0455, 0.345096) (-19.0467, 0.345636) (-19.0476, 0.346005) (-19.048, 0.346175) (-19.0493, 0.346714) (-19.0498, 0.346895) (-19.0506, 0.347253) (-19.052, 0.34778) (-19.052, 0.347793) (-19.0534, 0.348332) (-19.0541, 0.348627) (-19.0547, 0.348871) (-19.0561, 0.34941) (-19.0563, 0.34949) (-19.0575, 0.349949) (-19.0585, 0.350301) (-19.059, 0.350489) (-19.0604, 0.351028) (-19.0606, 0.351098) (-19.0621, 0.351567) (-19.0628, 0.351819) (-19.0637, 0.352106) (-19.065, 0.352519) (-19.0654, 0.352646) (-19.0671, 0.353185) (-19.0672, 0.353195) (-19.069, 0.353724) (-19.0693, 0.353834) (-19.0708, 0.354263) (-19.0715, 0.354477) (-19.0725, 0.354803) (-19.0737, 0.355181) (-19.0742, 0.355342) (-19.0757, 0.355881) (-19.0759, 0.355938) (-19.0772, 0.35642) (-19.078, 0.356756) (-19.0785, 0.356959) (-19.0797, 0.357499) (-19.0802, 0.357727) (-19.0808, 0.358038) (-19.0819, 0.358577) (-19.0824, 0.358849) (-19.0828, 0.359116) (-19.0838, 0.359656) (-19.0845, 0.3601) (-19.0847, 0.360195) (-19.0857, 0.360734) (-19.0866, 0.361273) (-19.0867, 0.361334) (-19.0876, 0.361812) (-19.0887, 0.362352) (-19.0889, 0.362454) (-19.0898, 0.362891) (-19.091, 0.36343) (-19.0911, 0.363477) (-19.0923, 0.363969) (-19.0932, 0.364363) (-19.0936, 0.364509) (-19.095, 0.365048) (-19.0954, 0.365205) (-19.0966, 0.365587) (-19.0976, 0.365913) (-19.0983, 0.366126) (-19.0998, 0.366569) (-19.1001, 0.366666) (-19.1019, 0.367095) (-19.1025, 0.367205) (-19.1041, 0.367535) (-19.1053, 0.367744) (-19.1063, 0.367903) (-19.1084, 0.368217) (-19.1091, 0.368283) (-19.1106, 0.368432) (-19.1128, 0.368607) (-19.115, 0.368739) (-19.1171, 0.36882) (-19.1173, 0.368822) (-19.1193, 0.368851) (-19.1214, 0.368822) (-19.1215, 0.368821) (-19.1236, 0.368746) (-19.1258, 0.368602) (-19.128, 0.368449) (-19.1302, 0.368289) (-19.1302, 0.368283) (-19.1323, 0.368096) (-19.1345, 0.367957) (-19.1367, 0.367852) (-19.1389, 0.367798) (-19.141, 0.367769) (-19.1432, 0.367779) (-19.1454, 0.367809) (-19.1475, 0.36785) (-19.1497, 0.367905) (-19.1519, 0.367963) (-19.1541, 0.368021) (-19.1562, 0.368075) (-19.1584, 0.368097) (-19.1606, 0.368104) (-19.1627, 0.368087) (-19.1649, 0.368041) (-19.1671, 0.367965) (-19.1693, 0.36788) (-19.1714, 0.367794) (-19.1722, 0.367744) (-19.1736, 0.367653) (-19.1758, 0.367541) (-19.178, 0.367386) (-19.1801, 0.367276) (-19.1814, 0.367205) (-19.1823, 0.36716) (-19.1845, 0.36704) (-19.1866, 0.366929) (-19.1888, 0.366824) (-19.191, 0.366739) (-19.1926, 0.366666) (-19.1932, 0.366638) (-19.1953, 0.366525) (-19.1975, 0.366389) (-19.1997, 0.366231) (-19.2008, 0.366126) (-19.2019, 0.366028) (-19.204, 0.365785) (-19.2055, 0.365587) (-19.2062, 0.365502) (-19.2084, 0.36516) (-19.209, 0.365048) (-19.2105, 0.364767) (-19.2119, 0.364509) (-19.2127, 0.364364) (-19.2148, 0.363969) (-19.2149, 0.363946) (-19.2171, 0.363521) (-19.2175, 0.36343) (-19.2192, 0.363095) (-19.2203, 0.362891) (-19.2214, 0.362696) (-19.2233, 0.362352) (-19.2236, 0.362311) (-19.2257, 0.361904) (-19.2262, 0.361812) (-19.2279, 0.361482) (-19.229, 0.361273) (-19.2301, 0.361061) (-19.2317, 0.360734) (-19.2323, 0.360629) (-19.2344, 0.360195) (-19.2344, 0.360176) (-19.2366, 0.359708) (-19.2368, 0.359656) (-19.2388, 0.35921) (-19.2392, 0.359116) (-19.241, 0.358718) (-19.2416, 0.358577) (-19.2431, 0.358255) (-19.2442, 0.358038) (-19.2453, 0.357827) (-19.2472, 0.357499) (-19.2475, 0.357458) (-19.2496, 0.357088) (-19.2504, 0.356959) (-19.2518, 0.356695) (-19.2535, 0.35642) (-19.254, 0.356328) (-19.2562, 0.355882) (-19.2562, 0.355881) (-19.2583, 0.355364) (-19.2584, 0.355342) (-19.2601, 0.354803) (-19.2605, 0.354665) (-19.2614, 0.354263) (-19.2626, 0.353724) (-19.2627, 0.353633) (-19.2632, 0.353185) (-19.2637, 0.352646) (-19.2639, 0.352106) (-19.264, 0.351567) (-19.2639, 0.351028) (-19.2636, 0.350489) (-19.2633, 0.349949) (-19.2629, 0.34941) (-19.2627, 0.349156) (-19.2624, 0.348871) (-19.2619, 0.348332) (-19.2613, 0.347793) (-19.2609, 0.347253) (-19.2605, 0.346801) (-19.2604, 0.346714) (-19.26, 0.346175) (-19.2597, 0.345636) (-19.2595, 0.345096) (-19.2593, 0.344557) (-19.2593, 0.344018) (-19.2594, 0.343479) (-19.2595, 0.342939) (-19.2598, 0.3424) (-19.26, 0.341861) (-19.2603, 0.341322) (-19.2605, 0.340783) (-19.2605, 0.340718) (-19.2606, 0.340243) (-19.2607, 0.339704) (-19.2606, 0.339165) (-19.2605, 0.338976) (-19.2604, 0.338626) (-19.26, 0.338086) (-19.2596, 0.337547) (-19.259, 0.337008) (-19.2585, 0.336469) (-19.2583, 0.336341) (-19.2577, 0.335929) (-19.2568, 0.33539) (-19.2562, 0.334987) (-19.2559, 0.334851) (-19.2548, 0.334312) (-19.254, 0.33395) (-19.2536, 0.333773) (-19.2524, 0.333233) (-19.2518, 0.333004) (-19.2511, 0.332694) (-19.2498, 0.332155) (-19.2496, 0.332096) (-19.2483, 0.331616) (-19.2475, 0.33127) (-19.247, 0.331076) (-19.2458, 0.330537) (-19.2453, 0.330306) (-19.2446, 0.329998) (-19.2435, 0.329459) (-19.2431, 0.329251) (-19.2425, 0.32892) (-19.2415, 0.32838) (-19.241, 0.328109) (-19.2404, 0.327841) (-19.2394, 0.327302) (-19.2388, 0.326982) (-19.2383, 0.326763) (-19.2371, 0.326223) (-19.2366, 0.326017) (-19.2357, 0.325684) (-19.2344, 0.32523) (-19.2342, 0.325145) (-19.2323, 0.324606) (-19.2323, 0.324592) (-19.2301, 0.324066) (-19.2301, 0.324063) (-19.2279, 0.323598) (-19.2275, 0.323527) (-19.2257, 0.323208) (-19.2246, 0.322988) (-19.2236, 0.322809) (-19.2217, 0.322449) (-19.2214, 0.322401) (-19.2192, 0.322058) (-19.2184, 0.32191) (-19.2171, 0.321664) (-19.2156, 0.32137) (-19.2149, 0.321233) (-19.213, 0.320831) (-19.2127, 0.320775) (-19.2105, 0.320326) (-19.2104, 0.320292) (-19.2084, 0.31985) (-19.2079, 0.319753) (-19.2062, 0.319386) (-19.2054, 0.319213) (-19.204, 0.318937) (-19.2028, 0.318674) (-19.2019, 0.318481) (-19.2001, 0.318135) (-19.1997, 0.318065) (-19.1975, 0.317748) (-19.1965, 0.317596) (-19.1953, 0.317443) (-19.1932, 0.317173) (-19.1921, 0.317056) (-19.191, 0.316926) (-19.1888, 0.316709) (-19.1871, 0.316517) (-19.1866, 0.316464) (-19.1845, 0.316252) (-19.1823, 0.315995) (-19.1822, 0.315978) (-19.1801, 0.315738) (-19.1781, 0.315439) (-19.178, 0.315415) (-19.1758, 0.315097) (-19.1745, 0.3149) (-19.1736, 0.314755) (-19.1714, 0.314367) (-19.1714, 0.31436) (-19.1693, 0.313992) (-19.1683, 0.313821) (-19.1671, 0.313613) (-19.1653, 0.313282) (-19.1649, 0.313216) (-19.1627, 0.312855) (-19.162, 0.312743) (-19.1606, 0.312504) (-19.1587, 0.312203) (-19.1584, 0.31215) (-19.1562, 0.311839) (-19.155, 0.311664) (-19.1541, 0.311537) (-19.1519, 0.311237) (-19.151, 0.311125) (-19.1497, 0.310952) (-19.1475, 0.310639) (-19.1471, 0.310586) (-19.1454, 0.31035) (-19.1433, 0.310047) (-19.1432, 0.310034) (-19.141, 0.309731) (-19.1394, 0.309507) (-19.1389, 0.309424) (-19.1367, 0.309112) (-19.1356, 0.308968) (-19.1345, 0.308817) (-19.1323, 0.308506) (-19.1317, 0.308429) (-19.1302, 0.308216) (-19.128, 0.30793) (-19.1276, 0.30789) (-19.1258, 0.307676) (-19.1236, 0.307431) (-19.1228, 0.30735) (-19.1215, 0.307217) (-19.1193, 0.307005) (-19.1171, 0.306817) (-19.117, 0.306811) (-19.115, 0.30667) (-19.1128, 0.306508) (-19.1106, 0.30639) (-19.1084, 0.306276) (-19.1083, 0.306272)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-alpha/1/.initial={(0.0947348, -0.137979) (0.0948807, -0.138029) (0.0951918, -0.138099) (0.0955028, -0.138146) (0.0958139, -0.138203) (0.0961249, -0.138214) (0.096436, -0.138198) (0.096747, -0.138147) (0.0970581, -0.138101) (0.0973691, -0.138033) (0.0975581, -0.137979) (0.0976802, -0.137945) (0.0979913, -0.137817) (0.0983023, -0.137714) (0.0984463, -0.137655) (0.0986134, -0.137587) (0.0989244, -0.13743) (0.0991354, -0.13733) (0.0992355, -0.137283) (0.0995465, -0.137113) (0.0997538, -0.137006) (0.0998576, -0.136951) (0.100169, -0.136755) (0.100304, -0.136682) (0.10048, -0.136583) (0.100791, -0.136405) (0.100862, -0.136357) (0.101102, -0.13619) (0.101387, -0.136033) (0.101413, -0.136019) (0.101724, -0.135814) (0.101923, -0.135708) (0.102035, -0.135644) (0.102346, -0.135455) (0.102477, -0.135384) (0.102657, -0.13527) (0.102968, -0.135094) (0.10302, -0.135059) (0.103279, -0.134882) (0.103515, -0.134735) (0.10359, -0.134677) (0.103901, -0.134449) (0.103946, -0.13441) (0.104212, -0.134164) (0.104294, -0.134086) (0.104523, -0.133849) (0.104599, -0.133761) (0.104834, -0.133485) (0.104872, -0.133437) (0.105081, -0.133113) (0.105145, -0.133015) (0.105265, -0.132788) (0.105457, -0.132471) (0.105461, -0.132464) (0.105597, -0.132139) (0.105755, -0.131815) (0.105768, -0.13178) (0.105863, -0.13149) (0.105998, -0.131166) (0.106079, -0.130927) (0.106105, -0.130841) (0.106177, -0.130517) (0.106262, -0.130192) (0.106332, -0.129868) (0.106386, -0.129543) (0.10639, -0.1295) (0.106414, -0.129219) (0.10643, -0.128895) (0.106427, -0.12857) (0.106404, -0.128246) (0.10639, -0.12811) (0.10637, -0.127921) (0.10632, -0.127597) (0.106237, -0.127272) (0.106167, -0.126948) (0.106098, -0.126623) (0.106079, -0.126563) (0.105987, -0.126299) (0.10585, -0.125974) (0.105768, -0.125752) (0.105728, -0.12565) (0.105537, -0.125326) (0.105457, -0.12517) (0.105351, -0.125001) (0.105145, -0.124714) (0.105118, -0.124677) (0.104834, -0.12436) (0.104826, -0.124352) (0.104523, -0.124067) (0.104478, -0.124028) (0.104212, -0.123817) (0.104069, -0.123703) (0.103901, -0.123588) (0.103647, -0.123379) (0.10359, -0.123332) (0.103279, -0.123106) (0.103206, -0.123054) (0.102968, -0.122883) (0.102771, -0.12273) (0.102657, -0.122644) (0.102397, -0.122405) (0.102346, -0.122358) (0.102035, -0.1221) (0.10201, -0.122081) (0.101724, -0.121842) (0.101621, -0.121757) (0.101413, -0.121619) (0.101169, -0.121432) (0.101102, -0.121383) (0.100791, -0.12122) (0.10057, -0.121108) (0.10048, -0.121069) (0.100169, -0.120978) (0.0998576, -0.120889) (0.0995465, -0.120829) (0.0992355, -0.12079) (0.0991273, -0.120783) (0.0989244, -0.120772) (0.0986134, -0.12077) (0.0983023, -0.120777) (0.0982084, -0.120783) (0.0979913, -0.120798) (0.0976802, -0.120828) (0.0973691, -0.12088) (0.0970581, -0.120917) (0.096747, -0.120967) (0.096436, -0.121028) (0.0961249, -0.121093) (0.0960668, -0.121108) (0.0958139, -0.121174) (0.0955028, -0.121256) (0.0951918, -0.121355) (0.0949608, -0.121432) (0.0948807, -0.121459) (0.0945697, -0.121577) (0.0942586, -0.121714) (0.0941672, -0.121757) (0.0939476, -0.121856) (0.0936365, -0.121999) (0.0934808, -0.122081) (0.0933255, -0.122161) (0.0930144, -0.122326) (0.0928695, -0.122405) (0.0927033, -0.122497) (0.0923923, -0.12267) (0.0922832, -0.12273) (0.0920812, -0.122832) (0.0917702, -0.122986) (0.0916213, -0.123054) (0.0914591, -0.123126) (0.0911481, -0.123265) (0.0908404, -0.123379) (0.090837, -0.12338) (0.090526, -0.123514) (0.0902149, -0.123627) (0.0899953, -0.123703) (0.0899039, -0.123735) (0.0895928, -0.123869) (0.0892818, -0.123986) (0.0892009, -0.124028) (0.0889707, -0.124147) (0.0886597, -0.124306) (0.0885919, -0.124352) (0.0883486, -0.12453) (0.0881324, -0.124677) (0.0880375, -0.124751) (0.0877791, -0.125001) (0.0877265, -0.12506) (0.0875062, -0.125326) (0.0874154, -0.125462) (0.0873052, -0.12565) (0.0871329, -0.125974) (0.0871044, -0.126062) (0.0870291, -0.126299) (0.08696, -0.126623) (0.0868896, -0.126948) (0.0868585, -0.127272) (0.0868485, -0.127597) (0.0868517, -0.127921) (0.0868644, -0.128246) (0.0868835, -0.12857) (0.0869009, -0.128895) (0.0869151, -0.129219) (0.0869247, -0.129543) (0.0869248, -0.129868) (0.08692, -0.130192) (0.0869078, -0.130517) (0.0869009, -0.130841) (0.086897, -0.131166) (0.0869007, -0.13149) (0.0869111, -0.131815) (0.0869351, -0.132139) (0.0869721, -0.132464) (0.0870283, -0.132788) (0.0870948, -0.133113) (0.0871044, -0.133142) (0.0872276, -0.133437) (0.0873942, -0.133761) (0.0874154, -0.133795) (0.0876421, -0.134086) (0.0877265, -0.134176) (0.0879723, -0.13441) (0.0880375, -0.134459) (0.0883486, -0.134682) (0.0884305, -0.134735) (0.0886597, -0.134853) (0.0889662, -0.135059) (0.0889707, -0.135062) (0.0892818, -0.135202) (0.0895923, -0.135384) (0.0895928, -0.135384) (0.0899039, -0.135514) (0.0902149, -0.135686) (0.0902631, -0.135708) (0.090526, -0.135818) (0.090837, -0.135999) (0.0909166, -0.136033) (0.0911481, -0.136125) (0.0914591, -0.136314) (0.0915499, -0.136357) (0.0917702, -0.136453) (0.0920812, -0.136651) (0.0921416, -0.136682) (0.0923923, -0.136797) (0.0927033, -0.136997) (0.0927193, -0.137006) (0.0930144, -0.13715) (0.0933056, -0.13733) (0.0933255, -0.137343) (0.0936365, -0.137485) (0.0939365, -0.137655) (0.0939476, -0.137661) (0.0942586, -0.137782) (0.0945697, -0.137921) (0.0947348, -0.137979)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-alpha/2/.initial={(0.0927564, -0.148362) (0.0930144, -0.148424) (0.0933255, -0.148494) (0.0936365, -0.148535) (0.0939476, -0.14855) (0.0942586, -0.148538) (0.0945697, -0.148508) (0.0948807, -0.14846) (0.0951918, -0.14839) (0.0952993, -0.148362) (0.0955028, -0.148312) (0.0958139, -0.148226) (0.0961249, -0.148127) (0.0963992, -0.148038) (0.096436, -0.148025) (0.096747, -0.147915) (0.0970581, -0.147797) (0.0973002, -0.147713) (0.0973691, -0.147689) (0.0976802, -0.147573) (0.0979913, -0.147455) (0.0981806, -0.147389) (0.0983023, -0.147347) (0.0986134, -0.147246) (0.0989244, -0.147129) (0.0991382, -0.147064) (0.0992355, -0.147035) (0.0995465, -0.146932) (0.0998576, -0.146816) (0.100105, -0.14674) (0.100169, -0.14672) (0.10048, -0.146602) (0.100791, -0.146473) (0.10093, -0.146415) (0.101102, -0.146347) (0.101413, -0.146209) (0.101647, -0.146091) (0.101724, -0.146053) (0.102035, -0.145884) (0.102228, -0.145766) (0.102346, -0.145696) (0.102657, -0.145498) (0.102745, -0.145442) (0.102968, -0.145303) (0.103242, -0.145117) (0.103279, -0.145093) (0.10359, -0.144866) (0.103694, -0.144793) (0.103901, -0.144657) (0.104176, -0.144469) (0.104212, -0.144445) (0.104523, -0.144225) (0.104649, -0.144144) (0.104834, -0.144028) (0.105145, -0.143826) (0.105155, -0.14382) (0.105457, -0.143636) (0.105682, -0.143495) (0.105768, -0.143445) (0.106079, -0.143272) (0.106259, -0.143171) (0.10639, -0.143103) (0.106701, -0.142937) (0.106879, -0.142846) (0.107012, -0.142784) (0.107323, -0.142637) (0.107568, -0.142522) (0.107634, -0.142491) (0.107945, -0.142345) (0.108256, -0.142199) (0.10826, -0.142197) (0.108567, -0.142052) (0.108878, -0.141887) (0.108904, -0.141873) (0.109189, -0.141704) (0.109405, -0.141548) (0.1095, -0.141477) (0.109804, -0.141224) (0.109811, -0.141217) (0.110093, -0.140899) (0.110122, -0.14086) (0.110304, -0.140575) (0.110433, -0.140338) (0.110476, -0.140251) (0.110633, -0.139926) (0.110744, -0.139647) (0.110761, -0.139602) (0.110881, -0.139277) (0.110991, -0.138953) (0.111055, -0.138751) (0.111095, -0.138628) (0.111211, -0.138304) (0.111318, -0.137979) (0.111367, -0.137837) (0.11143, -0.137655) (0.111556, -0.13733) (0.111678, -0.137012) (0.11168, -0.137006) (0.111808, -0.136682) (0.111939, -0.136357) (0.111989, -0.136237) (0.11208, -0.136033) (0.112229, -0.135708) (0.1123, -0.135545) (0.112376, -0.135384) (0.112538, -0.135059) (0.112611, -0.134902) (0.112695, -0.134735) (0.112861, -0.13441) (0.112922, -0.134286) (0.113025, -0.134086) (0.113189, -0.133761) (0.113233, -0.133671) (0.113351, -0.133437) (0.113498, -0.133113) (0.113544, -0.133005) (0.113641, -0.132788) (0.11378, -0.132464) (0.113855, -0.132259) (0.1139, -0.132139) (0.114024, -0.131815) (0.114126, -0.13149) (0.114166, -0.131347) (0.114218, -0.131166) (0.114312, -0.130841) (0.114392, -0.130517) (0.114462, -0.130192) (0.114477, -0.130089) (0.11451, -0.129868) (0.114563, -0.129543) (0.114608, -0.129219) (0.114641, -0.128895) (0.114665, -0.12857) (0.114677, -0.128246) (0.114684, -0.127921) (0.114684, -0.127597) (0.114676, -0.127272) (0.114658, -0.126948) (0.11464, -0.126623) (0.114615, -0.126299) (0.114584, -0.125974) (0.114551, -0.12565) (0.114514, -0.125326) (0.114484, -0.125001) (0.114477, -0.124955) (0.114438, -0.124677) (0.114405, -0.124352) (0.114368, -0.124028) (0.114323, -0.123703) (0.114279, -0.123379) (0.114233, -0.123054) (0.114189, -0.12273) (0.114166, -0.122574) (0.114142, -0.122405) (0.114079, -0.122081) (0.114007, -0.121757) (0.113911, -0.121432) (0.113855, -0.121261) (0.113805, -0.121108) (0.113675, -0.120783) (0.113544, -0.120522) (0.113511, -0.120459) (0.113305, -0.120134) (0.113233, -0.120026) (0.113085, -0.11981) (0.112922, -0.119607) (0.112824, -0.119485) (0.112611, -0.119241) (0.112542, -0.119161) (0.1123, -0.118887) (0.112252, -0.118836) (0.111989, -0.118539) (0.111964, -0.118512) (0.111678, -0.118195) (0.111671, -0.118187) (0.111385, -0.117863) (0.111367, -0.117841) (0.111104, -0.117539) (0.111055, -0.117478) (0.110834, -0.117214) (0.110744, -0.117104) (0.11057, -0.11689) (0.110433, -0.116736) (0.110281, -0.116565) (0.110122, -0.116401) (0.109957, -0.116241) (0.109811, -0.116108) (0.10958, -0.115916) (0.1095, -0.115855) (0.109189, -0.115619) (0.109148, -0.115592) (0.108878, -0.115423) (0.108599, -0.115267) (0.108567, -0.115251) (0.108256, -0.115093) (0.107945, -0.114949) (0.10793, -0.114943) (0.107634, -0.114825) (0.107323, -0.114701) (0.107082, -0.114618) (0.107012, -0.114595) (0.106701, -0.114486) (0.10639, -0.114375) (0.106123, -0.114294) (0.106079, -0.11428) (0.105768, -0.114181) (0.105457, -0.114077) (0.105145, -0.113978) (0.105119, -0.11397) (0.104834, -0.113878) (0.104523, -0.113771) (0.104212, -0.113666) (0.104155, -0.113645) (0.103901, -0.113554) (0.10359, -0.113435) (0.103293, -0.113321) (0.103279, -0.113315) (0.102968, -0.113189) (0.102657, -0.113061) (0.102499, -0.112996) (0.102346, -0.112931) (0.102035, -0.112793) (0.101753, -0.112672) (0.101724, -0.112659) (0.101413, -0.112544) (0.101102, -0.112434) (0.100815, -0.112347) (0.100791, -0.11234) (0.10048, -0.112281) (0.100169, -0.112227) (0.0998576, -0.1122) (0.0995465, -0.112199) (0.0992355, -0.112225) (0.0989244, -0.11228) (0.0986134, -0.112338) (0.0985828, -0.112347) (0.0983023, -0.112438) (0.0979913, -0.112546) (0.0976853, -0.112672) (0.0976802, -0.112674) (0.0973691, -0.112816) (0.0970581, -0.112973) (0.0970085, -0.112996) (0.096747, -0.113114) (0.096436, -0.11327) (0.0963211, -0.113321) (0.0961249, -0.113398) (0.0958139, -0.113523) (0.0955028, -0.113633) (0.0954648, -0.113645) (0.0951918, -0.113728) (0.0948807, -0.113817) (0.0945697, -0.113892) (0.0942586, -0.113952) (0.0941527, -0.11397) (0.0939476, -0.114001) (0.0936365, -0.11404) (0.0933255, -0.114071) (0.0930144, -0.114098) (0.0927033, -0.114123) (0.0923923, -0.114142) (0.0920812, -0.114159) (0.0917702, -0.114183) (0.0914591, -0.114205) (0.0911481, -0.114239) (0.090837, -0.114269) (0.0906312, -0.114294) (0.090526, -0.114307) (0.0902149, -0.114363) (0.0899039, -0.114422) (0.0895928, -0.114494) (0.0892818, -0.114584) (0.0891532, -0.114618) (0.0889707, -0.114671) (0.0886597, -0.114765) (0.0883486, -0.114885) (0.0881769, -0.114943) (0.0880375, -0.114993) (0.0877265, -0.115125) (0.0874154, -0.115262) (0.0874042, -0.115267) (0.0871044, -0.115432) (0.0867974, -0.115592) (0.0867933, -0.115594) (0.0864823, -0.115827) (0.0863683, -0.115916) (0.0861712, -0.116076) (0.0859943, -0.116241) (0.0858602, -0.116365) (0.0856674, -0.116565) (0.0855491, -0.116685) (0.0853667, -0.11689) (0.0852381, -0.117022) (0.0850649, -0.117214) (0.084927, -0.117354) (0.0847604, -0.117539) (0.084616, -0.117676) (0.084436, -0.117863) (0.0843049, -0.117989) (0.0841019, -0.118187) (0.0839938, -0.118283) (0.0837519, -0.118512) (0.0836828, -0.118572) (0.0833785, -0.118836) (0.0833717, -0.118842) (0.0830607, -0.119125) (0.0830212, -0.119161) (0.0827496, -0.119405) (0.0826606, -0.119485) (0.0824386, -0.119673) (0.0822929, -0.11981) (0.0821275, -0.119965) (0.0819488, -0.120134) (0.0818165, -0.120263) (0.0816241, -0.120459) (0.0815054, -0.12058) (0.0813115, -0.120783) (0.0811944, -0.120908) (0.0810088, -0.121108) (0.0808833, -0.121248) (0.0807233, -0.121432) (0.0805723, -0.121612) (0.0804526, -0.121757) (0.0802612, -0.122011) (0.0802077, -0.122081) (0.0799595, -0.122405) (0.0799502, -0.12242) (0.0797431, -0.12273) (0.0796391, -0.122909) (0.0795536, -0.123054) (0.0793784, -0.123379) (0.079328, -0.123489) (0.0792237, -0.123703) (0.0790914, -0.124028) (0.079017, -0.124248) (0.0789805, -0.124352) (0.0788719, -0.124677) (0.078788, -0.125001) (0.0787059, -0.125323) (0.0787053, -0.125326) (0.0786401, -0.12565) (0.0785587, -0.125974) (0.0784874, -0.126299) (0.0784052, -0.126623) (0.0783949, -0.126668) (0.0783281, -0.126948) (0.0782214, -0.127272) (0.0781181, -0.127597) (0.0780838, -0.127698) (0.0780048, -0.127921) (0.0778659, -0.128246) (0.0777728, -0.128475) (0.0777332, -0.12857) (0.0775734, -0.128895) (0.0774617, -0.129129) (0.0774191, -0.129219) (0.0772446, -0.129543) (0.0771507, -0.129734) (0.0770829, -0.129868) (0.0769108, -0.130192) (0.0768396, -0.130348) (0.0767571, -0.130517) (0.0766041, -0.130841) (0.0765286, -0.131034) (0.0764754, -0.131166) (0.076351, -0.13149) (0.0762566, -0.131815) (0.0762175, -0.131979) (0.0761776, -0.132139) (0.0761075, -0.132464) (0.0760539, -0.132788) (0.0760136, -0.133113) (0.0759813, -0.133437) (0.0759601, -0.133761) (0.0759416, -0.134086) (0.0759279, -0.13441) (0.0759246, -0.134735) (0.0759344, -0.135059) (0.0759614, -0.135384) (0.0759989, -0.135708) (0.0760533, -0.136033) (0.0761455, -0.136357) (0.0762175, -0.136599) (0.0762437, -0.136682) (0.0763919, -0.137006) (0.0765286, -0.137243) (0.0765822, -0.13733) (0.0768156, -0.137655) (0.0768396, -0.137687) (0.077092, -0.137979) (0.0771507, -0.138044) (0.077404, -0.138304) (0.0774617, -0.138362) (0.0777247, -0.138628) (0.0777728, -0.138675) (0.0780428, -0.138953) (0.0780838, -0.138998) (0.0783341, -0.139277) (0.0783949, -0.139353) (0.0785794, -0.139602) (0.0787059, -0.139786) (0.0787887, -0.139926) (0.0789588, -0.140251) (0.079017, -0.140385) (0.0790886, -0.140575) (0.0791776, -0.140899) (0.0792574, -0.141224) (0.0793015, -0.141548) (0.0793225, -0.141873) (0.079328, -0.142179) (0.0793284, -0.142197) (0.0793369, -0.142522) (0.0793396, -0.142846) (0.0793496, -0.143171) (0.0793829, -0.143495) (0.0794342, -0.14382) (0.0795183, -0.144144) (0.0796318, -0.144469) (0.0796391, -0.144484) (0.0797991, -0.144793) (0.0799502, -0.145028) (0.0800085, -0.145117) (0.0802612, -0.145422) (0.0802797, -0.145442) (0.0805723, -0.145708) (0.0806423, -0.145766) (0.0808833, -0.145939) (0.0811386, -0.146091) (0.0811944, -0.146121) (0.0815054, -0.146276) (0.0818165, -0.146396) (0.0818889, -0.146415) (0.0821275, -0.146475) (0.0824386, -0.146555) (0.0827496, -0.146615) (0.0830607, -0.146653) (0.0833717, -0.146686) (0.0836828, -0.146719) (0.0839938, -0.146737) (0.0840537, -0.14674) (0.0843049, -0.146751) (0.084616, -0.146758) (0.084927, -0.146767) (0.0852381, -0.146775) (0.0855491, -0.146784) (0.0858602, -0.146795) (0.0861712, -0.146808) (0.0864823, -0.146821) (0.0867933, -0.14684) (0.0871044, -0.146856) (0.0874154, -0.146872) (0.0877265, -0.146893) (0.0880375, -0.146918) (0.0883486, -0.146944) (0.0886597, -0.146979) (0.0889707, -0.147016) (0.0892257, -0.147064) (0.0892818, -0.147075) (0.0895928, -0.147128) (0.0899039, -0.147216) (0.0902149, -0.147303) (0.0904561, -0.147389) (0.090526, -0.147413) (0.090837, -0.147539) (0.0911481, -0.147677) (0.0912306, -0.147713) (0.0914591, -0.147814) (0.0917702, -0.147963) (0.0919396, -0.148038) (0.0920812, -0.148099) (0.0923923, -0.148238) (0.0927033, -0.148349) (0.0927564, -0.148362)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-alpha_c/1/.initial={(0.0944024, -0.00778563) (0.0945697, -0.00779543) (0.0948807, -0.00780884) (0.0951918, -0.00781277) (0.0955028, -0.00781035) (0.0958139, -0.00779732) (0.0960066, -0.00778563) (0.0961249, -0.007778) (0.096436, -0.00774285) (0.096747, -0.00770814) (0.0970581, -0.00766108) (0.0970604, -0.0076607) (0.0973691, -0.00760879) (0.0976802, -0.00755952) (0.097811, -0.00753577) (0.0979913, -0.00750094) (0.0983023, -0.00744448) (0.0984791, -0.00741084) (0.0986134, -0.00738475) (0.0989244, -0.00732916) (0.0991634, -0.00728592) (0.0992355, -0.0072729) (0.0995465, -0.00721654) (0.0998485, -0.00716099) (0.0998576, -0.00715929) (0.100169, -0.00710477) (0.10048, -0.00705305) (0.100588, -0.00703606) (0.100791, -0.00700199) (0.101102, -0.00694986) (0.101315, -0.00691114) (0.101413, -0.00689287) (0.101724, -0.0068362) (0.102, -0.00678621) (0.102035, -0.00677909) (0.102346, -0.00671139) (0.102564, -0.00666128) (0.102657, -0.00663793) (0.102968, -0.00656373) (0.103062, -0.00653635) (0.103279, -0.00647484) (0.103489, -0.00641143) (0.10359, -0.00637717) (0.103865, -0.0062865) (0.103901, -0.00627212) (0.10416, -0.00616157) (0.104212, -0.00613887) (0.104427, -0.00603665) (0.104523, -0.00598508) (0.104651, -0.00591172) (0.104834, -0.00580126) (0.104859, -0.00578679) (0.105049, -0.00566186) (0.105145, -0.00558742) (0.105211, -0.00553694) (0.105356, -0.00541201) (0.105457, -0.00532561) (0.105499, -0.00528708) (0.105611, -0.00516216) (0.105724, -0.00503723) (0.105768, -0.0049816) (0.10582, -0.0049123) (0.105903, -0.00478737) (0.105963, -0.00466245) (0.106009, -0.00453752) (0.106033, -0.00441259) (0.106053, -0.00428767) (0.106025, -0.00416274) (0.105996, -0.00403781) (0.105938, -0.00391288) (0.105893, -0.00378796) (0.105808, -0.00366303) (0.105768, -0.00360496) (0.105723, -0.0035381) (0.105623, -0.00341318) (0.105535, -0.00328825) (0.105457, -0.00318494) (0.10544, -0.00316332) (0.10531, -0.0030384) (0.105208, -0.00291347) (0.105145, -0.00285365) (0.105075, -0.00278854) (0.104931, -0.00266361) (0.104834, -0.00258739) (0.104773, -0.00253869) (0.104596, -0.00241376) (0.104523, -0.00236892) (0.104389, -0.00228883) (0.104212, -0.00218041) (0.104185, -0.00216391) (0.103934, -0.00203898) (0.103901, -0.00202412) (0.103649, -0.00191405) (0.10359, -0.00189028) (0.103326, -0.00178912) (0.103279, -0.00177204) (0.102968, -0.00166697) (0.102959, -0.0016642) (0.102657, -0.00157366) (0.102534, -0.00153927) (0.102346, -0.00149123) (0.102035, -0.00141729) (0.102021, -0.00141434) (0.101724, -0.00134922) (0.101423, -0.00128942) (0.101413, -0.00128759) (0.101102, -0.00123027) (0.100791, -0.00117553) (0.100725, -0.00116449) (0.10048, -0.00112381) (0.100169, -0.00107733) (0.0999269, -0.00103956) (0.0998576, -0.0010285) (0.0995465, -0.000989166) (0.0992355, -0.00094784) (0.0989522, -0.000914634) (0.0989244, -0.000911259) (0.0986134, -0.000879192) (0.0983023, -0.000854116) (0.0979913, -0.000835415) (0.0976802, -0.000817424) (0.0973691, -0.00081178) (0.0970581, -0.000811438) (0.096747, -0.000817257) (0.096436, -0.000835423) (0.0961249, -0.000852033) (0.0958139, -0.000876563) (0.0955028, -0.000908423) (0.0954445, -0.000914634) (0.0951918, -0.000942776) (0.0948807, -0.00098168) (0.0945697, -0.0010236) (0.0944517, -0.00103956) (0.0942586, -0.00106653) (0.0939476, -0.00111209) (0.0936365, -0.00115983) (0.0936061, -0.00116449) (0.0933255, -0.00121124) (0.0930144, -0.00125703) (0.0928124, -0.00128942) (0.0927033, -0.00130867) (0.0923923, -0.00135796) (0.0920812, -0.00141315) (0.0920749, -0.00141434) (0.0917702, -0.00147237) (0.0914591, -0.00153208) (0.0914243, -0.00153927) (0.0911481, -0.00159737) (0.090864, -0.0016642) (0.090837, -0.00167185) (0.090526, -0.00175778) (0.0904174, -0.00178912) (0.0902149, -0.00185567) (0.0900537, -0.00191405) (0.0899039, -0.00197364) (0.0897488, -0.00203898) (0.0895928, -0.00211205) (0.0895028, -0.00216391) (0.0892909, -0.00228883) (0.0892818, -0.00229451) (0.0891121, -0.00241376) (0.0889707, -0.00253357) (0.0889648, -0.00253869) (0.0888381, -0.00266361) (0.0887157, -0.00278854) (0.0886597, -0.00284489) (0.0885918, -0.00291347) (0.0884716, -0.0030384) (0.0883519, -0.00316332) (0.0883486, -0.00316602) (0.088203, -0.00328825) (0.0880375, -0.0034059) (0.0880259, -0.00341318) (0.0878128, -0.0035381) (0.0877265, -0.00358459) (0.0875685, -0.00366303) (0.0874154, -0.00373116) (0.0872938, -0.00378796) (0.0871044, -0.0038681) (0.0869966, -0.00391288) (0.0867933, -0.00399896) (0.0867065, -0.00403781) (0.0864823, -0.00413847) (0.0864268, -0.00416274) (0.0861979, -0.00428767) (0.0861712, -0.00430598) (0.0860366, -0.00441259) (0.0859122, -0.00453752) (0.0858602, -0.00463564) (0.0858466, -0.00466245) (0.0858285, -0.00478737) (0.0858602, -0.00490843) (0.0858612, -0.0049123) (0.0859309, -0.00503723) (0.0860211, -0.00516216) (0.0861412, -0.00528708) (0.0861712, -0.00531251) (0.0862908, -0.00541201) (0.0864622, -0.00553694) (0.0864823, -0.00554937) (0.0866479, -0.00566186) (0.0867933, -0.00575204) (0.0868562, -0.00578679) (0.0870657, -0.00591172) (0.0871044, -0.00593066) (0.0873182, -0.00603665) (0.0874154, -0.00608227) (0.0875886, -0.00616157) (0.0877265, -0.00622254) (0.0878808, -0.0062865) (0.0880375, -0.0063476) (0.0882053, -0.00641143) (0.0883486, -0.0064613) (0.0885601, -0.00653635) (0.0886597, -0.00657253) (0.0889273, -0.00666128) (0.0889707, -0.00667574) (0.0892818, -0.00677063) (0.089332, -0.00678621) (0.0895928, -0.00686028) (0.0897752, -0.00691114) (0.0899039, -0.0069478) (0.0902149, -0.00703071) (0.0902352, -0.00703606) (0.090526, -0.00710987) (0.0907319, -0.00716099) (0.090837, -0.00718723) (0.0911481, -0.00725931) (0.091263, -0.00728592) (0.0914591, -0.00733026) (0.0917702, -0.00739913) (0.0918276, -0.00741084) (0.0920812, -0.00746014) (0.0923923, -0.00751532) (0.0925044, -0.00753577) (0.0927033, -0.00757321) (0.0930144, -0.00762298) (0.0932668, -0.0076607) (0.0933255, -0.0076689) (0.0936365, -0.00771239) (0.0939476, -0.00774226) (0.0942586, -0.00777691) (0.0944024, -0.00778563)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-alpha_c/2/.initial={(0.0968087, -0.0114085) (0.0970581, -0.01143) (0.0973691, -0.0114509) (0.0976802, -0.0114671) (0.0979913, -0.0114736) (0.0983023, -0.011472) (0.0986134, -0.0114602) (0.0989244, -0.0114458) (0.0992355, -0.0114241) (0.0994219, -0.0114085) (0.0995465, -0.0113992) (0.0998576, -0.0113748) (0.100169, -0.0113416) (0.10048, -0.0113104) (0.100769, -0.0112836) (0.100791, -0.0112817) (0.101102, -0.0112558) (0.101413, -0.0112263) (0.101724, -0.0112012) (0.102035, -0.0111828) (0.102346, -0.0111679) (0.102566, -0.0111587) (0.102657, -0.011155) (0.102968, -0.0111427) (0.103279, -0.0111366) (0.10359, -0.0111319) (0.103901, -0.0111265) (0.104212, -0.0111179) (0.104523, -0.0111103) (0.104834, -0.0110965) (0.105145, -0.0110788) (0.105457, -0.0110615) (0.105768, -0.0110379) (0.105808, -0.0110337) (0.106079, -0.0110052) (0.10639, -0.0109627) (0.106701, -0.0109208) (0.106773, -0.0109088) (0.107012, -0.0108676) (0.107323, -0.0108023) (0.107411, -0.0107839) (0.107634, -0.0107348) (0.10793, -0.010659) (0.107945, -0.0106549) (0.108256, -0.0105594) (0.108337, -0.010534) (0.108567, -0.0104567) (0.108701, -0.0104091) (0.108878, -0.0103382) (0.109001, -0.0102842) (0.109189, -0.0101976) (0.109266, -0.0101592) (0.1095, -0.010043) (0.109517, -0.0100343) (0.10973, -0.00990939) (0.109811, -0.00985707) (0.10992, -0.00978446) (0.110119, -0.00965953) (0.110122, -0.00965718) (0.110294, -0.00953461) (0.110433, -0.00943429) (0.110466, -0.00940968) (0.110628, -0.00928475) (0.110744, -0.00919038) (0.110781, -0.00915982) (0.110933, -0.0090349) (0.111055, -0.00892702) (0.111075, -0.00890997) (0.111205, -0.00878504) (0.111339, -0.00866012) (0.111367, -0.00863132) (0.111459, -0.00853519) (0.111595, -0.00841026) (0.111678, -0.00831939) (0.111709, -0.00828533) (0.111833, -0.00816041) (0.111958, -0.00803548) (0.111989, -0.00800405) (0.112084, -0.00791055) (0.112226, -0.00778563) (0.1123, -0.00771465) (0.112358, -0.0076607) (0.112506, -0.00753577) (0.112611, -0.00744276) (0.11265, -0.00741084) (0.11281, -0.00728592) (0.112922, -0.00719607) (0.112968, -0.00716099) (0.113136, -0.00703606) (0.113233, -0.00695515) (0.113291, -0.00691114) (0.113453, -0.00678621) (0.113544, -0.00670223) (0.113593, -0.00666128) (0.113731, -0.00653635) (0.113855, -0.00641577) (0.11386, -0.00641143) (0.113966, -0.0062865) (0.114068, -0.00616157) (0.114146, -0.00603665) (0.114166, -0.0059997) (0.114218, -0.00591172) (0.114277, -0.00578679) (0.114328, -0.00566186) (0.114373, -0.00553694) (0.114414, -0.00541201) (0.11444, -0.00528708) (0.114476, -0.00516216) (0.114477, -0.00515758) (0.114504, -0.00503723) (0.114525, -0.0049123) (0.114552, -0.00478737) (0.11457, -0.00466245) (0.114593, -0.00453752) (0.114611, -0.00441259) (0.11462, -0.00428767) (0.114626, -0.00416274) (0.114625, -0.00403781) (0.114617, -0.00391288) (0.114604, -0.00378796) (0.114579, -0.00366303) (0.114555, -0.0035381) (0.114522, -0.00341318) (0.11449, -0.00328825) (0.114477, -0.00325747) (0.114438, -0.00316332) (0.114398, -0.0030384) (0.114331, -0.00291347) (0.114262, -0.00278854) (0.114195, -0.00266361) (0.114166, -0.00261914) (0.114113, -0.00253869) (0.114015, -0.00241376) (0.113903, -0.00228883) (0.113855, -0.00223656) (0.113788, -0.00216391) (0.113635, -0.00203898) (0.113544, -0.00196282) (0.113488, -0.00191405) (0.113308, -0.00178912) (0.113233, -0.00173762) (0.113126, -0.0016642) (0.112929, -0.00153927) (0.112922, -0.00153511) (0.11271, -0.00141434) (0.112611, -0.00135297) (0.112512, -0.00128942) (0.112304, -0.00116449) (0.1123, -0.00116181) (0.112091, -0.00103956) (0.111989, -0.000970327) (0.111908, -0.000914634) (0.111712, -0.000789707) (0.111678, -0.000767202) (0.111535, -0.00066478) (0.111367, -0.00054382) (0.111361, -0.000539852) (0.11118, -0.000414925) (0.111055, -0.000325766) (0.111006, -0.000289998) (0.110812, -0.000165071) (0.110744, -0.00012107) (0.110613, -4.01439e-05) (0.110433, 5.67399e-05) (0.110379, 8.47832e-05) (0.110127, 0.00020971) (0.110122, 0.000211666) (0.109822, 0.000334637) (0.109811, 0.000338887) (0.1095, 0.000449446) (0.109471, 0.000459565) (0.109189, 0.000554744) (0.109094, 0.000584492) (0.108878, 0.000652769) (0.108691, 0.000709419) (0.108567, 0.000747268) (0.1083, 0.000834346) (0.108256, 0.000849745) (0.107945, 0.000956984) (0.107938, 0.000959273) (0.107634, 0.00107389) (0.107607, 0.0010842) (0.107323, 0.00120791) (0.10732, 0.00120913) (0.107044, 0.00133405) (0.107012, 0.00134966) (0.106767, 0.00145898) (0.106701, 0.00149103) (0.106492, 0.00158391) (0.10639, 0.00162743) (0.106177, 0.00170884) (0.106079, 0.00174246) (0.1058, 0.00183376) (0.105768, 0.00184311) (0.105457, 0.00192259) (0.105284, 0.00195869) (0.105145, 0.00198488) (0.104834, 0.0020466) (0.104587, 0.00208362) (0.104523, 0.00209232) (0.104212, 0.00213052) (0.103901, 0.00217525) (0.103598, 0.00220854) (0.10359, 0.00220939) (0.103279, 0.00223995) (0.102968, 0.00227041) (0.102657, 0.00230318) (0.102346, 0.00232595) (0.102243, 0.00233347) (0.102035, 0.00234965) (0.101724, 0.00237148) (0.101413, 0.00239306) (0.101102, 0.00241051) (0.100791, 0.00242763) (0.10048, 0.0024362) (0.100169, 0.00244405) (0.0998576, 0.00244932) (0.0995465, 0.00245144) (0.0992355, 0.00245062) (0.0989244, 0.00244847) (0.0986134, 0.00244347) (0.0983023, 0.00243829) (0.0979913, 0.00243296) (0.0976802, 0.00242389) (0.0973691, 0.00241458) (0.0970581, 0.00240602) (0.096747, 0.00239821) (0.096436, 0.00239372) (0.0961249, 0.0023917) (0.0958139, 0.00239314) (0.0955028, 0.002402) (0.0951918, 0.00241576) (0.0948807, 0.00242837) (0.0945697, 0.00244872) (0.0944323, 0.0024584) (0.0942586, 0.00247046) (0.0939476, 0.00248756) (0.0936365, 0.00250748) (0.0933255, 0.00252057) (0.0930144, 0.00253058) (0.0927033, 0.00253144) (0.0923923, 0.00252312) (0.0920812, 0.00250932) (0.0917702, 0.00249179) (0.0914591, 0.00247108) (0.0913333, 0.0024584) (0.0911481, 0.00243948) (0.090837, 0.00240631) (0.090526, 0.00236401) (0.0902878, 0.00233347) (0.0902149, 0.00232389) (0.0899039, 0.00227897) (0.0895928, 0.00222828) (0.089468, 0.00220854) (0.0892818, 0.00217911) (0.0889707, 0.00212257) (0.0887456, 0.00208362) (0.0886597, 0.00206842) (0.0883486, 0.00200775) (0.0880648, 0.00195869) (0.0880375, 0.0019541) (0.0877265, 0.00188906) (0.0874253, 0.00183376) (0.0874154, 0.00183209) (0.0871044, 0.0017643) (0.0868277, 0.00170884) (0.0867933, 0.0017022) (0.0864823, 0.00162882) (0.0862826, 0.00158391) (0.0861712, 0.00155966) (0.0858602, 0.00148191) (0.08577, 0.00145898) (0.0855491, 0.00140201) (0.0853204, 0.00133405) (0.0852381, 0.00130923) (0.084927, 0.00121223) (0.0849181, 0.00120913) (0.084616, 0.00109669) (0.0845842, 0.0010842) (0.0843049, 0.000966997) (0.0842878, 0.000959273) (0.084037, 0.000834346) (0.0839938, 0.000811597) (0.0838064, 0.000709419) (0.0836828, 0.000634122) (0.0836048, 0.000584492) (0.0834125, 0.000459565) (0.0833717, 0.000430543) (0.0832369, 0.000334637) (0.0830607, 0.000210709) (0.0830592, 0.00020971) (0.0829012, 8.47832e-05) (0.0827496, -3.21619e-05) (0.0827388, -4.01439e-05) (0.0825862, -0.000165071) (0.0824386, -0.000283997) (0.0824309, -0.000289998) (0.0822881, -0.000414925) (0.0821412, -0.000539852) (0.0821275, -0.000551741) (0.0819957, -0.00066478) (0.0818509, -0.000789707) (0.0818165, -0.000818667) (0.081698, -0.000914634) (0.0815383, -0.00103956) (0.0815054, -0.00106399) (0.0813654, -0.00116449) (0.0811944, -0.00127415) (0.081168, -0.00128942) (0.0809443, -0.00141434) (0.0808833, -0.00144683) (0.0806953, -0.00153927) (0.0805723, -0.00159526) (0.080403, -0.0016642) (0.0802612, -0.00171677) (0.0800447, -0.00178912) (0.0799502, -0.00182069) (0.0796501, -0.00191405) (0.0796391, -0.00191734) (0.079328, -0.0020047) (0.0791885, -0.00203898) (0.079017, -0.00208143) (0.0787059, -0.00215588) (0.0786723, -0.00216391) (0.0783949, -0.0022304) (0.0781344, -0.00228883) (0.0780838, -0.00230128) (0.0777728, -0.00237751) (0.0776107, -0.00241376) (0.0774617, -0.00245236) (0.0771512, -0.00253869) (0.0771507, -0.00253886) (0.0768396, -0.00264484) (0.0767853, -0.00266361) (0.0765286, -0.00276721) (0.0764805, -0.00278854) (0.0762369, -0.00291347) (0.0762175, -0.00292711) (0.0760582, -0.0030384) (0.0759065, -0.00316265) (0.0759058, -0.00316332) (0.0758122, -0.00328825) (0.0757321, -0.00341318) (0.0756797, -0.0035381) (0.0756595, -0.00366303) (0.0756512, -0.00378796) (0.075655, -0.00391288) (0.0756635, -0.00403781) (0.0756773, -0.00416274) (0.0756994, -0.00428767) (0.0757226, -0.00441259) (0.0757406, -0.00453752) (0.0757512, -0.00466245) (0.0757598, -0.00478737) (0.0757666, -0.0049123) (0.0757722, -0.00503723) (0.0757777, -0.00516216) (0.0757879, -0.00528708) (0.0758029, -0.00541201) (0.075822, -0.00553694) (0.0758598, -0.00566186) (0.0758939, -0.00578679) (0.0759065, -0.00581159) (0.0759557, -0.00591172) (0.0760093, -0.00603665) (0.0760987, -0.00616157) (0.0761749, -0.0062865) (0.0762175, -0.00635009) (0.0762579, -0.00641143) (0.076347, -0.00653635) (0.076448, -0.00666128) (0.0765286, -0.00676147) (0.0765472, -0.00678621) (0.0766543, -0.00691114) (0.0767791, -0.00703606) (0.0768396, -0.00709711) (0.0769011, -0.00716099) (0.0770446, -0.00728592) (0.0771507, -0.00738325) (0.077179, -0.00741084) (0.077343, -0.00753577) (0.0774617, -0.00763142) (0.0774966, -0.0076607) (0.0776734, -0.00778563) (0.0777728, -0.00786164) (0.0778368, -0.00791055) (0.078019, -0.00803548) (0.0780838, -0.00808429) (0.0781864, -0.00816041) (0.0783698, -0.00828533) (0.0783949, -0.00830319) (0.0785545, -0.00841026) (0.0787059, -0.00851556) (0.0787349, -0.00853519) (0.0789209, -0.00866012) (0.079017, -0.00872809) (0.0791046, -0.00878504) (0.0793026, -0.00890997) (0.079328, -0.00892589) (0.0795355, -0.0090349) (0.0796391, -0.00909077) (0.0797851, -0.00915982) (0.0799502, -0.00923001) (0.0800944, -0.00928475) (0.0802612, -0.00934347) (0.0804795, -0.00940968) (0.0805723, -0.00943474) (0.0808833, -0.00951631) (0.0809679, -0.00953461) (0.0811944, -0.00958187) (0.0815054, -0.00964043) (0.0816374, -0.00965953) (0.0818165, -0.0096852) (0.0821275, -0.00973051) (0.0824386, -0.00976246) (0.0826644, -0.00978446) (0.0827496, -0.00979278) (0.0830607, -0.00981325) (0.0833717, -0.00983237) (0.0836828, -0.00985522) (0.0839938, -0.00987433) (0.0843049, -0.00988828) (0.0845976, -0.00990939) (0.084616, -0.00991075) (0.084927, -0.00992829) (0.0852381, -0.00995285) (0.0855491, -0.00998602) (0.0858602, -0.0100157) (0.086032, -0.0100343) (0.0861712, -0.0100505) (0.0864823, -0.010088) (0.0867933, -0.01013) (0.087025, -0.0101592) (0.0871044, -0.0101693) (0.0874154, -0.0102083) (0.0877265, -0.0102509) (0.0879956, -0.0102842) (0.0880375, -0.0102893) (0.0883486, -0.0103231) (0.0886597, -0.0103633) (0.0889707, -0.0103977) (0.0890807, -0.0104091) (0.0892818, -0.0104316) (0.0895928, -0.0104639) (0.0899039, -0.0104968) (0.0902149, -0.0105237) (0.0903426, -0.010534) (0.090526, -0.0105506) (0.090837, -0.0105775) (0.0911481, -0.0106048) (0.0914591, -0.010633) (0.0917702, -0.0106565) (0.0918021, -0.010659) (0.0920812, -0.0106827) (0.0923923, -0.0107112) (0.0927033, -0.010745) (0.0930144, -0.0107785) (0.0930615, -0.0107839) (0.0933255, -0.0108167) (0.0936365, -0.0108652) (0.0939142, -0.0109088) (0.0939476, -0.0109145) (0.0942586, -0.010967) (0.0945697, -0.0110284) (0.0946007, -0.0110337) (0.0948807, -0.0110863) (0.0951918, -0.0111515) (0.095233, -0.0111587) (0.0955028, -0.0112084) (0.0958139, -0.0112681) (0.0959112, -0.0112836) (0.0961249, -0.0113187) (0.096436, -0.0113684) (0.096747, -0.0114036) (0.0968087, -0.0114085)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-beta/1/.initial={(0.0885585, 0.823047) (0.0886597, 0.821511) (0.0889707, 0.818897) (0.0892818, 0.818554) (0.0895928, 0.819685) (0.0899039, 0.822084) (0.0900045, 0.823047) (0.0902149, 0.825052) (0.090526, 0.829987) (0.090837, 0.834157) (0.0911481, 0.838508) (0.091327, 0.840823) (0.0914591, 0.842551) (0.0917702, 0.847553) (0.0920812, 0.850936) (0.0923923, 0.85371) (0.0927033, 0.855708) (0.0930144, 0.856605) (0.0933255, 0.856871) (0.0936365, 0.856134) (0.0939476, 0.854865) (0.0942586, 0.85318) (0.0945697, 0.850999) (0.0948807, 0.849462) (0.0951918, 0.847936) (0.0955028, 0.847033) (0.0958139, 0.846949) (0.0961249, 0.847961) (0.096436, 0.849756) (0.096747, 0.852835) (0.0970581, 0.856389) (0.0971861, 0.858598) (0.0973691, 0.861769) (0.0976802, 0.867852) (0.0979913, 0.874675) (0.0980543, 0.876374) (0.0983023, 0.883636) (0.0986134, 0.892824) (0.0986526, 0.894149) (0.0989244, 0.904225) (0.099115, 0.911925) (0.0992355, 0.916802) (0.0995191, 0.929701) (0.0995465, 0.931051) (0.0998576, 0.947025) (0.0998657, 0.947476) (0.100155, 0.965252) (0.100169, 0.966149) (0.100429, 0.983027) (0.10048, 0.987126) (0.100659, 1.0008) (0.100791, 1.01067) (0.100893, 1.01858) (0.101102, 1.03515) (0.101116, 1.03635) (0.101324, 1.05413) (0.101413, 1.06185) (0.101535, 1.07191) (0.101724, 1.08678) (0.101761, 1.08968) (0.101997, 1.10746) (0.102035, 1.11038) (0.102228, 1.12523) (0.102346, 1.13299) (0.1025, 1.14301) (0.102657, 1.15301) (0.102784, 1.16078) (0.102968, 1.17159) (0.103088, 1.17856) (0.103279, 1.18929) (0.103409, 1.19633) (0.10359, 1.20599) (0.103739, 1.21411) (0.103901, 1.22241) (0.104081, 1.23189) (0.104212, 1.239) (0.104418, 1.24966) (0.104523, 1.25536) (0.104742, 1.26744) (0.104834, 1.27236) (0.105073, 1.28521) (0.105145, 1.28929) (0.105388, 1.30299) (0.105457, 1.30708) (0.105682, 1.32076) (0.105768, 1.32616) (0.10597, 1.33854) (0.106079, 1.3458) (0.106232, 1.35631) (0.10639, 1.36758) (0.106483, 1.37409) (0.106701, 1.39142) (0.106706, 1.39187) (0.106886, 1.40964) (0.107012, 1.42368) (0.107047, 1.42742) (0.107147, 1.44519) (0.107204, 1.46297) (0.107211, 1.48074) (0.10716, 1.49852) (0.10705, 1.51629) (0.107012, 1.52013) (0.10687, 1.53407) (0.106701, 1.55143) (0.106696, 1.55185) (0.1065, 1.56962) (0.10639, 1.57965) (0.1063, 1.5874) (0.106101, 1.60517) (0.106079, 1.60683) (0.10587, 1.62295) (0.105768, 1.63008) (0.1056, 1.64072) (0.105457, 1.64867) (0.10527, 1.6585) (0.105145, 1.66418) (0.104837, 1.67627) (0.104834, 1.67637) (0.104523, 1.68532) (0.104212, 1.6935) (0.104188, 1.69405) (0.103901, 1.70016) (0.10359, 1.70477) (0.103279, 1.70987) (0.103091, 1.71183) (0.102968, 1.71302) (0.102657, 1.71561) (0.102346, 1.71768) (0.102035, 1.71861) (0.101724, 1.71957) (0.101413, 1.71989) (0.101102, 1.71961) (0.100791, 1.71888) (0.10048, 1.71758) (0.100169, 1.7161) (0.0998576, 1.71439) (0.0995465, 1.71225) (0.0994893, 1.71183) (0.0992355, 1.70987) (0.0989244, 1.70701) (0.0986134, 1.70407) (0.0983023, 1.70075) (0.0979913, 1.69744) (0.0977229, 1.69405) (0.0976802, 1.69352) (0.0973691, 1.68936) (0.0970581, 1.6846) (0.096747, 1.67948) (0.0965973, 1.67627) (0.096436, 1.67287) (0.0961249, 1.666) (0.0958453, 1.6585) (0.0958139, 1.65766) (0.0955028, 1.64844) (0.0952813, 1.64072) (0.0951918, 1.63774) (0.0948807, 1.62603) (0.0948058, 1.62295) (0.0945697, 1.61278) (0.0944096, 1.60517) (0.0942586, 1.59798) (0.0940457, 1.5874) (0.0939476, 1.5826) (0.0937074, 1.56962) (0.0936365, 1.56588) (0.0933758, 1.55185) (0.0933255, 1.54906) (0.0930579, 1.53407) (0.0930144, 1.53157) (0.0927484, 1.51629) (0.0927033, 1.51369) (0.0924458, 1.49852) (0.0923923, 1.4954) (0.0921397, 1.48074) (0.0920812, 1.47735) (0.0918309, 1.46297) (0.0917702, 1.45937) (0.0915141, 1.44519) (0.0914591, 1.442) (0.0911906, 1.42742) (0.0911481, 1.4249) (0.090871, 1.40964) (0.090837, 1.40771) (0.0905562, 1.39187) (0.090526, 1.39015) (0.0902396, 1.37409) (0.0902149, 1.37265) (0.0899173, 1.35631) (0.0899039, 1.35551) (0.0895982, 1.33854) (0.0895928, 1.33822) (0.0892943, 1.32076) (0.0892818, 1.31997) (0.0890032, 1.30299) (0.0889707, 1.30078) (0.0887277, 1.28521) (0.0886597, 1.27993) (0.0885039, 1.26744) (0.0883486, 1.25516) (0.0882779, 1.24966) (0.0881018, 1.23189) (0.0880375, 1.22268) (0.0879806, 1.21411) (0.0879097, 1.19633) (0.0878823, 1.17856) (0.0878985, 1.16078) (0.0879427, 1.14301) (0.0879954, 1.12523) (0.0880326, 1.10746) (0.0880375, 1.10515) (0.0880675, 1.08968) (0.0880594, 1.07191) (0.0880375, 1.06156) (0.088022, 1.05413) (0.0879806, 1.03635) (0.0879341, 1.01858) (0.0878842, 1.0008) (0.0878318, 0.983027) (0.0877707, 0.965252) (0.0877327, 0.947476) (0.0877265, 0.944205) (0.0876964, 0.929701) (0.0876774, 0.911925) (0.087687, 0.894149) (0.0877265, 0.876686) (0.0877274, 0.876374) (0.0878444, 0.858598) (0.0880248, 0.840823) (0.0880375, 0.840081) (0.0883486, 0.82766) (0.0885585, 0.823047)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-beta/2/.initial={(0.0836915, 0.236453) (0.0839938, 0.235251) (0.0843049, 0.234951) (0.084616, 0.234636) (0.084927, 0.234474) (0.0852381, 0.233983) (0.0855491, 0.233407) (0.0858602, 0.231923) (0.0861712, 0.230586) (0.0864823, 0.228535) (0.0867933, 0.226299) (0.0871044, 0.224948) (0.0874154, 0.22445) (0.0877265, 0.22555) (0.0880375, 0.227561) (0.0883486, 0.23122) (0.0886597, 0.235329) (0.0887305, 0.236453) (0.0889707, 0.24045) (0.0892818, 0.24759) (0.0895582, 0.254229) (0.0895928, 0.255028) (0.0899039, 0.263713) (0.090185, 0.272004) (0.0902149, 0.272882) (0.090526, 0.28315) (0.0907379, 0.28978) (0.090837, 0.292963) (0.0911481, 0.304713) (0.0912248, 0.307556) (0.0914591, 0.316148) (0.0917127, 0.325331) (0.0917702, 0.327396) (0.0920812, 0.339528) (0.0921762, 0.343107) (0.0923923, 0.351138) (0.0926573, 0.360882) (0.0927033, 0.362532) (0.0930144, 0.374302) (0.0931356, 0.378658) (0.0933255, 0.385311) (0.0936365, 0.396401) (0.0936374, 0.396433) (0.0939476, 0.407219) (0.0941512, 0.414209) (0.0942586, 0.4178) (0.0945697, 0.429148) (0.0946507, 0.431985) (0.0948807, 0.4397) (0.0951726, 0.44976) (0.0951918, 0.450395) (0.0955028, 0.461022) (0.0956888, 0.467536) (0.0958139, 0.471702) (0.0961249, 0.482833) (0.0961953, 0.485311) (0.096436, 0.493483) (0.096711, 0.503087) (0.096747, 0.504291) (0.0970581, 0.514963) (0.0972324, 0.520862) (0.0973691, 0.525293) (0.0976802, 0.536285) (0.0977494, 0.538638) (0.0979913, 0.546519) (0.098286, 0.556414) (0.0983023, 0.556932) (0.0986134, 0.567046) (0.0988388, 0.574189) (0.0989244, 0.576891) (0.0992355, 0.587455) (0.0993758, 0.591965) (0.0995465, 0.59718) (0.0998576, 0.607757) (0.099917, 0.60974) (0.100169, 0.617795) (0.100457, 0.627516) (0.10048, 0.628246) (0.100791, 0.638668) (0.100982, 0.645291) (0.101102, 0.649184) (0.101413, 0.660586) (0.10148, 0.663067) (0.101724, 0.671649) (0.101978, 0.680843) (0.102035, 0.682854) (0.102346, 0.695248) (0.10243, 0.698618) (0.102657, 0.707242) (0.102892, 0.716394) (0.102968, 0.719319) (0.103279, 0.732402) (0.103319, 0.734169) (0.10359, 0.745255) (0.103744, 0.751945) (0.103901, 0.758368) (0.104171, 0.76972) (0.104212, 0.771511) (0.104523, 0.785708) (0.104562, 0.787496) (0.104834, 0.799365) (0.104963, 0.805272) (0.105145, 0.813481) (0.105354, 0.823047) (0.105457, 0.827775) (0.105738, 0.840823) (0.105768, 0.842207) (0.106079, 0.857118) (0.10611, 0.858598) (0.10639, 0.871849) (0.106483, 0.876374) (0.106701, 0.887013) (0.106844, 0.894149) (0.107012, 0.902587) (0.107198, 0.911925) (0.107323, 0.918275) (0.107548, 0.929701) (0.107634, 0.934345) (0.107878, 0.947476) (0.107945, 0.951279) (0.108194, 0.965252) (0.108256, 0.968924) (0.108494, 0.983027) (0.108567, 0.987651) (0.108776, 1.0008) (0.108878, 1.0078) (0.10904, 1.01858) (0.109189, 1.02934) (0.109289, 1.03635) (0.1095, 1.05251) (0.109522, 1.05413) (0.109743, 1.07191) (0.109811, 1.07848) (0.109932, 1.08968) (0.11012, 1.10746) (0.110122, 1.10771) (0.110297, 1.12523) (0.110433, 1.13993) (0.110462, 1.14301) (0.110631, 1.16078) (0.110744, 1.1732) (0.110793, 1.17856) (0.110977, 1.19633) (0.111055, 1.20433) (0.111154, 1.21411) (0.111348, 1.23189) (0.111367, 1.23351) (0.111551, 1.24966) (0.111678, 1.2604) (0.11176, 1.26744) (0.111975, 1.28521) (0.111989, 1.28633) (0.112198, 1.30299) (0.1123, 1.31162) (0.112409, 1.32076) (0.112611, 1.33749) (0.112623, 1.33854) (0.11284, 1.35631) (0.112922, 1.3636) (0.113041, 1.37409) (0.113233, 1.39145) (0.113238, 1.39187) (0.113433, 1.40964) (0.113544, 1.42062) (0.113617, 1.42742) (0.113807, 1.44519) (0.113855, 1.45024) (0.11398, 1.46297) (0.114149, 1.48074) (0.114166, 1.48266) (0.114317, 1.49852) (0.114477, 1.51563) (0.114484, 1.51629) (0.114643, 1.53407) (0.114788, 1.55081) (0.114798, 1.55185) (0.114944, 1.56962) (0.115079, 1.5874) (0.115099, 1.59043) (0.115204, 1.60517) (0.115325, 1.62295) (0.11541, 1.6399) (0.115415, 1.64072) (0.115487, 1.6585) (0.115545, 1.67627) (0.115571, 1.69405) (0.11557, 1.71183) (0.115543, 1.7296) (0.115476, 1.74738) (0.11541, 1.76066) (0.115388, 1.76515) (0.115261, 1.78293) (0.115107, 1.8007) (0.115099, 1.80147) (0.114931, 1.81848) (0.114788, 1.83306) (0.114759, 1.83625) (0.114576, 1.85403) (0.114477, 1.86427) (0.114406, 1.87181) (0.114205, 1.88958) (0.114166, 1.89288) (0.113996, 1.90736) (0.113855, 1.91818) (0.113759, 1.92513) (0.113544, 1.93959) (0.113491, 1.94291) (0.113233, 1.95753) (0.113174, 1.96068) (0.112922, 1.97334) (0.112817, 1.97846) (0.112611, 1.98792) (0.112416, 1.99623) (0.1123, 2.00111) (0.111989, 2.01353) (0.111975, 2.01401) (0.111678, 2.02422) (0.111426, 2.03179) (0.111367, 2.03358) (0.111055, 2.04209) (0.110744, 2.04949) (0.110741, 2.04956) (0.110433, 2.05578) (0.110122, 2.06206) (0.109811, 2.06696) (0.109784, 2.06734) (0.1095, 2.07119) (0.109189, 2.07557) (0.108878, 2.07953) (0.108567, 2.08294) (0.108319, 2.08511) (0.108256, 2.08563) (0.107945, 2.08785) (0.107634, 2.09014) (0.107323, 2.09213) (0.107012, 2.09396) (0.106701, 2.09545) (0.10639, 2.09666) (0.106079, 2.09772) (0.105768, 2.09852) (0.105457, 2.09934) (0.105145, 2.09968) (0.104834, 2.09989) (0.104523, 2.09971) (0.104212, 2.09933) (0.103901, 2.09844) (0.10359, 2.09736) (0.103279, 2.09618) (0.102968, 2.09445) (0.102657, 2.09234) (0.102346, 2.09002) (0.102035, 2.08756) (0.101742, 2.08511) (0.101724, 2.08497) (0.101413, 2.0824) (0.101102, 2.07885) (0.100791, 2.07514) (0.10048, 2.0708) (0.10024, 2.06734) (0.100169, 2.06635) (0.0998576, 2.06152) (0.0995465, 2.05586) (0.0992355, 2.04997) (0.099216, 2.04956) (0.0989244, 2.04384) (0.0986134, 2.03699) (0.0983632, 2.03179) (0.0983023, 2.0306) (0.0979913, 2.02393) (0.0976802, 2.01708) (0.0975261, 2.01401) (0.0973691, 2.0111) (0.0970581, 2.00452) (0.096747, 1.99826) (0.0966414, 1.99623) (0.096436, 1.99255) (0.0961249, 1.98639) (0.0958139, 1.98047) (0.0957082, 1.97846) (0.0955028, 1.97482) (0.0951918, 1.96866) (0.0948807, 1.96228) (0.0948071, 1.96068) (0.0945697, 1.95583) (0.0942586, 1.94903) (0.0940015, 1.94291) (0.0939476, 1.94166) (0.0936365, 1.93381) (0.0933255, 1.92549) (0.0933129, 1.92513) (0.0930144, 1.91668) (0.0927145, 1.90736) (0.0927033, 1.90701) (0.0923923, 1.89671) (0.0921815, 1.88958) (0.0920812, 1.88616) (0.0917702, 1.87468) (0.0916954, 1.87181) (0.0914591, 1.86274) (0.0912392, 1.85403) (0.0911481, 1.85033) (0.090837, 1.83724) (0.0908143, 1.83625) (0.090526, 1.82347) (0.0904149, 1.81848) (0.0902149, 1.80934) (0.0900223, 1.8007) (0.0899039, 1.79533) (0.0896396, 1.78293) (0.0895928, 1.78062) (0.0892818, 1.76528) (0.0892791, 1.76515) (0.0889707, 1.75) (0.0889172, 1.74738) (0.0886597, 1.73486) (0.0885516, 1.7296) (0.0883486, 1.71994) (0.0881794, 1.71183) (0.0880375, 1.70497) (0.0878097, 1.69405) (0.0877265, 1.69003) (0.0874474, 1.67627) (0.0874154, 1.67467) (0.0871044, 1.6594) (0.0870863, 1.6585) (0.0867933, 1.64373) (0.0867339, 1.64072) (0.0864823, 1.62812) (0.0863816, 1.62295) (0.0861712, 1.61217) (0.086042, 1.60517) (0.0858602, 1.59525) (0.0857164, 1.5874) (0.0855491, 1.57799) (0.0854031, 1.56962) (0.0852381, 1.56013) (0.0850987, 1.55185) (0.084927, 1.54167) (0.0848001, 1.53407) (0.084616, 1.52241) (0.0845177, 1.51629) (0.0843049, 1.50282) (0.0842383, 1.49852) (0.0839938, 1.48303) (0.0839576, 1.48074) (0.0836828, 1.46317) (0.0836795, 1.46297) (0.0834017, 1.44519) (0.0833717, 1.4433) (0.0831214, 1.42742) (0.0830607, 1.42346) (0.0828462, 1.40964) (0.0827496, 1.40329) (0.0825736, 1.39187) (0.0824386, 1.38327) (0.0822926, 1.37409) (0.0821275, 1.36348) (0.0820139, 1.35631) (0.0818165, 1.34356) (0.0817377, 1.33854) (0.0815054, 1.32352) (0.0814625, 1.32076) (0.0811944, 1.30309) (0.0811928, 1.30299) (0.0809187, 1.28521) (0.0808833, 1.28282) (0.0806606, 1.26744) (0.0805723, 1.26105) (0.0804115, 1.24966) (0.0802612, 1.23879) (0.0801643, 1.23189) (0.0799502, 1.21629) (0.0799205, 1.21411) (0.0796727, 1.19633) (0.0796391, 1.19381) (0.079438, 1.17856) (0.079328, 1.17006) (0.0792053, 1.16078) (0.079017, 1.14576) (0.078981, 1.14301) (0.078743, 1.12523) (0.0787059, 1.12207) (0.078532, 1.10746) (0.0783949, 1.09613) (0.0783129, 1.08968) (0.0781017, 1.07191) (0.0780838, 1.07027) (0.0778978, 1.05413) (0.0777728, 1.04203) (0.0777111, 1.03635) (0.077515, 1.01858) (0.0774617, 1.01264) (0.0773556, 1.0008) (0.0771916, 0.983027) (0.0771507, 0.977639) (0.0770527, 0.965252) (0.076906, 0.947476) (0.0768396, 0.937485) (0.0767899, 0.929701) (0.0766637, 0.911925) (0.0765403, 0.894149) (0.0765286, 0.892412) (0.0764155, 0.876374) (0.0762736, 0.858598) (0.0762175, 0.850932) (0.0761449, 0.840823) (0.0759839, 0.823047) (0.0759065, 0.814046) (0.0758334, 0.805272) (0.0756571, 0.787496) (0.0755954, 0.780464) (0.0755056, 0.76972) (0.0753333, 0.751945) (0.0752844, 0.745648) (0.0751967, 0.734169) (0.0750531, 0.716394) (0.0749733, 0.703622) (0.074944, 0.698618) (0.0748608, 0.680843) (0.0748051, 0.663067) (0.0747977, 0.645291) (0.0748493, 0.627516) (0.0749554, 0.60974) (0.0749733, 0.607922) (0.0751594, 0.591965) (0.0752844, 0.58321) (0.0754242, 0.574189) (0.0755954, 0.564938) (0.0757498, 0.556414) (0.0759065, 0.54766) (0.0760608, 0.538638) (0.0762175, 0.528091) (0.0763179, 0.520862) (0.0765286, 0.503908) (0.0765382, 0.503087) (0.0767236, 0.485311) (0.0768396, 0.471786) (0.0768771, 0.467536) (0.0770372, 0.44976) (0.0771507, 0.437515) (0.0772058, 0.431985) (0.0774264, 0.414209) (0.0774617, 0.411568) (0.0777144, 0.396433) (0.0777728, 0.393471) (0.0780838, 0.379269) (0.0780995, 0.378658) (0.0783949, 0.367791) (0.0786105, 0.360882) (0.0787059, 0.35822) (0.079017, 0.348908) (0.079242, 0.343107) (0.079328, 0.341187) (0.0796391, 0.333704) (0.0799502, 0.32674) (0.0800156, 0.325331) (0.0802612, 0.320077) (0.0805723, 0.311924) (0.0807689, 0.307556) (0.0808833, 0.304907) (0.0811944, 0.295232) (0.0813875, 0.28978) (0.0815054, 0.286202) (0.0818165, 0.27497) (0.0819119, 0.272004) (0.0821275, 0.264579) (0.0824386, 0.254701) (0.0824601, 0.254229) (0.0827496, 0.247864) (0.0830607, 0.24164) (0.0833717, 0.238805) (0.0836828, 0.23649) (0.0836915, 0.236453)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-mean_x/1/.initial={(0.0958876, -0.388713) (0.0961249, -0.388877) (0.096436, -0.389011) (0.096747, -0.389076) (0.0970581, -0.3891) (0.0973691, -0.389062) (0.0976802, -0.388971) (0.0979913, -0.388857) (0.0982631, -0.388713) (0.0983023, -0.388691) (0.0986134, -0.388479) (0.0989244, -0.388233) (0.0992355, -0.387979) (0.0995465, -0.387646) (0.0997968, -0.387375) (0.0998576, -0.387302) (0.100169, -0.386893) (0.10048, -0.386399) (0.100696, -0.386036) (0.100791, -0.385863) (0.101102, -0.385199) (0.101316, -0.384697) (0.101413, -0.384457) (0.101724, -0.383534) (0.101781, -0.383359) (0.102035, -0.382534) (0.10218, -0.38202) (0.102346, -0.381406) (0.102534, -0.380682) (0.102657, -0.380194) (0.102861, -0.379343) (0.102968, -0.37891) (0.103185, -0.378004) (0.103279, -0.377611) (0.103506, -0.376666) (0.10359, -0.376321) (0.103832, -0.375327) (0.103901, -0.375043) (0.104152, -0.373989) (0.104212, -0.373721) (0.104449, -0.37265) (0.104523, -0.37229) (0.104725, -0.371311) (0.104834, -0.37071) (0.104971, -0.369973) (0.105145, -0.368851) (0.105179, -0.368634) (0.105378, -0.367296) (0.105457, -0.366613) (0.105531, -0.365957) (0.105677, -0.364618) (0.105768, -0.363496) (0.105786, -0.36328) (0.105918, -0.361941) (0.106029, -0.360603) (0.106079, -0.359941) (0.106131, -0.359264) (0.106228, -0.357926) (0.106321, -0.356587) (0.10639, -0.355292) (0.106392, -0.355248) (0.106466, -0.35391) (0.106516, -0.352571) (0.106547, -0.351233) (0.106557, -0.349894) (0.106538, -0.348555) (0.106491, -0.347217) (0.106416, -0.345878) (0.10639, -0.34548) (0.106328, -0.34454) (0.1062, -0.343201) (0.106079, -0.342063) (0.106056, -0.341862) (0.105879, -0.340524) (0.105768, -0.339709) (0.105695, -0.339185) (0.105478, -0.337847) (0.105457, -0.337716) (0.105267, -0.336508) (0.105145, -0.335778) (0.105042, -0.335169) (0.104834, -0.333991) (0.104806, -0.333831) (0.104538, -0.332492) (0.104523, -0.33242) (0.10428, -0.331154) (0.104212, -0.330835) (0.103984, -0.329815) (0.103901, -0.32946) (0.103662, -0.328477) (0.10359, -0.328198) (0.10329, -0.327138) (0.103279, -0.3271) (0.102968, -0.326059) (0.102883, -0.325799) (0.102657, -0.32515) (0.102394, -0.324461) (0.102346, -0.324332) (0.102035, -0.323522) (0.101858, -0.323122) (0.101724, -0.322808) (0.101413, -0.322121) (0.10124, -0.321784) (0.101102, -0.3215) (0.100791, -0.320863) (0.10055, -0.320445) (0.10048, -0.320313) (0.100169, -0.319739) (0.0998576, -0.319222) (0.0997813, -0.319106) (0.0995465, -0.318744) (0.0992355, -0.318276) (0.0989244, -0.317909) (0.0987797, -0.317768) (0.0986134, -0.3176) (0.0983023, -0.317326) (0.0979913, -0.317096) (0.0976802, -0.316943) (0.0973691, -0.316866) (0.0970581, -0.316841) (0.096747, -0.316884) (0.096436, -0.31696) (0.0961249, -0.317102) (0.0958139, -0.317238) (0.0955028, -0.317425) (0.0951918, -0.317617) (0.0949358, -0.317768) (0.0948807, -0.3178) (0.0945697, -0.318013) (0.0942586, -0.318235) (0.0939476, -0.318446) (0.0936365, -0.318715) (0.0933255, -0.31897) (0.0931572, -0.319106) (0.0930144, -0.319227) (0.0927033, -0.319504) (0.0923923, -0.31977) (0.0920812, -0.320111) (0.0917702, -0.320444) (0.0917689, -0.320445) (0.0914591, -0.320764) (0.0911481, -0.321118) (0.090837, -0.321551) (0.0906676, -0.321784) (0.090526, -0.321985) (0.0902149, -0.322487) (0.0899039, -0.323105) (0.0898953, -0.323122) (0.0895928, -0.323733) (0.0893, -0.324461) (0.0892818, -0.32451) (0.0889707, -0.325426) (0.0888537, -0.325799) (0.0886597, -0.326448) (0.0884769, -0.327138) (0.0883486, -0.327642) (0.088149, -0.328477) (0.0880375, -0.328975) (0.0878598, -0.329815) (0.0877265, -0.330506) (0.0876067, -0.331154) (0.0874154, -0.332241) (0.0873714, -0.332492) (0.0871617, -0.333831) (0.0871044, -0.334257) (0.0869802, -0.335169) (0.0868175, -0.336508) (0.0867933, -0.336758) (0.0866911, -0.337847) (0.0865798, -0.339185) (0.0864998, -0.340524) (0.0864823, -0.341047) (0.0864549, -0.341862) (0.0864242, -0.343201) (0.086426, -0.34454) (0.0864688, -0.345878) (0.0864823, -0.346224) (0.0865221, -0.347217) (0.0866118, -0.348555) (0.0867394, -0.349894) (0.0867933, -0.350358) (0.0868923, -0.351233) (0.0870839, -0.352571) (0.0871044, -0.352719) (0.0872637, -0.35391) (0.0874154, -0.354923) (0.0874641, -0.355248) (0.0876724, -0.356587) (0.0877265, -0.356958) (0.0878671, -0.357926) (0.0880375, -0.359141) (0.0880548, -0.359264) (0.0882357, -0.360603) (0.0883486, -0.361582) (0.0883888, -0.361941) (0.0885537, -0.36328) (0.0886597, -0.364262) (0.0886988, -0.364618) (0.0888711, -0.365957) (0.0889707, -0.366741) (0.0890444, -0.367296) (0.0892717, -0.368634) (0.0892818, -0.368695) (0.0895209, -0.369973) (0.0895928, -0.370286) (0.0898588, -0.371311) (0.0899039, -0.371459) (0.0902149, -0.372573) (0.0902396, -0.37265) (0.090526, -0.373485) (0.0906981, -0.373989) (0.090837, -0.374358) (0.0911481, -0.375301) (0.0911556, -0.375327) (0.0914591, -0.37628) (0.0915789, -0.376666) (0.0917702, -0.377264) (0.0919865, -0.378004) (0.0920812, -0.378334) (0.0923636, -0.379343) (0.0923923, -0.379447) (0.0927033, -0.380667) (0.0927072, -0.380682) (0.0930144, -0.381866) (0.0930526, -0.38202) (0.0933255, -0.383041) (0.0934124, -0.383359) (0.0936365, -0.384154) (0.093808, -0.384697) (0.0939476, -0.385145) (0.0942586, -0.38603) (0.0942607, -0.386036) (0.0945697, -0.386812) (0.094863, -0.387375) (0.0948807, -0.387409) (0.0951918, -0.387954) (0.0955028, -0.388342) (0.0958139, -0.388658) (0.0958876, -0.388713)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-mean_x/2/.initial={(0.0968863, -0.423516) (0.0970581, -0.42356) (0.0973691, -0.423579) (0.0976802, -0.423534) (0.0977279, -0.423516) (0.0979913, -0.423424) (0.0983023, -0.423253) (0.0986134, -0.423055) (0.0989244, -0.42286) (0.0992355, -0.422646) (0.0995465, -0.42241) (0.099831, -0.422178) (0.0998576, -0.422157) (0.100169, -0.42187) (0.10048, -0.421609) (0.100791, -0.421388) (0.101102, -0.421114) (0.101402, -0.420839) (0.101413, -0.420829) (0.101724, -0.420451) (0.102035, -0.420117) (0.102346, -0.419713) (0.102474, -0.419501) (0.102657, -0.419196) (0.102968, -0.418674) (0.103238, -0.418162) (0.103279, -0.41808) (0.10359, -0.417417) (0.103843, -0.416824) (0.103901, -0.416683) (0.104212, -0.415899) (0.104369, -0.415485) (0.104523, -0.415078) (0.104834, -0.414318) (0.104893, -0.414146) (0.105145, -0.413451) (0.105377, -0.412808) (0.105457, -0.41259) (0.105768, -0.411803) (0.105885, -0.411469) (0.106079, -0.410955) (0.10639, -0.410162) (0.106401, -0.410131) (0.106701, -0.409341) (0.106902, -0.408792) (0.107012, -0.408492) (0.107323, -0.407709) (0.10741, -0.407453) (0.107634, -0.406834) (0.107901, -0.406115) (0.107945, -0.405999) (0.108256, -0.405129) (0.108377, -0.404776) (0.108567, -0.404256) (0.108867, -0.403438) (0.108878, -0.403409) (0.109189, -0.402522) (0.10933, -0.402099) (0.1095, -0.401607) (0.109799, -0.40076) (0.109811, -0.400729) (0.110122, -0.399787) (0.110234, -0.399422) (0.110433, -0.398803) (0.11065, -0.398083) (0.110744, -0.397761) (0.111032, -0.396745) (0.111055, -0.396659) (0.111367, -0.395418) (0.111369, -0.395406) (0.111666, -0.394067) (0.111678, -0.394007) (0.11192, -0.392729) (0.111989, -0.392341) (0.112149, -0.39139) (0.1123, -0.390418) (0.112353, -0.390052) (0.112528, -0.388713) (0.112611, -0.388004) (0.112684, -0.387375) (0.112826, -0.386036) (0.112922, -0.385086) (0.112961, -0.384697) (0.113078, -0.383359) (0.113193, -0.38202) (0.113233, -0.381543) (0.113309, -0.380682) (0.113424, -0.379343) (0.113543, -0.378004) (0.113544, -0.377993) (0.113663, -0.376666) (0.113787, -0.375327) (0.113855, -0.374588) (0.113916, -0.373989) (0.114052, -0.37265) (0.114166, -0.371539) (0.11419, -0.371311) (0.114321, -0.369973) (0.114448, -0.368634) (0.114477, -0.368314) (0.114578, -0.367296) (0.114683, -0.365957) (0.114788, -0.364618) (0.114788, -0.364613) (0.114869, -0.36328) (0.114937, -0.361941) (0.11498, -0.360603) (0.115009, -0.359264) (0.115016, -0.357926) (0.114998, -0.356587) (0.114963, -0.355248) (0.114915, -0.35391) (0.114839, -0.352571) (0.114788, -0.351885) (0.114741, -0.351233) (0.114637, -0.349894) (0.114529, -0.348555) (0.114477, -0.348034) (0.114398, -0.347217) (0.114285, -0.345878) (0.11417, -0.34454) (0.114166, -0.3445) (0.114057, -0.343201) (0.113961, -0.341862) (0.113867, -0.340524) (0.113855, -0.340372) (0.113771, -0.339185) (0.113691, -0.337847) (0.113607, -0.336508) (0.113544, -0.335658) (0.113513, -0.335169) (0.113417, -0.333831) (0.113317, -0.332492) (0.113233, -0.331578) (0.1132, -0.331154) (0.11308, -0.329815) (0.112958, -0.328477) (0.112922, -0.328146) (0.11282, -0.327138) (0.112683, -0.325799) (0.112611, -0.325138) (0.112546, -0.324461) (0.112415, -0.323122) (0.1123, -0.322008) (0.112278, -0.321784) (0.112147, -0.320445) (0.112017, -0.319106) (0.111989, -0.318828) (0.111879, -0.317768) (0.111739, -0.316429) (0.111678, -0.315859) (0.111596, -0.315091) (0.111434, -0.313752) (0.111367, -0.313248) (0.111255, -0.312413) (0.111063, -0.311075) (0.111055, -0.311026) (0.110838, -0.309736) (0.110744, -0.309232) (0.110592, -0.308398) (0.110433, -0.30759) (0.110327, -0.307059) (0.110122, -0.306053) (0.110055, -0.30572) (0.109811, -0.304498) (0.109789, -0.304382) (0.109523, -0.303043) (0.1095, -0.302927) (0.109261, -0.301705) (0.109189, -0.301335) (0.109011, -0.300366) (0.108878, -0.299678) (0.108752, -0.299028) (0.108567, -0.298056) (0.108496, -0.297689) (0.108256, -0.296499) (0.108225, -0.29635) (0.107945, -0.295111) (0.107921, -0.295012) (0.107634, -0.293923) (0.107561, -0.293673) (0.107323, -0.292905) (0.107125, -0.292335) (0.107012, -0.292023) (0.106701, -0.291267) (0.106572, -0.290996) (0.10639, -0.290601) (0.106079, -0.29006) (0.105832, -0.289657) (0.105768, -0.289552) (0.105457, -0.28913) (0.105145, -0.288733) (0.104834, -0.288402) (0.104749, -0.288319) (0.104523, -0.288093) (0.104212, -0.287779) (0.103901, -0.287467) (0.10359, -0.287205) (0.103365, -0.28698) (0.103279, -0.286891) (0.102968, -0.286592) (0.102657, -0.286257) (0.102346, -0.285936) (0.102102, -0.285642) (0.102035, -0.285556) (0.101724, -0.285171) (0.101413, -0.284744) (0.101102, -0.28433) (0.101082, -0.284303) (0.100791, -0.283886) (0.10048, -0.283428) (0.100169, -0.283022) (0.100125, -0.282964) (0.0998576, -0.282602) (0.0995465, -0.282226) (0.0992355, -0.281926) (0.0989244, -0.281637) (0.0989076, -0.281626) (0.0986134, -0.281422) (0.0983023, -0.281234) (0.0979913, -0.281114) (0.0976802, -0.281025) (0.0973691, -0.280982) (0.0970581, -0.280995) (0.096747, -0.281029) (0.096436, -0.281109) (0.0961249, -0.281189) (0.0958139, -0.281286) (0.0955028, -0.281413) (0.0951918, -0.281496) (0.0948807, -0.281608) (0.0948279, -0.281626) (0.0945697, -0.281711) (0.0942586, -0.281793) (0.0939476, -0.281825) (0.0936365, -0.281839) (0.0933255, -0.281811) (0.0930144, -0.281697) (0.0928551, -0.281626) (0.0927033, -0.281551) (0.0923923, -0.28138) (0.0920812, -0.281248) (0.0917702, -0.281084) (0.0914591, -0.280956) (0.0911481, -0.280918) (0.090837, -0.280956) (0.090526, -0.28114) (0.0902149, -0.281377) (0.0900498, -0.281626) (0.0899039, -0.28186) (0.0895928, -0.282438) (0.089361, -0.282964) (0.0892818, -0.283163) (0.0889707, -0.284025) (0.0888894, -0.284303) (0.0886597, -0.285132) (0.0885172, -0.285642) (0.0883486, -0.286227) (0.0881535, -0.28698) (0.0880375, -0.287426) (0.0877951, -0.288319) (0.0877265, -0.288553) (0.0874154, -0.289524) (0.0873748, -0.289657) (0.0871044, -0.29044) (0.0868949, -0.290996) (0.0867933, -0.291247) (0.0864823, -0.29191) (0.0862793, -0.292335) (0.0861712, -0.292529) (0.0858602, -0.293053) (0.0855491, -0.293512) (0.0854518, -0.293673) (0.0852381, -0.294004) (0.084927, -0.294409) (0.084616, -0.294837) (0.0845021, -0.295012) (0.0843049, -0.295306) (0.0839938, -0.295766) (0.0836828, -0.296248) (0.0836243, -0.29635) (0.0833717, -0.296805) (0.0830607, -0.297371) (0.0829029, -0.297689) (0.0827496, -0.297983) (0.0824386, -0.29859) (0.0822449, -0.299028) (0.0821275, -0.299282) (0.0818165, -0.299949) (0.0816447, -0.300366) (0.0815054, -0.300694) (0.0811944, -0.301411) (0.0810776, -0.301705) (0.0808833, -0.302186) (0.0805723, -0.302948) (0.0805376, -0.303043) (0.0802612, -0.303803) (0.0800697, -0.304382) (0.0799502, -0.304772) (0.0796484, -0.30572) (0.0796391, -0.305753) (0.079328, -0.306912) (0.0792925, -0.307059) (0.079017, -0.308291) (0.0789936, -0.308398) (0.0787516, -0.309736) (0.0787059, -0.310009) (0.0785373, -0.311075) (0.0783949, -0.312094) (0.0783505, -0.312413) (0.0782119, -0.313752) (0.0780838, -0.315084) (0.0780832, -0.315091) (0.0779887, -0.316429) (0.0779087, -0.317768) (0.0778453, -0.319106) (0.0777869, -0.320445) (0.0777728, -0.320872) (0.077741, -0.321784) (0.0777092, -0.323122) (0.0776878, -0.324461) (0.0776565, -0.325799) (0.0776297, -0.327138) (0.0776037, -0.328477) (0.0775716, -0.329815) (0.0775317, -0.331154) (0.0774798, -0.332492) (0.0774617, -0.332931) (0.0774224, -0.333831) (0.0773706, -0.335169) (0.0773058, -0.336508) (0.0772414, -0.337847) (0.0771608, -0.339185) (0.0771507, -0.33938) (0.0770842, -0.340524) (0.0770119, -0.341862) (0.0769426, -0.343201) (0.0768715, -0.34454) (0.0768396, -0.345145) (0.076798, -0.345878) (0.0767439, -0.347217) (0.0766881, -0.348555) (0.0766452, -0.349894) (0.0766002, -0.351233) (0.0765655, -0.352571) (0.0765319, -0.35391) (0.0765286, -0.354178) (0.0765136, -0.355248) (0.0765011, -0.356587) (0.0764957, -0.357926) (0.0765052, -0.359264) (0.0765194, -0.360603) (0.0765286, -0.360994) (0.0765498, -0.361941) (0.0765992, -0.36328) (0.0766606, -0.364618) (0.0767488, -0.365957) (0.0768396, -0.36706) (0.076859, -0.367296) (0.0770054, -0.368634) (0.0771507, -0.36973) (0.0771835, -0.369973) (0.0773884, -0.371311) (0.0774617, -0.371703) (0.07763, -0.37265) (0.0777728, -0.373391) (0.0778835, -0.373989) (0.0780838, -0.37504) (0.0781372, -0.375327) (0.0783708, -0.376666) (0.0783949, -0.376797) (0.0785966, -0.378004) (0.0787059, -0.378708) (0.0787981, -0.379343) (0.078952, -0.380682) (0.079017, -0.381267) (0.0790951, -0.38202) (0.0791923, -0.383359) (0.079264, -0.384697) (0.079317, -0.386036) (0.079328, -0.38648) (0.0793502, -0.387375) (0.0793755, -0.388713) (0.0793902, -0.390052) (0.0794075, -0.39139) (0.079447, -0.392729) (0.0795084, -0.394067) (0.0796076, -0.395406) (0.0796391, -0.395662) (0.0797814, -0.396745) (0.0799502, -0.397748) (0.0800126, -0.398083) (0.0802612, -0.399077) (0.0803558, -0.399422) (0.0805723, -0.400114) (0.0808057, -0.40076) (0.0808833, -0.400953) (0.0811944, -0.401567) (0.081467, -0.402099) (0.0815054, -0.40217) (0.0818165, -0.402642) (0.0821275, -0.403057) (0.0823861, -0.403438) (0.0824386, -0.403514) (0.0827496, -0.403899) (0.0830607, -0.404245) (0.0833717, -0.404643) (0.0834782, -0.404776) (0.0836828, -0.405051) (0.0839938, -0.405442) (0.0843049, -0.405873) (0.0844632, -0.406115) (0.084616, -0.406367) (0.084927, -0.406843) (0.0852381, -0.4074) (0.0852673, -0.407453) (0.0855491, -0.408003) (0.0858602, -0.408633) (0.0859294, -0.408792) (0.0861712, -0.409382) (0.0864652, -0.410131) (0.0864823, -0.410178) (0.0867933, -0.411002) (0.0869489, -0.411469) (0.0871044, -0.411966) (0.0873586, -0.412808) (0.0874154, -0.412995) (0.0877265, -0.413911) (0.0878, -0.414146) (0.0880375, -0.414871) (0.0882443, -0.415485) (0.0883486, -0.415787) (0.0886597, -0.416547) (0.0887765, -0.416824) (0.0889707, -0.41726) (0.0892818, -0.417812) (0.0894808, -0.418162) (0.0895928, -0.418348) (0.0899039, -0.418729) (0.0902149, -0.419025) (0.090526, -0.419298) (0.0908296, -0.419501) (0.090837, -0.419506) (0.0911481, -0.419652) (0.0914591, -0.419742) (0.0917702, -0.419851) (0.0920812, -0.419955) (0.0923923, -0.420043) (0.0927033, -0.42015) (0.0930144, -0.420287) (0.0933255, -0.420475) (0.0936365, -0.420678) (0.0938078, -0.420839) (0.0939476, -0.420977) (0.0942586, -0.421279) (0.0945697, -0.421563) (0.0948807, -0.421915) (0.0951155, -0.422178) (0.0951918, -0.422268) (0.0955028, -0.422598) (0.0958139, -0.422862) (0.0961249, -0.423119) (0.096436, -0.423321) (0.096747, -0.423483) (0.0968863, -0.423516)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-sigma_x/1/.initial={(0.0950545, 0.944011) (0.0951918, 0.943884) (0.0955028, 0.943691) (0.0958139, 0.943485) (0.0961249, 0.943368) (0.096436, 0.943325) (0.096747, 0.943326) (0.0970581, 0.943383) (0.0973691, 0.94355) (0.0976802, 0.943747) (0.0979595, 0.944011) (0.0979913, 0.944041) (0.0983023, 0.94435) (0.0986134, 0.944782) (0.0987194, 0.944948) (0.0989244, 0.945288) (0.0992355, 0.945808) (0.0992772, 0.945884) (0.0995465, 0.946408) (0.0997631, 0.946821) (0.0998576, 0.946984) (0.100169, 0.947517) (0.100306, 0.947758) (0.10048, 0.94806) (0.100791, 0.948518) (0.100909, 0.948694) (0.101102, 0.948969) (0.101413, 0.94935) (0.101642, 0.949631) (0.101724, 0.949725) (0.102035, 0.950064) (0.102346, 0.950414) (0.102468, 0.950568) (0.102657, 0.950812) (0.102968, 0.951229) (0.103132, 0.951505) (0.103279, 0.951787) (0.10359, 0.952378) (0.10362, 0.952441) (0.103901, 0.953095) (0.104004, 0.953378) (0.104212, 0.954016) (0.104305, 0.954315) (0.104523, 0.955145) (0.10455, 0.955252) (0.104761, 0.956188) (0.104834, 0.956516) (0.104974, 0.957125) (0.105145, 0.957992) (0.105159, 0.958062) (0.105345, 0.958999) (0.105457, 0.959503) (0.105549, 0.959935) (0.105714, 0.960872) (0.105768, 0.96116) (0.105891, 0.961809) (0.106056, 0.962746) (0.106079, 0.962893) (0.106207, 0.963682) (0.106337, 0.964619) (0.10639, 0.965034) (0.106455, 0.965556) (0.106535, 0.966493) (0.106614, 0.967429) (0.10667, 0.968366) (0.106701, 0.968815) (0.106733, 0.969303) (0.106772, 0.970239) (0.106799, 0.971176) (0.106819, 0.972113) (0.106837, 0.97305) (0.106842, 0.973986) (0.106834, 0.974923) (0.106816, 0.97586) (0.10678, 0.976797) (0.106729, 0.977733) (0.106701, 0.978055) (0.106643, 0.97867) (0.106533, 0.979607) (0.106399, 0.980544) (0.10639, 0.980601) (0.106226, 0.98148) (0.106079, 0.982156) (0.106022, 0.982417) (0.105768, 0.983354) (0.105768, 0.983355) (0.105472, 0.984291) (0.105457, 0.984335) (0.105145, 0.98515) (0.105116, 0.985227) (0.104834, 0.985907) (0.104714, 0.986164) (0.104523, 0.986584) (0.104299, 0.987101) (0.104212, 0.987285) (0.103901, 0.987888) (0.103831, 0.988038) (0.10359, 0.988567) (0.103396, 0.988974) (0.103279, 0.989223) (0.102968, 0.989907) (0.102967, 0.989911) (0.102657, 0.99065) (0.10257, 0.990848) (0.102346, 0.991413) (0.102191, 0.991785) (0.102035, 0.99216) (0.101822, 0.992721) (0.101724, 0.992958) (0.10142, 0.993658) (0.101413, 0.993674) (0.101102, 0.994378) (0.100992, 0.994595) (0.100791, 0.994995) (0.100502, 0.995531) (0.10048, 0.99557) (0.100169, 0.996067) (0.0998725, 0.996468) (0.0998576, 0.996487) (0.0995465, 0.99685) (0.0992355, 0.997176) (0.0990036, 0.997405) (0.0989244, 0.997481) (0.0986134, 0.997692) (0.0983023, 0.997911) (0.0979913, 0.998085) (0.0976802, 0.998225) (0.097383, 0.998342) (0.0973691, 0.998347) (0.0970581, 0.998454) (0.096747, 0.998501) (0.096436, 0.998497) (0.0961249, 0.998434) (0.0959046, 0.998342) (0.0958139, 0.998299) (0.0955028, 0.998095) (0.0951918, 0.997814) (0.0948807, 0.997434) (0.0948605, 0.997405) (0.0945697, 0.996938) (0.0943352, 0.996468) (0.0942586, 0.996311) (0.0939476, 0.995547) (0.0939415, 0.995531) (0.0936365, 0.994679) (0.0936087, 0.994595) (0.0933316, 0.993658) (0.0933255, 0.993637) (0.0930444, 0.992721) (0.0930144, 0.992611) (0.0927629, 0.991785) (0.0927033, 0.991594) (0.0924721, 0.990848) (0.0923923, 0.990592) (0.092162, 0.989911) (0.0920812, 0.98968) (0.0918272, 0.988974) (0.0917702, 0.988813) (0.091474, 0.988038) (0.0914591, 0.988003) (0.0911481, 0.987283) (0.0910691, 0.987101) (0.090837, 0.986552) (0.0906802, 0.986164) (0.090526, 0.985781) (0.0902709, 0.985227) (0.0902149, 0.985102) (0.0899039, 0.984475) (0.089819, 0.984291) (0.0895928, 0.983777) (0.0894035, 0.983354) (0.0892818, 0.983077) (0.0889905, 0.982417) (0.0889707, 0.982375) (0.0886597, 0.981685) (0.0885799, 0.98148) (0.0883486, 0.980873) (0.0882324, 0.980544) (0.0880375, 0.979935) (0.0879427, 0.979607) (0.0877265, 0.978796) (0.0876947, 0.97867) (0.0875041, 0.977733) (0.0874154, 0.977325) (0.0873104, 0.976797) (0.0871888, 0.97586) (0.0871044, 0.975251) (0.0870633, 0.974923) (0.0869794, 0.973986) (0.0869219, 0.97305) (0.0868765, 0.972113) (0.0868467, 0.971176) (0.0868335, 0.970239) (0.0868357, 0.969303) (0.0868556, 0.968366) (0.0868882, 0.967429) (0.0869297, 0.966493) (0.0869781, 0.965556) (0.0870368, 0.964619) (0.0871044, 0.963851) (0.0871186, 0.963682) (0.0872092, 0.962746) (0.0872911, 0.961809) (0.0873858, 0.960872) (0.0874154, 0.960637) (0.0875027, 0.959935) (0.0876176, 0.958999) (0.0877265, 0.958223) (0.0877482, 0.958062) (0.0878876, 0.957125) (0.0880375, 0.956233) (0.0880447, 0.956188) (0.0882115, 0.955252) (0.0883486, 0.954607) (0.0884132, 0.954315) (0.0886268, 0.953378) (0.0886597, 0.95325) (0.088896, 0.952441) (0.0889707, 0.952204) (0.0892173, 0.951505) (0.0892818, 0.951341) (0.0895928, 0.950664) (0.0896447, 0.950568) (0.0899039, 0.950068) (0.0901492, 0.949631) (0.0902149, 0.949529) (0.090526, 0.949124) (0.090837, 0.94875) (0.0908866, 0.948694) (0.0911481, 0.948399) (0.0914591, 0.948082) (0.0917702, 0.947767) (0.0917782, 0.947758) (0.0920812, 0.94741) (0.0923923, 0.947074) (0.0925944, 0.946821) (0.0927033, 0.946682) (0.0930144, 0.946325) (0.0933255, 0.945946) (0.0933774, 0.945884) (0.0936365, 0.94557) (0.0939476, 0.945181) (0.0941309, 0.944948) (0.0942586, 0.944782) (0.0945697, 0.944465) (0.0948807, 0.944171) (0.0950545, 0.944011)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-sigma_x/2/.initial={(0.0946185, 0.919656) (0.0948807, 0.919491) (0.0951918, 0.919314) (0.0955028, 0.919172) (0.0958139, 0.919048) (0.0961249, 0.918947) (0.096436, 0.918887) (0.096747, 0.918838) (0.0970581, 0.918811) (0.0973691, 0.918806) (0.0976802, 0.918825) (0.0979913, 0.918859) (0.0983023, 0.918909) (0.0986134, 0.918981) (0.0989244, 0.919063) (0.0992355, 0.919184) (0.0995465, 0.919324) (0.0998576, 0.919474) (0.100152, 0.919656) (0.100169, 0.919665) (0.10048, 0.919873) (0.100791, 0.920087) (0.101102, 0.920353) (0.101392, 0.920592) (0.101413, 0.920608) (0.101724, 0.920891) (0.102035, 0.921197) (0.102346, 0.921504) (0.102369, 0.921529) (0.102657, 0.921831) (0.102968, 0.922179) (0.103213, 0.922466) (0.103279, 0.922542) (0.10359, 0.92293) (0.103901, 0.92337) (0.103924, 0.923403) (0.104212, 0.923799) (0.104523, 0.924316) (0.104537, 0.924339) (0.104834, 0.924838) (0.105076, 0.925276) (0.105145, 0.925398) (0.105457, 0.925991) (0.105568, 0.926213) (0.105768, 0.926597) (0.106026, 0.927149) (0.106079, 0.927259) (0.10639, 0.927908) (0.106474, 0.928086) (0.106701, 0.928561) (0.106926, 0.929023) (0.107012, 0.929195) (0.107323, 0.929809) (0.107407, 0.92996) (0.107634, 0.930354) (0.107941, 0.930896) (0.107945, 0.930902) (0.108256, 0.931369) (0.108567, 0.931823) (0.108575, 0.931833) (0.108878, 0.932216) (0.109189, 0.932624) (0.109313, 0.93277) (0.1095, 0.932997) (0.109811, 0.933386) (0.110079, 0.933707) (0.110122, 0.933764) (0.110433, 0.934242) (0.110671, 0.934643) (0.110744, 0.934778) (0.111055, 0.935467) (0.111101, 0.93558) (0.111367, 0.936383) (0.111404, 0.936517) (0.111629, 0.937454) (0.111678, 0.937726) (0.11179, 0.93839) (0.111922, 0.939327) (0.111989, 0.939879) (0.112032, 0.940264) (0.112123, 0.941201) (0.11221, 0.942137) (0.112299, 0.943074) (0.1123, 0.943086) (0.112388, 0.944011) (0.112492, 0.944948) (0.112597, 0.945884) (0.112611, 0.946003) (0.112704, 0.946821) (0.112822, 0.947758) (0.112922, 0.9485) (0.112948, 0.948694) (0.113078, 0.949631) (0.113212, 0.950568) (0.113233, 0.950716) (0.113348, 0.951505) (0.113483, 0.952441) (0.113544, 0.952859) (0.113623, 0.953378) (0.113762, 0.954315) (0.113855, 0.954968) (0.113897, 0.955252) (0.114031, 0.956188) (0.11416, 0.957125) (0.114166, 0.957175) (0.11428, 0.958062) (0.11439, 0.958999) (0.114477, 0.959842) (0.114487, 0.959935) (0.114576, 0.960872) (0.114648, 0.961809) (0.114703, 0.962746) (0.114741, 0.963682) (0.114762, 0.964619) (0.114763, 0.965556) (0.114748, 0.966493) (0.114708, 0.967429) (0.114667, 0.968366) (0.114594, 0.969303) (0.114517, 0.970239) (0.114477, 0.970637) (0.114423, 0.971176) (0.114317, 0.972113) (0.114202, 0.97305) (0.114166, 0.973316) (0.114081, 0.973986) (0.113956, 0.974923) (0.113855, 0.975712) (0.113837, 0.97586) (0.113712, 0.976797) (0.113575, 0.977733) (0.113544, 0.977951) (0.113451, 0.97867) (0.113322, 0.979607) (0.113233, 0.980265) (0.113198, 0.980544) (0.113085, 0.98148) (0.112962, 0.982417) (0.112922, 0.982728) (0.112849, 0.983354) (0.112745, 0.984291) (0.112647, 0.985227) (0.112611, 0.985564) (0.112551, 0.986164) (0.112467, 0.987101) (0.112385, 0.988038) (0.112309, 0.988974) (0.1123, 0.989095) (0.11224, 0.989911) (0.112175, 0.990848) (0.112108, 0.991785) (0.112041, 0.992721) (0.111989, 0.993426) (0.111971, 0.993658) (0.111894, 0.994595) (0.111811, 0.995531) (0.111718, 0.996468) (0.111678, 0.996833) (0.111613, 0.997405) (0.111487, 0.998342) (0.111367, 0.999132) (0.111342, 0.999278) (0.111152, 1.00022) (0.111055, 1.00064) (0.110927, 1.00115) (0.110744, 1.00178) (0.110641, 1.00209) (0.110433, 1.00265) (0.110275, 1.00303) (0.110122, 1.00336) (0.109816, 1.00396) (0.109811, 1.00397) (0.1095, 1.00451) (0.109252, 1.0049) (0.109189, 1.005) (0.108878, 1.00549) (0.108649, 1.00584) (0.108567, 1.00597) (0.108256, 1.00645) (0.108045, 1.00677) (0.107945, 1.00693) (0.107634, 1.00746) (0.107485, 1.00771) (0.107323, 1.00799) (0.107012, 1.00855) (0.106957, 1.00865) (0.106701, 1.0091) (0.106424, 1.00958) (0.10639, 1.00964) (0.106079, 1.01019) (0.105887, 1.01052) (0.105768, 1.01072) (0.105457, 1.01124) (0.105322, 1.01146) (0.105145, 1.01173) (0.104834, 1.01225) (0.104748, 1.01239) (0.104523, 1.01275) (0.104212, 1.01328) (0.104187, 1.01333) (0.103901, 1.0138) (0.103628, 1.01427) (0.10359, 1.01433) (0.103279, 1.01488) (0.103098, 1.0152) (0.102968, 1.01544) (0.102657, 1.01602) (0.102596, 1.01614) (0.102346, 1.0166) (0.102084, 1.01708) (0.102035, 1.01717) (0.101724, 1.01773) (0.101564, 1.01801) (0.101413, 1.01828) (0.101102, 1.01883) (0.101032, 1.01895) (0.100791, 1.01935) (0.10048, 1.01986) (0.100462, 1.01989) (0.100169, 1.02032) (0.0998576, 1.02075) (0.0997969, 1.02082) (0.0995465, 1.02114) (0.0992355, 1.02149) (0.098958, 1.02176) (0.0989244, 1.02179) (0.0986134, 1.02208) (0.0983023, 1.02231) (0.0979913, 1.02249) (0.0976802, 1.02267) (0.0976264, 1.0227) (0.0973691, 1.0228) (0.0970581, 1.0229) (0.096747, 1.02298) (0.096436, 1.02305) (0.0961249, 1.0231) (0.0958139, 1.02312) (0.0955028, 1.02313) (0.0951918, 1.02311) (0.0948807, 1.02306) (0.0945697, 1.02299) (0.0942586, 1.02289) (0.0939476, 1.02276) (0.0938191, 1.0227) (0.0936365, 1.02261) (0.0933255, 1.02242) (0.0930144, 1.0222) (0.0927033, 1.02194) (0.0925095, 1.02176) (0.0923923, 1.02166) (0.0920812, 1.02135) (0.0917702, 1.02102) (0.0915931, 1.02082) (0.0914591, 1.02068) (0.0911481, 1.02032) (0.090837, 1.01993) (0.0907982, 1.01989) (0.090526, 1.01957) (0.0902149, 1.01916) (0.0900558, 1.01895) (0.0899039, 1.01876) (0.0895928, 1.01837) (0.0893197, 1.01801) (0.0892818, 1.01796) (0.0889707, 1.01755) (0.0886597, 1.01713) (0.0886179, 1.01708) (0.0883486, 1.01672) (0.0880375, 1.01629) (0.0879307, 1.01614) (0.0877265, 1.01585) (0.0874154, 1.0154) (0.0872877, 1.0152) (0.0871044, 1.01492) (0.0867933, 1.01444) (0.0866828, 1.01427) (0.0864823, 1.01393) (0.0861712, 1.01341) (0.0861243, 1.01333) (0.0858602, 1.01287) (0.0855983, 1.01239) (0.0855491, 1.0123) (0.0852381, 1.0117) (0.0851073, 1.01146) (0.084927, 1.0111) (0.0846327, 1.01052) (0.084616, 1.01048) (0.0843049, 1.00981) (0.0841998, 1.00958) (0.0839938, 1.0091) (0.0837926, 1.00865) (0.0836828, 1.00839) (0.083396, 1.00771) (0.0833717, 1.00765) (0.0830607, 1.00681) (0.0830441, 1.00677) (0.0827496, 1.006) (0.0826875, 1.00584) (0.0824386, 1.00514) (0.0823525, 1.0049) (0.0821275, 1.00429) (0.0820134, 1.00396) (0.0818165, 1.00341) (0.0816752, 1.00303) (0.0815054, 1.00258) (0.0813268, 1.00209) (0.0811944, 1.00173) (0.0809681, 1.00115) (0.0808833, 1.00095) (0.0806095, 1.00022) (0.0805723, 1.00012) (0.0802615, 0.999278) (0.0802612, 0.999278) (0.0799502, 0.998422) (0.0799211, 0.998342) (0.0796391, 0.997559) (0.0795857, 0.997405) (0.079328, 0.996636) (0.079275, 0.996468) (0.079017, 0.995607) (0.0789948, 0.995531) (0.0787221, 0.994595) (0.0787059, 0.994535) (0.0784951, 0.993658) (0.0783949, 0.993212) (0.0782852, 0.992721) (0.0780913, 0.991785) (0.0780838, 0.991744) (0.0779227, 0.990848) (0.0777728, 0.989916) (0.077772, 0.989911) (0.0776378, 0.988974) (0.0775072, 0.988038) (0.0774617, 0.987658) (0.0773942, 0.987101) (0.077283, 0.986164) (0.0771883, 0.985227) (0.0771507, 0.98486) (0.0770917, 0.984291) (0.0769936, 0.983354) (0.0769035, 0.982417) (0.0768396, 0.981796) (0.0768057, 0.98148) (0.0767061, 0.980544) (0.0765918, 0.979607) (0.0765286, 0.979075) (0.0764786, 0.97867) (0.0763461, 0.977733) (0.0762225, 0.976797) (0.0762175, 0.976759) (0.0760978, 0.97586) (0.0759709, 0.974923) (0.0759065, 0.974399) (0.0758573, 0.973986) (0.0757467, 0.97305) (0.0756636, 0.972113) (0.0755954, 0.971228) (0.0755914, 0.971176) (0.0755388, 0.970239) (0.0755079, 0.969303) (0.0754921, 0.968366) (0.0755032, 0.967429) (0.0755303, 0.966493) (0.075576, 0.965556) (0.0755954, 0.96526) (0.0756378, 0.964619) (0.0757195, 0.963682) (0.0758173, 0.962746) (0.0759065, 0.961902) (0.0759168, 0.961809) (0.0760309, 0.960872) (0.0761536, 0.959935) (0.0762175, 0.959414) (0.0762724, 0.958999) (0.076392, 0.958062) (0.0765089, 0.957125) (0.0765286, 0.956951) (0.0766189, 0.956188) (0.0767296, 0.955252) (0.0768323, 0.954315) (0.0768396, 0.954252) (0.0769479, 0.953378) (0.0770691, 0.952441) (0.0771507, 0.951883) (0.077206, 0.951505) (0.0773697, 0.950568) (0.0774617, 0.95011) (0.0775576, 0.949631) (0.07777, 0.948694) (0.0777728, 0.948683) (0.0780045, 0.947758) (0.0780838, 0.947478) (0.0782504, 0.946821) (0.0783949, 0.946294) (0.0784996, 0.945884) (0.0787059, 0.945126) (0.078751, 0.944948) (0.0790083, 0.944011) (0.079017, 0.943981) (0.0792605, 0.943074) (0.079328, 0.942826) (0.0795125, 0.942137) (0.0796391, 0.941691) (0.079767, 0.941201) (0.0799502, 0.940543) (0.0800268, 0.940264) (0.0802612, 0.939408) (0.0802833, 0.939327) (0.0805513, 0.93839) (0.0805723, 0.938317) (0.0808112, 0.937454) (0.0808833, 0.937197) (0.0810748, 0.936517) (0.0811944, 0.936079) (0.0813276, 0.93558) (0.0815054, 0.934953) (0.0815921, 0.934643) (0.0818165, 0.933783) (0.081837, 0.933707) (0.0820948, 0.93277) (0.0821275, 0.932648) (0.0823528, 0.931833) (0.0824386, 0.931504) (0.0826056, 0.930896) (0.0827496, 0.930404) (0.0828828, 0.92996) (0.0830607, 0.929376) (0.0831774, 0.929023) (0.0833717, 0.928451) (0.0835087, 0.928086) (0.0836828, 0.927636) (0.0838991, 0.927149) (0.0839938, 0.926953) (0.0843049, 0.92637) (0.0844039, 0.926213) (0.084616, 0.92589) (0.084927, 0.925467) (0.0851045, 0.925276) (0.0852381, 0.925136) (0.0855491, 0.924858) (0.0858602, 0.924617) (0.0861712, 0.924431) (0.0863861, 0.924339) (0.0864823, 0.924298) (0.0867933, 0.92417) (0.0871044, 0.924083) (0.0874154, 0.924013) (0.0877265, 0.923951) (0.0880375, 0.92388) (0.0883486, 0.923837) (0.0886597, 0.923771) (0.0889707, 0.923711) (0.0892818, 0.923633) (0.0895928, 0.923525) (0.0899039, 0.923409) (0.0899183, 0.923403) (0.0902149, 0.923257) (0.090526, 0.923097) (0.090837, 0.922893) (0.0911481, 0.922671) (0.0914155, 0.922466) (0.0914591, 0.922431) (0.0917702, 0.922159) (0.0920812, 0.921878) (0.0923923, 0.921588) (0.0924552, 0.921529) (0.0927033, 0.921293) (0.0930144, 0.920991) (0.0933255, 0.920699) (0.0934509, 0.920592) (0.0936365, 0.920426) (0.0939476, 0.920157) (0.0942586, 0.919914) (0.0945697, 0.919684) (0.0946185, 0.919656)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-mean_c/1/.initial={(0.0958703, -0.0844529) (0.0961249, -0.0844795) (0.096436, -0.084509) (0.096747, -0.0845327) (0.0970581, -0.0845534) (0.0973691, -0.0845698) (0.0976802, -0.0845749) (0.0979913, -0.0845722) (0.0983023, -0.0845648) (0.0986134, -0.0845436) (0.0989244, -0.0845224) (0.0992355, -0.0844912) (0.0995465, -0.0844552) (0.0995633, -0.0844529) (0.0998576, -0.0844132) (0.100169, -0.0843511) (0.10048, -0.0842926) (0.100487, -0.084291) (0.100791, -0.0842206) (0.101102, -0.0841479) (0.101172, -0.0841292) (0.101413, -0.0840633) (0.101724, -0.0839774) (0.101756, -0.0839673) (0.102035, -0.0838771) (0.102264, -0.0838054) (0.102346, -0.0837787) (0.102657, -0.0836636) (0.102709, -0.0836435) (0.102968, -0.0835364) (0.103092, -0.0834816) (0.103279, -0.083394) (0.103436, -0.0833198) (0.10359, -0.0832369) (0.103724, -0.0831579) (0.103901, -0.0830532) (0.103989, -0.082996) (0.104212, -0.0828422) (0.104224, -0.0828341) (0.104435, -0.0826723) (0.104523, -0.0825976) (0.104614, -0.0825104) (0.104802, -0.0823485) (0.104834, -0.0823145) (0.10495, -0.0821866) (0.10512, -0.0820248) (0.105145, -0.0819943) (0.10525, -0.0818629) (0.105403, -0.081701) (0.105457, -0.081631) (0.105524, -0.0815391) (0.105647, -0.0813772) (0.105768, -0.0812157) (0.105768, -0.0812154) (0.105868, -0.0810535) (0.105976, -0.0808916) (0.106066, -0.0807297) (0.106079, -0.0807001) (0.106138, -0.0805679) (0.106204, -0.080406) (0.10627, -0.0802441) (0.106317, -0.0800822) (0.106351, -0.0799204) (0.106366, -0.0797585) (0.106364, -0.0795966) (0.106344, -0.0794347) (0.106297, -0.0792728) (0.106237, -0.079111) (0.106163, -0.0789491) (0.106079, -0.0787965) (0.106073, -0.0787872) (0.105965, -0.0786253) (0.105827, -0.0784635) (0.105768, -0.0783908) (0.105684, -0.0783016) (0.105512, -0.0781397) (0.105457, -0.0780845) (0.10534, -0.0779778) (0.105145, -0.0778174) (0.105144, -0.077816) (0.104937, -0.0776541) (0.104834, -0.0775709) (0.104733, -0.0774922) (0.104523, -0.0773331) (0.10452, -0.0773303) (0.104295, -0.0771684) (0.104212, -0.077103) (0.104083, -0.0770066) (0.103901, -0.0768694) (0.103868, -0.0768447) (0.103623, -0.0766828) (0.10359, -0.076661) (0.103372, -0.0765209) (0.103279, -0.0764617) (0.103107, -0.0763591) (0.102968, -0.0762774) (0.102817, -0.0761972) (0.102657, -0.0761194) (0.102478, -0.0760353) (0.102346, -0.0759819) (0.102078, -0.0758734) (0.102035, -0.0758572) (0.101724, -0.0757468) (0.101609, -0.0757116) (0.101413, -0.0756576) (0.101102, -0.0755664) (0.101029, -0.0755497) (0.100791, -0.0754986) (0.10048, -0.0754201) (0.100318, -0.0753878) (0.100169, -0.0753584) (0.0998576, -0.075295) (0.0995465, -0.0752306) (0.0995205, -0.0752259) (0.0992355, -0.0751743) (0.0989244, -0.0751092) (0.098661, -0.075064) (0.0986134, -0.0750557) (0.0983023, -0.0750043) (0.0979913, -0.0749465) (0.0976856, -0.0749022) (0.0976802, -0.0749014) (0.0973691, -0.0748597) (0.0970581, -0.0748247) (0.096747, -0.0747918) (0.096436, -0.0747718) (0.0961249, -0.0747605) (0.0958139, -0.0747593) (0.0955028, -0.0747706) (0.0951918, -0.0747931) (0.0948807, -0.0748304) (0.0945697, -0.0748739) (0.0944027, -0.0749022) (0.0942586, -0.0749271) (0.0939476, -0.074999) (0.0936712, -0.075064) (0.0936365, -0.0750727) (0.0933255, -0.0751694) (0.0931329, -0.0752259) (0.0930144, -0.0752623) (0.0927033, -0.0753747) (0.092668, -0.0753878) (0.0923923, -0.0754949) (0.0922434, -0.0755497) (0.0920812, -0.0756157) (0.0918524, -0.0757116) (0.0917702, -0.0757491) (0.0914846, -0.0758734) (0.0914591, -0.0758853) (0.0911481, -0.0760289) (0.0911331, -0.0760353) (0.090837, -0.0761752) (0.0907888, -0.0761972) (0.090526, -0.0763266) (0.0904581, -0.0763591) (0.0902149, -0.0764805) (0.0901277, -0.0765209) (0.0899039, -0.0766385) (0.0898171, -0.0766828) (0.0895928, -0.0768089) (0.0895312, -0.0768447) (0.0892818, -0.0769901) (0.0892537, -0.0770066) (0.0889845, -0.0771684) (0.0889707, -0.0771774) (0.0887312, -0.0773303) (0.0886597, -0.0773791) (0.088508, -0.0774922) (0.0883486, -0.0776092) (0.0882958, -0.0776541) (0.0880843, -0.077816) (0.0880375, -0.0778553) (0.0879166, -0.0779778) (0.087738, -0.0781397) (0.0877265, -0.078152) (0.0875953, -0.0783016) (0.0874387, -0.0784635) (0.0874154, -0.0784973) (0.0873364, -0.0786253) (0.0872289, -0.0787872) (0.0871313, -0.0789491) (0.0871044, -0.0790206) (0.087072, -0.079111) (0.0870179, -0.0792728) (0.0869747, -0.0794347) (0.0869463, -0.0795966) (0.0869291, -0.0797585) (0.0869188, -0.0799204) (0.0869252, -0.0800822) (0.0869397, -0.0802441) (0.086963, -0.080406) (0.0870001, -0.0805679) (0.0870451, -0.0807297) (0.087096, -0.0808916) (0.0871044, -0.0809131) (0.0871637, -0.0810535) (0.0872602, -0.0812154) (0.0873611, -0.0813772) (0.0874154, -0.0814618) (0.0874744, -0.0815391) (0.087633, -0.081701) (0.0877265, -0.0818056) (0.0877866, -0.0818629) (0.0880025, -0.0820248) (0.0880375, -0.082054) (0.0882405, -0.0821866) (0.0883486, -0.0822536) (0.0885094, -0.0823485) (0.0886597, -0.082432) (0.0888344, -0.0825104) (0.0889707, -0.0825739) (0.089211, -0.0826723) (0.0892818, -0.0826998) (0.0895928, -0.0828164) (0.0896492, -0.0828341) (0.0899039, -0.0829176) (0.0901866, -0.082996) (0.0902149, -0.0830033) (0.090526, -0.0830919) (0.0907777, -0.0831579) (0.090837, -0.0831736) (0.0911481, -0.083258) (0.0913781, -0.0833198) (0.0914591, -0.0833422) (0.0917702, -0.0834418) (0.0919011, -0.0834816) (0.0920812, -0.0835337) (0.0923923, -0.0836367) (0.092412, -0.0836435) (0.0927033, -0.0837377) (0.0929111, -0.0838054) (0.0930144, -0.0838318) (0.0933255, -0.0839301) (0.0934602, -0.0839673) (0.0936365, -0.0840081) (0.0939476, -0.0840965) (0.0940835, -0.0841292) (0.0942586, -0.0841649) (0.0945697, -0.0842398) (0.0948345, -0.084291) (0.0948807, -0.0842986) (0.0951918, -0.0843499) (0.0955028, -0.0844047) (0.0958139, -0.0844469) (0.0958703, -0.0844529)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-mean_c/2/.initial={(0.0917699, -0.0893092) (0.0917702, -0.0893092) (0.0920812, -0.0893169) (0.0923923, -0.0893227) (0.0927033, -0.0893278) (0.0930144, -0.0893307) (0.0933255, -0.0893269) (0.0936365, -0.0893199) (0.0939238, -0.0893092) (0.0939476, -0.0893084) (0.0942586, -0.0892919) (0.0945697, -0.0892735) (0.0948807, -0.089245) (0.0951918, -0.0892177) (0.0955028, -0.0891882) (0.0958139, -0.0891529) (0.0958615, -0.0891473) (0.0961249, -0.0891186) (0.096436, -0.0890797) (0.096747, -0.0890443) (0.0970581, -0.0890125) (0.0972873, -0.0889855) (0.0973691, -0.0889764) (0.0976802, -0.0889483) (0.0979913, -0.0889161) (0.0983023, -0.088894) (0.0986134, -0.088876) (0.0989244, -0.0888631) (0.0992355, -0.0888522) (0.0995465, -0.0888463) (0.0998576, -0.0888426) (0.100169, -0.0888404) (0.10048, -0.0888414) (0.100791, -0.088843) (0.101102, -0.0888442) (0.101413, -0.0888428) (0.101724, -0.0888369) (0.102035, -0.0888293) (0.102191, -0.0888236) (0.102346, -0.0888182) (0.102657, -0.0887995) (0.102968, -0.0887768) (0.103279, -0.088743) (0.10359, -0.0887079) (0.103894, -0.0886617) (0.103901, -0.0886605) (0.104212, -0.0886003) (0.104523, -0.0885356) (0.104664, -0.0884998) (0.104834, -0.0884528) (0.105145, -0.0883516) (0.105183, -0.088338) (0.105457, -0.0882359) (0.105604, -0.0881761) (0.105768, -0.0881056) (0.105967, -0.0880142) (0.106079, -0.0879596) (0.106283, -0.0878523) (0.10639, -0.0877958) (0.106579, -0.0876905) (0.106701, -0.0876221) (0.106856, -0.0875286) (0.107012, -0.0874414) (0.107146, -0.0873667) (0.107323, -0.0872689) (0.107436, -0.0872048) (0.107634, -0.0870983) (0.107738, -0.0870429) (0.107945, -0.0869355) (0.108055, -0.0868811) (0.108256, -0.086781) (0.108385, -0.0867192) (0.108567, -0.086632) (0.108735, -0.0865573) (0.108878, -0.0864924) (0.109098, -0.0863954) (0.109189, -0.0863556) (0.10946, -0.0862336) (0.1095, -0.0862154) (0.109811, -0.0860769) (0.109823, -0.0860717) (0.110122, -0.0859415) (0.110189, -0.0859098) (0.110433, -0.0857922) (0.110522, -0.0857479) (0.110744, -0.0856365) (0.110845, -0.085586) (0.111055, -0.0854792) (0.111157, -0.0854242) (0.111367, -0.0853107) (0.111457, -0.0852623) (0.111678, -0.0851398) (0.111749, -0.0851004) (0.111989, -0.0849573) (0.112021, -0.0849385) (0.112291, -0.0847767) (0.1123, -0.084771) (0.112546, -0.0846148) (0.112611, -0.0845719) (0.1128, -0.0844529) (0.112922, -0.0843671) (0.113027, -0.084291) (0.113233, -0.0841391) (0.113247, -0.0841292) (0.113452, -0.0839673) (0.113544, -0.0838864) (0.11363, -0.0838054) (0.113787, -0.0836435) (0.113855, -0.0835679) (0.113928, -0.0834816) (0.114041, -0.0833198) (0.114126, -0.0831579) (0.114166, -0.0830653) (0.114196, -0.082996) (0.114254, -0.0828341) (0.11429, -0.0826723) (0.114314, -0.0825104) (0.114333, -0.0823485) (0.114339, -0.0821866) (0.114342, -0.0820248) (0.114341, -0.0818629) (0.114344, -0.081701) (0.114346, -0.0815391) (0.114347, -0.0813772) (0.114353, -0.0812154) (0.11436, -0.0810535) (0.114369, -0.0808916) (0.114384, -0.0807297) (0.114406, -0.0805679) (0.114418, -0.080406) (0.114429, -0.0802441) (0.114434, -0.0800822) (0.114438, -0.0799204) (0.11444, -0.0797585) (0.114435, -0.0795966) (0.114429, -0.0794347) (0.114414, -0.0792728) (0.114384, -0.079111) (0.114356, -0.0789491) (0.114327, -0.0787872) (0.114288, -0.0786253) (0.114249, -0.0784635) (0.114203, -0.0783016) (0.114166, -0.0782067) (0.114142, -0.0781397) (0.114079, -0.0779778) (0.114015, -0.077816) (0.113941, -0.0776541) (0.113855, -0.0774968) (0.113853, -0.0774922) (0.113754, -0.0773303) (0.11365, -0.0771684) (0.113544, -0.0770323) (0.113525, -0.0770066) (0.113393, -0.0768447) (0.113247, -0.0766828) (0.113233, -0.0766692) (0.113089, -0.0765209) (0.112927, -0.0763591) (0.112922, -0.0763544) (0.112762, -0.0761972) (0.112611, -0.0760475) (0.112599, -0.0760353) (0.112439, -0.0758734) (0.1123, -0.0757236) (0.112289, -0.0757116) (0.11215, -0.0755497) (0.112035, -0.0753878) (0.111989, -0.0753175) (0.11193, -0.0752259) (0.111839, -0.075064) (0.111774, -0.0749022) (0.111723, -0.0747403) (0.111678, -0.0745805) (0.111677, -0.0745784) (0.111646, -0.0744165) (0.111623, -0.0742547) (0.111603, -0.0740928) (0.11157, -0.0739309) (0.111542, -0.073769) (0.111505, -0.0736072) (0.111455, -0.0734453) (0.111386, -0.0732834) (0.111367, -0.073247) (0.111295, -0.0731215) (0.111171, -0.0729596) (0.111055, -0.0728279) (0.111025, -0.0727978) (0.110845, -0.0726359) (0.110744, -0.072552) (0.110635, -0.072474) (0.110433, -0.0723433) (0.110382, -0.0723121) (0.110122, -0.0721551) (0.110114, -0.0721503) (0.109826, -0.0719884) (0.109811, -0.0719801) (0.10954, -0.0718265) (0.1095, -0.0718022) (0.109271, -0.0716646) (0.109189, -0.0716152) (0.108999, -0.0715028) (0.108878, -0.0714199) (0.108751, -0.0713409) (0.108567, -0.071231) (0.108479, -0.071179) (0.108256, -0.071053) (0.10819, -0.0710171) (0.107945, -0.0708957) (0.107852, -0.0708552) (0.107634, -0.0707669) (0.107416, -0.0706934) (0.107323, -0.0706669) (0.107012, -0.0705887) (0.10671, -0.0705315) (0.106701, -0.07053) (0.10639, -0.070484) (0.106079, -0.0704515) (0.105768, -0.0704232) (0.105457, -0.0704072) (0.105145, -0.0703984) (0.104834, -0.0703911) (0.104523, -0.0703853) (0.104212, -0.0703793) (0.103901, -0.0703737) (0.103679, -0.0703696) (0.10359, -0.0703679) (0.103279, -0.0703561) (0.102968, -0.0703391) (0.102657, -0.0703203) (0.102346, -0.0702988) (0.102035, -0.0702631) (0.101724, -0.0702301) (0.101558, -0.0702077) (0.101413, -0.0701875) (0.101102, -0.0701454) (0.100791, -0.0700965) (0.10048, -0.0700539) (0.100422, -0.0700459) (0.100169, -0.0700116) (0.0998576, -0.0699835) (0.0995465, -0.0699623) (0.0992355, -0.0699453) (0.0989244, -0.0699464) (0.0986134, -0.0699634) (0.0983023, -0.0699877) (0.0979913, -0.0700211) (0.0978214, -0.0700459) (0.0976802, -0.0700653) (0.0973691, -0.0701072) (0.0970581, -0.0701593) (0.096747, -0.0702066) (0.0967388, -0.0702077) (0.096436, -0.0702468) (0.0961249, -0.0702887) (0.0958139, -0.0703158) (0.0955028, -0.0703322) (0.0951918, -0.0703445) (0.0948807, -0.0703445) (0.0945697, -0.0703323) (0.0942586, -0.0703161) (0.0939476, -0.0702925) (0.0936365, -0.0702582) (0.0933255, -0.0702323) (0.0930214, -0.0702077) (0.0930144, -0.0702072) (0.0927033, -0.0701889) (0.0923923, -0.070177) (0.0920812, -0.0701815) (0.0917702, -0.0701974) (0.0916417, -0.0702077) (0.0914591, -0.0702229) (0.0911481, -0.0702567) (0.090837, -0.0703091) (0.090526, -0.0703642) (0.0905001, -0.0703696) (0.0902149, -0.0704325) (0.0899039, -0.0705137) (0.0898436, -0.0705315) (0.0895928, -0.0706083) (0.0893128, -0.0706934) (0.0892818, -0.0707033) (0.0889707, -0.0708116) (0.0888448, -0.0708552) (0.0886597, -0.0709255) (0.0884236, -0.0710171) (0.0883486, -0.0710453) (0.0880375, -0.071164) (0.0880011, -0.071179) (0.0877265, -0.0712855) (0.087578, -0.0713409) (0.0874154, -0.0714046) (0.0871784, -0.0715028) (0.0871044, -0.0715318) (0.0867933, -0.0716567) (0.086775, -0.0716646) (0.0864823, -0.0717858) (0.0863924, -0.0718265) (0.0861712, -0.0719254) (0.0860354, -0.0719884) (0.0858602, -0.0720706) (0.0856922, -0.0721503) (0.0855491, -0.0722192) (0.0853665, -0.0723121) (0.0852381, -0.0723783) (0.0850695, -0.072474) (0.084927, -0.0725512) (0.0847772, -0.0726359) (0.084616, -0.0727289) (0.0845004, -0.0727978) (0.0843049, -0.0729122) (0.0842261, -0.0729596) (0.0839938, -0.0731018) (0.0839612, -0.0731215) (0.0837031, -0.0732834) (0.0836828, -0.0732965) (0.0834453, -0.0734453) (0.0833717, -0.0734898) (0.083192, -0.0736072) (0.0830607, -0.0736901) (0.0829355, -0.073769) (0.0827496, -0.0738869) (0.0826803, -0.0739309) (0.0824386, -0.0740903) (0.0824348, -0.0740928) (0.0821848, -0.0742547) (0.0821275, -0.0742922) (0.081947, -0.0744165) (0.0818165, -0.0745062) (0.0817083, -0.0745784) (0.0815054, -0.074714) (0.0814661, -0.0747403) (0.0812404, -0.0749022) (0.0811944, -0.074935) (0.0810132, -0.075064) (0.0808833, -0.0751566) (0.0807838, -0.0752259) (0.0805723, -0.0753763) (0.0805553, -0.0753878) (0.0803255, -0.0755497) (0.0802612, -0.075597) (0.0801031, -0.0757116) (0.0799502, -0.0758164) (0.0798625, -0.0758734) (0.0796391, -0.0760304) (0.0796315, -0.0760353) (0.079391, -0.0761972) (0.079328, -0.0762403) (0.0791557, -0.0763591) (0.079017, -0.0764518) (0.0789085, -0.0765209) (0.0787059, -0.0766537) (0.0786596, -0.0766828) (0.0784266, -0.0768447) (0.0783949, -0.0768669) (0.0781818, -0.0770066) (0.0780838, -0.0770752) (0.0779568, -0.0771684) (0.0777728, -0.0773002) (0.0777294, -0.0773303) (0.0775188, -0.0774922) (0.0774617, -0.0775386) (0.0773222, -0.0776541) (0.0771507, -0.0778009) (0.0771328, -0.077816) (0.0769529, -0.0779778) (0.0768396, -0.0780879) (0.0767906, -0.0781397) (0.076644, -0.0783016) (0.0765286, -0.0784398) (0.0765098, -0.0784635) (0.0763919, -0.0786253) (0.0762719, -0.0787872) (0.0762175, -0.0788632) (0.0761615, -0.0789491) (0.0760815, -0.079111) (0.0759894, -0.0792728) (0.075919, -0.0794347) (0.0759065, -0.0794636) (0.0758536, -0.0795966) (0.0758124, -0.0797585) (0.0757811, -0.0799204) (0.0757479, -0.0800822) (0.0757317, -0.0802441) (0.0757186, -0.080406) (0.0757068, -0.0805679) (0.0757051, -0.0807297) (0.0757083, -0.0808916) (0.0757153, -0.0810535) (0.0757205, -0.0812154) (0.0757214, -0.0813772) (0.0757192, -0.0815391) (0.0757143, -0.081701) (0.0757099, -0.0818629) (0.0757067, -0.0820248) (0.0757053, -0.0821866) (0.0757123, -0.0823485) (0.0757245, -0.0825104) (0.075737, -0.0826723) (0.0757545, -0.0828341) (0.0757832, -0.082996) (0.0758075, -0.0831579) (0.0758405, -0.0833198) (0.0758839, -0.0834816) (0.0759065, -0.0835678) (0.075925, -0.0836435) (0.0759674, -0.0838054) (0.0760119, -0.0839673) (0.0760595, -0.0841292) (0.0761035, -0.084291) (0.0761458, -0.0844529) (0.0762028, -0.0846148) (0.0762175, -0.0846534) (0.0762604, -0.0847767) (0.0763347, -0.0849385) (0.0764091, -0.0851004) (0.0765008, -0.0852623) (0.0765286, -0.0853037) (0.0766081, -0.0854242) (0.0767398, -0.085586) (0.0768396, -0.085693) (0.0768911, -0.0857479) (0.07706, -0.0859098) (0.0771507, -0.0859811) (0.0772653, -0.0860717) (0.0774617, -0.0862163) (0.0774866, -0.0862336) (0.0777321, -0.0863954) (0.0777728, -0.0864195) (0.0780109, -0.0865573) (0.0780838, -0.0865977) (0.0783138, -0.0867192) (0.0783949, -0.0867616) (0.0786328, -0.0868811) (0.0787059, -0.0869172) (0.078982, -0.0870429) (0.079017, -0.0870596) (0.079328, -0.0871989) (0.0793422, -0.0872048) (0.0796391, -0.0873313) (0.079728, -0.0873667) (0.0799502, -0.0874591) (0.0801284, -0.0875286) (0.0802612, -0.0875793) (0.0805625, -0.0876905) (0.0805723, -0.0876944) (0.0808833, -0.0878082) (0.081011, -0.0878523) (0.0811944, -0.0879136) (0.0814954, -0.0880142) (0.0815054, -0.0880177) (0.0818165, -0.0881233) (0.0819745, -0.0881761) (0.0821275, -0.0882246) (0.0824386, -0.0883276) (0.082471, -0.088338) (0.0827496, -0.0884288) (0.0829531, -0.0884998) (0.0830607, -0.0885327) (0.0833717, -0.0886261) (0.0834826, -0.0886617) (0.0836828, -0.088719) (0.0839938, -0.0888083) (0.084051, -0.0888236) (0.0843049, -0.0888868) (0.084616, -0.0889611) (0.084725, -0.0889855) (0.084927, -0.0890282) (0.0852381, -0.0890855) (0.0855491, -0.0891363) (0.08562, -0.0891473) (0.0858602, -0.0891813) (0.0861712, -0.0892115) (0.0864823, -0.0892421) (0.0867933, -0.0892694) (0.0871044, -0.0892836) (0.0874154, -0.0892972) (0.0877265, -0.0893054) (0.0880375, -0.0893069) (0.0883486, -0.0893064) (0.0886597, -0.0893041) (0.0889707, -0.0892999) (0.0892818, -0.0892933) (0.0895928, -0.0892906) (0.0899039, -0.0892873) (0.0902149, -0.0892858) (0.090526, -0.0892875) (0.090837, -0.0892918) (0.0911481, -0.0892967) (0.0914591, -0.0893038) (0.0917699, -0.0893092)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-sigma_c/1/.initial={(0.0952647, 0.0310807) (0.0955028, 0.0310485) (0.0958139, 0.0310235) (0.0961249, 0.0310043) (0.096436, 0.0310006) (0.096747, 0.0310042) (0.0970581, 0.0310229) (0.0973691, 0.0310439) (0.0976802, 0.0310755) (0.0977261, 0.0310807) (0.0979913, 0.0311085) (0.0983023, 0.0311461) (0.0986134, 0.0311868) (0.0989244, 0.031228) (0.0990591, 0.0312472) (0.0992355, 0.0312707) (0.0995465, 0.0313079) (0.0998576, 0.0313472) (0.100169, 0.0313871) (0.100352, 0.0314138) (0.10048, 0.0314319) (0.100791, 0.0314723) (0.101102, 0.0315177) (0.101413, 0.031567) (0.101496, 0.0315803) (0.101724, 0.031619) (0.102035, 0.0316824) (0.102312, 0.0317469) (0.102346, 0.0317549) (0.102657, 0.0318363) (0.102917, 0.0319134) (0.102968, 0.0319303) (0.103279, 0.0320391) (0.103381, 0.03208) (0.10359, 0.0321761) (0.103749, 0.0322466) (0.103901, 0.0323248) (0.104058, 0.0324131) (0.104212, 0.0325071) (0.104324, 0.0325797) (0.104523, 0.0327148) (0.104569, 0.0327462) (0.104794, 0.0329128) (0.104834, 0.0329464) (0.104998, 0.0330793) (0.105145, 0.0332093) (0.105187, 0.0332459) (0.105373, 0.0334124) (0.105457, 0.0334986) (0.105534, 0.033579) (0.105676, 0.0337456) (0.105768, 0.0338704) (0.105798, 0.0339121) (0.105895, 0.0340787) (0.105983, 0.0342452) (0.10603, 0.0344118) (0.106067, 0.0345783) (0.106079, 0.034687) (0.106085, 0.0347449) (0.106083, 0.0349114) (0.106079, 0.0349629) (0.106069, 0.035078) (0.10604, 0.0352446) (0.106004, 0.0354111) (0.105945, 0.0355777) (0.105873, 0.0357442) (0.105797, 0.0359108) (0.105768, 0.0359608) (0.105699, 0.0360773) (0.105581, 0.0362439) (0.105457, 0.0364091) (0.105456, 0.0364104) (0.105321, 0.036577) (0.105161, 0.0367436) (0.105145, 0.0367594) (0.104995, 0.0369101) (0.104834, 0.0370673) (0.104825, 0.0370767) (0.104655, 0.0372432) (0.104523, 0.0373799) (0.104496, 0.0374098) (0.104333, 0.0375763) (0.104212, 0.0377128) (0.104188, 0.0377429) (0.104043, 0.0379094) (0.103901, 0.0380725) (0.103899, 0.038076) (0.103764, 0.0382426) (0.103614, 0.0384091) (0.10359, 0.0384337) (0.103463, 0.0385757) (0.103296, 0.0387422) (0.103279, 0.0387573) (0.103116, 0.0389088) (0.102968, 0.0390302) (0.102914, 0.0390753) (0.102701, 0.0392419) (0.102657, 0.0392726) (0.102457, 0.0394084) (0.102346, 0.039476) (0.102177, 0.039575) (0.102035, 0.0396507) (0.101847, 0.0397416) (0.101724, 0.0397963) (0.101447, 0.0399081) (0.101413, 0.0399203) (0.101102, 0.0400233) (0.100913, 0.0400747) (0.100791, 0.0401046) (0.10048, 0.0401678) (0.100169, 0.0402177) (0.100004, 0.0402412) (0.0998576, 0.0402615) (0.0995465, 0.0402902) (0.0992355, 0.0403116) (0.0989244, 0.0403223) (0.0986134, 0.0403282) (0.0983023, 0.0403252) (0.0979913, 0.0403151) (0.0976802, 0.0403013) (0.0973691, 0.040278) (0.0970581, 0.0402538) (0.0969405, 0.0402412) (0.096747, 0.0402205) (0.096436, 0.0401878) (0.0961249, 0.0401499) (0.0958139, 0.0401044) (0.0956404, 0.0400747) (0.0955028, 0.0400518) (0.0951918, 0.0400009) (0.0948807, 0.0399475) (0.0946884, 0.0399081) (0.0945697, 0.0398853) (0.0942586, 0.0398285) (0.0939476, 0.03977) (0.0938063, 0.0397416) (0.0936365, 0.0397063) (0.0933255, 0.0396428) (0.0930144, 0.0395791) (0.0929911, 0.039575) (0.0927033, 0.0395212) (0.0923923, 0.0394506) (0.092204, 0.0394084) (0.0920812, 0.0393809) (0.0917702, 0.0393138) (0.0914591, 0.0392424) (0.0914567, 0.0392419) (0.0911481, 0.0391726) (0.090837, 0.0390874) (0.0907851, 0.0390753) (0.090526, 0.0390085) (0.0902149, 0.0389106) (0.090208, 0.0389088) (0.0899039, 0.0388152) (0.0897021, 0.0387422) (0.0895928, 0.0387047) (0.0892818, 0.0385882) (0.0892516, 0.0385757) (0.0889707, 0.0384474) (0.0888811, 0.0384091) (0.0886597, 0.0382947) (0.0885742, 0.0382426) (0.0883486, 0.0380995) (0.0883161, 0.038076) (0.0880826, 0.0379094) (0.0880375, 0.0378679) (0.0878993, 0.0377429) (0.0877352, 0.0375763) (0.0877265, 0.0375664) (0.0875958, 0.0374098) (0.0874631, 0.0372432) (0.0874154, 0.0371805) (0.0873425, 0.0370767) (0.0872344, 0.0369101) (0.0871428, 0.0367436) (0.0871044, 0.0366745) (0.0870522, 0.036577) (0.0869705, 0.0364104) (0.0868814, 0.0362439) (0.0868113, 0.0360773) (0.0867933, 0.0360385) (0.0867342, 0.0359108) (0.0866788, 0.0357442) (0.0866204, 0.0355777) (0.0865712, 0.0354111) (0.0865422, 0.0352446) (0.0865219, 0.035078) (0.086509, 0.0349114) (0.0865248, 0.0347449) (0.0865475, 0.0345783) (0.0865853, 0.0344118) (0.0866753, 0.0342452) (0.0867663, 0.0340787) (0.0867933, 0.0340405) (0.0868868, 0.0339121) (0.0870409, 0.0337456) (0.0871044, 0.0336839) (0.087219, 0.033579) (0.0874154, 0.0334274) (0.0874351, 0.0334124) (0.0876717, 0.0332459) (0.0877265, 0.0332096) (0.0879269, 0.0330793) (0.0880375, 0.0330056) (0.0882042, 0.0329128) (0.0883486, 0.032834) (0.0885158, 0.0327462) (0.0886597, 0.032679) (0.088871, 0.0325797) (0.0889707, 0.032537) (0.0892818, 0.0324165) (0.089291, 0.0324131) (0.0895928, 0.032305) (0.0897745, 0.0322466) (0.0899039, 0.0322087) (0.0902149, 0.0321269) (0.0904229, 0.03208) (0.090526, 0.0320569) (0.090837, 0.0319893) (0.0911481, 0.0319291) (0.091227, 0.0319134) (0.0914591, 0.0318695) (0.0917702, 0.0318077) (0.0920812, 0.0317543) (0.0921188, 0.0317469) (0.0923923, 0.0316926) (0.0927033, 0.0316222) (0.0928909, 0.0315803) (0.0930144, 0.0315537) (0.0933255, 0.0314809) (0.0936151, 0.0314138) (0.0936365, 0.0314087) (0.0939476, 0.0313349) (0.0942586, 0.0312631) (0.0943394, 0.0312472) (0.0945697, 0.0312001) (0.0948807, 0.0311371) (0.0951918, 0.0310903) (0.0952647, 0.0310807)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-sigma_c/2/.initial={(0.0942072, 0.0262506) (0.0942586, 0.0262443) (0.0945697, 0.0262128) (0.0948807, 0.0261915) (0.0951918, 0.0261782) (0.0955028, 0.0261713) (0.0958139, 0.0261749) (0.0961249, 0.0261849) (0.096436, 0.0262023) (0.096747, 0.026226) (0.0970043, 0.0262506) (0.0970581, 0.0262554) (0.0973691, 0.0262844) (0.0976802, 0.0263169) (0.0979913, 0.0263503) (0.0983023, 0.0263821) (0.0986134, 0.0264136) (0.0986515, 0.0264171) (0.0989244, 0.0264404) (0.0992355, 0.0264611) (0.0995465, 0.0264838) (0.0998576, 0.0264969) (0.100169, 0.0265081) (0.10048, 0.0265135) (0.100791, 0.0265119) (0.101102, 0.0265055) (0.101413, 0.0264918) (0.101724, 0.026473) (0.102035, 0.0264576) (0.102346, 0.0264357) (0.102657, 0.026419) (0.10271, 0.0264171) (0.102968, 0.0264076) (0.103279, 0.0263996) (0.10359, 0.0264066) (0.10379, 0.0264171) (0.103901, 0.0264231) (0.104212, 0.0264574) (0.104523, 0.0265037) (0.104834, 0.026575) (0.10487, 0.0265837) (0.105145, 0.0266542) (0.10544, 0.0267502) (0.105457, 0.0267557) (0.105768, 0.0268687) (0.105899, 0.0269168) (0.106079, 0.026986) (0.106311, 0.0270833) (0.10639, 0.0271151) (0.106701, 0.0272471) (0.106707, 0.0272499) (0.107012, 0.0273738) (0.107117, 0.0274164) (0.107323, 0.0275015) (0.107511, 0.027583) (0.107634, 0.0276361) (0.1079, 0.0277496) (0.107945, 0.0277683) (0.108256, 0.0279085) (0.108272, 0.0279161) (0.108567, 0.0280548) (0.108623, 0.0280827) (0.108878, 0.028217) (0.108935, 0.0282492) (0.109189, 0.0283972) (0.10922, 0.0284158) (0.109486, 0.0285823) (0.1095, 0.0285917) (0.109742, 0.0287489) (0.109811, 0.0287957) (0.109991, 0.0289154) (0.110122, 0.0290074) (0.110228, 0.029082) (0.110433, 0.0292213) (0.110475, 0.0292486) (0.110724, 0.0294151) (0.110744, 0.0294284) (0.110999, 0.0295817) (0.111055, 0.0296171) (0.111281, 0.0297482) (0.111367, 0.0298) (0.111578, 0.0299148) (0.111678, 0.02997) (0.111901, 0.0300813) (0.111989, 0.0301295) (0.112228, 0.0302479) (0.1123, 0.0302869) (0.11255, 0.0304144) (0.112611, 0.0304491) (0.112852, 0.030581) (0.112922, 0.0306289) (0.113108, 0.0307476) (0.113233, 0.0308591) (0.113298, 0.0309141) (0.113438, 0.0310807) (0.113506, 0.0312472) (0.113544, 0.0313751) (0.113556, 0.0314138) (0.113584, 0.0315803) (0.113607, 0.0317469) (0.113621, 0.0319134) (0.113646, 0.03208) (0.113683, 0.0322466) (0.11373, 0.0324131) (0.113782, 0.0325797) (0.113854, 0.0327462) (0.113855, 0.0327477) (0.113938, 0.0329128) (0.11403, 0.0330793) (0.114122, 0.0332459) (0.114166, 0.0333223) (0.114219, 0.0334124) (0.114312, 0.033579) (0.114402, 0.0337456) (0.114477, 0.0339063) (0.11448, 0.0339121) (0.114563, 0.0340787) (0.114626, 0.0342452) (0.114685, 0.0344118) (0.114725, 0.0345783) (0.114756, 0.0347449) (0.114771, 0.0349114) (0.114777, 0.035078) (0.114773, 0.0352446) (0.11476, 0.0354111) (0.114732, 0.0355777) (0.114702, 0.0357442) (0.114656, 0.0359108) (0.114606, 0.0360773) (0.114552, 0.0362439) (0.114483, 0.0364104) (0.114477, 0.0364264) (0.11442, 0.036577) (0.114344, 0.0367436) (0.114263, 0.0369101) (0.114173, 0.0370767) (0.114166, 0.03709) (0.114089, 0.0372432) (0.113993, 0.0374098) (0.113895, 0.0375763) (0.113855, 0.0376424) (0.113797, 0.0377429) (0.113691, 0.0379094) (0.113585, 0.038076) (0.113544, 0.0381425) (0.113482, 0.0382426) (0.113373, 0.0384091) (0.113261, 0.0385757) (0.113233, 0.0386181) (0.11315, 0.0387422) (0.113029, 0.0389088) (0.112922, 0.0390552) (0.112907, 0.0390753) (0.112791, 0.0392419) (0.112662, 0.0394084) (0.112611, 0.0394773) (0.112537, 0.039575) (0.112408, 0.0397416) (0.1123, 0.039878) (0.112276, 0.0399081) (0.112146, 0.0400747) (0.112013, 0.0402412) (0.111989, 0.0402731) (0.111883, 0.0404078) (0.111745, 0.0405743) (0.111678, 0.0406576) (0.11161, 0.0407409) (0.111462, 0.0409074) (0.111367, 0.0410113) (0.111307, 0.041074) (0.111145, 0.0412406) (0.111055, 0.0413274) (0.110965, 0.0414071) (0.110756, 0.0415737) (0.110744, 0.0415822) (0.11052, 0.0417402) (0.110433, 0.0417972) (0.110249, 0.0419068) (0.110122, 0.0419773) (0.109925, 0.0420733) (0.109811, 0.0421256) (0.109535, 0.0422399) (0.1095, 0.0422541) (0.109189, 0.0423676) (0.109075, 0.0424064) (0.108878, 0.0424736) (0.108567, 0.0425707) (0.108559, 0.042573) (0.108256, 0.0426668) (0.108011, 0.0427396) (0.107945, 0.0427587) (0.107634, 0.0428557) (0.107455, 0.0429061) (0.107323, 0.0429441) (0.107012, 0.0430349) (0.106885, 0.0430727) (0.106701, 0.043128) (0.10639, 0.0432136) (0.106292, 0.0432392) (0.106079, 0.0432948) (0.105768, 0.0433673) (0.105586, 0.0434058) (0.105457, 0.0434332) (0.105145, 0.0434936) (0.104834, 0.0435441) (0.104659, 0.0435723) (0.104523, 0.0435948) (0.104212, 0.0436386) (0.103901, 0.0436809) (0.10359, 0.043717) (0.103409, 0.0437389) (0.103279, 0.0437551) (0.102968, 0.0437926) (0.102657, 0.0438329) (0.102346, 0.0438739) (0.102115, 0.0439054) (0.102035, 0.0439178) (0.101724, 0.0439699) (0.101413, 0.0440289) (0.101181, 0.044072) (0.101102, 0.0440882) (0.100791, 0.04416) (0.10048, 0.0442341) (0.100462, 0.0442386) (0.100169, 0.0443201) (0.0998576, 0.0444038) (0.0998528, 0.0444051) (0.0995465, 0.0444967) (0.099269, 0.0445717) (0.0992355, 0.0445807) (0.0989244, 0.0446722) (0.0986744, 0.0447382) (0.0986134, 0.0447538) (0.0983023, 0.0448356) (0.0979941, 0.0449048) (0.0979913, 0.0449054) (0.0976802, 0.0449745) (0.0973691, 0.0450364) (0.0971799, 0.0450713) (0.0970581, 0.0450938) (0.096747, 0.0451386) (0.096436, 0.0451816) (0.0961249, 0.0452059) (0.0958139, 0.0452244) (0.0955028, 0.0452288) (0.0951918, 0.0452247) (0.0948807, 0.045203) (0.0945697, 0.0451736) (0.0942586, 0.0451261) (0.0939855, 0.0450713) (0.0939476, 0.0450641) (0.0936365, 0.0449979) (0.0933255, 0.044916) (0.0932833, 0.0449048) (0.0930144, 0.0448376) (0.0927033, 0.0447455) (0.0926781, 0.0447382) (0.0923923, 0.0446624) (0.0920812, 0.0445751) (0.0920689, 0.0445717) (0.0917702, 0.0444963) (0.0914591, 0.0444174) (0.0914072, 0.0444051) (0.0911481, 0.044347) (0.090837, 0.0442761) (0.0906663, 0.0442386) (0.090526, 0.0442085) (0.0902149, 0.0441449) (0.0899039, 0.0440791) (0.0898687, 0.044072) (0.0895928, 0.0440187) (0.0892818, 0.0439527) (0.0890698, 0.0439054) (0.0889707, 0.0438836) (0.0886597, 0.043813) (0.0883684, 0.0437389) (0.0883486, 0.0437338) (0.0880375, 0.0436524) (0.0877669, 0.0435723) (0.0877265, 0.0435601) (0.0874154, 0.0434627) (0.0872384, 0.0434058) (0.0871044, 0.0433618) (0.0867933, 0.0432478) (0.0867697, 0.0432392) (0.0864823, 0.0431374) (0.086304, 0.0430727) (0.0861712, 0.043025) (0.0858602, 0.042907) (0.0858577, 0.0429061) (0.0855491, 0.0428004) (0.0853707, 0.0427396) (0.0852381, 0.0426948) (0.084927, 0.0425915) (0.0848698, 0.042573) (0.084616, 0.0424931) (0.0843454, 0.0424064) (0.0843049, 0.0423937) (0.0839938, 0.0422971) (0.0838063, 0.0422399) (0.0836828, 0.0422014) (0.0833717, 0.0420986) (0.0832963, 0.0420733) (0.0830607, 0.041993) (0.0828142, 0.0419068) (0.0827496, 0.0418828) (0.0824386, 0.0417629) (0.0823808, 0.0417402) (0.0821275, 0.041634) (0.081986, 0.0415737) (0.0818165, 0.0414932) (0.0816397, 0.0414071) (0.0815054, 0.0413339) (0.0813362, 0.0412406) (0.0811944, 0.0411508) (0.0810764, 0.041074) (0.0808833, 0.0409277) (0.0808565, 0.0409074) (0.0806636, 0.0407409) (0.0805723, 0.0406418) (0.0805086, 0.0405743) (0.0803767, 0.0404078) (0.0802804, 0.0402412) (0.0802612, 0.040207) (0.080184, 0.0400747) (0.0801023, 0.0399081) (0.0800275, 0.0397416) (0.0799549, 0.039575) (0.0799502, 0.039565) (0.0798729, 0.0394084) (0.0797817, 0.0392419) (0.0796843, 0.0390753) (0.0796391, 0.0390067) (0.0795722, 0.0389088) (0.0794357, 0.0387422) (0.079328, 0.0386137) (0.0792949, 0.0385757) (0.0791266, 0.0384091) (0.079017, 0.0383026) (0.0789532, 0.0382426) (0.0787619, 0.038076) (0.0787059, 0.0380294) (0.078557, 0.0379094) (0.0783949, 0.0377841) (0.07834, 0.0377429) (0.0781172, 0.0375763) (0.0780838, 0.0375523) (0.0778747, 0.0374098) (0.0777728, 0.0373383) (0.0776362, 0.0372432) (0.0774617, 0.0371274) (0.0773809, 0.0370767) (0.0771507, 0.03693) (0.0771189, 0.0369101) (0.0768515, 0.0367436) (0.0768396, 0.0367361) (0.0765781, 0.036577) (0.0765286, 0.0365449) (0.0763164, 0.0364104) (0.0762175, 0.0363436) (0.0760658, 0.0362439) (0.0759065, 0.036122) (0.0758499, 0.0360773) (0.075658, 0.0359108) (0.0755954, 0.035839) (0.0755117, 0.0357442) (0.0753945, 0.0355777) (0.0753289, 0.0354111) (0.0753067, 0.0352446) (0.0753166, 0.035078) (0.0753628, 0.0349114) (0.075433, 0.0347449) (0.0755355, 0.0345783) (0.0755954, 0.0344907) (0.0756493, 0.0344118) (0.0757628, 0.0342452) (0.0758653, 0.0340787) (0.0759065, 0.0339973) (0.0759474, 0.0339121) (0.0760067, 0.0337456) (0.0760453, 0.033579) (0.0760601, 0.0334124) (0.076049, 0.0332459) (0.0760185, 0.0330793) (0.0759808, 0.0329128) (0.0759424, 0.0327462) (0.0759065, 0.0325805) (0.0759063, 0.0325797) (0.0758668, 0.0324131) (0.0758467, 0.0322466) (0.0758402, 0.03208) (0.0758567, 0.0319134) (0.0759025, 0.0317469) (0.0759065, 0.031737) (0.0759684, 0.0315803) (0.0760675, 0.0314138) (0.0761981, 0.0312472) (0.0762175, 0.0312261) (0.0763562, 0.0310807) (0.0765286, 0.0309355) (0.0765549, 0.0309141) (0.0767842, 0.0307476) (0.0768396, 0.0307105) (0.0770451, 0.030581) (0.0771507, 0.0305194) (0.0773392, 0.0304144) (0.0774617, 0.030348) (0.0776531, 0.0302479) (0.0777728, 0.0301852) (0.0779781, 0.0300813) (0.0780838, 0.0300264) (0.0783009, 0.0299148) (0.0783949, 0.0298634) (0.0786071, 0.0297482) (0.0787059, 0.0296917) (0.0788957, 0.0295817) (0.079017, 0.0295035) (0.0791589, 0.0294151) (0.079328, 0.0293037) (0.0794075, 0.0292486) (0.079631, 0.029082) (0.0796391, 0.029075) (0.079825, 0.0289154) (0.0799502, 0.0288087) (0.0800209, 0.0287489) (0.0802051, 0.0285823) (0.0802612, 0.0285283) (0.0803879, 0.0284158) (0.0805723, 0.0282684) (0.0805955, 0.0282492) (0.0808081, 0.0280827) (0.0808833, 0.0280298) (0.0810634, 0.0279161) (0.0811944, 0.0278394) (0.0813641, 0.0277496) (0.0815054, 0.0276839) (0.0817387, 0.027583) (0.0818165, 0.0275539) (0.0821275, 0.0274439) (0.0822157, 0.0274164) (0.0824386, 0.0273514) (0.0827496, 0.0272737) (0.0828642, 0.0272499) (0.0830607, 0.0272107) (0.0833717, 0.0271579) (0.0836828, 0.0271188) (0.0839938, 0.0270868) (0.0840383, 0.0270833) (0.0843049, 0.0270634) (0.084616, 0.0270482) (0.084927, 0.0270405) (0.0852381, 0.0270358) (0.0855491, 0.0270344) (0.0858602, 0.0270357) (0.0861712, 0.0270369) (0.0864823, 0.027037) (0.0867933, 0.0270345) (0.0871044, 0.0270292) (0.0874154, 0.0270219) (0.0877265, 0.0270099) (0.0880375, 0.0269906) (0.0883486, 0.0269688) (0.0886597, 0.0269488) (0.0889707, 0.0269203) (0.0890059, 0.0269168) (0.0892818, 0.0268888) (0.0895928, 0.0268578) (0.0899039, 0.0268262) (0.0902149, 0.0267934) (0.090526, 0.0267623) (0.0906257, 0.0267502) (0.090837, 0.0267244) (0.0911481, 0.026688) (0.0914591, 0.0266469) (0.0917702, 0.0266069) (0.0919338, 0.0265837) (0.0920812, 0.026563) (0.0923923, 0.0265154) (0.0927033, 0.0264655) (0.0930144, 0.0264179) (0.0930189, 0.0264171) (0.0933255, 0.026368) (0.0936365, 0.0263206) (0.0939476, 0.0262817) (0.0942072, 0.0262506)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-mean_R/1/.initial={(0.0987502, 2.33123) (0.0989244, 2.33085) (0.0992355, 2.33031) (0.0995465, 2.32998) (0.0998576, 2.32979) (0.100169, 2.32977) (0.10048, 2.33002) (0.100791, 2.33038) (0.101102, 2.33097) (0.101219, 2.33123) (0.101413, 2.33171) (0.101724, 2.3328) (0.102035, 2.33409) (0.102196, 2.33477) (0.102346, 2.33548) (0.102657, 2.33746) (0.102805, 2.3383) (0.102968, 2.33934) (0.103279, 2.34179) (0.103284, 2.34184) (0.10359, 2.34429) (0.103713, 2.34537) (0.103901, 2.347) (0.104134, 2.3489) (0.104212, 2.34952) (0.104518, 2.35244) (0.104523, 2.35248) (0.104834, 2.35528) (0.104906, 2.35597) (0.105145, 2.35816) (0.105278, 2.35951) (0.105457, 2.36134) (0.105615, 2.36304) (0.105768, 2.36467) (0.105929, 2.36658) (0.106079, 2.36853) (0.106194, 2.37011) (0.10639, 2.37312) (0.106422, 2.37365) (0.106608, 2.37718) (0.106701, 2.37941) (0.106753, 2.38072) (0.10686, 2.38425) (0.10692, 2.38779) (0.106957, 2.39132) (0.106951, 2.39486) (0.106897, 2.39839) (0.106828, 2.40193) (0.106734, 2.40546) (0.106701, 2.4065) (0.10662, 2.409) (0.106479, 2.41253) (0.10639, 2.41471) (0.106332, 2.41607) (0.106156, 2.4196) (0.106079, 2.42112) (0.105979, 2.42313) (0.105792, 2.42667) (0.105768, 2.42711) (0.105606, 2.4302) (0.105457, 2.43299) (0.105414, 2.43374) (0.105197, 2.43727) (0.105145, 2.43813) (0.104988, 2.44081) (0.104834, 2.44334) (0.104768, 2.44434) (0.104524, 2.44788) (0.104523, 2.44789) (0.104273, 2.45141) (0.104212, 2.45223) (0.10401, 2.45495) (0.103901, 2.45638) (0.103732, 2.45848) (0.10359, 2.4602) (0.103443, 2.46202) (0.103279, 2.46398) (0.103149, 2.46555) (0.102968, 2.46768) (0.102846, 2.46909) (0.102657, 2.47127) (0.102543, 2.47262) (0.102346, 2.47493) (0.102243, 2.47616) (0.102035, 2.47863) (0.101943, 2.47969) (0.101724, 2.4823) (0.101645, 2.48323) (0.101413, 2.48588) (0.101337, 2.48676) (0.101102, 2.48929) (0.10101, 2.49029) (0.100791, 2.49254) (0.100667, 2.49383) (0.10048, 2.49567) (0.100296, 2.49736) (0.100169, 2.4985) (0.0998823, 2.5009) (0.0998576, 2.50111) (0.0995465, 2.50347) (0.0994063, 2.50443) (0.0992355, 2.50555) (0.0989244, 2.5075) (0.0988323, 2.50797) (0.0986134, 2.509) (0.0983023, 2.51039) (0.0980043, 2.5115) (0.0979913, 2.51155) (0.0976802, 2.51258) (0.0973691, 2.5133) (0.0970581, 2.51393) (0.096747, 2.51446) (0.096436, 2.5148) (0.0961249, 2.51503) (0.0961051, 2.51504) (0.0958139, 2.51516) (0.0955028, 2.51525) (0.0951918, 2.51523) (0.0948807, 2.51514) (0.0946724, 2.51504) (0.0945697, 2.51499) (0.0942586, 2.51485) (0.0939476, 2.51463) (0.0936365, 2.51426) (0.0933255, 2.51392) (0.0930144, 2.51358) (0.0927033, 2.51319) (0.0923923, 2.51277) (0.0920812, 2.51241) (0.0917702, 2.51204) (0.0914591, 2.51169) (0.0912732, 2.5115) (0.0911481, 2.51137) (0.090837, 2.51114) (0.090526, 2.51087) (0.0902149, 2.51053) (0.0899039, 2.51001) (0.0895928, 2.50949) (0.0892818, 2.50877) (0.0890107, 2.50797) (0.0889707, 2.50784) (0.0886597, 2.50675) (0.0883486, 2.5051) (0.088227, 2.50443) (0.0880375, 2.50317) (0.0877698, 2.5009) (0.0877265, 2.50053) (0.0874397, 2.49736) (0.0874154, 2.49707) (0.0871638, 2.49383) (0.0871044, 2.49288) (0.0869604, 2.49029) (0.0867933, 2.48704) (0.0867797, 2.48676) (0.0866409, 2.48323) (0.0865217, 2.47969) (0.0864823, 2.47791) (0.0864448, 2.47616) (0.0863889, 2.47262) (0.0863584, 2.46909) (0.0863546, 2.46555) (0.0863861, 2.46202) (0.0864271, 2.45848) (0.0864823, 2.4557) (0.0864973, 2.45495) (0.086575, 2.45141) (0.0866872, 2.44788) (0.0867933, 2.44487) (0.0868117, 2.44434) (0.0869459, 2.44081) (0.0870994, 2.43727) (0.0871044, 2.43717) (0.0872632, 2.43374) (0.0874154, 2.43062) (0.0874357, 2.4302) (0.0876273, 2.42667) (0.0877265, 2.4248) (0.0878158, 2.42313) (0.0880281, 2.4196) (0.0880375, 2.41945) (0.0882488, 2.41607) (0.0883486, 2.41445) (0.0884653, 2.41253) (0.0886597, 2.40945) (0.0886907, 2.409) (0.0889272, 2.40546) (0.0889707, 2.4048) (0.0891619, 2.40193) (0.0892818, 2.40014) (0.089398, 2.39839) (0.0895928, 2.39543) (0.0896331, 2.39486) (0.0898793, 2.39132) (0.0899039, 2.39095) (0.0901167, 2.38779) (0.0902149, 2.38635) (0.0903503, 2.38425) (0.090526, 2.38152) (0.0905804, 2.38072) (0.090837, 2.37727) (0.0908433, 2.37718) (0.0910976, 2.37365) (0.0911481, 2.37301) (0.0913791, 2.37011) (0.0914591, 2.36918) (0.0916865, 2.36658) (0.0917702, 2.36569) (0.0920296, 2.36304) (0.0920812, 2.36256) (0.0923923, 2.35978) (0.0924237, 2.35951) (0.0927033, 2.35738) (0.0929002, 2.35597) (0.0930144, 2.35521) (0.0933255, 2.35311) (0.093437, 2.35244) (0.0936365, 2.35137) (0.0939476, 2.34968) (0.0941046, 2.3489) (0.0942586, 2.34817) (0.0945697, 2.34666) (0.0948583, 2.34537) (0.0948807, 2.34527) (0.0951918, 2.34391) (0.0955028, 2.34259) (0.0956796, 2.34184) (0.0958139, 2.34125) (0.0961249, 2.34005) (0.096436, 2.33873) (0.0965485, 2.3383) (0.096747, 2.33755) (0.0970581, 2.33643) (0.0973691, 2.33522) (0.0975083, 2.33477) (0.0976802, 2.33418) (0.0979913, 2.33319) (0.0983023, 2.33233) (0.0986134, 2.33152) (0.0987502, 2.33123)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-mean_R/2/.initial={(0.0978412, 2.24286) (0.0979913, 2.24276) (0.0983023, 2.24249) (0.0986134, 2.2423) (0.0989244, 2.24203) (0.0992355, 2.2417) (0.0995465, 2.24137) (0.0998576, 2.241) (0.100169, 2.24066) (0.10048, 2.24033) (0.100791, 2.24014) (0.101102, 2.23997) (0.101413, 2.23987) (0.101724, 2.23995) (0.102035, 2.24018) (0.102346, 2.24049) (0.102657, 2.24115) (0.102968, 2.24191) (0.103279, 2.24268) (0.10334, 2.24286) (0.10359, 2.24365) (0.103901, 2.24476) (0.104212, 2.24585) (0.104387, 2.2464) (0.104523, 2.24682) (0.104834, 2.2477) (0.105145, 2.24855) (0.105457, 2.24929) (0.105768, 2.24976) (0.105886, 2.24993) (0.106079, 2.2502) (0.10639, 2.25059) (0.106701, 2.25086) (0.107012, 2.25109) (0.107323, 2.25138) (0.107634, 2.25174) (0.107945, 2.25213) (0.108256, 2.25266) (0.108567, 2.25326) (0.10865, 2.25347) (0.108878, 2.25406) (0.109189, 2.25497) (0.1095, 2.25619) (0.109689, 2.257) (0.109811, 2.25754) (0.110122, 2.25919) (0.110359, 2.26054) (0.110433, 2.26098) (0.110744, 2.2632) (0.110864, 2.26407) (0.111055, 2.26557) (0.111287, 2.26761) (0.111367, 2.26836) (0.111644, 2.27114) (0.111678, 2.27151) (0.111949, 2.27468) (0.111989, 2.2752) (0.112202, 2.27821) (0.1123, 2.27975) (0.112419, 2.28174) (0.11261, 2.28528) (0.112611, 2.28529) (0.11276, 2.28881) (0.112884, 2.29235) (0.112922, 2.29386) (0.112969, 2.29588) (0.113036, 2.29942) (0.113085, 2.30295) (0.113118, 2.30649) (0.113142, 2.31002) (0.113156, 2.31356) (0.113173, 2.31709) (0.113197, 2.32063) (0.113233, 2.32405) (0.113234, 2.32416) (0.113287, 2.3277) (0.113361, 2.33123) (0.113458, 2.33477) (0.113544, 2.33738) (0.113576, 2.3383) (0.113707, 2.34184) (0.11385, 2.34537) (0.113855, 2.34549) (0.113988, 2.3489) (0.114117, 2.35244) (0.114166, 2.35415) (0.11422, 2.35597) (0.114301, 2.35951) (0.114356, 2.36304) (0.114393, 2.36658) (0.114406, 2.37011) (0.114402, 2.37365) (0.114385, 2.37718) (0.114356, 2.38072) (0.114317, 2.38425) (0.114279, 2.38779) (0.114225, 2.39132) (0.114174, 2.39486) (0.114166, 2.39529) (0.114113, 2.39839) (0.114047, 2.40193) (0.113975, 2.40546) (0.113892, 2.409) (0.113855, 2.4105) (0.113808, 2.41253) (0.113708, 2.41607) (0.113592, 2.4196) (0.113544, 2.42103) (0.113477, 2.42313) (0.113341, 2.42667) (0.113233, 2.4294) (0.113202, 2.4302) (0.113052, 2.43374) (0.112922, 2.43672) (0.112898, 2.43727) (0.112738, 2.44081) (0.112611, 2.44373) (0.112585, 2.44434) (0.112433, 2.44788) (0.1123, 2.45114) (0.112289, 2.45141) (0.112152, 2.45495) (0.112024, 2.45848) (0.111989, 2.4595) (0.111905, 2.46202) (0.11179, 2.46555) (0.111686, 2.46909) (0.111678, 2.46937) (0.111589, 2.47262) (0.111481, 2.47616) (0.111372, 2.47969) (0.111367, 2.47987) (0.111259, 2.48323) (0.11111, 2.48676) (0.111055, 2.48803) (0.110954, 2.49029) (0.110753, 2.49383) (0.110744, 2.49397) (0.110514, 2.49736) (0.110433, 2.49841) (0.110228, 2.5009) (0.110122, 2.50205) (0.109894, 2.50443) (0.109811, 2.50521) (0.109518, 2.50797) (0.1095, 2.50813) (0.109189, 2.51075) (0.109096, 2.5115) (0.108878, 2.51327) (0.108663, 2.51504) (0.108567, 2.51581) (0.108256, 2.51851) (0.108249, 2.51857) (0.107945, 2.52127) (0.107854, 2.52211) (0.107634, 2.52423) (0.107489, 2.52564) (0.107323, 2.52736) (0.107151, 2.52918) (0.107012, 2.53071) (0.106837, 2.53271) (0.106701, 2.53433) (0.106541, 2.53625) (0.10639, 2.53804) (0.106245, 2.53978) (0.106079, 2.54179) (0.105949, 2.54332) (0.105768, 2.54541) (0.105638, 2.54685) (0.105457, 2.54879) (0.105307, 2.55039) (0.105145, 2.55197) (0.104943, 2.55392) (0.104834, 2.55494) (0.104568, 2.55745) (0.104523, 2.55786) (0.104212, 2.56047) (0.104154, 2.56099) (0.103901, 2.56312) (0.103723, 2.56452) (0.10359, 2.56553) (0.103282, 2.56806) (0.103279, 2.56808) (0.102968, 2.57061) (0.102847, 2.57159) (0.102657, 2.57305) (0.102401, 2.57513) (0.102346, 2.57557) (0.102035, 2.57816) (0.101975, 2.57866) (0.101724, 2.58068) (0.101533, 2.5822) (0.101413, 2.58316) (0.101102, 2.58572) (0.1011, 2.58573) (0.100791, 2.58819) (0.100655, 2.58927) (0.10048, 2.59062) (0.100195, 2.5928) (0.100169, 2.59301) (0.0998576, 2.59538) (0.099727, 2.59634) (0.0995465, 2.59764) (0.0992394, 2.59987) (0.0992355, 2.5999) (0.0989244, 2.60207) (0.0987306, 2.60341) (0.0986134, 2.60423) (0.0983023, 2.60637) (0.0982116, 2.60694) (0.0979913, 2.60834) (0.0976802, 2.61032) (0.0976536, 2.61048) (0.0973691, 2.61211) (0.0970581, 2.61385) (0.0970249, 2.61401) (0.096747, 2.61537) (0.096436, 2.6168) (0.0962429, 2.61755) (0.0961249, 2.618) (0.0958139, 2.61911) (0.0955028, 2.62005) (0.0951918, 2.62085) (0.095073, 2.62108) (0.0948807, 2.62145) (0.0945697, 2.62196) (0.0942586, 2.62242) (0.0939476, 2.62276) (0.0936365, 2.6231) (0.0933255, 2.62335) (0.0930144, 2.62369) (0.0927033, 2.62394) (0.0923923, 2.62425) (0.0920812, 2.62458) (0.0920453, 2.62462) (0.0917702, 2.6249) (0.0914591, 2.62517) (0.0911481, 2.62548) (0.090837, 2.62578) (0.090526, 2.62601) (0.0902149, 2.6262) (0.0899039, 2.62622) (0.0895928, 2.62613) (0.0892818, 2.62585) (0.0889707, 2.62538) (0.0886597, 2.6247) (0.0886314, 2.62462) (0.0883486, 2.62374) (0.0880375, 2.62237) (0.0877546, 2.62108) (0.0877265, 2.62095) (0.0874154, 2.619) (0.0871998, 2.61755) (0.0871044, 2.61694) (0.0867933, 2.61468) (0.0867022, 2.61401) (0.0864823, 2.61241) (0.0862231, 2.61048) (0.0861712, 2.61012) (0.0858602, 2.60781) (0.085733, 2.60694) (0.0855491, 2.60577) (0.0852381, 2.60373) (0.0851867, 2.60341) (0.084927, 2.60192) (0.084616, 2.60018) (0.0845582, 2.59987) (0.0843049, 2.5986) (0.0839938, 2.59699) (0.0838632, 2.59634) (0.0836828, 2.59547) (0.0833717, 2.59389) (0.0831544, 2.5928) (0.0830607, 2.59232) (0.0827496, 2.5906) (0.082513, 2.58927) (0.0824386, 2.58883) (0.0821275, 2.58684) (0.0819553, 2.58573) (0.0818165, 2.58478) (0.0815054, 2.58243) (0.0814758, 2.5822) (0.0811944, 2.57987) (0.0810484, 2.57866) (0.0808833, 2.57721) (0.0806515, 2.57513) (0.0805723, 2.57435) (0.0802811, 2.57159) (0.0802612, 2.57139) (0.0799502, 2.56825) (0.0799301, 2.56806) (0.0796391, 2.56496) (0.0795963, 2.56452) (0.079328, 2.56155) (0.0792777, 2.56099) (0.079017, 2.55779) (0.0789902, 2.55745) (0.0787388, 2.55392) (0.0787059, 2.55337) (0.0785312, 2.55039) (0.0783949, 2.54786) (0.0783456, 2.54685) (0.0781897, 2.54332) (0.0780838, 2.54076) (0.0780459, 2.53978) (0.0779115, 2.53625) (0.0777814, 2.53271) (0.0777728, 2.53245) (0.0776649, 2.52918) (0.0775275, 2.52564) (0.0774617, 2.52379) (0.0773993, 2.52211) (0.0772506, 2.51857) (0.0771507, 2.51622) (0.0770986, 2.51504) (0.0769332, 2.5115) (0.0768396, 2.50946) (0.0767664, 2.50797) (0.0765824, 2.50443) (0.0765286, 2.50329) (0.0764037, 2.5009) (0.0762222, 2.49736) (0.0762175, 2.49726) (0.0760564, 2.49383) (0.0759097, 2.49029) (0.0759065, 2.49019) (0.0757929, 2.48676) (0.0756855, 2.48323) (0.0756056, 2.47969) (0.0755954, 2.47906) (0.0755532, 2.47616) (0.0755205, 2.47262) (0.0755014, 2.46909) (0.0754938, 2.46555) (0.0754987, 2.46202) (0.0755157, 2.45848) (0.0755362, 2.45495) (0.0755664, 2.45141) (0.0755954, 2.44906) (0.0756095, 2.44788) (0.0756591, 2.44434) (0.0757107, 2.44081) (0.0757667, 2.43727) (0.0758276, 2.43374) (0.0758828, 2.4302) (0.0759065, 2.42889) (0.0759463, 2.42667) (0.0760115, 2.42313) (0.0760836, 2.4196) (0.0761615, 2.41607) (0.0762175, 2.41375) (0.0762475, 2.41253) (0.0763453, 2.409) (0.0764594, 2.40546) (0.0765286, 2.40334) (0.0765761, 2.40193) (0.0767119, 2.39839) (0.0768396, 2.39515) (0.0768516, 2.39486) (0.0770123, 2.39132) (0.0771507, 2.38826) (0.0771732, 2.38779) (0.0773567, 2.38425) (0.0774617, 2.38216) (0.0775352, 2.38072) (0.077734, 2.37718) (0.0777728, 2.37651) (0.0779533, 2.37365) (0.0780838, 2.37157) (0.0781769, 2.37011) (0.0783949, 2.36712) (0.078436, 2.36658) (0.0787059, 2.36328) (0.0787268, 2.36304) (0.079017, 2.36002) (0.0790682, 2.35951) (0.079328, 2.35712) (0.0794706, 2.35597) (0.0796391, 2.35467) (0.0799423, 2.35244) (0.0799502, 2.35239) (0.0802612, 2.35036) (0.0805198, 2.3489) (0.0805723, 2.34862) (0.0808833, 2.347) (0.0811944, 2.34548) (0.0812191, 2.34537) (0.0815054, 2.3442) (0.0818165, 2.34282) (0.0820691, 2.34184) (0.0821275, 2.34161) (0.0824386, 2.34035) (0.0827496, 2.33901) (0.0829129, 2.3383) (0.0830607, 2.33764) (0.0833717, 2.33615) (0.0836489, 2.33477) (0.0836828, 2.33459) (0.0839938, 2.33283) (0.0842711, 2.33123) (0.0843049, 2.33103) (0.084616, 2.32901) (0.0848182, 2.3277) (0.084927, 2.32695) (0.0852381, 2.32464) (0.0853027, 2.32416) (0.0855491, 2.3223) (0.0857721, 2.32063) (0.0858602, 2.31993) (0.0861712, 2.31738) (0.0862075, 2.31709) (0.0864823, 2.3148) (0.0866348, 2.31356) (0.0867933, 2.31225) (0.0870579, 2.31002) (0.0871044, 2.30961) (0.0874154, 2.307) (0.0874767, 2.30649) (0.0877265, 2.30438) (0.0879054, 2.30295) (0.0880375, 2.30182) (0.088324, 2.29942) (0.0883486, 2.2992) (0.0886597, 2.29654) (0.0887379, 2.29588) (0.0889707, 2.29382) (0.0891531, 2.29235) (0.0892818, 2.29124) (0.0895598, 2.28881) (0.0895928, 2.28852) (0.0899039, 2.28573) (0.0899557, 2.28528) (0.0902149, 2.2829) (0.0903477, 2.28174) (0.090526, 2.2801) (0.0907431, 2.27821) (0.090837, 2.27734) (0.0911257, 2.27468) (0.0911481, 2.27448) (0.0914591, 2.27173) (0.0915308, 2.27114) (0.0917702, 2.26901) (0.0919422, 2.26761) (0.0920812, 2.26648) (0.0923758, 2.26407) (0.0923923, 2.26394) (0.0927033, 2.26153) (0.0928487, 2.26054) (0.0930144, 2.25939) (0.0933255, 2.25721) (0.0933583, 2.257) (0.0936365, 2.25528) (0.0939463, 2.25347) (0.0939476, 2.25346) (0.0942586, 2.25181) (0.0945697, 2.25024) (0.094645, 2.24993) (0.0948807, 2.24901) (0.0951918, 2.2477) (0.0955028, 2.24666) (0.0956021, 2.2464) (0.0958139, 2.24585) (0.0961249, 2.2451) (0.096436, 2.24448) (0.096747, 2.24394) (0.0970581, 2.24359) (0.0973691, 2.24331) (0.0976802, 2.24297) (0.0978412, 2.24286)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-sigma_R/1/.initial={(0.0957578, 0.544894) (0.0958139, 0.544713) (0.0961249, 0.543844) (0.096436, 0.543098) (0.096747, 0.542506) (0.0970581, 0.542074) (0.0973691, 0.541712) (0.0976802, 0.541472) (0.0979913, 0.541411) (0.0983023, 0.541503) (0.0986134, 0.541821) (0.0989244, 0.542163) (0.0992355, 0.542614) (0.0995465, 0.54315) (0.0998576, 0.543914) (0.100169, 0.544745) (0.100223, 0.544894) (0.10048, 0.545652) (0.100791, 0.546831) (0.101102, 0.548021) (0.101294, 0.548743) (0.101413, 0.549242) (0.101724, 0.550874) (0.102035, 0.552409) (0.102069, 0.552592) (0.102346, 0.554198) (0.102657, 0.555953) (0.102735, 0.556441) (0.102968, 0.558094) (0.103279, 0.560162) (0.103296, 0.56029) (0.10359, 0.562874) (0.103737, 0.564138) (0.103901, 0.565856) (0.104091, 0.567987) (0.104212, 0.569751) (0.104334, 0.571836) (0.104523, 0.575278) (0.104545, 0.575685) (0.10471, 0.579534) (0.104834, 0.582943) (0.104848, 0.583383) (0.104954, 0.587232) (0.105072, 0.591081) (0.105145, 0.594195) (0.10516, 0.59493) (0.105249, 0.598779) (0.105332, 0.602628) (0.105427, 0.606476) (0.105457, 0.608334) (0.105487, 0.610325) (0.105557, 0.614174) (0.105609, 0.618023) (0.105657, 0.621872) (0.105709, 0.625721) (0.10573, 0.62957) (0.105737, 0.633419) (0.105726, 0.637268) (0.1057, 0.641117) (0.105646, 0.644966) (0.105595, 0.648814) (0.105523, 0.652663) (0.105457, 0.655801) (0.10544, 0.656512) (0.105321, 0.660361) (0.105205, 0.66421) (0.105145, 0.665948) (0.105069, 0.668059) (0.1049, 0.671908) (0.104834, 0.67326) (0.104708, 0.675757) (0.104523, 0.679497) (0.104518, 0.679606) (0.104291, 0.683455) (0.104212, 0.684683) (0.104033, 0.687304) (0.103901, 0.689367) (0.103782, 0.691152) (0.10359, 0.693974) (0.103515, 0.695001) (0.103279, 0.698281) (0.103238, 0.69885) (0.102968, 0.702277) (0.102936, 0.702699) (0.102657, 0.706211) (0.102631, 0.706548) (0.102346, 0.709972) (0.102309, 0.710397) (0.102035, 0.713611) (0.101979, 0.714246) (0.101724, 0.716838) (0.101604, 0.718095) (0.101413, 0.719913) (0.101205, 0.721944) (0.101102, 0.722906) (0.100791, 0.72564) (0.100771, 0.725793) (0.10048, 0.727953) (0.100255, 0.729642) (0.100169, 0.730271) (0.0998576, 0.732144) (0.0996265, 0.73349) (0.0995465, 0.733963) (0.0992355, 0.735421) (0.0989244, 0.736949) (0.0987949, 0.737339) (0.0986134, 0.737862) (0.0983023, 0.738618) (0.0979913, 0.739247) (0.0976802, 0.739588) (0.0973691, 0.739685) (0.0970581, 0.739485) (0.096747, 0.739054) (0.096436, 0.738342) (0.0961249, 0.737418) (0.0961052, 0.737339) (0.0958139, 0.736214) (0.0955028, 0.734747) (0.0951999, 0.73349) (0.0951918, 0.73346) (0.0948807, 0.731918) (0.0945697, 0.730521) (0.0943642, 0.729642) (0.0942586, 0.729206) (0.0939476, 0.727677) (0.0936365, 0.726442) (0.0934805, 0.725793) (0.0933255, 0.72516) (0.0930144, 0.723737) (0.0927033, 0.722547) (0.0925578, 0.721944) (0.0923923, 0.721235) (0.0920812, 0.719799) (0.0917702, 0.718496) (0.0916872, 0.718095) (0.0914591, 0.716999) (0.0911481, 0.715416) (0.090888, 0.714246) (0.090837, 0.713991) (0.090526, 0.712132) (0.0902149, 0.710407) (0.0902133, 0.710397) (0.0899039, 0.708299) (0.0896215, 0.706548) (0.0895928, 0.706356) (0.0892818, 0.704016) (0.089097, 0.702699) (0.0889707, 0.701642) (0.0886597, 0.698916) (0.0886527, 0.69885) (0.0883486, 0.695593) (0.0882959, 0.695001) (0.0880375, 0.691719) (0.0879971, 0.691152) (0.0877374, 0.687304) (0.0877265, 0.687105) (0.0875434, 0.683455) (0.0874154, 0.680873) (0.0873583, 0.679606) (0.0872141, 0.675757) (0.0871044, 0.672675) (0.0870783, 0.671908) (0.0869614, 0.668059) (0.0868307, 0.66421) (0.0867933, 0.662664) (0.0867421, 0.660361) (0.0866527, 0.656512) (0.0865517, 0.652663) (0.0864823, 0.648981) (0.0864793, 0.648814) (0.0864188, 0.644966) (0.0863715, 0.641117) (0.0863419, 0.637268) (0.0863177, 0.633419) (0.0863164, 0.62957) (0.0863345, 0.625721) (0.0863669, 0.621872) (0.0864183, 0.618023) (0.0864823, 0.614838) (0.0864967, 0.614174) (0.0866153, 0.610325) (0.0867544, 0.606476) (0.0867933, 0.605511) (0.0869183, 0.602628) (0.0871044, 0.598966) (0.087114, 0.598779) (0.0873569, 0.59493) (0.0874154, 0.594109) (0.0876397, 0.591081) (0.0877265, 0.590057) (0.0879703, 0.587232) (0.0880375, 0.586529) (0.0883486, 0.583398) (0.0883504, 0.583383) (0.0886597, 0.5809) (0.0888279, 0.579534) (0.0889707, 0.578543) (0.0892818, 0.576352) (0.0893974, 0.575685) (0.0895928, 0.574695) (0.0899039, 0.573093) (0.090166, 0.571836) (0.0902149, 0.57161) (0.090526, 0.570336) (0.090837, 0.568909) (0.0910759, 0.567987) (0.0911481, 0.567719) (0.0914591, 0.56657) (0.0917702, 0.56506) (0.0919871, 0.564138) (0.0920812, 0.563763) (0.0923923, 0.562274) (0.0927033, 0.56051) (0.0927443, 0.56029) (0.0930144, 0.558931) (0.0933255, 0.556895) (0.0934101, 0.556441) (0.0936365, 0.555317) (0.0939476, 0.553278) (0.0940681, 0.552592) (0.0942586, 0.551606) (0.0945697, 0.549999) (0.0948157, 0.548743) (0.0948807, 0.548413) (0.0951918, 0.547035) (0.0955028, 0.545769) (0.0957578, 0.544894)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-sigma_R/2/.initial={(0.0955248, 0.475613) (0.0958139, 0.475049) (0.0961249, 0.474466) (0.096436, 0.474047) (0.096747, 0.473605) (0.0970581, 0.47329) (0.0973691, 0.473118) (0.0976802, 0.47298) (0.0979913, 0.472934) (0.0983023, 0.472943) (0.0986134, 0.472995) (0.0989244, 0.473108) (0.0992355, 0.473224) (0.0995465, 0.473369) (0.0998576, 0.473503) (0.100169, 0.473652) (0.10048, 0.473836) (0.100791, 0.473956) (0.101102, 0.474081) (0.101413, 0.474273) (0.101724, 0.474403) (0.102035, 0.474524) (0.102346, 0.474779) (0.102657, 0.475056) (0.102968, 0.475367) (0.103199, 0.475613) (0.103279, 0.475689) (0.10359, 0.475968) (0.103901, 0.476424) (0.104212, 0.476872) (0.104523, 0.477419) (0.104834, 0.478006) (0.105145, 0.478637) (0.105457, 0.479347) (0.1055, 0.479462) (0.105768, 0.480125) (0.106079, 0.481008) (0.10639, 0.48194) (0.106701, 0.482972) (0.106792, 0.483311) (0.107012, 0.48405) (0.107323, 0.485284) (0.107634, 0.486533) (0.107779, 0.48716) (0.107945, 0.487805) (0.108256, 0.489264) (0.108567, 0.490774) (0.108612, 0.491009) (0.108878, 0.492321) (0.109189, 0.494045) (0.109319, 0.494858) (0.1095, 0.495933) (0.109811, 0.497941) (0.10992, 0.498707) (0.110122, 0.500144) (0.110423, 0.502556) (0.110433, 0.502637) (0.110744, 0.505325) (0.110856, 0.506405) (0.111055, 0.508409) (0.111231, 0.510254) (0.111367, 0.511717) (0.111586, 0.514103) (0.111678, 0.515117) (0.111926, 0.517951) (0.111989, 0.5187) (0.112249, 0.5218) (0.1123, 0.522408) (0.11257, 0.525649) (0.112611, 0.526166) (0.112878, 0.529498) (0.112922, 0.530085) (0.113172, 0.533347) (0.113233, 0.534227) (0.113447, 0.537196) (0.113544, 0.538648) (0.113703, 0.541045) (0.113855, 0.543615) (0.113931, 0.544894) (0.11414, 0.548743) (0.114166, 0.549343) (0.114305, 0.552592) (0.114459, 0.556441) (0.114477, 0.556981) (0.114585, 0.56029) (0.114686, 0.564138) (0.114786, 0.567987) (0.114788, 0.568105) (0.114871, 0.571836) (0.114942, 0.575685) (0.115003, 0.579534) (0.115069, 0.583383) (0.115099, 0.587207) (0.115099, 0.587232) (0.115126, 0.591081) (0.115144, 0.59493) (0.115147, 0.598779) (0.115134, 0.602628) (0.115112, 0.606476) (0.115099, 0.607848) (0.115077, 0.610325) (0.115023, 0.614174) (0.114961, 0.618023) (0.114898, 0.621872) (0.114819, 0.625721) (0.114788, 0.62728) (0.114744, 0.62957) (0.114651, 0.633419) (0.114569, 0.637268) (0.114477, 0.640971) (0.114474, 0.641117) (0.114376, 0.644966) (0.11429, 0.648814) (0.114183, 0.652663) (0.114166, 0.653278) (0.114077, 0.656512) (0.113974, 0.660361) (0.113858, 0.66421) (0.113855, 0.664308) (0.113735, 0.668059) (0.113617, 0.671908) (0.113544, 0.674469) (0.113508, 0.675757) (0.113372, 0.679606) (0.113249, 0.683455) (0.113233, 0.683882) (0.113106, 0.687304) (0.112978, 0.691152) (0.112922, 0.692681) (0.112837, 0.695001) (0.112687, 0.69885) (0.112611, 0.70081) (0.11254, 0.702699) (0.112369, 0.706548) (0.1123, 0.708072) (0.112198, 0.710397) (0.112021, 0.714246) (0.111989, 0.714897) (0.11183, 0.718095) (0.111678, 0.721281) (0.111646, 0.721944) (0.111434, 0.725793) (0.111367, 0.727033) (0.111225, 0.729642) (0.111055, 0.732844) (0.11102, 0.73349) (0.110781, 0.737339) (0.110744, 0.73792) (0.110534, 0.741188) (0.110433, 0.74268) (0.110268, 0.745037) (0.110122, 0.746907) (0.109957, 0.748886) (0.109811, 0.750574) (0.109601, 0.752735) (0.1095, 0.753731) (0.109202, 0.756584) (0.109189, 0.756696) (0.108878, 0.759239) (0.108736, 0.760433) (0.108567, 0.76177) (0.108256, 0.764124) (0.108234, 0.764282) (0.107945, 0.766437) (0.107725, 0.768131) (0.107634, 0.768835) (0.107323, 0.771333) (0.10724, 0.77198) (0.107012, 0.773833) (0.106784, 0.775828) (0.106701, 0.776585) (0.10639, 0.779486) (0.106368, 0.779677) (0.106079, 0.782386) (0.10596, 0.783526) (0.105768, 0.785469) (0.105583, 0.787375) (0.105457, 0.788676) (0.105198, 0.791224) (0.105145, 0.791763) (0.104834, 0.79484) (0.104808, 0.795073) (0.104523, 0.797713) (0.104397, 0.798922) (0.104212, 0.800646) (0.10397, 0.802771) (0.103901, 0.803404) (0.10359, 0.80617) (0.103532, 0.80662) (0.103279, 0.808598) (0.103043, 0.810469) (0.102968, 0.811082) (0.102657, 0.813435) (0.102534, 0.814318) (0.102346, 0.815654) (0.102035, 0.817806) (0.101979, 0.818166) (0.101724, 0.819802) (0.101413, 0.821701) (0.101356, 0.822015) (0.101102, 0.823422) (0.100791, 0.825112) (0.10064, 0.825864) (0.10048, 0.826673) (0.100169, 0.82818) (0.0998781, 0.829713) (0.0998576, 0.829829) (0.0995465, 0.831533) (0.0992355, 0.833219) (0.0991755, 0.833562) (0.0989244, 0.83501) (0.0986134, 0.837111) (0.098572, 0.837411) (0.0983023, 0.839305) (0.0980357, 0.84126) (0.0979913, 0.841614) (0.0976802, 0.84426) (0.0975836, 0.845109) (0.0973691, 0.846882) (0.0971217, 0.848958) (0.0970581, 0.849493) (0.096747, 0.852024) (0.0966495, 0.852807) (0.096436, 0.854327) (0.0961249, 0.856336) (0.096065, 0.856656) (0.0958139, 0.857908) (0.0955028, 0.859073) (0.0951918, 0.860143) (0.0949737, 0.860505) (0.0948807, 0.860651) (0.0945697, 0.860747) (0.0942586, 0.86068) (0.0941304, 0.860505) (0.0939476, 0.86026) (0.0936365, 0.85946) (0.0933255, 0.858424) (0.0930144, 0.857323) (0.092849, 0.856656) (0.0927033, 0.856086) (0.0923923, 0.854547) (0.0920812, 0.853044) (0.0920368, 0.852807) (0.0917702, 0.85142) (0.0914591, 0.849792) (0.0913075, 0.848958) (0.0911481, 0.848098) (0.090837, 0.846309) (0.090637, 0.845109) (0.090526, 0.844414) (0.0902149, 0.842363) (0.0900541, 0.84126) (0.0899039, 0.840173) (0.0895928, 0.837901) (0.08953, 0.837411) (0.0892818, 0.835384) (0.0890575, 0.833562) (0.0889707, 0.832806) (0.0886597, 0.830043) (0.0886226, 0.829713) (0.0883486, 0.82732) (0.0881873, 0.825864) (0.0880375, 0.824409) (0.0877539, 0.822015) (0.0877265, 0.821778) (0.0874154, 0.819115) (0.0872995, 0.818166) (0.0871044, 0.816555) (0.0867933, 0.814462) (0.0867722, 0.814318) (0.0864823, 0.812392) (0.0861712, 0.810486) (0.0861682, 0.810469) (0.0858602, 0.808704) (0.0855491, 0.807214) (0.0854213, 0.80662) (0.0852381, 0.805685) (0.084927, 0.804168) (0.0846373, 0.802771) (0.084616, 0.802658) (0.0843049, 0.801157) (0.0839938, 0.799347) (0.0839147, 0.798922) (0.0836828, 0.79754) (0.0833717, 0.795219) (0.0833532, 0.795073) (0.0830607, 0.792354) (0.082943, 0.791224) (0.0827496, 0.788792) (0.0826508, 0.787375) (0.0824386, 0.783612) (0.0824339, 0.783526) (0.0822584, 0.779677) (0.0821275, 0.776409) (0.082106, 0.775828) (0.0819681, 0.77198) (0.0818165, 0.768333) (0.0818085, 0.768131) (0.0816111, 0.764282) (0.0815054, 0.762378) (0.0813975, 0.760433) (0.0811944, 0.757629) (0.081121, 0.756584) (0.0808833, 0.753626) (0.0808117, 0.752735) (0.0805723, 0.749983) (0.0804817, 0.748886) (0.0802612, 0.74633) (0.0801482, 0.745037) (0.0799502, 0.742681) (0.0798276, 0.741188) (0.0796391, 0.738843) (0.079522, 0.737339) (0.079328, 0.734817) (0.0792314, 0.73349) (0.079017, 0.73034) (0.0789698, 0.729642) (0.0787241, 0.725793) (0.0787059, 0.725506) (0.0784877, 0.721944) (0.0783949, 0.720328) (0.0782726, 0.718095) (0.0780838, 0.714733) (0.0780558, 0.714246) (0.0778308, 0.710397) (0.0777728, 0.70938) (0.0776283, 0.706548) (0.0774617, 0.703475) (0.0774178, 0.702699) (0.0771943, 0.69885) (0.0771507, 0.698107) (0.0769855, 0.695001) (0.0768396, 0.692417) (0.0767662, 0.691152) (0.076547, 0.687304) (0.0765286, 0.687001) (0.0763187, 0.683455) (0.0762175, 0.681733) (0.0760983, 0.679606) (0.0759065, 0.676254) (0.075878, 0.675757) (0.0756475, 0.671908) (0.0755954, 0.67104) (0.0754438, 0.668059) (0.0752844, 0.664855) (0.0752523, 0.66421) (0.0750746, 0.660361) (0.0749733, 0.658014) (0.0749131, 0.656512) (0.0747875, 0.652663) (0.0746766, 0.648814) (0.0746622, 0.648092) (0.0746021, 0.644966) (0.0745526, 0.641117) (0.0745477, 0.637268) (0.0745792, 0.633419) (0.0746437, 0.62957) (0.0746622, 0.628817) (0.0747442, 0.625721) (0.0748786, 0.621872) (0.0749733, 0.619653) (0.0750493, 0.618023) (0.0752464, 0.614174) (0.0752844, 0.613487) (0.0754549, 0.610325) (0.0755954, 0.607947) (0.0756884, 0.606476) (0.0759065, 0.60272) (0.0759116, 0.602628) (0.0761286, 0.598779) (0.0762175, 0.597194) (0.0763404, 0.59493) (0.0765235, 0.591081) (0.0765286, 0.590977) (0.0767055, 0.587232) (0.0768396, 0.584065) (0.0768677, 0.583383) (0.0770294, 0.579534) (0.0771507, 0.576654) (0.0771909, 0.575685) (0.0773547, 0.571836) (0.0774617, 0.569372) (0.0775219, 0.567987) (0.0777015, 0.564138) (0.0777728, 0.562719) (0.0778921, 0.56029) (0.0780838, 0.556618) (0.0780927, 0.556441) (0.0783085, 0.552592) (0.0783949, 0.551209) (0.0785525, 0.548743) (0.0787059, 0.546489) (0.0788181, 0.544894) (0.079017, 0.54213) (0.0790995, 0.541045) (0.079328, 0.538242) (0.0794188, 0.537196) (0.0796391, 0.534797) (0.0797735, 0.533347) (0.0799502, 0.531502) (0.0801529, 0.529498) (0.0802612, 0.528445) (0.0805723, 0.525667) (0.0805745, 0.525649) (0.0808833, 0.523101) (0.0810376, 0.5218) (0.0811944, 0.520466) (0.0815054, 0.518111) (0.0815289, 0.517951) (0.0818165, 0.515827) (0.0820473, 0.514103) (0.0821275, 0.513505) (0.0824386, 0.511296) (0.0825873, 0.510254) (0.0827496, 0.509094) (0.0830607, 0.506967) (0.0831462, 0.506405) (0.0833717, 0.504951) (0.0836828, 0.503098) (0.0837841, 0.502556) (0.0839938, 0.501443) (0.0843049, 0.500017) (0.0846004, 0.498707) (0.084616, 0.498638) (0.084927, 0.497519) (0.0852381, 0.496764) (0.0855491, 0.496162) (0.0858602, 0.495651) (0.0861712, 0.495381) (0.0864823, 0.495279) (0.0867933, 0.495317) (0.0871044, 0.495449) (0.0874154, 0.495577) (0.0877265, 0.495651) (0.0880375, 0.495662) (0.0883486, 0.495525) (0.0886597, 0.495245) (0.0889707, 0.494929) (0.0890122, 0.494858) (0.0892818, 0.494365) (0.0895928, 0.493583) (0.0899039, 0.492921) (0.0902149, 0.491989) (0.090526, 0.491016) (0.090528, 0.491009) (0.090837, 0.489967) (0.0911481, 0.488924) (0.0914591, 0.487863) (0.0916665, 0.48716) (0.0917702, 0.486793) (0.0920812, 0.485778) (0.0923923, 0.484693) (0.0927033, 0.483621) (0.0928106, 0.483311) (0.0930144, 0.482688) (0.0933255, 0.481689) (0.0936365, 0.480653) (0.0939476, 0.479688) (0.0940319, 0.479462) (0.0942586, 0.478826) (0.0945697, 0.477968) (0.0948807, 0.477057) (0.0951918, 0.476329) (0.0955028, 0.475654) (0.0955248, 0.475613)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-tau/1/.initial={(0.0969889, 0.32191) (0.0970581, 0.321894) (0.0973691, 0.321857) (0.0976802, 0.321833) (0.0979913, 0.321809) (0.0983023, 0.3218) (0.0986134, 0.321797) (0.0989244, 0.321797) (0.0992355, 0.321794) (0.0995465, 0.32179) (0.0998576, 0.321781) (0.100169, 0.321776) (0.10048, 0.321756) (0.100791, 0.321743) (0.101102, 0.321724) (0.101413, 0.321715) (0.101724, 0.321716) (0.102035, 0.321735) (0.102346, 0.321767) (0.102657, 0.321814) (0.102968, 0.321869) (0.103096, 0.32191) (0.103279, 0.321972) (0.10359, 0.322105) (0.103901, 0.32226) (0.104172, 0.322449) (0.104212, 0.322477) (0.104523, 0.322757) (0.104725, 0.322988) (0.104834, 0.323119) (0.105144, 0.323527) (0.105145, 0.32353) (0.105439, 0.324066) (0.105457, 0.324107) (0.105651, 0.324606) (0.105768, 0.32493) (0.105845, 0.325145) (0.105983, 0.325684) (0.106079, 0.326105) (0.106107, 0.326223) (0.106194, 0.326763) (0.106252, 0.327302) (0.106299, 0.327841) (0.106322, 0.32838) (0.106338, 0.32892) (0.106327, 0.329459) (0.106305, 0.329998) (0.106264, 0.330537) (0.106214, 0.331076) (0.106149, 0.331616) (0.106085, 0.332155) (0.106079, 0.332187) (0.105986, 0.332694) (0.105907, 0.333233) (0.105828, 0.333773) (0.105768, 0.334178) (0.105749, 0.334312) (0.105654, 0.334851) (0.105575, 0.33539) (0.1055, 0.335929) (0.105457, 0.33616) (0.105403, 0.336469) (0.1053, 0.337008) (0.105201, 0.337547) (0.105145, 0.337756) (0.105065, 0.338086) (0.104936, 0.338626) (0.104834, 0.338979) (0.104785, 0.339165) (0.104607, 0.339704) (0.104523, 0.33991) (0.104397, 0.340243) (0.104212, 0.340721) (0.104188, 0.340783) (0.103938, 0.341322) (0.103901, 0.341395) (0.103658, 0.341861) (0.10359, 0.341984) (0.103358, 0.3424) (0.103279, 0.342536) (0.103043, 0.342939) (0.102968, 0.343063) (0.102717, 0.343479) (0.102657, 0.343573) (0.102387, 0.344018) (0.102346, 0.34408) (0.102047, 0.344557) (0.102035, 0.344576) (0.101724, 0.345062) (0.101702, 0.345096) (0.101413, 0.345543) (0.101355, 0.345636) (0.101102, 0.346039) (0.101016, 0.346175) (0.100791, 0.346551) (0.100693, 0.346714) (0.10048, 0.347082) (0.100379, 0.347253) (0.100169, 0.347629) (0.100076, 0.347793) (0.0998576, 0.348207) (0.099788, 0.348332) (0.0995465, 0.348805) (0.0995106, 0.348871) (0.0992355, 0.349396) (0.0992275, 0.34941) (0.0989276, 0.349949) (0.0989244, 0.349955) (0.0986134, 0.350478) (0.0986056, 0.350489) (0.0983023, 0.350906) (0.0982056, 0.351028) (0.0979913, 0.35128) (0.0977289, 0.351567) (0.0976802, 0.351621) (0.0973691, 0.351848) (0.0970581, 0.352063) (0.0969617, 0.352106) (0.096747, 0.352207) (0.096436, 0.352325) (0.0961249, 0.352389) (0.0958139, 0.352447) (0.0955028, 0.352472) (0.0951918, 0.352472) (0.0948807, 0.352442) (0.0945697, 0.352396) (0.0942586, 0.352341) (0.0939476, 0.352236) (0.0936365, 0.352133) (0.0935828, 0.352106) (0.0933255, 0.35198) (0.0930144, 0.351839) (0.0927033, 0.351683) (0.0924781, 0.351567) (0.0923923, 0.351526) (0.0920812, 0.351334) (0.0917702, 0.351183) (0.0914591, 0.351044) (0.0914309, 0.351028) (0.0911481, 0.35088) (0.090837, 0.350759) (0.090526, 0.350657) (0.0902149, 0.350566) (0.0899039, 0.350502) (0.0898477, 0.350489) (0.0895928, 0.350431) (0.0892818, 0.350354) (0.0889707, 0.350299) (0.0886597, 0.350242) (0.0883486, 0.350177) (0.0880375, 0.350094) (0.0877265, 0.349994) (0.0876511, 0.349949) (0.0874154, 0.349802) (0.0871044, 0.349587) (0.0869028, 0.34941) (0.0867933, 0.349297) (0.086488, 0.348871) (0.0864823, 0.34886) (0.0862577, 0.348332) (0.0861712, 0.348061) (0.0860973, 0.347793) (0.0859964, 0.347253) (0.0859202, 0.346714) (0.0858691, 0.346175) (0.0858602, 0.345995) (0.0858432, 0.345636) (0.0858314, 0.345096) (0.0858336, 0.344557) (0.0858414, 0.344018) (0.0858564, 0.343479) (0.0858602, 0.343339) (0.0858711, 0.342939) (0.0858933, 0.3424) (0.0859152, 0.341861) (0.0859383, 0.341322) (0.0859583, 0.340783) (0.0859859, 0.340243) (0.0860163, 0.339704) (0.0860603, 0.339165) (0.086122, 0.338626) (0.0861712, 0.338315) (0.0862049, 0.338086) (0.086324, 0.337547) (0.0864557, 0.337008) (0.0864823, 0.336937) (0.0866514, 0.336469) (0.0867933, 0.336121) (0.0868746, 0.335929) (0.0871044, 0.335424) (0.0871208, 0.33539) (0.0874154, 0.334872) (0.0874282, 0.334851) (0.0877265, 0.334397) (0.0877831, 0.334312) (0.0880375, 0.333957) (0.0881675, 0.333773) (0.0883486, 0.33352) (0.0885655, 0.333233) (0.0886597, 0.333097) (0.0889499, 0.332694) (0.0889707, 0.332666) (0.0892818, 0.332271) (0.0893657, 0.332155) (0.0895928, 0.331834) (0.0897502, 0.331616) (0.0899039, 0.331368) (0.090084, 0.331076) (0.0902149, 0.330842) (0.0903868, 0.330537) (0.090526, 0.330269) (0.0906582, 0.329998) (0.090837, 0.329579) (0.0908891, 0.329459) (0.0910965, 0.32892) (0.0911481, 0.3288) (0.0913206, 0.32838) (0.0914591, 0.327979) (0.0915067, 0.327841) (0.0917094, 0.327302) (0.0917702, 0.327163) (0.0919371, 0.326763) (0.0920812, 0.326444) (0.0921783, 0.326223) (0.0923923, 0.325761) (0.0924314, 0.325684) (0.0927033, 0.325209) (0.0927426, 0.325145) (0.0930144, 0.324763) (0.0931172, 0.324606) (0.0933255, 0.32433) (0.0935476, 0.324066) (0.0936365, 0.323958) (0.0939476, 0.323636) (0.0940611, 0.323527) (0.0942586, 0.323334) (0.0945697, 0.323082) (0.094695, 0.322988) (0.0948807, 0.322844) (0.0951918, 0.322644) (0.0955016, 0.322449) (0.0955028, 0.322448) (0.0958139, 0.322303) (0.0961249, 0.322165) (0.096436, 0.322066) (0.096747, 0.321969) (0.0969889, 0.32191)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_res-tau/2/.initial={(0.0969495, 0.306811) (0.0970581, 0.306784) (0.0973691, 0.306728) (0.0976802, 0.306687) (0.0979913, 0.306655) (0.0983023, 0.306645) (0.0986134, 0.306646) (0.0989244, 0.306666) (0.0992355, 0.30669) (0.0995465, 0.306721) (0.0998576, 0.306755) (0.100169, 0.3068) (0.100261, 0.306811) (0.10048, 0.306836) (0.100791, 0.306871) (0.101102, 0.306909) (0.101413, 0.306944) (0.101724, 0.306974) (0.102035, 0.307003) (0.102346, 0.307017) (0.102657, 0.307038) (0.102968, 0.307063) (0.103279, 0.307087) (0.10359, 0.30712) (0.103901, 0.307157) (0.104212, 0.307217) (0.104523, 0.307276) (0.104834, 0.307345) (0.104853, 0.30735) (0.105145, 0.307427) (0.105457, 0.307526) (0.105768, 0.307626) (0.106079, 0.307746) (0.10639, 0.307865) (0.106447, 0.30789) (0.106701, 0.307993) (0.107012, 0.308116) (0.107323, 0.30825) (0.107634, 0.308389) (0.10772, 0.308429) (0.107945, 0.308529) (0.108256, 0.308671) (0.108567, 0.308828) (0.108841, 0.308968) (0.108878, 0.308987) (0.109189, 0.309169) (0.1095, 0.309376) (0.109682, 0.309507) (0.109811, 0.309602) (0.110122, 0.309865) (0.110306, 0.310047) (0.110433, 0.310184) (0.110744, 0.310558) (0.110766, 0.310586) (0.111055, 0.311023) (0.111117, 0.311125) (0.111367, 0.311575) (0.111412, 0.311664) (0.111678, 0.312202) (0.111678, 0.312203) (0.111912, 0.312743) (0.111989, 0.312913) (0.112149, 0.313282) (0.1123, 0.313633) (0.112382, 0.313821) (0.112611, 0.314333) (0.112623, 0.31436) (0.112865, 0.3149) (0.112922, 0.315022) (0.113111, 0.315439) (0.113233, 0.315721) (0.113349, 0.315978) (0.113544, 0.316452) (0.113571, 0.316517) (0.113769, 0.317056) (0.113855, 0.31733) (0.11394, 0.317596) (0.114074, 0.318135) (0.114166, 0.318646) (0.114171, 0.318674) (0.114232, 0.319213) (0.114267, 0.319753) (0.114266, 0.320292) (0.114241, 0.320831) (0.114201, 0.32137) (0.114166, 0.321739) (0.114151, 0.32191) (0.11409, 0.322449) (0.114028, 0.322988) (0.113963, 0.323527) (0.1139, 0.324066) (0.113855, 0.324501) (0.113845, 0.324606) (0.113794, 0.325145) (0.11376, 0.325684) (0.113726, 0.326223) (0.113703, 0.326763) (0.113693, 0.327302) (0.113696, 0.327841) (0.113708, 0.32838) (0.113736, 0.32892) (0.113768, 0.329459) (0.113818, 0.329998) (0.113855, 0.33037) (0.113873, 0.330537) (0.113941, 0.331076) (0.114015, 0.331616) (0.114083, 0.332155) (0.114156, 0.332694) (0.114166, 0.33279) (0.114219, 0.333233) (0.114282, 0.333773) (0.114326, 0.334312) (0.114345, 0.334851) (0.114344, 0.33539) (0.114318, 0.335929) (0.114257, 0.336469) (0.11417, 0.337008) (0.114166, 0.337028) (0.114062, 0.337547) (0.113923, 0.338086) (0.113855, 0.338307) (0.113764, 0.338626) (0.113589, 0.339165) (0.113544, 0.339293) (0.113404, 0.339704) (0.113233, 0.340145) (0.113197, 0.340243) (0.112979, 0.340783) (0.112922, 0.340925) (0.112767, 0.341322) (0.112611, 0.341692) (0.112541, 0.341861) (0.112315, 0.3424) (0.1123, 0.342436) (0.112087, 0.342939) (0.111989, 0.343176) (0.111859, 0.343479) (0.111678, 0.343888) (0.111622, 0.344018) (0.11139, 0.344557) (0.111367, 0.344612) (0.11116, 0.345096) (0.111055, 0.345343) (0.110929, 0.345636) (0.110744, 0.34606) (0.110697, 0.346175) (0.110467, 0.346714) (0.110433, 0.346799) (0.110249, 0.347253) (0.110122, 0.347563) (0.110029, 0.347793) (0.109817, 0.348332) (0.109811, 0.348347) (0.10962, 0.348871) (0.1095, 0.349194) (0.10942, 0.34941) (0.109231, 0.349949) (0.109189, 0.350076) (0.109055, 0.350489) (0.108879, 0.351028) (0.108878, 0.351032) (0.108715, 0.351567) (0.108567, 0.352047) (0.108549, 0.352106) (0.108394, 0.352646) (0.108256, 0.353117) (0.108236, 0.353185) (0.108085, 0.353724) (0.107945, 0.354186) (0.107922, 0.354263) (0.107764, 0.354803) (0.107634, 0.355226) (0.107598, 0.355342) (0.107423, 0.355881) (0.107323, 0.356166) (0.107236, 0.35642) (0.107044, 0.356959) (0.107012, 0.357044) (0.106835, 0.357499) (0.106701, 0.357802) (0.106597, 0.358038) (0.10639, 0.358495) (0.10635, 0.358577) (0.106079, 0.359103) (0.106072, 0.359116) (0.105768, 0.359651) (0.105765, 0.359656) (0.105457, 0.360139) (0.10542, 0.360195) (0.105145, 0.360578) (0.105035, 0.360734) (0.104834, 0.361002) (0.104613, 0.361273) (0.104523, 0.361381) (0.104212, 0.361755) (0.104161, 0.361812) (0.103901, 0.362096) (0.103655, 0.362352) (0.10359, 0.362417) (0.103279, 0.362732) (0.103117, 0.362891) (0.102968, 0.363039) (0.102657, 0.36333) (0.102548, 0.36343) (0.102346, 0.363621) (0.102035, 0.363898) (0.101955, 0.363969) (0.101724, 0.36418) (0.101413, 0.364448) (0.101344, 0.364509) (0.101102, 0.364725) (0.100791, 0.364986) (0.100717, 0.365048) (0.10048, 0.365257) (0.100169, 0.36552) (0.100089, 0.365587) (0.0998576, 0.365795) (0.0995465, 0.366059) (0.0994669, 0.366126) (0.0992355, 0.366336) (0.0989244, 0.366603) (0.0988493, 0.366666) (0.0986134, 0.366877) (0.0983023, 0.367139) (0.0982184, 0.367205) (0.0979913, 0.367398) (0.0976802, 0.367636) (0.0975218, 0.367744) (0.0973691, 0.367858) (0.0970581, 0.368066) (0.096747, 0.368237) (0.0966323, 0.368283) (0.096436, 0.368369) (0.0961249, 0.368459) (0.0958139, 0.368525) (0.0955028, 0.368535) (0.0951918, 0.368513) (0.0948807, 0.368442) (0.0945697, 0.368366) (0.0942696, 0.368283) (0.0942586, 0.36828) (0.0939476, 0.36817) (0.0936365, 0.368065) (0.0933255, 0.367976) (0.0930144, 0.36787) (0.0927033, 0.367786) (0.0925417, 0.367744) (0.0923923, 0.367707) (0.0920812, 0.367633) (0.0917702, 0.367562) (0.0914591, 0.367516) (0.0911481, 0.36746) (0.090837, 0.367416) (0.090526, 0.367377) (0.0902149, 0.36734) (0.0899039, 0.367311) (0.0895928, 0.367289) (0.0892818, 0.367274) (0.0889707, 0.367257) (0.0886597, 0.367242) (0.0883486, 0.367222) (0.0881667, 0.367205) (0.0880375, 0.367192) (0.0877265, 0.367156) (0.0874154, 0.367098) (0.0871044, 0.367022) (0.0867933, 0.366949) (0.0864823, 0.366837) (0.0861712, 0.366701) (0.0861002, 0.366666) (0.0858602, 0.36654) (0.0855491, 0.366367) (0.0852381, 0.366149) (0.0852065, 0.366126) (0.084927, 0.365915) (0.084616, 0.365658) (0.0845334, 0.365587) (0.0843049, 0.365389) (0.0839938, 0.36511) (0.0839271, 0.365048) (0.0836828, 0.364827) (0.0833717, 0.364559) (0.0833152, 0.364509) (0.0830607, 0.364292) (0.0827496, 0.364047) (0.0826499, 0.363969) (0.0824386, 0.363814) (0.0821275, 0.363586) (0.0819114, 0.36343) (0.0818165, 0.363368) (0.0815054, 0.363154) (0.0811944, 0.362937) (0.0811366, 0.362891) (0.0808833, 0.3627) (0.0805723, 0.362436) (0.08049, 0.362352) (0.0802612, 0.362131) (0.0799593, 0.361812) (0.0799502, 0.361802) (0.0796391, 0.361414) (0.0795421, 0.361273) (0.079328, 0.360992) (0.0791479, 0.360734) (0.079017, 0.360538) (0.0787965, 0.360195) (0.0787059, 0.360053) (0.0784593, 0.359656) (0.0783949, 0.35955) (0.0781362, 0.359116) (0.0780838, 0.359023) (0.077833, 0.358577) (0.0777728, 0.35846) (0.0775556, 0.358038) (0.0774617, 0.357831) (0.0773169, 0.357499) (0.0771507, 0.357067) (0.0771096, 0.356959) (0.0769494, 0.35642) (0.0768396, 0.355936) (0.0768274, 0.355881) (0.0767393, 0.355342) (0.076672, 0.354803) (0.0766243, 0.354263) (0.0765919, 0.353724) (0.076568, 0.353185) (0.0765546, 0.352646) (0.0765359, 0.352106) (0.0765286, 0.351852) (0.0765197, 0.351567) (0.0764911, 0.351028) (0.0764552, 0.350489) (0.0763933, 0.349949) (0.0763292, 0.34941) (0.0762418, 0.348871) (0.0762175, 0.348734) (0.0761446, 0.348332) (0.0760295, 0.347793) (0.0759123, 0.347253) (0.0759065, 0.347226) (0.0758003, 0.346714) (0.0756985, 0.346175) (0.075596, 0.345636) (0.0755954, 0.345632) (0.0755178, 0.345096) (0.0754459, 0.344557) (0.0753998, 0.344018) (0.0753596, 0.343479) (0.0753363, 0.342939) (0.075328, 0.3424) (0.0753364, 0.341861) (0.075358, 0.341322) (0.0753973, 0.340783) (0.0754378, 0.340243) (0.0755089, 0.339704) (0.0755866, 0.339165) (0.0755954, 0.339113) (0.0756819, 0.338626) (0.0757928, 0.338086) (0.0759065, 0.337613) (0.0759229, 0.337547) (0.0760736, 0.337008) (0.0762175, 0.33657) (0.0762526, 0.336469) (0.076454, 0.335929) (0.0765286, 0.335743) (0.07667, 0.33539) (0.0768396, 0.335011) (0.0769139, 0.334851) (0.0771507, 0.334361) (0.0771753, 0.334312) (0.0774422, 0.333773) (0.0774617, 0.333734) (0.0777096, 0.333233) (0.0777728, 0.333102) (0.077963, 0.332694) (0.0780838, 0.332432) (0.0781974, 0.332155) (0.0783949, 0.331655) (0.07841, 0.331616) (0.0786113, 0.331076) (0.0787059, 0.330806) (0.0787925, 0.330537) (0.078961, 0.329998) (0.079017, 0.329818) (0.0791223, 0.329459) (0.0792844, 0.32892) (0.079328, 0.328776) (0.0794432, 0.32838) (0.0796021, 0.327841) (0.0796391, 0.327726) (0.0797738, 0.327302) (0.0799502, 0.326794) (0.0799612, 0.326763) (0.0801685, 0.326223) (0.0802612, 0.326009) (0.080396, 0.325684) (0.0805723, 0.325304) (0.0806529, 0.325145) (0.0808833, 0.324716) (0.0809461, 0.324606) (0.0811944, 0.32421) (0.0812886, 0.324066) (0.0815054, 0.323764) (0.0816839, 0.323527) (0.0818165, 0.323354) (0.0821242, 0.322988) (0.0821275, 0.322984) (0.0824386, 0.322645) (0.0826127, 0.322449) (0.0827496, 0.322299) (0.0830607, 0.321959) (0.083105, 0.32191) (0.0833717, 0.321622) (0.0836051, 0.32137) (0.0836828, 0.321288) (0.0839938, 0.320925) (0.0840719, 0.320831) (0.0843049, 0.320552) (0.0845189, 0.320292) (0.084616, 0.320175) (0.084927, 0.319767) (0.0849377, 0.319753) (0.0852381, 0.31936) (0.0853474, 0.319213) (0.0855491, 0.318943) (0.0857455, 0.318674) (0.0858602, 0.318522) (0.0861479, 0.318135) (0.0861712, 0.318103) (0.0864823, 0.317681) (0.0865457, 0.317596) (0.0867933, 0.317256) (0.0869389, 0.317056) (0.0871044, 0.316837) (0.0873481, 0.316517) (0.0874154, 0.316429) (0.0877265, 0.316015) (0.0877549, 0.315978) (0.0880375, 0.31561) (0.0881674, 0.315439) (0.0883486, 0.315193) (0.0885817, 0.3149) (0.0886597, 0.3148) (0.0889707, 0.314396) (0.0889992, 0.31436) (0.0892818, 0.314003) (0.0894219, 0.313821) (0.0895928, 0.313595) (0.0898467, 0.313282) (0.0899039, 0.313212) (0.0902149, 0.312818) (0.0902766, 0.312743) (0.090526, 0.312429) (0.0907096, 0.312203) (0.090837, 0.31205) (0.0911481, 0.311669) (0.091152, 0.311664) (0.0914591, 0.311306) (0.0916094, 0.311125) (0.0917702, 0.310929) (0.0920631, 0.310586) (0.0920812, 0.310564) (0.0923923, 0.310214) (0.0925414, 0.310047) (0.0927033, 0.309859) (0.0930144, 0.309518) (0.0930248, 0.309507) (0.0933255, 0.309187) (0.0935482, 0.308968) (0.0936365, 0.308882) (0.0939476, 0.308577) (0.0941172, 0.308429) (0.0942586, 0.308299) (0.0945697, 0.308036) (0.0947704, 0.30789) (0.0948807, 0.307804) (0.0951918, 0.307575) (0.0955028, 0.307392) (0.0955875, 0.30735) (0.0958139, 0.30723) (0.0961249, 0.307077) (0.096436, 0.306961) (0.096747, 0.306859) (0.0969495, 0.306811)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-alpha_c/1/.initial={(-0.137198, -0.00728592) (-0.137006, -0.0073037) (-0.136682, -0.00732527) (-0.136357, -0.00733161) (-0.136033, -0.00732467) (-0.135708, -0.00730743) (-0.135395, -0.00728592) (-0.135384, -0.00728515) (-0.135059, -0.00726463) (-0.134735, -0.00724616) (-0.13441, -0.00722137) (-0.134086, -0.00719579) (-0.133761, -0.00716358) (-0.133728, -0.00716099) (-0.133437, -0.00713896) (-0.133113, -0.00711662) (-0.132788, -0.00709977) (-0.132464, -0.00708386) (-0.132139, -0.00706016) (-0.131815, -0.00703699) (-0.131799, -0.00703606) (-0.13149, -0.0070187) (-0.131166, -0.00699645) (-0.130841, -0.00697522) (-0.130517, -0.00695273) (-0.130216, -0.00691114) (-0.130192, -0.00690783) (-0.129868, -0.00687812) (-0.129543, -0.00684011) (-0.129227, -0.00678621) (-0.129219, -0.00678496) (-0.128895, -0.00673908) (-0.12857, -0.00668649) (-0.128425, -0.00666128) (-0.128246, -0.00662819) (-0.127921, -0.00656664) (-0.127777, -0.00653635) (-0.127597, -0.00649678) (-0.127272, -0.00642559) (-0.127205, -0.00641143) (-0.126948, -0.00635612) (-0.12667, -0.0062865) (-0.126623, -0.00627471) (-0.126299, -0.00620247) (-0.126146, -0.00616157) (-0.125974, -0.0061117) (-0.125714, -0.00603665) (-0.12565, -0.00601691) (-0.125326, -0.00591792) (-0.125306, -0.00591172) (-0.125001, -0.00580867) (-0.124942, -0.00578679) (-0.124677, -0.00567985) (-0.124634, -0.00566186) (-0.124369, -0.00553694) (-0.124352, -0.00552884) (-0.124117, -0.00541201) (-0.124028, -0.00536562) (-0.123895, -0.00528708) (-0.12373, -0.00516216) (-0.123703, -0.00514397) (-0.123549, -0.00503723) (-0.123398, -0.0049123) (-0.123379, -0.00489672) (-0.123246, -0.00478737) (-0.12311, -0.00466245) (-0.123054, -0.00461566) (-0.122968, -0.00453752) (-0.122865, -0.00441259) (-0.122759, -0.00428767) (-0.12273, -0.00425858) (-0.122638, -0.00416274) (-0.122563, -0.00403781) (-0.122484, -0.00391288) (-0.122428, -0.00378796) (-0.122405, -0.0037347) (-0.122373, -0.00366303) (-0.1223, -0.0035381) (-0.122266, -0.00341318) (-0.122245, -0.00328825) (-0.12221, -0.00316332) (-0.122187, -0.0030384) (-0.122152, -0.00291347) (-0.122122, -0.00278854) (-0.122098, -0.00266361) (-0.122081, -0.00260247) (-0.122061, -0.00253869) (-0.122027, -0.00241376) (-0.121999, -0.00228883) (-0.12198, -0.00216391) (-0.121978, -0.00203898) (-0.121996, -0.00191405) (-0.122029, -0.00178912) (-0.122081, -0.0016642) (-0.122081, -0.00166311) (-0.122136, -0.00153927) (-0.122205, -0.00141434) (-0.122317, -0.00128942) (-0.122405, -0.00121985) (-0.122477, -0.00116449) (-0.122686, -0.00103956) (-0.12273, -0.00101796) (-0.122962, -0.000914634) (-0.123054, -0.000883424) (-0.123379, -0.00079816) (-0.123411, -0.000789707) (-0.123703, -0.000725131) (-0.124028, -0.000687677) (-0.124276, -0.00066478) (-0.124352, -0.000658471) (-0.124677, -0.000643737) (-0.125001, -0.000641484) (-0.125326, -0.000656059) (-0.125462, -0.00066478) (-0.12565, -0.000675874) (-0.125974, -0.00070422) (-0.126299, -0.000739315) (-0.126623, -0.000786935) (-0.126643, -0.000789707) (-0.126948, -0.000833335) (-0.127272, -0.000882852) (-0.127446, -0.000914634) (-0.127597, -0.000943836) (-0.127921, -0.00100045) (-0.128131, -0.00103956) (-0.128246, -0.00106262) (-0.12857, -0.00112388) (-0.128785, -0.00116449) (-0.128895, -0.00118606) (-0.129219, -0.00124896) (-0.129427, -0.00128942) (-0.129543, -0.00131335) (-0.129868, -0.00137641) (-0.130044, -0.00141434) (-0.130192, -0.0014477) (-0.130517, -0.00150993) (-0.130651, -0.00153927) (-0.130841, -0.00158559) (-0.131166, -0.00166281) (-0.131172, -0.0016642) (-0.13149, -0.0017373) (-0.131699, -0.00178912) (-0.131815, -0.00181911) (-0.132139, -0.00190741) (-0.132165, -0.00191405) (-0.132464, -0.00199087) (-0.13263, -0.00203898) (-0.132788, -0.00208891) (-0.133042, -0.00216391) (-0.133113, -0.00218501) (-0.133425, -0.00228883) (-0.133437, -0.00229284) (-0.133761, -0.00239692) (-0.133813, -0.00241376) (-0.134086, -0.00250729) (-0.134172, -0.00253869) (-0.13441, -0.0026265) (-0.134506, -0.00266361) (-0.134735, -0.00276345) (-0.134793, -0.00278854) (-0.135059, -0.00290881) (-0.135069, -0.00291347) (-0.135331, -0.0030384) (-0.135384, -0.00306551) (-0.135583, -0.00316332) (-0.135708, -0.00322365) (-0.135827, -0.00328825) (-0.136026, -0.00341318) (-0.136033, -0.0034169) (-0.136249, -0.0035381) (-0.136357, -0.00360034) (-0.136457, -0.00366303) (-0.136641, -0.00378796) (-0.136682, -0.00381392) (-0.136842, -0.00391288) (-0.137006, -0.00402913) (-0.137018, -0.00403781) (-0.137203, -0.00416274) (-0.13733, -0.004251) (-0.137382, -0.00428767) (-0.137555, -0.00441259) (-0.137655, -0.00447602) (-0.137745, -0.00453752) (-0.137904, -0.00466245) (-0.137979, -0.00471304) (-0.138082, -0.00478737) (-0.138226, -0.0049123) (-0.138304, -0.00497115) (-0.138389, -0.00503723) (-0.138521, -0.00516216) (-0.138628, -0.00525754) (-0.138662, -0.00528708) (-0.138808, -0.00541201) (-0.138919, -0.00553694) (-0.138953, -0.00556625) (-0.139064, -0.00566186) (-0.139148, -0.00578679) (-0.139231, -0.00591172) (-0.139277, -0.00598997) (-0.139307, -0.00603665) (-0.139378, -0.00616157) (-0.139425, -0.0062865) (-0.139418, -0.00641143) (-0.139344, -0.00653635) (-0.139277, -0.00661377) (-0.139235, -0.00666128) (-0.139063, -0.00678621) (-0.138953, -0.00684384) (-0.138818, -0.00691114) (-0.138628, -0.00698338) (-0.138454, -0.00703606) (-0.138304, -0.00708167) (-0.137979, -0.00715703) (-0.137965, -0.00716099) (-0.137655, -0.00724015) (-0.13733, -0.00727366) (-0.137198, -0.00728592)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-alpha_c/2/.initial={(-0.142985, -0.0110337) (-0.142846, -0.0110428) (-0.142522, -0.0110569) (-0.142197, -0.0110608) (-0.141873, -0.0110546) (-0.141548, -0.011044) (-0.14136, -0.0110337) (-0.141224, -0.0110261) (-0.140899, -0.0110102) (-0.140575, -0.0109911) (-0.140251, -0.0109724) (-0.139926, -0.0109557) (-0.139602, -0.0109479) (-0.139277, -0.0109408) (-0.138953, -0.0109401) (-0.138628, -0.0109434) (-0.138304, -0.0109524) (-0.137979, -0.0109586) (-0.137655, -0.0109671) (-0.13733, -0.0109734) (-0.137006, -0.0109751) (-0.136682, -0.0109713) (-0.136357, -0.0109643) (-0.136033, -0.0109512) (-0.135708, -0.0109368) (-0.135384, -0.0109173) (-0.135245, -0.0109088) (-0.135059, -0.0108984) (-0.134735, -0.0108733) (-0.13441, -0.0108485) (-0.134086, -0.010824) (-0.133761, -0.0107961) (-0.133615, -0.0107839) (-0.133437, -0.0107698) (-0.133113, -0.0107376) (-0.132788, -0.01071) (-0.132464, -0.0106808) (-0.132214, -0.010659) (-0.132139, -0.0106528) (-0.131815, -0.0106278) (-0.13149, -0.0106084) (-0.131166, -0.0105893) (-0.130841, -0.0105746) (-0.130517, -0.010556) (-0.130192, -0.0105403) (-0.13008, -0.010534) (-0.129868, -0.0105219) (-0.129543, -0.0104917) (-0.129219, -0.0104541) (-0.128899, -0.0104091) (-0.128895, -0.0104086) (-0.12857, -0.0103522) (-0.128246, -0.010287) (-0.128233, -0.0102842) (-0.127921, -0.0102187) (-0.127674, -0.0101592) (-0.127597, -0.0101414) (-0.127272, -0.0100553) (-0.127201, -0.0100343) (-0.126948, -0.0099654) (-0.126755, -0.00990939) (-0.126623, -0.00987017) (-0.12634, -0.00978446) (-0.126299, -0.00977288) (-0.125974, -0.00966926) (-0.125945, -0.00965953) (-0.12565, -0.00956428) (-0.125565, -0.00953461) (-0.125326, -0.00945399) (-0.125199, -0.00940968) (-0.125001, -0.00934144) (-0.124835, -0.00928475) (-0.124677, -0.00922861) (-0.124484, -0.00915982) (-0.124352, -0.00911469) (-0.124127, -0.0090349) (-0.124028, -0.00900118) (-0.123777, -0.00890997) (-0.123703, -0.00888303) (-0.12344, -0.00878504) (-0.123379, -0.00876233) (-0.12311, -0.00866012) (-0.123054, -0.00863875) (-0.122791, -0.00853519) (-0.12273, -0.0085106) (-0.122486, -0.00841026) (-0.122405, -0.00837642) (-0.122194, -0.00828533) (-0.122081, -0.00823281) (-0.121921, -0.00816041) (-0.121757, -0.00808768) (-0.121643, -0.00803548) (-0.121432, -0.00792872) (-0.121395, -0.00791055) (-0.121144, -0.00778563) (-0.121108, -0.00776666) (-0.12091, -0.0076607) (-0.120783, -0.00759315) (-0.120673, -0.00753577) (-0.120459, -0.00741743) (-0.120446, -0.00741084) (-0.120206, -0.00728592) (-0.120134, -0.00724707) (-0.119972, -0.00716099) (-0.11981, -0.00708072) (-0.119718, -0.00703606) (-0.119485, -0.00692091) (-0.119465, -0.00691114) (-0.119202, -0.00678621) (-0.119161, -0.00676687) (-0.118932, -0.00666128) (-0.118836, -0.00661651) (-0.11866, -0.00653635) (-0.118512, -0.00646933) (-0.118378, -0.00641143) (-0.118187, -0.00632772) (-0.118092, -0.0062865) (-0.117863, -0.00618343) (-0.117813, -0.00616157) (-0.117542, -0.00603665) (-0.117539, -0.00603485) (-0.117275, -0.00591172) (-0.117214, -0.00588019) (-0.117024, -0.00578679) (-0.11689, -0.00571921) (-0.116776, -0.00566186) (-0.116565, -0.00553954) (-0.11656, -0.00553694) (-0.116345, -0.00541201) (-0.116241, -0.00534497) (-0.116146, -0.00528708) (-0.115969, -0.00516216) (-0.115916, -0.0051198) (-0.115811, -0.00503723) (-0.115668, -0.0049123) (-0.115592, -0.00482884) (-0.115551, -0.00478737) (-0.115449, -0.00466245) (-0.115378, -0.00453752) (-0.115319, -0.00441259) (-0.115289, -0.00428767) (-0.115267, -0.00416759) (-0.115266, -0.00416274) (-0.115261, -0.00403781) (-0.115233, -0.00391288) (-0.115207, -0.00378796) (-0.115163, -0.00366303) (-0.115102, -0.0035381) (-0.115027, -0.00341318) (-0.114943, -0.00329231) (-0.11494, -0.00328825) (-0.114839, -0.00316332) (-0.114736, -0.0030384) (-0.11462, -0.00291347) (-0.114618, -0.00291122) (-0.114505, -0.00278854) (-0.114391, -0.00266361) (-0.114294, -0.00255129) (-0.114283, -0.00253869) (-0.11417, -0.00241376) (-0.11407, -0.00228883) (-0.113977, -0.00216391) (-0.11397, -0.0021537) (-0.113885, -0.00203898) (-0.113808, -0.00191405) (-0.113724, -0.00178912) (-0.113656, -0.0016642) (-0.113645, -0.00164675) (-0.113575, -0.00153927) (-0.113509, -0.00141434) (-0.113444, -0.00128942) (-0.113366, -0.00116449) (-0.113321, -0.00107262) (-0.113303, -0.00103956) (-0.113228, -0.000914634) (-0.113174, -0.000789707) (-0.11311, -0.00066478) (-0.113053, -0.000539852) (-0.113012, -0.000414925) (-0.112996, -0.000342741) (-0.112984, -0.000289998) (-0.112966, -0.000165071) (-0.112968, -4.01439e-05) (-0.112996, 6.96301e-05) (-0.113, 8.47832e-05) (-0.113055, 0.00020971) (-0.113151, 0.000334637) (-0.113273, 0.000459565) (-0.113321, 0.000504956) (-0.113411, 0.000584492) (-0.113556, 0.000709419) (-0.113645, 0.000787684) (-0.113703, 0.000834346) (-0.113833, 0.000959273) (-0.113947, 0.0010842) (-0.11397, 0.00111608) (-0.11404, 0.00120913) (-0.114134, 0.00133405) (-0.114239, 0.00145898) (-0.114294, 0.00153143) (-0.114341, 0.00158391) (-0.114499, 0.00170884) (-0.114618, 0.00178309) (-0.114726, 0.00183376) (-0.114943, 0.00191121) (-0.115114, 0.00195869) (-0.115267, 0.00199366) (-0.115592, 0.00205947) (-0.115748, 0.00208362) (-0.115916, 0.00210763) (-0.116241, 0.00216121) (-0.116559, 0.00220854) (-0.116565, 0.00220951) (-0.11689, 0.0022665) (-0.117214, 0.00232603) (-0.117248, 0.00233347) (-0.117539, 0.00239938) (-0.117811, 0.0024584) (-0.117863, 0.0024702) (-0.118187, 0.00254428) (-0.118393, 0.00258333) (-0.118512, 0.00260566) (-0.118836, 0.00266271) (-0.119161, 0.0027081) (-0.119162, 0.00270825) (-0.119485, 0.00274649) (-0.11981, 0.00277802) (-0.120134, 0.00279957) (-0.120459, 0.00281939) (-0.120783, 0.00282642) (-0.121108, 0.00282836) (-0.121432, 0.00282349) (-0.121757, 0.00280799) (-0.122081, 0.00278347) (-0.122405, 0.00275209) (-0.12273, 0.00271204) (-0.122757, 0.00270825) (-0.123054, 0.00266662) (-0.123379, 0.0026182) (-0.123588, 0.00258333) (-0.123703, 0.00256325) (-0.124028, 0.00250356) (-0.124272, 0.0024584) (-0.124352, 0.00244308) (-0.124677, 0.00237757) (-0.124905, 0.00233347) (-0.125001, 0.00231409) (-0.125326, 0.00224697) (-0.125523, 0.00220854) (-0.12565, 0.00218245) (-0.125974, 0.00211851) (-0.126151, 0.00208362) (-0.126299, 0.00205257) (-0.126623, 0.00198987) (-0.126782, 0.00195869) (-0.126948, 0.00192463) (-0.127272, 0.00186327) (-0.127419, 0.00183376) (-0.127597, 0.00179634) (-0.127921, 0.00173361) (-0.128048, 0.00170884) (-0.128246, 0.00166846) (-0.12857, 0.00160489) (-0.128675, 0.00158391) (-0.128895, 0.00153823) (-0.129219, 0.00147362) (-0.129293, 0.00145898) (-0.129543, 0.00140778) (-0.129868, 0.00134356) (-0.129913, 0.00133405) (-0.130192, 0.0012749) (-0.130511, 0.00120913) (-0.130517, 0.00120777) (-0.130841, 0.00113645) (-0.131076, 0.0010842) (-0.131166, 0.00106186) (-0.13149, 0.000982511) (-0.131585, 0.000959273) (-0.131815, 0.000901749) (-0.132064, 0.000834346) (-0.132139, 0.000811901) (-0.132464, 0.000714319) (-0.132479, 0.000709419) (-0.132788, 0.00061437) (-0.132877, 0.000584492) (-0.133113, 0.000507305) (-0.133254, 0.000459565) (-0.133437, 0.000398482) (-0.133615, 0.000334637) (-0.133761, 0.000284178) (-0.133966, 0.00020971) (-0.134086, 0.000166471) (-0.134311, 8.47832e-05) (-0.13441, 4.9484e-05) (-0.134652, -4.01439e-05) (-0.134735, -6.82353e-05) (-0.135003, -0.000165071) (-0.135059, -0.000183902) (-0.135347, -0.000289998) (-0.135384, -0.000302977) (-0.135686, -0.000414925) (-0.135708, -0.000422896) (-0.136027, -0.000539852) (-0.136033, -0.000541956) (-0.136357, -0.000660792) (-0.136368, -0.00066478) (-0.136682, -0.000777516) (-0.136715, -0.000789707) (-0.137006, -0.000894456) (-0.137062, -0.000914634) (-0.13733, -0.00100878) (-0.137414, -0.00103956) (-0.137655, -0.00112552) (-0.137764, -0.00116449) (-0.137979, -0.00123966) (-0.138119, -0.00128942) (-0.138304, -0.00135698) (-0.13847, -0.00141434) (-0.138628, -0.00147132) (-0.138817, -0.00153927) (-0.138953, -0.00158728) (-0.139171, -0.0016642) (-0.139277, -0.00170093) (-0.13952, -0.00178912) (-0.139602, -0.00181844) (-0.139861, -0.00191405) (-0.139926, -0.00193848) (-0.140196, -0.00203898) (-0.140251, -0.0020594) (-0.140525, -0.00216391) (-0.140575, -0.00218302) (-0.140848, -0.00228883) (-0.140899, -0.00230903) (-0.141164, -0.00241376) (-0.141224, -0.0024376) (-0.141481, -0.00253869) (-0.141548, -0.00256503) (-0.141798, -0.00266361) (-0.141873, -0.00269371) (-0.142111, -0.00278854) (-0.142197, -0.00282355) (-0.142423, -0.00291347) (-0.142522, -0.00295401) (-0.142729, -0.0030384) (-0.142846, -0.00308744) (-0.143028, -0.00316332) (-0.143171, -0.00322272) (-0.143326, -0.00328825) (-0.143495, -0.00336002) (-0.143616, -0.00341318) (-0.14382, -0.00350865) (-0.143885, -0.0035381) (-0.144129, -0.00366303) (-0.144144, -0.00367114) (-0.144361, -0.00378796) (-0.144469, -0.0038514) (-0.144571, -0.00391288) (-0.144763, -0.00403781) (-0.144793, -0.00406068) (-0.144928, -0.00416274) (-0.145083, -0.00428767) (-0.145117, -0.004322) (-0.14521, -0.00441259) (-0.145323, -0.00453752) (-0.145433, -0.00466245) (-0.145442, -0.00467429) (-0.145534, -0.00478737) (-0.145626, -0.0049123) (-0.145734, -0.00503723) (-0.145766, -0.00507682) (-0.145838, -0.00516216) (-0.145949, -0.00528708) (-0.146084, -0.00541201) (-0.146091, -0.00541799) (-0.146237, -0.00553694) (-0.146396, -0.00566186) (-0.146415, -0.00567544) (-0.146575, -0.00578679) (-0.14674, -0.00589227) (-0.146772, -0.00591172) (-0.146966, -0.00603665) (-0.147064, -0.00609286) (-0.147175, -0.00616157) (-0.14738, -0.0062865) (-0.147389, -0.00629239) (-0.147583, -0.00641143) (-0.147713, -0.00649182) (-0.147783, -0.00653635) (-0.147975, -0.00666128) (-0.148038, -0.00670444) (-0.148155, -0.00678621) (-0.148332, -0.00691114) (-0.148362, -0.00693501) (-0.148491, -0.00703606) (-0.14865, -0.00716099) (-0.148686, -0.00719519) (-0.148787, -0.00728592) (-0.148915, -0.00741084) (-0.149011, -0.00751098) (-0.149035, -0.00753577) (-0.149141, -0.0076607) (-0.149224, -0.00778563) (-0.149307, -0.00791055) (-0.149335, -0.00799347) (-0.149351, -0.00803548) (-0.149396, -0.00816041) (-0.149428, -0.00828533) (-0.14944, -0.00841026) (-0.149443, -0.00853519) (-0.149435, -0.00866012) (-0.149408, -0.00878504) (-0.149367, -0.00890997) (-0.149335, -0.00897323) (-0.1493, -0.0090349) (-0.149194, -0.00915982) (-0.149023, -0.00928475) (-0.149011, -0.00929168) (-0.148797, -0.00940968) (-0.148686, -0.00945686) (-0.148495, -0.00953461) (-0.148362, -0.00957975) (-0.148121, -0.00965953) (-0.148038, -0.00968748) (-0.147765, -0.00978446) (-0.147713, -0.00980275) (-0.147427, -0.00990939) (-0.147389, -0.00992459) (-0.147118, -0.0100343) (-0.147064, -0.0100577) (-0.146828, -0.0101592) (-0.14674, -0.0101987) (-0.146528, -0.0102842) (-0.146415, -0.0103294) (-0.146189, -0.0104091) (-0.146091, -0.0104414) (-0.145774, -0.010534) (-0.145766, -0.0105364) (-0.145442, -0.0106269) (-0.145293, -0.010659) (-0.145117, -0.0106961) (-0.144793, -0.0107671) (-0.144709, -0.0107839) (-0.144469, -0.01083) (-0.144144, -0.0108896) (-0.144016, -0.0109088) (-0.14382, -0.0109374) (-0.143495, -0.0109862) (-0.143171, -0.0110205) (-0.142985, -0.0110337)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-beta/1/.initial={(-0.134486, 0.805272) (-0.13441, 0.803606) (-0.134086, 0.797581) (-0.133761, 0.792812) (-0.133437, 0.789981) (-0.133113, 0.78906) (-0.132788, 0.789123) (-0.132464, 0.790431) (-0.132139, 0.792422) (-0.131815, 0.795473) (-0.13149, 0.799488) (-0.131166, 0.803244) (-0.131028, 0.805272) (-0.130841, 0.808004) (-0.130517, 0.81365) (-0.130192, 0.81993) (-0.130026, 0.823047) (-0.129868, 0.826036) (-0.129543, 0.833692) (-0.129219, 0.840649) (-0.129212, 0.840823) (-0.128895, 0.848693) (-0.12857, 0.85675) (-0.128494, 0.858598) (-0.128246, 0.864955) (-0.127921, 0.873634) (-0.127817, 0.876374) (-0.127597, 0.882688) (-0.127272, 0.892161) (-0.127201, 0.894149) (-0.126948, 0.901899) (-0.126629, 0.911925) (-0.126623, 0.912104) (-0.126299, 0.923571) (-0.126131, 0.929701) (-0.125974, 0.935865) (-0.125698, 0.947476) (-0.12565, 0.949318) (-0.125326, 0.964879) (-0.125318, 0.965252) (-0.125001, 0.981233) (-0.124969, 0.983027) (-0.124677, 0.999151) (-0.124648, 1.0008) (-0.124352, 1.01793) (-0.124341, 1.01858) (-0.124042, 1.03635) (-0.124028, 1.03725) (-0.123764, 1.05413) (-0.123703, 1.0581) (-0.123492, 1.07191) (-0.123379, 1.07944) (-0.123221, 1.08968) (-0.123054, 1.10027) (-0.122953, 1.10746) (-0.12273, 1.12241) (-0.122687, 1.12523) (-0.122421, 1.14301) (-0.122405, 1.1441) (-0.122172, 1.16078) (-0.122081, 1.16823) (-0.121952, 1.17856) (-0.121757, 1.1939) (-0.121726, 1.19633) (-0.121513, 1.21411) (-0.121432, 1.22239) (-0.121339, 1.23189) (-0.121176, 1.24966) (-0.121108, 1.25938) (-0.121051, 1.26744) (-0.120955, 1.28521) (-0.120879, 1.30299) (-0.120836, 1.32076) (-0.120825, 1.33854) (-0.120831, 1.35631) (-0.120856, 1.37409) (-0.120883, 1.39187) (-0.120913, 1.40964) (-0.120936, 1.42742) (-0.120954, 1.44519) (-0.120964, 1.46297) (-0.12096, 1.48074) (-0.120953, 1.49852) (-0.120944, 1.51629) (-0.120936, 1.53407) (-0.120948, 1.55185) (-0.120968, 1.56962) (-0.121009, 1.5874) (-0.121071, 1.60517) (-0.121108, 1.61133) (-0.121187, 1.62295) (-0.121366, 1.64072) (-0.121432, 1.64594) (-0.121643, 1.6585) (-0.121757, 1.66402) (-0.12206, 1.67627) (-0.122081, 1.67697) (-0.122405, 1.68665) (-0.122684, 1.69405) (-0.12273, 1.69511) (-0.123054, 1.70299) (-0.123379, 1.71124) (-0.123408, 1.71183) (-0.123703, 1.71791) (-0.124028, 1.72656) (-0.124166, 1.7296) (-0.124352, 1.7337) (-0.124677, 1.74107) (-0.125001, 1.74692) (-0.125037, 1.74738) (-0.125326, 1.75092) (-0.12565, 1.75379) (-0.125974, 1.75547) (-0.126299, 1.75557) (-0.126623, 1.75464) (-0.126948, 1.7528) (-0.127272, 1.75011) (-0.127565, 1.74738) (-0.127597, 1.74707) (-0.127921, 1.74293) (-0.128246, 1.73795) (-0.12857, 1.73294) (-0.128779, 1.7296) (-0.128895, 1.72783) (-0.129219, 1.72197) (-0.129543, 1.71497) (-0.129698, 1.71183) (-0.129868, 1.7083) (-0.130192, 1.69996) (-0.130452, 1.69405) (-0.130517, 1.69252) (-0.130841, 1.68247) (-0.131062, 1.67627) (-0.131166, 1.67336) (-0.13149, 1.66195) (-0.13159, 1.6585) (-0.131815, 1.64978) (-0.132048, 1.64072) (-0.132139, 1.63725) (-0.132464, 1.62303) (-0.132465, 1.62295) (-0.132788, 1.60824) (-0.132856, 1.60517) (-0.133113, 1.5924) (-0.133216, 1.5874) (-0.133437, 1.57666) (-0.133572, 1.56962) (-0.133761, 1.55961) (-0.133907, 1.55185) (-0.134086, 1.54186) (-0.134221, 1.53407) (-0.13441, 1.52271) (-0.13452, 1.51629) (-0.134735, 1.50286) (-0.134798, 1.49852) (-0.135058, 1.48074) (-0.135059, 1.48066) (-0.135286, 1.46297) (-0.135384, 1.45471) (-0.135497, 1.44519) (-0.135683, 1.42742) (-0.135708, 1.42426) (-0.135831, 1.40964) (-0.135952, 1.39187) (-0.136033, 1.37704) (-0.136049, 1.37409) (-0.136131, 1.35631) (-0.136207, 1.33854) (-0.136268, 1.32076) (-0.136331, 1.30299) (-0.136357, 1.29343) (-0.13638, 1.28521) (-0.136439, 1.26744) (-0.136509, 1.24966) (-0.136596, 1.23189) (-0.136677, 1.21411) (-0.136682, 1.21313) (-0.136762, 1.19633) (-0.136867, 1.17856) (-0.136985, 1.16078) (-0.137006, 1.15726) (-0.137093, 1.14301) (-0.137223, 1.12523) (-0.13733, 1.10852) (-0.137338, 1.10746) (-0.137451, 1.08968) (-0.137581, 1.07191) (-0.137655, 1.05975) (-0.13769, 1.05413) (-0.137778, 1.03635) (-0.13787, 1.01858) (-0.137932, 1.0008) (-0.137959, 0.983027) (-0.13793, 0.965252) (-0.137833, 0.947476) (-0.137678, 0.929701) (-0.137655, 0.927803) (-0.137434, 0.911925) (-0.13733, 0.906501) (-0.137079, 0.894149) (-0.137006, 0.891178) (-0.136682, 0.87784) (-0.13664, 0.876374) (-0.136357, 0.866796) (-0.136136, 0.858598) (-0.136033, 0.855149) (-0.135708, 0.843217) (-0.135628, 0.840823) (-0.135384, 0.832618) (-0.135099, 0.823047) (-0.135059, 0.821858) (-0.134735, 0.811757) (-0.134486, 0.805272)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-beta/2/.initial={(-0.138732, 0.254229) (-0.138628, 0.252521) (-0.138304, 0.249223) (-0.137979, 0.248016) (-0.137655, 0.248664) (-0.13733, 0.250481) (-0.137006, 0.253421) (-0.136934, 0.254229) (-0.136682, 0.256873) (-0.136357, 0.260079) (-0.136033, 0.264206) (-0.135708, 0.269026) (-0.135485, 0.272004) (-0.135384, 0.273235) (-0.135059, 0.276989) (-0.134735, 0.28009) (-0.13441, 0.283137) (-0.134086, 0.285317) (-0.133761, 0.286983) (-0.133437, 0.287963) (-0.133113, 0.288228) (-0.132788, 0.288628) (-0.132464, 0.289196) (-0.132149, 0.28978) (-0.132139, 0.289796) (-0.131815, 0.291602) (-0.13149, 0.29448) (-0.131166, 0.29872) (-0.130841, 0.305257) (-0.130737, 0.307556) (-0.130517, 0.311834) (-0.130192, 0.31976) (-0.130003, 0.325331) (-0.129868, 0.328962) (-0.129543, 0.338073) (-0.129381, 0.343107) (-0.129219, 0.347847) (-0.128895, 0.357794) (-0.128794, 0.360882) (-0.12857, 0.367327) (-0.128246, 0.377429) (-0.128203, 0.378658) (-0.127921, 0.386214) (-0.1276, 0.396433) (-0.127597, 0.396541) (-0.127272, 0.405671) (-0.127007, 0.414209) (-0.126948, 0.415949) (-0.126623, 0.425795) (-0.126434, 0.431985) (-0.126299, 0.436275) (-0.125974, 0.447758) (-0.125914, 0.44976) (-0.12565, 0.458308) (-0.125414, 0.467536) (-0.125326, 0.470635) (-0.125001, 0.482856) (-0.124937, 0.485311) (-0.124677, 0.494811) (-0.124467, 0.503087) (-0.124352, 0.507255) (-0.124028, 0.520195) (-0.12401, 0.520862) (-0.123703, 0.532163) (-0.12353, 0.538638) (-0.123379, 0.544076) (-0.123054, 0.556236) (-0.12305, 0.556414) (-0.12273, 0.567657) (-0.12254, 0.574189) (-0.122405, 0.578608) (-0.122081, 0.590235) (-0.122024, 0.591965) (-0.121757, 0.60025) (-0.121477, 0.60974) (-0.121432, 0.611242) (-0.121108, 0.621696) (-0.12092, 0.627516) (-0.120783, 0.632071) (-0.120459, 0.643292) (-0.120392, 0.645291) (-0.120134, 0.653898) (-0.11989, 0.663067) (-0.11981, 0.666187) (-0.119485, 0.678746) (-0.119431, 0.680843) (-0.119161, 0.692651) (-0.119036, 0.698618) (-0.118836, 0.709496) (-0.118713, 0.716394) (-0.118512, 0.730403) (-0.118453, 0.734169) (-0.118228, 0.751945) (-0.118187, 0.755725) (-0.118034, 0.76972) (-0.117883, 0.787496) (-0.117863, 0.789747) (-0.11772, 0.805272) (-0.117575, 0.823047) (-0.117539, 0.827094) (-0.117409, 0.840823) (-0.117236, 0.858598) (-0.117214, 0.860493) (-0.117022, 0.876374) (-0.11689, 0.886795) (-0.116792, 0.894149) (-0.116565, 0.910054) (-0.116536, 0.911925) (-0.116243, 0.929701) (-0.116241, 0.929826) (-0.115932, 0.947476) (-0.115916, 0.94835) (-0.115611, 0.965252) (-0.115592, 0.966258) (-0.115284, 0.983027) (-0.115267, 0.983912) (-0.114965, 1.0008) (-0.114943, 1.00204) (-0.114658, 1.01858) (-0.114618, 1.0209) (-0.114376, 1.03635) (-0.114294, 1.04171) (-0.114108, 1.05413) (-0.11397, 1.06413) (-0.113868, 1.07191) (-0.113663, 1.08968) (-0.113645, 1.09128) (-0.113469, 1.10746) (-0.113321, 1.12436) (-0.113313, 1.12523) (-0.113159, 1.14301) (-0.113044, 1.16078) (-0.112996, 1.16819) (-0.11293, 1.17856) (-0.112831, 1.19633) (-0.112755, 1.21411) (-0.112687, 1.23189) (-0.112672, 1.23607) (-0.112621, 1.24966) (-0.112565, 1.26744) (-0.112514, 1.28521) (-0.112464, 1.30299) (-0.112421, 1.32076) (-0.112387, 1.33854) (-0.112347, 1.35538) (-0.112345, 1.35631) (-0.112308, 1.37409) (-0.112268, 1.39187) (-0.112237, 1.40964) (-0.112213, 1.42742) (-0.112193, 1.44519) (-0.112189, 1.46297) (-0.11221, 1.48074) (-0.112252, 1.49852) (-0.112325, 1.51629) (-0.112347, 1.52038) (-0.112423, 1.53407) (-0.112555, 1.55185) (-0.112672, 1.56349) (-0.112729, 1.56962) (-0.112904, 1.5874) (-0.112996, 1.59578) (-0.113093, 1.60517) (-0.113279, 1.62295) (-0.113321, 1.62737) (-0.113432, 1.64072) (-0.113566, 1.6585) (-0.113645, 1.66953) (-0.113689, 1.67627) (-0.113777, 1.69405) (-0.113868, 1.71183) (-0.113948, 1.7296) (-0.11397, 1.73478) (-0.114019, 1.74738) (-0.11409, 1.76515) (-0.11418, 1.78293) (-0.114279, 1.8007) (-0.114294, 1.80332) (-0.114382, 1.81848) (-0.11452, 1.83625) (-0.114618, 1.84696) (-0.114686, 1.85403) (-0.114877, 1.87181) (-0.114943, 1.87741) (-0.115097, 1.88958) (-0.115267, 1.90111) (-0.115363, 1.90736) (-0.115592, 1.92054) (-0.115677, 1.92513) (-0.115916, 1.93693) (-0.11606, 1.94291) (-0.116241, 1.94994) (-0.116564, 1.96068) (-0.116565, 1.96072) (-0.11689, 1.96942) (-0.117214, 1.97608) (-0.117345, 1.97846) (-0.117539, 1.98189) (-0.117863, 1.98677) (-0.118187, 1.99112) (-0.118512, 1.99488) (-0.118616, 1.99623) (-0.118836, 1.99928) (-0.119161, 2.00439) (-0.119485, 2.01006) (-0.119684, 2.01401) (-0.11981, 2.01661) (-0.120134, 2.02461) (-0.120436, 2.03179) (-0.120459, 2.03233) (-0.120783, 2.04164) (-0.121099, 2.04956) (-0.121108, 2.04978) (-0.121432, 2.05802) (-0.121757, 2.06486) (-0.121884, 2.06734) (-0.122081, 2.0711) (-0.122405, 2.07652) (-0.12273, 2.08099) (-0.123054, 2.08442) (-0.123126, 2.08511) (-0.123379, 2.08773) (-0.123703, 2.0902) (-0.124028, 2.0925) (-0.124352, 2.09411) (-0.124677, 2.09557) (-0.125001, 2.09662) (-0.125326, 2.09708) (-0.12565, 2.09713) (-0.125974, 2.09671) (-0.126299, 2.09629) (-0.126623, 2.09562) (-0.126948, 2.0948) (-0.127272, 2.09383) (-0.127597, 2.0929) (-0.127921, 2.09187) (-0.128246, 2.09081) (-0.12857, 2.08963) (-0.128895, 2.08795) (-0.129219, 2.08579) (-0.129305, 2.08511) (-0.129543, 2.0834) (-0.129868, 2.08092) (-0.130192, 2.07757) (-0.130517, 2.07362) (-0.130841, 2.06903) (-0.130956, 2.06734) (-0.131166, 2.0645) (-0.13149, 2.05926) (-0.131815, 2.05365) (-0.13203, 2.04956) (-0.132139, 2.04763) (-0.132464, 2.04191) (-0.132788, 2.03538) (-0.132966, 2.03179) (-0.133113, 2.02897) (-0.133437, 2.02232) (-0.133761, 2.01537) (-0.133828, 2.01401) (-0.134086, 2.00913) (-0.13441, 2.00191) (-0.134661, 1.99623) (-0.134735, 1.99462) (-0.135059, 1.98789) (-0.135384, 1.98045) (-0.135473, 1.97846) (-0.135708, 1.97337) (-0.136033, 1.96548) (-0.136229, 1.96068) (-0.136357, 1.9576) (-0.136682, 1.94939) (-0.13692, 1.94291) (-0.137006, 1.94061) (-0.13733, 1.9317) (-0.13755, 1.92513) (-0.137655, 1.92204) (-0.137979, 1.91157) (-0.138108, 1.90736) (-0.138304, 1.90074) (-0.138595, 1.88958) (-0.138628, 1.88836) (-0.138953, 1.87522) (-0.139031, 1.87181) (-0.139277, 1.86079) (-0.139424, 1.85403) (-0.139602, 1.84544) (-0.13978, 1.83625) (-0.139926, 1.82858) (-0.140103, 1.81848) (-0.140251, 1.80973) (-0.140395, 1.8007) (-0.140575, 1.78943) (-0.140675, 1.78293) (-0.140899, 1.7679) (-0.14094, 1.76515) (-0.141198, 1.74738) (-0.141224, 1.74563) (-0.141457, 1.7296) (-0.141548, 1.72297) (-0.141705, 1.71183) (-0.141873, 1.69988) (-0.141956, 1.69405) (-0.142197, 1.67686) (-0.142206, 1.67627) (-0.142469, 1.6585) (-0.142522, 1.6548) (-0.14274, 1.64072) (-0.142846, 1.63367) (-0.14302, 1.62295) (-0.143171, 1.61316) (-0.143299, 1.60517) (-0.143495, 1.59325) (-0.143596, 1.5874) (-0.14382, 1.57411) (-0.143899, 1.56962) (-0.144144, 1.55563) (-0.144214, 1.55185) (-0.144469, 1.53741) (-0.14453, 1.53407) (-0.144793, 1.51894) (-0.14484, 1.51629) (-0.145117, 1.5) (-0.145142, 1.49852) (-0.145423, 1.48074) (-0.145442, 1.47945) (-0.145681, 1.46297) (-0.145766, 1.45632) (-0.14591, 1.44519) (-0.146091, 1.42841) (-0.1461, 1.42742) (-0.146288, 1.40964) (-0.146415, 1.39456) (-0.146437, 1.39187) (-0.146585, 1.37409) (-0.146705, 1.35631) (-0.14674, 1.35142) (-0.146829, 1.33854) (-0.146942, 1.32076) (-0.147042, 1.30299) (-0.147064, 1.29906) (-0.147141, 1.28521) (-0.147241, 1.26744) (-0.147331, 1.24966) (-0.147389, 1.23725) (-0.147414, 1.23189) (-0.1475, 1.21411) (-0.147583, 1.19633) (-0.14765, 1.17856) (-0.14771, 1.16078) (-0.147713, 1.15964) (-0.147764, 1.14301) (-0.147807, 1.12523) (-0.147834, 1.10746) (-0.147852, 1.08968) (-0.14785, 1.07191) (-0.147833, 1.05413) (-0.147802, 1.03635) (-0.147755, 1.01858) (-0.147713, 1.00373) (-0.147705, 1.0008) (-0.147648, 0.983027) (-0.147596, 0.965252) (-0.147547, 0.947476) (-0.147497, 0.929701) (-0.147455, 0.911925) (-0.14742, 0.894149) (-0.147395, 0.876374) (-0.147389, 0.867884) (-0.147382, 0.858598) (-0.147373, 0.840823) (-0.147367, 0.823047) (-0.147363, 0.805272) (-0.147359, 0.787496) (-0.147354, 0.76972) (-0.147351, 0.751945) (-0.14735, 0.734169) (-0.147349, 0.716394) (-0.147349, 0.698618) (-0.147346, 0.680843) (-0.147341, 0.663067) (-0.147334, 0.645291) (-0.147321, 0.627516) (-0.147301, 0.60974) (-0.147266, 0.591965) (-0.147229, 0.574189) (-0.147181, 0.556414) (-0.147118, 0.538638) (-0.147064, 0.522587) (-0.147058, 0.520862) (-0.146994, 0.503087) (-0.146934, 0.485311) (-0.146867, 0.467536) (-0.146783, 0.44976) (-0.14674, 0.440636) (-0.146694, 0.431985) (-0.146573, 0.414209) (-0.146415, 0.396997) (-0.146409, 0.396433) (-0.14615, 0.378658) (-0.146091, 0.375424) (-0.145766, 0.363058) (-0.145683, 0.360882) (-0.145442, 0.355455) (-0.145117, 0.351875) (-0.144793, 0.35103) (-0.144469, 0.351621) (-0.144144, 0.353706) (-0.14382, 0.357319) (-0.143495, 0.360737) (-0.143484, 0.360882) (-0.143171, 0.365023) (-0.142846, 0.368063) (-0.142522, 0.371029) (-0.142197, 0.372862) (-0.141873, 0.373286) (-0.141548, 0.37097) (-0.141224, 0.366802) (-0.140982, 0.360882) (-0.140899, 0.358207) (-0.140575, 0.344136) (-0.140557, 0.343107) (-0.140271, 0.325331) (-0.140251, 0.323856) (-0.140035, 0.307556) (-0.139926, 0.300405) (-0.139774, 0.28978) (-0.139602, 0.280199) (-0.139414, 0.272004) (-0.139277, 0.266906) (-0.138953, 0.258294) (-0.138732, 0.254229)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-mean_x/1/.initial={(-0.128395, -0.387375) (-0.128246, -0.387474) (-0.127921, -0.387639) (-0.127597, -0.387739) (-0.127272, -0.387825) (-0.126948, -0.387876) (-0.126623, -0.387854) (-0.126299, -0.387754) (-0.125974, -0.387606) (-0.12565, -0.387398) (-0.125626, -0.387375) (-0.125326, -0.387048) (-0.125001, -0.386531) (-0.124771, -0.386036) (-0.124677, -0.385824) (-0.124352, -0.384958) (-0.124267, -0.384697) (-0.124028, -0.383773) (-0.123942, -0.383359) (-0.123703, -0.3821) (-0.12369, -0.38202) (-0.123509, -0.380682) (-0.123379, -0.379532) (-0.12336, -0.379343) (-0.123243, -0.378004) (-0.123145, -0.376666) (-0.123059, -0.375327) (-0.123054, -0.375249) (-0.12298, -0.373989) (-0.122913, -0.37265) (-0.122835, -0.371311) (-0.122778, -0.369973) (-0.12273, -0.369108) (-0.122702, -0.368634) (-0.122624, -0.367296) (-0.122527, -0.365957) (-0.122452, -0.364618) (-0.122405, -0.364021) (-0.122344, -0.36328) (-0.122237, -0.361941) (-0.122137, -0.360603) (-0.122081, -0.359941) (-0.122019, -0.359264) (-0.121906, -0.357926) (-0.121817, -0.356587) (-0.121757, -0.355743) (-0.12172, -0.355248) (-0.121637, -0.35391) (-0.121559, -0.352571) (-0.12151, -0.351233) (-0.121486, -0.349894) (-0.121459, -0.348555) (-0.121447, -0.347217) (-0.12145, -0.345878) (-0.121463, -0.34454) (-0.121488, -0.343201) (-0.121505, -0.341862) (-0.121553, -0.340524) (-0.121615, -0.339185) (-0.121689, -0.337847) (-0.121757, -0.336977) (-0.121793, -0.336508) (-0.121889, -0.335169) (-0.122046, -0.333831) (-0.122081, -0.333533) (-0.122206, -0.332492) (-0.122405, -0.331233) (-0.122418, -0.331154) (-0.12267, -0.329815) (-0.12273, -0.32953) (-0.122955, -0.328477) (-0.123054, -0.328049) (-0.12328, -0.327138) (-0.123379, -0.326777) (-0.123651, -0.325799) (-0.123703, -0.325617) (-0.124028, -0.324568) (-0.124062, -0.324461) (-0.124352, -0.323558) (-0.124515, -0.323122) (-0.124677, -0.322714) (-0.125001, -0.321871) (-0.125038, -0.321784) (-0.125326, -0.321095) (-0.125624, -0.320445) (-0.12565, -0.320387) (-0.125974, -0.319778) (-0.126299, -0.319232) (-0.126382, -0.319106) (-0.126623, -0.318722) (-0.126948, -0.318196) (-0.127272, -0.317797) (-0.127297, -0.317768) (-0.127597, -0.317402) (-0.127921, -0.316974) (-0.128246, -0.316665) (-0.128448, -0.316429) (-0.12857, -0.316275) (-0.128895, -0.315878) (-0.129219, -0.315462) (-0.129543, -0.315166) (-0.129627, -0.315091) (-0.129868, -0.314875) (-0.130192, -0.314568) (-0.130517, -0.314366) (-0.130841, -0.314252) (-0.131166, -0.314251) (-0.13149, -0.314408) (-0.131815, -0.314657) (-0.132139, -0.315088) (-0.132141, -0.315091) (-0.132464, -0.315659) (-0.132788, -0.316415) (-0.132794, -0.316429) (-0.133113, -0.317399) (-0.133221, -0.317768) (-0.133437, -0.318508) (-0.133585, -0.319106) (-0.133761, -0.319842) (-0.133902, -0.320445) (-0.134086, -0.321294) (-0.13419, -0.321784) (-0.13441, -0.322833) (-0.134474, -0.323122) (-0.134735, -0.324286) (-0.134771, -0.324461) (-0.135059, -0.325698) (-0.135082, -0.325799) (-0.135384, -0.327107) (-0.135391, -0.327138) (-0.135708, -0.328419) (-0.135723, -0.328477) (-0.136033, -0.329741) (-0.13605, -0.329815) (-0.136342, -0.331154) (-0.136357, -0.331223) (-0.136612, -0.332492) (-0.136682, -0.332851) (-0.136883, -0.333831) (-0.137006, -0.334623) (-0.137084, -0.335169) (-0.137257, -0.336508) (-0.13733, -0.337192) (-0.137403, -0.337847) (-0.137533, -0.339185) (-0.137614, -0.340524) (-0.137655, -0.341279) (-0.137687, -0.341862) (-0.137739, -0.343201) (-0.137764, -0.34454) (-0.137792, -0.345878) (-0.137801, -0.347217) (-0.137797, -0.348555) (-0.137789, -0.349894) (-0.137779, -0.351233) (-0.13777, -0.352571) (-0.13778, -0.35391) (-0.1378, -0.355248) (-0.137821, -0.356587) (-0.137849, -0.357926) (-0.137885, -0.359264) (-0.137907, -0.360603) (-0.137936, -0.361941) (-0.137959, -0.36328) (-0.137955, -0.364618) (-0.137925, -0.365957) (-0.137886, -0.367296) (-0.13779, -0.368634) (-0.137674, -0.369973) (-0.137655, -0.370151) (-0.13752, -0.371311) (-0.13733, -0.372565) (-0.137317, -0.37265) (-0.137068, -0.373989) (-0.137006, -0.37432) (-0.136793, -0.375327) (-0.136682, -0.375784) (-0.136432, -0.376666) (-0.136357, -0.376898) (-0.136033, -0.377869) (-0.135982, -0.378004) (-0.135708, -0.3787) (-0.135384, -0.379336) (-0.135379, -0.379343) (-0.135059, -0.379876) (-0.134735, -0.380358) (-0.134492, -0.380682) (-0.13441, -0.38079) (-0.134086, -0.381138) (-0.133761, -0.381541) (-0.133437, -0.381814) (-0.13326, -0.38202) (-0.133113, -0.382201) (-0.132788, -0.382593) (-0.132464, -0.382975) (-0.132139, -0.383345) (-0.132128, -0.383359) (-0.131815, -0.383733) (-0.13149, -0.384195) (-0.131166, -0.38453) (-0.131043, -0.384697) (-0.130841, -0.384984) (-0.130517, -0.385387) (-0.130192, -0.38576) (-0.129952, -0.386036) (-0.129868, -0.386135) (-0.129543, -0.386432) (-0.129219, -0.386794) (-0.128895, -0.387063) (-0.12857, -0.387257) (-0.128395, -0.387375)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-mean_x/2/.initial={(-0.129457, -0.422178) (-0.129219, -0.422233) (-0.128895, -0.422305) (-0.12857, -0.422343) (-0.128246, -0.422353) (-0.127921, -0.422339) (-0.127597, -0.422305) (-0.127272, -0.422233) (-0.126948, -0.42218) (-0.126941, -0.422178) (-0.126623, -0.42209) (-0.126299, -0.422018) (-0.125974, -0.421938) (-0.12565, -0.421877) (-0.125326, -0.421849) (-0.125001, -0.421842) (-0.124677, -0.42186) (-0.124352, -0.421885) (-0.124028, -0.421913) (-0.123703, -0.421897) (-0.123379, -0.421824) (-0.123054, -0.421707) (-0.12273, -0.421545) (-0.122405, -0.421315) (-0.122081, -0.421006) (-0.121982, -0.420839) (-0.121757, -0.420426) (-0.121432, -0.419814) (-0.121312, -0.419501) (-0.121108, -0.418955) (-0.120837, -0.418162) (-0.120783, -0.417972) (-0.120492, -0.416824) (-0.120459, -0.416676) (-0.120235, -0.415485) (-0.120134, -0.414943) (-0.119999, -0.414146) (-0.11981, -0.413022) (-0.119777, -0.412808) (-0.119614, -0.411469) (-0.119485, -0.410576) (-0.119419, -0.410131) (-0.119247, -0.408792) (-0.119161, -0.408183) (-0.119051, -0.407453) (-0.118836, -0.406171) (-0.118827, -0.406115) (-0.118598, -0.404776) (-0.118512, -0.404347) (-0.118324, -0.403438) (-0.118187, -0.402834) (-0.118004, -0.402099) (-0.117863, -0.401565) (-0.117621, -0.40076) (-0.117539, -0.40047) (-0.117214, -0.399475) (-0.117197, -0.399422) (-0.11689, -0.39843) (-0.116783, -0.398083) (-0.116565, -0.397368) (-0.11636, -0.396745) (-0.116241, -0.396353) (-0.115958, -0.395406) (-0.115916, -0.395246) (-0.115622, -0.394067) (-0.115592, -0.393939) (-0.115335, -0.392729) (-0.115267, -0.392392) (-0.115095, -0.39139) (-0.114943, -0.390547) (-0.114857, -0.390052) (-0.114652, -0.388713) (-0.114618, -0.388454) (-0.114488, -0.387375) (-0.114312, -0.386036) (-0.114294, -0.38586) (-0.114181, -0.384697) (-0.114056, -0.383359) (-0.11397, -0.382497) (-0.113924, -0.38202) (-0.113834, -0.380682) (-0.113745, -0.379343) (-0.113645, -0.3781) (-0.113638, -0.378004) (-0.113573, -0.376666) (-0.113514, -0.375327) (-0.11346, -0.373989) (-0.113406, -0.37265) (-0.113354, -0.371311) (-0.113321, -0.370116) (-0.113317, -0.369973) (-0.113292, -0.368634) (-0.113275, -0.367296) (-0.113265, -0.365957) (-0.11326, -0.364618) (-0.113255, -0.36328) (-0.113249, -0.361941) (-0.113244, -0.360603) (-0.113241, -0.359264) (-0.113227, -0.357926) (-0.11321, -0.356587) (-0.113183, -0.355248) (-0.113152, -0.35391) (-0.113107, -0.352571) (-0.113037, -0.351233) (-0.112996, -0.350467) (-0.112964, -0.349894) (-0.1129, -0.348555) (-0.112821, -0.347217) (-0.112728, -0.345878) (-0.112672, -0.345045) (-0.112637, -0.34454) (-0.112572, -0.343201) (-0.11251, -0.341862) (-0.112469, -0.340524) (-0.112439, -0.339185) (-0.112434, -0.337847) (-0.112466, -0.336508) (-0.112513, -0.335169) (-0.112602, -0.333831) (-0.112672, -0.333094) (-0.112728, -0.332492) (-0.112898, -0.331154) (-0.112996, -0.330539) (-0.113111, -0.329815) (-0.113321, -0.328521) (-0.113328, -0.328477) (-0.11359, -0.327138) (-0.113645, -0.326877) (-0.113876, -0.325799) (-0.11397, -0.325357) (-0.114153, -0.324461) (-0.114294, -0.323802) (-0.11443, -0.323122) (-0.114618, -0.322119) (-0.114678, -0.321784) (-0.114916, -0.320445) (-0.114943, -0.320298) (-0.115167, -0.319106) (-0.115267, -0.318565) (-0.115411, -0.317768) (-0.115592, -0.31673) (-0.115643, -0.316429) (-0.115881, -0.315091) (-0.115916, -0.3149) (-0.116147, -0.313752) (-0.116241, -0.313289) (-0.116418, -0.312413) (-0.116565, -0.311718) (-0.116704, -0.311075) (-0.11689, -0.310192) (-0.11699, -0.309736) (-0.117214, -0.308656) (-0.117272, -0.308398) (-0.117539, -0.307137) (-0.117556, -0.307059) (-0.11784, -0.30572) (-0.117863, -0.305606) (-0.118118, -0.304382) (-0.118187, -0.304031) (-0.118399, -0.303043) (-0.118512, -0.302467) (-0.118667, -0.301705) (-0.118836, -0.300736) (-0.118908, -0.300366) (-0.119151, -0.299028) (-0.119161, -0.298977) (-0.119422, -0.297689) (-0.119485, -0.297386) (-0.119711, -0.29635) (-0.11981, -0.295888) (-0.12, -0.295012) (-0.120134, -0.294373) (-0.120286, -0.293673) (-0.120459, -0.292864) (-0.120576, -0.292335) (-0.120783, -0.291346) (-0.120858, -0.290996) (-0.121108, -0.289879) (-0.121157, -0.289657) (-0.121432, -0.288471) (-0.121469, -0.288319) (-0.121757, -0.28719) (-0.121815, -0.28698) (-0.122081, -0.286071) (-0.122215, -0.285642) (-0.122405, -0.285103) (-0.122682, -0.284303) (-0.12273, -0.28417) (-0.123054, -0.283604) (-0.123366, -0.282964) (-0.123379, -0.282939) (-0.123703, -0.282565) (-0.124028, -0.282271) (-0.124352, -0.282021) (-0.124677, -0.281778) (-0.125001, -0.281649) (-0.125102, -0.281626) (-0.125326, -0.281574) (-0.12565, -0.28153) (-0.125974, -0.281528) (-0.126299, -0.28157) (-0.126623, -0.281604) (-0.126705, -0.281626) (-0.126948, -0.281689) (-0.127272, -0.281764) (-0.127597, -0.281877) (-0.127921, -0.281961) (-0.128246, -0.282021) (-0.12857, -0.282064) (-0.128895, -0.282079) (-0.129219, -0.282064) (-0.129543, -0.282029) (-0.129868, -0.281987) (-0.130192, -0.281933) (-0.130517, -0.281894) (-0.130841, -0.281871) (-0.131166, -0.281886) (-0.13149, -0.281952) (-0.131815, -0.282063) (-0.132139, -0.282209) (-0.132464, -0.282423) (-0.132788, -0.282697) (-0.133039, -0.282964) (-0.133113, -0.283038) (-0.133437, -0.2835) (-0.133761, -0.283966) (-0.133964, -0.284303) (-0.134086, -0.28449) (-0.13441, -0.285091) (-0.134709, -0.285642) (-0.134735, -0.285686) (-0.135059, -0.286371) (-0.135381, -0.28698) (-0.135384, -0.286985) (-0.135708, -0.287667) (-0.136033, -0.288259) (-0.136062, -0.288319) (-0.136357, -0.288885) (-0.136682, -0.289435) (-0.136809, -0.289657) (-0.137006, -0.289965) (-0.13733, -0.290422) (-0.137655, -0.290813) (-0.137785, -0.290996) (-0.137979, -0.291254) (-0.138304, -0.291623) (-0.138628, -0.29197) (-0.138953, -0.292285) (-0.138992, -0.292335) (-0.139277, -0.292678) (-0.139602, -0.293018) (-0.139926, -0.293345) (-0.140232, -0.293673) (-0.140251, -0.293694) (-0.140575, -0.29418) (-0.140899, -0.294582) (-0.141224, -0.294996) (-0.141232, -0.295012) (-0.141548, -0.295674) (-0.141873, -0.296207) (-0.14193, -0.29635) (-0.142197, -0.297086) (-0.142432, -0.297689) (-0.142522, -0.29798) (-0.142823, -0.299028) (-0.142846, -0.299115) (-0.143123, -0.300366) (-0.143171, -0.300587) (-0.143383, -0.301705) (-0.143495, -0.302258) (-0.143631, -0.303043) (-0.14382, -0.303949) (-0.143906, -0.304382) (-0.144144, -0.305593) (-0.14417, -0.30572) (-0.14444, -0.307059) (-0.144469, -0.30719) (-0.14473, -0.308398) (-0.144793, -0.308686) (-0.145031, -0.309736) (-0.145117, -0.3101) (-0.145363, -0.311075) (-0.145442, -0.311395) (-0.145702, -0.312413) (-0.145766, -0.312677) (-0.146031, -0.313752) (-0.146091, -0.314016) (-0.146337, -0.315091) (-0.146415, -0.315479) (-0.146582, -0.316429) (-0.14674, -0.317281) (-0.14682, -0.317768) (-0.146994, -0.319106) (-0.147064, -0.319705) (-0.147137, -0.320445) (-0.147223, -0.321784) (-0.147325, -0.323122) (-0.147389, -0.324209) (-0.147402, -0.324461) (-0.147457, -0.325799) (-0.147498, -0.327138) (-0.147536, -0.328477) (-0.147583, -0.329815) (-0.147639, -0.331154) (-0.147699, -0.332492) (-0.147713, -0.332919) (-0.147742, -0.333831) (-0.14778, -0.335169) (-0.14781, -0.336508) (-0.147838, -0.337847) (-0.14786, -0.339185) (-0.147888, -0.340524) (-0.147906, -0.341862) (-0.147932, -0.343201) (-0.147961, -0.34454) (-0.147996, -0.345878) (-0.14803, -0.347217) (-0.148038, -0.347534) (-0.148063, -0.348555) (-0.148093, -0.349894) (-0.148127, -0.351233) (-0.148167, -0.352571) (-0.148205, -0.35391) (-0.148239, -0.355248) (-0.14827, -0.356587) (-0.148294, -0.357926) (-0.148309, -0.359264) (-0.148304, -0.360603) (-0.148278, -0.361941) (-0.148233, -0.36328) (-0.148183, -0.364618) (-0.148113, -0.365957) (-0.148038, -0.367117) (-0.148026, -0.367296) (-0.147898, -0.368634) (-0.147792, -0.369973) (-0.147713, -0.370772) (-0.147661, -0.371311) (-0.147511, -0.37265) (-0.147389, -0.373842) (-0.147373, -0.373989) (-0.147194, -0.375327) (-0.147064, -0.37641) (-0.14703, -0.376666) (-0.146833, -0.378004) (-0.14674, -0.378597) (-0.146611, -0.379343) (-0.146415, -0.380613) (-0.146402, -0.380682) (-0.146139, -0.38202) (-0.146091, -0.38225) (-0.145842, -0.383359) (-0.145766, -0.383682) (-0.145521, -0.384697) (-0.145442, -0.385022) (-0.145193, -0.386036) (-0.145117, -0.386344) (-0.144866, -0.387375) (-0.144793, -0.387679) (-0.144556, -0.388713) (-0.144469, -0.389103) (-0.144263, -0.390052) (-0.144144, -0.390642) (-0.143997, -0.39139) (-0.14382, -0.392452) (-0.143772, -0.392729) (-0.143551, -0.394067) (-0.143495, -0.394358) (-0.143298, -0.395406) (-0.143171, -0.396124) (-0.143057, -0.396745) (-0.142846, -0.397983) (-0.142827, -0.398083) (-0.14255, -0.399422) (-0.142522, -0.39955) (-0.142231, -0.40076) (-0.142197, -0.400896) (-0.141873, -0.402077) (-0.141866, -0.402099) (-0.141548, -0.40301) (-0.141397, -0.403438) (-0.141224, -0.403896) (-0.140899, -0.404761) (-0.140893, -0.404776) (-0.140575, -0.405422) (-0.140301, -0.406115) (-0.140251, -0.406248) (-0.139926, -0.406912) (-0.139727, -0.407453) (-0.139602, -0.407787) (-0.139277, -0.408632) (-0.13922, -0.408792) (-0.138953, -0.409473) (-0.138743, -0.410131) (-0.138628, -0.410488) (-0.138308, -0.411469) (-0.138304, -0.411483) (-0.137979, -0.412322) (-0.137813, -0.412808) (-0.137655, -0.413247) (-0.13733, -0.414144) (-0.137329, -0.414146) (-0.137006, -0.414823) (-0.136745, -0.415485) (-0.136682, -0.415643) (-0.136357, -0.416215) (-0.136067, -0.416824) (-0.136033, -0.416896) (-0.135708, -0.417399) (-0.135384, -0.417967) (-0.135247, -0.418162) (-0.135059, -0.418444) (-0.134735, -0.41884) (-0.13441, -0.419286) (-0.134236, -0.419501) (-0.134086, -0.41969) (-0.133761, -0.419966) (-0.133437, -0.42025) (-0.133113, -0.420561) (-0.132796, -0.420839) (-0.132788, -0.420846) (-0.132464, -0.421046) (-0.132139, -0.421176) (-0.131815, -0.421312) (-0.13149, -0.421414) (-0.131166, -0.421535) (-0.130841, -0.421656) (-0.130517, -0.421764) (-0.130192, -0.421913) (-0.129868, -0.422043) (-0.129543, -0.422157) (-0.129457, -0.422178)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-sigma_x/1/.initial={(-0.132329, 0.941201) (-0.132139, 0.940967) (-0.131815, 0.940674) (-0.13149, 0.940531) (-0.131166, 0.940443) (-0.130841, 0.940513) (-0.130517, 0.940645) (-0.130192, 0.940864) (-0.129913, 0.941201) (-0.129868, 0.941253) (-0.129543, 0.941652) (-0.129243, 0.942137) (-0.129219, 0.942175) (-0.128895, 0.942698) (-0.128715, 0.943074) (-0.12857, 0.943375) (-0.128246, 0.943998) (-0.128238, 0.944011) (-0.127921, 0.944612) (-0.127763, 0.944948) (-0.127597, 0.945284) (-0.127272, 0.945877) (-0.127268, 0.945884) (-0.126948, 0.946412) (-0.126714, 0.946821) (-0.126623, 0.946977) (-0.126299, 0.94751) (-0.12616, 0.947758) (-0.125974, 0.94808) (-0.12565, 0.948608) (-0.125599, 0.948694) (-0.125326, 0.949191) (-0.125123, 0.949631) (-0.125001, 0.949891) (-0.1247, 0.950568) (-0.124677, 0.950622) (-0.124352, 0.951416) (-0.124317, 0.951505) (-0.124028, 0.952302) (-0.12398, 0.952441) (-0.123703, 0.953329) (-0.123689, 0.953378) (-0.123407, 0.954315) (-0.123379, 0.954408) (-0.123127, 0.955252) (-0.123054, 0.955522) (-0.12287, 0.956188) (-0.12273, 0.956724) (-0.122622, 0.957125) (-0.122409, 0.958062) (-0.122405, 0.958078) (-0.122203, 0.958999) (-0.122081, 0.959576) (-0.122007, 0.959935) (-0.121857, 0.960872) (-0.121757, 0.961533) (-0.121715, 0.961809) (-0.121596, 0.962746) (-0.121519, 0.963682) (-0.121442, 0.964619) (-0.121432, 0.964772) (-0.121384, 0.965556) (-0.121337, 0.966493) (-0.121314, 0.967429) (-0.121297, 0.968366) (-0.121293, 0.969303) (-0.121301, 0.970239) (-0.121315, 0.971176) (-0.121334, 0.972113) (-0.121356, 0.97305) (-0.121385, 0.973986) (-0.121417, 0.974923) (-0.121432, 0.975267) (-0.121457, 0.97586) (-0.121491, 0.976797) (-0.121523, 0.977733) (-0.12156, 0.97867) (-0.121615, 0.979607) (-0.121672, 0.980544) (-0.121739, 0.98148) (-0.121757, 0.981711) (-0.121811, 0.982417) (-0.121898, 0.983354) (-0.122006, 0.984291) (-0.122081, 0.984902) (-0.122124, 0.985227) (-0.122261, 0.986164) (-0.122405, 0.986906) (-0.122444, 0.987101) (-0.122624, 0.988038) (-0.12273, 0.988459) (-0.122861, 0.988974) (-0.123054, 0.989704) (-0.123119, 0.989911) (-0.123379, 0.990672) (-0.123441, 0.990848) (-0.123703, 0.991514) (-0.123818, 0.991785) (-0.124028, 0.992275) (-0.124258, 0.992721) (-0.124352, 0.99291) (-0.124677, 0.993472) (-0.124799, 0.993658) (-0.125001, 0.99397) (-0.125326, 0.994406) (-0.125491, 0.994595) (-0.12565, 0.994785) (-0.125974, 0.995088) (-0.126299, 0.995343) (-0.126623, 0.995515) (-0.12666, 0.995531) (-0.126948, 0.995657) (-0.127272, 0.995729) (-0.127597, 0.995748) (-0.127921, 0.995682) (-0.128246, 0.995576) (-0.128353, 0.995531) (-0.12857, 0.995445) (-0.128895, 0.995294) (-0.129219, 0.995122) (-0.129543, 0.99494) (-0.129868, 0.994723) (-0.130037, 0.994595) (-0.130192, 0.994476) (-0.130517, 0.994252) (-0.130841, 0.99409) (-0.131166, 0.993846) (-0.131385, 0.993658) (-0.13149, 0.993575) (-0.131815, 0.993311) (-0.132139, 0.993066) (-0.132437, 0.992721) (-0.132464, 0.99269) (-0.132788, 0.992293) (-0.133113, 0.991817) (-0.133129, 0.991785) (-0.133437, 0.991279) (-0.133665, 0.990848) (-0.133761, 0.990669) (-0.134086, 0.990072) (-0.134156, 0.989911) (-0.13441, 0.989379) (-0.134583, 0.988974) (-0.134735, 0.988642) (-0.135004, 0.988038) (-0.135059, 0.987918) (-0.135384, 0.987238) (-0.13544, 0.987101) (-0.135708, 0.986444) (-0.135813, 0.986164) (-0.136033, 0.985573) (-0.136152, 0.985227) (-0.136357, 0.984607) (-0.136457, 0.984291) (-0.136682, 0.983435) (-0.1367, 0.983354) (-0.136926, 0.982417) (-0.137006, 0.982068) (-0.137135, 0.98148) (-0.137291, 0.980544) (-0.13733, 0.980324) (-0.13746, 0.979607) (-0.13759, 0.97867) (-0.137655, 0.978226) (-0.137724, 0.977733) (-0.137851, 0.976797) (-0.137961, 0.97586) (-0.137979, 0.97573) (-0.138092, 0.974923) (-0.138198, 0.973986) (-0.138296, 0.97305) (-0.138304, 0.972977) (-0.138399, 0.972113) (-0.138487, 0.971176) (-0.138562, 0.970239) (-0.138627, 0.969303) (-0.138628, 0.969281) (-0.138685, 0.968366) (-0.138726, 0.967429) (-0.138742, 0.966493) (-0.138728, 0.965556) (-0.138687, 0.964619) (-0.138628, 0.963889) (-0.138612, 0.963682) (-0.138508, 0.962746) (-0.138384, 0.961809) (-0.138304, 0.96142) (-0.1382, 0.960872) (-0.13802, 0.959935) (-0.137979, 0.95977) (-0.137805, 0.958999) (-0.137655, 0.958414) (-0.137565, 0.958062) (-0.137342, 0.957125) (-0.13733, 0.957071) (-0.13714, 0.956188) (-0.137006, 0.955668) (-0.136904, 0.955252) (-0.136711, 0.954315) (-0.136682, 0.954173) (-0.136513, 0.953378) (-0.136357, 0.952683) (-0.136302, 0.952441) (-0.136082, 0.951505) (-0.136033, 0.951287) (-0.135865, 0.950568) (-0.135708, 0.94998) (-0.135612, 0.949631) (-0.135384, 0.948807) (-0.135352, 0.948694) (-0.13507, 0.947758) (-0.135059, 0.947722) (-0.134768, 0.946821) (-0.134735, 0.946725) (-0.134436, 0.945884) (-0.13441, 0.945815) (-0.134087, 0.944948) (-0.134086, 0.944946) (-0.133761, 0.944113) (-0.133719, 0.944011) (-0.133437, 0.943292) (-0.133343, 0.943074) (-0.133113, 0.942571) (-0.132904, 0.942137) (-0.132788, 0.941899) (-0.132464, 0.941378) (-0.132329, 0.941201)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-sigma_x/2/.initial={(-0.129884, 0.918719) (-0.129868, 0.918709) (-0.129543, 0.918529) (-0.129219, 0.918379) (-0.128895, 0.918221) (-0.12857, 0.918114) (-0.128246, 0.918071) (-0.127921, 0.918066) (-0.127597, 0.918105) (-0.127272, 0.918191) (-0.126948, 0.918342) (-0.126623, 0.918487) (-0.126299, 0.918666) (-0.126223, 0.918719) (-0.125974, 0.918882) (-0.12565, 0.919109) (-0.125326, 0.919442) (-0.125107, 0.919656) (-0.125001, 0.919757) (-0.124677, 0.920162) (-0.124372, 0.920592) (-0.124352, 0.920619) (-0.124028, 0.921121) (-0.123817, 0.921529) (-0.123703, 0.921739) (-0.123386, 0.922466) (-0.123379, 0.922482) (-0.123054, 0.923302) (-0.123017, 0.923403) (-0.12273, 0.924222) (-0.122691, 0.924339) (-0.122405, 0.925201) (-0.122381, 0.925276) (-0.122081, 0.926201) (-0.122077, 0.926213) (-0.121757, 0.92713) (-0.121749, 0.927149) (-0.121432, 0.927942) (-0.121363, 0.928086) (-0.121108, 0.928647) (-0.120922, 0.929023) (-0.120783, 0.929265) (-0.120459, 0.929777) (-0.12031, 0.92996) (-0.120134, 0.93016) (-0.11981, 0.930491) (-0.119485, 0.93079) (-0.119334, 0.930896) (-0.119161, 0.931019) (-0.118836, 0.931246) (-0.118512, 0.931486) (-0.118187, 0.931773) (-0.118123, 0.931833) (-0.117863, 0.932092) (-0.117539, 0.9325) (-0.11738, 0.93277) (-0.117214, 0.933074) (-0.11693, 0.933707) (-0.11689, 0.933805) (-0.116614, 0.934643) (-0.116565, 0.934821) (-0.116382, 0.93558) (-0.116241, 0.936272) (-0.116199, 0.936517) (-0.11605, 0.937454) (-0.115926, 0.93839) (-0.115916, 0.938475) (-0.115815, 0.939327) (-0.115704, 0.940264) (-0.115605, 0.941201) (-0.115592, 0.941323) (-0.115499, 0.942137) (-0.115373, 0.943074) (-0.115267, 0.943871) (-0.115249, 0.944011) (-0.115095, 0.944948) (-0.114943, 0.945871) (-0.114941, 0.945884) (-0.114752, 0.946821) (-0.114618, 0.947502) (-0.114573, 0.947758) (-0.114379, 0.948694) (-0.114294, 0.949145) (-0.114201, 0.949631) (-0.114017, 0.950568) (-0.11397, 0.950859) (-0.113863, 0.951505) (-0.113707, 0.952441) (-0.113645, 0.952918) (-0.113584, 0.953378) (-0.113463, 0.954315) (-0.113376, 0.955252) (-0.113321, 0.956083) (-0.113313, 0.956188) (-0.113253, 0.957125) (-0.113216, 0.958062) (-0.11319, 0.958999) (-0.113165, 0.959935) (-0.113151, 0.960872) (-0.113146, 0.961809) (-0.113147, 0.962746) (-0.113149, 0.963682) (-0.11315, 0.964619) (-0.113149, 0.965556) (-0.113147, 0.966493) (-0.113145, 0.967429) (-0.11314, 0.968366) (-0.113139, 0.969303) (-0.11314, 0.970239) (-0.113144, 0.971176) (-0.113151, 0.972113) (-0.113168, 0.97305) (-0.113195, 0.973986) (-0.113227, 0.974923) (-0.113266, 0.97586) (-0.113321, 0.976722) (-0.113325, 0.976797) (-0.113387, 0.977733) (-0.113466, 0.97867) (-0.11357, 0.979607) (-0.113645, 0.980304) (-0.113671, 0.980544) (-0.113773, 0.98148) (-0.113906, 0.982417) (-0.11397, 0.982945) (-0.114017, 0.983354) (-0.114133, 0.984291) (-0.114249, 0.985227) (-0.114294, 0.985676) (-0.114341, 0.986164) (-0.11443, 0.987101) (-0.114527, 0.988038) (-0.114609, 0.988974) (-0.114618, 0.98911) (-0.114678, 0.989911) (-0.114752, 0.990848) (-0.114843, 0.991785) (-0.114942, 0.992721) (-0.114943, 0.992732) (-0.11505, 0.993658) (-0.115182, 0.994595) (-0.115267, 0.995074) (-0.115343, 0.995531) (-0.115534, 0.996468) (-0.115592, 0.996713) (-0.115749, 0.997405) (-0.115916, 0.998081) (-0.115975, 0.998342) (-0.11622, 0.999278) (-0.116241, 0.999368) (-0.116446, 1.00022) (-0.116565, 1.00065) (-0.116685, 1.00115) (-0.11689, 1.00198) (-0.116913, 1.00209) (-0.11713, 1.00303) (-0.117214, 1.0034) (-0.117339, 1.00396) (-0.117539, 1.00481) (-0.117555, 1.0049) (-0.11776, 1.00584) (-0.117863, 1.00631) (-0.117959, 1.00677) (-0.118173, 1.00771) (-0.118187, 1.00778) (-0.118376, 1.00865) (-0.118512, 1.0092) (-0.118595, 1.00958) (-0.118836, 1.01051) (-0.118839, 1.01052) (-0.119088, 1.01146) (-0.119161, 1.01173) (-0.119357, 1.01239) (-0.119485, 1.0128) (-0.119654, 1.01333) (-0.11981, 1.01377) (-0.11999, 1.01427) (-0.120134, 1.01464) (-0.120358, 1.0152) (-0.120459, 1.01543) (-0.120755, 1.01614) (-0.120783, 1.0162) (-0.121108, 1.01693) (-0.121179, 1.01708) (-0.121432, 1.01763) (-0.121631, 1.01801) (-0.121757, 1.01824) (-0.122081, 1.01889) (-0.122115, 1.01895) (-0.122405, 1.01954) (-0.122605, 1.01989) (-0.12273, 1.0201) (-0.123054, 1.02071) (-0.123125, 1.02082) (-0.123379, 1.02127) (-0.12368, 1.02176) (-0.123703, 1.0218) (-0.124028, 1.02235) (-0.124272, 1.0227) (-0.124352, 1.02281) (-0.124677, 1.02328) (-0.125001, 1.02363) (-0.125009, 1.02363) (-0.125326, 1.02398) (-0.12565, 1.02431) (-0.125974, 1.02454) (-0.126031, 1.02457) (-0.126299, 1.02474) (-0.126623, 1.02488) (-0.126948, 1.02497) (-0.127272, 1.025) (-0.127597, 1.02495) (-0.127921, 1.02484) (-0.128246, 1.02467) (-0.12837, 1.02457) (-0.12857, 1.02442) (-0.128895, 1.02406) (-0.129211, 1.02363) (-0.129219, 1.02362) (-0.129543, 1.02313) (-0.129785, 1.0227) (-0.129868, 1.02256) (-0.130192, 1.02189) (-0.130251, 1.02176) (-0.130517, 1.02116) (-0.130674, 1.02082) (-0.130841, 1.02045) (-0.131068, 1.01989) (-0.131166, 1.01966) (-0.131468, 1.01895) (-0.13149, 1.0189) (-0.131815, 1.0182) (-0.131922, 1.01801) (-0.132139, 1.01762) (-0.132443, 1.01708) (-0.132464, 1.01705) (-0.132788, 1.01663) (-0.133113, 1.01624) (-0.133213, 1.01614) (-0.133437, 1.01595) (-0.133761, 1.01572) (-0.134086, 1.01546) (-0.13441, 1.01524) (-0.13447, 1.0152) (-0.134735, 1.01506) (-0.135059, 1.01485) (-0.135384, 1.01454) (-0.135661, 1.01427) (-0.135708, 1.01422) (-0.136033, 1.01391) (-0.136357, 1.01348) (-0.136473, 1.01333) (-0.136682, 1.01305) (-0.137006, 1.01256) (-0.137116, 1.01239) (-0.13733, 1.01205) (-0.137655, 1.01148) (-0.137672, 1.01146) (-0.137979, 1.01096) (-0.138229, 1.01052) (-0.138304, 1.0104) (-0.138628, 1.00985) (-0.138779, 1.00958) (-0.138953, 1.00929) (-0.139277, 1.00878) (-0.139368, 1.00865) (-0.139602, 1.0083) (-0.139926, 1.00785) (-0.140035, 1.00771) (-0.140251, 1.00742) (-0.140575, 1.00702) (-0.140763, 1.00677) (-0.140899, 1.00661) (-0.141224, 1.00618) (-0.141454, 1.00584) (-0.141548, 1.00571) (-0.141873, 1.00521) (-0.142034, 1.0049) (-0.142197, 1.0046) (-0.142505, 1.00396) (-0.142522, 1.00393) (-0.142846, 1.00319) (-0.14291, 1.00303) (-0.143171, 1.00231) (-0.143243, 1.00209) (-0.143495, 1.00124) (-0.143516, 1.00115) (-0.143773, 1.00022) (-0.14382, 1.00001) (-0.143996, 0.999278) (-0.144144, 0.998601) (-0.144193, 0.998342) (-0.144383, 0.997405) (-0.144469, 0.996958) (-0.144567, 0.996468) (-0.14476, 0.995531) (-0.144793, 0.995366) (-0.144969, 0.994595) (-0.145117, 0.993959) (-0.145185, 0.993658) (-0.145442, 0.992721) (-0.145442, 0.992721) (-0.145738, 0.991785) (-0.145766, 0.9917) (-0.146063, 0.990848) (-0.146091, 0.990772) (-0.146406, 0.989911) (-0.146415, 0.989888) (-0.14674, 0.989013) (-0.146754, 0.988974) (-0.147064, 0.988124) (-0.147094, 0.988038) (-0.147389, 0.987133) (-0.147399, 0.987101) (-0.147685, 0.986164) (-0.147713, 0.986057) (-0.147934, 0.985227) (-0.148038, 0.984778) (-0.148148, 0.984291) (-0.148339, 0.983354) (-0.148362, 0.983208) (-0.148509, 0.982417) (-0.148647, 0.98148) (-0.148686, 0.981115) (-0.148751, 0.980544) (-0.148846, 0.979607) (-0.148911, 0.97867) (-0.148946, 0.977733) (-0.148962, 0.976797) (-0.148952, 0.97586) (-0.148922, 0.974923) (-0.148876, 0.973986) (-0.1488, 0.97305) (-0.148729, 0.972113) (-0.148686, 0.971643) (-0.148645, 0.971176) (-0.148559, 0.970239) (-0.148446, 0.969303) (-0.148362, 0.968479) (-0.148351, 0.968366) (-0.148264, 0.967429) (-0.148158, 0.966493) (-0.148067, 0.965556) (-0.148038, 0.965215) (-0.14799, 0.964619) (-0.147916, 0.963682) (-0.147831, 0.962746) (-0.147768, 0.961809) (-0.147713, 0.960889) (-0.147712, 0.960872) (-0.147675, 0.959935) (-0.14764, 0.958999) (-0.147618, 0.958062) (-0.147595, 0.957125) (-0.147571, 0.956188) (-0.147536, 0.955252) (-0.147507, 0.954315) (-0.147477, 0.953378) (-0.147433, 0.952441) (-0.147389, 0.951732) (-0.147375, 0.951505) (-0.147309, 0.950568) (-0.147212, 0.949631) (-0.147093, 0.948694) (-0.147064, 0.948492) (-0.146962, 0.947758) (-0.14679, 0.946821) (-0.14674, 0.946549) (-0.146602, 0.945884) (-0.146415, 0.945119) (-0.146376, 0.944948) (-0.146123, 0.944011) (-0.146091, 0.94389) (-0.145857, 0.943074) (-0.145766, 0.942755) (-0.145578, 0.942137) (-0.145442, 0.9417) (-0.145286, 0.941201) (-0.145117, 0.940673) (-0.144994, 0.940264) (-0.144793, 0.939554) (-0.144734, 0.939327) (-0.144476, 0.93839) (-0.144469, 0.938356) (-0.144262, 0.937454) (-0.144144, 0.936965) (-0.144049, 0.936517) (-0.143847, 0.93558) (-0.14382, 0.935436) (-0.143657, 0.934643) (-0.143495, 0.933907) (-0.143455, 0.933707) (-0.143237, 0.93277) (-0.143171, 0.932469) (-0.143016, 0.931833) (-0.142846, 0.931241) (-0.142751, 0.930896) (-0.142522, 0.930179) (-0.142447, 0.92996) (-0.142197, 0.92931) (-0.142071, 0.929023) (-0.141873, 0.928578) (-0.141618, 0.928086) (-0.141548, 0.927973) (-0.141224, 0.927427) (-0.14102, 0.927149) (-0.140899, 0.926987) (-0.140575, 0.926519) (-0.1403, 0.926213) (-0.140251, 0.926159) (-0.139926, 0.925757) (-0.139602, 0.925363) (-0.139523, 0.925276) (-0.139277, 0.924973) (-0.138953, 0.924507) (-0.138826, 0.924339) (-0.138628, 0.924055) (-0.138304, 0.92354) (-0.138207, 0.923403) (-0.137979, 0.92305) (-0.137655, 0.922546) (-0.137594, 0.922466) (-0.13733, 0.922075) (-0.137006, 0.921659) (-0.13688, 0.921529) (-0.136682, 0.921326) (-0.136357, 0.92102) (-0.136033, 0.920808) (-0.135708, 0.920658) (-0.135525, 0.920592) (-0.135384, 0.920541) (-0.135059, 0.920466) (-0.134735, 0.920415) (-0.13441, 0.92037) (-0.134086, 0.920347) (-0.133761, 0.92032) (-0.133437, 0.920291) (-0.133113, 0.920241) (-0.132788, 0.920173) (-0.132464, 0.920078) (-0.132139, 0.919939) (-0.131815, 0.919837) (-0.13149, 0.919696) (-0.131413, 0.919656) (-0.131166, 0.919514) (-0.130841, 0.91933) (-0.130517, 0.919075) (-0.130192, 0.91889) (-0.129884, 0.918719)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-mean_c/1/.initial={(-0.133634, -0.0847767) (-0.133437, -0.0848085) (-0.133113, -0.0848477) (-0.132788, -0.0848727) (-0.132464, -0.0848871) (-0.132139, -0.0848923) (-0.131815, -0.0848868) (-0.13149, -0.0848732) (-0.131166, -0.0848517) (-0.130841, -0.0848214) (-0.130517, -0.0847904) (-0.130414, -0.0847767) (-0.130192, -0.0847456) (-0.129868, -0.0846981) (-0.129543, -0.0846465) (-0.129341, -0.0846148) (-0.129219, -0.0845957) (-0.128895, -0.0845376) (-0.12857, -0.0844796) (-0.128441, -0.0844529) (-0.128246, -0.0844109) (-0.127921, -0.084346) (-0.127657, -0.084291) (-0.127597, -0.0842778) (-0.127272, -0.0841922) (-0.127036, -0.0841292) (-0.126948, -0.0841051) (-0.126623, -0.0840025) (-0.126519, -0.0839673) (-0.126299, -0.0838894) (-0.126082, -0.0838054) (-0.125974, -0.0837613) (-0.125699, -0.0836435) (-0.12565, -0.0836217) (-0.125362, -0.0834816) (-0.125326, -0.0834624) (-0.125078, -0.0833198) (-0.125001, -0.0832759) (-0.124812, -0.0831579) (-0.124677, -0.083074) (-0.124557, -0.082996) (-0.124352, -0.0828599) (-0.124314, -0.0828341) (-0.124095, -0.0826723) (-0.124028, -0.0826206) (-0.123881, -0.0825104) (-0.123703, -0.0823796) (-0.123661, -0.0823485) (-0.123458, -0.0821866) (-0.123379, -0.0821253) (-0.123247, -0.0820248) (-0.123054, -0.0818784) (-0.123034, -0.0818629) (-0.122849, -0.081701) (-0.12273, -0.0816045) (-0.122647, -0.0815391) (-0.122443, -0.0813772) (-0.122405, -0.0813437) (-0.122262, -0.0812154) (-0.122081, -0.0810605) (-0.122073, -0.0810535) (-0.121925, -0.0808916) (-0.121764, -0.0807297) (-0.121757, -0.0807203) (-0.121642, -0.0805679) (-0.121525, -0.080406) (-0.121432, -0.080283) (-0.121405, -0.0802441) (-0.121334, -0.0800822) (-0.121258, -0.0799204) (-0.12121, -0.0797585) (-0.121157, -0.0795966) (-0.121131, -0.0794347) (-0.121112, -0.0792728) (-0.121108, -0.0791278) (-0.121107, -0.079111) (-0.121108, -0.0790858) (-0.12111, -0.0789491) (-0.121125, -0.0787872) (-0.121144, -0.0786253) (-0.121163, -0.0784635) (-0.121191, -0.0783016) (-0.121219, -0.0781397) (-0.121249, -0.0779778) (-0.121282, -0.077816) (-0.121323, -0.0776541) (-0.121377, -0.0774922) (-0.12143, -0.0773303) (-0.121432, -0.0773265) (-0.121515, -0.0771684) (-0.121599, -0.0770066) (-0.121703, -0.0768447) (-0.121757, -0.0767781) (-0.121835, -0.0766828) (-0.121981, -0.0765209) (-0.122081, -0.0764176) (-0.122141, -0.0763591) (-0.122335, -0.0761972) (-0.122405, -0.0761418) (-0.122546, -0.0760353) (-0.12273, -0.0758969) (-0.122766, -0.0758734) (-0.123024, -0.0757116) (-0.123054, -0.0756939) (-0.123329, -0.0755497) (-0.123379, -0.0755242) (-0.123684, -0.0753878) (-0.123703, -0.0753794) (-0.124028, -0.0752635) (-0.124161, -0.0752259) (-0.124352, -0.075175) (-0.124677, -0.0751006) (-0.124886, -0.075064) (-0.125001, -0.0750457) (-0.125326, -0.0750156) (-0.12565, -0.0749928) (-0.125974, -0.0749867) (-0.126299, -0.0749885) (-0.126623, -0.0750006) (-0.126948, -0.0750222) (-0.127272, -0.0750428) (-0.127543, -0.075064) (-0.127597, -0.0750683) (-0.127921, -0.0751101) (-0.128246, -0.0751439) (-0.12857, -0.0751829) (-0.128895, -0.075216) (-0.128978, -0.0752259) (-0.129219, -0.0752565) (-0.129543, -0.0753018) (-0.129868, -0.0753428) (-0.130192, -0.075379) (-0.130247, -0.0753878) (-0.130517, -0.0754325) (-0.130841, -0.0754849) (-0.131166, -0.0755352) (-0.131232, -0.0755497) (-0.13149, -0.07561) (-0.131815, -0.075678) (-0.131942, -0.0757116) (-0.132139, -0.0757653) (-0.132464, -0.0758501) (-0.132537, -0.0758734) (-0.132788, -0.0759551) (-0.133043, -0.0760353) (-0.133113, -0.0760596) (-0.133437, -0.0761739) (-0.1335, -0.0761972) (-0.133761, -0.0763038) (-0.133895, -0.0763591) (-0.134086, -0.0764352) (-0.1343, -0.0765209) (-0.13441, -0.0765706) (-0.134657, -0.0766828) (-0.134735, -0.0767209) (-0.134981, -0.0768447) (-0.135059, -0.0768863) (-0.135269, -0.0770066) (-0.135384, -0.0770785) (-0.135522, -0.0771684) (-0.135708, -0.0772864) (-0.135774, -0.0773303) (-0.135986, -0.0774922) (-0.136033, -0.0775334) (-0.136162, -0.0776541) (-0.136355, -0.077816) (-0.136357, -0.0778177) (-0.136499, -0.0779778) (-0.136666, -0.0781397) (-0.136682, -0.0781593) (-0.136789, -0.0783016) (-0.136928, -0.0784635) (-0.137006, -0.0785564) (-0.137061, -0.0786253) (-0.13718, -0.0787872) (-0.137318, -0.0789491) (-0.13733, -0.0789695) (-0.137414, -0.079111) (-0.137519, -0.0792728) (-0.13763, -0.0794347) (-0.137655, -0.0794819) (-0.137714, -0.0795966) (-0.137794, -0.0797585) (-0.137852, -0.0799204) (-0.137913, -0.0800822) (-0.137959, -0.0802441) (-0.137979, -0.0803748) (-0.137984, -0.080406) (-0.137991, -0.0805679) (-0.137986, -0.0807297) (-0.137979, -0.0807785) (-0.137963, -0.0808916) (-0.137916, -0.0810535) (-0.137852, -0.0812154) (-0.137793, -0.0813772) (-0.137717, -0.0815391) (-0.137655, -0.0816651) (-0.137636, -0.081701) (-0.137526, -0.0818629) (-0.13743, -0.0820248) (-0.137343, -0.0821866) (-0.13733, -0.0822043) (-0.137227, -0.0823485) (-0.137126, -0.0825104) (-0.137039, -0.0826723) (-0.137006, -0.0827172) (-0.136917, -0.0828341) (-0.136809, -0.082996) (-0.136701, -0.0831579) (-0.136682, -0.0831796) (-0.136555, -0.0833198) (-0.136417, -0.0834816) (-0.136357, -0.0835386) (-0.13624, -0.0836435) (-0.136061, -0.0838054) (-0.136033, -0.0838263) (-0.135815, -0.0839673) (-0.135708, -0.0840293) (-0.135536, -0.0841292) (-0.135384, -0.0842118) (-0.13522, -0.084291) (-0.135059, -0.0843614) (-0.134841, -0.0844529) (-0.134735, -0.0844928) (-0.13441, -0.0845995) (-0.134356, -0.0846148) (-0.134086, -0.0846823) (-0.133761, -0.0847538) (-0.133634, -0.0847767)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-mean_c/2/.initial={(-0.134832, -0.089633) (-0.134735, -0.089647) (-0.13441, -0.0896847) (-0.134086, -0.0897168) (-0.133761, -0.0897451) (-0.133437, -0.0897624) (-0.133113, -0.0897655) (-0.132788, -0.0897559) (-0.132464, -0.0897301) (-0.132139, -0.0896975) (-0.131815, -0.0896559) (-0.131674, -0.089633) (-0.13149, -0.0896041) (-0.131166, -0.08954) (-0.130841, -0.0894754) (-0.130824, -0.0894711) (-0.130517, -0.0893956) (-0.130192, -0.0893179) (-0.130162, -0.0893092) (-0.129868, -0.0892292) (-0.129567, -0.0891473) (-0.129543, -0.0891408) (-0.129219, -0.0890481) (-0.128989, -0.0889855) (-0.128895, -0.0889587) (-0.12857, -0.0888665) (-0.128419, -0.0888236) (-0.128246, -0.0887755) (-0.127921, -0.0886887) (-0.127822, -0.0886617) (-0.127597, -0.0886056) (-0.127272, -0.0885283) (-0.127153, -0.0884998) (-0.126948, -0.0884539) (-0.126623, -0.0883861) (-0.1264, -0.088338) (-0.126299, -0.0883169) (-0.125974, -0.0882504) (-0.12565, -0.0881917) (-0.125569, -0.0881761) (-0.125326, -0.0881303) (-0.125001, -0.0880722) (-0.124689, -0.0880142) (-0.124677, -0.0880119) (-0.124352, -0.0879477) (-0.124028, -0.0878813) (-0.123903, -0.0878523) (-0.123703, -0.087808) (-0.123379, -0.0877264) (-0.12326, -0.0876905) (-0.123054, -0.0876312) (-0.122733, -0.0875286) (-0.12273, -0.0875276) (-0.122405, -0.0874087) (-0.122308, -0.0873667) (-0.122081, -0.0872707) (-0.121939, -0.0872048) (-0.121757, -0.087121) (-0.121602, -0.0870429) (-0.121432, -0.0869578) (-0.121289, -0.0868811) (-0.121108, -0.0867825) (-0.120994, -0.0867192) (-0.120783, -0.0866013) (-0.120707, -0.0865573) (-0.120459, -0.086413) (-0.120429, -0.0863954) (-0.120154, -0.0862336) (-0.120134, -0.0862217) (-0.119876, -0.0860717) (-0.11981, -0.0860345) (-0.119591, -0.0859098) (-0.119485, -0.08585) (-0.119293, -0.0857479) (-0.119161, -0.085678) (-0.118979, -0.085586) (-0.118836, -0.0855134) (-0.11865, -0.0854242) (-0.118512, -0.0853584) (-0.1183, -0.0852623) (-0.118187, -0.0852092) (-0.117936, -0.0851004) (-0.117863, -0.0850676) (-0.11757, -0.0849385) (-0.117539, -0.0849236) (-0.117214, -0.0847801) (-0.117206, -0.0847767) (-0.11689, -0.0846297) (-0.116858, -0.0846148) (-0.116565, -0.0844644) (-0.116543, -0.0844529) (-0.116256, -0.084291) (-0.116241, -0.0842812) (-0.116002, -0.0841292) (-0.115916, -0.0840683) (-0.115781, -0.0839673) (-0.115592, -0.0838167) (-0.115577, -0.0838054) (-0.11541, -0.0836435) (-0.115267, -0.0835021) (-0.115246, -0.0834816) (-0.115111, -0.0833198) (-0.114977, -0.0831579) (-0.114943, -0.0831157) (-0.114849, -0.082996) (-0.114738, -0.0828341) (-0.114619, -0.0826723) (-0.114618, -0.082672) (-0.114505, -0.0825104) (-0.114401, -0.0823485) (-0.114294, -0.0821997) (-0.114284, -0.0821866) (-0.114184, -0.0820248) (-0.114092, -0.0818629) (-0.113989, -0.081701) (-0.11397, -0.0816643) (-0.113901, -0.0815391) (-0.113819, -0.0813772) (-0.113745, -0.0812154) (-0.113667, -0.0810535) (-0.113645, -0.0810006) (-0.113598, -0.0808916) (-0.11353, -0.0807297) (-0.113472, -0.0805679) (-0.11341, -0.080406) (-0.113343, -0.0802441) (-0.113321, -0.0801856) (-0.113281, -0.0800822) (-0.113214, -0.0799204) (-0.113154, -0.0797585) (-0.113095, -0.0795966) (-0.113025, -0.0794347) (-0.112996, -0.0793546) (-0.112965, -0.0792728) (-0.112904, -0.079111) (-0.112851, -0.0789491) (-0.112807, -0.0787872) (-0.11276, -0.0786253) (-0.112721, -0.0784635) (-0.112694, -0.0783016) (-0.112675, -0.0781397) (-0.112672, -0.0780971) (-0.112663, -0.0779778) (-0.11267, -0.077816) (-0.112672, -0.0777963) (-0.112685, -0.0776541) (-0.112716, -0.0774922) (-0.112767, -0.0773303) (-0.112827, -0.0771684) (-0.112901, -0.0770066) (-0.112996, -0.076852) (-0.113001, -0.0768447) (-0.113119, -0.0766828) (-0.113248, -0.0765209) (-0.113321, -0.0764426) (-0.113399, -0.0763591) (-0.113553, -0.0761972) (-0.113645, -0.0761081) (-0.113718, -0.0760353) (-0.113876, -0.0758734) (-0.11397, -0.0757772) (-0.11403, -0.0757116) (-0.114169, -0.0755497) (-0.114294, -0.075389) (-0.114295, -0.0753878) (-0.114406, -0.0752259) (-0.114489, -0.075064) (-0.114565, -0.0749022) (-0.114618, -0.0747618) (-0.114627, -0.0747403) (-0.114683, -0.0745784) (-0.11474, -0.0744165) (-0.114793, -0.0742547) (-0.114848, -0.0740928) (-0.114925, -0.0739309) (-0.114943, -0.0739006) (-0.115029, -0.073769) (-0.115164, -0.0736072) (-0.115267, -0.0735009) (-0.115332, -0.0734453) (-0.115553, -0.0732834) (-0.115592, -0.073259) (-0.115835, -0.0731215) (-0.115916, -0.0730772) (-0.116132, -0.0729596) (-0.116241, -0.0729006) (-0.116419, -0.0727978) (-0.116565, -0.0727085) (-0.116686, -0.0726359) (-0.11689, -0.0724968) (-0.116921, -0.072474) (-0.117127, -0.0723121) (-0.117214, -0.0722244) (-0.117288, -0.0721503) (-0.117445, -0.0719884) (-0.117539, -0.0718636) (-0.117568, -0.0718265) (-0.11769, -0.0716646) (-0.117806, -0.0715028) (-0.117863, -0.0714266) (-0.117939, -0.0713409) (-0.118104, -0.071179) (-0.118187, -0.0711035) (-0.11831, -0.0710171) (-0.118512, -0.0709135) (-0.118665, -0.0708552) (-0.118836, -0.070806) (-0.119161, -0.0707272) (-0.119343, -0.0706934) (-0.119485, -0.0706723) (-0.11981, -0.070633) (-0.120134, -0.0705989) (-0.120459, -0.0705609) (-0.120708, -0.0705315) (-0.120783, -0.0705229) (-0.121108, -0.0704857) (-0.121432, -0.0704423) (-0.121757, -0.0703871) (-0.121849, -0.0703696) (-0.122081, -0.0703238) (-0.122405, -0.0702464) (-0.122548, -0.0702077) (-0.12273, -0.0701555) (-0.123054, -0.070048) (-0.123061, -0.0700459) (-0.123379, -0.069924) (-0.123484, -0.069884) (-0.123703, -0.0697994) (-0.123913, -0.0697221) (-0.124028, -0.0696803) (-0.124352, -0.0695695) (-0.124384, -0.0695602) (-0.124677, -0.069483) (-0.125001, -0.0694095) (-0.125071, -0.0693983) (-0.125326, -0.0693616) (-0.12565, -0.0693268) (-0.125974, -0.0693024) (-0.126299, -0.0692902) (-0.126623, -0.0692881) (-0.126948, -0.0692961) (-0.127272, -0.0693132) (-0.127597, -0.0693338) (-0.127921, -0.0693626) (-0.128246, -0.0693959) (-0.128264, -0.0693983) (-0.12857, -0.0694397) (-0.128895, -0.0694908) (-0.129219, -0.0695405) (-0.129321, -0.0695602) (-0.129543, -0.0696034) (-0.129868, -0.0696679) (-0.130121, -0.0697221) (-0.130192, -0.0697381) (-0.130517, -0.0698165) (-0.130803, -0.069884) (-0.130841, -0.0698935) (-0.131166, -0.0699818) (-0.131407, -0.0700459) (-0.13149, -0.0700688) (-0.131815, -0.0701629) (-0.131959, -0.0702077) (-0.132139, -0.0702665) (-0.132464, -0.0703646) (-0.132478, -0.0703696) (-0.132788, -0.0704766) (-0.132949, -0.0705315) (-0.133113, -0.0705908) (-0.133403, -0.0706934) (-0.133437, -0.0707061) (-0.133761, -0.0708271) (-0.133835, -0.0708552) (-0.134086, -0.0709504) (-0.134265, -0.0710171) (-0.13441, -0.0710737) (-0.134694, -0.071179) (-0.134735, -0.0711949) (-0.135059, -0.0713191) (-0.135115, -0.0713409) (-0.135384, -0.0714458) (-0.135537, -0.0715028) (-0.135708, -0.0715693) (-0.135964, -0.0716646) (-0.136033, -0.0716912) (-0.136357, -0.0718155) (-0.136384, -0.0718265) (-0.136682, -0.0719485) (-0.136779, -0.0719884) (-0.137006, -0.0720817) (-0.137174, -0.0721503) (-0.13733, -0.0722191) (-0.137539, -0.0723121) (-0.137655, -0.0723654) (-0.137877, -0.072474) (-0.137979, -0.0725259) (-0.138185, -0.0726359) (-0.138304, -0.0726998) (-0.138471, -0.0727978) (-0.138628, -0.0728896) (-0.138742, -0.0729596) (-0.138953, -0.0730901) (-0.139003, -0.0731215) (-0.139244, -0.0732834) (-0.139277, -0.0733045) (-0.139483, -0.0734453) (-0.139602, -0.0735241) (-0.139721, -0.0736072) (-0.139926, -0.0737425) (-0.139967, -0.073769) (-0.140211, -0.0739309) (-0.140251, -0.0739562) (-0.140457, -0.0740928) (-0.140575, -0.0741655) (-0.140714, -0.0742547) (-0.140899, -0.0743688) (-0.140978, -0.0744165) (-0.141224, -0.0745635) (-0.141249, -0.0745784) (-0.141507, -0.0747403) (-0.141548, -0.0747652) (-0.141772, -0.0749022) (-0.141873, -0.0749628) (-0.142039, -0.075064) (-0.142197, -0.075162) (-0.142307, -0.0752259) (-0.142522, -0.0753579) (-0.142572, -0.0753878) (-0.14284, -0.0755497) (-0.142846, -0.0755538) (-0.143107, -0.0757116) (-0.143171, -0.0757515) (-0.143368, -0.0758734) (-0.143495, -0.07595) (-0.143641, -0.0760353) (-0.14382, -0.0761381) (-0.143924, -0.0761972) (-0.144144, -0.0763293) (-0.144198, -0.0763591) (-0.144469, -0.076512) (-0.144485, -0.0765209) (-0.144754, -0.0766828) (-0.144793, -0.0767055) (-0.145023, -0.0768447) (-0.145117, -0.0769038) (-0.145275, -0.0770066) (-0.145442, -0.0771185) (-0.145516, -0.0771684) (-0.145739, -0.0773303) (-0.145766, -0.0773513) (-0.145933, -0.0774922) (-0.146091, -0.0776274) (-0.146121, -0.0776541) (-0.146272, -0.077816) (-0.146415, -0.0779662) (-0.146426, -0.0779778) (-0.146544, -0.0781397) (-0.146655, -0.0783016) (-0.14674, -0.0784337) (-0.146758, -0.0784635) (-0.14684, -0.0786253) (-0.146905, -0.0787872) (-0.146972, -0.0789491) (-0.147034, -0.079111) (-0.147064, -0.0792004) (-0.147089, -0.0792728) (-0.147133, -0.0794347) (-0.147176, -0.0795966) (-0.147219, -0.0797585) (-0.147265, -0.0799204) (-0.14732, -0.0800822) (-0.147381, -0.0802441) (-0.147389, -0.0802649) (-0.147444, -0.080406) (-0.14752, -0.0805679) (-0.147595, -0.0807297) (-0.147685, -0.0808916) (-0.147713, -0.0809402) (-0.147781, -0.0810535) (-0.147869, -0.0812154) (-0.147967, -0.0813772) (-0.148038, -0.0814933) (-0.148066, -0.0815391) (-0.148156, -0.081701) (-0.148237, -0.0818629) (-0.14832, -0.0820248) (-0.148362, -0.0821186) (-0.148393, -0.0821866) (-0.148458, -0.0823485) (-0.14851, -0.0825104) (-0.148557, -0.0826723) (-0.148601, -0.0828341) (-0.148643, -0.082996) (-0.148674, -0.0831579) (-0.148686, -0.0832315) (-0.148703, -0.0833198) (-0.14872, -0.0834816) (-0.148735, -0.0836435) (-0.148745, -0.0838054) (-0.148748, -0.0839673) (-0.148741, -0.0841292) (-0.148727, -0.084291) (-0.14871, -0.0844529) (-0.148686, -0.0845602) (-0.148675, -0.0846148) (-0.148632, -0.0847767) (-0.148575, -0.0849385) (-0.148518, -0.0851004) (-0.148454, -0.0852623) (-0.148382, -0.0854242) (-0.148362, -0.0854611) (-0.148294, -0.085586) (-0.148202, -0.0857479) (-0.148109, -0.0859098) (-0.148038, -0.0860174) (-0.148001, -0.0860717) (-0.147873, -0.0862336) (-0.147745, -0.0863954) (-0.147713, -0.0864262) (-0.147573, -0.0865573) (-0.147393, -0.0867192) (-0.147389, -0.0867224) (-0.147157, -0.0868811) (-0.147064, -0.0869408) (-0.146887, -0.0870429) (-0.14674, -0.0871209) (-0.146559, -0.0872048) (-0.146415, -0.0872687) (-0.146172, -0.0873667) (-0.146091, -0.0873995) (-0.145769, -0.0875286) (-0.145766, -0.0875298) (-0.145442, -0.0876541) (-0.145347, -0.0876905) (-0.145117, -0.0877735) (-0.144909, -0.0878523) (-0.144793, -0.087895) (-0.144482, -0.0880142) (-0.144469, -0.0880193) (-0.144144, -0.0881305) (-0.14401, -0.0881761) (-0.14382, -0.0882359) (-0.143506, -0.088338) (-0.143495, -0.0883415) (-0.143171, -0.0884418) (-0.142993, -0.0884998) (-0.142846, -0.0885466) (-0.142523, -0.0886617) (-0.142522, -0.0886622) (-0.142197, -0.0887829) (-0.142092, -0.0888236) (-0.141873, -0.088906) (-0.14166, -0.0889855) (-0.141548, -0.0890265) (-0.141224, -0.0891423) (-0.141207, -0.0891473) (-0.140899, -0.089229) (-0.140575, -0.0893044) (-0.140549, -0.0893092) (-0.140251, -0.0893565) (-0.139926, -0.0893897) (-0.139602, -0.089412) (-0.139277, -0.0894278) (-0.138953, -0.0894385) (-0.138628, -0.0894438) (-0.138304, -0.0894451) (-0.137979, -0.0894461) (-0.137655, -0.0894476) (-0.13733, -0.0894501) (-0.137006, -0.089455) (-0.136682, -0.0894646) (-0.136549, -0.0894711) (-0.136357, -0.0894814) (-0.136033, -0.0894989) (-0.135708, -0.0895271) (-0.135384, -0.0895595) (-0.135059, -0.0896011) (-0.134832, -0.089633)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-sigma_c/1/.initial={(-0.132258, 0.0309141) (-0.132139, 0.0309086) (-0.131815, 0.0309005) (-0.13149, 0.0309051) (-0.131224, 0.0309141) (-0.131166, 0.0309159) (-0.130841, 0.0309361) (-0.130517, 0.0309645) (-0.130192, 0.0309991) (-0.129868, 0.0310385) (-0.129621, 0.0310807) (-0.129543, 0.031094) (-0.129219, 0.0311541) (-0.128895, 0.0312133) (-0.12875, 0.0312472) (-0.12857, 0.0312877) (-0.128246, 0.0313536) (-0.127997, 0.0314138) (-0.127921, 0.0314322) (-0.127597, 0.0315121) (-0.127335, 0.0315803) (-0.127272, 0.0315969) (-0.126948, 0.031688) (-0.126747, 0.0317469) (-0.126623, 0.0317847) (-0.126299, 0.0318792) (-0.126195, 0.0319134) (-0.125974, 0.0319875) (-0.125702, 0.03208) (-0.12565, 0.0320988) (-0.125326, 0.0322155) (-0.12525, 0.0322466) (-0.125001, 0.0323524) (-0.124866, 0.0324131) (-0.124677, 0.0324998) (-0.124506, 0.0325797) (-0.124352, 0.0326549) (-0.124173, 0.0327462) (-0.124028, 0.0328214) (-0.123861, 0.0329128) (-0.123703, 0.0329997) (-0.123568, 0.0330793) (-0.123379, 0.0331881) (-0.123285, 0.0332459) (-0.123054, 0.0334037) (-0.123042, 0.0334124) (-0.122813, 0.033579) (-0.12273, 0.0336388) (-0.122585, 0.0337456) (-0.122405, 0.0338804) (-0.122367, 0.0339121) (-0.12219, 0.0340787) (-0.122081, 0.0341731) (-0.122001, 0.0342452) (-0.121855, 0.0344118) (-0.121757, 0.0345194) (-0.121704, 0.0345783) (-0.12158, 0.0347449) (-0.121469, 0.0349114) (-0.121432, 0.0349702) (-0.121362, 0.035078) (-0.121289, 0.0352446) (-0.121222, 0.0354111) (-0.121174, 0.0355777) (-0.121126, 0.0357442) (-0.121108, 0.0358768) (-0.121103, 0.0359108) (-0.121085, 0.0360773) (-0.121069, 0.0362439) (-0.121066, 0.0364104) (-0.121072, 0.036577) (-0.121085, 0.0367436) (-0.121091, 0.0369101) (-0.121097, 0.0370767) (-0.121108, 0.0372113) (-0.12111, 0.0372432) (-0.121116, 0.0374098) (-0.121137, 0.0375763) (-0.121171, 0.0377429) (-0.121217, 0.0379094) (-0.121274, 0.038076) (-0.121347, 0.0382426) (-0.121432, 0.0383711) (-0.12146, 0.0384091) (-0.121602, 0.0385757) (-0.121757, 0.0387245) (-0.121778, 0.0387422) (-0.122002, 0.0389088) (-0.122081, 0.0389557) (-0.122304, 0.0390753) (-0.122405, 0.0391257) (-0.122654, 0.0392419) (-0.12273, 0.0392744) (-0.123054, 0.0393898) (-0.123107, 0.0394084) (-0.123379, 0.0394951) (-0.123618, 0.039575) (-0.123703, 0.0396028) (-0.124028, 0.03969) (-0.1242, 0.0397416) (-0.124352, 0.0397864) (-0.124677, 0.0398701) (-0.124814, 0.0399081) (-0.125001, 0.0399581) (-0.125326, 0.0400274) (-0.125546, 0.0400747) (-0.12565, 0.0400972) (-0.125974, 0.0401438) (-0.126299, 0.0401811) (-0.126623, 0.040204) (-0.126948, 0.0402177) (-0.127272, 0.0402082) (-0.127597, 0.0401924) (-0.127921, 0.0401646) (-0.128246, 0.0401371) (-0.12857, 0.0400894) (-0.128661, 0.0400747) (-0.128895, 0.0400386) (-0.129219, 0.0399881) (-0.129543, 0.0399386) (-0.129685, 0.0399081) (-0.129868, 0.0398685) (-0.130192, 0.0398095) (-0.130517, 0.0397461) (-0.130538, 0.0397416) (-0.130841, 0.0396798) (-0.131166, 0.0396192) (-0.13137, 0.039575) (-0.13149, 0.0395493) (-0.131815, 0.0394817) (-0.132139, 0.0394094) (-0.132144, 0.0394084) (-0.132464, 0.0393405) (-0.132788, 0.0392757) (-0.132919, 0.0392419) (-0.133113, 0.0391929) (-0.133437, 0.0391232) (-0.133615, 0.0390753) (-0.133761, 0.0390364) (-0.134086, 0.0389586) (-0.134244, 0.0389088) (-0.13441, 0.0388551) (-0.134735, 0.0387607) (-0.134785, 0.0387422) (-0.135059, 0.0386419) (-0.135226, 0.0385757) (-0.135384, 0.0385083) (-0.135588, 0.0384091) (-0.135708, 0.038349) (-0.135903, 0.0382426) (-0.136033, 0.0381643) (-0.136165, 0.038076) (-0.136357, 0.0379333) (-0.136387, 0.0379094) (-0.136567, 0.0377429) (-0.136682, 0.0376337) (-0.136738, 0.0375763) (-0.136866, 0.0374098) (-0.136996, 0.0372432) (-0.137006, 0.037228) (-0.13711, 0.0370767) (-0.137212, 0.0369101) (-0.137315, 0.0367436) (-0.13733, 0.0367187) (-0.137419, 0.036577) (-0.137507, 0.0364104) (-0.137606, 0.0362439) (-0.137655, 0.0361712) (-0.137721, 0.0360773) (-0.137824, 0.0359108) (-0.137948, 0.0357442) (-0.137979, 0.035705) (-0.13808, 0.0355777) (-0.138189, 0.0354111) (-0.138304, 0.0352501) (-0.138308, 0.0352446) (-0.138431, 0.035078) (-0.138519, 0.0349114) (-0.13861, 0.0347449) (-0.138628, 0.0346705) (-0.138652, 0.0345783) (-0.138702, 0.0344118) (-0.138687, 0.0342452) (-0.138628, 0.0340798) (-0.138628, 0.0340787) (-0.138566, 0.0339121) (-0.138471, 0.0337456) (-0.13837, 0.033579) (-0.138304, 0.0335066) (-0.13822, 0.0334124) (-0.138084, 0.0332459) (-0.137979, 0.033135) (-0.137925, 0.0330793) (-0.137757, 0.0329128) (-0.137655, 0.0328243) (-0.137564, 0.0327462) (-0.137366, 0.0325797) (-0.13733, 0.0325535) (-0.137147, 0.0324131) (-0.137006, 0.0323216) (-0.136883, 0.0322466) (-0.136682, 0.0321247) (-0.136601, 0.03208) (-0.136357, 0.0319441) (-0.136296, 0.0319134) (-0.136033, 0.0317955) (-0.135927, 0.0317469) (-0.135708, 0.0316533) (-0.135534, 0.0315803) (-0.135384, 0.0315224) (-0.135059, 0.0314178) (-0.135047, 0.0314138) (-0.134735, 0.031318) (-0.134492, 0.0312472) (-0.13441, 0.0312244) (-0.134086, 0.0311562) (-0.133761, 0.0310863) (-0.133733, 0.0310807) (-0.133437, 0.0310279) (-0.133113, 0.0309889) (-0.132788, 0.0309548) (-0.132464, 0.0309239) (-0.132258, 0.0309141)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-sigma_c/2/.initial={(-0.13247, 0.0259174) (-0.132464, 0.0259167) (-0.132139, 0.0258901) (-0.131815, 0.0258765) (-0.13149, 0.0258682) (-0.131166, 0.0258682) (-0.130841, 0.0258758) (-0.130517, 0.0258869) (-0.130192, 0.0259097) (-0.130091, 0.0259174) (-0.129868, 0.0259341) (-0.129543, 0.0259624) (-0.129219, 0.0259998) (-0.128895, 0.026046) (-0.128648, 0.026084) (-0.12857, 0.0260959) (-0.128246, 0.0261496) (-0.127921, 0.0262154) (-0.127761, 0.0262506) (-0.127597, 0.0262859) (-0.127272, 0.0263602) (-0.127056, 0.0264171) (-0.126948, 0.0264443) (-0.126623, 0.0265254) (-0.126414, 0.0265837) (-0.126299, 0.0266157) (-0.125974, 0.0267086) (-0.125834, 0.0267502) (-0.12565, 0.0268031) (-0.125326, 0.0269037) (-0.125283, 0.0269168) (-0.125001, 0.0270007) (-0.124752, 0.0270833) (-0.124677, 0.0271079) (-0.124352, 0.0272138) (-0.124245, 0.0272499) (-0.124028, 0.0273234) (-0.12378, 0.0274164) (-0.123703, 0.0274451) (-0.123379, 0.0275696) (-0.123344, 0.027583) (-0.123054, 0.0276967) (-0.12293, 0.0277496) (-0.12273, 0.0278358) (-0.122553, 0.0279161) (-0.122405, 0.0279851) (-0.122205, 0.0280827) (-0.122081, 0.0281444) (-0.121879, 0.0282492) (-0.121757, 0.0283146) (-0.121568, 0.0284158) (-0.121432, 0.0284914) (-0.121269, 0.0285823) (-0.121108, 0.0286745) (-0.12098, 0.0287489) (-0.120783, 0.0288646) (-0.120696, 0.0289154) (-0.120459, 0.0290512) (-0.120405, 0.029082) (-0.120134, 0.0292356) (-0.12011, 0.0292486) (-0.11981, 0.0294092) (-0.119798, 0.0294151) (-0.119485, 0.0295725) (-0.119467, 0.0295817) (-0.119161, 0.0297235) (-0.119108, 0.0297482) (-0.118836, 0.0298725) (-0.118737, 0.0299148) (-0.118512, 0.0300098) (-0.118343, 0.0300813) (-0.118187, 0.0301464) (-0.117948, 0.0302479) (-0.117863, 0.0302838) (-0.117552, 0.0304144) (-0.117539, 0.0304202) (-0.117214, 0.0305587) (-0.117165, 0.030581) (-0.11689, 0.0307094) (-0.116807, 0.0307476) (-0.116565, 0.0308664) (-0.116473, 0.0309141) (-0.116241, 0.0310377) (-0.116166, 0.0310807) (-0.115916, 0.0312231) (-0.115876, 0.0312472) (-0.115617, 0.0314138) (-0.115592, 0.0314302) (-0.11537, 0.0315803) (-0.115267, 0.0316517) (-0.115134, 0.0317469) (-0.114943, 0.0319026) (-0.11493, 0.0319134) (-0.114723, 0.03208) (-0.114618, 0.0321745) (-0.114539, 0.0322466) (-0.114365, 0.0324131) (-0.114294, 0.0324854) (-0.114202, 0.0325797) (-0.11405, 0.0327462) (-0.11397, 0.032842) (-0.113909, 0.0329128) (-0.113774, 0.0330793) (-0.113649, 0.0332459) (-0.113645, 0.033251) (-0.113528, 0.0334124) (-0.113418, 0.033579) (-0.113321, 0.0337383) (-0.113316, 0.0337456) (-0.113209, 0.0339121) (-0.113116, 0.0340787) (-0.113038, 0.0342452) (-0.112996, 0.0343383) (-0.112962, 0.0344118) (-0.112901, 0.0345783) (-0.11285, 0.0347449) (-0.112819, 0.0349114) (-0.112803, 0.035078) (-0.112807, 0.0352446) (-0.112823, 0.0354111) (-0.112856, 0.0355777) (-0.112897, 0.0357442) (-0.11294, 0.0359108) (-0.112989, 0.0360773) (-0.112996, 0.0361094) (-0.113023, 0.0362439) (-0.113055, 0.0364104) (-0.113071, 0.036577) (-0.113081, 0.0367436) (-0.113081, 0.0369101) (-0.113072, 0.0370767) (-0.113056, 0.0372432) (-0.113038, 0.0374098) (-0.113007, 0.0375763) (-0.112996, 0.0376398) (-0.112978, 0.0377429) (-0.112941, 0.0379094) (-0.112914, 0.038076) (-0.112887, 0.0382426) (-0.112866, 0.0384091) (-0.11286, 0.0385757) (-0.11287, 0.0387422) (-0.112901, 0.0389088) (-0.112949, 0.0390753) (-0.112996, 0.0391732) (-0.11303, 0.0392419) (-0.113124, 0.0394084) (-0.113248, 0.039575) (-0.113321, 0.0396583) (-0.113391, 0.0397416) (-0.113535, 0.0399081) (-0.113645, 0.0400189) (-0.113697, 0.0400747) (-0.113843, 0.0402412) (-0.11397, 0.0403802) (-0.113994, 0.0404078) (-0.114124, 0.0405743) (-0.114264, 0.0407409) (-0.114294, 0.0407816) (-0.114383, 0.0409074) (-0.1145, 0.041074) (-0.114618, 0.0412399) (-0.114619, 0.0412406) (-0.114742, 0.0414071) (-0.114879, 0.0415737) (-0.114943, 0.0416438) (-0.115035, 0.0417402) (-0.115217, 0.0419068) (-0.115267, 0.0419479) (-0.115442, 0.0420733) (-0.115592, 0.0421648) (-0.115733, 0.0422399) (-0.115916, 0.0423287) (-0.116112, 0.0424064) (-0.116241, 0.0424544) (-0.116565, 0.0425489) (-0.116662, 0.042573) (-0.11689, 0.0426291) (-0.117214, 0.0426927) (-0.117506, 0.0427396) (-0.117539, 0.0427451) (-0.117863, 0.0428024) (-0.118187, 0.0428558) (-0.118471, 0.0429061) (-0.118512, 0.0429145) (-0.118836, 0.0429937) (-0.119135, 0.0430727) (-0.119161, 0.0430809) (-0.119485, 0.0432014) (-0.119574, 0.0432392) (-0.11981, 0.0433536) (-0.119905, 0.0434058) (-0.120134, 0.0435496) (-0.120169, 0.0435723) (-0.120405, 0.0437389) (-0.120459, 0.0437778) (-0.120618, 0.0439054) (-0.120783, 0.0440231) (-0.12085, 0.044072) (-0.121102, 0.0442386) (-0.121108, 0.0442418) (-0.121407, 0.0444051) (-0.121432, 0.0444168) (-0.121757, 0.0445621) (-0.121781, 0.0445717) (-0.122081, 0.044675) (-0.122304, 0.0447382) (-0.122405, 0.0447653) (-0.12273, 0.0448358) (-0.123054, 0.0448931) (-0.123131, 0.0449048) (-0.123379, 0.0449406) (-0.123703, 0.0449777) (-0.124028, 0.0450061) (-0.124352, 0.0450259) (-0.124677, 0.0450395) (-0.125001, 0.0450485) (-0.125326, 0.0450534) (-0.12565, 0.0450493) (-0.125974, 0.04504) (-0.126299, 0.0450272) (-0.126623, 0.0450042) (-0.126948, 0.0449729) (-0.127272, 0.0449317) (-0.127453, 0.0449048) (-0.127597, 0.0448852) (-0.127921, 0.0448367) (-0.128246, 0.0447797) (-0.128443, 0.0447382) (-0.12857, 0.0447143) (-0.128895, 0.04466) (-0.129219, 0.0445941) (-0.129329, 0.0445717) (-0.129543, 0.0445353) (-0.129868, 0.0444862) (-0.130192, 0.044429) (-0.130327, 0.0444051) (-0.130517, 0.0443761) (-0.130841, 0.0443317) (-0.131166, 0.0442824) (-0.131459, 0.0442386) (-0.13149, 0.0442345) (-0.131815, 0.0441889) (-0.132139, 0.0441423) (-0.132464, 0.0440846) (-0.132537, 0.044072) (-0.132788, 0.0440328) (-0.133113, 0.0439754) (-0.133437, 0.0439057) (-0.133438, 0.0439054) (-0.133761, 0.0438361) (-0.134086, 0.0437484) (-0.134121, 0.0437389) (-0.13441, 0.0436626) (-0.134681, 0.0435723) (-0.134735, 0.0435551) (-0.135059, 0.0434444) (-0.135166, 0.0434058) (-0.135384, 0.0433266) (-0.135591, 0.0432392) (-0.135708, 0.0431903) (-0.135973, 0.0430727) (-0.136033, 0.0430472) (-0.136356, 0.0429061) (-0.136357, 0.0429054) (-0.136682, 0.0427535) (-0.136711, 0.0427396) (-0.137006, 0.0426084) (-0.137087, 0.042573) (-0.13733, 0.042465) (-0.137463, 0.0424064) (-0.137655, 0.0423252) (-0.137852, 0.0422399) (-0.137979, 0.0421867) (-0.138256, 0.0420733) (-0.138304, 0.0420544) (-0.138628, 0.0419316) (-0.138695, 0.0419068) (-0.138953, 0.0418121) (-0.139141, 0.0417402) (-0.139277, 0.0416876) (-0.139581, 0.0415737) (-0.139602, 0.0415659) (-0.139926, 0.0414433) (-0.140024, 0.0414071) (-0.140251, 0.0413185) (-0.140434, 0.0412406) (-0.140575, 0.0411789) (-0.140811, 0.041074) (-0.140899, 0.0410325) (-0.14115, 0.0409074) (-0.141224, 0.0408686) (-0.141467, 0.0407409) (-0.141548, 0.0406938) (-0.141758, 0.0405743) (-0.141873, 0.0404989) (-0.14202, 0.0404078) (-0.142197, 0.0402855) (-0.142263, 0.0402412) (-0.14249, 0.0400747) (-0.142522, 0.0400515) (-0.142723, 0.0399081) (-0.142846, 0.0398122) (-0.142945, 0.0397416) (-0.143164, 0.039575) (-0.143171, 0.0395702) (-0.143396, 0.0394084) (-0.143495, 0.0393345) (-0.143634, 0.0392419) (-0.14382, 0.0391121) (-0.143875, 0.0390753) (-0.144134, 0.0389088) (-0.144144, 0.0389023) (-0.144395, 0.0387422) (-0.144469, 0.0386961) (-0.144668, 0.0385757) (-0.144793, 0.0384922) (-0.144926, 0.0384091) (-0.145117, 0.0382835) (-0.145181, 0.0382426) (-0.145414, 0.038076) (-0.145442, 0.0380548) (-0.145631, 0.0379094) (-0.145766, 0.0377856) (-0.145815, 0.0377429) (-0.14599, 0.0375763) (-0.146091, 0.0374617) (-0.146137, 0.0374098) (-0.14628, 0.0372432) (-0.146398, 0.0370767) (-0.146415, 0.0370528) (-0.146518, 0.0369101) (-0.146631, 0.0367436) (-0.146737, 0.036577) (-0.14674, 0.0365736) (-0.146844, 0.0364104) (-0.14695, 0.0362439) (-0.14705, 0.0360773) (-0.147064, 0.0360544) (-0.147155, 0.0359108) (-0.147259, 0.0357442) (-0.14735, 0.0355777) (-0.147389, 0.0355122) (-0.14745, 0.0354111) (-0.147549, 0.0352446) (-0.147639, 0.035078) (-0.147713, 0.0349385) (-0.147728, 0.0349114) (-0.147823, 0.0347449) (-0.147914, 0.0345783) (-0.147995, 0.0344118) (-0.148038, 0.034333) (-0.148088, 0.0342452) (-0.148179, 0.0340787) (-0.148268, 0.0339121) (-0.148355, 0.0337456) (-0.148362, 0.0337319) (-0.148446, 0.033579) (-0.14854, 0.0334124) (-0.148628, 0.0332459) (-0.148686, 0.0331404) (-0.148722, 0.0330793) (-0.148808, 0.0329128) (-0.148894, 0.0327462) (-0.148963, 0.0325797) (-0.149011, 0.0324606) (-0.149031, 0.0324131) (-0.149091, 0.0322466) (-0.149137, 0.03208) (-0.149161, 0.0319134) (-0.149157, 0.0317469) (-0.149122, 0.0315803) (-0.149058, 0.0314138) (-0.149011, 0.0313396) (-0.148951, 0.0312472) (-0.148814, 0.0310807) (-0.148686, 0.0309685) (-0.148624, 0.0309141) (-0.148401, 0.0307476) (-0.148362, 0.0307206) (-0.148163, 0.030581) (-0.148038, 0.0305024) (-0.1479, 0.0304144) (-0.147713, 0.0302953) (-0.147643, 0.0302479) (-0.147408, 0.0300813) (-0.147389, 0.0300652) (-0.147221, 0.0299148) (-0.147064, 0.0297569) (-0.147056, 0.0297482) (-0.146928, 0.0295817) (-0.14682, 0.0294151) (-0.14674, 0.0292798) (-0.146722, 0.0292486) (-0.146644, 0.029082) (-0.146569, 0.0289154) (-0.146487, 0.0287489) (-0.146415, 0.0286257) (-0.146389, 0.0285823) (-0.146284, 0.0284158) (-0.146141, 0.0282492) (-0.146091, 0.028198) (-0.145975, 0.0280827) (-0.145766, 0.0279199) (-0.145761, 0.0279161) (-0.145477, 0.0277496) (-0.145442, 0.0277308) (-0.145134, 0.027583) (-0.145117, 0.0275755) (-0.144793, 0.0274403) (-0.144729, 0.0274164) (-0.144469, 0.0273223) (-0.144256, 0.0272499) (-0.144144, 0.0272116) (-0.14382, 0.027118) (-0.143698, 0.0270833) (-0.143495, 0.0270231) (-0.143171, 0.026948) (-0.143033, 0.0269168) (-0.142846, 0.0268722) (-0.142522, 0.0268168) (-0.142197, 0.0267753) (-0.141921, 0.0267502) (-0.141873, 0.0267456) (-0.141548, 0.0267199) (-0.141224, 0.0267076) (-0.140899, 0.0267037) (-0.140575, 0.0267056) (-0.140251, 0.0267136) (-0.139926, 0.0267267) (-0.139602, 0.0267389) (-0.139277, 0.0267484) (-0.139204, 0.0267502) (-0.138953, 0.026756) (-0.138628, 0.0267662) (-0.138304, 0.0267724) (-0.137979, 0.0267769) (-0.137655, 0.0267712) (-0.13733, 0.026762) (-0.137069, 0.0267502) (-0.137006, 0.0267472) (-0.136682, 0.0267133) (-0.136357, 0.026675) (-0.136033, 0.0266282) (-0.135781, 0.0265837) (-0.135708, 0.0265699) (-0.135384, 0.0264974) (-0.135059, 0.0264232) (-0.135034, 0.0264171) (-0.134735, 0.0263431) (-0.13441, 0.026265) (-0.134352, 0.0262506) (-0.134086, 0.0261849) (-0.133761, 0.0261172) (-0.133609, 0.026084) (-0.133437, 0.0260474) (-0.133113, 0.0259927) (-0.132788, 0.0259525) (-0.13247, 0.0259174)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-mean_R/1/.initial={(-0.128474, 2.33123) (-0.128246, 2.33115) (-0.128157, 2.33123) (-0.127921, 2.33145) (-0.127597, 2.33207) (-0.127272, 2.3329) (-0.126948, 2.33395) (-0.126763, 2.33477) (-0.126623, 2.33537) (-0.126299, 2.3369) (-0.12606, 2.3383) (-0.125974, 2.33881) (-0.12565, 2.34075) (-0.125493, 2.34184) (-0.125326, 2.34304) (-0.125001, 2.34526) (-0.124986, 2.34537) (-0.124677, 2.34778) (-0.124543, 2.3489) (-0.124352, 2.35059) (-0.124155, 2.35244) (-0.124028, 2.35372) (-0.123812, 2.35597) (-0.123703, 2.35722) (-0.123515, 2.35951) (-0.123379, 2.36133) (-0.123262, 2.36304) (-0.123054, 2.36655) (-0.123053, 2.36658) (-0.122869, 2.37011) (-0.12273, 2.37285) (-0.122692, 2.37365) (-0.122554, 2.37718) (-0.122419, 2.38072) (-0.122405, 2.38111) (-0.122286, 2.38425) (-0.122177, 2.38779) (-0.122081, 2.39045) (-0.122051, 2.39132) (-0.121948, 2.39486) (-0.12186, 2.39839) (-0.121758, 2.40193) (-0.121757, 2.402) (-0.121668, 2.40546) (-0.121587, 2.409) (-0.121519, 2.41253) (-0.121449, 2.41607) (-0.121432, 2.41688) (-0.121376, 2.4196) (-0.121341, 2.42313) (-0.121302, 2.42667) (-0.121284, 2.4302) (-0.121282, 2.43374) (-0.121303, 2.43727) (-0.121345, 2.44081) (-0.121381, 2.44434) (-0.121432, 2.44659) (-0.121463, 2.44788) (-0.121548, 2.45141) (-0.121639, 2.45495) (-0.121727, 2.45848) (-0.121757, 2.45938) (-0.121842, 2.46202) (-0.121935, 2.46555) (-0.12203, 2.46909) (-0.122081, 2.47078) (-0.122138, 2.47262) (-0.122235, 2.47616) (-0.122338, 2.47969) (-0.122405, 2.48185) (-0.12245, 2.48323) (-0.12256, 2.48676) (-0.122686, 2.49029) (-0.12273, 2.49128) (-0.122849, 2.49383) (-0.123013, 2.49736) (-0.123054, 2.49807) (-0.123233, 2.5009) (-0.123379, 2.50288) (-0.123502, 2.50443) (-0.123703, 2.50682) (-0.123815, 2.50797) (-0.124028, 2.50997) (-0.124223, 2.5115) (-0.124352, 2.51248) (-0.124677, 2.51454) (-0.124771, 2.51504) (-0.125001, 2.51619) (-0.125326, 2.51752) (-0.125604, 2.51857) (-0.12565, 2.51874) (-0.125974, 2.51956) (-0.126299, 2.52026) (-0.126623, 2.52082) (-0.126948, 2.52136) (-0.127272, 2.52176) (-0.127558, 2.52211) (-0.127597, 2.52215) (-0.127921, 2.52248) (-0.128246, 2.52266) (-0.12857, 2.52274) (-0.128895, 2.52267) (-0.129219, 2.52244) (-0.129439, 2.52211) (-0.129543, 2.52194) (-0.129868, 2.52143) (-0.130192, 2.52073) (-0.130517, 2.51988) (-0.130841, 2.51886) (-0.130909, 2.51857) (-0.131166, 2.5175) (-0.13149, 2.51625) (-0.131742, 2.51504) (-0.131815, 2.51468) (-0.132139, 2.51316) (-0.132443, 2.5115) (-0.132464, 2.51139) (-0.132788, 2.50969) (-0.133077, 2.50797) (-0.133113, 2.50774) (-0.133437, 2.50588) (-0.133681, 2.50443) (-0.133761, 2.5039) (-0.134086, 2.5018) (-0.134217, 2.5009) (-0.13441, 2.49958) (-0.134724, 2.49736) (-0.134735, 2.49728) (-0.135059, 2.49486) (-0.135187, 2.49383) (-0.135384, 2.49216) (-0.135602, 2.49029) (-0.135708, 2.48929) (-0.135967, 2.48676) (-0.136033, 2.48606) (-0.136289, 2.48323) (-0.136357, 2.48242) (-0.136563, 2.47969) (-0.136682, 2.47804) (-0.136818, 2.47616) (-0.137006, 2.47331) (-0.137048, 2.47262) (-0.137236, 2.46909) (-0.13733, 2.4673) (-0.137419, 2.46555) (-0.137584, 2.46202) (-0.137655, 2.46036) (-0.137733, 2.45848) (-0.137861, 2.45495) (-0.137979, 2.45165) (-0.137988, 2.45141) (-0.138082, 2.44788) (-0.138167, 2.44434) (-0.138222, 2.44081) (-0.138273, 2.43727) (-0.138304, 2.43374) (-0.138304, 2.43371) (-0.138324, 2.4302) (-0.138319, 2.42667) (-0.138304, 2.42433) (-0.138297, 2.42313) (-0.138273, 2.4196) (-0.138235, 2.41607) (-0.13819, 2.41253) (-0.138135, 2.409) (-0.138073, 2.40546) (-0.138001, 2.40193) (-0.137979, 2.40118) (-0.1379, 2.39839) (-0.137799, 2.39486) (-0.137674, 2.39132) (-0.137655, 2.39089) (-0.137512, 2.38779) (-0.13733, 2.3845) (-0.137316, 2.38425) (-0.137084, 2.38072) (-0.137006, 2.37966) (-0.136803, 2.37718) (-0.136682, 2.37587) (-0.136458, 2.37365) (-0.136357, 2.37272) (-0.136075, 2.37011) (-0.136033, 2.36974) (-0.135708, 2.36729) (-0.135617, 2.36658) (-0.135384, 2.36481) (-0.135148, 2.36304) (-0.135059, 2.3624) (-0.134735, 2.36031) (-0.134624, 2.35951) (-0.13441, 2.35802) (-0.134097, 2.35597) (-0.134086, 2.3559) (-0.133761, 2.35388) (-0.133544, 2.35244) (-0.133437, 2.3517) (-0.133113, 2.34984) (-0.132961, 2.3489) (-0.132788, 2.34787) (-0.132464, 2.34599) (-0.13236, 2.34537) (-0.132139, 2.34414) (-0.131815, 2.34244) (-0.131703, 2.34184) (-0.13149, 2.34074) (-0.131166, 2.33923) (-0.13098, 2.3383) (-0.130841, 2.33765) (-0.130517, 2.33626) (-0.130192, 2.33498) (-0.130136, 2.33477) (-0.129868, 2.33381) (-0.129543, 2.33288) (-0.129219, 2.33215) (-0.128895, 2.33157) (-0.12857, 2.33127) (-0.128474, 2.33123)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-mean_R/2/.initial={(-0.131309, 2.23933) (-0.131166, 2.23873) (-0.130841, 2.23763) (-0.130517, 2.237) (-0.130192, 2.23675) (-0.129868, 2.23684) (-0.129543, 2.23729) (-0.129219, 2.23799) (-0.128895, 2.23899) (-0.128795, 2.23933) (-0.12857, 2.24004) (-0.128246, 2.24096) (-0.127921, 2.24221) (-0.12773, 2.24286) (-0.127597, 2.24328) (-0.127272, 2.24414) (-0.126948, 2.24489) (-0.126623, 2.24569) (-0.126299, 2.24626) (-0.126151, 2.2464) (-0.125974, 2.24655) (-0.12565, 2.2469) (-0.125326, 2.24703) (-0.125001, 2.24713) (-0.124677, 2.2472) (-0.124352, 2.24727) (-0.124028, 2.24739) (-0.123703, 2.24751) (-0.123379, 2.24764) (-0.123054, 2.2478) (-0.12273, 2.24806) (-0.122405, 2.24839) (-0.122081, 2.24873) (-0.121757, 2.24923) (-0.121432, 2.24973) (-0.121314, 2.24993) (-0.121108, 2.25028) (-0.120783, 2.25089) (-0.120459, 2.25161) (-0.120134, 2.25279) (-0.119968, 2.25347) (-0.11981, 2.25414) (-0.119485, 2.25584) (-0.119314, 2.257) (-0.119161, 2.25811) (-0.118926, 2.26054) (-0.118836, 2.26164) (-0.118656, 2.26407) (-0.118512, 2.26714) (-0.118491, 2.26761) (-0.118359, 2.27114) (-0.11829, 2.27468) (-0.11826, 2.27821) (-0.11825, 2.28174) (-0.11825, 2.28528) (-0.118253, 2.28881) (-0.118249, 2.29235) (-0.118233, 2.29588) (-0.118194, 2.29942) (-0.118187, 2.29976) (-0.118126, 2.30295) (-0.118022, 2.30649) (-0.117913, 2.31002) (-0.117863, 2.31113) (-0.117743, 2.31356) (-0.117565, 2.31709) (-0.117539, 2.31751) (-0.117336, 2.32063) (-0.117214, 2.32234) (-0.117069, 2.32416) (-0.11689, 2.32641) (-0.116775, 2.3277) (-0.116565, 2.32992) (-0.116431, 2.33123) (-0.116241, 2.33293) (-0.11604, 2.33477) (-0.115916, 2.33587) (-0.11564, 2.3383) (-0.115592, 2.33873) (-0.115267, 2.34145) (-0.115222, 2.34184) (-0.114943, 2.34434) (-0.114833, 2.34537) (-0.114618, 2.34753) (-0.114496, 2.3489) (-0.114294, 2.35154) (-0.114231, 2.35244) (-0.114002, 2.35597) (-0.11397, 2.35652) (-0.113801, 2.35951) (-0.113656, 2.36304) (-0.113645, 2.36329) (-0.113513, 2.36658) (-0.11341, 2.37011) (-0.113321, 2.37358) (-0.113319, 2.37365) (-0.113226, 2.37718) (-0.113155, 2.38072) (-0.113097, 2.38425) (-0.113053, 2.38779) (-0.113012, 2.39132) (-0.112996, 2.39314) (-0.112981, 2.39486) (-0.112954, 2.39839) (-0.112933, 2.40193) (-0.112921, 2.40546) (-0.112915, 2.409) (-0.11292, 2.41253) (-0.112929, 2.41607) (-0.112943, 2.4196) (-0.112959, 2.42313) (-0.112973, 2.42667) (-0.11299, 2.4302) (-0.112996, 2.43298) (-0.112998, 2.43374) (-0.113003, 2.43727) (-0.113003, 2.44081) (-0.112998, 2.44434) (-0.112996, 2.44527) (-0.112989, 2.44788) (-0.112969, 2.45141) (-0.112945, 2.45495) (-0.112916, 2.45848) (-0.112889, 2.46202) (-0.112877, 2.46555) (-0.112872, 2.46909) (-0.112885, 2.47262) (-0.112925, 2.47616) (-0.112983, 2.47969) (-0.112996, 2.48028) (-0.113056, 2.48323) (-0.113146, 2.48676) (-0.113289, 2.49029) (-0.113321, 2.49101) (-0.113439, 2.49383) (-0.113632, 2.49736) (-0.113645, 2.49761) (-0.113811, 2.5009) (-0.11397, 2.50328) (-0.114048, 2.50443) (-0.114293, 2.50797) (-0.114294, 2.50798) (-0.114539, 2.5115) (-0.114618, 2.51263) (-0.114779, 2.51504) (-0.114943, 2.5172) (-0.115043, 2.51857) (-0.115267, 2.52148) (-0.115315, 2.52211) (-0.11557, 2.52564) (-0.115592, 2.52595) (-0.115809, 2.52918) (-0.115916, 2.53069) (-0.116045, 2.53271) (-0.116241, 2.53552) (-0.11629, 2.53625) (-0.116507, 2.53978) (-0.116565, 2.54074) (-0.116711, 2.54332) (-0.11689, 2.54612) (-0.116935, 2.54685) (-0.117138, 2.55039) (-0.117214, 2.55162) (-0.117341, 2.55392) (-0.117539, 2.55696) (-0.117571, 2.55745) (-0.117804, 2.56099) (-0.117863, 2.56187) (-0.118039, 2.56452) (-0.118187, 2.56635) (-0.118321, 2.56806) (-0.118512, 2.57031) (-0.118621, 2.57159) (-0.118836, 2.5739) (-0.118956, 2.57513) (-0.119161, 2.57716) (-0.119315, 2.57866) (-0.119485, 2.58028) (-0.119719, 2.5822) (-0.11981, 2.58296) (-0.120134, 2.58569) (-0.12014, 2.58573) (-0.120459, 2.58845) (-0.120551, 2.58927) (-0.120783, 2.59129) (-0.120969, 2.5928) (-0.121108, 2.59398) (-0.121389, 2.59634) (-0.121432, 2.59671) (-0.121757, 2.59962) (-0.121785, 2.59987) (-0.122081, 2.60251) (-0.12218, 2.60341) (-0.122405, 2.60541) (-0.122608, 2.60694) (-0.12273, 2.60786) (-0.123054, 2.61016) (-0.1231, 2.61048) (-0.123379, 2.61234) (-0.123703, 2.61396) (-0.123713, 2.61401) (-0.124028, 2.61556) (-0.124352, 2.61669) (-0.124664, 2.61755) (-0.124677, 2.61758) (-0.125001, 2.61842) (-0.125326, 2.61903) (-0.12565, 2.61935) (-0.125974, 2.61959) (-0.126299, 2.6197) (-0.126623, 2.61974) (-0.126948, 2.61968) (-0.127272, 2.61958) (-0.127597, 2.61943) (-0.127921, 2.61929) (-0.128246, 2.61913) (-0.12857, 2.61897) (-0.128895, 2.61885) (-0.129219, 2.61869) (-0.129543, 2.61856) (-0.129868, 2.61844) (-0.130192, 2.6184) (-0.130517, 2.61837) (-0.130841, 2.61834) (-0.131166, 2.61831) (-0.13149, 2.61825) (-0.131815, 2.61815) (-0.132139, 2.61795) (-0.132464, 2.61763) (-0.132556, 2.61755) (-0.132788, 2.61737) (-0.133113, 2.61684) (-0.133437, 2.61625) (-0.133761, 2.61551) (-0.134086, 2.61432) (-0.134169, 2.61401) (-0.13441, 2.61317) (-0.134735, 2.61189) (-0.135003, 2.61048) (-0.135059, 2.61019) (-0.135384, 2.60857) (-0.135631, 2.60694) (-0.135708, 2.60646) (-0.136033, 2.60462) (-0.136216, 2.60341) (-0.136357, 2.60253) (-0.136682, 2.60038) (-0.13676, 2.59987) (-0.137006, 2.59842) (-0.137303, 2.59634) (-0.13733, 2.59615) (-0.137655, 2.59407) (-0.137837, 2.5928) (-0.137979, 2.59181) (-0.138304, 2.58947) (-0.138332, 2.58927) (-0.138628, 2.5873) (-0.138828, 2.58573) (-0.138953, 2.58471) (-0.139259, 2.5822) (-0.139277, 2.58205) (-0.139602, 2.57918) (-0.13966, 2.57866) (-0.139926, 2.57622) (-0.140036, 2.57513) (-0.140251, 2.57297) (-0.140386, 2.57159) (-0.140575, 2.56951) (-0.140704, 2.56806) (-0.140899, 2.56572) (-0.141001, 2.56452) (-0.141224, 2.56175) (-0.141288, 2.56099) (-0.141548, 2.55769) (-0.141567, 2.55745) (-0.141858, 2.55392) (-0.141873, 2.55373) (-0.142158, 2.55039) (-0.142197, 2.54994) (-0.142489, 2.54685) (-0.142522, 2.54651) (-0.142846, 2.54339) (-0.142856, 2.54332) (-0.143171, 2.54083) (-0.143309, 2.53978) (-0.143495, 2.53857) (-0.143819, 2.53625) (-0.14382, 2.53624) (-0.144144, 2.53446) (-0.144386, 2.53271) (-0.144469, 2.53216) (-0.144793, 2.53018) (-0.144935, 2.52918) (-0.145117, 2.52802) (-0.145429, 2.52564) (-0.145442, 2.52555) (-0.145766, 2.52297) (-0.145865, 2.52211) (-0.146091, 2.52013) (-0.146243, 2.51857) (-0.146415, 2.51675) (-0.146557, 2.51504) (-0.14674, 2.51256) (-0.146814, 2.5115) (-0.147049, 2.50797) (-0.147064, 2.50772) (-0.147252, 2.50443) (-0.147389, 2.50136) (-0.147408, 2.5009) (-0.147562, 2.49736) (-0.147673, 2.49383) (-0.147713, 2.49259) (-0.147789, 2.49029) (-0.147883, 2.48676) (-0.147953, 2.48323) (-0.148016, 2.47969) (-0.148038, 2.47829) (-0.148071, 2.47616) (-0.148129, 2.47262) (-0.14817, 2.46909) (-0.148205, 2.46555) (-0.148235, 2.46202) (-0.148262, 2.45848) (-0.148282, 2.45495) (-0.148302, 2.45141) (-0.148315, 2.44788) (-0.148331, 2.44434) (-0.148349, 2.44081) (-0.148356, 2.43727) (-0.148362, 2.43474) (-0.148364, 2.43374) (-0.14837, 2.4302) (-0.148382, 2.42667) (-0.148391, 2.42313) (-0.148403, 2.4196) (-0.148415, 2.41607) (-0.148428, 2.41253) (-0.148446, 2.409) (-0.148462, 2.40546) (-0.14848, 2.40193) (-0.14849, 2.39839) (-0.148491, 2.39486) (-0.148479, 2.39132) (-0.148448, 2.38779) (-0.148401, 2.38425) (-0.148362, 2.38197) (-0.148342, 2.38072) (-0.148259, 2.37718) (-0.148147, 2.37365) (-0.148038, 2.37106) (-0.148001, 2.37011) (-0.147869, 2.36658) (-0.147713, 2.36354) (-0.147689, 2.36304) (-0.147533, 2.35951) (-0.147389, 2.35678) (-0.147348, 2.35597) (-0.147207, 2.35244) (-0.147064, 2.34934) (-0.147045, 2.3489) (-0.146917, 2.34537) (-0.146768, 2.34184) (-0.14674, 2.34105) (-0.146644, 2.3383) (-0.146513, 2.33477) (-0.146415, 2.33244) (-0.146364, 2.33123) (-0.146219, 2.3277) (-0.146091, 2.32539) (-0.146022, 2.32416) (-0.145796, 2.32063) (-0.145766, 2.32021) (-0.145523, 2.31709) (-0.145442, 2.3162) (-0.14519, 2.31356) (-0.145117, 2.31288) (-0.144803, 2.31002) (-0.144793, 2.30994) (-0.144469, 2.30697) (-0.144419, 2.30649) (-0.144144, 2.30388) (-0.144051, 2.30295) (-0.14382, 2.3007) (-0.143694, 2.29942) (-0.143495, 2.29735) (-0.143362, 2.29588) (-0.143171, 2.29378) (-0.143045, 2.29235) (-0.142846, 2.29008) (-0.142735, 2.28881) (-0.142522, 2.28637) (-0.142423, 2.28528) (-0.142197, 2.28279) (-0.142096, 2.28174) (-0.141873, 2.2795) (-0.141732, 2.27821) (-0.141548, 2.27646) (-0.141296, 2.27468) (-0.141224, 2.27415) (-0.140899, 2.272) (-0.140729, 2.27114) (-0.140575, 2.27032) (-0.140251, 2.2689) (-0.139926, 2.26798) (-0.139761, 2.26761) (-0.139602, 2.26722) (-0.139277, 2.26664) (-0.138953, 2.26608) (-0.138628, 2.2657) (-0.138304, 2.2654) (-0.137979, 2.26495) (-0.137655, 2.26444) (-0.137499, 2.26407) (-0.13733, 2.26363) (-0.137006, 2.2625) (-0.136682, 2.26146) (-0.136426, 2.26054) (-0.136357, 2.26026) (-0.136033, 2.25873) (-0.135708, 2.25749) (-0.135599, 2.257) (-0.135384, 2.25595) (-0.135059, 2.25458) (-0.134778, 2.25347) (-0.134735, 2.25327) (-0.13441, 2.25182) (-0.134086, 2.25065) (-0.13388, 2.24993) (-0.133761, 2.24946) (-0.133437, 2.24806) (-0.133113, 2.24702) (-0.132948, 2.2464) (-0.132788, 2.24569) (-0.132464, 2.24419) (-0.132139, 2.24288) (-0.132136, 2.24286) (-0.131815, 2.24124) (-0.13149, 2.23999) (-0.131309, 2.23933)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-sigma_R/1/.initial={(-0.133012, 0.544894) (-0.132788, 0.54401) (-0.132464, 0.543383) (-0.132139, 0.542762) (-0.131815, 0.542227) (-0.13149, 0.541931) (-0.131166, 0.541661) (-0.130841, 0.541561) (-0.130517, 0.541518) (-0.130192, 0.541596) (-0.129868, 0.541754) (-0.129543, 0.541964) (-0.129219, 0.54214) (-0.128895, 0.542528) (-0.12857, 0.542953) (-0.128246, 0.543449) (-0.127921, 0.543901) (-0.127597, 0.544605) (-0.127466, 0.544894) (-0.127272, 0.545335) (-0.126948, 0.546193) (-0.126623, 0.547164) (-0.126299, 0.54803) (-0.126122, 0.548743) (-0.125974, 0.54937) (-0.12565, 0.550702) (-0.125326, 0.552055) (-0.12522, 0.552592) (-0.125001, 0.553841) (-0.124677, 0.555699) (-0.124568, 0.556441) (-0.124352, 0.558167) (-0.124089, 0.56029) (-0.124028, 0.560838) (-0.123703, 0.564027) (-0.123693, 0.564138) (-0.123387, 0.567987) (-0.123379, 0.568108) (-0.123138, 0.571836) (-0.123054, 0.573263) (-0.122916, 0.575685) (-0.12273, 0.579524) (-0.122729, 0.579534) (-0.122574, 0.583383) (-0.122427, 0.587232) (-0.122405, 0.587828) (-0.122291, 0.591081) (-0.122186, 0.59493) (-0.122081, 0.598362) (-0.122068, 0.598779) (-0.121954, 0.602628) (-0.121863, 0.606476) (-0.121757, 0.610155) (-0.121751, 0.610325) (-0.121634, 0.614174) (-0.121555, 0.618023) (-0.121448, 0.621872) (-0.121432, 0.622379) (-0.121334, 0.625721) (-0.121267, 0.62957) (-0.121204, 0.633419) (-0.12115, 0.637268) (-0.121118, 0.641117) (-0.121111, 0.644966) (-0.121134, 0.648814) (-0.121183, 0.652663) (-0.121257, 0.656512) (-0.121338, 0.660361) (-0.121432, 0.663196) (-0.121468, 0.66421) (-0.121601, 0.668059) (-0.121741, 0.671908) (-0.121757, 0.672304) (-0.121898, 0.675757) (-0.12205, 0.679606) (-0.122081, 0.680373) (-0.122212, 0.683455) (-0.122352, 0.687304) (-0.122405, 0.688512) (-0.122529, 0.691152) (-0.122664, 0.695001) (-0.12273, 0.696448) (-0.122851, 0.69885) (-0.123023, 0.702699) (-0.123054, 0.703358) (-0.123213, 0.706548) (-0.123379, 0.709421) (-0.123441, 0.710397) (-0.123689, 0.714246) (-0.123703, 0.714443) (-0.123994, 0.718095) (-0.124028, 0.71849) (-0.124352, 0.721918) (-0.124355, 0.721944) (-0.124677, 0.7247) (-0.124803, 0.725793) (-0.125001, 0.727249) (-0.125326, 0.728974) (-0.12544, 0.729642) (-0.12565, 0.730692) (-0.125974, 0.731617) (-0.126299, 0.732457) (-0.126623, 0.733224) (-0.126797, 0.73349) (-0.126948, 0.733715) (-0.127272, 0.734192) (-0.127597, 0.734406) (-0.127921, 0.734491) (-0.128246, 0.734501) (-0.12857, 0.734375) (-0.128895, 0.734223) (-0.129219, 0.733805) (-0.129459, 0.73349) (-0.129543, 0.733383) (-0.129868, 0.732878) (-0.130192, 0.732294) (-0.130517, 0.731433) (-0.130841, 0.730643) (-0.13109, 0.729642) (-0.131166, 0.72933) (-0.13149, 0.728084) (-0.131815, 0.726804) (-0.131995, 0.725793) (-0.132139, 0.724951) (-0.132464, 0.723326) (-0.132695, 0.721944) (-0.132788, 0.721352) (-0.133113, 0.719449) (-0.133294, 0.718095) (-0.133437, 0.716937) (-0.133761, 0.714742) (-0.133829, 0.714246) (-0.134086, 0.71226) (-0.13431, 0.710397) (-0.13441, 0.709462) (-0.134735, 0.706652) (-0.134746, 0.706548) (-0.135059, 0.703559) (-0.135141, 0.702699) (-0.135384, 0.69998) (-0.13548, 0.69885) (-0.135708, 0.695805) (-0.135769, 0.695001) (-0.136024, 0.691152) (-0.136033, 0.691016) (-0.136245, 0.687304) (-0.136357, 0.685534) (-0.136476, 0.683455) (-0.136637, 0.679606) (-0.136682, 0.678716) (-0.136816, 0.675757) (-0.136934, 0.671908) (-0.137006, 0.669972) (-0.137069, 0.668059) (-0.137158, 0.66421) (-0.137227, 0.660361) (-0.137295, 0.656512) (-0.13733, 0.654045) (-0.137351, 0.652663) (-0.137396, 0.648814) (-0.137415, 0.644966) (-0.137426, 0.641117) (-0.137422, 0.637268) (-0.137408, 0.633419) (-0.137381, 0.62957) (-0.137355, 0.625721) (-0.137334, 0.621872) (-0.13733, 0.621393) (-0.137307, 0.618023) (-0.137272, 0.614174) (-0.137228, 0.610325) (-0.137188, 0.606476) (-0.13715, 0.602628) (-0.137068, 0.598779) (-0.137006, 0.596438) (-0.136965, 0.59493) (-0.136866, 0.591081) (-0.136748, 0.587232) (-0.136682, 0.58561) (-0.136586, 0.583383) (-0.136428, 0.579534) (-0.136357, 0.578248) (-0.136219, 0.575685) (-0.136033, 0.572354) (-0.135998, 0.571836) (-0.13575, 0.567987) (-0.135708, 0.567378) (-0.135494, 0.564138) (-0.135384, 0.562752) (-0.135183, 0.56029) (-0.135059, 0.558924) (-0.134822, 0.556441) (-0.134735, 0.555605) (-0.13441, 0.552867) (-0.134378, 0.552592) (-0.134086, 0.550448) (-0.133831, 0.548743) (-0.133761, 0.548328) (-0.133437, 0.546714) (-0.133113, 0.545348) (-0.133012, 0.544894)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-sigma_R/2/.initial={(-0.13579, 0.467916) (-0.135708, 0.467597) (-0.135384, 0.466714) (-0.135059, 0.465983) (-0.134735, 0.465453) (-0.13441, 0.465073) (-0.134086, 0.464792) (-0.133761, 0.464637) (-0.133437, 0.464684) (-0.133113, 0.464917) (-0.132788, 0.465277) (-0.132464, 0.465723) (-0.132139, 0.466356) (-0.131815, 0.467138) (-0.131514, 0.467916) (-0.13149, 0.467971) (-0.131166, 0.468931) (-0.130841, 0.469875) (-0.130517, 0.470953) (-0.130242, 0.471765) (-0.130192, 0.471894) (-0.129868, 0.472915) (-0.129543, 0.473826) (-0.129219, 0.474773) (-0.128895, 0.475542) (-0.128869, 0.475613) (-0.12857, 0.476347) (-0.128246, 0.476945) (-0.127921, 0.477572) (-0.127597, 0.478152) (-0.127272, 0.478713) (-0.126948, 0.479157) (-0.126759, 0.479462) (-0.126623, 0.479661) (-0.126299, 0.480204) (-0.125974, 0.480615) (-0.12565, 0.481102) (-0.125326, 0.481555) (-0.125001, 0.482089) (-0.124677, 0.482673) (-0.124352, 0.483185) (-0.124298, 0.483311) (-0.124028, 0.483905) (-0.123703, 0.484603) (-0.123379, 0.485359) (-0.123054, 0.486359) (-0.122799, 0.48716) (-0.12273, 0.487364) (-0.122405, 0.488635) (-0.122081, 0.490059) (-0.1219, 0.491009) (-0.121757, 0.491697) (-0.121432, 0.493441) (-0.121214, 0.494858) (-0.121108, 0.495503) (-0.120783, 0.497702) (-0.120649, 0.498707) (-0.120459, 0.500076) (-0.120134, 0.502546) (-0.120133, 0.502556) (-0.11981, 0.505052) (-0.119649, 0.506405) (-0.119485, 0.507772) (-0.119177, 0.510254) (-0.119161, 0.510384) (-0.118836, 0.513097) (-0.118716, 0.514103) (-0.118512, 0.515766) (-0.118247, 0.517951) (-0.118187, 0.51843) (-0.117863, 0.521059) (-0.117772, 0.5218) (-0.117539, 0.523707) (-0.117308, 0.525649) (-0.117214, 0.526458) (-0.11689, 0.5291) (-0.116844, 0.529498) (-0.116565, 0.532052) (-0.116426, 0.533347) (-0.116241, 0.535129) (-0.116042, 0.537196) (-0.115916, 0.538579) (-0.115697, 0.541045) (-0.115592, 0.542357) (-0.115398, 0.544894) (-0.115267, 0.546907) (-0.115148, 0.548743) (-0.114943, 0.552592) (-0.114943, 0.552593) (-0.114783, 0.556441) (-0.114651, 0.56029) (-0.114618, 0.561504) (-0.114547, 0.564138) (-0.114463, 0.567987) (-0.114405, 0.571836) (-0.114346, 0.575685) (-0.114294, 0.579361) (-0.114292, 0.579534) (-0.114239, 0.583383) (-0.114175, 0.587232) (-0.114107, 0.591081) (-0.114029, 0.59493) (-0.11397, 0.597284) (-0.113929, 0.598779) (-0.113818, 0.602628) (-0.113703, 0.606476) (-0.113645, 0.60823) (-0.113568, 0.610325) (-0.113431, 0.614174) (-0.113321, 0.61716) (-0.113287, 0.618023) (-0.113152, 0.621872) (-0.113027, 0.625721) (-0.112996, 0.626847) (-0.112916, 0.62957) (-0.112819, 0.633419) (-0.112753, 0.637268) (-0.112698, 0.641117) (-0.112672, 0.644295) (-0.112666, 0.644966) (-0.112655, 0.648814) (-0.112672, 0.651853) (-0.112676, 0.652663) (-0.112703, 0.656512) (-0.112753, 0.660361) (-0.112803, 0.66421) (-0.112859, 0.668059) (-0.112926, 0.671908) (-0.11299, 0.675757) (-0.112996, 0.676049) (-0.113068, 0.679606) (-0.113135, 0.683455) (-0.1132, 0.687304) (-0.113269, 0.691152) (-0.113321, 0.69437) (-0.113331, 0.695001) (-0.113403, 0.69885) (-0.113456, 0.702699) (-0.1135, 0.706548) (-0.113551, 0.710397) (-0.113588, 0.714246) (-0.11362, 0.718095) (-0.113645, 0.720165) (-0.113668, 0.721944) (-0.113737, 0.725793) (-0.113802, 0.729642) (-0.113891, 0.73349) (-0.11397, 0.735962) (-0.114017, 0.737339) (-0.114186, 0.741188) (-0.114294, 0.743169) (-0.114408, 0.745037) (-0.114618, 0.747872) (-0.11471, 0.748886) (-0.114943, 0.75128) (-0.115102, 0.752735) (-0.115267, 0.754173) (-0.115531, 0.756584) (-0.115592, 0.757131) (-0.115916, 0.759813) (-0.115979, 0.760433) (-0.116241, 0.763203) (-0.116328, 0.764282) (-0.116565, 0.767923) (-0.116577, 0.768131) (-0.116772, 0.77198) (-0.11689, 0.774997) (-0.116919, 0.775828) (-0.11706, 0.779677) (-0.117172, 0.783526) (-0.117214, 0.784573) (-0.117325, 0.787375) (-0.117463, 0.791224) (-0.117539, 0.792769) (-0.117651, 0.795073) (-0.117863, 0.798867) (-0.117866, 0.798922) (-0.118149, 0.802771) (-0.118187, 0.803202) (-0.118512, 0.806086) (-0.118579, 0.80662) (-0.118836, 0.808403) (-0.119161, 0.810282) (-0.1192, 0.810469) (-0.119485, 0.811703) (-0.11981, 0.812983) (-0.120134, 0.81422) (-0.120164, 0.814318) (-0.120459, 0.815288) (-0.120783, 0.816419) (-0.121108, 0.817608) (-0.121252, 0.818166) (-0.121432, 0.818893) (-0.121757, 0.820239) (-0.122081, 0.821776) (-0.122132, 0.822015) (-0.122405, 0.823396) (-0.12273, 0.825112) (-0.122866, 0.825864) (-0.123054, 0.826995) (-0.123379, 0.829031) (-0.123489, 0.829713) (-0.123703, 0.831089) (-0.124028, 0.833077) (-0.124109, 0.833562) (-0.124352, 0.835048) (-0.124677, 0.836896) (-0.12478, 0.837411) (-0.125001, 0.83853) (-0.125326, 0.839961) (-0.125599, 0.84126) (-0.12565, 0.841503) (-0.125974, 0.842493) (-0.126299, 0.84347) (-0.126623, 0.844353) (-0.126937, 0.845109) (-0.126948, 0.845136) (-0.127272, 0.845748) (-0.127597, 0.846211) (-0.127921, 0.846629) (-0.128246, 0.847011) (-0.12857, 0.847235) (-0.128895, 0.847379) (-0.129219, 0.847621) (-0.129543, 0.847859) (-0.129868, 0.848027) (-0.130192, 0.848282) (-0.130517, 0.848538) (-0.130841, 0.848771) (-0.131065, 0.848958) (-0.131166, 0.849038) (-0.13149, 0.849391) (-0.131815, 0.84954) (-0.132139, 0.849714) (-0.132464, 0.849874) (-0.132788, 0.84993) (-0.133113, 0.849895) (-0.133437, 0.84975) (-0.133761, 0.849518) (-0.134086, 0.849095) (-0.134148, 0.848958) (-0.13441, 0.848366) (-0.134735, 0.847503) (-0.135059, 0.846528) (-0.135384, 0.845448) (-0.135447, 0.845109) (-0.135708, 0.843698) (-0.136033, 0.84209) (-0.136161, 0.84126) (-0.136357, 0.839971) (-0.136682, 0.837875) (-0.13674, 0.837411) (-0.137006, 0.835022) (-0.137163, 0.833562) (-0.13733, 0.831998) (-0.13756, 0.829713) (-0.137655, 0.828654) (-0.137895, 0.825864) (-0.137979, 0.824842) (-0.138203, 0.822015) (-0.138304, 0.820641) (-0.138483, 0.818166) (-0.138628, 0.816156) (-0.138763, 0.814318) (-0.138953, 0.811797) (-0.139048, 0.810469) (-0.139277, 0.807383) (-0.139333, 0.80662) (-0.139602, 0.803023) (-0.139619, 0.802771) (-0.139902, 0.798922) (-0.139926, 0.798597) (-0.140169, 0.795073) (-0.140251, 0.793984) (-0.140444, 0.791224) (-0.140575, 0.789527) (-0.140736, 0.787375) (-0.140899, 0.785034) (-0.141006, 0.783526) (-0.141224, 0.780611) (-0.14129, 0.779677) (-0.141548, 0.776229) (-0.141578, 0.775828) (-0.141845, 0.77198) (-0.141873, 0.771582) (-0.142109, 0.768131) (-0.142197, 0.76686) (-0.142383, 0.764282) (-0.142522, 0.762325) (-0.142656, 0.760433) (-0.142846, 0.757629) (-0.14292, 0.756584) (-0.143171, 0.752963) (-0.143187, 0.752735) (-0.143436, 0.748886) (-0.143495, 0.748013) (-0.143696, 0.745037) (-0.14382, 0.74333) (-0.143983, 0.741188) (-0.144144, 0.739016) (-0.144276, 0.737339) (-0.144469, 0.734983) (-0.144595, 0.73349) (-0.144793, 0.731364) (-0.14495, 0.729642) (-0.145117, 0.727869) (-0.145318, 0.725793) (-0.145442, 0.724556) (-0.145712, 0.721944) (-0.145766, 0.721394) (-0.146091, 0.718152) (-0.146096, 0.718095) (-0.146415, 0.71473) (-0.146459, 0.714246) (-0.14674, 0.710969) (-0.146787, 0.710397) (-0.147064, 0.706828) (-0.147085, 0.706548) (-0.147324, 0.702699) (-0.147389, 0.70157) (-0.147537, 0.69885) (-0.147708, 0.695001) (-0.147713, 0.694862) (-0.14784, 0.691152) (-0.147932, 0.687304) (-0.148007, 0.683455) (-0.148038, 0.680565) (-0.148048, 0.679606) (-0.148067, 0.675757) (-0.14806, 0.671908) (-0.148038, 0.668253) (-0.148036, 0.668059) (-0.148022, 0.66421) (-0.14799, 0.660361) (-0.147971, 0.656512) (-0.147952, 0.652663) (-0.147942, 0.648814) (-0.14794, 0.644966) (-0.147949, 0.641117) (-0.147961, 0.637268) (-0.147986, 0.633419) (-0.148016, 0.62957) (-0.148038, 0.627298) (-0.148053, 0.625721) (-0.148083, 0.621872) (-0.148123, 0.618023) (-0.14817, 0.614174) (-0.14822, 0.610325) (-0.148268, 0.606476) (-0.148317, 0.602628) (-0.148362, 0.599393) (-0.148371, 0.598779) (-0.148409, 0.59493) (-0.148443, 0.591081) (-0.148471, 0.587232) (-0.148485, 0.583383) (-0.148486, 0.579534) (-0.148474, 0.575685) (-0.148437, 0.571836) (-0.148396, 0.567987) (-0.148362, 0.566173) (-0.148326, 0.564138) (-0.148239, 0.56029) (-0.148137, 0.556441) (-0.148038, 0.553141) (-0.148021, 0.552592) (-0.147879, 0.548743) (-0.147737, 0.544894) (-0.147713, 0.544347) (-0.147567, 0.541045) (-0.147405, 0.537196) (-0.147389, 0.536856) (-0.147215, 0.533347) (-0.147064, 0.530397) (-0.147017, 0.529498) (-0.146803, 0.525649) (-0.14674, 0.524633) (-0.146561, 0.5218) (-0.146415, 0.519767) (-0.146275, 0.517951) (-0.146091, 0.515794) (-0.145936, 0.514103) (-0.145766, 0.512426) (-0.145509, 0.510254) (-0.145442, 0.509736) (-0.145117, 0.50769) (-0.144894, 0.506405) (-0.144793, 0.505846) (-0.144469, 0.504391) (-0.144144, 0.503235) (-0.143943, 0.502556) (-0.14382, 0.50214) (-0.143495, 0.501295) (-0.143171, 0.500481) (-0.142846, 0.499752) (-0.142522, 0.498967) (-0.142415, 0.498707) (-0.142197, 0.498132) (-0.141873, 0.49727) (-0.141548, 0.496264) (-0.141224, 0.495112) (-0.141159, 0.494858) (-0.140899, 0.493759) (-0.140575, 0.492374) (-0.140308, 0.491009) (-0.140251, 0.490706) (-0.139926, 0.488967) (-0.139602, 0.487187) (-0.139597, 0.48716) (-0.139277, 0.485302) (-0.138953, 0.483401) (-0.138936, 0.483311) (-0.138628, 0.481533) (-0.138304, 0.479642) (-0.13827, 0.479462) (-0.137979, 0.47785) (-0.137655, 0.476126) (-0.137554, 0.475613) (-0.13733, 0.474373) (-0.137006, 0.472874) (-0.136772, 0.471765) (-0.136682, 0.471301) (-0.136357, 0.469962) (-0.136033, 0.468813) (-0.13579, 0.467916)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-tau/1/.initial={(-0.130089, 0.320292) (-0.129868, 0.320224) (-0.129543, 0.32015) (-0.129219, 0.320086) (-0.128895, 0.320033) (-0.12857, 0.320008) (-0.128246, 0.320012) (-0.127921, 0.320049) (-0.127597, 0.32011) (-0.127272, 0.320203) (-0.127064, 0.320292) (-0.126948, 0.32034) (-0.126623, 0.320531) (-0.126299, 0.320745) (-0.126204, 0.320831) (-0.125974, 0.321029) (-0.12565, 0.321324) (-0.12561, 0.32137) (-0.125326, 0.32169) (-0.125148, 0.32191) (-0.125001, 0.322089) (-0.124725, 0.322449) (-0.124677, 0.322516) (-0.124353, 0.322988) (-0.124352, 0.32299) (-0.124028, 0.323501) (-0.124012, 0.323527) (-0.123703, 0.32405) (-0.123694, 0.324066) (-0.123403, 0.324606) (-0.123379, 0.324652) (-0.12314, 0.325145) (-0.123054, 0.325334) (-0.122899, 0.325684) (-0.12273, 0.326093) (-0.122677, 0.326223) (-0.122487, 0.326763) (-0.122405, 0.327018) (-0.122314, 0.327302) (-0.122163, 0.327841) (-0.122081, 0.328168) (-0.12203, 0.32838) (-0.12192, 0.32892) (-0.121817, 0.329459) (-0.121757, 0.329855) (-0.121735, 0.329998) (-0.12167, 0.330537) (-0.121617, 0.331076) (-0.12156, 0.331616) (-0.121522, 0.332155) (-0.121487, 0.332694) (-0.121467, 0.333233) (-0.121452, 0.333773) (-0.121451, 0.334312) (-0.12147, 0.334851) (-0.121496, 0.33539) (-0.121542, 0.335929) (-0.121595, 0.336469) (-0.121663, 0.337008) (-0.121738, 0.337547) (-0.121757, 0.337659) (-0.121826, 0.338086) (-0.12192, 0.338626) (-0.122016, 0.339165) (-0.122081, 0.339512) (-0.122116, 0.339704) (-0.122217, 0.340243) (-0.122326, 0.340783) (-0.122405, 0.341206) (-0.122427, 0.341322) (-0.122538, 0.341861) (-0.122655, 0.3424) (-0.12273, 0.342767) (-0.122765, 0.342939) (-0.122889, 0.343479) (-0.123012, 0.344018) (-0.123054, 0.344181) (-0.123154, 0.344557) (-0.123299, 0.345096) (-0.123379, 0.345377) (-0.123456, 0.345636) (-0.123632, 0.346175) (-0.123703, 0.346364) (-0.123853, 0.346714) (-0.124028, 0.347165) (-0.124068, 0.347253) (-0.124346, 0.347793) (-0.124352, 0.347805) (-0.124677, 0.348325) (-0.124682, 0.348332) (-0.125001, 0.348769) (-0.125091, 0.348871) (-0.125326, 0.349124) (-0.125608, 0.34941) (-0.12565, 0.349455) (-0.125974, 0.349742) (-0.126203, 0.349949) (-0.126299, 0.350035) (-0.126623, 0.35027) (-0.126908, 0.350489) (-0.126948, 0.350519) (-0.127272, 0.350774) (-0.127594, 0.351028) (-0.127597, 0.35103) (-0.127921, 0.351274) (-0.128246, 0.351537) (-0.128289, 0.351567) (-0.12857, 0.35176) (-0.128895, 0.351984) (-0.129097, 0.352106) (-0.129219, 0.352175) (-0.129543, 0.352305) (-0.129868, 0.352419) (-0.130192, 0.352515) (-0.130517, 0.352554) (-0.130841, 0.35255) (-0.131166, 0.352515) (-0.13149, 0.352417) (-0.131815, 0.352311) (-0.132139, 0.352182) (-0.132274, 0.352106) (-0.132464, 0.352002) (-0.132788, 0.35179) (-0.133096, 0.351567) (-0.133113, 0.351556) (-0.133437, 0.351298) (-0.133751, 0.351028) (-0.133761, 0.35102) (-0.134086, 0.350712) (-0.134304, 0.350489) (-0.13441, 0.350379) (-0.134735, 0.350005) (-0.134777, 0.349949) (-0.135059, 0.349569) (-0.135176, 0.34941) (-0.135384, 0.349112) (-0.135537, 0.348871) (-0.135708, 0.348593) (-0.135863, 0.348332) (-0.136033, 0.348031) (-0.136162, 0.347793) (-0.136357, 0.347412) (-0.136431, 0.347253) (-0.136672, 0.346714) (-0.136682, 0.346692) (-0.136892, 0.346175) (-0.137006, 0.345881) (-0.137101, 0.345636) (-0.137316, 0.345096) (-0.13733, 0.345051) (-0.137494, 0.344557) (-0.137655, 0.344123) (-0.137694, 0.344018) (-0.13786, 0.343479) (-0.137979, 0.343129) (-0.138047, 0.342939) (-0.138219, 0.3424) (-0.138304, 0.342122) (-0.138386, 0.341861) (-0.138547, 0.341322) (-0.138628, 0.340998) (-0.138684, 0.340783) (-0.138795, 0.340243) (-0.138898, 0.339704) (-0.138953, 0.33923) (-0.138961, 0.339165) (-0.139002, 0.338626) (-0.139004, 0.338086) (-0.138981, 0.337547) (-0.138953, 0.337226) (-0.138934, 0.337008) (-0.138849, 0.336469) (-0.138755, 0.335929) (-0.13864, 0.33539) (-0.138628, 0.335342) (-0.13851, 0.334851) (-0.138377, 0.334312) (-0.138304, 0.334041) (-0.138228, 0.333773) (-0.138062, 0.333233) (-0.137979, 0.332966) (-0.13789, 0.332694) (-0.137718, 0.332155) (-0.137655, 0.331964) (-0.137537, 0.331616) (-0.137369, 0.331076) (-0.13733, 0.330967) (-0.137174, 0.330537) (-0.137009, 0.329998) (-0.137006, 0.329988) (-0.136834, 0.329459) (-0.136682, 0.32896) (-0.136669, 0.32892) (-0.136492, 0.32838) (-0.136357, 0.327963) (-0.136318, 0.327841) (-0.136125, 0.327302) (-0.136033, 0.32704) (-0.135932, 0.326763) (-0.135727, 0.326223) (-0.135708, 0.326178) (-0.13549, 0.325684) (-0.135384, 0.325464) (-0.13523, 0.325145) (-0.135059, 0.324806) (-0.134954, 0.324606) (-0.134735, 0.324221) (-0.134639, 0.324066) (-0.13441, 0.323733) (-0.134269, 0.323527) (-0.134086, 0.32328) (-0.133864, 0.322988) (-0.133761, 0.322865) (-0.133437, 0.322495) (-0.133393, 0.322449) (-0.133113, 0.322175) (-0.132853, 0.32191) (-0.132788, 0.32185) (-0.132464, 0.321592) (-0.132183, 0.32137) (-0.132139, 0.321337) (-0.131815, 0.321131) (-0.13149, 0.320916) (-0.131337, 0.320831) (-0.131166, 0.320741) (-0.130841, 0.320606) (-0.130517, 0.320457) (-0.130192, 0.320325) (-0.130089, 0.320292)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha-tau/2/.initial={(-0.128106, 0.306811) (-0.127921, 0.306768) (-0.127597, 0.306708) (-0.127272, 0.306673) (-0.126948, 0.306651) (-0.126623, 0.306653) (-0.126299, 0.30668) (-0.125974, 0.306732) (-0.12565, 0.306803) (-0.125615, 0.306811) (-0.125326, 0.306871) (-0.125001, 0.306963) (-0.124677, 0.307062) (-0.124352, 0.307178) (-0.124028, 0.307329) (-0.123982, 0.30735) (-0.123703, 0.30747) (-0.123379, 0.307602) (-0.123054, 0.307763) (-0.122819, 0.30789) (-0.12273, 0.307937) (-0.122405, 0.308121) (-0.122081, 0.308317) (-0.121925, 0.308429) (-0.121757, 0.308546) (-0.121432, 0.308756) (-0.121167, 0.308968) (-0.121108, 0.309019) (-0.120783, 0.309276) (-0.120552, 0.309507) (-0.120459, 0.309602) (-0.120134, 0.309902) (-0.120004, 0.310047) (-0.11981, 0.310267) (-0.119559, 0.310586) (-0.119485, 0.310684) (-0.119175, 0.311125) (-0.119161, 0.311147) (-0.118845, 0.311664) (-0.118836, 0.31168) (-0.118555, 0.312203) (-0.118512, 0.312289) (-0.118305, 0.312743) (-0.118187, 0.313016) (-0.118078, 0.313282) (-0.117877, 0.313821) (-0.117863, 0.313855) (-0.117673, 0.31436) (-0.117539, 0.314741) (-0.117482, 0.3149) (-0.117299, 0.315439) (-0.117214, 0.315672) (-0.1171, 0.315978) (-0.116927, 0.316517) (-0.11689, 0.316621) (-0.116733, 0.317056) (-0.116565, 0.317561) (-0.116553, 0.317596) (-0.116355, 0.318135) (-0.116241, 0.318444) (-0.11615, 0.318674) (-0.115951, 0.319213) (-0.115916, 0.319303) (-0.115741, 0.319753) (-0.115592, 0.320157) (-0.11554, 0.320292) (-0.115345, 0.320831) (-0.115267, 0.321034) (-0.115142, 0.32137) (-0.114965, 0.32191) (-0.114943, 0.321977) (-0.114801, 0.322449) (-0.114654, 0.322988) (-0.114618, 0.323113) (-0.114508, 0.323527) (-0.114396, 0.324066) (-0.114294, 0.32456) (-0.114285, 0.324606) (-0.114175, 0.325145) (-0.114088, 0.325684) (-0.11401, 0.326223) (-0.11397, 0.326497) (-0.113928, 0.326763) (-0.113854, 0.327302) (-0.113787, 0.327841) (-0.113731, 0.32838) (-0.113673, 0.32892) (-0.113645, 0.3292) (-0.113618, 0.329459) (-0.113569, 0.329998) (-0.113518, 0.330537) (-0.113478, 0.331076) (-0.113439, 0.331616) (-0.113406, 0.332155) (-0.113379, 0.332694) (-0.113342, 0.333233) (-0.113326, 0.333773) (-0.113321, 0.333981) (-0.113312, 0.334312) (-0.113297, 0.334851) (-0.113293, 0.33539) (-0.113294, 0.335929) (-0.113301, 0.336469) (-0.113313, 0.337008) (-0.113319, 0.337547) (-0.11332, 0.338086) (-0.113317, 0.338626) (-0.113298, 0.339165) (-0.113281, 0.339704) (-0.113262, 0.340243) (-0.113233, 0.340783) (-0.113207, 0.341322) (-0.113188, 0.341861) (-0.113176, 0.3424) (-0.113168, 0.342939) (-0.113175, 0.343479) (-0.11319, 0.344018) (-0.113222, 0.344557) (-0.113275, 0.345096) (-0.113321, 0.345516) (-0.113334, 0.345636) (-0.113407, 0.346175) (-0.113481, 0.346714) (-0.113578, 0.347253) (-0.113645, 0.347576) (-0.11369, 0.347793) (-0.113791, 0.348332) (-0.113906, 0.348871) (-0.11397, 0.349129) (-0.114038, 0.34941) (-0.114147, 0.349949) (-0.114279, 0.350489) (-0.114294, 0.350551) (-0.114405, 0.351028) (-0.114533, 0.351567) (-0.114618, 0.351867) (-0.114684, 0.352106) (-0.114814, 0.352646) (-0.114943, 0.353087) (-0.114973, 0.353185) (-0.115131, 0.353724) (-0.115267, 0.35411) (-0.115323, 0.354263) (-0.115503, 0.354803) (-0.115592, 0.355028) (-0.115719, 0.355342) (-0.115916, 0.355818) (-0.115944, 0.355881) (-0.116193, 0.35642) (-0.116241, 0.356519) (-0.11645, 0.356959) (-0.116565, 0.357188) (-0.116717, 0.357499) (-0.11689, 0.357836) (-0.116989, 0.358038) (-0.117214, 0.358512) (-0.117246, 0.358577) (-0.117497, 0.359116) (-0.117539, 0.359202) (-0.117743, 0.359656) (-0.117863, 0.359909) (-0.11799, 0.360195) (-0.118187, 0.360605) (-0.118247, 0.360734) (-0.118502, 0.361273) (-0.118512, 0.361293) (-0.118759, 0.361812) (-0.118836, 0.361955) (-0.119046, 0.362352) (-0.119161, 0.362554) (-0.119353, 0.362891) (-0.119485, 0.363106) (-0.119689, 0.36343) (-0.11981, 0.363612) (-0.120057, 0.363969) (-0.120134, 0.364083) (-0.120455, 0.364509) (-0.120459, 0.364513) (-0.120783, 0.364936) (-0.120869, 0.365048) (-0.121108, 0.365352) (-0.121311, 0.365587) (-0.121432, 0.365735) (-0.121757, 0.366069) (-0.121812, 0.366126) (-0.122081, 0.366402) (-0.122405, 0.366662) (-0.12241, 0.366666) (-0.12273, 0.366942) (-0.123054, 0.367157) (-0.123134, 0.367205) (-0.123379, 0.367358) (-0.123703, 0.367521) (-0.124028, 0.36765) (-0.124248, 0.367744) (-0.124352, 0.36779) (-0.124677, 0.367907) (-0.125001, 0.367996) (-0.125326, 0.368073) (-0.12565, 0.368147) (-0.125974, 0.368232) (-0.126186, 0.368283) (-0.126299, 0.368311) (-0.126623, 0.36841) (-0.126948, 0.368513) (-0.127272, 0.368616) (-0.127597, 0.368735) (-0.12778, 0.368822) (-0.127921, 0.368891) (-0.128246, 0.369042) (-0.12857, 0.36918) (-0.128895, 0.369335) (-0.128954, 0.369362) (-0.129219, 0.369481) (-0.129543, 0.369616) (-0.129868, 0.369719) (-0.130192, 0.369808) (-0.130517, 0.369891) (-0.130569, 0.369901) (-0.130841, 0.369955) (-0.131166, 0.369986) (-0.13149, 0.370001) (-0.131815, 0.369984) (-0.132139, 0.369954) (-0.132393, 0.369901) (-0.132464, 0.369886) (-0.132788, 0.369795) (-0.133113, 0.369696) (-0.133437, 0.369567) (-0.133761, 0.369371) (-0.133777, 0.369362) (-0.134086, 0.369176) (-0.13441, 0.368943) (-0.134548, 0.368822) (-0.134735, 0.36866) (-0.135059, 0.36836) (-0.135132, 0.368283) (-0.135384, 0.368017) (-0.135611, 0.367744) (-0.135708, 0.36763) (-0.136033, 0.367253) (-0.13607, 0.367205) (-0.136357, 0.366839) (-0.136484, 0.366666) (-0.136682, 0.366404) (-0.136876, 0.366126) (-0.137006, 0.365945) (-0.137242, 0.365587) (-0.13733, 0.365457) (-0.137607, 0.365048) (-0.137655, 0.364975) (-0.13796, 0.364509) (-0.137979, 0.364478) (-0.138299, 0.363969) (-0.138304, 0.363961) (-0.138628, 0.363459) (-0.138647, 0.36343) (-0.138953, 0.362971) (-0.13901, 0.362891) (-0.139277, 0.362529) (-0.139411, 0.362352) (-0.139602, 0.362111) (-0.139862, 0.361812) (-0.139926, 0.361739) (-0.140251, 0.361446) (-0.140437, 0.361273) (-0.140575, 0.361153) (-0.140899, 0.360937) (-0.141192, 0.360734) (-0.141224, 0.360712) (-0.141548, 0.360507) (-0.141873, 0.360314) (-0.14205, 0.360195) (-0.142197, 0.360098) (-0.142522, 0.359914) (-0.142846, 0.359689) (-0.142893, 0.359656) (-0.143171, 0.359456) (-0.143495, 0.359204) (-0.143601, 0.359116) (-0.14382, 0.358932) (-0.144144, 0.35864) (-0.14421, 0.358577) (-0.144469, 0.358319) (-0.144726, 0.358038) (-0.144793, 0.35796) (-0.145117, 0.357584) (-0.145183, 0.357499) (-0.145442, 0.357153) (-0.14558, 0.356959) (-0.145766, 0.356691) (-0.145943, 0.35642) (-0.146091, 0.356171) (-0.146259, 0.355881) (-0.146415, 0.355578) (-0.146539, 0.355342) (-0.14674, 0.354907) (-0.146787, 0.354803) (-0.147007, 0.354263) (-0.147064, 0.354115) (-0.147212, 0.353724) (-0.147377, 0.353185) (-0.147389, 0.353149) (-0.147544, 0.352646) (-0.147678, 0.352106) (-0.147713, 0.351955) (-0.147805, 0.351567) (-0.147912, 0.351028) (-0.148017, 0.350489) (-0.148038, 0.350372) (-0.148114, 0.349949) (-0.148211, 0.34941) (-0.148298, 0.348871) (-0.148362, 0.348541) (-0.148407, 0.348332) (-0.148511, 0.347793) (-0.1486, 0.347253) (-0.148686, 0.346796) (-0.148704, 0.346714) (-0.148815, 0.346175) (-0.148904, 0.345636) (-0.148989, 0.345096) (-0.149011, 0.344934) (-0.149064, 0.344557) (-0.149136, 0.344018) (-0.14918, 0.343479) (-0.149211, 0.342939) (-0.149227, 0.3424) (-0.149228, 0.341861) (-0.149211, 0.341322) (-0.149183, 0.340783) (-0.149144, 0.340243) (-0.149086, 0.339704) (-0.149011, 0.33919) (-0.149008, 0.339165) (-0.148933, 0.338626) (-0.148863, 0.338086) (-0.148777, 0.337547) (-0.148686, 0.337068) (-0.148676, 0.337008) (-0.148582, 0.336469) (-0.148491, 0.335929) (-0.14838, 0.33539) (-0.148362, 0.335305) (-0.148272, 0.334851) (-0.148172, 0.334312) (-0.148056, 0.333773) (-0.148038, 0.333689) (-0.147944, 0.333233) (-0.147844, 0.332694) (-0.147734, 0.332155) (-0.147713, 0.332055) (-0.147627, 0.331616) (-0.14753, 0.331076) (-0.14743, 0.330537) (-0.147389, 0.330323) (-0.14733, 0.329998) (-0.147236, 0.329459) (-0.147136, 0.32892) (-0.147064, 0.328564) (-0.147027, 0.32838) (-0.146924, 0.327841) (-0.146807, 0.327302) (-0.14674, 0.327022) (-0.146675, 0.326763) (-0.146536, 0.326223) (-0.146415, 0.325848) (-0.146361, 0.325684) (-0.146183, 0.325145) (-0.146091, 0.324915) (-0.145958, 0.324606) (-0.145766, 0.324212) (-0.14569, 0.324066) (-0.145442, 0.323622) (-0.145384, 0.323527) (-0.145117, 0.323118) (-0.145029, 0.322988) (-0.144793, 0.322665) (-0.144623, 0.322449) (-0.144469, 0.322257) (-0.144156, 0.32191) (-0.144144, 0.321896) (-0.14382, 0.321527) (-0.143689, 0.32137) (-0.143495, 0.321135) (-0.143238, 0.320831) (-0.143171, 0.32075) (-0.142846, 0.320317) (-0.142828, 0.320292) (-0.142522, 0.319839) (-0.14247, 0.319753) (-0.142197, 0.319256) (-0.142175, 0.319213) (-0.141916, 0.318674) (-0.141873, 0.318572) (-0.1417, 0.318135) (-0.141548, 0.317749) (-0.141493, 0.317596) (-0.141326, 0.317056) (-0.141224, 0.316726) (-0.14116, 0.316517) (-0.141014, 0.315978) (-0.140899, 0.315587) (-0.140856, 0.315439) (-0.140713, 0.3149) (-0.140575, 0.314468) (-0.140538, 0.31436) (-0.140359, 0.313821) (-0.140251, 0.313551) (-0.14013, 0.313282) (-0.139926, 0.312862) (-0.13986, 0.312743) (-0.139602, 0.312316) (-0.139523, 0.312203) (-0.139277, 0.31188) (-0.139076, 0.311664) (-0.138953, 0.311534) (-0.138628, 0.311275) (-0.138407, 0.311125) (-0.138304, 0.311054) (-0.137979, 0.310862) (-0.137655, 0.310716) (-0.137388, 0.310586) (-0.13733, 0.310557) (-0.137006, 0.310392) (-0.136682, 0.310263) (-0.136357, 0.310124) (-0.136199, 0.310047) (-0.136033, 0.309963) (-0.135708, 0.309796) (-0.135384, 0.309653) (-0.135059, 0.309508) (-0.135058, 0.309507) (-0.134735, 0.309338) (-0.13441, 0.309208) (-0.134086, 0.309094) (-0.133761, 0.30897) (-0.133756, 0.308968) (-0.133437, 0.308836) (-0.133113, 0.308712) (-0.132788, 0.308607) (-0.132464, 0.30849) (-0.132307, 0.308429) (-0.132139, 0.308359) (-0.131815, 0.308221) (-0.13149, 0.308094) (-0.131166, 0.307963) (-0.130998, 0.30789) (-0.130841, 0.307816) (-0.130517, 0.307668) (-0.130192, 0.307537) (-0.129868, 0.307402) (-0.129741, 0.30735) (-0.129543, 0.307263) (-0.129219, 0.307138) (-0.128895, 0.307027) (-0.12857, 0.306933) (-0.128246, 0.30684) (-0.128106, 0.306811)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha_c-beta/1/.initial={(-0.00558462, 0.734169) (-0.00553694, 0.731491) (-0.00541201, 0.725198) (-0.00528708, 0.720017) (-0.00516216, 0.717974) (-0.00503723, 0.716899) (-0.0049123, 0.717162) (-0.00478737, 0.718417) (-0.00466245, 0.721377) (-0.00453752, 0.726801) (-0.00441259, 0.733717) (-0.0044034, 0.734169) (-0.00428767, 0.739982) (-0.00416274, 0.749516) (-0.00412777, 0.751945) (-0.00403781, 0.758563) (-0.00391728, 0.76972) (-0.00391288, 0.770089) (-0.00378796, 0.780505) (-0.00370784, 0.787496) (-0.00366303, 0.792021) (-0.0035381, 0.805009) (-0.00353532, 0.805272) (-0.00341318, 0.81592) (-0.00333565, 0.823047) (-0.00328825, 0.827991) (-0.00316526, 0.840823) (-0.00316332, 0.841002) (-0.0030384, 0.851641) (-0.00296246, 0.858598) (-0.00291347, 0.863732) (-0.00279606, 0.876374) (-0.00278854, 0.877114) (-0.00266361, 0.888706) (-0.00260928, 0.894149) (-0.00253869, 0.902102) (-0.00245576, 0.911925) (-0.00241376, 0.91738) (-0.00232371, 0.929701) (-0.00228883, 0.934833) (-0.00220918, 0.947476) (-0.00216391, 0.955214) (-0.00211466, 0.965252) (-0.00203898, 0.98279) (-0.00203791, 0.983027) (-0.00195684, 1.0008) (-0.00191405, 1.0136) (-0.00189874, 1.01858) (-0.00183196, 1.03635) (-0.00178912, 1.05164) (-0.00178234, 1.05413) (-0.00172507, 1.07191) (-0.00167484, 1.08968) (-0.0016642, 1.09311) (-0.00161956, 1.10746) (-0.00156704, 1.12523) (-0.00153927, 1.13668) (-0.00152372, 1.14301) (-0.0014721, 1.16078) (-0.00142659, 1.17856) (-0.00141434, 1.18269) (-0.00137442, 1.19633) (-0.00133442, 1.21411) (-0.00129806, 1.23189) (-0.00128942, 1.23563) (-0.00125691, 1.24966) (-0.00122464, 1.26744) (-0.00119405, 1.28521) (-0.00117582, 1.30299) (-0.00116449, 1.31294) (-0.00115498, 1.32076) (-0.00113342, 1.33854) (-0.00111847, 1.35631) (-0.00111188, 1.37409) (-0.0011076, 1.39187) (-0.00110538, 1.40964) (-0.00111019, 1.42742) (-0.0011168, 1.44519) (-0.00113525, 1.46297) (-0.00116166, 1.48074) (-0.00116449, 1.48293) (-0.00118566, 1.49852) (-0.00122093, 1.51629) (-0.00128187, 1.53407) (-0.00128942, 1.53673) (-0.00133479, 1.55185) (-0.00141434, 1.56776) (-0.00142415, 1.56962) (-0.00152337, 1.5874) (-0.00153927, 1.59005) (-0.00164128, 1.60517) (-0.0016642, 1.60804) (-0.00178873, 1.62295) (-0.00178912, 1.62299) (-0.00191405, 1.63634) (-0.00196264, 1.64072) (-0.00203898, 1.64642) (-0.00216391, 1.65475) (-0.00224437, 1.6585) (-0.00228883, 1.66044) (-0.00241376, 1.6674) (-0.00253869, 1.67255) (-0.00266361, 1.67552) (-0.00268538, 1.67627) (-0.00278854, 1.67985) (-0.00291347, 1.68307) (-0.0030384, 1.68573) (-0.00316332, 1.6893) (-0.00328825, 1.69161) (-0.00341318, 1.69365) (-0.00342988, 1.69405) (-0.0035381, 1.69678) (-0.00366303, 1.69961) (-0.00378796, 1.70155) (-0.00391288, 1.70321) (-0.00403781, 1.70499) (-0.00416274, 1.70638) (-0.00428767, 1.70702) (-0.00441259, 1.70676) (-0.00453752, 1.70536) (-0.00466245, 1.70316) (-0.00478737, 1.70076) (-0.0049123, 1.69667) (-0.00498241, 1.69405) (-0.00503723, 1.69186) (-0.00516216, 1.68602) (-0.00528708, 1.6775) (-0.00530801, 1.67627) (-0.00541201, 1.66954) (-0.00552169, 1.6585) (-0.00553694, 1.6569) (-0.00566186, 1.64362) (-0.00568894, 1.64072) (-0.00578679, 1.63041) (-0.00584489, 1.62295) (-0.00591172, 1.61402) (-0.00597338, 1.60517) (-0.00603665, 1.59585) (-0.00609356, 1.5874) (-0.00616157, 1.5765) (-0.00620658, 1.56962) (-0.0062865, 1.55737) (-0.00632393, 1.55185) (-0.00641143, 1.53891) (-0.0064458, 1.53407) (-0.00653635, 1.5208) (-0.00657068, 1.51629) (-0.00666128, 1.50419) (-0.00670608, 1.49852) (-0.00678621, 1.48797) (-0.00684286, 1.48074) (-0.00691114, 1.47242) (-0.00698743, 1.46297) (-0.00703606, 1.45657) (-0.00712149, 1.44519) (-0.00716099, 1.43964) (-0.00724986, 1.42742) (-0.00728592, 1.42216) (-0.00736992, 1.40964) (-0.00741084, 1.40145) (-0.00746521, 1.39187) (-0.00753202, 1.37409) (-0.00753577, 1.37328) (-0.00761256, 1.35631) (-0.00764284, 1.33854) (-0.0076607, 1.32573) (-0.00766776, 1.32076) (-0.00769202, 1.30299) (-0.00770745, 1.28521) (-0.00771038, 1.26744) (-0.00771051, 1.24966) (-0.00770282, 1.23189) (-0.00769629, 1.21411) (-0.00768942, 1.19633) (-0.00767518, 1.17856) (-0.00766954, 1.16078) (-0.0076607, 1.14404) (-0.00766021, 1.14301) (-0.00765052, 1.12523) (-0.00764235, 1.10746) (-0.00762896, 1.08968) (-0.00760631, 1.07191) (-0.007584, 1.05413) (-0.00755535, 1.03635) (-0.00753577, 1.02631) (-0.00752013, 1.01858) (-0.00747525, 1.0008) (-0.00741633, 0.983027) (-0.00741084, 0.981426) (-0.00735527, 0.965252) (-0.00728592, 0.950599) (-0.00727097, 0.947476) (-0.00717213, 0.929701) (-0.00716099, 0.927866) (-0.00707075, 0.911925) (-0.00703606, 0.906705) (-0.00695385, 0.894149) (-0.00691114, 0.888109) (-0.00682815, 0.876374) (-0.00678621, 0.870613) (-0.00669582, 0.858598) (-0.00666128, 0.85386) (-0.00656427, 0.840823) (-0.00653635, 0.836972) (-0.00642512, 0.823047) (-0.00641143, 0.821176) (-0.00629227, 0.805272) (-0.0062865, 0.804515) (-0.00616157, 0.788664) (-0.00615151, 0.787496) (-0.00603665, 0.773283) (-0.00600447, 0.76972) (-0.00591172, 0.760224) (-0.00581398, 0.751945) (-0.00578679, 0.749646) (-0.00566186, 0.739065) (-0.00558462, 0.734169)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha_c-beta/2/.initial={(-0.00572223, 0.218678) (-0.00566186, 0.215751) (-0.00553694, 0.211615) (-0.00541201, 0.207472) (-0.00528708, 0.20509) (-0.00516216, 0.203279) (-0.00503723, 0.202525) (-0.0049123, 0.202436) (-0.00478737, 0.203105) (-0.00466245, 0.204792) (-0.00453752, 0.206451) (-0.00441259, 0.21012) (-0.00428767, 0.21355) (-0.00416274, 0.217948) (-0.00414637, 0.218678) (-0.00403781, 0.223049) (-0.00391288, 0.228984) (-0.00378796, 0.234932) (-0.00376483, 0.236453) (-0.00366303, 0.242466) (-0.0035381, 0.250066) (-0.00347711, 0.254229) (-0.00341318, 0.258332) (-0.00328825, 0.267108) (-0.00322366, 0.272004) (-0.00316332, 0.276336) (-0.0030384, 0.285599) (-0.00298863, 0.28978) (-0.00291347, 0.295698) (-0.00278854, 0.305411) (-0.00276381, 0.307556) (-0.00266361, 0.316008) (-0.0025551, 0.325331) (-0.00253869, 0.32669) (-0.00241376, 0.337029) (-0.00234805, 0.343107) (-0.00228883, 0.348397) (-0.00216391, 0.359042) (-0.0021436, 0.360882) (-0.00203898, 0.37031) (-0.00194398, 0.378658) (-0.00191405, 0.38134) (-0.00178912, 0.391517) (-0.00173137, 0.396433) (-0.0016642, 0.401886) (-0.00153927, 0.41159) (-0.0015072, 0.414209) (-0.00141434, 0.421605) (-0.00128942, 0.430282) (-0.00126721, 0.431985) (-0.00116449, 0.439835) (-0.00103956, 0.448907) (-0.00102864, 0.44976) (-0.000914634, 0.458648) (-0.000803729, 0.467536) (-0.000789707, 0.468608) (-0.00066478, 0.478942) (-0.000599199, 0.485311) (-0.000539852, 0.490905) (-0.000420643, 0.503087) (-0.000414925, 0.503673) (-0.000289998, 0.517559) (-0.000263264, 0.520862) (-0.000165071, 0.533576) (-0.000128458, 0.538638) (-4.01439e-05, 0.551514) (-9.10607e-06, 0.556414) (8.47832e-05, 0.571543) (9.98464e-05, 0.574189) (0.000194915, 0.591965) (0.00020971, 0.594977) (0.000281801, 0.60974) (0.000334637, 0.62146) (0.000361384, 0.627516) (0.00043279, 0.645291) (0.000459565, 0.652601) (0.000498704, 0.663067) (0.000556373, 0.680843) (0.000584492, 0.690589) (0.000609122, 0.698618) (0.00065783, 0.716394) (0.000701154, 0.734169) (0.000709419, 0.73773) (0.000746002, 0.751945) (0.000782741, 0.76972) (0.000824039, 0.787496) (0.000834346, 0.791996) (0.000868858, 0.805272) (0.000915378, 0.823047) (0.000959273, 0.836346) (0.00097572, 0.840823) (0.00104059, 0.858598) (0.0010842, 0.868472) (0.00112284, 0.876374) (0.00120913, 0.891774) (0.00122311, 0.894149) (0.00132927, 0.911925) (0.00133405, 0.912658) (0.00144864, 0.929701) (0.00145898, 0.931153) (0.00156991, 0.947476) (0.00158391, 0.949476) (0.0016871, 0.965252) (0.00170884, 0.968516) (0.00179818, 0.983027) (0.00183376, 0.988748) (0.00190241, 1.0008) (0.00195869, 1.01036) (0.00200548, 1.01858) (0.00208362, 1.03348) (0.00209799, 1.03635) (0.00218393, 1.05413) (0.00220854, 1.05925) (0.00226729, 1.07191) (0.00233347, 1.08649) (0.00234741, 1.08968) (0.00241813, 1.10746) (0.0024584, 1.11694) (0.00249359, 1.12523) (0.00255947, 1.14301) (0.00258333, 1.14956) (0.00262452, 1.16078) (0.00268079, 1.17856) (0.00270825, 1.18745) (0.00273634, 1.19633) (0.00278427, 1.21411) (0.00282883, 1.23189) (0.00283318, 1.23384) (0.00286931, 1.24966) (0.00289926, 1.26744) (0.00292409, 1.28521) (0.00294581, 1.30299) (0.00295811, 1.3159) (0.0029628, 1.32076) (0.002973, 1.33854) (0.00297853, 1.35631) (0.00297911, 1.37409) (0.0029734, 1.39187) (0.0029646, 1.40964) (0.00295811, 1.41556) (0.00294518, 1.42742) (0.00291874, 1.44519) (0.00289042, 1.46297) (0.0028511, 1.48074) (0.00283318, 1.48716) (0.00280086, 1.49852) (0.00274803, 1.51629) (0.00270825, 1.52722) (0.00268291, 1.53407) (0.00261754, 1.55185) (0.00258333, 1.56037) (0.00254655, 1.56962) (0.00248078, 1.5874) (0.0024584, 1.59311) (0.00241329, 1.60517) (0.00235608, 1.62295) (0.00233347, 1.63009) (0.0022995, 1.64072) (0.00225458, 1.6585) (0.00221469, 1.67627) (0.00220854, 1.67925) (0.00217719, 1.69405) (0.00214779, 1.71183) (0.00212277, 1.7296) (0.00209451, 1.74738) (0.00208362, 1.75358) (0.0020622, 1.76515) (0.00202506, 1.78293) (0.00198047, 1.8007) (0.00195869, 1.80708) (0.00191716, 1.81848) (0.00184153, 1.83625) (0.00183376, 1.83765) (0.00173286, 1.85403) (0.00170884, 1.85727) (0.00158643, 1.87181) (0.00158391, 1.87205) (0.00145898, 1.88327) (0.00138238, 1.88958) (0.00133405, 1.89319) (0.00120913, 1.90119) (0.00111175, 1.90736) (0.0010842, 1.90897) (0.000959273, 1.91547) (0.000834346, 1.92189) (0.000768883, 1.92513) (0.000709419, 1.9281) (0.000584492, 1.93435) (0.000459565, 1.94083) (0.000419965, 1.94291) (0.000334637, 1.94739) (0.00020971, 1.95391) (8.47832e-05, 1.96061) (8.33035e-05, 1.96068) (-4.01439e-05, 1.96736) (-0.000165071, 1.97386) (-0.000252278, 1.97846) (-0.000289998, 1.98056) (-0.000414925, 1.98657) (-0.000539852, 1.99238) (-0.000625121, 1.99623) (-0.00066478, 1.99814) (-0.000789707, 2.00331) (-0.000914634, 2.00865) (-0.00103956, 2.01345) (-0.00105411, 2.01401) (-0.00116449, 2.01846) (-0.00128942, 2.02291) (-0.00141434, 2.02731) (-0.00153927, 2.03175) (-0.00154035, 2.03179) (-0.0016642, 2.03593) (-0.00178912, 2.03957) (-0.00191405, 2.04305) (-0.00203898, 2.04577) (-0.00216391, 2.04849) (-0.00221989, 2.04956) (-0.00228883, 2.05097) (-0.00241376, 2.05328) (-0.00253869, 2.05492) (-0.00266361, 2.05686) (-0.00278854, 2.05866) (-0.00291347, 2.06094) (-0.0030384, 2.06281) (-0.00316332, 2.06545) (-0.00325357, 2.06734) (-0.00328825, 2.06811) (-0.00341318, 2.07079) (-0.0035381, 2.07322) (-0.00366303, 2.0758) (-0.00378796, 2.07835) (-0.00391288, 2.08024) (-0.00403781, 2.08155) (-0.00416274, 2.08266) (-0.00428767, 2.08337) (-0.00441259, 2.08342) (-0.00453752, 2.08287) (-0.00466245, 2.08206) (-0.00478737, 2.08079) (-0.0049123, 2.07988) (-0.00503723, 2.07847) (-0.00516216, 2.07705) (-0.00528708, 2.07597) (-0.00541201, 2.07458) (-0.00553694, 2.0735) (-0.00566186, 2.07236) (-0.00578679, 2.07114) (-0.00591172, 2.06956) (-0.00603665, 2.06737) (-0.00603842, 2.06734) (-0.00616157, 2.06482) (-0.0062865, 2.0612) (-0.00641143, 2.05696) (-0.00653635, 2.05161) (-0.00657356, 2.04956) (-0.00666128, 2.04488) (-0.00678621, 2.03764) (-0.0068714, 2.03179) (-0.00691114, 2.02906) (-0.00703606, 2.0195) (-0.00709921, 2.01401) (-0.00716099, 2.00866) (-0.00728592, 1.99793) (-0.00730411, 1.99623) (-0.00741084, 1.98602) (-0.0074861, 1.97846) (-0.00753577, 1.97358) (-0.0076607, 1.96178) (-0.00767193, 1.96068) (-0.00778563, 1.94944) (-0.00785064, 1.94291) (-0.00791055, 1.93697) (-0.00803548, 1.92605) (-0.00804591, 1.92513) (-0.00816041, 1.91493) (-0.00825214, 1.90736) (-0.00828533, 1.90466) (-0.00841026, 1.89524) (-0.00849014, 1.88958) (-0.00853519, 1.88639) (-0.00866012, 1.87876) (-0.00878116, 1.87181) (-0.00878504, 1.87159) (-0.00890997, 1.86525) (-0.0090349, 1.85991) (-0.00915982, 1.85523) (-0.00919062, 1.85403) (-0.00928475, 1.85023) (-0.00940968, 1.84592) (-0.00953461, 1.84182) (-0.00965953, 1.83739) (-0.00968716, 1.83625) (-0.00978446, 1.83178) (-0.00990939, 1.82589) (-0.0100343, 1.81858) (-0.0100359, 1.81848) (-0.0101592, 1.80935) (-0.0102565, 1.8007) (-0.0102842, 1.79783) (-0.0104091, 1.78378) (-0.0104157, 1.78293) (-0.0105319, 1.76515) (-0.010534, 1.76476) (-0.0106247, 1.74738) (-0.010659, 1.73977) (-0.0107011, 1.7296) (-0.0107623, 1.71183) (-0.0107839, 1.70481) (-0.010817, 1.69405) (-0.0108618, 1.67627) (-0.0109057, 1.6585) (-0.0109088, 1.65725) (-0.0109496, 1.64072) (-0.0109869, 1.62295) (-0.0110303, 1.60517) (-0.0110337, 1.6039) (-0.011077, 1.5874) (-0.0111191, 1.56962) (-0.0111587, 1.55607) (-0.0111706, 1.55185) (-0.0112201, 1.53407) (-0.0112708, 1.51629) (-0.0112836, 1.51224) (-0.0113263, 1.49852) (-0.0113766, 1.48074) (-0.0114085, 1.47032) (-0.0114302, 1.46297) (-0.0114777, 1.44519) (-0.0115215, 1.42742) (-0.0115334, 1.42213) (-0.0115621, 1.40964) (-0.0115946, 1.39187) (-0.0116175, 1.37409) (-0.0116377, 1.35631) (-0.0116463, 1.33854) (-0.0116461, 1.32076) (-0.011636, 1.30299) (-0.0116159, 1.28521) (-0.011591, 1.26744) (-0.0115547, 1.24966) (-0.0115334, 1.24128) (-0.0115092, 1.23189) (-0.01146, 1.21411) (-0.0114085, 1.19866) (-0.0114006, 1.19633) (-0.01134, 1.17856) (-0.0112836, 1.16315) (-0.0112748, 1.16078) (-0.0112118, 1.14301) (-0.0111587, 1.12826) (-0.0111474, 1.12523) (-0.0110885, 1.10746) (-0.0110337, 1.09008) (-0.0110325, 1.08968) (-0.010982, 1.07191) (-0.0109425, 1.05413) (-0.0109088, 1.03766) (-0.0109064, 1.03635) (-0.0108795, 1.01858) (-0.0108556, 1.0008) (-0.0108391, 0.983027) (-0.0108243, 0.965252) (-0.0108062, 0.947476) (-0.0107854, 0.929701) (-0.0107839, 0.928473) (-0.0107643, 0.911925) (-0.0107339, 0.894149) (-0.0107044, 0.876374) (-0.0106643, 0.858598) (-0.010659, 0.856669) (-0.010617, 0.840823) (-0.0105695, 0.823047) (-0.010534, 0.811858) (-0.0105136, 0.805272) (-0.0104577, 0.787496) (-0.0104091, 0.773114) (-0.0103981, 0.76972) (-0.0103419, 0.751945) (-0.0102882, 0.734169) (-0.0102842, 0.732805) (-0.0102352, 0.716394) (-0.0101932, 0.698618) (-0.0101592, 0.68388) (-0.0101521, 0.680843) (-0.0101135, 0.663067) (-0.0100843, 0.645291) (-0.0100528, 0.627516) (-0.0100343, 0.617349) (-0.0100196, 0.60974) (-0.0099839, 0.591965) (-0.00995203, 0.574189) (-0.00991372, 0.556414) (-0.00990939, 0.5546) (-0.00986948, 0.538638) (-0.00982695, 0.520862) (-0.00978446, 0.504779) (-0.00977969, 0.503087) (-0.00973123, 0.485311) (-0.00968617, 0.467536) (-0.00965953, 0.457811) (-0.0096364, 0.44976) (-0.00958999, 0.431985) (-0.00954038, 0.414209) (-0.00953461, 0.412353) (-0.0094817, 0.396433) (-0.00942349, 0.378658) (-0.00940968, 0.37544) (-0.00933756, 0.360882) (-0.00928475, 0.351421) (-0.00922563, 0.343107) (-0.00915982, 0.335518) (-0.00904069, 0.325331) (-0.0090349, 0.32489) (-0.00890997, 0.318146) (-0.00878504, 0.314146) (-0.00866012, 0.311055) (-0.00853519, 0.309441) (-0.00841026, 0.308311) (-0.00828533, 0.307561) (-0.00828419, 0.307556) (-0.00816041, 0.30705) (-0.00803548, 0.306292) (-0.00791055, 0.305508) (-0.00778563, 0.304687) (-0.0076607, 0.303015) (-0.00753577, 0.300587) (-0.00741084, 0.298138) (-0.00728592, 0.294081) (-0.00716672, 0.28978) (-0.00716099, 0.289568) (-0.00703606, 0.2845) (-0.00691114, 0.278966) (-0.00678621, 0.273212) (-0.00676271, 0.272004) (-0.00666128, 0.266483) (-0.00653635, 0.260282) (-0.00642288, 0.254229) (-0.00641143, 0.253533) (-0.0062865, 0.247207) (-0.00616157, 0.240497) (-0.00608825, 0.236453) (-0.00603665, 0.233409) (-0.00591172, 0.227496) (-0.00578679, 0.221655) (-0.00572223, 0.218678)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha_c-mean_x/1/.initial={(-0.005494, -0.390052) (-0.00541201, -0.390286) (-0.00528708, -0.390537) (-0.00516216, -0.390703) (-0.00503723, -0.390843) (-0.0049123, -0.390879) (-0.00478737, -0.390835) (-0.00466245, -0.390683) (-0.00453752, -0.390527) (-0.00441259, -0.390274) (-0.00432798, -0.390052) (-0.00428767, -0.389939) (-0.00416274, -0.3896) (-0.00403781, -0.389123) (-0.00394444, -0.388713) (-0.00391288, -0.388576) (-0.00378796, -0.388047) (-0.00366303, -0.387417) (-0.00365288, -0.387375) (-0.0035381, -0.386841) (-0.00341318, -0.386207) (-0.00337475, -0.386036) (-0.00328825, -0.385638) (-0.00316332, -0.385089) (-0.00308102, -0.384697) (-0.0030384, -0.384497) (-0.00291347, -0.38403) (-0.00278854, -0.383483) (-0.00275587, -0.383359) (-0.00266361, -0.383003) (-0.00253869, -0.382458) (-0.00244266, -0.38202) (-0.00241376, -0.381895) (-0.00228883, -0.381332) (-0.00218182, -0.380682) (-0.00216391, -0.380584) (-0.00203898, -0.379872) (-0.00196383, -0.379343) (-0.00191405, -0.378969) (-0.00180363, -0.378004) (-0.00178912, -0.377886) (-0.00166758, -0.376666) (-0.0016642, -0.376629) (-0.00155647, -0.375327) (-0.00153927, -0.375072) (-0.00146395, -0.373989) (-0.00141434, -0.373134) (-0.00139069, -0.37265) (-0.00132972, -0.371311) (-0.00128942, -0.370044) (-0.00128736, -0.369973) (-0.00124695, -0.368634) (-0.00121472, -0.367296) (-0.00119244, -0.365957) (-0.00117801, -0.364618) (-0.00116465, -0.36328) (-0.00116449, -0.363263) (-0.00115159, -0.361941) (-0.00113792, -0.360603) (-0.00112998, -0.359264) (-0.00112129, -0.357926) (-0.0011134, -0.356587) (-0.0011061, -0.355248) (-0.00109673, -0.35391) (-0.00109056, -0.352571) (-0.0010858, -0.351233) (-0.00108776, -0.349894) (-0.00109514, -0.348555) (-0.00110461, -0.347217) (-0.00112012, -0.345878) (-0.00113903, -0.34454) (-0.00116449, -0.343449) (-0.00117027, -0.343201) (-0.00119597, -0.341862) (-0.00123741, -0.340524) (-0.00128621, -0.339185) (-0.00128942, -0.339088) (-0.00133365, -0.337847) (-0.00139647, -0.336508) (-0.00141434, -0.336111) (-0.00146042, -0.335169) (-0.00153927, -0.333851) (-0.00154037, -0.333831) (-0.00161907, -0.332492) (-0.0016642, -0.331808) (-0.00170923, -0.331154) (-0.00178912, -0.330117) (-0.0018101, -0.329815) (-0.00191405, -0.328548) (-0.00191988, -0.328477) (-0.0020316, -0.327138) (-0.00203898, -0.327056) (-0.00215522, -0.325799) (-0.00216391, -0.325712) (-0.00228883, -0.324502) (-0.00229327, -0.324461) (-0.00241376, -0.323362) (-0.00244537, -0.323122) (-0.00253869, -0.322358) (-0.00261233, -0.321784) (-0.00266361, -0.321433) (-0.00278854, -0.320691) (-0.00283187, -0.320445) (-0.00291347, -0.31999) (-0.0030384, -0.319369) (-0.00309829, -0.319106) (-0.00316332, -0.318822) (-0.00328825, -0.318316) (-0.00341318, -0.317929) (-0.00345817, -0.317768) (-0.0035381, -0.31749) (-0.00366303, -0.317153) (-0.00378796, -0.316798) (-0.00391288, -0.316613) (-0.00402898, -0.316429) (-0.00403781, -0.316415) (-0.00416274, -0.316249) (-0.00428767, -0.316156) (-0.00441259, -0.316173) (-0.00453752, -0.316289) (-0.00461813, -0.316429) (-0.00466245, -0.316504) (-0.00478737, -0.316741) (-0.0049123, -0.317141) (-0.00503723, -0.317634) (-0.00506723, -0.317768) (-0.00516216, -0.318197) (-0.00528708, -0.318928) (-0.00532055, -0.319106) (-0.00541201, -0.319616) (-0.00552674, -0.320445) (-0.00553694, -0.320508) (-0.00566186, -0.321309) (-0.00573184, -0.321784) (-0.00578679, -0.322134) (-0.00591172, -0.323076) (-0.00591879, -0.323122) (-0.00603665, -0.323915) (-0.00611375, -0.324461) (-0.00616157, -0.324789) (-0.0062865, -0.325702) (-0.0063018, -0.325799) (-0.00641143, -0.326565) (-0.00649254, -0.327138) (-0.00653635, -0.327457) (-0.00666128, -0.328469) (-0.00666235, -0.328477) (-0.00678621, -0.329494) (-0.0068268, -0.329815) (-0.00691114, -0.330632) (-0.00695831, -0.331154) (-0.00703606, -0.332245) (-0.00705216, -0.332492) (-0.00712865, -0.333831) (-0.00716099, -0.334528) (-0.00718846, -0.335169) (-0.00723855, -0.336508) (-0.00727314, -0.337847) (-0.00728592, -0.338368) (-0.0073071, -0.339185) (-0.00733808, -0.340524) (-0.00736836, -0.341862) (-0.00739051, -0.343201) (-0.00741084, -0.344185) (-0.00741841, -0.34454) (-0.00745022, -0.345878) (-0.00748181, -0.347217) (-0.0075134, -0.348555) (-0.00753577, -0.34955) (-0.00754322, -0.349894) (-0.00757613, -0.351233) (-0.00761329, -0.352571) (-0.00764114, -0.35391) (-0.0076607, -0.354947) (-0.00766626, -0.355248) (-0.00769186, -0.356587) (-0.0077103, -0.357926) (-0.0077276, -0.359264) (-0.00773521, -0.360603) (-0.007734, -0.361941) (-0.00772492, -0.36328) (-0.00770199, -0.364618) (-0.00767505, -0.365957) (-0.0076607, -0.366484) (-0.00763789, -0.367296) (-0.00758297, -0.368634) (-0.00753577, -0.36963) (-0.0075193, -0.369973) (-0.00744113, -0.371311) (-0.00741084, -0.3718) (-0.00735373, -0.37265) (-0.00728592, -0.373558) (-0.00725334, -0.373989) (-0.00716099, -0.375086) (-0.00714103, -0.375327) (-0.00703606, -0.376557) (-0.00702634, -0.376666) (-0.00691114, -0.377984) (-0.00690932, -0.378004) (-0.00679778, -0.379343) (-0.00678621, -0.379483) (-0.00668248, -0.380682) (-0.00666128, -0.380946) (-0.00657201, -0.38202) (-0.00653635, -0.382432) (-0.00645299, -0.383359) (-0.00641143, -0.383852) (-0.00633191, -0.384697) (-0.0062865, -0.385159) (-0.00619938, -0.386036) (-0.00616157, -0.386389) (-0.00603665, -0.387328) (-0.00603036, -0.387375) (-0.00591172, -0.388246) (-0.00582668, -0.388713) (-0.00578679, -0.388914) (-0.00566186, -0.389526) (-0.00553694, -0.389916) (-0.005494, -0.390052)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha_c-mean_x/2/.initial={(-0.00572108, -0.423516) (-0.00566186, -0.423595) (-0.00553694, -0.423709) (-0.00541201, -0.423825) (-0.00528708, -0.423903) (-0.00516216, -0.423951) (-0.00503723, -0.424) (-0.0049123, -0.424065) (-0.00478737, -0.424102) (-0.00466245, -0.424167) (-0.00453752, -0.424234) (-0.00441259, -0.424278) (-0.00428767, -0.424325) (-0.00416274, -0.424365) (-0.00403781, -0.424359) (-0.00391288, -0.424335) (-0.00378796, -0.424246) (-0.00366303, -0.424126) (-0.0035381, -0.423962) (-0.00341318, -0.423746) (-0.00328825, -0.423534) (-0.00328156, -0.423516) (-0.00316332, -0.423203) (-0.0030384, -0.422874) (-0.00291347, -0.422501) (-0.00280323, -0.422178) (-0.00278854, -0.422132) (-0.00266361, -0.421591) (-0.00253869, -0.421038) (-0.00249846, -0.420839) (-0.00241376, -0.42039) (-0.00228883, -0.419616) (-0.00227221, -0.419501) (-0.00216391, -0.418703) (-0.00209532, -0.418162) (-0.00203898, -0.417697) (-0.0019385, -0.416824) (-0.00191405, -0.416615) (-0.00179108, -0.415485) (-0.00178912, -0.415467) (-0.0016642, -0.414241) (-0.00165473, -0.414146) (-0.00153927, -0.413002) (-0.0015191, -0.412808) (-0.00141434, -0.411869) (-0.00137288, -0.411469) (-0.00128942, -0.410748) (-0.00121439, -0.410131) (-0.00116449, -0.409745) (-0.00104234, -0.408792) (-0.00103956, -0.408772) (-0.000914634, -0.407802) (-0.000870172, -0.407453) (-0.000789707, -0.406874) (-0.000684538, -0.406115) (-0.00066478, -0.405975) (-0.000539852, -0.405022) (-0.000506822, -0.404776) (-0.000414925, -0.404089) (-0.000333403, -0.403438) (-0.000289998, -0.403079) (-0.000177438, -0.402099) (-0.000165071, -0.401988) (-4.01439e-05, -0.400798) (-3.64148e-05, -0.40076) (8.47832e-05, -0.399476) (8.97881e-05, -0.399422) (0.000206656, -0.398083) (0.00020971, -0.398045) (0.00031341, -0.396745) (0.000334637, -0.396468) (0.00041891, -0.395406) (0.000459565, -0.394865) (0.000520441, -0.394067) (0.000584492, -0.393226) (0.000625728, -0.392729) (0.000709419, -0.391649) (0.000730676, -0.39139) (0.000834346, -0.390135) (0.000841265, -0.390052) (0.000947598, -0.388713) (0.000959273, -0.388559) (0.00105496, -0.387375) (0.0010842, -0.386971) (0.00115479, -0.386036) (0.00120913, -0.385269) (0.00124837, -0.384697) (0.00133405, -0.383503) (0.00134439, -0.383359) (0.00143122, -0.38202) (0.00145898, -0.381588) (0.00151607, -0.380682) (0.00158391, -0.379641) (0.00160352, -0.379343) (0.00169487, -0.378004) (0.00170884, -0.377789) (0.00178148, -0.376666) (0.00183376, -0.375892) (0.00187094, -0.375327) (0.00195869, -0.37404) (0.00196211, -0.373989) (0.00204674, -0.37265) (0.00208362, -0.372011) (0.00212397, -0.371311) (0.00219695, -0.369973) (0.00220854, -0.369709) (0.00225451, -0.368634) (0.00230661, -0.367296) (0.00233347, -0.366442) (0.00234867, -0.365957) (0.00238158, -0.364618) (0.0024102, -0.36328) (0.00243488, -0.361941) (0.00245362, -0.360603) (0.0024584, -0.360128) (0.00246728, -0.359264) (0.00248001, -0.357926) (0.00249123, -0.356587) (0.00249959, -0.355248) (0.00250911, -0.35391) (0.00251457, -0.352571) (0.00252255, -0.351233) (0.00252761, -0.349894) (0.00253225, -0.348555) (0.00253661, -0.347217) (0.00254198, -0.345878) (0.00254854, -0.34454) (0.00255341, -0.343201) (0.00255692, -0.341862) (0.00255973, -0.340524) (0.00256185, -0.339185) (0.0025574, -0.337847) (0.00255155, -0.336508) (0.00253893, -0.335169) (0.00251703, -0.333831) (0.00249091, -0.332492) (0.00245972, -0.331154) (0.0024584, -0.331112) (0.00241591, -0.329815) (0.00236186, -0.328477) (0.00233347, -0.327803) (0.00230572, -0.327138) (0.00223817, -0.325799) (0.00220854, -0.325226) (0.00216932, -0.324461) (0.00209574, -0.323122) (0.00208362, -0.322913) (0.0020179, -0.321784) (0.00195869, -0.320716) (0.00194357, -0.320445) (0.00186068, -0.319106) (0.00183376, -0.318644) (0.00178386, -0.317768) (0.00170884, -0.316479) (0.00170591, -0.316429) (0.00161846, -0.315091) (0.00158391, -0.314592) (0.00152752, -0.313752) (0.00145898, -0.312737) (0.00143676, -0.312413) (0.00133826, -0.311075) (0.00133405, -0.311022) (0.00122965, -0.309736) (0.00120913, -0.309478) (0.00112003, -0.308398) (0.0010842, -0.307984) (0.00100447, -0.307059) (0.000959273, -0.306545) (0.000886331, -0.30572) (0.000834346, -0.305125) (0.000766794, -0.304382) (0.000709419, -0.303733) (0.000648563, -0.303043) (0.000584492, -0.302322) (0.000527637, -0.301705) (0.000459565, -0.300966) (0.000400973, -0.300366) (0.000334637, -0.299694) (0.000268383, -0.299028) (0.00020971, -0.298462) (0.000124005, -0.297689) (8.47832e-05, -0.29733) (-2.73663e-05, -0.29635) (-4.01439e-05, -0.296246) (-0.000165071, -0.295237) (-0.000196594, -0.295012) (-0.000289998, -0.294366) (-0.000388134, -0.293673) (-0.000414925, -0.293486) (-0.000539852, -0.292609) (-0.000582638, -0.292335) (-0.00066478, -0.291815) (-0.000782334, -0.290996) (-0.000789707, -0.290943) (-0.000914634, -0.290123) (-0.000986734, -0.289657) (-0.00103956, -0.289308) (-0.00116449, -0.288423) (-0.00118029, -0.288319) (-0.00128942, -0.287627) (-0.00139104, -0.28698) (-0.00141434, -0.286835) (-0.00153927, -0.286102) (-0.0016301, -0.285642) (-0.0016642, -0.285477) (-0.00178912, -0.28493) (-0.00191405, -0.28442) (-0.00195435, -0.284303) (-0.00203898, -0.284067) (-0.00216391, -0.283768) (-0.00228883, -0.283576) (-0.00241376, -0.283461) (-0.00253869, -0.283433) (-0.00266361, -0.283494) (-0.00278854, -0.283614) (-0.00291347, -0.283745) (-0.0030384, -0.283935) (-0.00316332, -0.284096) (-0.00328825, -0.284207) (-0.00341318, -0.284255) (-0.0035381, -0.284248) (-0.00366303, -0.284184) (-0.00378796, -0.284005) (-0.00391288, -0.283753) (-0.00403781, -0.283419) (-0.00416274, -0.283013) (-0.00417861, -0.282964) (-0.00428767, -0.282589) (-0.00441259, -0.282146) (-0.00453752, -0.2817) (-0.004563, -0.281626) (-0.00466245, -0.281304) (-0.00478737, -0.280946) (-0.0049123, -0.28068) (-0.00503723, -0.28049) (-0.00516216, -0.280393) (-0.00528708, -0.280402) (-0.00541201, -0.280508) (-0.00553694, -0.280694) (-0.00566186, -0.280932) (-0.00578679, -0.281261) (-0.00591172, -0.281608) (-0.00591706, -0.281626) (-0.00603665, -0.28201) (-0.00616157, -0.282432) (-0.0062865, -0.282852) (-0.00631934, -0.282964) (-0.00641143, -0.283261) (-0.00653635, -0.283703) (-0.00666128, -0.284137) (-0.00670877, -0.284303) (-0.00678621, -0.284553) (-0.00691114, -0.285009) (-0.00703606, -0.285494) (-0.00707121, -0.285642) (-0.00716099, -0.286001) (-0.00728592, -0.286584) (-0.00736851, -0.28698) (-0.00741084, -0.287172) (-0.00753577, -0.287839) (-0.00762424, -0.288319) (-0.0076607, -0.288507) (-0.00778563, -0.289214) (-0.00786403, -0.289657) (-0.00791055, -0.289911) (-0.00803548, -0.290593) (-0.00811953, -0.290996) (-0.00816041, -0.291185) (-0.00828533, -0.291765) (-0.00841026, -0.292247) (-0.00843634, -0.292335) (-0.00853519, -0.292668) (-0.00866012, -0.293037) (-0.00878504, -0.293405) (-0.00889709, -0.293673) (-0.00890997, -0.293704) (-0.0090349, -0.29408) (-0.00915982, -0.29452) (-0.00928361, -0.295012) (-0.00928475, -0.295016) (-0.00940968, -0.295769) (-0.00949162, -0.29635) (-0.00953461, -0.296696) (-0.00963584, -0.297689) (-0.00965953, -0.297957) (-0.00973697, -0.299028) (-0.00978446, -0.299748) (-0.00981977, -0.300366) (-0.00989534, -0.301705) (-0.00990939, -0.301987) (-0.00996004, -0.303043) (-0.0100276, -0.304382) (-0.0100343, -0.304521) (-0.0100932, -0.30572) (-0.0101592, -0.306963) (-0.0101643, -0.307059) (-0.0102361, -0.308398) (-0.0102842, -0.309213) (-0.0103163, -0.309736) (-0.0104042, -0.311075) (-0.0104091, -0.311151) (-0.0104925, -0.312413) (-0.010534, -0.313012) (-0.0105851, -0.313752) (-0.010659, -0.314855) (-0.0106754, -0.315091) (-0.0107646, -0.316429) (-0.0107839, -0.316746) (-0.0108477, -0.317768) (-0.0109088, -0.318878) (-0.0109215, -0.319106) (-0.0109897, -0.320445) (-0.0110337, -0.321404) (-0.0110521, -0.321784) (-0.0111113, -0.323122) (-0.0111587, -0.324265) (-0.0111673, -0.324461) (-0.0112211, -0.325799) (-0.0112733, -0.327138) (-0.0112836, -0.327428) (-0.0113245, -0.328477) (-0.0113774, -0.329815) (-0.0114085, -0.330706) (-0.0114258, -0.331154) (-0.0114768, -0.332492) (-0.0115249, -0.333831) (-0.0115334, -0.334129) (-0.0115657, -0.335169) (-0.0116, -0.336508) (-0.0116278, -0.337847) (-0.0116457, -0.339185) (-0.0116541, -0.340524) (-0.011652, -0.341862) (-0.0116419, -0.343201) (-0.0116237, -0.34454) (-0.0115987, -0.345878) (-0.0115696, -0.347217) (-0.0115407, -0.348555) (-0.0115334, -0.34885) (-0.0115089, -0.349894) (-0.0114794, -0.351233) (-0.0114525, -0.352571) (-0.0114307, -0.35391) (-0.0114173, -0.355248) (-0.0114089, -0.356587) (-0.0114085, -0.356707) (-0.0114047, -0.357926) (-0.0114042, -0.359264) (-0.0114077, -0.360603) (-0.0114085, -0.361276) (-0.0114093, -0.361941) (-0.011411, -0.36328) (-0.0114085, -0.364616) (-0.0114085, -0.364618) (-0.0113986, -0.365957) (-0.0113788, -0.367296) (-0.0113504, -0.368634) (-0.0113096, -0.369973) (-0.0112836, -0.370678) (-0.0112593, -0.371311) (-0.0111864, -0.37265) (-0.0111587, -0.373104) (-0.0111009, -0.373989) (-0.0110337, -0.374851) (-0.0109957, -0.375327) (-0.0109088, -0.376373) (-0.0108824, -0.376666) (-0.0107839, -0.377705) (-0.0107561, -0.378004) (-0.010659, -0.37903) (-0.0106311, -0.379343) (-0.010534, -0.380428) (-0.0105126, -0.380682) (-0.0104091, -0.381992) (-0.010407, -0.38202) (-0.0103005, -0.383359) (-0.0102842, -0.383578) (-0.0102038, -0.384697) (-0.0101592, -0.385345) (-0.0101117, -0.386036) (-0.0100343, -0.387105) (-0.0100157, -0.387375) (-0.00991712, -0.388713) (-0.00990939, -0.388809) (-0.00980633, -0.390052) (-0.00978446, -0.390318) (-0.00969318, -0.39139) (-0.00965953, -0.391767) (-0.00957634, -0.392729) (-0.00953461, -0.3932) (-0.0094582, -0.394067) (-0.00940968, -0.394643) (-0.00934714, -0.395406) (-0.00928475, -0.396222) (-0.0092447, -0.396745) (-0.00915982, -0.397992) (-0.00915362, -0.398083) (-0.00907146, -0.399422) (-0.0090349, -0.400101) (-0.00900132, -0.40076) (-0.0089359, -0.402099) (-0.00890997, -0.40268) (-0.00887853, -0.403438) (-0.00881855, -0.404776) (-0.00878504, -0.405488) (-0.0087557, -0.406115) (-0.00867857, -0.407453) (-0.00866012, -0.407726) (-0.00858556, -0.408792) (-0.00853519, -0.409407) (-0.00846938, -0.410131) (-0.00841026, -0.410663) (-0.00831522, -0.411469) (-0.00828533, -0.411694) (-0.00816041, -0.412601) (-0.00812714, -0.412808) (-0.00803548, -0.413324) (-0.00791055, -0.414018) (-0.00788577, -0.414146) (-0.00778563, -0.414632) (-0.0076607, -0.415244) (-0.00761083, -0.415485) (-0.00753577, -0.415852) (-0.00741084, -0.416488) (-0.00734291, -0.416824) (-0.00728592, -0.417114) (-0.00716099, -0.417756) (-0.00708459, -0.418162) (-0.00703606, -0.418434) (-0.00691114, -0.419117) (-0.00683837, -0.419501) (-0.00678621, -0.41979) (-0.00666128, -0.420445) (-0.00657736, -0.420839) (-0.00653635, -0.421041) (-0.00641143, -0.421621) (-0.0062865, -0.422124) (-0.00626958, -0.422178) (-0.00616157, -0.422528) (-0.00603665, -0.422897) (-0.00591172, -0.42319) (-0.00578679, -0.423429) (-0.00572108, -0.423516)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha_c-sigma_x/1/.initial={(-0.00563508, 0.944948) (-0.00553694, 0.944741) (-0.00541201, 0.944558) (-0.00528708, 0.944453) (-0.00516216, 0.944382) (-0.00503723, 0.944376) (-0.0049123, 0.944431) (-0.00478737, 0.944509) (-0.00466245, 0.944641) (-0.00453752, 0.944758) (-0.00441259, 0.944902) (-0.00438939, 0.944948) (-0.00428767, 0.945145) (-0.00416274, 0.945277) (-0.00403781, 0.94542) (-0.00391288, 0.945516) (-0.00378796, 0.945605) (-0.00366303, 0.945675) (-0.0035381, 0.945718) (-0.00341318, 0.945767) (-0.00328825, 0.945865) (-0.00327339, 0.945884) (-0.00316332, 0.946038) (-0.0030384, 0.946218) (-0.00291347, 0.946499) (-0.00278854, 0.946782) (-0.00278022, 0.946821) (-0.00266361, 0.947379) (-0.00259095, 0.947758) (-0.00253869, 0.94804) (-0.00242788, 0.948694) (-0.00241376, 0.948791) (-0.00229941, 0.949631) (-0.00228883, 0.949708) (-0.00218571, 0.950568) (-0.00216391, 0.950741) (-0.00207425, 0.951505) (-0.00203898, 0.951776) (-0.00195675, 0.952441) (-0.00191405, 0.952787) (-0.00184385, 0.953378) (-0.00178912, 0.953862) (-0.00174101, 0.954315) (-0.0016642, 0.954958) (-0.00162951, 0.955252) (-0.00153927, 0.956095) (-0.00153025, 0.956188) (-0.00145366, 0.957125) (-0.00141434, 0.957587) (-0.00137472, 0.958062) (-0.00130482, 0.958999) (-0.00128942, 0.959201) (-0.00123837, 0.959935) (-0.00118523, 0.960872) (-0.00116449, 0.961209) (-0.00112805, 0.961809) (-0.00108239, 0.962746) (-0.00103956, 0.96345) (-0.00102606, 0.963682) (-0.000991032, 0.964619) (-0.000962653, 0.965556) (-0.000932177, 0.966493) (-0.000914634, 0.967089) (-0.000904573, 0.967429) (-0.000894867, 0.968366) (-0.00089512, 0.969303) (-0.000906216, 0.970239) (-0.000914634, 0.970478) (-0.000940785, 0.971176) (-0.000974854, 0.972113) (-0.00101997, 0.97305) (-0.00103956, 0.973303) (-0.00109062, 0.973986) (-0.00115259, 0.974923) (-0.00116449, 0.975059) (-0.00123567, 0.97586) (-0.00128942, 0.976438) (-0.00132274, 0.976797) (-0.00140078, 0.977733) (-0.00141434, 0.977877) (-0.001492, 0.97867) (-0.00153927, 0.979118) (-0.00158711, 0.979607) (-0.0016642, 0.980491) (-0.00166888, 0.980544) (-0.00175865, 0.98148) (-0.00178912, 0.981788) (-0.00184905, 0.982417) (-0.00191405, 0.983082) (-0.00194119, 0.983354) (-0.00202386, 0.984291) (-0.00203898, 0.984449) (-0.00211804, 0.985227) (-0.00216391, 0.985645) (-0.00221669, 0.986164) (-0.00228883, 0.986935) (-0.00230621, 0.987101) (-0.00239302, 0.988038) (-0.00241376, 0.988242) (-0.00249137, 0.988974) (-0.00253869, 0.989411) (-0.00259151, 0.989911) (-0.00266361, 0.990598) (-0.00269174, 0.990848) (-0.00278536, 0.991785) (-0.00278854, 0.991813) (-0.00289811, 0.992721) (-0.00291347, 0.992841) (-0.0030256, 0.993658) (-0.0030384, 0.993749) (-0.00316332, 0.994484) (-0.0031823, 0.994595) (-0.00328825, 0.995142) (-0.00336971, 0.995531) (-0.00341318, 0.995746) (-0.0035381, 0.996178) (-0.00362235, 0.996468) (-0.00366303, 0.996605) (-0.00378796, 0.996863) (-0.00391288, 0.997045) (-0.00403781, 0.997196) (-0.00416274, 0.997309) (-0.00428767, 0.997379) (-0.00441259, 0.997389) (-0.00453752, 0.997332) (-0.00466245, 0.99724) (-0.00478737, 0.997152) (-0.0049123, 0.997) (-0.00503723, 0.996888) (-0.00516216, 0.996687) (-0.00527568, 0.996468) (-0.00528708, 0.996445) (-0.00541201, 0.996098) (-0.00553694, 0.995778) (-0.00560896, 0.995531) (-0.00566186, 0.995356) (-0.00578679, 0.99492) (-0.00586114, 0.994595) (-0.00591172, 0.994381) (-0.00603665, 0.99388) (-0.00607929, 0.993658) (-0.00616157, 0.99325) (-0.00627325, 0.992721) (-0.0062865, 0.992651) (-0.00641143, 0.992005) (-0.00644781, 0.991785) (-0.00653635, 0.991284) (-0.00661501, 0.990848) (-0.00666128, 0.990568) (-0.00677033, 0.989911) (-0.00678621, 0.989807) (-0.0069111, 0.988974) (-0.00691114, 0.988974) (-0.00702483, 0.988038) (-0.00703606, 0.987943) (-0.0071253, 0.987101) (-0.00716099, 0.986747) (-0.00721415, 0.986164) (-0.00728592, 0.985308) (-0.00729232, 0.985227) (-0.00734893, 0.984291) (-0.00740155, 0.983354) (-0.00741084, 0.983155) (-0.00744386, 0.982417) (-0.00747649, 0.98148) (-0.00750121, 0.980544) (-0.00751905, 0.979607) (-0.00753577, 0.978704) (-0.00753636, 0.97867) (-0.00754194, 0.977733) (-0.00754321, 0.976797) (-0.00754008, 0.97586) (-0.00753577, 0.975358) (-0.00753187, 0.974923) (-0.00752532, 0.973986) (-0.00751773, 0.97305) (-0.00751584, 0.972113) (-0.00752101, 0.971176) (-0.00753432, 0.970239) (-0.00753577, 0.970166) (-0.00755313, 0.969303) (-0.00756991, 0.968366) (-0.00759615, 0.967429) (-0.00762961, 0.966493) (-0.0076607, 0.965884) (-0.0076775, 0.965556) (-0.0077047, 0.964619) (-0.00773918, 0.963682) (-0.00776472, 0.962746) (-0.00778458, 0.961809) (-0.00778563, 0.961487) (-0.00778746, 0.960872) (-0.00778563, 0.960804) (-0.00776107, 0.959935) (-0.007723, 0.958999) (-0.00767593, 0.958062) (-0.0076607, 0.95791) (-0.00757908, 0.957125) (-0.00753577, 0.956702) (-0.00747822, 0.956188) (-0.00741084, 0.955659) (-0.00735956, 0.955252) (-0.00728592, 0.954728) (-0.00722829, 0.954315) (-0.00716099, 0.953836) (-0.00709771, 0.953378) (-0.00703606, 0.95295) (-0.00696881, 0.952441) (-0.00691114, 0.952005) (-0.00684652, 0.951505) (-0.00678621, 0.95103) (-0.00672853, 0.950568) (-0.00666128, 0.950048) (-0.00660622, 0.949631) (-0.00653635, 0.949127) (-0.00647261, 0.948694) (-0.00641143, 0.948305) (-0.00632736, 0.947758) (-0.0062865, 0.947489) (-0.0061688, 0.946821) (-0.00616157, 0.946782) (-0.00603665, 0.946267) (-0.0059492, 0.945884) (-0.00591172, 0.945721) (-0.00578679, 0.945383) (-0.00566186, 0.945006) (-0.00563508, 0.944948)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha_c-sigma_x/2/.initial={(-0.00493523, 0.919656) (-0.0049123, 0.919613) (-0.00478737, 0.919392) (-0.00466245, 0.919186) (-0.00453752, 0.919031) (-0.00441259, 0.918914) (-0.00428767, 0.918832) (-0.00416274, 0.918787) (-0.00403781, 0.918777) (-0.00391288, 0.918804) (-0.00378796, 0.918871) (-0.00366303, 0.918957) (-0.0035381, 0.919041) (-0.00341318, 0.91914) (-0.00328825, 0.919268) (-0.00316332, 0.919374) (-0.0030384, 0.919488) (-0.00291347, 0.919574) (-0.00279348, 0.919656) (-0.00278854, 0.919659) (-0.00266361, 0.919719) (-0.00253869, 0.919798) (-0.00241376, 0.919867) (-0.00228883, 0.919938) (-0.00216391, 0.920017) (-0.00203898, 0.920121) (-0.00191405, 0.920251) (-0.00178912, 0.920395) (-0.0016642, 0.920589) (-0.00166216, 0.920592) (-0.00153927, 0.920781) (-0.00141434, 0.921029) (-0.00128942, 0.921326) (-0.00121103, 0.921529) (-0.00116449, 0.921653) (-0.00103956, 0.922038) (-0.000915016, 0.922466) (-0.000914634, 0.922467) (-0.000789707, 0.922926) (-0.000672792, 0.923403) (-0.00066478, 0.923438) (-0.000539852, 0.924027) (-0.000473717, 0.924339) (-0.000414925, 0.924637) (-0.000293245, 0.925276) (-0.000289998, 0.925294) (-0.000165071, 0.926066) (-0.000140078, 0.926213) (-4.01439e-05, 0.926869) (1.62067e-06, 0.927149) (8.47832e-05, 0.927751) (0.000129724, 0.928086) (0.00020971, 0.928723) (0.000245734, 0.929023) (0.000334637, 0.929828) (0.00034878, 0.92996) (0.00044823, 0.930896) (0.000459565, 0.931025) (0.000530868, 0.931833) (0.000584492, 0.932463) (0.000609836, 0.93277) (0.000683089, 0.933707) (0.000709419, 0.934075) (0.000749722, 0.934643) (0.000816907, 0.93558) (0.000834346, 0.935854) (0.000876165, 0.936517) (0.000939281, 0.937454) (0.000959273, 0.937777) (0.000997021, 0.93839) (0.00106444, 0.939327) (0.0010842, 0.939607) (0.00112967, 0.940264) (0.00120145, 0.941201) (0.00120913, 0.941298) (0.00127624, 0.942137) (0.00133405, 0.942822) (0.00135472, 0.943074) (0.00144195, 0.944011) (0.00145898, 0.944207) (0.00152515, 0.944948) (0.00158391, 0.945569) (0.00161327, 0.945884) (0.00170565, 0.946821) (0.00170884, 0.946856) (0.00179282, 0.947758) (0.00183376, 0.948205) (0.00187921, 0.948694) (0.00195869, 0.949619) (0.00195984, 0.949631) (0.00204263, 0.950568) (0.00208362, 0.951113) (0.00211381, 0.951505) (0.00218178, 0.952441) (0.00220854, 0.952877) (0.00224074, 0.953378) (0.00229488, 0.954315) (0.00233347, 0.955124) (0.00233965, 0.955252) (0.00238334, 0.956188) (0.00241985, 0.957125) (0.0024515, 0.958062) (0.0024584, 0.958333) (0.00247616, 0.958999) (0.00249998, 0.959935) (0.00251959, 0.960872) (0.00253445, 0.961809) (0.00254628, 0.962746) (0.00255281, 0.963682) (0.00255676, 0.964619) (0.0025534, 0.965556) (0.00254611, 0.966493) (0.00253458, 0.967429) (0.00251874, 0.968366) (0.00249769, 0.969303) (0.00246882, 0.970239) (0.0024584, 0.97061) (0.00244439, 0.971176) (0.00240985, 0.972113) (0.00237781, 0.97305) (0.00234092, 0.973986) (0.00233347, 0.974195) (0.00231028, 0.974923) (0.00227818, 0.97586) (0.00224863, 0.976797) (0.00222275, 0.977733) (0.00220854, 0.978356) (0.0022018, 0.97867) (0.00218419, 0.979607) (0.00216979, 0.980544) (0.0021583, 0.98148) (0.00214768, 0.982417) (0.00213799, 0.983354) (0.00212773, 0.984291) (0.00211925, 0.985227) (0.00210545, 0.986164) (0.00209004, 0.987101) (0.00208362, 0.98746) (0.00207297, 0.988038) (0.00204748, 0.988974) (0.00201495, 0.989911) (0.0019777, 0.990848) (0.00195869, 0.991282) (0.00193473, 0.991785) (0.0018801, 0.992721) (0.00183376, 0.993422) (0.00181627, 0.993658) (0.00173681, 0.994595) (0.00170884, 0.994911) (0.00165137, 0.995531) (0.00158391, 0.996191) (0.00155393, 0.996468) (0.00145898, 0.997314) (0.00144883, 0.997405) (0.00133704, 0.998342) (0.00133405, 0.998367) (0.00123048, 0.999278) (0.00120913, 0.999464) (0.0011223, 1.00022) (0.0010842, 1.00053) (0.00101633, 1.00115) (0.000959273, 1.00165) (0.000906276, 1.00209) (0.000834346, 1.0027) (0.000796687, 1.00303) (0.000709419, 1.00372) (0.000678796, 1.00396) (0.000584492, 1.00469) (0.000557391, 1.0049) (0.000459565, 1.00561) (0.000429109, 1.00584) (0.000334637, 1.00651) (0.000300333, 1.00677) (0.00020971, 1.00742) (0.00017275, 1.00771) (8.47832e-05, 1.00837) (5.07947e-05, 1.00865) (-4.01439e-05, 1.00938) (-6.26963e-05, 1.00958) (-0.000165071, 1.01044) (-0.000173566, 1.01052) (-0.000281991, 1.01146) (-0.000289998, 1.01152) (-0.000388054, 1.01239) (-0.000414925, 1.01263) (-0.000496056, 1.01333) (-0.000539852, 1.01369) (-0.000614582, 1.01427) (-0.00066478, 1.01464) (-0.000746464, 1.0152) (-0.000789707, 1.01548) (-0.000910384, 1.01614) (-0.000914634, 1.01616) (-0.00103956, 1.01673) (-0.00113897, 1.01708) (-0.00116449, 1.01716) (-0.00128942, 1.01749) (-0.00141434, 1.01774) (-0.00153927, 1.01793) (-0.00164008, 1.01801) (-0.0016642, 1.01803) (-0.00178912, 1.01814) (-0.00191405, 1.01823) (-0.00203898, 1.01831) (-0.00216391, 1.01842) (-0.00228883, 1.01856) (-0.00241376, 1.01871) (-0.00253869, 1.01891) (-0.00256107, 1.01895) (-0.00266361, 1.01914) (-0.00278854, 1.01941) (-0.00291347, 1.01969) (-0.0030011, 1.01989) (-0.0030384, 1.01998) (-0.00316332, 1.02031) (-0.00328825, 1.0206) (-0.00338258, 1.02082) (-0.00341318, 1.0209) (-0.0035381, 1.0212) (-0.00366303, 1.02145) (-0.00378796, 1.02169) (-0.00384056, 1.02176) (-0.00391288, 1.02187) (-0.00403781, 1.02202) (-0.00416274, 1.02214) (-0.00428767, 1.02223) (-0.00441259, 1.02228) (-0.00453752, 1.02229) (-0.00466245, 1.02227) (-0.00478737, 1.02223) (-0.0049123, 1.02216) (-0.00503723, 1.02208) (-0.00516216, 1.02197) (-0.00528708, 1.02184) (-0.00535671, 1.02176) (-0.00541201, 1.0217) (-0.00553694, 1.0215) (-0.00566186, 1.02123) (-0.00578679, 1.0209) (-0.00581275, 1.02082) (-0.00591172, 1.02054) (-0.00603665, 1.02006) (-0.00607625, 1.01989) (-0.00616157, 1.01952) (-0.00628325, 1.01895) (-0.0062865, 1.01893) (-0.00641143, 1.01827) (-0.00645802, 1.01801) (-0.00653635, 1.0176) (-0.00664032, 1.01708) (-0.00666128, 1.01698) (-0.00678621, 1.01635) (-0.00683316, 1.01614) (-0.00691114, 1.01581) (-0.00703606, 1.01529) (-0.00705962, 1.0152) (-0.00716099, 1.01486) (-0.00728592, 1.01446) (-0.00735621, 1.01427) (-0.00741084, 1.01412) (-0.00753577, 1.01378) (-0.0076607, 1.01345) (-0.00770493, 1.01333) (-0.00778563, 1.01313) (-0.00791055, 1.01276) (-0.00802813, 1.01239) (-0.00803548, 1.01237) (-0.00816041, 1.01191) (-0.00827248, 1.01146) (-0.00828533, 1.01141) (-0.00841026, 1.01082) (-0.00847193, 1.01052) (-0.00853519, 1.0102) (-0.00865185, 1.00958) (-0.00866012, 1.00954) (-0.00878504, 1.00879) (-0.00880829, 1.00865) (-0.00890997, 1.00801) (-0.00895338, 1.00771) (-0.0090349, 1.00714) (-0.00908872, 1.00677) (-0.00915982, 1.00624) (-0.00920861, 1.00584) (-0.00928475, 1.00522) (-0.0093228, 1.0049) (-0.00940968, 1.00412) (-0.00942725, 1.00396) (-0.0095326, 1.00303) (-0.00953461, 1.00301) (-0.00963052, 1.00209) (-0.00965953, 1.00182) (-0.00973007, 1.00115) (-0.00978446, 1.00068) (-0.00983441, 1.00022) (-0.00990939, 0.999526) (-0.00993563, 0.999278) (-0.0100343, 0.998359) (-0.0100361, 0.998342) (-0.0101371, 0.997405) (-0.0101592, 0.997175) (-0.0102251, 0.996468) (-0.0102842, 0.99579) (-0.010305, 0.995531) (-0.0103797, 0.994595) (-0.0104091, 0.994181) (-0.0104445, 0.993658) (-0.0105041, 0.992721) (-0.010534, 0.992206) (-0.0105587, 0.991785) (-0.0106138, 0.990848) (-0.010659, 0.989988) (-0.0106631, 0.989911) (-0.0107177, 0.988974) (-0.010774, 0.988038) (-0.0107839, 0.98787) (-0.0108302, 0.987101) (-0.0108943, 0.986164) (-0.0109088, 0.985935) (-0.0109559, 0.985227) (-0.011024, 0.984291) (-0.0110337, 0.984147) (-0.0110903, 0.983354) (-0.0111576, 0.982417) (-0.0111587, 0.982402) (-0.0112223, 0.98148) (-0.0112836, 0.980546) (-0.0112838, 0.980544) (-0.0113446, 0.979607) (-0.0114008, 0.97867) (-0.0114085, 0.978529) (-0.0114518, 0.977733) (-0.0115017, 0.976797) (-0.0115334, 0.97605) (-0.0115419, 0.97586) (-0.0115843, 0.974923) (-0.0116222, 0.973986) (-0.0116526, 0.97305) (-0.0116584, 0.972836) (-0.011678, 0.972113) (-0.0116981, 0.971176) (-0.0117118, 0.970239) (-0.0117177, 0.969303) (-0.0117145, 0.968366) (-0.0117015, 0.967429) (-0.0116784, 0.966493) (-0.0116584, 0.965889) (-0.0116472, 0.965556) (-0.0116029, 0.964619) (-0.0115487, 0.963682) (-0.0115334, 0.96344) (-0.0114909, 0.962746) (-0.0114226, 0.961809) (-0.0114085, 0.96161) (-0.0113579, 0.960872) (-0.0112883, 0.959935) (-0.0112836, 0.959864) (-0.0112269, 0.958999) (-0.0111674, 0.958062) (-0.0111587, 0.9579) (-0.0111189, 0.957125) (-0.0110739, 0.956188) (-0.0110369, 0.955252) (-0.0110337, 0.955147) (-0.0110092, 0.954315) (-0.0109863, 0.953378) (-0.0109644, 0.952441) (-0.0109466, 0.951505) (-0.0109324, 0.950568) (-0.010917, 0.949631) (-0.0109088, 0.948994) (-0.0109049, 0.948694) (-0.0108897, 0.947758) (-0.0108747, 0.946821) (-0.0108562, 0.945884) (-0.0108349, 0.944948) (-0.0108141, 0.944011) (-0.010789, 0.943074) (-0.0107839, 0.942887) (-0.0107637, 0.942137) (-0.0107353, 0.941201) (-0.0106995, 0.940264) (-0.0106612, 0.939327) (-0.010659, 0.939277) (-0.0106196, 0.93839) (-0.0105693, 0.937454) (-0.010534, 0.936897) (-0.0105092, 0.936517) (-0.0104361, 0.93558) (-0.0104091, 0.935269) (-0.0103496, 0.934643) (-0.0102842, 0.93405) (-0.0102429, 0.933707) (-0.0101592, 0.933105) (-0.0101061, 0.93277) (-0.0100343, 0.932364) (-0.00992892, 0.931833) (-0.00990939, 0.931742) (-0.00978446, 0.931215) (-0.00969038, 0.930896) (-0.00965953, 0.930795) (-0.00953461, 0.930409) (-0.00940968, 0.930052) (-0.00936959, 0.92996) (-0.00928475, 0.929767) (-0.00915982, 0.929464) (-0.0090349, 0.929181) (-0.00896128, 0.929023) (-0.00890997, 0.928913) (-0.00878504, 0.928625) (-0.00866012, 0.928315) (-0.00855783, 0.928086) (-0.00853519, 0.928034) (-0.00841026, 0.927708) (-0.00828533, 0.927352) (-0.00821123, 0.927149) (-0.00816041, 0.927004) (-0.00803548, 0.926632) (-0.00791055, 0.926238) (-0.00790221, 0.926213) (-0.00778563, 0.925862) (-0.0076607, 0.925456) (-0.00760164, 0.925276) (-0.00753577, 0.925072) (-0.00741084, 0.924664) (-0.00729092, 0.924339) (-0.00728592, 0.924325) (-0.00716099, 0.923979) (-0.00703606, 0.92365) (-0.00692243, 0.923403) (-0.00691114, 0.923378) (-0.00678621, 0.923106) (-0.00666128, 0.922852) (-0.00653635, 0.922637) (-0.00643151, 0.922466) (-0.00641143, 0.922432) (-0.0062865, 0.922222) (-0.00616157, 0.922) (-0.00603665, 0.921795) (-0.00591172, 0.921576) (-0.00588435, 0.921529) (-0.00578679, 0.921353) (-0.00566186, 0.921102) (-0.00553694, 0.920864) (-0.00541201, 0.920608) (-0.00540314, 0.920592) (-0.00528708, 0.920363) (-0.00516216, 0.920086) (-0.00503723, 0.919831) (-0.00493523, 0.919656)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha_c-mean_c/1/.initial={(-0.00601934, -0.0847767) (-0.00591172, -0.0847889) (-0.00578679, -0.0847995) (-0.00566186, -0.0848051) (-0.00553694, -0.0848073) (-0.00541201, -0.0848037) (-0.00528708, -0.0847983) (-0.00516216, -0.0847879) (-0.00505084, -0.0847767) (-0.00503723, -0.0847753) (-0.0049123, -0.0847516) (-0.00478737, -0.084727) (-0.00466245, -0.0846972) (-0.00453752, -0.0846603) (-0.00442732, -0.0846148) (-0.00441259, -0.0846086) (-0.00428767, -0.0845494) (-0.00416274, -0.0844908) (-0.00409946, -0.0844529) (-0.00403781, -0.084415) (-0.00391288, -0.0843437) (-0.00383958, -0.084291) (-0.00378796, -0.0842536) (-0.00366303, -0.0841686) (-0.0036135, -0.0841292) (-0.0035381, -0.0840685) (-0.00341318, -0.0839706) (-0.00340906, -0.0839673) (-0.00328825, -0.0838683) (-0.00322073, -0.0838054) (-0.00316332, -0.0837507) (-0.00304793, -0.0836435) (-0.0030384, -0.0836343) (-0.00291347, -0.083509) (-0.00288636, -0.0834816) (-0.00278854, -0.0833788) (-0.00273896, -0.0833198) (-0.00266361, -0.0832328) (-0.00259946, -0.0831579) (-0.00253869, -0.0830831) (-0.002471, -0.082996) (-0.00241376, -0.0829202) (-0.00235181, -0.0828341) (-0.00228883, -0.0827417) (-0.00224004, -0.0826723) (-0.00216391, -0.0825503) (-0.002139, -0.0825104) (-0.00204734, -0.0823485) (-0.00203898, -0.0823341) (-0.00196055, -0.0821866) (-0.00191405, -0.082094) (-0.00187914, -0.0820248) (-0.00180872, -0.0818629) (-0.00178912, -0.0818216) (-0.00173458, -0.081701) (-0.00167645, -0.0815391) (-0.0016642, -0.0815084) (-0.00161227, -0.0813772) (-0.00156336, -0.0812154) (-0.00153927, -0.0811459) (-0.00150805, -0.0810535) (-0.00146102, -0.0808916) (-0.00141434, -0.0807306) (-0.00141409, -0.0807297) (-0.00137124, -0.0805679) (-0.00133721, -0.080406) (-0.00130313, -0.0802441) (-0.00128942, -0.0801704) (-0.00127198, -0.0800822) (-0.00124507, -0.0799204) (-0.00122652, -0.0797585) (-0.00121795, -0.0795966) (-0.00121057, -0.0794347) (-0.00120983, -0.0792728) (-0.00121442, -0.079111) (-0.00122325, -0.0789491) (-0.00123022, -0.0787872) (-0.00124235, -0.0786253) (-0.00125622, -0.0784635) (-0.00126789, -0.0783016) (-0.00127845, -0.0781397) (-0.00128635, -0.0779778) (-0.00128942, -0.0778895) (-0.00129188, -0.077816) (-0.00130106, -0.0776541) (-0.00131088, -0.0774922) (-0.00132279, -0.0773303) (-0.00134167, -0.0771684) (-0.0013616, -0.0770066) (-0.00140107, -0.0768447) (-0.00141434, -0.0767992) (-0.00144879, -0.0766828) (-0.00151068, -0.0765209) (-0.00153927, -0.0764595) (-0.00158903, -0.0763591) (-0.0016642, -0.0762323) (-0.00168777, -0.0761972) (-0.00178912, -0.0760545) (-0.0018049, -0.0760353) (-0.00191405, -0.0759111) (-0.00195107, -0.0758734) (-0.00203898, -0.0757871) (-0.00213432, -0.0757116) (-0.00216391, -0.0756867) (-0.00228883, -0.0756019) (-0.00238876, -0.0755497) (-0.00241376, -0.0755366) (-0.00253869, -0.0754828) (-0.00266361, -0.0754458) (-0.00278854, -0.075422) (-0.00291347, -0.075405) (-0.0030384, -0.0753957) (-0.00316332, -0.0753933) (-0.00328825, -0.0753986) (-0.00341318, -0.0754081) (-0.0035381, -0.0754206) (-0.00366303, -0.0754329) (-0.00378796, -0.0754472) (-0.00391288, -0.0754561) (-0.00403781, -0.0754681) (-0.00416274, -0.0754786) (-0.00428767, -0.0754889) (-0.00441259, -0.0755005) (-0.00453752, -0.075509) (-0.00466245, -0.0755212) (-0.00478737, -0.0755367) (-0.00488187, -0.0755497) (-0.0049123, -0.0755539) (-0.00503723, -0.0755823) (-0.00516216, -0.0756145) (-0.00528708, -0.0756502) (-0.00541201, -0.0757039) (-0.00542724, -0.0757116) (-0.00553694, -0.075766) (-0.00566186, -0.075835) (-0.00571787, -0.0758734) (-0.00578679, -0.0759221) (-0.00591172, -0.0760153) (-0.00593577, -0.0760353) (-0.00603665, -0.0761194) (-0.00611739, -0.0761972) (-0.00616157, -0.0762414) (-0.00627469, -0.0763591) (-0.0062865, -0.076372) (-0.00641143, -0.0765154) (-0.00641605, -0.0765209) (-0.00653635, -0.0766726) (-0.00654402, -0.0766828) (-0.00666128, -0.0768421) (-0.00666311, -0.0768447) (-0.00676912, -0.0770066) (-0.00678621, -0.0770322) (-0.00687097, -0.0771684) (-0.00691114, -0.0772354) (-0.00696745, -0.0773303) (-0.00703606, -0.0774633) (-0.00705092, -0.0774922) (-0.00712895, -0.0776541) (-0.00716099, -0.0777191) (-0.00720476, -0.077816) (-0.00726703, -0.0779778) (-0.00728592, -0.0780256) (-0.0073299, -0.0781397) (-0.00738166, -0.0783016) (-0.00741084, -0.0783999) (-0.00742934, -0.0784635) (-0.00747074, -0.0786253) (-0.0075042, -0.0787872) (-0.00753534, -0.0789491) (-0.00753577, -0.0789519) (-0.00756084, -0.079111) (-0.00758194, -0.0792728) (-0.00759871, -0.0794347) (-0.00760864, -0.0795966) (-0.00762119, -0.0797585) (-0.00763191, -0.0799204) (-0.00763964, -0.0800822) (-0.00765042, -0.0802441) (-0.0076607, -0.0803922) (-0.00766167, -0.080406) (-0.00766914, -0.0805679) (-0.0076792, -0.0807297) (-0.00768752, -0.0808916) (-0.00769776, -0.0810535) (-0.00770227, -0.0812154) (-0.00770658, -0.0813772) (-0.00770528, -0.0815391) (-0.00770252, -0.081701) (-0.00769389, -0.0818629) (-0.00768008, -0.0820248) (-0.00766713, -0.0821866) (-0.0076607, -0.0822529) (-0.00765105, -0.0823485) (-0.00763199, -0.0825104) (-0.00761863, -0.0826723) (-0.00760059, -0.0828341) (-0.00758633, -0.082996) (-0.00756398, -0.0831579) (-0.00754129, -0.0833198) (-0.00753577, -0.083352) (-0.00751379, -0.0834816) (-0.00747959, -0.0836435) (-0.00742981, -0.0838054) (-0.00741084, -0.0838517) (-0.00736337, -0.0839673) (-0.00728592, -0.0840983) (-0.00726551, -0.0841292) (-0.00716099, -0.0842557) (-0.00712924, -0.084291) (-0.00703606, -0.0843725) (-0.00692843, -0.0844529) (-0.00691114, -0.0844653) (-0.00678621, -0.0845381) (-0.00666128, -0.0845969) (-0.00662355, -0.0846148) (-0.00653635, -0.084653) (-0.00641143, -0.0846937) (-0.0062865, -0.084722) (-0.00616157, -0.0847499) (-0.00603665, -0.0847747) (-0.00601934, -0.0847767)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha_c-mean_c/2/.initial={(-0.00784751, -0.0899567) (-0.00778563, -0.0899817) (-0.0076607, -0.0900155) (-0.00753577, -0.0900354) (-0.00741084, -0.0900437) (-0.00728592, -0.0900438) (-0.00716099, -0.0900359) (-0.00703606, -0.0900249) (-0.00691114, -0.0900084) (-0.00678621, -0.0899902) (-0.00666128, -0.0899695) (-0.00658067, -0.0899567) (-0.00653635, -0.0899498) (-0.00641143, -0.0899256) (-0.0062865, -0.089904) (-0.00616157, -0.0898861) (-0.00603665, -0.0898692) (-0.00591172, -0.0898561) (-0.00578679, -0.0898427) (-0.00566186, -0.0898321) (-0.00553694, -0.0898235) (-0.00541201, -0.0898156) (-0.00528708, -0.0898086) (-0.00516216, -0.0897999) (-0.00510002, -0.0897949) (-0.00503723, -0.0897901) (-0.0049123, -0.0897752) (-0.00478737, -0.0897516) (-0.00466245, -0.0897242) (-0.00453752, -0.0896893) (-0.00441259, -0.089642) (-0.00439496, -0.089633) (-0.00428767, -0.0895797) (-0.00416274, -0.0895178) (-0.00409401, -0.0894711) (-0.00403781, -0.0894344) (-0.00391288, -0.0893501) (-0.00386174, -0.0893092) (-0.00378796, -0.0892511) (-0.00366303, -0.0891516) (-0.00365811, -0.0891473) (-0.0035381, -0.0890448) (-0.00347313, -0.0889855) (-0.00341318, -0.0889303) (-0.003289, -0.0888236) (-0.00328825, -0.088823) (-0.00316332, -0.0887128) (-0.00310707, -0.0886617) (-0.0030384, -0.0885986) (-0.00291939, -0.0884998) (-0.00291347, -0.088495) (-0.00278854, -0.0883896) (-0.00272914, -0.088338) (-0.00266361, -0.0882804) (-0.00253869, -0.0881826) (-0.00253087, -0.0881761) (-0.00241376, -0.0880792) (-0.00233815, -0.0880142) (-0.00228883, -0.0879704) (-0.00216391, -0.0878702) (-0.00214443, -0.0878523) (-0.00203898, -0.0877563) (-0.00196953, -0.0876905) (-0.00191405, -0.0876359) (-0.00180185, -0.0875286) (-0.00178912, -0.0875158) (-0.0016642, -0.0873853) (-0.00164799, -0.0873667) (-0.00153927, -0.0872416) (-0.00150887, -0.0872048) (-0.00141434, -0.0870871) (-0.00138091, -0.0870429) (-0.00128942, -0.0869217) (-0.00126009, -0.0868811) (-0.00116449, -0.0867471) (-0.00114502, -0.0867192) (-0.00103956, -0.0865645) (-0.00103486, -0.0865573) (-0.000927124, -0.0863954) (-0.000914634, -0.0863769) (-0.000821888, -0.0862336) (-0.000789707, -0.0861874) (-0.000711583, -0.0860717) (-0.00066478, -0.0860046) (-0.000600433, -0.0859098) (-0.000539852, -0.085822) (-0.000488658, -0.0857479) (-0.000414925, -0.0856456) (-0.000373116, -0.085586) (-0.000289998, -0.0854662) (-0.00026037, -0.0854242) (-0.000165071, -0.0852903) (-0.000145286, -0.0852623) (-4.01439e-05, -0.0851112) (-3.26494e-05, -0.0851004) (7.82984e-05, -0.0849385) (8.47832e-05, -0.0849288) (0.000187201, -0.0847767) (0.00020971, -0.0847407) (0.000291236, -0.0846148) (0.000334637, -0.0845465) (0.000395582, -0.0844529) (0.000459565, -0.0843491) (0.000496313, -0.084291) (0.000584492, -0.0841382) (0.000590043, -0.0841292) (0.00067668, -0.0839673) (0.000709419, -0.0839056) (0.000764657, -0.0838054) (0.000834346, -0.0836707) (0.000849096, -0.0836435) (0.000924217, -0.0834816) (0.000959273, -0.0834109) (0.00100572, -0.0833198) (0.00107965, -0.0831579) (0.0010842, -0.0831474) (0.00115145, -0.082996) (0.00120913, -0.0828718) (0.00122751, -0.0828341) (0.00129638, -0.0826723) (0.00133405, -0.0825909) (0.00137283, -0.0825104) (0.00144617, -0.0823485) (0.00145898, -0.0823195) (0.00151856, -0.0821866) (0.00158391, -0.0820455) (0.001594, -0.0820248) (0.00166207, -0.0818629) (0.00170884, -0.0817571) (0.00173471, -0.081701) (0.00179825, -0.0815391) (0.00183376, -0.0814476) (0.00186275, -0.0813772) (0.00191413, -0.0812154) (0.00195869, -0.08108) (0.00196785, -0.0810535) (0.00200805, -0.0808916) (0.00203875, -0.0807297) (0.00206787, -0.0805679) (0.00208362, -0.0804454) (0.00208869, -0.080406) (0.00210464, -0.0802441) (0.00211618, -0.0800822) (0.00212374, -0.0799204) (0.00213455, -0.0797585) (0.00214209, -0.0795966) (0.00215225, -0.0794347) (0.00216357, -0.0792728) (0.00217985, -0.079111) (0.00219887, -0.0789491) (0.00220854, -0.0788695) (0.00221899, -0.0787872) (0.00224068, -0.0786253) (0.0022631, -0.0784635) (0.00228629, -0.0783016) (0.00231318, -0.0781397) (0.00233347, -0.0780108) (0.00233896, -0.0779778) (0.00236421, -0.077816) (0.00238847, -0.0776541) (0.0024103, -0.0774922) (0.00243145, -0.0773303) (0.00245454, -0.0771684) (0.0024584, -0.077135) (0.00247421, -0.0770066) (0.00249296, -0.0768447) (0.00250775, -0.0766828) (0.00252216, -0.0765209) (0.00253472, -0.0763591) (0.00254694, -0.0761972) (0.00255763, -0.0760353) (0.00256904, -0.0758734) (0.00257627, -0.0757116) (0.00258137, -0.0755497) (0.00258333, -0.075461) (0.00258509, -0.0753878) (0.00258584, -0.0752259) (0.00258333, -0.0751458) (0.00258073, -0.075064) (0.00257308, -0.0749022) (0.00255877, -0.0747403) (0.00253768, -0.0745784) (0.00251468, -0.0744165) (0.00248339, -0.0742547) (0.0024584, -0.0741522) (0.00244228, -0.0740928) (0.00239478, -0.0739309) (0.00234477, -0.073769) (0.00233347, -0.0737402) (0.002279, -0.0736072) (0.00221387, -0.0734453) (0.00220854, -0.0734341) (0.00213333, -0.0732834) (0.00208362, -0.0731814) (0.00205091, -0.0731215) (0.00195869, -0.0729626) (0.00195686, -0.0729596) (0.0018579, -0.0727978) (0.00183376, -0.0727607) (0.00175361, -0.0726359) (0.00170884, -0.0725661) (0.00164915, -0.072474) (0.00158391, -0.0723694) (0.00154975, -0.0723121) (0.00145898, -0.0721669) (0.00144837, -0.0721503) (0.00134445, -0.0719884) (0.00133405, -0.0719732) (0.0012333, -0.0718265) (0.00120913, -0.0717933) (0.00111552, -0.0716646) (0.0010842, -0.0716242) (0.00098672, -0.0715028) (0.000959273, -0.07147) (0.000844431, -0.0713409) (0.000834346, -0.07133) (0.000709419, -0.071209) (0.000677541, -0.071179) (0.000584492, -0.0711027) (0.000476284, -0.0710171) (0.000459565, -0.0710042) (0.000334637, -0.0709268) (0.000217647, -0.0708552) (0.00020971, -0.0708505) (8.47832e-05, -0.0707875) (-4.01439e-05, -0.0707324) (-0.000125875, -0.0706934) (-0.000165071, -0.070676) (-0.000289998, -0.0706234) (-0.000414925, -0.0705686) (-0.00048599, -0.0705315) (-0.000539852, -0.0705029) (-0.00066478, -0.0704332) (-0.000753326, -0.0703696) (-0.000789707, -0.0703408) (-0.000914634, -0.0702334) (-0.000940624, -0.0702077) (-0.00103956, -0.0701044) (-0.00108919, -0.0700459) (-0.00116449, -0.0699505) (-0.0012161, -0.069884) (-0.00128942, -0.0697829) (-0.00133681, -0.0697221) (-0.00141434, -0.0696241) (-0.00147308, -0.0695602) (-0.00153927, -0.0694928) (-0.00164826, -0.0693983) (-0.0016642, -0.0693855) (-0.00178912, -0.0693297) (-0.00191405, -0.0692956) (-0.00203898, -0.0692859) (-0.00216391, -0.0693033) (-0.00228883, -0.069333) (-0.00241376, -0.0693782) (-0.00245384, -0.0693983) (-0.00253869, -0.0694428) (-0.00266361, -0.0695131) (-0.00273895, -0.0695602) (-0.00278854, -0.0695929) (-0.00291347, -0.0696752) (-0.00298325, -0.0697221) (-0.0030384, -0.0697602) (-0.00316332, -0.0698408) (-0.00323308, -0.069884) (-0.00328825, -0.0699184) (-0.00341318, -0.0699894) (-0.00352722, -0.0700459) (-0.0035381, -0.0700513) (-0.00366303, -0.0701133) (-0.00378796, -0.0701599) (-0.00390827, -0.0702077) (-0.00391288, -0.0702095) (-0.00403781, -0.0702602) (-0.00416274, -0.070302) (-0.00428767, -0.0703478) (-0.0043404, -0.0703696) (-0.00441259, -0.0703981) (-0.00453752, -0.0704486) (-0.00466245, -0.0704995) (-0.00472887, -0.0705315) (-0.00478737, -0.0705587) (-0.0049123, -0.0706183) (-0.00503723, -0.0706805) (-0.00505926, -0.0706934) (-0.00516216, -0.0707516) (-0.00528708, -0.0708178) (-0.00534347, -0.0708552) (-0.00541201, -0.0709011) (-0.00553694, -0.0709797) (-0.00558488, -0.0710171) (-0.00566186, -0.0710764) (-0.00578679, -0.0711767) (-0.00578926, -0.071179) (-0.00591172, -0.0712922) (-0.00595744, -0.0713409) (-0.00603665, -0.0714246) (-0.0061043, -0.0715028) (-0.00616157, -0.0715698) (-0.0062371, -0.0716646) (-0.0062865, -0.0717271) (-0.00635819, -0.0718265) (-0.00641143, -0.0719003) (-0.00647178, -0.0719884) (-0.00653635, -0.0720823) (-0.00657997, -0.0721503) (-0.00666128, -0.0722797) (-0.00668112, -0.0723121) (-0.00677598, -0.072474) (-0.00678621, -0.0724917) (-0.00686698, -0.0726359) (-0.00691114, -0.0727113) (-0.00696098, -0.0727978) (-0.00703606, -0.0729276) (-0.00705468, -0.0729596) (-0.00714492, -0.0731215) (-0.00716099, -0.0731509) (-0.00723601, -0.0732834) (-0.00728592, -0.0733666) (-0.00733366, -0.0734453) (-0.00741084, -0.0735709) (-0.00743362, -0.0736072) (-0.00753577, -0.0737674) (-0.00753682, -0.073769) (-0.00764714, -0.0739309) (-0.0076607, -0.0739506) (-0.00776101, -0.0740928) (-0.00778563, -0.0741264) (-0.00788345, -0.0742547) (-0.00791055, -0.0742887) (-0.00801454, -0.0744165) (-0.00803548, -0.0744416) (-0.00815287, -0.0745784) (-0.00816041, -0.0745869) (-0.00828533, -0.074725) (-0.00829957, -0.0747403) (-0.00841026, -0.0748582) (-0.00845218, -0.0749022) (-0.00853519, -0.0749886) (-0.0086084, -0.075064) (-0.00866012, -0.0751162) (-0.00877726, -0.0752259) (-0.00878504, -0.0752331) (-0.00890997, -0.0753494) (-0.00895163, -0.0753878) (-0.0090349, -0.0754639) (-0.00913209, -0.0755497) (-0.00915982, -0.0755752) (-0.00928475, -0.0756834) (-0.00931561, -0.0757116) (-0.00940968, -0.0757993) (-0.00949, -0.0758734) (-0.00953461, -0.0759174) (-0.00965524, -0.0760353) (-0.00965953, -0.0760399) (-0.00978446, -0.0761769) (-0.00980182, -0.0761972) (-0.00990939, -0.0763394) (-0.00992317, -0.0763591) (-0.0100268, -0.0765209) (-0.0100343, -0.0765332) (-0.0101124, -0.0766828) (-0.0101592, -0.0767783) (-0.010191, -0.0768447) (-0.0102564, -0.0770066) (-0.0102842, -0.0770745) (-0.0103208, -0.0771684) (-0.0103747, -0.0773303) (-0.0104091, -0.0774264) (-0.0104322, -0.0774922) (-0.0104815, -0.0776541) (-0.0105339, -0.077816) (-0.010534, -0.0778164) (-0.0105839, -0.0779778) (-0.0106315, -0.0781397) (-0.010659, -0.0782307) (-0.0106815, -0.0783016) (-0.0107291, -0.0784635) (-0.0107774, -0.0786253) (-0.0107839, -0.0786483) (-0.0108265, -0.0787872) (-0.0108726, -0.0789491) (-0.0109088, -0.0790688) (-0.0109224, -0.079111) (-0.0109699, -0.0792728) (-0.011019, -0.0794347) (-0.0110337, -0.0794847) (-0.0110695, -0.0795966) (-0.0111159, -0.0797585) (-0.0111587, -0.0798971) (-0.0111662, -0.0799204) (-0.0112148, -0.0800822) (-0.0112623, -0.0802441) (-0.0112836, -0.0803206) (-0.0113096, -0.080406) (-0.0113507, -0.0805679) (-0.0113927, -0.0807297) (-0.0114085, -0.0808001) (-0.0114308, -0.0808916) (-0.0114612, -0.0810535) (-0.0114857, -0.0812154) (-0.0115075, -0.0813772) (-0.0115234, -0.0815391) (-0.0115316, -0.081701) (-0.0115334, -0.0818138) (-0.0115343, -0.0818629) (-0.0115334, -0.0818931) (-0.0115298, -0.0820248) (-0.0115201, -0.0821866) (-0.0115039, -0.0823485) (-0.0114856, -0.0825104) (-0.0114657, -0.0826723) (-0.0114458, -0.0828341) (-0.011426, -0.082996) (-0.0114085, -0.0831431) (-0.0114069, -0.0831579) (-0.0113935, -0.0833198) (-0.0113821, -0.0834816) (-0.0113751, -0.0836435) (-0.0113734, -0.0838054) (-0.0113764, -0.0839673) (-0.0113828, -0.0841292) (-0.0113885, -0.084291) (-0.0113952, -0.0844529) (-0.0113996, -0.0846148) (-0.0114012, -0.0847767) (-0.0113984, -0.0849385) (-0.0113911, -0.0851004) (-0.0113738, -0.0852623) (-0.0113527, -0.0854242) (-0.0113239, -0.085586) (-0.0112838, -0.0857479) (-0.0112836, -0.0857484) (-0.0112299, -0.0859098) (-0.0111712, -0.0860717) (-0.0111587, -0.0860978) (-0.0110964, -0.0862336) (-0.0110337, -0.0863599) (-0.0110155, -0.0863954) (-0.0109262, -0.0865573) (-0.0109088, -0.0865851) (-0.0108277, -0.0867192) (-0.0107839, -0.086787) (-0.010724, -0.0868811) (-0.010659, -0.0869795) (-0.0106185, -0.0870429) (-0.010534, -0.0871772) (-0.0105154, -0.0872048) (-0.0104097, -0.0873667) (-0.0104091, -0.0873676) (-0.0103077, -0.0875286) (-0.0102842, -0.0875673) (-0.0102098, -0.0876905) (-0.0101592, -0.0877777) (-0.0101152, -0.0878523) (-0.0100371, -0.0880142) (-0.0100343, -0.0880199) (-0.00995937, -0.0881761) (-0.00990939, -0.0882919) (-0.00988673, -0.088338) (-0.00981147, -0.0884998) (-0.00978446, -0.0885544) (-0.00972424, -0.0886617) (-0.00965953, -0.0887751) (-0.00962445, -0.0888236) (-0.00953461, -0.0889284) (-0.00947247, -0.0889855) (-0.00940968, -0.0890353) (-0.00928475, -0.0891177) (-0.00923202, -0.0891473) (-0.00915982, -0.0891824) (-0.0090349, -0.0892364) (-0.00890997, -0.0892974) (-0.00888761, -0.0893092) (-0.00878504, -0.0893601) (-0.00866012, -0.0894285) (-0.00859611, -0.0894711) (-0.00853519, -0.0895107) (-0.00841026, -0.0895974) (-0.00836257, -0.089633) (-0.00828533, -0.0896895) (-0.00816041, -0.0897815) (-0.00814068, -0.0897949) (-0.00803548, -0.0898601) (-0.00791055, -0.0899297) (-0.00784751, -0.0899567)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha_c-sigma_c/1/.initial={(-0.00468138, 0.0304144) (-0.00466245, 0.0304125) (-0.00453752, 0.030409) (-0.00445045, 0.0304144) (-0.00441259, 0.0304167) (-0.00428767, 0.0304312) (-0.00416274, 0.0304477) (-0.00403781, 0.0304696) (-0.00391288, 0.0305054) (-0.00378796, 0.0305494) (-0.00372168, 0.030581) (-0.00366303, 0.0306097) (-0.0035381, 0.030678) (-0.00344417, 0.0307476) (-0.00341318, 0.0307713) (-0.00328825, 0.0308743) (-0.00324755, 0.0309141) (-0.00316332, 0.0310027) (-0.00309755, 0.0310807) (-0.0030384, 0.0311569) (-0.00297174, 0.0312472) (-0.00291347, 0.0313282) (-0.00285589, 0.0314138) (-0.00278854, 0.0315177) (-0.00274809, 0.0315803) (-0.00266361, 0.031714) (-0.00264362, 0.0317469) (-0.00254731, 0.0319134) (-0.00253869, 0.0319277) (-0.00244011, 0.03208) (-0.00241376, 0.032122) (-0.00233584, 0.0322466) (-0.00228883, 0.0323162) (-0.00222377, 0.0324131) (-0.00216391, 0.0325057) (-0.00211695, 0.0325797) (-0.00203898, 0.0327009) (-0.00200905, 0.0327462) (-0.00191405, 0.0329014) (-0.00190717, 0.0329128) (-0.00181107, 0.0330793) (-0.00178912, 0.033119) (-0.00171831, 0.0332459) (-0.0016642, 0.0333456) (-0.00163069, 0.0334124) (-0.00155434, 0.033579) (-0.00153927, 0.0336123) (-0.00147648, 0.0337456) (-0.00141434, 0.0338836) (-0.00140222, 0.0339121) (-0.00133866, 0.0340787) (-0.00128942, 0.0342043) (-0.00127403, 0.0342452) (-0.00121918, 0.0344118) (-0.00116821, 0.0345783) (-0.00116449, 0.0345908) (-0.00111847, 0.0347449) (-0.00108289, 0.0349114) (-0.00105302, 0.035078) (-0.00103956, 0.0351536) (-0.00102269, 0.0352446) (-0.00100927, 0.0354111) (-0.00100286, 0.0355777) (-0.0010032, 0.0357442) (-0.00101013, 0.0359108) (-0.00102381, 0.0360773) (-0.00103956, 0.0361824) (-0.00104818, 0.0362439) (-0.00107159, 0.0364104) (-0.00109958, 0.036577) (-0.00112659, 0.0367436) (-0.00116008, 0.0369101) (-0.00116449, 0.0369289) (-0.00119814, 0.0370767) (-0.00123152, 0.0372432) (-0.00126669, 0.0374098) (-0.00128942, 0.0374957) (-0.00131013, 0.0375763) (-0.00135481, 0.0377429) (-0.00139481, 0.0379094) (-0.00141434, 0.0379667) (-0.00145167, 0.038076) (-0.00150147, 0.0382426) (-0.00153927, 0.0383399) (-0.00156645, 0.0384091) (-0.00163056, 0.0385757) (-0.0016642, 0.0386466) (-0.00171253, 0.0387422) (-0.00178912, 0.0388829) (-0.00180415, 0.0389088) (-0.00190177, 0.0390753) (-0.00191405, 0.0390934) (-0.00202874, 0.0392419) (-0.00203898, 0.0392538) (-0.00216391, 0.0393759) (-0.00219791, 0.0394084) (-0.00228883, 0.0394874) (-0.00241376, 0.0395643) (-0.00243154, 0.039575) (-0.00253869, 0.0396382) (-0.00266361, 0.0396909) (-0.00277714, 0.0397416) (-0.00278854, 0.0397463) (-0.00291347, 0.0397882) (-0.0030384, 0.0398275) (-0.00316332, 0.039867) (-0.00328733, 0.0399081) (-0.00328825, 0.0399084) (-0.00341318, 0.0399463) (-0.0035381, 0.0399792) (-0.00366303, 0.0400033) (-0.00378796, 0.0400237) (-0.00391288, 0.0400365) (-0.00403781, 0.0400395) (-0.00416274, 0.0400261) (-0.00428767, 0.0400019) (-0.00441259, 0.0399689) (-0.00453752, 0.0399179) (-0.0045563, 0.0399081) (-0.00466245, 0.039849) (-0.00478737, 0.039775) (-0.00483374, 0.0397416) (-0.0049123, 0.0396819) (-0.00503723, 0.0395896) (-0.00505302, 0.039575) (-0.00516216, 0.0394798) (-0.00523848, 0.0394084) (-0.00528708, 0.0393598) (-0.00541201, 0.0392459) (-0.00541606, 0.0392419) (-0.00553694, 0.0391232) (-0.00558444, 0.0390753) (-0.00566186, 0.0389967) (-0.00574696, 0.0389088) (-0.00578679, 0.0388667) (-0.0059072, 0.0387422) (-0.00591172, 0.0387377) (-0.00603665, 0.0386119) (-0.00607079, 0.0385757) (-0.00616157, 0.0384813) (-0.00623112, 0.0384091) (-0.0062865, 0.0383475) (-0.00638316, 0.0382426) (-0.00641143, 0.038211) (-0.00653546, 0.038076) (-0.00653635, 0.038075) (-0.00666128, 0.0379307) (-0.00667946, 0.0379094) (-0.00678621, 0.0377721) (-0.0068079, 0.0377429) (-0.00691114, 0.0375965) (-0.00692396, 0.0375763) (-0.0070217, 0.0374098) (-0.00703606, 0.0373848) (-0.00711698, 0.0372432) (-0.00716099, 0.0371656) (-0.0072072, 0.0370767) (-0.00728138, 0.0369101) (-0.00728592, 0.0368999) (-0.00735297, 0.0367436) (-0.00741084, 0.0366174) (-0.0074278, 0.036577) (-0.00748972, 0.0364104) (-0.00753577, 0.0362903) (-0.00755284, 0.0362439) (-0.00760935, 0.0360773) (-0.0076607, 0.0359291) (-0.00766704, 0.0359108) (-0.00771772, 0.0357442) (-0.00776974, 0.0355777) (-0.00778563, 0.0355223) (-0.0078173, 0.0354111) (-0.00785783, 0.0352446) (-0.0078904, 0.035078) (-0.00791055, 0.0349669) (-0.00792064, 0.0349114) (-0.00793999, 0.0347449) (-0.00795122, 0.0345783) (-0.00795383, 0.0344118) (-0.00794435, 0.0342452) (-0.0079265, 0.0340787) (-0.00791055, 0.0340033) (-0.00789005, 0.0339121) (-0.00784748, 0.0337456) (-0.00779567, 0.033579) (-0.00778563, 0.033554) (-0.00772652, 0.0334124) (-0.0076607, 0.033259) (-0.00765491, 0.0332459) (-0.00757914, 0.0330793) (-0.00753577, 0.0329929) (-0.00749405, 0.0329128) (-0.00741084, 0.0327561) (-0.00740558, 0.0327462) (-0.00731956, 0.0325797) (-0.00728592, 0.0325185) (-0.00722503, 0.0324131) (-0.00716099, 0.0323068) (-0.00712548, 0.0322466) (-0.00703606, 0.0321064) (-0.00701949, 0.03208) (-0.00691114, 0.0319155) (-0.00690965, 0.0319134) (-0.00678741, 0.0317469) (-0.00678621, 0.0317454) (-0.00666128, 0.031598) (-0.00664656, 0.0315803) (-0.00653635, 0.031453) (-0.0064977, 0.0314138) (-0.00641143, 0.0313248) (-0.00633553, 0.0312472) (-0.0062865, 0.0311998) (-0.00616157, 0.0310937) (-0.00614656, 0.0310807) (-0.00603665, 0.0309875) (-0.0059447, 0.0309141) (-0.00591172, 0.0308875) (-0.00578679, 0.0307991) (-0.00570782, 0.0307476) (-0.00566186, 0.0307172) (-0.00553694, 0.0306501) (-0.00541201, 0.0305913) (-0.00538887, 0.030581) (-0.00528708, 0.0305334) (-0.00516216, 0.0304939) (-0.00503723, 0.0304618) (-0.0049123, 0.03044) (-0.00478737, 0.0304249) (-0.00468138, 0.0304144)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha_c-sigma_c/2/.initial={(-0.00583931, 0.0255843) (-0.00578679, 0.0255746) (-0.00566186, 0.0255488) (-0.00553694, 0.0255259) (-0.00541201, 0.0255081) (-0.00528708, 0.0254882) (-0.00516216, 0.0254691) (-0.00503723, 0.0254554) (-0.0049123, 0.0254453) (-0.00478737, 0.0254403) (-0.00466245, 0.0254427) (-0.00453752, 0.0254521) (-0.00441259, 0.0254688) (-0.00428767, 0.0254964) (-0.00416274, 0.0255223) (-0.00403781, 0.0255661) (-0.00399101, 0.0255843) (-0.00391288, 0.0256134) (-0.00378796, 0.025674) (-0.00366303, 0.0257426) (-0.00364944, 0.0257509) (-0.0035381, 0.0258184) (-0.00341318, 0.0259071) (-0.00339996, 0.0259174) (-0.00328825, 0.0260019) (-0.00318946, 0.026084) (-0.00316332, 0.0261067) (-0.0030384, 0.0262143) (-0.00299986, 0.0262506) (-0.00291347, 0.0263329) (-0.0028245, 0.0264171) (-0.00278854, 0.0264534) (-0.00266361, 0.0265753) (-0.00265512, 0.0265837) (-0.00253869, 0.0266899) (-0.00246984, 0.0267502) (-0.00241376, 0.0268047) (-0.0022929, 0.0269168) (-0.00228883, 0.0269202) (-0.00216391, 0.0270202) (-0.00208564, 0.0270833) (-0.00203898, 0.0271242) (-0.00191405, 0.0272244) (-0.00188155, 0.0272499) (-0.00178912, 0.0273227) (-0.00168472, 0.0274164) (-0.0016642, 0.0274349) (-0.00153927, 0.0275454) (-0.00150154, 0.027583) (-0.00141434, 0.027671) (-0.00134089, 0.0277496) (-0.00128942, 0.027812) (-0.00120985, 0.0279161) (-0.00116449, 0.0279778) (-0.0010935, 0.0280827) (-0.00103956, 0.0281639) (-0.000990216, 0.0282492) (-0.000914634, 0.0283849) (-0.000896934, 0.0284158) (-0.000808354, 0.0285823) (-0.000789707, 0.0286172) (-0.000721701, 0.0287489) (-0.00066478, 0.0288585) (-0.000635469, 0.0289154) (-0.000552294, 0.029082) (-0.000539852, 0.0291066) (-0.000461218, 0.0292486) (-0.000414925, 0.0293295) (-0.000368213, 0.0294151) (-0.000289998, 0.0295536) (-0.000272914, 0.0295817) (-0.000173158, 0.0297482) (-0.000165071, 0.0297626) (-6.70954e-05, 0.0299148) (-4.01439e-05, 0.0299568) (4.23546e-05, 0.0300813) (8.47832e-05, 0.0301455) (0.000150476, 0.0302479) (0.00020971, 0.0303357) (0.000261876, 0.0304144) (0.000334637, 0.0305258) (0.000372163, 0.030581) (0.000459565, 0.0307176) (0.000480693, 0.0307476) (0.000584492, 0.0309068) (0.000589455, 0.0309141) (0.000703149, 0.0310807) (0.000709419, 0.0310902) (0.000821515, 0.0312472) (0.000834346, 0.0312651) (0.000945488, 0.0314138) (0.000959273, 0.0314321) (0.00107635, 0.0315803) (0.0010842, 0.0315902) (0.00120913, 0.0317402) (0.00121463, 0.0317469) (0.00133405, 0.0318823) (0.00136114, 0.0319134) (0.00145898, 0.0320235) (0.00150933, 0.03208) (0.00158391, 0.0321684) (0.00164832, 0.0322466) (0.00170884, 0.0323234) (0.00177637, 0.0324131) (0.00183376, 0.0324944) (0.00188964, 0.0325797) (0.00195869, 0.0326916) (0.00199053, 0.0327462) (0.00207752, 0.0329128) (0.00208362, 0.0329247) (0.00216069, 0.0330793) (0.00220854, 0.0331935) (0.00222946, 0.0332459) (0.0022939, 0.0334124) (0.00233347, 0.0335379) (0.00234592, 0.033579) (0.00239641, 0.0337456) (0.00244194, 0.0339121) (0.0024584, 0.0339759) (0.00248511, 0.0340787) (0.00251867, 0.0342452) (0.00255252, 0.0344118) (0.00258006, 0.0345783) (0.00258333, 0.0345989) (0.00260878, 0.0347449) (0.00263114, 0.0349114) (0.0026476, 0.035078) (0.00266564, 0.0352446) (0.00267684, 0.0354111) (0.00268767, 0.0355777) (0.00269315, 0.0357442) (0.00270062, 0.0359108) (0.00270457, 0.0360773) (0.00270694, 0.0362439) (0.00270825, 0.0363534) (0.002709, 0.0364104) (0.0027097, 0.036577) (0.00270863, 0.0367436) (0.00270825, 0.0367687) (0.00270641, 0.0369101) (0.00270399, 0.0370767) (0.00270008, 0.0372432) (0.00269421, 0.0374098) (0.00269011, 0.0375763) (0.00268108, 0.0377429) (0.00267302, 0.0379094) (0.00266149, 0.038076) (0.00264508, 0.0382426) (0.0026315, 0.0384091) (0.00261203, 0.0385757) (0.00258555, 0.0387422) (0.00258333, 0.0387565) (0.00256019, 0.0389088) (0.00252732, 0.0390753) (0.00249195, 0.0392419) (0.0024584, 0.0393563) (0.00244257, 0.0394084) (0.00239459, 0.039575) (0.00233347, 0.0397407) (0.00233314, 0.0397416) (0.00227202, 0.0399081) (0.00220854, 0.0400442) (0.0021927, 0.0400747) (0.00211071, 0.0402412) (0.00208362, 0.0402961) (0.00202266, 0.0404078) (0.00195869, 0.0405094) (0.00191545, 0.0405743) (0.00183376, 0.0406927) (0.00179668, 0.0407409) (0.00170884, 0.0408523) (0.00166147, 0.0409074) (0.00158391, 0.0409982) (0.00150655, 0.041074) (0.00145898, 0.0411206) (0.00133405, 0.0412374) (0.00133089, 0.0412406) (0.00120913, 0.0413625) (0.00116458, 0.0414071) (0.0010842, 0.0414847) (0.000982103, 0.0415737) (0.000959273, 0.0415937) (0.000834346, 0.0417204) (0.000816104, 0.0417402) (0.000709419, 0.0418552) (0.000664588, 0.0419068) (0.000584492, 0.0419996) (0.000519571, 0.0420733) (0.000459565, 0.0421411) (0.00037528, 0.0422399) (0.000334637, 0.0422873) (0.000237568, 0.0424064) (0.00020971, 0.042442) (0.000107611, 0.042573) (8.47832e-05, 0.0426029) (-1.89227e-05, 0.0427396) (-4.01439e-05, 0.0427682) (-0.000146955, 0.0429061) (-0.000165071, 0.0429302) (-0.000276425, 0.0430727) (-0.000289998, 0.0430898) (-0.000412211, 0.0432392) (-0.000414925, 0.0432425) (-0.000539852, 0.0433794) (-0.00056444, 0.0434058) (-0.00066478, 0.0435106) (-0.000739784, 0.0435723) (-0.000789707, 0.0436132) (-0.000914634, 0.0437072) (-0.000959483, 0.0437389) (-0.00103956, 0.0437936) (-0.00116449, 0.0438681) (-0.00123955, 0.0439054) (-0.00128942, 0.0439299) (-0.00141434, 0.043998) (-0.00153927, 0.0440433) (-0.00160992, 0.044072) (-0.0016642, 0.0440946) (-0.00178912, 0.0441512) (-0.00191405, 0.0441893) (-0.00203898, 0.0442201) (-0.00211177, 0.0442386) (-0.00216391, 0.0442519) (-0.00228883, 0.0442772) (-0.00241376, 0.0442976) (-0.00253869, 0.0443089) (-0.00266361, 0.0443108) (-0.00278854, 0.0443046) (-0.00291347, 0.0442925) (-0.0030384, 0.0442804) (-0.00316332, 0.0442662) (-0.00328825, 0.044254) (-0.00341318, 0.044248) (-0.0035381, 0.0442446) (-0.00366303, 0.0442494) (-0.00378796, 0.0442573) (-0.00391288, 0.0442741) (-0.00403781, 0.0442963) (-0.00416274, 0.0443236) (-0.00428767, 0.0443474) (-0.00441259, 0.0443699) (-0.00453752, 0.0443916) (-0.00462542, 0.0444051) (-0.00466245, 0.044411) (-0.00478737, 0.0444238) (-0.0049123, 0.0444297) (-0.00503723, 0.0444203) (-0.00511854, 0.0444051) (-0.00516216, 0.0443971) (-0.00528708, 0.0443637) (-0.00541201, 0.0443089) (-0.0055117, 0.0442386) (-0.00553694, 0.0442211) (-0.00566186, 0.0441382) (-0.00573621, 0.044072) (-0.00578679, 0.0440294) (-0.00591172, 0.0439102) (-0.00591639, 0.0439054) (-0.00603665, 0.043801) (-0.00610303, 0.0437389) (-0.00616157, 0.0436843) (-0.00627818, 0.0435723) (-0.0062865, 0.0435653) (-0.00641143, 0.0434627) (-0.0064808, 0.0434058) (-0.00653635, 0.0433588) (-0.00666128, 0.0432597) (-0.00668993, 0.0432392) (-0.00678621, 0.0431724) (-0.00691114, 0.0430867) (-0.00693579, 0.0430727) (-0.00703606, 0.0430158) (-0.00716099, 0.0429533) (-0.00725371, 0.0429061) (-0.00728592, 0.0428905) (-0.00741084, 0.0428448) (-0.00753577, 0.0428055) (-0.0076607, 0.0427702) (-0.00778563, 0.0427396) (-0.00778576, 0.0427396) (-0.00791055, 0.0427166) (-0.00803548, 0.0426966) (-0.00816041, 0.0426814) (-0.00828533, 0.0426603) (-0.00841026, 0.0426338) (-0.00853519, 0.042603) (-0.00863502, 0.042573) (-0.00866012, 0.0425644) (-0.00878504, 0.0425204) (-0.00890997, 0.0424616) (-0.00899968, 0.0424064) (-0.0090349, 0.0423811) (-0.00915982, 0.0422825) (-0.00920431, 0.0422399) (-0.00928475, 0.0421523) (-0.00934518, 0.0420733) (-0.00940968, 0.0419662) (-0.00944445, 0.0419068) (-0.00952163, 0.0417402) (-0.00953461, 0.04171) (-0.00959301, 0.0415737) (-0.00964477, 0.0414071) (-0.00965953, 0.0413659) (-0.00970613, 0.0412406) (-0.00976011, 0.041074) (-0.00978446, 0.0410155) (-0.00983388, 0.0409074) (-0.00990379, 0.0407409) (-0.00990939, 0.0407317) (-0.0100022, 0.0405743) (-0.0100343, 0.0405235) (-0.010107, 0.0404078) (-0.0101592, 0.0403306) (-0.0102205, 0.0402412) (-0.0102842, 0.0401465) (-0.0103291, 0.0400747) (-0.0104091, 0.0399486) (-0.0104321, 0.0399081) (-0.0105327, 0.0397416) (-0.010534, 0.0397394) (-0.0106286, 0.039575) (-0.010659, 0.0395197) (-0.0107121, 0.0394084) (-0.0107832, 0.0392419) (-0.0107839, 0.0392403) (-0.0108529, 0.0390753) (-0.0109066, 0.0389088) (-0.0109088, 0.0389023) (-0.0109612, 0.0387422) (-0.0110044, 0.0385757) (-0.0110337, 0.0384529) (-0.011044, 0.0384091) (-0.0110829, 0.0382426) (-0.0111143, 0.038076) (-0.0111422, 0.0379094) (-0.0111587, 0.0377968) (-0.011167, 0.0377429) (-0.0111959, 0.0375763) (-0.0112141, 0.0374098) (-0.0112365, 0.0372432) (-0.0112549, 0.0370767) (-0.0112718, 0.0369101) (-0.0112836, 0.0367929) (-0.0112889, 0.0367436) (-0.0113064, 0.036577) (-0.0113217, 0.0364104) (-0.0113335, 0.0362439) (-0.0113444, 0.0360773) (-0.0113499, 0.0359108) (-0.0113545, 0.0357442) (-0.0113548, 0.0355777) (-0.0113524, 0.0354111) (-0.0113469, 0.0352446) (-0.0113401, 0.035078) (-0.0113331, 0.0349114) (-0.0113257, 0.0347449) (-0.011321, 0.0345783) (-0.0113165, 0.0344118) (-0.0113174, 0.0342452) (-0.0113202, 0.0340787) (-0.0113241, 0.0339121) (-0.0113293, 0.0337456) (-0.011333, 0.033579) (-0.0113357, 0.0334124) (-0.0113337, 0.0332459) (-0.0113288, 0.0330793) (-0.0113157, 0.0329128) (-0.0112963, 0.0327462) (-0.0112836, 0.0326493) (-0.0112746, 0.0325797) (-0.0112501, 0.0324131) (-0.0112191, 0.0322466) (-0.0111716, 0.03208) (-0.0111587, 0.0320253) (-0.0111322, 0.0319134) (-0.0110895, 0.0317469) (-0.0110376, 0.0315803) (-0.0110337, 0.0315657) (-0.0109958, 0.0314138) (-0.0109536, 0.0312472) (-0.0109101, 0.0310807) (-0.0109088, 0.0310749) (-0.0108744, 0.0309141) (-0.0108405, 0.0307476) (-0.0108019, 0.030581) (-0.0107839, 0.0305) (-0.0107644, 0.0304144) (-0.0107334, 0.0302479) (-0.0106854, 0.0300813) (-0.010659, 0.0299889) (-0.0106362, 0.0299148) (-0.010589, 0.0297482) (-0.010534, 0.0296087) (-0.0105226, 0.0295817) (-0.0104653, 0.0294151) (-0.0104091, 0.0292892) (-0.0103903, 0.0292486) (-0.0103278, 0.029082) (-0.0102842, 0.0289726) (-0.0102606, 0.0289154) (-0.0102021, 0.0287489) (-0.0101592, 0.0286274) (-0.0101423, 0.0285823) (-0.0100947, 0.0284158) (-0.010037, 0.0282492) (-0.0100343, 0.0282401) (-0.00998845, 0.0280827) (-0.00992858, 0.0279161) (-0.00990939, 0.0278583) (-0.00987001, 0.0277496) (-0.00979156, 0.027583) (-0.00978446, 0.0275669) (-0.00970441, 0.0274164) (-0.00965953, 0.0273482) (-0.00958624, 0.0272499) (-0.00953461, 0.0271878) (-0.00942619, 0.0270833) (-0.00940968, 0.0270699) (-0.00928475, 0.0269617) (-0.00921933, 0.0269168) (-0.00915982, 0.0268783) (-0.0090349, 0.0267965) (-0.00895489, 0.0267502) (-0.00890997, 0.0267264) (-0.00878504, 0.026647) (-0.00866012, 0.0265887) (-0.00865222, 0.0265837) (-0.00853519, 0.0265169) (-0.00841026, 0.0264549) (-0.00832849, 0.0264171) (-0.00828533, 0.0263982) (-0.00816041, 0.0263361) (-0.00803548, 0.0262824) (-0.00796225, 0.0262506) (-0.00791055, 0.0262297) (-0.00778563, 0.0261768) (-0.0076607, 0.0261269) (-0.00755354, 0.026084) (-0.00753577, 0.0260771) (-0.00741084, 0.0260234) (-0.00728592, 0.0259743) (-0.00716099, 0.0259289) (-0.00713155, 0.0259174) (-0.00703606, 0.0258782) (-0.00691114, 0.0258365) (-0.00678621, 0.0257944) (-0.00666128, 0.0257583) (-0.00663377, 0.0257509) (-0.00653635, 0.0257217) (-0.00641143, 0.0256897) (-0.0062865, 0.0256652) (-0.00616157, 0.0256371) (-0.00603665, 0.0256162) (-0.00591172, 0.0255966) (-0.00583931, 0.0255843)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha_c-mean_R/1/.initial={(-0.00433665, 2.33123) (-0.00428767, 2.33097) (-0.00416274, 2.33067) (-0.00403781, 2.33055) (-0.00391288, 2.3307) (-0.00378796, 2.33108) (-0.00376089, 2.33123) (-0.00366303, 2.33177) (-0.0035381, 2.33255) (-0.00341318, 2.33354) (-0.00328825, 2.33468) (-0.00328072, 2.33477) (-0.00316332, 2.33613) (-0.0030384, 2.33757) (-0.00298647, 2.3383) (-0.00291347, 2.33935) (-0.00278854, 2.34105) (-0.00273989, 2.34184) (-0.00266361, 2.34313) (-0.00253869, 2.34517) (-0.00252704, 2.34537) (-0.00241376, 2.34747) (-0.00234184, 2.3489) (-0.00228883, 2.34993) (-0.002166, 2.35244) (-0.00216391, 2.35249) (-0.00203898, 2.35527) (-0.00200836, 2.35597) (-0.00191405, 2.35841) (-0.00187116, 2.35951) (-0.00178912, 2.36179) (-0.0017459, 2.36304) (-0.0016642, 2.36559) (-0.001633, 2.36658) (-0.00153927, 2.37003) (-0.00153717, 2.37011) (-0.00145639, 2.37365) (-0.00141434, 2.37558) (-0.00138169, 2.37718) (-0.00132778, 2.38072) (-0.00128942, 2.38342) (-0.00127799, 2.38425) (-0.00124161, 2.38779) (-0.00121533, 2.39132) (-0.00119375, 2.39486) (-0.00118125, 2.39839) (-0.00117165, 2.40193) (-0.0011668, 2.40546) (-0.00116844, 2.409) (-0.00117706, 2.41253) (-0.00118883, 2.41607) (-0.00119697, 2.4196) (-0.00121314, 2.42313) (-0.00123181, 2.42667) (-0.00125302, 2.4302) (-0.00127472, 2.43374) (-0.00128942, 2.43563) (-0.0013022, 2.43727) (-0.00132529, 2.44081) (-0.00134949, 2.44434) (-0.00137505, 2.44788) (-0.00140101, 2.45141) (-0.00141434, 2.45286) (-0.00143344, 2.45495) (-0.00146229, 2.45848) (-0.00148832, 2.46202) (-0.00152014, 2.46555) (-0.00153927, 2.46725) (-0.00155938, 2.46909) (-0.00159485, 2.47262) (-0.00163585, 2.47616) (-0.0016642, 2.47806) (-0.00168855, 2.47969) (-0.00173915, 2.48323) (-0.00178912, 2.48585) (-0.00180619, 2.48676) (-0.00187461, 2.49029) (-0.00191405, 2.49189) (-0.00196367, 2.49383) (-0.00203898, 2.49637) (-0.00207061, 2.49736) (-0.00216391, 2.49998) (-0.00219967, 2.5009) (-0.00228883, 2.50291) (-0.00236643, 2.50443) (-0.00241376, 2.50533) (-0.00253869, 2.50705) (-0.0026136, 2.50797) (-0.00266361, 2.50852) (-0.00278854, 2.5096) (-0.00291347, 2.51045) (-0.0030384, 2.51114) (-0.00309849, 2.5115) (-0.00316332, 2.51188) (-0.00328825, 2.51245) (-0.00341318, 2.51307) (-0.0035381, 2.51362) (-0.00366303, 2.51426) (-0.00378796, 2.51496) (-0.00380063, 2.51504) (-0.00391288, 2.5157) (-0.00403781, 2.51634) (-0.00416274, 2.51708) (-0.00428767, 2.51757) (-0.00441259, 2.51805) (-0.00453752, 2.51845) (-0.00462331, 2.51857) (-0.00466245, 2.51863) (-0.00476024, 2.51857) (-0.00478737, 2.51856) (-0.0049123, 2.51821) (-0.00503723, 2.51766) (-0.00516216, 2.51695) (-0.00528708, 2.51591) (-0.00536188, 2.51504) (-0.00541201, 2.51449) (-0.00553694, 2.51305) (-0.00564419, 2.5115) (-0.00566186, 2.51125) (-0.00578679, 2.50926) (-0.00585666, 2.50797) (-0.00591172, 2.50697) (-0.00603665, 2.50465) (-0.00604734, 2.50443) (-0.00616157, 2.50198) (-0.00621102, 2.5009) (-0.0062865, 2.49916) (-0.0063603, 2.49736) (-0.00641143, 2.49613) (-0.00650719, 2.49383) (-0.00653635, 2.49307) (-0.00665091, 2.49029) (-0.00666128, 2.49002) (-0.00678621, 2.48689) (-0.00679158, 2.48676) (-0.00691114, 2.48366) (-0.00692828, 2.48323) (-0.00703606, 2.48032) (-0.00706038, 2.47969) (-0.00716099, 2.47679) (-0.00718238, 2.47616) (-0.00728592, 2.47295) (-0.0072958, 2.47262) (-0.00738864, 2.46909) (-0.00741084, 2.4682) (-0.00747397, 2.46555) (-0.00753577, 2.4626) (-0.00754701, 2.46202) (-0.0076047, 2.45848) (-0.0076564, 2.45495) (-0.0076607, 2.4546) (-0.00769857, 2.45141) (-0.00773491, 2.44788) (-0.00776052, 2.44434) (-0.00778563, 2.44082) (-0.00778571, 2.44081) (-0.00780421, 2.43727) (-0.00781768, 2.43374) (-0.00782715, 2.4302) (-0.00783616, 2.42667) (-0.00784, 2.42313) (-0.00784383, 2.4196) (-0.00784567, 2.41607) (-0.0078427, 2.41253) (-0.00783837, 2.409) (-0.00782777, 2.40546) (-0.00781336, 2.40193) (-0.00778995, 2.39839) (-0.00778563, 2.39792) (-0.00775572, 2.39486) (-0.00771103, 2.39132) (-0.0076607, 2.38835) (-0.00765092, 2.38779) (-0.00757683, 2.38425) (-0.00753577, 2.38273) (-0.00748028, 2.38072) (-0.00741084, 2.3785) (-0.00736581, 2.37718) (-0.00728592, 2.37502) (-0.00723236, 2.37365) (-0.00716099, 2.37184) (-0.00708985, 2.37011) (-0.00703606, 2.3688) (-0.00693907, 2.36658) (-0.00691114, 2.36595) (-0.00678621, 2.36326) (-0.00677659, 2.36304) (-0.00666128, 2.3605) (-0.00661363, 2.35951) (-0.00653635, 2.35784) (-0.00644777, 2.35597) (-0.00641143, 2.35522) (-0.0062865, 2.35306) (-0.00625038, 2.35244) (-0.00616157, 2.35085) (-0.0060386, 2.3489) (-0.00603665, 2.34887) (-0.00591172, 2.34719) (-0.00578679, 2.34563) (-0.00576566, 2.34537) (-0.00566186, 2.3441) (-0.00553694, 2.34273) (-0.00545727, 2.34184) (-0.00541201, 2.34135) (-0.00528708, 2.34) (-0.00516216, 2.33864) (-0.00513307, 2.3383) (-0.00503723, 2.3372) (-0.0049123, 2.33594) (-0.00480561, 2.33477) (-0.00478737, 2.33457) (-0.00466245, 2.33342) (-0.00453752, 2.33253) (-0.00441259, 2.33167) (-0.00433665, 2.33123)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha_c-mean_R/2/.initial={(-0.00539153, 2.22872) (-0.00528708, 2.22807) (-0.00516216, 2.22743) (-0.00503723, 2.22706) (-0.0049123, 2.22695) (-0.00478737, 2.22714) (-0.00466245, 2.22761) (-0.00453752, 2.22829) (-0.00448111, 2.22872) (-0.00441259, 2.22926) (-0.00428767, 2.23059) (-0.00416274, 2.23222) (-0.0041604, 2.23226) (-0.00403781, 2.23409) (-0.00393772, 2.23579) (-0.00391288, 2.23623) (-0.00378796, 2.23862) (-0.00375104, 2.23933) (-0.00366303, 2.24097) (-0.00356567, 2.24286) (-0.0035381, 2.24341) (-0.00341318, 2.24582) (-0.00338053, 2.2464) (-0.00328825, 2.24789) (-0.00316332, 2.24992) (-0.00316219, 2.24993) (-0.0030384, 2.25152) (-0.00291347, 2.25307) (-0.00287432, 2.25347) (-0.00278854, 2.2543) (-0.00266361, 2.25543) (-0.00253869, 2.25655) (-0.00247942, 2.257) (-0.00241376, 2.25748) (-0.00228883, 2.25848) (-0.00216391, 2.25966) (-0.00206839, 2.26054) (-0.00203898, 2.2608) (-0.00191405, 2.26209) (-0.00178912, 2.26378) (-0.0017685, 2.26407) (-0.0016642, 2.26557) (-0.00155123, 2.26761) (-0.00153927, 2.26783) (-0.00141434, 2.27042) (-0.00138182, 2.27114) (-0.00128942, 2.27331) (-0.00123561, 2.27468) (-0.00116449, 2.27654) (-0.00110437, 2.27821) (-0.00103956, 2.28007) (-0.000984176, 2.28174) (-0.000914634, 2.28385) (-0.000869623, 2.28528) (-0.000789707, 2.28773) (-0.000755725, 2.28881) (-0.00066478, 2.29168) (-0.000643689, 2.29235) (-0.000539852, 2.29561) (-0.000531216, 2.29588) (-0.000416114, 2.29942) (-0.000414925, 2.29945) (-0.000294308, 2.30295) (-0.000289998, 2.30308) (-0.000167513, 2.30649) (-0.000165071, 2.30655) (-4.01439e-05, 2.30969) (-2.61586e-05, 2.31002) (8.47832e-05, 2.31262) (0.000130207, 2.31356) (0.00020971, 2.31515) (0.000313152, 2.31709) (0.000334637, 2.3175) (0.000459565, 2.31965) (0.000528354, 2.32063) (0.000584492, 2.32141) (0.000709419, 2.3232) (0.000787937, 2.32416) (0.000834346, 2.32473) (0.000959273, 2.3264) (0.00105719, 2.3277) (0.0010842, 2.32805) (0.00120913, 2.33002) (0.0012782, 2.33123) (0.00133405, 2.33231) (0.00143819, 2.33477) (0.00145898, 2.33528) (0.00156259, 2.3383) (0.00158391, 2.33905) (0.00165804, 2.34184) (0.00170884, 2.34387) (0.0017416, 2.34537) (0.00181929, 2.3489) (0.00183376, 2.34966) (0.0018876, 2.35244) (0.00195505, 2.35597) (0.00195869, 2.35617) (0.00202381, 2.35951) (0.00208362, 2.36279) (0.00208808, 2.36304) (0.00215902, 2.36658) (0.00220854, 2.36922) (0.00222548, 2.37011) (0.0022966, 2.37365) (0.00233347, 2.37577) (0.00235959, 2.37718) (0.00242841, 2.38072) (0.0024584, 2.38268) (0.00248388, 2.38425) (0.00254386, 2.38779) (0.00258333, 2.3908) (0.0025905, 2.39132) (0.00263769, 2.39486) (0.0026822, 2.39839) (0.00270825, 2.40116) (0.00271601, 2.40193) (0.00274938, 2.40546) (0.00278439, 2.409) (0.00281222, 2.41253) (0.00283318, 2.41572) (0.00283562, 2.41607) (0.00285939, 2.4196) (0.00288144, 2.42313) (0.0029032, 2.42667) (0.00291765, 2.4302) (0.00292989, 2.43374) (0.00293715, 2.43727) (0.00294006, 2.44081) (0.00293733, 2.44434) (0.0029297, 2.44788) (0.00291328, 2.45141) (0.0028863, 2.45495) (0.00285351, 2.45848) (0.00283318, 2.46018) (0.0028117, 2.46202) (0.00275377, 2.46555) (0.00270825, 2.46795) (0.00268756, 2.46909) (0.00260215, 2.47262) (0.00258333, 2.47334) (0.00250544, 2.47616) (0.0024584, 2.47766) (0.00239597, 2.47969) (0.00233347, 2.48157) (0.0022795, 2.48323) (0.00220854, 2.48531) (0.00216285, 2.48676) (0.00208362, 2.48917) (0.0020492, 2.49029) (0.00195869, 2.49326) (0.00194333, 2.49383) (0.00184803, 2.49736) (0.00183376, 2.49793) (0.00176434, 2.5009) (0.00170884, 2.50356) (0.001692, 2.50443) (0.00162465, 2.50797) (0.00158391, 2.51042) (0.00156641, 2.5115) (0.00151099, 2.51504) (0.00145898, 2.51852) (0.00145824, 2.51857) (0.00141218, 2.52211) (0.00135905, 2.52564) (0.00133405, 2.52754) (0.00131236, 2.52918) (0.00125867, 2.53271) (0.00120913, 2.53621) (0.00120868, 2.53625) (0.00116029, 2.53978) (0.00110234, 2.54332) (0.0010842, 2.54447) (0.00104599, 2.54685) (0.000978509, 2.55039) (0.000959273, 2.55141) (0.000907577, 2.55392) (0.000834346, 2.55707) (0.00082535, 2.55745) (0.000726078, 2.56099) (0.000709419, 2.56155) (0.00061348, 2.56452) (0.000584492, 2.56536) (0.000485232, 2.56806) (0.000459565, 2.5687) (0.000339057, 2.57159) (0.000334637, 2.5717) (0.00020971, 2.57481) (0.000196095, 2.57513) (8.47832e-05, 2.57785) (5.07535e-05, 2.57866) (-4.01439e-05, 2.58092) (-9.13682e-05, 2.5822) (-0.000165071, 2.58402) (-0.000233179, 2.58573) (-0.000289998, 2.58717) (-0.000376255, 2.58927) (-0.000414925, 2.59012) (-0.000536748, 2.5928) (-0.000539852, 2.59287) (-0.00066478, 2.59538) (-0.000723859, 2.59634) (-0.000789707, 2.59734) (-0.000914634, 2.59921) (-0.000968714, 2.59987) (-0.00103956, 2.60067) (-0.00116449, 2.6021) (-0.00128942, 2.60321) (-0.00131313, 2.60341) (-0.00141434, 2.60421) (-0.00153927, 2.60523) (-0.0016642, 2.60607) (-0.00178912, 2.60681) (-0.0018123, 2.60694) (-0.00191405, 2.60749) (-0.00203898, 2.6082) (-0.00216391, 2.60881) (-0.00228883, 2.60937) (-0.00241376, 2.60993) (-0.00253869, 2.61038) (-0.00256717, 2.61048) (-0.00266361, 2.61084) (-0.00278854, 2.61125) (-0.00291347, 2.6117) (-0.0030384, 2.61212) (-0.00316332, 2.6125) (-0.00328825, 2.61286) (-0.00341318, 2.61324) (-0.0035381, 2.61363) (-0.00366303, 2.61397) (-0.0036744, 2.61401) (-0.00378796, 2.61442) (-0.00391288, 2.61482) (-0.00403781, 2.61519) (-0.00416274, 2.61551) (-0.00428767, 2.61583) (-0.00441259, 2.616) (-0.00453752, 2.61603) (-0.00466245, 2.61581) (-0.00478737, 2.61551) (-0.0049123, 2.61498) (-0.00503723, 2.61436) (-0.00509299, 2.61401) (-0.00516216, 2.6136) (-0.00528708, 2.61268) (-0.00541201, 2.61153) (-0.00552533, 2.61048) (-0.00553694, 2.61038) (-0.00566186, 2.6092) (-0.00578679, 2.60785) (-0.00587198, 2.60694) (-0.00591172, 2.60656) (-0.00603665, 2.60519) (-0.00616157, 2.60376) (-0.00619277, 2.60341) (-0.0062865, 2.60242) (-0.00641143, 2.60086) (-0.00649354, 2.59987) (-0.00653635, 2.59943) (-0.00666128, 2.5978) (-0.00677515, 2.59634) (-0.00678621, 2.59621) (-0.00691114, 2.59473) (-0.00703606, 2.59304) (-0.00705478, 2.5928) (-0.00716099, 2.59161) (-0.00728592, 2.59001) (-0.00735214, 2.58927) (-0.00741084, 2.58865) (-0.00753577, 2.58716) (-0.0076607, 2.58585) (-0.00767208, 2.58573) (-0.00778563, 2.58471) (-0.00791055, 2.58348) (-0.00803548, 2.58243) (-0.00806417, 2.5822) (-0.00816041, 2.58145) (-0.00828533, 2.58053) (-0.00841026, 2.57954) (-0.00853519, 2.57867) (-0.00853618, 2.57866) (-0.00866012, 2.57783) (-0.00878504, 2.57694) (-0.00890997, 2.57589) (-0.00900453, 2.57513) (-0.0090349, 2.57489) (-0.00915982, 2.57376) (-0.00928475, 2.57235) (-0.00935031, 2.57159) (-0.00940968, 2.57087) (-0.00953461, 2.56903) (-0.00959668, 2.56806) (-0.00965953, 2.56706) (-0.00978436, 2.56452) (-0.00978446, 2.56452) (-0.00990939, 2.56162) (-0.00993405, 2.56099) (-0.0100343, 2.55824) (-0.0100604, 2.55745) (-0.0101592, 2.55422) (-0.0101678, 2.55392) (-0.0102639, 2.55039) (-0.0102842, 2.54954) (-0.0103461, 2.54685) (-0.0104091, 2.54378) (-0.0104183, 2.54332) (-0.0104865, 2.53978) (-0.010534, 2.53661) (-0.0105397, 2.53625) (-0.0105916, 2.53271) (-0.010636, 2.52918) (-0.010659, 2.52699) (-0.0106733, 2.52564) (-0.0107089, 2.52211) (-0.0107404, 2.51857) (-0.0107681, 2.51504) (-0.0107839, 2.51295) (-0.0107952, 2.5115) (-0.0108216, 2.50797) (-0.0108533, 2.50443) (-0.0108825, 2.5009) (-0.0109088, 2.49789) (-0.0109137, 2.49736) (-0.0109493, 2.49383) (-0.0109924, 2.49029) (-0.0110295, 2.48676) (-0.0110337, 2.48638) (-0.0110706, 2.48323) (-0.0111181, 2.47969) (-0.0111557, 2.47616) (-0.0111587, 2.47588) (-0.0111955, 2.47262) (-0.0112364, 2.46909) (-0.0112663, 2.46555) (-0.0112836, 2.4633) (-0.0112933, 2.46202) (-0.0113148, 2.45848) (-0.0113319, 2.45495) (-0.0113456, 2.45141) (-0.0113536, 2.44788) (-0.0113569, 2.44434) (-0.011356, 2.44081) (-0.0113532, 2.43727) (-0.0113473, 2.43374) (-0.0113424, 2.4302) (-0.0113405, 2.42667) (-0.01134, 2.42313) (-0.0113464, 2.4196) (-0.0113593, 2.41607) (-0.0113776, 2.41253) (-0.0113983, 2.409) (-0.0114085, 2.40778) (-0.0114307, 2.40546) (-0.0114709, 2.40193) (-0.0115131, 2.39839) (-0.0115334, 2.3964) (-0.0115504, 2.39486) (-0.0115867, 2.39132) (-0.0116107, 2.38779) (-0.0116194, 2.38425) (-0.01161, 2.38072) (-0.0115787, 2.37718) (-0.0115334, 2.37416) (-0.0115265, 2.37365) (-0.0114513, 2.37011) (-0.0114085, 2.36851) (-0.0113597, 2.36658) (-0.0112836, 2.36388) (-0.0112629, 2.36304) (-0.0111601, 2.35951) (-0.0111587, 2.35946) (-0.011068, 2.35597) (-0.0110337, 2.35456) (-0.0109887, 2.35244) (-0.010912, 2.3489) (-0.0109088, 2.34873) (-0.010854, 2.34537) (-0.0107979, 2.34184) (-0.0107839, 2.3408) (-0.0107521, 2.3383) (-0.0107064, 2.33477) (-0.0106658, 2.33123) (-0.010659, 2.3306) (-0.0106282, 2.3277) (-0.0105843, 2.32416) (-0.0105383, 2.32063) (-0.010534, 2.3203) (-0.0104923, 2.31709) (-0.0104304, 2.31356) (-0.0104091, 2.31232) (-0.0103692, 2.31002) (-0.0102895, 2.30649) (-0.0102842, 2.30626) (-0.0102025, 2.30295) (-0.0101592, 2.30131) (-0.010107, 2.29942) (-0.0100343, 2.29704) (-0.00999633, 2.29588) (-0.00990939, 2.29341) (-0.00986751, 2.29235) (-0.00978446, 2.29028) (-0.00971874, 2.28881) (-0.00965953, 2.28756) (-0.00954076, 2.28528) (-0.00953461, 2.28517) (-0.00940968, 2.28293) (-0.00932806, 2.28174) (-0.00928475, 2.28112) (-0.00915982, 2.27932) (-0.00906745, 2.27821) (-0.0090349, 2.27781) (-0.00890997, 2.27627) (-0.00878504, 2.27486) (-0.00876903, 2.27468) (-0.00866012, 2.27344) (-0.00853519, 2.27185) (-0.00847251, 2.27114) (-0.00841026, 2.2704) (-0.00828533, 2.26873) (-0.00819292, 2.26761) (-0.00816041, 2.26719) (-0.00803548, 2.26544) (-0.00792313, 2.26407) (-0.00791055, 2.26392) (-0.00778563, 2.26218) (-0.0076607, 2.26059) (-0.00765665, 2.26054) (-0.00753577, 2.25888) (-0.00741084, 2.25727) (-0.00739081, 2.257) (-0.00728592, 2.25561) (-0.00716099, 2.25382) (-0.0071365, 2.25347) (-0.00703606, 2.25207) (-0.00691114, 2.25013) (-0.00689893, 2.24993) (-0.00678621, 2.24816) (-0.00667621, 2.2464) (-0.00666128, 2.24616) (-0.00653635, 2.24399) (-0.00646473, 2.24286) (-0.00641143, 2.24201) (-0.0062865, 2.23987) (-0.00625377, 2.23933) (-0.00616157, 2.23789) (-0.00603665, 2.23599) (-0.00602344, 2.23579) (-0.00591172, 2.23421) (-0.00578679, 2.23259) (-0.00575737, 2.23226) (-0.00566186, 2.2312) (-0.00553694, 2.22985) (-0.00541201, 2.22885) (-0.00539153, 2.22872)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha_c-sigma_R/1/.initial={(-0.00518397, 0.537196) (-0.00516216, 0.537116) (-0.00503723, 0.536659) (-0.0049123, 0.536411) (-0.00478737, 0.536371) (-0.00466245, 0.536547) (-0.00453752, 0.53694) (-0.00444062, 0.537196) (-0.00441259, 0.537266) (-0.00428767, 0.537812) (-0.00416274, 0.538393) (-0.00403781, 0.539141) (-0.00391288, 0.539769) (-0.00378796, 0.540908) (-0.00377125, 0.541045) (-0.00366303, 0.541895) (-0.0035381, 0.542915) (-0.00341318, 0.543952) (-0.00332079, 0.544894) (-0.00328825, 0.54524) (-0.00316332, 0.546521) (-0.0030384, 0.54776) (-0.00296014, 0.548743) (-0.00291347, 0.54933) (-0.00278854, 0.550663) (-0.00266361, 0.552122) (-0.0026237, 0.552592) (-0.00253869, 0.553635) (-0.00241376, 0.554926) (-0.002302, 0.556441) (-0.00228883, 0.556645) (-0.00216391, 0.55832) (-0.00203898, 0.560285) (-0.00203869, 0.56029) (-0.00191405, 0.562217) (-0.00181642, 0.564138) (-0.00178912, 0.564739) (-0.0016642, 0.567693) (-0.00165159, 0.567987) (-0.00153927, 0.570973) (-0.00151052, 0.571836) (-0.00141434, 0.575321) (-0.00140504, 0.575685) (-0.00131571, 0.579534) (-0.00128942, 0.580699) (-0.00123471, 0.583383) (-0.00117822, 0.587232) (-0.00116449, 0.588118) (-0.00112384, 0.591081) (-0.00108461, 0.59493) (-0.00104539, 0.598779) (-0.00103956, 0.599373) (-0.00100973, 0.602628) (-0.00097678, 0.606476) (-0.000956158, 0.610325) (-0.00093461, 0.614174) (-0.000915987, 0.618023) (-0.000914634, 0.618562) (-0.000906008, 0.621872) (-0.000898987, 0.625721) (-0.000901308, 0.62957) (-0.000910205, 0.633419) (-0.000914634, 0.634455) (-0.000926285, 0.637268) (-0.000953466, 0.641117) (-0.000983416, 0.644966) (-0.00102935, 0.648814) (-0.00103956, 0.649647) (-0.00107604, 0.652663) (-0.00112211, 0.656512) (-0.00116449, 0.659177) (-0.00118448, 0.660361) (-0.00123733, 0.66421) (-0.00128942, 0.667303) (-0.00130334, 0.668059) (-0.00136502, 0.671908) (-0.00141434, 0.67449) (-0.00144064, 0.675757) (-0.00150985, 0.679606) (-0.00153927, 0.681067) (-0.00159065, 0.683455) (-0.0016642, 0.686933) (-0.00167253, 0.687304) (-0.00176673, 0.691152) (-0.00178912, 0.692034) (-0.00186644, 0.695001) (-0.00191405, 0.696583) (-0.00198657, 0.69885) (-0.00203898, 0.700379) (-0.00212764, 0.702699) (-0.00216391, 0.703594) (-0.00228883, 0.706427) (-0.0022943, 0.706548) (-0.00241376, 0.708995) (-0.00248575, 0.710397) (-0.00253869, 0.711362) (-0.00266361, 0.713156) (-0.00273182, 0.714246) (-0.00278854, 0.715129) (-0.00291347, 0.716638) (-0.0030384, 0.718034) (-0.00304347, 0.718095) (-0.00316332, 0.719491) (-0.00328825, 0.72053) (-0.00341318, 0.721678) (-0.00344738, 0.721944) (-0.0035381, 0.72267) (-0.00366303, 0.723712) (-0.00378796, 0.724499) (-0.00391288, 0.725406) (-0.00397451, 0.725793) (-0.00403781, 0.726209) (-0.00416274, 0.727257) (-0.00428767, 0.727988) (-0.00441259, 0.7286) (-0.00453752, 0.729337) (-0.00463404, 0.729642) (-0.00466245, 0.729733) (-0.00478737, 0.730087) (-0.0049123, 0.73033) (-0.00503723, 0.730175) (-0.00516216, 0.729875) (-0.00522609, 0.729642) (-0.00528708, 0.72941) (-0.00541201, 0.72847) (-0.00553694, 0.727711) (-0.00566186, 0.726145) (-0.00569306, 0.725793) (-0.00578679, 0.724746) (-0.00591172, 0.723246) (-0.00599555, 0.721944) (-0.00603665, 0.721288) (-0.00616157, 0.719352) (-0.00622672, 0.718095) (-0.0062865, 0.716868) (-0.00641143, 0.7144) (-0.00641939, 0.714246) (-0.00653635, 0.711875) (-0.00659395, 0.710397) (-0.00666128, 0.708663) (-0.00673593, 0.706548) (-0.00678621, 0.705065) (-0.00686175, 0.702699) (-0.00691114, 0.70099) (-0.00697474, 0.69885) (-0.00703606, 0.696331) (-0.0070723, 0.695001) (-0.00716009, 0.691152) (-0.00716099, 0.691114) (-0.00724586, 0.687304) (-0.00728592, 0.685265) (-0.00732509, 0.683455) (-0.00739517, 0.679606) (-0.00741084, 0.67884) (-0.007466, 0.675757) (-0.00752188, 0.671908) (-0.00753577, 0.670945) (-0.00757558, 0.668059) (-0.00761803, 0.66421) (-0.00765486, 0.660361) (-0.0076607, 0.659563) (-0.00768351, 0.656512) (-0.00771244, 0.652663) (-0.00771914, 0.648814) (-0.00772149, 0.644966) (-0.00771569, 0.641117) (-0.00769199, 0.637268) (-0.00766289, 0.633419) (-0.0076607, 0.633156) (-0.00763191, 0.62957) (-0.0076043, 0.625721) (-0.00755519, 0.621872) (-0.00753577, 0.620109) (-0.00751341, 0.618023) (-0.0074711, 0.614174) (-0.00741208, 0.610325) (-0.00741084, 0.610238) (-0.0073639, 0.606476) (-0.0073077, 0.602628) (-0.00728592, 0.601191) (-0.00725047, 0.598779) (-0.00719479, 0.59493) (-0.00716099, 0.592987) (-0.00712955, 0.591081) (-0.00707636, 0.587232) (-0.00703606, 0.584927) (-0.00701063, 0.583383) (-0.00695885, 0.579534) (-0.00691114, 0.576776) (-0.00689226, 0.575685) (-0.00683415, 0.571836) (-0.00678621, 0.569419) (-0.00675754, 0.567987) (-0.00668543, 0.564138) (-0.00666128, 0.563016) (-0.00660454, 0.56029) (-0.00653635, 0.557786) (-0.00649661, 0.556441) (-0.00641143, 0.553774) (-0.0063714, 0.552592) (-0.0062865, 0.550385) (-0.0062136, 0.548743) (-0.00616157, 0.547688) (-0.00603665, 0.545513) (-0.00600392, 0.544894) (-0.00591172, 0.543404) (-0.00578679, 0.541978) (-0.00571102, 0.541045) (-0.00566186, 0.540469) (-0.00553694, 0.539292) (-0.00541201, 0.538364) (-0.00528708, 0.537579) (-0.00518397, 0.537196)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha_c-sigma_R/2/.initial={(-0.00590904, 0.464067) (-0.00578679, 0.463186) (-0.00566186, 0.462524) (-0.00553694, 0.461991) (-0.00541201, 0.461682) (-0.00528708, 0.461494) (-0.00516216, 0.461393) (-0.00503723, 0.46144) (-0.0049123, 0.461552) (-0.00478737, 0.461719) (-0.00466245, 0.461869) (-0.00453752, 0.462132) (-0.00441259, 0.462403) (-0.00428767, 0.462743) (-0.00416274, 0.463155) (-0.00403781, 0.463662) (-0.00395532, 0.464067) (-0.00391288, 0.464255) (-0.00378796, 0.464874) (-0.00366303, 0.465644) (-0.0035381, 0.466491) (-0.00341318, 0.467428) (-0.0033576, 0.467916) (-0.00328825, 0.468463) (-0.00316332, 0.469507) (-0.0030384, 0.470739) (-0.00294535, 0.471765) (-0.00291347, 0.472086) (-0.00278854, 0.473429) (-0.00266361, 0.474986) (-0.00261435, 0.475613) (-0.00253869, 0.476536) (-0.00241376, 0.4783) (-0.0023327, 0.479462) (-0.00228883, 0.480047) (-0.00216391, 0.481782) (-0.00205901, 0.483311) (-0.00203898, 0.483581) (-0.00191405, 0.485215) (-0.00178912, 0.486903) (-0.00176706, 0.48716) (-0.0016642, 0.488331) (-0.00153927, 0.489827) (-0.00143645, 0.491009) (-0.00141434, 0.491251) (-0.00128942, 0.492542) (-0.00116449, 0.493854) (-0.0010723, 0.494858) (-0.00103956, 0.495195) (-0.000914634, 0.496463) (-0.000789707, 0.497893) (-0.000723595, 0.498707) (-0.00066478, 0.499429) (-0.000539852, 0.500978) (-0.000428636, 0.502556) (-0.000414925, 0.502748) (-0.000289998, 0.504638) (-0.000185789, 0.506405) (-0.000165071, 0.506756) (-4.01439e-05, 0.508926) (2.91732e-05, 0.510254) (8.47832e-05, 0.511294) (0.00020971, 0.513818) (0.000224792, 0.514103) (0.000334637, 0.516194) (0.000416785, 0.517951) (0.000459565, 0.518835) (0.000584492, 0.521334) (0.000610469, 0.5218) (0.000709419, 0.523608) (0.000808595, 0.525649) (0.000834346, 0.526129) (0.000959273, 0.528337) (0.00102327, 0.529498) (0.0010842, 0.530558) (0.00120913, 0.532772) (0.00124266, 0.533347) (0.00133405, 0.534991) (0.00144418, 0.537196) (0.00145898, 0.537493) (0.00158391, 0.540146) (0.0016251, 0.541045) (0.00170884, 0.543074) (0.00177606, 0.544894) (0.00183376, 0.546633) (0.00189851, 0.548743) (0.00195869, 0.55116) (0.00199094, 0.552592) (0.00206341, 0.556441) (0.00208362, 0.557773) (0.00212037, 0.56029) (0.00216291, 0.564138) (0.00218473, 0.567987) (0.00220332, 0.571836) (0.00220854, 0.574374) (0.00221119, 0.575685) (0.0022116, 0.579534) (0.00221001, 0.583383) (0.00220854, 0.584715) (0.00220585, 0.587232) (0.00220286, 0.591081) (0.00220158, 0.59493) (0.00220561, 0.598779) (0.00220854, 0.600633) (0.00221196, 0.602628) (0.00222434, 0.606476) (0.00224108, 0.610325) (0.00226431, 0.614174) (0.00229041, 0.618023) (0.00231427, 0.621872) (0.00233347, 0.624458) (0.00234348, 0.625721) (0.00237712, 0.62957) (0.00240992, 0.633419) (0.00243506, 0.637268) (0.0024584, 0.640418) (0.00246392, 0.641117) (0.00249223, 0.644966) (0.00252033, 0.648814) (0.00253934, 0.652663) (0.00255921, 0.656512) (0.00258274, 0.660361) (0.00258333, 0.660496) (0.00260033, 0.66421) (0.00262159, 0.668059) (0.00264308, 0.671908) (0.00265772, 0.675757) (0.00266867, 0.679606) (0.00267602, 0.683455) (0.0026755, 0.687304) (0.00266375, 0.691152) (0.0026429, 0.695001) (0.00260006, 0.69885) (0.00258333, 0.699923) (0.00254344, 0.702699) (0.00247191, 0.706548) (0.0024584, 0.707168) (0.00238818, 0.710397) (0.00233347, 0.712333) (0.00228677, 0.714246) (0.00220854, 0.717102) (0.00218223, 0.718095) (0.00208362, 0.721699) (0.00207711, 0.721944) (0.00196679, 0.725793) (0.00195869, 0.726063) (0.00185615, 0.729642) (0.00183376, 0.730359) (0.00174245, 0.73349) (0.00170884, 0.734593) (0.00162606, 0.737339) (0.00158391, 0.738698) (0.00150413, 0.741188) (0.00145898, 0.742535) (0.00137529, 0.745037) (0.00133405, 0.746216) (0.00124104, 0.748886) (0.00120913, 0.749795) (0.00109733, 0.752735) (0.0010842, 0.753075) (0.000959273, 0.756449) (0.000954032, 0.756584) (0.000834346, 0.759657) (0.000804699, 0.760433) (0.000709419, 0.763004) (0.000661981, 0.764282) (0.000584492, 0.766521) (0.000526183, 0.768131) (0.000459565, 0.770068) (0.000394235, 0.77198) (0.000334637, 0.773759) (0.000265876, 0.775828) (0.00020971, 0.777528) (0.000137605, 0.779677) (8.47832e-05, 0.78122) (4.05465e-06, 0.783526) (-4.01439e-05, 0.78467) (-0.000139796, 0.787375) (-0.000165071, 0.788023) (-0.000289998, 0.791178) (-0.00029189, 0.791224) (-0.000414925, 0.794026) (-0.000458635, 0.795073) (-0.000539852, 0.797088) (-0.000622414, 0.798922) (-0.00066478, 0.799825) (-0.000788688, 0.802771) (-0.000789707, 0.802795) (-0.000914634, 0.805665) (-0.000953017, 0.80662) (-0.00103956, 0.80894) (-0.00109886, 0.810469) (-0.00116449, 0.812153) (-0.00124823, 0.814318) (-0.00128942, 0.815385) (-0.00139833, 0.818166) (-0.00141434, 0.818558) (-0.00153927, 0.821594) (-0.00155714, 0.822015) (-0.0016642, 0.824531) (-0.00172983, 0.825864) (-0.00178912, 0.826998) (-0.00191405, 0.829229) (-0.00194214, 0.829713) (-0.00203898, 0.831382) (-0.00216391, 0.833122) (-0.00219561, 0.833562) (-0.00228883, 0.834904) (-0.00241376, 0.836464) (-0.00249089, 0.837411) (-0.00253869, 0.838013) (-0.00266361, 0.839571) (-0.00278854, 0.840968) (-0.00281303, 0.84126) (-0.00291347, 0.842622) (-0.0030384, 0.844213) (-0.00310349, 0.845109) (-0.00316332, 0.84607) (-0.00328825, 0.847887) (-0.00335588, 0.848958) (-0.00341318, 0.84997) (-0.0035381, 0.851808) (-0.00360818, 0.852807) (-0.00366303, 0.853662) (-0.00378796, 0.855071) (-0.00391288, 0.85597) (-0.00403535, 0.856656) (-0.00403781, 0.856669) (-0.00416274, 0.856732) (-0.00418587, 0.856656) (-0.00428767, 0.856321) (-0.00441259, 0.855563) (-0.00453752, 0.854786) (-0.00466245, 0.853491) (-0.00472135, 0.852807) (-0.00478737, 0.852072) (-0.0049123, 0.850679) (-0.00503723, 0.849087) (-0.00504838, 0.848958) (-0.00516216, 0.847584) (-0.00528708, 0.845984) (-0.00535835, 0.845109) (-0.00541201, 0.844463) (-0.00553694, 0.843126) (-0.00566186, 0.841673) (-0.00570229, 0.84126) (-0.00578679, 0.840411) (-0.00591172, 0.839318) (-0.00603665, 0.838066) (-0.00610247, 0.837411) (-0.00616157, 0.836823) (-0.0062865, 0.835802) (-0.00641143, 0.83446) (-0.00648816, 0.833562) (-0.00653635, 0.832999) (-0.00666128, 0.83161) (-0.00678621, 0.8298) (-0.00679213, 0.829713) (-0.00691114, 0.827778) (-0.00700694, 0.825864) (-0.00703606, 0.825303) (-0.00716099, 0.822728) (-0.00719328, 0.822015) (-0.00728592, 0.819895) (-0.00735197, 0.818166) (-0.00741084, 0.816721) (-0.00750376, 0.814318) (-0.00753577, 0.813481) (-0.00765646, 0.810469) (-0.0076607, 0.810363) (-0.00778563, 0.807173) (-0.0078096, 0.80662) (-0.00791055, 0.804309) (-0.00797456, 0.802771) (-0.00803548, 0.801437) (-0.00816025, 0.798922) (-0.00816041, 0.798919) (-0.00828533, 0.796538) (-0.00836472, 0.795073) (-0.00841026, 0.794297) (-0.00853519, 0.792409) (-0.00861937, 0.791224) (-0.00866012, 0.790674) (-0.00878504, 0.78938) (-0.00890997, 0.788125) (-0.0089963, 0.787375) (-0.0090349, 0.787058) (-0.00915982, 0.786117) (-0.00928475, 0.785321) (-0.00940968, 0.784307) (-0.00949344, 0.783526) (-0.00953461, 0.78316) (-0.00965953, 0.781913) (-0.00978446, 0.780161) (-0.00981456, 0.779677) (-0.00990939, 0.778136) (-0.0100208, 0.775828) (-0.0100343, 0.775526) (-0.0101592, 0.772187) (-0.0101659, 0.77198) (-0.0102842, 0.768186) (-0.0102856, 0.768131) (-0.0103772, 0.764282) (-0.0104091, 0.762913) (-0.0104661, 0.760433) (-0.010534, 0.757062) (-0.0105428, 0.756584) (-0.0106194, 0.752735) (-0.010659, 0.750714) (-0.0106953, 0.748886) (-0.0107703, 0.745037) (-0.0107839, 0.744383) (-0.0108537, 0.741188) (-0.0109088, 0.738498) (-0.0109315, 0.737339) (-0.0110099, 0.73349) (-0.0110337, 0.732361) (-0.011094, 0.729642) (-0.0111587, 0.726189) (-0.0111658, 0.725793) (-0.0112396, 0.721944) (-0.0112836, 0.719118) (-0.0112989, 0.718095) (-0.0113554, 0.714246) (-0.0113942, 0.710397) (-0.0114085, 0.708876) (-0.0114294, 0.706548) (-0.0114534, 0.702699) (-0.0114696, 0.69885) (-0.0114786, 0.695001) (-0.0114809, 0.691152) (-0.0114783, 0.687304) (-0.0114729, 0.683455) (-0.0114694, 0.679606) (-0.0114672, 0.675757) (-0.0114656, 0.671908) (-0.0114684, 0.668059) (-0.0114741, 0.66421) (-0.0114864, 0.660361) (-0.0114978, 0.656512) (-0.0115082, 0.652663) (-0.0115249, 0.648814) (-0.0115334, 0.646418) (-0.0115392, 0.644966) (-0.0115535, 0.641117) (-0.0115626, 0.637268) (-0.0115693, 0.633419) (-0.0115721, 0.62957) (-0.0115706, 0.625721) (-0.0115665, 0.621872) (-0.0115595, 0.618023) (-0.0115492, 0.614174) (-0.0115387, 0.610325) (-0.0115334, 0.608258) (-0.0115289, 0.606476) (-0.0115134, 0.602628) (-0.0114982, 0.598779) (-0.0114832, 0.59493) (-0.0114565, 0.591081) (-0.0114218, 0.587232) (-0.0114085, 0.586008) (-0.0113812, 0.583383) (-0.0113368, 0.579534) (-0.0112836, 0.576177) (-0.0112761, 0.575685) (-0.01121, 0.571836) (-0.0111587, 0.569393) (-0.0111305, 0.567987) (-0.0110494, 0.564138) (-0.0110337, 0.563407) (-0.0109655, 0.56029) (-0.0109088, 0.558069) (-0.0108698, 0.556441) (-0.0107839, 0.553091) (-0.0107712, 0.552592) (-0.0106671, 0.548743) (-0.010659, 0.548458) (-0.0105577, 0.544894) (-0.010534, 0.544139) (-0.0104362, 0.541045) (-0.0104091, 0.540254) (-0.0103019, 0.537196) (-0.0102842, 0.536735) (-0.0101592, 0.533409) (-0.0101568, 0.533347) (-0.0100343, 0.530405) (-0.00999707, 0.529498) (-0.00990939, 0.527445) (-0.00982893, 0.525649) (-0.00978446, 0.524708) (-0.00965953, 0.521919) (-0.00965393, 0.5218) (-0.00953461, 0.519167) (-0.00947818, 0.517951) (-0.00940968, 0.516537) (-0.00929648, 0.514103) (-0.00928475, 0.513847) (-0.00915982, 0.51111) (-0.00912085, 0.510254) (-0.0090349, 0.508384) (-0.00894089, 0.506405) (-0.00890997, 0.505766) (-0.00878504, 0.503225) (-0.00874979, 0.502556) (-0.00866012, 0.500837) (-0.00854216, 0.498707) (-0.00853519, 0.498583) (-0.00841026, 0.496482) (-0.0083052, 0.494858) (-0.00828533, 0.494555) (-0.00816041, 0.492754) (-0.00803548, 0.491038) (-0.00803327, 0.491009) (-0.00791055, 0.489415) (-0.00778563, 0.487845) (-0.0077264, 0.48716) (-0.0076607, 0.486379) (-0.00753577, 0.484856) (-0.00741084, 0.483402) (-0.00740301, 0.483311) (-0.00728592, 0.481869) (-0.00716099, 0.480227) (-0.00709838, 0.479462) (-0.00703606, 0.478637) (-0.00691114, 0.476881) (-0.00681641, 0.475613) (-0.00678621, 0.475168) (-0.00666128, 0.473346) (-0.00654803, 0.471765) (-0.00653635, 0.47159) (-0.00641143, 0.469761) (-0.0062865, 0.46813) (-0.00626827, 0.467916) (-0.00616157, 0.466572) (-0.00603665, 0.465137) (-0.00591172, 0.464085) (-0.00590904, 0.464067)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha_c-tau/1/.initial={(-0.00481682, 0.320292) (-0.00478737, 0.320259) (-0.00466245, 0.320137) (-0.00453752, 0.320075) (-0.00441259, 0.320061) (-0.00428767, 0.320099) (-0.00416274, 0.320169) (-0.00404709, 0.320292) (-0.00403781, 0.320302) (-0.00391288, 0.320434) (-0.00378796, 0.320573) (-0.00366303, 0.320776) (-0.0036267, 0.320831) (-0.0035381, 0.320953) (-0.00341318, 0.321132) (-0.00328825, 0.321354) (-0.00327754, 0.32137) (-0.00316332, 0.321557) (-0.0030384, 0.321778) (-0.00296816, 0.32191) (-0.00291347, 0.322016) (-0.00278854, 0.322269) (-0.00270834, 0.322449) (-0.00266361, 0.322558) (-0.00253869, 0.322879) (-0.00249672, 0.322988) (-0.00241376, 0.323232) (-0.00233156, 0.323527) (-0.00228883, 0.323686) (-0.00219318, 0.324066) (-0.00216391, 0.324198) (-0.00208019, 0.324606) (-0.00203898, 0.324832) (-0.00198099, 0.325145) (-0.00191405, 0.325634) (-0.00190738, 0.325684) (-0.00183316, 0.326223) (-0.00178912, 0.326663) (-0.00177874, 0.326763) (-0.00172054, 0.327302) (-0.00167782, 0.327841) (-0.0016642, 0.327988) (-0.00162847, 0.32838) (-0.00159167, 0.32892) (-0.00155984, 0.329459) (-0.00153927, 0.329805) (-0.00152693, 0.329998) (-0.00148818, 0.330537) (-0.00146055, 0.331076) (-0.00143492, 0.331616) (-0.00141434, 0.332054) (-0.00140936, 0.332155) (-0.00137604, 0.332694) (-0.00135634, 0.333233) (-0.00133815, 0.333773) (-0.00132418, 0.334312) (-0.00131274, 0.334851) (-0.00130484, 0.33539) (-0.00129685, 0.335929) (-0.00129519, 0.336469) (-0.00129367, 0.337008) (-0.00129576, 0.337547) (-0.00130061, 0.338086) (-0.00130712, 0.338626) (-0.00131451, 0.339165) (-0.00132438, 0.339704) (-0.00133359, 0.340243) (-0.00134764, 0.340783) (-0.00136578, 0.341322) (-0.00139102, 0.341861) (-0.00141434, 0.342303) (-0.00141946, 0.3424) (-0.00145146, 0.342939) (-0.00148601, 0.343479) (-0.00153546, 0.344018) (-0.00153927, 0.344059) (-0.00158369, 0.344557) (-0.00164335, 0.345096) (-0.0016642, 0.345268) (-0.00170616, 0.345636) (-0.00177837, 0.346175) (-0.00178912, 0.346258) (-0.00184863, 0.346714) (-0.00191405, 0.347131) (-0.00193299, 0.347253) (-0.00201998, 0.347793) (-0.00203898, 0.347909) (-0.00210513, 0.348332) (-0.00216391, 0.348662) (-0.00220329, 0.348871) (-0.00228883, 0.349307) (-0.00230964, 0.34941) (-0.00241376, 0.349882) (-0.00243067, 0.349949) (-0.00253869, 0.350381) (-0.00256973, 0.350489) (-0.00266361, 0.350814) (-0.00274029, 0.351028) (-0.00278854, 0.351176) (-0.00291347, 0.351453) (-0.00297262, 0.351567) (-0.0030384, 0.351712) (-0.00316332, 0.351918) (-0.00328825, 0.352094) (-0.00329663, 0.352106) (-0.00341318, 0.352292) (-0.0035381, 0.352432) (-0.00366303, 0.352596) (-0.00371141, 0.352646) (-0.00378796, 0.352737) (-0.00391288, 0.352921) (-0.00403781, 0.353063) (-0.00416274, 0.353185) (-0.00416288, 0.353185) (-0.00428767, 0.353311) (-0.00441259, 0.353409) (-0.00453752, 0.353441) (-0.00466245, 0.353424) (-0.00478737, 0.353354) (-0.0049123, 0.353189) (-0.00491542, 0.353185) (-0.00503723, 0.353022) (-0.00516216, 0.352778) (-0.00521721, 0.352646) (-0.00528708, 0.352492) (-0.00541201, 0.352156) (-0.00542994, 0.352106) (-0.00553694, 0.351838) (-0.00563079, 0.351567) (-0.00566186, 0.351486) (-0.00578679, 0.351171) (-0.00583541, 0.351028) (-0.00591172, 0.350841) (-0.00603665, 0.350503) (-0.00604282, 0.350489) (-0.00616157, 0.35023) (-0.00626518, 0.349949) (-0.0062865, 0.349896) (-0.00641143, 0.349612) (-0.00648468, 0.34941) (-0.00653635, 0.349277) (-0.00666128, 0.348926) (-0.00668162, 0.348871) (-0.00678621, 0.348592) (-0.00686436, 0.348332) (-0.00691114, 0.348178) (-0.00701839, 0.347793) (-0.00703606, 0.347725) (-0.00715643, 0.347253) (-0.00716099, 0.347234) (-0.00727641, 0.346714) (-0.00728592, 0.346668) (-0.00738365, 0.346175) (-0.00741084, 0.34602) (-0.00747966, 0.345636) (-0.00753577, 0.345226) (-0.00755448, 0.345096) (-0.00762791, 0.344557) (-0.0076607, 0.344217) (-0.00768152, 0.344018) (-0.00773102, 0.343479) (-0.00776213, 0.342939) (-0.00778425, 0.3424) (-0.00778563, 0.342346) (-0.00779883, 0.341861) (-0.00780908, 0.341322) (-0.00781404, 0.340783) (-0.00781627, 0.340243) (-0.00781316, 0.339704) (-0.00781031, 0.339165) (-0.00781034, 0.338626) (-0.00781458, 0.338086) (-0.00781641, 0.337547) (-0.00782026, 0.337008) (-0.00782736, 0.336469) (-0.00783536, 0.335929) (-0.00784274, 0.33539) (-0.00784965, 0.334851) (-0.00785319, 0.334312) (-0.00785327, 0.333773) (-0.00784535, 0.333233) (-0.00782869, 0.332694) (-0.00780152, 0.332155) (-0.00778563, 0.33191) (-0.00776622, 0.331616) (-0.00772296, 0.331076) (-0.0076607, 0.330614) (-0.00764962, 0.330537) (-0.00756607, 0.329998) (-0.00753577, 0.329842) (-0.00745855, 0.329459) (-0.00741084, 0.32926) (-0.00732208, 0.32892) (-0.00728592, 0.328789) (-0.00716307, 0.32838) (-0.00716099, 0.328374) (-0.00703606, 0.327949) (-0.00700465, 0.327841) (-0.00691114, 0.327518) (-0.00684567, 0.327302) (-0.00678621, 0.327089) (-0.00668999, 0.326763) (-0.00666128, 0.326662) (-0.00654578, 0.326223) (-0.00653635, 0.326186) (-0.00641414, 0.325684) (-0.00641143, 0.325672) (-0.00629357, 0.325145) (-0.0062865, 0.325112) (-0.00617661, 0.324606) (-0.00616157, 0.324533) (-0.00606581, 0.324066) (-0.00603665, 0.32393) (-0.00595175, 0.323527) (-0.00591172, 0.323352) (-0.00582677, 0.322988) (-0.00578679, 0.322821) (-0.00568509, 0.322449) (-0.00566186, 0.322366) (-0.00553694, 0.321913) (-0.00553592, 0.32191) (-0.00541201, 0.321523) (-0.00535986, 0.32137) (-0.00528708, 0.321152) (-0.00516216, 0.320868) (-0.00514421, 0.320831) (-0.00503723, 0.320602) (-0.0049123, 0.320404) (-0.00481682, 0.320292)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/alpha_c-tau/2/.initial={(-0.00467641, 0.306272) (-0.00466245, 0.306262) (-0.00453752, 0.306216) (-0.00441259, 0.306189) (-0.00428767, 0.306211) (-0.00416274, 0.306252) (-0.00413096, 0.306272) (-0.00403781, 0.306326) (-0.00391288, 0.306418) (-0.00378796, 0.306528) (-0.00366303, 0.306659) (-0.0035381, 0.306804) (-0.00353244, 0.306811) (-0.00341318, 0.306953) (-0.00328825, 0.307099) (-0.00316332, 0.307243) (-0.00307264, 0.30735) (-0.0030384, 0.30739) (-0.00291347, 0.307518) (-0.00278854, 0.307641) (-0.00266361, 0.307756) (-0.00253869, 0.307871) (-0.00252043, 0.30789) (-0.00241376, 0.307994) (-0.00228883, 0.308101) (-0.00216391, 0.308224) (-0.00203898, 0.308368) (-0.00199045, 0.308429) (-0.00191405, 0.308527) (-0.00178912, 0.308693) (-0.0016642, 0.308891) (-0.00162172, 0.308968) (-0.00153927, 0.309123) (-0.00141434, 0.309361) (-0.00135024, 0.309507) (-0.00128942, 0.309652) (-0.00116449, 0.309932) (-0.00111872, 0.310047) (-0.00103956, 0.310261) (-0.000920573, 0.310586) (-0.000914634, 0.310602) (-0.000789707, 0.31095) (-0.000732817, 0.311125) (-0.00066478, 0.311337) (-0.000557863, 0.311664) (-0.000539852, 0.311724) (-0.000414925, 0.312123) (-0.000390853, 0.312203) (-0.000289998, 0.312529) (-0.000228706, 0.312743) (-0.000165071, 0.312963) (-7.33859e-05, 0.313282) (-4.01439e-05, 0.313401) (8.47832e-05, 0.313815) (8.66852e-05, 0.313821) (0.00020971, 0.314236) (0.000246369, 0.31436) (0.000334637, 0.31465) (0.000411119, 0.3149) (0.000459565, 0.315058) (0.000582153, 0.315439) (0.000584492, 0.315446) (0.000709419, 0.315837) (0.000751718, 0.315978) (0.000834346, 0.316265) (0.000902391, 0.316517) (0.000959273, 0.316742) (0.00103696, 0.317056) (0.0010842, 0.317279) (0.00114771, 0.317596) (0.00120913, 0.317956) (0.00123874, 0.318135) (0.00130563, 0.318674) (0.00133405, 0.318915) (0.00136758, 0.319213) (0.00141006, 0.319753) (0.00145006, 0.320292) (0.00145898, 0.320404) (0.0014938, 0.320831) (0.00153041, 0.32137) (0.00157305, 0.32191) (0.00158391, 0.322026) (0.00162514, 0.322449) (0.00167558, 0.322988) (0.00170884, 0.323253) (0.00174445, 0.323527) (0.00181443, 0.324066) (0.00183376, 0.324199) (0.00189435, 0.324606) (0.00195869, 0.325032) (0.00197657, 0.325145) (0.00206186, 0.325684) (0.00208362, 0.32582) (0.00214938, 0.326223) (0.00220854, 0.326627) (0.00222939, 0.326763) (0.00230303, 0.327302) (0.00233347, 0.327534) (0.00237464, 0.327841) (0.00242962, 0.32838) (0.0024584, 0.328686) (0.00248092, 0.32892) (0.00252228, 0.329459) (0.00255203, 0.329998) (0.00257808, 0.330537) (0.00258333, 0.330718) (0.00259434, 0.331076) (0.00260535, 0.331616) (0.00261207, 0.332155) (0.00260758, 0.332694) (0.00259811, 0.333233) (0.00258539, 0.333773) (0.00258333, 0.333827) (0.0025657, 0.334312) (0.00254023, 0.334851) (0.00251426, 0.33539) (0.00247907, 0.335929) (0.0024584, 0.336228) (0.00244227, 0.336469) (0.0024014, 0.337008) (0.00236228, 0.337547) (0.00233347, 0.337877) (0.0023153, 0.338086) (0.0022718, 0.338626) (0.00222751, 0.339165) (0.00220854, 0.3394) (0.00218462, 0.339704) (0.00214786, 0.340243) (0.00211447, 0.340783) (0.00208362, 0.341257) (0.00207945, 0.341322) (0.00204835, 0.341861) (0.00202729, 0.3424) (0.00200964, 0.342939) (0.00199519, 0.343479) (0.00198171, 0.344018) (0.00197125, 0.344557) (0.00196551, 0.345096) (0.00195869, 0.345506) (0.00195657, 0.345636) (0.00194932, 0.346175) (0.0019388, 0.346714) (0.00192327, 0.347253) (0.00190887, 0.347793) (0.00189027, 0.348332) (0.00186355, 0.348871) (0.00183376, 0.349334) (0.00182876, 0.34941) (0.00178789, 0.349949) (0.00174373, 0.350489) (0.00170884, 0.350825) (0.00168787, 0.351028) (0.00162907, 0.351567) (0.00158391, 0.351904) (0.00155547, 0.352106) (0.00148254, 0.352646) (0.00145898, 0.352796) (0.00139914, 0.353185) (0.00133405, 0.353585) (0.00130994, 0.353724) (0.00122154, 0.354263) (0.00120913, 0.354335) (0.00113279, 0.354803) (0.0010842, 0.355086) (0.00104148, 0.355342) (0.000964425, 0.355881) (0.000959273, 0.355915) (0.000888229, 0.35642) (0.000834346, 0.356829) (0.000817489, 0.356959) (0.000754472, 0.357499) (0.000709419, 0.357858) (0.00068734, 0.358038) (0.000626436, 0.358577) (0.000584492, 0.358887) (0.000554409, 0.359116) (0.000488022, 0.359656) (0.000459565, 0.35984) (0.000407599, 0.360195) (0.000334637, 0.360633) (0.000318112, 0.360734) (0.000220016, 0.361273) (0.00020971, 0.361327) (0.000115666, 0.361812) (8.47832e-05, 0.361953) (-3.04662e-06, 0.362352) (-4.01439e-05, 0.362509) (-0.000128834, 0.362891) (-0.000165071, 0.363037) (-0.000260015, 0.36343) (-0.000289998, 0.363545) (-0.000402556, 0.363969) (-0.000414925, 0.364017) (-0.000539852, 0.364481) (-0.000547406, 0.364509) (-0.00066478, 0.364929) (-0.000700503, 0.365048) (-0.000789707, 0.365357) (-0.000859392, 0.365587) (-0.000914634, 0.36577) (-0.00103377, 0.366126) (-0.00103956, 0.366143) (-0.00116449, 0.366481) (-0.00123643, 0.366666) (-0.00128942, 0.366801) (-0.00141434, 0.367072) (-0.00147834, 0.367205) (-0.00153927, 0.36734) (-0.0016642, 0.367565) (-0.0017668, 0.367744) (-0.00178912, 0.367784) (-0.00191405, 0.367997) (-0.00203898, 0.36818) (-0.00210404, 0.368283) (-0.00216391, 0.368389) (-0.00228883, 0.368586) (-0.00241376, 0.368791) (-0.00243205, 0.368822) (-0.00253869, 0.369024) (-0.00266361, 0.36923) (-0.0027361, 0.369362) (-0.00278854, 0.369465) (-0.00291347, 0.369686) (-0.0030384, 0.369897) (-0.00304095, 0.369901) (-0.00316332, 0.370083) (-0.00328825, 0.37022) (-0.00341318, 0.370333) (-0.0035381, 0.370401) (-0.003639, 0.37044) (-0.00366303, 0.370449) (-0.00378796, 0.37046) (-0.00391288, 0.370441) (-0.00391455, 0.37044) (-0.00403781, 0.370408) (-0.00416274, 0.370369) (-0.00428767, 0.370326) (-0.00441259, 0.37028) (-0.00453752, 0.370245) (-0.00466245, 0.370206) (-0.00478737, 0.370161) (-0.0049123, 0.37011) (-0.00503723, 0.370045) (-0.00516216, 0.369948) (-0.00521742, 0.369901) (-0.00528708, 0.369843) (-0.00541201, 0.369708) (-0.00553694, 0.36956) (-0.00565888, 0.369362) (-0.00566186, 0.369357) (-0.00578679, 0.369123) (-0.00591172, 0.368864) (-0.00592849, 0.368822) (-0.00603665, 0.368555) (-0.0061427, 0.368283) (-0.00616157, 0.368231) (-0.0062865, 0.367918) (-0.0063511, 0.367744) (-0.00641143, 0.367585) (-0.00653635, 0.367286) (-0.00656956, 0.367205) (-0.00666128, 0.367005) (-0.00678621, 0.366749) (-0.00682484, 0.366666) (-0.00691114, 0.366498) (-0.00703606, 0.36629) (-0.00712173, 0.366126) (-0.00716099, 0.366057) (-0.00728592, 0.365831) (-0.00740692, 0.365587) (-0.00741084, 0.365579) (-0.00753577, 0.36532) (-0.00764703, 0.365048) (-0.0076607, 0.365015) (-0.00778563, 0.364702) (-0.00784884, 0.364509) (-0.00791055, 0.36432) (-0.00801801, 0.363969) (-0.00803548, 0.363914) (-0.00816041, 0.363471) (-0.0081716, 0.36343) (-0.00828533, 0.363007) (-0.00831467, 0.362891) (-0.00841026, 0.362528) (-0.00845492, 0.362352) (-0.00853519, 0.36205) (-0.00859727, 0.361812) (-0.00866012, 0.361585) (-0.00874989, 0.361273) (-0.00878504, 0.361159) (-0.00890997, 0.360771) (-0.00892257, 0.360734) (-0.0090349, 0.360417) (-0.00910955, 0.360195) (-0.00915982, 0.360059) (-0.00928475, 0.359753) (-0.00932252, 0.359656) (-0.00940968, 0.359429) (-0.00953461, 0.359127) (-0.00953896, 0.359116) (-0.00965953, 0.358813) (-0.00974442, 0.358577) (-0.00978446, 0.358462) (-0.00990939, 0.358108) (-0.00993328, 0.358038) (-0.0100343, 0.357714) (-0.0100942, 0.357499) (-0.0101592, 0.357236) (-0.0102242, 0.356959) (-0.0102842, 0.356676) (-0.0103353, 0.35642) (-0.0104091, 0.355976) (-0.0104256, 0.355881) (-0.0105057, 0.355342) (-0.010534, 0.355147) (-0.0105827, 0.354803) (-0.0106489, 0.354263) (-0.010659, 0.354183) (-0.0107172, 0.353724) (-0.0107802, 0.353185) (-0.0107839, 0.353153) (-0.0108439, 0.352646) (-0.0109023, 0.352106) (-0.0109088, 0.352044) (-0.0109601, 0.351567) (-0.0110064, 0.351028) (-0.0110337, 0.350703) (-0.0110517, 0.350489) (-0.0110909, 0.349949) (-0.0111189, 0.34941) (-0.0111469, 0.348871) (-0.0111587, 0.348591) (-0.0111699, 0.348332) (-0.0111952, 0.347793) (-0.0112155, 0.347253) (-0.0112361, 0.346714) (-0.0112609, 0.346175) (-0.0112836, 0.345765) (-0.0112913, 0.345636) (-0.0113271, 0.345096) (-0.011363, 0.344557) (-0.0114058, 0.344018) (-0.0114085, 0.343987) (-0.0114563, 0.343479) (-0.0115046, 0.342939) (-0.0115334, 0.342662) (-0.0115643, 0.3424) (-0.0116139, 0.341861) (-0.0116584, 0.341407) (-0.0116679, 0.341322) (-0.0117128, 0.340783) (-0.0117458, 0.340243) (-0.0117708, 0.339704) (-0.011783, 0.339165) (-0.0117833, 0.338956) (-0.0117839, 0.338626) (-0.0117833, 0.338598) (-0.0117739, 0.338086) (-0.0117559, 0.337547) (-0.0117362, 0.337008) (-0.0117141, 0.336469) (-0.0116888, 0.335929) (-0.0116621, 0.33539) (-0.0116584, 0.335323) (-0.0116357, 0.334851) (-0.0116143, 0.334312) (-0.0115955, 0.333773) (-0.0115755, 0.333233) (-0.0115577, 0.332694) (-0.0115377, 0.332155) (-0.0115334, 0.332043) (-0.0115181, 0.331616) (-0.011499, 0.331076) (-0.0114788, 0.330537) (-0.0114573, 0.329998) (-0.0114314, 0.329459) (-0.0114085, 0.329064) (-0.0114001, 0.32892) (-0.0113669, 0.32838) (-0.0113294, 0.327841) (-0.0112843, 0.327302) (-0.0112836, 0.327294) (-0.0112311, 0.326763) (-0.0111714, 0.326223) (-0.0111587, 0.326124) (-0.0111008, 0.325684) (-0.0110337, 0.325237) (-0.0110193, 0.325145) (-0.010922, 0.324606) (-0.0109088, 0.324535) (-0.0108139, 0.324066) (-0.0107839, 0.323935) (-0.0106843, 0.323527) (-0.010659, 0.323427) (-0.0105435, 0.322988) (-0.010534, 0.322955) (-0.0104091, 0.322523) (-0.0103869, 0.322449) (-0.0102842, 0.322109) (-0.010225, 0.32191) (-0.0101592, 0.321683) (-0.010064, 0.32137) (-0.0100343, 0.32127) (-0.00990939, 0.320852) (-0.00990285, 0.320831) (-0.00978446, 0.320424) (-0.00974852, 0.320292) (-0.00965953, 0.319949) (-0.00961002, 0.319753) (-0.00953461, 0.319434) (-0.00948367, 0.319213) (-0.00940968, 0.318871) (-0.00936825, 0.318674) (-0.00928475, 0.318218) (-0.00926948, 0.318135) (-0.00918127, 0.317596) (-0.00915982, 0.317467) (-0.00909745, 0.317056) (-0.0090349, 0.31664) (-0.00901579, 0.316517) (-0.00893539, 0.315978) (-0.00890997, 0.315829) (-0.00884689, 0.315439) (-0.00878504, 0.3151) (-0.00874677, 0.3149) (-0.00866012, 0.314468) (-0.00863697, 0.31436) (-0.00853519, 0.313937) (-0.00850647, 0.313821) (-0.00841026, 0.313473) (-0.00835558, 0.313282) (-0.00828533, 0.31305) (-0.00818093, 0.312743) (-0.00816041, 0.312685) (-0.00803548, 0.312348) (-0.00798195, 0.312203) (-0.00791055, 0.312006) (-0.00778563, 0.311711) (-0.00776618, 0.311664) (-0.0076607, 0.311406) (-0.00753577, 0.311135) (-0.00753117, 0.311125) (-0.00741084, 0.310857) (-0.00728592, 0.310603) (-0.00727696, 0.310586) (-0.00716099, 0.310346) (-0.00703606, 0.31012) (-0.00699381, 0.310047) (-0.00691114, 0.30989) (-0.00678621, 0.309697) (-0.00667374, 0.309507) (-0.00666128, 0.309485) (-0.00653635, 0.30929) (-0.00641143, 0.309115) (-0.00632284, 0.308968) (-0.0062865, 0.308905) (-0.00616157, 0.30869) (-0.00603665, 0.308472) (-0.00601361, 0.308429) (-0.00591172, 0.308228) (-0.00578679, 0.30799) (-0.00573831, 0.30789) (-0.00566186, 0.307719) (-0.00553694, 0.307482) (-0.00547269, 0.30735) (-0.00541201, 0.307223) (-0.00528708, 0.307001) (-0.00517583, 0.306811) (-0.00516216, 0.306789) (-0.00503723, 0.306602) (-0.0049123, 0.306461) (-0.00478737, 0.306351) (-0.00467641, 0.306272)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/beta-mean_x/1/.initial={(1.13413, -0.386036) (1.14301, -0.386138) (1.16078, -0.386295) (1.17856, -0.386434) (1.19633, -0.386513) (1.21411, -0.38658) (1.23189, -0.386594) (1.24966, -0.386556) (1.26744, -0.386476) (1.28521, -0.386346) (1.30299, -0.386195) (1.31359, -0.386036) (1.32076, -0.385927) (1.33854, -0.385672) (1.35631, -0.385363) (1.37409, -0.384891) (1.38241, -0.384697) (1.39187, -0.384457) (1.40964, -0.383942) (1.42561, -0.383359) (1.42742, -0.383299) (1.44519, -0.382761) (1.46297, -0.382043) (1.46373, -0.38202) (1.48074, -0.381453) (1.49852, -0.380686) (1.49865, -0.380682) (1.51629, -0.380032) (1.53098, -0.379343) (1.53407, -0.379202) (1.55185, -0.37846) (1.56182, -0.378004) (1.56962, -0.377646) (1.5874, -0.376681) (1.58771, -0.376666) (1.60517, -0.375683) (1.61131, -0.375327) (1.62295, -0.374575) (1.63131, -0.373989) (1.64072, -0.373256) (1.64738, -0.37265) (1.6585, -0.371586) (1.66108, -0.371311) (1.67237, -0.369973) (1.67627, -0.36935) (1.6805, -0.368634) (1.68781, -0.367296) (1.69152, -0.365957) (1.69405, -0.365179) (1.69575, -0.364618) (1.69814, -0.36328) (1.70043, -0.361941) (1.70196, -0.360603) (1.70382, -0.359264) (1.70516, -0.357926) (1.70725, -0.356587) (1.7094, -0.355248) (1.71114, -0.35391) (1.71183, -0.353575) (1.71384, -0.352571) (1.71618, -0.351233) (1.71854, -0.349894) (1.72052, -0.348555) (1.72191, -0.347217) (1.72301, -0.345878) (1.72283, -0.34454) (1.72138, -0.343201) (1.71905, -0.341862) (1.71593, -0.340524) (1.71183, -0.339327) (1.71131, -0.339185) (1.70623, -0.337847) (1.69852, -0.336508) (1.69405, -0.335744) (1.69043, -0.335169) (1.68002, -0.333831) (1.67627, -0.333343) (1.66899, -0.332492) (1.6585, -0.331432) (1.65557, -0.331154) (1.64072, -0.329832) (1.64054, -0.329815) (1.62426, -0.328477) (1.62295, -0.328366) (1.60713, -0.327138) (1.60517, -0.326991) (1.58791, -0.325799) (1.5874, -0.325765) (1.56962, -0.324626) (1.56702, -0.324461) (1.55185, -0.323451) (1.54544, -0.323122) (1.53407, -0.322509) (1.51766, -0.321784) (1.51629, -0.321722) (1.49852, -0.320915) (1.48244, -0.320445) (1.48074, -0.320393) (1.46297, -0.319824) (1.44519, -0.319419) (1.42742, -0.319209) (1.42091, -0.319106) (1.40964, -0.318923) (1.39187, -0.318755) (1.37409, -0.318629) (1.35631, -0.318532) (1.33854, -0.318471) (1.32076, -0.318465) (1.30299, -0.31852) (1.28521, -0.318588) (1.26744, -0.318703) (1.24966, -0.318845) (1.23189, -0.319011) (1.22448, -0.319106) (1.21411, -0.319231) (1.19633, -0.319372) (1.17856, -0.319626) (1.16078, -0.319879) (1.14301, -0.320166) (1.12668, -0.320445) (1.12523, -0.32047) (1.10746, -0.320724) (1.08968, -0.321056) (1.07191, -0.321433) (1.05432, -0.321784) (1.05413, -0.321787) (1.03635, -0.322119) (1.01858, -0.322564) (1.0008, -0.323073) (0.998806, -0.323122) (0.983027, -0.323565) (0.965252, -0.324265) (0.959566, -0.324461) (0.947476, -0.324951) (0.932304, -0.325799) (0.929701, -0.325945) (0.911925, -0.327002) (0.909816, -0.327138) (0.894149, -0.328372) (0.892982, -0.328477) (0.879304, -0.329815) (0.876374, -0.330117) (0.866381, -0.331154) (0.858598, -0.332344) (0.857726, -0.332492) (0.848747, -0.333831) (0.843013, -0.335169) (0.840823, -0.335641) (0.836675, -0.336508) (0.831107, -0.337847) (0.826825, -0.339185) (0.823318, -0.340524) (0.823047, -0.340626) (0.819751, -0.341862) (0.815714, -0.343201) (0.811934, -0.34454) (0.808679, -0.345878) (0.806158, -0.347217) (0.805272, -0.347573) (0.802775, -0.348555) (0.799433, -0.349894) (0.796358, -0.351233) (0.793934, -0.352571) (0.792585, -0.35391) (0.791934, -0.355248) (0.792178, -0.356587) (0.793259, -0.357926) (0.795577, -0.359264) (0.799149, -0.360603) (0.803298, -0.361941) (0.805272, -0.362526) (0.807833, -0.36328) (0.813674, -0.364618) (0.820442, -0.365957) (0.823047, -0.366531) (0.82646, -0.367296) (0.833923, -0.368634) (0.840823, -0.369696) (0.84258, -0.369973) (0.850191, -0.371311) (0.858598, -0.372459) (0.859989, -0.37265) (0.869479, -0.373989) (0.876374, -0.374812) (0.881128, -0.375327) (0.894149, -0.376612) (0.894696, -0.376666) (0.909485, -0.378004) (0.911925, -0.378208) (0.928278, -0.379343) (0.929701, -0.379436) (0.947476, -0.380501) (0.95069, -0.380682) (0.965252, -0.381547) (0.976564, -0.38202) (0.983027, -0.382277) (1.0008, -0.383007) (1.01136, -0.383359) (1.01858, -0.383585) (1.03635, -0.384205) (1.05413, -0.384602) (1.0581, -0.384697) (1.07191, -0.385039) (1.08968, -0.38543) (1.10746, -0.385744) (1.12523, -0.385932) (1.13413, -0.386036)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/beta-mean_x/2/.initial={(1.31573, -0.423516) (1.32076, -0.423646) (1.33854, -0.424027) (1.35631, -0.424347) (1.37409, -0.424601) (1.39187, -0.424755) (1.40964, -0.424838) (1.42742, -0.424817) (1.44519, -0.424712) (1.46297, -0.424476) (1.48074, -0.424156) (1.49852, -0.423692) (1.504, -0.423516) (1.51629, -0.423101) (1.53407, -0.422451) (1.54004, -0.422178) (1.55185, -0.421613) (1.5671, -0.420839) (1.56962, -0.420708) (1.5874, -0.419819) (1.59305, -0.419501) (1.60517, -0.418819) (1.61695, -0.418162) (1.62295, -0.417824) (1.64072, -0.416839) (1.64103, -0.416824) (1.6585, -0.415941) (1.66645, -0.415485) (1.67627, -0.41494) (1.69101, -0.414146) (1.69405, -0.413977) (1.71183, -0.412929) (1.71376, -0.412808) (1.7296, -0.41183) (1.73464, -0.411469) (1.74738, -0.41055) (1.75258, -0.410131) (1.76515, -0.409091) (1.76848, -0.408792) (1.78293, -0.407459) (1.78298, -0.407453) (1.79713, -0.406115) (1.8007, -0.40578) (1.81094, -0.404776) (1.81848, -0.404071) (1.8249, -0.403438) (1.83625, -0.402378) (1.83909, -0.402099) (1.85301, -0.40076) (1.85403, -0.40067) (1.86796, -0.399422) (1.87181, -0.399071) (1.88272, -0.398083) (1.88958, -0.397472) (1.89768, -0.396745) (1.90736, -0.39584) (1.91192, -0.395406) (1.92513, -0.394106) (1.92554, -0.394067) (1.93886, -0.392729) (1.94291, -0.392271) (1.95133, -0.39139) (1.96068, -0.390301) (1.96286, -0.390052) (1.97339, -0.388713) (1.97846, -0.388018) (1.98338, -0.387375) (1.99252, -0.386036) (1.99623, -0.385401) (2.00068, -0.384697) (2.00818, -0.383359) (2.01401, -0.382168) (2.01478, -0.38202) (2.02098, -0.380682) (2.02628, -0.379343) (2.03082, -0.378004) (2.03179, -0.377725) (2.03566, -0.376666) (2.03937, -0.375327) (2.04291, -0.373989) (2.04635, -0.37265) (2.04939, -0.371311) (2.04956, -0.371243) (2.05282, -0.369973) (2.05576, -0.368634) (2.05872, -0.367296) (2.06151, -0.365957) (2.06431, -0.364618) (2.06661, -0.36328) (2.06734, -0.362873) (2.06911, -0.361941) (2.07139, -0.360603) (2.07319, -0.359264) (2.07473, -0.357926) (2.07609, -0.356587) (2.07736, -0.355248) (2.07813, -0.35391) (2.07871, -0.352571) (2.07897, -0.351233) (2.07872, -0.349894) (2.07801, -0.348555) (2.07671, -0.347217) (2.07497, -0.345878) (2.07288, -0.34454) (2.07041, -0.343201) (2.06734, -0.341991) (2.06703, -0.341862) (2.06378, -0.340524) (2.06057, -0.339185) (2.05702, -0.337847) (2.05397, -0.336508) (2.05075, -0.335169) (2.04956, -0.334599) (2.0481, -0.333831) (2.04586, -0.332492) (2.04414, -0.331154) (2.04236, -0.329815) (2.04061, -0.328477) (2.03885, -0.327138) (2.03669, -0.325799) (2.03418, -0.324461) (2.03179, -0.323612) (2.03049, -0.323122) (2.02627, -0.321784) (2.02094, -0.320445) (2.01449, -0.319106) (2.01401, -0.319018) (2.00732, -0.317768) (1.99928, -0.316429) (1.99623, -0.315984) (1.98995, -0.315091) (1.98045, -0.313752) (1.97846, -0.31348) (1.97043, -0.312413) (1.96068, -0.311129) (1.96029, -0.311075) (1.95009, -0.309736) (1.94291, -0.308838) (1.93926, -0.308398) (1.92827, -0.307059) (1.92513, -0.306704) (1.91612, -0.30572) (1.90736, -0.304813) (1.90285, -0.304382) (1.88958, -0.303199) (1.88777, -0.303043) (1.87181, -0.301716) (1.87166, -0.301705) (1.85403, -0.300448) (1.85288, -0.300366) (1.83625, -0.299248) (1.83293, -0.299028) (1.81848, -0.298099) (1.8121, -0.297689) (1.8007, -0.296975) (1.79091, -0.29635) (1.78293, -0.29584) (1.77056, -0.295012) (1.76515, -0.294657) (1.74981, -0.293673) (1.74738, -0.293511) (1.72987, -0.292335) (1.7296, -0.292316) (1.71183, -0.291093) (1.71042, -0.290996) (1.69405, -0.289842) (1.69127, -0.289657) (1.67627, -0.288633) (1.67146, -0.288319) (1.6585, -0.287487) (1.65025, -0.28698) (1.64072, -0.286388) (1.6273, -0.285642) (1.62295, -0.285401) (1.60517, -0.284553) (1.59961, -0.284303) (1.5874, -0.283756) (1.56962, -0.283113) (1.56504, -0.282964) (1.55185, -0.282535) (1.53407, -0.282074) (1.51629, -0.281684) (1.51335, -0.281626) (1.49852, -0.281328) (1.48074, -0.281061) (1.46297, -0.280839) (1.44519, -0.280661) (1.42742, -0.280503) (1.40964, -0.280386) (1.39187, -0.280296) (1.3898, -0.280287) (1.37409, -0.280218) (1.35631, -0.280151) (1.33854, -0.280098) (1.32076, -0.280081) (1.30299, -0.280085) (1.28521, -0.280131) (1.26744, -0.280204) (1.253, -0.280287) (1.24966, -0.280305) (1.23189, -0.280433) (1.21411, -0.280603) (1.19633, -0.280814) (1.17856, -0.281077) (1.16078, -0.281385) (1.14954, -0.281626) (1.14301, -0.281775) (1.12523, -0.282187) (1.10746, -0.282586) (1.0941, -0.282964) (1.08968, -0.283094) (1.07191, -0.283511) (1.05413, -0.28389) (1.03661, -0.284303) (1.03635, -0.284309) (1.01858, -0.284645) (1.0008, -0.284923) (0.983027, -0.285134) (0.965252, -0.285341) (0.947476, -0.285551) (0.939937, -0.285642) (0.929701, -0.285757) (0.911925, -0.285964) (0.894149, -0.28623) (0.876374, -0.286481) (0.858598, -0.286864) (0.853966, -0.28698) (0.840823, -0.287287) (0.823047, -0.287737) (0.805272, -0.288278) (0.804105, -0.288319) (0.787496, -0.288861) (0.76972, -0.289477) (0.765223, -0.289657) (0.751945, -0.290173) (0.734169, -0.290847) (0.730566, -0.290996) (0.716394, -0.29156) (0.698618, -0.292269) (0.696978, -0.292335) (0.680843, -0.292964) (0.663071, -0.293673) (0.663067, -0.293673) (0.645291, -0.294364) (0.629629, -0.295012) (0.627516, -0.295093) (0.60974, -0.295792) (0.596932, -0.29635) (0.591965, -0.296566) (0.574189, -0.297349) (0.567405, -0.297689) (0.556414, -0.298259) (0.542359, -0.299028) (0.538638, -0.299236) (0.520862, -0.300305) (0.519907, -0.300366) (0.503087, -0.301488) (0.500005, -0.301705) (0.485311, -0.302781) (0.481846, -0.303043) (0.467536, -0.304187) (0.465058, -0.304382) (0.44976, -0.305652) (0.448933, -0.30572) (0.433307, -0.307059) (0.431985, -0.307176) (0.417631, -0.308398) (0.414209, -0.308701) (0.40199, -0.309736) (0.396433, -0.310249) (0.387282, -0.311075) (0.378658, -0.311898) (0.373174, -0.312413) (0.361407, -0.313752) (0.360882, -0.313816) (0.35059, -0.315091) (0.343107, -0.316174) (0.341241, -0.316429) (0.33356, -0.317768) (0.327379, -0.319106) (0.325331, -0.319545) (0.321112, -0.320445) (0.316843, -0.321784) (0.312639, -0.323122) (0.309361, -0.324461) (0.307556, -0.325049) (0.305114, -0.325799) (0.300913, -0.327138) (0.297482, -0.328477) (0.293084, -0.329815) (0.28978, -0.330796) (0.288499, -0.331154) (0.282952, -0.332492) (0.27813, -0.333831) (0.273256, -0.335169) (0.272004, -0.335447) (0.267166, -0.336508) (0.262395, -0.337847) (0.257728, -0.339185) (0.254229, -0.340316) (0.253553, -0.340524) (0.249885, -0.341862) (0.247192, -0.343201) (0.245733, -0.34454) (0.244652, -0.345878) (0.243789, -0.347217) (0.24323, -0.348555) (0.242289, -0.349894) (0.241298, -0.351233) (0.239502, -0.352571) (0.237361, -0.35391) (0.236453, -0.354301) (0.234219, -0.355248) (0.2303, -0.356587) (0.226947, -0.357926) (0.223137, -0.359264) (0.219649, -0.360603) (0.218678, -0.360993) (0.21623, -0.361941) (0.21369, -0.36328) (0.212923, -0.364618) (0.21375, -0.365957) (0.217179, -0.367296) (0.218678, -0.367669) (0.2225, -0.368634) (0.22978, -0.369973) (0.236453, -0.370799) (0.240818, -0.371311) (0.254061, -0.37265) (0.254229, -0.372665) (0.269815, -0.373989) (0.272004, -0.374154) (0.288059, -0.375327) (0.28978, -0.375445) (0.307556, -0.376606) (0.308461, -0.376666) (0.325331, -0.377745) (0.329412, -0.378004) (0.343107, -0.378877) (0.350143, -0.379343) (0.360882, -0.380044) (0.370212, -0.380682) (0.378658, -0.381292) (0.388366, -0.38202) (0.396433, -0.382641) (0.405528, -0.383359) (0.414209, -0.384114) (0.420609, -0.384697) (0.431985, -0.385779) (0.434549, -0.386036) (0.447557, -0.387375) (0.44976, -0.387604) (0.459715, -0.388713) (0.467536, -0.38955) (0.472013, -0.390052) (0.484102, -0.39139) (0.485311, -0.391521) (0.496297, -0.392729) (0.503087, -0.393415) (0.509292, -0.394067) (0.520862, -0.395212) (0.522844, -0.395406) (0.536812, -0.396745) (0.538638, -0.396916) (0.550856, -0.398083) (0.556414, -0.398578) (0.565938, -0.399422) (0.574189, -0.400137) (0.581266, -0.40076) (0.591965, -0.401753) (0.595731, -0.402099) (0.609396, -0.403438) (0.60974, -0.403475) (0.62134, -0.404776) (0.627516, -0.405438) (0.633787, -0.406115) (0.64488, -0.407453) (0.645291, -0.407505) (0.655294, -0.408792) (0.663067, -0.409733) (0.66642, -0.410131) (0.677366, -0.411469) (0.680843, -0.411831) (0.690505, -0.412808) (0.698618, -0.413556) (0.705483, -0.414146) (0.716394, -0.414975) (0.723706, -0.415485) (0.734169, -0.416136) (0.746158, -0.416824) (0.751945, -0.417127) (0.76972, -0.417879) (0.776421, -0.418162) (0.787496, -0.418597) (0.805272, -0.419135) (0.818526, -0.419501) (0.823047, -0.41962) (0.840823, -0.420029) (0.858598, -0.420313) (0.876374, -0.42053) (0.894149, -0.420625) (0.911925, -0.420655) (0.929701, -0.420569) (0.947476, -0.420388) (0.965252, -0.420155) (0.983027, -0.419855) (0.998278, -0.419501) (1.0008, -0.419443) (1.01858, -0.419094) (1.03635, -0.418778) (1.05413, -0.418561) (1.07191, -0.418401) (1.08968, -0.418336) (1.10746, -0.418433) (1.12523, -0.418581) (1.14301, -0.41886) (1.16078, -0.41921) (1.17278, -0.419501) (1.17856, -0.419643) (1.19633, -0.420127) (1.21411, -0.420634) (1.22104, -0.420839) (1.23189, -0.421173) (1.24966, -0.421705) (1.26613, -0.422178) (1.26744, -0.422217) (1.28521, -0.422739) (1.30299, -0.423207) (1.31573, -0.423516)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/beta-sigma_x/1/.initial={(1.26094, 0.944011) (1.26744, 0.943904) (1.28521, 0.943618) (1.30299, 0.943394) (1.32076, 0.943213) (1.33854, 0.943136) (1.35631, 0.943182) (1.37409, 0.943385) (1.39187, 0.943704) (1.40624, 0.944011) (1.40964, 0.944084) (1.42742, 0.944669) (1.43535, 0.944948) (1.44519, 0.945264) (1.46264, 0.945884) (1.46297, 0.945897) (1.48074, 0.94663) (1.48541, 0.946821) (1.49852, 0.947335) (1.50913, 0.947758) (1.51629, 0.948031) (1.53407, 0.948679) (1.53447, 0.948694) (1.55185, 0.949383) (1.55848, 0.949631) (1.56962, 0.950015) (1.58412, 0.950568) (1.5874, 0.950699) (1.60517, 0.951389) (1.60806, 0.951505) (1.62295, 0.952099) (1.63115, 0.952441) (1.64072, 0.952883) (1.65073, 0.953378) (1.6585, 0.953774) (1.66845, 0.954315) (1.67627, 0.954793) (1.68314, 0.955252) (1.69405, 0.956042) (1.69592, 0.956188) (1.70669, 0.957125) (1.71183, 0.957634) (1.71599, 0.958062) (1.72398, 0.958999) (1.7296, 0.959778) (1.7307, 0.959935) (1.73625, 0.960872) (1.74083, 0.961809) (1.74431, 0.962746) (1.74708, 0.963682) (1.74738, 0.963947) (1.74811, 0.964619) (1.74833, 0.965556) (1.74738, 0.966493) (1.74738, 0.966494) (1.74464, 0.967429) (1.74108, 0.968366) (1.73646, 0.969303) (1.73105, 0.970239) (1.7296, 0.970442) (1.72454, 0.971176) (1.71835, 0.972113) (1.71183, 0.973039) (1.71175, 0.97305) (1.70436, 0.973986) (1.69731, 0.974923) (1.69405, 0.975424) (1.69129, 0.97586) (1.68534, 0.976797) (1.67924, 0.977733) (1.67627, 0.978258) (1.67393, 0.97867) (1.66826, 0.979607) (1.66274, 0.980544) (1.6585, 0.981284) (1.65733, 0.98148) (1.65116, 0.982417) (1.64439, 0.983354) (1.64072, 0.983858) (1.63745, 0.984291) (1.62952, 0.985227) (1.62295, 0.985927) (1.62056, 0.986164) (1.60968, 0.987101) (1.60517, 0.987468) (1.59743, 0.988038) (1.5874, 0.988685) (1.58248, 0.988974) (1.56962, 0.989634) (1.56305, 0.989911) (1.55185, 0.990383) (1.53832, 0.990848) (1.53407, 0.990983) (1.51629, 0.991469) (1.5021, 0.991785) (1.49852, 0.991867) (1.48074, 0.992191) (1.46297, 0.992449) (1.44519, 0.992706) (1.4436, 0.992721) (1.42742, 0.992876) (1.40964, 0.993049) (1.39187, 0.993209) (1.37409, 0.99335) (1.35631, 0.993538) (1.34432, 0.993658) (1.33854, 0.993719) (1.32076, 0.993895) (1.30299, 0.994121) (1.28521, 0.994346) (1.26826, 0.994595) (1.26744, 0.994608) (1.24966, 0.994805) (1.23189, 0.995021) (1.21411, 0.995198) (1.19633, 0.995336) (1.17856, 0.995441) (1.16078, 0.995453) (1.14301, 0.995376) (1.12523, 0.995247) (1.10746, 0.995022) (1.08968, 0.99481) (1.07531, 0.994595) (1.07191, 0.994542) (1.05413, 0.994125) (1.03635, 0.993729) (1.03388, 0.993658) (1.01858, 0.993151) (1.00521, 0.992721) (1.0008, 0.99257) (0.983027, 0.991824) (0.982241, 0.991785) (0.965252, 0.990859) (0.965078, 0.990848) (0.951271, 0.989911) (0.947476, 0.989642) (0.939351, 0.988974) (0.929701, 0.988233) (0.927328, 0.988038) (0.916352, 0.987101) (0.911925, 0.986668) (0.907012, 0.986164) (0.896617, 0.985227) (0.894149, 0.98498) (0.887477, 0.984291) (0.877215, 0.983354) (0.876374, 0.983271) (0.867718, 0.982417) (0.858598, 0.981581) (0.857561, 0.98148) (0.84747, 0.980544) (0.840823, 0.979941) (0.836923, 0.979607) (0.826263, 0.97867) (0.823047, 0.97836) (0.816765, 0.977733) (0.807225, 0.976797) (0.805272, 0.976574) (0.799377, 0.97586) (0.792378, 0.974923) (0.787496, 0.974172) (0.786308, 0.973986) (0.782435, 0.97305) (0.779436, 0.972113) (0.777979, 0.971176) (0.778425, 0.970239) (0.780449, 0.969303) (0.783784, 0.968366) (0.787496, 0.967602) (0.788372, 0.967429) (0.795163, 0.966493) (0.802873, 0.965556) (0.805272, 0.965295) (0.811163, 0.964619) (0.819833, 0.963682) (0.823047, 0.963348) (0.828792, 0.962746) (0.837364, 0.961809) (0.840823, 0.961401) (0.845181, 0.960872) (0.85253, 0.959935) (0.858016, 0.958999) (0.858598, 0.958904) (0.863697, 0.958062) (0.869053, 0.957125) (0.874074, 0.956188) (0.876374, 0.955692) (0.8785, 0.955252) (0.884758, 0.954315) (0.890853, 0.953378) (0.894149, 0.952941) (0.898204, 0.952441) (0.908219, 0.951505) (0.911925, 0.951205) (0.920529, 0.950568) (0.929701, 0.949951) (0.935457, 0.949631) (0.947476, 0.949061) (0.956986, 0.948694) (0.965252, 0.948393) (0.983027, 0.947795) (0.984682, 0.947758) (1.0008, 0.947419) (1.01858, 0.947059) (1.0335, 0.946821) (1.03635, 0.946777) (1.05413, 0.946592) (1.07191, 0.946374) (1.08968, 0.946208) (1.10746, 0.946028) (1.12165, 0.945884) (1.12523, 0.945848) (1.14301, 0.945691) (1.16078, 0.945507) (1.17856, 0.945308) (1.19633, 0.94503) (1.20254, 0.944948) (1.21411, 0.944794) (1.23189, 0.944502) (1.24966, 0.944189) (1.26094, 0.944011)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/beta-sigma_x/2/.initial={(1.2274, 0.918719) (1.23189, 0.918696) (1.24966, 0.918576) (1.26744, 0.918485) (1.28521, 0.918351) (1.30299, 0.918215) (1.32076, 0.91811) (1.33854, 0.918035) (1.35631, 0.917972) (1.37409, 0.91795) (1.39187, 0.917974) (1.40964, 0.918051) (1.42742, 0.918171) (1.44519, 0.918391) (1.46297, 0.918639) (1.46733, 0.918719) (1.48074, 0.918953) (1.49852, 0.91936) (1.51155, 0.919656) (1.51629, 0.919754) (1.53407, 0.920249) (1.54695, 0.920592) (1.55185, 0.920715) (1.56962, 0.921253) (1.57995, 0.921529) (1.5874, 0.921716) (1.60517, 0.922221) (1.61527, 0.922466) (1.62295, 0.922642) (1.64072, 0.923076) (1.65574, 0.923403) (1.6585, 0.923459) (1.67627, 0.923837) (1.69405, 0.924209) (1.70027, 0.924339) (1.71183, 0.924579) (1.7296, 0.924987) (1.74285, 0.925276) (1.74738, 0.925374) (1.76515, 0.92587) (1.77766, 0.926213) (1.78293, 0.926362) (1.8007, 0.926972) (1.80572, 0.927149) (1.81848, 0.927635) (1.82911, 0.928086) (1.83625, 0.928394) (1.84947, 0.929023) (1.85403, 0.929258) (1.86709, 0.92996) (1.87181, 0.930235) (1.88283, 0.930896) (1.88958, 0.931376) (1.89642, 0.931833) (1.90736, 0.932579) (1.90997, 0.93277) (1.92173, 0.933707) (1.92513, 0.934039) (1.93169, 0.934643) (1.9419, 0.93558) (1.94291, 0.935697) (1.95022, 0.936517) (1.9583, 0.937454) (1.96068, 0.937815) (1.96451, 0.93839) (1.97084, 0.939327) (1.97605, 0.940264) (1.97846, 0.940746) (1.98064, 0.941201) (1.98431, 0.942137) (1.98889, 0.943074) (1.99259, 0.944011) (1.99621, 0.944948) (1.99623, 0.944955) (2.0001, 0.945884) (2.00505, 0.946821) (2.00964, 0.947758) (2.01401, 0.948562) (2.0148, 0.948694) (2.02038, 0.949631) (2.02679, 0.950568) (2.03179, 0.951286) (2.03344, 0.951505) (2.04037, 0.952441) (2.04733, 0.953378) (2.04956, 0.953735) (2.05356, 0.954315) (2.0604, 0.955252) (2.06597, 0.956188) (2.06734, 0.956492) (2.07039, 0.957125) (2.07403, 0.958062) (2.07657, 0.958999) (2.07827, 0.959935) (2.07852, 0.960872) (2.07788, 0.961809) (2.07641, 0.962746) (2.074, 0.963682) (2.07135, 0.964619) (2.06903, 0.965556) (2.06734, 0.966064) (2.06602, 0.966493) (2.06301, 0.967429) (2.05986, 0.968366) (2.05729, 0.969303) (2.0543, 0.970239) (2.05183, 0.971176) (2.04956, 0.971993) (2.04926, 0.972113) (2.04731, 0.97305) (2.0451, 0.973986) (2.04275, 0.974923) (2.04061, 0.97586) (2.03829, 0.976797) (2.03537, 0.977733) (2.03307, 0.97867) (2.03179, 0.979107) (2.03034, 0.979607) (2.0275, 0.980544) (2.02429, 0.98148) (2.02105, 0.982417) (2.0176, 0.983354) (2.01465, 0.984291) (2.01401, 0.984501) (2.01189, 0.985227) (2.00846, 0.986164) (2.00494, 0.987101) (2.00077, 0.988038) (1.99711, 0.988974) (1.99623, 0.98916) (1.99283, 0.989911) (1.98783, 0.990848) (1.98155, 0.991785) (1.97846, 0.992211) (1.97489, 0.992721) (1.96706, 0.993658) (1.96068, 0.994396) (1.95909, 0.994595) (1.94962, 0.995531) (1.94291, 0.996208) (1.94047, 0.996468) (1.92992, 0.997405) (1.92513, 0.997858) (1.92031, 0.998342) (1.91005, 0.999278) (1.90736, 0.999533) (1.90031, 1.00022) (1.88999, 1.00115) (1.88958, 1.00119) (1.88047, 1.00209) (1.87181, 1.00295) (1.87105, 1.00303) (1.86179, 1.00396) (1.85403, 1.00482) (1.85332, 1.0049) (1.8448, 1.00584) (1.83625, 1.00676) (1.83617, 1.00677) (1.828, 1.00771) (1.81921, 1.00865) (1.81848, 1.00873) (1.8104, 1.00958) (1.80089, 1.01052) (1.8007, 1.01054) (1.79061, 1.01146) (1.78293, 1.01213) (1.77997, 1.01239) (1.76758, 1.01333) (1.76515, 1.0135) (1.75322, 1.01427) (1.74738, 1.01463) (1.73761, 1.0152) (1.7296, 1.01563) (1.71931, 1.01614) (1.71183, 1.01648) (1.69803, 1.01708) (1.69405, 1.01723) (1.67627, 1.01781) (1.66832, 1.01801) (1.6585, 1.01825) (1.64072, 1.01867) (1.62295, 1.01894) (1.62232, 1.01895) (1.60517, 1.01914) (1.5874, 1.01929) (1.56962, 1.01937) (1.55185, 1.01944) (1.53407, 1.01944) (1.51629, 1.01941) (1.49852, 1.01937) (1.48074, 1.01935) (1.46297, 1.01939) (1.44519, 1.01946) (1.42742, 1.01957) (1.40964, 1.01975) (1.39815, 1.01989) (1.39187, 1.01996) (1.37409, 1.0202) (1.35631, 1.02055) (1.33981, 1.02082) (1.33854, 1.02085) (1.32076, 1.02111) (1.30299, 1.02142) (1.28521, 1.02164) (1.26918, 1.02176) (1.26744, 1.02177) (1.24966, 1.02185) (1.23189, 1.02187) (1.21411, 1.02179) (1.20855, 1.02176) (1.19633, 1.02169) (1.17856, 1.02152) (1.16078, 1.02131) (1.14301, 1.02109) (1.12523, 1.02093) (1.11417, 1.02082) (1.10746, 1.02076) (1.08968, 1.02063) (1.07191, 1.02052) (1.05413, 1.02044) (1.03635, 1.02034) (1.01858, 1.02025) (1.0008, 1.02015) (0.983027, 1.02005) (0.967162, 1.01989) (0.965252, 1.01987) (0.947476, 1.01968) (0.929701, 1.01939) (0.911925, 1.01907) (0.906312, 1.01895) (0.894149, 1.01868) (0.876374, 1.01821) (0.869553, 1.01801) (0.858598, 1.01771) (0.840823, 1.01715) (0.838623, 1.01708) (0.823047, 1.01657) (0.809305, 1.01614) (0.805272, 1.01602) (0.787496, 1.01544) (0.778923, 1.0152) (0.76972, 1.01495) (0.751945, 1.01447) (0.743245, 1.01427) (0.734169, 1.01406) (0.716394, 1.01361) (0.702689, 1.01333) (0.698618, 1.01325) (0.680843, 1.01281) (0.663067, 1.0124) (0.66287, 1.01239) (0.645291, 1.01188) (0.63133, 1.01146) (0.627516, 1.01134) (0.60974, 1.01062) (0.607498, 1.01052) (0.591965, 1.00973) (0.589346, 1.00958) (0.575306, 1.00865) (0.574189, 1.00855) (0.564366, 1.00771) (0.556414, 1.0069) (0.555304, 1.00677) (0.548549, 1.00584) (0.542003, 1.0049) (0.538638, 1.00415) (0.537821, 1.00396) (0.533812, 1.00303) (0.52911, 1.00209) (0.52432, 1.00115) (0.520862, 1.00048) (0.519494, 1.00022) (0.513785, 0.999278) (0.506188, 0.998342) (0.503087, 0.997946) (0.498461, 0.997405) (0.487955, 0.996468) (0.485311, 0.996225) (0.476991, 0.995531) (0.467536, 0.994842) (0.464126, 0.994595) (0.450295, 0.993658) (0.44976, 0.993625) (0.434052, 0.992721) (0.431985, 0.992599) (0.41749, 0.991785) (0.414209, 0.991579) (0.401439, 0.990848) (0.396433, 0.990553) (0.384955, 0.989911) (0.378658, 0.98954) (0.36853, 0.988974) (0.360882, 0.988513) (0.35273, 0.988038) (0.343107, 0.987471) (0.336376, 0.987101) (0.325331, 0.986461) (0.319918, 0.986164) (0.307556, 0.985448) (0.303391, 0.985227) (0.28978, 0.984458) (0.286496, 0.984291) (0.272004, 0.983537) (0.268312, 0.983354) (0.254229, 0.982679) (0.248547, 0.982417) (0.236453, 0.981811) (0.229906, 0.98148) (0.218678, 0.980893) (0.212606, 0.980544) (0.200902, 0.979843) (0.197321, 0.979607) (0.184841, 0.97867) (0.183127, 0.978527) (0.174553, 0.977733) (0.165657, 0.976797) (0.165351, 0.976756) (0.158754, 0.97586) (0.152059, 0.974923) (0.147575, 0.974079) (0.147146, 0.973986) (0.143454, 0.97305) (0.140198, 0.972113) (0.13769, 0.971176) (0.136011, 0.970239) (0.135321, 0.969303) (0.136475, 0.968366) (0.138749, 0.967429) (0.142627, 0.966493) (0.147575, 0.96561) (0.147874, 0.965556) (0.155369, 0.964619) (0.16457, 0.963682) (0.165351, 0.963615) (0.176261, 0.962746) (0.183127, 0.96226) (0.189273, 0.961809) (0.200902, 0.961053) (0.203617, 0.960872) (0.218678, 0.959984) (0.219461, 0.959935) (0.23404, 0.958999) (0.236453, 0.958838) (0.248572, 0.958062) (0.254229, 0.957643) (0.260606, 0.957125) (0.271688, 0.956188) (0.272004, 0.956157) (0.281452, 0.955252) (0.28978, 0.954353) (0.290099, 0.954315) (0.297845, 0.953378) (0.304966, 0.952441) (0.307556, 0.952103) (0.312252, 0.951505) (0.3208, 0.950568) (0.325331, 0.950014) (0.328524, 0.949631) (0.33863, 0.948694) (0.343107, 0.948268) (0.34871, 0.947758) (0.360882, 0.94687) (0.361587, 0.946821) (0.375518, 0.945884) (0.378658, 0.945686) (0.392227, 0.944948) (0.396433, 0.944721) (0.41083, 0.944011) (0.414209, 0.943855) (0.43178, 0.943074) (0.431985, 0.943065) (0.44976, 0.942255) (0.452689, 0.942137) (0.467536, 0.941463) (0.473148, 0.941201) (0.485311, 0.940589) (0.491448, 0.940264) (0.503087, 0.939566) (0.506895, 0.939327) (0.520862, 0.938434) (0.521437, 0.93839) (0.532982, 0.937454) (0.538638, 0.936976) (0.543937, 0.936517) (0.554585, 0.93558) (0.556414, 0.935417) (0.565781, 0.934643) (0.574189, 0.933923) (0.576661, 0.933707) (0.590483, 0.93277) (0.591965, 0.932676) (0.605807, 0.931833) (0.60974, 0.931631) (0.625044, 0.930896) (0.627516, 0.930791) (0.645291, 0.93003) (0.647212, 0.92996) (0.663067, 0.929384) (0.673482, 0.929023) (0.680843, 0.928796) (0.698618, 0.928209) (0.703252, 0.928086) (0.716394, 0.927728) (0.734169, 0.927213) (0.736723, 0.927149) (0.751945, 0.926757) (0.76972, 0.926286) (0.772929, 0.926213) (0.787496, 0.925867) (0.805272, 0.925374) (0.809434, 0.925276) (0.823047, 0.924949) (0.840823, 0.924428) (0.844312, 0.924339) (0.858598, 0.923957) (0.876374, 0.923439) (0.877693, 0.923403) (0.894149, 0.92292) (0.909881, 0.922466) (0.911925, 0.922409) (0.929701, 0.921906) (0.944488, 0.921529) (0.947476, 0.921455) (0.965252, 0.921033) (0.983027, 0.920657) (0.98689, 0.920592) (1.0008, 0.920365) (1.01858, 0.920053) (1.03635, 0.91983) (1.05405, 0.919656) (1.05413, 0.919655) (1.07191, 0.919503) (1.08968, 0.919397) (1.10746, 0.919282) (1.12523, 0.919182) (1.14301, 0.919095) (1.16078, 0.919022) (1.17856, 0.918955) (1.19633, 0.91887) (1.21411, 0.918782) (1.2274, 0.918719)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/beta-mean_c/1/.initial={(1.12375, -0.0841292) (1.12523, -0.0841301) (1.14301, -0.0841469) (1.16078, -0.0841533) (1.17856, -0.0841516) (1.19633, -0.0841409) (1.20767, -0.0841292) (1.21411, -0.0841213) (1.23189, -0.0840702) (1.24966, -0.0840209) (1.26744, -0.0839703) (1.26815, -0.0839673) (1.28521, -0.0838897) (1.30299, -0.0838212) (1.30597, -0.0838054) (1.32076, -0.0837197) (1.33747, -0.0836435) (1.33854, -0.0836386) (1.35631, -0.0835224) (1.36265, -0.0834816) (1.37409, -0.0834023) (1.38811, -0.0833198) (1.39187, -0.0832964) (1.40964, -0.0831654) (1.4106, -0.0831579) (1.42742, -0.0830301) (1.43178, -0.082996) (1.44519, -0.0828851) (1.45167, -0.0828341) (1.46297, -0.0827419) (1.47133, -0.0826723) (1.48074, -0.0825947) (1.49078, -0.0825104) (1.49852, -0.0824451) (1.50969, -0.0823485) (1.51629, -0.0822893) (1.52732, -0.0821866) (1.53407, -0.0821213) (1.54384, -0.0820248) (1.55185, -0.0819442) (1.55973, -0.0818629) (1.56962, -0.0817561) (1.57442, -0.081701) (1.5874, -0.0815472) (1.58807, -0.0815391) (1.59912, -0.0813772) (1.60517, -0.0812827) (1.60924, -0.0812154) (1.61845, -0.0810535) (1.62295, -0.0809594) (1.62607, -0.0808916) (1.6324, -0.0807297) (1.63897, -0.0805679) (1.64072, -0.0805104) (1.64381, -0.080406) (1.64735, -0.0802441) (1.65178, -0.0800822) (1.65618, -0.0799204) (1.6585, -0.0797846) (1.65897, -0.0797585) (1.66176, -0.0795966) (1.66347, -0.0794347) (1.66513, -0.0792728) (1.66687, -0.079111) (1.66847, -0.0789491) (1.66937, -0.0787872) (1.66992, -0.0786253) (1.67048, -0.0784635) (1.67113, -0.0783016) (1.67201, -0.0781397) (1.6727, -0.0779778) (1.67354, -0.077816) (1.67415, -0.0776541) (1.67474, -0.0774922) (1.67521, -0.0773303) (1.67559, -0.0771684) (1.67505, -0.0770066) (1.67414, -0.0768447) (1.67196, -0.0766828) (1.66913, -0.0765209) (1.66493, -0.0763591) (1.66108, -0.0761972) (1.6585, -0.0761301) (1.65459, -0.0760353) (1.64571, -0.0758734) (1.64072, -0.0757783) (1.6366, -0.0757116) (1.62413, -0.0755497) (1.62295, -0.0755366) (1.60785, -0.0753878) (1.60517, -0.075363) (1.58769, -0.0752259) (1.5874, -0.0752237) (1.56962, -0.0751137) (1.56073, -0.075064) (1.55185, -0.0750219) (1.53407, -0.0749447) (1.52138, -0.0749022) (1.51629, -0.0748871) (1.49852, -0.0748483) (1.48074, -0.0748177) (1.46297, -0.0747859) (1.44519, -0.074777) (1.42742, -0.0747843) (1.40964, -0.0748124) (1.39187, -0.0748389) (1.37409, -0.0748643) (1.35687, -0.0749022) (1.35631, -0.0749034) (1.33854, -0.0749505) (1.32076, -0.0750079) (1.30299, -0.0750461) (1.29719, -0.075064) (1.28521, -0.0751005) (1.26744, -0.0751651) (1.24966, -0.0752106) (1.24559, -0.0752259) (1.23189, -0.0752749) (1.21411, -0.0753409) (1.19791, -0.0753878) (1.19633, -0.0753924) (1.17856, -0.0754741) (1.16078, -0.0755392) (1.15857, -0.0755497) (1.14301, -0.0756202) (1.12523, -0.0756962) (1.1223, -0.0757116) (1.10746, -0.0757892) (1.09007, -0.0758734) (1.08968, -0.0758753) (1.07191, -0.0759838) (1.06275, -0.0760353) (1.05413, -0.076083) (1.03635, -0.0761902) (1.03537, -0.0761972) (1.01858, -0.0763175) (1.0127, -0.0763591) (1.0008, -0.0764454) (0.990954, -0.0765209) (0.983027, -0.07658) (0.970023, -0.0766828) (0.965252, -0.0767208) (0.950409, -0.0768447) (0.947476, -0.0768706) (0.932803, -0.0770066) (0.929701, -0.0770352) (0.916593, -0.0771684) (0.911925, -0.0772153) (0.900929, -0.0773303) (0.894149, -0.0773992) (0.885512, -0.0774922) (0.876374, -0.0775974) (0.871256, -0.0776541) (0.858598, -0.0777913) (0.85641, -0.077816) (0.843002, -0.0779778) (0.840823, -0.0780058) (0.831052, -0.0781397) (0.823047, -0.0782476) (0.818848, -0.0783016) (0.807016, -0.0784635) (0.805272, -0.0784914) (0.797413, -0.0786253) (0.78751, -0.0787872) (0.787496, -0.0787875) (0.779546, -0.0789491) (0.771432, -0.079111) (0.76972, -0.0791634) (0.766066, -0.0792728) (0.761079, -0.0794347) (0.757394, -0.0795966) (0.754174, -0.0797585) (0.753116, -0.0799204) (0.753656, -0.0800822) (0.756081, -0.0802441) (0.759862, -0.080406) (0.764504, -0.0805679) (0.768748, -0.0807297) (0.76972, -0.0807564) (0.7748, -0.0808916) (0.781146, -0.0810535) (0.784814, -0.0812154) (0.787496, -0.0813373) (0.788349, -0.0813772) (0.792197, -0.0815391) (0.794617, -0.081701) (0.796212, -0.0818629) (0.797077, -0.0820248) (0.797235, -0.0821866) (0.797155, -0.0823485) (0.797129, -0.0825104) (0.797387, -0.0826723) (0.798204, -0.0828341) (0.79995, -0.082996) (0.802353, -0.0831579) (0.805272, -0.0832596) (0.807642, -0.0833198) (0.81847, -0.0834816) (0.823047, -0.0835344) (0.834894, -0.0836435) (0.840823, -0.0836856) (0.858598, -0.0837898) (0.862688, -0.0838054) (0.876374, -0.0838447) (0.894149, -0.0838812) (0.911925, -0.0839188) (0.929701, -0.0839488) (0.947476, -0.0839636) (0.955514, -0.0839673) (0.965252, -0.0839715) (0.983027, -0.0839823) (1.0008, -0.0839921) (1.01858, -0.084001) (1.03635, -0.0840145) (1.05413, -0.0840313) (1.07191, -0.0840486) (1.08968, -0.0840837) (1.10746, -0.0841162) (1.12375, -0.0841292)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/beta-mean_c/2/.initial={(0.865993, -0.0891473) (0.876374, -0.08916) (0.894149, -0.089179) (0.911925, -0.089185) (0.929701, -0.0891822) (0.947476, -0.0891734) (0.965252, -0.0891565) (0.971935, -0.0891473) (0.983027, -0.0891334) (1.0008, -0.0891099) (1.01858, -0.0890732) (1.03635, -0.0890301) (1.05224, -0.0889855) (1.05413, -0.0889802) (1.07191, -0.0889322) (1.08968, -0.0888734) (1.10361, -0.0888236) (1.10746, -0.0888102) (1.12523, -0.0887555) (1.14301, -0.0886913) (1.15206, -0.0886617) (1.16078, -0.0886344) (1.17856, -0.0885793) (1.19633, -0.088527) (1.20644, -0.0884998) (1.21411, -0.0884804) (1.23189, -0.0884435) (1.24966, -0.0884042) (1.26744, -0.0883708) (1.28338, -0.088338) (1.28521, -0.0883344) (1.30299, -0.0883064) (1.32076, -0.0882712) (1.33854, -0.0882294) (1.35599, -0.0881761) (1.35631, -0.0881751) (1.37409, -0.0881214) (1.39187, -0.0880501) (1.40009, -0.0880142) (1.40964, -0.0879713) (1.42742, -0.0878729) (1.43131, -0.0878523) (1.44519, -0.087777) (1.45858, -0.0876905) (1.46297, -0.0876633) (1.48074, -0.0875428) (1.48311, -0.0875286) (1.49852, -0.0874359) (1.50866, -0.0873667) (1.51629, -0.0873162) (1.53228, -0.0872048) (1.53407, -0.0871935) (1.55185, -0.0870825) (1.55823, -0.0870429) (1.56962, -0.0869721) (1.5833, -0.0868811) (1.5874, -0.0868558) (1.60517, -0.086742) (1.60901, -0.0867192) (1.62295, -0.0866352) (1.63431, -0.0865573) (1.64072, -0.0865146) (1.6571, -0.0863954) (1.6585, -0.086386) (1.67627, -0.0862586) (1.67961, -0.0862336) (1.69405, -0.0861254) (1.70069, -0.0860717) (1.71183, -0.0859816) (1.72026, -0.0859098) (1.7296, -0.0858274) (1.73806, -0.0857479) (1.74738, -0.0856609) (1.75471, -0.085586) (1.76515, -0.08548) (1.77033, -0.0854242) (1.78293, -0.0852883) (1.78535, -0.0852623) (1.79953, -0.0851004) (1.8007, -0.0850869) (1.81374, -0.0849385) (1.81848, -0.0848791) (1.8265, -0.0847767) (1.83625, -0.084651) (1.83912, -0.0846148) (1.85121, -0.0844529) (1.85403, -0.0844125) (1.86254, -0.084291) (1.87181, -0.0841477) (1.87307, -0.0841292) (1.8842, -0.0839673) (1.88958, -0.0838762) (1.89388, -0.0838054) (1.90336, -0.0836435) (1.90736, -0.0835689) (1.91216, -0.0834816) (1.92077, -0.0833198) (1.92513, -0.0832273) (1.92859, -0.0831579) (1.93659, -0.082996) (1.94291, -0.0828447) (1.94339, -0.0828341) (1.95112, -0.0826723) (1.95818, -0.0825104) (1.96068, -0.0824525) (1.96542, -0.0823485) (1.97248, -0.0821866) (1.97846, -0.082034) (1.97885, -0.0820248) (1.98632, -0.0818629) (1.99364, -0.081701) (1.99623, -0.081643) (2.0011, -0.0815391) (2.00857, -0.0813772) (2.01401, -0.0812497) (2.01561, -0.0812154) (2.02368, -0.0810535) (2.03077, -0.0808916) (2.03179, -0.0808695) (2.0385, -0.0807297) (2.04606, -0.0805679) (2.04956, -0.0804829) (2.05279, -0.080406) (2.05973, -0.0802441) (2.06544, -0.0800822) (2.06734, -0.080027) (2.07116, -0.0799204) (2.07602, -0.0797585) (2.08053, -0.0795966) (2.08357, -0.0794347) (2.08511, -0.0793298) (2.08602, -0.0792728) (2.08798, -0.079111) (2.08891, -0.0789491) (2.08908, -0.0787872) (2.08848, -0.0786253) (2.08707, -0.0784635) (2.08518, -0.0783016) (2.08511, -0.0782964) (2.08326, -0.0781397) (2.08126, -0.0779778) (2.07912, -0.077816) (2.07614, -0.0776541) (2.07371, -0.0774922) (2.07156, -0.0773303) (2.06866, -0.0771684) (2.06734, -0.0770867) (2.06623, -0.0770066) (2.06404, -0.0768447) (2.06124, -0.0766828) (2.05777, -0.0765209) (2.05459, -0.0763591) (2.05004, -0.0761972) (2.04956, -0.0761792) (2.04599, -0.0760353) (2.04063, -0.0758734) (2.03489, -0.0757116) (2.03179, -0.0756307) (2.02875, -0.0755497) (2.02137, -0.0753878) (2.01401, -0.0752302) (2.01382, -0.0752259) (2.00694, -0.075064) (1.99876, -0.0749022) (1.99623, -0.0748482) (1.9915, -0.0747403) (1.9842, -0.0745784) (1.97846, -0.0744512) (1.977, -0.0744165) (1.97115, -0.0742547) (1.96573, -0.0740928) (1.96087, -0.0739309) (1.96068, -0.0739225) (1.9577, -0.073769) (1.95506, -0.0736072) (1.95299, -0.0734453) (1.95177, -0.0732834) (1.95144, -0.0731215) (1.95163, -0.0729596) (1.95224, -0.0727978) (1.95323, -0.0726359) (1.95437, -0.072474) (1.95524, -0.0723121) (1.95577, -0.0721503) (1.95565, -0.0719884) (1.95485, -0.0718265) (1.95308, -0.0716646) (1.95004, -0.0715028) (1.94444, -0.0713409) (1.94291, -0.0712977) (1.93811, -0.071179) (1.92829, -0.0710171) (1.92513, -0.0709722) (1.91575, -0.0708552) (1.90736, -0.0707716) (1.89836, -0.0706934) (1.88958, -0.0706234) (1.87618, -0.0705315) (1.87181, -0.0705009) (1.85403, -0.0703892) (1.85104, -0.0703696) (1.83625, -0.0702697) (1.82549, -0.0702077) (1.81848, -0.070162) (1.8007, -0.0700468) (1.80057, -0.0700459) (1.78293, -0.0699116) (1.7795, -0.069884) (1.76515, -0.0697632) (1.76028, -0.0697221) (1.74738, -0.0696039) (1.74255, -0.0695602) (1.7296, -0.069441) (1.72484, -0.0693983) (1.71183, -0.0692868) (1.70503, -0.0692365) (1.69405, -0.0691578) (1.67898, -0.0690746) (1.67627, -0.0690611) (1.6585, -0.0689772) (1.64072, -0.0689283) (1.63425, -0.0689127) (1.62295, -0.068887) (1.60517, -0.0688611) (1.5874, -0.0688456) (1.56962, -0.0688481) (1.55185, -0.0688626) (1.53407, -0.068886) (1.51995, -0.0689127) (1.51629, -0.0689195) (1.49852, -0.0689548) (1.48074, -0.0690036) (1.46297, -0.0690686) (1.46121, -0.0690746) (1.44519, -0.0691294) (1.42742, -0.0692048) (1.41976, -0.0692365) (1.40964, -0.06928) (1.39187, -0.0693686) (1.38575, -0.0693983) (1.37409, -0.0694588) (1.35631, -0.0695598) (1.35624, -0.0695602) (1.33854, -0.0696551) (1.32783, -0.0697221) (1.32076, -0.0697662) (1.30299, -0.0698808) (1.30245, -0.069884) (1.28521, -0.0699884) (1.27642, -0.0700459) (1.26744, -0.0701047) (1.25247, -0.0702077) (1.24966, -0.0702261) (1.23189, -0.0703451) (1.22801, -0.0703696) (1.21411, -0.0704594) (1.20396, -0.0705315) (1.19633, -0.0705843) (1.1814, -0.0706934) (1.17856, -0.0707133) (1.16078, -0.0708442) (1.15929, -0.0708552) (1.14301, -0.0709783) (1.13803, -0.0710171) (1.12523, -0.071119) (1.11813, -0.071179) (1.10746, -0.0712703) (1.09976, -0.0713409) (1.08968, -0.071436) (1.08295, -0.0715028) (1.07191, -0.0716134) (1.06709, -0.0716646) (1.05413, -0.0718062) (1.05229, -0.0718265) (1.03727, -0.0719884) (1.03635, -0.0719985) (1.02231, -0.0721503) (1.01858, -0.0721928) (1.00776, -0.0723121) (1.0008, -0.0723858) (0.992503, -0.072474) (0.983027, -0.0725766) (0.977576, -0.0726359) (0.965252, -0.0727626) (0.961712, -0.0727978) (0.947476, -0.0729346) (0.944783, -0.0729596) (0.929701, -0.0730936) (0.926453, -0.0731215) (0.911925, -0.0732423) (0.906749, -0.0732834) (0.894149, -0.0733817) (0.885874, -0.0734453) (0.876374, -0.073518) (0.864341, -0.0736072) (0.858598, -0.0736478) (0.842721, -0.073769) (0.840823, -0.0737827) (0.823047, -0.073911) (0.820389, -0.0739309) (0.805272, -0.0740403) (0.798206, -0.0740928) (0.787496, -0.0741746) (0.777712, -0.0742547) (0.76972, -0.0743207) (0.758607, -0.0744165) (0.751945, -0.0744731) (0.740473, -0.0745784) (0.734169, -0.0746367) (0.723414, -0.0747403) (0.716394, -0.0748105) (0.707692, -0.0749022) (0.698618, -0.0749965) (0.692658, -0.075064) (0.680843, -0.0751987) (0.678389, -0.0752259) (0.664869, -0.0753878) (0.663067, -0.0754097) (0.651256, -0.0755497) (0.645291, -0.0756255) (0.638778, -0.0757116) (0.627516, -0.0758603) (0.626442, -0.0758734) (0.61341, -0.0760353) (0.60974, -0.0760837) (0.601044, -0.0761972) (0.591965, -0.0763138) (0.588399, -0.0763591) (0.575808, -0.0765209) (0.574189, -0.0765417) (0.562337, -0.0766828) (0.556414, -0.0767554) (0.549187, -0.0768447) (0.538638, -0.0769702) (0.535484, -0.0770066) (0.521771, -0.0771684) (0.520862, -0.0771789) (0.507175, -0.0773303) (0.503087, -0.0773784) (0.492999, -0.0774922) (0.485311, -0.0775805) (0.479346, -0.0776541) (0.467536, -0.0778012) (0.466258, -0.077816) (0.45258, -0.0779778) (0.44976, -0.078014) (0.440029, -0.0781397) (0.431985, -0.0782501) (0.428294, -0.0783016) (0.417007, -0.0784635) (0.414209, -0.0785072) (0.40676, -0.0786253) (0.396952, -0.0787872) (0.396433, -0.0787965) (0.387432, -0.0789491) (0.379101, -0.079111) (0.378658, -0.07912) (0.370555, -0.0792728) (0.362791, -0.0794347) (0.360882, -0.0794744) (0.354931, -0.0795966) (0.347166, -0.0797585) (0.343107, -0.079851) (0.339972, -0.0799204) (0.332064, -0.0800822) (0.325331, -0.0802282) (0.324567, -0.0802441) (0.315759, -0.080406) (0.307783, -0.0805679) (0.307556, -0.080572) (0.29792, -0.0807297) (0.28978, -0.080883) (0.289315, -0.0808916) (0.278789, -0.0810535) (0.272004, -0.0811727) (0.269507, -0.0812154) (0.259288, -0.0813772) (0.254229, -0.0814637) (0.249689, -0.0815391) (0.240511, -0.081701) (0.236453, -0.081779) (0.231806, -0.0818629) (0.223893, -0.0820248) (0.218678, -0.0821559) (0.217426, -0.0821866) (0.210541, -0.0823485) (0.205379, -0.0825104) (0.201363, -0.0826723) (0.200902, -0.0826903) (0.196822, -0.0828341) (0.193366, -0.082996) (0.190288, -0.0831579) (0.188095, -0.0833198) (0.186367, -0.0834816) (0.184607, -0.0836435) (0.183145, -0.0838054) (0.183127, -0.083808) (0.18194, -0.0839673) (0.181295, -0.0841292) (0.180794, -0.084291) (0.18026, -0.0844529) (0.180232, -0.0846148) (0.180777, -0.0847767) (0.181396, -0.0849385) (0.181814, -0.0851004) (0.182888, -0.0852623) (0.183127, -0.0852912) (0.184209, -0.0854242) (0.185847, -0.085586) (0.187679, -0.0857479) (0.190306, -0.0859098) (0.194408, -0.0860717) (0.199875, -0.0862336) (0.200902, -0.086263) (0.205761, -0.0863954) (0.214157, -0.0865573) (0.218678, -0.0866311) (0.224157, -0.0867192) (0.236453, -0.0868729) (0.237139, -0.0868811) (0.250361, -0.0870429) (0.254229, -0.0870911) (0.26346, -0.0872048) (0.272004, -0.0872983) (0.277961, -0.0873667) (0.28978, -0.0874967) (0.292788, -0.0875286) (0.307556, -0.0876866) (0.307926, -0.0876905) (0.323928, -0.0878523) (0.325331, -0.0878661) (0.342034, -0.0880142) (0.343107, -0.0880229) (0.360882, -0.0881656) (0.362258, -0.0881761) (0.378658, -0.0883002) (0.384084, -0.088338) (0.396433, -0.0884234) (0.40894, -0.0884998) (0.414209, -0.0885322) (0.431985, -0.0886415) (0.435485, -0.0886617) (0.44976, -0.0887441) (0.467536, -0.088817) (0.469085, -0.0888236) (0.485311, -0.0888876) (0.503087, -0.0889343) (0.520862, -0.0889593) (0.538638, -0.0889734) (0.556414, -0.0889763) (0.574189, -0.0889687) (0.591965, -0.0889563) (0.60974, -0.0889402) (0.627516, -0.0889222) (0.645291, -0.0889062) (0.663067, -0.0888925) (0.680843, -0.0888795) (0.698618, -0.0888758) (0.716394, -0.0888834) (0.734169, -0.0888988) (0.751945, -0.0889223) (0.76972, -0.088952) (0.786706, -0.0889855) (0.787496, -0.0889871) (0.805272, -0.0890327) (0.823047, -0.0890766) (0.840823, -0.0891103) (0.858598, -0.0891385) (0.865993, -0.0891473)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/beta-sigma_c/1/.initial={(0.786532, 0.0319134) (0.787496, 0.0319089) (0.805272, 0.0318428) (0.823047, 0.0318) (0.840823, 0.031783) (0.858598, 0.0317789) (0.876374, 0.0317883) (0.894149, 0.0318119) (0.911925, 0.0318365) (0.929701, 0.031869) (0.947476, 0.0318965) (0.956146, 0.0319134) (0.965252, 0.0319313) (0.983027, 0.0319561) (1.0008, 0.0319899) (1.01858, 0.0320126) (1.03635, 0.0320336) (1.05413, 0.0320514) (1.07191, 0.0320595) (1.08968, 0.0320719) (1.1018, 0.03208) (1.10746, 0.0320836) (1.12523, 0.0320889) (1.14301, 0.0320943) (1.16078, 0.0320998) (1.17856, 0.032106) (1.19633, 0.0321118) (1.21411, 0.0321174) (1.23189, 0.0321284) (1.24966, 0.0321441) (1.26744, 0.0321682) (1.28521, 0.0321974) (1.30299, 0.0322411) (1.30499, 0.0322466) (1.32076, 0.0322926) (1.33854, 0.0323597) (1.35037, 0.0324131) (1.35631, 0.0324407) (1.37409, 0.0325303) (1.3827, 0.0325797) (1.39187, 0.0326339) (1.4079, 0.0327462) (1.40964, 0.032758) (1.42742, 0.0328823) (1.43128, 0.0329128) (1.44519, 0.0330242) (1.4521, 0.0330793) (1.46297, 0.0331691) (1.47185, 0.0332459) (1.48074, 0.0333245) (1.4902, 0.0334124) (1.49852, 0.0334917) (1.50748, 0.033579) (1.51629, 0.033672) (1.52284, 0.0337456) (1.53407, 0.0338682) (1.53789, 0.0339121) (1.55109, 0.0340787) (1.55185, 0.0340894) (1.56323, 0.0342452) (1.56962, 0.0343427) (1.57388, 0.0344118) (1.58316, 0.0345783) (1.5874, 0.0346647) (1.59102, 0.0347449) (1.59779, 0.0349114) (1.60347, 0.035078) (1.60517, 0.0351328) (1.60861, 0.0352446) (1.61285, 0.0354111) (1.61702, 0.0355777) (1.62029, 0.0357442) (1.62295, 0.0358845) (1.62343, 0.0359108) (1.62654, 0.0360773) (1.6296, 0.0362439) (1.63285, 0.0364104) (1.63647, 0.036577) (1.63955, 0.0367436) (1.64072, 0.0367948) (1.64339, 0.0369101) (1.6468, 0.0370767) (1.65072, 0.0372432) (1.65457, 0.0374098) (1.65768, 0.0375763) (1.6585, 0.0376159) (1.66115, 0.0377429) (1.66397, 0.0379094) (1.6665, 0.038076) (1.66845, 0.0382426) (1.67004, 0.0384091) (1.67081, 0.0385757) (1.6707, 0.0387422) (1.66935, 0.0389088) (1.66706, 0.0390753) (1.66356, 0.0392419) (1.65877, 0.0394084) (1.6585, 0.0394168) (1.65222, 0.039575) (1.64192, 0.0397416) (1.64072, 0.0397592) (1.62734, 0.0399081) (1.62295, 0.0399476) (1.60517, 0.0400676) (1.60385, 0.0400747) (1.5874, 0.040155) (1.56962, 0.0402114) (1.55821, 0.0402412) (1.55185, 0.0402568) (1.53407, 0.0402867) (1.51629, 0.0403031) (1.49852, 0.0403159) (1.48074, 0.040323) (1.46297, 0.0403248) (1.44519, 0.0403227) (1.42742, 0.0403165) (1.40964, 0.0403135) (1.39187, 0.0403064) (1.37409, 0.0402977) (1.35631, 0.040285) (1.33854, 0.0402701) (1.32076, 0.0402519) (1.31436, 0.0402412) (1.30299, 0.0402224) (1.28521, 0.0401892) (1.26744, 0.0401431) (1.24966, 0.0400927) (1.24419, 0.0400747) (1.23189, 0.0400336) (1.21411, 0.0399565) (1.20318, 0.0399081) (1.19633, 0.0398776) (1.17856, 0.0397833) (1.17091, 0.0397416) (1.16078, 0.0396853) (1.14337, 0.039575) (1.14301, 0.0395728) (1.12523, 0.0394566) (1.11843, 0.0394084) (1.10746, 0.0393317) (1.09478, 0.0392419) (1.08968, 0.0392052) (1.07379, 0.0390753) (1.07191, 0.0390598) (1.05413, 0.0389102) (1.05396, 0.0389088) (1.03635, 0.0387576) (1.03464, 0.0387422) (1.01858, 0.0385926) (1.01682, 0.0385757) (1.0008, 0.038416) (1.00012, 0.0384091) (0.984192, 0.0382426) (0.983027, 0.0382306) (0.96811, 0.038076) (0.965252, 0.0380431) (0.953227, 0.0379094) (0.947476, 0.037846) (0.938436, 0.0377429) (0.929701, 0.0376452) (0.923499, 0.0375763) (0.911925, 0.0374432) (0.908976, 0.0374098) (0.894201, 0.0372432) (0.894149, 0.0372426) (0.879198, 0.0370767) (0.876374, 0.0370427) (0.86457, 0.0369101) (0.858598, 0.0368426) (0.849784, 0.0367436) (0.840823, 0.0366414) (0.83499, 0.036577) (0.823047, 0.0364443) (0.819958, 0.0364104) (0.805904, 0.0362439) (0.805272, 0.0362355) (0.792103, 0.0360773) (0.787496, 0.0360164) (0.779752, 0.0359108) (0.76972, 0.0357737) (0.767612, 0.0357442) (0.757512, 0.0355777) (0.751945, 0.0354748) (0.748706, 0.0354111) (0.741112, 0.0352446) (0.735172, 0.035078) (0.734169, 0.0350461) (0.729967, 0.0349114) (0.725768, 0.0347449) (0.722332, 0.0345783) (0.720011, 0.0344118) (0.718221, 0.0342452) (0.716394, 0.034085) (0.716323, 0.0340787) (0.715012, 0.0339121) (0.714416, 0.0337456) (0.714252, 0.033579) (0.71483, 0.0334124) (0.716394, 0.0332668) (0.716631, 0.0332459) (0.71876, 0.0330793) (0.721298, 0.0329128) (0.725538, 0.0327462) (0.730835, 0.0325797) (0.734169, 0.0325033) (0.738247, 0.0324131) (0.748202, 0.0322466) (0.751945, 0.0321942) (0.762129, 0.03208) (0.76972, 0.0320175) (0.786532, 0.0319134)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/beta-sigma_c/2/.initial={(0.154682, 0.0267502) (0.165351, 0.0266994) (0.183127, 0.0266567) (0.200902, 0.0266444) (0.218678, 0.0266498) (0.236453, 0.0266658) (0.254229, 0.0266889) (0.272004, 0.0267138) (0.28978, 0.0267424) (0.29713, 0.0267502) (0.307556, 0.0267606) (0.325331, 0.0267801) (0.343107, 0.0267949) (0.360882, 0.0268063) (0.378658, 0.0268181) (0.396433, 0.026827) (0.414209, 0.0268437) (0.431985, 0.0268701) (0.44976, 0.026913) (0.451308, 0.0269168) (0.467536, 0.026951) (0.485311, 0.0270056) (0.503087, 0.027075) (0.505119, 0.0270833) (0.520862, 0.0271414) (0.538638, 0.0272106) (0.549273, 0.0272499) (0.556414, 0.0272736) (0.574189, 0.0273269) (0.591965, 0.0273756) (0.60974, 0.0274052) (0.627516, 0.027414) (0.645291, 0.0273895) (0.663067, 0.0273363) (0.680843, 0.0272771) (0.687031, 0.0272499) (0.698618, 0.0271975) (0.716394, 0.0271192) (0.724885, 0.0270833) (0.734169, 0.0270443) (0.751945, 0.0269761) (0.76972, 0.0269277) (0.774836, 0.0269168) (0.787496, 0.0268907) (0.805272, 0.0268644) (0.823047, 0.026855) (0.840823, 0.0268619) (0.858598, 0.0268786) (0.876374, 0.0269095) (0.879745, 0.0269168) (0.894149, 0.0269448) (0.911925, 0.026985) (0.929701, 0.0270345) (0.944726, 0.0270833) (0.947476, 0.0270917) (0.965252, 0.0271462) (0.983027, 0.0272023) (0.996645, 0.0272499) (1.0008, 0.0272633) (1.01858, 0.0273128) (1.03635, 0.0273612) (1.05413, 0.0274161) (1.05428, 0.0274164) (1.07191, 0.0274515) (1.08968, 0.0274833) (1.10746, 0.0275095) (1.12523, 0.0275327) (1.14301, 0.0275539) (1.16078, 0.0275708) (1.1735, 0.027583) (1.17856, 0.0275876) (1.19633, 0.027607) (1.21411, 0.0276308) (1.23189, 0.0276644) (1.24966, 0.027714) (1.2603, 0.0277496) (1.26744, 0.0277706) (1.28521, 0.027825) (1.30299, 0.0278966) (1.30795, 0.0279161) (1.32076, 0.0279606) (1.33854, 0.0280303) (1.35005, 0.0280827) (1.35631, 0.0281081) (1.37409, 0.0281749) (1.39061, 0.0282492) (1.39187, 0.0282545) (1.40964, 0.0283268) (1.42742, 0.0284133) (1.42796, 0.0284158) (1.44519, 0.0284872) (1.46297, 0.0285762) (1.46423, 0.0285823) (1.48074, 0.0286569) (1.49799, 0.0287489) (1.49852, 0.0287515) (1.51629, 0.0288365) (1.52985, 0.0289154) (1.53407, 0.0289384) (1.55185, 0.0290274) (1.56119, 0.029082) (1.56962, 0.0291294) (1.5874, 0.0292292) (1.59084, 0.0292486) (1.60517, 0.0293257) (1.62076, 0.0294151) (1.62295, 0.0294273) (1.64072, 0.0295184) (1.65192, 0.0295817) (1.6585, 0.0296195) (1.67627, 0.0297195) (1.6814, 0.0297482) (1.69405, 0.0298181) (1.7108, 0.0299148) (1.71183, 0.0299208) (1.7296, 0.0300225) (1.739, 0.0300813) (1.74738, 0.0301347) (1.76429, 0.0302479) (1.76515, 0.0302541) (1.78293, 0.0303822) (1.78715, 0.0304144) (1.8007, 0.0305204) (1.80788, 0.030581) (1.81848, 0.0306796) (1.82561, 0.0307476) (1.83625, 0.0308595) (1.84148, 0.0309141) (1.85403, 0.0310608) (1.8557, 0.0310807) (1.86881, 0.0312472) (1.87181, 0.0312872) (1.8813, 0.0314138) (1.88958, 0.031552) (1.8915, 0.0315803) (1.90263, 0.0317469) (1.90736, 0.0318271) (1.9128, 0.0319134) (1.92248, 0.03208) (1.92513, 0.0321268) (1.93227, 0.0322466) (1.94175, 0.0324131) (1.94291, 0.0324324) (1.9519, 0.0325797) (1.96061, 0.0327462) (1.96068, 0.0327474) (1.97113, 0.0329128) (1.97846, 0.033054) (1.97987, 0.0330793) (1.9896, 0.0332459) (1.99623, 0.0333809) (1.9979, 0.0334124) (2.0068, 0.033579) (2.01389, 0.0337456) (2.01401, 0.0337479) (2.02206, 0.0339121) (2.02803, 0.0340787) (2.03179, 0.0341881) (2.03383, 0.0342452) (2.03963, 0.0344118) (2.04399, 0.0345783) (2.04758, 0.0347449) (2.04956, 0.0348531) (2.05066, 0.0349114) (2.0532, 0.035078) (2.05493, 0.0352446) (2.05577, 0.0354111) (2.05545, 0.0355777) (2.05411, 0.0357442) (2.05116, 0.0359108) (2.04956, 0.035989) (2.04782, 0.0360773) (2.0438, 0.0362439) (2.0388, 0.0364104) (2.03205, 0.036577) (2.03179, 0.0365847) (2.02686, 0.0367436) (2.02117, 0.0369101) (2.01524, 0.0370767) (2.01401, 0.0371173) (2.01071, 0.0372432) (2.00777, 0.0374098) (2.00565, 0.0375763) (2.00428, 0.0377429) (2.00389, 0.0379094) (2.00428, 0.038076) (2.00523, 0.0382426) (2.00668, 0.0384091) (2.00845, 0.0385757) (2.01042, 0.0387422) (2.01204, 0.0389088) (2.01387, 0.0390753) (2.01401, 0.0390962) (2.01517, 0.0392419) (2.01656, 0.0394084) (2.01722, 0.039575) (2.01735, 0.0397416) (2.01679, 0.0399081) (2.01534, 0.0400747) (2.01401, 0.0402176) (2.01381, 0.0402412) (2.01162, 0.0404078) (2.00933, 0.0405743) (2.00669, 0.0407409) (2.00413, 0.0409074) (2.00108, 0.041074) (1.99777, 0.0412406) (1.99623, 0.0413384) (1.99527, 0.0414071) (1.99282, 0.0415737) (1.99027, 0.0417402) (1.98761, 0.0419068) (1.98472, 0.0420733) (1.98067, 0.0422399) (1.97846, 0.0423287) (1.97664, 0.0424064) (1.97244, 0.042573) (1.96771, 0.0427396) (1.9614, 0.0429061) (1.96068, 0.0429255) (1.95547, 0.0430727) (1.94905, 0.0432392) (1.94291, 0.0433654) (1.94097, 0.0434058) (1.93354, 0.0435723) (1.92513, 0.04373) (1.92466, 0.0437389) (1.91619, 0.0439054) (1.90736, 0.044064) (1.90689, 0.044072) (1.89801, 0.0442386) (1.88958, 0.0443842) (1.88831, 0.0444051) (1.87918, 0.0445717) (1.87181, 0.044687) (1.86829, 0.0447382) (1.85753, 0.0449048) (1.85403, 0.0449529) (1.84426, 0.0450713) (1.83625, 0.0451559) (1.82653, 0.0452379) (1.81848, 0.0452973) (1.8007, 0.0453879) (1.79549, 0.0454044) (1.78293, 0.0454435) (1.76515, 0.0454689) (1.74738, 0.0454727) (1.7296, 0.0454586) (1.71183, 0.0454231) (1.70257, 0.0454044) (1.69405, 0.0453881) (1.67627, 0.0453515) (1.6585, 0.0453083) (1.64072, 0.0452616) (1.62976, 0.0452379) (1.62295, 0.0452242) (1.60517, 0.0451953) (1.5874, 0.0451749) (1.56962, 0.0451535) (1.55185, 0.0451403) (1.53407, 0.0451286) (1.51629, 0.0451133) (1.49852, 0.0450884) (1.48927, 0.0450713) (1.48074, 0.0450578) (1.46297, 0.0450143) (1.44519, 0.0449497) (1.43568, 0.0449048) (1.42742, 0.0448711) (1.40964, 0.0447784) (1.40286, 0.0447382) (1.39187, 0.044682) (1.37443, 0.0445717) (1.37409, 0.0445696) (1.35631, 0.0444625) (1.34721, 0.0444051) (1.33854, 0.0443558) (1.32076, 0.0442446) (1.31972, 0.0442386) (1.30299, 0.0441559) (1.28805, 0.044072) (1.28521, 0.0440569) (1.26744, 0.0439777) (1.25275, 0.0439054) (1.24966, 0.0438913) (1.23189, 0.0438211) (1.21411, 0.0437421) (1.21329, 0.0437389) (1.19633, 0.043679) (1.17856, 0.0436088) (1.16973, 0.0435723) (1.16078, 0.0435379) (1.14301, 0.0434684) (1.12995, 0.0434058) (1.12523, 0.0433839) (1.10746, 0.0433041) (1.09589, 0.0432392) (1.08968, 0.0432048) (1.07191, 0.043101) (1.06758, 0.0430727) (1.05413, 0.0429901) (1.04225, 0.0429061) (1.03635, 0.042863) (1.02041, 0.0427396) (1.01858, 0.0427261) (1.0008, 0.042583) (0.999629, 0.042573) (0.983027, 0.0424328) (0.980074, 0.0424064) (0.965252, 0.0422763) (0.961204, 0.0422399) (0.947476, 0.0421158) (0.942963, 0.0420733) (0.929701, 0.0419494) (0.925255, 0.0419068) (0.911925, 0.0417787) (0.907942, 0.0417402) (0.894149, 0.0416061) (0.890804, 0.0415737) (0.876374, 0.0414337) (0.873632, 0.0414071) (0.858598, 0.0412579) (0.856821, 0.0412406) (0.840823, 0.04108) (0.840215, 0.041074) (0.823742, 0.0409074) (0.823047, 0.0409001) (0.807857, 0.0407409) (0.805272, 0.0407127) (0.792079, 0.0405743) (0.787496, 0.0405236) (0.777195, 0.0404078) (0.76972, 0.0403213) (0.762708, 0.0402412) (0.751945, 0.0400986) (0.750047, 0.0400747) (0.737216, 0.0399081) (0.734169, 0.0398668) (0.724844, 0.0397416) (0.716394, 0.0396152) (0.713603, 0.039575) (0.702426, 0.0394084) (0.698618, 0.0393499) (0.691471, 0.0392419) (0.681747, 0.0390753) (0.680843, 0.0390608) (0.671136, 0.0389088) (0.663067, 0.0387727) (0.661195, 0.0387422) (0.65041, 0.0385757) (0.645291, 0.0384989) (0.639228, 0.0384091) (0.628813, 0.0382426) (0.627516, 0.0382241) (0.616778, 0.038076) (0.60974, 0.0379781) (0.60474, 0.0379094) (0.59272, 0.0377429) (0.591965, 0.0377329) (0.579713, 0.0375763) (0.574189, 0.0375071) (0.566425, 0.0374098) (0.556414, 0.0372781) (0.553678, 0.0372432) (0.540425, 0.0370767) (0.538638, 0.0370539) (0.526873, 0.0369101) (0.520862, 0.0368366) (0.513107, 0.0367436) (0.503087, 0.0366125) (0.500243, 0.036577) (0.487366, 0.0364104) (0.485311, 0.0363832) (0.474134, 0.0362439) (0.467536, 0.0361593) (0.460966, 0.0360773) (0.44976, 0.0359172) (0.449283, 0.0359108) (0.436459, 0.0357442) (0.431985, 0.0356821) (0.424115, 0.0355777) (0.414209, 0.0354276) (0.413051, 0.0354111) (0.400797, 0.0352446) (0.396433, 0.0351808) (0.389057, 0.035078) (0.378658, 0.0349126) (0.378582, 0.0349114) (0.366823, 0.0347449) (0.360882, 0.0346531) (0.355743, 0.0345783) (0.345361, 0.0344118) (0.343107, 0.0343773) (0.334203, 0.0342452) (0.325331, 0.0340924) (0.324473, 0.0340787) (0.313862, 0.0339121) (0.307556, 0.0338026) (0.304166, 0.0337456) (0.294683, 0.033579) (0.28978, 0.0334914) (0.285242, 0.0334124) (0.276566, 0.0332459) (0.272004, 0.0331573) (0.267856, 0.0330793) (0.259796, 0.0329128) (0.254229, 0.0327888) (0.252242, 0.0327462) (0.244402, 0.0325797) (0.237636, 0.0324131) (0.236453, 0.0323848) (0.23047, 0.0322466) (0.224261, 0.03208) (0.21869, 0.0319134) (0.218678, 0.0319131) (0.211996, 0.0317469) (0.206716, 0.0315803) (0.201389, 0.0314138) (0.200902, 0.0313978) (0.195857, 0.0312472) (0.190501, 0.0310807) (0.185749, 0.0309141) (0.183127, 0.0308219) (0.180711, 0.0307476) (0.174773, 0.030581) (0.169615, 0.0304144) (0.165351, 0.0302681) (0.164648, 0.0302479) (0.158384, 0.0300813) (0.153497, 0.0299148) (0.148164, 0.0297482) (0.147575, 0.0297246) (0.143542, 0.0295817) (0.138522, 0.0294151) (0.134528, 0.0292486) (0.131195, 0.029082) (0.1298, 0.0289975) (0.128326, 0.0289154) (0.125079, 0.0287489) (0.122437, 0.0285823) (0.120133, 0.0284158) (0.118287, 0.0282492) (0.117205, 0.0280827) (0.116531, 0.0279161) (0.116063, 0.0277496) (0.116605, 0.027583) (0.117555, 0.0274164) (0.120385, 0.0272499) (0.125707, 0.0270833) (0.1298, 0.0270009) (0.135094, 0.0269168) (0.147575, 0.0267938) (0.154682, 0.0267502)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/beta-mean_R/1/.initial={(1.2735, 2.3383) (1.28521, 2.33775) (1.30299, 2.33721) (1.32076, 2.33695) (1.33854, 2.33686) (1.35631, 2.33709) (1.37409, 2.3376) (1.3869, 2.3383) (1.39187, 2.33859) (1.40964, 2.33987) (1.42742, 2.34159) (1.42953, 2.34184) (1.44519, 2.34382) (1.45457, 2.34537) (1.46297, 2.34676) (1.47477, 2.3489) (1.48074, 2.35) (1.49337, 2.35244) (1.49852, 2.3534) (1.51184, 2.35597) (1.51629, 2.35682) (1.5303, 2.35951) (1.53407, 2.36017) (1.55094, 2.36304) (1.55185, 2.3632) (1.56962, 2.36591) (1.57411, 2.36658) (1.5874, 2.36856) (1.59759, 2.37011) (1.60517, 2.37117) (1.62295, 2.3736) (1.62333, 2.37365) (1.64072, 2.37595) (1.64903, 2.37718) (1.6585, 2.37853) (1.67269, 2.38072) (1.67627, 2.3813) (1.69405, 2.38422) (1.69422, 2.38425) (1.71183, 2.3876) (1.71274, 2.38779) (1.7272, 2.39132) (1.7296, 2.39196) (1.73957, 2.39486) (1.74738, 2.39756) (1.74952, 2.39839) (1.75639, 2.40193) (1.76142, 2.40546) (1.76515, 2.40854) (1.76567, 2.409) (1.76827, 2.41253) (1.76912, 2.41607) (1.76923, 2.4196) (1.76839, 2.42313) (1.76678, 2.42667) (1.76515, 2.42834) (1.76325, 2.4302) (1.75977, 2.43374) (1.75557, 2.43727) (1.75028, 2.44081) (1.74738, 2.44231) (1.74321, 2.44434) (1.73601, 2.44788) (1.7296, 2.4505) (1.72726, 2.45141) (1.71799, 2.45495) (1.71183, 2.45686) (1.70642, 2.45848) (1.69405, 2.46197) (1.69385, 2.46202) (1.68012, 2.46555) (1.67627, 2.46645) (1.66415, 2.46909) (1.6585, 2.47032) (1.64702, 2.47262) (1.64072, 2.47391) (1.62916, 2.47616) (1.62295, 2.4773) (1.60985, 2.47969) (1.60517, 2.48056) (1.5908, 2.48323) (1.5874, 2.48389) (1.57111, 2.48676) (1.56962, 2.48705) (1.55185, 2.49027) (1.55173, 2.49029) (1.53407, 2.49375) (1.53363, 2.49383) (1.51629, 2.49719) (1.51536, 2.49736) (1.49852, 2.50057) (1.49657, 2.5009) (1.48074, 2.50358) (1.47554, 2.50443) (1.46297, 2.50643) (1.45268, 2.50797) (1.44519, 2.50907) (1.42742, 2.51099) (1.42221, 2.5115) (1.40964, 2.5128) (1.39187, 2.51417) (1.37933, 2.51504) (1.37409, 2.5154) (1.35631, 2.51632) (1.33854, 2.51704) (1.32076, 2.51762) (1.30299, 2.518) (1.28521, 2.51839) (1.27413, 2.51857) (1.26744, 2.51869) (1.24966, 2.51886) (1.23189, 2.51897) (1.21411, 2.51889) (1.19633, 2.51882) (1.17856, 2.51858) (1.17796, 2.51857) (1.16078, 2.51841) (1.14301, 2.51819) (1.12523, 2.51793) (1.10746, 2.51758) (1.08968, 2.51726) (1.07191, 2.51689) (1.05413, 2.51635) (1.03635, 2.51569) (1.02341, 2.51504) (1.01858, 2.5148) (1.0008, 2.51384) (0.983027, 2.51276) (0.968249, 2.5115) (0.965252, 2.51124) (0.947476, 2.50963) (0.932804, 2.50797) (0.929701, 2.5076) (0.911925, 2.50532) (0.905804, 2.50443) (0.894149, 2.5026) (0.884685, 2.5009) (0.876374, 2.49928) (0.866996, 2.49736) (0.858598, 2.49541) (0.852033, 2.49383) (0.840823, 2.49072) (0.839335, 2.49029) (0.829419, 2.48676) (0.823047, 2.48435) (0.820142, 2.48323) (0.813577, 2.47969) (0.807844, 2.47616) (0.805272, 2.47456) (0.802134, 2.47262) (0.798032, 2.46909) (0.794778, 2.46555) (0.791378, 2.46202) (0.788759, 2.45848) (0.787496, 2.45721) (0.785287, 2.45495) (0.782769, 2.45141) (0.780476, 2.44788) (0.778569, 2.44434) (0.776908, 2.44081) (0.775674, 2.43727) (0.774601, 2.43374) (0.774478, 2.4302) (0.775218, 2.42667) (0.776678, 2.42313) (0.779019, 2.4196) (0.782251, 2.41607) (0.787062, 2.41253) (0.787496, 2.41227) (0.792966, 2.409) (0.799389, 2.40546) (0.805272, 2.40316) (0.808249, 2.40193) (0.816593, 2.39839) (0.823047, 2.39635) (0.827579, 2.39486) (0.837905, 2.39132) (0.840823, 2.39049) (0.85025, 2.38779) (0.858598, 2.38549) (0.863292, 2.38425) (0.876374, 2.38086) (0.876924, 2.38072) (0.891561, 2.37718) (0.894149, 2.37658) (0.908468, 2.37365) (0.911925, 2.37301) (0.929701, 2.37026) (0.930757, 2.37011) (0.947476, 2.36788) (0.958241, 2.36658) (0.965252, 2.36576) (0.983027, 2.36437) (0.999363, 2.36304) (1.0008, 2.36292) (1.01858, 2.36163) (1.03635, 2.3604) (1.04679, 2.35951) (1.05413, 2.35887) (1.07191, 2.35753) (1.0875, 2.35597) (1.08968, 2.35576) (1.10746, 2.35394) (1.11949, 2.35244) (1.12523, 2.35174) (1.14301, 2.34975) (1.1501, 2.3489) (1.16078, 2.34761) (1.17856, 2.34571) (1.18158, 2.34537) (1.19633, 2.34382) (1.21411, 2.34223) (1.21858, 2.34184) (1.23189, 2.34076) (1.24966, 2.33956) (1.26744, 2.33859) (1.2735, 2.3383)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/beta-mean_R/2/.initial={(1.31052, 2.24286) (1.32076, 2.24224) (1.33854, 2.24135) (1.35631, 2.24073) (1.37409, 2.24033) (1.39187, 2.24022) (1.40964, 2.2404) (1.42742, 2.24078) (1.44519, 2.24126) (1.46297, 2.24187) (1.48074, 2.24264) (1.48642, 2.24286) (1.49852, 2.24332) (1.51629, 2.24413) (1.53407, 2.24493) (1.55185, 2.24575) (1.56426, 2.2464) (1.56962, 2.24666) (1.5874, 2.24747) (1.60517, 2.24839) (1.62295, 2.24946) (1.63022, 2.24993) (1.64072, 2.25059) (1.6585, 2.25185) (1.67627, 2.25344) (1.67661, 2.25347) (1.69405, 2.25497) (1.71183, 2.25683) (1.71333, 2.257) (1.7296, 2.2589) (1.74237, 2.26054) (1.74738, 2.26121) (1.76445, 2.26407) (1.76515, 2.26419) (1.78293, 2.26741) (1.7839, 2.26761) (1.79983, 2.27114) (1.8007, 2.27135) (1.81449, 2.27468) (1.81848, 2.27579) (1.82656, 2.27821) (1.83625, 2.28118) (1.83812, 2.28174) (1.84961, 2.28528) (1.85403, 2.2867) (1.86072, 2.28881) (1.87137, 2.29235) (1.87181, 2.29247) (1.88383, 2.29588) (1.88958, 2.29757) (1.89602, 2.29942) (1.90736, 2.30266) (1.9084, 2.30295) (1.92158, 2.30649) (1.92513, 2.30746) (1.93439, 2.31002) (1.94291, 2.31223) (1.94788, 2.31356) (1.96018, 2.31709) (1.96068, 2.31722) (1.97389, 2.32063) (1.97846, 2.32188) (1.98701, 2.32416) (1.99623, 2.32666) (2.00007, 2.3277) (2.0126, 2.33123) (2.01401, 2.33161) (2.02587, 2.33477) (2.03179, 2.33646) (2.03843, 2.3383) (2.04956, 2.34172) (2.04996, 2.34184) (2.0616, 2.34537) (2.06734, 2.3473) (2.07206, 2.3489) (2.0806, 2.35244) (2.08511, 2.35454) (2.0882, 2.35597) (2.09437, 2.35951) (2.099, 2.36304) (2.10198, 2.36658) (2.10289, 2.36815) (2.10408, 2.37011) (2.10496, 2.37365) (2.10449, 2.37718) (2.10289, 2.37985) (2.10242, 2.38072) (2.10011, 2.38425) (2.09623, 2.38779) (2.09181, 2.39132) (2.08648, 2.39486) (2.08511, 2.39567) (2.08097, 2.39839) (2.07552, 2.40193) (2.07001, 2.40546) (2.06734, 2.40715) (2.06479, 2.409) (2.06007, 2.41253) (2.05554, 2.41607) (2.05146, 2.4196) (2.04956, 2.42156) (2.04824, 2.42313) (2.04517, 2.42667) (2.04259, 2.4302) (2.04073, 2.43374) (2.03898, 2.43727) (2.03735, 2.44081) (2.03608, 2.44434) (2.03516, 2.44788) (2.03423, 2.45141) (2.03344, 2.45495) (2.03249, 2.45848) (2.03179, 2.46084) (2.03147, 2.46202) (2.03077, 2.46555) (2.02935, 2.46909) (2.02754, 2.47262) (2.02532, 2.47616) (2.02251, 2.47969) (2.01891, 2.48323) (2.01421, 2.48676) (2.01401, 2.4869) (2.00937, 2.49029) (2.00371, 2.49383) (1.99693, 2.49736) (1.99623, 2.4977) (1.98972, 2.5009) (1.98184, 2.50443) (1.97846, 2.50582) (1.97326, 2.50797) (1.96441, 2.5115) (1.96068, 2.51289) (1.95494, 2.51504) (1.94555, 2.51857) (1.94291, 2.5195) (1.93569, 2.52211) (1.92533, 2.52564) (1.92513, 2.52571) (1.9158, 2.52918) (1.90736, 2.532) (1.90527, 2.53271) (1.89442, 2.53625) (1.88958, 2.53772) (1.88269, 2.53978) (1.87181, 2.54285) (1.87021, 2.54332) (1.85756, 2.54685) (1.85403, 2.54777) (1.84406, 2.55039) (1.83625, 2.55229) (1.82971, 2.55392) (1.81848, 2.55668) (1.81534, 2.55745) (1.8007, 2.56075) (1.79966, 2.56099) (1.78434, 2.56452) (1.78293, 2.56484) (1.76919, 2.56806) (1.76515, 2.56901) (1.75392, 2.57159) (1.74738, 2.5731) (1.73869, 2.57513) (1.7296, 2.57732) (1.72399, 2.57866) (1.71183, 2.58169) (1.70973, 2.5822) (1.69535, 2.58573) (1.69405, 2.58607) (1.68175, 2.58927) (1.67627, 2.59061) (1.66716, 2.5928) (1.6585, 2.59493) (1.65249, 2.59634) (1.64072, 2.59901) (1.63661, 2.59987) (1.62295, 2.60253) (1.61815, 2.60341) (1.60517, 2.60556) (1.59634, 2.60694) (1.5874, 2.60826) (1.56962, 2.61042) (1.56915, 2.61048) (1.55185, 2.61243) (1.53407, 2.61399) (1.5338, 2.61401) (1.51629, 2.61547) (1.49852, 2.61662) (1.48103, 2.61755) (1.48074, 2.61756) (1.46297, 2.61857) (1.44519, 2.61939) (1.42742, 2.62017) (1.40964, 2.62092) (1.4065, 2.62108) (1.39187, 2.62185) (1.37409, 2.62273) (1.35631, 2.62372) (1.34142, 2.62462) (1.33854, 2.6248) (1.32076, 2.62602) (1.30299, 2.62731) (1.29146, 2.62815) (1.28521, 2.62864) (1.26744, 2.63003) (1.24966, 2.63137) (1.24567, 2.63168) (1.23189, 2.63288) (1.21411, 2.63421) (1.19807, 2.63522) (1.19633, 2.63534) (1.17856, 2.63659) (1.16078, 2.63752) (1.14301, 2.63821) (1.12523, 2.63847) (1.10746, 2.63836) (1.08968, 2.63785) (1.07191, 2.63642) (1.06148, 2.63522) (1.05413, 2.63422) (1.0405, 2.63168) (1.03635, 2.63085) (1.02576, 2.62815) (1.01858, 2.6262) (1.01355, 2.62462) (1.00253, 2.62108) (1.0008, 2.62056) (0.990931, 2.61755) (0.983027, 2.61536) (0.978172, 2.61401) (0.965252, 2.61075) (0.964137, 2.61048) (0.947476, 2.60701) (0.947114, 2.60694) (0.929701, 2.60412) (0.925115, 2.60341) (0.911925, 2.60164) (0.897859, 2.59987) (0.894149, 2.59945) (0.876374, 2.59747) (0.865289, 2.59634) (0.858598, 2.5957) (0.840823, 2.59398) (0.827816, 2.5928) (0.823047, 2.59238) (0.805272, 2.59077) (0.788912, 2.58927) (0.787496, 2.58914) (0.76972, 2.58764) (0.751945, 2.58608) (0.748218, 2.58573) (0.734169, 2.58445) (0.716394, 2.5827) (0.711499, 2.5822) (0.698618, 2.58081) (0.681499, 2.57866) (0.680843, 2.57858) (0.663067, 2.57625) (0.656075, 2.57513) (0.645291, 2.57324) (0.636829, 2.57159) (0.627516, 2.56965) (0.620635, 2.56806) (0.60974, 2.56514) (0.607562, 2.56452) (0.595128, 2.56099) (0.591965, 2.55995) (0.584487, 2.55745) (0.574264, 2.55392) (0.574189, 2.5539) (0.56323, 2.55039) (0.556414, 2.54819) (0.552296, 2.54685) (0.540961, 2.54332) (0.538638, 2.54262) (0.528943, 2.53978) (0.520862, 2.53764) (0.515293, 2.53625) (0.503087, 2.53325) (0.500748, 2.53271) (0.485311, 2.52934) (0.484455, 2.52918) (0.467536, 2.52603) (0.465177, 2.52564) (0.44976, 2.52313) (0.443431, 2.52211) (0.431985, 2.5203) (0.419644, 2.51857) (0.414209, 2.51777) (0.396731, 2.51504) (0.396433, 2.51499) (0.378658, 2.5124) (0.37296, 2.5115) (0.360882, 2.50955) (0.352003, 2.50797) (0.343107, 2.50623) (0.334221, 2.50443) (0.325331, 2.5025) (0.318521, 2.5009) (0.307556, 2.49813) (0.304499, 2.49736) (0.291848, 2.49383) (0.28978, 2.49326) (0.279077, 2.49029) (0.272004, 2.48826) (0.266971, 2.48676) (0.255815, 2.48323) (0.254229, 2.48272) (0.244608, 2.47969) (0.236453, 2.47707) (0.233683, 2.47616) (0.223476, 2.47262) (0.218678, 2.47075) (0.214562, 2.46909) (0.206596, 2.46555) (0.200902, 2.46251) (0.200022, 2.46202) (0.194323, 2.45848) (0.190744, 2.45495) (0.188375, 2.45141) (0.187445, 2.44788) (0.188441, 2.44434) (0.1911, 2.44081) (0.194485, 2.43727) (0.199684, 2.43374) (0.200902, 2.43288) (0.204713, 2.4302) (0.210894, 2.42667) (0.216944, 2.42313) (0.218678, 2.42195) (0.221798, 2.4196) (0.226827, 2.41607) (0.230608, 2.41253) (0.234656, 2.409) (0.236453, 2.40712) (0.237808, 2.40546) (0.239676, 2.40193) (0.241868, 2.39839) (0.243795, 2.39486) (0.245179, 2.39132) (0.246386, 2.38779) (0.24757, 2.38425) (0.248724, 2.38072) (0.249953, 2.37718) (0.251398, 2.37365) (0.253703, 2.37011) (0.254229, 2.36936) (0.256076, 2.36658) (0.258711, 2.36304) (0.26382, 2.35951) (0.270123, 2.35597) (0.272004, 2.35514) (0.278356, 2.35244) (0.28978, 2.34905) (0.290267, 2.3489) (0.303819, 2.34537) (0.307556, 2.34456) (0.321206, 2.34184) (0.325331, 2.34107) (0.34238, 2.3383) (0.343107, 2.33818) (0.360882, 2.33531) (0.364403, 2.33477) (0.378658, 2.33237) (0.385772, 2.33123) (0.396433, 2.3295) (0.407644, 2.3277) (0.414209, 2.32652) (0.426935, 2.32416) (0.431985, 2.32313) (0.444161, 2.32063) (0.44976, 2.31935) (0.460155, 2.31709) (0.467536, 2.31536) (0.475439, 2.31356) (0.485311, 2.31135) (0.491375, 2.31002) (0.503087, 2.30763) (0.508952, 2.30649) (0.520862, 2.30429) (0.528577, 2.30295) (0.538638, 2.3014) (0.551419, 2.29942) (0.556414, 2.29872) (0.574189, 2.29628) (0.576847, 2.29588) (0.591965, 2.29371) (0.601946, 2.29235) (0.60974, 2.29137) (0.627516, 2.28908) (0.629439, 2.28881) (0.645291, 2.28652) (0.654194, 2.28528) (0.663067, 2.2841) (0.680843, 2.28175) (0.680879, 2.28174) (0.698618, 2.27912) (0.705219, 2.27821) (0.716394, 2.27677) (0.734089, 2.27468) (0.734169, 2.27466) (0.751945, 2.27237) (0.763642, 2.27114) (0.76972, 2.27047) (0.787496, 2.26867) (0.800536, 2.26761) (0.805272, 2.26722) (0.823047, 2.26582) (0.840823, 2.2645) (0.847642, 2.26407) (0.858598, 2.2634) (0.876374, 2.26232) (0.894149, 2.26117) (0.905414, 2.26054) (0.911925, 2.26017) (0.929701, 2.2591) (0.947476, 2.25806) (0.965252, 2.25717) (0.968021, 2.257) (0.983027, 2.2561) (1.0008, 2.25528) (1.01858, 2.25452) (1.03635, 2.25389) (1.05413, 2.25351) (1.05588, 2.25347) (1.07191, 2.25304) (1.08968, 2.25277) (1.10746, 2.25255) (1.12523, 2.25235) (1.14301, 2.25221) (1.16078, 2.25196) (1.17856, 2.25155) (1.19633, 2.25086) (1.21411, 2.25012) (1.21702, 2.24993) (1.23189, 2.24888) (1.24966, 2.24758) (1.2655, 2.2464) (1.26744, 2.24625) (1.28521, 2.24477) (1.30299, 2.24335) (1.31052, 2.24286)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/beta-sigma_R/1/.initial={(0.932012, 0.544894) (0.947476, 0.544083) (0.965252, 0.543484) (0.983027, 0.543168) (1.0008, 0.543265) (1.01858, 0.54364) (1.03635, 0.544263) (1.04976, 0.544894) (1.05413, 0.545105) (1.07191, 0.545969) (1.08968, 0.547064) (1.10746, 0.548287) (1.11453, 0.548743) (1.12523, 0.549446) (1.14301, 0.550495) (1.16078, 0.551643) (1.17856, 0.552544) (1.1796, 0.552592) (1.19633, 0.553393) (1.21411, 0.55395) (1.23189, 0.554506) (1.24966, 0.554932) (1.26744, 0.555249) (1.28521, 0.555581) (1.30299, 0.555865) (1.32076, 0.55619) (1.3292, 0.556441) (1.33854, 0.556733) (1.35631, 0.557184) (1.37409, 0.557967) (1.39187, 0.559071) (1.40798, 0.56029) (1.40964, 0.560414) (1.42742, 0.562009) (1.44519, 0.564011) (1.44624, 0.564138) (1.46297, 0.566596) (1.47145, 0.567987) (1.48074, 0.569637) (1.49121, 0.571836) (1.49852, 0.573488) (1.50779, 0.575685) (1.51629, 0.578063) (1.52149, 0.579534) (1.53407, 0.583363) (1.53413, 0.583383) (1.54666, 0.587232) (1.55185, 0.588903) (1.55856, 0.591081) (1.56962, 0.594528) (1.57086, 0.59493) (1.58295, 0.598779) (1.5874, 0.600152) (1.59542, 0.602628) (1.60517, 0.605665) (1.60772, 0.606476) (1.61965, 0.610325) (1.62295, 0.611354) (1.63223, 0.614174) (1.64072, 0.61696) (1.64374, 0.618023) (1.65516, 0.621872) (1.6585, 0.62306) (1.66605, 0.625721) (1.67555, 0.62957) (1.67627, 0.629853) (1.68536, 0.633419) (1.69316, 0.637268) (1.69405, 0.637706) (1.70105, 0.641117) (1.7074, 0.644966) (1.71183, 0.648154) (1.71272, 0.648814) (1.71632, 0.652663) (1.71964, 0.656512) (1.72144, 0.660361) (1.72215, 0.66421) (1.72137, 0.668059) (1.71941, 0.671908) (1.71633, 0.675757) (1.7124, 0.679606) (1.71183, 0.680039) (1.70681, 0.683455) (1.70075, 0.687304) (1.69405, 0.690387) (1.69242, 0.691152) (1.68456, 0.695001) (1.67627, 0.698036) (1.67405, 0.69885) (1.66354, 0.702699) (1.6585, 0.704295) (1.651, 0.706548) (1.64072, 0.70928) (1.63603, 0.710397) (1.62295, 0.713288) (1.61812, 0.714246) (1.60517, 0.71661) (1.59508, 0.718095) (1.5874, 0.719204) (1.56962, 0.721226) (1.56173, 0.721944) (1.55185, 0.722882) (1.53407, 0.724268) (1.51629, 0.725319) (1.50828, 0.725793) (1.49852, 0.726416) (1.48074, 0.72747) (1.46297, 0.728314) (1.44519, 0.729078) (1.43463, 0.729642) (1.42742, 0.730051) (1.40964, 0.730996) (1.39187, 0.731902) (1.37409, 0.732618) (1.35631, 0.733265) (1.35063, 0.73349) (1.33854, 0.733987) (1.32076, 0.734349) (1.30299, 0.734611) (1.28521, 0.734601) (1.26744, 0.73427) (1.24966, 0.733714) (1.24503, 0.73349) (1.23189, 0.73284) (1.21411, 0.731685) (1.19633, 0.730067) (1.19205, 0.729642) (1.17856, 0.728232) (1.16078, 0.725935) (1.15972, 0.725793) (1.14301, 0.723271) (1.13511, 0.721944) (1.12523, 0.720156) (1.11436, 0.718095) (1.10746, 0.716724) (1.09584, 0.714246) (1.08968, 0.712777) (1.0792, 0.710397) (1.07191, 0.708586) (1.06397, 0.706548) (1.05413, 0.703724) (1.05024, 0.702699) (1.03736, 0.69885) (1.03635, 0.698548) (1.02332, 0.695001) (1.01858, 0.693647) (1.00949, 0.691152) (1.0008, 0.688583) (0.995994, 0.687304) (0.983027, 0.684132) (0.980347, 0.683455) (0.965252, 0.679891) (0.963997, 0.679606) (0.947576, 0.675757) (0.947476, 0.675736) (0.929951, 0.671908) (0.929701, 0.671856) (0.912453, 0.668059) (0.911925, 0.667948) (0.895702, 0.66421) (0.894149, 0.663846) (0.879267, 0.660361) (0.876374, 0.659676) (0.863637, 0.656512) (0.858598, 0.655163) (0.849058, 0.652663) (0.840823, 0.650202) (0.836234, 0.648814) (0.824716, 0.644966) (0.823047, 0.644403) (0.813091, 0.641117) (0.805272, 0.638062) (0.803291, 0.637268) (0.794074, 0.633419) (0.787496, 0.630281) (0.786007, 0.62957) (0.778032, 0.625721) (0.771653, 0.621872) (0.76972, 0.620855) (0.764165, 0.618023) (0.757782, 0.614174) (0.752223, 0.610325) (0.751945, 0.610125) (0.746727, 0.606476) (0.741513, 0.602628) (0.738156, 0.598779) (0.735873, 0.59493) (0.734169, 0.591767) (0.733795, 0.591081) (0.73401, 0.587232) (0.734169, 0.58699) (0.736509, 0.583383) (0.739724, 0.579534) (0.746262, 0.575685) (0.751945, 0.573369) (0.755732, 0.571836) (0.767747, 0.567987) (0.76972, 0.567485) (0.783701, 0.564138) (0.787496, 0.563339) (0.802711, 0.56029) (0.805272, 0.559825) (0.823047, 0.557005) (0.826535, 0.556441) (0.840823, 0.554177) (0.852762, 0.552592) (0.858598, 0.551858) (0.876374, 0.5496) (0.884537, 0.548743) (0.894149, 0.547779) (0.911925, 0.546205) (0.929701, 0.545018) (0.932012, 0.544894)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/beta-sigma_R/2/.initial={(0.927416, 0.464067) (0.929701, 0.46402) (0.947476, 0.463785) (0.965252, 0.463712) (0.983027, 0.463913) (0.99102, 0.464067) (1.0008, 0.464239) (1.01858, 0.464683) (1.03635, 0.465298) (1.05413, 0.466154) (1.07191, 0.467001) (1.08561, 0.467916) (1.08968, 0.468178) (1.10746, 0.469313) (1.12523, 0.470571) (1.13994, 0.471765) (1.14301, 0.471992) (1.16078, 0.47337) (1.17856, 0.474711) (1.18907, 0.475613) (1.19633, 0.476212) (1.21411, 0.477641) (1.23189, 0.478911) (1.23919, 0.479462) (1.24966, 0.480172) (1.26744, 0.481289) (1.28521, 0.482216) (1.30299, 0.483044) (1.31074, 0.483311) (1.32076, 0.483627) (1.33854, 0.484079) (1.35631, 0.484338) (1.37409, 0.484483) (1.39187, 0.484496) (1.40964, 0.48442) (1.42742, 0.484308) (1.44519, 0.484221) (1.46297, 0.484278) (1.48074, 0.484466) (1.49852, 0.484841) (1.51629, 0.485503) (1.53407, 0.486276) (1.5475, 0.48716) (1.55185, 0.487435) (1.56962, 0.488772) (1.5874, 0.490316) (1.59384, 0.491009) (1.60517, 0.492206) (1.62295, 0.494198) (1.62806, 0.494858) (1.64072, 0.49648) (1.6571, 0.498707) (1.6585, 0.498896) (1.67627, 0.501392) (1.68413, 0.502556) (1.69405, 0.504032) (1.70927, 0.506405) (1.71183, 0.5068) (1.7296, 0.50963) (1.73339, 0.510254) (1.74738, 0.512651) (1.75609, 0.514103) (1.76515, 0.51566) (1.77837, 0.517951) (1.78293, 0.518793) (1.79914, 0.5218) (1.8007, 0.522094) (1.81848, 0.525572) (1.81888, 0.525649) (1.83625, 0.529276) (1.8373, 0.529498) (1.85403, 0.53333) (1.8541, 0.533347) (1.86939, 0.537196) (1.87181, 0.537893) (1.88273, 0.541045) (1.88958, 0.543171) (1.8949, 0.544894) (1.90544, 0.548743) (1.90736, 0.549534) (1.91472, 0.552592) (1.92347, 0.556441) (1.92513, 0.557286) (1.93111, 0.56029) (1.93867, 0.564138) (1.94291, 0.566336) (1.94608, 0.567987) (1.95316, 0.571836) (1.95991, 0.575685) (1.96068, 0.576104) (1.96735, 0.579534) (1.97496, 0.583383) (1.97846, 0.585198) (1.98255, 0.587232) (1.98986, 0.591081) (1.99623, 0.59443) (1.99726, 0.59493) (2.00473, 0.598779) (2.01232, 0.602628) (2.01401, 0.603615) (2.01927, 0.606476) (2.02609, 0.610325) (2.03179, 0.613909) (2.03225, 0.614174) (2.03828, 0.618023) (2.04398, 0.621872) (2.04863, 0.625721) (2.04956, 0.626469) (2.05371, 0.62957) (2.05735, 0.633419) (2.06064, 0.637268) (2.06347, 0.641117) (2.06564, 0.644966) (2.06734, 0.648444) (2.06753, 0.648814) (2.06939, 0.652663) (2.07088, 0.656512) (2.07229, 0.660361) (2.07327, 0.66421) (2.07447, 0.668059) (2.07589, 0.671908) (2.07722, 0.675757) (2.07943, 0.679606) (2.08139, 0.683455) (2.08368, 0.687304) (2.08511, 0.689862) (2.08587, 0.691152) (2.08874, 0.695001) (2.09045, 0.69885) (2.09252, 0.702699) (2.09389, 0.706548) (2.09507, 0.710397) (2.09542, 0.714246) (2.09491, 0.718095) (2.09346, 0.721944) (2.0913, 0.725793) (2.08832, 0.729642) (2.08511, 0.73228) (2.08368, 0.73349) (2.07826, 0.737339) (2.07186, 0.741188) (2.06734, 0.74337) (2.06375, 0.745037) (2.0552, 0.748886) (2.04956, 0.751095) (2.04534, 0.752735) (2.03483, 0.756584) (2.03179, 0.757628) (2.02327, 0.760433) (2.01401, 0.763546) (2.01182, 0.764282) (1.99964, 0.768131) (1.99623, 0.769208) (1.98707, 0.77198) (1.97846, 0.774713) (1.97492, 0.775828) (1.96301, 0.779677) (1.96068, 0.780454) (1.95111, 0.783526) (1.94291, 0.786386) (1.93999, 0.787375) (1.92935, 0.791224) (1.92513, 0.792806) (1.91855, 0.795073) (1.90855, 0.798922) (1.90736, 0.799428) (1.89878, 0.802771) (1.88958, 0.80628) (1.88864, 0.80662) (1.879, 0.810469) (1.87181, 0.812913) (1.86716, 0.814318) (1.85462, 0.818166) (1.85403, 0.818344) (1.84113, 0.822015) (1.83625, 0.823235) (1.82525, 0.825864) (1.81848, 0.82739) (1.80762, 0.829713) (1.8007, 0.831167) (1.78871, 0.833562) (1.78293, 0.83474) (1.76795, 0.837411) (1.76515, 0.837916) (1.74738, 0.840888) (1.74508, 0.84126) (1.7296, 0.84368) (1.71909, 0.845109) (1.71183, 0.84607) (1.69405, 0.847997) (1.68307, 0.848958) (1.67627, 0.849484) (1.6585, 0.850824) (1.64072, 0.851731) (1.62295, 0.85259) (1.61847, 0.852807) (1.60517, 0.853389) (1.5874, 0.854106) (1.56962, 0.854699) (1.55185, 0.855234) (1.53407, 0.855749) (1.51629, 0.856205) (1.49852, 0.856645) (1.49756, 0.856656) (1.48074, 0.856837) (1.46297, 0.856918) (1.44519, 0.856789) (1.43988, 0.856656) (1.42742, 0.85636) (1.40964, 0.855757) (1.39187, 0.854959) (1.37409, 0.853862) (1.36141, 0.852807) (1.35631, 0.852408) (1.33854, 0.850984) (1.32076, 0.849318) (1.31708, 0.848958) (1.30299, 0.847658) (1.28521, 0.846099) (1.27519, 0.845109) (1.26744, 0.844376) (1.24966, 0.842784) (1.2329, 0.84126) (1.23189, 0.841173) (1.21411, 0.839693) (1.19633, 0.838319) (1.1855, 0.837411) (1.17856, 0.836836) (1.16078, 0.835404) (1.14301, 0.834021) (1.1373, 0.833562) (1.12523, 0.832591) (1.10746, 0.831151) (1.09099, 0.829713) (1.08968, 0.829597) (1.07191, 0.828045) (1.05413, 0.826394) (1.04854, 0.825864) (1.03635, 0.824649) (1.01858, 0.82295) (1.00982, 0.822015) (1.0008, 0.820987) (0.983027, 0.819152) (0.974515, 0.818166) (0.965252, 0.817029) (0.947476, 0.814916) (0.942696, 0.814318) (0.929701, 0.812631) (0.914604, 0.810469) (0.911925, 0.810049) (0.894149, 0.807441) (0.889134, 0.80662) (0.876374, 0.804489) (0.867191, 0.802771) (0.858598, 0.801072) (0.848145, 0.798922) (0.840823, 0.797276) (0.831393, 0.795073) (0.823047, 0.792927) (0.81638, 0.791224) (0.805272, 0.788037) (0.802941, 0.787375) (0.789925, 0.783526) (0.787496, 0.782846) (0.776906, 0.779677) (0.76972, 0.777497) (0.764222, 0.775828) (0.752087, 0.77198) (0.751945, 0.771938) (0.739322, 0.768131) (0.734169, 0.766723) (0.725604, 0.764282) (0.716394, 0.761668) (0.712078, 0.760433) (0.698618, 0.756844) (0.697601, 0.756584) (0.680843, 0.752742) (0.680813, 0.752735) (0.663067, 0.74898) (0.662601, 0.748886) (0.645291, 0.745793) (0.641032, 0.745037) (0.627516, 0.742831) (0.616972, 0.741188) (0.60974, 0.740098) (0.591965, 0.737734) (0.588872, 0.737339) (0.574189, 0.735542) (0.557041, 0.73349) (0.556414, 0.733419) (0.538638, 0.731439) (0.522557, 0.729642) (0.520862, 0.729455) (0.503087, 0.727528) (0.487819, 0.725793) (0.485311, 0.725512) (0.467536, 0.723573) (0.453822, 0.721944) (0.44976, 0.721431) (0.431985, 0.719208) (0.423669, 0.718095) (0.414209, 0.716701) (0.397973, 0.714246) (0.396433, 0.71401) (0.378658, 0.711251) (0.373595, 0.710397) (0.360882, 0.708128) (0.352609, 0.706548) (0.343107, 0.704577) (0.334509, 0.702699) (0.325331, 0.700498) (0.318958, 0.69885) (0.307556, 0.695514) (0.305811, 0.695001) (0.294152, 0.691152) (0.28978, 0.689689) (0.283384, 0.687304) (0.274587, 0.683455) (0.272004, 0.682353) (0.266041, 0.679606) (0.259449, 0.675757) (0.254229, 0.672997) (0.252241, 0.671908) (0.24584, 0.668059) (0.239572, 0.66421) (0.236453, 0.662312) (0.233301, 0.660361) (0.227469, 0.656512) (0.221608, 0.652663) (0.218678, 0.650725) (0.215788, 0.648814) (0.210551, 0.644966) (0.205201, 0.641117) (0.200902, 0.637764) (0.200263, 0.637268) (0.194803, 0.633419) (0.190853, 0.62957) (0.187163, 0.625721) (0.18396, 0.621872) (0.183127, 0.620656) (0.181301, 0.618023) (0.179414, 0.614174) (0.178318, 0.610325) (0.178583, 0.606476) (0.179772, 0.602628) (0.18223, 0.598779) (0.183127, 0.597657) (0.185346, 0.59493) (0.18926, 0.591081) (0.193652, 0.587232) (0.199767, 0.583383) (0.200902, 0.582638) (0.205603, 0.579534) (0.211521, 0.575685) (0.218678, 0.571972) (0.21895, 0.571836) (0.226085, 0.567987) (0.233674, 0.564138) (0.236453, 0.562805) (0.24169, 0.56029) (0.249698, 0.556441) (0.254229, 0.554507) (0.258907, 0.552592) (0.268236, 0.548743) (0.272004, 0.547338) (0.278816, 0.544894) (0.28978, 0.541243) (0.290441, 0.541045) (0.303354, 0.537196) (0.307556, 0.53608) (0.318512, 0.533347) (0.325331, 0.531822) (0.335991, 0.529498) (0.343107, 0.528095) (0.355386, 0.525649) (0.360882, 0.524618) (0.376203, 0.5218) (0.378658, 0.521381) (0.396433, 0.518123) (0.397288, 0.517951) (0.414209, 0.514868) (0.418279, 0.514103) (0.431985, 0.511859) (0.440769, 0.510254) (0.44976, 0.508816) (0.464758, 0.506405) (0.467536, 0.505986) (0.485311, 0.503222) (0.489554, 0.502556) (0.503087, 0.50049) (0.514089, 0.498707) (0.520862, 0.497668) (0.538638, 0.494981) (0.539423, 0.494858) (0.556414, 0.492105) (0.563176, 0.491009) (0.574189, 0.489171) (0.585814, 0.48716) (0.591965, 0.486086) (0.609554, 0.483311) (0.60974, 0.48328) (0.627516, 0.480453) (0.634203, 0.479462) (0.645291, 0.477836) (0.663067, 0.475673) (0.663656, 0.475613) (0.680843, 0.473855) (0.698618, 0.472341) (0.707787, 0.471765) (0.716394, 0.471244) (0.734169, 0.470345) (0.751945, 0.469656) (0.76972, 0.469055) (0.787496, 0.468453) (0.805272, 0.467945) (0.806106, 0.467916) (0.823047, 0.467321) (0.840823, 0.466689) (0.858598, 0.466074) (0.876374, 0.465412) (0.894149, 0.464843) (0.911925, 0.464373) (0.927416, 0.464067)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/beta-tau/1/.initial={(1.39698, 0.32191) (1.40964, 0.321834) (1.42742, 0.321754) (1.44519, 0.321711) (1.46297, 0.321661) (1.48074, 0.321618) (1.49852, 0.321576) (1.51629, 0.321547) (1.53407, 0.321537) (1.55185, 0.32153) (1.56962, 0.32153) (1.5874, 0.321551) (1.60517, 0.321593) (1.62295, 0.321659) (1.64072, 0.321749) (1.6585, 0.321909) (1.65852, 0.32191) (1.67627, 0.322062) (1.69405, 0.322376) (1.69802, 0.322449) (1.71183, 0.322736) (1.72086, 0.322988) (1.7296, 0.323273) (1.73556, 0.323527) (1.74738, 0.324036) (1.74803, 0.324066) (1.75918, 0.324606) (1.76515, 0.325004) (1.76704, 0.325145) (1.77391, 0.325684) (1.78011, 0.326223) (1.78293, 0.326589) (1.78416, 0.326763) (1.78742, 0.327302) (1.7889, 0.327841) (1.7893, 0.32838) (1.78847, 0.32892) (1.78647, 0.329459) (1.78293, 0.329935) (1.78246, 0.329998) (1.77881, 0.330537) (1.77281, 0.331076) (1.76577, 0.331616) (1.76515, 0.331658) (1.75784, 0.332155) (1.74947, 0.332694) (1.74738, 0.332812) (1.74, 0.333233) (1.72983, 0.333773) (1.7296, 0.333785) (1.72019, 0.334312) (1.71183, 0.334755) (1.70991, 0.334851) (1.69991, 0.33539) (1.69405, 0.335731) (1.69054, 0.335929) (1.6807, 0.336469) (1.67627, 0.33673) (1.6714, 0.337008) (1.66184, 0.337547) (1.6585, 0.337746) (1.65291, 0.338086) (1.6436, 0.338626) (1.64072, 0.338792) (1.6344, 0.339165) (1.62481, 0.339704) (1.62295, 0.339802) (1.61496, 0.340243) (1.60517, 0.340745) (1.60441, 0.340783) (1.59409, 0.341322) (1.5874, 0.341668) (1.58349, 0.341861) (1.57118, 0.3424) (1.56962, 0.342467) (1.55858, 0.342939) (1.55185, 0.343244) (1.54637, 0.343479) (1.53407, 0.343943) (1.53203, 0.344018) (1.51736, 0.344557) (1.51629, 0.344597) (1.50232, 0.345096) (1.49852, 0.345224) (1.48619, 0.345636) (1.48074, 0.345822) (1.46983, 0.346175) (1.46297, 0.346401) (1.45286, 0.346714) (1.44519, 0.346964) (1.43559, 0.347253) (1.42742, 0.34751) (1.41782, 0.347793) (1.40964, 0.34805) (1.39982, 0.348332) (1.39187, 0.348568) (1.3809, 0.348871) (1.37409, 0.349068) (1.36131, 0.34941) (1.35631, 0.34954) (1.33854, 0.34993) (1.33759, 0.349949) (1.32076, 0.350349) (1.31305, 0.350489) (1.30299, 0.350681) (1.28521, 0.350916) (1.27431, 0.351028) (1.26744, 0.351095) (1.24966, 0.351245) (1.23189, 0.351331) (1.21411, 0.351382) (1.19633, 0.351407) (1.17856, 0.351421) (1.16078, 0.351446) (1.14301, 0.351466) (1.12523, 0.35152) (1.11396, 0.351567) (1.10746, 0.351597) (1.08968, 0.351699) (1.07191, 0.351818) (1.05413, 0.351953) (1.03635, 0.35205) (1.02597, 0.352106) (1.01858, 0.352151) (1.0008, 0.352251) (0.983027, 0.352299) (0.965252, 0.352296) (0.947476, 0.352206) (0.937778, 0.352106) (0.929701, 0.352017) (0.911925, 0.351702) (0.906343, 0.351567) (0.894149, 0.351228) (0.888968, 0.351028) (0.876739, 0.350489) (0.876374, 0.350473) (0.864453, 0.349949) (0.858598, 0.349623) (0.855201, 0.34941) (0.846133, 0.348871) (0.840823, 0.34847) (0.838997, 0.348332) (0.831045, 0.347793) (0.823916, 0.347253) (0.823047, 0.347193) (0.81566, 0.346714) (0.807246, 0.346175) (0.805272, 0.346051) (0.798231, 0.345636) (0.789186, 0.345096) (0.787496, 0.345001) (0.778267, 0.344557) (0.76972, 0.344071) (0.768764, 0.344018) (0.756906, 0.343479) (0.751945, 0.343218) (0.746521, 0.342939) (0.737145, 0.3424) (0.734169, 0.342202) (0.728944, 0.341861) (0.722573, 0.341322) (0.720016, 0.340783) (0.718729, 0.340243) (0.720032, 0.339704) (0.722353, 0.339165) (0.728298, 0.338626) (0.734169, 0.338197) (0.73569, 0.338086) (0.743728, 0.337547) (0.751945, 0.337174) (0.755832, 0.337008) (0.76972, 0.336474) (0.769855, 0.336469) (0.784465, 0.335929) (0.787496, 0.335827) (0.801507, 0.33539) (0.805272, 0.335282) (0.820686, 0.334851) (0.823047, 0.334789) (0.840823, 0.334336) (0.841703, 0.334312) (0.858598, 0.333827) (0.86073, 0.333773) (0.876374, 0.333362) (0.881173, 0.333233) (0.894149, 0.33286) (0.900021, 0.332694) (0.911925, 0.332371) (0.919501, 0.332155) (0.929701, 0.331879) (0.939457, 0.331616) (0.947476, 0.331399) (0.958912, 0.331076) (0.965252, 0.330904) (0.978345, 0.330537) (0.983027, 0.330408) (0.997628, 0.329998) (1.0008, 0.329908) (1.0167, 0.329459) (1.01858, 0.329403) (1.03491, 0.32892) (1.03635, 0.328878) (1.05383, 0.32838) (1.05413, 0.328371) (1.07175, 0.327841) (1.07191, 0.327836) (1.08909, 0.327302) (1.08968, 0.327284) (1.10671, 0.326763) (1.10746, 0.326741) (1.12523, 0.326231) (1.1255, 0.326223) (1.14301, 0.325716) (1.14417, 0.325684) (1.16078, 0.325236) (1.16453, 0.325145) (1.17856, 0.324788) (1.18632, 0.324606) (1.19633, 0.32441) (1.21411, 0.32408) (1.21477, 0.324066) (1.23189, 0.32371) (1.24279, 0.323527) (1.24966, 0.323421) (1.26744, 0.323133) (1.27875, 0.322988) (1.28521, 0.322909) (1.30299, 0.322682) (1.32076, 0.322493) (1.32524, 0.322449) (1.33854, 0.322316) (1.35631, 0.322165) (1.37409, 0.322016) (1.39187, 0.321939) (1.39698, 0.32191)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/beta-tau/2/.initial={(1.51568, 0.306272) (1.51629, 0.306268) (1.53407, 0.306202) (1.55185, 0.306155) (1.56962, 0.306134) (1.5874, 0.306137) (1.60517, 0.306158) (1.62295, 0.306187) (1.64072, 0.306232) (1.6585, 0.306265) (1.66198, 0.306272) (1.67627, 0.306298) (1.69405, 0.306335) (1.71183, 0.306377) (1.7296, 0.306405) (1.74738, 0.306424) (1.76515, 0.306445) (1.78293, 0.306475) (1.8007, 0.306519) (1.81848, 0.306575) (1.83625, 0.30667) (1.85403, 0.306796) (1.85539, 0.306811) (1.87181, 0.306987) (1.88958, 0.307243) (1.89497, 0.30735) (1.90736, 0.3076) (1.91843, 0.30789) (1.92513, 0.308081) (1.93525, 0.308429) (1.94291, 0.308729) (1.94849, 0.308968) (1.95998, 0.309507) (1.96068, 0.309545) (1.96904, 0.310047) (1.97794, 0.310586) (1.97846, 0.310622) (1.98537, 0.311125) (1.9921, 0.311664) (1.99623, 0.311998) (1.99877, 0.312203) (2.00567, 0.312743) (2.01139, 0.313282) (2.01401, 0.313525) (2.0173, 0.313821) (2.02386, 0.31436) (2.02961, 0.3149) (2.03179, 0.315104) (2.03544, 0.315439) (2.04181, 0.315978) (2.04729, 0.316517) (2.04956, 0.316752) (2.05259, 0.317056) (2.05846, 0.317596) (2.06297, 0.318135) (2.06734, 0.318645) (2.0676, 0.318674) (2.07169, 0.319213) (2.07599, 0.319753) (2.079, 0.320292) (2.08186, 0.320831) (2.08498, 0.32137) (2.08511, 0.321412) (2.08681, 0.32191) (2.08881, 0.322449) (2.09071, 0.322988) (2.09202, 0.323527) (2.09306, 0.324066) (2.09363, 0.324606) (2.09374, 0.325145) (2.09319, 0.325684) (2.09217, 0.326223) (2.09063, 0.326763) (2.08826, 0.327302) (2.08576, 0.327841) (2.08511, 0.327944) (2.08255, 0.32838) (2.07888, 0.32892) (2.07469, 0.329459) (2.06969, 0.329998) (2.06734, 0.33024) (2.06465, 0.330537) (2.05967, 0.331076) (2.05356, 0.331616) (2.04956, 0.332007) (2.04813, 0.332155) (2.04211, 0.332694) (2.03585, 0.333233) (2.03179, 0.333623) (2.0303, 0.333773) (2.02448, 0.334312) (2.01855, 0.334851) (2.01401, 0.3353) (2.01315, 0.33539) (2.00785, 0.335929) (2.00312, 0.336469) (1.99805, 0.337008) (1.99623, 0.33725) (1.99409, 0.337547) (1.99023, 0.338086) (1.98682, 0.338626) (1.98381, 0.339165) (1.98116, 0.339704) (1.97916, 0.340243) (1.97846, 0.340496) (1.97768, 0.340783) (1.97638, 0.341322) (1.97415, 0.341861) (1.97188, 0.3424) (1.96935, 0.342939) (1.96575, 0.343479) (1.96158, 0.344018) (1.96068, 0.344103) (1.95601, 0.344557) (1.94898, 0.345096) (1.94291, 0.345537) (1.94154, 0.345636) (1.93157, 0.346175) (1.92513, 0.346523) (1.92159, 0.346714) (1.90956, 0.347253) (1.90736, 0.347347) (1.89732, 0.347793) (1.88958, 0.348118) (1.88462, 0.348332) (1.87181, 0.348869) (1.87175, 0.348871) (1.85808, 0.34941) (1.85403, 0.349571) (1.84495, 0.349949) (1.83625, 0.350321) (1.83264, 0.350489) (1.81979, 0.351028) (1.81848, 0.351087) (1.80847, 0.351567) (1.8007, 0.351955) (1.79789, 0.352106) (1.78706, 0.352646) (1.78293, 0.352864) (1.77766, 0.353185) (1.76837, 0.353724) (1.76515, 0.35392) (1.76015, 0.354263) (1.75192, 0.354803) (1.74738, 0.355126) (1.74461, 0.355342) (1.73716, 0.355881) (1.72991, 0.35642) (1.7296, 0.356443) (1.72299, 0.356959) (1.71565, 0.357499) (1.71183, 0.35778) (1.70859, 0.358038) (1.70122, 0.358577) (1.69405, 0.359079) (1.69354, 0.359116) (1.68479, 0.359656) (1.67637, 0.360195) (1.67627, 0.3602) (1.6669, 0.360734) (1.6585, 0.361222) (1.65762, 0.361273) (1.64739, 0.361812) (1.64072, 0.362149) (1.63688, 0.362352) (1.62618, 0.362891) (1.62295, 0.363046) (1.61518, 0.36343) (1.60517, 0.363927) (1.60427, 0.363969) (1.59237, 0.364509) (1.5874, 0.364735) (1.58043, 0.365048) (1.56962, 0.365545) (1.56864, 0.365587) (1.5549, 0.366126) (1.55185, 0.366247) (1.54036, 0.366666) (1.53407, 0.366884) (1.52364, 0.367205) (1.51629, 0.36742) (1.50336, 0.367744) (1.49852, 0.36786) (1.48074, 0.368233) (1.4774, 0.368283) (1.46297, 0.368498) (1.44519, 0.368741) (1.43607, 0.368822) (1.42742, 0.368901) (1.40964, 0.369042) (1.39187, 0.369161) (1.37409, 0.369262) (1.35631, 0.369349) (1.35179, 0.369362) (1.33854, 0.3694) (1.32076, 0.369471) (1.30299, 0.369533) (1.28521, 0.369583) (1.26744, 0.369643) (1.24966, 0.369685) (1.23189, 0.36973) (1.21411, 0.369764) (1.19633, 0.369789) (1.17856, 0.36979) (1.16078, 0.36977) (1.14301, 0.369722) (1.12523, 0.369673) (1.10746, 0.369597) (1.08968, 0.369515) (1.07191, 0.369448) (1.05413, 0.369385) (1.04181, 0.369362) (1.03635, 0.369352) (1.01858, 0.369309) (1.0008, 0.369294) (0.983027, 0.369269) (0.965252, 0.369248) (0.947476, 0.369214) (0.929701, 0.36917) (0.911925, 0.369079) (0.894149, 0.368941) (0.882514, 0.368822) (0.876374, 0.368753) (0.858598, 0.36843) (0.852134, 0.368283) (0.840823, 0.368015) (0.831013, 0.367744) (0.823047, 0.367521) (0.812904, 0.367205) (0.805272, 0.366982) (0.794622, 0.366666) (0.787496, 0.366482) (0.772489, 0.366126) (0.76972, 0.366069) (0.751945, 0.365696) (0.745797, 0.365587) (0.734169, 0.365418) (0.716394, 0.365172) (0.705923, 0.365048) (0.698618, 0.36497) (0.680843, 0.364764) (0.663067, 0.364543) (0.660499, 0.364509) (0.645291, 0.364314) (0.627516, 0.364032) (0.624178, 0.363969) (0.60974, 0.363696) (0.598076, 0.36343) (0.591965, 0.363277) (0.576982, 0.362891) (0.574189, 0.362811) (0.559287, 0.362352) (0.556414, 0.362261) (0.542037, 0.361812) (0.538638, 0.361711) (0.522851, 0.361273) (0.520862, 0.361224) (0.503087, 0.3608) (0.499759, 0.360734) (0.485311, 0.360487) (0.467536, 0.360226) (0.465178, 0.360195) (0.44976, 0.360015) (0.431985, 0.35983) (0.414209, 0.359672) (0.412435, 0.359656) (0.396433, 0.35952) (0.378658, 0.359364) (0.360882, 0.359205) (0.350484, 0.359116) (0.343107, 0.359054) (0.325331, 0.358831) (0.307556, 0.358609) (0.305412, 0.358577) (0.28978, 0.358326) (0.273103, 0.358038) (0.272004, 0.358017) (0.254229, 0.357566) (0.251707, 0.357499) (0.236453, 0.357041) (0.234053, 0.356959) (0.218833, 0.35642) (0.218678, 0.356413) (0.208042, 0.355881) (0.200902, 0.355465) (0.198811, 0.355342) (0.190844, 0.354803) (0.184087, 0.354263) (0.183127, 0.354143) (0.179809, 0.353724) (0.176472, 0.353185) (0.173808, 0.352646) (0.172657, 0.352106) (0.172408, 0.351567) (0.172948, 0.351028) (0.174095, 0.350489) (0.176278, 0.349949) (0.178856, 0.34941) (0.181799, 0.348871) (0.183127, 0.3486) (0.18438, 0.348332) (0.187729, 0.347793) (0.191033, 0.347253) (0.194042, 0.346714) (0.196754, 0.346175) (0.199327, 0.345636) (0.200898, 0.345096) (0.200902, 0.345095) (0.202582, 0.344557) (0.204417, 0.344018) (0.206207, 0.343479) (0.207832, 0.342939) (0.209228, 0.3424) (0.211217, 0.341861) (0.213308, 0.341322) (0.215734, 0.340783) (0.218382, 0.340243) (0.218678, 0.340198) (0.221863, 0.339704) (0.227038, 0.339165) (0.232619, 0.338626) (0.236453, 0.338285) (0.238638, 0.338086) (0.246864, 0.337547) (0.254229, 0.33704) (0.254677, 0.337008) (0.26528, 0.336469) (0.272004, 0.336084) (0.274738, 0.335929) (0.286884, 0.33539) (0.28978, 0.335257) (0.298241, 0.334851) (0.307556, 0.334397) (0.309325, 0.334312) (0.321652, 0.333773) (0.325331, 0.333602) (0.333158, 0.333233) (0.343107, 0.332722) (0.343647, 0.332694) (0.355356, 0.332155) (0.360882, 0.331845) (0.364996, 0.331616) (0.375424, 0.331076) (0.378658, 0.330888) (0.384558, 0.330537) (0.393936, 0.329998) (0.396433, 0.329835) (0.402089, 0.329459) (0.410941, 0.32892) (0.414209, 0.328704) (0.419121, 0.32838) (0.428887, 0.327841) (0.431985, 0.327663) (0.438219, 0.327302) (0.448464, 0.326763) (0.44976, 0.326701) (0.459937, 0.326223) (0.467536, 0.325844) (0.470772, 0.325684) (0.484636, 0.325145) (0.485311, 0.325119) (0.498749, 0.324606) (0.503087, 0.32445) (0.513561, 0.324066) (0.520862, 0.323819) (0.529078, 0.323527) (0.538638, 0.323214) (0.545295, 0.322988) (0.556414, 0.322642) (0.562323, 0.322449) (0.574189, 0.322095) (0.580211, 0.32191) (0.591965, 0.321569) (0.598699, 0.32137) (0.60974, 0.321067) (0.618121, 0.320831) (0.627516, 0.320577) (0.637945, 0.320292) (0.645291, 0.320099) (0.658158, 0.319753) (0.663067, 0.319623) (0.678641, 0.319213) (0.680843, 0.319157) (0.698551, 0.318674) (0.698618, 0.318672) (0.716394, 0.318199) (0.718798, 0.318135) (0.734169, 0.317746) (0.74017, 0.317596) (0.751945, 0.317288) (0.760686, 0.317056) (0.76972, 0.316814) (0.781172, 0.316517) (0.787496, 0.316341) (0.801284, 0.315978) (0.805272, 0.315868) (0.82165, 0.315439) (0.823047, 0.3154) (0.840823, 0.314905) (0.841045, 0.3149) (0.858598, 0.314453) (0.862484, 0.31436) (0.876374, 0.314031) (0.885711, 0.313821) (0.894149, 0.313618) (0.91006, 0.313282) (0.911925, 0.31324) (0.929701, 0.312898) (0.938939, 0.312743) (0.947476, 0.312601) (0.965252, 0.312339) (0.976315, 0.312203) (0.983027, 0.312122) (1.0008, 0.311934) (1.01858, 0.311747) (1.03013, 0.311664) (1.03635, 0.311618) (1.05413, 0.311462) (1.07191, 0.311305) (1.08968, 0.31114) (1.09128, 0.311125) (1.10746, 0.310981) (1.12523, 0.310797) (1.14301, 0.310602) (1.14449, 0.310586) (1.16078, 0.310409) (1.17856, 0.310206) (1.19206, 0.310047) (1.19633, 0.309995) (1.21411, 0.309761) (1.23189, 0.309543) (1.23478, 0.309507) (1.24966, 0.309321) (1.26744, 0.309101) (1.27847, 0.308968) (1.28521, 0.308881) (1.30299, 0.308643) (1.31975, 0.308429) (1.32076, 0.308415) (1.33854, 0.308172) (1.35631, 0.307936) (1.36, 0.30789) (1.37409, 0.307703) (1.39187, 0.307482) (1.40282, 0.30735) (1.40964, 0.307262) (1.42742, 0.307031) (1.44519, 0.306835) (1.4478, 0.306811) (1.46297, 0.306661) (1.48074, 0.306495) (1.49852, 0.306376) (1.51568, 0.306272)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_x-sigma_x/1/.initial={(-0.357948, 0.941201) (-0.357926, 0.941194) (-0.356587, 0.940881) (-0.355248, 0.940685) (-0.35391, 0.940534) (-0.352571, 0.940488) (-0.351233, 0.940515) (-0.349894, 0.940665) (-0.348555, 0.940905) (-0.347457, 0.941201) (-0.347217, 0.941266) (-0.345878, 0.941735) (-0.344963, 0.942137) (-0.34454, 0.942327) (-0.343201, 0.942872) (-0.342802, 0.943074) (-0.341862, 0.943521) (-0.340754, 0.944011) (-0.340524, 0.944111) (-0.339185, 0.944633) (-0.33842, 0.944948) (-0.337847, 0.94517) (-0.336508, 0.945584) (-0.335618, 0.945884) (-0.335169, 0.946031) (-0.333831, 0.946408) (-0.332492, 0.946803) (-0.332441, 0.946821) (-0.331154, 0.947271) (-0.329815, 0.947756) (-0.32981, 0.947758) (-0.328477, 0.948369) (-0.327857, 0.948694) (-0.327138, 0.949088) (-0.326282, 0.949631) (-0.325799, 0.949959) (-0.324965, 0.950568) (-0.324461, 0.950989) (-0.323901, 0.951505) (-0.323122, 0.952316) (-0.322998, 0.952441) (-0.322345, 0.953378) (-0.321784, 0.954248) (-0.321739, 0.954315) (-0.321284, 0.955252) (-0.321018, 0.956188) (-0.320819, 0.957125) (-0.32069, 0.958062) (-0.320617, 0.958999) (-0.320545, 0.959935) (-0.32053, 0.960872) (-0.320523, 0.961809) (-0.320501, 0.962746) (-0.320445, 0.96346) (-0.320425, 0.963682) (-0.320264, 0.964619) (-0.320052, 0.965556) (-0.319734, 0.966493) (-0.319261, 0.967429) (-0.319106, 0.967664) (-0.31861, 0.968366) (-0.317842, 0.969303) (-0.317768, 0.969382) (-0.317, 0.970239) (-0.316429, 0.970836) (-0.316088, 0.971176) (-0.315365, 0.972113) (-0.315091, 0.972461) (-0.31463, 0.97305) (-0.31417, 0.973986) (-0.313771, 0.974923) (-0.313752, 0.97504) (-0.313635, 0.97586) (-0.313679, 0.976797) (-0.313752, 0.977063) (-0.313945, 0.977733) (-0.314366, 0.97867) (-0.314992, 0.979607) (-0.315091, 0.979707) (-0.315923, 0.980544) (-0.316429, 0.980964) (-0.317064, 0.98148) (-0.317768, 0.981943) (-0.31852, 0.982417) (-0.319106, 0.982763) (-0.320136, 0.983354) (-0.320445, 0.983524) (-0.321784, 0.984143) (-0.322059, 0.984291) (-0.323122, 0.984833) (-0.323866, 0.985227) (-0.324461, 0.985555) (-0.325488, 0.986164) (-0.325799, 0.986363) (-0.326939, 0.987101) (-0.327138, 0.987247) (-0.328133, 0.988038) (-0.328477, 0.98834) (-0.329162, 0.988974) (-0.329815, 0.989695) (-0.330027, 0.989911) (-0.330739, 0.990848) (-0.331154, 0.991378) (-0.331492, 0.991785) (-0.332131, 0.992721) (-0.332492, 0.993127) (-0.333027, 0.993658) (-0.333831, 0.994406) (-0.334097, 0.994595) (-0.335169, 0.995207) (-0.335898, 0.995531) (-0.336508, 0.995774) (-0.337847, 0.996005) (-0.339185, 0.996087) (-0.340524, 0.995956) (-0.341862, 0.995768) (-0.342676, 0.995531) (-0.343201, 0.995367) (-0.34454, 0.994966) (-0.345792, 0.994595) (-0.345878, 0.994568) (-0.347217, 0.994144) (-0.348555, 0.993811) (-0.34908, 0.993658) (-0.349894, 0.993443) (-0.351233, 0.993229) (-0.352571, 0.993087) (-0.35391, 0.992943) (-0.355248, 0.992871) (-0.356587, 0.992826) (-0.357926, 0.992787) (-0.359264, 0.99279) (-0.360603, 0.992802) (-0.361941, 0.992817) (-0.36328, 0.99281) (-0.364618, 0.992776) (-0.365893, 0.992721) (-0.365957, 0.992718) (-0.367296, 0.992573) (-0.368634, 0.992404) (-0.369973, 0.992186) (-0.371311, 0.991834) (-0.371444, 0.991785) (-0.37265, 0.991321) (-0.373569, 0.990848) (-0.373989, 0.990601) (-0.375036, 0.989911) (-0.375327, 0.989688) (-0.376127, 0.988974) (-0.376666, 0.988434) (-0.377037, 0.988038) (-0.377738, 0.987101) (-0.378004, 0.986768) (-0.378478, 0.986164) (-0.379029, 0.985227) (-0.379343, 0.98478) (-0.379697, 0.984291) (-0.380227, 0.983354) (-0.380682, 0.982689) (-0.380869, 0.982417) (-0.381382, 0.98148) (-0.38199, 0.980544) (-0.38202, 0.980495) (-0.382572, 0.979607) (-0.383108, 0.97867) (-0.383359, 0.978295) (-0.383764, 0.977733) (-0.384302, 0.976797) (-0.384697, 0.976213) (-0.384949, 0.97586) (-0.385516, 0.974923) (-0.386036, 0.974143) (-0.386139, 0.973986) (-0.38668, 0.97305) (-0.387215, 0.972113) (-0.387375, 0.971807) (-0.387721, 0.971176) (-0.388122, 0.970239) (-0.38846, 0.969303) (-0.388713, 0.968547) (-0.388773, 0.968366) (-0.388949, 0.967429) (-0.389006, 0.966493) (-0.388951, 0.965556) (-0.388752, 0.964619) (-0.388713, 0.964512) (-0.388385, 0.963682) (-0.387961, 0.962746) (-0.387375, 0.961837) (-0.387355, 0.961809) (-0.386579, 0.960872) (-0.386036, 0.960344) (-0.385566, 0.959935) (-0.384697, 0.9592) (-0.384445, 0.958999) (-0.383359, 0.95813) (-0.383266, 0.958062) (-0.38202, 0.957184) (-0.381932, 0.957125) (-0.380682, 0.956295) (-0.380525, 0.956188) (-0.379343, 0.955355) (-0.379194, 0.955252) (-0.378004, 0.954358) (-0.377947, 0.954315) (-0.376797, 0.953378) (-0.376666, 0.953269) (-0.375708, 0.952441) (-0.375327, 0.952102) (-0.374701, 0.951505) (-0.373989, 0.950825) (-0.373707, 0.950568) (-0.372867, 0.949631) (-0.37265, 0.949435) (-0.371838, 0.948694) (-0.371311, 0.948209) (-0.370805, 0.947758) (-0.369973, 0.947099) (-0.369615, 0.946821) (-0.368634, 0.946067) (-0.368377, 0.945884) (-0.367296, 0.945209) (-0.366883, 0.944948) (-0.365957, 0.94441) (-0.365215, 0.944011) (-0.364618, 0.943701) (-0.36333, 0.943074) (-0.36328, 0.943051) (-0.361941, 0.94254) (-0.360973, 0.942137) (-0.360603, 0.941993) (-0.359264, 0.941596) (-0.357948, 0.941201)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_x-sigma_x/2/.initial={(-0.367569, 0.917782) (-0.367296, 0.917716) (-0.365957, 0.917484) (-0.364618, 0.917352) (-0.36328, 0.917291) (-0.361941, 0.917299) (-0.360603, 0.917357) (-0.359264, 0.917443) (-0.357926, 0.917578) (-0.356587, 0.917716) (-0.356008, 0.917782) (-0.355248, 0.917867) (-0.35391, 0.918021) (-0.352571, 0.918147) (-0.351233, 0.918287) (-0.349894, 0.918389) (-0.348555, 0.918476) (-0.347217, 0.918569) (-0.345878, 0.918632) (-0.34454, 0.918701) (-0.344092, 0.918719) (-0.343201, 0.918752) (-0.341862, 0.918816) (-0.340524, 0.918902) (-0.339185, 0.91898) (-0.337847, 0.91907) (-0.336508, 0.9192) (-0.335169, 0.919351) (-0.333831, 0.919553) (-0.333269, 0.919656) (-0.332492, 0.919795) (-0.331154, 0.920043) (-0.329815, 0.92038) (-0.329096, 0.920592) (-0.328477, 0.920767) (-0.327138, 0.921163) (-0.326077, 0.921529) (-0.325799, 0.921621) (-0.324461, 0.922099) (-0.323526, 0.922466) (-0.323122, 0.922621) (-0.321784, 0.923113) (-0.321081, 0.923403) (-0.320445, 0.923663) (-0.319106, 0.9242) (-0.318758, 0.924339) (-0.317768, 0.924729) (-0.316486, 0.925276) (-0.316429, 0.9253) (-0.315091, 0.925872) (-0.314328, 0.926213) (-0.313752, 0.92648) (-0.312413, 0.927122) (-0.312357, 0.927149) (-0.311075, 0.927785) (-0.310493, 0.928086) (-0.309736, 0.928522) (-0.308874, 0.929023) (-0.308398, 0.929307) (-0.307354, 0.92996) (-0.307059, 0.930152) (-0.305883, 0.930896) (-0.30572, 0.931008) (-0.304494, 0.931833) (-0.304382, 0.931914) (-0.303121, 0.93277) (-0.303043, 0.932827) (-0.301782, 0.933707) (-0.301705, 0.933767) (-0.300522, 0.934643) (-0.300366, 0.934771) (-0.299319, 0.93558) (-0.299028, 0.935825) (-0.298245, 0.936517) (-0.297689, 0.937111) (-0.297351, 0.937454) (-0.296593, 0.93839) (-0.29635, 0.938755) (-0.295974, 0.939327) (-0.295451, 0.940264) (-0.295012, 0.941131) (-0.294977, 0.941201) (-0.294484, 0.942137) (-0.294077, 0.943074) (-0.293673, 0.943864) (-0.293596, 0.944011) (-0.293049, 0.944948) (-0.292506, 0.945884) (-0.292335, 0.946126) (-0.291844, 0.946821) (-0.291174, 0.947758) (-0.290996, 0.947976) (-0.290416, 0.948694) (-0.289669, 0.949631) (-0.289657, 0.949645) (-0.288859, 0.950568) (-0.288319, 0.951239) (-0.288114, 0.951505) (-0.287376, 0.952441) (-0.28698, 0.952991) (-0.286703, 0.953378) (-0.286062, 0.954315) (-0.285642, 0.95499) (-0.28548, 0.955252) (-0.284952, 0.956188) (-0.284504, 0.957125) (-0.284303, 0.957559) (-0.284061, 0.958062) (-0.283635, 0.958999) (-0.283272, 0.959935) (-0.282964, 0.960757) (-0.282919, 0.960872) (-0.282551, 0.961809) (-0.28223, 0.962746) (-0.281942, 0.963682) (-0.281654, 0.964619) (-0.281626, 0.964718) (-0.281364, 0.965556) (-0.281088, 0.966493) (-0.280838, 0.967429) (-0.280644, 0.968366) (-0.280494, 0.969303) (-0.280359, 0.970239) (-0.280287, 0.971019) (-0.280272, 0.971176) (-0.280228, 0.972113) (-0.280235, 0.97305) (-0.280287, 0.973921) (-0.280291, 0.973986) (-0.280386, 0.974923) (-0.280544, 0.97586) (-0.280701, 0.976797) (-0.280908, 0.977733) (-0.281172, 0.97867) (-0.281487, 0.979607) (-0.281626, 0.980022) (-0.281793, 0.980544) (-0.282116, 0.98148) (-0.282436, 0.982417) (-0.282831, 0.983354) (-0.282964, 0.983672) (-0.283203, 0.984291) (-0.28358, 0.985227) (-0.28399, 0.986164) (-0.284303, 0.986823) (-0.284422, 0.987101) (-0.28485, 0.988038) (-0.28534, 0.988974) (-0.285642, 0.989509) (-0.285847, 0.989911) (-0.286373, 0.990848) (-0.28698, 0.991697) (-0.287041, 0.991785) (-0.287693, 0.992721) (-0.288319, 0.993452) (-0.288488, 0.993658) (-0.289327, 0.994595) (-0.289657, 0.994923) (-0.290249, 0.995531) (-0.290996, 0.996206) (-0.291294, 0.996468) (-0.292335, 0.997361) (-0.292386, 0.997405) (-0.293555, 0.998342) (-0.293673, 0.998434) (-0.294751, 0.999278) (-0.295012, 0.999484) (-0.295965, 1.00022) (-0.29635, 1.00051) (-0.297127, 1.00115) (-0.297689, 1.0016) (-0.298267, 1.00209) (-0.299028, 1.00272) (-0.299379, 1.00303) (-0.300366, 1.00393) (-0.300405, 1.00396) (-0.301411, 1.0049) (-0.301705, 1.00517) (-0.302391, 1.00584) (-0.303043, 1.00638) (-0.303512, 1.00677) (-0.304382, 1.00745) (-0.304702, 1.00771) (-0.30572, 1.00845) (-0.305991, 1.00865) (-0.307059, 1.00933) (-0.307473, 1.00958) (-0.308398, 1.01013) (-0.309062, 1.01052) (-0.309736, 1.01087) (-0.310876, 1.01146) (-0.311075, 1.01155) (-0.312413, 1.01219) (-0.312826, 1.01239) (-0.313752, 1.01284) (-0.314807, 1.01333) (-0.315091, 1.01346) (-0.316429, 1.01407) (-0.316862, 1.01427) (-0.317768, 1.01469) (-0.318916, 1.0152) (-0.319106, 1.01529) (-0.320445, 1.01588) (-0.321029, 1.01614) (-0.321784, 1.01647) (-0.323122, 1.01702) (-0.323259, 1.01708) (-0.324461, 1.01757) (-0.325671, 1.01801) (-0.325799, 1.01806) (-0.327138, 1.01856) (-0.328438, 1.01895) (-0.328477, 1.01896) (-0.329815, 1.01936) (-0.331154, 1.0197) (-0.331933, 1.01989) (-0.332492, 1.02003) (-0.333831, 1.0203) (-0.335169, 1.02053) (-0.336508, 1.0207) (-0.337771, 1.02082) (-0.337847, 1.02083) (-0.339185, 1.02092) (-0.340524, 1.02094) (-0.341862, 1.02091) (-0.343049, 1.02082) (-0.343201, 1.02081) (-0.34454, 1.02068) (-0.345878, 1.02048) (-0.347217, 1.02025) (-0.348555, 1.01993) (-0.348748, 1.01989) (-0.349894, 1.01963) (-0.351233, 1.0194) (-0.352571, 1.01915) (-0.353858, 1.01895) (-0.35391, 1.01894) (-0.355248, 1.01884) (-0.356587, 1.01882) (-0.357926, 1.01887) (-0.359202, 1.01895) (-0.359264, 1.01895) (-0.360603, 1.01912) (-0.361941, 1.01927) (-0.36328, 1.01946) (-0.364618, 1.0196) (-0.365957, 1.01978) (-0.367071, 1.01989) (-0.367296, 1.01991) (-0.368634, 1.02003) (-0.369973, 1.02013) (-0.371311, 1.02024) (-0.37265, 1.0203) (-0.373989, 1.02034) (-0.375327, 1.02035) (-0.376666, 1.02032) (-0.378004, 1.02026) (-0.379343, 1.02011) (-0.380682, 1.01992) (-0.380832, 1.01989) (-0.38202, 1.01964) (-0.383359, 1.01931) (-0.384337, 1.01895) (-0.384697, 1.01881) (-0.386036, 1.01821) (-0.386399, 1.01801) (-0.387375, 1.01746) (-0.387946, 1.01708) (-0.388713, 1.01656) (-0.389271, 1.01614) (-0.390052, 1.0155) (-0.390395, 1.0152) (-0.39139, 1.01431) (-0.391435, 1.01427) (-0.392476, 1.01333) (-0.392729, 1.0131) (-0.393494, 1.01239) (-0.394067, 1.01188) (-0.394546, 1.01146) (-0.395406, 1.01068) (-0.395584, 1.01052) (-0.396655, 1.00958) (-0.396745, 1.0095) (-0.397729, 1.00865) (-0.398083, 1.00834) (-0.398828, 1.00771) (-0.399422, 1.00716) (-0.399869, 1.00677) (-0.40076, 1.00593) (-0.400857, 1.00584) (-0.40179, 1.0049) (-0.402099, 1.00458) (-0.402741, 1.00396) (-0.403438, 1.00317) (-0.403564, 1.00303) (-0.404371, 1.00209) (-0.404776, 1.00162) (-0.405223, 1.00115) (-0.406032, 1.00022) (-0.406115, 1.00012) (-0.406863, 0.999278) (-0.407453, 0.998595) (-0.407686, 0.998342) (-0.408502, 0.997405) (-0.408792, 0.99709) (-0.409384, 0.996468) (-0.410131, 0.995544) (-0.410141, 0.995531) (-0.41095, 0.994595) (-0.411469, 0.993955) (-0.411718, 0.993658) (-0.412421, 0.992721) (-0.412808, 0.992216) (-0.413166, 0.991785) (-0.41387, 0.990848) (-0.414146, 0.990461) (-0.414586, 0.989911) (-0.415318, 0.988974) (-0.415485, 0.988776) (-0.416127, 0.988038) (-0.416824, 0.987214) (-0.416931, 0.987101) (-0.417837, 0.986164) (-0.418162, 0.985828) (-0.418774, 0.985227) (-0.419501, 0.984509) (-0.41973, 0.984291) (-0.420632, 0.983354) (-0.420839, 0.98312) (-0.421454, 0.982417) (-0.422142, 0.98148) (-0.422178, 0.981425) (-0.422737, 0.980544) (-0.42315, 0.979607) (-0.423491, 0.97867) (-0.423516, 0.978573) (-0.423726, 0.977733) (-0.423856, 0.976797) (-0.423941, 0.97586) (-0.423957, 0.974923) (-0.423889, 0.973986) (-0.423796, 0.97305) (-0.42371, 0.972113) (-0.423583, 0.971176) (-0.423516, 0.970706) (-0.423451, 0.970239) (-0.423302, 0.969303) (-0.423188, 0.968366) (-0.423068, 0.967429) (-0.422984, 0.966493) (-0.422877, 0.965556) (-0.422795, 0.964619) (-0.422716, 0.963682) (-0.422651, 0.962746) (-0.422593, 0.961809) (-0.422495, 0.960872) (-0.422393, 0.959935) (-0.422286, 0.958999) (-0.422178, 0.958335) (-0.422133, 0.958062) (-0.421904, 0.957125) (-0.421666, 0.956188) (-0.421367, 0.955252) (-0.42095, 0.954315) (-0.420839, 0.954106) (-0.420464, 0.953378) (-0.419933, 0.952441) (-0.419501, 0.951807) (-0.419293, 0.951505) (-0.418604, 0.950568) (-0.418162, 0.950048) (-0.417818, 0.949631) (-0.416993, 0.948694) (-0.416824, 0.948507) (-0.416123, 0.947758) (-0.415485, 0.947193) (-0.415047, 0.946821) (-0.414146, 0.946037) (-0.413953, 0.945884) (-0.412808, 0.945043) (-0.412669, 0.944948) (-0.411469, 0.944174) (-0.411197, 0.944011) (-0.410131, 0.943425) (-0.409493, 0.943074) (-0.408792, 0.942698) (-0.407636, 0.942137) (-0.407453, 0.942053) (-0.406115, 0.941394) (-0.405749, 0.941201) (-0.404776, 0.940673) (-0.404078, 0.940264) (-0.403438, 0.939878) (-0.402543, 0.939327) (-0.402099, 0.939033) (-0.401279, 0.93839) (-0.40076, 0.937967) (-0.400163, 0.937454) (-0.399422, 0.936742) (-0.399211, 0.936517) (-0.398405, 0.93558) (-0.398083, 0.935154) (-0.397718, 0.934643) (-0.397059, 0.933707) (-0.396745, 0.93324) (-0.396436, 0.93277) (-0.395866, 0.931833) (-0.395406, 0.931208) (-0.395164, 0.930896) (-0.394369, 0.92996) (-0.394067, 0.929652) (-0.393399, 0.929023) (-0.392729, 0.928516) (-0.392009, 0.928086) (-0.39139, 0.92774) (-0.390052, 0.927173) (-0.389991, 0.927149) (-0.388713, 0.926683) (-0.387375, 0.926316) (-0.386985, 0.926213) (-0.386036, 0.925962) (-0.384697, 0.925594) (-0.383575, 0.925276) (-0.383359, 0.92521) (-0.38202, 0.92475) (-0.380944, 0.924339) (-0.380682, 0.924237) (-0.379343, 0.923621) (-0.37892, 0.923403) (-0.378004, 0.922884) (-0.377312, 0.922466) (-0.376666, 0.92206) (-0.375776, 0.921529) (-0.375327, 0.921246) (-0.374287, 0.920592) (-0.373989, 0.920407) (-0.37265, 0.919656) (-0.37265, 0.919656) (-0.371311, 0.919) (-0.370613, 0.918719) (-0.369973, 0.918461) (-0.368634, 0.918038) (-0.367569, 0.917782)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_x-mean_c/1/.initial={(-0.347509, -0.0849385) (-0.347217, -0.0849417) (-0.345878, -0.0849505) (-0.34454, -0.0849478) (-0.343459, -0.0849385) (-0.343201, -0.0849363) (-0.341862, -0.0849179) (-0.340524, -0.0848791) (-0.339185, -0.0848314) (-0.337922, -0.0847767) (-0.337847, -0.0847732) (-0.336508, -0.0846989) (-0.335178, -0.0846148) (-0.335169, -0.0846143) (-0.333831, -0.0845159) (-0.333001, -0.0844529) (-0.332492, -0.0844124) (-0.331154, -0.0842937) (-0.331125, -0.084291) (-0.329815, -0.0841645) (-0.329445, -0.0841292) (-0.328477, -0.0840288) (-0.327914, -0.0839673) (-0.327138, -0.08388) (-0.326486, -0.0838054) (-0.325799, -0.083721) (-0.325184, -0.0836435) (-0.324461, -0.0835422) (-0.324009, -0.0834816) (-0.323122, -0.0833566) (-0.322885, -0.0833198) (-0.321902, -0.0831579) (-0.321784, -0.0831364) (-0.321035, -0.082996) (-0.320445, -0.0828743) (-0.320255, -0.0828341) (-0.319622, -0.0826723) (-0.319106, -0.0825289) (-0.319045, -0.0825104) (-0.318595, -0.0823485) (-0.318182, -0.0821866) (-0.317869, -0.0820248) (-0.317768, -0.0819717) (-0.31757, -0.0818629) (-0.317405, -0.081701) (-0.317132, -0.0815391) (-0.316953, -0.0813772) (-0.316746, -0.0812154) (-0.316556, -0.0810535) (-0.316429, -0.0809321) (-0.316388, -0.0808916) (-0.316196, -0.0807297) (-0.316035, -0.0805679) (-0.315803, -0.080406) (-0.31564, -0.0802441) (-0.315491, -0.0800822) (-0.31533, -0.0799204) (-0.315242, -0.0797585) (-0.315225, -0.0795966) (-0.315259, -0.0794347) (-0.315373, -0.0792728) (-0.31559, -0.079111) (-0.31593, -0.0789491) (-0.316359, -0.0787872) (-0.316429, -0.0787658) (-0.316908, -0.0786253) (-0.31759, -0.0784635) (-0.317768, -0.07843) (-0.318442, -0.0783016) (-0.319106, -0.0781777) (-0.319305, -0.0781397) (-0.320286, -0.0779778) (-0.320445, -0.0779523) (-0.321278, -0.077816) (-0.321784, -0.0777323) (-0.322213, -0.0776541) (-0.323122, -0.0774984) (-0.323156, -0.0774922) (-0.324033, -0.0773303) (-0.324461, -0.0772489) (-0.324853, -0.0771684) (-0.32568, -0.0770066) (-0.325799, -0.0769848) (-0.326516, -0.0768447) (-0.327138, -0.0767209) (-0.327336, -0.0766828) (-0.328237, -0.0765209) (-0.328477, -0.0764804) (-0.3292, -0.0763591) (-0.329815, -0.0762628) (-0.330252, -0.0761972) (-0.331154, -0.0760753) (-0.33148, -0.0760353) (-0.332492, -0.0759213) (-0.332987, -0.0758734) (-0.333831, -0.0757949) (-0.334854, -0.0757116) (-0.335169, -0.0756869) (-0.336508, -0.0755982) (-0.337405, -0.0755497) (-0.337847, -0.0755254) (-0.339185, -0.0754663) (-0.340524, -0.0754156) (-0.341481, -0.0753878) (-0.341862, -0.0753763) (-0.343201, -0.0753481) (-0.34454, -0.0753244) (-0.345878, -0.075308) (-0.347217, -0.0752956) (-0.348555, -0.0752926) (-0.349894, -0.0752976) (-0.351233, -0.0753065) (-0.352571, -0.0753236) (-0.35391, -0.0753524) (-0.355248, -0.075377) (-0.355654, -0.0753878) (-0.356587, -0.075413) (-0.357926, -0.0754612) (-0.359264, -0.075517) (-0.360043, -0.0755497) (-0.360603, -0.0755744) (-0.361941, -0.0756509) (-0.363, -0.0757116) (-0.36328, -0.0757276) (-0.364618, -0.0758208) (-0.365397, -0.0758734) (-0.365957, -0.0759122) (-0.367296, -0.0760197) (-0.367485, -0.0760353) (-0.368634, -0.0761416) (-0.369252, -0.0761972) (-0.369973, -0.0762594) (-0.371044, -0.0763591) (-0.371311, -0.0763863) (-0.372536, -0.0765209) (-0.37265, -0.0765336) (-0.373989, -0.0766806) (-0.374009, -0.0766828) (-0.375327, -0.0768439) (-0.375334, -0.0768447) (-0.376548, -0.0770066) (-0.376666, -0.0770233) (-0.377738, -0.0771684) (-0.378004, -0.0772068) (-0.378798, -0.0773303) (-0.379343, -0.0774221) (-0.379774, -0.0774922) (-0.380682, -0.0776427) (-0.380744, -0.0776541) (-0.381671, -0.077816) (-0.38202, -0.0778872) (-0.38246, -0.0779778) (-0.383294, -0.0781397) (-0.383359, -0.0781531) (-0.384067, -0.0783016) (-0.384697, -0.0784445) (-0.384779, -0.0784635) (-0.385408, -0.0786253) (-0.38597, -0.0787872) (-0.386036, -0.0788092) (-0.386446, -0.0789491) (-0.386899, -0.079111) (-0.387243, -0.0792728) (-0.387375, -0.0793562) (-0.387496, -0.0794347) (-0.387648, -0.0795966) (-0.387773, -0.0797585) (-0.387859, -0.0799204) (-0.387858, -0.0800822) (-0.387815, -0.0802441) (-0.3877, -0.080406) (-0.387561, -0.0805679) (-0.387375, -0.0807213) (-0.387365, -0.0807297) (-0.387115, -0.0808916) (-0.386813, -0.0810535) (-0.38644, -0.0812154) (-0.386036, -0.081364) (-0.386002, -0.0813772) (-0.385549, -0.0815391) (-0.384974, -0.081701) (-0.384697, -0.081776) (-0.384395, -0.0818629) (-0.383773, -0.0820248) (-0.383359, -0.0821215) (-0.383085, -0.0821866) (-0.382358, -0.0823485) (-0.38202, -0.0824205) (-0.381614, -0.0825104) (-0.380837, -0.0826723) (-0.380682, -0.0827022) (-0.380006, -0.0828341) (-0.379343, -0.0829636) (-0.379167, -0.082996) (-0.378233, -0.0831579) (-0.378004, -0.0831951) (-0.377241, -0.0833198) (-0.376666, -0.0834101) (-0.376172, -0.0834816) (-0.375327, -0.0836001) (-0.374994, -0.0836435) (-0.373989, -0.0837676) (-0.373653, -0.0838054) (-0.37265, -0.0839137) (-0.372105, -0.0839673) (-0.371311, -0.0840425) (-0.370266, -0.0841292) (-0.369973, -0.0841534) (-0.368634, -0.0842532) (-0.368007, -0.084291) (-0.367296, -0.0843344) (-0.365957, -0.0844128) (-0.365108, -0.0844529) (-0.364618, -0.0844773) (-0.36328, -0.0845355) (-0.361941, -0.0845879) (-0.361153, -0.0846148) (-0.360603, -0.0846336) (-0.359264, -0.0846729) (-0.357926, -0.0847122) (-0.356587, -0.0847536) (-0.355612, -0.0847767) (-0.355248, -0.0847855) (-0.35391, -0.0848163) (-0.352571, -0.0848502) (-0.351233, -0.0848799) (-0.349894, -0.0849076) (-0.348555, -0.0849274) (-0.347509, -0.0849385)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_x-mean_c/2/.initial={(-0.34268, -0.0899567) (-0.341862, -0.0899732) (-0.340524, -0.0899898) (-0.339185, -0.0900071) (-0.337847, -0.0900141) (-0.336508, -0.0900141) (-0.335169, -0.0900069) (-0.333831, -0.0899881) (-0.332492, -0.0899678) (-0.332021, -0.0899567) (-0.331154, -0.0899373) (-0.329815, -0.0898908) (-0.328477, -0.0898379) (-0.327455, -0.0897949) (-0.327138, -0.0897824) (-0.325799, -0.0897133) (-0.324461, -0.0896442) (-0.324262, -0.089633) (-0.323122, -0.0895682) (-0.321784, -0.0894842) (-0.321585, -0.0894711) (-0.320445, -0.089392) (-0.319274, -0.0893092) (-0.319106, -0.0892985) (-0.317768, -0.0891861) (-0.317289, -0.0891473) (-0.316429, -0.0890705) (-0.315548, -0.0889855) (-0.315091, -0.0889429) (-0.313958, -0.0888236) (-0.313752, -0.0888017) (-0.312557, -0.0886617) (-0.312413, -0.0886438) (-0.311304, -0.0884998) (-0.311075, -0.0884678) (-0.310127, -0.088338) (-0.309736, -0.0882776) (-0.309016, -0.0881761) (-0.308398, -0.088089) (-0.307887, -0.0880142) (-0.307059, -0.0878911) (-0.306791, -0.0878523) (-0.30572, -0.0877068) (-0.305598, -0.0876905) (-0.304382, -0.0875311) (-0.304362, -0.0875286) (-0.303043, -0.087376) (-0.302961, -0.0873667) (-0.301705, -0.0872281) (-0.301484, -0.0872048) (-0.300366, -0.0870877) (-0.299934, -0.0870429) (-0.299028, -0.0869517) (-0.298335, -0.0868811) (-0.297689, -0.086816) (-0.296824, -0.0867192) (-0.29635, -0.0866699) (-0.295387, -0.0865573) (-0.295012, -0.0865139) (-0.29408, -0.0863954) (-0.293673, -0.0863414) (-0.292923, -0.0862336) (-0.292335, -0.0861441) (-0.291881, -0.0860717) (-0.290996, -0.085933) (-0.290858, -0.0859098) (-0.28991, -0.0857479) (-0.289657, -0.0856953) (-0.289104, -0.085586) (-0.288319, -0.085426) (-0.28831, -0.0854242) (-0.287574, -0.0852623) (-0.28698, -0.0851102) (-0.28694, -0.0851004) (-0.286392, -0.0849385) (-0.285883, -0.0847767) (-0.285642, -0.0846648) (-0.285523, -0.0846148) (-0.285241, -0.0844529) (-0.285014, -0.084291) (-0.284871, -0.0841292) (-0.284819, -0.0839673) (-0.284831, -0.0838054) (-0.284896, -0.0836435) (-0.284973, -0.0834816) (-0.285064, -0.0833198) (-0.285141, -0.0831579) (-0.285171, -0.082996) (-0.285159, -0.0828341) (-0.28509, -0.0826723) (-0.284974, -0.0825104) (-0.284807, -0.0823485) (-0.284615, -0.0821866) (-0.284412, -0.0820248) (-0.284303, -0.0819477) (-0.284179, -0.0818629) (-0.28392, -0.081701) (-0.283591, -0.0815391) (-0.283283, -0.0813772) (-0.283016, -0.0812154) (-0.282964, -0.081186) (-0.282725, -0.0810535) (-0.282439, -0.0808916) (-0.282149, -0.0807297) (-0.281902, -0.0805679) (-0.281702, -0.080406) (-0.281626, -0.0803347) (-0.281527, -0.0802441) (-0.281365, -0.0800822) (-0.28126, -0.0799204) (-0.28113, -0.0797585) (-0.28103, -0.0795966) (-0.280973, -0.0794347) (-0.280935, -0.0792728) (-0.280914, -0.079111) (-0.280903, -0.0789491) (-0.280896, -0.0787872) (-0.280902, -0.0786253) (-0.280919, -0.0784635) (-0.280935, -0.0783016) (-0.280962, -0.0781397) (-0.281025, -0.0779778) (-0.281094, -0.077816) (-0.281215, -0.0776541) (-0.281315, -0.0774922) (-0.281483, -0.0773303) (-0.281626, -0.0772245) (-0.2817, -0.0771684) (-0.281953, -0.0770066) (-0.282374, -0.0768447) (-0.282799, -0.0766828) (-0.282964, -0.07663) (-0.283288, -0.0765209) (-0.283925, -0.0763591) (-0.284303, -0.0762656) (-0.284568, -0.0761972) (-0.285372, -0.0760353) (-0.285642, -0.0759772) (-0.286128, -0.0758734) (-0.28698, -0.0757213) (-0.287029, -0.0757116) (-0.287933, -0.0755497) (-0.288319, -0.0754823) (-0.28889, -0.0753878) (-0.289657, -0.0752632) (-0.289867, -0.0752259) (-0.290963, -0.075064) (-0.290996, -0.0750591) (-0.292093, -0.0749022) (-0.292335, -0.0748684) (-0.293307, -0.0747403) (-0.293673, -0.0746926) (-0.294573, -0.0745784) (-0.295012, -0.0745249) (-0.295948, -0.0744165) (-0.29635, -0.0743693) (-0.297351, -0.0742547) (-0.297689, -0.0742153) (-0.298725, -0.0740928) (-0.299028, -0.0740557) (-0.300041, -0.0739309) (-0.300366, -0.0738864) (-0.301194, -0.073769) (-0.301705, -0.0736898) (-0.302214, -0.0736072) (-0.303043, -0.0734497) (-0.303062, -0.0734453) (-0.303751, -0.0732834) (-0.304345, -0.0731215) (-0.304382, -0.0731093) (-0.304821, -0.0729596) (-0.305313, -0.0727978) (-0.30572, -0.0726516) (-0.30576, -0.0726359) (-0.306221, -0.072474) (-0.306793, -0.0723121) (-0.307059, -0.0722436) (-0.30744, -0.0721503) (-0.308287, -0.0719884) (-0.308398, -0.0719709) (-0.309432, -0.0718265) (-0.309736, -0.0717908) (-0.310916, -0.0716646) (-0.311075, -0.071651) (-0.312413, -0.0715398) (-0.31295, -0.0715028) (-0.313752, -0.0714528) (-0.315091, -0.0713731) (-0.315781, -0.0713409) (-0.316429, -0.0713105) (-0.317768, -0.0712453) (-0.319106, -0.0711903) (-0.319415, -0.071179) (-0.320445, -0.0711399) (-0.321784, -0.0710856) (-0.323122, -0.0710335) (-0.323589, -0.0710171) (-0.324461, -0.070984) (-0.325799, -0.0709269) (-0.327138, -0.0708682) (-0.327467, -0.0708552) (-0.328477, -0.070811) (-0.329815, -0.0707401) (-0.330848, -0.0706934) (-0.331154, -0.0706781) (-0.332492, -0.0706053) (-0.333815, -0.0705315) (-0.333831, -0.0705306) (-0.335169, -0.0704539) (-0.336508, -0.0703702) (-0.336521, -0.0703696) (-0.337847, -0.070289) (-0.33914, -0.0702077) (-0.339185, -0.0702051) (-0.340524, -0.0701217) (-0.341708, -0.0700459) (-0.341862, -0.0700369) (-0.343201, -0.0699634) (-0.34454, -0.0698876) (-0.34462, -0.069884) (-0.345878, -0.069822) (-0.347217, -0.0697537) (-0.34802, -0.0697221) (-0.348555, -0.0697007) (-0.349894, -0.0696548) (-0.351233, -0.0696108) (-0.352571, -0.0695799) (-0.35391, -0.0695642) (-0.354371, -0.0695602) (-0.355248, -0.0695524) (-0.356587, -0.0695574) (-0.35692, -0.0695602) (-0.357926, -0.0695685) (-0.359264, -0.0695896) (-0.360603, -0.0696268) (-0.361941, -0.0696754) (-0.363098, -0.0697221) (-0.36328, -0.0697294) (-0.364618, -0.0698015) (-0.365957, -0.0698743) (-0.366118, -0.069884) (-0.367296, -0.0699647) (-0.368462, -0.0700459) (-0.368634, -0.070057) (-0.369973, -0.0701541) (-0.370754, -0.0702077) (-0.371311, -0.0702472) (-0.37265, -0.0703384) (-0.373195, -0.0703696) (-0.373989, -0.0704159) (-0.375327, -0.0704898) (-0.376336, -0.0705315) (-0.376666, -0.0705437) (-0.378004, -0.0705991) (-0.379343, -0.0706501) (-0.380588, -0.0706934) (-0.380682, -0.0706963) (-0.38202, -0.0707466) (-0.383359, -0.0708072) (-0.384355, -0.0708552) (-0.384697, -0.0708711) (-0.386036, -0.070959) (-0.386824, -0.0710171) (-0.387375, -0.0710593) (-0.388689, -0.071179) (-0.388713, -0.0711811) (-0.390052, -0.0713212) (-0.390218, -0.0713409) (-0.39139, -0.0714845) (-0.391528, -0.0715028) (-0.392697, -0.0716646) (-0.392729, -0.0716697) (-0.393761, -0.0718265) (-0.394067, -0.0718792) (-0.394727, -0.0719884) (-0.395406, -0.0721044) (-0.395655, -0.0721503) (-0.396591, -0.0723121) (-0.396745, -0.0723448) (-0.397402, -0.072474) (-0.398083, -0.0725996) (-0.398266, -0.0726359) (-0.399151, -0.0727978) (-0.399422, -0.0728498) (-0.400025, -0.0729596) (-0.40076, -0.0730856) (-0.400957, -0.0731215) (-0.401964, -0.0732834) (-0.402099, -0.0733066) (-0.402979, -0.0734453) (-0.403438, -0.0735132) (-0.404099, -0.0736072) (-0.404776, -0.0736981) (-0.405299, -0.073769) (-0.406115, -0.0738739) (-0.406568, -0.0739309) (-0.407453, -0.0740357) (-0.407963, -0.0740928) (-0.408792, -0.0741862) (-0.409417, -0.0742547) (-0.410131, -0.0743345) (-0.410899, -0.0744165) (-0.411469, -0.0744781) (-0.412435, -0.0745784) (-0.412808, -0.0746179) (-0.413928, -0.0747403) (-0.414146, -0.0747651) (-0.415269, -0.0749022) (-0.415485, -0.0749329) (-0.41639, -0.075064) (-0.416824, -0.0751299) (-0.417396, -0.0752259) (-0.418162, -0.0753773) (-0.418209, -0.0753878) (-0.418862, -0.0755497) (-0.419459, -0.0757116) (-0.419501, -0.0757259) (-0.41994, -0.0758734) (-0.420415, -0.0760353) (-0.42078, -0.0761972) (-0.420839, -0.0762253) (-0.421129, -0.0763591) (-0.421491, -0.0765209) (-0.421869, -0.0766828) (-0.422178, -0.0768435) (-0.42218, -0.0768447) (-0.422511, -0.0770066) (-0.422842, -0.0771684) (-0.4232, -0.0773303) (-0.423469, -0.0774922) (-0.423516, -0.0775205) (-0.423743, -0.0776541) (-0.42401, -0.077816) (-0.424309, -0.0779778) (-0.424547, -0.0781397) (-0.424727, -0.0783016) (-0.424855, -0.0784323) (-0.424886, -0.0784635) (-0.42501, -0.0786253) (-0.425114, -0.0787872) (-0.42517, -0.0789491) (-0.425176, -0.079111) (-0.425154, -0.0792728) (-0.425054, -0.0794347) (-0.424929, -0.0795966) (-0.424855, -0.0796595) (-0.424738, -0.0797585) (-0.424496, -0.0799204) (-0.424148, -0.0800822) (-0.423773, -0.0802441) (-0.423516, -0.0803463) (-0.423371, -0.080406) (-0.422927, -0.0805679) (-0.42241, -0.0807297) (-0.422178, -0.0808084) (-0.421947, -0.0808916) (-0.421423, -0.0810535) (-0.420934, -0.0812154) (-0.420839, -0.0812499) (-0.420506, -0.0813772) (-0.42001, -0.0815391) (-0.419652, -0.081701) (-0.419501, -0.0817827) (-0.419359, -0.0818629) (-0.419123, -0.0820248) (-0.41892, -0.0821866) (-0.418801, -0.0823485) (-0.418778, -0.0825104) (-0.418831, -0.0826723) (-0.418953, -0.0828341) (-0.419084, -0.082996) (-0.419174, -0.0831579) (-0.419246, -0.0833198) (-0.419256, -0.0834816) (-0.419187, -0.0836435) (-0.419011, -0.0838054) (-0.418684, -0.0839673) (-0.418304, -0.0841292) (-0.418162, -0.0841745) (-0.417788, -0.084291) (-0.417074, -0.0844529) (-0.416824, -0.0845075) (-0.416264, -0.0846148) (-0.415485, -0.0847476) (-0.415317, -0.0847767) (-0.414146, -0.084937) (-0.414135, -0.0849385) (-0.412876, -0.0851004) (-0.412808, -0.0851089) (-0.411518, -0.0852623) (-0.411469, -0.0852682) (-0.410206, -0.0854242) (-0.410131, -0.0854338) (-0.408948, -0.085586) (-0.408792, -0.0856079) (-0.40779, -0.0857479) (-0.407453, -0.0858023) (-0.406802, -0.0859098) (-0.406115, -0.0860292) (-0.405905, -0.0860717) (-0.404996, -0.0862336) (-0.404776, -0.0862779) (-0.404165, -0.0863954) (-0.403438, -0.0865341) (-0.403332, -0.0865573) (-0.402384, -0.0867192) (-0.402099, -0.0867696) (-0.401432, -0.0868811) (-0.40076, -0.0869809) (-0.400365, -0.0870429) (-0.399422, -0.0871722) (-0.399194, -0.0872048) (-0.398083, -0.0873454) (-0.397915, -0.0873667) (-0.396745, -0.0875058) (-0.396553, -0.0875286) (-0.395406, -0.0876614) (-0.395155, -0.0876905) (-0.394067, -0.0878168) (-0.393756, -0.0878523) (-0.392729, -0.0879728) (-0.39238, -0.0880142) (-0.39139, -0.088136) (-0.391064, -0.0881761) (-0.390052, -0.088301) (-0.389755, -0.088338) (-0.388713, -0.0884694) (-0.388464, -0.0884998) (-0.387375, -0.0886335) (-0.387123, -0.0886617) (-0.386036, -0.0887878) (-0.385686, -0.0888236) (-0.384697, -0.0889281) (-0.384089, -0.0889855) (-0.383359, -0.0890522) (-0.382163, -0.0891473) (-0.38202, -0.089158) (-0.380682, -0.0892394) (-0.379343, -0.0893035) (-0.379143, -0.0893092) (-0.378004, -0.0893447) (-0.376666, -0.0893743) (-0.375327, -0.0893918) (-0.373989, -0.089401) (-0.37265, -0.089401) (-0.371311, -0.0893977) (-0.369973, -0.0893935) (-0.368634, -0.0893916) (-0.367296, -0.089391) (-0.365957, -0.0893966) (-0.364618, -0.0894056) (-0.36328, -0.0894178) (-0.361941, -0.089434) (-0.360603, -0.0894499) (-0.359264, -0.089471) (-0.359258, -0.0894711) (-0.357926, -0.0894965) (-0.356587, -0.0895275) (-0.355248, -0.0895678) (-0.35391, -0.0896085) (-0.353066, -0.089633) (-0.352571, -0.0896488) (-0.351233, -0.0896916) (-0.349894, -0.0897441) (-0.348555, -0.0897884) (-0.348332, -0.0897949) (-0.347217, -0.0898294) (-0.345878, -0.0898712) (-0.34454, -0.0899165) (-0.343201, -0.0899467) (-0.34268, -0.0899567)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_x-sigma_c/1/.initial={(-0.364281, 0.0309141) (-0.36328, 0.0308783) (-0.361941, 0.0308436) (-0.360603, 0.0308224) (-0.359264, 0.0308077) (-0.357926, 0.0307972) (-0.356587, 0.0307938) (-0.355248, 0.0308009) (-0.35391, 0.0308103) (-0.352571, 0.0308209) (-0.351233, 0.0308373) (-0.349894, 0.0308574) (-0.348555, 0.0308764) (-0.347217, 0.0309088) (-0.346972, 0.0309141) (-0.345878, 0.0309388) (-0.34454, 0.0309803) (-0.343201, 0.0310229) (-0.341934, 0.0310807) (-0.341862, 0.0310841) (-0.340524, 0.0311465) (-0.339185, 0.0312255) (-0.338866, 0.0312472) (-0.337847, 0.0313147) (-0.336589, 0.0314138) (-0.336508, 0.0314201) (-0.335169, 0.0315302) (-0.33465, 0.0315803) (-0.333831, 0.0316642) (-0.333036, 0.0317469) (-0.332492, 0.0318013) (-0.33145, 0.0319134) (-0.331154, 0.0319462) (-0.330013, 0.03208) (-0.329815, 0.0321038) (-0.328658, 0.0322466) (-0.328477, 0.0322693) (-0.327377, 0.0324131) (-0.327138, 0.0324442) (-0.326134, 0.0325797) (-0.325799, 0.0326275) (-0.324971, 0.0327462) (-0.324461, 0.0328225) (-0.323849, 0.0329128) (-0.323122, 0.0330175) (-0.322717, 0.0330793) (-0.321784, 0.0332295) (-0.321673, 0.0332459) (-0.320602, 0.0334124) (-0.320445, 0.0334363) (-0.319553, 0.033579) (-0.319106, 0.0336556) (-0.318552, 0.0337456) (-0.317768, 0.0338765) (-0.317551, 0.0339121) (-0.316645, 0.0340787) (-0.316429, 0.0341198) (-0.315789, 0.0342452) (-0.315091, 0.0344115) (-0.315089, 0.0344118) (-0.314505, 0.0345783) (-0.314039, 0.0347449) (-0.313752, 0.0349007) (-0.313734, 0.0349114) (-0.313501, 0.035078) (-0.313459, 0.0352446) (-0.313517, 0.0354111) (-0.313743, 0.0355777) (-0.313752, 0.0355831) (-0.314021, 0.0357442) (-0.314438, 0.0359108) (-0.31491, 0.0360773) (-0.315091, 0.0361301) (-0.315484, 0.0362439) (-0.316036, 0.0364104) (-0.316429, 0.0365023) (-0.316754, 0.036577) (-0.317366, 0.0367436) (-0.317768, 0.0368342) (-0.318112, 0.0369101) (-0.318726, 0.0370767) (-0.319106, 0.0371625) (-0.31946, 0.0372432) (-0.320044, 0.0374098) (-0.320445, 0.0375079) (-0.320715, 0.0375763) (-0.321336, 0.0377429) (-0.321784, 0.0378677) (-0.321925, 0.0379094) (-0.322528, 0.038076) (-0.323122, 0.0382385) (-0.323137, 0.0382426) (-0.323746, 0.0384091) (-0.324372, 0.0385757) (-0.324461, 0.0385976) (-0.325054, 0.0387422) (-0.325799, 0.0388972) (-0.325859, 0.0389088) (-0.326691, 0.0390753) (-0.327138, 0.0391464) (-0.327791, 0.0392419) (-0.328477, 0.0393318) (-0.329129, 0.0394084) (-0.329815, 0.0394836) (-0.330756, 0.039575) (-0.331154, 0.0396103) (-0.332492, 0.0397053) (-0.333038, 0.0397416) (-0.333831, 0.0397917) (-0.335169, 0.0398551) (-0.336316, 0.0399081) (-0.336508, 0.0399166) (-0.337847, 0.0399674) (-0.339185, 0.0400073) (-0.340524, 0.0400404) (-0.341862, 0.0400664) (-0.342379, 0.0400747) (-0.343201, 0.0400879) (-0.34454, 0.0401007) (-0.345878, 0.0401047) (-0.347217, 0.0400934) (-0.348555, 0.0400789) (-0.348795, 0.0400747) (-0.349894, 0.040055) (-0.351233, 0.0400203) (-0.352571, 0.0399805) (-0.35391, 0.0399301) (-0.354468, 0.0399081) (-0.355248, 0.0398793) (-0.356587, 0.0398167) (-0.357926, 0.0397502) (-0.358089, 0.0397416) (-0.359264, 0.039681) (-0.360603, 0.039619) (-0.361392, 0.039575) (-0.361941, 0.0395452) (-0.36328, 0.0394673) (-0.364366, 0.0394084) (-0.364618, 0.0393949) (-0.365957, 0.0393131) (-0.367113, 0.0392419) (-0.367296, 0.0392302) (-0.368634, 0.0391371) (-0.369553, 0.0390753) (-0.369973, 0.039045) (-0.371311, 0.0389361) (-0.371621, 0.0389088) (-0.37265, 0.0388141) (-0.373388, 0.0387422) (-0.373989, 0.0386815) (-0.374974, 0.0385757) (-0.375327, 0.0385332) (-0.376254, 0.0384091) (-0.376666, 0.0383479) (-0.377342, 0.0382426) (-0.378004, 0.0381365) (-0.378359, 0.038076) (-0.379211, 0.0379094) (-0.379343, 0.0378828) (-0.379976, 0.0377429) (-0.380682, 0.0375898) (-0.380744, 0.0375763) (-0.381488, 0.0374098) (-0.38202, 0.0372864) (-0.382216, 0.0372432) (-0.382913, 0.0370767) (-0.383359, 0.0369814) (-0.383683, 0.0369101) (-0.384322, 0.0367436) (-0.384697, 0.0366582) (-0.385048, 0.036577) (-0.385591, 0.0364104) (-0.386036, 0.0362791) (-0.386151, 0.0362439) (-0.386656, 0.0360773) (-0.387046, 0.0359108) (-0.387331, 0.0357442) (-0.387375, 0.0357137) (-0.387564, 0.0355777) (-0.387689, 0.0354111) (-0.387685, 0.0352446) (-0.387563, 0.035078) (-0.387375, 0.0349337) (-0.387345, 0.0349114) (-0.387059, 0.0347449) (-0.386717, 0.0345783) (-0.386295, 0.0344118) (-0.386036, 0.0343315) (-0.385758, 0.0342452) (-0.385229, 0.0340787) (-0.384697, 0.0339339) (-0.384618, 0.0339121) (-0.384032, 0.0337456) (-0.383385, 0.033579) (-0.383359, 0.0335724) (-0.382753, 0.0334124) (-0.382072, 0.0332459) (-0.38202, 0.0332339) (-0.381358, 0.0330793) (-0.380682, 0.0329276) (-0.380615, 0.0329128) (-0.379887, 0.0327462) (-0.379343, 0.0326275) (-0.37912, 0.0325797) (-0.378288, 0.0324131) (-0.378004, 0.0323624) (-0.377347, 0.0322466) (-0.376666, 0.0321256) (-0.376391, 0.03208) (-0.375327, 0.0319148) (-0.375319, 0.0319134) (-0.374171, 0.0317469) (-0.373989, 0.0317226) (-0.372909, 0.0315803) (-0.37265, 0.0315486) (-0.371453, 0.0314138) (-0.371311, 0.0313984) (-0.369973, 0.0312707) (-0.369698, 0.0312472) (-0.368634, 0.0311585) (-0.367514, 0.0310807) (-0.367296, 0.031066) (-0.365957, 0.0309892) (-0.364618, 0.0309266) (-0.364281, 0.0309141)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_x-sigma_c/2/.initial={(-0.372801, 0.0257509) (-0.37265, 0.0257467) (-0.371311, 0.0257237) (-0.369973, 0.0257071) (-0.368634, 0.0256977) (-0.367296, 0.025699) (-0.365957, 0.0257102) (-0.364618, 0.0257258) (-0.36328, 0.0257467) (-0.363093, 0.0257509) (-0.361941, 0.0257762) (-0.360603, 0.0258115) (-0.359264, 0.02585) (-0.357926, 0.0258947) (-0.357101, 0.0259174) (-0.356587, 0.0259319) (-0.355248, 0.0259815) (-0.35391, 0.0260281) (-0.352571, 0.0260716) (-0.35219, 0.026084) (-0.351233, 0.0261155) (-0.349894, 0.026155) (-0.348555, 0.0261947) (-0.347217, 0.0262287) (-0.346104, 0.0262506) (-0.345878, 0.026255) (-0.34454, 0.026276) (-0.343201, 0.0263015) (-0.341862, 0.0263123) (-0.340524, 0.0263209) (-0.339185, 0.0263325) (-0.337847, 0.0263442) (-0.336508, 0.0263605) (-0.335169, 0.0263748) (-0.333831, 0.0263938) (-0.332704, 0.0264171) (-0.332492, 0.0264213) (-0.331154, 0.026458) (-0.329815, 0.0264934) (-0.328477, 0.0265423) (-0.327201, 0.0265837) (-0.327138, 0.0265856) (-0.325799, 0.0266356) (-0.324461, 0.0266831) (-0.323122, 0.0267289) (-0.322523, 0.0267502) (-0.321784, 0.0267762) (-0.320445, 0.0268296) (-0.319106, 0.0268904) (-0.318476, 0.0269168) (-0.317768, 0.0269459) (-0.316429, 0.0270227) (-0.315311, 0.0270833) (-0.315091, 0.0270961) (-0.313752, 0.0272037) (-0.313203, 0.0272499) (-0.312413, 0.027319) (-0.311394, 0.0274164) (-0.311075, 0.02745) (-0.309965, 0.027583) (-0.309736, 0.0276138) (-0.308847, 0.0277496) (-0.308398, 0.0278228) (-0.307832, 0.0279161) (-0.307059, 0.0280528) (-0.306896, 0.0280827) (-0.306044, 0.0282492) (-0.30572, 0.0283176) (-0.305234, 0.0284158) (-0.304382, 0.0285756) (-0.304346, 0.0285823) (-0.30347, 0.0287489) (-0.303043, 0.0288249) (-0.302508, 0.0289154) (-0.301705, 0.0290459) (-0.301483, 0.029082) (-0.300366, 0.0292449) (-0.300343, 0.0292486) (-0.299176, 0.0294151) (-0.299028, 0.029436) (-0.298104, 0.0295817) (-0.297689, 0.0296408) (-0.29699, 0.0297482) (-0.29635, 0.029852) (-0.295959, 0.0299148) (-0.295012, 0.0300721) (-0.294961, 0.0300813) (-0.294042, 0.0302479) (-0.293673, 0.0303141) (-0.293122, 0.0304144) (-0.292335, 0.0305735) (-0.292298, 0.030581) (-0.291505, 0.0307476) (-0.290996, 0.0308606) (-0.290739, 0.0309141) (-0.289965, 0.0310807) (-0.289657, 0.03115) (-0.289209, 0.0312472) (-0.288483, 0.0314138) (-0.288319, 0.0314516) (-0.287727, 0.0315803) (-0.287015, 0.0317469) (-0.28698, 0.0317553) (-0.286287, 0.0319134) (-0.285642, 0.0320586) (-0.285535, 0.03208) (-0.284751, 0.0322466) (-0.284303, 0.0323516) (-0.284008, 0.0324131) (-0.283224, 0.0325797) (-0.282964, 0.0326389) (-0.282454, 0.0327462) (-0.281681, 0.0329128) (-0.281626, 0.0329267) (-0.281006, 0.0330793) (-0.28036, 0.0332459) (-0.280287, 0.03327) (-0.279837, 0.0334124) (-0.279383, 0.033579) (-0.278994, 0.0337456) (-0.278949, 0.0337771) (-0.27874, 0.0339121) (-0.278542, 0.0340787) (-0.278393, 0.0342452) (-0.2783, 0.0344118) (-0.278251, 0.0345783) (-0.278242, 0.0347449) (-0.278266, 0.0349114) (-0.278317, 0.035078) (-0.278374, 0.0352446) (-0.278447, 0.0354111) (-0.278543, 0.0355777) (-0.27864, 0.0357442) (-0.278773, 0.0359108) (-0.278893, 0.0360773) (-0.278949, 0.0361405) (-0.279039, 0.0362439) (-0.279289, 0.0364104) (-0.279483, 0.036577) (-0.279749, 0.0367436) (-0.280023, 0.0369101) (-0.280278, 0.0370767) (-0.280287, 0.0370813) (-0.280581, 0.0372432) (-0.280864, 0.0374098) (-0.281195, 0.0375763) (-0.281508, 0.0377429) (-0.281626, 0.0378055) (-0.281821, 0.0379094) (-0.28216, 0.038076) (-0.282538, 0.0382426) (-0.282889, 0.0384091) (-0.282964, 0.0384398) (-0.283297, 0.0385757) (-0.28372, 0.0387422) (-0.284142, 0.0389088) (-0.284303, 0.038963) (-0.284634, 0.0390753) (-0.285158, 0.0392419) (-0.285642, 0.0393997) (-0.285669, 0.0394084) (-0.286258, 0.039575) (-0.286879, 0.0397416) (-0.28698, 0.039767) (-0.287548, 0.0399081) (-0.2883, 0.0400747) (-0.288319, 0.0400784) (-0.289136, 0.0402412) (-0.289657, 0.0403429) (-0.290002, 0.0404078) (-0.290958, 0.0405743) (-0.290996, 0.0405803) (-0.292072, 0.0407409) (-0.292335, 0.0407785) (-0.293259, 0.0409074) (-0.293673, 0.0409659) (-0.29451, 0.041074) (-0.295012, 0.0411374) (-0.295862, 0.0412406) (-0.29635, 0.0413006) (-0.297229, 0.0414071) (-0.297689, 0.0414617) (-0.29864, 0.0415737) (-0.299028, 0.0416195) (-0.300062, 0.0417402) (-0.300366, 0.0417755) (-0.301462, 0.0419068) (-0.301705, 0.041936) (-0.302841, 0.0420733) (-0.303043, 0.0420975) (-0.304251, 0.0422399) (-0.304382, 0.0422554) (-0.30572, 0.042406) (-0.305724, 0.0424064) (-0.307059, 0.0425583) (-0.307195, 0.042573) (-0.308398, 0.0426916) (-0.308905, 0.0427396) (-0.309736, 0.042821) (-0.310727, 0.0429061) (-0.311075, 0.0429352) (-0.312413, 0.043054) (-0.312672, 0.0430727) (-0.313752, 0.0431467) (-0.31508, 0.0432392) (-0.315091, 0.04324) (-0.316429, 0.0433253) (-0.317768, 0.0434035) (-0.317809, 0.0434058) (-0.319106, 0.0434776) (-0.320445, 0.0435585) (-0.320742, 0.0435723) (-0.321784, 0.0436219) (-0.323122, 0.0436974) (-0.323913, 0.0437389) (-0.324461, 0.04377) (-0.325799, 0.0438458) (-0.326885, 0.0439054) (-0.327138, 0.0439205) (-0.328477, 0.0440003) (-0.329783, 0.044072) (-0.329815, 0.0440738) (-0.331154, 0.0441505) (-0.332492, 0.0442299) (-0.332664, 0.0442386) (-0.333831, 0.0442998) (-0.335169, 0.0443809) (-0.335704, 0.0444051) (-0.336508, 0.044442) (-0.337847, 0.0445099) (-0.339185, 0.0445707) (-0.339215, 0.0445717) (-0.340524, 0.0446184) (-0.341862, 0.0446616) (-0.343201, 0.0446934) (-0.34454, 0.0447183) (-0.345878, 0.0447218) (-0.347217, 0.0447106) (-0.348555, 0.0446827) (-0.349894, 0.0446522) (-0.351233, 0.0446078) (-0.35238, 0.0445717) (-0.352571, 0.0445662) (-0.35391, 0.0445144) (-0.355248, 0.0444571) (-0.356587, 0.0444088) (-0.356665, 0.0444051) (-0.357926, 0.0443527) (-0.359264, 0.0443013) (-0.360603, 0.0442535) (-0.361016, 0.0442386) (-0.361941, 0.0442069) (-0.36328, 0.0441635) (-0.364618, 0.0441165) (-0.365957, 0.0440825) (-0.366433, 0.044072) (-0.367296, 0.044053) (-0.368634, 0.0440125) (-0.369973, 0.0439862) (-0.371311, 0.0439542) (-0.37265, 0.0439298) (-0.373805, 0.0439054) (-0.373989, 0.0439015) (-0.375327, 0.0438738) (-0.376666, 0.0438264) (-0.378004, 0.0437837) (-0.379286, 0.0437389) (-0.379343, 0.0437371) (-0.380682, 0.0436808) (-0.38202, 0.0436188) (-0.383102, 0.0435723) (-0.383359, 0.0435623) (-0.384697, 0.0434969) (-0.386036, 0.043428) (-0.386421, 0.0434058) (-0.387375, 0.0433566) (-0.388713, 0.0432823) (-0.389474, 0.0432392) (-0.390052, 0.0432085) (-0.39139, 0.0431188) (-0.392036, 0.0430727) (-0.392729, 0.0430262) (-0.394067, 0.0429201) (-0.394214, 0.0429061) (-0.395406, 0.0427898) (-0.395892, 0.0427396) (-0.396745, 0.0426479) (-0.397341, 0.042573) (-0.398083, 0.0424732) (-0.398532, 0.0424064) (-0.399422, 0.04227) (-0.399617, 0.0422399) (-0.400677, 0.0420733) (-0.40076, 0.0420589) (-0.40161, 0.0419068) (-0.402099, 0.0418174) (-0.402534, 0.0417402) (-0.403438, 0.041587) (-0.403519, 0.0415737) (-0.404546, 0.0414071) (-0.404776, 0.0413709) (-0.405645, 0.0412406) (-0.406115, 0.0411708) (-0.406863, 0.041074) (-0.407453, 0.0409948) (-0.408174, 0.0409074) (-0.408792, 0.0408318) (-0.40957, 0.0407409) (-0.410131, 0.0406753) (-0.411051, 0.0405743) (-0.411469, 0.0405239) (-0.412439, 0.0404078) (-0.412808, 0.0403585) (-0.413634, 0.0402412) (-0.414146, 0.0401578) (-0.414665, 0.0400747) (-0.415485, 0.0399296) (-0.41559, 0.0399081) (-0.4163, 0.0397416) (-0.416824, 0.0396101) (-0.416964, 0.039575) (-0.41753, 0.0394084) (-0.418078, 0.0392419) (-0.418162, 0.0392074) (-0.418474, 0.0390753) (-0.418922, 0.0389088) (-0.419305, 0.0387422) (-0.419501, 0.038638) (-0.419618, 0.0385757) (-0.419883, 0.0384091) (-0.420165, 0.0382426) (-0.420357, 0.038076) (-0.42047, 0.0379094) (-0.420573, 0.0377429) (-0.420621, 0.0375763) (-0.420614, 0.0374098) (-0.420572, 0.0372432) (-0.420526, 0.0370767) (-0.420496, 0.0369101) (-0.420493, 0.0367436) (-0.420543, 0.036577) (-0.420677, 0.0364104) (-0.420799, 0.0362439) (-0.420839, 0.03621) (-0.420998, 0.0360773) (-0.42121, 0.0359108) (-0.421517, 0.0357442) (-0.421799, 0.0355777) (-0.42213, 0.0354111) (-0.422178, 0.0353789) (-0.422387, 0.0352446) (-0.42266, 0.035078) (-0.42291, 0.0349114) (-0.42309, 0.0347449) (-0.423228, 0.0345783) (-0.423356, 0.0344118) (-0.423414, 0.0342452) (-0.423383, 0.0340787) (-0.423291, 0.0339121) (-0.423159, 0.0337456) (-0.423019, 0.033579) (-0.422794, 0.0334124) (-0.422523, 0.0332459) (-0.422258, 0.0330793) (-0.422178, 0.0330428) (-0.421897, 0.0329128) (-0.421523, 0.0327462) (-0.421086, 0.0325797) (-0.420839, 0.0324876) (-0.420642, 0.0324131) (-0.420105, 0.0322466) (-0.419552, 0.03208) (-0.419501, 0.0320661) (-0.418929, 0.0319134) (-0.418229, 0.0317469) (-0.418162, 0.0317317) (-0.417461, 0.0315803) (-0.416824, 0.031439) (-0.4167, 0.0314138) (-0.415725, 0.0312472) (-0.415485, 0.0312017) (-0.414813, 0.0310807) (-0.414146, 0.0309693) (-0.413826, 0.0309141) (-0.41281, 0.0307476) (-0.412808, 0.0307473) (-0.41176, 0.030581) (-0.411469, 0.0305299) (-0.410809, 0.0304144) (-0.410131, 0.0302945) (-0.409882, 0.0302479) (-0.408966, 0.0300813) (-0.408792, 0.0300464) (-0.408147, 0.0299148) (-0.407453, 0.0297669) (-0.407372, 0.0297482) (-0.40659, 0.0295817) (-0.406115, 0.0294595) (-0.405946, 0.0294151) (-0.405173, 0.0292486) (-0.404776, 0.0291499) (-0.404511, 0.029082) (-0.403747, 0.0289154) (-0.403438, 0.0288507) (-0.402975, 0.0287489) (-0.402158, 0.0285823) (-0.402099, 0.0285716) (-0.401199, 0.0284158) (-0.40076, 0.0283457) (-0.400177, 0.0282492) (-0.399422, 0.0281337) (-0.399084, 0.0280827) (-0.398083, 0.0279432) (-0.39788, 0.0279161) (-0.396745, 0.0277712) (-0.396571, 0.0277496) (-0.395406, 0.0276121) (-0.39516, 0.027583) (-0.394067, 0.0274622) (-0.393667, 0.0274164) (-0.392729, 0.0273105) (-0.392188, 0.0272499) (-0.39139, 0.0271577) (-0.390723, 0.0270833) (-0.390052, 0.027005) (-0.389239, 0.0269168) (-0.388713, 0.0268602) (-0.387693, 0.0267502) (-0.387375, 0.0267168) (-0.386146, 0.0265837) (-0.386036, 0.026572) (-0.384697, 0.0264338) (-0.384512, 0.0264171) (-0.383359, 0.0263221) (-0.38249, 0.0262506) (-0.38202, 0.0262129) (-0.380682, 0.0261066) (-0.38033, 0.026084) (-0.379343, 0.0260262) (-0.378004, 0.0259456) (-0.377405, 0.0259174) (-0.376666, 0.0258833) (-0.375327, 0.0258252) (-0.373989, 0.0257839) (-0.372801, 0.0257509)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_x-mean_R/1/.initial={(-0.369115, 2.34184) (-0.368634, 2.34131) (-0.367296, 2.34018) (-0.365957, 2.33933) (-0.364618, 2.33886) (-0.36328, 2.33867) (-0.361941, 2.33873) (-0.360603, 2.339) (-0.359264, 2.33943) (-0.357926, 2.34007) (-0.356587, 2.34052) (-0.355248, 2.34114) (-0.35391, 2.34182) (-0.353873, 2.34184) (-0.352571, 2.34241) (-0.351233, 2.34291) (-0.349894, 2.34353) (-0.348555, 2.34393) (-0.347217, 2.34436) (-0.345878, 2.34493) (-0.344965, 2.34537) (-0.34454, 2.34558) (-0.343201, 2.34622) (-0.341862, 2.34702) (-0.340524, 2.34792) (-0.339458, 2.3489) (-0.339185, 2.34916) (-0.337847, 2.35049) (-0.336508, 2.35207) (-0.336231, 2.35244) (-0.335169, 2.35382) (-0.333831, 2.3558) (-0.333728, 2.35597) (-0.332492, 2.35798) (-0.331571, 2.35951) (-0.331154, 2.36024) (-0.329815, 2.3625) (-0.329532, 2.36304) (-0.328477, 2.36498) (-0.327602, 2.36658) (-0.327138, 2.36749) (-0.325799, 2.37006) (-0.325775, 2.37011) (-0.324461, 2.37281) (-0.324074, 2.37365) (-0.323122, 2.3758) (-0.322538, 2.37718) (-0.321784, 2.37925) (-0.321268, 2.38072) (-0.320445, 2.38337) (-0.320177, 2.38425) (-0.319314, 2.38779) (-0.319106, 2.38864) (-0.318508, 2.39132) (-0.317917, 2.39486) (-0.317768, 2.39575) (-0.317361, 2.39839) (-0.31691, 2.40193) (-0.31652, 2.40546) (-0.316429, 2.40634) (-0.316147, 2.409) (-0.315799, 2.41253) (-0.315551, 2.41607) (-0.315328, 2.4196) (-0.315152, 2.42313) (-0.315091, 2.42499) (-0.315034, 2.42667) (-0.314998, 2.4302) (-0.315091, 2.43363) (-0.315093, 2.43374) (-0.315263, 2.43727) (-0.315524, 2.44081) (-0.315843, 2.44434) (-0.316302, 2.44788) (-0.316429, 2.44873) (-0.316811, 2.45141) (-0.317303, 2.45495) (-0.317768, 2.4576) (-0.31792, 2.45848) (-0.318501, 2.46202) (-0.319031, 2.46555) (-0.319106, 2.46598) (-0.319624, 2.46909) (-0.320165, 2.47262) (-0.320445, 2.47423) (-0.32078, 2.47616) (-0.321328, 2.47969) (-0.321784, 2.48203) (-0.322024, 2.48323) (-0.322699, 2.48676) (-0.323122, 2.48865) (-0.323521, 2.49029) (-0.324461, 2.49376) (-0.324479, 2.49383) (-0.325553, 2.49736) (-0.325799, 2.49809) (-0.326896, 2.5009) (-0.327138, 2.50146) (-0.328477, 2.50428) (-0.32856, 2.50443) (-0.329815, 2.50663) (-0.330637, 2.50797) (-0.331154, 2.50876) (-0.332492, 2.51047) (-0.333325, 2.5115) (-0.333831, 2.51208) (-0.335169, 2.51339) (-0.336508, 2.51462) (-0.336995, 2.51504) (-0.337847, 2.51574) (-0.339185, 2.51659) (-0.340524, 2.51731) (-0.341862, 2.51793) (-0.343201, 2.51835) (-0.344322, 2.51857) (-0.34454, 2.51862) (-0.345878, 2.51875) (-0.347217, 2.51863) (-0.347553, 2.51857) (-0.348555, 2.51839) (-0.349894, 2.51804) (-0.351233, 2.51752) (-0.352571, 2.51686) (-0.35391, 2.51623) (-0.355248, 2.51543) (-0.355857, 2.51504) (-0.356587, 2.51456) (-0.357926, 2.51364) (-0.359264, 2.51286) (-0.360603, 2.51184) (-0.361063, 2.5115) (-0.361941, 2.51084) (-0.36328, 2.50979) (-0.364618, 2.50876) (-0.365423, 2.50797) (-0.365957, 2.5074) (-0.367296, 2.50595) (-0.368405, 2.50443) (-0.368634, 2.50406) (-0.369973, 2.50187) (-0.370524, 2.5009) (-0.371311, 2.49926) (-0.372065, 2.49736) (-0.37265, 2.49579) (-0.373333, 2.49383) (-0.373989, 2.49165) (-0.374344, 2.49029) (-0.375287, 2.48676) (-0.375327, 2.48661) (-0.376153, 2.48323) (-0.376666, 2.48098) (-0.376954, 2.47969) (-0.377735, 2.47616) (-0.378004, 2.47502) (-0.378528, 2.47262) (-0.379297, 2.46909) (-0.379343, 2.46889) (-0.380083, 2.46555) (-0.380682, 2.46282) (-0.380868, 2.46202) (-0.381656, 2.45848) (-0.38202, 2.45704) (-0.382492, 2.45495) (-0.383293, 2.45141) (-0.383359, 2.45114) (-0.384096, 2.44788) (-0.384697, 2.44519) (-0.384882, 2.44434) (-0.385586, 2.44081) (-0.386036, 2.43864) (-0.386291, 2.43727) (-0.386884, 2.43374) (-0.387375, 2.43074) (-0.387454, 2.4302) (-0.387907, 2.42667) (-0.388292, 2.42313) (-0.388584, 2.4196) (-0.388713, 2.41786) (-0.388839, 2.41607) (-0.389001, 2.41253) (-0.389088, 2.409) (-0.389074, 2.40546) (-0.388972, 2.40193) (-0.388754, 2.39839) (-0.388713, 2.39793) (-0.388437, 2.39486) (-0.388013, 2.39132) (-0.387485, 2.38779) (-0.387375, 2.38718) (-0.386816, 2.38425) (-0.386036, 2.38076) (-0.386026, 2.38072) (-0.385127, 2.37718) (-0.384697, 2.37587) (-0.383986, 2.37365) (-0.383359, 2.37172) (-0.382794, 2.37011) (-0.38202, 2.36803) (-0.381467, 2.36658) (-0.380682, 2.3646) (-0.380058, 2.36304) (-0.379343, 2.36135) (-0.378586, 2.35951) (-0.378004, 2.35813) (-0.377084, 2.35597) (-0.376666, 2.35499) (-0.375459, 2.35244) (-0.375327, 2.35216) (-0.373989, 2.34942) (-0.373719, 2.3489) (-0.37265, 2.34698) (-0.371747, 2.34537) (-0.371311, 2.34464) (-0.369973, 2.34282) (-0.369115, 2.34184)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_x-mean_R/2/.initial={(-0.378168, 2.23933) (-0.378004, 2.2392) (-0.376666, 2.23841) (-0.375327, 2.23776) (-0.373989, 2.23727) (-0.37265, 2.23696) (-0.371311, 2.23675) (-0.369973, 2.23671) (-0.368634, 2.23676) (-0.367296, 2.23682) (-0.365957, 2.23683) (-0.364618, 2.23694) (-0.36328, 2.23702) (-0.361941, 2.23716) (-0.360603, 2.23737) (-0.359264, 2.23766) (-0.357926, 2.23789) (-0.356587, 2.23834) (-0.355248, 2.23882) (-0.35391, 2.23929) (-0.353823, 2.23933) (-0.352571, 2.23981) (-0.351233, 2.24054) (-0.349894, 2.2412) (-0.348555, 2.24192) (-0.347217, 2.2426) (-0.346647, 2.24286) (-0.345878, 2.24321) (-0.34454, 2.2439) (-0.343201, 2.24459) (-0.341862, 2.24512) (-0.340524, 2.24572) (-0.339185, 2.24619) (-0.3386, 2.2464) (-0.337847, 2.24665) (-0.336508, 2.24705) (-0.335169, 2.24752) (-0.333831, 2.24801) (-0.332492, 2.24844) (-0.331154, 2.24905) (-0.329815, 2.24966) (-0.329264, 2.24993) (-0.328477, 2.2503) (-0.327138, 2.25114) (-0.325799, 2.252) (-0.324461, 2.25313) (-0.324049, 2.25347) (-0.323122, 2.25423) (-0.321784, 2.25551) (-0.320445, 2.25699) (-0.320439, 2.257) (-0.319106, 2.25863) (-0.317768, 2.26036) (-0.317653, 2.26054) (-0.316429, 2.26252) (-0.315468, 2.26407) (-0.315091, 2.26478) (-0.313823, 2.26761) (-0.313752, 2.26777) (-0.312413, 2.27112) (-0.312405, 2.27114) (-0.311232, 2.27468) (-0.311075, 2.27522) (-0.31025, 2.27821) (-0.309736, 2.2802) (-0.309352, 2.28174) (-0.308501, 2.28528) (-0.308398, 2.28573) (-0.30767, 2.28881) (-0.307059, 2.29127) (-0.30677, 2.29235) (-0.305764, 2.29588) (-0.30572, 2.29602) (-0.304552, 2.29942) (-0.304382, 2.29987) (-0.303076, 2.30295) (-0.303043, 2.30302) (-0.301705, 2.3056) (-0.30117, 2.30649) (-0.300366, 2.30768) (-0.299028, 2.30961) (-0.29871, 2.31002) (-0.297689, 2.31129) (-0.29635, 2.31302) (-0.295937, 2.31356) (-0.295012, 2.31477) (-0.293673, 2.31684) (-0.293527, 2.31709) (-0.292335, 2.31928) (-0.291675, 2.32063) (-0.290996, 2.32222) (-0.290301, 2.32416) (-0.289657, 2.3263) (-0.289266, 2.3277) (-0.288437, 2.33123) (-0.288319, 2.33187) (-0.2878, 2.33477) (-0.28729, 2.3383) (-0.28698, 2.34092) (-0.28687, 2.34184) (-0.286479, 2.34537) (-0.286171, 2.3489) (-0.285854, 2.35244) (-0.285642, 2.35527) (-0.285584, 2.35597) (-0.28534, 2.35951) (-0.285067, 2.36304) (-0.284816, 2.36658) (-0.284546, 2.37011) (-0.284304, 2.37365) (-0.284303, 2.37366) (-0.284041, 2.37718) (-0.283747, 2.38072) (-0.283464, 2.38425) (-0.283131, 2.38779) (-0.282964, 2.39011) (-0.282868, 2.39132) (-0.282535, 2.39486) (-0.282213, 2.39839) (-0.281837, 2.40193) (-0.281626, 2.40453) (-0.281545, 2.40546) (-0.281202, 2.409) (-0.280885, 2.41253) (-0.280561, 2.41607) (-0.280295, 2.4196) (-0.280287, 2.41972) (-0.280044, 2.42313) (-0.279794, 2.42667) (-0.279616, 2.4302) (-0.279447, 2.43374) (-0.279312, 2.43727) (-0.279259, 2.44081) (-0.279244, 2.44434) (-0.279299, 2.44788) (-0.279424, 2.45141) (-0.279619, 2.45495) (-0.27985, 2.45848) (-0.280149, 2.46202) (-0.280287, 2.46369) (-0.280442, 2.46555) (-0.28086, 2.46909) (-0.281251, 2.47262) (-0.281626, 2.47586) (-0.281658, 2.47616) (-0.282082, 2.47969) (-0.282535, 2.48323) (-0.282964, 2.48655) (-0.28299, 2.48676) (-0.283491, 2.49029) (-0.284029, 2.49383) (-0.284303, 2.49563) (-0.284559, 2.49736) (-0.285187, 2.5009) (-0.285642, 2.50346) (-0.285813, 2.50443) (-0.286549, 2.50797) (-0.28698, 2.51001) (-0.287287, 2.5115) (-0.288089, 2.51504) (-0.288319, 2.51605) (-0.288874, 2.51857) (-0.289657, 2.52204) (-0.289674, 2.52211) (-0.29049, 2.52564) (-0.290996, 2.52784) (-0.291304, 2.52918) (-0.29216, 2.53271) (-0.292335, 2.53344) (-0.292999, 2.53625) (-0.293673, 2.53913) (-0.293836, 2.53978) (-0.294811, 2.54332) (-0.295012, 2.54403) (-0.295827, 2.54685) (-0.29635, 2.54858) (-0.296943, 2.55039) (-0.297689, 2.55244) (-0.298286, 2.55392) (-0.299028, 2.55559) (-0.299936, 2.55745) (-0.300366, 2.55832) (-0.301705, 2.56078) (-0.301833, 2.56099) (-0.303043, 2.56285) (-0.304136, 2.56452) (-0.304382, 2.56489) (-0.30572, 2.56687) (-0.306563, 2.56806) (-0.307059, 2.56878) (-0.308398, 2.57083) (-0.308908, 2.57159) (-0.309736, 2.57289) (-0.311075, 2.57499) (-0.311163, 2.57513) (-0.312413, 2.57711) (-0.313404, 2.57866) (-0.313752, 2.57925) (-0.315091, 2.58139) (-0.315649, 2.5822) (-0.316429, 2.58338) (-0.317768, 2.58533) (-0.318092, 2.58573) (-0.319106, 2.587) (-0.320445, 2.58862) (-0.321077, 2.58927) (-0.321784, 2.59004) (-0.323122, 2.59141) (-0.324461, 2.59271) (-0.324559, 2.5928) (-0.325799, 2.59405) (-0.327138, 2.59534) (-0.328239, 2.59634) (-0.328477, 2.59657) (-0.329815, 2.59791) (-0.331154, 2.5993) (-0.331777, 2.59987) (-0.332492, 2.60056) (-0.333831, 2.60198) (-0.335169, 2.60339) (-0.335181, 2.60341) (-0.336508, 2.60486) (-0.337847, 2.60622) (-0.338632, 2.60694) (-0.339185, 2.60748) (-0.340524, 2.60882) (-0.341862, 2.61019) (-0.342177, 2.61048) (-0.343201, 2.61147) (-0.34454, 2.61279) (-0.345783, 2.61401) (-0.345878, 2.61411) (-0.347217, 2.61549) (-0.348555, 2.61679) (-0.349379, 2.61755) (-0.349894, 2.61806) (-0.351233, 2.61928) (-0.352571, 2.62052) (-0.353507, 2.62108) (-0.35391, 2.62134) (-0.355248, 2.62201) (-0.356587, 2.62242) (-0.357926, 2.6224) (-0.359264, 2.62196) (-0.360603, 2.6212) (-0.360738, 2.62108) (-0.361941, 2.62001) (-0.36328, 2.61844) (-0.363923, 2.61755) (-0.364618, 2.61662) (-0.365957, 2.6145) (-0.366238, 2.61401) (-0.367296, 2.61227) (-0.368399, 2.61048) (-0.368634, 2.6101) (-0.369973, 2.60772) (-0.370433, 2.60694) (-0.371311, 2.60556) (-0.37265, 2.60354) (-0.372736, 2.60341) (-0.373989, 2.6016) (-0.375327, 2.59993) (-0.375372, 2.59987) (-0.376666, 2.59838) (-0.378004, 2.597) (-0.378832, 2.59634) (-0.379343, 2.59594) (-0.380682, 2.59485) (-0.38202, 2.59397) (-0.383359, 2.59314) (-0.384014, 2.5928) (-0.384697, 2.59245) (-0.386036, 2.5917) (-0.387375, 2.59089) (-0.388713, 2.58997) (-0.389652, 2.58927) (-0.390052, 2.58896) (-0.39139, 2.58761) (-0.392729, 2.58595) (-0.392868, 2.58573) (-0.394067, 2.58364) (-0.394821, 2.5822) (-0.395406, 2.58097) (-0.396374, 2.57866) (-0.396745, 2.57767) (-0.397548, 2.57513) (-0.398083, 2.57337) (-0.398612, 2.57159) (-0.399422, 2.56882) (-0.399637, 2.56806) (-0.400676, 2.56452) (-0.40076, 2.56424) (-0.401753, 2.56099) (-0.402099, 2.55976) (-0.402784, 2.55745) (-0.403438, 2.55535) (-0.403928, 2.55392) (-0.404776, 2.55146) (-0.405146, 2.55039) (-0.406115, 2.54757) (-0.406366, 2.54685) (-0.407453, 2.54359) (-0.40754, 2.54332) (-0.408551, 2.53978) (-0.408792, 2.53878) (-0.409395, 2.53625) (-0.410096, 2.53271) (-0.410131, 2.53249) (-0.410639, 2.52918) (-0.411166, 2.52564) (-0.411469, 2.52269) (-0.411528, 2.52211) (-0.41182, 2.51857) (-0.41218, 2.51504) (-0.41253, 2.5115) (-0.412808, 2.50829) (-0.412836, 2.50797) (-0.41317, 2.50443) (-0.413612, 2.5009) (-0.41402, 2.49736) (-0.414146, 2.49626) (-0.414438, 2.49383) (-0.414918, 2.49029) (-0.415329, 2.48676) (-0.415485, 2.48532) (-0.415726, 2.48323) (-0.416108, 2.47969) (-0.416478, 2.47616) (-0.416728, 2.47262) (-0.416824, 2.47135) (-0.417001, 2.46909) (-0.417287, 2.46555) (-0.417643, 2.46202) (-0.418004, 2.45848) (-0.418162, 2.45704) (-0.4184, 2.45495) (-0.418928, 2.45141) (-0.419461, 2.44788) (-0.419501, 2.44764) (-0.420044, 2.44434) (-0.420667, 2.44081) (-0.420839, 2.43975) (-0.421238, 2.43727) (-0.421766, 2.43374) (-0.422178, 2.43067) (-0.422237, 2.4302) (-0.422606, 2.42667) (-0.422876, 2.42313) (-0.423115, 2.4196) (-0.423235, 2.41607) (-0.423304, 2.41253) (-0.423292, 2.409) (-0.42322, 2.40546) (-0.423111, 2.40193) (-0.422951, 2.39839) (-0.422776, 2.39486) (-0.422567, 2.39132) (-0.422344, 2.38779) (-0.422178, 2.3853) (-0.422112, 2.38425) (-0.421873, 2.38072) (-0.421616, 2.37718) (-0.421377, 2.37365) (-0.421152, 2.37011) (-0.420949, 2.36658) (-0.420839, 2.36441) (-0.420772, 2.36304) (-0.420623, 2.35951) (-0.420455, 2.35597) (-0.420307, 2.35244) (-0.420154, 2.3489) (-0.420023, 2.34537) (-0.419798, 2.34184) (-0.419582, 2.3383) (-0.419501, 2.33734) (-0.419264, 2.33477) (-0.418751, 2.33123) (-0.418175, 2.3277) (-0.418162, 2.32763) (-0.417404, 2.32416) (-0.416824, 2.32166) (-0.41655, 2.32063) (-0.415485, 2.31716) (-0.415466, 2.31709) (-0.414307, 2.31356) (-0.414146, 2.3131) (-0.41308, 2.31002) (-0.412808, 2.30924) (-0.411853, 2.30649) (-0.411469, 2.30536) (-0.410681, 2.30295) (-0.410131, 2.30124) (-0.409565, 2.29942) (-0.408792, 2.29691) (-0.408465, 2.29588) (-0.407453, 2.2927) (-0.407348, 2.29235) (-0.406215, 2.28881) (-0.406115, 2.2885) (-0.405043, 2.28528) (-0.404776, 2.28453) (-0.403767, 2.28174) (-0.403438, 2.28087) (-0.402378, 2.27821) (-0.402099, 2.27752) (-0.400814, 2.27468) (-0.40076, 2.27456) (-0.399422, 2.27205) (-0.398868, 2.27114) (-0.398083, 2.26993) (-0.396745, 2.26784) (-0.396568, 2.26761) (-0.395406, 2.26608) (-0.394067, 2.26429) (-0.393876, 2.26407) (-0.392729, 2.26269) (-0.39139, 2.26093) (-0.391064, 2.26054) (-0.390052, 2.25917) (-0.388713, 2.25724) (-0.38855, 2.257) (-0.387375, 2.25493) (-0.386547, 2.25347) (-0.386036, 2.25252) (-0.384782, 2.24993) (-0.384697, 2.24976) (-0.383359, 2.24712) (-0.382958, 2.2464) (-0.38202, 2.24458) (-0.381013, 2.24286) (-0.380682, 2.24239) (-0.379343, 2.24054) (-0.378168, 2.23933)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_x-sigma_R/1/.initial={(-0.363927, 0.544894) (-0.36328, 0.544488) (-0.361941, 0.543706) (-0.360603, 0.543055) (-0.359264, 0.542385) (-0.357926, 0.541962) (-0.356587, 0.541731) (-0.355248, 0.541544) (-0.35391, 0.541489) (-0.352571, 0.541555) (-0.351233, 0.541733) (-0.349894, 0.541933) (-0.348555, 0.542237) (-0.347217, 0.54283) (-0.345878, 0.543371) (-0.34454, 0.543806) (-0.343201, 0.544318) (-0.341954, 0.544894) (-0.341862, 0.544937) (-0.340524, 0.545546) (-0.339185, 0.545952) (-0.337847, 0.546658) (-0.336508, 0.54736) (-0.335169, 0.548101) (-0.334264, 0.548743) (-0.333831, 0.54908) (-0.332492, 0.550097) (-0.331154, 0.551548) (-0.330379, 0.552592) (-0.329815, 0.553471) (-0.328477, 0.555504) (-0.327969, 0.556441) (-0.327138, 0.558281) (-0.326358, 0.56029) (-0.325799, 0.561958) (-0.3251, 0.564138) (-0.324461, 0.566632) (-0.324158, 0.567987) (-0.323395, 0.571836) (-0.323122, 0.573228) (-0.322657, 0.575685) (-0.322195, 0.579534) (-0.321784, 0.583149) (-0.321757, 0.583383) (-0.321405, 0.587232) (-0.321206, 0.591081) (-0.321124, 0.59493) (-0.321136, 0.598779) (-0.321195, 0.602628) (-0.321321, 0.606476) (-0.321563, 0.610325) (-0.321707, 0.614174) (-0.321784, 0.616529) (-0.321829, 0.618023) (-0.321954, 0.621872) (-0.321994, 0.625721) (-0.322022, 0.62957) (-0.321984, 0.633419) (-0.321923, 0.637268) (-0.321838, 0.641117) (-0.321784, 0.644499) (-0.321776, 0.644966) (-0.321723, 0.648814) (-0.321663, 0.652663) (-0.321694, 0.656512) (-0.321784, 0.660245) (-0.321786, 0.660361) (-0.321899, 0.66421) (-0.3221, 0.668059) (-0.322282, 0.671908) (-0.322527, 0.675757) (-0.322894, 0.679606) (-0.323122, 0.682013) (-0.323261, 0.683455) (-0.323655, 0.687304) (-0.324093, 0.691152) (-0.324461, 0.693453) (-0.324728, 0.695001) (-0.325273, 0.69885) (-0.325799, 0.701203) (-0.326139, 0.702699) (-0.326971, 0.706548) (-0.327138, 0.707191) (-0.328109, 0.710397) (-0.328477, 0.711474) (-0.329525, 0.714246) (-0.329815, 0.714914) (-0.331154, 0.717987) (-0.331205, 0.718095) (-0.332492, 0.720593) (-0.333249, 0.721944) (-0.333831, 0.722852) (-0.335169, 0.724642) (-0.336058, 0.725793) (-0.336508, 0.726328) (-0.337847, 0.727874) (-0.339185, 0.728863) (-0.340152, 0.729642) (-0.340524, 0.729932) (-0.341862, 0.730619) (-0.343201, 0.73117) (-0.34454, 0.731386) (-0.345878, 0.731603) (-0.347217, 0.731571) (-0.348555, 0.731403) (-0.349894, 0.731192) (-0.351233, 0.730886) (-0.352571, 0.730496) (-0.35391, 0.72997) (-0.354549, 0.729642) (-0.355248, 0.729313) (-0.356587, 0.72874) (-0.357926, 0.727904) (-0.359264, 0.726926) (-0.360603, 0.725874) (-0.360696, 0.725793) (-0.361941, 0.724716) (-0.36328, 0.723372) (-0.364491, 0.721944) (-0.364618, 0.721784) (-0.365957, 0.72015) (-0.367296, 0.718203) (-0.367373, 0.718095) (-0.368634, 0.716144) (-0.369712, 0.714246) (-0.369973, 0.713778) (-0.371311, 0.71141) (-0.371845, 0.710397) (-0.37265, 0.708624) (-0.373543, 0.706548) (-0.373989, 0.705494) (-0.375209, 0.702699) (-0.375327, 0.702401) (-0.376666, 0.699266) (-0.376838, 0.69885) (-0.378004, 0.695758) (-0.378306, 0.695001) (-0.379343, 0.692337) (-0.379803, 0.691152) (-0.380682, 0.688744) (-0.381165, 0.687304) (-0.38202, 0.684514) (-0.382343, 0.683455) (-0.383359, 0.679929) (-0.383442, 0.679606) (-0.384371, 0.675757) (-0.384697, 0.674395) (-0.385288, 0.671908) (-0.385951, 0.668059) (-0.386036, 0.667549) (-0.386563, 0.66421) (-0.386985, 0.660361) (-0.387363, 0.656512) (-0.387375, 0.656369) (-0.387653, 0.652663) (-0.387836, 0.648814) (-0.387947, 0.644966) (-0.387981, 0.641117) (-0.387933, 0.637268) (-0.387827, 0.633419) (-0.38769, 0.62957) (-0.387461, 0.625721) (-0.387375, 0.62451) (-0.387168, 0.621872) (-0.386851, 0.618023) (-0.386485, 0.614174) (-0.386036, 0.610787) (-0.385973, 0.610325) (-0.385479, 0.606476) (-0.38488, 0.602628) (-0.384697, 0.601446) (-0.384308, 0.598779) (-0.383773, 0.59493) (-0.383359, 0.592448) (-0.38313, 0.591081) (-0.382655, 0.587232) (-0.382035, 0.583383) (-0.38202, 0.583269) (-0.38149, 0.579534) (-0.380822, 0.575685) (-0.380682, 0.574821) (-0.380142, 0.571836) (-0.379343, 0.568399) (-0.379253, 0.567987) (-0.37823, 0.564138) (-0.378004, 0.563418) (-0.376924, 0.56029) (-0.376666, 0.559675) (-0.375327, 0.556732) (-0.375171, 0.556441) (-0.373989, 0.554379) (-0.372808, 0.552592) (-0.37265, 0.552378) (-0.371311, 0.550806) (-0.369973, 0.549484) (-0.369211, 0.548743) (-0.368634, 0.548192) (-0.367296, 0.547223) (-0.365957, 0.546122) (-0.364618, 0.545303) (-0.363927, 0.544894)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_x-sigma_R/2/.initial={(-0.357547, 0.467916) (-0.356587, 0.467765) (-0.355248, 0.467632) (-0.35391, 0.467439) (-0.352571, 0.467344) (-0.351233, 0.467331) (-0.349894, 0.467442) (-0.348555, 0.467705) (-0.348034, 0.467916) (-0.347217, 0.46821) (-0.345878, 0.468718) (-0.34454, 0.469374) (-0.343201, 0.470165) (-0.341862, 0.471037) (-0.340945, 0.471765) (-0.340524, 0.472062) (-0.339185, 0.472999) (-0.337847, 0.473981) (-0.336508, 0.474987) (-0.335726, 0.475613) (-0.335169, 0.476012) (-0.333831, 0.476943) (-0.332492, 0.477822) (-0.331154, 0.478734) (-0.330077, 0.479462) (-0.329815, 0.479619) (-0.328477, 0.480376) (-0.327138, 0.481147) (-0.325799, 0.481867) (-0.324461, 0.482621) (-0.323161, 0.483311) (-0.323122, 0.48333) (-0.321784, 0.484065) (-0.320445, 0.484813) (-0.319106, 0.485629) (-0.317768, 0.48652) (-0.31696, 0.48716) (-0.316429, 0.487551) (-0.315091, 0.488673) (-0.313752, 0.48995) (-0.31281, 0.491009) (-0.312413, 0.491431) (-0.311075, 0.49307) (-0.309764, 0.494858) (-0.309736, 0.494896) (-0.308398, 0.496927) (-0.307338, 0.498707) (-0.307059, 0.499155) (-0.30572, 0.501454) (-0.305146, 0.502556) (-0.304382, 0.50398) (-0.303168, 0.506405) (-0.303043, 0.506648) (-0.301705, 0.509345) (-0.301289, 0.510254) (-0.300366, 0.51231) (-0.299585, 0.514103) (-0.299028, 0.515417) (-0.298009, 0.517951) (-0.297689, 0.518819) (-0.296591, 0.5218) (-0.29635, 0.522516) (-0.295293, 0.525649) (-0.295012, 0.526581) (-0.294124, 0.529498) (-0.293673, 0.531124) (-0.293042, 0.533347) (-0.292335, 0.53615) (-0.292055, 0.537196) (-0.29116, 0.541045) (-0.290996, 0.541762) (-0.290214, 0.544894) (-0.289657, 0.547336) (-0.289309, 0.548743) (-0.288447, 0.552592) (-0.288319, 0.553166) (-0.287511, 0.556441) (-0.28698, 0.558773) (-0.286613, 0.56029) (-0.285804, 0.564138) (-0.285642, 0.564944) (-0.284981, 0.567987) (-0.284303, 0.571777) (-0.284292, 0.571836) (-0.283712, 0.575685) (-0.283285, 0.579534) (-0.282964, 0.582538) (-0.282873, 0.583383) (-0.282614, 0.587232) (-0.282387, 0.591081) (-0.282213, 0.59493) (-0.282022, 0.598779) (-0.281849, 0.602628) (-0.281632, 0.606476) (-0.281626, 0.606584) (-0.2814, 0.610325) (-0.281171, 0.614174) (-0.280905, 0.618023) (-0.280615, 0.621872) (-0.280323, 0.625721) (-0.280287, 0.626206) (-0.280009, 0.62957) (-0.279739, 0.633419) (-0.279509, 0.637268) (-0.279338, 0.641117) (-0.279242, 0.644966) (-0.27922, 0.648814) (-0.279293, 0.652663) (-0.279454, 0.656512) (-0.279695, 0.660361) (-0.280013, 0.66421) (-0.280287, 0.666644) (-0.280432, 0.668059) (-0.280823, 0.671908) (-0.281238, 0.675757) (-0.281626, 0.678901) (-0.281706, 0.679606) (-0.282134, 0.683455) (-0.282542, 0.687304) (-0.282926, 0.691152) (-0.282964, 0.691497) (-0.283334, 0.695001) (-0.283703, 0.69885) (-0.284081, 0.702699) (-0.284303, 0.704523) (-0.284537, 0.706548) (-0.284991, 0.710397) (-0.285514, 0.714246) (-0.285642, 0.71501) (-0.286153, 0.718095) (-0.28686, 0.721944) (-0.28698, 0.722494) (-0.287688, 0.725793) (-0.288319, 0.728359) (-0.288644, 0.729642) (-0.289631, 0.73349) (-0.289657, 0.733585) (-0.29071, 0.737339) (-0.290996, 0.738333) (-0.29184, 0.741188) (-0.292335, 0.742983) (-0.292917, 0.745037) (-0.293673, 0.747823) (-0.293974, 0.748886) (-0.294871, 0.752735) (-0.295012, 0.753391) (-0.295718, 0.756584) (-0.29635, 0.759943) (-0.296448, 0.760433) (-0.297072, 0.764282) (-0.297594, 0.768131) (-0.297689, 0.768779) (-0.298209, 0.77198) (-0.298763, 0.775828) (-0.299028, 0.777242) (-0.299542, 0.779677) (-0.300366, 0.783116) (-0.300476, 0.783526) (-0.301705, 0.78735) (-0.301713, 0.787375) (-0.303043, 0.790397) (-0.303378, 0.791224) (-0.304382, 0.793471) (-0.305082, 0.795073) (-0.30572, 0.796441) (-0.306762, 0.798922) (-0.307059, 0.799591) (-0.308331, 0.802771) (-0.308398, 0.802938) (-0.309736, 0.806493) (-0.30978, 0.80662) (-0.311075, 0.810397) (-0.311098, 0.810469) (-0.312363, 0.814318) (-0.312413, 0.814465) (-0.313638, 0.818166) (-0.313752, 0.818497) (-0.314996, 0.822015) (-0.315091, 0.822278) (-0.316429, 0.825613) (-0.316536, 0.825864) (-0.317768, 0.828657) (-0.318268, 0.829713) (-0.319106, 0.831496) (-0.320228, 0.833562) (-0.320445, 0.833973) (-0.321784, 0.836051) (-0.322727, 0.837411) (-0.323122, 0.838016) (-0.324461, 0.83966) (-0.325798, 0.84126) (-0.325799, 0.841261) (-0.327138, 0.842587) (-0.328477, 0.843678) (-0.329815, 0.84483) (-0.330211, 0.845109) (-0.331154, 0.845743) (-0.332492, 0.846423) (-0.333831, 0.846863) (-0.335169, 0.847173) (-0.336508, 0.84724) (-0.337847, 0.847091) (-0.339185, 0.846731) (-0.340524, 0.846245) (-0.341862, 0.845574) (-0.342557, 0.845109) (-0.343201, 0.844661) (-0.34454, 0.843777) (-0.345878, 0.842778) (-0.347217, 0.841854) (-0.347874, 0.84126) (-0.348555, 0.840649) (-0.349894, 0.83972) (-0.351233, 0.838748) (-0.352571, 0.837939) (-0.353261, 0.837411) (-0.35391, 0.836929) (-0.355248, 0.836186) (-0.356587, 0.835496) (-0.357926, 0.834841) (-0.359264, 0.834263) (-0.360603, 0.833651) (-0.360761, 0.833562) (-0.361941, 0.832937) (-0.36328, 0.832312) (-0.364618, 0.831726) (-0.365957, 0.830982) (-0.367296, 0.830259) (-0.368029, 0.829713) (-0.368634, 0.829261) (-0.369973, 0.828313) (-0.371311, 0.82721) (-0.37265, 0.826118) (-0.372889, 0.825864) (-0.373989, 0.824687) (-0.375327, 0.823367) (-0.376666, 0.82206) (-0.376708, 0.822015) (-0.378004, 0.820697) (-0.379343, 0.819442) (-0.380682, 0.818331) (-0.380853, 0.818166) (-0.38202, 0.817078) (-0.383359, 0.816007) (-0.384697, 0.814948) (-0.38535, 0.814318) (-0.386036, 0.81369) (-0.387375, 0.812519) (-0.388713, 0.811183) (-0.389286, 0.810469) (-0.390052, 0.809543) (-0.39139, 0.807841) (-0.392229, 0.80662) (-0.392729, 0.805891) (-0.394067, 0.803759) (-0.394612, 0.802771) (-0.395406, 0.801303) (-0.396609, 0.798922) (-0.396745, 0.798637) (-0.398083, 0.795858) (-0.398433, 0.795073) (-0.399422, 0.792686) (-0.400048, 0.791224) (-0.40076, 0.78948) (-0.401617, 0.787375) (-0.402099, 0.786136) (-0.403119, 0.783526) (-0.403438, 0.782675) (-0.404716, 0.779677) (-0.404776, 0.779519) (-0.406115, 0.776251) (-0.406288, 0.775828) (-0.407453, 0.772833) (-0.407799, 0.77198) (-0.408792, 0.769384) (-0.409251, 0.768131) (-0.410131, 0.765672) (-0.410607, 0.764282) (-0.411469, 0.761614) (-0.411824, 0.760433) (-0.412808, 0.756783) (-0.412857, 0.756584) (-0.413655, 0.752735) (-0.414146, 0.750357) (-0.414415, 0.748886) (-0.414984, 0.745037) (-0.415485, 0.741383) (-0.415509, 0.741188) (-0.415898, 0.737339) (-0.416263, 0.73349) (-0.41658, 0.729642) (-0.416824, 0.7269) (-0.416917, 0.725793) (-0.417155, 0.721944) (-0.417388, 0.718095) (-0.417626, 0.714246) (-0.417851, 0.710397) (-0.41807, 0.706548) (-0.418162, 0.705082) (-0.418314, 0.702699) (-0.418517, 0.69885) (-0.418743, 0.695001) (-0.418983, 0.691152) (-0.419293, 0.687304) (-0.419501, 0.685308) (-0.419699, 0.683455) (-0.420123, 0.679606) (-0.420675, 0.675757) (-0.420839, 0.674833) (-0.421368, 0.671908) (-0.422125, 0.668059) (-0.422178, 0.667816) (-0.422935, 0.66421) (-0.423516, 0.661605) (-0.423792, 0.660361) (-0.424556, 0.656512) (-0.424855, 0.654984) (-0.425302, 0.652663) (-0.425918, 0.648814) (-0.426194, 0.646803) (-0.426438, 0.644966) (-0.42673, 0.641117) (-0.426865, 0.637268) (-0.426794, 0.633419) (-0.426568, 0.62957) (-0.426194, 0.626142) (-0.426146, 0.625721) (-0.425575, 0.621872) (-0.424943, 0.618023) (-0.424855, 0.617561) (-0.424212, 0.614174) (-0.42358, 0.610325) (-0.423516, 0.609945) (-0.422964, 0.606476) (-0.422487, 0.602628) (-0.422178, 0.599815) (-0.422073, 0.598779) (-0.421783, 0.59493) (-0.421546, 0.591081) (-0.421375, 0.587232) (-0.421216, 0.583383) (-0.421103, 0.579534) (-0.420962, 0.575685) (-0.420839, 0.572673) (-0.420805, 0.571836) (-0.420588, 0.567987) (-0.420327, 0.564138) (-0.420008, 0.56029) (-0.419563, 0.556441) (-0.419501, 0.556053) (-0.418851, 0.552592) (-0.418162, 0.549697) (-0.417908, 0.548743) (-0.416824, 0.545306) (-0.416664, 0.544894) (-0.415485, 0.542203) (-0.414912, 0.541045) (-0.414146, 0.539569) (-0.412818, 0.537196) (-0.412808, 0.537179) (-0.411469, 0.535005) (-0.410546, 0.533347) (-0.410131, 0.532572) (-0.408792, 0.530115) (-0.408505, 0.529498) (-0.407453, 0.527052) (-0.406899, 0.525649) (-0.406115, 0.523529) (-0.405523, 0.5218) (-0.404776, 0.519472) (-0.404302, 0.517951) (-0.403438, 0.51505) (-0.40317, 0.514103) (-0.402126, 0.510254) (-0.402099, 0.510162) (-0.400947, 0.506405) (-0.40076, 0.505851) (-0.399602, 0.502556) (-0.399422, 0.502084) (-0.398083, 0.499045) (-0.397927, 0.498707) (-0.396745, 0.49644) (-0.39586, 0.494858) (-0.395406, 0.494105) (-0.394067, 0.492285) (-0.393099, 0.491009) (-0.392729, 0.490536) (-0.39139, 0.48906) (-0.390052, 0.487782) (-0.389436, 0.48716) (-0.388713, 0.486418) (-0.387375, 0.485241) (-0.386036, 0.484068) (-0.385279, 0.483311) (-0.384697, 0.482705) (-0.383359, 0.481349) (-0.38202, 0.48002) (-0.381548, 0.479462) (-0.380682, 0.478361) (-0.379343, 0.476806) (-0.378385, 0.475613) (-0.378004, 0.475142) (-0.376666, 0.473672) (-0.375327, 0.472368) (-0.374708, 0.471765) (-0.373989, 0.471061) (-0.37265, 0.470099) (-0.371311, 0.469346) (-0.369973, 0.468798) (-0.368634, 0.468418) (-0.367296, 0.468226) (-0.365957, 0.468074) (-0.364618, 0.468055) (-0.36328, 0.468118) (-0.361941, 0.468164) (-0.360603, 0.468208) (-0.359264, 0.468132) (-0.357926, 0.46797) (-0.357547, 0.467916)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_x-tau/1/.initial={(-0.351424, 0.322449) (-0.351233, 0.322427) (-0.349894, 0.322297) (-0.348555, 0.322184) (-0.347217, 0.322101) (-0.345878, 0.322049) (-0.34454, 0.322008) (-0.343201, 0.322003) (-0.341862, 0.322037) (-0.340524, 0.322095) (-0.339185, 0.322185) (-0.337847, 0.322303) (-0.33658, 0.322449) (-0.336508, 0.322457) (-0.335169, 0.322632) (-0.333831, 0.322826) (-0.332876, 0.322988) (-0.332492, 0.323058) (-0.331154, 0.3233) (-0.330039, 0.323527) (-0.329815, 0.323579) (-0.328477, 0.323891) (-0.327809, 0.324066) (-0.327138, 0.324254) (-0.32592, 0.324606) (-0.325799, 0.324648) (-0.324461, 0.32512) (-0.324396, 0.325145) (-0.323207, 0.325684) (-0.323122, 0.325725) (-0.322236, 0.326223) (-0.321784, 0.326524) (-0.321433, 0.326763) (-0.320887, 0.327302) (-0.320445, 0.327841) (-0.320445, 0.327841) (-0.320122, 0.32838) (-0.319963, 0.32892) (-0.319857, 0.329459) (-0.319858, 0.329998) (-0.319939, 0.330537) (-0.320042, 0.331076) (-0.32011, 0.331616) (-0.320207, 0.332155) (-0.320277, 0.332694) (-0.3203, 0.333233) (-0.320228, 0.333773) (-0.320106, 0.334312) (-0.319975, 0.334851) (-0.319736, 0.33539) (-0.31955, 0.335929) (-0.319228, 0.336469) (-0.319106, 0.336668) (-0.318895, 0.337008) (-0.318568, 0.337547) (-0.318305, 0.338086) (-0.318086, 0.338626) (-0.31787, 0.339165) (-0.317768, 0.33961) (-0.317747, 0.339704) (-0.317698, 0.340243) (-0.317727, 0.340783) (-0.317768, 0.340952) (-0.317862, 0.341322) (-0.318106, 0.341861) (-0.318358, 0.3424) (-0.318764, 0.342939) (-0.319106, 0.343274) (-0.319336, 0.343479) (-0.319962, 0.344018) (-0.320445, 0.344346) (-0.320768, 0.344557) (-0.321674, 0.345096) (-0.321784, 0.345155) (-0.322736, 0.345636) (-0.323122, 0.345805) (-0.324032, 0.346175) (-0.324461, 0.346336) (-0.325598, 0.346714) (-0.325799, 0.346783) (-0.327138, 0.34723) (-0.327207, 0.347253) (-0.328477, 0.347671) (-0.328819, 0.347793) (-0.329815, 0.348141) (-0.330345, 0.348332) (-0.331154, 0.348641) (-0.331747, 0.348871) (-0.332492, 0.349193) (-0.332986, 0.34941) (-0.333831, 0.349822) (-0.334096, 0.349949) (-0.335149, 0.350489) (-0.335169, 0.3505) (-0.336112, 0.351028) (-0.336508, 0.35123) (-0.337174, 0.351567) (-0.337847, 0.351939) (-0.338173, 0.352106) (-0.339185, 0.35259) (-0.339307, 0.352646) (-0.340524, 0.353169) (-0.340564, 0.353185) (-0.341862, 0.353669) (-0.34202, 0.353724) (-0.343201, 0.354094) (-0.343827, 0.354263) (-0.34454, 0.354456) (-0.345878, 0.354732) (-0.346289, 0.354803) (-0.347217, 0.354958) (-0.348555, 0.355058) (-0.349894, 0.355137) (-0.351233, 0.355111) (-0.352571, 0.355032) (-0.35391, 0.354866) (-0.354285, 0.354803) (-0.355248, 0.354646) (-0.356587, 0.354417) (-0.357258, 0.354263) (-0.357926, 0.354114) (-0.359264, 0.353814) (-0.359624, 0.353724) (-0.360603, 0.353505) (-0.361906, 0.353185) (-0.361941, 0.353176) (-0.36328, 0.352861) (-0.364069, 0.352646) (-0.364618, 0.352507) (-0.365957, 0.35217) (-0.366192, 0.352106) (-0.367296, 0.351826) (-0.368297, 0.351567) (-0.368634, 0.351483) (-0.369973, 0.351127) (-0.370333, 0.351028) (-0.371311, 0.350779) (-0.372418, 0.350489) (-0.37265, 0.350426) (-0.373989, 0.350095) (-0.374515, 0.349949) (-0.375327, 0.349733) (-0.376497, 0.34941) (-0.376666, 0.349361) (-0.378004, 0.348974) (-0.378336, 0.348871) (-0.379343, 0.348536) (-0.379908, 0.348332) (-0.380682, 0.348046) (-0.381302, 0.347793) (-0.38202, 0.347458) (-0.382422, 0.347253) (-0.383318, 0.346714) (-0.383359, 0.34669) (-0.384122, 0.346175) (-0.384697, 0.345661) (-0.384724, 0.345636) (-0.38526, 0.345096) (-0.38565, 0.344557) (-0.386036, 0.344027) (-0.386042, 0.344018) (-0.386363, 0.343479) (-0.386606, 0.342939) (-0.386807, 0.3424) (-0.386938, 0.341861) (-0.387089, 0.341322) (-0.387233, 0.340783) (-0.387322, 0.340243) (-0.387375, 0.339911) (-0.387408, 0.339704) (-0.387461, 0.339165) (-0.387497, 0.338626) (-0.387541, 0.338086) (-0.387552, 0.337547) (-0.387534, 0.337008) (-0.387491, 0.336469) (-0.387432, 0.335929) (-0.387375, 0.335643) (-0.387319, 0.33539) (-0.38719, 0.334851) (-0.386973, 0.334312) (-0.38679, 0.333773) (-0.386511, 0.333233) (-0.386209, 0.332694) (-0.386036, 0.332418) (-0.385861, 0.332155) (-0.385459, 0.331616) (-0.385012, 0.331076) (-0.384697, 0.330775) (-0.384434, 0.330537) (-0.383838, 0.329998) (-0.383359, 0.329624) (-0.383136, 0.329459) (-0.382323, 0.32892) (-0.38202, 0.328748) (-0.381364, 0.32838) (-0.380682, 0.32804) (-0.380259, 0.327841) (-0.379343, 0.327445) (-0.378984, 0.327302) (-0.378004, 0.326931) (-0.377494, 0.326763) (-0.376666, 0.326496) (-0.37572, 0.326223) (-0.375327, 0.32611) (-0.373989, 0.325782) (-0.373556, 0.325684) (-0.37265, 0.325487) (-0.371311, 0.325246) (-0.370757, 0.325145) (-0.369973, 0.325009) (-0.368634, 0.324811) (-0.367296, 0.324609) (-0.367272, 0.324606) (-0.365957, 0.324409) (-0.364618, 0.324227) (-0.36353, 0.324066) (-0.36328, 0.324029) (-0.361941, 0.323817) (-0.360603, 0.323654) (-0.359793, 0.323527) (-0.359264, 0.323448) (-0.357926, 0.323257) (-0.356587, 0.323094) (-0.355901, 0.322988) (-0.355248, 0.322897) (-0.35391, 0.322726) (-0.352571, 0.322586) (-0.351424, 0.322449)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_x-tau/2/.initial={(-0.364049, 0.306811) (-0.36328, 0.306738) (-0.361941, 0.306651) (-0.360603, 0.306615) (-0.359264, 0.306632) (-0.357926, 0.306692) (-0.356587, 0.306787) (-0.356247, 0.306811) (-0.355248, 0.306874) (-0.35391, 0.306954) (-0.352571, 0.307055) (-0.351233, 0.307148) (-0.349894, 0.307239) (-0.348555, 0.307311) (-0.347217, 0.307348) (-0.347093, 0.30735) (-0.345878, 0.307369) (-0.34454, 0.307368) (-0.343201, 0.307351) (-0.343162, 0.30735) (-0.341862, 0.30732) (-0.340524, 0.307272) (-0.339185, 0.307202) (-0.337847, 0.307157) (-0.336508, 0.307117) (-0.335169, 0.307092) (-0.333831, 0.307094) (-0.332492, 0.307133) (-0.331154, 0.307206) (-0.329815, 0.307343) (-0.329751, 0.30735) (-0.328477, 0.307491) (-0.327138, 0.307703) (-0.326253, 0.30789) (-0.325799, 0.307983) (-0.324461, 0.308267) (-0.323854, 0.308429) (-0.323122, 0.308627) (-0.321995, 0.308968) (-0.321784, 0.309031) (-0.320445, 0.309468) (-0.320325, 0.309507) (-0.319106, 0.309924) (-0.318773, 0.310047) (-0.317768, 0.31042) (-0.317344, 0.310586) (-0.316429, 0.31095) (-0.315997, 0.311125) (-0.315091, 0.311508) (-0.31471, 0.311664) (-0.313752, 0.312069) (-0.313424, 0.312203) (-0.312413, 0.312623) (-0.31211, 0.312743) (-0.311075, 0.313141) (-0.310693, 0.313282) (-0.309736, 0.31362) (-0.309151, 0.313821) (-0.308398, 0.314075) (-0.307514, 0.31436) (-0.307059, 0.314493) (-0.30572, 0.31489) (-0.305682, 0.3149) (-0.304382, 0.31522) (-0.303556, 0.315439) (-0.303043, 0.315566) (-0.301705, 0.315895) (-0.301356, 0.315978) (-0.300366, 0.316201) (-0.299134, 0.316517) (-0.299028, 0.316545) (-0.297689, 0.316875) (-0.297058, 0.317056) (-0.29635, 0.317266) (-0.295365, 0.317596) (-0.295012, 0.317718) (-0.293855, 0.318135) (-0.293673, 0.318208) (-0.292597, 0.318674) (-0.292335, 0.318799) (-0.291482, 0.319213) (-0.290996, 0.319486) (-0.290538, 0.319753) (-0.289788, 0.320292) (-0.289657, 0.320387) (-0.289042, 0.320831) (-0.28848, 0.32137) (-0.288319, 0.321514) (-0.287865, 0.32191) (-0.28733, 0.322449) (-0.28698, 0.322867) (-0.286876, 0.322988) (-0.286317, 0.323527) (-0.285864, 0.324066) (-0.285642, 0.324292) (-0.285306, 0.324606) (-0.284787, 0.325145) (-0.284303, 0.325682) (-0.284301, 0.325684) (-0.28375, 0.326223) (-0.283288, 0.326763) (-0.282964, 0.327215) (-0.282898, 0.327302) (-0.282441, 0.327841) (-0.282119, 0.32838) (-0.281894, 0.32892) (-0.281682, 0.329459) (-0.281626, 0.329666) (-0.281535, 0.329998) (-0.281419, 0.330537) (-0.281317, 0.331076) (-0.281257, 0.331616) (-0.281233, 0.332155) (-0.281221, 0.332694) (-0.281223, 0.333233) (-0.28123, 0.333773) (-0.281251, 0.334312) (-0.281298, 0.334851) (-0.281377, 0.33539) (-0.281475, 0.335929) (-0.281601, 0.336469) (-0.281626, 0.33656) (-0.28174, 0.337008) (-0.281916, 0.337547) (-0.282115, 0.338086) (-0.282388, 0.338626) (-0.282702, 0.339165) (-0.282964, 0.33959) (-0.283029, 0.339704) (-0.283305, 0.340243) (-0.28357, 0.340783) (-0.283847, 0.341322) (-0.284137, 0.341861) (-0.284303, 0.342336) (-0.284323, 0.3424) (-0.284501, 0.342939) (-0.284602, 0.343479) (-0.284687, 0.344018) (-0.284747, 0.344557) (-0.284782, 0.345096) (-0.28481, 0.345636) (-0.284851, 0.346175) (-0.2849, 0.346714) (-0.284991, 0.347253) (-0.28509, 0.347793) (-0.285266, 0.348332) (-0.28551, 0.348871) (-0.285642, 0.349125) (-0.285789, 0.34941) (-0.286078, 0.349949) (-0.286486, 0.350489) (-0.28698, 0.351011) (-0.286996, 0.351028) (-0.287521, 0.351567) (-0.288222, 0.352106) (-0.288319, 0.352185) (-0.288916, 0.352646) (-0.289657, 0.353098) (-0.289804, 0.353185) (-0.290784, 0.353724) (-0.290996, 0.353835) (-0.291806, 0.354263) (-0.292335, 0.354506) (-0.292983, 0.354803) (-0.293673, 0.355103) (-0.294224, 0.355342) (-0.295012, 0.355681) (-0.295464, 0.355881) (-0.29635, 0.356274) (-0.296648, 0.35642) (-0.297689, 0.356944) (-0.29772, 0.356959) (-0.298668, 0.357499) (-0.299028, 0.357706) (-0.299578, 0.358038) (-0.300366, 0.358517) (-0.300461, 0.358577) (-0.301231, 0.359116) (-0.301705, 0.359433) (-0.302035, 0.359656) (-0.302917, 0.360195) (-0.303043, 0.360278) (-0.303739, 0.360734) (-0.304382, 0.361082) (-0.304744, 0.361273) (-0.30572, 0.361729) (-0.3059, 0.361812) (-0.307059, 0.362312) (-0.307157, 0.362352) (-0.308398, 0.362805) (-0.308638, 0.362891) (-0.309736, 0.363275) (-0.310231, 0.36343) (-0.311075, 0.363691) (-0.31202, 0.363969) (-0.312413, 0.364084) (-0.313752, 0.364461) (-0.313907, 0.364509) (-0.315091, 0.36486) (-0.315774, 0.365048) (-0.316429, 0.365234) (-0.317754, 0.365587) (-0.317768, 0.365591) (-0.319106, 0.365974) (-0.319697, 0.366126) (-0.320445, 0.36633) (-0.321784, 0.366657) (-0.321819, 0.366666) (-0.323122, 0.366983) (-0.324206, 0.367205) (-0.324461, 0.367258) (-0.325799, 0.367534) (-0.327138, 0.36774) (-0.327165, 0.367744) (-0.328477, 0.367953) (-0.329815, 0.368114) (-0.331154, 0.36823) (-0.331879, 0.368283) (-0.332492, 0.368334) (-0.333831, 0.368444) (-0.335169, 0.368525) (-0.336508, 0.368606) (-0.337847, 0.368678) (-0.339185, 0.368802) (-0.339413, 0.368822) (-0.340524, 0.368946) (-0.341862, 0.369145) (-0.343201, 0.369341) (-0.343326, 0.369362) (-0.34454, 0.369589) (-0.345878, 0.369794) (-0.346569, 0.369901) (-0.347217, 0.370013) (-0.348555, 0.370202) (-0.349894, 0.370304) (-0.351233, 0.370379) (-0.352571, 0.370389) (-0.35391, 0.370321) (-0.355248, 0.370227) (-0.356587, 0.370026) (-0.357233, 0.369901) (-0.357926, 0.36978) (-0.359264, 0.369486) (-0.359748, 0.369362) (-0.360603, 0.369161) (-0.361688, 0.368822) (-0.361941, 0.368746) (-0.36328, 0.368314) (-0.363374, 0.368283) (-0.364618, 0.367913) (-0.365133, 0.367744) (-0.365957, 0.3675) (-0.36686, 0.367205) (-0.367296, 0.36708) (-0.368634, 0.366702) (-0.368778, 0.366666) (-0.369973, 0.366397) (-0.371102, 0.366126) (-0.371311, 0.366081) (-0.37265, 0.365835) (-0.373958, 0.365587) (-0.373989, 0.365582) (-0.375327, 0.36539) (-0.376666, 0.365188) (-0.37755, 0.365048) (-0.378004, 0.364979) (-0.379343, 0.364822) (-0.380682, 0.364637) (-0.381508, 0.364509) (-0.38202, 0.364431) (-0.383359, 0.364251) (-0.384697, 0.363988) (-0.384798, 0.363969) (-0.386036, 0.363745) (-0.387285, 0.36343) (-0.387375, 0.363407) (-0.388713, 0.363008) (-0.389065, 0.362891) (-0.390052, 0.36256) (-0.390557, 0.362352) (-0.39139, 0.361978) (-0.391735, 0.361812) (-0.392729, 0.361298) (-0.392776, 0.361273) (-0.393839, 0.360734) (-0.394067, 0.360615) (-0.394899, 0.360195) (-0.395406, 0.359938) (-0.395958, 0.359656) (-0.396745, 0.359255) (-0.397024, 0.359116) (-0.398083, 0.358601) (-0.398133, 0.358577) (-0.399346, 0.358038) (-0.399422, 0.358006) (-0.400582, 0.357499) (-0.40076, 0.357423) (-0.401808, 0.356959) (-0.402099, 0.356832) (-0.403047, 0.35642) (-0.403438, 0.356232) (-0.404185, 0.355881) (-0.404776, 0.355593) (-0.405271, 0.355342) (-0.406115, 0.354883) (-0.406259, 0.354803) (-0.407219, 0.354263) (-0.407453, 0.35413) (-0.408192, 0.353724) (-0.408792, 0.353358) (-0.409079, 0.353185) (-0.40994, 0.352646) (-0.410131, 0.352531) (-0.410874, 0.352106) (-0.411469, 0.35174) (-0.41176, 0.351567) (-0.412627, 0.351028) (-0.412808, 0.350921) (-0.413582, 0.350489) (-0.414146, 0.350151) (-0.414489, 0.349949) (-0.415314, 0.34941) (-0.415485, 0.349302) (-0.416194, 0.348871) (-0.416824, 0.34842) (-0.416944, 0.348332) (-0.417723, 0.347793) (-0.418162, 0.347428) (-0.418373, 0.347253) (-0.419043, 0.346714) (-0.419501, 0.346252) (-0.419576, 0.346175) (-0.420157, 0.345636) (-0.420625, 0.345096) (-0.420839, 0.344876) (-0.421137, 0.344557) (-0.42159, 0.344018) (-0.421973, 0.343479) (-0.422178, 0.343215) (-0.422389, 0.342939) (-0.422788, 0.3424) (-0.423142, 0.341861) (-0.423464, 0.341322) (-0.423516, 0.341242) (-0.423821, 0.340783) (-0.424136, 0.340243) (-0.424424, 0.339704) (-0.424647, 0.339165) (-0.424855, 0.338675) (-0.424878, 0.338626) (-0.425101, 0.338086) (-0.42526, 0.337547) (-0.425368, 0.337008) (-0.425426, 0.336469) (-0.425445, 0.335929) (-0.425396, 0.33539) (-0.425296, 0.334851) (-0.425173, 0.334312) (-0.424965, 0.333773) (-0.424855, 0.333481) (-0.424763, 0.333233) (-0.424559, 0.332694) (-0.424328, 0.332155) (-0.424046, 0.331616) (-0.423703, 0.331076) (-0.423516, 0.330716) (-0.423421, 0.330537) (-0.423129, 0.329998) (-0.422774, 0.329459) (-0.422337, 0.32892) (-0.422178, 0.328734) (-0.42189, 0.32838) (-0.421466, 0.327841) (-0.420859, 0.327302) (-0.420839, 0.327282) (-0.420318, 0.326763) (-0.419614, 0.326223) (-0.419501, 0.326126) (-0.419032, 0.325684) (-0.418353, 0.325145) (-0.418162, 0.324988) (-0.417764, 0.324606) (-0.417237, 0.324066) (-0.416824, 0.323662) (-0.416701, 0.323527) (-0.416241, 0.322988) (-0.415732, 0.322449) (-0.415485, 0.322179) (-0.415261, 0.32191) (-0.414815, 0.32137) (-0.414213, 0.320831) (-0.414146, 0.320768) (-0.413673, 0.320292) (-0.412905, 0.319753) (-0.412808, 0.319684) (-0.412163, 0.319213) (-0.411469, 0.318845) (-0.411151, 0.318674) (-0.410131, 0.318159) (-0.41008, 0.318135) (-0.408792, 0.3176) (-0.408782, 0.317596) (-0.407453, 0.317094) (-0.407348, 0.317056) (-0.406115, 0.31664) (-0.40576, 0.316517) (-0.404776, 0.316183) (-0.40414, 0.315978) (-0.403438, 0.315757) (-0.402349, 0.315439) (-0.402099, 0.315366) (-0.40076, 0.314967) (-0.400537, 0.3149) (-0.399422, 0.314558) (-0.398775, 0.31436) (-0.398083, 0.314155) (-0.396873, 0.313821) (-0.396745, 0.313785) (-0.395406, 0.31339) (-0.395027, 0.313282) (-0.394067, 0.312999) (-0.393113, 0.312743) (-0.392729, 0.31264) (-0.39139, 0.312299) (-0.39103, 0.312203) (-0.390052, 0.311939) (-0.388816, 0.311664) (-0.388713, 0.311641) (-0.387375, 0.31131) (-0.386451, 0.311125) (-0.386036, 0.311038) (-0.384697, 0.310747) (-0.383856, 0.310586) (-0.383359, 0.310485) (-0.38202, 0.310215) (-0.381063, 0.310047) (-0.380682, 0.309974) (-0.379343, 0.309693) (-0.378329, 0.309507) (-0.378004, 0.309441) (-0.376666, 0.309159) (-0.375685, 0.308968) (-0.375327, 0.30889) (-0.373989, 0.308592) (-0.373196, 0.308429) (-0.37265, 0.308308) (-0.371311, 0.308024) (-0.370664, 0.30789) (-0.369973, 0.307726) (-0.368634, 0.307475) (-0.367891, 0.30735) (-0.367296, 0.307234) (-0.365957, 0.307014) (-0.364618, 0.306858) (-0.364049, 0.306811)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_x-mean_c/1/.initial={(0.960262, -0.0846148) (0.960872, -0.0846463) (0.961809, -0.0846824) (0.962746, -0.0847023) (0.963682, -0.0847148) (0.964619, -0.0847146) (0.965556, -0.0847026) (0.966493, -0.0846857) (0.967429, -0.0846588) (0.968366, -0.0846351) (0.969041, -0.0846148) (0.969303, -0.0846066) (0.970239, -0.0845794) (0.971176, -0.0845591) (0.972113, -0.0845374) (0.97305, -0.0845244) (0.973986, -0.0845138) (0.974923, -0.0845073) (0.97586, -0.0845067) (0.976797, -0.084512) (0.977733, -0.0845163) (0.97867, -0.0845166) (0.979607, -0.0845075) (0.980544, -0.0844911) (0.98148, -0.0844745) (0.981991, -0.0844529) (0.982417, -0.0844325) (0.983354, -0.084381) (0.984291, -0.0842955) (0.984334, -0.084291) (0.985227, -0.0841777) (0.985549, -0.0841292) (0.986164, -0.0840205) (0.986421, -0.0839673) (0.987067, -0.0838054) (0.987101, -0.0837951) (0.987602, -0.0836435) (0.988038, -0.0834839) (0.988043, -0.0834816) (0.988449, -0.0833198) (0.988771, -0.0831579) (0.988974, -0.0830684) (0.989151, -0.082996) (0.989538, -0.0828341) (0.989885, -0.0826723) (0.989911, -0.0826616) (0.990321, -0.0825104) (0.990764, -0.0823485) (0.990848, -0.0823185) (0.991269, -0.0821866) (0.991785, -0.0820298) (0.991801, -0.0820248) (0.992364, -0.0818629) (0.992721, -0.0817659) (0.99297, -0.081701) (0.993519, -0.0815391) (0.993658, -0.0814975) (0.994091, -0.0813772) (0.994595, -0.0812292) (0.994637, -0.0812154) (0.995091, -0.0810535) (0.995488, -0.0808916) (0.995531, -0.0808715) (0.99583, -0.0807297) (0.99611, -0.0805679) (0.996253, -0.080406) (0.996381, -0.0802441) (0.996467, -0.0800822) (0.996468, -0.0800775) (0.996512, -0.0799204) (0.996483, -0.0797585) (0.996468, -0.0797177) (0.996425, -0.0795966) (0.996322, -0.0794347) (0.996241, -0.0792728) (0.996097, -0.079111) (0.995915, -0.0789491) (0.995714, -0.0787872) (0.995531, -0.0786487) (0.995502, -0.0786253) (0.99526, -0.0784635) (0.994948, -0.0783016) (0.994629, -0.0781397) (0.994595, -0.0781255) (0.994232, -0.0779778) (0.993803, -0.077816) (0.993658, -0.0777667) (0.993314, -0.0776541) (0.992746, -0.0774922) (0.992721, -0.0774858) (0.992084, -0.0773303) (0.991785, -0.0772644) (0.991322, -0.0771684) (0.990848, -0.077072) (0.990491, -0.0770066) (0.989911, -0.0769106) (0.989477, -0.0768447) (0.988974, -0.0767749) (0.98828, -0.0766828) (0.988038, -0.076651) (0.987101, -0.0765341) (0.986994, -0.0765209) (0.986164, -0.0764207) (0.985594, -0.0763591) (0.985227, -0.0763195) (0.984291, -0.0762165) (0.984123, -0.0761972) (0.983354, -0.0761078) (0.982722, -0.0760353) (0.982417, -0.0759999) (0.98148, -0.0758904) (0.981348, -0.0758734) (0.980544, -0.0757696) (0.98008, -0.0757116) (0.979607, -0.0756546) (0.978753, -0.0755497) (0.97867, -0.0755395) (0.977733, -0.0754308) (0.977352, -0.0753878) (0.976797, -0.0753297) (0.97586, -0.0752412) (0.975693, -0.0752259) (0.974923, -0.0751593) (0.973986, -0.0750888) (0.973589, -0.075064) (0.97305, -0.0750318) (0.972113, -0.0749871) (0.971176, -0.0749494) (0.970239, -0.0749285) (0.969303, -0.0749142) (0.968366, -0.0749088) (0.967429, -0.0749156) (0.966493, -0.0749284) (0.965556, -0.0749506) (0.964619, -0.0749844) (0.963682, -0.0750278) (0.963032, -0.075064) (0.962746, -0.0750798) (0.961809, -0.0751381) (0.960872, -0.0752065) (0.960632, -0.0752259) (0.959935, -0.075286) (0.958999, -0.0753746) (0.958869, -0.0753878) (0.958062, -0.0754757) (0.957401, -0.0755497) (0.957125, -0.075583) (0.956188, -0.0756977) (0.956085, -0.0757116) (0.955252, -0.0758342) (0.954968, -0.0758734) (0.954315, -0.0759698) (0.953853, -0.0760353) (0.953378, -0.0761092) (0.95284, -0.0761972) (0.952441, -0.0762687) (0.951926, -0.0763591) (0.951505, -0.0764413) (0.951073, -0.0765209) (0.950568, -0.076621) (0.950276, -0.0766828) (0.949631, -0.0768083) (0.949459, -0.0768447) (0.948709, -0.0770066) (0.948694, -0.0770098) (0.947983, -0.0771684) (0.947758, -0.07722) (0.947285, -0.0773303) (0.946821, -0.0774478) (0.946661, -0.0774922) (0.946077, -0.0776541) (0.945884, -0.0777087) (0.945522, -0.077816) (0.945035, -0.0779778) (0.944948, -0.0780068) (0.944562, -0.0781397) (0.944187, -0.0783016) (0.944011, -0.0783829) (0.943844, -0.0784635) (0.943574, -0.0786253) (0.943333, -0.0787872) (0.943202, -0.0789491) (0.943074, -0.0790787) (0.943042, -0.079111) (0.942982, -0.0792728) (0.942937, -0.0794347) (0.942953, -0.0795966) (0.942995, -0.0797585) (0.943074, -0.0799093) (0.94308, -0.0799204) (0.943213, -0.0800822) (0.943328, -0.0802441) (0.94351, -0.080406) (0.943738, -0.0805679) (0.943936, -0.0807297) (0.944011, -0.080775) (0.944208, -0.0808916) (0.944505, -0.0810535) (0.944781, -0.0812154) (0.944948, -0.0812959) (0.945119, -0.0813772) (0.945432, -0.0815391) (0.94577, -0.081701) (0.945884, -0.0817563) (0.946112, -0.0818629) (0.946436, -0.0820248) (0.946761, -0.0821866) (0.946821, -0.0822153) (0.947122, -0.0823485) (0.947527, -0.0825104) (0.947758, -0.0826092) (0.947902, -0.0826723) (0.948312, -0.0828341) (0.948694, -0.0829646) (0.948787, -0.082996) (0.949313, -0.0831579) (0.949631, -0.0832441) (0.949926, -0.0833198) (0.950568, -0.0834713) (0.950616, -0.0834816) (0.951413, -0.0836435) (0.951505, -0.0836608) (0.952349, -0.0838054) (0.952441, -0.0838192) (0.953378, -0.083952) (0.953485, -0.0839673) (0.954315, -0.0840769) (0.954737, -0.0841292) (0.955252, -0.0841904) (0.956097, -0.084291) (0.956188, -0.0843007) (0.957125, -0.0843925) (0.95783, -0.0844529) (0.958062, -0.0844708) (0.958999, -0.0845441) (0.959935, -0.084597) (0.960262, -0.0846148)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_x-mean_c/2/.initial={(0.972923, -0.0899567) (0.97305, -0.0899571) (0.973986, -0.0899642) (0.974923, -0.0899615) (0.975842, -0.0899567) (0.97586, -0.0899566) (0.976797, -0.0899364) (0.977733, -0.0899131) (0.97867, -0.0898785) (0.979607, -0.0898289) (0.980143, -0.0897949) (0.980544, -0.0897681) (0.98148, -0.0897049) (0.982395, -0.089633) (0.982417, -0.0896312) (0.983354, -0.0895617) (0.984291, -0.0894821) (0.984437, -0.0894711) (0.985227, -0.0894152) (0.986164, -0.0893471) (0.986706, -0.0893092) (0.987101, -0.0892813) (0.988038, -0.0892271) (0.988974, -0.0891632) (0.989232, -0.0891473) (0.989911, -0.0891061) (0.990848, -0.0890424) (0.991602, -0.0889855) (0.991785, -0.0889711) (0.992721, -0.0888932) (0.993352, -0.0888236) (0.993658, -0.0887893) (0.994595, -0.088663) (0.994603, -0.0886617) (0.995531, -0.0885245) (0.995671, -0.0884998) (0.996468, -0.08835) (0.996529, -0.088338) (0.997322, -0.0881761) (0.997405, -0.0881591) (0.998085, -0.0880142) (0.998342, -0.0879607) (0.998844, -0.0878523) (0.999278, -0.0877551) (0.999573, -0.0876905) (1.00022, -0.0875597) (1.00038, -0.0875286) (1.00115, -0.0873818) (1.00124, -0.0873667) (1.00209, -0.0872215) (1.00219, -0.0872048) (1.00303, -0.087079) (1.00328, -0.0870429) (1.00396, -0.0869405) (1.00438, -0.0868811) (1.0049, -0.086808) (1.00551, -0.0867192) (1.00584, -0.0866694) (1.00653, -0.0865573) (1.00677, -0.0865189) (1.0075, -0.0863954) (1.00771, -0.086359) (1.00839, -0.0862336) (1.00865, -0.0861848) (1.0092, -0.0860717) (1.00958, -0.0859873) (1.00993, -0.0859098) (1.01052, -0.0857778) (1.01065, -0.0857479) (1.01134, -0.085586) (1.01146, -0.0855612) (1.0121, -0.0854242) (1.01239, -0.0853642) (1.01287, -0.0852623) (1.01333, -0.0851629) (1.01362, -0.0851004) (1.01427, -0.084973) (1.01445, -0.0849385) (1.0152, -0.084786) (1.01525, -0.0847767) (1.0161, -0.0846148) (1.01614, -0.084607) (1.01691, -0.0844529) (1.01708, -0.0844178) (1.01768, -0.084291) (1.01801, -0.0842086) (1.01832, -0.0841292) (1.01888, -0.0839673) (1.01895, -0.0839465) (1.01937, -0.0838054) (1.01972, -0.0836435) (1.01989, -0.0835516) (1.02002, -0.0834816) (1.02024, -0.0833198) (1.02041, -0.0831579) (1.02054, -0.082996) (1.02066, -0.0828341) (1.02075, -0.0826723) (1.02082, -0.0825595) (1.02086, -0.0825104) (1.02099, -0.0823485) (1.02112, -0.0821866) (1.02124, -0.0820248) (1.02136, -0.0818629) (1.02153, -0.081701) (1.02166, -0.0815391) (1.02176, -0.0814265) (1.02181, -0.0813772) (1.02197, -0.0812154) (1.02211, -0.0810535) (1.02223, -0.0808916) (1.02233, -0.0807297) (1.02244, -0.0805679) (1.0225, -0.080406) (1.02254, -0.0802441) (1.02255, -0.0800822) (1.02253, -0.0799204) (1.02246, -0.0797585) (1.02238, -0.0795966) (1.02225, -0.0794347) (1.02212, -0.0792728) (1.02194, -0.079111) (1.02176, -0.0789792) (1.02172, -0.0789491) (1.0215, -0.0787872) (1.02125, -0.0786253) (1.021, -0.0784635) (1.02082, -0.0783696) (1.0207, -0.0783016) (1.02041, -0.0781397) (1.02013, -0.0779778) (1.01989, -0.0778601) (1.0198, -0.077816) (1.0195, -0.0776541) (1.01917, -0.0774922) (1.01895, -0.0773907) (1.01882, -0.0773303) (1.01846, -0.0771684) (1.01805, -0.0770066) (1.01801, -0.0769923) (1.01765, -0.0768447) (1.01718, -0.0766828) (1.01708, -0.0766492) (1.01669, -0.0765209) (1.01614, -0.07636) (1.01614, -0.0763591) (1.01557, -0.0761972) (1.0152, -0.0760956) (1.01497, -0.0760353) (1.01434, -0.0758734) (1.01427, -0.0758556) (1.01374, -0.0757116) (1.01333, -0.0756039) (1.01311, -0.0755497) (1.0125, -0.0753878) (1.01239, -0.0753589) (1.01192, -0.0752259) (1.01146, -0.0750978) (1.01133, -0.075064) (1.01082, -0.0749022) (1.01052, -0.0748098) (1.0103, -0.0747403) (1.0098, -0.0745784) (1.00958, -0.0745105) (1.00929, -0.0744165) (1.0088, -0.0742547) (1.00865, -0.0742057) (1.00828, -0.0740928) (1.00773, -0.0739309) (1.00771, -0.0739239) (1.0072, -0.073769) (1.00677, -0.073652) (1.0066, -0.0736072) (1.00597, -0.0734453) (1.00584, -0.0734145) (1.00527, -0.0732834) (1.0049, -0.0732012) (1.00451, -0.0731215) (1.00396, -0.0730134) (1.00367, -0.0729596) (1.00303, -0.0728463) (1.00272, -0.0727978) (1.00209, -0.0726964) (1.00167, -0.0726359) (1.00115, -0.0725614) (1.00049, -0.072474) (1.00022, -0.0724383) (0.999278, -0.0723251) (0.999171, -0.0723121) (0.998342, -0.0722101) (0.99781, -0.0721503) (0.997405, -0.0721058) (0.996468, -0.0720043) (0.996337, -0.0719884) (0.995531, -0.0718909) (0.994958, -0.0718265) (0.994595, -0.0717841) (0.993658, -0.0716694) (0.993623, -0.0716646) (0.992721, -0.0715458) (0.992406, -0.0715028) (0.991785, -0.0714142) (0.991265, -0.0713409) (0.990848, -0.0712794) (0.990198, -0.071179) (0.989911, -0.0711349) (0.989164, -0.0710171) (0.988974, -0.0709869) (0.988185, -0.0708552) (0.988038, -0.0708308) (0.987238, -0.0706934) (0.987101, -0.0706689) (0.98633, -0.0705315) (0.986164, -0.0705021) (0.98543, -0.0703696) (0.985227, -0.0703332) (0.984517, -0.0702077) (0.984291, -0.0701682) (0.98357, -0.0700459) (0.983354, -0.0700108) (0.982515, -0.069884) (0.982417, -0.0698696) (0.98148, -0.0697409) (0.98134, -0.0697221) (0.980544, -0.0696233) (0.979892, -0.0695602) (0.979607, -0.0695338) (0.97867, -0.0694571) (0.977733, -0.0694018) (0.977656, -0.0693983) (0.976797, -0.0693619) (0.97586, -0.0693405) (0.974923, -0.0693284) (0.973986, -0.0693333) (0.97305, -0.0693497) (0.972113, -0.0693745) (0.971469, -0.0693983) (0.971176, -0.06941) (0.970239, -0.0694499) (0.969303, -0.0694974) (0.968366, -0.0695564) (0.96829, -0.0695602) (0.967429, -0.0696027) (0.966493, -0.0696553) (0.965556, -0.0697146) (0.965414, -0.0697221) (0.964619, -0.069762) (0.963682, -0.0698082) (0.962746, -0.0698574) (0.962265, -0.069884) (0.961809, -0.0699087) (0.960872, -0.0699469) (0.959935, -0.0700018) (0.959176, -0.0700459) (0.958999, -0.0700563) (0.958062, -0.0701072) (0.957125, -0.0701715) (0.956609, -0.0702077) (0.956188, -0.0702385) (0.955252, -0.0703064) (0.954511, -0.0703696) (0.954315, -0.0703863) (0.953378, -0.0704654) (0.952718, -0.0705315) (0.952441, -0.0705593) (0.951505, -0.0706505) (0.951111, -0.0706934) (0.950568, -0.0707554) (0.949793, -0.0708552) (0.949631, -0.0708766) (0.948694, -0.0709985) (0.948562, -0.0710171) (0.947758, -0.0711302) (0.947422, -0.071179) (0.946821, -0.0712708) (0.946377, -0.0713409) (0.945884, -0.0714152) (0.945323, -0.0715028) (0.944948, -0.0715611) (0.944297, -0.0716646) (0.944011, -0.071709) (0.943245, -0.0718265) (0.943074, -0.0718516) (0.942137, -0.0719757) (0.942039, -0.0719884) (0.941201, -0.0720872) (0.940634, -0.0721503) (0.940264, -0.0721913) (0.939327, -0.0722855) (0.939051, -0.0723121) (0.93839, -0.0723726) (0.937454, -0.0724565) (0.937254, -0.072474) (0.936517, -0.0725359) (0.93558, -0.0726217) (0.935421, -0.0726359) (0.934643, -0.0727042) (0.933752, -0.0727978) (0.933707, -0.0728026) (0.93277, -0.0729128) (0.932393, -0.0729596) (0.931833, -0.0730337) (0.931269, -0.0731215) (0.930896, -0.0731869) (0.930402, -0.0732834) (0.92996, -0.0733832) (0.929714, -0.0734453) (0.929151, -0.0736072) (0.929023, -0.0736451) (0.928647, -0.073769) (0.928247, -0.0739309) (0.928086, -0.0739974) (0.927863, -0.0740928) (0.927523, -0.0742547) (0.927202, -0.0744165) (0.927149, -0.0744421) (0.926862, -0.0745784) (0.926526, -0.0747403) (0.926213, -0.0748989) (0.926206, -0.0749022) (0.9258, -0.075064) (0.925414, -0.0752259) (0.925276, -0.0752772) (0.924972, -0.0753878) (0.924531, -0.0755497) (0.924339, -0.0756158) (0.924062, -0.0757116) (0.923584, -0.0758734) (0.923403, -0.0759324) (0.923087, -0.0760353) (0.922623, -0.0761972) (0.922466, -0.0762483) (0.922125, -0.0763591) (0.921688, -0.0765209) (0.921529, -0.0765792) (0.921246, -0.0766828) (0.920844, -0.0768447) (0.920592, -0.076947) (0.920446, -0.0770066) (0.920109, -0.0771684) (0.919765, -0.0773303) (0.919656, -0.0773889) (0.919449, -0.0774922) (0.919183, -0.0776541) (0.918906, -0.077816) (0.918719, -0.077967) (0.918705, -0.0779778) (0.918463, -0.0781397) (0.918279, -0.0783016) (0.918118, -0.0784635) (0.91795, -0.0786253) (0.917857, -0.0787872) (0.917782, -0.0789) (0.917748, -0.0789491) (0.917646, -0.079111) (0.917584, -0.0792728) (0.917543, -0.0794347) (0.917507, -0.0795966) (0.9175, -0.0797585) (0.917511, -0.0799204) (0.917544, -0.0800822) (0.917592, -0.0802441) (0.917639, -0.080406) (0.917718, -0.0805679) (0.917782, -0.0806959) (0.917798, -0.0807297) (0.917898, -0.0808916) (0.918001, -0.0810535) (0.918144, -0.0812154) (0.918297, -0.0813772) (0.918471, -0.0815391) (0.918702, -0.081701) (0.918719, -0.0817142) (0.918899, -0.0818629) (0.919167, -0.0820248) (0.919415, -0.0821866) (0.919656, -0.0823127) (0.919718, -0.0823485) (0.919994, -0.0825104) (0.920288, -0.0826723) (0.920592, -0.0828218) (0.920617, -0.0828341) (0.92092, -0.082996) (0.921231, -0.0831579) (0.921529, -0.083305) (0.921558, -0.0833198) (0.92186, -0.0834816) (0.922166, -0.0836435) (0.922466, -0.083794) (0.922488, -0.0838054) (0.9228, -0.0839673) (0.923115, -0.0841292) (0.923403, -0.0842556) (0.923482, -0.084291) (0.923823, -0.0844529) (0.924213, -0.0846148) (0.924339, -0.084664) (0.924643, -0.0847767) (0.925104, -0.0849385) (0.925276, -0.0849913) (0.925642, -0.0851004) (0.926213, -0.0852506) (0.926259, -0.0852623) (0.926944, -0.0854242) (0.927149, -0.0854689) (0.92773, -0.085586) (0.928086, -0.085654) (0.928606, -0.0857479) (0.929023, -0.0858191) (0.92958, -0.0859098) (0.92996, -0.085968) (0.930625, -0.0860717) (0.930896, -0.0861127) (0.931723, -0.0862336) (0.931833, -0.0862507) (0.93277, -0.0863942) (0.932778, -0.0863954) (0.933707, -0.0865411) (0.933808, -0.0865573) (0.934643, -0.0866947) (0.934789, -0.0867192) (0.93558, -0.0868609) (0.935692, -0.0868811) (0.936517, -0.08704) (0.936532, -0.0870429) (0.93738, -0.0872048) (0.937454, -0.0872194) (0.938183, -0.0873667) (0.93839, -0.0874104) (0.939001, -0.0875286) (0.939327, -0.0875913) (0.939867, -0.0876905) (0.940264, -0.0877611) (0.940815, -0.0878523) (0.941201, -0.0879139) (0.941874, -0.0880142) (0.942137, -0.0880493) (0.943074, -0.0881678) (0.943141, -0.0881761) (0.944011, -0.0882741) (0.944658, -0.088338) (0.944948, -0.0883655) (0.945884, -0.08845) (0.946483, -0.0884998) (0.946821, -0.0885271) (0.947758, -0.0885996) (0.94866, -0.0886617) (0.948694, -0.0886641) (0.949631, -0.0887409) (0.950568, -0.0888103) (0.95072, -0.0888236) (0.951505, -0.0888909) (0.952441, -0.0889653) (0.952651, -0.0889855) (0.953378, -0.0890535) (0.954315, -0.0891378) (0.954414, -0.0891473) (0.955252, -0.0892296) (0.956128, -0.0893092) (0.956188, -0.089315) (0.957125, -0.0894069) (0.957886, -0.0894711) (0.958062, -0.0894861) (0.958999, -0.0895613) (0.959935, -0.0896257) (0.960053, -0.089633) (0.960872, -0.0896848) (0.961809, -0.0897304) (0.962746, -0.089768) (0.963632, -0.0897949) (0.963682, -0.0897965) (0.964619, -0.0898282) (0.965556, -0.0898554) (0.966493, -0.0898701) (0.967429, -0.0898868) (0.968366, -0.0899055) (0.969303, -0.0899197) (0.970239, -0.089931) (0.971176, -0.0899412) (0.972113, -0.0899546) (0.972923, -0.0899567)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_x-sigma_c/1/.initial={(0.967037, 0.030581) (0.967429, 0.0305714) (0.968366, 0.0305533) (0.969303, 0.0305429) (0.970239, 0.03054) (0.971176, 0.0305475) (0.972113, 0.0305606) (0.973039, 0.030581) (0.97305, 0.0305812) (0.973986, 0.0306173) (0.974923, 0.03065) (0.97586, 0.0306922) (0.976778, 0.0307476) (0.976797, 0.0307487) (0.977733, 0.0308119) (0.97867, 0.030883) (0.979028, 0.0309141) (0.979607, 0.0309628) (0.980544, 0.0310483) (0.980847, 0.0310807) (0.98148, 0.0311441) (0.982399, 0.0312472) (0.982417, 0.0312494) (0.983354, 0.0313672) (0.983693, 0.0314138) (0.984291, 0.0314956) (0.984847, 0.0315803) (0.985227, 0.031638) (0.985873, 0.0317469) (0.986164, 0.0317959) (0.986821, 0.0319134) (0.987101, 0.0319669) (0.98768, 0.03208) (0.988038, 0.0321518) (0.988504, 0.0322466) (0.988974, 0.0323434) (0.989308, 0.0324131) (0.989911, 0.0325517) (0.990035, 0.0325797) (0.990777, 0.0327462) (0.990848, 0.0327617) (0.991509, 0.0329128) (0.991785, 0.0329733) (0.992271, 0.0330793) (0.992721, 0.0331761) (0.993046, 0.0332459) (0.993658, 0.0333897) (0.993757, 0.0334124) (0.994471, 0.033579) (0.994595, 0.0336068) (0.995174, 0.0337456) (0.995531, 0.0338406) (0.995813, 0.0339121) (0.996355, 0.0340787) (0.996468, 0.0341161) (0.996853, 0.0342452) (0.997207, 0.0344118) (0.997405, 0.0345254) (0.997505, 0.0345783) (0.997695, 0.0347449) (0.997751, 0.0349114) (0.997666, 0.035078) (0.997459, 0.0352446) (0.997405, 0.0352715) (0.997121, 0.0354111) (0.996679, 0.0355777) (0.996468, 0.0356411) (0.996135, 0.0357442) (0.995551, 0.0359108) (0.995531, 0.0359157) (0.994891, 0.0360773) (0.994595, 0.0361531) (0.994245, 0.0362439) (0.993686, 0.0364104) (0.993658, 0.0364182) (0.993151, 0.036577) (0.992721, 0.0367266) (0.99267, 0.0367436) (0.992261, 0.0369101) (0.991887, 0.0370767) (0.991785, 0.0371265) (0.991574, 0.0372432) (0.991289, 0.0374098) (0.990961, 0.0375763) (0.990848, 0.0376278) (0.990614, 0.0377429) (0.990269, 0.0379094) (0.989911, 0.0380396) (0.989812, 0.038076) (0.989266, 0.0382426) (0.988974, 0.038316) (0.988615, 0.0384091) (0.988038, 0.0385335) (0.987831, 0.0385757) (0.987101, 0.0387123) (0.986923, 0.0387422) (0.986164, 0.038856) (0.98582, 0.0389088) (0.985227, 0.0389935) (0.984551, 0.0390753) (0.984291, 0.0391074) (0.983354, 0.0392027) (0.98294, 0.0392419) (0.982417, 0.039292) (0.98148, 0.0393606) (0.98073, 0.0394084) (0.980544, 0.0394211) (0.979607, 0.0394694) (0.97867, 0.039504) (0.977733, 0.0395283) (0.976797, 0.0395429) (0.97586, 0.0395573) (0.974923, 0.0395697) (0.974473, 0.039575) (0.973986, 0.0395806) (0.97305, 0.039588) (0.972113, 0.0396062) (0.971176, 0.0396278) (0.970239, 0.0396474) (0.969303, 0.0396702) (0.968366, 0.0396939) (0.967429, 0.0397164) (0.966515, 0.0397416) (0.966493, 0.0397422) (0.965556, 0.0397606) (0.964619, 0.0397752) (0.963682, 0.0397842) (0.962746, 0.0397821) (0.961809, 0.0397714) (0.960872, 0.0397497) (0.960626, 0.0397416) (0.959935, 0.0397182) (0.958999, 0.0396775) (0.958062, 0.0396254) (0.957412, 0.039575) (0.957125, 0.039552) (0.956188, 0.0394737) (0.955598, 0.0394084) (0.955252, 0.0393699) (0.954315, 0.0392626) (0.954159, 0.0392419) (0.953378, 0.0391381) (0.952972, 0.0390753) (0.952441, 0.0389908) (0.951932, 0.0389088) (0.951505, 0.0388323) (0.951035, 0.0387422) (0.950568, 0.0386485) (0.950211, 0.0385757) (0.949631, 0.0384403) (0.949496, 0.0384091) (0.948857, 0.0382426) (0.948694, 0.0381985) (0.948247, 0.038076) (0.947758, 0.0379216) (0.947719, 0.0379094) (0.947242, 0.0377429) (0.946821, 0.037591) (0.94678, 0.0375763) (0.946374, 0.0374098) (0.945985, 0.0372432) (0.945884, 0.0371989) (0.9456, 0.0370767) (0.945261, 0.0369101) (0.944948, 0.036748) (0.944939, 0.0367436) (0.944605, 0.036577) (0.944339, 0.0364104) (0.944093, 0.0362439) (0.944011, 0.0361862) (0.943847, 0.0360773) (0.943617, 0.0359108) (0.943459, 0.0357442) (0.943318, 0.0355777) (0.943204, 0.0354111) (0.943137, 0.0352446) (0.943126, 0.035078) (0.943191, 0.0349114) (0.943317, 0.0347449) (0.943467, 0.0345783) (0.943702, 0.0344118) (0.943977, 0.0342452) (0.944011, 0.0342301) (0.944349, 0.0340787) (0.944738, 0.0339121) (0.944948, 0.0338323) (0.945172, 0.0337456) (0.94565, 0.033579) (0.945884, 0.0335048) (0.946168, 0.0334124) (0.946701, 0.0332459) (0.946821, 0.0332107) (0.947243, 0.0330793) (0.947758, 0.032933) (0.947834, 0.0329128) (0.948473, 0.0327462) (0.948694, 0.0326929) (0.949154, 0.0325797) (0.949631, 0.0324741) (0.949911, 0.0324131) (0.950568, 0.0322686) (0.950673, 0.0322466) (0.951505, 0.0320871) (0.951542, 0.03208) (0.952441, 0.0319186) (0.952471, 0.0319134) (0.953378, 0.0317635) (0.953479, 0.0317469) (0.954315, 0.0316267) (0.954622, 0.0315803) (0.955252, 0.0314888) (0.955835, 0.0314138) (0.956188, 0.0313696) (0.957125, 0.0312543) (0.957185, 0.0312472) (0.958062, 0.0311544) (0.958791, 0.0310807) (0.958999, 0.0310597) (0.959935, 0.0309716) (0.960675, 0.0309141) (0.960872, 0.0308991) (0.961809, 0.0308281) (0.962746, 0.0307683) (0.963079, 0.0307476) (0.963682, 0.0307104) (0.964619, 0.0306645) (0.965556, 0.0306281) (0.966493, 0.0305942) (0.967037, 0.030581)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_x-sigma_c/2/.initial={(0.961618, 0.0257509) (0.961809, 0.0257404) (0.962746, 0.0256966) (0.963682, 0.0256608) (0.964619, 0.0256347) (0.965556, 0.0256171) (0.966493, 0.02561) (0.967429, 0.0256141) (0.968366, 0.0256293) (0.969303, 0.0256542) (0.970239, 0.0256843) (0.971176, 0.0257211) (0.97181, 0.0257509) (0.972113, 0.0257649) (0.97305, 0.0258166) (0.973986, 0.0258679) (0.974798, 0.0259174) (0.974923, 0.0259251) (0.97586, 0.0259828) (0.976797, 0.0260438) (0.977452, 0.026084) (0.977733, 0.0261011) (0.97867, 0.0261627) (0.979607, 0.0262192) (0.980176, 0.0262506) (0.980544, 0.026271) (0.98148, 0.0263259) (0.982417, 0.026372) (0.983354, 0.0264106) (0.983563, 0.0264171) (0.984291, 0.0264393) (0.985227, 0.0264575) (0.986164, 0.0264706) (0.987101, 0.0264737) (0.988038, 0.0264692) (0.988974, 0.0264618) (0.989911, 0.0264551) (0.990848, 0.0264572) (0.991785, 0.0264723) (0.992721, 0.0264989) (0.993658, 0.0265412) (0.99438, 0.0265837) (0.994595, 0.0265958) (0.995531, 0.026666) (0.996448, 0.0267502) (0.996468, 0.0267521) (0.997405, 0.0268528) (0.997982, 0.0269168) (0.998342, 0.02696) (0.999232, 0.0270833) (0.999278, 0.0270895) (1.00022, 0.0272228) (1.0004, 0.0272499) (1.00115, 0.0273706) (1.00144, 0.0274164) (1.00209, 0.0275271) (1.00241, 0.027583) (1.00303, 0.0277002) (1.00328, 0.0277496) (1.00396, 0.0278892) (1.00409, 0.0279161) (1.00484, 0.0280827) (1.0049, 0.0280973) (1.0056, 0.0282492) (1.00584, 0.0283056) (1.00627, 0.0284158) (1.00677, 0.028542) (1.00693, 0.0285823) (1.00761, 0.0287489) (1.00771, 0.0287744) (1.00828, 0.0289154) (1.00865, 0.0290079) (1.00891, 0.029082) (1.00953, 0.0292486) (1.00958, 0.0292629) (1.01014, 0.0294151) (1.01052, 0.0295289) (1.01069, 0.0295817) (1.01119, 0.0297482) (1.01146, 0.0298479) (1.01162, 0.0299148) (1.01201, 0.0300813) (1.01235, 0.0302479) (1.01239, 0.0302696) (1.01268, 0.0304144) (1.01301, 0.030581) (1.01332, 0.0307476) (1.01333, 0.030751) (1.01364, 0.0309141) (1.01404, 0.0310807) (1.01427, 0.0311837) (1.01441, 0.0312472) (1.01487, 0.0314138) (1.0152, 0.031523) (1.01538, 0.0315803) (1.01598, 0.0317469) (1.01614, 0.0317907) (1.0166, 0.0319134) (1.01708, 0.0320316) (1.01728, 0.03208) (1.01798, 0.0322466) (1.01801, 0.0322535) (1.01874, 0.0324131) (1.01895, 0.0324659) (1.01939, 0.0325797) (1.01989, 0.032709) (1.02003, 0.0327462) (1.02063, 0.0329128) (1.02082, 0.0329773) (1.0211, 0.0330793) (1.02154, 0.0332459) (1.02176, 0.0333614) (1.02185, 0.0334124) (1.02209, 0.033579) (1.02226, 0.0337456) (1.02239, 0.0339121) (1.02245, 0.0340787) (1.02243, 0.0342452) (1.02235, 0.0344118) (1.0222, 0.0345783) (1.02202, 0.0347449) (1.02181, 0.0349114) (1.02176, 0.0349397) (1.02155, 0.035078) (1.02123, 0.0352446) (1.0209, 0.0354111) (1.02082, 0.0354451) (1.02055, 0.0355777) (1.0202, 0.0357442) (1.01989, 0.0358863) (1.01984, 0.0359108) (1.01951, 0.0360773) (1.01922, 0.0362439) (1.01895, 0.0363982) (1.01893, 0.0364104) (1.01871, 0.036577) (1.01852, 0.0367436) (1.01839, 0.0369101) (1.01831, 0.0370767) (1.01826, 0.0372432) (1.01829, 0.0374098) (1.01835, 0.0375763) (1.01842, 0.0377429) (1.01851, 0.0379094) (1.01861, 0.038076) (1.01869, 0.0382426) (1.01872, 0.0384091) (1.01871, 0.0385757) (1.01863, 0.0387422) (1.01848, 0.0389088) (1.01828, 0.0390753) (1.01804, 0.0392419) (1.01801, 0.0392556) (1.01772, 0.0394084) (1.0173, 0.039575) (1.01708, 0.0396623) (1.01686, 0.0397416) (1.0163, 0.0399081) (1.01614, 0.0399515) (1.01568, 0.0400747) (1.0152, 0.0401983) (1.01502, 0.0402412) (1.01427, 0.0404078) (1.01427, 0.0404084) (1.01348, 0.0405743) (1.01333, 0.040604) (1.01263, 0.0407409) (1.01239, 0.040787) (1.01177, 0.0409074) (1.01146, 0.0409647) (1.01085, 0.041074) (1.01052, 0.0411315) (1.0099, 0.0412406) (1.00958, 0.041294) (1.00889, 0.0414071) (1.00865, 0.0414469) (1.00784, 0.0415737) (1.00771, 0.0415925) (1.00677, 0.0417264) (1.00667, 0.0417402) (1.00584, 0.0418538) (1.00542, 0.0419068) (1.0049, 0.0419682) (1.00399, 0.0420733) (1.00396, 0.0420763) (1.00303, 0.0421782) (1.0024, 0.0422399) (1.00209, 0.0422715) (1.00115, 0.042367) (1.0007, 0.0424064) (1.00022, 0.0424503) (0.999278, 0.0425408) (0.998898, 0.042573) (0.998342, 0.0426215) (0.997405, 0.0427099) (0.997032, 0.0427396) (0.996468, 0.0427867) (0.995531, 0.0428757) (0.995134, 0.0429061) (0.994595, 0.0429504) (0.993658, 0.0430337) (0.993137, 0.0430727) (0.992721, 0.043105) (0.991785, 0.0431778) (0.990899, 0.0432392) (0.990848, 0.043243) (0.989911, 0.0433058) (0.988974, 0.0433731) (0.988383, 0.0434058) (0.988038, 0.0434255) (0.987101, 0.0434889) (0.986164, 0.0435568) (0.985954, 0.0435723) (0.985227, 0.0436316) (0.984291, 0.0437218) (0.984126, 0.0437389) (0.983354, 0.0438283) (0.982726, 0.0439054) (0.982417, 0.0439456) (0.981561, 0.044072) (0.98148, 0.0440846) (0.980544, 0.0442357) (0.980525, 0.0442386) (0.979607, 0.0443927) (0.979532, 0.0444051) (0.97867, 0.044549) (0.978521, 0.0445717) (0.977733, 0.0446977) (0.977435, 0.0447382) (0.976797, 0.0448172) (0.975999, 0.0449048) (0.97586, 0.0449193) (0.974923, 0.044999) (0.973986, 0.0450536) (0.973524, 0.0450713) (0.97305, 0.0450895) (0.972113, 0.0451032) (0.971176, 0.0450953) (0.970245, 0.0450713) (0.970239, 0.0450712) (0.969303, 0.045035) (0.968366, 0.0449699) (0.967475, 0.0449048) (0.967429, 0.0449016) (0.966493, 0.0448242) (0.965638, 0.0447382) (0.965556, 0.0447306) (0.964619, 0.0446418) (0.963893, 0.0445717) (0.963682, 0.0445519) (0.962746, 0.0444599) (0.962104, 0.0444051) (0.961809, 0.0443819) (0.960872, 0.0443008) (0.960069, 0.0442386) (0.959935, 0.0442291) (0.958999, 0.0441657) (0.958062, 0.0441079) (0.957419, 0.044072) (0.957125, 0.044057) (0.956188, 0.0440116) (0.955252, 0.0439673) (0.954315, 0.043925) (0.953869, 0.0439054) (0.953378, 0.0438852) (0.952441, 0.0438396) (0.951505, 0.0437945) (0.950568, 0.0437425) (0.950507, 0.0437389) (0.949631, 0.0436894) (0.948694, 0.043628) (0.947923, 0.0435723) (0.947758, 0.0435606) (0.946821, 0.0434864) (0.945884, 0.0434111) (0.945826, 0.0434058) (0.944948, 0.0433278) (0.944011, 0.0432468) (0.943931, 0.0432392) (0.943074, 0.0431596) (0.942137, 0.0430778) (0.942082, 0.0430727) (0.941201, 0.0429931) (0.940264, 0.0429144) (0.940172, 0.0429061) (0.939327, 0.0428321) (0.93839, 0.0427525) (0.938252, 0.0427396) (0.937454, 0.0426675) (0.936517, 0.0425802) (0.936449, 0.042573) (0.93558, 0.0424833) (0.934861, 0.0424064) (0.934643, 0.0423829) (0.933707, 0.042264) (0.933533, 0.0422399) (0.93277, 0.042132) (0.932398, 0.0420733) (0.931833, 0.0419817) (0.931404, 0.0419068) (0.930896, 0.0418134) (0.930526, 0.0417402) (0.92996, 0.0416193) (0.92976, 0.0415737) (0.929075, 0.0414071) (0.929023, 0.0413937) (0.928462, 0.0412406) (0.928086, 0.0411291) (0.927898, 0.041074) (0.927385, 0.0409074) (0.927149, 0.0408205) (0.926931, 0.0407409) (0.926485, 0.0405743) (0.926213, 0.04046) (0.926084, 0.0404078) (0.925708, 0.0402412) (0.92535, 0.0400747) (0.925276, 0.0400385) (0.925002, 0.0399081) (0.924671, 0.0397416) (0.924364, 0.039575) (0.924339, 0.0395621) (0.924033, 0.0394084) (0.923718, 0.0392419) (0.923417, 0.0390753) (0.923403, 0.0390678) (0.923094, 0.0389088) (0.922768, 0.0387422) (0.922466, 0.0385804) (0.922456, 0.0385757) (0.922129, 0.0384091) (0.921795, 0.0382426) (0.921529, 0.0381011) (0.921479, 0.038076) (0.921155, 0.0379094) (0.920813, 0.0377429) (0.920592, 0.0376236) (0.920501, 0.0375763) (0.920173, 0.0374098) (0.919811, 0.0372432) (0.919656, 0.0371597) (0.919497, 0.0370767) (0.919174, 0.0369101) (0.918827, 0.0367436) (0.918719, 0.0366825) (0.918523, 0.036577) (0.918226, 0.0364104) (0.917917, 0.0362439) (0.917782, 0.0361495) (0.917678, 0.0360773) (0.917452, 0.0359108) (0.917254, 0.0357442) (0.917079, 0.0355777) (0.916944, 0.0354111) (0.91687, 0.0352446) (0.916845, 0.0351865) (0.916797, 0.035078) (0.916773, 0.0349114) (0.916777, 0.0347449) (0.916818, 0.0345783) (0.916845, 0.0345207) (0.916895, 0.0344118) (0.916971, 0.0342452) (0.917143, 0.0340787) (0.917325, 0.0339121) (0.917532, 0.0337456) (0.917778, 0.033579) (0.917782, 0.0335764) (0.918041, 0.0334124) (0.918351, 0.0332459) (0.918674, 0.0330793) (0.918719, 0.0330582) (0.919014, 0.0329128) (0.919386, 0.0327462) (0.919656, 0.032626) (0.919759, 0.0325797) (0.920179, 0.0324131) (0.920586, 0.0322466) (0.920592, 0.032244) (0.921028, 0.03208) (0.921468, 0.0319134) (0.921529, 0.0318925) (0.921948, 0.0317469) (0.922411, 0.0315803) (0.922466, 0.0315625) (0.922926, 0.0314138) (0.923403, 0.0312536) (0.923422, 0.0312472) (0.923933, 0.0310807) (0.924339, 0.0309477) (0.924446, 0.0309141) (0.924994, 0.0307476) (0.925276, 0.0306534) (0.925498, 0.030581) (0.926078, 0.0304144) (0.926213, 0.0303754) (0.926665, 0.0302479) (0.927149, 0.0301145) (0.927276, 0.0300813) (0.927944, 0.0299148) (0.928086, 0.0298819) (0.928683, 0.0297482) (0.929023, 0.0296723) (0.929448, 0.0295817) (0.92996, 0.0294779) (0.930289, 0.0294151) (0.930896, 0.0293014) (0.931196, 0.0292486) (0.931833, 0.0291372) (0.93216, 0.029082) (0.93277, 0.0289789) (0.933157, 0.0289154) (0.933707, 0.0288242) (0.93417, 0.0287489) (0.934643, 0.0286677) (0.935174, 0.0285823) (0.93558, 0.0285132) (0.936153, 0.0284158) (0.936517, 0.0283538) (0.937164, 0.0282492) (0.937454, 0.0282016) (0.938207, 0.0280827) (0.93839, 0.0280544) (0.939302, 0.0279161) (0.939327, 0.0279124) (0.940264, 0.0277803) (0.940489, 0.0277496) (0.941201, 0.0276561) (0.941791, 0.027583) (0.942137, 0.0275426) (0.943074, 0.0274309) (0.943195, 0.0274164) (0.944011, 0.0273175) (0.944611, 0.0272499) (0.944948, 0.0272133) (0.945884, 0.0271055) (0.946081, 0.0270833) (0.946821, 0.0270016) (0.947603, 0.0269168) (0.947758, 0.0269002) (0.948694, 0.0267995) (0.949201, 0.0267502) (0.949631, 0.0267108) (0.950568, 0.026614) (0.950917, 0.0265837) (0.951505, 0.0265343) (0.952441, 0.0264449) (0.952785, 0.0264171) (0.953378, 0.026371) (0.954315, 0.026287) (0.954765, 0.0262506) (0.955252, 0.0262134) (0.956188, 0.0261349) (0.956818, 0.026084) (0.957125, 0.0260596) (0.958062, 0.0259904) (0.958999, 0.025918) (0.959006, 0.0259174) (0.959935, 0.0258528) (0.960872, 0.0257917) (0.961618, 0.0257509)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_x-mean_R/1/.initial={(0.966682, 2.3383) (0.967429, 2.33792) (0.968366, 2.3376) (0.969303, 2.33724) (0.970239, 2.3368) (0.971176, 2.33665) (0.972113, 2.3364) (0.97305, 2.33621) (0.973986, 2.33611) (0.974923, 2.33604) (0.97586, 2.33609) (0.976797, 2.33636) (0.977733, 2.33673) (0.97867, 2.33741) (0.979607, 2.33808) (0.979765, 2.3383) (0.980544, 2.33943) (0.98148, 2.34119) (0.981836, 2.34184) (0.982417, 2.34291) (0.983354, 2.3451) (0.983449, 2.34537) (0.984291, 2.34806) (0.984587, 2.3489) (0.985227, 2.35091) (0.985682, 2.35244) (0.986164, 2.35407) (0.986713, 2.35597) (0.987101, 2.35739) (0.987667, 2.35951) (0.988038, 2.36098) (0.988544, 2.36304) (0.988974, 2.36487) (0.989408, 2.36658) (0.989911, 2.36875) (0.990223, 2.37011) (0.990848, 2.37286) (0.991008, 2.37365) (0.991785, 2.37715) (0.991791, 2.37718) (0.992452, 2.38072) (0.992721, 2.38232) (0.993029, 2.38425) (0.993637, 2.38779) (0.993658, 2.38794) (0.994119, 2.39132) (0.994581, 2.39486) (0.994595, 2.39501) (0.994901, 2.39839) (0.995259, 2.40193) (0.995531, 2.40546) (0.995531, 2.40547) (0.995694, 2.409) (0.995836, 2.41253) (0.995984, 2.41607) (0.99607, 2.4196) (0.996126, 2.42313) (0.996213, 2.42667) (0.996246, 2.4302) (0.996263, 2.43374) (0.996253, 2.43727) (0.996214, 2.44081) (0.996124, 2.44434) (0.995985, 2.44788) (0.995768, 2.45141) (0.995603, 2.45495) (0.995531, 2.45567) (0.995211, 2.45848) (0.994732, 2.46202) (0.994595, 2.46283) (0.994058, 2.46555) (0.993658, 2.46765) (0.993355, 2.46909) (0.992721, 2.47178) (0.992529, 2.47262) (0.991785, 2.47546) (0.991604, 2.47616) (0.990848, 2.47889) (0.990639, 2.47969) (0.989911, 2.48241) (0.989699, 2.48323) (0.988974, 2.48623) (0.988845, 2.48676) (0.988038, 2.49) (0.987967, 2.49029) (0.987101, 2.49379) (0.987092, 2.49383) (0.986225, 2.49736) (0.986164, 2.49759) (0.98528, 2.5009) (0.985227, 2.50108) (0.984291, 2.50426) (0.984236, 2.50443) (0.983354, 2.50687) (0.982931, 2.50797) (0.982417, 2.50917) (0.981515, 2.5115) (0.98148, 2.51158) (0.980544, 2.51332) (0.979668, 2.51504) (0.979607, 2.51515) (0.97867, 2.5165) (0.977733, 2.51779) (0.977073, 2.51857) (0.976797, 2.51889) (0.97586, 2.51969) (0.974923, 2.52049) (0.973986, 2.52102) (0.97305, 2.52144) (0.972113, 2.52165) (0.971176, 2.52157) (0.970239, 2.52123) (0.969303, 2.52077) (0.968366, 2.52002) (0.967429, 2.51906) (0.966979, 2.51857) (0.966493, 2.51804) (0.965556, 2.51668) (0.964619, 2.51535) (0.964433, 2.51504) (0.963682, 2.51383) (0.962746, 2.5121) (0.962356, 2.5115) (0.961809, 2.51072) (0.960872, 2.50895) (0.960234, 2.50797) (0.959935, 2.5075) (0.958999, 2.50567) (0.958286, 2.50443) (0.958062, 2.50403) (0.957125, 2.50195) (0.95663, 2.5009) (0.956188, 2.49998) (0.955252, 2.49766) (0.955146, 2.49736) (0.954315, 2.49476) (0.954011, 2.49383) (0.953378, 2.49173) (0.952976, 2.49029) (0.952441, 2.48818) (0.952113, 2.48676) (0.951505, 2.48394) (0.95136, 2.48323) (0.950639, 2.47969) (0.950568, 2.47921) (0.950139, 2.47616) (0.949631, 2.4727) (0.94962, 2.47262) (0.949219, 2.46909) (0.948775, 2.46555) (0.948694, 2.46451) (0.948501, 2.46202) (0.948108, 2.45848) (0.947758, 2.45511) (0.947741, 2.45495) (0.947423, 2.45141) (0.946964, 2.44788) (0.946821, 2.44646) (0.946603, 2.44434) (0.946079, 2.44081) (0.945884, 2.43927) (0.945622, 2.43727) (0.945046, 2.43374) (0.944948, 2.43307) (0.944537, 2.4302) (0.944011, 2.42698) (0.94396, 2.42667) (0.943462, 2.42313) (0.943074, 2.42045) (0.942953, 2.4196) (0.942487, 2.41607) (0.942137, 2.41316) (0.942062, 2.41253) (0.941775, 2.409) (0.941499, 2.40546) (0.941299, 2.40193) (0.941245, 2.39839) (0.941297, 2.39486) (0.941533, 2.39132) (0.941871, 2.38779) (0.942137, 2.38507) (0.942222, 2.38425) (0.942907, 2.38072) (0.943074, 2.37988) (0.943686, 2.37718) (0.944011, 2.37588) (0.944636, 2.37365) (0.944948, 2.37267) (0.945724, 2.37011) (0.945884, 2.36966) (0.946821, 2.36709) (0.947057, 2.36658) (0.947758, 2.36509) (0.948644, 2.36304) (0.948694, 2.36293) (0.949631, 2.36125) (0.950568, 2.3596) (0.950631, 2.35951) (0.951505, 2.3583) (0.952441, 2.35667) (0.952956, 2.35597) (0.953378, 2.35541) (0.954315, 2.35409) (0.955252, 2.35263) (0.9554, 2.35244) (0.956188, 2.35151) (0.957125, 2.35) (0.957872, 2.3489) (0.958062, 2.34862) (0.958999, 2.34737) (0.959935, 2.3459) (0.960372, 2.34537) (0.960872, 2.34475) (0.961809, 2.34336) (0.962746, 2.34202) (0.962959, 2.34184) (0.963682, 2.34117) (0.964619, 2.34011) (0.965556, 2.33924) (0.966493, 2.33839) (0.966682, 2.3383)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_x-mean_R/2/.initial={(0.95975, 2.23226) (0.959935, 2.23204) (0.960872, 2.23103) (0.961809, 2.23032) (0.962746, 2.22985) (0.963682, 2.22953) (0.964619, 2.22942) (0.965556, 2.22959) (0.966493, 2.22995) (0.967429, 2.23047) (0.968366, 2.23104) (0.969303, 2.23183) (0.969772, 2.23226) (0.970239, 2.2327) (0.971176, 2.23366) (0.972113, 2.23464) (0.973048, 2.23579) (0.97305, 2.2358) (0.973986, 2.23704) (0.974923, 2.23836) (0.975542, 2.23933) (0.97586, 2.23986) (0.976797, 2.24141) (0.977591, 2.24286) (0.977733, 2.24315) (0.97867, 2.24492) (0.979423, 2.2464) (0.979607, 2.24677) (0.980544, 2.24843) (0.981438, 2.24993) (0.98148, 2.25001) (0.982417, 2.25147) (0.983354, 2.25268) (0.984163, 2.25347) (0.984291, 2.25358) (0.985227, 2.25435) (0.986164, 2.25507) (0.987101, 2.25556) (0.988038, 2.256) (0.988974, 2.2564) (0.989911, 2.25688) (0.990153, 2.257) (0.990848, 2.25734) (0.991785, 2.25783) (0.992721, 2.25857) (0.993658, 2.25933) (0.994595, 2.26044) (0.994667, 2.26054) (0.995531, 2.26169) (0.996468, 2.26336) (0.996844, 2.26407) (0.997405, 2.26524) (0.99833, 2.26761) (0.998342, 2.26764) (0.999278, 2.27069) (0.999404, 2.27114) (1.00022, 2.27438) (1.00029, 2.27468) (1.00105, 2.27821) (1.00115, 2.27873) (1.00174, 2.28174) (1.00209, 2.28368) (1.00236, 2.28528) (1.00297, 2.28881) (1.00303, 2.28916) (1.0036, 2.29235) (1.00396, 2.29422) (1.00429, 2.29588) (1.0049, 2.2987) (1.00507, 2.29942) (1.00584, 2.30238) (1.006, 2.30295) (1.00677, 2.30535) (1.00718, 2.30649) (1.00771, 2.30791) (1.00863, 2.31002) (1.00865, 2.31006) (1.00958, 2.31211) (1.01029, 2.31356) (1.01052, 2.31403) (1.01146, 2.31589) (1.01204, 2.31709) (1.01239, 2.3179) (1.01333, 2.32025) (1.01347, 2.32063) (1.01427, 2.32275) (1.01473, 2.32416) (1.0152, 2.32579) (1.01569, 2.3277) (1.01614, 2.32987) (1.01641, 2.33123) (1.01702, 2.33477) (1.01708, 2.33516) (1.0175, 2.3383) (1.01789, 2.34184) (1.01801, 2.34325) (1.0182, 2.34537) (1.01846, 2.3489) (1.01871, 2.35244) (1.01886, 2.35597) (1.01895, 2.35824) (1.019, 2.35951) (1.01918, 2.36304) (1.0193, 2.36658) (1.01939, 2.37011) (1.0195, 2.37365) (1.01959, 2.37718) (1.01968, 2.38072) (1.01973, 2.38425) (1.01977, 2.38779) (1.0198, 2.39132) (1.01983, 2.39486) (1.01987, 2.39839) (1.01989, 2.40058) (1.0199, 2.40193) (1.01993, 2.40546) (1.02002, 2.409) (1.02013, 2.41253) (1.02024, 2.41607) (1.02039, 2.4196) (1.02059, 2.42313) (1.02079, 2.42667) (1.02082, 2.42723) (1.02102, 2.4302) (1.02125, 2.43374) (1.02149, 2.43727) (1.02169, 2.44081) (1.02176, 2.44213) (1.02189, 2.44434) (1.02203, 2.44788) (1.02212, 2.45141) (1.02213, 2.45495) (1.02207, 2.45848) (1.0219, 2.46202) (1.02176, 2.46391) (1.02165, 2.46555) (1.02132, 2.46909) (1.02093, 2.47262) (1.02082, 2.47341) (1.02049, 2.47616) (1.02002, 2.47969) (1.01989, 2.48064) (1.01953, 2.48323) (1.01902, 2.48676) (1.01895, 2.48727) (1.01855, 2.49029) (1.01806, 2.49383) (1.01801, 2.49421) (1.01762, 2.49736) (1.01715, 2.5009) (1.01708, 2.5015) (1.01671, 2.50443) (1.01624, 2.50797) (1.01614, 2.50868) (1.01575, 2.5115) (1.01524, 2.51504) (1.0152, 2.51526) (1.01468, 2.51857) (1.01427, 2.52098) (1.01406, 2.52211) (1.01336, 2.52564) (1.01333, 2.52578) (1.0126, 2.52918) (1.01239, 2.53004) (1.01178, 2.53271) (1.01146, 2.53399) (1.01089, 2.53625) (1.01052, 2.53765) (1.00995, 2.53978) (1.00958, 2.54113) (1.00898, 2.54332) (1.00865, 2.54451) (1.00799, 2.54685) (1.00771, 2.54786) (1.00701, 2.55039) (1.00677, 2.55124) (1.00602, 2.55392) (1.00584, 2.55463) (1.00508, 2.55745) (1.0049, 2.55814) (1.00416, 2.56099) (1.00396, 2.56174) (1.00325, 2.56452) (1.00303, 2.56539) (1.00233, 2.56806) (1.00209, 2.56899) (1.00137, 2.57159) (1.00115, 2.5724) (1.00038, 2.57513) (1.00022, 2.57571) (0.999289, 2.57866) (0.999278, 2.5787) (0.998342, 2.58148) (0.998067, 2.5822) (0.997405, 2.58386) (0.996588, 2.58573) (0.996468, 2.58601) (0.995531, 2.58799) (0.994858, 2.58927) (0.994595, 2.58977) (0.993658, 2.59129) (0.992721, 2.59279) (0.992713, 2.5928) (0.991785, 2.59416) (0.990848, 2.5955) (0.990174, 2.59634) (0.989911, 2.59667) (0.988974, 2.59794) (0.988038, 2.59926) (0.987554, 2.59987) (0.987101, 2.60046) (0.986164, 2.60161) (0.985227, 2.60283) (0.984718, 2.60341) (0.984291, 2.6039) (0.983354, 2.60484) (0.982417, 2.60568) (0.98148, 2.60637) (0.980544, 2.6069) (0.980338, 2.60694) (0.979607, 2.60711) (0.97867, 2.60731) (0.977733, 2.60734) (0.976797, 2.60717) (0.97586, 2.607) (0.975672, 2.60694) (0.974923, 2.60674) (0.973986, 2.60642) (0.97305, 2.60618) (0.972113, 2.60595) (0.971176, 2.60574) (0.970239, 2.60566) (0.969303, 2.60575) (0.968366, 2.60596) (0.967429, 2.60619) (0.966493, 2.60651) (0.965598, 2.60694) (0.965556, 2.60696) (0.964619, 2.60743) (0.963682, 2.608) (0.962746, 2.60853) (0.961809, 2.60908) (0.960872, 2.60972) (0.959935, 2.61026) (0.9595, 2.61048) (0.958999, 2.61074) (0.958062, 2.61138) (0.957125, 2.61188) (0.956188, 2.61223) (0.955252, 2.61256) (0.954315, 2.61289) (0.953378, 2.61304) (0.952441, 2.61303) (0.951505, 2.61281) (0.950568, 2.61243) (0.949631, 2.61195) (0.948694, 2.61129) (0.947851, 2.61048) (0.947758, 2.61039) (0.946821, 2.60922) (0.945884, 2.60787) (0.945338, 2.60694) (0.944948, 2.60626) (0.944011, 2.60434) (0.943603, 2.60341) (0.943074, 2.60211) (0.942234, 2.59987) (0.942137, 2.59961) (0.941201, 2.59677) (0.941064, 2.59634) (0.940264, 2.59367) (0.940015, 2.5928) (0.939327, 2.59025) (0.939069, 2.58927) (0.93839, 2.58651) (0.938198, 2.58573) (0.937454, 2.5823) (0.937431, 2.5822) (0.936695, 2.57866) (0.936517, 2.57774) (0.936023, 2.57513) (0.93558, 2.5725) (0.935421, 2.57159) (0.934826, 2.56806) (0.934643, 2.56695) (0.934242, 2.56452) (0.933707, 2.56117) (0.933677, 2.56099) (0.933023, 2.55745) (0.93277, 2.55621) (0.932306, 2.55392) (0.931833, 2.55174) (0.931514, 2.55039) (0.930896, 2.54814) (0.930531, 2.54685) (0.92996, 2.5451) (0.929365, 2.54332) (0.929023, 2.54231) (0.928086, 2.53979) (0.928082, 2.53978) (0.927149, 2.53742) (0.926666, 2.53625) (0.926213, 2.53507) (0.925336, 2.53271) (0.925276, 2.53255) (0.924339, 2.52978) (0.924148, 2.52918) (0.923403, 2.52667) (0.923124, 2.52564) (0.922466, 2.52301) (0.922261, 2.52211) (0.921581, 2.51857) (0.921529, 2.51826) (0.921045, 2.51504) (0.920615, 2.5115) (0.920592, 2.51126) (0.920299, 2.50797) (0.920088, 2.50443) (0.919888, 2.5009) (0.919793, 2.49736) (0.919741, 2.49383) (0.919716, 2.49029) (0.919725, 2.48676) (0.919746, 2.48323) (0.919785, 2.47969) (0.919838, 2.47616) (0.919895, 2.47262) (0.919967, 2.46909) (0.920019, 2.46555) (0.920074, 2.46202) (0.9201, 2.45848) (0.920112, 2.45495) (0.920101, 2.45141) (0.920077, 2.44788) (0.920028, 2.44434) (0.919958, 2.44081) (0.919875, 2.43727) (0.919789, 2.43374) (0.919709, 2.4302) (0.919656, 2.42796) (0.919622, 2.42667) (0.919516, 2.42313) (0.91941, 2.4196) (0.919356, 2.41607) (0.919316, 2.41253) (0.919293, 2.409) (0.919311, 2.40546) (0.919358, 2.40193) (0.919436, 2.39839) (0.919603, 2.39486) (0.919656, 2.39374) (0.919762, 2.39132) (0.919989, 2.38779) (0.920252, 2.38425) (0.920569, 2.38072) (0.920592, 2.38048) (0.920913, 2.37718) (0.921279, 2.37365) (0.921529, 2.37155) (0.921698, 2.37011) (0.922139, 2.36658) (0.922466, 2.36408) (0.922599, 2.36304) (0.923072, 2.35951) (0.923403, 2.35711) (0.923556, 2.35597) (0.924037, 2.35244) (0.924339, 2.3503) (0.924542, 2.3489) (0.925053, 2.34537) (0.925276, 2.34391) (0.92558, 2.34184) (0.92611, 2.3383) (0.926213, 2.33763) (0.926642, 2.33477) (0.927149, 2.33141) (0.927177, 2.33123) (0.927736, 2.3277) (0.928086, 2.32552) (0.928314, 2.32416) (0.928983, 2.32063) (0.929023, 2.32042) (0.929627, 2.31709) (0.92996, 2.31546) (0.930385, 2.31356) (0.930896, 2.31125) (0.931191, 2.31002) (0.931833, 2.30752) (0.932116, 2.30649) (0.93277, 2.30426) (0.93316, 2.30295) (0.933707, 2.30129) (0.934338, 2.29942) (0.934643, 2.29855) (0.93558, 2.29602) (0.935633, 2.29588) (0.936517, 2.29367) (0.937043, 2.29235) (0.937454, 2.29132) (0.93839, 2.28911) (0.938519, 2.28881) (0.939327, 2.28681) (0.939953, 2.28528) (0.940264, 2.28449) (0.941201, 2.28213) (0.94136, 2.28174) (0.942137, 2.27968) (0.942656, 2.27821) (0.943074, 2.27701) (0.943917, 2.27468) (0.944011, 2.27438) (0.944948, 2.27135) (0.945011, 2.27114) (0.945884, 2.26826) (0.946083, 2.26761) (0.946821, 2.26503) (0.947097, 2.26407) (0.947758, 2.26179) (0.948118, 2.26054) (0.948694, 2.25863) (0.949156, 2.257) (0.949631, 2.25544) (0.950234, 2.25347) (0.950568, 2.2524) (0.951394, 2.24993) (0.951505, 2.2496) (0.952441, 2.24685) (0.952607, 2.2464) (0.953378, 2.24432) (0.953938, 2.24286) (0.954315, 2.24191) (0.955252, 2.23979) (0.955473, 2.23933) (0.956188, 2.23785) (0.957125, 2.23608) (0.957295, 2.23579) (0.958062, 2.23448) (0.958999, 2.23309) (0.95975, 2.23226)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_x-sigma_R/1/.initial={(0.967216, 0.541045) (0.967429, 0.540911) (0.968366, 0.54046) (0.969303, 0.53998) (0.970239, 0.5397) (0.971176, 0.539538) (0.972113, 0.539387) (0.97305, 0.539282) (0.973986, 0.539221) (0.974923, 0.539162) (0.97586, 0.53915) (0.976797, 0.539202) (0.977733, 0.539333) (0.97867, 0.539566) (0.979607, 0.539845) (0.980544, 0.540335) (0.98148, 0.540979) (0.981576, 0.541045) (0.982417, 0.541677) (0.983354, 0.542774) (0.984291, 0.544399) (0.984573, 0.544894) (0.985227, 0.546133) (0.986164, 0.548487) (0.986266, 0.548743) (0.987101, 0.551091) (0.987535, 0.552592) (0.988038, 0.554539) (0.988503, 0.556441) (0.988974, 0.558762) (0.989288, 0.56029) (0.989911, 0.564022) (0.989929, 0.564138) (0.99056, 0.567987) (0.990848, 0.570599) (0.990993, 0.571836) (0.99147, 0.575685) (0.991785, 0.57938) (0.991799, 0.579534) (0.992211, 0.583383) (0.992555, 0.587232) (0.992721, 0.589361) (0.992888, 0.591081) (0.993313, 0.59493) (0.993632, 0.598779) (0.993658, 0.59909) (0.994024, 0.602628) (0.994417, 0.606476) (0.994595, 0.60869) (0.994739, 0.610325) (0.995105, 0.614174) (0.995325, 0.618023) (0.995453, 0.621872) (0.995515, 0.625721) (0.995445, 0.62957) (0.995336, 0.633419) (0.99512, 0.637268) (0.994779, 0.641117) (0.994595, 0.643239) (0.994454, 0.644966) (0.994036, 0.648814) (0.993658, 0.652058) (0.993599, 0.652663) (0.993213, 0.656512) (0.992721, 0.66018) (0.992701, 0.660361) (0.992241, 0.66421) (0.991785, 0.667417) (0.991704, 0.668059) (0.991139, 0.671908) (0.990848, 0.673916) (0.9906, 0.675757) (0.989923, 0.679606) (0.989911, 0.679668) (0.989215, 0.683455) (0.988974, 0.684743) (0.988434, 0.687304) (0.988038, 0.689088) (0.987547, 0.691152) (0.987101, 0.692885) (0.986528, 0.695001) (0.986164, 0.696116) (0.985328, 0.69885) (0.985227, 0.69917) (0.984291, 0.702138) (0.984101, 0.702699) (0.983354, 0.704851) (0.982668, 0.706548) (0.982417, 0.707186) (0.98148, 0.709725) (0.981213, 0.710397) (0.980544, 0.71205) (0.979607, 0.714228) (0.979599, 0.714246) (0.97867, 0.716398) (0.977862, 0.718095) (0.977733, 0.718353) (0.976797, 0.720354) (0.975935, 0.721944) (0.97586, 0.72208) (0.974923, 0.723853) (0.973986, 0.725485) (0.973793, 0.725793) (0.97305, 0.726982) (0.972113, 0.728409) (0.971176, 0.729549) (0.971105, 0.729642) (0.970239, 0.730803) (0.969303, 0.731866) (0.968366, 0.732842) (0.967429, 0.733385) (0.967244, 0.73349) (0.966493, 0.733948) (0.965556, 0.734391) (0.964619, 0.73469) (0.963682, 0.734674) (0.962746, 0.734374) (0.961809, 0.733823) (0.9613, 0.73349) (0.960872, 0.733208) (0.959935, 0.732252) (0.958999, 0.730807) (0.958328, 0.729642) (0.958062, 0.729194) (0.957125, 0.727328) (0.956482, 0.725793) (0.956188, 0.725101) (0.955252, 0.722416) (0.955088, 0.721944) (0.954315, 0.719852) (0.953697, 0.718095) (0.953378, 0.717088) (0.952539, 0.714246) (0.952441, 0.713941) (0.951505, 0.710832) (0.951376, 0.710397) (0.950568, 0.70766) (0.950229, 0.706548) (0.949631, 0.704537) (0.949088, 0.702699) (0.948694, 0.701216) (0.948097, 0.69885) (0.947758, 0.697258) (0.947284, 0.695001) (0.946821, 0.692488) (0.946598, 0.691152) (0.945976, 0.687304) (0.945884, 0.686491) (0.945529, 0.683455) (0.945137, 0.679606) (0.944948, 0.676912) (0.944861, 0.675757) (0.944646, 0.671908) (0.944479, 0.668059) (0.944388, 0.66421) (0.944314, 0.660361) (0.944296, 0.656512) (0.944337, 0.652663) (0.944407, 0.648814) (0.944479, 0.644966) (0.944563, 0.641117) (0.944701, 0.637268) (0.944821, 0.633419) (0.944946, 0.62957) (0.944948, 0.629515) (0.94505, 0.625721) (0.945147, 0.621872) (0.945312, 0.618023) (0.945457, 0.614174) (0.945645, 0.610325) (0.945827, 0.606476) (0.945884, 0.605202) (0.945989, 0.602628) (0.946218, 0.598779) (0.946595, 0.59493) (0.946821, 0.592767) (0.946994, 0.591081) (0.947542, 0.587232) (0.947758, 0.585746) (0.948138, 0.583383) (0.948694, 0.58081) (0.948978, 0.579534) (0.949631, 0.576924) (0.950007, 0.575685) (0.950568, 0.574013) (0.951304, 0.571836) (0.951505, 0.571271) (0.952441, 0.568666) (0.952713, 0.567987) (0.953378, 0.566383) (0.954315, 0.564305) (0.954383, 0.564138) (0.955252, 0.562056) (0.956073, 0.56029) (0.956188, 0.560043) (0.957125, 0.557787) (0.957775, 0.556441) (0.958062, 0.555841) (0.958999, 0.553517) (0.959491, 0.552592) (0.959935, 0.551729) (0.960872, 0.549533) (0.961348, 0.548743) (0.961809, 0.547971) (0.962746, 0.546133) (0.96361, 0.544894) (0.963682, 0.544789) (0.964619, 0.543364) (0.965556, 0.542327) (0.966493, 0.541502) (0.967216, 0.541045)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_x-sigma_R/2/.initial={(0.962043, 0.471765) (0.962746, 0.471299) (0.963682, 0.470883) (0.964619, 0.470426) (0.965556, 0.470028) (0.966493, 0.469713) (0.967429, 0.469471) (0.968366, 0.469349) (0.969303, 0.469265) (0.970239, 0.469261) (0.971176, 0.469363) (0.972113, 0.469475) (0.97305, 0.469653) (0.973986, 0.469871) (0.974923, 0.470218) (0.97586, 0.470512) (0.976797, 0.470945) (0.977733, 0.47139) (0.978362, 0.471765) (0.97867, 0.471932) (0.979607, 0.472414) (0.980544, 0.473009) (0.98148, 0.47364) (0.982417, 0.474294) (0.983354, 0.47494) (0.984253, 0.475613) (0.984291, 0.475639) (0.985227, 0.476216) (0.986164, 0.476903) (0.987101, 0.477604) (0.988038, 0.478335) (0.988974, 0.479049) (0.989436, 0.479462) (0.989911, 0.47987) (0.990848, 0.480685) (0.991785, 0.481649) (0.992721, 0.482576) (0.993352, 0.483311) (0.993658, 0.483649) (0.994595, 0.484726) (0.995531, 0.485889) (0.996468, 0.487136) (0.996487, 0.48716) (0.997405, 0.488356) (0.998342, 0.489642) (0.999278, 0.490927) (0.999338, 0.491009) (1.00022, 0.492175) (1.00115, 0.493495) (1.00209, 0.494823) (1.00211, 0.494858) (1.00303, 0.496152) (1.00396, 0.497592) (1.00464, 0.498707) (1.0049, 0.499089) (1.00584, 0.500741) (1.00677, 0.502511) (1.00679, 0.502556) (1.00771, 0.504499) (1.00853, 0.506405) (1.00865, 0.506668) (1.00958, 0.509128) (1.00998, 0.510254) (1.01052, 0.511872) (1.01122, 0.514103) (1.01146, 0.514878) (1.01228, 0.517951) (1.01239, 0.518415) (1.01321, 0.5218) (1.01333, 0.522368) (1.01404, 0.525649) (1.01427, 0.526877) (1.01475, 0.529498) (1.0152, 0.532098) (1.01542, 0.533347) (1.016, 0.537196) (1.01614, 0.538244) (1.01652, 0.541045) (1.01699, 0.544894) (1.01708, 0.54575) (1.01741, 0.548743) (1.01777, 0.552592) (1.01801, 0.555673) (1.01807, 0.556441) (1.01832, 0.56029) (1.01852, 0.564138) (1.01871, 0.567987) (1.01885, 0.571836) (1.01895, 0.574978) (1.01897, 0.575685) (1.01909, 0.579534) (1.01918, 0.583383) (1.01929, 0.587232) (1.0194, 0.591081) (1.0195, 0.59493) (1.01963, 0.598779) (1.01974, 0.602628) (1.01985, 0.606476) (1.01989, 0.607341) (1.02001, 0.610325) (1.02013, 0.614174) (1.02026, 0.618023) (1.02035, 0.621872) (1.02047, 0.625721) (1.02056, 0.62957) (1.0206, 0.633419) (1.02062, 0.637268) (1.02059, 0.641117) (1.02053, 0.644966) (1.02044, 0.648814) (1.02032, 0.652663) (1.02021, 0.656512) (1.02011, 0.660361) (1.02003, 0.66421) (1.01994, 0.668059) (1.01989, 0.671908) (1.01989, 0.672787) (1.01987, 0.675757) (1.01989, 0.67947) (1.01989, 0.679606) (1.01993, 0.683455) (1.01996, 0.687304) (1.01997, 0.691152) (1.01993, 0.695001) (1.01989, 0.69734) (1.01986, 0.69885) (1.01975, 0.702699) (1.01957, 0.706548) (1.01934, 0.710397) (1.01907, 0.714246) (1.01895, 0.715748) (1.01876, 0.718095) (1.0184, 0.721944) (1.01803, 0.725793) (1.01801, 0.725944) (1.01762, 0.729642) (1.0172, 0.73349) (1.01708, 0.734501) (1.01671, 0.737339) (1.0162, 0.741188) (1.01614, 0.741574) (1.01558, 0.745037) (1.0152, 0.747264) (1.01489, 0.748886) (1.01427, 0.751748) (1.01403, 0.752735) (1.01333, 0.755553) (1.01303, 0.756584) (1.01239, 0.758588) (1.01176, 0.760433) (1.01146, 0.761269) (1.01052, 0.76344) (1.01014, 0.764282) (1.00958, 0.765505) (1.00865, 0.767446) (1.00831, 0.768131) (1.00771, 0.769419) (1.00677, 0.77152) (1.00658, 0.77198) (1.00584, 0.773944) (1.00521, 0.775828) (1.0049, 0.776794) (1.00409, 0.779677) (1.00396, 0.780173) (1.00315, 0.783526) (1.00303, 0.784081) (1.00231, 0.787375) (1.00209, 0.788436) (1.00154, 0.791224) (1.00115, 0.79338) (1.00084, 0.795073) (1.00022, 0.798373) (1.00012, 0.798922) (0.999413, 0.802771) (0.999278, 0.803469) (0.998646, 0.80662) (0.998342, 0.808099) (0.997818, 0.810469) (0.997405, 0.81233) (0.996919, 0.814318) (0.996468, 0.816104) (0.9959, 0.818166) (0.995531, 0.819391) (0.994694, 0.822015) (0.994595, 0.822331) (0.993658, 0.824752) (0.993173, 0.825864) (0.992721, 0.826855) (0.991785, 0.828702) (0.991257, 0.829713) (0.990848, 0.83045) (0.989911, 0.831818) (0.988974, 0.833246) (0.988756, 0.833562) (0.988038, 0.834627) (0.987101, 0.835924) (0.986164, 0.83731) (0.98609, 0.837411) (0.985227, 0.8386) (0.984291, 0.839825) (0.983354, 0.841041) (0.983167, 0.84126) (0.982417, 0.842164) (0.98148, 0.843015) (0.980544, 0.843899) (0.979607, 0.844565) (0.97867, 0.844984) (0.978329, 0.845109) (0.977733, 0.845333) (0.976797, 0.845521) (0.97586, 0.845499) (0.974923, 0.845296) (0.974466, 0.845109) (0.973986, 0.844922) (0.97305, 0.84453) (0.972113, 0.843954) (0.971176, 0.843179) (0.970239, 0.842431) (0.969303, 0.841592) (0.969004, 0.84126) (0.968366, 0.840574) (0.967429, 0.839642) (0.966493, 0.838783) (0.965556, 0.838112) (0.964722, 0.837411) (0.964619, 0.837327) (0.963682, 0.836806) (0.962746, 0.836461) (0.961809, 0.836254) (0.960872, 0.836111) (0.959935, 0.836114) (0.958999, 0.836124) (0.958062, 0.836093) (0.957125, 0.835917) (0.956188, 0.835498) (0.955252, 0.834813) (0.954315, 0.834003) (0.954019, 0.833562) (0.953378, 0.832613) (0.952441, 0.831208) (0.951635, 0.829713) (0.951505, 0.829482) (0.950568, 0.827803) (0.949631, 0.826) (0.949562, 0.825864) (0.948694, 0.824186) (0.947758, 0.822432) (0.947556, 0.822015) (0.946821, 0.82047) (0.945884, 0.818706) (0.945632, 0.818166) (0.944948, 0.81667) (0.944011, 0.81456) (0.943918, 0.814318) (0.943074, 0.812093) (0.9425, 0.810469) (0.942137, 0.809378) (0.94133, 0.80662) (0.941201, 0.806182) (0.940316, 0.802771) (0.940264, 0.802566) (0.939404, 0.798922) (0.939327, 0.798586) (0.938582, 0.795073) (0.93839, 0.794132) (0.937791, 0.791224) (0.937454, 0.789546) (0.937036, 0.787375) (0.936517, 0.784681) (0.936287, 0.783526) (0.93558, 0.779931) (0.935529, 0.779677) (0.934745, 0.775828) (0.934643, 0.775338) (0.933897, 0.77198) (0.933707, 0.771151) (0.932991, 0.768131) (0.93277, 0.76725) (0.931987, 0.764282) (0.931833, 0.76373) (0.9309, 0.760433) (0.930896, 0.76042) (0.92996, 0.757342) (0.929748, 0.756584) (0.929023, 0.753948) (0.928697, 0.752735) (0.928086, 0.750491) (0.927673, 0.748886) (0.927149, 0.746797) (0.926745, 0.745037) (0.926213, 0.742651) (0.925904, 0.741188) (0.925276, 0.738116) (0.925128, 0.737339) (0.924478, 0.73349) (0.924339, 0.732568) (0.923892, 0.729642) (0.923403, 0.726354) (0.923323, 0.725793) (0.922842, 0.721944) (0.922466, 0.718886) (0.92237, 0.718095) (0.921952, 0.714246) (0.921534, 0.710397) (0.921529, 0.710348) (0.921129, 0.706548) (0.920724, 0.702699) (0.920592, 0.701366) (0.92032, 0.69885) (0.919913, 0.695001) (0.919656, 0.692497) (0.919512, 0.691152) (0.919149, 0.687304) (0.918776, 0.683455) (0.918719, 0.682762) (0.918436, 0.679606) (0.918118, 0.675757) (0.917843, 0.671908) (0.917782, 0.670868) (0.917607, 0.668059) (0.917414, 0.66421) (0.917272, 0.660361) (0.917145, 0.656512) (0.917073, 0.652663) (0.917059, 0.648814) (0.917078, 0.644966) (0.917146, 0.641117) (0.917263, 0.637268) (0.917392, 0.633419) (0.917542, 0.62957) (0.917721, 0.625721) (0.917782, 0.624657) (0.91793, 0.621872) (0.918132, 0.618023) (0.918331, 0.614174) (0.918536, 0.610325) (0.918719, 0.607022) (0.918747, 0.606476) (0.918924, 0.602628) (0.919141, 0.598779) (0.919329, 0.59493) (0.919525, 0.591081) (0.919656, 0.589003) (0.919763, 0.587232) (0.920015, 0.583383) (0.920296, 0.579534) (0.920592, 0.576012) (0.920618, 0.575685) (0.920977, 0.571836) (0.921356, 0.567987) (0.921529, 0.5666) (0.921826, 0.564138) (0.922296, 0.56029) (0.922466, 0.559123) (0.922843, 0.556441) (0.923403, 0.552692) (0.923416, 0.552592) (0.924015, 0.548743) (0.924339, 0.5468) (0.924654, 0.544894) (0.925276, 0.541505) (0.925355, 0.541045) (0.926093, 0.537196) (0.926213, 0.536618) (0.926919, 0.533347) (0.927149, 0.532344) (0.927832, 0.529498) (0.928086, 0.528494) (0.92884, 0.525649) (0.929023, 0.525008) (0.92996, 0.52203) (0.930037, 0.5218) (0.930896, 0.519239) (0.931382, 0.517951) (0.931833, 0.516737) (0.93277, 0.514424) (0.932916, 0.514103) (0.933707, 0.51225) (0.934592, 0.510254) (0.934643, 0.510137) (0.93558, 0.508148) (0.93638, 0.506405) (0.936517, 0.506099) (0.937454, 0.504145) (0.938172, 0.502556) (0.93839, 0.502068) (0.939327, 0.500092) (0.939972, 0.498707) (0.940264, 0.498057) (0.941201, 0.495974) (0.941736, 0.494858) (0.942137, 0.493987) (0.943074, 0.491914) (0.943534, 0.491009) (0.944011, 0.490011) (0.944948, 0.488077) (0.945465, 0.48716) (0.945884, 0.486378) (0.946821, 0.48471) (0.947718, 0.483311) (0.947758, 0.483247) (0.948694, 0.481896) (0.949631, 0.480682) (0.950568, 0.479686) (0.950804, 0.479462) (0.951505, 0.47875) (0.952441, 0.477936) (0.953378, 0.477155) (0.954315, 0.476494) (0.955252, 0.475938) (0.955749, 0.475613) (0.956188, 0.475309) (0.957125, 0.474798) (0.958062, 0.474246) (0.958999, 0.4736) (0.959935, 0.473023) (0.960872, 0.472424) (0.961809, 0.471911) (0.962043, 0.471765)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_x-tau/1/.initial={(0.966784, 0.320292) (0.967429, 0.320202) (0.968366, 0.320116) (0.969303, 0.320078) (0.970239, 0.320081) (0.971176, 0.320112) (0.972113, 0.320192) (0.972961, 0.320292) (0.97305, 0.320302) (0.973986, 0.32044) (0.974923, 0.320587) (0.97586, 0.320763) (0.976201, 0.320831) (0.976797, 0.320949) (0.977733, 0.321148) (0.97867, 0.321363) (0.9787, 0.32137) (0.979607, 0.3216) (0.980544, 0.321823) (0.980857, 0.32191) (0.98148, 0.322088) (0.982417, 0.322346) (0.98274, 0.322449) (0.983354, 0.322649) (0.984291, 0.32295) (0.984406, 0.322988) (0.985227, 0.323285) (0.985832, 0.323527) (0.986164, 0.323666) (0.987059, 0.324066) (0.987101, 0.324086) (0.988038, 0.324576) (0.988089, 0.324606) (0.988921, 0.325145) (0.988974, 0.325186) (0.98958, 0.325684) (0.989911, 0.32599) (0.99015, 0.326223) (0.990601, 0.326763) (0.990848, 0.327112) (0.990968, 0.327302) (0.991265, 0.327841) (0.991494, 0.32838) (0.991702, 0.32892) (0.991785, 0.32918) (0.991867, 0.329459) (0.992012, 0.329998) (0.992146, 0.330537) (0.992258, 0.331076) (0.992346, 0.331616) (0.992469, 0.332155) (0.992575, 0.332694) (0.992719, 0.333233) (0.992721, 0.333241) (0.992873, 0.333773) (0.993025, 0.334312) (0.993191, 0.334851) (0.993398, 0.33539) (0.993596, 0.335929) (0.993658, 0.336099) (0.993805, 0.336469) (0.994007, 0.337008) (0.994177, 0.337547) (0.994362, 0.338086) (0.994501, 0.338626) (0.994595, 0.339111) (0.994606, 0.339165) (0.994694, 0.339704) (0.994739, 0.340243) (0.994746, 0.340783) (0.994693, 0.341322) (0.994599, 0.341861) (0.994595, 0.341877) (0.99446, 0.3424) (0.994245, 0.342939) (0.993972, 0.343479) (0.993658, 0.34399) (0.99364, 0.344018) (0.993182, 0.344557) (0.992721, 0.345085) (0.99271, 0.345096) (0.992094, 0.345636) (0.991785, 0.345888) (0.991416, 0.346175) (0.990848, 0.346557) (0.990612, 0.346714) (0.989911, 0.347128) (0.989692, 0.347253) (0.988974, 0.34763) (0.98863, 0.347793) (0.988038, 0.34805) (0.987417, 0.348332) (0.987101, 0.348465) (0.986164, 0.348814) (0.986002, 0.348871) (0.985227, 0.349131) (0.984378, 0.34941) (0.984291, 0.349438) (0.983354, 0.349718) (0.982584, 0.349949) (0.982417, 0.349998) (0.98148, 0.350253) (0.980649, 0.350489) (0.980544, 0.350518) (0.979607, 0.350762) (0.97867, 0.351008) (0.978581, 0.351028) (0.977733, 0.351229) (0.976797, 0.351447) (0.976227, 0.351567) (0.97586, 0.351645) (0.974923, 0.351818) (0.973986, 0.351958) (0.97305, 0.352076) (0.972724, 0.352106) (0.972113, 0.352164) (0.971176, 0.352226) (0.970239, 0.352243) (0.969303, 0.352238) (0.968366, 0.352196) (0.967429, 0.352119) (0.967294, 0.352106) (0.966493, 0.352031) (0.965556, 0.351891) (0.964619, 0.351759) (0.963682, 0.351592) (0.963561, 0.351567) (0.962746, 0.351401) (0.961809, 0.351192) (0.961158, 0.351028) (0.960872, 0.350959) (0.959935, 0.35071) (0.959161, 0.350489) (0.958999, 0.350442) (0.958062, 0.35014) (0.957529, 0.349949) (0.957125, 0.349811) (0.956188, 0.349452) (0.956091, 0.34941) (0.955252, 0.349053) (0.954879, 0.348871) (0.954315, 0.348611) (0.953771, 0.348332) (0.953378, 0.348133) (0.952758, 0.347793) (0.952441, 0.347615) (0.951859, 0.347253) (0.951505, 0.34704) (0.950999, 0.346714) (0.950568, 0.346422) (0.950196, 0.346175) (0.949631, 0.345783) (0.949434, 0.345636) (0.948753, 0.345096) (0.948694, 0.345049) (0.948117, 0.344557) (0.947758, 0.344239) (0.947502, 0.344018) (0.946969, 0.343479) (0.946821, 0.343319) (0.946453, 0.342939) (0.946005, 0.3424) (0.945884, 0.342241) (0.945586, 0.341861) (0.945227, 0.341322) (0.944948, 0.340874) (0.944889, 0.340783) (0.944577, 0.340243) (0.94432, 0.339704) (0.94405, 0.339165) (0.944011, 0.339068) (0.943823, 0.338626) (0.943645, 0.338086) (0.94349, 0.337547) (0.943358, 0.337008) (0.943264, 0.336469) (0.943203, 0.335929) (0.943211, 0.33539) (0.943275, 0.334851) (0.943392, 0.334312) (0.943544, 0.333773) (0.943737, 0.333233) (0.943984, 0.332694) (0.944011, 0.332642) (0.944277, 0.332155) (0.944614, 0.331616) (0.944948, 0.331116) (0.944974, 0.331076) (0.945378, 0.330537) (0.945773, 0.329998) (0.945884, 0.32987) (0.946234, 0.329459) (0.946664, 0.32892) (0.946821, 0.32876) (0.947199, 0.32838) (0.947728, 0.327841) (0.947758, 0.327812) (0.948338, 0.327302) (0.948694, 0.327028) (0.949035, 0.326763) (0.949631, 0.326331) (0.94979, 0.326223) (0.950568, 0.325744) (0.950668, 0.325684) (0.951505, 0.325219) (0.95165, 0.325145) (0.952441, 0.324783) (0.952822, 0.324606) (0.953378, 0.324357) (0.954076, 0.324066) (0.954315, 0.323975) (0.955252, 0.32362) (0.955495, 0.323527) (0.956188, 0.323275) (0.956993, 0.322988) (0.957125, 0.322944) (0.958062, 0.322629) (0.958606, 0.322449) (0.958999, 0.322315) (0.959935, 0.322016) (0.960288, 0.32191) (0.960872, 0.321728) (0.961809, 0.321444) (0.962072, 0.32137) (0.962746, 0.32117) (0.963682, 0.320927) (0.964083, 0.320831) (0.964619, 0.320698) (0.965556, 0.320506) (0.966493, 0.320331) (0.966784, 0.320292)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_x-tau/2/.initial={(0.962127, 0.306272) (0.962746, 0.306208) (0.963682, 0.306166) (0.964619, 0.306145) (0.965556, 0.30615) (0.966493, 0.306175) (0.967429, 0.306211) (0.96813, 0.306272) (0.968366, 0.306292) (0.969303, 0.306377) (0.970239, 0.306448) (0.971176, 0.306549) (0.972113, 0.306672) (0.97305, 0.306797) (0.97314, 0.306811) (0.973986, 0.306935) (0.974923, 0.30706) (0.97586, 0.307226) (0.976509, 0.30735) (0.976797, 0.307401) (0.977733, 0.307553) (0.97867, 0.307747) (0.979357, 0.30789) (0.979607, 0.307937) (0.980544, 0.308105) (0.98148, 0.3083) (0.98205, 0.308429) (0.982417, 0.308503) (0.983354, 0.30866) (0.984291, 0.308853) (0.984811, 0.308968) (0.985227, 0.309053) (0.986164, 0.309209) (0.987101, 0.30941) (0.98752, 0.309507) (0.988038, 0.30962) (0.988974, 0.30982) (0.989865, 0.310047) (0.989911, 0.310058) (0.990848, 0.310294) (0.99176, 0.310586) (0.991785, 0.310594) (0.992721, 0.310891) (0.993327, 0.311125) (0.993658, 0.311241) (0.994595, 0.311585) (0.99478, 0.311664) (0.995531, 0.311996) (0.995989, 0.312203) (0.996468, 0.312409) (0.997127, 0.312743) (0.997405, 0.312879) (0.998197, 0.313282) (0.998342, 0.313355) (0.999222, 0.313821) (0.999278, 0.313852) (1.00018, 0.31436) (1.00022, 0.314379) (1.00109, 0.3149) (1.00115, 0.314935) (1.00194, 0.315439) (1.00209, 0.315528) (1.00279, 0.315978) (1.00303, 0.316131) (1.00362, 0.316517) (1.00396, 0.316752) (1.00441, 0.317056) (1.0049, 0.317415) (1.00515, 0.317596) (1.00584, 0.318051) (1.00595, 0.318135) (1.00671, 0.318674) (1.00677, 0.318712) (1.00751, 0.319213) (1.00771, 0.319341) (1.00836, 0.319753) (1.00865, 0.319934) (1.00922, 0.320292) (1.00958, 0.320521) (1.01008, 0.320831) (1.01052, 0.321097) (1.01097, 0.32137) (1.01146, 0.321664) (1.01187, 0.32191) (1.01239, 0.32224) (1.01273, 0.322449) (1.01333, 0.322813) (1.01361, 0.322988) (1.01427, 0.323404) (1.01446, 0.323527) (1.0152, 0.324029) (1.01526, 0.324066) (1.01599, 0.324606) (1.01614, 0.324717) (1.01673, 0.325145) (1.01708, 0.325447) (1.01736, 0.325684) (1.01794, 0.326223) (1.01801, 0.326293) (1.01849, 0.326763) (1.01895, 0.327296) (1.01895, 0.327302) (1.01939, 0.327841) (1.01973, 0.32838) (1.01989, 0.328628) (1.02008, 0.32892) (1.0204, 0.329459) (1.02062, 0.329998) (1.02082, 0.330465) (1.02086, 0.330537) (1.02104, 0.331076) (1.02123, 0.331616) (1.02136, 0.332155) (1.02147, 0.332694) (1.02153, 0.333233) (1.02157, 0.333773) (1.02158, 0.334312) (1.02157, 0.334851) (1.02152, 0.33539) (1.02146, 0.335929) (1.02136, 0.336469) (1.02125, 0.337008) (1.0211, 0.337547) (1.021, 0.338086) (1.02093, 0.338626) (1.02087, 0.339165) (1.02087, 0.339704) (1.02089, 0.340243) (1.02097, 0.340783) (1.02104, 0.341322) (1.02117, 0.341861) (1.02127, 0.3424) (1.02136, 0.342939) (1.02142, 0.343479) (1.02145, 0.344018) (1.02144, 0.344557) (1.02139, 0.345096) (1.02129, 0.345636) (1.02113, 0.346175) (1.02094, 0.346714) (1.02082, 0.346942) (1.02066, 0.347253) (1.02041, 0.347793) (1.02006, 0.348332) (1.01989, 0.348567) (1.01968, 0.348871) (1.01929, 0.34941) (1.01895, 0.349858) (1.01888, 0.349949) (1.01852, 0.350489) (1.01811, 0.351028) (1.01801, 0.351166) (1.01774, 0.351567) (1.01735, 0.352106) (1.01708, 0.352479) (1.01696, 0.352646) (1.01662, 0.353185) (1.0162, 0.353724) (1.01614, 0.353804) (1.01579, 0.354263) (1.01532, 0.354803) (1.0152, 0.354926) (1.01481, 0.355342) (1.01427, 0.355809) (1.01418, 0.355881) (1.01354, 0.35642) (1.01333, 0.356583) (1.0128, 0.356959) (1.01239, 0.35723) (1.012, 0.357499) (1.01146, 0.357824) (1.01109, 0.358038) (1.01052, 0.358351) (1.01007, 0.358577) (1.00958, 0.358824) (1.00898, 0.359116) (1.00865, 0.359272) (1.00783, 0.359656) (1.00771, 0.359711) (1.00677, 0.360108) (1.00657, 0.360195) (1.00584, 0.36053) (1.00532, 0.360734) (1.0049, 0.360905) (1.00396, 0.361271) (1.00396, 0.361273) (1.00303, 0.361634) (1.0025, 0.361812) (1.00209, 0.36196) (1.00115, 0.362264) (1.0009, 0.362352) (1.00022, 0.3626) (0.999278, 0.362877) (0.999236, 0.362891) (0.998342, 0.36318) (0.997474, 0.36343) (0.997405, 0.363451) (0.996468, 0.363744) (0.99566, 0.363969) (0.995531, 0.364008) (0.994595, 0.364299) (0.993876, 0.364509) (0.993658, 0.364576) (0.992721, 0.364852) (0.99201, 0.365048) (0.991785, 0.365114) (0.990848, 0.365365) (0.989933, 0.365587) (0.989911, 0.365593) (0.988974, 0.365808) (0.988038, 0.365999) (0.987356, 0.366126) (0.987101, 0.366179) (0.986164, 0.366337) (0.985227, 0.366491) (0.984291, 0.366606) (0.983882, 0.366666) (0.983354, 0.366748) (0.982417, 0.366849) (0.98148, 0.366978) (0.980544, 0.36707) (0.979607, 0.367174) (0.979346, 0.367205) (0.97867, 0.367286) (0.977733, 0.367377) (0.976797, 0.367485) (0.97586, 0.367575) (0.974923, 0.367638) (0.973986, 0.367718) (0.973627, 0.367744) (0.97305, 0.367786) (0.972113, 0.36785) (0.971176, 0.367899) (0.970239, 0.36793) (0.969303, 0.367969) (0.968366, 0.367983) (0.967429, 0.367997) (0.966493, 0.367996) (0.965556, 0.367985) (0.964619, 0.367979) (0.963682, 0.367969) (0.962746, 0.367964) (0.961809, 0.367971) (0.960872, 0.367985) (0.959935, 0.367999) (0.958999, 0.368017) (0.958062, 0.36803) (0.957125, 0.368042) (0.956188, 0.36804) (0.955252, 0.368026) (0.954315, 0.367992) (0.953378, 0.367924) (0.952441, 0.367863) (0.951505, 0.367773) (0.951296, 0.367744) (0.950568, 0.367649) (0.949631, 0.367549) (0.948694, 0.367401) (0.947758, 0.367246) (0.947539, 0.367205) (0.946821, 0.367075) (0.945884, 0.366906) (0.944948, 0.366695) (0.944816, 0.366666) (0.944011, 0.366482) (0.943074, 0.366228) (0.942725, 0.366126) (0.942137, 0.365956) (0.941201, 0.365643) (0.941045, 0.365587) (0.940264, 0.365291) (0.939708, 0.365048) (0.939327, 0.364888) (0.938533, 0.364509) (0.93839, 0.364438) (0.937481, 0.363969) (0.937454, 0.363955) (0.936525, 0.36343) (0.936517, 0.363426) (0.935615, 0.362891) (0.93558, 0.36287) (0.93473, 0.362352) (0.934643, 0.3623) (0.933845, 0.361812) (0.933707, 0.361731) (0.932943, 0.361273) (0.93277, 0.361171) (0.931996, 0.360734) (0.931833, 0.360642) (0.931002, 0.360195) (0.930896, 0.360136) (0.930002, 0.359656) (0.92996, 0.359633) (0.929023, 0.35914) (0.928979, 0.359116) (0.928086, 0.358628) (0.927997, 0.358577) (0.927149, 0.358087) (0.927064, 0.358038) (0.926213, 0.357499) (0.926213, 0.357498) (0.925475, 0.356959) (0.925276, 0.356811) (0.924748, 0.35642) (0.924339, 0.356043) (0.924165, 0.355881) (0.923634, 0.355342) (0.923403, 0.355079) (0.923146, 0.354803) (0.922702, 0.354263) (0.922466, 0.353962) (0.922268, 0.353724) (0.921867, 0.353185) (0.921529, 0.352672) (0.921511, 0.352646) (0.921154, 0.352106) (0.920829, 0.351567) (0.920592, 0.351177) (0.920499, 0.351028) (0.92022, 0.350489) (0.919952, 0.349949) (0.919765, 0.34941) (0.919656, 0.349099) (0.919576, 0.348871) (0.919455, 0.348332) (0.919376, 0.347793) (0.919323, 0.347253) (0.919309, 0.346714) (0.919339, 0.346175) (0.919403, 0.345636) (0.919456, 0.345096) (0.91951, 0.344557) (0.919565, 0.344018) (0.91964, 0.343479) (0.919656, 0.343337) (0.919695, 0.342939) (0.919742, 0.3424) (0.919767, 0.341861) (0.91977, 0.341322) (0.919759, 0.340783) (0.919721, 0.340243) (0.919682, 0.339704) (0.919656, 0.339395) (0.919634, 0.339165) (0.919583, 0.338626) (0.919545, 0.338086) (0.919522, 0.337547) (0.919514, 0.337008) (0.919524, 0.336469) (0.919553, 0.335929) (0.919636, 0.33539) (0.919656, 0.335306) (0.919753, 0.334851) (0.919861, 0.334312) (0.919975, 0.333773) (0.920139, 0.333233) (0.920321, 0.332694) (0.920482, 0.332155) (0.920592, 0.331876) (0.920691, 0.331616) (0.920838, 0.331076) (0.921007, 0.330537) (0.92118, 0.329998) (0.921375, 0.329459) (0.921529, 0.32904) (0.921571, 0.32892) (0.921767, 0.32838) (0.921976, 0.327841) (0.922237, 0.327302) (0.922466, 0.32686) (0.922514, 0.326763) (0.922799, 0.326223) (0.923158, 0.325684) (0.923403, 0.325355) (0.923558, 0.325145) (0.923961, 0.324606) (0.924339, 0.324209) (0.92448, 0.324066) (0.924983, 0.323527) (0.925276, 0.323251) (0.925564, 0.322988) (0.926201, 0.322449) (0.926213, 0.322439) (0.92689, 0.32191) (0.927149, 0.321703) (0.927565, 0.32137) (0.928086, 0.320993) (0.928312, 0.320831) (0.929023, 0.320314) (0.929054, 0.320292) (0.929778, 0.319753) (0.92996, 0.319613) (0.930477, 0.319213) (0.930896, 0.318881) (0.931164, 0.318674) (0.931833, 0.318142) (0.931842, 0.318135) (0.932475, 0.317596) (0.93277, 0.31733) (0.933073, 0.317056) (0.933695, 0.316517) (0.933707, 0.316506) (0.93433, 0.315978) (0.934643, 0.315708) (0.934969, 0.315439) (0.93558, 0.31499) (0.935712, 0.3149) (0.936513, 0.31436) (0.936517, 0.314358) (0.937454, 0.313834) (0.937479, 0.313821) (0.93839, 0.313395) (0.938652, 0.313282) (0.939327, 0.312976) (0.939948, 0.312743) (0.940264, 0.312624) (0.941201, 0.312305) (0.941502, 0.312203) (0.942137, 0.311965) (0.942984, 0.311664) (0.943074, 0.311633) (0.944011, 0.311309) (0.944541, 0.311125) (0.944948, 0.310975) (0.945884, 0.310647) (0.946053, 0.310586) (0.946821, 0.3103) (0.947536, 0.310047) (0.947758, 0.30997) (0.948694, 0.309667) (0.949186, 0.309507) (0.949631, 0.309361) (0.950568, 0.309069) (0.950894, 0.308968) (0.951505, 0.308769) (0.952441, 0.308494) (0.952645, 0.308429) (0.953378, 0.308196) (0.954315, 0.307933) (0.954455, 0.30789) (0.955252, 0.307654) (0.956188, 0.307417) (0.956424, 0.30735) (0.957125, 0.307152) (0.958062, 0.306938) (0.958645, 0.306811) (0.958999, 0.306734) (0.959935, 0.30655) (0.960872, 0.306408) (0.961809, 0.306305) (0.962127, 0.306272)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_c-sigma_c/1/.initial={(-0.0830023, 0.0309141) (-0.082996, 0.0309137) (-0.0828341, 0.0309052) (-0.0826723, 0.03089) (-0.0825104, 0.0308736) (-0.0823485, 0.0308558) (-0.0821866, 0.0308423) (-0.0820248, 0.0308255) (-0.0818629, 0.0308146) (-0.081701, 0.0308077) (-0.0815391, 0.0308053) (-0.0813772, 0.0308107) (-0.0812154, 0.0308217) (-0.0810535, 0.0308422) (-0.0808916, 0.0308744) (-0.0807297, 0.0309113) (-0.0807168, 0.0309141) (-0.0805679, 0.0309462) (-0.080406, 0.030992) (-0.0802441, 0.0310468) (-0.0801516, 0.0310807) (-0.0800822, 0.0311067) (-0.0799204, 0.0311657) (-0.0797585, 0.0312454) (-0.0797539, 0.0312472) (-0.0795966, 0.0313126) (-0.0794347, 0.0314008) (-0.0794093, 0.0314138) (-0.0792728, 0.0314859) (-0.0791212, 0.0315803) (-0.079111, 0.0315864) (-0.0789491, 0.0316818) (-0.0788536, 0.0317469) (-0.0787872, 0.0317961) (-0.0786363, 0.0319134) (-0.0786253, 0.0319217) (-0.0784635, 0.0320484) (-0.0784242, 0.03208) (-0.0783016, 0.0321838) (-0.0782325, 0.0322466) (-0.0781397, 0.0323343) (-0.0780577, 0.0324131) (-0.0779778, 0.0324947) (-0.0779003, 0.0325797) (-0.077816, 0.0326713) (-0.0777482, 0.0327462) (-0.0776541, 0.0328569) (-0.077609, 0.0329128) (-0.0774922, 0.0330559) (-0.0774732, 0.0330793) (-0.0773433, 0.0332459) (-0.0773303, 0.0332622) (-0.0772096, 0.0334124) (-0.0771684, 0.0334638) (-0.0770754, 0.033579) (-0.0770066, 0.0336713) (-0.0769551, 0.0337456) (-0.0768447, 0.0338998) (-0.0768352, 0.0339121) (-0.0767116, 0.0340787) (-0.0766828, 0.0341186) (-0.0765871, 0.0342452) (-0.0765209, 0.0343388) (-0.0764738, 0.0344118) (-0.0763628, 0.0345783) (-0.0763591, 0.0345838) (-0.0762454, 0.0347449) (-0.0761972, 0.0348158) (-0.0761333, 0.0349114) (-0.0760353, 0.0350763) (-0.0760342, 0.035078) (-0.0759288, 0.0352446) (-0.0758734, 0.0353441) (-0.0758372, 0.0354111) (-0.0757466, 0.0355777) (-0.0757116, 0.0356474) (-0.0756639, 0.0357442) (-0.0755899, 0.0359108) (-0.0755497, 0.0360142) (-0.0755254, 0.0360773) (-0.0754639, 0.0362439) (-0.0754257, 0.0364104) (-0.0754006, 0.036577) (-0.0753878, 0.0366973) (-0.0753826, 0.0367436) (-0.0753794, 0.0369101) (-0.0753878, 0.0370479) (-0.0753897, 0.0370767) (-0.0754139, 0.0372432) (-0.0754369, 0.0374098) (-0.075466, 0.0375763) (-0.0754947, 0.0377429) (-0.0755137, 0.0379094) (-0.0755236, 0.038076) (-0.0755247, 0.0382426) (-0.0755191, 0.0384091) (-0.0755085, 0.0385757) (-0.0755024, 0.0387422) (-0.0754974, 0.0389088) (-0.0755075, 0.0390753) (-0.0755345, 0.0392419) (-0.0755497, 0.0392947) (-0.075584, 0.0394084) (-0.0756731, 0.039575) (-0.0757116, 0.039618) (-0.0758538, 0.0397416) (-0.0758734, 0.039755) (-0.0760353, 0.0398451) (-0.0761972, 0.0398951) (-0.0762433, 0.0399081) (-0.0763591, 0.0399375) (-0.0765209, 0.0399637) (-0.0766828, 0.0399796) (-0.0768447, 0.039986) (-0.0770066, 0.0399827) (-0.0771684, 0.0399776) (-0.0773303, 0.0399625) (-0.0774922, 0.0399458) (-0.0776541, 0.0399259) (-0.077795, 0.0399081) (-0.077816, 0.0399055) (-0.0779778, 0.0398821) (-0.0781397, 0.0398602) (-0.0783016, 0.0398363) (-0.0784635, 0.0398005) (-0.0786253, 0.039755) (-0.0786758, 0.0397416) (-0.0787872, 0.0397113) (-0.0789491, 0.0396677) (-0.079111, 0.0395997) (-0.0791744, 0.039575) (-0.0792728, 0.0395348) (-0.0794347, 0.0394666) (-0.0795476, 0.0394084) (-0.0795966, 0.0393827) (-0.0797585, 0.0393038) (-0.0798662, 0.0392419) (-0.0799204, 0.0392088) (-0.0800822, 0.0391086) (-0.0801392, 0.0390753) (-0.0802441, 0.0390098) (-0.0803772, 0.0389088) (-0.080406, 0.0388859) (-0.0805679, 0.0387661) (-0.0805993, 0.0387422) (-0.0807297, 0.0386362) (-0.0807987, 0.0385757) (-0.0808916, 0.0384922) (-0.0809787, 0.0384091) (-0.0810535, 0.0383334) (-0.0811404, 0.0382426) (-0.0812154, 0.0381582) (-0.0812892, 0.038076) (-0.0813772, 0.0379704) (-0.0814317, 0.0379094) (-0.0815391, 0.0377753) (-0.0815642, 0.0377429) (-0.0816966, 0.0375763) (-0.081701, 0.0375712) (-0.0818347, 0.0374098) (-0.0818629, 0.0373787) (-0.0819854, 0.0372432) (-0.0820248, 0.0371996) (-0.0821359, 0.0370767) (-0.0821866, 0.0370221) (-0.0822931, 0.0369101) (-0.0823485, 0.0368563) (-0.0824635, 0.0367436) (-0.0825104, 0.0366992) (-0.0826383, 0.036577) (-0.0826723, 0.0365457) (-0.0828238, 0.0364104) (-0.0828341, 0.0364017) (-0.082996, 0.0362695) (-0.0830279, 0.0362439) (-0.0831579, 0.0361418) (-0.0832349, 0.0360773) (-0.0833198, 0.0360086) (-0.0834361, 0.0359108) (-0.0834816, 0.0358713) (-0.0836223, 0.0357442) (-0.0836435, 0.0357255) (-0.0838054, 0.0355822) (-0.0838104, 0.0355777) (-0.0839673, 0.0354281) (-0.0839843, 0.0354111) (-0.0841292, 0.0352567) (-0.0841396, 0.0352446) (-0.0842765, 0.035078) (-0.084291, 0.0350592) (-0.0844038, 0.0349114) (-0.0844529, 0.0348422) (-0.0845188, 0.0347449) (-0.0846052, 0.0345783) (-0.0846148, 0.0345603) (-0.0846964, 0.0344118) (-0.084761, 0.0342452) (-0.0847767, 0.0342081) (-0.0848314, 0.0340787) (-0.0848819, 0.0339121) (-0.0849193, 0.0337456) (-0.0849385, 0.0336411) (-0.0849501, 0.033579) (-0.0849734, 0.0334124) (-0.0849781, 0.0332459) (-0.0849722, 0.0330793) (-0.0849465, 0.0329128) (-0.0849385, 0.0328723) (-0.0849137, 0.0327462) (-0.0848794, 0.0325797) (-0.0848328, 0.0324131) (-0.0847767, 0.0322491) (-0.0847758, 0.0322466) (-0.0847281, 0.03208) (-0.0846718, 0.0319134) (-0.0846148, 0.0317832) (-0.0845992, 0.0317469) (-0.0845301, 0.0315803) (-0.0844529, 0.0314567) (-0.0844231, 0.0314138) (-0.084291, 0.0312575) (-0.08428, 0.0312472) (-0.0841292, 0.0311276) (-0.0840319, 0.0310807) (-0.0839673, 0.0310487) (-0.0838054, 0.0309908) (-0.0836435, 0.0309621) (-0.0834816, 0.0309457) (-0.0833198, 0.0309348) (-0.0831579, 0.0309225) (-0.0830023, 0.0309141)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_c-sigma_c/2/.initial={(-0.0880555, 0.0259174) (-0.0880142, 0.025912) (-0.0878523, 0.0258892) (-0.0876905, 0.0258747) (-0.0875286, 0.0258651) (-0.0873667, 0.0258565) (-0.0872048, 0.0258524) (-0.0870429, 0.0258531) (-0.0868811, 0.0258582) (-0.0867192, 0.0258664) (-0.0865573, 0.0258754) (-0.0863954, 0.0258894) (-0.0862336, 0.025908) (-0.0861578, 0.0259174) (-0.0860717, 0.025928) (-0.0859098, 0.0259534) (-0.0857479, 0.0259735) (-0.085586, 0.0259963) (-0.0854242, 0.0260222) (-0.0852623, 0.0260466) (-0.0851004, 0.0260712) (-0.0850165, 0.026084) (-0.0849385, 0.0260956) (-0.0847767, 0.0261195) (-0.0846148, 0.0261362) (-0.0844529, 0.0261508) (-0.084291, 0.0261669) (-0.0841292, 0.0261776) (-0.0839673, 0.0261874) (-0.0838054, 0.0261928) (-0.0836435, 0.0261967) (-0.0834816, 0.0261996) (-0.0833198, 0.0262032) (-0.0831579, 0.0262094) (-0.082996, 0.026218) (-0.0828341, 0.0262331) (-0.0827099, 0.0262506) (-0.0826723, 0.0262556) (-0.0825104, 0.0262843) (-0.0823485, 0.0263191) (-0.0821866, 0.0263567) (-0.0820248, 0.0264023) (-0.0819819, 0.0264171) (-0.0818629, 0.0264581) (-0.081701, 0.0265122) (-0.0815391, 0.0265718) (-0.0815101, 0.0265837) (-0.0813772, 0.0266367) (-0.0812154, 0.0266926) (-0.0810595, 0.0267502) (-0.0810535, 0.0267524) (-0.0808916, 0.0268168) (-0.0807297, 0.0268695) (-0.0806077, 0.0269168) (-0.0805679, 0.0269312) (-0.080406, 0.0269954) (-0.0802441, 0.0270539) (-0.080179, 0.0270833) (-0.0800822, 0.0271231) (-0.0799204, 0.0271884) (-0.079781, 0.0272499) (-0.0797585, 0.027259) (-0.0795966, 0.0273334) (-0.0794347, 0.0274109) (-0.0794236, 0.0274164) (-0.0792728, 0.0274894) (-0.079111, 0.0275705) (-0.0790872, 0.027583) (-0.0789491, 0.0276535) (-0.0787872, 0.0277421) (-0.0787735, 0.0277496) (-0.0786253, 0.0278289) (-0.0784724, 0.0279161) (-0.0784635, 0.027921) (-0.0783016, 0.0280149) (-0.0781926, 0.0280827) (-0.0781397, 0.0281139) (-0.0779778, 0.0282118) (-0.0779192, 0.0282492) (-0.077816, 0.028315) (-0.0776717, 0.0284158) (-0.0776541, 0.0284283) (-0.0774922, 0.028546) (-0.077444, 0.0285823) (-0.0773303, 0.0286715) (-0.0772369, 0.0287489) (-0.0771684, 0.0288034) (-0.0770398, 0.0289154) (-0.0770066, 0.0289446) (-0.0768517, 0.029082) (-0.0768447, 0.0290884) (-0.0766828, 0.0292399) (-0.0766739, 0.0292486) (-0.0765209, 0.0293958) (-0.0765016, 0.0294151) (-0.0763591, 0.0295556) (-0.0763331, 0.0295817) (-0.0761972, 0.029719) (-0.0761689, 0.0297482) (-0.0760353, 0.0298866) (-0.0760086, 0.0299148) (-0.0758734, 0.0300563) (-0.0758499, 0.0300813) (-0.0757116, 0.03023) (-0.075695, 0.0302479) (-0.0755497, 0.0304083) (-0.0755441, 0.0304144) (-0.0753962, 0.030581) (-0.0753878, 0.0305906) (-0.0752554, 0.0307476) (-0.0752259, 0.0307816) (-0.075113, 0.0309141) (-0.075064, 0.0309737) (-0.0749751, 0.0310807) (-0.0749022, 0.031174) (-0.0748435, 0.0312472) (-0.0747403, 0.0313797) (-0.0747146, 0.0314138) (-0.0745873, 0.0315803) (-0.0745784, 0.0315921) (-0.0744608, 0.0317469) (-0.0744165, 0.0318035) (-0.0743291, 0.0319134) (-0.0742547, 0.0320125) (-0.0742018, 0.03208) (-0.0740928, 0.0322152) (-0.0740674, 0.0322466) (-0.0739329, 0.0324131) (-0.0739309, 0.0324155) (-0.0737931, 0.0325797) (-0.073769, 0.0326079) (-0.0736488, 0.0327462) (-0.0736072, 0.0327934) (-0.073499, 0.0329128) (-0.0734453, 0.0329726) (-0.0733456, 0.0330793) (-0.0732834, 0.0331508) (-0.0731945, 0.0332459) (-0.0731215, 0.033327) (-0.0730415, 0.0334124) (-0.0729596, 0.0335036) (-0.0728917, 0.033579) (-0.0727978, 0.0336896) (-0.0727481, 0.0337456) (-0.0726359, 0.0338772) (-0.0726054, 0.0339121) (-0.0724773, 0.0340787) (-0.072474, 0.034083) (-0.0723563, 0.0342452) (-0.0723121, 0.0343116) (-0.0722404, 0.0344118) (-0.0721503, 0.0345565) (-0.0721369, 0.0345783) (-0.0720409, 0.0347449) (-0.0719884, 0.0348449) (-0.0719508, 0.0349114) (-0.0718718, 0.035078) (-0.0718265, 0.0351714) (-0.0717886, 0.0352446) (-0.0717143, 0.0354111) (-0.0716646, 0.0355185) (-0.0716361, 0.0355777) (-0.0715609, 0.0357442) (-0.0715028, 0.0358658) (-0.0714802, 0.0359108) (-0.071399, 0.0360773) (-0.0713409, 0.0361894) (-0.0713108, 0.0362439) (-0.0712225, 0.0364104) (-0.071179, 0.0364869) (-0.0711236, 0.036577) (-0.0710212, 0.0367436) (-0.0710171, 0.0367503) (-0.0709147, 0.0369101) (-0.0708552, 0.0370005) (-0.0708026, 0.0370767) (-0.0706934, 0.0372381) (-0.0706898, 0.0372432) (-0.0705782, 0.0374098) (-0.0705315, 0.0374815) (-0.0704642, 0.0375763) (-0.0703696, 0.0377232) (-0.0703567, 0.0377429) (-0.0702635, 0.0379094) (-0.0702077, 0.0380047) (-0.0701644, 0.038076) (-0.0700908, 0.0382426) (-0.0700459, 0.0383437) (-0.0700161, 0.0384091) (-0.0699613, 0.0385757) (-0.0699122, 0.0387422) (-0.069884, 0.0388546) (-0.0698701, 0.0389088) (-0.0698361, 0.0390753) (-0.0698158, 0.0392419) (-0.0697901, 0.0394084) (-0.0697677, 0.039575) (-0.069739, 0.0397416) (-0.0697221, 0.0398665) (-0.0697162, 0.0399081) (-0.0696865, 0.0400747) (-0.0696622, 0.0402412) (-0.0696418, 0.0404078) (-0.0696215, 0.0405743) (-0.0695994, 0.0407409) (-0.0695808, 0.0409074) (-0.069572, 0.041074) (-0.0695698, 0.0412406) (-0.0695745, 0.0414071) (-0.0695923, 0.0415737) (-0.0696175, 0.0417402) (-0.0696488, 0.0419068) (-0.069692, 0.0420733) (-0.0697221, 0.0421583) (-0.0697564, 0.0422399) (-0.0698299, 0.0424064) (-0.069884, 0.0425063) (-0.0699264, 0.042573) (-0.070038, 0.0427396) (-0.0700459, 0.0427499) (-0.0701713, 0.0429061) (-0.0702077, 0.0429448) (-0.0703327, 0.0430727) (-0.0703696, 0.0431068) (-0.0705282, 0.0432392) (-0.0705315, 0.0432417) (-0.0706934, 0.0433396) (-0.0708037, 0.0434058) (-0.0708552, 0.0434345) (-0.0710171, 0.0434949) (-0.071179, 0.0435545) (-0.0712434, 0.0435723) (-0.0713409, 0.0435981) (-0.0715028, 0.0436335) (-0.0716646, 0.04366) (-0.0718265, 0.0436832) (-0.0719884, 0.0437114) (-0.0721497, 0.0437389) (-0.0721503, 0.043739) (-0.0723121, 0.0437706) (-0.072474, 0.0438007) (-0.0726359, 0.0438334) (-0.0727978, 0.0438773) (-0.0729083, 0.0439054) (-0.0729596, 0.0439203) (-0.0731215, 0.0439707) (-0.0732834, 0.0440126) (-0.0734453, 0.0440662) (-0.0734625, 0.044072) (-0.0736072, 0.0441201) (-0.073769, 0.0441667) (-0.0739309, 0.0442295) (-0.0739527, 0.0442386) (-0.0740928, 0.0442945) (-0.0742547, 0.0443544) (-0.0743677, 0.0444051) (-0.0744165, 0.0444268) (-0.0745784, 0.0444901) (-0.0747403, 0.0445554) (-0.0747844, 0.0445717) (-0.0749022, 0.0446113) (-0.075064, 0.044652) (-0.0752259, 0.0446844) (-0.0753878, 0.0447044) (-0.0755497, 0.0447136) (-0.0757116, 0.0447051) (-0.0758734, 0.0446856) (-0.0760353, 0.0446604) (-0.0761972, 0.0446311) (-0.0763591, 0.0445886) (-0.0764089, 0.0445717) (-0.0765209, 0.0445332) (-0.0766828, 0.0444746) (-0.0768447, 0.0444148) (-0.0768652, 0.0444051) (-0.0770066, 0.0443397) (-0.0771684, 0.0442746) (-0.0772366, 0.0442386) (-0.0773303, 0.0441911) (-0.0774922, 0.0441201) (-0.0775838, 0.044072) (-0.0776541, 0.0440369) (-0.077816, 0.0439615) (-0.0779266, 0.0439054) (-0.0779778, 0.043882) (-0.0781397, 0.0438085) (-0.0782962, 0.0437389) (-0.0783016, 0.0437367) (-0.0784635, 0.0436669) (-0.0786253, 0.043606) (-0.0787065, 0.0435723) (-0.0787872, 0.043541) (-0.0789491, 0.0434819) (-0.079111, 0.043426) (-0.0791605, 0.0434058) (-0.0792728, 0.043365) (-0.0794347, 0.0433125) (-0.0795966, 0.0432563) (-0.0796398, 0.0432392) (-0.0797585, 0.0431955) (-0.0799204, 0.0431394) (-0.0800822, 0.0430811) (-0.0801043, 0.0430727) (-0.0802441, 0.0430216) (-0.080406, 0.0429607) (-0.0805512, 0.0429061) (-0.0805679, 0.0428999) (-0.0807297, 0.0428387) (-0.0808916, 0.0427782) (-0.0809884, 0.0427396) (-0.0810535, 0.0427142) (-0.0812154, 0.0426551) (-0.0813772, 0.0425966) (-0.0814371, 0.042573) (-0.0815391, 0.0425333) (-0.081701, 0.0424776) (-0.0818629, 0.0424215) (-0.0819026, 0.0424064) (-0.0820248, 0.0423603) (-0.0821866, 0.0423035) (-0.0823485, 0.0422423) (-0.0823543, 0.0422399) (-0.0825104, 0.0421717) (-0.0826723, 0.0421025) (-0.0827267, 0.0420733) (-0.0828341, 0.0420133) (-0.082996, 0.0419273) (-0.083028, 0.0419068) (-0.0831579, 0.0418173) (-0.083263, 0.0417402) (-0.0833198, 0.0416958) (-0.083467, 0.0415737) (-0.0834816, 0.0415608) (-0.0836435, 0.0414079) (-0.0836443, 0.0414071) (-0.0838017, 0.0412406) (-0.0838054, 0.0412365) (-0.0839488, 0.041074) (-0.0839673, 0.0410526) (-0.0840855, 0.0409074) (-0.0841292, 0.0408555) (-0.0842199, 0.0407409) (-0.084291, 0.0406557) (-0.0843584, 0.0405743) (-0.0844529, 0.0404632) (-0.0845001, 0.0404078) (-0.0846148, 0.0402688) (-0.0846375, 0.0402412) (-0.0847767, 0.0400786) (-0.0847801, 0.0400747) (-0.084927, 0.0399081) (-0.0849385, 0.0398955) (-0.0850798, 0.0397416) (-0.0851004, 0.0397195) (-0.0852327, 0.039575) (-0.0852623, 0.0395442) (-0.085393, 0.0394084) (-0.0854242, 0.039377) (-0.0855563, 0.0392419) (-0.085586, 0.0392117) (-0.0857218, 0.0390753) (-0.0857479, 0.0390491) (-0.0858868, 0.0389088) (-0.0859098, 0.0388851) (-0.0860504, 0.0387422) (-0.0860717, 0.0387202) (-0.08621, 0.0385757) (-0.0862336, 0.0385501) (-0.086364, 0.0384091) (-0.0863954, 0.0383741) (-0.0865173, 0.0382426) (-0.0865573, 0.0381971) (-0.086664, 0.038076) (-0.0867192, 0.0380128) (-0.0868099, 0.0379094) (-0.0868811, 0.0378246) (-0.0869514, 0.0377429) (-0.0870429, 0.0376362) (-0.0870955, 0.0375763) (-0.0872048, 0.0374414) (-0.0872313, 0.0374098) (-0.0873658, 0.0372432) (-0.0873667, 0.037242) (-0.0874974, 0.0370767) (-0.0875286, 0.0370376) (-0.0876294, 0.0369101) (-0.0876905, 0.0368352) (-0.0877651, 0.0367436) (-0.0878523, 0.0366364) (-0.0879005, 0.036577) (-0.0880142, 0.0364229) (-0.0880231, 0.0364104) (-0.0881419, 0.0362439) (-0.0881761, 0.0361946) (-0.0882543, 0.0360773) (-0.088338, 0.0359516) (-0.0883642, 0.0359108) (-0.0884573, 0.0357442) (-0.0884998, 0.0356662) (-0.0885487, 0.0355777) (-0.0886251, 0.0354111) (-0.0886617, 0.0353283) (-0.0886991, 0.0352446) (-0.0887557, 0.035078) (-0.0888111, 0.0349114) (-0.0888236, 0.0348669) (-0.0888581, 0.0347449) (-0.088891, 0.0345783) (-0.0889185, 0.0344118) (-0.0889404, 0.0342452) (-0.0889569, 0.0340787) (-0.0889639, 0.0339121) (-0.0889676, 0.0337456) (-0.088965, 0.033579) (-0.0889596, 0.0334124) (-0.0889523, 0.0332459) (-0.0889473, 0.0330793) (-0.0889457, 0.0329128) (-0.088948, 0.0327462) (-0.0889573, 0.0325797) (-0.0889708, 0.0324131) (-0.0889855, 0.0322722) (-0.0889883, 0.0322466) (-0.0890131, 0.03208) (-0.0890374, 0.0319134) (-0.08907, 0.0317469) (-0.0891047, 0.0315803) (-0.0891473, 0.0314198) (-0.0891491, 0.0314138) (-0.0891959, 0.0312472) (-0.0892452, 0.0310807) (-0.0893035, 0.0309141) (-0.0893092, 0.0308976) (-0.089367, 0.0307476) (-0.0894272, 0.030581) (-0.0894711, 0.0304792) (-0.0895008, 0.0304144) (-0.0895603, 0.0302479) (-0.0896325, 0.0300813) (-0.089633, 0.03008) (-0.0896903, 0.0299148) (-0.0897376, 0.0297482) (-0.0897835, 0.0295817) (-0.0897949, 0.0295246) (-0.0898164, 0.0294151) (-0.0898302, 0.0292486) (-0.0898368, 0.029082) (-0.0898328, 0.0289154) (-0.089826, 0.0287489) (-0.0898165, 0.0285823) (-0.0898025, 0.0284158) (-0.0897965, 0.0282492) (-0.0897949, 0.0282263) (-0.0897856, 0.0280827) (-0.0897785, 0.0279161) (-0.0897699, 0.0277496) (-0.0897548, 0.027583) (-0.0897366, 0.0274164) (-0.0897141, 0.0272499) (-0.0896875, 0.0270833) (-0.0896419, 0.0269168) (-0.089633, 0.0268935) (-0.0895767, 0.0267502) (-0.0894955, 0.0265837) (-0.0894711, 0.02655) (-0.0893637, 0.0264171) (-0.0893092, 0.0263639) (-0.089163, 0.0262506) (-0.0891473, 0.0262399) (-0.0889855, 0.0261594) (-0.0888236, 0.0260856) (-0.088819, 0.026084) (-0.0886617, 0.0260347) (-0.0884998, 0.0259981) (-0.088338, 0.0259664) (-0.0881761, 0.0259336) (-0.0880555, 0.0259174)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_c-mean_R/1/.initial={(-0.082998, 2.3383) (-0.082996, 2.33829) (-0.0828341, 2.33739) (-0.0826723, 2.33687) (-0.0825104, 2.33641) (-0.0823485, 2.33605) (-0.0821866, 2.33575) (-0.0820248, 2.33545) (-0.0818629, 2.3353) (-0.081701, 2.33516) (-0.0815391, 2.33505) (-0.0813772, 2.33517) (-0.0812154, 2.33537) (-0.0810535, 2.33568) (-0.0808916, 2.33616) (-0.0807297, 2.33679) (-0.0805679, 2.33751) (-0.080461, 2.3383) (-0.080406, 2.33872) (-0.0802441, 2.33987) (-0.0800822, 2.3411) (-0.0800091, 2.34184) (-0.0799204, 2.34275) (-0.0797585, 2.34429) (-0.0796657, 2.34537) (-0.0795966, 2.34616) (-0.0794347, 2.34793) (-0.0793583, 2.3489) (-0.0792728, 2.35004) (-0.079111, 2.35209) (-0.0790835, 2.35244) (-0.0789491, 2.35422) (-0.0788237, 2.35597) (-0.0787872, 2.35648) (-0.0786253, 2.35859) (-0.0785615, 2.35951) (-0.0784635, 2.36099) (-0.0783242, 2.36304) (-0.0783016, 2.36338) (-0.0781397, 2.36566) (-0.0780823, 2.36658) (-0.0779778, 2.36834) (-0.0778688, 2.37011) (-0.077816, 2.37101) (-0.0776619, 2.37365) (-0.0776541, 2.37379) (-0.0774922, 2.3767) (-0.0774676, 2.37718) (-0.0773303, 2.37989) (-0.077291, 2.38072) (-0.0771684, 2.38343) (-0.0771319, 2.38425) (-0.0770066, 2.38738) (-0.0769898, 2.38779) (-0.0768544, 2.39132) (-0.0768447, 2.39159) (-0.0767328, 2.39486) (-0.0766828, 2.39632) (-0.0766133, 2.39839) (-0.0765209, 2.40147) (-0.0765073, 2.40193) (-0.0764038, 2.40546) (-0.0763591, 2.40696) (-0.0762998, 2.409) (-0.0762044, 2.41253) (-0.0761972, 2.41281) (-0.0761124, 2.41607) (-0.0760353, 2.41905) (-0.0760217, 2.4196) (-0.0759327, 2.42313) (-0.0758734, 2.42541) (-0.0758424, 2.42667) (-0.0757637, 2.4302) (-0.0757116, 2.43231) (-0.0756774, 2.43374) (-0.0756058, 2.43727) (-0.0755497, 2.43997) (-0.075533, 2.44081) (-0.0754674, 2.44434) (-0.0754077, 2.44788) (-0.0753878, 2.44898) (-0.0753439, 2.45141) (-0.0753007, 2.45495) (-0.0752593, 2.45848) (-0.0752282, 2.46202) (-0.0752259, 2.46235) (-0.0752031, 2.46555) (-0.0751846, 2.46909) (-0.0751861, 2.47262) (-0.0752038, 2.47616) (-0.0752259, 2.47899) (-0.0752316, 2.47969) (-0.0752712, 2.48323) (-0.0753242, 2.48676) (-0.0753878, 2.49004) (-0.0753929, 2.49029) (-0.0754757, 2.49383) (-0.0755497, 2.49636) (-0.0755819, 2.49736) (-0.0757056, 2.5009) (-0.0757116, 2.50105) (-0.0758633, 2.50443) (-0.0758734, 2.50464) (-0.0760353, 2.5076) (-0.0760599, 2.50797) (-0.0761972, 2.50984) (-0.076346, 2.5115) (-0.0763591, 2.51165) (-0.0765209, 2.51328) (-0.0766828, 2.51462) (-0.0767322, 2.51504) (-0.0768447, 2.51593) (-0.0770066, 2.51689) (-0.0771684, 2.51777) (-0.0773235, 2.51857) (-0.0773303, 2.51861) (-0.0774922, 2.51929) (-0.0776541, 2.51985) (-0.077816, 2.52005) (-0.0779778, 2.5201) (-0.0781397, 2.51993) (-0.0783016, 2.51972) (-0.0784635, 2.51911) (-0.0785752, 2.51857) (-0.0786253, 2.51834) (-0.0787872, 2.51744) (-0.0789491, 2.51649) (-0.079111, 2.5152) (-0.0791326, 2.51504) (-0.0792728, 2.51405) (-0.0794347, 2.51285) (-0.0795929, 2.5115) (-0.0795966, 2.51147) (-0.0797585, 2.51016) (-0.0799204, 2.50893) (-0.0800233, 2.50797) (-0.0800822, 2.50742) (-0.0802441, 2.50621) (-0.080406, 2.50492) (-0.0804678, 2.50443) (-0.0805679, 2.50364) (-0.0807297, 2.50248) (-0.0808916, 2.50123) (-0.0809367, 2.5009) (-0.0810535, 2.50002) (-0.0812154, 2.4989) (-0.0813772, 2.49759) (-0.0814068, 2.49736) (-0.0815391, 2.49633) (-0.081701, 2.49507) (-0.081845, 2.49383) (-0.0818629, 2.49366) (-0.0820248, 2.49209) (-0.0821866, 2.49035) (-0.0821917, 2.49029) (-0.0823485, 2.48858) (-0.0824898, 2.48676) (-0.0825104, 2.48647) (-0.0826723, 2.48433) (-0.0827405, 2.48323) (-0.0828341, 2.48155) (-0.0829392, 2.47969) (-0.082996, 2.4786) (-0.0831167, 2.47616) (-0.0831579, 2.47532) (-0.0832806, 2.47262) (-0.0833198, 2.47171) (-0.0834353, 2.46909) (-0.0834816, 2.46797) (-0.0835753, 2.46555) (-0.0836435, 2.46381) (-0.0837106, 2.46202) (-0.0838054, 2.45944) (-0.0838401, 2.45848) (-0.0839632, 2.45495) (-0.0839673, 2.45483) (-0.0840849, 2.45141) (-0.0841292, 2.45017) (-0.084207, 2.44788) (-0.084291, 2.44528) (-0.0843216, 2.44434) (-0.0844272, 2.44081) (-0.0844529, 2.43999) (-0.0845361, 2.43727) (-0.0846148, 2.43442) (-0.0846333, 2.43374) (-0.0847218, 2.4302) (-0.0847767, 2.428) (-0.0848092, 2.42667) (-0.0848786, 2.42313) (-0.0849385, 2.41979) (-0.0849419, 2.4196) (-0.0850027, 2.41607) (-0.0850466, 2.41253) (-0.0850868, 2.409) (-0.0851004, 2.40682) (-0.0851091, 2.40546) (-0.0851346, 2.40193) (-0.0851449, 2.39839) (-0.0851371, 2.39486) (-0.0851111, 2.39132) (-0.0851004, 2.38999) (-0.0850827, 2.38779) (-0.085035, 2.38425) (-0.0849721, 2.38072) (-0.0849385, 2.3792) (-0.0848921, 2.37718) (-0.0847909, 2.37365) (-0.0847767, 2.37318) (-0.0846877, 2.37011) (-0.0846148, 2.36806) (-0.0845582, 2.36658) (-0.0844529, 2.36374) (-0.0844259, 2.36304) (-0.084291, 2.35953) (-0.0842901, 2.35951) (-0.0841495, 2.35597) (-0.0841292, 2.35545) (-0.0840109, 2.35244) (-0.0839673, 2.35137) (-0.0838605, 2.3489) (-0.0838054, 2.34775) (-0.0836713, 2.34537) (-0.0836435, 2.34489) (-0.0834816, 2.34253) (-0.0834313, 2.34184) (-0.0833198, 2.34051) (-0.0831579, 2.33925) (-0.082998, 2.3383)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_c-mean_R/2/.initial={(-0.0830527, 2.23579) (-0.082996, 2.23551) (-0.0828341, 2.23463) (-0.0826723, 2.23397) (-0.0825104, 2.23351) (-0.0823485, 2.23325) (-0.0821866, 2.23321) (-0.0820248, 2.23335) (-0.0818629, 2.23361) (-0.081701, 2.23397) (-0.0815391, 2.23435) (-0.0813772, 2.23481) (-0.0812154, 2.23538) (-0.081082, 2.23579) (-0.0810535, 2.23588) (-0.0808916, 2.2364) (-0.0807297, 2.23703) (-0.0805679, 2.23773) (-0.080406, 2.23848) (-0.0802441, 2.23928) (-0.0802347, 2.23933) (-0.0800822, 2.24012) (-0.0799204, 2.24128) (-0.0797585, 2.24252) (-0.079716, 2.24286) (-0.0795966, 2.24387) (-0.0794347, 2.24573) (-0.0793735, 2.2464) (-0.0792728, 2.24759) (-0.0791201, 2.24993) (-0.079111, 2.25008) (-0.0789491, 2.25296) (-0.078922, 2.25347) (-0.0787872, 2.25622) (-0.0787513, 2.257) (-0.0786253, 2.25988) (-0.0785988, 2.26054) (-0.0784635, 2.26391) (-0.0784572, 2.26407) (-0.0783168, 2.26761) (-0.0783016, 2.26799) (-0.0781817, 2.27114) (-0.0781397, 2.27223) (-0.0780452, 2.27468) (-0.0779778, 2.27632) (-0.0779021, 2.27821) (-0.077816, 2.28021) (-0.07775, 2.28174) (-0.0776541, 2.28378) (-0.0775829, 2.28528) (-0.0774922, 2.28708) (-0.0774037, 2.28881) (-0.0773303, 2.29013) (-0.0772064, 2.29235) (-0.0771684, 2.29299) (-0.0770066, 2.29587) (-0.0770058, 2.29588) (-0.0768447, 2.29845) (-0.0767848, 2.29942) (-0.0766828, 2.30096) (-0.0765501, 2.30295) (-0.0765209, 2.3034) (-0.0763591, 2.30589) (-0.0763194, 2.30649) (-0.0761972, 2.3082) (-0.0760676, 2.31002) (-0.0760353, 2.31049) (-0.0758734, 2.31294) (-0.075831, 2.31356) (-0.0757116, 2.31523) (-0.0755852, 2.31709) (-0.0755497, 2.31763) (-0.0753878, 2.32032) (-0.0753687, 2.32063) (-0.0752259, 2.3229) (-0.0751489, 2.32416) (-0.075064, 2.32559) (-0.0749511, 2.3277) (-0.0749022, 2.32865) (-0.0747714, 2.33123) (-0.0747403, 2.33187) (-0.0746032, 2.33477) (-0.0745784, 2.33531) (-0.0744437, 2.3383) (-0.0744165, 2.33893) (-0.0742903, 2.34184) (-0.0742547, 2.34267) (-0.0741385, 2.34537) (-0.0740928, 2.34641) (-0.0739827, 2.3489) (-0.0739309, 2.35009) (-0.0738244, 2.35244) (-0.073769, 2.35365) (-0.0736586, 2.35597) (-0.0736072, 2.35703) (-0.0734843, 2.35951) (-0.0734453, 2.36031) (-0.0733055, 2.36304) (-0.0732834, 2.36347) (-0.0731261, 2.36658) (-0.0731215, 2.36667) (-0.0729596, 2.36984) (-0.0729448, 2.37011) (-0.0727978, 2.37293) (-0.0727588, 2.37365) (-0.0726359, 2.37607) (-0.0725811, 2.37718) (-0.072474, 2.37943) (-0.0724143, 2.38072) (-0.0723121, 2.38303) (-0.0722585, 2.38425) (-0.0721503, 2.38691) (-0.0721156, 2.38779) (-0.0719884, 2.39103) (-0.0719778, 2.39132) (-0.0718404, 2.39486) (-0.0718265, 2.39525) (-0.0717091, 2.39839) (-0.0716646, 2.39975) (-0.0715924, 2.40193) (-0.0715028, 2.40481) (-0.0714824, 2.40546) (-0.0713636, 2.409) (-0.0713409, 2.40983) (-0.0712635, 2.41253) (-0.071179, 2.41587) (-0.0711741, 2.41607) (-0.0710874, 2.4196) (-0.0710194, 2.42313) (-0.0710171, 2.4233) (-0.070965, 2.42667) (-0.0709138, 2.4302) (-0.0708779, 2.43374) (-0.0708552, 2.43722) (-0.0708549, 2.43727) (-0.0708345, 2.44081) (-0.070805, 2.44434) (-0.07077, 2.44788) (-0.0707336, 2.45141) (-0.0706964, 2.45495) (-0.0706934, 2.45518) (-0.07065, 2.45848) (-0.0705931, 2.46202) (-0.0705406, 2.46555) (-0.0705315, 2.46612) (-0.070483, 2.46909) (-0.0704169, 2.47262) (-0.0703696, 2.47574) (-0.0703631, 2.47616) (-0.0702992, 2.47969) (-0.0702339, 2.48323) (-0.0702077, 2.48503) (-0.0701811, 2.48676) (-0.0701171, 2.49029) (-0.0700613, 2.49383) (-0.0700459, 2.49514) (-0.0700187, 2.49736) (-0.0699653, 2.5009) (-0.0699199, 2.50443) (-0.0698865, 2.50797) (-0.069884, 2.50833) (-0.0698615, 2.5115) (-0.0698368, 2.51504) (-0.0698208, 2.51857) (-0.0698176, 2.52211) (-0.0698295, 2.52564) (-0.0698546, 2.52918) (-0.069884, 2.53178) (-0.0698943, 2.53271) (-0.0699524, 2.53625) (-0.0700416, 2.53978) (-0.0700459, 2.53995) (-0.0701413, 2.54332) (-0.0702077, 2.54539) (-0.0702546, 2.54685) (-0.0703696, 2.54978) (-0.0703928, 2.55039) (-0.0705315, 2.55366) (-0.0705423, 2.55392) (-0.0706934, 2.55733) (-0.0706994, 2.55745) (-0.0708552, 2.56066) (-0.0708709, 2.56099) (-0.0710171, 2.56408) (-0.0710385, 2.56452) (-0.071179, 2.56757) (-0.0712001, 2.56806) (-0.0713409, 2.57153) (-0.0713433, 2.57159) (-0.0714768, 2.57513) (-0.0715028, 2.57603) (-0.0715719, 2.57866) (-0.0716646, 2.58161) (-0.0716812, 2.5822) (-0.0717829, 2.58573) (-0.0718265, 2.58717) (-0.0718947, 2.58927) (-0.0719884, 2.59161) (-0.0720424, 2.5928) (-0.0721503, 2.59468) (-0.0722713, 2.59634) (-0.0723121, 2.59679) (-0.072474, 2.5989) (-0.0725855, 2.59987) (-0.0726359, 2.60025) (-0.0727978, 2.60195) (-0.0729596, 2.6033) (-0.0729705, 2.60341) (-0.0731215, 2.60479) (-0.0732834, 2.60647) (-0.0733312, 2.60694) (-0.0734453, 2.60801) (-0.0736072, 2.60994) (-0.0736579, 2.61048) (-0.073769, 2.61162) (-0.0739309, 2.6136) (-0.0739691, 2.61401) (-0.0740928, 2.61535) (-0.0742547, 2.61722) (-0.0742871, 2.61755) (-0.0744165, 2.61889) (-0.0745784, 2.62064) (-0.0746312, 2.62108) (-0.0747403, 2.622) (-0.0749022, 2.62349) (-0.075064, 2.62461) (-0.075065, 2.62462) (-0.0752259, 2.62551) (-0.0753878, 2.62636) (-0.0755497, 2.62693) (-0.0757116, 2.62723) (-0.0758734, 2.6273) (-0.0760353, 2.62722) (-0.0761972, 2.62689) (-0.0763591, 2.62639) (-0.0765209, 2.62572) (-0.0766828, 2.62498) (-0.076762, 2.62462) (-0.0768447, 2.62424) (-0.0770066, 2.62331) (-0.0771684, 2.62221) (-0.0773303, 2.62116) (-0.0773437, 2.62108) (-0.0774922, 2.62017) (-0.0776541, 2.61901) (-0.077816, 2.61784) (-0.0778662, 2.61755) (-0.0779778, 2.61693) (-0.0781397, 2.61574) (-0.0783016, 2.61455) (-0.0783845, 2.61401) (-0.0784635, 2.61354) (-0.0786253, 2.61232) (-0.0787872, 2.61107) (-0.0788646, 2.61048) (-0.0789491, 2.60988) (-0.079111, 2.60855) (-0.0792728, 2.60708) (-0.0792877, 2.60694) (-0.0794347, 2.6057) (-0.0795966, 2.60417) (-0.0796724, 2.60341) (-0.0797585, 2.60259) (-0.0799204, 2.6009) (-0.0800149, 2.59987) (-0.0800822, 2.59917) (-0.0802441, 2.59731) (-0.080323, 2.59634) (-0.080406, 2.59537) (-0.0805679, 2.59334) (-0.0806078, 2.5928) (-0.0807297, 2.59123) (-0.0808779, 2.58927) (-0.0808916, 2.58909) (-0.0810535, 2.58677) (-0.0811213, 2.58573) (-0.0812154, 2.58431) (-0.0813581, 2.5822) (-0.0813772, 2.58191) (-0.0815391, 2.57926) (-0.0815763, 2.57866) (-0.081701, 2.57665) (-0.0817906, 2.57513) (-0.0818629, 2.57386) (-0.0820015, 2.57159) (-0.0820248, 2.57121) (-0.0821866, 2.56837) (-0.0822057, 2.56806) (-0.0823485, 2.56575) (-0.0824239, 2.56452) (-0.0825104, 2.56313) (-0.0826527, 2.56099) (-0.0826723, 2.56068) (-0.0828341, 2.55833) (-0.0828996, 2.55745) (-0.082996, 2.55623) (-0.0831579, 2.55421) (-0.0831841, 2.55392) (-0.0833198, 2.55252) (-0.0834816, 2.55091) (-0.0835459, 2.55039) (-0.0836435, 2.5496) (-0.0838054, 2.5483) (-0.0839673, 2.547) (-0.0839894, 2.54685) (-0.0841292, 2.54597) (-0.084291, 2.54479) (-0.0844529, 2.5435) (-0.084478, 2.54332) (-0.0846148, 2.54233) (-0.0847767, 2.54082) (-0.0848869, 2.53978) (-0.0849385, 2.53929) (-0.0851004, 2.53739) (-0.0851953, 2.53625) (-0.0852623, 2.53539) (-0.0854242, 2.53288) (-0.0854345, 2.53271) (-0.085586, 2.53021) (-0.0856434, 2.52918) (-0.0857479, 2.52718) (-0.0858224, 2.52564) (-0.0859098, 2.5237) (-0.0859766, 2.52211) (-0.0860717, 2.51971) (-0.0861151, 2.51857) (-0.0862336, 2.51523) (-0.0862404, 2.51504) (-0.0863659, 2.5115) (-0.0863954, 2.51056) (-0.0864723, 2.50797) (-0.0865573, 2.50505) (-0.086576, 2.50443) (-0.0866827, 2.5009) (-0.0867192, 2.49959) (-0.0867793, 2.49736) (-0.0868773, 2.49383) (-0.0868811, 2.4937) (-0.0869785, 2.49029) (-0.0870429, 2.48791) (-0.0870755, 2.48676) (-0.0871838, 2.48323) (-0.0872048, 2.48251) (-0.0872873, 2.47969) (-0.0873667, 2.47703) (-0.0873951, 2.47616) (-0.0875163, 2.47262) (-0.0875286, 2.47227) (-0.0876421, 2.46909) (-0.0876905, 2.46774) (-0.0877695, 2.46555) (-0.0878523, 2.4634) (-0.0879065, 2.46202) (-0.0880142, 2.45941) (-0.0880537, 2.45848) (-0.0881761, 2.45564) (-0.0882068, 2.45495) (-0.088338, 2.45204) (-0.088367, 2.45141) (-0.0884998, 2.44859) (-0.0885332, 2.44788) (-0.0886617, 2.44522) (-0.0887035, 2.44434) (-0.0888236, 2.44181) (-0.0888715, 2.44081) (-0.0889855, 2.43839) (-0.0890384, 2.43727) (-0.0891473, 2.43484) (-0.0891972, 2.43374) (-0.0893092, 2.4311) (-0.0893472, 2.4302) (-0.0894711, 2.42709) (-0.0894881, 2.42667) (-0.0896205, 2.42313) (-0.089633, 2.42276) (-0.0897386, 2.4196) (-0.0897949, 2.4176) (-0.0898368, 2.41607) (-0.0899352, 2.41253) (-0.0899567, 2.41152) (-0.0900094, 2.409) (-0.0900851, 2.40546) (-0.0901186, 2.40332) (-0.0901409, 2.40193) (-0.090196, 2.39839) (-0.0902441, 2.39486) (-0.0902798, 2.39132) (-0.0902805, 2.39123) (-0.090307, 2.38779) (-0.0903311, 2.38425) (-0.0903471, 2.38072) (-0.0903559, 2.37718) (-0.0903526, 2.37365) (-0.0903366, 2.37011) (-0.0903116, 2.36658) (-0.0902842, 2.36304) (-0.0902805, 2.36262) (-0.0902538, 2.35951) (-0.0902126, 2.35597) (-0.0901687, 2.35244) (-0.0901306, 2.3489) (-0.0901186, 2.34725) (-0.0901058, 2.34537) (-0.0900849, 2.34184) (-0.0900658, 2.3383) (-0.0900544, 2.33477) (-0.090046, 2.33123) (-0.0900442, 2.3277) (-0.0900474, 2.32416) (-0.0900526, 2.32063) (-0.0900584, 2.31709) (-0.0900616, 2.31356) (-0.0900557, 2.31002) (-0.0900421, 2.30649) (-0.0900103, 2.30295) (-0.0899624, 2.29942) (-0.0899567, 2.2991) (-0.0898903, 2.29588) (-0.0897949, 2.2929) (-0.0897754, 2.29235) (-0.089633, 2.28931) (-0.0896047, 2.28881) (-0.0894711, 2.28684) (-0.0893252, 2.28528) (-0.0893092, 2.28513) (-0.0891473, 2.28368) (-0.0889855, 2.28255) (-0.0888236, 2.2819) (-0.0887773, 2.28174) (-0.0886617, 2.28134) (-0.0884998, 2.28093) (-0.088338, 2.28055) (-0.0881761, 2.2802) (-0.0880142, 2.27983) (-0.0878523, 2.27931) (-0.0876905, 2.27864) (-0.0875928, 2.27821) (-0.0875286, 2.27787) (-0.0873667, 2.27609) (-0.0872464, 2.27468) (-0.0872048, 2.27409) (-0.0870462, 2.27114) (-0.0870429, 2.27107) (-0.0868899, 2.26761) (-0.0868811, 2.26739) (-0.0867419, 2.26407) (-0.0867192, 2.2635) (-0.0865993, 2.26054) (-0.0865573, 2.25957) (-0.0864361, 2.257) (-0.0863954, 2.25623) (-0.0862361, 2.25347) (-0.0862336, 2.25343) (-0.0860717, 2.25099) (-0.0859728, 2.24993) (-0.0859098, 2.24933) (-0.0857479, 2.2477) (-0.085586, 2.24658) (-0.0855545, 2.2464) (-0.0854242, 2.24565) (-0.0852623, 2.24478) (-0.0851004, 2.24416) (-0.0849385, 2.24369) (-0.0847767, 2.24327) (-0.0846148, 2.24302) (-0.0845235, 2.24286) (-0.0844529, 2.24273) (-0.084291, 2.24234) (-0.0841292, 2.24185) (-0.0839673, 2.24125) (-0.0838054, 2.24041) (-0.0836435, 2.23959) (-0.0835951, 2.23933) (-0.0834816, 2.23868) (-0.0833198, 2.23748) (-0.0831579, 2.23633) (-0.0830527, 2.23579)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_c-sigma_R/1/.initial={(-0.0822509, 0.541045) (-0.0821866, 0.540994) (-0.0820248, 0.540975) (-0.0818878, 0.541045) (-0.0818629, 0.541058) (-0.081701, 0.541279) (-0.0815391, 0.541445) (-0.0813772, 0.541687) (-0.0812154, 0.542022) (-0.0810535, 0.542402) (-0.0808916, 0.542753) (-0.0807297, 0.543156) (-0.0805679, 0.543539) (-0.080406, 0.543879) (-0.0802441, 0.54431) (-0.0800822, 0.544757) (-0.080041, 0.544894) (-0.0799204, 0.545322) (-0.0797585, 0.545788) (-0.0795966, 0.546384) (-0.0794347, 0.546984) (-0.0792728, 0.547528) (-0.079111, 0.548125) (-0.0789828, 0.548743) (-0.0789491, 0.548917) (-0.0787872, 0.549777) (-0.0786253, 0.550728) (-0.0784635, 0.551581) (-0.0783172, 0.552592) (-0.0783016, 0.552704) (-0.0781397, 0.554074) (-0.0779778, 0.555434) (-0.0778752, 0.556441) (-0.077816, 0.557107) (-0.0776541, 0.55903) (-0.0775623, 0.56029) (-0.0774922, 0.561406) (-0.0773303, 0.563956) (-0.0773206, 0.564138) (-0.0771684, 0.567419) (-0.0771443, 0.567987) (-0.0770066, 0.571674) (-0.0770008, 0.571836) (-0.0768945, 0.575685) (-0.0768447, 0.577486) (-0.0767906, 0.579534) (-0.0766828, 0.583321) (-0.0766812, 0.583383) (-0.0765926, 0.587232) (-0.0765209, 0.589744) (-0.0764866, 0.591081) (-0.0763848, 0.59493) (-0.0763591, 0.595913) (-0.0762858, 0.598779) (-0.0761972, 0.601662) (-0.0761701, 0.602628) (-0.0760723, 0.606476) (-0.0760353, 0.607889) (-0.0759743, 0.610325) (-0.0758784, 0.614174) (-0.0758734, 0.614416) (-0.0758017, 0.618023) (-0.0757192, 0.621872) (-0.0757116, 0.622313) (-0.0756549, 0.625721) (-0.0755961, 0.62957) (-0.0755497, 0.632793) (-0.0755404, 0.633419) (-0.0755075, 0.637268) (-0.0754787, 0.641117) (-0.0754585, 0.644966) (-0.0754485, 0.648814) (-0.0754536, 0.652663) (-0.0754699, 0.656512) (-0.0754973, 0.660361) (-0.0755345, 0.66421) (-0.0755497, 0.665087) (-0.0756059, 0.668059) (-0.0756723, 0.671908) (-0.0757116, 0.673593) (-0.0757682, 0.675757) (-0.0758528, 0.679606) (-0.0758734, 0.68036) (-0.075964, 0.683455) (-0.0760353, 0.686065) (-0.0760724, 0.687304) (-0.0761772, 0.691152) (-0.0761972, 0.691816) (-0.0762982, 0.695001) (-0.0763591, 0.696929) (-0.0764215, 0.69885) (-0.0765209, 0.702348) (-0.0765312, 0.702699) (-0.0766557, 0.706548) (-0.0766828, 0.707308) (-0.0767964, 0.710397) (-0.0768447, 0.711586) (-0.0769545, 0.714246) (-0.0770066, 0.715392) (-0.0771343, 0.718095) (-0.0771684, 0.718755) (-0.0773303, 0.7214) (-0.0773662, 0.721944) (-0.0774922, 0.723659) (-0.0776533, 0.725793) (-0.0776541, 0.725803) (-0.077816, 0.727299) (-0.0779778, 0.728597) (-0.078109, 0.729642) (-0.0781397, 0.729897) (-0.0783016, 0.730673) (-0.0784635, 0.7314) (-0.0786253, 0.731983) (-0.0787872, 0.732469) (-0.0789491, 0.732913) (-0.079111, 0.733148) (-0.0792728, 0.733217) (-0.0794347, 0.733194) (-0.0795966, 0.733079) (-0.0797585, 0.732716) (-0.0799204, 0.732307) (-0.0800822, 0.731627) (-0.0802441, 0.730922) (-0.080406, 0.730115) (-0.0804703, 0.729642) (-0.0805679, 0.728949) (-0.0807297, 0.727639) (-0.0808916, 0.72637) (-0.080944, 0.725793) (-0.0810535, 0.724615) (-0.0812154, 0.722804) (-0.0812783, 0.721944) (-0.0813772, 0.720561) (-0.0815391, 0.71836) (-0.0815543, 0.718095) (-0.081701, 0.715539) (-0.0817706, 0.714246) (-0.0818629, 0.712374) (-0.0819598, 0.710397) (-0.0820248, 0.708955) (-0.0821274, 0.706548) (-0.0821866, 0.705087) (-0.082277, 0.702699) (-0.0823485, 0.700756) (-0.0824204, 0.69885) (-0.0825104, 0.6964) (-0.0825606, 0.695001) (-0.0826723, 0.691996) (-0.0827044, 0.691152) (-0.0828341, 0.687784) (-0.0828528, 0.687304) (-0.082996, 0.6838) (-0.0830109, 0.683455) (-0.0831579, 0.680107) (-0.0831809, 0.679606) (-0.0833198, 0.676627) (-0.0833632, 0.675757) (-0.0834816, 0.67336) (-0.0835542, 0.671908) (-0.0836435, 0.670079) (-0.0837496, 0.668059) (-0.0838054, 0.666946) (-0.0839431, 0.66421) (-0.0839673, 0.663679) (-0.0841141, 0.660361) (-0.0841292, 0.659991) (-0.0842633, 0.656512) (-0.084291, 0.655693) (-0.0843877, 0.652663) (-0.0844529, 0.650465) (-0.0844966, 0.648814) (-0.0845777, 0.644966) (-0.0846148, 0.643008) (-0.0846457, 0.641117) (-0.0846902, 0.637268) (-0.0847308, 0.633419) (-0.0847738, 0.62957) (-0.0847767, 0.629235) (-0.084804, 0.625721) (-0.0848291, 0.621872) (-0.0848578, 0.618023) (-0.0848939, 0.614174) (-0.084937, 0.610325) (-0.0849385, 0.610178) (-0.0849752, 0.606476) (-0.0850093, 0.602628) (-0.0850462, 0.598779) (-0.0850786, 0.59493) (-0.0851004, 0.591944) (-0.0851066, 0.591081) (-0.0851202, 0.587232) (-0.0851211, 0.583383) (-0.0851049, 0.579534) (-0.0851004, 0.579014) (-0.0850705, 0.575685) (-0.0850184, 0.571836) (-0.0849578, 0.567987) (-0.0849385, 0.567211) (-0.0848578, 0.564138) (-0.0847767, 0.561482) (-0.0847349, 0.56029) (-0.0846148, 0.557287) (-0.0845756, 0.556441) (-0.0844529, 0.55411) (-0.0843634, 0.552592) (-0.084291, 0.551461) (-0.0841292, 0.549403) (-0.0840709, 0.548743) (-0.0839673, 0.547649) (-0.0838054, 0.546362) (-0.0836435, 0.545083) (-0.0836133, 0.544894) (-0.0834816, 0.544081) (-0.0833198, 0.543483) (-0.0831579, 0.542842) (-0.082996, 0.542287) (-0.0828341, 0.541978) (-0.0826723, 0.54156) (-0.0825104, 0.541373) (-0.0823485, 0.541127) (-0.0822509, 0.541045)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_c-sigma_R/2/.initial={(-0.0832898, 0.460218) (-0.0831579, 0.460031) (-0.082996, 0.460137) (-0.0829522, 0.460218) (-0.0828341, 0.460423) (-0.0826723, 0.460896) (-0.0825104, 0.461449) (-0.0823485, 0.462181) (-0.0821866, 0.463062) (-0.0820248, 0.46396) (-0.0820075, 0.464067) (-0.0818629, 0.46491) (-0.081701, 0.46588) (-0.0815391, 0.466882) (-0.0813772, 0.467907) (-0.0813758, 0.467916) (-0.0812154, 0.468815) (-0.0810535, 0.469746) (-0.0808916, 0.470585) (-0.0807297, 0.471451) (-0.0806755, 0.471765) (-0.0805679, 0.472314) (-0.080406, 0.473006) (-0.0802441, 0.473783) (-0.0800822, 0.474436) (-0.0799204, 0.475158) (-0.0798123, 0.475613) (-0.0797585, 0.475822) (-0.0795966, 0.476438) (-0.0794347, 0.477074) (-0.0792728, 0.477707) (-0.079111, 0.478324) (-0.0789491, 0.478981) (-0.0788356, 0.479462) (-0.0787872, 0.479653) (-0.0786253, 0.480257) (-0.0784635, 0.480889) (-0.0783016, 0.481554) (-0.0781397, 0.482213) (-0.0779778, 0.482919) (-0.0779038, 0.483311) (-0.077816, 0.483739) (-0.0776541, 0.484487) (-0.0774922, 0.485382) (-0.0773303, 0.486343) (-0.0772101, 0.48716) (-0.0771684, 0.487418) (-0.0770066, 0.488546) (-0.0768447, 0.489886) (-0.0767312, 0.491009) (-0.0766828, 0.491442) (-0.0765209, 0.492983) (-0.0763591, 0.494694) (-0.0763445, 0.494858) (-0.0761972, 0.496429) (-0.0760353, 0.498328) (-0.0760044, 0.498707) (-0.0758734, 0.500232) (-0.0757116, 0.502235) (-0.0756856, 0.502556) (-0.0755497, 0.504164) (-0.0753878, 0.50617) (-0.0753688, 0.506405) (-0.0752259, 0.50813) (-0.075064, 0.510189) (-0.0750589, 0.510254) (-0.0749022, 0.512127) (-0.0747473, 0.514103) (-0.0747403, 0.514189) (-0.0745784, 0.516213) (-0.0744494, 0.517951) (-0.0744165, 0.518402) (-0.0742547, 0.520607) (-0.0741707, 0.5218) (-0.0740928, 0.522904) (-0.0739309, 0.525354) (-0.0739122, 0.525649) (-0.073769, 0.52793) (-0.0736774, 0.529498) (-0.0736072, 0.530685) (-0.0734562, 0.533347) (-0.0734453, 0.533539) (-0.0732834, 0.536386) (-0.0732376, 0.537196) (-0.0731215, 0.539287) (-0.0730282, 0.541045) (-0.0729596, 0.542312) (-0.0728208, 0.544894) (-0.0727978, 0.54531) (-0.0726359, 0.548254) (-0.0726092, 0.548743) (-0.072474, 0.551275) (-0.0724041, 0.552592) (-0.0723121, 0.554236) (-0.0721962, 0.556441) (-0.0721503, 0.557312) (-0.071993, 0.56029) (-0.0719884, 0.560379) (-0.0718265, 0.563445) (-0.0717906, 0.564138) (-0.0716646, 0.56678) (-0.0716066, 0.567987) (-0.0715028, 0.570194) (-0.0714284, 0.571836) (-0.0713409, 0.573824) (-0.0712607, 0.575685) (-0.071179, 0.577786) (-0.0711092, 0.579534) (-0.0710171, 0.582036) (-0.0709667, 0.583383) (-0.0708552, 0.58664) (-0.0708361, 0.587232) (-0.0707199, 0.591081) (-0.0706934, 0.592035) (-0.0706106, 0.59493) (-0.0705315, 0.597919) (-0.0705087, 0.598779) (-0.0704179, 0.602628) (-0.0703696, 0.604691) (-0.0703249, 0.606476) (-0.0702425, 0.610325) (-0.0702077, 0.611896) (-0.070155, 0.614174) (-0.0700715, 0.618023) (-0.0700459, 0.61925) (-0.0699911, 0.621872) (-0.0699127, 0.625721) (-0.069884, 0.627168) (-0.0698372, 0.62957) (-0.0697722, 0.633419) (-0.0697221, 0.636353) (-0.069707, 0.637268) (-0.0696562, 0.641117) (-0.0696099, 0.644966) (-0.069568, 0.648814) (-0.0695602, 0.64956) (-0.0695283, 0.652663) (-0.0695035, 0.656512) (-0.0694775, 0.660361) (-0.0694552, 0.66421) (-0.0694413, 0.668059) (-0.069425, 0.671908) (-0.0694157, 0.675757) (-0.0694142, 0.679606) (-0.0694205, 0.683455) (-0.0694414, 0.687304) (-0.0694673, 0.691152) (-0.0695102, 0.695001) (-0.0695602, 0.698148) (-0.0695717, 0.69885) (-0.0696444, 0.702699) (-0.0697221, 0.706249) (-0.0697285, 0.706548) (-0.0698201, 0.710397) (-0.069884, 0.712823) (-0.0699203, 0.714246) (-0.0700196, 0.718095) (-0.0700459, 0.718985) (-0.0701339, 0.721944) (-0.0702077, 0.724311) (-0.0702521, 0.725793) (-0.0703696, 0.729341) (-0.0703803, 0.729642) (-0.070521, 0.73349) (-0.0705315, 0.733751) (-0.0706916, 0.737339) (-0.0706934, 0.737377) (-0.0708552, 0.74067) (-0.0708819, 0.741188) (-0.0710171, 0.743654) (-0.0710963, 0.745037) (-0.071179, 0.746545) (-0.0713082, 0.748886) (-0.0713409, 0.749492) (-0.0715028, 0.752381) (-0.0715205, 0.752735) (-0.0716646, 0.75562) (-0.0717093, 0.756584) (-0.0718265, 0.759236) (-0.071876, 0.760433) (-0.0719884, 0.763385) (-0.0720228, 0.764282) (-0.0721503, 0.767744) (-0.0721644, 0.768131) (-0.0722951, 0.77198) (-0.0723121, 0.77247) (-0.0724267, 0.775828) (-0.072474, 0.777218) (-0.0725648, 0.779677) (-0.0726359, 0.781623) (-0.0727067, 0.783526) (-0.0727978, 0.785975) (-0.0728519, 0.787375) (-0.0729596, 0.790305) (-0.0729952, 0.791224) (-0.0731215, 0.794424) (-0.0731472, 0.795073) (-0.0732834, 0.798486) (-0.0733004, 0.798922) (-0.0734453, 0.80271) (-0.0734476, 0.802771) (-0.0735865, 0.80662) (-0.0736072, 0.807195) (-0.0737188, 0.810469) (-0.073769, 0.811897) (-0.0738565, 0.814318) (-0.0739309, 0.816296) (-0.0740022, 0.818166) (-0.0740928, 0.820429) (-0.0741583, 0.822015) (-0.0742547, 0.824141) (-0.0743367, 0.825864) (-0.0744165, 0.827307) (-0.0745705, 0.829713) (-0.0745784, 0.829823) (-0.0747403, 0.831959) (-0.0748867, 0.833562) (-0.0749022, 0.833709) (-0.075064, 0.835186) (-0.0752259, 0.836447) (-0.0753445, 0.837411) (-0.0753878, 0.837745) (-0.0755497, 0.838672) (-0.0757116, 0.83967) (-0.0758734, 0.840551) (-0.0759917, 0.84126) (-0.0760353, 0.841533) (-0.0761972, 0.842303) (-0.0763591, 0.84324) (-0.0765209, 0.844043) (-0.0766828, 0.84484) (-0.0767327, 0.845109) (-0.0768447, 0.845755) (-0.0770066, 0.846647) (-0.0771684, 0.847528) (-0.0773303, 0.848409) (-0.0774268, 0.848958) (-0.0774922, 0.849366) (-0.0776541, 0.850158) (-0.077816, 0.850951) (-0.0779778, 0.851585) (-0.0781397, 0.852105) (-0.0783016, 0.852483) (-0.0784635, 0.852724) (-0.0786253, 0.852797) (-0.0787872, 0.852677) (-0.0789491, 0.852413) (-0.079111, 0.851869) (-0.0792728, 0.851351) (-0.0794347, 0.850475) (-0.0795966, 0.849513) (-0.0796669, 0.848958) (-0.0797585, 0.848219) (-0.0799204, 0.846877) (-0.0800822, 0.845367) (-0.0801069, 0.845109) (-0.0802441, 0.843619) (-0.080406, 0.841728) (-0.0804431, 0.84126) (-0.0805679, 0.839609) (-0.0807279, 0.837411) (-0.0807297, 0.837385) (-0.0808916, 0.835158) (-0.0810106, 0.833562) (-0.0810535, 0.833004) (-0.0812154, 0.830928) (-0.0813096, 0.829713) (-0.0813772, 0.828897) (-0.0815391, 0.827158) (-0.0816628, 0.825864) (-0.081701, 0.82548) (-0.0818629, 0.823983) (-0.0820248, 0.822732) (-0.0821096, 0.822015) (-0.0821866, 0.82138) (-0.0823485, 0.820219) (-0.0825104, 0.819162) (-0.0826455, 0.818166) (-0.0826723, 0.81798) (-0.0828341, 0.816936) (-0.082996, 0.81583) (-0.0831579, 0.81479) (-0.0832188, 0.814318) (-0.0833198, 0.813523) (-0.0834816, 0.81245) (-0.0836435, 0.81122) (-0.0837309, 0.810469) (-0.0838054, 0.809787) (-0.0839673, 0.80832) (-0.0841292, 0.806854) (-0.0841528, 0.80662) (-0.084291, 0.805168) (-0.0844529, 0.803362) (-0.0845004, 0.802771) (-0.0846148, 0.801295) (-0.0847767, 0.79907) (-0.0847873, 0.798922) (-0.0849385, 0.796637) (-0.0850327, 0.795073) (-0.0851004, 0.793945) (-0.0852588, 0.791224) (-0.0852623, 0.791158) (-0.0854242, 0.788158) (-0.085464, 0.787375) (-0.085586, 0.78483) (-0.085651, 0.783526) (-0.0857479, 0.781475) (-0.0858302, 0.779677) (-0.0859098, 0.777969) (-0.0860132, 0.775828) (-0.0860717, 0.774666) (-0.0862115, 0.77198) (-0.0862336, 0.771581) (-0.0863954, 0.768764) (-0.0864314, 0.768131) (-0.0865573, 0.765996) (-0.0866635, 0.764282) (-0.0867192, 0.763482) (-0.0868811, 0.761248) (-0.0869341, 0.760433) (-0.0870429, 0.75893) (-0.0872048, 0.756652) (-0.0872097, 0.756584) (-0.0873667, 0.754505) (-0.0874968, 0.752735) (-0.0875286, 0.752337) (-0.0876905, 0.750135) (-0.0877743, 0.748886) (-0.0878523, 0.74784) (-0.0880142, 0.745622) (-0.0880529, 0.745037) (-0.0881761, 0.74316) (-0.0882958, 0.741188) (-0.088338, 0.740499) (-0.0884998, 0.737851) (-0.0885296, 0.737339) (-0.0886617, 0.734788) (-0.0887253, 0.73349) (-0.0888236, 0.731441) (-0.0889045, 0.729642) (-0.0889855, 0.72761) (-0.0890554, 0.725793) (-0.0891473, 0.723129) (-0.0891859, 0.721944) (-0.0892907, 0.718095) (-0.0893092, 0.717218) (-0.0893743, 0.714246) (-0.0894351, 0.710397) (-0.0894711, 0.707598) (-0.0894849, 0.706548) (-0.0895072, 0.702699) (-0.0895142, 0.69885) (-0.0895051, 0.695001) (-0.0894812, 0.691152) (-0.0894711, 0.689976) (-0.0894485, 0.687304) (-0.0894157, 0.683455) (-0.0893795, 0.679606) (-0.0893568, 0.675757) (-0.0893428, 0.671908) (-0.0893423, 0.668059) (-0.0893575, 0.66421) (-0.0893883, 0.660361) (-0.0894323, 0.656512) (-0.0894711, 0.654325) (-0.0895024, 0.652663) (-0.089572, 0.648814) (-0.089633, 0.645841) (-0.0896507, 0.644966) (-0.0897281, 0.641117) (-0.0897949, 0.637605) (-0.0898012, 0.637268) (-0.0898654, 0.633419) (-0.0899181, 0.62957) (-0.0899567, 0.625946) (-0.0899592, 0.625721) (-0.089987, 0.621872) (-0.0899943, 0.618023) (-0.0899892, 0.614174) (-0.0899718, 0.610325) (-0.0899567, 0.607773) (-0.0899491, 0.606476) (-0.0899305, 0.602628) (-0.0899108, 0.598779) (-0.0899011, 0.59493) (-0.0898942, 0.591081) (-0.0898895, 0.587232) (-0.089883, 0.583383) (-0.0898757, 0.579534) (-0.0898601, 0.575685) (-0.0898418, 0.571836) (-0.0898037, 0.567987) (-0.0897949, 0.567355) (-0.0897506, 0.564138) (-0.0896934, 0.56029) (-0.089633, 0.557009) (-0.0896226, 0.556441) (-0.08955, 0.552592) (-0.089482, 0.548743) (-0.0894711, 0.548147) (-0.0894173, 0.544894) (-0.0893651, 0.541045) (-0.0893242, 0.537196) (-0.0893092, 0.535813) (-0.0892834, 0.533347) (-0.0892481, 0.529498) (-0.0892053, 0.525649) (-0.0891557, 0.5218) (-0.0891473, 0.521297) (-0.0890924, 0.517951) (-0.0890105, 0.514103) (-0.0889855, 0.513179) (-0.0888998, 0.510254) (-0.0888236, 0.508058) (-0.0887639, 0.506405) (-0.0886617, 0.504181) (-0.0885781, 0.502556) (-0.0884998, 0.501181) (-0.0883381, 0.498707) (-0.088338, 0.498705) (-0.0881761, 0.496625) (-0.0880142, 0.494926) (-0.0880075, 0.494858) (-0.0878523, 0.493392) (-0.0876905, 0.492104) (-0.0875354, 0.491009) (-0.0875286, 0.490961) (-0.0873667, 0.489866) (-0.0872048, 0.488912) (-0.0870429, 0.488005) (-0.0868853, 0.48716) (-0.0868811, 0.487137) (-0.0867192, 0.48625) (-0.0865573, 0.485332) (-0.0863954, 0.484389) (-0.0862336, 0.483434) (-0.0862129, 0.483311) (-0.0860717, 0.482388) (-0.0859098, 0.481242) (-0.0857479, 0.480084) (-0.0856657, 0.479462) (-0.085586, 0.478791) (-0.0854242, 0.477452) (-0.0852623, 0.476029) (-0.085216, 0.475613) (-0.0851004, 0.474446) (-0.0849385, 0.472872) (-0.0848277, 0.471765) (-0.0847767, 0.471213) (-0.0846148, 0.469534) (-0.0844529, 0.467961) (-0.0844481, 0.467916) (-0.084291, 0.466301) (-0.0841292, 0.46484) (-0.0840376, 0.464067) (-0.0839673, 0.463427) (-0.0838054, 0.462232) (-0.0836435, 0.461318) (-0.0834816, 0.460687) (-0.0833198, 0.460259) (-0.0832898, 0.460218)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_c-tau/1/.initial={(-0.0788135, 0.32191) (-0.0787872, 0.3219) (-0.0786253, 0.32186) (-0.0784635, 0.321834) (-0.0783016, 0.321843) (-0.0781397, 0.321882) (-0.0779828, 0.32191) (-0.0779778, 0.32191) (-0.077816, 0.321941) (-0.0776541, 0.321985) (-0.0774922, 0.322044) (-0.0773303, 0.322097) (-0.0771684, 0.322206) (-0.0770066, 0.322342) (-0.0769052, 0.322449) (-0.0768447, 0.322519) (-0.0766828, 0.322712) (-0.0765339, 0.322988) (-0.0765209, 0.323016) (-0.0763591, 0.323349) (-0.0762849, 0.323527) (-0.0761972, 0.323769) (-0.0761029, 0.324066) (-0.0760353, 0.324305) (-0.0759516, 0.324606) (-0.0758734, 0.324929) (-0.0758242, 0.325145) (-0.0757144, 0.325684) (-0.0757116, 0.325697) (-0.0755995, 0.326223) (-0.0755497, 0.326511) (-0.0755038, 0.326763) (-0.0754209, 0.327302) (-0.0753878, 0.327527) (-0.0753396, 0.327841) (-0.0752726, 0.32838) (-0.0752259, 0.328872) (-0.0752211, 0.32892) (-0.0751556, 0.329459) (-0.075112, 0.329998) (-0.075082, 0.330537) (-0.075064, 0.330802) (-0.075046, 0.331076) (-0.0750137, 0.331616) (-0.0749915, 0.332155) (-0.0749803, 0.332694) (-0.0749785, 0.333233) (-0.0749865, 0.333773) (-0.0750011, 0.334312) (-0.0750241, 0.334851) (-0.0750634, 0.33539) (-0.075064, 0.335399) (-0.0751001, 0.335929) (-0.0751525, 0.336469) (-0.0752161, 0.337008) (-0.0752259, 0.337086) (-0.0752848, 0.337547) (-0.0753648, 0.338086) (-0.0753878, 0.338217) (-0.0754603, 0.338626) (-0.0755497, 0.339097) (-0.075562, 0.339165) (-0.0756692, 0.339704) (-0.0757116, 0.339887) (-0.0757949, 0.340243) (-0.0758734, 0.340597) (-0.0759196, 0.340783) (-0.0760353, 0.341218) (-0.0760606, 0.341322) (-0.0761972, 0.341826) (-0.0762067, 0.341861) (-0.0763551, 0.3424) (-0.0763591, 0.342414) (-0.0764998, 0.342939) (-0.0765209, 0.343017) (-0.0766487, 0.343479) (-0.0766828, 0.343602) (-0.0767971, 0.344018) (-0.0768447, 0.344189) (-0.0769441, 0.344557) (-0.0770066, 0.344797) (-0.0770886, 0.345096) (-0.0771684, 0.345405) (-0.0772324, 0.345636) (-0.0773303, 0.346012) (-0.0773751, 0.346175) (-0.0774922, 0.346611) (-0.0775193, 0.346714) (-0.0776541, 0.347235) (-0.077659, 0.347253) (-0.077806, 0.347793) (-0.077816, 0.34783) (-0.0779481, 0.348332) (-0.0779778, 0.348443) (-0.0781012, 0.348871) (-0.0781397, 0.349007) (-0.0782642, 0.34941) (-0.0783016, 0.349533) (-0.0784488, 0.349949) (-0.0784635, 0.349994) (-0.0786253, 0.350426) (-0.07865, 0.350489) (-0.0787872, 0.350849) (-0.0788785, 0.351028) (-0.0789491, 0.351171) (-0.079111, 0.35144) (-0.0792007, 0.351567) (-0.0792728, 0.351674) (-0.0794347, 0.351876) (-0.0795966, 0.351981) (-0.0797585, 0.352073) (-0.0798538, 0.352106) (-0.0799204, 0.352131) (-0.0800822, 0.352196) (-0.0802441, 0.352233) (-0.080406, 0.352266) (-0.0805679, 0.352288) (-0.0807297, 0.352316) (-0.0808916, 0.352332) (-0.0810535, 0.352353) (-0.0812154, 0.352373) (-0.0813772, 0.352387) (-0.0815391, 0.352385) (-0.081701, 0.352349) (-0.0818629, 0.352311) (-0.0820248, 0.352229) (-0.0821797, 0.352106) (-0.0821866, 0.352101) (-0.0823485, 0.351976) (-0.0825104, 0.351824) (-0.0826543, 0.351567) (-0.0826723, 0.351535) (-0.0828341, 0.351263) (-0.08293, 0.351028) (-0.082996, 0.350884) (-0.0831495, 0.350489) (-0.0831579, 0.350467) (-0.0833198, 0.350052) (-0.0833583, 0.349949) (-0.0834816, 0.349645) (-0.0835625, 0.34941) (-0.0836435, 0.349208) (-0.083769, 0.348871) (-0.0838054, 0.348784) (-0.0839673, 0.34837) (-0.0839847, 0.348332) (-0.0841292, 0.348047) (-0.0842354, 0.347793) (-0.084291, 0.347668) (-0.0844529, 0.347336) (-0.0844946, 0.347253) (-0.0846148, 0.347013) (-0.0847398, 0.346714) (-0.0847767, 0.346618) (-0.0849385, 0.346201) (-0.0849479, 0.346175) (-0.0851004, 0.345707) (-0.0851208, 0.345636) (-0.0852427, 0.345096) (-0.0852623, 0.345001) (-0.0853398, 0.344557) (-0.0853875, 0.344018) (-0.0854154, 0.343479) (-0.0854216, 0.342939) (-0.0854095, 0.3424) (-0.0853818, 0.341861) (-0.0853352, 0.341322) (-0.0852808, 0.340783) (-0.0852623, 0.340628) (-0.0852131, 0.340243) (-0.0851341, 0.339704) (-0.0851004, 0.339482) (-0.085048, 0.339165) (-0.084953, 0.338626) (-0.0849385, 0.338548) (-0.0848561, 0.338086) (-0.0847767, 0.337653) (-0.084757, 0.337547) (-0.0846595, 0.337008) (-0.0846148, 0.336742) (-0.084563, 0.336469) (-0.0844624, 0.335929) (-0.0844529, 0.335874) (-0.0843745, 0.33539) (-0.084291, 0.334906) (-0.0842817, 0.334851) (-0.0841989, 0.334312) (-0.0841292, 0.33388) (-0.0841112, 0.333773) (-0.0840288, 0.333233) (-0.0839673, 0.332862) (-0.0839365, 0.332694) (-0.0838483, 0.332155) (-0.0838054, 0.331914) (-0.0837469, 0.331616) (-0.0836435, 0.331123) (-0.0836343, 0.331076) (-0.0835174, 0.330537) (-0.0834816, 0.330391) (-0.083385, 0.329998) (-0.0833198, 0.329744) (-0.0832402, 0.329459) (-0.0831579, 0.329183) (-0.0830783, 0.32892) (-0.082996, 0.328677) (-0.0828936, 0.32838) (-0.0828341, 0.328213) (-0.0826934, 0.327841) (-0.0826723, 0.327786) (-0.0825104, 0.327386) (-0.0824751, 0.327302) (-0.0823485, 0.326995) (-0.0822493, 0.326763) (-0.0821866, 0.326626) (-0.0820248, 0.326278) (-0.081997, 0.326223) (-0.0818629, 0.32595) (-0.0817337, 0.325684) (-0.081701, 0.325617) (-0.0815391, 0.325298) (-0.081459, 0.325145) (-0.0813772, 0.324998) (-0.0812154, 0.324709) (-0.0811574, 0.324606) (-0.0810535, 0.324421) (-0.0808916, 0.324161) (-0.0808327, 0.324066) (-0.0807297, 0.323897) (-0.0805679, 0.323644) (-0.0804885, 0.323527) (-0.080406, 0.323406) (-0.0802441, 0.32318) (-0.0800859, 0.322988) (-0.0800822, 0.322983) (-0.0799204, 0.32276) (-0.0797585, 0.322573) (-0.0796318, 0.322449) (-0.0795966, 0.322413) (-0.0794347, 0.322249) (-0.0792728, 0.322114) (-0.079111, 0.322024) (-0.0789491, 0.321954) (-0.0788135, 0.32191)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_c-tau/2/.initial={(-0.0769514, 0.30735) (-0.0768447, 0.307292) (-0.0766828, 0.307231) (-0.0765209, 0.30718) (-0.0763591, 0.307159) (-0.0761972, 0.30715) (-0.0760353, 0.307162) (-0.0758734, 0.307189) (-0.0757116, 0.307229) (-0.0755497, 0.307275) (-0.0753878, 0.30733) (-0.0753275, 0.30735) (-0.0752259, 0.307383) (-0.075064, 0.307445) (-0.0749022, 0.307501) (-0.0747403, 0.307556) (-0.0745784, 0.307607) (-0.0744165, 0.307657) (-0.0742547, 0.307698) (-0.0740928, 0.30776) (-0.0739309, 0.307807) (-0.073769, 0.307852) (-0.0736184, 0.30789) (-0.0736072, 0.307892) (-0.0734453, 0.30793) (-0.0732834, 0.307968) (-0.0731215, 0.307996) (-0.0729596, 0.308018) (-0.0727978, 0.308051) (-0.0726359, 0.308093) (-0.072474, 0.308133) (-0.0723121, 0.308184) (-0.0721503, 0.308285) (-0.0719884, 0.308427) (-0.0719869, 0.308429) (-0.0718265, 0.30864) (-0.0716646, 0.308904) (-0.0716368, 0.308968) (-0.0715028, 0.309297) (-0.071428, 0.309507) (-0.0713409, 0.309795) (-0.0712723, 0.310047) (-0.071179, 0.310419) (-0.071137, 0.310586) (-0.0710171, 0.311108) (-0.0710131, 0.311125) (-0.070887, 0.311664) (-0.0708552, 0.311794) (-0.070751, 0.312203) (-0.0706934, 0.312409) (-0.0706014, 0.312743) (-0.0705315, 0.313) (-0.0704542, 0.313282) (-0.0703696, 0.313582) (-0.0703092, 0.313821) (-0.0702077, 0.314226) (-0.0701751, 0.31436) (-0.0700728, 0.3149) (-0.0700459, 0.315034) (-0.0699776, 0.315439) (-0.0699141, 0.315978) (-0.069884, 0.316232) (-0.0698517, 0.316517) (-0.0698073, 0.317056) (-0.0697795, 0.317596) (-0.0697539, 0.318135) (-0.0697284, 0.318674) (-0.0697221, 0.318969) (-0.0697167, 0.319213) (-0.0696997, 0.319753) (-0.0696913, 0.320292) (-0.0696829, 0.320831) (-0.0696738, 0.32137) (-0.0696652, 0.32191) (-0.0696602, 0.322449) (-0.0696535, 0.322988) (-0.0696487, 0.323527) (-0.0696504, 0.324066) (-0.069657, 0.324606) (-0.0696726, 0.325145) (-0.0697021, 0.325684) (-0.0697221, 0.325912) (-0.0697479, 0.326223) (-0.0698004, 0.326763) (-0.0698655, 0.327302) (-0.069884, 0.327416) (-0.0699427, 0.327841) (-0.0700195, 0.32838) (-0.0700459, 0.328525) (-0.0701083, 0.32892) (-0.0701962, 0.329459) (-0.0702077, 0.329519) (-0.070284, 0.329998) (-0.0703696, 0.330527) (-0.0703713, 0.330537) (-0.0704567, 0.331076) (-0.0705315, 0.331524) (-0.0705464, 0.331616) (-0.0706276, 0.332155) (-0.0706934, 0.332529) (-0.0707203, 0.332694) (-0.0707963, 0.333233) (-0.0708552, 0.333583) (-0.0708864, 0.333773) (-0.0709621, 0.334312) (-0.0710171, 0.334653) (-0.0710479, 0.334851) (-0.0711202, 0.33539) (-0.071179, 0.335782) (-0.0712001, 0.335929) (-0.0712649, 0.336469) (-0.0713371, 0.337008) (-0.0713409, 0.337036) (-0.0714012, 0.337547) (-0.0714519, 0.338086) (-0.0715028, 0.338587) (-0.0715065, 0.338626) (-0.0715564, 0.339165) (-0.0715942, 0.339704) (-0.0716364, 0.340243) (-0.0716646, 0.340576) (-0.0716811, 0.340783) (-0.0717257, 0.341322) (-0.0717628, 0.341861) (-0.0718124, 0.3424) (-0.0718265, 0.342522) (-0.0718726, 0.342939) (-0.0719311, 0.343479) (-0.0719884, 0.343879) (-0.0720078, 0.344018) (-0.0720851, 0.344557) (-0.0721503, 0.344916) (-0.0721831, 0.345096) (-0.0722805, 0.345636) (-0.0723121, 0.345782) (-0.072395, 0.346175) (-0.072474, 0.346512) (-0.0725203, 0.346714) (-0.0726359, 0.347218) (-0.0726438, 0.347253) (-0.072776, 0.347793) (-0.0727978, 0.347878) (-0.0729126, 0.348332) (-0.0729596, 0.348505) (-0.0730551, 0.348871) (-0.0731215, 0.349122) (-0.0731991, 0.34941) (-0.0732834, 0.349716) (-0.0733444, 0.349949) (-0.0734453, 0.350321) (-0.0734888, 0.350489) (-0.0736072, 0.350928) (-0.0736334, 0.351028) (-0.073769, 0.351533) (-0.0737782, 0.351567) (-0.0739265, 0.352106) (-0.0739309, 0.352122) (-0.0740727, 0.352646) (-0.0740928, 0.352717) (-0.0742228, 0.353185) (-0.0742547, 0.353297) (-0.0743735, 0.353724) (-0.0744165, 0.353876) (-0.0745261, 0.354263) (-0.0745784, 0.354445) (-0.0746807, 0.354803) (-0.0747403, 0.355012) (-0.074835, 0.355342) (-0.0749022, 0.355575) (-0.0749906, 0.355881) (-0.075064, 0.356137) (-0.075143, 0.35642) (-0.0752259, 0.356723) (-0.0752924, 0.356959) (-0.0753878, 0.357297) (-0.075443, 0.357499) (-0.0755497, 0.357886) (-0.0755923, 0.358038) (-0.0757116, 0.358469) (-0.0757424, 0.358577) (-0.0758734, 0.359048) (-0.0758927, 0.359116) (-0.0760353, 0.359621) (-0.0760457, 0.359656) (-0.0761972, 0.360164) (-0.0762072, 0.360195) (-0.0763591, 0.360668) (-0.0763814, 0.360734) (-0.0765209, 0.36115) (-0.0765659, 0.361273) (-0.0766828, 0.361597) (-0.0767629, 0.361812) (-0.0768447, 0.362031) (-0.0769779, 0.362352) (-0.0770066, 0.362423) (-0.0771684, 0.362774) (-0.0772222, 0.362891) (-0.0773303, 0.363135) (-0.0774697, 0.36343) (-0.0774922, 0.363479) (-0.0776541, 0.363791) (-0.0777374, 0.363969) (-0.077816, 0.364148) (-0.0779778, 0.364466) (-0.0779999, 0.364509) (-0.0781397, 0.364806) (-0.0782505, 0.365048) (-0.0783016, 0.365167) (-0.0784635, 0.365502) (-0.0785026, 0.365587) (-0.0786253, 0.365877) (-0.0787323, 0.366126) (-0.0787872, 0.366263) (-0.0789491, 0.366634) (-0.078964, 0.366666) (-0.079111, 0.366999) (-0.0791991, 0.367205) (-0.0792728, 0.367385) (-0.0794347, 0.367735) (-0.0794391, 0.367744) (-0.0795966, 0.36806) (-0.0797117, 0.368283) (-0.0797585, 0.368382) (-0.0799204, 0.368643) (-0.0800319, 0.368822) (-0.0800822, 0.368907) (-0.0802441, 0.369107) (-0.080406, 0.369266) (-0.0804975, 0.369362) (-0.0805679, 0.369441) (-0.0807297, 0.369555) (-0.0808916, 0.36964) (-0.0810535, 0.369692) (-0.0812154, 0.369749) (-0.0813772, 0.369785) (-0.0815391, 0.369809) (-0.081701, 0.369836) (-0.0818629, 0.369852) (-0.0820248, 0.369872) (-0.0821866, 0.369886) (-0.0823485, 0.369893) (-0.0824568, 0.369901) (-0.0825104, 0.369905) (-0.0826723, 0.369913) (-0.0828341, 0.369929) (-0.082996, 0.369934) (-0.0831579, 0.369943) (-0.0833198, 0.369938) (-0.0834816, 0.369923) (-0.0836435, 0.369903) (-0.0836536, 0.369901) (-0.0838054, 0.369864) (-0.0839673, 0.369807) (-0.0841292, 0.369731) (-0.084291, 0.369639) (-0.0844529, 0.369527) (-0.0846148, 0.369362) (-0.0846148, 0.369362) (-0.0847767, 0.369148) (-0.0849385, 0.368921) (-0.0849889, 0.368822) (-0.0851004, 0.368594) (-0.0852491, 0.368283) (-0.0852623, 0.368252) (-0.0854242, 0.36782) (-0.0854488, 0.367744) (-0.085586, 0.367299) (-0.085614, 0.367205) (-0.0857479, 0.3667) (-0.0857576, 0.366666) (-0.0859011, 0.366126) (-0.0859098, 0.366092) (-0.0860468, 0.365587) (-0.0860717, 0.365503) (-0.0862239, 0.365048) (-0.0862336, 0.365021) (-0.0863954, 0.364623) (-0.0864496, 0.364509) (-0.0865573, 0.364305) (-0.0867192, 0.364087) (-0.0868058, 0.363969) (-0.0868811, 0.363878) (-0.0870429, 0.363725) (-0.0872048, 0.363599) (-0.0873667, 0.363443) (-0.0873792, 0.36343) (-0.0875286, 0.363289) (-0.0876905, 0.36314) (-0.0878523, 0.362956) (-0.0878963, 0.362891) (-0.0880142, 0.362718) (-0.0881761, 0.36249) (-0.0882486, 0.362352) (-0.088338, 0.362179) (-0.0884998, 0.361875) (-0.0885271, 0.361812) (-0.0886617, 0.361496) (-0.0887462, 0.361273) (-0.0888236, 0.361061) (-0.0889419, 0.360734) (-0.0889855, 0.360601) (-0.0891224, 0.360195) (-0.0891473, 0.360115) (-0.0892959, 0.359656) (-0.0893092, 0.359611) (-0.0894552, 0.359116) (-0.0894711, 0.359061) (-0.0896012, 0.358577) (-0.089633, 0.358457) (-0.0897372, 0.358038) (-0.0897949, 0.357793) (-0.089859, 0.357499) (-0.0899544, 0.356959) (-0.0899567, 0.356946) (-0.090034, 0.35642) (-0.0900946, 0.355881) (-0.0901186, 0.355665) (-0.0901535, 0.355342) (-0.0901952, 0.354803) (-0.0902223, 0.354263) (-0.0902503, 0.353724) (-0.0902729, 0.353185) (-0.0902805, 0.352792) (-0.0902834, 0.352646) (-0.0902906, 0.352106) (-0.0902873, 0.351567) (-0.0902805, 0.351067) (-0.09028, 0.351028) (-0.0902626, 0.350489) (-0.0902391, 0.349949) (-0.0902113, 0.34941) (-0.0901881, 0.348871) (-0.0901532, 0.348332) (-0.0901186, 0.347861) (-0.0901139, 0.347793) (-0.0900753, 0.347253) (-0.0900428, 0.346714) (-0.0900137, 0.346175) (-0.089982, 0.345636) (-0.0899567, 0.345168) (-0.0899531, 0.345096) (-0.0899253, 0.344557) (-0.089902, 0.344018) (-0.0898828, 0.343479) (-0.0898645, 0.342939) (-0.0898467, 0.3424) (-0.089824, 0.341861) (-0.089802, 0.341322) (-0.0897949, 0.341175) (-0.0897762, 0.340783) (-0.0897505, 0.340243) (-0.089723, 0.339704) (-0.0896927, 0.339165) (-0.0896471, 0.338626) (-0.089633, 0.338491) (-0.0895903, 0.338086) (-0.0895328, 0.337547) (-0.0894711, 0.337109) (-0.0894563, 0.337008) (-0.0893725, 0.336469) (-0.0893092, 0.336145) (-0.0892664, 0.335929) (-0.0891542, 0.33539) (-0.0891473, 0.335362) (-0.0890315, 0.334851) (-0.0889855, 0.334666) (-0.0888979, 0.334312) (-0.0888236, 0.334039) (-0.0887519, 0.333773) (-0.0886617, 0.333418) (-0.0886131, 0.333233) (-0.0884998, 0.332784) (-0.0884778, 0.332694) (-0.0883566, 0.332155) (-0.088338, 0.332076) (-0.0882374, 0.331616) (-0.0881761, 0.331329) (-0.0881248, 0.331076) (-0.0880346, 0.330537) (-0.0880142, 0.330422) (-0.0879428, 0.329998) (-0.0878656, 0.329459) (-0.0878523, 0.329372) (-0.0877869, 0.32892) (-0.0877177, 0.32838) (-0.0876905, 0.328199) (-0.08764, 0.327841) (-0.0875729, 0.327302) (-0.0875286, 0.327012) (-0.0874921, 0.326763) (-0.087416, 0.326223) (-0.0873667, 0.325938) (-0.0873244, 0.325684) (-0.0872345, 0.325145) (-0.0872048, 0.32499) (-0.0871287, 0.324606) (-0.0870429, 0.324206) (-0.0870136, 0.324066) (-0.0868912, 0.323527) (-0.0868811, 0.323485) (-0.0867527, 0.322988) (-0.0867192, 0.322866) (-0.0865994, 0.322449) (-0.0865573, 0.322312) (-0.0864267, 0.32191) (-0.0863954, 0.321817) (-0.0862356, 0.32137) (-0.0862336, 0.321365) (-0.0860717, 0.320947) (-0.086024, 0.320831) (-0.0859098, 0.320542) (-0.0858052, 0.320292) (-0.0857479, 0.320154) (-0.085586, 0.319802) (-0.0855631, 0.319753) (-0.0854242, 0.319437) (-0.0853203, 0.319213) (-0.0852623, 0.319082) (-0.0851004, 0.318748) (-0.0850642, 0.318674) (-0.0849385, 0.318389) (-0.0848233, 0.318135) (-0.0847767, 0.318028) (-0.0846148, 0.31769) (-0.0845709, 0.317596) (-0.0844529, 0.317316) (-0.0843386, 0.317056) (-0.084291, 0.316941) (-0.0841292, 0.316586) (-0.084098, 0.316517) (-0.0839673, 0.316208) (-0.0838739, 0.315978) (-0.0838054, 0.315796) (-0.0836538, 0.315439) (-0.0836435, 0.315411) (-0.0834816, 0.315018) (-0.0834346, 0.3149) (-0.0833198, 0.314611) (-0.0832153, 0.31436) (-0.0831579, 0.314206) (-0.082996, 0.313835) (-0.0829899, 0.313821) (-0.0828341, 0.313486) (-0.0827374, 0.313282) (-0.0826723, 0.313141) (-0.0825104, 0.312865) (-0.0824413, 0.312743) (-0.0823485, 0.312581) (-0.0821866, 0.312368) (-0.0820721, 0.312203) (-0.0820248, 0.312135) (-0.0818629, 0.311951) (-0.081701, 0.311798) (-0.0815694, 0.311664) (-0.0815391, 0.311633) (-0.0813772, 0.311477) (-0.0812154, 0.311348) (-0.0810535, 0.31121) (-0.0809612, 0.311125) (-0.0808916, 0.311058) (-0.0807297, 0.310908) (-0.0805679, 0.310765) (-0.080406, 0.310602) (-0.0803904, 0.310586) (-0.0802441, 0.310428) (-0.0800822, 0.310266) (-0.0799204, 0.310101) (-0.0798727, 0.310047) (-0.0797585, 0.30991) (-0.0795966, 0.309737) (-0.0794347, 0.309563) (-0.0793849, 0.309507) (-0.0792728, 0.309375) (-0.079111, 0.309204) (-0.0789491, 0.309041) (-0.078879, 0.308968) (-0.0787872, 0.308866) (-0.0786253, 0.308702) (-0.0784635, 0.308557) (-0.0783384, 0.308429) (-0.0783016, 0.308389) (-0.0781397, 0.308242) (-0.0779778, 0.3081) (-0.077816, 0.307966) (-0.0777267, 0.30789) (-0.0776541, 0.307822) (-0.0774922, 0.307691) (-0.0773303, 0.307576) (-0.0771684, 0.307477) (-0.0770066, 0.307378) (-0.0769514, 0.30735)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_c-mean_R/1/.initial={(0.0339121, 2.3383) (0.0339121, 2.3383) (0.0340787, 2.33713) (0.0342452, 2.33642) (0.0344118, 2.33604) (0.0345783, 2.33596) (0.0347449, 2.33622) (0.0349114, 2.3368) (0.035078, 2.33757) (0.0351902, 2.3383) (0.0352446, 2.33868) (0.0354111, 2.33991) (0.0355777, 2.34138) (0.0356248, 2.34184) (0.0357442, 2.34304) (0.0359108, 2.34479) (0.0359624, 2.34537) (0.0360773, 2.34672) (0.0362439, 2.34871) (0.0362618, 2.3489) (0.0364104, 2.3506) (0.036556, 2.35244) (0.036577, 2.35271) (0.0367436, 2.35469) (0.0368466, 2.35597) (0.0369101, 2.35676) (0.0370767, 2.35876) (0.0371403, 2.35951) (0.0372432, 2.36082) (0.0374098, 2.36296) (0.0374167, 2.36304) (0.0375763, 2.36518) (0.0376739, 2.36658) (0.0377429, 2.36758) (0.0379035, 2.37011) (0.0379094, 2.37021) (0.038076, 2.37288) (0.0381205, 2.37365) (0.0382426, 2.37589) (0.0383088, 2.37718) (0.0384091, 2.37925) (0.0384779, 2.38072) (0.0385757, 2.38291) (0.0386334, 2.38425) (0.0387422, 2.38697) (0.038773, 2.38779) (0.038902, 2.39132) (0.0389088, 2.39151) (0.03903, 2.39486) (0.0390753, 2.39623) (0.0391463, 2.39839) (0.0392419, 2.40158) (0.0392517, 2.40193) (0.0393555, 2.40546) (0.0394084, 2.40736) (0.0394515, 2.409) (0.0395389, 2.41253) (0.039575, 2.41398) (0.0396265, 2.41607) (0.039701, 2.4196) (0.0397416, 2.42143) (0.0397773, 2.42313) (0.0398461, 2.42667) (0.0398994, 2.4302) (0.0399081, 2.43071) (0.0399585, 2.43374) (0.0400044, 2.43727) (0.0400446, 2.44081) (0.0400736, 2.44434) (0.0400747, 2.44448) (0.040099, 2.44788) (0.0401132, 2.45141) (0.0401215, 2.45495) (0.0401133, 2.45848) (0.0400959, 2.46202) (0.0400747, 2.46509) (0.0400714, 2.46555) (0.0400418, 2.46909) (0.0399978, 2.47262) (0.0399537, 2.47616) (0.0399081, 2.47888) (0.0398936, 2.47969) (0.039833, 2.48323) (0.0397582, 2.48676) (0.0397416, 2.48757) (0.0396789, 2.49029) (0.0395822, 2.49383) (0.039575, 2.49406) (0.0394535, 2.49736) (0.0394084, 2.49849) (0.0392694, 2.5009) (0.0392419, 2.50134) (0.0390753, 2.50365) (0.0389862, 2.50443) (0.0389088, 2.50511) (0.0387422, 2.50633) (0.0385757, 2.5069) (0.0384091, 2.50741) (0.0382426, 2.50772) (0.038149, 2.50797) (0.038076, 2.50815) (0.0379094, 2.50835) (0.0377429, 2.5088) (0.0375763, 2.50926) (0.0374098, 2.50968) (0.0372432, 2.51029) (0.0370767, 2.51086) (0.0369209, 2.5115) (0.0369101, 2.51155) (0.0367436, 2.51234) (0.036577, 2.5131) (0.0364104, 2.51398) (0.0362439, 2.5147) (0.0361775, 2.51504) (0.0360773, 2.51553) (0.0359108, 2.51629) (0.0357442, 2.51702) (0.0355777, 2.51764) (0.0354111, 2.51805) (0.0352446, 2.5183) (0.035078, 2.51846) (0.0349114, 2.5184) (0.0347449, 2.51817) (0.0345783, 2.51769) (0.0344118, 2.51689) (0.0342452, 2.51592) (0.0341332, 2.51504) (0.0340787, 2.51458) (0.0339121, 2.51296) (0.0337807, 2.5115) (0.0337456, 2.51107) (0.033579, 2.50888) (0.0335184, 2.50797) (0.0334124, 2.50621) (0.0333107, 2.50443) (0.0332459, 2.50318) (0.033132, 2.5009) (0.0330793, 2.49971) (0.0329846, 2.49736) (0.0329128, 2.49555) (0.0328471, 2.49383) (0.0327462, 2.49089) (0.032726, 2.49029) (0.032614, 2.48676) (0.0325797, 2.48561) (0.032508, 2.48323) (0.0324131, 2.47973) (0.0324121, 2.47969) (0.0323185, 2.47616) (0.0322466, 2.47323) (0.0322313, 2.47262) (0.0321389, 2.46909) (0.03208, 2.46674) (0.0320516, 2.46555) (0.0319614, 2.46202) (0.0319134, 2.4602) (0.0318709, 2.45848) (0.0317789, 2.45495) (0.0317469, 2.45379) (0.0316788, 2.45141) (0.0315855, 2.44788) (0.0315803, 2.4477) (0.0314802, 2.44434) (0.0314138, 2.44223) (0.0313729, 2.44081) (0.031271, 2.43727) (0.0312472, 2.4365) (0.0311626, 2.43374) (0.0310807, 2.43098) (0.0310582, 2.4302) (0.0309532, 2.42667) (0.0309141, 2.42528) (0.030854, 2.42313) (0.0307626, 2.4196) (0.0307476, 2.41903) (0.0306677, 2.41607) (0.0305905, 2.41253) (0.030581, 2.41209) (0.0305124, 2.409) (0.0304521, 2.40546) (0.0304144, 2.40253) (0.0304064, 2.40193) (0.0303704, 2.39839) (0.0303544, 2.39486) (0.0303564, 2.39132) (0.0303811, 2.38779) (0.0304144, 2.38537) (0.0304307, 2.38425) (0.030497, 2.38072) (0.030581, 2.37783) (0.0306007, 2.37718) (0.030729, 2.37365) (0.0307476, 2.37322) (0.0308882, 2.37011) (0.0309141, 2.36961) (0.0310807, 2.36663) (0.0310841, 2.36658) (0.0312472, 2.36397) (0.0313077, 2.36304) (0.0314138, 2.3615) (0.031574, 2.35951) (0.0315803, 2.35943) (0.0317469, 2.35753) (0.0318982, 2.35597) (0.0319134, 2.35583) (0.03208, 2.35435) (0.0322466, 2.35308) (0.0323365, 2.35244) (0.0324131, 2.35188) (0.0325797, 2.35066) (0.0327462, 2.34944) (0.0328084, 2.3489) (0.0329128, 2.34797) (0.0330793, 2.3465) (0.0331968, 2.34537) (0.0332459, 2.34491) (0.0334124, 2.34309) (0.0335311, 2.34184) (0.033579, 2.34138) (0.0337456, 2.33962) (0.0339121, 2.3383)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_c-mean_R/2/.initial={(0.0327429, 2.23226) (0.0327462, 2.23224) (0.0329128, 2.23157) (0.0330793, 2.23116) (0.0332459, 2.23086) (0.0334124, 2.2308) (0.033579, 2.23086) (0.0337456, 2.23116) (0.0339121, 2.23155) (0.0340787, 2.23213) (0.0341027, 2.23226) (0.0342452, 2.233) (0.0344118, 2.234) (0.0345783, 2.2351) (0.0346623, 2.23579) (0.0347449, 2.23644) (0.0349114, 2.23799) (0.0350488, 2.23933) (0.035078, 2.23961) (0.0352446, 2.24154) (0.0353554, 2.24286) (0.0354111, 2.24351) (0.0355777, 2.24561) (0.035633, 2.2464) (0.0357442, 2.24795) (0.0358973, 2.24993) (0.0359108, 2.25011) (0.0360773, 2.2526) (0.0361348, 2.25347) (0.0362439, 2.2551) (0.0363763, 2.257) (0.0364104, 2.2575) (0.036577, 2.25997) (0.0366142, 2.26054) (0.0367436, 2.2625) (0.0368494, 2.26407) (0.0369101, 2.26498) (0.0370767, 2.26727) (0.0370987, 2.26761) (0.0372432, 2.26983) (0.0373366, 2.27114) (0.0374098, 2.27216) (0.0375763, 2.27442) (0.0375933, 2.27468) (0.0377429, 2.27693) (0.0378327, 2.27821) (0.0379094, 2.27929) (0.038076, 2.28165) (0.0380822, 2.28174) (0.0382426, 2.28425) (0.0383068, 2.28528) (0.0384091, 2.28692) (0.0385264, 2.28881) (0.0385757, 2.2896) (0.0387387, 2.29235) (0.0387422, 2.29241) (0.0389088, 2.2954) (0.038935, 2.29588) (0.0390753, 2.29849) (0.0391227, 2.29942) (0.0392419, 2.30173) (0.0393044, 2.30295) (0.0394084, 2.30501) (0.0394811, 2.30649) (0.039575, 2.30829) (0.0396623, 2.31002) (0.0397416, 2.31161) (0.0398396, 2.31356) (0.0399081, 2.31491) (0.0400176, 2.31709) (0.0400747, 2.31819) (0.0402019, 2.32063) (0.0402412, 2.32138) (0.0403931, 2.32416) (0.0404078, 2.32442) (0.0405743, 2.32744) (0.0405881, 2.3277) (0.0407409, 2.33044) (0.0407857, 2.33123) (0.0409074, 2.33332) (0.0409939, 2.33477) (0.041074, 2.33607) (0.0412104, 2.3383) (0.0412406, 2.33878) (0.0414071, 2.34147) (0.0414283, 2.34184) (0.0415737, 2.34431) (0.0416347, 2.34537) (0.0417402, 2.34715) (0.0418399, 2.3489) (0.0419068, 2.35006) (0.0420354, 2.35244) (0.0420733, 2.35315) (0.0422199, 2.35597) (0.0422399, 2.35635) (0.0423939, 2.35951) (0.0424064, 2.35977) (0.042553, 2.36304) (0.042573, 2.3635) (0.0427013, 2.36658) (0.0427396, 2.36752) (0.0428443, 2.37011) (0.0429061, 2.37172) (0.0429787, 2.37365) (0.0430727, 2.37621) (0.0431085, 2.37718) (0.0432332, 2.38072) (0.0432392, 2.3809) (0.0433469, 2.38425) (0.0434058, 2.38607) (0.0434637, 2.38779) (0.0435723, 2.39119) (0.0435765, 2.39132) (0.0436804, 2.39486) (0.0437389, 2.39687) (0.0437864, 2.39839) (0.0438897, 2.40193) (0.0439054, 2.40254) (0.0439845, 2.40546) (0.044072, 2.40874) (0.0440791, 2.409) (0.0441591, 2.41253) (0.0442372, 2.41607) (0.0442386, 2.41615) (0.0442981, 2.4196) (0.0443547, 2.42313) (0.0444001, 2.42667) (0.0444051, 2.42724) (0.0444338, 2.4302) (0.0444532, 2.43374) (0.0444698, 2.43727) (0.0444825, 2.44081) (0.04449, 2.44434) (0.0444969, 2.44788) (0.0445049, 2.45141) (0.044513, 2.45495) (0.0445227, 2.45848) (0.0445312, 2.46202) (0.044546, 2.46555) (0.0445515, 2.46909) (0.0445582, 2.47262) (0.0445564, 2.47616) (0.0445459, 2.47969) (0.0445277, 2.48323) (0.0444977, 2.48676) (0.0444608, 2.49029) (0.0444137, 2.49383) (0.0444051, 2.49429) (0.0443441, 2.49736) (0.0442814, 2.5009) (0.0442386, 2.50302) (0.0442087, 2.50443) (0.0441377, 2.50797) (0.0440802, 2.5115) (0.044072, 2.51202) (0.0440235, 2.51504) (0.0439813, 2.51857) (0.0439547, 2.52211) (0.0439369, 2.52564) (0.0439275, 2.52918) (0.0439161, 2.53271) (0.0439054, 2.53603) (0.0439048, 2.53625) (0.043889, 2.53978) (0.0438613, 2.54332) (0.0438215, 2.54685) (0.0437777, 2.55039) (0.0437389, 2.55271) (0.0437178, 2.55392) (0.0436379, 2.55745) (0.0435723, 2.56031) (0.0435555, 2.56099) (0.0434512, 2.56452) (0.0434058, 2.56595) (0.0433331, 2.56806) (0.0432392, 2.57106) (0.0432214, 2.57159) (0.0430936, 2.57513) (0.0430727, 2.57566) (0.0429499, 2.57866) (0.0429061, 2.57976) (0.0428014, 2.5822) (0.0427396, 2.58359) (0.0426396, 2.58573) (0.042573, 2.587) (0.042452, 2.58927) (0.0424064, 2.59005) (0.0422399, 2.59268) (0.0422312, 2.5928) (0.0420733, 2.59482) (0.0419475, 2.59634) (0.0419068, 2.59678) (0.0417402, 2.59837) (0.0415816, 2.59987) (0.0415737, 2.59994) (0.0414071, 2.60109) (0.0412406, 2.60231) (0.0410851, 2.60341) (0.041074, 2.60349) (0.0409074, 2.60445) (0.0407409, 2.6054) (0.0405743, 2.60644) (0.0404925, 2.60694) (0.0404078, 2.60746) (0.0402412, 2.60836) (0.0400747, 2.60937) (0.0399082, 2.61048) (0.0399081, 2.61048) (0.0397416, 2.61138) (0.039575, 2.61225) (0.0394084, 2.61312) (0.0392419, 2.61399) (0.0392366, 2.61401) (0.0390753, 2.61467) (0.0389088, 2.61516) (0.0387422, 2.61568) (0.0385757, 2.61609) (0.0384091, 2.61642) (0.0382426, 2.61665) (0.038076, 2.61685) (0.0379094, 2.61702) (0.0377429, 2.61704) (0.0375763, 2.61701) (0.0374098, 2.61687) (0.0372432, 2.61668) (0.0370767, 2.61646) (0.0369101, 2.61616) (0.0367436, 2.61579) (0.036577, 2.6153) (0.0364104, 2.61481) (0.0362439, 2.61419) (0.0362086, 2.61401) (0.0360773, 2.61338) (0.0359108, 2.61242) (0.0357442, 2.6115) (0.035589, 2.61048) (0.0355777, 2.61041) (0.0354111, 2.60914) (0.0352446, 2.60784) (0.035137, 2.60694) (0.035078, 2.60646) (0.0349114, 2.60494) (0.0347449, 2.60347) (0.0347391, 2.60341) (0.0345783, 2.60182) (0.0344118, 2.6003) (0.0343696, 2.59987) (0.0342452, 2.59865) (0.0340787, 2.5971) (0.0340016, 2.59634) (0.0339121, 2.59547) (0.0337456, 2.59391) (0.0336233, 2.5928) (0.033579, 2.59242) (0.0334124, 2.5908) (0.0332459, 2.5893) (0.0332427, 2.58927) (0.0330793, 2.58756) (0.0329128, 2.58599) (0.0328912, 2.58573) (0.0327462, 2.58406) (0.0325797, 2.58224) (0.0325764, 2.5822) (0.0324131, 2.58005) (0.03231, 2.57866) (0.0322466, 2.57784) (0.03208, 2.57552) (0.0320559, 2.57513) (0.0319134, 2.57284) (0.0318391, 2.57159) (0.0317469, 2.57012) (0.0316273, 2.56806) (0.0315803, 2.56725) (0.0314234, 2.56452) (0.0314138, 2.56436) (0.0312472, 2.56118) (0.0312379, 2.56099) (0.0310807, 2.55787) (0.0310602, 2.55745) (0.0309141, 2.55443) (0.0308899, 2.55392) (0.0307476, 2.55085) (0.0307263, 2.55039) (0.030581, 2.54716) (0.0305673, 2.54685) (0.03042, 2.54332) (0.0304144, 2.54317) (0.0302779, 2.53978) (0.0302479, 2.539) (0.0301431, 2.53625) (0.0300813, 2.53458) (0.0300115, 2.53271) (0.0299148, 2.53003) (0.0298829, 2.52918) (0.0297627, 2.52564) (0.0297482, 2.52517) (0.0296533, 2.52211) (0.0295817, 2.51988) (0.0295387, 2.51857) (0.0294302, 2.51504) (0.0294151, 2.51449) (0.0293292, 2.5115) (0.0292486, 2.5088) (0.0292232, 2.50797) (0.0291222, 2.50443) (0.029082, 2.50307) (0.0290154, 2.5009) (0.0289154, 2.49775) (0.0289029, 2.49736) (0.0287952, 2.49383) (0.0287489, 2.49244) (0.0286749, 2.49029) (0.0285823, 2.48776) (0.0285437, 2.48676) (0.0284158, 2.48347) (0.0284058, 2.48323) (0.0282592, 2.47969) (0.0282492, 2.47944) (0.0281087, 2.47616) (0.0280827, 2.47557) (0.0279462, 2.47262) (0.0279161, 2.47196) (0.0277838, 2.46909) (0.0277496, 2.46834) (0.0276251, 2.46555) (0.027583, 2.46459) (0.0274721, 2.46202) (0.0274164, 2.46068) (0.0273263, 2.45848) (0.0272499, 2.45649) (0.0271913, 2.45495) (0.0270833, 2.45197) (0.027064, 2.45141) (0.0269556, 2.44788) (0.0269168, 2.44656) (0.0268521, 2.44434) (0.0267542, 2.44081) (0.0267502, 2.44063) (0.0266718, 2.43727) (0.0265863, 2.43374) (0.0265837, 2.43361) (0.0265135, 2.4302) (0.0264381, 2.42667) (0.0264171, 2.42551) (0.0263714, 2.42313) (0.0263059, 2.4196) (0.0262506, 2.41678) (0.0262364, 2.41607) (0.0261787, 2.41253) (0.0261165, 2.409) (0.026084, 2.40707) (0.0260547, 2.40546) (0.026002, 2.40193) (0.0259427, 2.39839) (0.0259174, 2.39654) (0.0258929, 2.39486) (0.0258478, 2.39132) (0.0258071, 2.38779) (0.0257664, 2.38425) (0.0257509, 2.38244) (0.0257347, 2.38072) (0.0257095, 2.37718) (0.0256895, 2.37365) (0.0256719, 2.37011) (0.0256535, 2.36658) (0.0256348, 2.36304) (0.0256138, 2.35951) (0.02559, 2.35597) (0.0255843, 2.35514) (0.0255653, 2.35244) (0.025539, 2.3489) (0.0255068, 2.34537) (0.0254717, 2.34184) (0.0254314, 2.3383) (0.0254178, 2.33698) (0.0253935, 2.33477) (0.0253583, 2.33123) (0.0253241, 2.3277) (0.0252949, 2.32416) (0.0252685, 2.32063) (0.025256, 2.31709) (0.0252577, 2.31356) (0.0252791, 2.31002) (0.0253253, 2.30649) (0.025393, 2.30295) (0.0254178, 2.3021) (0.0255064, 2.29942) (0.0255843, 2.29748) (0.0256551, 2.29588) (0.0257509, 2.29403) (0.0258434, 2.29235) (0.0259174, 2.29114) (0.0260632, 2.28881) (0.026084, 2.28849) (0.0262506, 2.28622) (0.0263193, 2.28528) (0.0264171, 2.2839) (0.0265569, 2.28174) (0.0265837, 2.2813) (0.0267502, 2.27888) (0.0267972, 2.27821) (0.0269168, 2.27633) (0.0270168, 2.27468) (0.0270833, 2.27354) (0.027236, 2.27114) (0.0272499, 2.27091) (0.0274164, 2.26869) (0.0275034, 2.26761) (0.027583, 2.26677) (0.0277496, 2.26513) (0.0278719, 2.26407) (0.0279161, 2.26375) (0.0280827, 2.2627) (0.0282492, 2.26164) (0.0284133, 2.26054) (0.0284158, 2.26052) (0.0285823, 2.25961) (0.0287489, 2.25868) (0.0289154, 2.25749) (0.0289871, 2.257) (0.029082, 2.25638) (0.0292486, 2.25531) (0.0294151, 2.2539) (0.0294731, 2.25347) (0.0295817, 2.25271) (0.0297482, 2.25156) (0.0299148, 2.25018) (0.0299505, 2.24993) (0.0300813, 2.24914) (0.0302479, 2.24826) (0.0304144, 2.24721) (0.030559, 2.2464) (0.030581, 2.24629) (0.0307476, 2.24558) (0.0309141, 2.24477) (0.0310807, 2.24393) (0.0312472, 2.24291) (0.0312549, 2.24286) (0.0314138, 2.24198) (0.0315803, 2.24093) (0.0317469, 2.23954) (0.031775, 2.23933) (0.0319134, 2.23832) (0.03208, 2.23697) (0.0322161, 2.23579) (0.0322466, 2.23553) (0.0324131, 2.23442) (0.0325797, 2.2333) (0.0327429, 2.23226)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_c-sigma_R/1/.initial={(0.0342311, 0.537196) (0.0342452, 0.537148) (0.0344118, 0.536626) (0.0345783, 0.536226) (0.0347449, 0.535905) (0.0349114, 0.535825) (0.035078, 0.535934) (0.0352446, 0.536254) (0.0354111, 0.53679) (0.0355024, 0.537196) (0.0355777, 0.537526) (0.0357442, 0.53833) (0.0359108, 0.539435) (0.0360773, 0.54093) (0.0360907, 0.541045) (0.0362439, 0.542367) (0.0364104, 0.54409) (0.036491, 0.544894) (0.036577, 0.545769) (0.0367436, 0.54757) (0.0368518, 0.548743) (0.0369101, 0.549407) (0.0370767, 0.551196) (0.0372018, 0.552592) (0.0372432, 0.553049) (0.0374098, 0.554628) (0.0375763, 0.556418) (0.0375786, 0.556441) (0.0377429, 0.558046) (0.0379094, 0.55985) (0.0379557, 0.56029) (0.038076, 0.561443) (0.0382426, 0.563384) (0.0383081, 0.564138) (0.0384091, 0.56532) (0.0385757, 0.567646) (0.0385999, 0.567987) (0.0387422, 0.570178) (0.0388365, 0.571836) (0.0389088, 0.573222) (0.0390202, 0.575685) (0.0390753, 0.57709) (0.0391649, 0.579534) (0.0392419, 0.582193) (0.039273, 0.583383) (0.0393684, 0.587232) (0.0394084, 0.589373) (0.0394396, 0.591081) (0.0395066, 0.59493) (0.0395508, 0.598779) (0.039575, 0.600583) (0.0396021, 0.602628) (0.0396499, 0.606476) (0.0396965, 0.610325) (0.0397376, 0.614174) (0.0397416, 0.614561) (0.0397782, 0.618023) (0.0398266, 0.621872) (0.0398665, 0.625721) (0.0399012, 0.62957) (0.0399081, 0.630414) (0.0399339, 0.633419) (0.0399629, 0.637268) (0.0399867, 0.641117) (0.0399971, 0.644966) (0.0399986, 0.648814) (0.0399877, 0.652663) (0.0399611, 0.656512) (0.0399314, 0.660361) (0.0399081, 0.66278) (0.0398949, 0.66421) (0.0398511, 0.668059) (0.0397879, 0.671908) (0.0397416, 0.674438) (0.0397181, 0.675757) (0.0396434, 0.679606) (0.039575, 0.682315) (0.0395474, 0.683455) (0.0394346, 0.687304) (0.0394084, 0.688137) (0.0393041, 0.691152) (0.0392419, 0.692696) (0.0391372, 0.695001) (0.0390753, 0.696273) (0.0389343, 0.69885) (0.0389088, 0.699283) (0.0387422, 0.701949) (0.0386827, 0.702699) (0.0385757, 0.70416) (0.0384091, 0.706301) (0.0383868, 0.706548) (0.0382426, 0.708157) (0.038076, 0.709789) (0.0380107, 0.710397) (0.0379094, 0.711456) (0.0377429, 0.713268) (0.037633, 0.714246) (0.0375763, 0.714794) (0.0374098, 0.716581) (0.0372432, 0.718066) (0.0372402, 0.718095) (0.0370767, 0.719528) (0.0369101, 0.721) (0.0367769, 0.721944) (0.0367436, 0.722185) (0.036577, 0.723447) (0.0364104, 0.724618) (0.0362439, 0.725465) (0.0361834, 0.725793) (0.0360773, 0.726364) (0.0359108, 0.727248) (0.0357442, 0.727994) (0.0355777, 0.728667) (0.0354111, 0.729174) (0.0352666, 0.729642) (0.0352446, 0.729716) (0.035078, 0.73028) (0.0349114, 0.730795) (0.0347449, 0.731335) (0.0345783, 0.731588) (0.0344118, 0.731854) (0.0342452, 0.731928) (0.0340787, 0.731751) (0.0339121, 0.73137) (0.0337456, 0.73054) (0.033587, 0.729642) (0.033579, 0.729593) (0.0334124, 0.728128) (0.0332459, 0.72607) (0.0332245, 0.725793) (0.0330793, 0.723775) (0.0329695, 0.721944) (0.0329128, 0.720949) (0.0327716, 0.718095) (0.0327462, 0.717559) (0.0325882, 0.714246) (0.0325797, 0.714039) (0.0324248, 0.710397) (0.0324131, 0.7101) (0.0322753, 0.706548) (0.0322466, 0.705698) (0.0321285, 0.702699) (0.03208, 0.701176) (0.0319964, 0.69885) (0.0319134, 0.696031) (0.0318811, 0.695001) (0.0317691, 0.691152) (0.0317469, 0.69012) (0.0316833, 0.687304) (0.0316103, 0.683455) (0.0315803, 0.681529) (0.0315481, 0.679606) (0.0314831, 0.675757) (0.0314195, 0.671908) (0.0314138, 0.671422) (0.0313742, 0.668059) (0.0313215, 0.66421) (0.0312732, 0.660361) (0.0312472, 0.657842) (0.0312327, 0.656512) (0.0311956, 0.652663) (0.0311736, 0.648814) (0.0311526, 0.644966) (0.0311441, 0.641117) (0.0311445, 0.637268) (0.0311553, 0.633419) (0.0311693, 0.62957) (0.0311847, 0.625721) (0.0312014, 0.621872) (0.0312145, 0.618023) (0.0312295, 0.614174) (0.0312402, 0.610325) (0.0312472, 0.606499) (0.0312473, 0.606476) (0.0312565, 0.602628) (0.0312715, 0.598779) (0.0312821, 0.59493) (0.031299, 0.591081) (0.0313261, 0.587232) (0.0313651, 0.583383) (0.0314119, 0.579534) (0.0314138, 0.579405) (0.0314658, 0.575685) (0.0315475, 0.571836) (0.0315803, 0.570352) (0.0316329, 0.567987) (0.0317469, 0.564301) (0.0317523, 0.564138) (0.0318986, 0.56029) (0.0319134, 0.559928) (0.03207, 0.556441) (0.03208, 0.556248) (0.0322466, 0.553278) (0.0322865, 0.552592) (0.0324131, 0.550686) (0.0325716, 0.548743) (0.0325797, 0.548646) (0.0327462, 0.546732) (0.0329128, 0.545114) (0.0329373, 0.544894) (0.0330793, 0.543687) (0.0332459, 0.542429) (0.0334124, 0.541275) (0.0334518, 0.541045) (0.033579, 0.540292) (0.0337456, 0.539252) (0.0339121, 0.538446) (0.0340787, 0.537713) (0.0342311, 0.537196)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_c-sigma_R/2/.initial={(0.0340714, 0.464067) (0.0340787, 0.464035) (0.0342452, 0.463456) (0.0344118, 0.463065) (0.0345783, 0.46284) (0.0347449, 0.462809) (0.0349114, 0.462884) (0.035078, 0.463098) (0.0352446, 0.463432) (0.0354111, 0.463858) (0.0354803, 0.464067) (0.0355777, 0.46434) (0.0357442, 0.464949) (0.0359108, 0.4655) (0.0360773, 0.466329) (0.0362439, 0.467161) (0.0363749, 0.467916) (0.0364104, 0.468111) (0.036577, 0.469086) (0.0367436, 0.470185) (0.0369101, 0.471413) (0.0369566, 0.471765) (0.0370767, 0.472614) (0.0372432, 0.473781) (0.0374098, 0.475169) (0.037465, 0.475613) (0.0375763, 0.476443) (0.0377429, 0.477635) (0.0379094, 0.479004) (0.0379701, 0.479462) (0.038076, 0.480218) (0.0382426, 0.481365) (0.0384091, 0.482649) (0.0384933, 0.483311) (0.0385757, 0.483925) (0.0387422, 0.485022) (0.0389088, 0.486386) (0.0390023, 0.48716) (0.0390753, 0.487739) (0.0392419, 0.488897) (0.0394084, 0.490381) (0.0394814, 0.491009) (0.039575, 0.491773) (0.0397416, 0.49305) (0.0399081, 0.494536) (0.039945, 0.494858) (0.0400747, 0.495907) (0.0402412, 0.497218) (0.0404052, 0.498707) (0.0404078, 0.498729) (0.0405743, 0.500058) (0.0407409, 0.501555) (0.040845, 0.502556) (0.0409074, 0.503141) (0.041074, 0.504645) (0.0412309, 0.506405) (0.0412406, 0.506509) (0.0414071, 0.508217) (0.0415603, 0.510254) (0.0415737, 0.510424) (0.0417402, 0.512461) (0.0418461, 0.514103) (0.0419068, 0.515013) (0.0420733, 0.517629) (0.0420939, 0.517951) (0.0422399, 0.520419) (0.0423118, 0.5218) (0.0424064, 0.523607) (0.0425037, 0.525649) (0.042573, 0.527111) (0.0426808, 0.529498) (0.0427396, 0.530881) (0.0428408, 0.533347) (0.0429061, 0.535009) (0.042992, 0.537196) (0.0430727, 0.539437) (0.0431299, 0.541045) (0.0432392, 0.544552) (0.0432493, 0.544894) (0.0433623, 0.548743) (0.0434058, 0.55036) (0.0434678, 0.552592) (0.0435566, 0.556441) (0.0435723, 0.557179) (0.0436401, 0.56029) (0.0437055, 0.564138) (0.0437389, 0.566258) (0.0437671, 0.567987) (0.0438282, 0.571836) (0.0438684, 0.575685) (0.0439054, 0.579292) (0.0439082, 0.579534) (0.0439511, 0.583383) (0.0439917, 0.587232) (0.0440213, 0.591081) (0.0440599, 0.59493) (0.044072, 0.596159) (0.0441001, 0.598779) (0.044154, 0.602628) (0.0442001, 0.606476) (0.0442386, 0.609041) (0.0442604, 0.610325) (0.0443356, 0.614174) (0.0444051, 0.617975) (0.0444061, 0.618023) (0.0444919, 0.621872) (0.044565, 0.625721) (0.0445717, 0.626058) (0.0446481, 0.62957) (0.0447079, 0.633419) (0.0447382, 0.635916) (0.0447564, 0.637268) (0.0447956, 0.641117) (0.0448092, 0.644966) (0.0448037, 0.648814) (0.0447758, 0.652663) (0.0447382, 0.656181) (0.044735, 0.656512) (0.0446837, 0.660361) (0.0446228, 0.66421) (0.0445717, 0.666925) (0.0445517, 0.668059) (0.0444856, 0.671908) (0.0444064, 0.675757) (0.0444051, 0.675831) (0.0443413, 0.679606) (0.044272, 0.683455) (0.0442386, 0.685472) (0.044209, 0.687304) (0.0441564, 0.691152) (0.0440941, 0.695001) (0.044072, 0.696632) (0.0440424, 0.69885) (0.0439933, 0.702699) (0.0439355, 0.706548) (0.0439054, 0.708667) (0.043882, 0.710397) (0.0438201, 0.714246) (0.0437497, 0.718095) (0.0437389, 0.718621) (0.0436747, 0.721944) (0.0435881, 0.725793) (0.0435723, 0.726404) (0.0434932, 0.729642) (0.0434058, 0.732802) (0.0433865, 0.73349) (0.0432718, 0.737339) (0.0432392, 0.738358) (0.0431539, 0.741188) (0.0430727, 0.743627) (0.043029, 0.745037) (0.0429061, 0.748633) (0.0428978, 0.748886) (0.0427728, 0.752735) (0.0427396, 0.753632) (0.0426485, 0.756584) (0.042573, 0.758722) (0.0425181, 0.760433) (0.0424064, 0.76364) (0.0423849, 0.764282) (0.0422405, 0.768131) (0.0422399, 0.768145) (0.0420915, 0.77198) (0.0420733, 0.772391) (0.0419261, 0.775828) (0.0419068, 0.776226) (0.0417402, 0.779658) (0.0417393, 0.779677) (0.0415737, 0.782959) (0.0415421, 0.783526) (0.0414071, 0.785963) (0.0413285, 0.787375) (0.0412406, 0.789005) (0.0411052, 0.791224) (0.041074, 0.791773) (0.0409074, 0.794718) (0.0408862, 0.795073) (0.0407409, 0.797751) (0.0406785, 0.798922) (0.0405743, 0.801117) (0.0404951, 0.802771) (0.0404078, 0.804828) (0.0403311, 0.80662) (0.0402412, 0.809002) (0.0401845, 0.810469) (0.0400747, 0.813702) (0.0400527, 0.814318) (0.0399267, 0.818166) (0.0399081, 0.818706) (0.0397899, 0.822015) (0.0397416, 0.82336) (0.0396408, 0.825864) (0.039575, 0.827354) (0.0394585, 0.829713) (0.0394084, 0.830634) (0.0392419, 0.83332) (0.0392254, 0.833562) (0.0390753, 0.835551) (0.0389088, 0.837274) (0.0388934, 0.837411) (0.0387422, 0.838698) (0.0385757, 0.839766) (0.0384091, 0.840571) (0.0382426, 0.841137) (0.0381948, 0.84126) (0.038076, 0.841557) (0.0379094, 0.841744) (0.0377429, 0.841855) (0.0375763, 0.841894) (0.0374098, 0.841917) (0.0372432, 0.841953) (0.0370767, 0.842054) (0.0369101, 0.842198) (0.0367436, 0.842403) (0.036577, 0.842701) (0.0364104, 0.843106) (0.0362439, 0.843569) (0.0360773, 0.843961) (0.0359108, 0.844563) (0.035762, 0.845109) (0.0357442, 0.845176) (0.0355777, 0.845893) (0.0354111, 0.846624) (0.0352446, 0.847318) (0.035078, 0.847896) (0.0349114, 0.848572) (0.0348006, 0.848958) (0.0347449, 0.849158) (0.0345783, 0.849747) (0.0344118, 0.850359) (0.0342452, 0.850845) (0.0340787, 0.851189) (0.0339121, 0.85152) (0.0337456, 0.851791) (0.033579, 0.851981) (0.0334124, 0.852034) (0.0332459, 0.851971) (0.0330793, 0.851735) (0.0329128, 0.851333) (0.0327462, 0.850815) (0.0325797, 0.849995) (0.0324255, 0.848958) (0.0324131, 0.84888) (0.0322466, 0.847522) (0.03208, 0.845911) (0.0320151, 0.845109) (0.0319134, 0.844022) (0.0317469, 0.841796) (0.0317124, 0.84126) (0.0315803, 0.839389) (0.0314673, 0.837411) (0.0314138, 0.836512) (0.031257, 0.833562) (0.0312472, 0.833382) (0.0310807, 0.830124) (0.0310621, 0.829713) (0.0309141, 0.826566) (0.030883, 0.825864) (0.0307476, 0.822951) (0.0307077, 0.822015) (0.030581, 0.819146) (0.0305395, 0.818166) (0.0304144, 0.815247) (0.0303764, 0.814318) (0.0302479, 0.81117) (0.0302195, 0.810469) (0.0300813, 0.807077) (0.0300629, 0.80662) (0.0299148, 0.802953) (0.0299073, 0.802771) (0.029756, 0.798922) (0.0297482, 0.798721) (0.029598, 0.795073) (0.0295817, 0.794669) (0.0294417, 0.791224) (0.0294151, 0.790576) (0.0292775, 0.787375) (0.0292486, 0.7867) (0.0291043, 0.783526) (0.029082, 0.78302) (0.0289282, 0.779677) (0.0289154, 0.779401) (0.0287489, 0.776008) (0.0287398, 0.775828) (0.0285823, 0.772619) (0.0285477, 0.77198) (0.0284158, 0.769465) (0.0283504, 0.768131) (0.0282492, 0.766121) (0.0281586, 0.764282) (0.0280827, 0.76276) (0.0279656, 0.760433) (0.0279161, 0.759415) (0.0277738, 0.756584) (0.0277496, 0.756071) (0.0275936, 0.752735) (0.027583, 0.752505) (0.0274167, 0.748886) (0.0274164, 0.74888) (0.0272523, 0.745037) (0.0272499, 0.744978) (0.0270997, 0.741188) (0.0270833, 0.740737) (0.0269637, 0.737339) (0.0269168, 0.735969) (0.0268354, 0.73349) (0.0267502, 0.730507) (0.0267257, 0.729642) (0.0266242, 0.725793) (0.0265837, 0.724139) (0.0265279, 0.721944) (0.0264497, 0.718095) (0.0264171, 0.716471) (0.0263722, 0.714246) (0.0263069, 0.710397) (0.0262506, 0.70683) (0.0262461, 0.706548) (0.0261853, 0.702699) (0.0261408, 0.69885) (0.0260955, 0.695001) (0.026084, 0.693846) (0.0260561, 0.691152) (0.0260111, 0.687304) (0.0259812, 0.683455) (0.0259467, 0.679606) (0.0259174, 0.676342) (0.025912, 0.675757) (0.0258702, 0.671908) (0.0258312, 0.668059) (0.0257903, 0.66421) (0.0257509, 0.660738) (0.0257464, 0.660361) (0.0256935, 0.656512) (0.0256538, 0.652663) (0.0256125, 0.648814) (0.0255843, 0.645671) (0.0255781, 0.644966) (0.0255497, 0.641117) (0.0255274, 0.637268) (0.0255138, 0.633419) (0.0255132, 0.62957) (0.0255215, 0.625721) (0.0255378, 0.621872) (0.0255633, 0.618023) (0.0255843, 0.615313) (0.0255929, 0.614174) (0.0256277, 0.610325) (0.0256623, 0.606476) (0.0257138, 0.602628) (0.0257509, 0.599836) (0.0257652, 0.598779) (0.0258188, 0.59493) (0.025877, 0.591081) (0.0259174, 0.588532) (0.025938, 0.587232) (0.0259936, 0.583383) (0.0260543, 0.579534) (0.026084, 0.577412) (0.0261072, 0.575685) (0.0261524, 0.571836) (0.0261959, 0.567987) (0.0262372, 0.564138) (0.0262506, 0.562725) (0.0262737, 0.56029) (0.0263055, 0.556441) (0.0263333, 0.552592) (0.0263661, 0.548743) (0.0264036, 0.544894) (0.0264171, 0.543692) (0.0264475, 0.541045) (0.0264974, 0.537196) (0.026564, 0.533347) (0.0265837, 0.532534) (0.0266593, 0.529498) (0.0267502, 0.526634) (0.026787, 0.525649) (0.0269168, 0.522887) (0.02698, 0.5218) (0.0270833, 0.520229) (0.0272499, 0.518252) (0.0272776, 0.517951) (0.0274164, 0.516495) (0.027583, 0.515217) (0.0277402, 0.514103) (0.0277496, 0.514036) (0.0279161, 0.512749) (0.0280827, 0.511791) (0.0282492, 0.510615) (0.0283013, 0.510254) (0.0284158, 0.509462) (0.0285823, 0.508177) (0.0287489, 0.506935) (0.0288113, 0.506405) (0.0289154, 0.505525) (0.029082, 0.504079) (0.0292486, 0.502744) (0.0292682, 0.502556) (0.0294151, 0.501149) (0.0295817, 0.499737) (0.0297001, 0.498707) (0.0297482, 0.498282) (0.0299148, 0.496614) (0.0300813, 0.495251) (0.0301241, 0.494858) (0.0302479, 0.493749) (0.0304144, 0.492265) (0.0305634, 0.491009) (0.030581, 0.490862) (0.0307476, 0.489389) (0.0309141, 0.48802) (0.0310163, 0.48716) (0.0310807, 0.486612) (0.0312472, 0.485148) (0.0314138, 0.483888) (0.0314823, 0.483311) (0.0315803, 0.48248) (0.0317469, 0.481151) (0.0319134, 0.4799) (0.0319679, 0.479462) (0.03208, 0.478533) (0.0322466, 0.47715) (0.0324131, 0.475875) (0.0324456, 0.475613) (0.0325797, 0.474494) (0.0327462, 0.473069) (0.0329128, 0.471798) (0.0329169, 0.471765) (0.0330793, 0.470392) (0.0332459, 0.469027) (0.0334002, 0.467916) (0.0334124, 0.467824) (0.033579, 0.46661) (0.0337456, 0.465503) (0.0339121, 0.464742) (0.0340714, 0.464067)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_c-tau/1/.initial={(0.0343491, 0.32191) (0.0344118, 0.321866) (0.0345783, 0.321789) (0.0347449, 0.321732) (0.0349114, 0.321717) (0.035078, 0.321731) (0.0352446, 0.321773) (0.0354111, 0.321831) (0.0355777, 0.32189) (0.0356296, 0.32191) (0.0357442, 0.321951) (0.0359108, 0.322016) (0.0360773, 0.322105) (0.0362439, 0.322184) (0.0364104, 0.32228) (0.036577, 0.32239) (0.0366667, 0.322449) (0.0367436, 0.322498) (0.0369101, 0.322615) (0.0370767, 0.322731) (0.0372432, 0.322862) (0.037408, 0.322988) (0.0374098, 0.322989) (0.0375763, 0.323116) (0.0377429, 0.323249) (0.0379094, 0.323392) (0.0380653, 0.323527) (0.038076, 0.323537) (0.0382426, 0.323683) (0.0384091, 0.32385) (0.0385757, 0.324062) (0.0385793, 0.324066) (0.0387422, 0.324297) (0.0388983, 0.324606) (0.0389088, 0.324629) (0.0390753, 0.325082) (0.0390962, 0.325145) (0.0392313, 0.325684) (0.0392419, 0.325736) (0.0393313, 0.326223) (0.0393939, 0.326763) (0.0394084, 0.326928) (0.0394415, 0.327302) (0.0394901, 0.327841) (0.0395277, 0.32838) (0.0395586, 0.32892) (0.039575, 0.329153) (0.0395968, 0.329459) (0.0396425, 0.329998) (0.0396938, 0.330537) (0.0397416, 0.331072) (0.039742, 0.331076) (0.0397988, 0.331616) (0.0398644, 0.332155) (0.0399081, 0.332611) (0.0399162, 0.332694) (0.0399793, 0.333233) (0.0400326, 0.333773) (0.0400679, 0.334312) (0.0400747, 0.334419) (0.0401009, 0.334851) (0.0401185, 0.33539) (0.0401253, 0.335929) (0.0401194, 0.336469) (0.0401021, 0.337008) (0.0400769, 0.337547) (0.0400747, 0.337583) (0.0400431, 0.338086) (0.0400006, 0.338626) (0.0399435, 0.339165) (0.0399081, 0.33952) (0.03989, 0.339704) (0.0398294, 0.340243) (0.0397612, 0.340783) (0.0397416, 0.340934) (0.0396925, 0.341322) (0.0396121, 0.341861) (0.039575, 0.342119) (0.0395338, 0.3424) (0.0394391, 0.342939) (0.0394084, 0.343126) (0.039351, 0.343479) (0.0392419, 0.344007) (0.0392395, 0.344018) (0.0391226, 0.344557) (0.0390753, 0.344766) (0.0389989, 0.345096) (0.0389088, 0.34545) (0.038858, 0.345636) (0.0387422, 0.346048) (0.0387037, 0.346175) (0.0385757, 0.346571) (0.0385267, 0.346714) (0.0384091, 0.347044) (0.0383282, 0.347253) (0.0382426, 0.347469) (0.038103, 0.347793) (0.038076, 0.347856) (0.0379094, 0.348242) (0.0378668, 0.348332) (0.0377429, 0.348593) (0.0375991, 0.348871) (0.0375763, 0.348917) (0.0374098, 0.349292) (0.0373484, 0.34941) (0.0372432, 0.34962) (0.0370916, 0.349949) (0.0370767, 0.349985) (0.0369101, 0.350401) (0.0368728, 0.350489) (0.0367436, 0.350825) (0.0366644, 0.351028) (0.036577, 0.351262) (0.0364624, 0.351567) (0.0364104, 0.351719) (0.0362808, 0.352106) (0.0362439, 0.352211) (0.0360872, 0.352646) (0.0360773, 0.352674) (0.0359108, 0.353138) (0.0358922, 0.353185) (0.0357442, 0.353571) (0.0356711, 0.353724) (0.0355777, 0.353917) (0.0354111, 0.354227) (0.0353896, 0.354263) (0.0352446, 0.354508) (0.035078, 0.354722) (0.0349964, 0.354803) (0.0349114, 0.354887) (0.0347449, 0.355021) (0.0345783, 0.355124) (0.0344118, 0.35517) (0.0342452, 0.355182) (0.0340787, 0.355139) (0.0339121, 0.355035) (0.0337456, 0.354873) (0.0336873, 0.354803) (0.033579, 0.354656) (0.0334124, 0.354292) (0.0333999, 0.354263) (0.0332459, 0.353842) (0.0332116, 0.353724) (0.0330793, 0.353216) (0.0330722, 0.353185) (0.0329461, 0.352646) (0.0329128, 0.35248) (0.0328355, 0.352106) (0.0327462, 0.351658) (0.0327272, 0.351567) (0.0326009, 0.351028) (0.0325797, 0.350944) (0.0324571, 0.350489) (0.0324131, 0.350321) (0.0323022, 0.349949) (0.0322466, 0.349786) (0.0321173, 0.34941) (0.03208, 0.349312) (0.0319134, 0.348888) (0.0319059, 0.348871) (0.0317469, 0.348492) (0.0316732, 0.348332) (0.0315803, 0.348144) (0.0314465, 0.347793) (0.0314138, 0.347705) (0.0312616, 0.347253) (0.0312472, 0.347209) (0.0311051, 0.346714) (0.0310807, 0.34662) (0.0309754, 0.346175) (0.0309141, 0.345809) (0.0308876, 0.345636) (0.0308051, 0.345096) (0.0307526, 0.344557) (0.0307476, 0.344495) (0.0307109, 0.344018) (0.0306728, 0.343479) (0.0306498, 0.342939) (0.0306329, 0.3424) (0.0306312, 0.341861) (0.0306352, 0.341322) (0.0306478, 0.340783) (0.030668, 0.340243) (0.0306966, 0.339704) (0.0307328, 0.339165) (0.0307476, 0.33896) (0.0307709, 0.338626) (0.0308209, 0.338086) (0.0308798, 0.337547) (0.0309141, 0.33724) (0.0309397, 0.337008) (0.0310093, 0.336469) (0.0310807, 0.335986) (0.031089, 0.335929) (0.0311695, 0.33539) (0.0312472, 0.334921) (0.031259, 0.334851) (0.0313465, 0.334312) (0.0314138, 0.333923) (0.03144, 0.333773) (0.031533, 0.333233) (0.0315803, 0.332951) (0.0316236, 0.332694) (0.0317162, 0.332155) (0.0317469, 0.331958) (0.0317993, 0.331616) (0.0318881, 0.331076) (0.0319134, 0.33091) (0.0319674, 0.330537) (0.0320522, 0.329998) (0.03208, 0.329806) (0.0321298, 0.329459) (0.0322138, 0.32892) (0.0322466, 0.328707) (0.0322969, 0.32838) (0.0323862, 0.327841) (0.0324131, 0.327675) (0.0324731, 0.327302) (0.032572, 0.326763) (0.0325797, 0.326719) (0.0326684, 0.326223) (0.0327462, 0.325827) (0.0327769, 0.325684) (0.0329006, 0.325145) (0.0329128, 0.325093) (0.033035, 0.324606) (0.0330793, 0.324438) (0.0331849, 0.324066) (0.0332459, 0.323866) (0.0333668, 0.323527) (0.0334124, 0.323402) (0.033579, 0.322993) (0.0335811, 0.322988) (0.0337456, 0.322641) (0.0338673, 0.322449) (0.0339121, 0.322376) (0.0340787, 0.322151) (0.0342452, 0.32198) (0.0343491, 0.32191)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_c-tau/2/.initial={(0.0369393, 0.30735) (0.0370767, 0.307309) (0.0372432, 0.307258) (0.0374098, 0.307224) (0.0375763, 0.307192) (0.0377429, 0.307158) (0.0379094, 0.307135) (0.038076, 0.307137) (0.0382426, 0.307161) (0.0384091, 0.307201) (0.0385757, 0.307245) (0.0387422, 0.307338) (0.0387672, 0.30735) (0.0389088, 0.307418) (0.0390753, 0.307525) (0.0392419, 0.307659) (0.0394084, 0.307802) (0.0395051, 0.30789) (0.039575, 0.307956) (0.0397416, 0.308122) (0.0399081, 0.308308) (0.0400097, 0.308429) (0.0400747, 0.308507) (0.0402412, 0.308717) (0.0404078, 0.308948) (0.0404233, 0.308968) (0.0405743, 0.30916) (0.0407409, 0.309414) (0.0407991, 0.309507) (0.0409074, 0.309683) (0.041074, 0.309972) (0.0411151, 0.310047) (0.0412406, 0.310301) (0.0413734, 0.310586) (0.0414071, 0.310659) (0.0415737, 0.311093) (0.0415863, 0.311125) (0.0417402, 0.311544) (0.0417799, 0.311664) (0.0419068, 0.312077) (0.041945, 0.312203) (0.0420733, 0.312665) (0.0420951, 0.312743) (0.0422399, 0.313264) (0.042245, 0.313282) (0.0424055, 0.313821) (0.0424064, 0.313824) (0.042573, 0.314358) (0.0425737, 0.31436) (0.0427396, 0.314855) (0.0427548, 0.3149) (0.0429061, 0.315317) (0.0429475, 0.315439) (0.0430727, 0.315821) (0.0431219, 0.315978) (0.0432392, 0.316379) (0.0432756, 0.316517) (0.0434037, 0.317056) (0.0434058, 0.317066) (0.0435153, 0.317596) (0.0435723, 0.31792) (0.0436074, 0.318135) (0.0436873, 0.318674) (0.0437389, 0.319094) (0.0437534, 0.319213) (0.0438194, 0.319753) (0.0438782, 0.320292) (0.0439054, 0.320539) (0.0439375, 0.320831) (0.0439965, 0.32137) (0.0440525, 0.32191) (0.044072, 0.322089) (0.0441123, 0.322449) (0.0441728, 0.322988) (0.0442292, 0.323527) (0.0442386, 0.323609) (0.044295, 0.324066) (0.0443674, 0.324606) (0.0444051, 0.324903) (0.0444402, 0.325145) (0.0445206, 0.325684) (0.0445717, 0.326019) (0.0446076, 0.326223) (0.0447057, 0.326763) (0.0447382, 0.326944) (0.0448086, 0.327302) (0.0449048, 0.327834) (0.0449061, 0.327841) (0.0450055, 0.32838) (0.0450713, 0.328783) (0.045092, 0.32892) (0.0451595, 0.329459) (0.0452068, 0.329998) (0.0452238, 0.330537) (0.0452191, 0.331076) (0.0451861, 0.331616) (0.0451338, 0.332155) (0.0450713, 0.332582) (0.0450544, 0.332694) (0.0449512, 0.333233) (0.0449048, 0.333442) (0.0448272, 0.333773) (0.0447382, 0.334127) (0.0446946, 0.334312) (0.0445717, 0.334795) (0.0445586, 0.334851) (0.0444331, 0.33539) (0.0444051, 0.335518) (0.0443185, 0.335929) (0.0442386, 0.336352) (0.0442198, 0.336469) (0.0441347, 0.337008) (0.044072, 0.337485) (0.0440648, 0.337547) (0.0440126, 0.338086) (0.0439638, 0.338626) (0.0439289, 0.339165) (0.0439054, 0.339568) (0.043898, 0.339704) (0.0438757, 0.340243) (0.0438578, 0.340783) (0.0438393, 0.341322) (0.0438162, 0.341861) (0.0437911, 0.3424) (0.0437636, 0.342939) (0.0437389, 0.34332) (0.0437283, 0.343479) (0.0436844, 0.344018) (0.0436239, 0.344557) (0.0435723, 0.344972) (0.0435566, 0.345096) (0.0434706, 0.345636) (0.0434058, 0.345992) (0.0433738, 0.346175) (0.043263, 0.346714) (0.0432392, 0.346818) (0.0431358, 0.347253) (0.0430727, 0.347507) (0.0430035, 0.347793) (0.0429061, 0.348161) (0.0428638, 0.348332) (0.0427396, 0.3488) (0.0427209, 0.348871) (0.0425753, 0.34941) (0.042573, 0.349419) (0.0424459, 0.349949) (0.0424064, 0.350115) (0.0423167, 0.350489) (0.0422399, 0.35083) (0.0421997, 0.351028) (0.0420861, 0.351567) (0.0420733, 0.351637) (0.0419905, 0.352106) (0.0419068, 0.352595) (0.0418983, 0.352646) (0.0418204, 0.353185) (0.0417445, 0.353724) (0.0417402, 0.353762) (0.0416881, 0.354263) (0.0416271, 0.354803) (0.0415737, 0.35532) (0.0415714, 0.355342) (0.041523, 0.355881) (0.0414652, 0.35642) (0.0414071, 0.356915) (0.041402, 0.356959) (0.0413398, 0.357499) (0.0412592, 0.358038) (0.0412406, 0.358149) (0.0411676, 0.358577) (0.041074, 0.359045) (0.0410601, 0.359116) (0.0409314, 0.359656) (0.0409074, 0.359746) (0.0407855, 0.360195) (0.0407409, 0.360343) (0.0406242, 0.360734) (0.0405743, 0.360882) (0.0404427, 0.361273) (0.0404078, 0.361376) (0.0402536, 0.361812) (0.0402412, 0.361848) (0.0400747, 0.362319) (0.0400635, 0.362352) (0.0399081, 0.362787) (0.03987, 0.362891) (0.0397416, 0.363252) (0.0396748, 0.36343) (0.039575, 0.363717) (0.0394834, 0.363969) (0.0394084, 0.364186) (0.0392947, 0.364509) (0.0392419, 0.364658) (0.0390954, 0.365048) (0.0390753, 0.365107) (0.0389088, 0.365558) (0.0388969, 0.365587) (0.0387422, 0.36599) (0.0386802, 0.366126) (0.0385757, 0.366383) (0.0384374, 0.366666) (0.0384091, 0.366726) (0.0382426, 0.367042) (0.0381384, 0.367205) (0.038076, 0.367304) (0.0379094, 0.367506) (0.0377429, 0.367684) (0.0376692, 0.367744) (0.0375763, 0.367823) (0.0374098, 0.367958) (0.0372432, 0.368063) (0.0370767, 0.368195) (0.0369203, 0.368283) (0.0369101, 0.368289) (0.0367436, 0.368443) (0.036577, 0.368574) (0.0364104, 0.368717) (0.0362718, 0.368822) (0.0362439, 0.368846) (0.0360773, 0.368999) (0.0359108, 0.369142) (0.0357442, 0.369253) (0.0355777, 0.369351) (0.0355593, 0.369362) (0.0354111, 0.369449) (0.0352446, 0.369524) (0.035078, 0.36957) (0.0349114, 0.369609) (0.0347449, 0.369645) (0.0345783, 0.369672) (0.0344118, 0.369686) (0.0342452, 0.369718) (0.0340787, 0.369745) (0.0339121, 0.369787) (0.0337456, 0.369834) (0.033579, 0.36988) (0.0335175, 0.369901) (0.0334124, 0.369938) (0.0332459, 0.37) (0.0330793, 0.370047) (0.0329128, 0.370064) (0.0327462, 0.370059) (0.0325797, 0.370013) (0.0324131, 0.36991) (0.0324015, 0.369901) (0.0322466, 0.369794) (0.03208, 0.369627) (0.0319134, 0.369407) (0.0318828, 0.369362) (0.0317469, 0.369173) (0.0315803, 0.368881) (0.0315483, 0.368822) (0.0314138, 0.36858) (0.0312732, 0.368283) (0.0312472, 0.368229) (0.0310807, 0.367865) (0.0310303, 0.367744) (0.0309141, 0.367455) (0.0308186, 0.367205) (0.0307476, 0.367021) (0.0306283, 0.366666) (0.030581, 0.366522) (0.0304613, 0.366126) (0.0304144, 0.365962) (0.0303095, 0.365587) (0.0302479, 0.365341) (0.0301736, 0.365048) (0.0300813, 0.364682) (0.0300394, 0.364509) (0.0299173, 0.363969) (0.0299148, 0.363959) (0.0297847, 0.36343) (0.0297482, 0.36328) (0.0296481, 0.362891) (0.0295817, 0.362627) (0.0295031, 0.362352) (0.0294151, 0.362053) (0.0293396, 0.361812) (0.0292486, 0.361537) (0.0291534, 0.361273) (0.029082, 0.361097) (0.0289329, 0.360734) (0.0289154, 0.360692) (0.0287489, 0.360338) (0.0286762, 0.360195) (0.0285823, 0.360019) (0.0284158, 0.359707) (0.0283854, 0.359656) (0.0282492, 0.359435) (0.0280827, 0.359141) (0.0280676, 0.359116) (0.0279161, 0.358884) (0.0277514, 0.358577) (0.0277496, 0.358574) (0.027583, 0.358267) (0.0274705, 0.358038) (0.0274164, 0.357931) (0.0272499, 0.357531) (0.0272373, 0.357499) (0.0270833, 0.357101) (0.0270365, 0.356959) (0.0269168, 0.356576) (0.0268714, 0.35642) (0.0267502, 0.355958) (0.0267309, 0.355881) (0.0266081, 0.355342) (0.0265837, 0.355222) (0.0264993, 0.354803) (0.0264171, 0.354327) (0.0264064, 0.354263) (0.0263167, 0.353724) (0.0262506, 0.353209) (0.0262472, 0.353185) (0.0261727, 0.352646) (0.0261093, 0.352106) (0.026084, 0.351882) (0.0260479, 0.351567) (0.0259925, 0.351028) (0.0259427, 0.350489) (0.0259174, 0.350211) (0.0258929, 0.349949) (0.0258467, 0.34941) (0.0257979, 0.348871) (0.0257552, 0.348332) (0.0257509, 0.348286) (0.0257047, 0.347793) (0.0256566, 0.347253) (0.0256113, 0.346714) (0.0255843, 0.346406) (0.0255634, 0.346175) (0.0255179, 0.345636) (0.0254678, 0.345096) (0.0254234, 0.344557) (0.0254178, 0.344497) (0.0253741, 0.344018) (0.0253295, 0.343479) (0.0252921, 0.342939) (0.0252571, 0.3424) (0.0252512, 0.342303) (0.0252246, 0.341861) (0.0252015, 0.341322) (0.0251853, 0.340783) (0.0251767, 0.340243) (0.0251788, 0.339704) (0.0251944, 0.339165) (0.0252162, 0.338626) (0.0252512, 0.338142) (0.025255, 0.338086) (0.0253006, 0.337547) (0.0253584, 0.337008) (0.0254178, 0.336548) (0.0254275, 0.336469) (0.0255044, 0.335929) (0.0255843, 0.335453) (0.0255945, 0.33539) (0.025689, 0.334851) (0.0257509, 0.334518) (0.0257891, 0.334312) (0.0258937, 0.333773) (0.0259174, 0.333655) (0.0259995, 0.333233) (0.026084, 0.332814) (0.0261087, 0.332694) (0.0262165, 0.332155) (0.0262506, 0.331987) (0.0263248, 0.331616) (0.0264171, 0.331145) (0.0264309, 0.331076) (0.0265366, 0.330537) (0.0265837, 0.330285) (0.026638, 0.329998) (0.0267433, 0.329459) (0.0267502, 0.329421) (0.0268394, 0.32892) (0.0269168, 0.328502) (0.0269401, 0.32838) (0.0270395, 0.327841) (0.0270833, 0.327599) (0.0271369, 0.327302) (0.0272432, 0.326763) (0.0272499, 0.326728) (0.0273443, 0.326223) (0.0274164, 0.325859) (0.0274508, 0.325684) (0.0275624, 0.325145) (0.027583, 0.325052) (0.027684, 0.324606) (0.0277496, 0.324311) (0.0278018, 0.324066) (0.0279161, 0.3236) (0.0279342, 0.323527) (0.0280725, 0.322988) (0.0280827, 0.322949) (0.0282084, 0.322449) (0.0282492, 0.322302) (0.0283595, 0.32191) (0.0284158, 0.321714) (0.0285132, 0.32137) (0.0285823, 0.321132) (0.028669, 0.320831) (0.0287489, 0.32057) (0.0288334, 0.320292) (0.0289154, 0.320031) (0.0290036, 0.319753) (0.029082, 0.319517) (0.0291844, 0.319213) (0.0292486, 0.319021) (0.0293645, 0.318674) (0.0294151, 0.318525) (0.02955, 0.318135) (0.0295817, 0.318047) (0.0297482, 0.317596) (0.0297483, 0.317596) (0.0299148, 0.317133) (0.0299426, 0.317056) (0.0300813, 0.316682) (0.0301444, 0.316517) (0.0302479, 0.316243) (0.0303536, 0.315978) (0.0304144, 0.315816) (0.0305636, 0.315439) (0.030581, 0.315393) (0.0307476, 0.314965) (0.0307732, 0.3149) (0.0309141, 0.314543) (0.0309938, 0.31436) (0.0310807, 0.314149) (0.031214, 0.313821) (0.0312472, 0.313736) (0.0314138, 0.31334) (0.0314372, 0.313282) (0.0315803, 0.312935) (0.0316677, 0.312743) (0.0317469, 0.312559) (0.0319061, 0.312203) (0.0319134, 0.312186) (0.03208, 0.311785) (0.032134, 0.311664) (0.0322466, 0.311404) (0.0323685, 0.311125) (0.0324131, 0.311023) (0.0325797, 0.310657) (0.0326107, 0.310586) (0.0327462, 0.310288) (0.0328637, 0.310047) (0.0329128, 0.309948) (0.0330793, 0.309619) (0.0331387, 0.309507) (0.0332459, 0.30931) (0.0334124, 0.309018) (0.033442, 0.308968) (0.033579, 0.308746) (0.0337456, 0.308514) (0.033812, 0.308429) (0.0339121, 0.308302) (0.0340787, 0.308112) (0.0342452, 0.307948) (0.0343169, 0.30789) (0.0344118, 0.30781) (0.0345783, 0.307693) (0.0347449, 0.307605) (0.0349114, 0.307539) (0.035078, 0.307491) (0.0352446, 0.307461) (0.0354111, 0.307448) (0.0355777, 0.307441) (0.0357442, 0.307443) (0.0359108, 0.307448) (0.0360773, 0.307451) (0.0362439, 0.307448) (0.0364104, 0.307435) (0.036577, 0.307419) (0.0367436, 0.307387) (0.0369101, 0.307359) (0.0369393, 0.30735)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_R-sigma_R/1/.initial={(2.39836, 0.529498) (2.39839, 0.529493) (2.40193, 0.529066) (2.40546, 0.528756) (2.409, 0.528606) (2.41253, 0.528643) (2.41607, 0.528992) (2.4196, 0.529361) (2.42046, 0.529498) (2.42313, 0.529934) (2.42667, 0.530612) (2.4302, 0.531713) (2.43374, 0.532828) (2.43523, 0.533347) (2.43727, 0.534027) (2.44081, 0.535487) (2.44434, 0.536934) (2.44501, 0.537196) (2.44788, 0.538358) (2.45141, 0.539899) (2.45386, 0.541045) (2.45495, 0.541532) (2.45848, 0.543121) (2.46202, 0.544698) (2.46248, 0.544894) (2.46555, 0.546222) (2.46909, 0.547968) (2.47068, 0.548743) (2.47262, 0.549715) (2.47616, 0.551685) (2.47774, 0.552592) (2.47969, 0.55381) (2.48323, 0.556339) (2.48335, 0.556441) (2.48676, 0.559298) (2.48787, 0.56029) (2.49029, 0.562706) (2.49158, 0.564138) (2.49383, 0.567172) (2.49443, 0.567987) (2.49695, 0.571836) (2.49736, 0.572656) (2.4988, 0.575685) (2.50053, 0.579534) (2.5009, 0.580544) (2.5019, 0.583383) (2.50315, 0.587232) (2.50422, 0.591081) (2.50443, 0.591917) (2.50524, 0.59493) (2.50642, 0.598779) (2.50755, 0.602628) (2.50797, 0.604025) (2.50874, 0.606476) (2.51024, 0.610325) (2.5115, 0.614023) (2.51156, 0.614174) (2.51311, 0.618023) (2.51466, 0.621872) (2.51504, 0.622825) (2.51613, 0.625721) (2.51749, 0.62957) (2.51857, 0.633314) (2.5186, 0.633419) (2.51972, 0.637268) (2.52053, 0.641117) (2.52115, 0.644966) (2.52154, 0.648814) (2.52192, 0.652663) (2.52201, 0.656512) (2.52199, 0.660361) (2.5219, 0.66421) (2.52159, 0.668059) (2.5212, 0.671908) (2.52071, 0.675757) (2.51987, 0.679606) (2.51873, 0.683455) (2.51857, 0.683942) (2.51738, 0.687304) (2.51541, 0.691152) (2.51504, 0.69185) (2.51314, 0.695001) (2.5115, 0.697009) (2.50983, 0.69885) (2.50797, 0.700586) (2.50508, 0.702699) (2.50443, 0.703108) (2.5009, 0.705444) (2.49859, 0.706548) (2.49736, 0.707108) (2.49383, 0.708526) (2.49029, 0.709682) (2.48756, 0.710397) (2.48676, 0.710599) (2.48323, 0.711225) (2.47969, 0.7117) (2.47616, 0.711952) (2.47262, 0.712146) (2.46909, 0.712296) (2.46555, 0.712394) (2.46202, 0.712373) (2.45848, 0.712373) (2.45495, 0.712406) (2.45141, 0.712483) (2.44788, 0.712587) (2.44434, 0.712847) (2.44081, 0.713037) (2.43727, 0.713187) (2.43374, 0.713475) (2.4302, 0.71392) (2.42667, 0.714201) (2.42617, 0.714246) (2.42313, 0.714547) (2.4196, 0.714851) (2.41607, 0.715119) (2.41253, 0.715269) (2.409, 0.715446) (2.40546, 0.715336) (2.40193, 0.715122) (2.39839, 0.714778) (2.395, 0.714246) (2.39486, 0.714223) (2.39132, 0.713587) (2.38779, 0.71263) (2.38425, 0.711284) (2.38189, 0.710397) (2.38072, 0.709928) (2.37718, 0.707718) (2.37545, 0.706548) (2.37365, 0.705248) (2.37077, 0.702699) (2.37011, 0.70197) (2.36788, 0.69885) (2.36658, 0.696751) (2.36559, 0.695001) (2.36389, 0.691152) (2.36304, 0.688735) (2.36259, 0.687304) (2.36138, 0.683455) (2.3604, 0.679606) (2.35951, 0.676092) (2.35942, 0.675757) (2.35842, 0.671908) (2.3574, 0.668059) (2.35631, 0.66421) (2.35597, 0.662817) (2.35541, 0.660361) (2.35427, 0.656512) (2.35336, 0.652663) (2.35254, 0.648814) (2.35244, 0.648196) (2.35194, 0.644966) (2.35131, 0.641117) (2.35091, 0.637268) (2.35066, 0.633419) (2.35045, 0.62957) (2.35028, 0.625721) (2.35001, 0.621872) (2.34982, 0.618023) (2.34941, 0.614174) (2.34897, 0.610325) (2.3489, 0.609748) (2.34853, 0.606476) (2.34799, 0.602628) (2.3475, 0.598779) (2.34717, 0.59493) (2.34697, 0.591081) (2.34696, 0.587232) (2.34722, 0.583383) (2.3477, 0.579534) (2.34863, 0.575685) (2.3489, 0.574756) (2.34973, 0.571836) (2.35114, 0.567987) (2.35244, 0.565) (2.35284, 0.564138) (2.35495, 0.56029) (2.35597, 0.558533) (2.35726, 0.556441) (2.35951, 0.55343) (2.36015, 0.552592) (2.36304, 0.548948) (2.36321, 0.548743) (2.36658, 0.545104) (2.36679, 0.544894) (2.37011, 0.541835) (2.37108, 0.541045) (2.37365, 0.53908) (2.37653, 0.537196) (2.37718, 0.536785) (2.38072, 0.534799) (2.384, 0.533347) (2.38425, 0.533242) (2.38779, 0.531971) (2.39132, 0.5309) (2.39486, 0.530056) (2.39836, 0.529498)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_R-sigma_R/2/.initial={(2.37548, 0.464067) (2.37718, 0.463786) (2.38072, 0.463145) (2.38425, 0.462757) (2.38779, 0.462336) (2.39132, 0.462) (2.39486, 0.461853) (2.39839, 0.46182) (2.40193, 0.461934) (2.40546, 0.462204) (2.409, 0.462622) (2.41253, 0.463058) (2.41607, 0.463754) (2.41756, 0.464067) (2.4196, 0.464438) (2.42313, 0.465113) (2.42667, 0.466094) (2.4302, 0.467157) (2.43236, 0.467916) (2.43374, 0.468335) (2.43727, 0.469412) (2.44081, 0.470705) (2.44361, 0.471765) (2.44434, 0.47201) (2.44788, 0.473217) (2.45141, 0.474464) (2.4547, 0.475613) (2.45495, 0.475692) (2.45848, 0.476654) (2.46202, 0.477692) (2.46555, 0.478577) (2.46891, 0.479462) (2.46909, 0.479505) (2.47262, 0.480205) (2.47616, 0.480927) (2.47969, 0.481727) (2.48323, 0.482447) (2.48632, 0.483311) (2.48676, 0.483429) (2.49029, 0.484312) (2.49383, 0.485605) (2.49736, 0.487051) (2.49761, 0.48716) (2.5009, 0.488625) (2.50443, 0.490819) (2.50473, 0.491009) (2.50797, 0.493145) (2.5102, 0.494858) (2.5115, 0.495832) (2.51476, 0.498707) (2.51504, 0.498952) (2.51857, 0.502173) (2.51897, 0.502556) (2.52211, 0.505367) (2.52324, 0.506405) (2.52564, 0.50868) (2.52735, 0.510254) (2.52918, 0.511876) (2.53158, 0.514103) (2.53271, 0.515119) (2.53577, 0.517951) (2.53625, 0.518385) (2.53978, 0.52157) (2.54002, 0.5218) (2.54332, 0.524677) (2.54442, 0.525649) (2.54685, 0.527948) (2.54849, 0.529498) (2.55039, 0.531332) (2.55245, 0.533347) (2.55392, 0.53487) (2.55614, 0.537196) (2.55745, 0.538618) (2.55969, 0.541045) (2.56099, 0.542483) (2.56315, 0.544894) (2.56452, 0.546467) (2.56655, 0.548743) (2.56806, 0.550466) (2.56994, 0.552592) (2.57159, 0.554489) (2.57332, 0.556441) (2.57513, 0.558511) (2.57667, 0.56029) (2.57866, 0.562595) (2.57997, 0.564138) (2.5822, 0.566995) (2.58296, 0.567987) (2.58573, 0.571612) (2.5859, 0.571836) (2.58865, 0.575685) (2.58927, 0.576622) (2.59129, 0.579534) (2.5928, 0.582023) (2.59358, 0.583383) (2.59587, 0.587232) (2.59634, 0.588015) (2.59828, 0.591081) (2.59987, 0.593953) (2.60039, 0.59493) (2.60272, 0.598779) (2.60341, 0.59997) (2.60514, 0.602628) (2.60694, 0.605701) (2.6074, 0.606476) (2.60982, 0.610325) (2.61048, 0.611448) (2.61226, 0.614174) (2.61401, 0.617411) (2.61434, 0.618023) (2.61655, 0.621872) (2.61755, 0.623994) (2.61844, 0.625721) (2.62018, 0.62957) (2.62108, 0.632094) (2.62158, 0.633419) (2.62294, 0.637268) (2.62381, 0.641117) (2.62457, 0.644966) (2.62462, 0.645328) (2.62505, 0.648814) (2.62539, 0.652663) (2.62558, 0.656512) (2.62545, 0.660361) (2.6252, 0.66421) (2.62484, 0.668059) (2.62462, 0.669824) (2.62435, 0.671908) (2.62386, 0.675757) (2.62333, 0.679606) (2.6227, 0.683455) (2.62199, 0.687304) (2.62128, 0.691152) (2.62108, 0.6923) (2.62063, 0.695001) (2.62004, 0.69885) (2.61935, 0.702699) (2.61852, 0.706548) (2.61766, 0.710397) (2.61755, 0.71088) (2.61678, 0.714246) (2.61597, 0.718095) (2.61475, 0.721944) (2.61401, 0.724465) (2.61363, 0.725793) (2.61248, 0.729642) (2.61085, 0.73349) (2.61048, 0.734464) (2.60935, 0.737339) (2.60743, 0.741188) (2.60694, 0.742266) (2.60557, 0.745037) (2.60341, 0.748456) (2.60314, 0.748886) (2.60066, 0.752735) (2.59987, 0.753979) (2.59811, 0.756584) (2.59634, 0.758802) (2.59506, 0.760433) (2.5928, 0.763297) (2.59201, 0.764282) (2.58927, 0.767687) (2.58889, 0.768131) (2.58573, 0.771893) (2.58566, 0.77198) (2.58234, 0.775828) (2.5822, 0.77599) (2.57878, 0.779677) (2.57866, 0.7798) (2.57513, 0.783279) (2.57486, 0.783526) (2.57159, 0.786548) (2.5706, 0.787375) (2.56806, 0.789519) (2.56564, 0.791224) (2.56452, 0.792027) (2.56099, 0.794261) (2.55957, 0.795073) (2.55745, 0.796391) (2.55392, 0.798119) (2.55219, 0.798922) (2.55039, 0.799823) (2.54685, 0.801352) (2.54332, 0.802771) (2.54332, 0.802774) (2.53978, 0.804191) (2.53625, 0.805331) (2.53271, 0.806492) (2.53229, 0.80662) (2.52918, 0.807696) (2.52564, 0.809002) (2.52211, 0.8102) (2.52144, 0.810469) (2.51857, 0.811816) (2.51504, 0.813385) (2.51326, 0.814318) (2.5115, 0.815431) (2.50797, 0.81775) (2.50741, 0.818166) (2.50443, 0.82054) (2.50272, 0.822015) (2.5009, 0.823732) (2.49837, 0.825864) (2.49736, 0.826705) (2.49383, 0.829684) (2.49379, 0.829713) (2.49029, 0.832303) (2.48833, 0.833562) (2.48676, 0.834542) (2.48323, 0.836417) (2.48076, 0.837411) (2.47969, 0.837826) (2.47616, 0.839098) (2.47262, 0.84005) (2.46909, 0.840622) (2.46555, 0.841069) (2.46376, 0.84126) (2.46202, 0.841444) (2.45848, 0.841677) (2.45495, 0.841844) (2.45141, 0.841935) (2.44788, 0.842091) (2.44434, 0.84219) (2.44081, 0.84229) (2.43727, 0.842414) (2.43374, 0.842473) (2.4302, 0.8424) (2.42667, 0.842144) (2.42313, 0.841762) (2.41986, 0.84126) (2.4196, 0.84122) (2.41607, 0.840214) (2.41253, 0.839081) (2.40954, 0.837411) (2.409, 0.83712) (2.40546, 0.835092) (2.40351, 0.833562) (2.40193, 0.832413) (2.39839, 0.829853) (2.39818, 0.829713) (2.39486, 0.827502) (2.39252, 0.825864) (2.39132, 0.825152) (2.38779, 0.823639) (2.38425, 0.822223) (2.3834, 0.822015) (2.38072, 0.821462) (2.37718, 0.821062) (2.37365, 0.821018) (2.37011, 0.821211) (2.36658, 0.821591) (2.36304, 0.821902) (2.36093, 0.822015) (2.35951, 0.8221) (2.35597, 0.822067) (2.35561, 0.822015) (2.35244, 0.821611) (2.3489, 0.820768) (2.34537, 0.819457) (2.3432, 0.818166) (2.34184, 0.817447) (2.3383, 0.814997) (2.33745, 0.814318) (2.33477, 0.812222) (2.333, 0.810469) (2.33123, 0.808739) (2.32927, 0.80662) (2.3277, 0.804986) (2.32569, 0.802771) (2.32416, 0.80109) (2.32229, 0.798922) (2.32063, 0.797048) (2.31893, 0.795073) (2.31709, 0.793002) (2.31558, 0.791224) (2.31356, 0.788963) (2.31215, 0.787375) (2.31002, 0.784979) (2.30871, 0.783526) (2.30649, 0.78101) (2.30528, 0.779677) (2.30295, 0.776981) (2.3019, 0.775828) (2.29942, 0.77288) (2.29862, 0.77198) (2.29588, 0.768659) (2.29543, 0.768131) (2.29235, 0.76436) (2.29229, 0.764282) (2.28929, 0.760433) (2.28881, 0.759755) (2.28641, 0.756584) (2.28528, 0.754987) (2.28348, 0.752735) (2.28174, 0.75014) (2.28085, 0.748886) (2.27821, 0.74535) (2.27797, 0.745037) (2.27507, 0.741188) (2.27468, 0.740668) (2.27195, 0.737339) (2.27114, 0.736312) (2.26869, 0.73349) (2.26761, 0.732225) (2.26526, 0.729642) (2.26407, 0.728282) (2.26171, 0.725793) (2.26054, 0.724471) (2.25828, 0.721944) (2.257, 0.72034) (2.25511, 0.718095) (2.25347, 0.715706) (2.25236, 0.714246) (2.25034, 0.710397) (2.24993, 0.709361) (2.24875, 0.706548) (2.2477, 0.702699) (2.24706, 0.69885) (2.24674, 0.695001) (2.24658, 0.691152) (2.2465, 0.687304) (2.24641, 0.683455) (2.2464, 0.683152) (2.24627, 0.679606) (2.24607, 0.675757) (2.24562, 0.671908) (2.24495, 0.668059) (2.2443, 0.66421) (2.2437, 0.660361) (2.24305, 0.656512) (2.24286, 0.655522) (2.24233, 0.652663) (2.24163, 0.648814) (2.24116, 0.644966) (2.24088, 0.641117) (2.24079, 0.637268) (2.2409, 0.633419) (2.24125, 0.62957) (2.24166, 0.625721) (2.2423, 0.621872) (2.24284, 0.618023) (2.24286, 0.61787) (2.24345, 0.614174) (2.24389, 0.610325) (2.24438, 0.606476) (2.24499, 0.602628) (2.24561, 0.598779) (2.24617, 0.59493) (2.2464, 0.593627) (2.24683, 0.591081) (2.24752, 0.587232) (2.24846, 0.583383) (2.24966, 0.579534) (2.24993, 0.57862) (2.25081, 0.575685) (2.25216, 0.571836) (2.25347, 0.568834) (2.25383, 0.567987) (2.25547, 0.564138) (2.257, 0.561144) (2.25742, 0.56029) (2.25933, 0.556441) (2.26054, 0.554328) (2.26148, 0.552592) (2.26373, 0.548743) (2.26407, 0.548081) (2.26574, 0.544894) (2.26761, 0.542104) (2.26821, 0.541045) (2.27064, 0.537196) (2.27114, 0.536367) (2.27298, 0.533347) (2.27468, 0.530991) (2.27561, 0.529498) (2.27821, 0.525808) (2.27832, 0.525649) (2.28102, 0.5218) (2.28174, 0.520731) (2.28362, 0.517951) (2.28528, 0.515711) (2.28642, 0.514103) (2.28881, 0.510828) (2.28922, 0.510254) (2.292, 0.506405) (2.29235, 0.505849) (2.29448, 0.502556) (2.29588, 0.50046) (2.29711, 0.498707) (2.29942, 0.4954) (2.29981, 0.494858) (2.30259, 0.491009) (2.30295, 0.490468) (2.30553, 0.48716) (2.30649, 0.486012) (2.30936, 0.483311) (2.31002, 0.482762) (2.31356, 0.480133) (2.31468, 0.479462) (2.31709, 0.478074) (2.32063, 0.476655) (2.32364, 0.475613) (2.32416, 0.475449) (2.3277, 0.474365) (2.33123, 0.473413) (2.33477, 0.472666) (2.3383, 0.471892) (2.33885, 0.471765) (2.34184, 0.471085) (2.34537, 0.470258) (2.3489, 0.469377) (2.35244, 0.468675) (2.35593, 0.467916) (2.35597, 0.467904) (2.35951, 0.467079) (2.36304, 0.466391) (2.36658, 0.465577) (2.37011, 0.464925) (2.37365, 0.464329) (2.37548, 0.464067)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_R-tau/1/.initial={(2.39125, 0.322449) (2.39132, 0.322447) (2.39486, 0.322353) (2.39839, 0.322272) (2.40193, 0.322214) (2.40546, 0.32218) (2.409, 0.322164) (2.41253, 0.322171) (2.41607, 0.322185) (2.4196, 0.322225) (2.42313, 0.322268) (2.42667, 0.322324) (2.4302, 0.322374) (2.43374, 0.322431) (2.43452, 0.322449) (2.43727, 0.322511) (2.44081, 0.322589) (2.44434, 0.322692) (2.44788, 0.322818) (2.45139, 0.322988) (2.45141, 0.322989) (2.45495, 0.32317) (2.45848, 0.323386) (2.46043, 0.323527) (2.46202, 0.323638) (2.46555, 0.323933) (2.46693, 0.324066) (2.46909, 0.324273) (2.47222, 0.324606) (2.47262, 0.324648) (2.47616, 0.325074) (2.47671, 0.325145) (2.47969, 0.32556) (2.48053, 0.325684) (2.48323, 0.326113) (2.48387, 0.326223) (2.48666, 0.326763) (2.48676, 0.326782) (2.48927, 0.327302) (2.49029, 0.327545) (2.49156, 0.327841) (2.49344, 0.32838) (2.49383, 0.328502) (2.49525, 0.32892) (2.49676, 0.329459) (2.49736, 0.329713) (2.49806, 0.329998) (2.49936, 0.330537) (2.50039, 0.331076) (2.5009, 0.331353) (2.50136, 0.331616) (2.50235, 0.332155) (2.50321, 0.332694) (2.50399, 0.333233) (2.50443, 0.33355) (2.50475, 0.333773) (2.50556, 0.334312) (2.50649, 0.334851) (2.50714, 0.33539) (2.50795, 0.335929) (2.50797, 0.335943) (2.50885, 0.336469) (2.50979, 0.337008) (2.51062, 0.337547) (2.51145, 0.338086) (2.5115, 0.33812) (2.51237, 0.338626) (2.51328, 0.339165) (2.51404, 0.339704) (2.51474, 0.340243) (2.51504, 0.340495) (2.51538, 0.340783) (2.51586, 0.341322) (2.51625, 0.341861) (2.5165, 0.3424) (2.51653, 0.342939) (2.51628, 0.343479) (2.51583, 0.344018) (2.51529, 0.344557) (2.51504, 0.344734) (2.51449, 0.345096) (2.51348, 0.345636) (2.5121, 0.346175) (2.5115, 0.346394) (2.51057, 0.346714) (2.50876, 0.347253) (2.50797, 0.347472) (2.50676, 0.347793) (2.50452, 0.348332) (2.50443, 0.348354) (2.50201, 0.348871) (2.5009, 0.349082) (2.49913, 0.34941) (2.49736, 0.349735) (2.49606, 0.349949) (2.49383, 0.350319) (2.49264, 0.350489) (2.49029, 0.350812) (2.4885, 0.351028) (2.48676, 0.351238) (2.48361, 0.351567) (2.48323, 0.351607) (2.47969, 0.351886) (2.47671, 0.352106) (2.47616, 0.352148) (2.47262, 0.352345) (2.46909, 0.352519) (2.46586, 0.352646) (2.46555, 0.352658) (2.46202, 0.352785) (2.45848, 0.352889) (2.45495, 0.352963) (2.45141, 0.353032) (2.44788, 0.353092) (2.44434, 0.353117) (2.44081, 0.353133) (2.43727, 0.353148) (2.43374, 0.353155) (2.4302, 0.353143) (2.42667, 0.353135) (2.42313, 0.353127) (2.4196, 0.353099) (2.41607, 0.35308) (2.41253, 0.353019) (2.409, 0.352942) (2.40546, 0.352836) (2.40193, 0.352674) (2.40151, 0.352646) (2.39839, 0.352443) (2.39486, 0.352179) (2.39413, 0.352106) (2.39132, 0.351837) (2.38888, 0.351567) (2.38779, 0.351447) (2.38449, 0.351028) (2.38425, 0.351001) (2.38072, 0.350534) (2.38041, 0.350489) (2.37718, 0.35003) (2.37666, 0.349949) (2.37365, 0.349504) (2.37305, 0.34941) (2.37011, 0.348966) (2.36953, 0.348871) (2.36658, 0.348407) (2.36615, 0.348332) (2.36304, 0.347825) (2.36286, 0.347793) (2.3598, 0.347253) (2.35951, 0.347203) (2.35689, 0.346714) (2.35597, 0.346533) (2.35415, 0.346175) (2.35244, 0.345801) (2.35174, 0.345636) (2.34945, 0.345096) (2.3489, 0.344959) (2.34736, 0.344557) (2.34551, 0.344018) (2.34537, 0.343975) (2.3438, 0.343479) (2.34233, 0.342939) (2.34184, 0.342737) (2.34104, 0.3424) (2.33978, 0.341861) (2.33896, 0.341322) (2.3383, 0.340913) (2.33809, 0.340783) (2.33751, 0.340243) (2.33695, 0.339704) (2.33653, 0.339165) (2.33625, 0.338626) (2.33612, 0.338086) (2.3361, 0.337547) (2.33617, 0.337008) (2.33637, 0.336469) (2.33667, 0.335929) (2.33705, 0.33539) (2.33756, 0.334851) (2.33805, 0.334312) (2.3383, 0.33411) (2.33875, 0.333773) (2.33945, 0.333233) (2.34016, 0.332694) (2.34103, 0.332155) (2.34184, 0.331704) (2.34198, 0.331616) (2.34275, 0.331076) (2.34351, 0.330537) (2.3442, 0.329998) (2.34485, 0.329459) (2.34537, 0.329029) (2.34549, 0.32892) (2.34591, 0.32838) (2.34649, 0.327841) (2.34703, 0.327302) (2.34769, 0.326763) (2.34864, 0.326223) (2.3489, 0.326116) (2.35006, 0.325684) (2.3519, 0.325145) (2.35244, 0.325037) (2.35486, 0.324606) (2.35597, 0.324448) (2.35928, 0.324066) (2.35951, 0.324045) (2.36304, 0.323767) (2.36658, 0.323535) (2.36671, 0.323527) (2.37011, 0.323317) (2.37365, 0.323149) (2.37707, 0.322988) (2.37718, 0.322983) (2.38072, 0.32282) (2.38425, 0.32267) (2.38779, 0.322551) (2.39125, 0.322449)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/mean_R-tau/2/.initial={(2.37962, 0.305733) (2.38072, 0.305722) (2.38372, 0.305733) (2.38425, 0.305734) (2.38779, 0.305774) (2.39132, 0.305839) (2.39486, 0.305919) (2.39839, 0.306036) (2.40193, 0.306146) (2.40479, 0.306272) (2.40546, 0.306299) (2.409, 0.306452) (2.41253, 0.306625) (2.41595, 0.306811) (2.41607, 0.306817) (2.4196, 0.307016) (2.42313, 0.307232) (2.42495, 0.30735) (2.42667, 0.307455) (2.4302, 0.30769) (2.43306, 0.30789) (2.43374, 0.307934) (2.43727, 0.308167) (2.44081, 0.308412) (2.44104, 0.308429) (2.44434, 0.308658) (2.44788, 0.308888) (2.44908, 0.308968) (2.45141, 0.309119) (2.45495, 0.309348) (2.4575, 0.309507) (2.45848, 0.309567) (2.46202, 0.309769) (2.46555, 0.309967) (2.46705, 0.310047) (2.46909, 0.310155) (2.47262, 0.310346) (2.47616, 0.310528) (2.47729, 0.310586) (2.47969, 0.310712) (2.48323, 0.310915) (2.48676, 0.311111) (2.48697, 0.311125) (2.49029, 0.311351) (2.49383, 0.311599) (2.49462, 0.311664) (2.49736, 0.311901) (2.50061, 0.312203) (2.5009, 0.312232) (2.50443, 0.312607) (2.50556, 0.312743) (2.50797, 0.313053) (2.50975, 0.313282) (2.5115, 0.313534) (2.51342, 0.313821) (2.51504, 0.314075) (2.51669, 0.31436) (2.51857, 0.314673) (2.51989, 0.3149) (2.52211, 0.315287) (2.52295, 0.315439) (2.52564, 0.315921) (2.52597, 0.315978) (2.52899, 0.316517) (2.52918, 0.316548) (2.53213, 0.317056) (2.53271, 0.317155) (2.53548, 0.317596) (2.53625, 0.317716) (2.53897, 0.318135) (2.53978, 0.318252) (2.54266, 0.318674) (2.54332, 0.318766) (2.54654, 0.319213) (2.54685, 0.319258) (2.55039, 0.319721) (2.55062, 0.319753) (2.55392, 0.320189) (2.55475, 0.320292) (2.55745, 0.320638) (2.55907, 0.320831) (2.56099, 0.321082) (2.56324, 0.32137) (2.56452, 0.321536) (2.56741, 0.32191) (2.56806, 0.321998) (2.57142, 0.322449) (2.57159, 0.322475) (2.57513, 0.322984) (2.57516, 0.322988) (2.57847, 0.323527) (2.57866, 0.323562) (2.58141, 0.324066) (2.5822, 0.324221) (2.58414, 0.324606) (2.58573, 0.324965) (2.58649, 0.325145) (2.58856, 0.325684) (2.58927, 0.325869) (2.59057, 0.326223) (2.59233, 0.326763) (2.5928, 0.326908) (2.59403, 0.327302) (2.59559, 0.327841) (2.59634, 0.328101) (2.59714, 0.32838) (2.59863, 0.32892) (2.59987, 0.329357) (2.60015, 0.329459) (2.60156, 0.329998) (2.60298, 0.330537) (2.60341, 0.330703) (2.60437, 0.331076) (2.60571, 0.331616) (2.60694, 0.332112) (2.60705, 0.332155) (2.60825, 0.332694) (2.60948, 0.333233) (2.61048, 0.333684) (2.61068, 0.333773) (2.61168, 0.334312) (2.61272, 0.334851) (2.6136, 0.33539) (2.61401, 0.335664) (2.61443, 0.335929) (2.61504, 0.336469) (2.61552, 0.337008) (2.61592, 0.337547) (2.61625, 0.338086) (2.61641, 0.338626) (2.61648, 0.339165) (2.61651, 0.339704) (2.61646, 0.340243) (2.6164, 0.340783) (2.61624, 0.341322) (2.61604, 0.341861) (2.61591, 0.3424) (2.61568, 0.342939) (2.61542, 0.343479) (2.61513, 0.344018) (2.61477, 0.344557) (2.61428, 0.345096) (2.61401, 0.345327) (2.61365, 0.345636) (2.61298, 0.346175) (2.61205, 0.346714) (2.61113, 0.347253) (2.61048, 0.347565) (2.61001, 0.347793) (2.60886, 0.348332) (2.60769, 0.348871) (2.60694, 0.349188) (2.60643, 0.34941) (2.60529, 0.349949) (2.60428, 0.350489) (2.60341, 0.350927) (2.60321, 0.351028) (2.60232, 0.351567) (2.60137, 0.352106) (2.60061, 0.352646) (2.59987, 0.353117) (2.59977, 0.353185) (2.59898, 0.353724) (2.59803, 0.354263) (2.59715, 0.354803) (2.59634, 0.355195) (2.59602, 0.355342) (2.59471, 0.355881) (2.59318, 0.35642) (2.5928, 0.356535) (2.59126, 0.356959) (2.58927, 0.357431) (2.58899, 0.357499) (2.58638, 0.358038) (2.58573, 0.358156) (2.58348, 0.358577) (2.5822, 0.35881) (2.5804, 0.359116) (2.57866, 0.359402) (2.57716, 0.359656) (2.57513, 0.359998) (2.57399, 0.360195) (2.57159, 0.360613) (2.57094, 0.360734) (2.56807, 0.361273) (2.56806, 0.361275) (2.56518, 0.361812) (2.56452, 0.361942) (2.5624, 0.362352) (2.56099, 0.362636) (2.55967, 0.362891) (2.55745, 0.363335) (2.55697, 0.36343) (2.55426, 0.363969) (2.55392, 0.364041) (2.55159, 0.364509) (2.55039, 0.364751) (2.5488, 0.365048) (2.54685, 0.365422) (2.54595, 0.365587) (2.54332, 0.366099) (2.54317, 0.366126) (2.54019, 0.366666) (2.53978, 0.366742) (2.53704, 0.367205) (2.53625, 0.36733) (2.5334, 0.367744) (2.53271, 0.367832) (2.52918, 0.368277) (2.52912, 0.368283) (2.52564, 0.36865) (2.52393, 0.368822) (2.52211, 0.368985) (2.51857, 0.369268) (2.51733, 0.369362) (2.51504, 0.369524) (2.5115, 0.369717) (2.50797, 0.369887) (2.50759, 0.369901) (2.50443, 0.370014) (2.5009, 0.370102) (2.49736, 0.370141) (2.49383, 0.370134) (2.49029, 0.370086) (2.48676, 0.369978) (2.48518, 0.369901) (2.48323, 0.369809) (2.47969, 0.369602) (2.47616, 0.369371) (2.47605, 0.369362) (2.47262, 0.369099) (2.46909, 0.368836) (2.46892, 0.368822) (2.46555, 0.368558) (2.46202, 0.368324) (2.46136, 0.368283) (2.45848, 0.368116) (2.45495, 0.36793) (2.45141, 0.367803) (2.44939, 0.367744) (2.44788, 0.367703) (2.44434, 0.36765) (2.44081, 0.367631) (2.43727, 0.367659) (2.43374, 0.367723) (2.43294, 0.367744) (2.4302, 0.367824) (2.42667, 0.367947) (2.42313, 0.368081) (2.4196, 0.368207) (2.41683, 0.368283) (2.41607, 0.368305) (2.41253, 0.368359) (2.409, 0.368339) (2.40686, 0.368283) (2.40546, 0.368249) (2.40193, 0.368093) (2.39839, 0.367884) (2.39657, 0.367744) (2.39486, 0.367615) (2.39132, 0.367318) (2.39007, 0.367205) (2.38779, 0.367002) (2.38441, 0.366666) (2.38425, 0.366651) (2.38072, 0.366301) (2.37896, 0.366126) (2.37718, 0.365951) (2.37365, 0.365591) (2.37361, 0.365587) (2.37011, 0.365222) (2.36842, 0.365048) (2.36658, 0.364855) (2.36341, 0.364509) (2.36304, 0.36447) (2.35951, 0.364072) (2.35867, 0.363969) (2.35597, 0.36365) (2.35408, 0.36343) (2.35244, 0.363234) (2.34979, 0.362891) (2.3489, 0.362777) (2.34566, 0.362352) (2.34537, 0.362315) (2.34184, 0.361844) (2.3416, 0.361812) (2.3383, 0.361354) (2.33772, 0.361273) (2.33477, 0.360869) (2.33382, 0.360734) (2.33123, 0.360368) (2.32998, 0.360195) (2.3277, 0.359868) (2.32618, 0.359656) (2.32416, 0.359368) (2.32241, 0.359116) (2.32063, 0.358855) (2.31866, 0.358577) (2.31709, 0.358348) (2.315, 0.358038) (2.31356, 0.357815) (2.31155, 0.357499) (2.31002, 0.357252) (2.30827, 0.356959) (2.30649, 0.356666) (2.30501, 0.35642) (2.30295, 0.356072) (2.30186, 0.355881) (2.29942, 0.355448) (2.2988, 0.355342) (2.29588, 0.35481) (2.29585, 0.354803) (2.29306, 0.354263) (2.29235, 0.354126) (2.29034, 0.353724) (2.28881, 0.353408) (2.28774, 0.353185) (2.28528, 0.352646) (2.28528, 0.352645) (2.28301, 0.352106) (2.28174, 0.351777) (2.28095, 0.351567) (2.2791, 0.351028) (2.27821, 0.350746) (2.2774, 0.350489) (2.27591, 0.349949) (2.27468, 0.34945) (2.27457, 0.34941) (2.27335, 0.348871) (2.27217, 0.348332) (2.27117, 0.347793) (2.27114, 0.347774) (2.27015, 0.347253) (2.26917, 0.346714) (2.26818, 0.346175) (2.26761, 0.345868) (2.26714, 0.345636) (2.26609, 0.345096) (2.26488, 0.344557) (2.26407, 0.344196) (2.26364, 0.344018) (2.2623, 0.343479) (2.26088, 0.342939) (2.26054, 0.342809) (2.25937, 0.3424) (2.25777, 0.341861) (2.257, 0.341604) (2.25611, 0.341322) (2.25445, 0.340783) (2.25347, 0.340461) (2.25277, 0.340243) (2.25102, 0.339704) (2.24993, 0.339341) (2.24938, 0.339165) (2.24758, 0.338626) (2.2464, 0.338233) (2.24594, 0.338086) (2.24423, 0.337547) (2.24286, 0.337109) (2.24255, 0.337008) (2.24097, 0.336469) (2.23936, 0.335929) (2.23933, 0.335918) (2.2379, 0.33539) (2.23639, 0.334851) (2.23579, 0.334619) (2.235, 0.334312) (2.23384, 0.333773) (2.23267, 0.333233) (2.23226, 0.333023) (2.2316, 0.332694) (2.23077, 0.332155) (2.2299, 0.331616) (2.22936, 0.331076) (2.22891, 0.330537) (2.22872, 0.330226) (2.22859, 0.329998) (2.22848, 0.329459) (2.22854, 0.32892) (2.22872, 0.328605) (2.22886, 0.32838) (2.22935, 0.327841) (2.22996, 0.327302) (2.23092, 0.326763) (2.23187, 0.326223) (2.23226, 0.326055) (2.23312, 0.325684) (2.23447, 0.325145) (2.23579, 0.324632) (2.23586, 0.324606) (2.2373, 0.324066) (2.23872, 0.323527) (2.23933, 0.323298) (2.24012, 0.322988) (2.24148, 0.322449) (2.24266, 0.32191) (2.24286, 0.321821) (2.24392, 0.32137) (2.24511, 0.320831) (2.24624, 0.320292) (2.2464, 0.320221) (2.24751, 0.319753) (2.24883, 0.319213) (2.24993, 0.318812) (2.25037, 0.318674) (2.25222, 0.318135) (2.25347, 0.317818) (2.25456, 0.317596) (2.257, 0.317132) (2.25748, 0.317056) (2.26054, 0.316617) (2.26138, 0.316517) (2.26407, 0.316222) (2.26657, 0.315978) (2.26761, 0.315886) (2.27114, 0.315602) (2.27301, 0.315439) (2.27468, 0.315288) (2.27821, 0.314967) (2.27884, 0.3149) (2.28174, 0.314584) (2.28352, 0.31436) (2.28528, 0.314139) (2.28773, 0.313821) (2.28881, 0.31368) (2.29155, 0.313282) (2.29235, 0.313178) (2.2954, 0.312743) (2.29588, 0.312674) (2.29931, 0.312203) (2.29942, 0.31219) (2.30295, 0.311744) (2.30361, 0.311664) (2.30649, 0.311323) (2.30816, 0.311125) (2.31002, 0.310918) (2.31329, 0.310586) (2.31356, 0.310558) (2.31709, 0.310228) (2.31913, 0.310047) (2.32063, 0.309918) (2.32416, 0.309635) (2.32585, 0.309507) (2.3277, 0.309368) (2.33123, 0.309117) (2.33324, 0.308968) (2.33477, 0.308853) (2.3383, 0.30859) (2.34023, 0.308429) (2.34184, 0.308296) (2.34537, 0.307985) (2.34636, 0.30789) (2.3489, 0.307634) (2.35173, 0.30735) (2.35244, 0.307282) (2.35597, 0.306942) (2.35737, 0.306811) (2.35951, 0.306618) (2.36304, 0.306342) (2.3641, 0.306272) (2.36658, 0.306112) (2.37011, 0.30594) (2.37365, 0.305827) (2.37718, 0.305756) (2.37962, 0.305733)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_R-tau/1/.initial={(0.625569, 0.322988) (0.625721, 0.322983) (0.62957, 0.322888) (0.633419, 0.32279) (0.637268, 0.3227) (0.641117, 0.322616) (0.644966, 0.32255) (0.648814, 0.322497) (0.652663, 0.322474) (0.656512, 0.32249) (0.660361, 0.32254) (0.66421, 0.322611) (0.668059, 0.322719) (0.671908, 0.32286) (0.674648, 0.322988) (0.675757, 0.32305) (0.679606, 0.323284) (0.683455, 0.323516) (0.683594, 0.323527) (0.687304, 0.323854) (0.689839, 0.324066) (0.691152, 0.324176) (0.695001, 0.324511) (0.695977, 0.324606) (0.69885, 0.324899) (0.70139, 0.325145) (0.702699, 0.325264) (0.706548, 0.325626) (0.707083, 0.325684) (0.710397, 0.326053) (0.711936, 0.326223) (0.714246, 0.326482) (0.716533, 0.326763) (0.718095, 0.326959) (0.720521, 0.327302) (0.721944, 0.327526) (0.723693, 0.327841) (0.725793, 0.328225) (0.726514, 0.32838) (0.728373, 0.32892) (0.729642, 0.329288) (0.730142, 0.329459) (0.731256, 0.329998) (0.732072, 0.330537) (0.732736, 0.331076) (0.733104, 0.331616) (0.733377, 0.332155) (0.733479, 0.332694) (0.733439, 0.333233) (0.733324, 0.333773) (0.733159, 0.334312) (0.732993, 0.334851) (0.732765, 0.33539) (0.732556, 0.335929) (0.732252, 0.336469) (0.731946, 0.337008) (0.731534, 0.337547) (0.731138, 0.338086) (0.730504, 0.338626) (0.729905, 0.339165) (0.729642, 0.339323) (0.729006, 0.339704) (0.727949, 0.340243) (0.726694, 0.340783) (0.725793, 0.341138) (0.725357, 0.341322) (0.723692, 0.341861) (0.722013, 0.3424) (0.721944, 0.342417) (0.719777, 0.342939) (0.718095, 0.343338) (0.717465, 0.343479) (0.714973, 0.344018) (0.714246, 0.344162) (0.712197, 0.344557) (0.710397, 0.344893) (0.709228, 0.345096) (0.706548, 0.345605) (0.706375, 0.345636) (0.703383, 0.346175) (0.702699, 0.346298) (0.700208, 0.346714) (0.69885, 0.346973) (0.697335, 0.347253) (0.695001, 0.347695) (0.694474, 0.347793) (0.691791, 0.348332) (0.691152, 0.348458) (0.688934, 0.348871) (0.687304, 0.349175) (0.686044, 0.34941) (0.683455, 0.349885) (0.683081, 0.349949) (0.679913, 0.350489) (0.679606, 0.350535) (0.676229, 0.351028) (0.675757, 0.351092) (0.672051, 0.351567) (0.671908, 0.351584) (0.668059, 0.351987) (0.66691, 0.352106) (0.66421, 0.352362) (0.66072, 0.352646) (0.660361, 0.352673) (0.656512, 0.352909) (0.652663, 0.353102) (0.650586, 0.353185) (0.648814, 0.353256) (0.644966, 0.35333) (0.641117, 0.353381) (0.637268, 0.353387) (0.633419, 0.35334) (0.62957, 0.353276) (0.626138, 0.353185) (0.625721, 0.353173) (0.621872, 0.353023) (0.618023, 0.352869) (0.614174, 0.352706) (0.612929, 0.352646) (0.610325, 0.352505) (0.606476, 0.352319) (0.602628, 0.352143) (0.601941, 0.352106) (0.598779, 0.351933) (0.59493, 0.351726) (0.591499, 0.351567) (0.591081, 0.351548) (0.587232, 0.351324) (0.583383, 0.351097) (0.582463, 0.351028) (0.579534, 0.350813) (0.575685, 0.350516) (0.575402, 0.350489) (0.571836, 0.350117) (0.570383, 0.349949) (0.567987, 0.349681) (0.565971, 0.34941) (0.564138, 0.349158) (0.562346, 0.348871) (0.56029, 0.34852) (0.55928, 0.348332) (0.556441, 0.347827) (0.55626, 0.347793) (0.553835, 0.347253) (0.552592, 0.346985) (0.551407, 0.346714) (0.54909, 0.346175) (0.548743, 0.346087) (0.547037, 0.345636) (0.545114, 0.345096) (0.544894, 0.345028) (0.543378, 0.344557) (0.541921, 0.344018) (0.541045, 0.343657) (0.540624, 0.343479) (0.539717, 0.342939) (0.539054, 0.3424) (0.538659, 0.341861) (0.538466, 0.341322) (0.538594, 0.340783) (0.538864, 0.340243) (0.539378, 0.339704) (0.540098, 0.339165) (0.540837, 0.338626) (0.541045, 0.338515) (0.541848, 0.338086) (0.54297, 0.337547) (0.54403, 0.337008) (0.544894, 0.336564) (0.545072, 0.336469) (0.546275, 0.335929) (0.547342, 0.33539) (0.548378, 0.334851) (0.548743, 0.33467) (0.549455, 0.334312) (0.550422, 0.333773) (0.55136, 0.333233) (0.552146, 0.332694) (0.552592, 0.332412) (0.552995, 0.332155) (0.553773, 0.331616) (0.5545, 0.331076) (0.555254, 0.330537) (0.555886, 0.329998) (0.556441, 0.329671) (0.556829, 0.329459) (0.557878, 0.32892) (0.559105, 0.32838) (0.560279, 0.327841) (0.56029, 0.327838) (0.562162, 0.327302) (0.564138, 0.326774) (0.564188, 0.326763) (0.566959, 0.326223) (0.567987, 0.326044) (0.570435, 0.325684) (0.571836, 0.325498) (0.574681, 0.325145) (0.575685, 0.325037) (0.579534, 0.324714) (0.580984, 0.324606) (0.583383, 0.324442) (0.587232, 0.324212) (0.589967, 0.324066) (0.591081, 0.324014) (0.59493, 0.32389) (0.598779, 0.323753) (0.602628, 0.323637) (0.605879, 0.323527) (0.606476, 0.323508) (0.610325, 0.323418) (0.614174, 0.323322) (0.618023, 0.323223) (0.621872, 0.323108) (0.625569, 0.322988)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr/hqj-latz-distR-AV-1x/sigma_R-tau/2/.initial={(0.603836, 0.306272) (0.606476, 0.306198) (0.610325, 0.306143) (0.614174, 0.306117) (0.618023, 0.306115) (0.621872, 0.306136) (0.625721, 0.306163) (0.62957, 0.306223) (0.632469, 0.306272) (0.633419, 0.306287) (0.637268, 0.30636) (0.641117, 0.306433) (0.644966, 0.306519) (0.648814, 0.306623) (0.652663, 0.306731) (0.655179, 0.306811) (0.656512, 0.306852) (0.660361, 0.306973) (0.66421, 0.307105) (0.668059, 0.307249) (0.67045, 0.30735) (0.671908, 0.30741) (0.675757, 0.307557) (0.679606, 0.307731) (0.682997, 0.30789) (0.683455, 0.307909) (0.687304, 0.308083) (0.691152, 0.30828) (0.693915, 0.308429) (0.695001, 0.308483) (0.69885, 0.308685) (0.702699, 0.308908) (0.7037, 0.308968) (0.706548, 0.309132) (0.710397, 0.309374) (0.712474, 0.309507) (0.714246, 0.309615) (0.718095, 0.309863) (0.720928, 0.310047) (0.721944, 0.310109) (0.725793, 0.310348) (0.729642, 0.310571) (0.72989, 0.310586) (0.73349, 0.310794) (0.737339, 0.310995) (0.740001, 0.311125) (0.741188, 0.311184) (0.745037, 0.311374) (0.748886, 0.311556) (0.750877, 0.311664) (0.752735, 0.311768) (0.756584, 0.312007) (0.759287, 0.312203) (0.760433, 0.312293) (0.764282, 0.312639) (0.765241, 0.312743) (0.768131, 0.313076) (0.76966, 0.313282) (0.77198, 0.313609) (0.773323, 0.313821) (0.775828, 0.314233) (0.776551, 0.31436) (0.779479, 0.3149) (0.779677, 0.314935) (0.782307, 0.315439) (0.783526, 0.315669) (0.785216, 0.315978) (0.787375, 0.316334) (0.788485, 0.316517) (0.791224, 0.316949) (0.791955, 0.317056) (0.795073, 0.317487) (0.795916, 0.317596) (0.798922, 0.317959) (0.800502, 0.318135) (0.802771, 0.31838) (0.806013, 0.318674) (0.80662, 0.318729) (0.810469, 0.319057) (0.812403, 0.319213) (0.814318, 0.319369) (0.818166, 0.319666) (0.819219, 0.319753) (0.822015, 0.319992) (0.825337, 0.320292) (0.825864, 0.320342) (0.829713, 0.32075) (0.830384, 0.320831) (0.833562, 0.321236) (0.834505, 0.32137) (0.837411, 0.32184) (0.837835, 0.32191) (0.840852, 0.322449) (0.84126, 0.32253) (0.843361, 0.322988) (0.845109, 0.323376) (0.845765, 0.323527) (0.847747, 0.324066) (0.848958, 0.324409) (0.849648, 0.324606) (0.851227, 0.325145) (0.852657, 0.325684) (0.852807, 0.325756) (0.853833, 0.326223) (0.854678, 0.326763) (0.855364, 0.327302) (0.855745, 0.327841) (0.855933, 0.32838) (0.85588, 0.32892) (0.855616, 0.329459) (0.855155, 0.329998) (0.854439, 0.330537) (0.853649, 0.331076) (0.852807, 0.331507) (0.852597, 0.331616) (0.851342, 0.332155) (0.850011, 0.332694) (0.848958, 0.333085) (0.848573, 0.333233) (0.847012, 0.333773) (0.845538, 0.334312) (0.845109, 0.334462) (0.844077, 0.334851) (0.842756, 0.33539) (0.841558, 0.335929) (0.84126, 0.336076) (0.840571, 0.336469) (0.839628, 0.337008) (0.838721, 0.337547) (0.837999, 0.338086) (0.837411, 0.33847) (0.837197, 0.338626) (0.836482, 0.339165) (0.835658, 0.339704) (0.83477, 0.340243) (0.833877, 0.340783) (0.833562, 0.340947) (0.832931, 0.341322) (0.831904, 0.341861) (0.830809, 0.3424) (0.829713, 0.342898) (0.829631, 0.342939) (0.82847, 0.343479) (0.827311, 0.344018) (0.826176, 0.344557) (0.825864, 0.344711) (0.825179, 0.345096) (0.824248, 0.345636) (0.823346, 0.346175) (0.822667, 0.346714) (0.822015, 0.347222) (0.821979, 0.347253) (0.821391, 0.347793) (0.820825, 0.348332) (0.820294, 0.348871) (0.819755, 0.34941) (0.819225, 0.349949) (0.818507, 0.350489) (0.818166, 0.350743) (0.817814, 0.351028) (0.816879, 0.351567) (0.815846, 0.352106) (0.81472, 0.352646) (0.814318, 0.352809) (0.813406, 0.353185) (0.811881, 0.353724) (0.810469, 0.354241) (0.810411, 0.354263) (0.808681, 0.354803) (0.806904, 0.355342) (0.80662, 0.355428) (0.805124, 0.355881) (0.803213, 0.35642) (0.802771, 0.356546) (0.801234, 0.356959) (0.799185, 0.357499) (0.798922, 0.357562) (0.796773, 0.358038) (0.795073, 0.358408) (0.794223, 0.358577) (0.791308, 0.359116) (0.791224, 0.35913) (0.78768, 0.359656) (0.787375, 0.359697) (0.783526, 0.360146) (0.783062, 0.360195) (0.779677, 0.360522) (0.777451, 0.360734) (0.775828, 0.360874) (0.77198, 0.3612) (0.77108, 0.361273) (0.768131, 0.3615) (0.764569, 0.361812) (0.764282, 0.361836) (0.760433, 0.362159) (0.758448, 0.362352) (0.756584, 0.362524) (0.752934, 0.362891) (0.752735, 0.362912) (0.748886, 0.363319) (0.747932, 0.36343) (0.745037, 0.363769) (0.743422, 0.363969) (0.741188, 0.364249) (0.739234, 0.364509) (0.737339, 0.364767) (0.735372, 0.365048) (0.73349, 0.36532) (0.731715, 0.365587) (0.729642, 0.365903) (0.728187, 0.366126) (0.725793, 0.366501) (0.724756, 0.366666) (0.721944, 0.367104) (0.721274, 0.367205) (0.718095, 0.367699) (0.717787, 0.367744) (0.714246, 0.368268) (0.714131, 0.368283) (0.710397, 0.368789) (0.71013, 0.368822) (0.706548, 0.36925) (0.705466, 0.369362) (0.702699, 0.369646) (0.699833, 0.369901) (0.69885, 0.369989) (0.695001, 0.370239) (0.691152, 0.370421) (0.69041, 0.37044) (0.687304, 0.370522) (0.683455, 0.370555) (0.679606, 0.370513) (0.676633, 0.37044) (0.675757, 0.37042) (0.671908, 0.370269) (0.668059, 0.370089) (0.664304, 0.369901) (0.66421, 0.369897) (0.660361, 0.369681) (0.656512, 0.369482) (0.654286, 0.369362) (0.652663, 0.369281) (0.648814, 0.369091) (0.644966, 0.368922) (0.64272, 0.368822) (0.641117, 0.368758) (0.637268, 0.368606) (0.633419, 0.368456) (0.62957, 0.368316) (0.628611, 0.368283) (0.625721, 0.368195) (0.621872, 0.368072) (0.618023, 0.36795) (0.614174, 0.367858) (0.610325, 0.367765) (0.609393, 0.367744) (0.606476, 0.367686) (0.602628, 0.367632) (0.598779, 0.367595) (0.59493, 0.367574) (0.591081, 0.367573) (0.587232, 0.36759) (0.583383, 0.367608) (0.579534, 0.367633) (0.575685, 0.367646) (0.571836, 0.367654) (0.567987, 0.367636) (0.564138, 0.367581) (0.56029, 0.367488) (0.556441, 0.367349) (0.553858, 0.367205) (0.552592, 0.367141) (0.548743, 0.36686) (0.546588, 0.366666) (0.544894, 0.366526) (0.541065, 0.366126) (0.541045, 0.366124) (0.537196, 0.365647) (0.536768, 0.365587) (0.533347, 0.365113) (0.532914, 0.365048) (0.529498, 0.364521) (0.529427, 0.364509) (0.526267, 0.363969) (0.525649, 0.363863) (0.523222, 0.36343) (0.5218, 0.363156) (0.520378, 0.362891) (0.517951, 0.362395) (0.517745, 0.362352) (0.515045, 0.361812) (0.514103, 0.361606) (0.512471, 0.361273) (0.510254, 0.360777) (0.510062, 0.360734) (0.50746, 0.360195) (0.506405, 0.359957) (0.504965, 0.359656) (0.502556, 0.359142) (0.502436, 0.359116) (0.499888, 0.358577) (0.498707, 0.358303) (0.497443, 0.358038) (0.495026, 0.357499) (0.494858, 0.357461) (0.492625, 0.356959) (0.491009, 0.356553) (0.490456, 0.35642) (0.488403, 0.355881) (0.48716, 0.355512) (0.486559, 0.355342) (0.48484, 0.354803) (0.483355, 0.354263) (0.483311, 0.354247) (0.481885, 0.353724) (0.480596, 0.353185) (0.479462, 0.352694) (0.479346, 0.352646) (0.478108, 0.352106) (0.476939, 0.351567) (0.475835, 0.351028) (0.475613, 0.350914) (0.474747, 0.350489) (0.473573, 0.349949) (0.472663, 0.34941) (0.471765, 0.34889) (0.471729, 0.348871) (0.470867, 0.348332) (0.470043, 0.347793) (0.469427, 0.347253) (0.468923, 0.346714) (0.468482, 0.346175) (0.468155, 0.345636) (0.467916, 0.345177) (0.467869, 0.345096) (0.467675, 0.344557) (0.467508, 0.344018) (0.467394, 0.343479) (0.467327, 0.342939) (0.467259, 0.3424) (0.46716, 0.341861) (0.467028, 0.341322) (0.466878, 0.340783) (0.466675, 0.340243) (0.466436, 0.339704) (0.466264, 0.339165) (0.466075, 0.338626) (0.465916, 0.338086) (0.465784, 0.337547) (0.46579, 0.337008) (0.465917, 0.336469) (0.466102, 0.335929) (0.466425, 0.33539) (0.466909, 0.334851) (0.467336, 0.334312) (0.467907, 0.333773) (0.467916, 0.333765) (0.468502, 0.333233) (0.469089, 0.332694) (0.4698, 0.332155) (0.470491, 0.331616) (0.471221, 0.331076) (0.471765, 0.330702) (0.471983, 0.330537) (0.472777, 0.329998) (0.473622, 0.329459) (0.47469, 0.32892) (0.475613, 0.328478) (0.475791, 0.32838) (0.476921, 0.327841) (0.478286, 0.327302) (0.479462, 0.326902) (0.479831, 0.326763) (0.48141, 0.326223) (0.483287, 0.325684) (0.483311, 0.325678) (0.485214, 0.325145) (0.48716, 0.324677) (0.487446, 0.324606) (0.489716, 0.324066) (0.491009, 0.323798) (0.492208, 0.323527) (0.494842, 0.322988) (0.494858, 0.322985) (0.497532, 0.322449) (0.498707, 0.322226) (0.500268, 0.32191) (0.502556, 0.321483) (0.503144, 0.32137) (0.505889, 0.320831) (0.506405, 0.320731) (0.508573, 0.320292) (0.510254, 0.319969) (0.511311, 0.319753) (0.513931, 0.319213) (0.514103, 0.319176) (0.516318, 0.318674) (0.517951, 0.318331) (0.518821, 0.318135) (0.521187, 0.317596) (0.5218, 0.317457) (0.523469, 0.317056) (0.525649, 0.316569) (0.525876, 0.316517) (0.528177, 0.315978) (0.529498, 0.315678) (0.530535, 0.315439) (0.532855, 0.3149) (0.533347, 0.31479) (0.535209, 0.31436) (0.537196, 0.313929) (0.5377, 0.313821) (0.540258, 0.313282) (0.541045, 0.313106) (0.542651, 0.312743) (0.544894, 0.312295) (0.545375, 0.312203) (0.548082, 0.311664) (0.548743, 0.311532) (0.55095, 0.311125) (0.552592, 0.31084) (0.55409, 0.310586) (0.556441, 0.310196) (0.557437, 0.310047) (0.56029, 0.309633) (0.561263, 0.309507) (0.564138, 0.309126) (0.565525, 0.308968) (0.567987, 0.308687) (0.570506, 0.308429) (0.571836, 0.308286) (0.575685, 0.307934) (0.576242, 0.30789) (0.579534, 0.307613) (0.58303, 0.30735) (0.583383, 0.307322) (0.587232, 0.307051) (0.591081, 0.306811) (0.591085, 0.306811) (0.59493, 0.306609) (0.598779, 0.306432) (0.602628, 0.306303) (0.603836, 0.306272)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-q0/1/.initial={(0.724196, -0.671333) (0.724199, -0.671362) (0.72469, -0.673751) (0.725182, -0.674323) (0.725673, -0.673019) (0.725905, -0.671333) (0.726164, -0.669119) (0.726656, -0.6619) (0.726952, -0.656414) (0.727147, -0.65224) (0.727538, -0.641496) (0.727638, -0.638378) (0.72797, -0.626577) (0.72813, -0.619386) (0.728286, -0.611659) (0.728559, -0.59674) (0.728621, -0.592134) (0.72875, -0.581822) (0.728882, -0.566903) (0.728961, -0.551984) (0.728996, -0.537066) (0.728985, -0.522147) (0.72893, -0.507229) (0.728862, -0.49231) (0.728764, -0.477392) (0.728658, -0.462473) (0.728621, -0.458415) (0.728525, -0.447555) (0.728378, -0.432636) (0.728226, -0.417717) (0.72813, -0.408227) (0.728079, -0.402799) (0.727909, -0.38788) (0.727747, -0.372962) (0.727638, -0.363449) (0.727581, -0.358043) (0.727415, -0.343125) (0.727251, -0.328206) (0.727147, -0.318646) (0.727092, -0.313287) (0.726934, -0.298369) (0.726778, -0.28345) (0.726656, -0.271622) (0.726626, -0.268532) (0.726482, -0.253613) (0.726343, -0.238695) (0.726205, -0.223776) (0.726164, -0.219539) (0.726067, -0.208858) (0.725939, -0.193939) (0.725816, -0.17902) (0.725686, -0.164102) (0.725673, -0.162633) (0.725557, -0.149183) (0.725434, -0.134265) (0.725312, -0.119346) (0.725184, -0.104428) (0.725182, -0.104171) (0.72505, -0.0895091) (0.724921, -0.0745905) (0.724782, -0.059672) (0.72469, -0.0494401) (0.72465, -0.0447534) (0.724497, -0.0298349) (0.724347, -0.0149163) (0.724199, -0.00179707) (0.72418, 2.26857e-06) (0.724017, 0.0149208) (0.723847, 0.0298394) (0.723708, 0.0407599) (0.723659, 0.0447579) (0.723464, 0.0596765) (0.723261, 0.0745951) (0.723217, 0.0777361) (0.723052, 0.0895136) (0.722827, 0.104432) (0.722725, 0.110837) (0.722595, 0.119351) (0.722365, 0.134269) (0.722234, 0.141853) (0.722112, 0.149188) (0.721857, 0.164106) (0.721743, 0.170419) (0.721593, 0.179025) (0.721317, 0.193944) (0.721251, 0.197455) (0.721036, 0.208862) (0.72076, 0.223084) (0.720746, 0.223781) (0.720446, 0.238699) (0.720269, 0.247259) (0.720135, 0.253618) (0.719823, 0.268536) (0.719777, 0.270682) (0.719493, 0.283455) (0.719286, 0.292851) (0.719163, 0.298373) (0.718825, 0.313292) (0.718795, 0.314593) (0.718477, 0.328211) (0.718303, 0.335618) (0.718124, 0.343129) (0.717812, 0.356447) (0.717775, 0.358048) (0.717413, 0.372966) (0.717321, 0.376738) (0.717057, 0.387885) (0.716829, 0.397666) (0.716708, 0.402803) (0.716366, 0.417722) (0.716338, 0.41892) (0.71603, 0.432641) (0.715847, 0.440754) (0.715692, 0.447559) (0.715388, 0.462478) (0.715356, 0.464056) (0.715079, 0.477396) (0.714864, 0.488676) (0.714796, 0.492315) (0.714521, 0.507233) (0.714373, 0.515523) (0.714256, 0.522152) (0.714003, 0.53707) (0.713882, 0.544486) (0.713764, 0.551989) (0.713531, 0.566908) (0.71339, 0.576004) (0.713301, 0.581826) (0.713079, 0.596745) (0.712899, 0.608913) (0.712857, 0.611663) (0.712617, 0.626582) (0.712408, 0.640804) (0.712397, 0.6415) (0.71215, 0.656419) (0.711916, 0.670821) (0.711907, 0.671337) (0.711631, 0.686256) (0.711425, 0.69746) (0.711354, 0.701175) (0.711043, 0.716093) (0.710934, 0.720967) (0.710697, 0.731012) (0.710442, 0.741409) (0.710323, 0.74593) (0.709951, 0.759615) (0.709914, 0.760849) (0.70946, 0.775271) (0.709442, 0.775767) (0.708968, 0.788585) (0.708877, 0.790686) (0.708477, 0.799368) (0.708141, 0.805605) (0.707986, 0.808443) (0.707494, 0.815012) (0.707003, 0.819392) (0.706512, 0.820463) (0.706021, 0.816832) (0.705529, 0.808324) (0.705437, 0.805605) (0.705038, 0.791166) (0.705027, 0.790686) (0.704757, 0.775767) (0.704547, 0.763504) (0.704501, 0.760849) (0.704251, 0.74593) (0.704055, 0.734961) (0.703975, 0.731012) (0.703643, 0.716093) (0.703564, 0.712888) (0.703198, 0.701175) (0.703073, 0.697624) (0.702649, 0.686256) (0.702581, 0.684627) (0.70209, 0.674536) (0.701912, 0.671337) (0.701599, 0.665472) (0.701107, 0.656719) (0.701092, 0.656419) (0.700616, 0.646455) (0.700383, 0.6415) (0.700125, 0.63471) (0.69986, 0.626582) (0.699633, 0.618089) (0.699502, 0.611663) (0.699248, 0.596745) (0.699142, 0.585294) (0.699116, 0.581826) (0.699043, 0.566908) (0.699018, 0.551989) (0.699017, 0.53707) (0.699042, 0.522152) (0.699083, 0.507233) (0.699132, 0.492315) (0.699142, 0.489734) (0.699195, 0.477396) (0.699278, 0.462478) (0.699348, 0.447559) (0.699429, 0.432641) (0.6995, 0.417722) (0.699581, 0.402803) (0.699633, 0.392731) (0.699659, 0.387885) (0.699738, 0.372966) (0.699824, 0.358048) (0.699917, 0.343129) (0.700005, 0.328211) (0.700103, 0.313292) (0.700125, 0.310357) (0.700212, 0.298373) (0.700329, 0.283455) (0.700448, 0.268536) (0.700583, 0.253618) (0.700616, 0.250165) (0.700728, 0.238699) (0.700885, 0.223781) (0.701049, 0.208862) (0.701107, 0.203813) (0.701223, 0.193944) (0.701409, 0.179025) (0.701587, 0.164106) (0.701599, 0.163247) (0.701793, 0.149188) (0.702006, 0.134269) (0.70209, 0.128306) (0.702212, 0.119351) (0.702422, 0.104432) (0.702581, 0.0936713) (0.702644, 0.0895136) (0.702873, 0.0745951) (0.703073, 0.060887) (0.703091, 0.0596765) (0.703321, 0.0447579) (0.703547, 0.0298394) (0.703564, 0.0286963) (0.703773, 0.0149208) (0.704004, 2.26857e-06) (0.704055, -0.00337675) (0.704238, -0.0149163) (0.704472, -0.0298349) (0.704547, -0.034566) (0.704707, -0.0447534) (0.70494, -0.059672) (0.705038, -0.0655578) (0.705182, -0.0745905) (0.705418, -0.0895091) (0.705529, -0.0959302) (0.705667, -0.104428) (0.70591, -0.119346) (0.706021, -0.125652) (0.706164, -0.134265) (0.706422, -0.149183) (0.706512, -0.154362) (0.70668, -0.164102) (0.706948, -0.17902) (0.707003, -0.182101) (0.707221, -0.193939) (0.707487, -0.208858) (0.707494, -0.209244) (0.707781, -0.223776) (0.707986, -0.234726) (0.708061, -0.238695) (0.708359, -0.253613) (0.708477, -0.259458) (0.70866, -0.268532) (0.708968, -0.283224) (0.708973, -0.28345) (0.709291, -0.298369) (0.70946, -0.305904) (0.709627, -0.313287) (0.709951, -0.32807) (0.709954, -0.328206) (0.710294, -0.343125) (0.710442, -0.349275) (0.710658, -0.358043) (0.710934, -0.369414) (0.711022, -0.372962) (0.711403, -0.38788) (0.711425, -0.38876) (0.711796, -0.402799) (0.711916, -0.407305) (0.7122, -0.417717) (0.712408, -0.425216) (0.712626, -0.432636) (0.712899, -0.44192) (0.713072, -0.447555) (0.71339, -0.458059) (0.71353, -0.462473) (0.713882, -0.473592) (0.714013, -0.477392) (0.714373, -0.488037) (0.71453, -0.49231) (0.714864, -0.501607) (0.715076, -0.507229) (0.715356, -0.514644) (0.715662, -0.522147) (0.715847, -0.52666) (0.716302, -0.537066) (0.716338, -0.537911) (0.716829, -0.548831) (0.716982, -0.551984) (0.717321, -0.558877) (0.717729, -0.566903) (0.717812, -0.568536) (0.718303, -0.578016) (0.718502, -0.581822) (0.718795, -0.587312) (0.719286, -0.596472) (0.719301, -0.59674) (0.719777, -0.605373) (0.720113, -0.611659) (0.720269, -0.614609) (0.72076, -0.623819) (0.72091, -0.626577) (0.721251, -0.632563) (0.721743, -0.640743) (0.721791, -0.641496) (0.722234, -0.648734) (0.722725, -0.655778) (0.722777, -0.656414) (0.723217, -0.661934) (0.723708, -0.667217) (0.724196, -0.671333)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-q0/2/.initial={(0.73011, -1.31283) (0.730586, -1.3159) (0.731078, -1.31785) (0.731569, -1.31692) (0.73206, -1.31345) (0.732127, -1.31283) (0.732552, -1.30816) (0.733043, -1.30036) (0.733223, -1.29791) (0.733534, -1.29455) (0.734025, -1.28877) (0.734517, -1.2846) (0.73485, -1.28299) (0.735008, -1.28238) (0.735499, -1.2808) (0.735991, -1.27955) (0.736482, -1.27719) (0.736973, -1.2732) (0.737465, -1.26867) (0.737529, -1.26808) (0.737956, -1.264) (0.738447, -1.25541) (0.738578, -1.25316) (0.738939, -1.24646) (0.739316, -1.23824) (0.73943, -1.23579) (0.739921, -1.22362) (0.739933, -1.22332) (0.740413, -1.21064) (0.740504, -1.2084) (0.740904, -1.19782) (0.741079, -1.19348) (0.741395, -1.18547) (0.741691, -1.17856) (0.741886, -1.17361) (0.742253, -1.16365) (0.742378, -1.16069) (0.742789, -1.14873) (0.742869, -1.1461) (0.743233, -1.13381) (0.74336, -1.12839) (0.743565, -1.11889) (0.743852, -1.10407) (0.743853, -1.10397) (0.74408, -1.08905) (0.744282, -1.07413) (0.744343, -1.06836) (0.744439, -1.05922) (0.744588, -1.0443) (0.744718, -1.02938) (0.744805, -1.01446) (0.744834, -1.00853) (0.744881, -0.999541) (0.744957, -0.984623) (0.745033, -0.969704) (0.745066, -0.954786) (0.745101, -0.939867) (0.74512, -0.924948) (0.745138, -0.91003) (0.745147, -0.895111) (0.745146, -0.880193) (0.745133, -0.865274) (0.745121, -0.850356) (0.745109, -0.835437) (0.745086, -0.820519) (0.745059, -0.8056) (0.745035, -0.790681) (0.744969, -0.775763) (0.744923, -0.760844) (0.744861, -0.745926) (0.744834, -0.739533) (0.7448, -0.731007) (0.744732, -0.716089) (0.744629, -0.70117) (0.744512, -0.686252) (0.744387, -0.671333) (0.744343, -0.666068) (0.744266, -0.656414) (0.744099, -0.641496) (0.743914, -0.626577) (0.743852, -0.620917) (0.743753, -0.611659) (0.743543, -0.59674) (0.74336, -0.584351) (0.743324, -0.581822) (0.743104, -0.566903) (0.742869, -0.552754) (0.742856, -0.551984) (0.742619, -0.537066) (0.742378, -0.523464) (0.742355, -0.522147) (0.742104, -0.507229) (0.741886, -0.495261) (0.741832, -0.49231) (0.741563, -0.477392) (0.741395, -0.467901) (0.741305, -0.462473) (0.741019, -0.447555) (0.740904, -0.441119) (0.740765, -0.432636) (0.740486, -0.417717) (0.740413, -0.413463) (0.740243, -0.402799) (0.739974, -0.38788) (0.739921, -0.384648) (0.739748, -0.372962) (0.739491, -0.358043) (0.73943, -0.353956) (0.739283, -0.343125) (0.739051, -0.328206) (0.738939, -0.319801) (0.738856, -0.313287) (0.738653, -0.298369) (0.73845, -0.28345) (0.738447, -0.283247) (0.738283, -0.268532) (0.738091, -0.253613) (0.737956, -0.24095) (0.737934, -0.238695) (0.737794, -0.223776) (0.737642, -0.208858) (0.73748, -0.193939) (0.737465, -0.192098) (0.737367, -0.17902) (0.737217, -0.164102) (0.737069, -0.149183) (0.736973, -0.139356) (0.736928, -0.134265) (0.73678, -0.119346) (0.736621, -0.104428) (0.736482, -0.0913981) (0.736464, -0.0895091) (0.736298, -0.0745905) (0.736114, -0.059672) (0.735991, -0.0491324) (0.735943, -0.0447534) (0.735747, -0.0298349) (0.735537, -0.0149163) (0.735499, -0.0122525) (0.735333, 2.26857e-06) (0.735113, 0.0149208) (0.735008, 0.0222798) (0.734905, 0.0298394) (0.734675, 0.0447579) (0.734517, 0.0549128) (0.734443, 0.0596765) (0.734198, 0.0745951) (0.734025, 0.0850216) (0.733951, 0.0895136) (0.733696, 0.104432) (0.733534, 0.113761) (0.733437, 0.119351) (0.733174, 0.134269) (0.733043, 0.141375) (0.732899, 0.149188) (0.732617, 0.164106) (0.732552, 0.167575) (0.732341, 0.179025) (0.73206, 0.193779) (0.732057, 0.193944) (0.731773, 0.208862) (0.731569, 0.219439) (0.731483, 0.223781) (0.731179, 0.238699) (0.731078, 0.243749) (0.730881, 0.253618) (0.730586, 0.268192) (0.730579, 0.268536) (0.730283, 0.283455) (0.730095, 0.292834) (0.729982, 0.298373) (0.729672, 0.313292) (0.729604, 0.316658) (0.729378, 0.328211) (0.729112, 0.341463) (0.729079, 0.343129) (0.728782, 0.358048) (0.728621, 0.366097) (0.728483, 0.372966) (0.728191, 0.387885) (0.72813, 0.39106) (0.727909, 0.402803) (0.727638, 0.416689) (0.727618, 0.417722) (0.72734, 0.432641) (0.727147, 0.443161) (0.727063, 0.447559) (0.726781, 0.462478) (0.726656, 0.469286) (0.726502, 0.477396) (0.726231, 0.492315) (0.726164, 0.495969) (0.725966, 0.507233) (0.725688, 0.522152) (0.725673, 0.523038) (0.725433, 0.53707) (0.725182, 0.550615) (0.725156, 0.551989) (0.72489, 0.566908) (0.72469, 0.578432) (0.724628, 0.581826) (0.724346, 0.596745) (0.724199, 0.60492) (0.724078, 0.611663) (0.72378, 0.626582) (0.723708, 0.630317) (0.723499, 0.6415) (0.723217, 0.655607) (0.7232, 0.656419) (0.722909, 0.671337) (0.722725, 0.680214) (0.722597, 0.686256) (0.722256, 0.701175) (0.722234, 0.702176) (0.721939, 0.716093) (0.721743, 0.724662) (0.721597, 0.731012) (0.721251, 0.744985) (0.721229, 0.74593) (0.720857, 0.760849) (0.72076, 0.764737) (0.720497, 0.775767) (0.720269, 0.784284) (0.720104, 0.790686) (0.719777, 0.803022) (0.719708, 0.805605) (0.719286, 0.820285) (0.71928, 0.820523) (0.718851, 0.835442) (0.718795, 0.837336) (0.718413, 0.85036) (0.718303, 0.853944) (0.717976, 0.865279) (0.717812, 0.870487) (0.7175, 0.880197) (0.717321, 0.885639) (0.717006, 0.895116) (0.716829, 0.900233) (0.71647, 0.910034) (0.716338, 0.91367) (0.715915, 0.924953) (0.715847, 0.926705) (0.715356, 0.939076) (0.715322, 0.939872) (0.714864, 0.950549) (0.71467, 0.95479) (0.714373, 0.96117) (0.713929, 0.969709) (0.713882, 0.970634) (0.71339, 0.979876) (0.713117, 0.984627) (0.712899, 0.9884) (0.712408, 0.996062) (0.71218, 0.999546) (0.711916, 0.999546) (0.711425, 0.999546) (0.710934, 0.999546) (0.710442, 0.999546) (0.709951, 0.999546) (0.70946, 0.999546) (0.708968, 0.999546) (0.708477, 0.999546) (0.707986, 0.999546) (0.707494, 0.999546) (0.707003, 0.999546) (0.706512, 0.999546) (0.706021, 0.999546) (0.705529, 0.999546) (0.705038, 0.999546) (0.704547, 0.999546) (0.704055, 0.999546) (0.703564, 0.999546) (0.703073, 0.999546) (0.702581, 0.999546) (0.70209, 0.999546) (0.701599, 0.999546) (0.701107, 0.999546) (0.700616, 0.999546) (0.700125, 0.999546) (0.699633, 0.999546) (0.699142, 0.999546) (0.698651, 0.999546) (0.69816, 0.999546) (0.697668, 0.999546) (0.697177, 0.999546) (0.696686, 0.999546) (0.696194, 0.999546) (0.695703, 0.999546) (0.695212, 0.999546) (0.69472, 0.999546) (0.694229, 0.999546) (0.693738, 0.999546) (0.693246, 0.999546) (0.692755, 0.999546) (0.692264, 0.999546) (0.691772, 0.999546) (0.691281, 0.999546) (0.69079, 0.999546) (0.690298, 0.999546) (0.689807, 0.999546) (0.689316, 0.999546) (0.688825, 0.999546) (0.688333, 0.999546) (0.687842, 0.999546) (0.687351, 0.999546) (0.687203, 0.999546) (0.686859, 0.989575) (0.686715, 0.984627) (0.686378, 0.969709) (0.686368, 0.969202) (0.68613, 0.95479) (0.68595, 0.939872) (0.685877, 0.930194) (0.685839, 0.924953) (0.685728, 0.910034) (0.685648, 0.895116) (0.685586, 0.880197) (0.685526, 0.865279) (0.685468, 0.85036) (0.685422, 0.835442) (0.685385, 0.825118) (0.685367, 0.820523) (0.685284, 0.805605) (0.685187, 0.790686) (0.685078, 0.775767) (0.684976, 0.760849) (0.684895, 0.74593) (0.684894, 0.745805) (0.684828, 0.731012) (0.684766, 0.716093) (0.68474, 0.701175) (0.684724, 0.686256) (0.684754, 0.671337) (0.684798, 0.656419) (0.684863, 0.6415) (0.684894, 0.635633) (0.684942, 0.626582) (0.685054, 0.611663) (0.685173, 0.596745) (0.685319, 0.581826) (0.685385, 0.574658) (0.685458, 0.566908) (0.685632, 0.551989) (0.685815, 0.53707) (0.685877, 0.531791) (0.68599, 0.522152) (0.686188, 0.507233) (0.686368, 0.494382) (0.686397, 0.492315) (0.686606, 0.477396) (0.686833, 0.462478) (0.686859, 0.460755) (0.687051, 0.447559) (0.687283, 0.432641) (0.687351, 0.428381) (0.687516, 0.417722) (0.687748, 0.402803) (0.687842, 0.39675) (0.687979, 0.387885) (0.688228, 0.372966) (0.688333, 0.366062) (0.688452, 0.358048) (0.6887, 0.343129) (0.688825, 0.335166) (0.688931, 0.328211) (0.689176, 0.313292) (0.689316, 0.304689) (0.689416, 0.298373) (0.689654, 0.283455) (0.689807, 0.274077) (0.689898, 0.268536) (0.690139, 0.253618) (0.690298, 0.243894) (0.690384, 0.238699) (0.690631, 0.223781) (0.69079, 0.214089) (0.690877, 0.208862) (0.691132, 0.193944) (0.691281, 0.184788) (0.691375, 0.179025) (0.691629, 0.164106) (0.691772, 0.15535) (0.691871, 0.149188) (0.692123, 0.134269) (0.692264, 0.12521) (0.692353, 0.119351) (0.692593, 0.104432) (0.692755, 0.0937975) (0.692821, 0.0895136) (0.693056, 0.0745951) (0.693246, 0.0621262) (0.693283, 0.0596765) (0.69349, 0.0447579) (0.693718, 0.0298394) (0.693738, 0.0283872) (0.693913, 0.0149208) (0.694116, 2.26857e-06) (0.694229, -0.00918554) (0.694298, -0.0149163) (0.694495, -0.0298349) (0.694706, -0.0447534) (0.69472, -0.0459231) (0.694881, -0.059672) (0.695091, -0.0745905) (0.695212, -0.0844722) (0.69527, -0.0895091) (0.695476, -0.104428) (0.695697, -0.119346) (0.695703, -0.119766) (0.695906, -0.134265) (0.696145, -0.149183) (0.696194, -0.152375) (0.696362, -0.164102) (0.696613, -0.17902) (0.696686, -0.183183) (0.696859, -0.193939) (0.697131, -0.208858) (0.697177, -0.211378) (0.697389, -0.223776) (0.697668, -0.238414) (0.697674, -0.238695) (0.69795, -0.253613) (0.69816, -0.264552) (0.698237, -0.268532) (0.698547, -0.28345) (0.698651, -0.288507) (0.698843, -0.298369) (0.699142, -0.312627) (0.699156, -0.313287) (0.699446, -0.328206) (0.699633, -0.337313) (0.699754, -0.343125) (0.700073, -0.358043) (0.700125, -0.360635) (0.700359, -0.372962) (0.700616, -0.385615) (0.700661, -0.38788) (0.70095, -0.402799) (0.701107, -0.410873) (0.701241, -0.417717) (0.701545, -0.432636) (0.701599, -0.435459) (0.701816, -0.447555) (0.70209, -0.461808) (0.702103, -0.462473) (0.702367, -0.477392) (0.702581, -0.489312) (0.702636, -0.49231) (0.702908, -0.507229) (0.703073, -0.516365) (0.70318, -0.522147) (0.703461, -0.537066) (0.703564, -0.54296) (0.70372, -0.551984) (0.704011, -0.566903) (0.704055, -0.569296) (0.70428, -0.581822) (0.704547, -0.595412) (0.704573, -0.59674) (0.704862, -0.611659) (0.705038, -0.620403) (0.705165, -0.626577) (0.705501, -0.641496) (0.705529, -0.64283) (0.705813, -0.656414) (0.706021, -0.665508) (0.706159, -0.671333) (0.706512, -0.685431) (0.706533, -0.686252) (0.706917, -0.70117) (0.707003, -0.704419) (0.707315, -0.716089) (0.707494, -0.722476) (0.70773, -0.731007) (0.707986, -0.740115) (0.708159, -0.745926) (0.708477, -0.756185) (0.708625, -0.760844) (0.708968, -0.771724) (0.709102, -0.775763) (0.70946, -0.786236) (0.709612, -0.790681) (0.709951, -0.800382) (0.710143, -0.8056) (0.710442, -0.813739) (0.710704, -0.820519) (0.710934, -0.826446) (0.711286, -0.835437) (0.711425, -0.839002) (0.711878, -0.850356) (0.711916, -0.851326) (0.712408, -0.863893) (0.712464, -0.865274) (0.712899, -0.876402) (0.71305, -0.880193) (0.71339, -0.888518) (0.713654, -0.895111) (0.713882, -0.900855) (0.714241, -0.91003) (0.714373, -0.913482) (0.7148, -0.924948) (0.714864, -0.926715) (0.71533, -0.939867) (0.715356, -0.940576) (0.715837, -0.954786) (0.715847, -0.955076) (0.716325, -0.969704) (0.716338, -0.970101) (0.716796, -0.984623) (0.716829, -0.985712) (0.717246, -0.999541) (0.717321, -1.00196) (0.717687, -1.01446) (0.717812, -1.01861) (0.718113, -1.02938) (0.718303, -1.03573) (0.718561, -1.0443) (0.718795, -1.05214) (0.719005, -1.05922) (0.719286, -1.06897) (0.719439, -1.07413) (0.719777, -1.08528) (0.719894, -1.08905) (0.720269, -1.1013) (0.720353, -1.10397) (0.72076, -1.11651) (0.72084, -1.11889) (0.721251, -1.13116) (0.721344, -1.13381) (0.721743, -1.14481) (0.721886, -1.14873) (0.722234, -1.15821) (0.722443, -1.16365) (0.722725, -1.17084) (0.72305, -1.17856) (0.723217, -1.1827) (0.723666, -1.19348) (0.723708, -1.1945) (0.724199, -1.20642) (0.724287, -1.2084) (0.72469, -1.21719) (0.724986, -1.22332) (0.725182, -1.22762) (0.725667, -1.23824) (0.725673, -1.23836) (0.726164, -1.24888) (0.726389, -1.25316) (0.726656, -1.25854) (0.727147, -1.26796) (0.727153, -1.26808) (0.727638, -1.27748) (0.72798, -1.28299) (0.72813, -1.28556) (0.728621, -1.29432) (0.728893, -1.29791) (0.729112, -1.30104) (0.729604, -1.30775) (0.730095, -1.31275) (0.73011, -1.31283)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-M0/1/.initial={(0.710036, -19.1789) (0.710442, -19.179) (0.710747, -19.1789) (0.710934, -19.1789) (0.711425, -19.1786) (0.711916, -19.1783) (0.712408, -19.1779) (0.712899, -19.1772) (0.713175, -19.1768) (0.71339, -19.1765) (0.713882, -19.1758) (0.714373, -19.1749) (0.714443, -19.1748) (0.714864, -19.174) (0.715356, -19.1731) (0.715556, -19.1727) (0.715847, -19.1721) (0.716338, -19.1712) (0.71659, -19.1707) (0.716829, -19.1701) (0.717321, -19.1691) (0.717544, -19.1686) (0.717812, -19.168) (0.718303, -19.1669) (0.71845, -19.1665) (0.718795, -19.1657) (0.719286, -19.1646) (0.719317, -19.1645) (0.719777, -19.1634) (0.720106, -19.1624) (0.720269, -19.162) (0.72076, -19.1606) (0.720842, -19.1604) (0.721251, -19.1592) (0.721539, -19.1583) (0.721743, -19.1577) (0.72218, -19.1563) (0.722234, -19.1561) (0.722725, -19.1544) (0.722788, -19.1542) (0.723217, -19.1528) (0.723403, -19.1521) (0.723708, -19.151) (0.723946, -19.1501) (0.724199, -19.1491) (0.724485, -19.148) (0.72469, -19.1472) (0.725014, -19.146) (0.725182, -19.1453) (0.725518, -19.1439) (0.725673, -19.1433) (0.726003, -19.1419) (0.726164, -19.1411) (0.726461, -19.1398) (0.726656, -19.1389) (0.72691, -19.1377) (0.727147, -19.1366) (0.727337, -19.1357) (0.727638, -19.134) (0.727709, -19.1336) (0.728081, -19.1316) (0.72813, -19.1313) (0.728416, -19.1295) (0.728621, -19.1281) (0.728721, -19.1274) (0.728995, -19.1254) (0.729112, -19.1243) (0.729229, -19.1233) (0.729405, -19.1213) (0.729552, -19.1192) (0.729604, -19.1182) (0.729656, -19.1172) (0.729719, -19.1151) (0.729759, -19.113) (0.729766, -19.111) (0.729754, -19.1089) (0.729739, -19.1069) (0.729706, -19.1048) (0.729684, -19.1027) (0.729673, -19.1007) (0.72965, -19.0986) (0.729604, -19.0966) (0.729603, -19.0966) (0.729526, -19.0945) (0.729426, -19.0925) (0.729213, -19.0904) (0.729112, -19.0897) (0.728922, -19.0883) (0.728621, -19.087) (0.728428, -19.0863) (0.72813, -19.0854) (0.727655, -19.0842) (0.727638, -19.0842) (0.727147, -19.0831) (0.726683, -19.0822) (0.726656, -19.0821) (0.726164, -19.081) (0.725764, -19.0801) (0.725673, -19.0799) (0.725182, -19.0786) (0.725001, -19.0781) (0.72469, -19.0771) (0.724265, -19.076) (0.724199, -19.0758) (0.723708, -19.0744) (0.723541, -19.0739) (0.723217, -19.0731) (0.722725, -19.0722) (0.722551, -19.0719) (0.722234, -19.0713) (0.721743, -19.0707) (0.721251, -19.0703) (0.72076, -19.07) (0.720269, -19.0699) (0.719777, -19.0699) (0.719286, -19.0701) (0.718795, -19.0703) (0.718303, -19.0706) (0.717812, -19.071) (0.717321, -19.0714) (0.716889, -19.0719) (0.716829, -19.0719) (0.716338, -19.0725) (0.715847, -19.0731) (0.715356, -19.0736) (0.715121, -19.0739) (0.714864, -19.0743) (0.714373, -19.0749) (0.713882, -19.0756) (0.71362, -19.076) (0.71339, -19.0764) (0.712899, -19.0771) (0.712408, -19.078) (0.712361, -19.0781) (0.711916, -19.0788) (0.711425, -19.0798) (0.711263, -19.0801) (0.710934, -19.0808) (0.710442, -19.082) (0.710361, -19.0822) (0.709951, -19.0832) (0.709585, -19.0842) (0.70946, -19.0846) (0.708968, -19.0861) (0.708917, -19.0863) (0.708477, -19.0877) (0.708295, -19.0883) (0.707986, -19.0895) (0.707751, -19.0904) (0.707494, -19.0915) (0.707253, -19.0925) (0.707003, -19.0935) (0.706776, -19.0945) (0.706512, -19.0957) (0.706332, -19.0966) (0.706021, -19.098) (0.705878, -19.0986) (0.705529, -19.1004) (0.705465, -19.1007) (0.705038, -19.1027) (0.705019, -19.1027) (0.704601, -19.1048) (0.704547, -19.1051) (0.70416, -19.1069) (0.704055, -19.1074) (0.70372, -19.1089) (0.703564, -19.1096) (0.703277, -19.111) (0.703073, -19.1119) (0.702844, -19.113) (0.702581, -19.1143) (0.702421, -19.1151) (0.70209, -19.1168) (0.702026, -19.1172) (0.701638, -19.1192) (0.701599, -19.1194) (0.701273, -19.1213) (0.701107, -19.1223) (0.700942, -19.1233) (0.700641, -19.1254) (0.700616, -19.1256) (0.700365, -19.1274) (0.700125, -19.1295) (0.700122, -19.1295) (0.699899, -19.1316) (0.699701, -19.1336) (0.699633, -19.1344) (0.699522, -19.1357) (0.699375, -19.1377) (0.699246, -19.1398) (0.699147, -19.1419) (0.699142, -19.142) (0.699051, -19.1439) (0.698991, -19.146) (0.698964, -19.148) (0.698965, -19.1501) (0.69899, -19.1521) (0.699068, -19.1542) (0.699142, -19.1556) (0.699173, -19.1563) (0.699317, -19.1583) (0.699488, -19.1604) (0.699633, -19.1617) (0.699717, -19.1624) (0.699967, -19.1645) (0.700125, -19.1656) (0.700282, -19.1665) (0.700616, -19.1684) (0.700649, -19.1686) (0.70109, -19.1707) (0.701107, -19.1707) (0.701599, -19.1724) (0.701691, -19.1727) (0.70209, -19.1738) (0.702581, -19.1747) (0.702614, -19.1748) (0.703073, -19.1755) (0.703564, -19.176) (0.704055, -19.1763) (0.704547, -19.1766) (0.705038, -19.1768) (0.705215, -19.1768) (0.705529, -19.1769) (0.706021, -19.1771) (0.706512, -19.1773) (0.707003, -19.1775) (0.707494, -19.1778) (0.707986, -19.178) (0.708477, -19.1783) (0.708968, -19.1785) (0.70946, -19.1787) (0.709951, -19.1789) (0.710036, -19.1789)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-M0/2/.initial={(0.706487, -19.2448) (0.706512, -19.2448) (0.707003, -19.2452) (0.707494, -19.2457) (0.707986, -19.2459) (0.708477, -19.2462) (0.708968, -19.2464) (0.70946, -19.2465) (0.709951, -19.2464) (0.710442, -19.2463) (0.710934, -19.246) (0.711425, -19.2457) (0.711916, -19.2454) (0.712408, -19.2449) (0.712584, -19.2448) (0.712899, -19.2444) (0.71339, -19.2438) (0.713882, -19.2432) (0.714205, -19.2427) (0.714373, -19.2424) (0.714864, -19.2416) (0.715356, -19.2407) (0.715393, -19.2406) (0.715847, -19.2397) (0.716338, -19.2388) (0.716419, -19.2386) (0.716829, -19.2377) (0.717321, -19.2366) (0.717357, -19.2365) (0.717812, -19.2354) (0.718224, -19.2345) (0.718303, -19.2343) (0.718795, -19.233) (0.719011, -19.2324) (0.719286, -19.2316) (0.719739, -19.2303) (0.719777, -19.2302) (0.720269, -19.2286) (0.720349, -19.2283) (0.72076, -19.2268) (0.720923, -19.2262) (0.721251, -19.2249) (0.721428, -19.2242) (0.721743, -19.2227) (0.721866, -19.2221) (0.722234, -19.2203) (0.722275, -19.2201) (0.722674, -19.218) (0.722725, -19.2177) (0.723026, -19.2159) (0.723217, -19.2149) (0.723406, -19.2139) (0.723708, -19.2121) (0.723755, -19.2118) (0.724154, -19.2098) (0.724199, -19.2095) (0.724552, -19.2077) (0.72469, -19.207) (0.724977, -19.2056) (0.725182, -19.2048) (0.725452, -19.2036) (0.725673, -19.2027) (0.725971, -19.2015) (0.726164, -19.2008) (0.726545, -19.1995) (0.726656, -19.1991) (0.727147, -19.1974) (0.727151, -19.1974) (0.727638, -19.1959) (0.727821, -19.1954) (0.72813, -19.1944) (0.728532, -19.1933) (0.728621, -19.1931) (0.729112, -19.1916) (0.729239, -19.1912) (0.729604, -19.1902) (0.729988, -19.1892) (0.730095, -19.1889) (0.730586, -19.1874) (0.730682, -19.1871) (0.731078, -19.186) (0.731372, -19.1851) (0.731569, -19.1844) (0.732015, -19.183) (0.73206, -19.1829) (0.732552, -19.1811) (0.732584, -19.181) (0.733043, -19.1792) (0.733122, -19.1789) (0.733534, -19.1772) (0.733617, -19.1768) (0.734025, -19.175) (0.734075, -19.1748) (0.734501, -19.1727) (0.734517, -19.1726) (0.734899, -19.1707) (0.735008, -19.1701) (0.735256, -19.1686) (0.735499, -19.1672) (0.735622, -19.1665) (0.735964, -19.1645) (0.735991, -19.1643) (0.736271, -19.1624) (0.736482, -19.1611) (0.736607, -19.1604) (0.736921, -19.1583) (0.736973, -19.1579) (0.737218, -19.1563) (0.737465, -19.1546) (0.737518, -19.1542) (0.737831, -19.1521) (0.737956, -19.1513) (0.738133, -19.1501) (0.738424, -19.148) (0.738447, -19.1478) (0.738696, -19.146) (0.738939, -19.1442) (0.738977, -19.1439) (0.739254, -19.1419) (0.73943, -19.1406) (0.739555, -19.1398) (0.739842, -19.1377) (0.739921, -19.1372) (0.740127, -19.1357) (0.740413, -19.1337) (0.74043, -19.1336) (0.740738, -19.1316) (0.740904, -19.1305) (0.741073, -19.1295) (0.741383, -19.1274) (0.741395, -19.1274) (0.74171, -19.1254) (0.741886, -19.1243) (0.742057, -19.1233) (0.74237, -19.1213) (0.742378, -19.1212) (0.742694, -19.1192) (0.742869, -19.1181) (0.743022, -19.1172) (0.743323, -19.1151) (0.74336, -19.1148) (0.743605, -19.113) (0.743852, -19.1112) (0.743882, -19.111) (0.744151, -19.1089) (0.744343, -19.1074) (0.74441, -19.1069) (0.744667, -19.1048) (0.744834, -19.1034) (0.744924, -19.1027) (0.745177, -19.1007) (0.745326, -19.0995) (0.745436, -19.0986) (0.745698, -19.0966) (0.745817, -19.0957) (0.745971, -19.0945) (0.746233, -19.0925) (0.746308, -19.0919) (0.746498, -19.0904) (0.746755, -19.0883) (0.7468, -19.088) (0.746998, -19.0863) (0.747225, -19.0842) (0.747291, -19.0835) (0.747422, -19.0822) (0.747575, -19.0801) (0.747719, -19.0781) (0.747782, -19.0763) (0.747794, -19.076) (0.747817, -19.0739) (0.747799, -19.0719) (0.747782, -19.0714) (0.747711, -19.0698) (0.747559, -19.0678) (0.747337, -19.0657) (0.747291, -19.0653) (0.747097, -19.0636) (0.7468, -19.0617) (0.746783, -19.0616) (0.746473, -19.0595) (0.746308, -19.0584) (0.746152, -19.0575) (0.745817, -19.0555) (0.745809, -19.0554) (0.745444, -19.0534) (0.745326, -19.0527) (0.745082, -19.0513) (0.744834, -19.0501) (0.744653, -19.0492) (0.744343, -19.0479) (0.744172, -19.0472) (0.743852, -19.0459) (0.743648, -19.0451) (0.74336, -19.044) (0.743122, -19.0431) (0.742869, -19.0421) (0.742604, -19.041) (0.742378, -19.04) (0.742126, -19.039) (0.741886, -19.0379) (0.741654, -19.0369) (0.741395, -19.0358) (0.74115, -19.0348) (0.740904, -19.034) (0.740537, -19.0328) (0.740413, -19.0324) (0.739921, -19.0309) (0.739843, -19.0307) (0.73943, -19.0298) (0.738939, -19.0288) (0.738843, -19.0287) (0.738447, -19.028) (0.737956, -19.0272) (0.737575, -19.0266) (0.737465, -19.0264) (0.736973, -19.0255) (0.736482, -19.0245) (0.736481, -19.0245) (0.735991, -19.0234) (0.7356, -19.0225) (0.735499, -19.0222) (0.735008, -19.0208) (0.734874, -19.0204) (0.734517, -19.0195) (0.734059, -19.0184) (0.734025, -19.0183) (0.733534, -19.0173) (0.733043, -19.0164) (0.733002, -19.0163) (0.732552, -19.0157) (0.73206, -19.0152) (0.731569, -19.0149) (0.731078, -19.0146) (0.730586, -19.0146) (0.730095, -19.0146) (0.729604, -19.0148) (0.729112, -19.0151) (0.728621, -19.0154) (0.72813, -19.0157) (0.727638, -19.0162) (0.72756, -19.0163) (0.727147, -19.0167) (0.726656, -19.0174) (0.726164, -19.0179) (0.72586, -19.0184) (0.725673, -19.0186) (0.725182, -19.0194) (0.72469, -19.0201) (0.72446, -19.0204) (0.724199, -19.0208) (0.723708, -19.0216) (0.723217, -19.0223) (0.723101, -19.0225) (0.722725, -19.023) (0.722234, -19.0237) (0.721743, -19.0244) (0.721636, -19.0245) (0.721251, -19.025) (0.72076, -19.0257) (0.720269, -19.0263) (0.720033, -19.0266) (0.719777, -19.0269) (0.719286, -19.0275) (0.718795, -19.0281) (0.718415, -19.0287) (0.718303, -19.0288) (0.717812, -19.0295) (0.717321, -19.0302) (0.716953, -19.0307) (0.716829, -19.0309) (0.716338, -19.0317) (0.715847, -19.0325) (0.715693, -19.0328) (0.715356, -19.0333) (0.714864, -19.0342) (0.714487, -19.0348) (0.714373, -19.035) (0.713882, -19.036) (0.71339, -19.0369) (0.713377, -19.0369) (0.712899, -19.0378) (0.712408, -19.0388) (0.712316, -19.039) (0.711916, -19.0397) (0.711425, -19.0407) (0.71126, -19.041) (0.710934, -19.0417) (0.710442, -19.0427) (0.710264, -19.0431) (0.709951, -19.0437) (0.70946, -19.0448) (0.709345, -19.0451) (0.708968, -19.046) (0.708497, -19.0472) (0.708477, -19.0472) (0.707986, -19.0485) (0.707733, -19.0492) (0.707494, -19.0499) (0.707022, -19.0513) (0.707003, -19.0514) (0.706512, -19.0529) (0.706384, -19.0534) (0.706021, -19.0546) (0.705802, -19.0554) (0.705529, -19.0564) (0.705258, -19.0575) (0.705038, -19.0583) (0.704734, -19.0595) (0.704547, -19.0603) (0.704243, -19.0616) (0.704055, -19.0624) (0.703766, -19.0636) (0.703564, -19.0646) (0.70331, -19.0657) (0.703073, -19.0668) (0.702875, -19.0678) (0.702581, -19.0691) (0.702426, -19.0698) (0.70209, -19.0714) (0.70198, -19.0719) (0.701599, -19.0737) (0.701552, -19.0739) (0.701107, -19.076) (0.701107, -19.076) (0.70065, -19.0781) (0.700616, -19.0782) (0.700194, -19.0801) (0.700125, -19.0804) (0.699731, -19.0822) (0.699633, -19.0826) (0.699256, -19.0842) (0.699142, -19.0847) (0.698771, -19.0863) (0.698651, -19.0868) (0.69827, -19.0883) (0.69816, -19.0888) (0.697765, -19.0904) (0.697668, -19.0908) (0.697263, -19.0925) (0.697177, -19.0928) (0.696758, -19.0945) (0.696686, -19.0948) (0.696265, -19.0966) (0.696194, -19.0969) (0.695791, -19.0986) (0.695703, -19.099) (0.695334, -19.1007) (0.695212, -19.1013) (0.694894, -19.1027) (0.69472, -19.1036) (0.694479, -19.1048) (0.694229, -19.1061) (0.694076, -19.1069) (0.693738, -19.1088) (0.693711, -19.1089) (0.69334, -19.111) (0.693246, -19.1116) (0.693002, -19.113) (0.692755, -19.1146) (0.692673, -19.1151) (0.692353, -19.1172) (0.692264, -19.1178) (0.692052, -19.1192) (0.691772, -19.1212) (0.69176, -19.1213) (0.691481, -19.1233) (0.691281, -19.1249) (0.691219, -19.1254) (0.690954, -19.1274) (0.69079, -19.1288) (0.690704, -19.1295) (0.690464, -19.1316) (0.690298, -19.1331) (0.690232, -19.1336) (0.689994, -19.1357) (0.689807, -19.1373) (0.689756, -19.1377) (0.689509, -19.1398) (0.689316, -19.1414) (0.689253, -19.1419) (0.688982, -19.1439) (0.688825, -19.145) (0.688687, -19.146) (0.688397, -19.148) (0.688333, -19.1485) (0.688107, -19.1501) (0.687842, -19.1519) (0.687803, -19.1521) (0.687494, -19.1542) (0.687351, -19.1552) (0.68718, -19.1563) (0.68689, -19.1583) (0.686859, -19.1585) (0.686621, -19.1604) (0.686368, -19.1623) (0.686357, -19.1624) (0.686126, -19.1645) (0.685905, -19.1665) (0.685877, -19.1669) (0.685729, -19.1686) (0.685619, -19.1707) (0.685526, -19.1727) (0.685491, -19.1748) (0.685524, -19.1768) (0.685624, -19.1789) (0.68579, -19.181) (0.685877, -19.182) (0.685969, -19.183) (0.686182, -19.1851) (0.68636, -19.1871) (0.686368, -19.1873) (0.686477, -19.1892) (0.686537, -19.1912) (0.686535, -19.1933) (0.686474, -19.1954) (0.686388, -19.1974) (0.686368, -19.1979) (0.686296, -19.1995) (0.686173, -19.2015) (0.68606, -19.2036) (0.68593, -19.2056) (0.685877, -19.2069) (0.685842, -19.2077) (0.685758, -19.2098) (0.685712, -19.2118) (0.685713, -19.2139) (0.685793, -19.2159) (0.685877, -19.2172) (0.685933, -19.218) (0.68621, -19.2201) (0.686368, -19.2209) (0.686663, -19.2221) (0.686859, -19.2228) (0.687351, -19.2242) (0.687358, -19.2242) (0.687842, -19.2252) (0.688295, -19.2262) (0.688333, -19.2263) (0.688825, -19.2273) (0.689316, -19.2282) (0.689334, -19.2283) (0.689807, -19.2293) (0.690298, -19.2303) (0.690338, -19.2303) (0.69079, -19.2313) (0.691281, -19.2322) (0.691408, -19.2324) (0.691772, -19.233) (0.692264, -19.2336) (0.692755, -19.2343) (0.69296, -19.2345) (0.693246, -19.2347) (0.693738, -19.2352) (0.694229, -19.2356) (0.69472, -19.2361) (0.695212, -19.2365) (0.695221, -19.2365) (0.695703, -19.2371) (0.696194, -19.2378) (0.696662, -19.2386) (0.696686, -19.2386) (0.697177, -19.2395) (0.697668, -19.2404) (0.697818, -19.2406) (0.69816, -19.2411) (0.698651, -19.2418) (0.699142, -19.2423) (0.699633, -19.2427) (0.699696, -19.2427) (0.700125, -19.2429) (0.700616, -19.243) (0.701107, -19.2431) (0.701599, -19.2431) (0.70209, -19.2431) (0.702581, -19.2431) (0.703073, -19.2431) (0.703564, -19.2431) (0.704055, -19.2432) (0.704547, -19.2434) (0.705038, -19.2436) (0.705529, -19.2439) (0.706021, -19.2443) (0.706487, -19.2448)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-sigma_res/1/.initial={(0.708752, 0.0871193) (0.708968, 0.0870724) (0.70946, 0.0870029) (0.709951, 0.0869381) (0.710442, 0.0868903) (0.710934, 0.0868601) (0.711425, 0.0868513) (0.711916, 0.0868669) (0.712408, 0.0869049) (0.712899, 0.0869501) (0.71339, 0.087016) (0.713882, 0.0870742) (0.714176, 0.0871193) (0.714373, 0.0871508) (0.714864, 0.087254) (0.715356, 0.0873456) (0.715847, 0.0874084) (0.715949, 0.0874301) (0.716338, 0.0875209) (0.716829, 0.0876119) (0.717321, 0.0876699) (0.717812, 0.0877123) (0.718072, 0.0877409) (0.718303, 0.0877678) (0.718795, 0.0878043) (0.719286, 0.0878371) (0.719777, 0.0878576) (0.720269, 0.0878686) (0.72076, 0.0878833) (0.721251, 0.0879039) (0.721743, 0.0879297) (0.722234, 0.0879618) (0.722725, 0.0880043) (0.723117, 0.0880517) (0.723217, 0.0880634) (0.723708, 0.0881605) (0.724199, 0.0882733) (0.724578, 0.0883625) (0.72469, 0.08839) (0.725182, 0.0885713) (0.725468, 0.0886732) (0.725673, 0.0887552) (0.726164, 0.0889764) (0.726178, 0.088984) (0.726656, 0.0892685) (0.726695, 0.0892948) (0.727072, 0.0896056) (0.727147, 0.0896839) (0.727339, 0.0899164) (0.727608, 0.0902272) (0.727638, 0.0902849) (0.727765, 0.0905379) (0.727891, 0.0908487) (0.728021, 0.0911595) (0.728124, 0.0914703) (0.72813, 0.0914954) (0.728199, 0.0917811) (0.728271, 0.0920919) (0.728359, 0.0924026) (0.728481, 0.0927134) (0.728613, 0.0930242) (0.728621, 0.0930448) (0.728739, 0.093335) (0.728896, 0.0936458) (0.729099, 0.0939566) (0.729112, 0.093982) (0.729273, 0.0942673) (0.729499, 0.0945781) (0.729604, 0.0947423) (0.729703, 0.0948889) (0.7299, 0.0951997) (0.730095, 0.0954783) (0.730118, 0.0955105) (0.730241, 0.0958212) (0.730377, 0.096132) (0.73049, 0.0964428) (0.730554, 0.0967536) (0.730574, 0.0970644) (0.730563, 0.0973752) (0.730519, 0.0976859) (0.730422, 0.0979967) (0.730311, 0.0983075) (0.730198, 0.0986183) (0.730095, 0.0988469) (0.730059, 0.0989291) (0.729867, 0.0992399) (0.72969, 0.0995506) (0.729604, 0.0996751) (0.729472, 0.0998614) (0.729224, 0.100172) (0.729112, 0.100305) (0.728961, 0.100483) (0.728673, 0.100794) (0.728621, 0.100839) (0.728292, 0.101105) (0.72813, 0.101237) (0.727888, 0.101415) (0.727638, 0.101582) (0.727404, 0.101726) (0.727147, 0.101866) (0.726814, 0.102037) (0.726656, 0.102114) (0.726164, 0.102347) (0.726163, 0.102348) (0.725673, 0.102525) (0.725333, 0.102658) (0.725182, 0.102714) (0.72469, 0.10289) (0.724457, 0.102969) (0.724199, 0.10306) (0.723708, 0.103252) (0.723624, 0.10328) (0.723217, 0.103424) (0.722816, 0.103591) (0.722725, 0.103629) (0.722234, 0.103833) (0.722056, 0.103902) (0.721743, 0.104028) (0.721331, 0.104212) (0.721251, 0.104249) (0.72076, 0.10445) (0.720561, 0.104523) (0.720269, 0.10463) (0.719777, 0.104821) (0.719727, 0.104834) (0.719286, 0.104955) (0.718795, 0.105103) (0.718581, 0.105145) (0.718303, 0.105198) (0.717812, 0.105263) (0.717321, 0.105325) (0.716829, 0.105363) (0.716338, 0.10539) (0.715847, 0.105406) (0.715356, 0.105404) (0.714864, 0.105396) (0.714373, 0.105381) (0.713882, 0.105368) (0.71339, 0.105358) (0.712899, 0.105346) (0.712408, 0.105333) (0.711916, 0.105315) (0.711425, 0.105302) (0.710934, 0.105274) (0.710442, 0.105247) (0.709951, 0.105212) (0.70946, 0.105175) (0.709229, 0.105145) (0.708968, 0.105112) (0.708477, 0.105021) (0.707986, 0.104932) (0.707494, 0.104841) (0.70747, 0.104834) (0.707003, 0.104704) (0.706512, 0.10457) (0.706381, 0.104523) (0.706021, 0.104405) (0.705529, 0.104235) (0.705476, 0.104212) (0.705038, 0.104019) (0.704778, 0.103902) (0.704547, 0.103797) (0.704133, 0.103591) (0.704055, 0.103549) (0.703607, 0.10328) (0.703564, 0.103253) (0.703141, 0.102969) (0.703073, 0.102919) (0.702738, 0.102658) (0.702581, 0.102524) (0.702378, 0.102348) (0.70209, 0.102098) (0.702019, 0.102037) (0.701703, 0.101726) (0.701599, 0.101612) (0.701412, 0.101415) (0.701107, 0.10112) (0.701093, 0.101105) (0.700842, 0.100794) (0.700616, 0.100542) (0.700561, 0.100483) (0.700321, 0.100172) (0.700125, 0.0999329) (0.700062, 0.0998614) (0.699854, 0.0995506) (0.699633, 0.0992566) (0.699622, 0.0992399) (0.699471, 0.0989291) (0.699309, 0.0986183) (0.699187, 0.0983075) (0.699142, 0.0981581) (0.699097, 0.0979967) (0.699054, 0.0976859) (0.699039, 0.0973752) (0.69906, 0.0970644) (0.699113, 0.0967536) (0.699142, 0.0966839) (0.699247, 0.0964428) (0.699423, 0.096132) (0.699589, 0.0958212) (0.699633, 0.0957673) (0.699844, 0.0955105) (0.700084, 0.0951997) (0.700125, 0.0951596) (0.700389, 0.0948889) (0.700616, 0.0946085) (0.70064, 0.0945781) (0.700934, 0.0942673) (0.701107, 0.0940364) (0.701165, 0.0939566) (0.701416, 0.0936458) (0.701595, 0.093335) (0.701599, 0.0933291) (0.701799, 0.0930242) (0.701958, 0.0927134) (0.702072, 0.0924026) (0.70209, 0.0923653) (0.702222, 0.0920919) (0.702353, 0.0917811) (0.702471, 0.0914703) (0.702581, 0.0911673) (0.702584, 0.0911595) (0.702738, 0.0908487) (0.70291, 0.0905379) (0.703071, 0.0902272) (0.703073, 0.0902251) (0.703318, 0.0899164) (0.703542, 0.0896056) (0.703564, 0.0895841) (0.70389, 0.0892948) (0.704055, 0.08915) (0.704262, 0.088984) (0.704547, 0.088779) (0.704704, 0.0886732) (0.705038, 0.0884691) (0.705234, 0.0883625) (0.705529, 0.0882113) (0.705866, 0.0880517) (0.706021, 0.0879801) (0.706512, 0.0877699) (0.706596, 0.0877409) (0.707003, 0.0876046) (0.707483, 0.0874301) (0.707494, 0.0874257) (0.707986, 0.087306) (0.708477, 0.0871739) (0.708752, 0.0871193)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-sigma_res/2/.initial={(0.708967, 0.0765527) (0.708968, 0.0765526) (0.70946, 0.0765283) (0.709951, 0.0764957) (0.710442, 0.0764542) (0.710934, 0.0764184) (0.711425, 0.0763851) (0.711916, 0.0763623) (0.712408, 0.0763501) (0.712899, 0.0763411) (0.71339, 0.076348) (0.713882, 0.0763622) (0.714373, 0.0763931) (0.714864, 0.0764422) (0.715356, 0.0765105) (0.715707, 0.0765527) (0.715847, 0.076568) (0.716338, 0.0766321) (0.716829, 0.0767153) (0.717321, 0.0768197) (0.717566, 0.0768635) (0.717812, 0.0769035) (0.718303, 0.0769842) (0.718795, 0.0770877) (0.719279, 0.0771743) (0.719286, 0.0771756) (0.719777, 0.0772565) (0.720269, 0.0773461) (0.72076, 0.0774484) (0.720994, 0.0774851) (0.721251, 0.0775244) (0.721743, 0.0775963) (0.722234, 0.0776916) (0.722725, 0.0777841) (0.722799, 0.0777959) (0.723217, 0.0778625) (0.723708, 0.0779552) (0.724199, 0.078074) (0.724376, 0.0781066) (0.72469, 0.0781626) (0.725182, 0.0782697) (0.725673, 0.0783966) (0.725764, 0.0784174) (0.726164, 0.0785062) (0.726656, 0.0786475) (0.72696, 0.0787282) (0.727147, 0.0787745) (0.727638, 0.0789145) (0.728021, 0.079039) (0.72813, 0.0790708) (0.728621, 0.0792296) (0.728952, 0.0793498) (0.729112, 0.0794019) (0.729604, 0.0796036) (0.729754, 0.0796606) (0.730095, 0.0797828) (0.730488, 0.0799713) (0.730586, 0.0800157) (0.731078, 0.0802624) (0.731116, 0.0802821) (0.731569, 0.0805236) (0.7317, 0.0805929) (0.73206, 0.0807874) (0.732262, 0.0809037) (0.732552, 0.0810684) (0.732789, 0.0812145) (0.733043, 0.0813674) (0.733291, 0.0815252) (0.733534, 0.0816819) (0.733767, 0.081836) (0.734025, 0.0820105) (0.73423, 0.0821468) (0.734517, 0.0823448) (0.734679, 0.0824576) (0.735008, 0.0826863) (0.735126, 0.0827684) (0.735499, 0.0830314) (0.735566, 0.0830792) (0.735991, 0.0833743) (0.736012, 0.0833899) (0.736444, 0.0837007) (0.736482, 0.083729) (0.736864, 0.0840115) (0.736973, 0.0840955) (0.737268, 0.0843223) (0.737465, 0.084498) (0.737623, 0.0846331) (0.737956, 0.084911) (0.737996, 0.0849439) (0.738373, 0.0852546) (0.738447, 0.0853166) (0.738765, 0.0855654) (0.738939, 0.0857316) (0.739111, 0.0858762) (0.73943, 0.0861441) (0.739482, 0.086187) (0.739886, 0.0864978) (0.739921, 0.0865253) (0.740305, 0.0868086) (0.740413, 0.086895) (0.740722, 0.0871193) (0.740904, 0.0872684) (0.741131, 0.0874301) (0.741395, 0.087646) (0.741516, 0.0877409) (0.741886, 0.0880358) (0.741904, 0.0880517) (0.742268, 0.0883625) (0.742378, 0.0884818) (0.74258, 0.0886732) (0.742869, 0.0889794) (0.742873, 0.088984) (0.743154, 0.0892948) (0.74336, 0.0895922) (0.743369, 0.0896056) (0.743601, 0.0899164) (0.743792, 0.0902272) (0.743852, 0.0903331) (0.743978, 0.0905379) (0.744206, 0.0908487) (0.744343, 0.0911068) (0.744372, 0.0911595) (0.744582, 0.0914703) (0.744752, 0.0917811) (0.744834, 0.091942) (0.744916, 0.0920919) (0.745127, 0.0924026) (0.745272, 0.0927134) (0.745326, 0.0928352) (0.745412, 0.0930242) (0.745587, 0.093335) (0.745708, 0.0936458) (0.745803, 0.0939566) (0.745817, 0.0940209) (0.745872, 0.0942673) (0.745944, 0.0945781) (0.74601, 0.0948889) (0.746038, 0.0951997) (0.746051, 0.0955105) (0.746036, 0.0958212) (0.746008, 0.096132) (0.745957, 0.0964428) (0.745902, 0.0967536) (0.745857, 0.0970644) (0.745817, 0.097337) (0.745812, 0.0973752) (0.74575, 0.0976859) (0.745705, 0.0979967) (0.745657, 0.0983075) (0.745612, 0.0986183) (0.745569, 0.0989291) (0.745511, 0.0992399) (0.74546, 0.0995506) (0.745413, 0.0998614) (0.745373, 0.100172) (0.745328, 0.100483) (0.745326, 0.100491) (0.745262, 0.100794) (0.745193, 0.101105) (0.745095, 0.101415) (0.744941, 0.101726) (0.744834, 0.101998) (0.744821, 0.102037) (0.744688, 0.102348) (0.744502, 0.102658) (0.744343, 0.102937) (0.744326, 0.102969) (0.74416, 0.10328) (0.743922, 0.103591) (0.743852, 0.103711) (0.743748, 0.103902) (0.74351, 0.104212) (0.74336, 0.104428) (0.743299, 0.104523) (0.74308, 0.104834) (0.742869, 0.105104) (0.74284, 0.105145) (0.74261, 0.105456) (0.742378, 0.105739) (0.742357, 0.105766) (0.742109, 0.106077) (0.741886, 0.10633) (0.741842, 0.106388) (0.741567, 0.106699) (0.741395, 0.106888) (0.741302, 0.107009) (0.740987, 0.10732) (0.740904, 0.107408) (0.740703, 0.107631) (0.740413, 0.107897) (0.740371, 0.107942) (0.740019, 0.108253) (0.739921, 0.108335) (0.739662, 0.108563) (0.73943, 0.108746) (0.739285, 0.108874) (0.738939, 0.109126) (0.738857, 0.109185) (0.738447, 0.109468) (0.738404, 0.109496) (0.737956, 0.109765) (0.737882, 0.109806) (0.737465, 0.110032) (0.737268, 0.110117) (0.736973, 0.110258) (0.73657, 0.110428) (0.736482, 0.110462) (0.735991, 0.110654) (0.735674, 0.110739) (0.735499, 0.110789) (0.735008, 0.110956) (0.734581, 0.11105) (0.734517, 0.111064) (0.734025, 0.111186) (0.733534, 0.111292) (0.733136, 0.11136) (0.733043, 0.111377) (0.732552, 0.111476) (0.73206, 0.11158) (0.731569, 0.111665) (0.731536, 0.111671) (0.731078, 0.111756) (0.730586, 0.111882) (0.730108, 0.111982) (0.730095, 0.111985) (0.729604, 0.112122) (0.729112, 0.112256) (0.728997, 0.112293) (0.728621, 0.11242) (0.72813, 0.112591) (0.728098, 0.112604) (0.727638, 0.112797) (0.727304, 0.112914) (0.727147, 0.112974) (0.726656, 0.113195) (0.726589, 0.113225) (0.726164, 0.113427) (0.725871, 0.113536) (0.725673, 0.113613) (0.725182, 0.113819) (0.725111, 0.113847) (0.72469, 0.114016) (0.72423, 0.114157) (0.724199, 0.114166) (0.723708, 0.114324) (0.723217, 0.114434) (0.723038, 0.114468) (0.722725, 0.11453) (0.722234, 0.114638) (0.721743, 0.114705) (0.721251, 0.114749) (0.720908, 0.114779) (0.72076, 0.114792) (0.720269, 0.114819) (0.719777, 0.114848) (0.719286, 0.114869) (0.718795, 0.114892) (0.718303, 0.114906) (0.717812, 0.114926) (0.717321, 0.114947) (0.716829, 0.114967) (0.716338, 0.114993) (0.715847, 0.115013) (0.715356, 0.11504) (0.714864, 0.115066) (0.714474, 0.11509) (0.714373, 0.115096) (0.713882, 0.115117) (0.71339, 0.115135) (0.712899, 0.115148) (0.712408, 0.115152) (0.711916, 0.115139) (0.711425, 0.115115) (0.710996, 0.11509) (0.710934, 0.115086) (0.710442, 0.115036) (0.709951, 0.114973) (0.70946, 0.114885) (0.708968, 0.114788) (0.70892, 0.114779) (0.708477, 0.114698) (0.707986, 0.114583) (0.707503, 0.114468) (0.707494, 0.114466) (0.707003, 0.114362) (0.706512, 0.114226) (0.706212, 0.114157) (0.706021, 0.114116) (0.705529, 0.114011) (0.705038, 0.113881) (0.704865, 0.113847) (0.704547, 0.113786) (0.704055, 0.113676) (0.703564, 0.113551) (0.703492, 0.113536) (0.703073, 0.11345) (0.702581, 0.113314) (0.702238, 0.113225) (0.70209, 0.113187) (0.701599, 0.113058) (0.701145, 0.112914) (0.701107, 0.112902) (0.700616, 0.112747) (0.700229, 0.112604) (0.700125, 0.112565) (0.699633, 0.112369) (0.699432, 0.112293) (0.699142, 0.112186) (0.698717, 0.111982) (0.698651, 0.111951) (0.69816, 0.111712) (0.69807, 0.111671) (0.697668, 0.111485) (0.697423, 0.11136) (0.697177, 0.111238) (0.696845, 0.11105) (0.696686, 0.11096) (0.696309, 0.110739) (0.696194, 0.110669) (0.695811, 0.110428) (0.695703, 0.110357) (0.695344, 0.110117) (0.695212, 0.110023) (0.694917, 0.109806) (0.69472, 0.109641) (0.694546, 0.109496) (0.694229, 0.109222) (0.694188, 0.109185) (0.69383, 0.108874) (0.693738, 0.108785) (0.693506, 0.108563) (0.693246, 0.108283) (0.693218, 0.108253) (0.692894, 0.107942) (0.692755, 0.107781) (0.692618, 0.107631) (0.692303, 0.10732) (0.692264, 0.107284) (0.691958, 0.107009) (0.691772, 0.106814) (0.691651, 0.106699) (0.691281, 0.106393) (0.691275, 0.106388) (0.690878, 0.106077) (0.69079, 0.106011) (0.690445, 0.105766) (0.690298, 0.10566) (0.689996, 0.105456) (0.689807, 0.105321) (0.689557, 0.105145) (0.689316, 0.104965) (0.689134, 0.104834) (0.688825, 0.104598) (0.688732, 0.104523) (0.688334, 0.104212) (0.688333, 0.104211) (0.68799, 0.103902) (0.687842, 0.103726) (0.687727, 0.103591) (0.687456, 0.10328) (0.687351, 0.10309) (0.687284, 0.102969) (0.687089, 0.102658) (0.686967, 0.102348) (0.686879, 0.102037) (0.686859, 0.101935) (0.686821, 0.101726) (0.686774, 0.101415) (0.686736, 0.101105) (0.686715, 0.100794) (0.686709, 0.100483) (0.686712, 0.100172) (0.686714, 0.0998614) (0.686715, 0.0995506) (0.686712, 0.0992399) (0.686703, 0.0989291) (0.686684, 0.0986183) (0.686661, 0.0983075) (0.686629, 0.0979967) (0.686602, 0.0976859) (0.686575, 0.0973752) (0.686559, 0.0970644) (0.686554, 0.0967536) (0.686566, 0.0964428) (0.686601, 0.096132) (0.686658, 0.0958212) (0.686747, 0.0955105) (0.686832, 0.0951997) (0.686859, 0.09512) (0.686935, 0.0948889) (0.687039, 0.0945781) (0.687191, 0.0942673) (0.687337, 0.0939566) (0.687351, 0.0939244) (0.687466, 0.0936458) (0.6876, 0.093335) (0.687757, 0.0930242) (0.687842, 0.0927899) (0.687868, 0.0927134) (0.687959, 0.0924026) (0.688036, 0.0920919) (0.688118, 0.0917811) (0.688181, 0.0914703) (0.688218, 0.0911595) (0.688238, 0.0908487) (0.688239, 0.0905379) (0.688221, 0.0902272) (0.688201, 0.0899164) (0.688169, 0.0896056) (0.68813, 0.0892948) (0.688107, 0.088984) (0.688084, 0.0886732) (0.688071, 0.0883625) (0.688073, 0.0880517) (0.688088, 0.0877409) (0.688125, 0.0874301) (0.688187, 0.0871193) (0.688269, 0.0868086) (0.688333, 0.0865331) (0.688341, 0.0864978) (0.688463, 0.086187) (0.688652, 0.0858762) (0.688825, 0.0856221) (0.688862, 0.0855654) (0.689131, 0.0852546) (0.689316, 0.0850739) (0.689444, 0.0849439) (0.689807, 0.0846721) (0.689859, 0.0846331) (0.690298, 0.084332) (0.690313, 0.0843223) (0.69079, 0.0840359) (0.69083, 0.0840115) (0.691281, 0.0837535) (0.691374, 0.0837007) (0.691772, 0.0834752) (0.691924, 0.0833899) (0.692264, 0.0832045) (0.692496, 0.0830792) (0.692755, 0.0829398) (0.693092, 0.0827684) (0.693246, 0.0826872) (0.693669, 0.0824576) (0.693738, 0.0824204) (0.694217, 0.0821468) (0.694229, 0.0821405) (0.69472, 0.0818704) (0.694782, 0.081836) (0.695212, 0.081593) (0.695338, 0.0815252) (0.695703, 0.0813225) (0.695912, 0.0812145) (0.696194, 0.0810624) (0.696518, 0.0809037) (0.696686, 0.0808169) (0.697108, 0.0805929) (0.697177, 0.0805556) (0.697657, 0.0802821) (0.697668, 0.080276) (0.69816, 0.0799973) (0.698205, 0.0799713) (0.698651, 0.079711) (0.698736, 0.0796606) (0.699142, 0.0794154) (0.699251, 0.0793498) (0.699633, 0.0791164) (0.699763, 0.079039) (0.700125, 0.0788251) (0.700292, 0.0787282) (0.700616, 0.078537) (0.700841, 0.0784174) (0.701107, 0.078275) (0.701464, 0.0781066) (0.701599, 0.0780441) (0.70209, 0.0778082) (0.702118, 0.0777959) (0.702581, 0.0775941) (0.702944, 0.0774851) (0.703073, 0.0774456) (0.703564, 0.0772677) (0.703965, 0.0771743) (0.704055, 0.077154) (0.704547, 0.0770361) (0.705038, 0.076942) (0.705529, 0.0768695) (0.705584, 0.0768635) (0.706021, 0.0768146) (0.706512, 0.0767457) (0.707003, 0.0766925) (0.707494, 0.0766504) (0.707986, 0.0766157) (0.708477, 0.0765895) (0.708967, 0.0765527)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-alpha/1/.initial={(0.718261, -0.137548) (0.718303, -0.13755) (0.718795, -0.137553) (0.719286, -0.137548) (0.719287, -0.137548) (0.719777, -0.137525) (0.720269, -0.137497) (0.72076, -0.137449) (0.721251, -0.137394) (0.721743, -0.137306) (0.722038, -0.13725) (0.722234, -0.137212) (0.722725, -0.137106) (0.723217, -0.136963) (0.723251, -0.136952) (0.723708, -0.1368) (0.724082, -0.136654) (0.724199, -0.136607) (0.72469, -0.136379) (0.724738, -0.136356) (0.725182, -0.136118) (0.725284, -0.136057) (0.725673, -0.135803) (0.725736, -0.135759) (0.72614, -0.135461) (0.726164, -0.135441) (0.726497, -0.135163) (0.726656, -0.135006) (0.726804, -0.134865) (0.727097, -0.134567) (0.727147, -0.134507) (0.727371, -0.134269) (0.727632, -0.133971) (0.727638, -0.133962) (0.727859, -0.133673) (0.728075, -0.133375) (0.72813, -0.133281) (0.728268, -0.133076) (0.728452, -0.132778) (0.728608, -0.13248) (0.728621, -0.132443) (0.728713, -0.132182) (0.728808, -0.131884) (0.728898, -0.131586) (0.72894, -0.131288) (0.728974, -0.13099) (0.728992, -0.130692) (0.728989, -0.130393) (0.728974, -0.130095) (0.728956, -0.129797) (0.728934, -0.129499) (0.728913, -0.129201) (0.7289, -0.128903) (0.728881, -0.128605) (0.728861, -0.128307) (0.728829, -0.128009) (0.728796, -0.127711) (0.728775, -0.127412) (0.728725, -0.127114) (0.728668, -0.126816) (0.728621, -0.126626) (0.728596, -0.126518) (0.728501, -0.12622) (0.728362, -0.125922) (0.72819, -0.125624) (0.72813, -0.125529) (0.727998, -0.125326) (0.727732, -0.125028) (0.727638, -0.124937) (0.727424, -0.124729) (0.727147, -0.124516) (0.727032, -0.124431) (0.726656, -0.124198) (0.726546, -0.124133) (0.726164, -0.123937) (0.725935, -0.123835) (0.725673, -0.123727) (0.725204, -0.123537) (0.725182, -0.123529) (0.72469, -0.123356) (0.724309, -0.123239) (0.724199, -0.123207) (0.723708, -0.123056) (0.723277, -0.122941) (0.723217, -0.122925) (0.722725, -0.122785) (0.722234, -0.122661) (0.722169, -0.122643) (0.721743, -0.122526) (0.721251, -0.122394) (0.721043, -0.122345) (0.72076, -0.122272) (0.720269, -0.122133) (0.719935, -0.122046) (0.719777, -0.122003) (0.719286, -0.121859) (0.718838, -0.121748) (0.718795, -0.121737) (0.718303, -0.121596) (0.717812, -0.121476) (0.717721, -0.12145) (0.717321, -0.121338) (0.716829, -0.121217) (0.716543, -0.121152) (0.716338, -0.121104) (0.715847, -0.120983) (0.715356, -0.120888) (0.715176, -0.120854) (0.714864, -0.120796) (0.714373, -0.120703) (0.713882, -0.120627) (0.71339, -0.120563) (0.713321, -0.120556) (0.712899, -0.120517) (0.712408, -0.120484) (0.711916, -0.120459) (0.711425, -0.120462) (0.710934, -0.120486) (0.710442, -0.120537) (0.710311, -0.120556) (0.709951, -0.120609) (0.70946, -0.12072) (0.708999, -0.120854) (0.708968, -0.120864) (0.708477, -0.121056) (0.708251, -0.121152) (0.707986, -0.121266) (0.707619, -0.12145) (0.707494, -0.121514) (0.707099, -0.121748) (0.707003, -0.121805) (0.706612, -0.122046) (0.706512, -0.122115) (0.70617, -0.122345) (0.706021, -0.122446) (0.705729, -0.122643) (0.705529, -0.122787) (0.70531, -0.122941) (0.705038, -0.123137) (0.704895, -0.123239) (0.704547, -0.123491) (0.704485, -0.123537) (0.704082, -0.123835) (0.704055, -0.123855) (0.703687, -0.124133) (0.703564, -0.12424) (0.703335, -0.124431) (0.703073, -0.124663) (0.703001, -0.124729) (0.702676, -0.125028) (0.702581, -0.125137) (0.702405, -0.125326) (0.702124, -0.125624) (0.70209, -0.125661) (0.701855, -0.125922) (0.701626, -0.12622) (0.701599, -0.126256) (0.701391, -0.126518) (0.70118, -0.126816) (0.701107, -0.126923) (0.700972, -0.127114) (0.700771, -0.127412) (0.700616, -0.127678) (0.700596, -0.127711) (0.700443, -0.128009) (0.700287, -0.128307) (0.700179, -0.128605) (0.700125, -0.12877) (0.700079, -0.128903) (0.700022, -0.129201) (0.699992, -0.129499) (0.699998, -0.129797) (0.700026, -0.130095) (0.700082, -0.130393) (0.700125, -0.130543) (0.700166, -0.130692) (0.700247, -0.13099) (0.700363, -0.131288) (0.700497, -0.131586) (0.70061, -0.131884) (0.700616, -0.131898) (0.700723, -0.132182) (0.700855, -0.13248) (0.701003, -0.132778) (0.701107, -0.133054) (0.701116, -0.133076) (0.701253, -0.133375) (0.701424, -0.133673) (0.701588, -0.133971) (0.701599, -0.133988) (0.701789, -0.134269) (0.702027, -0.134567) (0.70209, -0.134637) (0.702297, -0.134865) (0.702581, -0.135119) (0.702632, -0.135163) (0.703011, -0.135461) (0.703073, -0.135503) (0.703476, -0.135759) (0.703564, -0.135808) (0.704055, -0.136056) (0.70406, -0.136057) (0.704547, -0.13625) (0.704879, -0.136356) (0.705038, -0.136405) (0.705529, -0.136534) (0.706021, -0.136621) (0.706265, -0.136654) (0.706512, -0.136687) (0.707003, -0.13673) (0.707494, -0.136754) (0.707986, -0.13677) (0.708477, -0.136775) (0.708968, -0.136768) (0.70946, -0.136759) (0.709951, -0.13675) (0.710442, -0.136751) (0.710934, -0.136765) (0.711425, -0.136791) (0.711916, -0.136821) (0.712408, -0.136859) (0.712899, -0.13691) (0.713251, -0.136952) (0.71339, -0.136969) (0.713882, -0.137036) (0.714373, -0.137121) (0.714864, -0.137193) (0.715226, -0.13725) (0.715356, -0.137271) (0.715847, -0.137335) (0.716338, -0.137404) (0.716829, -0.13746) (0.717321, -0.1375) (0.717812, -0.137527) (0.718261, -0.137548)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-alpha/2/.initial={(0.708393, -0.147684) (0.708477, -0.147693) (0.708968, -0.147733) (0.70946, -0.14776) (0.709951, -0.147771) (0.710442, -0.147763) (0.710934, -0.147741) (0.711425, -0.147712) (0.71189, -0.147684) (0.711916, -0.147682) (0.712408, -0.147621) (0.712899, -0.147564) (0.71339, -0.147506) (0.713882, -0.147428) (0.714211, -0.147386) (0.714373, -0.147364) (0.714864, -0.147274) (0.715356, -0.147192) (0.715847, -0.147093) (0.715871, -0.147087) (0.716338, -0.146986) (0.716829, -0.146867) (0.717129, -0.146789) (0.717321, -0.146742) (0.717812, -0.146606) (0.718172, -0.146491) (0.718303, -0.14645) (0.718795, -0.146291) (0.719072, -0.146193) (0.719286, -0.146125) (0.719777, -0.145961) (0.719981, -0.145895) (0.720269, -0.145809) (0.72076, -0.145661) (0.720996, -0.145597) (0.721251, -0.145533) (0.721743, -0.14543) (0.722234, -0.145313) (0.722313, -0.145299) (0.722725, -0.145228) (0.723217, -0.145155) (0.723708, -0.145083) (0.724199, -0.145014) (0.724303, -0.145001) (0.72469, -0.144953) (0.725182, -0.144895) (0.725673, -0.144839) (0.726164, -0.144749) (0.726468, -0.144703) (0.726656, -0.144674) (0.727147, -0.144577) (0.727638, -0.144468) (0.727894, -0.144404) (0.72813, -0.144348) (0.728621, -0.144226) (0.729015, -0.144106) (0.729112, -0.144077) (0.729604, -0.143926) (0.729941, -0.143808) (0.730095, -0.143757) (0.730586, -0.143589) (0.730809, -0.14351) (0.731078, -0.143422) (0.731569, -0.14324) (0.731645, -0.143212) (0.73206, -0.14307) (0.732457, -0.142914) (0.732552, -0.142874) (0.733043, -0.14266) (0.733138, -0.142616) (0.733534, -0.142442) (0.733784, -0.142318) (0.734025, -0.142202) (0.73436, -0.14202) (0.734517, -0.141928) (0.734867, -0.141722) (0.735008, -0.141638) (0.735352, -0.141423) (0.735499, -0.141333) (0.735823, -0.141125) (0.735991, -0.141023) (0.736294, -0.140827) (0.736482, -0.140713) (0.736776, -0.140529) (0.736973, -0.140411) (0.737275, -0.140231) (0.737465, -0.140125) (0.737799, -0.139933) (0.737956, -0.139847) (0.738347, -0.139635) (0.738447, -0.139581) (0.738937, -0.139337) (0.738939, -0.139336) (0.73943, -0.13908) (0.739515, -0.139039) (0.739921, -0.138849) (0.740141, -0.13874) (0.740413, -0.138611) (0.740771, -0.138442) (0.740904, -0.138379) (0.741395, -0.138151) (0.741409, -0.138144) (0.741886, -0.137915) (0.742038, -0.137846) (0.742378, -0.137694) (0.742663, -0.137548) (0.742869, -0.137437) (0.743233, -0.13725) (0.74336, -0.13718) (0.743772, -0.136952) (0.743852, -0.136904) (0.744261, -0.136654) (0.744343, -0.136597) (0.74469, -0.136356) (0.744834, -0.136245) (0.745075, -0.136057) (0.745326, -0.135813) (0.745383, -0.135759) (0.745653, -0.135461) (0.745817, -0.135221) (0.745859, -0.135163) (0.746051, -0.134865) (0.746169, -0.134567) (0.746265, -0.134269) (0.746308, -0.134027) (0.746319, -0.133971) (0.746352, -0.133673) (0.746377, -0.133375) (0.746392, -0.133076) (0.746405, -0.132778) (0.746415, -0.13248) (0.746428, -0.132182) (0.746447, -0.131884) (0.746466, -0.131586) (0.746483, -0.131288) (0.746507, -0.13099) (0.74652, -0.130692) (0.746525, -0.130393) (0.746516, -0.130095) (0.746489, -0.129797) (0.746452, -0.129499) (0.746392, -0.129201) (0.746325, -0.128903) (0.746308, -0.128843) (0.74624, -0.128605) (0.74614, -0.128307) (0.746029, -0.128009) (0.745869, -0.127711) (0.745817, -0.12761) (0.745715, -0.127412) (0.745566, -0.127114) (0.745355, -0.126816) (0.745326, -0.126768) (0.745181, -0.126518) (0.744991, -0.12622) (0.744834, -0.125955) (0.744815, -0.125922) (0.744617, -0.125624) (0.744409, -0.125326) (0.744343, -0.125229) (0.74422, -0.125028) (0.744033, -0.124729) (0.743852, -0.12444) (0.743847, -0.124431) (0.743641, -0.124133) (0.743431, -0.123835) (0.74336, -0.123732) (0.743243, -0.123537) (0.743073, -0.123239) (0.742883, -0.122941) (0.742869, -0.122919) (0.742718, -0.122643) (0.742573, -0.122345) (0.742406, -0.122046) (0.742378, -0.12199) (0.742273, -0.121748) (0.742149, -0.12145) (0.741999, -0.121152) (0.741886, -0.120892) (0.74187, -0.120854) (0.7417, -0.120556) (0.741512, -0.120258) (0.741395, -0.120091) (0.741302, -0.11996) (0.741053, -0.119662) (0.740904, -0.119517) (0.740743, -0.119364) (0.740413, -0.119088) (0.740382, -0.119065) (0.739927, -0.118767) (0.739921, -0.118764) (0.73943, -0.118507) (0.739354, -0.118469) (0.738939, -0.118286) (0.738656, -0.118171) (0.738447, -0.118089) (0.737956, -0.117915) (0.737846, -0.117873) (0.737465, -0.117737) (0.736978, -0.117575) (0.736973, -0.117573) (0.736482, -0.117413) (0.736047, -0.117277) (0.735991, -0.117258) (0.735499, -0.117077) (0.735231, -0.116979) (0.735008, -0.116894) (0.734517, -0.116701) (0.734467, -0.116681) (0.734025, -0.116508) (0.733704, -0.116382) (0.733534, -0.116312) (0.733043, -0.116103) (0.732996, -0.116084) (0.732552, -0.115919) (0.73219, -0.115786) (0.73206, -0.115738) (0.731569, -0.115563) (0.731334, -0.115488) (0.731078, -0.115407) (0.730586, -0.115266) (0.730294, -0.11519) (0.730095, -0.115138) (0.729604, -0.115015) (0.729112, -0.1149) (0.729073, -0.114892) (0.728621, -0.114807) (0.72813, -0.114714) (0.727638, -0.114621) (0.727483, -0.114594) (0.727147, -0.114537) (0.726656, -0.11444) (0.726164, -0.114358) (0.725831, -0.114296) (0.725673, -0.114267) (0.725182, -0.114166) (0.72469, -0.114071) (0.724356, -0.113998) (0.724199, -0.113964) (0.723708, -0.113848) (0.723217, -0.113736) (0.723074, -0.1137) (0.722725, -0.113613) (0.722234, -0.113498) (0.72185, -0.113401) (0.721743, -0.113375) (0.721251, -0.11325) (0.72076, -0.113135) (0.720629, -0.113103) (0.720269, -0.11302) (0.719777, -0.112919) (0.719286, -0.112831) (0.719127, -0.112805) (0.718795, -0.112753) (0.718303, -0.112682) (0.717812, -0.112632) (0.717321, -0.112595) (0.716829, -0.112563) (0.716338, -0.11254) (0.715847, -0.112523) (0.715356, -0.112515) (0.714864, -0.112512) (0.714373, -0.112516) (0.713882, -0.112518) (0.71339, -0.112522) (0.712899, -0.112524) (0.712408, -0.112523) (0.711916, -0.112521) (0.711425, -0.112517) (0.710934, -0.112512) (0.710442, -0.112511) (0.709951, -0.112516) (0.70946, -0.11253) (0.708968, -0.112553) (0.708477, -0.112583) (0.707986, -0.112621) (0.707494, -0.112676) (0.707003, -0.112753) (0.706705, -0.112805) (0.706512, -0.11284) (0.706021, -0.112938) (0.705529, -0.113071) (0.705414, -0.113103) (0.705038, -0.113205) (0.704547, -0.113355) (0.704405, -0.113401) (0.704055, -0.113512) (0.703564, -0.113681) (0.70351, -0.1137) (0.703073, -0.113841) (0.702632, -0.113998) (0.702581, -0.114016) (0.70209, -0.114184) (0.701785, -0.114296) (0.701599, -0.114368) (0.701107, -0.114533) (0.700929, -0.114594) (0.700616, -0.114698) (0.700125, -0.114859) (0.70002, -0.114892) (0.699633, -0.115012) (0.699142, -0.115179) (0.699107, -0.11519) (0.698651, -0.115331) (0.698175, -0.115488) (0.69816, -0.115494) (0.697668, -0.115667) (0.697352, -0.115786) (0.697177, -0.115859) (0.696686, -0.116059) (0.69662, -0.116084) (0.696194, -0.116264) (0.695951, -0.116382) (0.695703, -0.116505) (0.695367, -0.116681) (0.695212, -0.116766) (0.694841, -0.116979) (0.69472, -0.117054) (0.694376, -0.117277) (0.694229, -0.117374) (0.693942, -0.117575) (0.693738, -0.117733) (0.693549, -0.117873) (0.693246, -0.118127) (0.693193, -0.118171) (0.692833, -0.118469) (0.692755, -0.118534) (0.692477, -0.118767) (0.692264, -0.118953) (0.692124, -0.119065) (0.691772, -0.119351) (0.691756, -0.119364) (0.691368, -0.119662) (0.691281, -0.119728) (0.690957, -0.11996) (0.69079, -0.120071) (0.69051, -0.120258) (0.690298, -0.120406) (0.690057, -0.120556) (0.689807, -0.120719) (0.689585, -0.120854) (0.689316, -0.12103) (0.689116, -0.121152) (0.688825, -0.121344) (0.688659, -0.12145) (0.688333, -0.121683) (0.688239, -0.121748) (0.687842, -0.122046) (0.687841, -0.122046) (0.687561, -0.122345) (0.687351, -0.122608) (0.687321, -0.122643) (0.687127, -0.122941) (0.686986, -0.123239) (0.686859, -0.123532) (0.686857, -0.123537) (0.686806, -0.123835) (0.686756, -0.124133) (0.686715, -0.124431) (0.686685, -0.124729) (0.686669, -0.125028) (0.686667, -0.125326) (0.686662, -0.125624) (0.686665, -0.125922) (0.686662, -0.12622) (0.686661, -0.126518) (0.68666, -0.126816) (0.686663, -0.127114) (0.686669, -0.127412) (0.686681, -0.127711) (0.686698, -0.128009) (0.686715, -0.128307) (0.686736, -0.128605) (0.686772, -0.128903) (0.686803, -0.129201) (0.686836, -0.129499) (0.686854, -0.129797) (0.686859, -0.129857) (0.686878, -0.130095) (0.686917, -0.130393) (0.686941, -0.130692) (0.686965, -0.13099) (0.686982, -0.131288) (0.686996, -0.131586) (0.687011, -0.131884) (0.687022, -0.132182) (0.687035, -0.13248) (0.687052, -0.132778) (0.68708, -0.133076) (0.687116, -0.133375) (0.687156, -0.133673) (0.68721, -0.133971) (0.68729, -0.134269) (0.687351, -0.134549) (0.687354, -0.134567) (0.687463, -0.134865) (0.687557, -0.135163) (0.687665, -0.135461) (0.687802, -0.135759) (0.687842, -0.13585) (0.687937, -0.136057) (0.68807, -0.136356) (0.688226, -0.136654) (0.688333, -0.13686) (0.688386, -0.136952) (0.688552, -0.13725) (0.688758, -0.137548) (0.688825, -0.137643) (0.68897, -0.137846) (0.68923, -0.138144) (0.689316, -0.138235) (0.689524, -0.138442) (0.689807, -0.138683) (0.689883, -0.13874) (0.690298, -0.139032) (0.690308, -0.139039) (0.69079, -0.139296) (0.690871, -0.139337) (0.691281, -0.139524) (0.691522, -0.139635) (0.691772, -0.139748) (0.692238, -0.139933) (0.692264, -0.139943) (0.692755, -0.140146) (0.692943, -0.140231) (0.693246, -0.140364) (0.693664, -0.140529) (0.693738, -0.140559) (0.694229, -0.140774) (0.694343, -0.140827) (0.69472, -0.140997) (0.694998, -0.141125) (0.695212, -0.141226) (0.695662, -0.141423) (0.695703, -0.141442) (0.696194, -0.141671) (0.696298, -0.141722) (0.696686, -0.141901) (0.696952, -0.14202) (0.697177, -0.142124) (0.697628, -0.142318) (0.697668, -0.142336) (0.69816, -0.142565) (0.698269, -0.142616) (0.698651, -0.142796) (0.69889, -0.142914) (0.699142, -0.143047) (0.699487, -0.143212) (0.699633, -0.143289) (0.700032, -0.14351) (0.700125, -0.143565) (0.700523, -0.143808) (0.700616, -0.143869) (0.700971, -0.144106) (0.701107, -0.144204) (0.701376, -0.144404) (0.701599, -0.144568) (0.70178, -0.144703) (0.70209, -0.144955) (0.702149, -0.145001) (0.702538, -0.145299) (0.702581, -0.145335) (0.702911, -0.145597) (0.703073, -0.145712) (0.703318, -0.145895) (0.703564, -0.14606) (0.703765, -0.146193) (0.704055, -0.146369) (0.704286, -0.146491) (0.704547, -0.146629) (0.7049, -0.146789) (0.705038, -0.146852) (0.705529, -0.147053) (0.705623, -0.147087) (0.706021, -0.147222) (0.706512, -0.147356) (0.706634, -0.147386) (0.707003, -0.147467) (0.707494, -0.147562) (0.707986, -0.147636) (0.708393, -0.147684)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-alpha_c/1/.initial={(0.711542, -0.00775006) (0.711916, -0.00776556) (0.712408, -0.00778615) (0.712899, -0.00779789) (0.71339, -0.00780716) (0.713882, -0.00781063) (0.714373, -0.0078071) (0.714864, -0.00779761) (0.715356, -0.00778525) (0.715847, -0.00776579) (0.716274, -0.00775006) (0.716338, -0.0077477) (0.716829, -0.00772838) (0.717321, -0.00770326) (0.717812, -0.00767328) (0.718303, -0.00764096) (0.718444, -0.00763496) (0.718795, -0.00761919) (0.719286, -0.00759) (0.719777, -0.00755434) (0.720269, -0.00752032) (0.720277, -0.00751986) (0.72076, -0.00749156) (0.721251, -0.0074486) (0.721688, -0.00740476) (0.721743, -0.00739917) (0.722234, -0.00734947) (0.722663, -0.00728966) (0.722725, -0.00728115) (0.723217, -0.00719951) (0.72336, -0.00717455) (0.723708, -0.00711293) (0.723971, -0.00705945) (0.724199, -0.00701057) (0.724467, -0.00694435) (0.72469, -0.00688314) (0.724885, -0.00682925) (0.725182, -0.0067437) (0.725278, -0.00671415) (0.725665, -0.00659905) (0.725673, -0.00659666) (0.726061, -0.00648395) (0.726164, -0.00644867) (0.726402, -0.00636885) (0.726656, -0.00627127) (0.726703, -0.00625375) (0.727057, -0.00613865) (0.727147, -0.00609678) (0.72732, -0.00602355) (0.727599, -0.00590844) (0.727638, -0.0058894) (0.72786, -0.00579334) (0.728083, -0.00567824) (0.72813, -0.0056484) (0.728279, -0.00556314) (0.728499, -0.00544804) (0.728621, -0.00533816) (0.728627, -0.00533294) (0.728793, -0.00521784) (0.728957, -0.00510274) (0.729056, -0.00498764) (0.729112, -0.00488795) (0.729122, -0.00487254) (0.729229, -0.00475744) (0.729305, -0.00464233) (0.729351, -0.00452723) (0.729371, -0.00441213) (0.729365, -0.00429703) (0.729331, -0.00418193) (0.729261, -0.00406683) (0.729182, -0.00395173) (0.729112, -0.00383842) (0.729111, -0.00383663) (0.729044, -0.00372153) (0.728932, -0.00360643) (0.7288, -0.00349133) (0.728636, -0.00337622) (0.728621, -0.00336122) (0.72853, -0.00326112) (0.728363, -0.00314602) (0.728141, -0.00303092) (0.72813, -0.00302274) (0.727988, -0.00291582) (0.727745, -0.00280072) (0.727638, -0.00274497) (0.727525, -0.00268562) (0.727209, -0.00257052) (0.727147, -0.00254302) (0.726953, -0.00245542) (0.726656, -0.00235426) (0.726615, -0.00234032) (0.726224, -0.00222522) (0.726164, -0.00220669) (0.725843, -0.00211011) (0.725673, -0.00206418) (0.725408, -0.00199501) (0.725182, -0.00194154) (0.724902, -0.00187991) (0.72469, -0.00183666) (0.724294, -0.00176481) (0.724199, -0.00174816) (0.723708, -0.00165769) (0.72366, -0.00164971) (0.723217, -0.00157735) (0.722902, -0.00153461) (0.722725, -0.00151184) (0.722234, -0.00144321) (0.722, -0.00141951) (0.721743, -0.0013943) (0.721251, -0.00133678) (0.720815, -0.00130441) (0.72076, -0.00130029) (0.720269, -0.00125401) (0.719777, -0.00121829) (0.719286, -0.00119288) (0.719216, -0.00118931) (0.718795, -0.00116847) (0.718303, -0.00114523) (0.717812, -0.00112471) (0.717321, -0.00111005) (0.716829, -0.00109735) (0.716338, -0.00108811) (0.715847, -0.00108199) (0.715356, -0.0010759) (0.715174, -0.00107421) (0.714864, -0.00107104) (0.714373, -0.00106371) (0.713882, -0.00105302) (0.71339, -0.00104498) (0.712899, -0.00103684) (0.712408, -0.00102831) (0.711916, -0.0010229) (0.711425, -0.00101888) (0.710934, -0.00101902) (0.710442, -0.00102234) (0.709951, -0.00103428) (0.70946, -0.00105332) (0.709037, -0.00107421) (0.708968, -0.00107767) (0.708477, -0.00110651) (0.707986, -0.00115931) (0.70769, -0.00118931) (0.707494, -0.00120833) (0.707003, -0.00128505) (0.706877, -0.00130441) (0.706512, -0.00136134) (0.706201, -0.00141951) (0.706021, -0.00145615) (0.705674, -0.00153461) (0.705529, -0.00156823) (0.705211, -0.00164971) (0.705038, -0.00169461) (0.704787, -0.00176481) (0.704547, -0.00183698) (0.7044, -0.00187991) (0.704055, -0.00198505) (0.704024, -0.00199501) (0.703622, -0.00211011) (0.703564, -0.00212738) (0.703237, -0.00222522) (0.703073, -0.00227767) (0.702872, -0.00234032) (0.702581, -0.00243982) (0.702534, -0.00245542) (0.702152, -0.00257052) (0.70209, -0.00259223) (0.701826, -0.00268562) (0.701599, -0.00278054) (0.70155, -0.00280072) (0.701237, -0.00291582) (0.701107, -0.0029902) (0.701037, -0.00303092) (0.700812, -0.00314602) (0.700667, -0.00326112) (0.700616, -0.00331394) (0.700558, -0.00337622) (0.700444, -0.00349133) (0.700374, -0.00360643) (0.700331, -0.00372153) (0.700313, -0.00383663) (0.700317, -0.00395173) (0.700336, -0.00406683) (0.700374, -0.00418193) (0.700431, -0.00429703) (0.700499, -0.00441213) (0.700582, -0.00452723) (0.700616, -0.00457853) (0.700658, -0.00464233) (0.700749, -0.00475744) (0.700861, -0.00487254) (0.701007, -0.00498764) (0.701107, -0.00508366) (0.701128, -0.00510274) (0.701255, -0.00521784) (0.701415, -0.00533294) (0.701599, -0.00544604) (0.701602, -0.00544804) (0.701746, -0.00556314) (0.701949, -0.00567824) (0.70209, -0.00576545) (0.702135, -0.00579334) (0.702321, -0.00590844) (0.702546, -0.00602355) (0.702581, -0.00604812) (0.702716, -0.00613865) (0.702969, -0.00625375) (0.703073, -0.00631277) (0.70317, -0.00636885) (0.703436, -0.00648395) (0.703564, -0.00654449) (0.703683, -0.00659905) (0.704025, -0.00671415) (0.704055, -0.00672652) (0.704317, -0.00682925) (0.704547, -0.00690073) (0.704693, -0.00694435) (0.705038, -0.0070336) (0.705146, -0.00705945) (0.705529, -0.0071422) (0.705701, -0.00717455) (0.706021, -0.00722991) (0.706426, -0.00728966) (0.706512, -0.00730114) (0.707003, -0.00737416) (0.707281, -0.00740476) (0.707494, -0.00742635) (0.707986, -0.00748588) (0.708407, -0.00751986) (0.708477, -0.0075253) (0.708968, -0.00757571) (0.70946, -0.00761867) (0.709703, -0.00763496) (0.709951, -0.00765028) (0.710442, -0.00768872) (0.710934, -0.00772036) (0.711425, -0.00774526) (0.711542, -0.00775006)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-alpha_c/2/.initial={(0.718325, -0.0112031) (0.718795, -0.0112126) (0.719286, -0.0112145) (0.719777, -0.0112046) (0.719822, -0.0112031) (0.720269, -0.0111875) (0.72076, -0.0111654) (0.721251, -0.0111379) (0.721743, -0.011103) (0.721907, -0.011088) (0.722234, -0.0110572) (0.722725, -0.0110146) (0.723133, -0.0109729) (0.723217, -0.0109641) (0.723708, -0.0109149) (0.724199, -0.0108665) (0.724278, -0.0108578) (0.72469, -0.0108142) (0.725182, -0.0107665) (0.725412, -0.0107427) (0.725673, -0.0107163) (0.726164, -0.0106704) (0.726583, -0.0106276) (0.726656, -0.0106206) (0.727147, -0.0105723) (0.727638, -0.0105204) (0.727706, -0.0105125) (0.72813, -0.0104656) (0.728621, -0.0104124) (0.728743, -0.0103974) (0.729112, -0.0103554) (0.729604, -0.0103009) (0.729758, -0.0102823) (0.730095, -0.0102451) (0.730586, -0.0101926) (0.730799, -0.0101672) (0.731078, -0.0101365) (0.731569, -0.0100855) (0.731861, -0.0100521) (0.73206, -0.010031) (0.732552, -0.00998158) (0.732944, -0.00993698) (0.733043, -0.00992616) (0.733534, -0.00987299) (0.733973, -0.00982188) (0.734025, -0.00981586) (0.734517, -0.00975534) (0.73487, -0.00970677) (0.735008, -0.00968776) (0.735499, -0.00961659) (0.735654, -0.00959167) (0.735991, -0.00953586) (0.736308, -0.00947657) (0.736482, -0.00944426) (0.736903, -0.00936147) (0.736973, -0.00934776) (0.737464, -0.00924637) (0.737465, -0.00924633) (0.737956, -0.0091383) (0.737987, -0.00913127) (0.738447, -0.009028) (0.738498, -0.00901617) (0.738939, -0.00891316) (0.738989, -0.00890107) (0.73943, -0.00879669) (0.739473, -0.00878597) (0.739921, -0.0086725) (0.739928, -0.00867087) (0.740368, -0.00855577) (0.740413, -0.00854334) (0.740784, -0.00844066) (0.740904, -0.00840549) (0.74118, -0.00832556) (0.741395, -0.00825604) (0.741532, -0.00821046) (0.741828, -0.00809536) (0.741886, -0.00807123) (0.742112, -0.00798026) (0.742348, -0.00786516) (0.742378, -0.00784827) (0.742557, -0.00775006) (0.742725, -0.00763496) (0.742869, -0.00752502) (0.742876, -0.00751986) (0.743008, -0.00740476) (0.743114, -0.00728966) (0.743209, -0.00717455) (0.743294, -0.00705945) (0.74336, -0.00698272) (0.743395, -0.00694435) (0.743474, -0.00682925) (0.743555, -0.00671415) (0.743641, -0.00659905) (0.743731, -0.00648395) (0.743843, -0.00636885) (0.743852, -0.00636055) (0.743974, -0.00625375) (0.744105, -0.00613865) (0.744256, -0.00602355) (0.744343, -0.00596468) (0.744433, -0.00590844) (0.744629, -0.00579334) (0.744831, -0.00567824) (0.744834, -0.0056762) (0.745056, -0.00556314) (0.745278, -0.00544804) (0.745326, -0.00542472) (0.745528, -0.00533294) (0.745756, -0.00521784) (0.745817, -0.00518815) (0.746013, -0.00510274) (0.746238, -0.00498764) (0.746308, -0.00495309) (0.74649, -0.00487254) (0.746697, -0.00475744) (0.7468, -0.00470092) (0.746914, -0.00464233) (0.747097, -0.00452723) (0.747274, -0.00441213) (0.747291, -0.00439872) (0.747411, -0.00429703) (0.747526, -0.00418193) (0.747614, -0.00406683) (0.747676, -0.00395173) (0.747729, -0.00383663) (0.747763, -0.00372153) (0.747756, -0.00360643) (0.74772, -0.00349133) (0.74767, -0.00337622) (0.747595, -0.00326112) (0.747505, -0.00314602) (0.747376, -0.00303092) (0.747291, -0.00296987) (0.747211, -0.00291582) (0.747041, -0.00280072) (0.74684, -0.00268562) (0.7468, -0.00266676) (0.746581, -0.00257052) (0.746308, -0.00245701) (0.746304, -0.00245542) (0.745987, -0.00234032) (0.745817, -0.0022862) (0.745628, -0.00222522) (0.745326, -0.00213076) (0.745257, -0.00211011) (0.744895, -0.00199501) (0.744834, -0.00197697) (0.744491, -0.00187991) (0.744343, -0.00183782) (0.74411, -0.00176481) (0.743852, -0.00168646) (0.743736, -0.00164971) (0.743386, -0.00153461) (0.74336, -0.00152685) (0.743034, -0.00141951) (0.742869, -0.00136924) (0.742665, -0.00130441) (0.742378, -0.0012168) (0.742288, -0.00118931) (0.741929, -0.00107421) (0.741886, -0.00106232) (0.741512, -0.000959105) (0.741395, -0.000927273) (0.741083, -0.000844004) (0.740904, -0.00079883) (0.740617, -0.000728903) (0.740413, -0.000681413) (0.740114, -0.000613802) (0.739921, -0.000572156) (0.739573, -0.000498702) (0.73943, -0.000469407) (0.73901, -0.000383601) (0.738939, -0.000369021) (0.738447, -0.00027484) (0.738414, -0.0002685) (0.737956, -0.000181052) (0.737817, -0.000153399) (0.737465, -8.27645e-05) (0.737246, -3.82979e-05) (0.736973, 1.86518e-05) (0.73669, 7.6803e-05) (0.736482, 0.000120449) (0.736156, 0.000191904) (0.735991, 0.000226836) (0.735619, 0.000307005) (0.735499, 0.000333128) (0.735103, 0.000422106) (0.735008, 0.000443588) (0.734594, 0.000537207) (0.734517, 0.000554325) (0.734088, 0.000652308) (0.734025, 0.000665969) (0.733551, 0.000767408) (0.733534, 0.00077103) (0.733043, 0.000872656) (0.732994, 0.000882509) (0.732552, 0.000969882) (0.732413, 0.00099761) (0.73206, 0.00106741) (0.731821, 0.00111271) (0.731569, 0.00116047) (0.731182, 0.00122781) (0.731078, 0.00124664) (0.730586, 0.00132693) (0.730486, 0.00134291) (0.730095, 0.00140815) (0.72975, 0.00145801) (0.729604, 0.00147963) (0.729112, 0.00154438) (0.728893, 0.00157311) (0.728621, 0.0016088) (0.72813, 0.00166262) (0.727904, 0.00168822) (0.727638, 0.00171846) (0.727147, 0.00176253) (0.726718, 0.00180332) (0.726656, 0.00180914) (0.726164, 0.00184908) (0.725673, 0.00188466) (0.725208, 0.00191842) (0.725182, 0.00192031) (0.72469, 0.00195282) (0.724199, 0.00198149) (0.723708, 0.00200681) (0.723217, 0.002032) (0.723181, 0.00203352) (0.722725, 0.00205391) (0.722234, 0.0020745) (0.721743, 0.00208925) (0.721251, 0.00210393) (0.72076, 0.00211561) (0.720269, 0.0021255) (0.719777, 0.00213439) (0.719286, 0.00214516) (0.719047, 0.00214862) (0.718795, 0.00215255) (0.718303, 0.00216072) (0.717812, 0.00216559) (0.717321, 0.00217465) (0.716829, 0.00218265) (0.716338, 0.00219085) (0.715847, 0.00220274) (0.715356, 0.00221228) (0.714864, 0.00222336) (0.714373, 0.00223644) (0.713882, 0.00225102) (0.713485, 0.00226372) (0.71339, 0.00226699) (0.712899, 0.00228136) (0.712408, 0.00229096) (0.711916, 0.00229975) (0.711425, 0.00230299) (0.710934, 0.00230055) (0.710442, 0.00228993) (0.709951, 0.00227837) (0.709698, 0.00226372) (0.70946, 0.00224987) (0.708968, 0.00222119) (0.708477, 0.00219111) (0.707986, 0.00214983) (0.707973, 0.00214862) (0.707494, 0.00210831) (0.707003, 0.0020692) (0.706624, 0.00203352) (0.706512, 0.00202331) (0.706021, 0.00198052) (0.705529, 0.00193713) (0.705332, 0.00191842) (0.705038, 0.00189196) (0.704547, 0.00185088) (0.704055, 0.00180739) (0.704012, 0.00180332) (0.703564, 0.00176205) (0.703073, 0.0017172) (0.702786, 0.00168822) (0.702581, 0.00166792) (0.70209, 0.00162493) (0.701599, 0.00157674) (0.701563, 0.00157311) (0.701107, 0.00152787) (0.700616, 0.00147855) (0.70041, 0.00145801) (0.700125, 0.0014295) (0.699633, 0.00138557) (0.6992, 0.00134291) (0.699142, 0.00133683) (0.698651, 0.00128676) (0.69816, 0.0012402) (0.698051, 0.00122781) (0.697668, 0.00118231) (0.697177, 0.00112676) (0.697083, 0.00111271) (0.696686, 0.00105222) (0.696376, 0.00099761) (0.696194, 0.000961597) (0.695829, 0.000882509) (0.695703, 0.000852013) (0.695395, 0.000767408) (0.695212, 0.000711235) (0.695037, 0.000652308) (0.69472, 0.000538732) (0.694716, 0.000537207) (0.694441, 0.000422106) (0.694229, 0.000339629) (0.694149, 0.000307005) (0.693884, 0.000191904) (0.693738, 0.000137828) (0.693575, 7.6803e-05) (0.693285, -3.82979e-05) (0.693246, -5.14896e-05) (0.692967, -0.000153399) (0.692755, -0.000226723) (0.692634, -0.0002685) (0.692283, -0.000383601) (0.692264, -0.000389647) (0.69194, -0.000498702) (0.691772, -0.000551341) (0.691568, -0.000613802) (0.691281, -0.000706) (0.69121, -0.000728903) (0.690854, -0.000844004) (0.69079, -0.000864362) (0.690489, -0.000959105) (0.690298, -0.00102031) (0.69013, -0.00107421) (0.689807, -0.00118127) (0.689783, -0.00118931) (0.689466, -0.00130441) (0.689316, -0.00135775) (0.689145, -0.00141951) (0.688839, -0.00153461) (0.688825, -0.00154041) (0.688561, -0.00164971) (0.688333, -0.00174765) (0.688295, -0.00176481) (0.68806, -0.00187991) (0.687842, -0.0019944) (0.687841, -0.00199501) (0.687634, -0.00211011) (0.687464, -0.00222522) (0.687351, -0.00229823) (0.687284, -0.00234032) (0.687127, -0.00245542) (0.686997, -0.00257052) (0.686865, -0.00268562) (0.686859, -0.00269099) (0.68675, -0.00280072) (0.686655, -0.00291582) (0.686572, -0.00303092) (0.686513, -0.00314602) (0.686449, -0.00326112) (0.686389, -0.00337622) (0.686368, -0.00343077) (0.686345, -0.00349133) (0.68631, -0.00360643) (0.686283, -0.00372153) (0.686248, -0.00383663) (0.686222, -0.00395173) (0.686196, -0.00406683) (0.686152, -0.00418193) (0.686117, -0.00429703) (0.68608, -0.00441213) (0.686037, -0.00452723) (0.685997, -0.00464233) (0.685958, -0.00475744) (0.685925, -0.00487254) (0.68591, -0.00498764) (0.685931, -0.00510274) (0.685977, -0.00521784) (0.686049, -0.00533294) (0.686151, -0.00544804) (0.686299, -0.00556314) (0.686368, -0.005606) (0.686485, -0.00567824) (0.686672, -0.00579334) (0.686859, -0.00589552) (0.686883, -0.00590844) (0.687095, -0.00602355) (0.687301, -0.00613865) (0.687351, -0.00616552) (0.687512, -0.00625375) (0.687683, -0.00636885) (0.687842, -0.00647797) (0.68785, -0.00648395) (0.688001, -0.00659905) (0.688132, -0.00671415) (0.688258, -0.00682925) (0.688333, -0.00689406) (0.688387, -0.00694435) (0.6885, -0.00705945) (0.688625, -0.00717455) (0.68876, -0.00728966) (0.688825, -0.00734278) (0.688897, -0.00740476) (0.68904, -0.00751986) (0.689193, -0.00763496) (0.689316, -0.00771337) (0.689372, -0.00775006) (0.689537, -0.00786516) (0.68972, -0.00798026) (0.689807, -0.00803024) (0.68992, -0.00809536) (0.690117, -0.00821046) (0.690298, -0.00830582) (0.690337, -0.00832556) (0.690567, -0.00844066) (0.69079, -0.00853215) (0.690849, -0.00855577) (0.691146, -0.00867087) (0.691281, -0.00871544) (0.691506, -0.00878597) (0.691772, -0.00885856) (0.691936, -0.00890107) (0.692264, -0.00897681) (0.692445, -0.00901617) (0.692755, -0.0090785) (0.693037, -0.00913127) (0.693246, -0.00916659) (0.693738, -0.00924478) (0.693748, -0.00924637) (0.694229, -0.00931636) (0.694531, -0.00936147) (0.69472, -0.0093875) (0.695212, -0.00945153) (0.695388, -0.00947657) (0.695703, -0.0095203) (0.696194, -0.00958704) (0.696228, -0.00959167) (0.696686, -0.00965561) (0.697025, -0.00970677) (0.697177, -0.00972919) (0.697668, -0.00980247) (0.697792, -0.00982188) (0.69816, -0.00988333) (0.698471, -0.00993698) (0.698651, -0.00996869) (0.699095, -0.0100521) (0.699142, -0.0100611) (0.699633, -0.0101529) (0.699705, -0.0101672) (0.700125, -0.0102559) (0.700253, -0.0102823) (0.700616, -0.010363) (0.700775, -0.0103974) (0.701107, -0.0104724) (0.701287, -0.0105125) (0.701599, -0.0105837) (0.701802, -0.0106276) (0.70209, -0.0106917) (0.702341, -0.0107427) (0.702581, -0.0107904) (0.702965, -0.0108578) (0.703073, -0.0108772) (0.703564, -0.0109521) (0.703723, -0.0109729) (0.704055, -0.0110163) (0.704547, -0.0110645) (0.70485, -0.011088) (0.705038, -0.011103) (0.705529, -0.0111285) (0.706021, -0.0111438) (0.706512, -0.0111485) (0.707003, -0.0111444) (0.707494, -0.0111321) (0.707986, -0.0111148) (0.708477, -0.0110918) (0.708545, -0.011088) (0.708968, -0.0110649) (0.70946, -0.0110412) (0.709951, -0.0110162) (0.710442, -0.0109947) (0.710934, -0.0109785) (0.711145, -0.0109729) (0.711425, -0.0109656) (0.711916, -0.0109573) (0.712408, -0.0109575) (0.712899, -0.0109651) (0.713209, -0.0109729) (0.71339, -0.0109777) (0.713882, -0.0109933) (0.714373, -0.0110134) (0.714864, -0.0110382) (0.715356, -0.0110608) (0.715802, -0.011088) (0.715847, -0.011091) (0.716338, -0.0111192) (0.716829, -0.0111461) (0.717321, -0.0111664) (0.717812, -0.0111849) (0.718303, -0.0112027) (0.718325, -0.0112031)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-beta/1/.initial={(0.710649, 0.896462) (0.710934, 0.896344) (0.711048, 0.896462) (0.711425, 0.896851) (0.711916, 0.898) (0.712408, 0.89912) (0.712899, 0.900738) (0.71339, 0.902446) (0.713882, 0.904014) (0.714373, 0.905991) (0.714864, 0.908984) (0.715356, 0.912272) (0.715435, 0.912814) (0.715847, 0.915557) (0.716338, 0.918847) (0.716829, 0.922143) (0.717321, 0.927536) (0.717509, 0.929165) (0.717812, 0.931676) (0.718303, 0.936286) (0.718795, 0.94094) (0.719141, 0.945517) (0.719286, 0.947329) (0.719777, 0.952602) (0.720269, 0.958453) (0.720525, 0.961868) (0.72076, 0.964894) (0.721251, 0.970524) (0.721743, 0.977287) (0.721811, 0.97822) (0.722234, 0.983761) (0.722725, 0.990462) (0.722979, 0.994571) (0.723217, 0.998253) (0.723708, 1.00536) (0.72402, 1.01092) (0.724199, 1.01398) (0.72469, 1.02217) (0.724962, 1.02727) (0.725182, 1.03136) (0.725673, 1.04115) (0.725794, 1.04363) (0.726164, 1.0513) (0.72652, 1.05998) (0.726656, 1.06338) (0.727147, 1.07561) (0.727174, 1.07633) (0.727638, 1.08988) (0.727735, 1.09268) (0.72813, 1.10591) (0.728216, 1.10903) (0.728621, 1.12494) (0.728631, 1.12538) (0.728975, 1.14173) (0.729112, 1.14901) (0.729287, 1.15809) (0.729506, 1.17444) (0.729604, 1.18144) (0.729732, 1.19079) (0.729903, 1.20714) (0.730032, 1.22349) (0.730095, 1.23381) (0.730134, 1.23984) (0.730242, 1.25619) (0.730303, 1.27255) (0.730325, 1.2889) (0.730318, 1.30525) (0.730274, 1.3216) (0.730167, 1.33795) (0.730095, 1.34776) (0.730048, 1.3543) (0.729902, 1.37065) (0.729721, 1.38701) (0.729604, 1.39512) (0.729494, 1.40336) (0.729291, 1.41971) (0.729112, 1.43155) (0.729044, 1.43606) (0.728839, 1.45241) (0.728621, 1.46827) (0.728615, 1.46876) (0.728419, 1.48511) (0.728246, 1.50147) (0.72813, 1.51135) (0.728058, 1.51782) (0.727904, 1.53417) (0.727762, 1.55052) (0.727638, 1.56159) (0.727582, 1.56687) (0.727428, 1.58322) (0.72722, 1.59958) (0.727147, 1.60491) (0.727004, 1.61593) (0.726709, 1.63228) (0.726656, 1.6348) (0.726394, 1.64863) (0.726164, 1.65781) (0.725971, 1.66498) (0.725673, 1.67454) (0.725459, 1.68133) (0.725182, 1.68904) (0.724823, 1.69768) (0.72469, 1.70065) (0.724199, 1.71101) (0.724054, 1.71404) (0.723708, 1.72119) (0.723217, 1.72914) (0.723141, 1.73039) (0.722725, 1.7373) (0.722234, 1.74356) (0.721993, 1.74674) (0.721743, 1.74989) (0.721251, 1.75517) (0.72076, 1.75913) (0.720269, 1.76265) (0.720197, 1.76309) (0.719777, 1.76559) (0.719286, 1.76768) (0.718795, 1.769) (0.718303, 1.76977) (0.717812, 1.76999) (0.717321, 1.76967) (0.716829, 1.76897) (0.716338, 1.768) (0.715847, 1.76655) (0.715356, 1.76463) (0.714864, 1.7631) (0.714862, 1.76309) (0.714373, 1.76095) (0.713882, 1.7591) (0.71339, 1.75692) (0.712899, 1.75457) (0.712408, 1.752) (0.711916, 1.74905) (0.711572, 1.74674) (0.711425, 1.74573) (0.710934, 1.74238) (0.710442, 1.73904) (0.709951, 1.73465) (0.709482, 1.73039) (0.70946, 1.73017) (0.708968, 1.72512) (0.708477, 1.72001) (0.707986, 1.7142) (0.707972, 1.71404) (0.707494, 1.70784) (0.707003, 1.70107) (0.706778, 1.69768) (0.706512, 1.6934) (0.706021, 1.68562) (0.705786, 1.68133) (0.705529, 1.67642) (0.705038, 1.66636) (0.704964, 1.66498) (0.704547, 1.65676) (0.704223, 1.64863) (0.704055, 1.64436) (0.703581, 1.63228) (0.703564, 1.63182) (0.703073, 1.61743) (0.703023, 1.61593) (0.702581, 1.60298) (0.702475, 1.59958) (0.70209, 1.5862) (0.702005, 1.58322) (0.701599, 1.56801) (0.701569, 1.56687) (0.701179, 1.55052) (0.701107, 1.54722) (0.700826, 1.53417) (0.700616, 1.52175) (0.700549, 1.51782) (0.700317, 1.50147) (0.700144, 1.48511) (0.700125, 1.48252) (0.700025, 1.46876) (0.699972, 1.45241) (0.699959, 1.43606) (0.699993, 1.41971) (0.700067, 1.40336) (0.700125, 1.39127) (0.700144, 1.38701) (0.700235, 1.37065) (0.70032, 1.3543) (0.700396, 1.33795) (0.700482, 1.3216) (0.700556, 1.30525) (0.700607, 1.2889) (0.700616, 1.28606) (0.70066, 1.27255) (0.700701, 1.25619) (0.700733, 1.23984) (0.70077, 1.22349) (0.700811, 1.20714) (0.700853, 1.19079) (0.700925, 1.17444) (0.701008, 1.15809) (0.701107, 1.14473) (0.701131, 1.14173) (0.701276, 1.12538) (0.701438, 1.10903) (0.701599, 1.09772) (0.701675, 1.09268) (0.701923, 1.07633) (0.70209, 1.06817) (0.702253, 1.05998) (0.702581, 1.04542) (0.702627, 1.04363) (0.703037, 1.02727) (0.703073, 1.02597) (0.703512, 1.01092) (0.703564, 1.00922) (0.704026, 0.994571) (0.704055, 0.993662) (0.704547, 0.979634) (0.704596, 0.97822) (0.705038, 0.966445) (0.705214, 0.961868) (0.705529, 0.953741) (0.705922, 0.945517) (0.706021, 0.943154) (0.706512, 0.933136) (0.706719, 0.929165) (0.707003, 0.923567) (0.707494, 0.91687) (0.707823, 0.912814) (0.707986, 0.910666) (0.708477, 0.90489) (0.708968, 0.901701) (0.70946, 0.899155) (0.709951, 0.897473) (0.710442, 0.89655) (0.710649, 0.896462)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-beta/2/.initial={(0.71272, 0.30781) (0.712899, 0.305819) (0.71339, 0.302531) (0.713882, 0.300144) (0.714373, 0.299) (0.714864, 0.298898) (0.715356, 0.299883) (0.715847, 0.301741) (0.716338, 0.304819) (0.71668, 0.30781) (0.716829, 0.309134) (0.717321, 0.314085) (0.717812, 0.31925) (0.718198, 0.324161) (0.718303, 0.32548) (0.718795, 0.332049) (0.719286, 0.338099) (0.719446, 0.340513) (0.719777, 0.345388) (0.720269, 0.351902) (0.72061, 0.356864) (0.72076, 0.359001) (0.721251, 0.365872) (0.721743, 0.372932) (0.72176, 0.373216) (0.722234, 0.380619) (0.722725, 0.387515) (0.722839, 0.389567) (0.723217, 0.396118) (0.723708, 0.40392) (0.723807, 0.405919) (0.724199, 0.413659) (0.724639, 0.42227) (0.72469, 0.423321) (0.725182, 0.433833) (0.725385, 0.438622) (0.725673, 0.445717) (0.726044, 0.454973) (0.726164, 0.45822) (0.726643, 0.471324) (0.726656, 0.471695) (0.727147, 0.486566) (0.727183, 0.487676) (0.727638, 0.502342) (0.727691, 0.504027) (0.72813, 0.518856) (0.728175, 0.520379) (0.728621, 0.535724) (0.728651, 0.53673) (0.729112, 0.552314) (0.729136, 0.553082) (0.729604, 0.567834) (0.729654, 0.569433) (0.730095, 0.582762) (0.730198, 0.585785) (0.730586, 0.597044) (0.730763, 0.602136) (0.731078, 0.610518) (0.731385, 0.618488) (0.731569, 0.623163) (0.732038, 0.634839) (0.73206, 0.635378) (0.732552, 0.647405) (0.732699, 0.651191) (0.733043, 0.65964) (0.73337, 0.667542) (0.733534, 0.67148) (0.734025, 0.682543) (0.73408, 0.683893) (0.734517, 0.694552) (0.734748, 0.700245) (0.735008, 0.706577) (0.73544, 0.716596) (0.735499, 0.718072) (0.735991, 0.729901) (0.736112, 0.732948) (0.736482, 0.742668) (0.73673, 0.749299) (0.736973, 0.755973) (0.737316, 0.765651) (0.737465, 0.770192) (0.737844, 0.782002) (0.737956, 0.785766) (0.738312, 0.798354) (0.738447, 0.803461) (0.738733, 0.814705) (0.738939, 0.823258) (0.739117, 0.831057) (0.73943, 0.845611) (0.739468, 0.847408) (0.739771, 0.863759) (0.739921, 0.871879) (0.740071, 0.880111) (0.740347, 0.896462) (0.740413, 0.900339) (0.740618, 0.912814) (0.740884, 0.929165) (0.740904, 0.930419) (0.741143, 0.945517) (0.741395, 0.96031) (0.741423, 0.961868) (0.741685, 0.97822) (0.741886, 0.989299) (0.741987, 0.994571) (0.742287, 1.01092) (0.742378, 1.01552) (0.742612, 1.02727) (0.742869, 1.03916) (0.742969, 1.04363) (0.743334, 1.05998) (0.74336, 1.0611) (0.743717, 1.07633) (0.743852, 1.08177) (0.744119, 1.09268) (0.744343, 1.10142) (0.744539, 1.10903) (0.744834, 1.12056) (0.744961, 1.12538) (0.745326, 1.13989) (0.74537, 1.14173) (0.745747, 1.15809) (0.745817, 1.16112) (0.746107, 1.17444) (0.746308, 1.18398) (0.746451, 1.19079) (0.746745, 1.20714) (0.7468, 1.21032) (0.747015, 1.22349) (0.74724, 1.23984) (0.747291, 1.24377) (0.747441, 1.25619) (0.747586, 1.27255) (0.747713, 1.2889) (0.747782, 1.30046) (0.747811, 1.30525) (0.747865, 1.3216) (0.747886, 1.33795) (0.747877, 1.3543) (0.747838, 1.37065) (0.747782, 1.37999) (0.74774, 1.38701) (0.747613, 1.40336) (0.747455, 1.41971) (0.747291, 1.43202) (0.747234, 1.43606) (0.746979, 1.45241) (0.7468, 1.46185) (0.746666, 1.46876) (0.746335, 1.48511) (0.746308, 1.48627) (0.745963, 1.50147) (0.745817, 1.50774) (0.74559, 1.51782) (0.745326, 1.53022) (0.745241, 1.53417) (0.744937, 1.55052) (0.744834, 1.55633) (0.744658, 1.56687) (0.744452, 1.58322) (0.744343, 1.59393) (0.744286, 1.59958) (0.744177, 1.61593) (0.744126, 1.63228) (0.744127, 1.64863) (0.744172, 1.66498) (0.744258, 1.68133) (0.744343, 1.6919) (0.744392, 1.69768) (0.744516, 1.71404) (0.744653, 1.73039) (0.744774, 1.74674) (0.744834, 1.75928) (0.744853, 1.76309) (0.74486, 1.77944) (0.744834, 1.78322) (0.744745, 1.79579) (0.744523, 1.81214) (0.744343, 1.81958) (0.744099, 1.8285) (0.743852, 1.83516) (0.743473, 1.84485) (0.74336, 1.84714) (0.742869, 1.85572) (0.742563, 1.8612) (0.742378, 1.86407) (0.741886, 1.87129) (0.741519, 1.87755) (0.741395, 1.87954) (0.740904, 1.8864) (0.740441, 1.8939) (0.740413, 1.89437) (0.739921, 1.902) (0.73943, 1.91014) (0.739423, 1.91025) (0.738939, 1.9182) (0.738447, 1.9263) (0.738428, 1.9266) (0.737956, 1.9344) (0.737465, 1.9422) (0.737417, 1.94296) (0.736973, 1.95002) (0.736482, 1.95758) (0.73637, 1.95931) (0.735991, 1.96533) (0.735499, 1.97252) (0.735296, 1.97566) (0.735008, 1.98038) (0.734517, 1.98775) (0.734256, 1.99201) (0.734025, 1.99598) (0.733534, 2.00393) (0.73328, 2.00836) (0.733043, 2.01277) (0.732552, 2.02168) (0.732394, 2.02471) (0.73206, 2.03147) (0.731581, 2.04106) (0.731569, 2.04132) (0.731078, 2.05092) (0.730764, 2.05742) (0.730586, 2.06124) (0.730095, 2.07074) (0.729936, 2.07377) (0.729604, 2.08017) (0.729112, 2.08843) (0.729009, 2.09012) (0.728621, 2.09647) (0.72813, 2.10335) (0.727895, 2.10647) (0.727638, 2.10987) (0.727147, 2.1151) (0.726656, 2.11981) (0.726335, 2.12282) (0.726164, 2.12444) (0.725673, 2.12767) (0.725182, 2.13072) (0.72469, 2.13303) (0.724199, 2.13533) (0.723708, 2.13729) (0.723217, 2.13901) (0.723157, 2.13917) (0.722725, 2.14045) (0.722234, 2.14134) (0.721743, 2.14205) (0.721251, 2.14237) (0.72076, 2.14248) (0.720269, 2.1423) (0.719777, 2.14198) (0.719286, 2.14138) (0.718795, 2.14077) (0.718303, 2.13969) (0.718077, 2.13917) (0.717812, 2.13861) (0.717321, 2.13767) (0.716829, 2.13676) (0.716338, 2.13596) (0.715847, 2.13514) (0.715356, 2.13461) (0.714864, 2.13433) (0.714373, 2.13423) (0.713882, 2.13447) (0.71339, 2.13492) (0.712899, 2.13563) (0.712408, 2.13634) (0.711916, 2.13714) (0.711425, 2.13804) (0.710934, 2.13871) (0.710442, 2.13902) (0.709951, 2.13876) (0.70946, 2.13759) (0.708968, 2.13571) (0.708477, 2.13253) (0.707986, 2.1285) (0.707517, 2.12282) (0.707494, 2.12254) (0.707003, 2.11436) (0.706598, 2.10647) (0.706512, 2.10474) (0.706021, 2.09377) (0.705885, 2.09012) (0.705529, 2.08087) (0.705276, 2.07377) (0.705038, 2.06732) (0.704678, 2.05742) (0.704547, 2.05391) (0.704055, 2.04108) (0.704055, 2.04106) (0.703564, 2.02895) (0.703389, 2.02471) (0.703073, 2.01763) (0.702622, 2.00836) (0.702581, 2.0076) (0.70209, 1.99842) (0.701727, 1.99201) (0.701599, 1.98988) (0.701107, 1.98214) (0.700682, 1.97566) (0.700616, 1.9747) (0.700125, 1.96757) (0.699633, 1.96064) (0.69955, 1.95931) (0.699142, 1.95283) (0.698651, 1.94566) (0.698499, 1.94296) (0.69816, 1.93696) (0.697668, 1.92865) (0.697569, 1.9266) (0.697177, 1.91837) (0.696808, 1.91025) (0.696686, 1.9074) (0.696194, 1.89563) (0.696132, 1.8939) (0.695703, 1.88161) (0.695564, 1.87755) (0.695212, 1.8666) (0.695047, 1.8612) (0.69472, 1.85011) (0.694571, 1.84485) (0.694229, 1.83253) (0.69412, 1.8285) (0.693738, 1.81442) (0.693676, 1.81214) (0.69326, 1.79579) (0.693246, 1.79528) (0.692831, 1.77944) (0.692755, 1.77658) (0.692392, 1.76309) (0.692264, 1.75848) (0.69193, 1.74674) (0.691772, 1.74118) (0.691464, 1.73039) (0.691281, 1.72398) (0.690989, 1.71404) (0.69079, 1.70703) (0.690526, 1.69768) (0.690298, 1.68939) (0.690075, 1.68133) (0.689807, 1.67086) (0.689653, 1.66498) (0.689316, 1.65034) (0.689278, 1.64863) (0.688967, 1.63228) (0.688825, 1.62429) (0.688675, 1.61593) (0.688444, 1.59958) (0.688333, 1.59095) (0.688235, 1.58322) (0.688076, 1.56687) (0.68793, 1.55052) (0.687842, 1.54005) (0.687792, 1.53417) (0.68769, 1.51782) (0.687594, 1.50147) (0.687492, 1.48511) (0.687388, 1.46876) (0.687351, 1.46365) (0.687267, 1.45241) (0.687146, 1.43606) (0.687017, 1.41971) (0.686859, 1.40381) (0.686855, 1.40336) (0.686688, 1.38701) (0.686512, 1.37065) (0.686368, 1.35956) (0.686299, 1.3543) (0.686114, 1.33795) (0.685907, 1.3216) (0.685877, 1.31914) (0.685709, 1.30525) (0.685529, 1.2889) (0.685385, 1.27613) (0.685344, 1.27255) (0.685213, 1.25619) (0.685105, 1.23984) (0.685028, 1.22349) (0.684982, 1.20714) (0.68498, 1.19079) (0.685014, 1.17444) (0.685092, 1.15809) (0.685192, 1.14173) (0.685318, 1.12538) (0.685385, 1.11917) (0.685494, 1.10903) (0.685658, 1.09268) (0.685824, 1.07633) (0.685877, 1.07203) (0.686023, 1.05998) (0.686189, 1.04363) (0.686349, 1.02727) (0.686368, 1.02549) (0.686517, 1.01092) (0.686663, 0.994571) (0.686803, 0.97822) (0.686859, 0.972877) (0.68698, 0.961868) (0.687152, 0.945517) (0.687343, 0.929165) (0.687351, 0.928698) (0.687598, 0.912814) (0.687842, 0.898259) (0.687875, 0.896462) (0.688209, 0.880111) (0.688333, 0.874883) (0.688604, 0.863759) (0.688825, 0.854824) (0.689016, 0.847408) (0.689316, 0.835902) (0.68944, 0.831057) (0.689807, 0.816185) (0.689843, 0.814705) (0.6902, 0.798354) (0.690298, 0.793897) (0.690545, 0.782002) (0.69079, 0.767182) (0.690815, 0.765651) (0.691065, 0.749299) (0.691269, 0.732948) (0.691281, 0.732007) (0.691478, 0.716596) (0.691657, 0.700245) (0.691772, 0.690578) (0.691857, 0.683893) (0.692069, 0.667542) (0.692264, 0.653852) (0.692306, 0.651191) (0.692593, 0.634839) (0.692755, 0.626858) (0.692936, 0.618488) (0.693246, 0.605591) (0.693335, 0.602136) (0.693738, 0.588188) (0.693809, 0.585785) (0.694229, 0.573143) (0.694355, 0.569433) (0.69472, 0.559459) (0.694955, 0.553082) (0.695212, 0.546754) (0.695602, 0.53673) (0.695703, 0.534321) (0.696194, 0.523941) (0.696357, 0.520379) (0.696686, 0.513784) (0.697177, 0.504063) (0.697179, 0.504027) (0.697668, 0.495861) (0.698153, 0.487676) (0.69816, 0.487572) (0.698651, 0.480314) (0.699142, 0.473502) (0.699302, 0.471324) (0.699633, 0.466921) (0.700125, 0.461158) (0.700616, 0.455046) (0.700623, 0.454973) (0.701107, 0.449671) (0.701599, 0.444605) (0.70209, 0.439174) (0.702145, 0.438622) (0.702581, 0.434158) (0.703073, 0.429473) (0.703564, 0.424547) (0.703784, 0.42227) (0.704055, 0.419418) (0.704547, 0.414834) (0.705038, 0.410099) (0.70544, 0.405919) (0.705529, 0.404902) (0.706021, 0.399861) (0.706512, 0.39472) (0.706964, 0.389567) (0.707003, 0.389091) (0.707494, 0.383162) (0.707986, 0.377104) (0.708257, 0.373216) (0.708477, 0.369815) (0.708968, 0.363303) (0.709373, 0.356864) (0.70946, 0.355346) (0.709951, 0.347856) (0.710384, 0.340513) (0.710442, 0.339436) (0.710934, 0.331856) (0.71142, 0.324161) (0.711425, 0.324073) (0.711916, 0.317268) (0.712408, 0.311407) (0.71272, 0.30781)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-mean_x/1/.initial={(0.716345, -0.332343) (0.716829, -0.332444) (0.717321, -0.332583) (0.717812, -0.332667) (0.718303, -0.332739) (0.718795, -0.332756) (0.719286, -0.332755) (0.719777, -0.33269) (0.720269, -0.332574) (0.72076, -0.332412) (0.720945, -0.332343) (0.721251, -0.332224) (0.721743, -0.331927) (0.722234, -0.331596) (0.722725, -0.331079) (0.722828, -0.33096) (0.723217, -0.330504) (0.723708, -0.329753) (0.723807, -0.329578) (0.724199, -0.328907) (0.724547, -0.328195) (0.72469, -0.327863) (0.725105, -0.326812) (0.725182, -0.326604) (0.725586, -0.32543) (0.725673, -0.325172) (0.726039, -0.324047) (0.726164, -0.323629) (0.726452, -0.322665) (0.726656, -0.321947) (0.726848, -0.321282) (0.727147, -0.320203) (0.727239, -0.3199) (0.727638, -0.31857) (0.727655, -0.318517) (0.728086, -0.317135) (0.72813, -0.317) (0.728521, -0.315752) (0.728621, -0.315426) (0.728963, -0.31437) (0.729112, -0.31384) (0.72937, -0.312987) (0.729604, -0.312011) (0.729704, -0.311604) (0.730031, -0.310222) (0.730095, -0.309755) (0.730226, -0.308839) (0.730394, -0.307457) (0.730459, -0.306074) (0.730427, -0.304692) (0.730345, -0.303309) (0.730174, -0.301927) (0.730095, -0.301299) (0.730008, -0.300544) (0.729793, -0.299162) (0.729604, -0.298071) (0.729553, -0.297779) (0.729321, -0.296397) (0.729112, -0.295228) (0.729076, -0.295014) (0.728874, -0.293631) (0.728649, -0.292249) (0.728621, -0.292027) (0.728487, -0.290866) (0.728295, -0.289484) (0.72813, -0.28818) (0.72812, -0.288101) (0.727974, -0.286719) (0.727785, -0.285336) (0.727638, -0.284312) (0.727588, -0.283954) (0.727376, -0.282571) (0.727147, -0.281438) (0.727096, -0.281189) (0.726762, -0.279806) (0.726656, -0.279416) (0.726416, -0.278423) (0.726164, -0.277614) (0.725981, -0.277041) (0.725673, -0.276229) (0.725458, -0.275658) (0.725182, -0.274991) (0.724875, -0.274276) (0.72469, -0.273864) (0.724199, -0.272903) (0.724194, -0.272893) (0.723708, -0.271941) (0.723491, -0.271511) (0.723217, -0.270988) (0.722725, -0.270165) (0.722705, -0.270128) (0.722234, -0.269328) (0.721875, -0.268746) (0.721743, -0.26853) (0.721251, -0.267757) (0.72101, -0.267363) (0.72076, -0.266959) (0.720269, -0.26629) (0.720059, -0.265981) (0.719777, -0.265575) (0.719286, -0.264986) (0.718969, -0.264598) (0.718795, -0.264384) (0.718303, -0.263832) (0.717812, -0.263311) (0.717721, -0.263216) (0.717321, -0.262817) (0.716829, -0.262429) (0.716338, -0.262039) (0.71604, -0.261833) (0.715847, -0.261699) (0.715356, -0.261344) (0.714864, -0.261072) (0.714373, -0.260858) (0.713882, -0.260646) (0.71339, -0.260474) (0.7133, -0.26045) (0.712899, -0.260348) (0.712408, -0.260215) (0.711916, -0.26014) (0.711425, -0.260115) (0.710934, -0.260167) (0.710442, -0.260276) (0.709951, -0.260422) (0.709878, -0.26045) (0.70946, -0.260621) (0.708968, -0.26092) (0.708477, -0.26124) (0.707986, -0.261746) (0.707905, -0.261833) (0.707494, -0.262295) (0.707003, -0.262922) (0.706817, -0.263216) (0.706512, -0.263709) (0.706034, -0.264598) (0.706021, -0.264626) (0.705529, -0.265617) (0.705379, -0.265981) (0.705038, -0.266817) (0.704837, -0.267363) (0.704547, -0.268256) (0.704392, -0.268746) (0.704055, -0.269996) (0.704019, -0.270128) (0.703693, -0.271511) (0.703564, -0.272149) (0.703414, -0.272893) (0.703195, -0.274276) (0.703073, -0.275151) (0.703001, -0.275658) (0.702822, -0.277041) (0.702685, -0.278423) (0.702581, -0.279473) (0.702548, -0.279806) (0.70239, -0.281189) (0.702284, -0.282571) (0.702145, -0.283954) (0.70209, -0.284506) (0.702001, -0.285336) (0.701833, -0.286719) (0.701675, -0.288101) (0.701599, -0.288671) (0.701477, -0.289484) (0.701277, -0.290866) (0.701107, -0.292092) (0.701082, -0.292249) (0.700869, -0.293631) (0.700678, -0.295014) (0.700616, -0.295554) (0.700513, -0.296397) (0.700337, -0.297779) (0.700225, -0.299162) (0.700156, -0.300544) (0.700125, -0.301607) (0.700115, -0.301927) (0.700094, -0.303309) (0.700119, -0.304692) (0.700125, -0.304964) (0.700146, -0.306074) (0.7002, -0.307457) (0.700259, -0.308839) (0.700346, -0.310222) (0.70042, -0.311604) (0.70055, -0.312987) (0.700616, -0.313702) (0.700675, -0.31437) (0.700822, -0.315752) (0.700998, -0.317135) (0.701107, -0.317785) (0.701229, -0.318517) (0.701511, -0.3199) (0.701599, -0.320246) (0.701848, -0.321282) (0.70209, -0.322069) (0.702289, -0.322665) (0.702581, -0.323437) (0.702829, -0.324047) (0.703073, -0.324597) (0.703533, -0.32543) (0.703564, -0.325481) (0.704055, -0.326257) (0.704477, -0.326812) (0.704547, -0.3269) (0.705038, -0.327507) (0.705529, -0.327978) (0.705766, -0.328195) (0.706021, -0.328419) (0.706512, -0.328785) (0.707003, -0.329082) (0.707494, -0.329352) (0.707977, -0.329578) (0.707986, -0.329582) (0.708477, -0.329813) (0.708968, -0.330021) (0.70946, -0.330192) (0.709951, -0.330338) (0.710442, -0.330473) (0.710934, -0.330626) (0.711425, -0.330786) (0.711916, -0.330925) (0.712034, -0.33096) (0.712408, -0.331076) (0.712899, -0.331286) (0.71339, -0.331463) (0.713882, -0.331623) (0.714373, -0.331764) (0.714864, -0.331916) (0.715356, -0.33208) (0.715847, -0.332214) (0.716338, -0.332341) (0.716345, -0.332343)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-mean_x/2/.initial={(0.705378, -0.369671) (0.705529, -0.369732) (0.706021, -0.369894) (0.706512, -0.369955) (0.707003, -0.369996) (0.707494, -0.370016) (0.707986, -0.370003) (0.708477, -0.36997) (0.708968, -0.369952) (0.70946, -0.369906) (0.709951, -0.369864) (0.710442, -0.369831) (0.710934, -0.369818) (0.711425, -0.369807) (0.711916, -0.369805) (0.712408, -0.36981) (0.712899, -0.3698) (0.71339, -0.36978) (0.713882, -0.369747) (0.714373, -0.369697) (0.714596, -0.369671) (0.714864, -0.369642) (0.715356, -0.369565) (0.715847, -0.369493) (0.716338, -0.369415) (0.716829, -0.369377) (0.717321, -0.369358) (0.717812, -0.369374) (0.718303, -0.369416) (0.718795, -0.369513) (0.719286, -0.369621) (0.719463, -0.369671) (0.719777, -0.369765) (0.720269, -0.369924) (0.72076, -0.370043) (0.721251, -0.370163) (0.721743, -0.370271) (0.722234, -0.370336) (0.722725, -0.370337) (0.723217, -0.370257) (0.723708, -0.370099) (0.724199, -0.369911) (0.724553, -0.369671) (0.72469, -0.369575) (0.725182, -0.369193) (0.725673, -0.36874) (0.726046, -0.368289) (0.726164, -0.36815) (0.726656, -0.367568) (0.727087, -0.366906) (0.727147, -0.366817) (0.727638, -0.366115) (0.727966, -0.365524) (0.72813, -0.365246) (0.728621, -0.364506) (0.728824, -0.364141) (0.729112, -0.363645) (0.729604, -0.362837) (0.729655, -0.362759) (0.730095, -0.362055) (0.730503, -0.361376) (0.730586, -0.361242) (0.731078, -0.360514) (0.731375, -0.359993) (0.731569, -0.359686) (0.73206, -0.359017) (0.732292, -0.358611) (0.732552, -0.358184) (0.733043, -0.357443) (0.733164, -0.357228) (0.733534, -0.356563) (0.733939, -0.355846) (0.734025, -0.355686) (0.734517, -0.354819) (0.734677, -0.354463) (0.735008, -0.353731) (0.735295, -0.353081) (0.735499, -0.352614) (0.735881, -0.351698) (0.735991, -0.351418) (0.736422, -0.350316) (0.736482, -0.350144) (0.736894, -0.348933) (0.736973, -0.348674) (0.737307, -0.347551) (0.737465, -0.346994) (0.737707, -0.346168) (0.737956, -0.345239) (0.738082, -0.344785) (0.738368, -0.343403) (0.738447, -0.343015) (0.738656, -0.34202) (0.738917, -0.340638) (0.738939, -0.340522) (0.739167, -0.339255) (0.739419, -0.337873) (0.73943, -0.337813) (0.739667, -0.33649) (0.739921, -0.335193) (0.739939, -0.335108) (0.740219, -0.333725) (0.740413, -0.332919) (0.74056, -0.332343) (0.740879, -0.33096) (0.740904, -0.330874) (0.741255, -0.329578) (0.741395, -0.329097) (0.741685, -0.328195) (0.741886, -0.327595) (0.742156, -0.326812) (0.742378, -0.326193) (0.742663, -0.32543) (0.742869, -0.324897) (0.743216, -0.324047) (0.74336, -0.323712) (0.743835, -0.322665) (0.743852, -0.322624) (0.744343, -0.321611) (0.744483, -0.321282) (0.744834, -0.320469) (0.745084, -0.3199) (0.745326, -0.319311) (0.745658, -0.318517) (0.745817, -0.318092) (0.746179, -0.317135) (0.746308, -0.316734) (0.746611, -0.315752) (0.7468, -0.315088) (0.746997, -0.31437) (0.747261, -0.312987) (0.747291, -0.312806) (0.74748, -0.311604) (0.747597, -0.310222) (0.747706, -0.308839) (0.747756, -0.307457) (0.747773, -0.306074) (0.74776, -0.304692) (0.747734, -0.303309) (0.747708, -0.301927) (0.747684, -0.300544) (0.747663, -0.299162) (0.747679, -0.297779) (0.74771, -0.296397) (0.74774, -0.295014) (0.747782, -0.293879) (0.747792, -0.293631) (0.747834, -0.292249) (0.747867, -0.290866) (0.747878, -0.289484) (0.74784, -0.288101) (0.747782, -0.287292) (0.747745, -0.286719) (0.747603, -0.285336) (0.747434, -0.283954) (0.747291, -0.283376) (0.747092, -0.282571) (0.7468, -0.281524) (0.746701, -0.281189) (0.746308, -0.280073) (0.746216, -0.279806) (0.745817, -0.278834) (0.745655, -0.278423) (0.745326, -0.2776) (0.745106, -0.277041) (0.744834, -0.276349) (0.744575, -0.275658) (0.744343, -0.275027) (0.744086, -0.274276) (0.743852, -0.273552) (0.743654, -0.272893) (0.74336, -0.271869) (0.743266, -0.271511) (0.742986, -0.270128) (0.742869, -0.269624) (0.742682, -0.268746) (0.74244, -0.267363) (0.742378, -0.267029) (0.742194, -0.265981) (0.741983, -0.264598) (0.741886, -0.264122) (0.741715, -0.263216) (0.741463, -0.261833) (0.741395, -0.261554) (0.741133, -0.26045) (0.740904, -0.259626) (0.74075, -0.259068) (0.740413, -0.257945) (0.74033, -0.257685) (0.739921, -0.256585) (0.73981, -0.256303) (0.73943, -0.255399) (0.73922, -0.25492) (0.738939, -0.254296) (0.738577, -0.253538) (0.738447, -0.253267) (0.737956, -0.252458) (0.737784, -0.252155) (0.737465, -0.251548) (0.736974, -0.250773) (0.736973, -0.250771) (0.736482, -0.249995) (0.736104, -0.24939) (0.735991, -0.249194) (0.735499, -0.248481) (0.735215, -0.248008) (0.735008, -0.247612) (0.734517, -0.246922) (0.734343, -0.246625) (0.734025, -0.245993) (0.733652, -0.245242) (0.733534, -0.244975) (0.733043, -0.243974) (0.732994, -0.24386) (0.732552, -0.242821) (0.732416, -0.242477) (0.73206, -0.241567) (0.731885, -0.241095) (0.731569, -0.240271) (0.731363, -0.239712) (0.731078, -0.238994) (0.730815, -0.23833) (0.730586, -0.237788) (0.730223, -0.236947) (0.730095, -0.236694) (0.729604, -0.235777) (0.729503, -0.235565) (0.729112, -0.234796) (0.728762, -0.234182) (0.728621, -0.233964) (0.72813, -0.233245) (0.727836, -0.2328) (0.727638, -0.232517) (0.727147, -0.231879) (0.726764, -0.231417) (0.726656, -0.231291) (0.726164, -0.230767) (0.725673, -0.230316) (0.725364, -0.230035) (0.725182, -0.229858) (0.72469, -0.229511) (0.724199, -0.229166) (0.723708, -0.228932) (0.723217, -0.228707) (0.723094, -0.228652) (0.722725, -0.228467) (0.722234, -0.228327) (0.721743, -0.2282) (0.721251, -0.228049) (0.72076, -0.227924) (0.720269, -0.227851) (0.719777, -0.227784) (0.719286, -0.227698) (0.718795, -0.22759) (0.718303, -0.227442) (0.717833, -0.227269) (0.717812, -0.227261) (0.717321, -0.227045) (0.716829, -0.226857) (0.716338, -0.226667) (0.715847, -0.226503) (0.715356, -0.226337) (0.714864, -0.226201) (0.714373, -0.226032) (0.713882, -0.225897) (0.71383, -0.225887) (0.71339, -0.225795) (0.712899, -0.225698) (0.712408, -0.225645) (0.711916, -0.225631) (0.711425, -0.225654) (0.710934, -0.225713) (0.710442, -0.225831) (0.710256, -0.225887) (0.709951, -0.225971) (0.70946, -0.226127) (0.708968, -0.226329) (0.708477, -0.226538) (0.707986, -0.226766) (0.707494, -0.227123) (0.707354, -0.227269) (0.707003, -0.227561) (0.706512, -0.22797) (0.706021, -0.228417) (0.70586, -0.228652) (0.705529, -0.229053) (0.705038, -0.229586) (0.70477, -0.230035) (0.704547, -0.23036) (0.704055, -0.231005) (0.703844, -0.231417) (0.703564, -0.231926) (0.703074, -0.2328) (0.703073, -0.232803) (0.702581, -0.233729) (0.702386, -0.234182) (0.70209, -0.234846) (0.701791, -0.235565) (0.701599, -0.236018) (0.701215, -0.236947) (0.701107, -0.237208) (0.700668, -0.23833) (0.700616, -0.238463) (0.700132, -0.239712) (0.700125, -0.23973) (0.699633, -0.241002) (0.699597, -0.241095) (0.699142, -0.242175) (0.699021, -0.242477) (0.698651, -0.243347) (0.698439, -0.24386) (0.69816, -0.244484) (0.697792, -0.245242) (0.697668, -0.245482) (0.697177, -0.246289) (0.697005, -0.246625) (0.696686, -0.247198) (0.696194, -0.247947) (0.696153, -0.248008) (0.695703, -0.24865) (0.695212, -0.249309) (0.695153, -0.24939) (0.69472, -0.249967) (0.694229, -0.250533) (0.694073, -0.250773) (0.693738, -0.251266) (0.693246, -0.251866) (0.693083, -0.252155) (0.692755, -0.252751) (0.692318, -0.253538) (0.692264, -0.253649) (0.691772, -0.254748) (0.691708, -0.25492) (0.691281, -0.256235) (0.691259, -0.256303) (0.690934, -0.257685) (0.69079, -0.258307) (0.69062, -0.259068) (0.69043, -0.26045) (0.690298, -0.26128) (0.690205, -0.261833) (0.690054, -0.263216) (0.689914, -0.264598) (0.689807, -0.265542) (0.689753, -0.265981) (0.68961, -0.267363) (0.689485, -0.268746) (0.689316, -0.270106) (0.689313, -0.270128) (0.689135, -0.271511) (0.688987, -0.272893) (0.688825, -0.273926) (0.688764, -0.274276) (0.688574, -0.275658) (0.688344, -0.277041) (0.688333, -0.277101) (0.68812, -0.278423) (0.68789, -0.279806) (0.687842, -0.280073) (0.687643, -0.281189) (0.687442, -0.282571) (0.687351, -0.283077) (0.687187, -0.283954) (0.687002, -0.285336) (0.686859, -0.286224) (0.686783, -0.286719) (0.686599, -0.288101) (0.686458, -0.289484) (0.686368, -0.290176) (0.686282, -0.290866) (0.686151, -0.292249) (0.68605, -0.293631) (0.685965, -0.295014) (0.685877, -0.296343) (0.685873, -0.296397) (0.685807, -0.297779) (0.685771, -0.299162) (0.685756, -0.300544) (0.685755, -0.301927) (0.685776, -0.303309) (0.685808, -0.304692) (0.685872, -0.306074) (0.685877, -0.306154) (0.685958, -0.307457) (0.68603, -0.308839) (0.686101, -0.310222) (0.686202, -0.311604) (0.686295, -0.312987) (0.686368, -0.313898) (0.686407, -0.31437) (0.686513, -0.315752) (0.686596, -0.317135) (0.686713, -0.318517) (0.686844, -0.3199) (0.686859, -0.32004) (0.68699, -0.321282) (0.687126, -0.322665) (0.687325, -0.324047) (0.687351, -0.324207) (0.687543, -0.32543) (0.6878, -0.326812) (0.687842, -0.327018) (0.688099, -0.328195) (0.688333, -0.329067) (0.688462, -0.329578) (0.688825, -0.330914) (0.688838, -0.33096) (0.689244, -0.332343) (0.689316, -0.332574) (0.689682, -0.333725) (0.689807, -0.334109) (0.690147, -0.335108) (0.690298, -0.335552) (0.690625, -0.33649) (0.69079, -0.33697) (0.691104, -0.337873) (0.691281, -0.338383) (0.691587, -0.339255) (0.691772, -0.339797) (0.692067, -0.340638) (0.692264, -0.34121) (0.692545, -0.34202) (0.692755, -0.342648) (0.693008, -0.343403) (0.693246, -0.34413) (0.693462, -0.344785) (0.693738, -0.345629) (0.693909, -0.346168) (0.694229, -0.347169) (0.69435, -0.347551) (0.69472, -0.348745) (0.694781, -0.348933) (0.695212, -0.350261) (0.69523, -0.350316) (0.695688, -0.351698) (0.695703, -0.351743) (0.696162, -0.353081) (0.696194, -0.353173) (0.696655, -0.354463) (0.696686, -0.354549) (0.697157, -0.355846) (0.697177, -0.3559) (0.697668, -0.35722) (0.697671, -0.357228) (0.69816, -0.358514) (0.698196, -0.358611) (0.698651, -0.359837) (0.69871, -0.359993) (0.699142, -0.361059) (0.699268, -0.361376) (0.699633, -0.362292) (0.699827, -0.362759) (0.700125, -0.363468) (0.700427, -0.364141) (0.700616, -0.364565) (0.701107, -0.365438) (0.701153, -0.365524) (0.701599, -0.366283) (0.702, -0.366906) (0.70209, -0.367036) (0.702581, -0.367675) (0.703073, -0.368169) (0.70319, -0.368289) (0.703564, -0.36865) (0.704055, -0.36904) (0.704547, -0.369291) (0.705038, -0.369538) (0.705378, -0.369671)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-sigma_x/1/.initial={(0.713206, 0.960354) (0.71339, 0.960341) (0.713882, 0.960328) (0.714373, 0.960348) (0.714444, 0.960354) (0.714864, 0.960383) (0.715356, 0.960434) (0.715847, 0.960484) (0.716338, 0.960558) (0.716829, 0.960626) (0.717321, 0.960709) (0.717812, 0.960814) (0.718303, 0.960954) (0.718795, 0.961146) (0.718995, 0.961234) (0.719286, 0.961356) (0.719777, 0.961573) (0.720269, 0.961819) (0.72064, 0.962115) (0.72076, 0.962201) (0.721251, 0.962524) (0.721742, 0.962995) (0.721743, 0.962996) (0.722234, 0.96343) (0.7226, 0.963875) (0.722725, 0.964018) (0.723217, 0.964593) (0.723348, 0.964756) (0.723708, 0.965211) (0.723992, 0.965636) (0.724199, 0.96594) (0.724582, 0.966517) (0.72469, 0.966677) (0.725151, 0.967397) (0.725182, 0.967447) (0.725673, 0.968243) (0.725694, 0.968277) (0.726164, 0.969086) (0.726207, 0.969158) (0.726656, 0.969957) (0.726701, 0.970038) (0.727147, 0.970885) (0.727164, 0.970919) (0.727595, 0.971799) (0.727638, 0.971895) (0.728007, 0.97268) (0.72813, 0.97295) (0.728402, 0.97356) (0.728621, 0.974149) (0.728726, 0.97444) (0.729003, 0.975321) (0.729112, 0.975652) (0.729288, 0.976201) (0.729483, 0.977082) (0.729604, 0.977622) (0.729676, 0.977962) (0.729847, 0.978843) (0.729979, 0.979723) (0.73009, 0.980603) (0.730095, 0.980642) (0.730202, 0.981484) (0.730279, 0.982364) (0.730334, 0.983245) (0.730356, 0.984125) (0.730351, 0.985005) (0.730329, 0.985886) (0.730263, 0.986766) (0.730154, 0.987647) (0.730095, 0.988039) (0.730019, 0.988527) (0.729879, 0.989408) (0.729689, 0.990288) (0.729604, 0.990637) (0.729469, 0.991168) (0.729267, 0.992049) (0.729112, 0.992571) (0.729003, 0.992929) (0.728768, 0.99381) (0.728621, 0.994271) (0.728483, 0.99469) (0.72822, 0.995571) (0.72813, 0.99587) (0.727942, 0.996451) (0.727652, 0.997331) (0.727638, 0.997381) (0.727383, 0.998212) (0.727147, 0.998868) (0.727068, 0.999092) (0.72679, 0.999973) (0.726656, 1.00033) (0.726457, 1.00085) (0.726164, 1.00158) (0.726094, 1.00173) (0.725728, 1.00261) (0.725673, 1.00274) (0.725308, 1.00349) (0.725182, 1.00373) (0.724778, 1.00437) (0.72469, 1.00451) (0.724199, 1.00512) (0.72409, 1.00526) (0.723708, 1.0057) (0.723217, 1.00608) (0.723153, 1.00614) (0.722725, 1.00649) (0.722234, 1.00673) (0.721743, 1.00698) (0.721673, 1.00702) (0.721251, 1.00725) (0.72076, 1.00745) (0.720269, 1.00763) (0.719777, 1.00784) (0.719667, 1.0079) (0.719286, 1.00812) (0.718795, 1.00837) (0.718303, 1.0086) (0.718015, 1.00878) (0.717812, 1.00891) (0.717321, 1.00924) (0.716829, 1.0095) (0.716587, 1.00966) (0.716338, 1.00983) (0.715847, 1.01012) (0.715356, 1.01032) (0.714864, 1.01053) (0.714847, 1.01054) (0.714373, 1.01071) (0.713882, 1.01082) (0.71339, 1.01087) (0.712899, 1.01084) (0.712408, 1.01075) (0.711916, 1.01055) (0.711881, 1.01054) (0.711425, 1.01034) (0.710934, 1.01011) (0.710442, 1.00975) (0.710326, 1.00966) (0.709951, 1.00934) (0.70946, 1.00891) (0.709337, 1.00878) (0.708968, 1.00839) (0.708573, 1.0079) (0.708477, 1.00777) (0.707986, 1.00714) (0.707895, 1.00702) (0.707494, 1.00644) (0.7073, 1.00614) (0.707003, 1.00568) (0.706747, 1.00526) (0.706512, 1.00487) (0.706223, 1.00437) (0.706021, 1.00406) (0.705683, 1.00349) (0.705529, 1.00324) (0.705147, 1.00261) (0.705038, 1.00244) (0.7046, 1.00173) (0.704547, 1.00165) (0.704055, 1.0009) (0.704028, 1.00085) (0.703564, 1.00013) (0.703462, 0.999973) (0.703073, 0.999351) (0.70292, 0.999092) (0.702581, 0.998541) (0.702395, 0.998212) (0.70209, 0.997659) (0.701912, 0.997331) (0.701599, 0.996699) (0.70148, 0.996451) (0.701107, 0.995617) (0.701087, 0.995571) (0.700726, 0.99469) (0.700616, 0.994407) (0.700386, 0.99381) (0.700135, 0.992929) (0.700125, 0.992894) (0.699876, 0.992049) (0.699693, 0.991168) (0.699633, 0.990883) (0.699514, 0.990288) (0.699368, 0.989408) (0.699267, 0.988527) (0.699182, 0.987647) (0.699142, 0.987228) (0.699098, 0.986766) (0.699039, 0.985886) (0.699007, 0.985005) (0.698995, 0.984125) (0.699012, 0.983245) (0.69905, 0.982364) (0.699119, 0.981484) (0.699142, 0.981248) (0.699209, 0.980603) (0.699312, 0.979723) (0.699433, 0.978843) (0.699604, 0.977962) (0.699633, 0.977814) (0.699785, 0.977082) (0.69997, 0.976201) (0.700125, 0.975662) (0.700225, 0.975321) (0.700464, 0.97444) (0.700616, 0.974022) (0.700786, 0.97356) (0.701107, 0.972725) (0.701125, 0.97268) (0.701488, 0.971799) (0.701599, 0.971568) (0.701914, 0.970919) (0.70209, 0.970586) (0.702407, 0.970038) (0.702581, 0.969751) (0.702971, 0.969158) (0.703073, 0.969009) (0.703564, 0.968335) (0.703607, 0.968277) (0.704055, 0.967663) (0.704254, 0.967397) (0.704547, 0.966993) (0.704942, 0.966517) (0.705038, 0.966402) (0.705529, 0.965825) (0.705681, 0.965636) (0.706021, 0.965179) (0.706379, 0.964756) (0.706512, 0.964587) (0.707003, 0.964041) (0.707142, 0.963875) (0.707494, 0.963433) (0.70792, 0.962995) (0.707986, 0.962919) (0.708477, 0.962417) (0.708816, 0.962115) (0.708968, 0.961964) (0.70946, 0.961591) (0.709951, 0.961287) (0.710034, 0.961234) (0.710442, 0.960968) (0.710934, 0.960776) (0.711425, 0.960617) (0.711916, 0.96051) (0.712408, 0.960434) (0.712899, 0.960373) (0.713206, 0.960354)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-sigma_x/2/.initial={(0.713282, 0.933941) (0.71339, 0.933899) (0.713882, 0.933759) (0.714373, 0.933639) (0.714864, 0.933562) (0.715356, 0.933479) (0.715847, 0.933419) (0.716338, 0.933414) (0.716829, 0.933441) (0.717321, 0.933511) (0.717812, 0.933644) (0.718303, 0.933818) (0.7185, 0.933941) (0.718795, 0.934138) (0.719286, 0.934515) (0.719579, 0.934821) (0.719777, 0.935033) (0.720269, 0.935609) (0.720335, 0.935702) (0.72076, 0.936306) (0.720945, 0.936582) (0.721251, 0.937005) (0.721558, 0.937463) (0.721743, 0.937708) (0.722225, 0.938343) (0.722234, 0.938354) (0.722725, 0.938915) (0.723018, 0.939224) (0.723217, 0.939414) (0.723708, 0.939837) (0.724036, 0.940104) (0.724199, 0.940222) (0.72469, 0.940538) (0.725182, 0.940814) (0.725513, 0.940984) (0.725673, 0.941062) (0.726164, 0.941285) (0.726656, 0.941512) (0.727147, 0.941703) (0.727534, 0.941865) (0.727638, 0.941906) (0.72813, 0.942097) (0.728621, 0.942311) (0.729112, 0.942498) (0.729604, 0.942707) (0.729689, 0.942745) (0.730095, 0.942925) (0.730586, 0.943141) (0.731078, 0.943344) (0.731569, 0.94353) (0.731778, 0.943626) (0.73206, 0.943757) (0.732552, 0.943948) (0.733043, 0.944164) (0.733534, 0.944362) (0.733848, 0.944506) (0.734025, 0.944591) (0.734517, 0.944871) (0.735008, 0.945181) (0.735295, 0.945386) (0.735499, 0.945538) (0.735991, 0.94597) (0.736276, 0.946267) (0.736482, 0.946499) (0.736973, 0.94711) (0.736999, 0.947147) (0.737465, 0.947848) (0.737569, 0.948028) (0.737956, 0.948733) (0.738043, 0.948908) (0.738447, 0.949789) (0.738447, 0.949789) (0.738808, 0.950669) (0.738939, 0.950987) (0.739152, 0.951549) (0.73943, 0.952289) (0.739481, 0.95243) (0.739766, 0.95331) (0.739921, 0.953771) (0.740058, 0.954191) (0.740335, 0.955071) (0.740413, 0.955324) (0.740607, 0.955952) (0.740868, 0.956832) (0.740904, 0.956955) (0.741134, 0.957712) (0.741386, 0.958593) (0.741395, 0.958626) (0.741636, 0.959473) (0.741885, 0.960354) (0.741886, 0.96036) (0.742132, 0.961234) (0.742369, 0.962115) (0.742378, 0.962145) (0.742619, 0.962995) (0.742851, 0.963875) (0.742869, 0.963943) (0.743098, 0.964756) (0.743336, 0.965636) (0.74336, 0.965724) (0.74358, 0.966517) (0.743814, 0.967397) (0.743852, 0.967537) (0.744054, 0.968277) (0.74429, 0.969158) (0.744343, 0.96936) (0.744512, 0.970038) (0.744725, 0.970919) (0.744834, 0.971347) (0.744945, 0.971799) (0.745144, 0.97268) (0.745326, 0.973453) (0.74535, 0.97356) (0.745531, 0.97444) (0.745705, 0.975321) (0.745817, 0.975864) (0.745884, 0.976201) (0.746019, 0.977082) (0.746158, 0.977962) (0.746272, 0.978843) (0.746308, 0.979109) (0.74639, 0.979723) (0.746468, 0.980603) (0.746531, 0.981484) (0.746586, 0.982364) (0.746628, 0.983245) (0.746642, 0.984125) (0.746642, 0.985005) (0.746635, 0.985886) (0.746608, 0.986766) (0.746565, 0.987647) (0.746523, 0.988527) (0.746465, 0.989408) (0.746412, 0.990288) (0.746359, 0.991168) (0.746308, 0.991686) (0.746272, 0.992049) (0.746195, 0.992929) (0.746116, 0.99381) (0.746031, 0.99469) (0.745931, 0.995571) (0.745819, 0.996451) (0.745817, 0.996461) (0.745678, 0.997331) (0.745536, 0.998212) (0.745355, 0.999092) (0.745326, 0.999222) (0.745147, 0.999973) (0.744921, 1.00085) (0.744834, 1.00114) (0.744648, 1.00173) (0.744351, 1.00261) (0.744343, 1.00263) (0.744032, 1.00349) (0.743852, 1.00395) (0.743682, 1.00437) (0.74336, 1.00518) (0.74333, 1.00526) (0.742986, 1.00614) (0.742869, 1.00644) (0.742646, 1.00702) (0.742378, 1.00772) (0.742317, 1.0079) (0.742002, 1.00878) (0.741886, 1.00913) (0.741717, 1.00966) (0.741465, 1.01054) (0.741395, 1.01077) (0.7412, 1.01142) (0.740959, 1.0123) (0.740904, 1.01249) (0.740696, 1.01318) (0.740446, 1.01406) (0.740413, 1.01416) (0.740165, 1.01494) (0.739921, 1.01569) (0.739881, 1.01582) (0.739572, 1.0167) (0.73943, 1.01709) (0.739234, 1.01758) (0.738939, 1.01829) (0.738867, 1.01846) (0.738462, 1.01934) (0.738447, 1.01937) (0.738036, 1.02022) (0.737956, 1.02038) (0.737565, 1.0211) (0.737465, 1.02129) (0.737066, 1.02198) (0.736973, 1.02214) (0.736538, 1.02286) (0.736482, 1.02296) (0.735991, 1.02372) (0.735973, 1.02374) (0.735499, 1.02451) (0.73542, 1.02462) (0.735008, 1.02523) (0.734827, 1.0255) (0.734517, 1.02598) (0.734235, 1.02639) (0.734025, 1.02671) (0.733649, 1.02727) (0.733534, 1.02743) (0.733043, 1.02807) (0.732986, 1.02815) (0.732552, 1.02872) (0.732304, 1.02903) (0.73206, 1.02934) (0.731569, 1.0299) (0.731561, 1.02991) (0.731078, 1.03042) (0.730726, 1.03079) (0.730586, 1.03092) (0.730095, 1.03133) (0.729682, 1.03167) (0.729604, 1.03173) (0.729112, 1.03206) (0.728621, 1.03234) (0.728278, 1.03255) (0.72813, 1.03263) (0.727638, 1.03283) (0.727147, 1.03299) (0.726656, 1.0331) (0.726164, 1.03317) (0.725673, 1.03322) (0.725182, 1.03325) (0.72469, 1.03327) (0.724199, 1.03327) (0.723708, 1.03328) (0.723217, 1.0333) (0.722725, 1.03335) (0.722234, 1.0334) (0.722145, 1.03343) (0.721743, 1.03354) (0.721251, 1.03366) (0.72076, 1.03383) (0.720269, 1.03403) (0.719777, 1.03427) (0.719699, 1.03431) (0.719286, 1.03453) (0.718795, 1.0348) (0.718303, 1.03508) (0.718119, 1.03519) (0.717812, 1.03537) (0.717321, 1.03564) (0.716829, 1.03591) (0.716545, 1.03607) (0.716338, 1.03619) (0.715847, 1.03641) (0.715356, 1.03665) (0.714864, 1.03687) (0.714661, 1.03695) (0.714373, 1.03708) (0.713882, 1.03725) (0.71339, 1.03739) (0.712899, 1.03754) (0.712408, 1.03766) (0.711916, 1.03775) (0.711425, 1.03781) (0.711218, 1.03783) (0.710934, 1.03786) (0.710442, 1.03788) (0.709951, 1.03785) (0.709757, 1.03783) (0.70946, 1.0378) (0.708968, 1.03771) (0.708477, 1.03759) (0.707986, 1.03745) (0.707494, 1.03726) (0.707003, 1.03706) (0.706794, 1.03695) (0.706512, 1.0368) (0.706021, 1.03654) (0.705529, 1.03627) (0.705197, 1.03607) (0.705038, 1.03597) (0.704547, 1.03564) (0.704055, 1.03534) (0.703854, 1.03519) (0.703564, 1.03497) (0.703073, 1.0346) (0.702696, 1.03431) (0.702581, 1.03421) (0.70209, 1.03376) (0.701768, 1.03343) (0.701599, 1.03325) (0.701107, 1.0327) (0.700995, 1.03255) (0.700616, 1.032) (0.700402, 1.03167) (0.700125, 1.03121) (0.699902, 1.03079) (0.699633, 1.03025) (0.699482, 1.02991) (0.699142, 1.02914) (0.699096, 1.02903) (0.698767, 1.02815) (0.698651, 1.02784) (0.69844, 1.02727) (0.69816, 1.02652) (0.698108, 1.02639) (0.6978, 1.0255) (0.697668, 1.02514) (0.697479, 1.02462) (0.697177, 1.02386) (0.697127, 1.02374) (0.696786, 1.02286) (0.696686, 1.02262) (0.696402, 1.02198) (0.696194, 1.02153) (0.695994, 1.0211) (0.695703, 1.02051) (0.69555, 1.02022) (0.695212, 1.01959) (0.695063, 1.01934) (0.69472, 1.01877) (0.694504, 1.01846) (0.694229, 1.01805) (0.693888, 1.01758) (0.693738, 1.01737) (0.693246, 1.01681) (0.693145, 1.0167) (0.692755, 1.01623) (0.692378, 1.01582) (0.692264, 1.01569) (0.691772, 1.01513) (0.691614, 1.01494) (0.691281, 1.01453) (0.690912, 1.01406) (0.69079, 1.01389) (0.690298, 1.0132) (0.690287, 1.01318) (0.689807, 1.01245) (0.689717, 1.0123) (0.689316, 1.0116) (0.689222, 1.01142) (0.688825, 1.01066) (0.688768, 1.01054) (0.688371, 1.00966) (0.688333, 1.00957) (0.688003, 1.00878) (0.687842, 1.00837) (0.687671, 1.0079) (0.68737, 1.00702) (0.687351, 1.00695) (0.687113, 1.00614) (0.686898, 1.00526) (0.686859, 1.00508) (0.686717, 1.00437) (0.686567, 1.00349) (0.686467, 1.00261) (0.686398, 1.00173) (0.686368, 1.00107) (0.686358, 1.00085) (0.686355, 0.999973) (0.686368, 0.999573) (0.686383, 0.999092) (0.686433, 0.998212) (0.686498, 0.997331) (0.686583, 0.996451) (0.686672, 0.995571) (0.686753, 0.99469) (0.686834, 0.99381) (0.686859, 0.993512) (0.686907, 0.992929) (0.686963, 0.992049) (0.686994, 0.991168) (0.687003, 0.990288) (0.686984, 0.989408) (0.686944, 0.988527) (0.686875, 0.987647) (0.686859, 0.987486) (0.686782, 0.986766) (0.686677, 0.985886) (0.686557, 0.985005) (0.686432, 0.984125) (0.686368, 0.983686) (0.686299, 0.983245) (0.686192, 0.982364) (0.686096, 0.981484) (0.68602, 0.980603) (0.685986, 0.979723) (0.685986, 0.978843) (0.686017, 0.977962) (0.686102, 0.977082) (0.686209, 0.976201) (0.686364, 0.975321) (0.686368, 0.975305) (0.686555, 0.97444) (0.686774, 0.97356) (0.686859, 0.973239) (0.687014, 0.97268) (0.687272, 0.971799) (0.687351, 0.971538) (0.687545, 0.970919) (0.687814, 0.970038) (0.687842, 0.969948) (0.688093, 0.969158) (0.688333, 0.968312) (0.688343, 0.968277) (0.688592, 0.967397) (0.688816, 0.966517) (0.688825, 0.966486) (0.689039, 0.965636) (0.689239, 0.964756) (0.689316, 0.964453) (0.689457, 0.963875) (0.689663, 0.962995) (0.689807, 0.962378) (0.689866, 0.962115) (0.690081, 0.961234) (0.690282, 0.960354) (0.690298, 0.96029) (0.690486, 0.959473) (0.690694, 0.958593) (0.69079, 0.958197) (0.690903, 0.957712) (0.69111, 0.956832) (0.691281, 0.95613) (0.691323, 0.955952) (0.69155, 0.955071) (0.69177, 0.954191) (0.691772, 0.954184) (0.692014, 0.95331) (0.692264, 0.952441) (0.692267, 0.95243) (0.692557, 0.951549) (0.692755, 0.950979) (0.692865, 0.950669) (0.69321, 0.949789) (0.693246, 0.949707) (0.693617, 0.948908) (0.693738, 0.948671) (0.694078, 0.948028) (0.694229, 0.94776) (0.694598, 0.947147) (0.69472, 0.946956) (0.695181, 0.946267) (0.695212, 0.946222) (0.695703, 0.945567) (0.695839, 0.945386) (0.696194, 0.944939) (0.696532, 0.944506) (0.696686, 0.944308) (0.697177, 0.943689) (0.697227, 0.943626) (0.697668, 0.943086) (0.697939, 0.942745) (0.69816, 0.942459) (0.69861, 0.941865) (0.698651, 0.94181) (0.699142, 0.941185) (0.699296, 0.940984) (0.699633, 0.94055) (0.699976, 0.940104) (0.700125, 0.939908) (0.700616, 0.939295) (0.700676, 0.939224) (0.701107, 0.938733) (0.701475, 0.938343) (0.701599, 0.938207) (0.70209, 0.937732) (0.702416, 0.937463) (0.702581, 0.937325) (0.703073, 0.93698) (0.703564, 0.936692) (0.703787, 0.936582) (0.704055, 0.936443) (0.704547, 0.936264) (0.705038, 0.936114) (0.705529, 0.935997) (0.706021, 0.935899) (0.706512, 0.935831) (0.707003, 0.935755) (0.707412, 0.935702) (0.707494, 0.935691) (0.707986, 0.9356) (0.708477, 0.935513) (0.708968, 0.935415) (0.70946, 0.935279) (0.709951, 0.935136) (0.710442, 0.93497) (0.710846, 0.934821) (0.710934, 0.934788) (0.711425, 0.934609) (0.711916, 0.934431) (0.712408, 0.934243) (0.712899, 0.934074) (0.713282, 0.933941)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-mean_c/1/.initial={(0.711916, -0.0845712) (0.711916, -0.0845713) (0.712408, -0.0846134) (0.712899, -0.0846437) (0.71339, -0.0846648) (0.713882, -0.084684) (0.714373, -0.0846965) (0.714864, -0.084704) (0.715356, -0.0847002) (0.715847, -0.0846916) (0.716338, -0.0846781) (0.716829, -0.08466) (0.717321, -0.0846356) (0.717812, -0.0846075) (0.718303, -0.0845719) (0.718313, -0.0845712) (0.718795, -0.084533) (0.719286, -0.0844936) (0.719777, -0.0844499) (0.720056, -0.084422) (0.720269, -0.0844007) (0.72076, -0.0843495) (0.721251, -0.0842945) (0.721428, -0.0842728) (0.721743, -0.0842333) (0.722234, -0.0841725) (0.722545, -0.0841236) (0.722725, -0.0840939) (0.723217, -0.0840181) (0.723445, -0.0839745) (0.723708, -0.0839216) (0.724156, -0.0838253) (0.724199, -0.0838155) (0.72469, -0.0836965) (0.724764, -0.0836761) (0.725182, -0.0835593) (0.725288, -0.0835269) (0.725673, -0.0833924) (0.725716, -0.0833777) (0.726115, -0.0832286) (0.726164, -0.083209) (0.726467, -0.0830794) (0.726656, -0.082995) (0.726799, -0.0829302) (0.727084, -0.082781) (0.727147, -0.0827498) (0.727383, -0.0826318) (0.727638, -0.0824877) (0.727648, -0.0824827) (0.727902, -0.0823335) (0.72813, -0.0821995) (0.728158, -0.0821843) (0.728405, -0.0820351) (0.728621, -0.0818967) (0.72864, -0.0818859) (0.728866, -0.0817368) (0.729061, -0.0815876) (0.729112, -0.0815517) (0.729266, -0.0814384) (0.729429, -0.0812892) (0.72958, -0.08114) (0.729604, -0.0811146) (0.72972, -0.0809909) (0.729827, -0.0808417) (0.729906, -0.0806925) (0.729975, -0.0805433) (0.730023, -0.0803941) (0.730043, -0.080245) (0.730045, -0.0800958) (0.730025, -0.0799466) (0.72998, -0.0797974) (0.729915, -0.0796482) (0.729836, -0.0794991) (0.729742, -0.0793499) (0.729609, -0.0792007) (0.729604, -0.0791948) (0.729465, -0.0790515) (0.729328, -0.0789023) (0.729146, -0.0787532) (0.729112, -0.0787224) (0.728987, -0.078604) (0.72881, -0.0784548) (0.728621, -0.0783119) (0.728612, -0.0783056) (0.72841, -0.0781564) (0.728214, -0.0780073) (0.72813, -0.0779489) (0.727997, -0.0778581) (0.727777, -0.0777089) (0.727638, -0.0776202) (0.727537, -0.0775597) (0.727292, -0.0774105) (0.727147, -0.0773317) (0.727021, -0.0772614) (0.726727, -0.0771122) (0.726656, -0.0770764) (0.726439, -0.076963) (0.726164, -0.0768433) (0.726096, -0.0768138) (0.725762, -0.0766646) (0.725673, -0.0766277) (0.725417, -0.0765155) (0.725182, -0.0764216) (0.72504, -0.0763663) (0.72469, -0.0762333) (0.724646, -0.0762171) (0.724238, -0.0760679) (0.724199, -0.0760536) (0.723817, -0.0759187) (0.723708, -0.0758824) (0.723352, -0.0757696) (0.723217, -0.0757297) (0.722793, -0.0756204) (0.722725, -0.0756037) (0.722234, -0.0754907) (0.722143, -0.0754712) (0.721743, -0.0753966) (0.721277, -0.075322) (0.721251, -0.0753179) (0.72076, -0.0752526) (0.720269, -0.0752028) (0.719956, -0.0751728) (0.719777, -0.0751558) (0.719286, -0.0751064) (0.718795, -0.0750673) (0.718349, -0.0750237) (0.718303, -0.0750192) (0.717812, -0.0749709) (0.717321, -0.0749211) (0.716892, -0.0748745) (0.716829, -0.0748677) (0.716338, -0.0748102) (0.715847, -0.074757) (0.715574, -0.0747253) (0.715356, -0.0747) (0.714864, -0.0746508) (0.714373, -0.0746117) (0.713882, -0.0745768) (0.713866, -0.0745761) (0.71339, -0.0745548) (0.712899, -0.0745396) (0.712408, -0.0745396) (0.711916, -0.0745547) (0.711496, -0.0745761) (0.711425, -0.0745796) (0.710934, -0.0746134) (0.710442, -0.0746564) (0.709951, -0.0747132) (0.709857, -0.0747253) (0.70946, -0.0747763) (0.708968, -0.0748423) (0.708772, -0.0748745) (0.708477, -0.0749217) (0.707986, -0.0749978) (0.707835, -0.0750237) (0.707494, -0.0750839) (0.707018, -0.0751728) (0.707003, -0.0751756) (0.706512, -0.0752645) (0.706243, -0.075322) (0.706021, -0.0753706) (0.705549, -0.0754712) (0.705529, -0.0754755) (0.705038, -0.0755851) (0.704898, -0.0756204) (0.704547, -0.0757091) (0.704321, -0.0757696) (0.704055, -0.0758474) (0.703819, -0.0759187) (0.703564, -0.0760009) (0.703373, -0.0760679) (0.703073, -0.0761808) (0.702977, -0.0762171) (0.702645, -0.0763663) (0.702581, -0.0763953) (0.702345, -0.0765155) (0.702106, -0.0766646) (0.70209, -0.0766747) (0.701878, -0.0768138) (0.701703, -0.076963) (0.701599, -0.0770641) (0.701549, -0.0771122) (0.701414, -0.0772614) (0.701317, -0.0774105) (0.701227, -0.0775597) (0.701161, -0.0777089) (0.701111, -0.0778581) (0.701107, -0.0778747) (0.701076, -0.0780073) (0.701032, -0.0781564) (0.701016, -0.0783056) (0.700996, -0.0784548) (0.700982, -0.078604) (0.700972, -0.0787532) (0.700967, -0.0789023) (0.700971, -0.0790515) (0.70098, -0.0792007) (0.700996, -0.0793499) (0.701016, -0.0794991) (0.701048, -0.0796482) (0.70109, -0.0797974) (0.701107, -0.0798504) (0.701137, -0.0799466) (0.701195, -0.0800958) (0.70127, -0.080245) (0.701339, -0.0803941) (0.701426, -0.0805433) (0.701558, -0.0806925) (0.701599, -0.0807417) (0.70168, -0.0808417) (0.701806, -0.0809909) (0.701939, -0.08114) (0.70209, -0.0812685) (0.702114, -0.0812892) (0.702276, -0.0814384) (0.702435, -0.0815876) (0.702581, -0.0816942) (0.70264, -0.0817368) (0.702816, -0.0818859) (0.703039, -0.0820351) (0.703073, -0.0820575) (0.703253, -0.0821843) (0.703466, -0.0823335) (0.703564, -0.0823907) (0.703725, -0.0824827) (0.703995, -0.0826318) (0.704055, -0.082662) (0.704283, -0.082781) (0.704547, -0.0829094) (0.704594, -0.0829302) (0.704931, -0.0830794) (0.705038, -0.0831235) (0.705299, -0.0832286) (0.705529, -0.0833112) (0.705723, -0.0833777) (0.706021, -0.0834777) (0.706171, -0.0835269) (0.706512, -0.0836275) (0.706688, -0.0836761) (0.707003, -0.0837629) (0.707236, -0.0838253) (0.707494, -0.0838885) (0.707891, -0.0839745) (0.707986, -0.0839953) (0.708477, -0.0840933) (0.708625, -0.0841236) (0.708968, -0.0841875) (0.70946, -0.0842663) (0.709499, -0.0842728) (0.709951, -0.0843433) (0.710442, -0.084411) (0.710524, -0.084422) (0.710934, -0.0844746) (0.711425, -0.084522) (0.711916, -0.0845712)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-mean_c/2/.initial={(0.707211, -0.0888974) (0.707494, -0.0889147) (0.707986, -0.0889365) (0.708477, -0.0889503) (0.708968, -0.0889598) (0.70946, -0.0889635) (0.709951, -0.0889625) (0.710442, -0.0889552) (0.710934, -0.0889462) (0.711425, -0.0889331) (0.711916, -0.0889166) (0.712408, -0.0888985) (0.712432, -0.0888974) (0.712899, -0.0888774) (0.71339, -0.088857) (0.713882, -0.0888379) (0.714373, -0.0888158) (0.714864, -0.0887952) (0.715356, -0.0887709) (0.715847, -0.0887509) (0.715904, -0.0887482) (0.716338, -0.0887294) (0.716829, -0.0887094) (0.717321, -0.0886904) (0.717812, -0.0886678) (0.718303, -0.0886457) (0.718795, -0.0886178) (0.719094, -0.0885991) (0.719286, -0.0885872) (0.719777, -0.0885531) (0.720269, -0.0885134) (0.72076, -0.0884654) (0.720897, -0.0884499) (0.721251, -0.0884093) (0.721743, -0.0883501) (0.722075, -0.0883007) (0.722234, -0.0882777) (0.722725, -0.0882034) (0.723023, -0.0881515) (0.723217, -0.0881189) (0.723708, -0.0880332) (0.723875, -0.0880023) (0.724199, -0.0879434) (0.724669, -0.0878532) (0.72469, -0.0878492) (0.725182, -0.0877588) (0.725457, -0.087704) (0.725673, -0.0876617) (0.726164, -0.0875708) (0.726251, -0.0875548) (0.726656, -0.0874791) (0.727041, -0.0874056) (0.727147, -0.0873863) (0.727638, -0.087299) (0.72787, -0.0872564) (0.72813, -0.0872084) (0.728621, -0.0871205) (0.728695, -0.0871073) (0.729112, -0.0870317) (0.729513, -0.0869581) (0.729604, -0.0869413) (0.730095, -0.0868544) (0.730337, -0.0868089) (0.730586, -0.0867613) (0.731078, -0.08667) (0.731132, -0.0866597) (0.731569, -0.0865748) (0.731878, -0.0865105) (0.73206, -0.0864724) (0.732552, -0.0863692) (0.732587, -0.0863613) (0.733043, -0.0862606) (0.733249, -0.0862122) (0.733534, -0.0861454) (0.733858, -0.086063) (0.734025, -0.0860194) (0.734436, -0.0859138) (0.734517, -0.0858935) (0.735003, -0.0857646) (0.735008, -0.0857632) (0.735499, -0.0856335) (0.735564, -0.0856154) (0.735991, -0.0854976) (0.736104, -0.0854663) (0.736482, -0.0853677) (0.736666, -0.0853171) (0.736973, -0.0852364) (0.737223, -0.0851679) (0.737465, -0.0851036) (0.737779, -0.0850187) (0.737956, -0.0849723) (0.738329, -0.0848695) (0.738447, -0.0848376) (0.738876, -0.0847204) (0.738939, -0.0847028) (0.739396, -0.0845712) (0.73943, -0.0845616) (0.739899, -0.084422) (0.739921, -0.0844151) (0.740368, -0.0842728) (0.740413, -0.0842576) (0.740795, -0.0841236) (0.740904, -0.0840834) (0.741194, -0.0839745) (0.741395, -0.0838928) (0.741559, -0.0838253) (0.741877, -0.0836761) (0.741886, -0.0836713) (0.742179, -0.0835269) (0.742378, -0.0834143) (0.742442, -0.0833777) (0.742686, -0.0832286) (0.742869, -0.0831026) (0.742903, -0.0830794) (0.743107, -0.0829302) (0.743285, -0.082781) (0.74336, -0.0827186) (0.74347, -0.0826318) (0.743635, -0.0824827) (0.743788, -0.0823335) (0.743852, -0.0822739) (0.743953, -0.0821843) (0.744111, -0.0820351) (0.744265, -0.0818859) (0.744343, -0.0818152) (0.744437, -0.0817368) (0.744611, -0.0815876) (0.744779, -0.0814384) (0.744834, -0.0813926) (0.744973, -0.0812892) (0.745163, -0.08114) (0.745326, -0.0810163) (0.745362, -0.0809909) (0.745571, -0.0808417) (0.745766, -0.0806925) (0.745817, -0.0806551) (0.745983, -0.0805433) (0.746176, -0.0803941) (0.746308, -0.0802905) (0.746372, -0.080245) (0.746553, -0.0800958) (0.746692, -0.0799466) (0.7468, -0.0798288) (0.746831, -0.0797974) (0.74693, -0.0796482) (0.747003, -0.0794991) (0.747051, -0.0793499) (0.747059, -0.0792007) (0.747049, -0.0790515) (0.747018, -0.0789023) (0.746963, -0.0787532) (0.746883, -0.078604) (0.746801, -0.0784548) (0.7468, -0.0784529) (0.7467, -0.0783056) (0.7466, -0.0781564) (0.746485, -0.0780073) (0.746358, -0.0778581) (0.746308, -0.0778038) (0.746226, -0.0777089) (0.746104, -0.0775597) (0.745972, -0.0774105) (0.74583, -0.0772614) (0.745817, -0.0772478) (0.74569, -0.0771122) (0.745552, -0.076963) (0.745409, -0.0768138) (0.745326, -0.0767307) (0.74526, -0.0766646) (0.745117, -0.0765155) (0.744966, -0.0763663) (0.744834, -0.0762468) (0.744801, -0.0762171) (0.744643, -0.0760679) (0.744469, -0.0759187) (0.744343, -0.0758182) (0.744282, -0.0757696) (0.744098, -0.0756204) (0.743892, -0.0754712) (0.743852, -0.0754434) (0.743668, -0.075322) (0.743427, -0.0751728) (0.74336, -0.0751362) (0.743154, -0.0750237) (0.742869, -0.0748814) (0.742855, -0.0748745) (0.74253, -0.0747253) (0.742378, -0.0746638) (0.742161, -0.0745761) (0.741886, -0.0744759) (0.741756, -0.0744269) (0.741395, -0.0743017) (0.741327, -0.0742778) (0.740904, -0.074138) (0.740876, -0.0741286) (0.740423, -0.0739794) (0.740413, -0.0739761) (0.739964, -0.0738302) (0.739921, -0.0738166) (0.739503, -0.073681) (0.73943, -0.0736575) (0.739047, -0.0735318) (0.738939, -0.0734962) (0.738602, -0.0733827) (0.738447, -0.0733301) (0.738165, -0.0732335) (0.737956, -0.0731602) (0.737731, -0.0730843) (0.737465, -0.0729915) (0.737305, -0.0729351) (0.736973, -0.072813) (0.736896, -0.0727859) (0.736508, -0.0726368) (0.736482, -0.0726262) (0.736125, -0.0724876) (0.735991, -0.0724331) (0.735758, -0.0723384) (0.735499, -0.0722345) (0.735383, -0.0721892) (0.735041, -0.07204) (0.735008, -0.0720258) (0.734686, -0.0718909) (0.734517, -0.0718249) (0.734305, -0.0717417) (0.734025, -0.071637) (0.733899, -0.0715925) (0.733534, -0.0714651) (0.733467, -0.0714433) (0.733043, -0.071314) (0.732975, -0.0712941) (0.732552, -0.0711815) (0.732413, -0.071145) (0.73206, -0.0710592) (0.73178, -0.0709958) (0.731569, -0.0709504) (0.731078, -0.0708547) (0.731038, -0.0708466) (0.730586, -0.0707613) (0.730228, -0.0706974) (0.730095, -0.0706737) (0.729604, -0.0705919) (0.729336, -0.0705482) (0.729112, -0.0705113) (0.728621, -0.0704373) (0.728375, -0.0703991) (0.72813, -0.0703605) (0.727638, -0.07029) (0.727335, -0.0702499) (0.727147, -0.0702234) (0.726656, -0.070157) (0.726198, -0.0701007) (0.726164, -0.0700965) (0.725673, -0.0700379) (0.725182, -0.0699873) (0.724841, -0.0699515) (0.72469, -0.0699353) (0.724199, -0.0698885) (0.723708, -0.0698473) (0.723217, -0.0698078) (0.723149, -0.0698023) (0.722725, -0.0697674) (0.722234, -0.0697308) (0.721743, -0.0696972) (0.721251, -0.0696623) (0.721108, -0.0696532) (0.72076, -0.06963) (0.720269, -0.0695968) (0.719777, -0.0695677) (0.719286, -0.0695428) (0.718795, -0.06952) (0.718388, -0.069504) (0.718303, -0.0695005) (0.717812, -0.0694848) (0.717321, -0.069476) (0.716829, -0.0694705) (0.716338, -0.0694704) (0.715847, -0.0694775) (0.715356, -0.0694836) (0.714864, -0.0694933) (0.714451, -0.069504) (0.714373, -0.0695059) (0.713882, -0.069515) (0.71339, -0.0695204) (0.712899, -0.0695203) (0.712408, -0.0695137) (0.712106, -0.069504) (0.711916, -0.0694975) (0.711425, -0.0694749) (0.710934, -0.0694407) (0.710442, -0.0694024) (0.709951, -0.0693577) (0.709922, -0.0693548) (0.70946, -0.0693078) (0.708968, -0.06926) (0.708477, -0.0692144) (0.708384, -0.0692056) (0.707986, -0.069167) (0.707494, -0.0691281) (0.707003, -0.0690985) (0.706512, -0.0690764) (0.706021, -0.06906) (0.705682, -0.0690564) (0.705529, -0.0690548) (0.70545, -0.0690564) (0.705038, -0.0690651) (0.704547, -0.0690849) (0.704055, -0.0691185) (0.703564, -0.0691737) (0.703354, -0.0692056) (0.703073, -0.0692489) (0.702581, -0.0693436) (0.702535, -0.0693548) (0.70209, -0.0694702) (0.701978, -0.069504) (0.701599, -0.0696251) (0.70152, -0.0696532) (0.701128, -0.0698023) (0.701107, -0.0698106) (0.700768, -0.0699515) (0.700616, -0.0700163) (0.700426, -0.0701007) (0.700125, -0.0702403) (0.700104, -0.0702499) (0.699784, -0.0703991) (0.699633, -0.0704686) (0.699457, -0.0705482) (0.699142, -0.0706974) (0.699142, -0.0706974) (0.698812, -0.0708466) (0.698651, -0.0709199) (0.698473, -0.0709958) (0.69816, -0.0711325) (0.698129, -0.071145) (0.697779, -0.0712941) (0.697668, -0.0713395) (0.697409, -0.0714433) (0.697177, -0.0715407) (0.697039, -0.0715925) (0.696686, -0.0717328) (0.696663, -0.0717417) (0.696293, -0.0718909) (0.696194, -0.0719302) (0.695915, -0.07204) (0.695703, -0.072128) (0.695549, -0.0721892) (0.695212, -0.0723331) (0.695199, -0.0723384) (0.694871, -0.0724876) (0.69472, -0.0725564) (0.694539, -0.0726368) (0.69424, -0.0727859) (0.694229, -0.0727916) (0.693947, -0.0729351) (0.693738, -0.0730487) (0.693672, -0.0730843) (0.693418, -0.0732335) (0.693246, -0.073338) (0.693173, -0.0733827) (0.692941, -0.0735318) (0.692755, -0.0736552) (0.692716, -0.073681) (0.692492, -0.0738302) (0.692281, -0.0739794) (0.692264, -0.0739907) (0.692053, -0.0741286) (0.691831, -0.0742778) (0.691772, -0.0743135) (0.691589, -0.0744269) (0.691349, -0.0745761) (0.691281, -0.0746146) (0.691082, -0.0747253) (0.690817, -0.0748745) (0.69079, -0.0748882) (0.690518, -0.0750237) (0.690298, -0.0751311) (0.690209, -0.0751728) (0.68989, -0.075322) (0.689807, -0.0753581) (0.68954, -0.0754712) (0.689316, -0.0755683) (0.689188, -0.0756204) (0.688826, -0.0757696) (0.688825, -0.0757702) (0.68847, -0.0759187) (0.688333, -0.0759755) (0.688107, -0.0760679) (0.687842, -0.0761885) (0.687779, -0.0762171) (0.687488, -0.0763663) (0.687351, -0.0764408) (0.687215, -0.0765155) (0.687001, -0.0766646) (0.686859, -0.0767744) (0.686809, -0.0768138) (0.686671, -0.076963) (0.686573, -0.0771122) (0.68651, -0.0772614) (0.686481, -0.0774105) (0.686481, -0.0775597) (0.686504, -0.0777089) (0.68655, -0.0778581) (0.686604, -0.0780073) (0.686677, -0.0781564) (0.686758, -0.0783056) (0.686843, -0.0784548) (0.686859, -0.078484) (0.686925, -0.078604) (0.687008, -0.0787532) (0.687075, -0.0789023) (0.687142, -0.0790515) (0.687207, -0.0792007) (0.687272, -0.0793499) (0.687323, -0.0794991) (0.687351, -0.0795725) (0.687378, -0.0796482) (0.687429, -0.0797974) (0.68747, -0.0799466) (0.687513, -0.0800958) (0.687551, -0.080245) (0.687593, -0.0803941) (0.687637, -0.0805433) (0.687679, -0.0806925) (0.687732, -0.0808417) (0.687783, -0.0809909) (0.687836, -0.08114) (0.687842, -0.0811531) (0.687896, -0.0812892) (0.687956, -0.0814384) (0.688021, -0.0815876) (0.688089, -0.0817368) (0.688151, -0.0818859) (0.688226, -0.0820351) (0.688299, -0.0821843) (0.688333, -0.082258) (0.688367, -0.0823335) (0.688431, -0.0824827) (0.688492, -0.0826318) (0.688543, -0.082781) (0.688601, -0.0829302) (0.688649, -0.0830794) (0.68871, -0.0832286) (0.688766, -0.0833777) (0.688825, -0.0835168) (0.688829, -0.0835269) (0.688894, -0.0836761) (0.688969, -0.0838253) (0.68904, -0.0839745) (0.689123, -0.0841236) (0.689224, -0.0842728) (0.689316, -0.0843974) (0.689334, -0.084422) (0.689448, -0.0845712) (0.689568, -0.0847204) (0.689708, -0.0848695) (0.689807, -0.0849689) (0.689858, -0.0850187) (0.690014, -0.0851679) (0.690189, -0.0853171) (0.690298, -0.0854008) (0.690384, -0.0854663) (0.690588, -0.0856154) (0.69079, -0.0857381) (0.690834, -0.0857646) (0.691093, -0.0859138) (0.691281, -0.0860025) (0.691407, -0.086063) (0.691732, -0.0862122) (0.691772, -0.0862283) (0.692112, -0.0863613) (0.692264, -0.0864134) (0.692545, -0.0865105) (0.692755, -0.0865766) (0.693031, -0.0866597) (0.693246, -0.086719) (0.693589, -0.0868089) (0.693738, -0.0868447) (0.694229, -0.0869572) (0.694233, -0.0869581) (0.69472, -0.0870558) (0.694986, -0.0871073) (0.695212, -0.0871491) (0.695703, -0.0872306) (0.695859, -0.0872564) (0.696194, -0.0873097) (0.696686, -0.0873776) (0.696886, -0.0874056) (0.697177, -0.0874463) (0.697668, -0.087508) (0.698037, -0.0875548) (0.69816, -0.0875701) (0.698651, -0.0876319) (0.699142, -0.0876938) (0.699216, -0.087704) (0.699633, -0.0877625) (0.700125, -0.0878295) (0.700283, -0.0878532) (0.700616, -0.0879057) (0.701107, -0.0879846) (0.701208, -0.0880023) (0.701599, -0.0880739) (0.702026, -0.0881515) (0.70209, -0.0881635) (0.702581, -0.088257) (0.702807, -0.0883007) (0.703073, -0.0883532) (0.703564, -0.0884424) (0.703604, -0.0884499) (0.704055, -0.0885322) (0.704457, -0.0885991) (0.704547, -0.0886142) (0.705038, -0.0886855) (0.705522, -0.0887482) (0.705529, -0.0887491) (0.706021, -0.0888047) (0.706512, -0.088847) (0.707003, -0.0888846) (0.707211, -0.0888974)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-sigma_c/1/.initial={(0.713648, 0.0307846) (0.713882, 0.0307769) (0.714373, 0.0307696) (0.714864, 0.0307698) (0.715356, 0.0307774) (0.715524, 0.0307846) (0.715847, 0.030798) (0.716338, 0.0308199) (0.716829, 0.0308651) (0.717321, 0.0309083) (0.717515, 0.0309291) (0.717812, 0.0309615) (0.718303, 0.0310295) (0.718636, 0.0310736) (0.718795, 0.0310957) (0.719286, 0.0311742) (0.719572, 0.0312181) (0.719777, 0.0312503) (0.720269, 0.0313346) (0.720448, 0.0313626) (0.72076, 0.0314146) (0.721222, 0.0315071) (0.721251, 0.0315124) (0.721743, 0.0316142) (0.72191, 0.0316516) (0.722234, 0.031734) (0.722457, 0.0317961) (0.722725, 0.0318769) (0.722892, 0.0319406) (0.723217, 0.0320649) (0.723266, 0.0320852) (0.723549, 0.0322297) (0.723708, 0.0323253) (0.723778, 0.0323742) (0.723972, 0.0325187) (0.724164, 0.0326632) (0.724199, 0.0326926) (0.724333, 0.0328077) (0.724518, 0.0329522) (0.72469, 0.0330955) (0.724692, 0.0330967) (0.724892, 0.0332412) (0.725104, 0.0333857) (0.725182, 0.0334374) (0.725323, 0.0335302) (0.725591, 0.0336747) (0.725673, 0.0337209) (0.725852, 0.0338192) (0.726148, 0.0339637) (0.726164, 0.033971) (0.726462, 0.0341082) (0.726656, 0.034198) (0.726787, 0.0342528) (0.727129, 0.0343973) (0.727147, 0.0344052) (0.727468, 0.0345418) (0.727638, 0.0346175) (0.727797, 0.0346863) (0.728121, 0.0348308) (0.72813, 0.0348344) (0.728442, 0.0349753) (0.728621, 0.0350641) (0.728747, 0.0351198) (0.729054, 0.0352643) (0.729112, 0.0352951) (0.729337, 0.0354088) (0.729598, 0.0355533) (0.729604, 0.0355564) (0.729868, 0.0356978) (0.730094, 0.0358423) (0.730095, 0.035843) (0.730319, 0.0359868) (0.730514, 0.0361313) (0.730586, 0.036201) (0.730666, 0.0362758) (0.730787, 0.0364204) (0.730888, 0.0365649) (0.730946, 0.0367094) (0.730974, 0.0368539) (0.73094, 0.0369984) (0.730884, 0.0371429) (0.730781, 0.0372874) (0.730644, 0.0374319) (0.730586, 0.0374884) (0.730492, 0.0375764) (0.730271, 0.0377209) (0.730095, 0.0378331) (0.730043, 0.0378654) (0.729754, 0.0380099) (0.729604, 0.0380873) (0.729468, 0.0381544) (0.729141, 0.0382989) (0.729112, 0.0383123) (0.728791, 0.0384434) (0.728621, 0.0385167) (0.728455, 0.038588) (0.72813, 0.0387216) (0.728103, 0.0387325) (0.727745, 0.038877) (0.727638, 0.0389198) (0.727382, 0.0390215) (0.727147, 0.0391249) (0.727046, 0.039166) (0.726662, 0.0393105) (0.726656, 0.0393128) (0.726247, 0.039455) (0.726164, 0.0394818) (0.725772, 0.0395995) (0.725673, 0.0396268) (0.725195, 0.039744) (0.725182, 0.039747) (0.72469, 0.0398448) (0.724421, 0.0398885) (0.724199, 0.039921) (0.723708, 0.0399905) (0.723307, 0.040033) (0.723217, 0.0400419) (0.722725, 0.0400864) (0.722234, 0.0401336) (0.721743, 0.0401691) (0.721626, 0.0401775) (0.721251, 0.0402055) (0.72076, 0.0402392) (0.720269, 0.0402801) (0.719777, 0.0403124) (0.719648, 0.040322) (0.719286, 0.0403505) (0.718795, 0.0403869) (0.718303, 0.040422) (0.717812, 0.0404548) (0.717651, 0.0404665) (0.717321, 0.0404911) (0.716829, 0.0405208) (0.716338, 0.0405557) (0.715847, 0.0405834) (0.715356, 0.0406003) (0.715086, 0.040611) (0.714864, 0.0406203) (0.714373, 0.0406343) (0.713882, 0.0406428) (0.71339, 0.0406468) (0.712899, 0.0406459) (0.712408, 0.0406389) (0.711916, 0.0406273) (0.711425, 0.0406134) (0.71136, 0.040611) (0.710934, 0.0405956) (0.710442, 0.0405704) (0.709951, 0.0405453) (0.70946, 0.0405085) (0.708968, 0.0404695) (0.708933, 0.0404665) (0.708477, 0.0404283) (0.707986, 0.0403761) (0.707503, 0.040322) (0.707494, 0.0403211) (0.707003, 0.0402613) (0.706512, 0.0401878) (0.706448, 0.0401775) (0.706021, 0.04011) (0.705611, 0.040033) (0.705529, 0.040017) (0.705038, 0.0399084) (0.704953, 0.0398885) (0.704547, 0.0397893) (0.704379, 0.039744) (0.704055, 0.0396533) (0.703876, 0.0395995) (0.703564, 0.0394957) (0.703448, 0.039455) (0.703073, 0.0393159) (0.703059, 0.0393105) (0.702722, 0.039166) (0.702581, 0.0390958) (0.702429, 0.0390215) (0.702166, 0.038877) (0.70209, 0.0388227) (0.701965, 0.0387325) (0.701783, 0.038588) (0.701642, 0.0384434) (0.701599, 0.0383803) (0.701545, 0.0382989) (0.701472, 0.0381544) (0.701421, 0.0380099) (0.701386, 0.0378654) (0.70138, 0.0377209) (0.701392, 0.0375764) (0.701413, 0.0374319) (0.701433, 0.0372874) (0.70145, 0.0371429) (0.701465, 0.0369984) (0.701457, 0.0368539) (0.70143, 0.0367094) (0.701394, 0.0365649) (0.701341, 0.0364204) (0.701275, 0.0362758) (0.701192, 0.0361313) (0.701107, 0.0360041) (0.701096, 0.0359868) (0.700986, 0.0358423) (0.700853, 0.0356978) (0.700729, 0.0355533) (0.700616, 0.0354318) (0.700594, 0.0354088) (0.700475, 0.0352643) (0.700351, 0.0351198) (0.700267, 0.0349753) (0.700196, 0.0348308) (0.700167, 0.0346863) (0.700181, 0.0345418) (0.700226, 0.0343973) (0.700339, 0.0342528) (0.70051, 0.0341082) (0.700616, 0.0340302) (0.700702, 0.0339637) (0.700973, 0.0338192) (0.701107, 0.0337563) (0.701274, 0.0336747) (0.701599, 0.0335428) (0.70163, 0.0335302) (0.702017, 0.0333857) (0.70209, 0.0333604) (0.702434, 0.0332412) (0.702581, 0.0331915) (0.702867, 0.0330967) (0.703073, 0.0330311) (0.703324, 0.0329522) (0.703564, 0.0328781) (0.703788, 0.0328077) (0.704055, 0.0327255) (0.704259, 0.0326632) (0.704547, 0.0325751) (0.704732, 0.0325187) (0.705038, 0.0324243) (0.705205, 0.0323742) (0.705529, 0.0322749) (0.70568, 0.0322297) (0.706021, 0.0321271) (0.706165, 0.0320852) (0.706512, 0.0319806) (0.706652, 0.0319406) (0.707003, 0.0318394) (0.707159, 0.0317961) (0.707494, 0.0317027) (0.707697, 0.0316516) (0.707986, 0.031576) (0.708251, 0.0315071) (0.708477, 0.0314494) (0.708847, 0.0313626) (0.708968, 0.0313341) (0.70946, 0.0312318) (0.709533, 0.0312181) (0.709951, 0.0311396) (0.710348, 0.0310736) (0.710442, 0.0310573) (0.710934, 0.0309912) (0.711425, 0.0309336) (0.711476, 0.0309291) (0.711916, 0.0308867) (0.712408, 0.0308489) (0.712899, 0.0308121) (0.71339, 0.0307927) (0.713648, 0.0307846)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-sigma_c/2/.initial={(0.708195, 0.0264494) (0.708477, 0.0264429) (0.708968, 0.0264409) (0.70946, 0.0264434) (0.709711, 0.0264494) (0.709951, 0.0264548) (0.710442, 0.0264725) (0.710934, 0.026493) (0.711425, 0.0265174) (0.711916, 0.0265438) (0.712408, 0.026569) (0.712853, 0.0265939) (0.712899, 0.0265963) (0.71339, 0.0266199) (0.713882, 0.0266406) (0.714373, 0.0266516) (0.714864, 0.0266603) (0.715356, 0.0266603) (0.715847, 0.0266528) (0.716338, 0.0266409) (0.716829, 0.0266205) (0.717306, 0.0265939) (0.717321, 0.026593) (0.717812, 0.0265611) (0.718303, 0.0265326) (0.718795, 0.0265015) (0.719286, 0.0264717) (0.719687, 0.0264494) (0.719777, 0.0264441) (0.720269, 0.0264251) (0.72076, 0.0264128) (0.721251, 0.0264105) (0.721743, 0.0264183) (0.722234, 0.0264366) (0.722442, 0.0264494) (0.722725, 0.0264663) (0.723217, 0.0265058) (0.723708, 0.0265528) (0.724019, 0.0265939) (0.724199, 0.0266187) (0.72469, 0.0266921) (0.724955, 0.0267384) (0.725182, 0.0267816) (0.725673, 0.0268803) (0.725685, 0.0268829) (0.726164, 0.0269924) (0.726307, 0.0270274) (0.726656, 0.0271159) (0.72687, 0.0271719) (0.727147, 0.0272492) (0.727403, 0.0273164) (0.727638, 0.0273835) (0.727919, 0.0274609) (0.72813, 0.02752) (0.72846, 0.0276054) (0.728621, 0.0276482) (0.72903, 0.02775) (0.729112, 0.0277703) (0.729604, 0.0278779) (0.72968, 0.0278945) (0.730095, 0.0279809) (0.730383, 0.028039) (0.730586, 0.0280811) (0.731078, 0.0281728) (0.731132, 0.0281835) (0.731569, 0.0282676) (0.731863, 0.028328) (0.73206, 0.0283702) (0.732537, 0.0284725) (0.732552, 0.0284755) (0.733043, 0.0285876) (0.733157, 0.028617) (0.733534, 0.0287102) (0.733728, 0.0287615) (0.734025, 0.0288422) (0.734238, 0.028906) (0.734517, 0.0289901) (0.734698, 0.0290505) (0.735008, 0.029149) (0.735147, 0.029195) (0.735499, 0.0293165) (0.735563, 0.0293395) (0.735966, 0.029484) (0.735991, 0.0294927) (0.736363, 0.0296285) (0.736482, 0.0296718) (0.73676, 0.029773) (0.736973, 0.0298494) (0.737157, 0.0299176) (0.737465, 0.0300278) (0.737561, 0.0300621) (0.737956, 0.0301977) (0.737982, 0.0302066) (0.738419, 0.0303511) (0.738447, 0.0303602) (0.738874, 0.0304956) (0.738939, 0.030515) (0.739386, 0.0306401) (0.73943, 0.0306521) (0.739921, 0.0307837) (0.739925, 0.0307846) (0.740413, 0.0309107) (0.740486, 0.0309291) (0.740904, 0.0310321) (0.741066, 0.0310736) (0.741395, 0.0311582) (0.74163, 0.0312181) (0.741886, 0.0312869) (0.742169, 0.0313626) (0.742378, 0.0314224) (0.742658, 0.0315071) (0.742869, 0.0315746) (0.74309, 0.0316516) (0.74336, 0.0317494) (0.743482, 0.0317961) (0.7438, 0.0319406) (0.743852, 0.0319676) (0.744075, 0.0320852) (0.744299, 0.0322297) (0.744343, 0.0322628) (0.744483, 0.0323742) (0.744596, 0.0325187) (0.744682, 0.0326632) (0.744718, 0.0328077) (0.744716, 0.0329522) (0.744676, 0.0330967) (0.7446, 0.0332412) (0.744508, 0.0333857) (0.744396, 0.0335302) (0.744343, 0.03359) (0.74427, 0.0336747) (0.74415, 0.0338192) (0.744031, 0.0339637) (0.743933, 0.0341082) (0.743852, 0.0342367) (0.743842, 0.0342528) (0.743774, 0.0343973) (0.743738, 0.0345418) (0.743713, 0.0346863) (0.743715, 0.0348308) (0.743743, 0.0349753) (0.743776, 0.0351198) (0.743833, 0.0352643) (0.743852, 0.035305) (0.743904, 0.0354088) (0.743975, 0.0355533) (0.744057, 0.0356978) (0.744147, 0.0358423) (0.744235, 0.0359868) (0.744324, 0.0361313) (0.744343, 0.0361618) (0.744421, 0.0362758) (0.744506, 0.0364204) (0.744598, 0.0365649) (0.744701, 0.0367094) (0.744795, 0.0368539) (0.744834, 0.0369084) (0.744908, 0.0369984) (0.745025, 0.0371429) (0.745143, 0.0372874) (0.745257, 0.0374319) (0.745326, 0.0375024) (0.745403, 0.0375764) (0.745534, 0.0377209) (0.745651, 0.0378654) (0.745756, 0.0380099) (0.745817, 0.0381009) (0.745853, 0.0381544) (0.7459, 0.0382989) (0.745921, 0.0384434) (0.745895, 0.038588) (0.745841, 0.0387325) (0.745817, 0.0387636) (0.745729, 0.038877) (0.745602, 0.0390215) (0.745439, 0.039166) (0.745326, 0.039243) (0.745224, 0.0393105) (0.745002, 0.039455) (0.744834, 0.0395443) (0.744728, 0.0395995) (0.744452, 0.039744) (0.744343, 0.0397948) (0.744132, 0.0398885) (0.743852, 0.040004) (0.743781, 0.040033) (0.743437, 0.0401775) (0.74336, 0.0402074) (0.743072, 0.040322) (0.742869, 0.0404012) (0.742695, 0.0404665) (0.742378, 0.0405915) (0.742329, 0.040611) (0.741987, 0.0407556) (0.741886, 0.0407979) (0.741648, 0.0409001) (0.741395, 0.0410134) (0.741331, 0.0410446) (0.741069, 0.0411891) (0.740904, 0.0412737) (0.740788, 0.0413336) (0.74055, 0.0414781) (0.740413, 0.0415566) (0.740296, 0.0416226) (0.74007, 0.0417671) (0.739921, 0.0418506) (0.73981, 0.0419116) (0.739552, 0.0420561) (0.73943, 0.042117) (0.739252, 0.0422006) (0.738939, 0.0423369) (0.73892, 0.0423451) (0.738547, 0.0424896) (0.738447, 0.0425233) (0.738102, 0.0426341) (0.737956, 0.0426766) (0.737586, 0.0427786) (0.737465, 0.0428086) (0.736973, 0.0429231) (0.736973, 0.0429232) (0.736482, 0.0430241) (0.73626, 0.0430677) (0.735991, 0.0431165) (0.735499, 0.0431953) (0.73539, 0.0432122) (0.735008, 0.0432722) (0.734517, 0.0433385) (0.734378, 0.0433567) (0.734025, 0.0434022) (0.733534, 0.0434568) (0.73311, 0.0435012) (0.733043, 0.043508) (0.732552, 0.0435527) (0.73206, 0.0435951) (0.731569, 0.043636) (0.731452, 0.0436457) (0.731078, 0.0436766) (0.730586, 0.0437147) (0.730095, 0.0437563) (0.729702, 0.0437902) (0.729604, 0.0437989) (0.729112, 0.0438444) (0.728621, 0.0438978) (0.728293, 0.0439347) (0.72813, 0.0439536) (0.727638, 0.0440143) (0.72718, 0.0440792) (0.727147, 0.0440839) (0.726656, 0.0441538) (0.726219, 0.0442237) (0.726164, 0.0442326) (0.725673, 0.0443101) (0.72533, 0.0443682) (0.725182, 0.0443937) (0.72469, 0.0444721) (0.72444, 0.0445127) (0.724199, 0.0445512) (0.723708, 0.0446228) (0.723461, 0.0446572) (0.723217, 0.0446922) (0.722725, 0.0447559) (0.722338, 0.0448017) (0.722234, 0.0448143) (0.721743, 0.044869) (0.721251, 0.044917) (0.720954, 0.0449463) (0.72076, 0.0449661) (0.720269, 0.0450055) (0.719777, 0.0450461) (0.719286, 0.0450778) (0.719102, 0.0450908) (0.718795, 0.0451133) (0.718303, 0.0451403) (0.717812, 0.0451639) (0.717321, 0.0451874) (0.716829, 0.0452063) (0.716338, 0.0452213) (0.715949, 0.0452353) (0.715847, 0.0452391) (0.715356, 0.0452483) (0.714864, 0.0452614) (0.714373, 0.0452704) (0.713882, 0.0452815) (0.71339, 0.0452929) (0.712899, 0.0453045) (0.712408, 0.0453192) (0.711916, 0.04534) (0.711425, 0.0453595) (0.711038, 0.0453798) (0.710934, 0.0453853) (0.710442, 0.0454093) (0.709951, 0.0454327) (0.70946, 0.0454566) (0.708968, 0.0454825) (0.708477, 0.0455035) (0.707986, 0.0455231) (0.707945, 0.0455243) (0.707494, 0.045537) (0.707003, 0.0455462) (0.706512, 0.0455452) (0.706021, 0.0455347) (0.705788, 0.0455243) (0.705529, 0.0455121) (0.705038, 0.0454781) (0.704547, 0.0454319) (0.704159, 0.0453798) (0.704055, 0.0453644) (0.703564, 0.0452865) (0.703305, 0.0452353) (0.703073, 0.0451838) (0.702686, 0.0450908) (0.702581, 0.0450641) (0.702138, 0.0449463) (0.70209, 0.0449325) (0.701652, 0.0448017) (0.701599, 0.0447851) (0.701198, 0.0446572) (0.701107, 0.0446288) (0.700739, 0.0445127) (0.700616, 0.0444737) (0.700276, 0.0443682) (0.700125, 0.0443222) (0.699798, 0.0442237) (0.699633, 0.0441749) (0.699289, 0.0440792) (0.699142, 0.0440378) (0.698768, 0.0439347) (0.698651, 0.0439023) (0.698239, 0.0437902) (0.69816, 0.0437685) (0.697698, 0.0436457) (0.697668, 0.0436376) (0.697186, 0.0435012) (0.697177, 0.0434986) (0.6967, 0.0433567) (0.696686, 0.043352) (0.696273, 0.0432122) (0.696194, 0.0431865) (0.695856, 0.0430677) (0.695703, 0.0430128) (0.695458, 0.0429232) (0.695212, 0.0428307) (0.69508, 0.0427786) (0.69472, 0.0426348) (0.694719, 0.0426341) (0.694361, 0.0424896) (0.694229, 0.0424395) (0.693983, 0.0423451) (0.693738, 0.0422561) (0.693586, 0.0422006) (0.693246, 0.0420744) (0.693197, 0.0420561) (0.692793, 0.0419116) (0.692755, 0.041898) (0.692399, 0.0417671) (0.692264, 0.0417176) (0.692, 0.0416226) (0.691772, 0.0415379) (0.691619, 0.0414781) (0.691284, 0.0413336) (0.691281, 0.0413321) (0.690983, 0.0411891) (0.69079, 0.0410899) (0.690709, 0.0410446) (0.690491, 0.0409001) (0.690298, 0.0407621) (0.69029, 0.0407556) (0.690135, 0.040611) (0.690005, 0.0404665) (0.689875, 0.040322) (0.689807, 0.0402328) (0.689766, 0.0401775) (0.689665, 0.040033) (0.689566, 0.0398885) (0.689461, 0.039744) (0.689361, 0.0395995) (0.689316, 0.0395453) (0.689237, 0.039455) (0.689122, 0.0393105) (0.688981, 0.039166) (0.688831, 0.0390215) (0.688825, 0.0390158) (0.688661, 0.038877) (0.688474, 0.0387325) (0.688333, 0.0386287) (0.688273, 0.038588) (0.688053, 0.0384434) (0.687842, 0.0383214) (0.6878, 0.0382989) (0.687524, 0.0381544) (0.687351, 0.0380685) (0.687231, 0.0380099) (0.686938, 0.0378654) (0.686859, 0.0378272) (0.686639, 0.0377209) (0.686368, 0.0375916) (0.686338, 0.0375764) (0.686081, 0.0374319) (0.685877, 0.0373118) (0.685839, 0.0372874) (0.685639, 0.0371429) (0.685464, 0.0369984) (0.685385, 0.0369214) (0.68532, 0.0368539) (0.68522, 0.0367094) (0.685145, 0.0365649) (0.685097, 0.0364204) (0.685059, 0.0362758) (0.685045, 0.0361313) (0.685047, 0.0359868) (0.685069, 0.0358423) (0.685092, 0.0356978) (0.68512, 0.0355533) (0.685157, 0.0354088) (0.685188, 0.0352643) (0.685222, 0.0351198) (0.68525, 0.0349753) (0.685282, 0.0348308) (0.685309, 0.0346863) (0.685343, 0.0345418) (0.685372, 0.0343973) (0.685385, 0.0343505) (0.685414, 0.0342528) (0.685461, 0.0341082) (0.685508, 0.0339637) (0.685586, 0.0338192) (0.685668, 0.0336747) (0.685754, 0.0335302) (0.685872, 0.0333857) (0.685877, 0.0333811) (0.686012, 0.0332412) (0.686185, 0.0330967) (0.686362, 0.0329522) (0.686368, 0.0329484) (0.686582, 0.0328077) (0.686811, 0.0326632) (0.686859, 0.0326356) (0.687075, 0.0325187) (0.68734, 0.0323742) (0.687351, 0.0323689) (0.687647, 0.0322297) (0.687842, 0.0321388) (0.687958, 0.0320852) (0.688268, 0.0319406) (0.688333, 0.0319103) (0.688591, 0.0317961) (0.688825, 0.0316842) (0.688893, 0.0316516) (0.689188, 0.0315071) (0.689316, 0.0314395) (0.689469, 0.0313626) (0.689724, 0.0312181) (0.689807, 0.0311666) (0.689966, 0.0310736) (0.690189, 0.0309291) (0.690298, 0.0308585) (0.690413, 0.0307846) (0.690608, 0.0306401) (0.69079, 0.0305035) (0.6908, 0.0304956) (0.691005, 0.0303511) (0.69118, 0.0302066) (0.691281, 0.0301325) (0.691377, 0.0300621) (0.691573, 0.0299176) (0.691762, 0.029773) (0.691772, 0.0297661) (0.691979, 0.0296285) (0.692168, 0.029484) (0.692264, 0.0294199) (0.692388, 0.0293395) (0.692595, 0.029195) (0.692755, 0.0290934) (0.692824, 0.0290505) (0.693065, 0.028906) (0.693246, 0.0288055) (0.693327, 0.0287615) (0.693609, 0.028617) (0.693738, 0.0285577) (0.693939, 0.0284725) (0.694229, 0.0283607) (0.694317, 0.028328) (0.69472, 0.0281894) (0.694738, 0.0281835) (0.695212, 0.0280464) (0.695239, 0.028039) (0.695703, 0.0279219) (0.695818, 0.0278945) (0.696194, 0.0278107) (0.696468, 0.02775) (0.696686, 0.0277057) (0.697177, 0.0276132) (0.697221, 0.0276054) (0.697668, 0.0275285) (0.698072, 0.0274609) (0.69816, 0.0274465) (0.698651, 0.0273744) (0.699032, 0.0273164) (0.699142, 0.0272999) (0.699633, 0.0272347) (0.700098, 0.0271719) (0.700125, 0.0271683) (0.700616, 0.027111) (0.701107, 0.0270537) (0.701318, 0.0270274) (0.701599, 0.0269929) (0.70209, 0.0269412) (0.702581, 0.026887) (0.70262, 0.0268829) (0.703073, 0.0268339) (0.703564, 0.0267822) (0.703984, 0.0267384) (0.704055, 0.0267307) (0.704547, 0.0266841) (0.705038, 0.0266383) (0.705529, 0.0265942) (0.705533, 0.0265939) (0.706021, 0.0265553) (0.706512, 0.026523) (0.707003, 0.0264939) (0.707494, 0.0264703) (0.707986, 0.0264539) (0.708195, 0.0264494)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-mean_R/1/.initial={(0.710152, 2.36149) (0.710442, 2.36099) (0.710934, 2.36045) (0.711425, 2.36006) (0.711916, 2.35991) (0.712408, 2.35995) (0.712899, 2.36019) (0.71339, 2.36059) (0.713882, 2.3611) (0.714176, 2.36149) (0.714373, 2.36175) (0.714864, 2.3626) (0.715356, 2.36327) (0.715847, 2.36425) (0.716165, 2.36493) (0.716338, 2.3653) (0.716829, 2.36634) (0.717321, 2.36736) (0.717759, 2.36837) (0.717812, 2.36849) (0.718303, 2.36966) (0.718795, 2.37067) (0.71928, 2.37182) (0.719286, 2.37183) (0.719777, 2.37309) (0.720269, 2.37431) (0.720596, 2.37526) (0.72076, 2.37572) (0.721251, 2.37712) (0.721719, 2.3787) (0.721743, 2.37878) (0.722234, 2.38056) (0.722591, 2.38215) (0.722725, 2.38273) (0.723217, 2.38505) (0.723325, 2.38559) (0.723708, 2.38769) (0.723927, 2.38903) (0.724199, 2.39085) (0.724429, 2.39248) (0.72469, 2.3945) (0.724863, 2.39592) (0.725182, 2.39884) (0.725234, 2.39936) (0.725548, 2.40281) (0.725673, 2.40422) (0.725849, 2.40625) (0.726086, 2.40969) (0.726164, 2.41082) (0.726338, 2.41313) (0.726529, 2.41658) (0.726656, 2.41872) (0.726732, 2.42002) (0.726918, 2.42346) (0.727101, 2.42691) (0.727147, 2.42773) (0.727302, 2.43035) (0.727488, 2.43379) (0.727638, 2.43606) (0.72772, 2.43724) (0.727928, 2.44068) (0.72813, 2.4435) (0.728177, 2.44412) (0.7284, 2.44757) (0.728621, 2.45069) (0.728644, 2.45101) (0.728862, 2.45445) (0.729052, 2.4579) (0.729112, 2.4589) (0.729256, 2.46134) (0.729391, 2.46478) (0.729497, 2.46823) (0.729604, 2.4712) (0.72962, 2.47167) (0.72969, 2.47511) (0.729713, 2.47856) (0.729725, 2.482) (0.729712, 2.48544) (0.729667, 2.48889) (0.729604, 2.49199) (0.729596, 2.49233) (0.729492, 2.49577) (0.729383, 2.49922) (0.72926, 2.50266) (0.729112, 2.50561) (0.729086, 2.5061) (0.72888, 2.50954) (0.72866, 2.51299) (0.728621, 2.51339) (0.728338, 2.51643) (0.72813, 2.51838) (0.727956, 2.51987) (0.727638, 2.52235) (0.727496, 2.52332) (0.727147, 2.52544) (0.726915, 2.52676) (0.726656, 2.52803) (0.726164, 2.53008) (0.726134, 2.5302) (0.725673, 2.53181) (0.725182, 2.53336) (0.725077, 2.53365) (0.72469, 2.53463) (0.724199, 2.53558) (0.723708, 2.53651) (0.723383, 2.53709) (0.723217, 2.53738) (0.722725, 2.53811) (0.722234, 2.53866) (0.721743, 2.53923) (0.721251, 2.53978) (0.720818, 2.54053) (0.72076, 2.54063) (0.720269, 2.54143) (0.719777, 2.54222) (0.719286, 2.5431) (0.718919, 2.54398) (0.718795, 2.54425) (0.718303, 2.5454) (0.717812, 2.54649) (0.717493, 2.54742) (0.717321, 2.54786) (0.716829, 2.54915) (0.716338, 2.55043) (0.716174, 2.55086) (0.715847, 2.55169) (0.715356, 2.55292) (0.714864, 2.55407) (0.714757, 2.55431) (0.714373, 2.55509) (0.713882, 2.55605) (0.71339, 2.55672) (0.712899, 2.55735) (0.712461, 2.55775) (0.712408, 2.5578) (0.711916, 2.55807) (0.711425, 2.55811) (0.710934, 2.55798) (0.71061, 2.55775) (0.710442, 2.55763) (0.709951, 2.55709) (0.70946, 2.5564) (0.708968, 2.55557) (0.708477, 2.55456) (0.708385, 2.55431) (0.707986, 2.55317) (0.707494, 2.55174) (0.707235, 2.55086) (0.707003, 2.55002) (0.706512, 2.54815) (0.706338, 2.54742) (0.706021, 2.54588) (0.705661, 2.54398) (0.705529, 2.54325) (0.705048, 2.54053) (0.705038, 2.54047) (0.704547, 2.53714) (0.70454, 2.53709) (0.704107, 2.53365) (0.704055, 2.53321) (0.703728, 2.5302) (0.703564, 2.52866) (0.703356, 2.52676) (0.703073, 2.52364) (0.703046, 2.52332) (0.702764, 2.51987) (0.702581, 2.51772) (0.702476, 2.51643) (0.702227, 2.51299) (0.70209, 2.5113) (0.701951, 2.50954) (0.701719, 2.5061) (0.701599, 2.50451) (0.701464, 2.50266) (0.701254, 2.49922) (0.701107, 2.49706) (0.701025, 2.49577) (0.700828, 2.49233) (0.700648, 2.48889) (0.700616, 2.4882) (0.700496, 2.48544) (0.700368, 2.482) (0.700288, 2.47856) (0.700217, 2.47511) (0.700178, 2.47167) (0.700169, 2.46823) (0.700184, 2.46478) (0.700215, 2.46134) (0.700262, 2.4579) (0.700326, 2.45445) (0.700383, 2.45101) (0.700452, 2.44757) (0.700525, 2.44412) (0.700613, 2.44068) (0.700616, 2.44059) (0.700711, 2.43724) (0.700819, 2.43379) (0.700921, 2.43035) (0.701062, 2.42691) (0.701107, 2.42601) (0.701235, 2.42346) (0.701409, 2.42002) (0.701599, 2.41703) (0.701628, 2.41658) (0.701867, 2.41313) (0.70209, 2.41053) (0.702161, 2.40969) (0.70246, 2.40625) (0.702581, 2.40502) (0.702812, 2.40281) (0.703073, 2.40042) (0.703198, 2.39936) (0.703564, 2.3962) (0.703597, 2.39592) (0.704037, 2.39248) (0.704055, 2.39233) (0.704508, 2.38903) (0.704547, 2.38874) (0.705006, 2.38559) (0.705038, 2.38537) (0.705529, 2.38215) (0.705529, 2.38214) (0.706021, 2.37893) (0.706055, 2.3787) (0.706512, 2.37604) (0.706643, 2.37526) (0.707003, 2.3731) (0.707236, 2.37182) (0.707494, 2.3704) (0.707902, 2.36837) (0.707986, 2.36795) (0.708477, 2.36606) (0.708787, 2.36493) (0.708968, 2.36428) (0.70946, 2.36295) (0.709951, 2.36186) (0.710152, 2.36149)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-mean_R/2/.initial={(0.715261, 2.25475) (0.715356, 2.25457) (0.715847, 2.25373) (0.716338, 2.25314) (0.716829, 2.25257) (0.717321, 2.25213) (0.717812, 2.25182) (0.718303, 2.25174) (0.718795, 2.25187) (0.719286, 2.25227) (0.719777, 2.25287) (0.720269, 2.25374) (0.72069, 2.25475) (0.72076, 2.25492) (0.721251, 2.25642) (0.721742, 2.25819) (0.721743, 2.25819) (0.722234, 2.26029) (0.722513, 2.26163) (0.722725, 2.26268) (0.723199, 2.26508) (0.723217, 2.26516) (0.723708, 2.26776) (0.723846, 2.26852) (0.724199, 2.27035) (0.724493, 2.27196) (0.72469, 2.27304) (0.725171, 2.27541) (0.725182, 2.27546) (0.725673, 2.27769) (0.725935, 2.27885) (0.726164, 2.27983) (0.726656, 2.28155) (0.726859, 2.28229) (0.727147, 2.28327) (0.727638, 2.28461) (0.728013, 2.28574) (0.72813, 2.28606) (0.728621, 2.28728) (0.729112, 2.28831) (0.729483, 2.28918) (0.729604, 2.28945) (0.730095, 2.29056) (0.730586, 2.29158) (0.730969, 2.29262) (0.731078, 2.29292) (0.731569, 2.29427) (0.73206, 2.29563) (0.732189, 2.29607) (0.732552, 2.29732) (0.733043, 2.29909) (0.733141, 2.29951) (0.733534, 2.30122) (0.733904, 2.30295) (0.734025, 2.30355) (0.734517, 2.30615) (0.734559, 2.3064) (0.735008, 2.30915) (0.735112, 2.30984) (0.735499, 2.31256) (0.7356, 2.31328) (0.735991, 2.31638) (0.736035, 2.31672) (0.736438, 2.32017) (0.736482, 2.32056) (0.736812, 2.32361) (0.736973, 2.32504) (0.737195, 2.32705) (0.737465, 2.32963) (0.737563, 2.3305) (0.737942, 2.33394) (0.737956, 2.33406) (0.738344, 2.33738) (0.738447, 2.33821) (0.738788, 2.34083) (0.738939, 2.34192) (0.739267, 2.34427) (0.73943, 2.3454) (0.739787, 2.34771) (0.739921, 2.34858) (0.740336, 2.35116) (0.740413, 2.35164) (0.740904, 2.35444) (0.740931, 2.3546) (0.741395, 2.35733) (0.741525, 2.35804) (0.741886, 2.36019) (0.742107, 2.36149) (0.742378, 2.36319) (0.742654, 2.36493) (0.742869, 2.36643) (0.743144, 2.36837) (0.74336, 2.37014) (0.743569, 2.37182) (0.743852, 2.37441) (0.743939, 2.37526) (0.744256, 2.3787) (0.744343, 2.37959) (0.744572, 2.38215) (0.744834, 2.38535) (0.744854, 2.38559) (0.745131, 2.38903) (0.745326, 2.39133) (0.745419, 2.39248) (0.745702, 2.39592) (0.745817, 2.39716) (0.746, 2.39936) (0.746299, 2.40281) (0.746308, 2.40292) (0.746585, 2.40625) (0.7468, 2.40891) (0.746861, 2.40969) (0.747101, 2.41313) (0.747291, 2.41603) (0.747327, 2.41658) (0.747508, 2.42002) (0.747638, 2.42346) (0.747737, 2.42691) (0.747782, 2.42982) (0.747791, 2.43035) (0.747801, 2.43379) (0.747782, 2.43562) (0.747766, 2.43724) (0.747686, 2.44068) (0.747576, 2.44412) (0.747466, 2.44757) (0.7473, 2.45101) (0.747291, 2.4512) (0.747129, 2.45445) (0.746973, 2.4579) (0.7468, 2.46108) (0.746786, 2.46134) (0.746603, 2.46478) (0.746455, 2.46823) (0.746308, 2.47121) (0.746287, 2.47167) (0.746145, 2.47511) (0.746012, 2.47856) (0.745882, 2.482) (0.745817, 2.4838) (0.745761, 2.48544) (0.745653, 2.48889) (0.745549, 2.49233) (0.74544, 2.49577) (0.745328, 2.49922) (0.745326, 2.49927) (0.745214, 2.50266) (0.745104, 2.5061) (0.744988, 2.50954) (0.744853, 2.51299) (0.744834, 2.51349) (0.744729, 2.51643) (0.744602, 2.51987) (0.744471, 2.52332) (0.744343, 2.52625) (0.744321, 2.52676) (0.744184, 2.5302) (0.744043, 2.53365) (0.743889, 2.53709) (0.743852, 2.53789) (0.743732, 2.54053) (0.743574, 2.54398) (0.743394, 2.54742) (0.74336, 2.54802) (0.743199, 2.55086) (0.742987, 2.55431) (0.742869, 2.55591) (0.742738, 2.55775) (0.742468, 2.56119) (0.742378, 2.56211) (0.742131, 2.56464) (0.741886, 2.56695) (0.741759, 2.56808) (0.741395, 2.57101) (0.741327, 2.57152) (0.740904, 2.57438) (0.740803, 2.57497) (0.740413, 2.57722) (0.740196, 2.57841) (0.739921, 2.57983) (0.739461, 2.58185) (0.73943, 2.58199) (0.738939, 2.58399) (0.738612, 2.5853) (0.738447, 2.58596) (0.737956, 2.58769) (0.737661, 2.58874) (0.737465, 2.58949) (0.736973, 2.59124) (0.736716, 2.59218) (0.736482, 2.59312) (0.735991, 2.59506) (0.735853, 2.59562) (0.735499, 2.59717) (0.735077, 2.59907) (0.735008, 2.59941) (0.734517, 2.60177) (0.734367, 2.60251) (0.734025, 2.60432) (0.733719, 2.60595) (0.733534, 2.60698) (0.733081, 2.6094) (0.733043, 2.60962) (0.732552, 2.61231) (0.732449, 2.61284) (0.73206, 2.61489) (0.731785, 2.61628) (0.731569, 2.61735) (0.731078, 2.61955) (0.731032, 2.61973) (0.730586, 2.62149) (0.730111, 2.62317) (0.730095, 2.62323) (0.729604, 2.62473) (0.729112, 2.62605) (0.728883, 2.62661) (0.728621, 2.62727) (0.72813, 2.62824) (0.727638, 2.62919) (0.727151, 2.63006) (0.727147, 2.63006) (0.726656, 2.63087) (0.726164, 2.63161) (0.725673, 2.6323) (0.725182, 2.63299) (0.724819, 2.6335) (0.72469, 2.63368) (0.724199, 2.63447) (0.723708, 2.63511) (0.723217, 2.63585) (0.722725, 2.63661) (0.722534, 2.63694) (0.722234, 2.63748) (0.721743, 2.63835) (0.721251, 2.63921) (0.72076, 2.64017) (0.720653, 2.64039) (0.720269, 2.6412) (0.719777, 2.64214) (0.719286, 2.64307) (0.718879, 2.64383) (0.718795, 2.64399) (0.718303, 2.64491) (0.717812, 2.64554) (0.717321, 2.64619) (0.716829, 2.6466) (0.716338, 2.6469) (0.715847, 2.64703) (0.715356, 2.64693) (0.714864, 2.6467) (0.714373, 2.64621) (0.713882, 2.64549) (0.71339, 2.64465) (0.713027, 2.64383) (0.712899, 2.64356) (0.712408, 2.64229) (0.711916, 2.64093) (0.711745, 2.64039) (0.711425, 2.63943) (0.710934, 2.63802) (0.71061, 2.63694) (0.710442, 2.63645) (0.709951, 2.63508) (0.70946, 2.6337) (0.709388, 2.6335) (0.708968, 2.63251) (0.708477, 2.63139) (0.707986, 2.6302) (0.707924, 2.63006) (0.707494, 2.62919) (0.707003, 2.62823) (0.706512, 2.62728) (0.70622, 2.62661) (0.706021, 2.62621) (0.705529, 2.62521) (0.705038, 2.62431) (0.704589, 2.62317) (0.704547, 2.62307) (0.704055, 2.6219) (0.703564, 2.62069) (0.703248, 2.61973) (0.703073, 2.61923) (0.702581, 2.61783) (0.702099, 2.61628) (0.70209, 2.61626) (0.701599, 2.61465) (0.701107, 2.61309) (0.701039, 2.61284) (0.700616, 2.61139) (0.700125, 2.60977) (0.700023, 2.6094) (0.699633, 2.60807) (0.699142, 2.60639) (0.699028, 2.60595) (0.698651, 2.60462) (0.69816, 2.60283) (0.698079, 2.60251) (0.697668, 2.60088) (0.697224, 2.59907) (0.697177, 2.59888) (0.696686, 2.59676) (0.696466, 2.59562) (0.696194, 2.5942) (0.695813, 2.59218) (0.695703, 2.5916) (0.695215, 2.58874) (0.695212, 2.58872) (0.69472, 2.58561) (0.694673, 2.5853) (0.694229, 2.58226) (0.69417, 2.58185) (0.693738, 2.57875) (0.693691, 2.57841) (0.693246, 2.57507) (0.693232, 2.57497) (0.692783, 2.57152) (0.692755, 2.57131) (0.692338, 2.56808) (0.692264, 2.56747) (0.6919, 2.56464) (0.691772, 2.56355) (0.691481, 2.56119) (0.691281, 2.55953) (0.691072, 2.55775) (0.69079, 2.55516) (0.69069, 2.55431) (0.690352, 2.55086) (0.690298, 2.55028) (0.690018, 2.54742) (0.689807, 2.54502) (0.689712, 2.54398) (0.689446, 2.54053) (0.689316, 2.53888) (0.689173, 2.53709) (0.688933, 2.53365) (0.688825, 2.53211) (0.688687, 2.5302) (0.688462, 2.52676) (0.688333, 2.52498) (0.688213, 2.52332) (0.687999, 2.51987) (0.687842, 2.51756) (0.687763, 2.51643) (0.68756, 2.51299) (0.687353, 2.50954) (0.687351, 2.50951) (0.687165, 2.5061) (0.687011, 2.50266) (0.686859, 2.49931) (0.686855, 2.49922) (0.686729, 2.49577) (0.68663, 2.49233) (0.686537, 2.48889) (0.686466, 2.48544) (0.686401, 2.482) (0.686368, 2.47934) (0.686358, 2.47856) (0.686325, 2.47511) (0.686296, 2.47167) (0.686276, 2.46823) (0.686265, 2.46478) (0.686252, 2.46134) (0.686234, 2.4579) (0.686212, 2.45445) (0.686193, 2.45101) (0.686167, 2.44757) (0.686128, 2.44412) (0.686076, 2.44068) (0.686013, 2.43724) (0.685948, 2.43379) (0.685886, 2.43035) (0.685877, 2.42977) (0.685829, 2.42691) (0.68578, 2.42346) (0.685741, 2.42002) (0.685732, 2.41658) (0.68575, 2.41313) (0.685793, 2.40969) (0.685863, 2.40625) (0.685877, 2.40576) (0.685961, 2.40281) (0.686086, 2.39936) (0.686208, 2.39592) (0.686368, 2.39282) (0.686386, 2.39248) (0.686583, 2.38903) (0.686765, 2.38559) (0.686859, 2.38415) (0.686992, 2.38215) (0.687219, 2.3787) (0.687351, 2.37695) (0.687482, 2.37526) (0.687737, 2.37182) (0.687842, 2.37064) (0.688044, 2.36837) (0.688333, 2.36528) (0.688366, 2.36493) (0.688716, 2.36149) (0.688825, 2.36055) (0.689106, 2.35804) (0.689316, 2.35632) (0.689534, 2.3546) (0.689807, 2.35248) (0.68998, 2.35116) (0.690298, 2.34871) (0.690428, 2.34771) (0.69079, 2.34486) (0.690863, 2.34427) (0.691274, 2.34083) (0.691281, 2.34077) (0.691664, 2.33738) (0.691772, 2.33643) (0.692034, 2.33394) (0.692264, 2.33168) (0.692387, 2.3305) (0.692708, 2.32705) (0.692755, 2.32658) (0.693029, 2.32361) (0.693246, 2.32125) (0.693359, 2.32017) (0.69369, 2.31672) (0.693738, 2.3163) (0.694059, 2.31328) (0.694229, 2.31178) (0.69446, 2.30984) (0.69472, 2.30788) (0.694935, 2.3064) (0.695212, 2.30464) (0.695519, 2.30295) (0.695703, 2.30198) (0.696194, 2.2997) (0.696242, 2.29951) (0.696686, 2.29787) (0.697177, 2.29626) (0.697245, 2.29607) (0.697668, 2.29488) (0.69816, 2.29391) (0.698651, 2.29299) (0.698882, 2.29262) (0.699142, 2.2922) (0.699633, 2.29151) (0.700125, 2.29106) (0.700616, 2.29056) (0.701107, 2.29003) (0.701599, 2.28953) (0.701901, 2.28918) (0.70209, 2.28896) (0.702581, 2.28827) (0.703073, 2.2876) (0.703564, 2.28682) (0.704055, 2.28592) (0.704144, 2.28574) (0.704547, 2.28486) (0.705038, 2.28378) (0.705529, 2.28262) (0.70565, 2.28229) (0.706021, 2.28122) (0.706512, 2.27984) (0.706835, 2.27885) (0.707003, 2.2783) (0.707494, 2.27671) (0.707881, 2.27541) (0.707986, 2.27502) (0.708477, 2.27327) (0.708845, 2.27196) (0.708968, 2.27147) (0.70946, 2.26969) (0.709803, 2.26852) (0.709951, 2.26796) (0.710442, 2.26629) (0.710828, 2.26508) (0.710934, 2.26471) (0.711425, 2.26329) (0.711916, 2.26185) (0.711999, 2.26163) (0.712408, 2.26048) (0.712899, 2.25944) (0.71339, 2.25828) (0.713434, 2.25819) (0.713882, 2.25723) (0.714373, 2.25633) (0.714864, 2.2554) (0.715261, 2.25475)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-sigma_R/1/.initial={(0.709094, 0.544402) (0.70946, 0.543817) (0.709951, 0.543311) (0.710442, 0.542866) (0.710934, 0.542492) (0.711425, 0.542205) (0.711916, 0.542003) (0.712408, 0.541945) (0.712899, 0.541914) (0.71339, 0.541977) (0.713882, 0.542087) (0.714373, 0.542227) (0.714864, 0.542385) (0.715356, 0.542635) (0.715847, 0.542959) (0.716338, 0.543217) (0.716829, 0.543483) (0.717321, 0.543815) (0.717791, 0.544402) (0.717812, 0.544429) (0.718303, 0.545053) (0.718795, 0.545715) (0.719286, 0.546601) (0.719777, 0.547562) (0.719825, 0.547657) (0.720269, 0.548585) (0.72076, 0.549921) (0.721113, 0.550912) (0.721251, 0.551282) (0.721743, 0.552687) (0.722234, 0.55401) (0.722285, 0.554167) (0.722725, 0.55557) (0.723217, 0.557062) (0.723328, 0.557421) (0.723708, 0.558694) (0.724199, 0.560364) (0.724289, 0.560676) (0.72469, 0.562171) (0.725148, 0.563931) (0.725182, 0.564056) (0.725673, 0.566118) (0.725938, 0.567186) (0.726164, 0.56829) (0.726564, 0.570441) (0.726656, 0.57093) (0.727107, 0.573696) (0.727147, 0.573958) (0.72758, 0.576951) (0.727638, 0.577411) (0.727986, 0.580206) (0.72813, 0.581507) (0.728325, 0.58346) (0.728621, 0.586684) (0.728624, 0.586715) (0.728872, 0.58997) (0.729103, 0.593225) (0.729112, 0.593388) (0.72929, 0.59648) (0.729461, 0.599735) (0.729586, 0.60299) (0.729604, 0.603476) (0.729702, 0.606245) (0.729761, 0.6095) (0.729807, 0.612754) (0.72981, 0.616009) (0.729778, 0.619264) (0.729708, 0.622519) (0.729604, 0.625377) (0.729587, 0.625774) (0.729433, 0.629029) (0.729273, 0.632284) (0.729112, 0.634382) (0.729016, 0.635539) (0.728815, 0.638794) (0.728621, 0.640988) (0.728524, 0.642048) (0.728317, 0.645303) (0.72813, 0.647601) (0.728052, 0.648558) (0.727872, 0.651813) (0.727688, 0.655068) (0.727638, 0.655989) (0.727501, 0.658323) (0.727393, 0.661578) (0.727272, 0.664833) (0.727154, 0.668087) (0.727147, 0.668274) (0.727035, 0.671342) (0.726937, 0.674597) (0.726811, 0.677852) (0.726668, 0.681107) (0.726656, 0.681347) (0.726492, 0.684362) (0.726307, 0.687617) (0.726164, 0.689686) (0.726078, 0.690872) (0.725831, 0.694127) (0.725673, 0.695909) (0.725524, 0.697381) (0.725197, 0.700636) (0.725182, 0.700769) (0.724813, 0.703891) (0.72469, 0.704881) (0.724363, 0.707146) (0.724199, 0.708212) (0.723832, 0.710401) (0.723708, 0.711058) (0.723217, 0.71346) (0.723171, 0.713656) (0.722725, 0.715648) (0.722418, 0.716911) (0.722234, 0.717534) (0.721743, 0.719033) (0.721381, 0.720166) (0.721251, 0.720513) (0.72076, 0.721701) (0.720269, 0.722574) (0.719887, 0.723421) (0.719777, 0.723641) (0.719286, 0.724374) (0.718795, 0.725048) (0.718303, 0.725475) (0.717812, 0.725865) (0.717321, 0.726292) (0.716829, 0.726653) (0.716802, 0.726675) (0.716338, 0.727023) (0.715847, 0.727138) (0.715356, 0.727285) (0.714864, 0.72735) (0.714373, 0.727301) (0.713882, 0.727089) (0.71339, 0.726885) (0.713154, 0.726675) (0.712899, 0.726427) (0.712408, 0.725949) (0.711916, 0.725411) (0.711425, 0.724774) (0.710934, 0.723772) (0.710797, 0.723421) (0.710442, 0.722346) (0.709951, 0.721128) (0.709701, 0.720166) (0.70946, 0.719128) (0.708968, 0.717222) (0.7089, 0.716911) (0.708477, 0.714617) (0.708306, 0.713656) (0.707986, 0.711601) (0.707812, 0.710401) (0.707494, 0.707997) (0.707385, 0.707146) (0.707003, 0.703896) (0.707003, 0.703891) (0.70662, 0.700636) (0.706512, 0.699812) (0.70619, 0.697381) (0.706021, 0.696201) (0.70572, 0.694127) (0.705529, 0.692887) (0.705198, 0.690872) (0.705038, 0.689951) (0.704623, 0.687617) (0.704547, 0.687168) (0.704055, 0.684584) (0.704015, 0.684362) (0.703564, 0.681952) (0.703424, 0.681107) (0.703073, 0.678828) (0.702932, 0.677852) (0.702581, 0.67531) (0.702495, 0.674597) (0.702136, 0.671342) (0.70209, 0.670925) (0.701793, 0.668087) (0.701599, 0.666282) (0.701475, 0.664833) (0.701228, 0.661578) (0.701107, 0.660172) (0.70097, 0.658323) (0.700746, 0.655068) (0.700616, 0.653234) (0.700525, 0.651813) (0.700338, 0.648558) (0.700163, 0.645303) (0.700125, 0.644557) (0.700002, 0.642048) (0.699881, 0.638794) (0.699759, 0.635539) (0.699693, 0.632284) (0.699646, 0.629029) (0.699633, 0.6269) (0.699627, 0.625774) (0.699633, 0.62505) (0.699656, 0.622519) (0.699701, 0.619264) (0.699764, 0.616009) (0.699897, 0.612754) (0.700006, 0.6095) (0.700125, 0.607101) (0.700164, 0.606245) (0.700318, 0.60299) (0.700498, 0.599735) (0.700616, 0.597803) (0.700693, 0.59648) (0.700891, 0.593225) (0.701083, 0.58997) (0.701107, 0.589646) (0.701319, 0.586715) (0.701545, 0.58346) (0.701599, 0.58283) (0.70182, 0.580206) (0.70209, 0.577013) (0.702095, 0.576951) (0.702418, 0.573696) (0.702581, 0.572074) (0.70275, 0.570441) (0.703073, 0.567849) (0.703155, 0.567186) (0.703564, 0.564196) (0.703604, 0.563931) (0.704055, 0.561106) (0.70413, 0.560676) (0.704547, 0.558335) (0.70474, 0.557421) (0.705038, 0.556112) (0.705458, 0.554167) (0.705529, 0.553852) (0.706021, 0.552034) (0.706344, 0.550912) (0.706512, 0.550345) (0.707003, 0.548916) (0.707461, 0.547657) (0.707494, 0.547562) (0.707986, 0.546477) (0.708477, 0.545375) (0.708968, 0.544591) (0.709094, 0.544402)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-sigma_R/2/.initial={(0.705783, 0.472794) (0.706021, 0.472542) (0.706512, 0.472062) (0.707003, 0.471706) (0.707494, 0.471464) (0.707986, 0.471281) (0.708477, 0.471149) (0.708968, 0.471004) (0.70946, 0.470916) (0.709951, 0.470871) (0.710442, 0.470861) (0.710934, 0.470853) (0.711425, 0.470871) (0.711916, 0.470882) (0.712408, 0.470878) (0.712899, 0.470867) (0.71339, 0.470845) (0.713882, 0.470791) (0.714373, 0.470726) (0.714864, 0.470671) (0.715356, 0.470583) (0.715847, 0.470467) (0.716338, 0.47036) (0.716829, 0.470296) (0.717321, 0.470232) (0.717812, 0.470217) (0.718303, 0.470249) (0.718795, 0.470331) (0.719286, 0.47051) (0.719777, 0.470748) (0.720269, 0.471169) (0.72076, 0.471535) (0.721251, 0.472069) (0.721743, 0.472749) (0.721776, 0.472794) (0.722234, 0.473401) (0.722725, 0.474419) (0.723217, 0.475419) (0.723489, 0.476049) (0.723708, 0.476547) (0.724199, 0.477936) (0.724656, 0.479304) (0.72469, 0.479404) (0.725182, 0.480915) (0.725657, 0.482559) (0.725673, 0.482609) (0.726164, 0.484253) (0.72661, 0.485814) (0.726656, 0.485964) (0.727147, 0.487583) (0.727587, 0.489069) (0.727638, 0.489234) (0.72813, 0.490704) (0.728621, 0.492095) (0.728716, 0.492324) (0.729112, 0.493276) (0.729604, 0.494459) (0.730095, 0.495438) (0.730179, 0.495579) (0.730586, 0.496243) (0.731078, 0.497165) (0.731569, 0.497954) (0.73206, 0.498753) (0.732116, 0.498833) (0.732552, 0.499462) (0.733043, 0.500425) (0.733534, 0.501403) (0.733861, 0.502088) (0.734025, 0.502449) (0.734517, 0.503777) (0.735007, 0.505343) (0.735008, 0.505347) (0.735499, 0.506963) (0.735906, 0.508598) (0.735991, 0.508951) (0.736482, 0.511181) (0.736623, 0.511853) (0.736973, 0.513678) (0.73724, 0.515108) (0.737465, 0.516379) (0.737799, 0.518363) (0.737956, 0.519339) (0.738312, 0.521618) (0.738447, 0.522481) (0.738807, 0.524873) (0.738939, 0.525763) (0.739287, 0.528127) (0.73943, 0.529119) (0.739759, 0.531382) (0.739921, 0.53251) (0.740225, 0.534637) (0.740413, 0.535959) (0.740689, 0.537892) (0.740904, 0.539452) (0.74115, 0.541147) (0.741395, 0.542918) (0.741607, 0.544402) (0.741886, 0.546413) (0.742071, 0.547657) (0.742378, 0.549811) (0.742541, 0.550912) (0.742869, 0.553298) (0.742995, 0.554167) (0.74336, 0.556874) (0.743439, 0.557421) (0.743852, 0.560527) (0.743871, 0.560676) (0.744286, 0.563931) (0.744343, 0.564393) (0.744698, 0.567186) (0.744834, 0.568455) (0.745042, 0.570441) (0.745326, 0.573412) (0.745351, 0.573696) (0.745657, 0.576951) (0.745817, 0.579058) (0.745896, 0.580206) (0.746138, 0.58346) (0.746308, 0.586351) (0.746327, 0.586715) (0.746523, 0.58997) (0.7467, 0.593225) (0.7468, 0.595476) (0.74684, 0.59648) (0.746975, 0.599735) (0.747099, 0.60299) (0.747194, 0.606245) (0.747255, 0.6095) (0.747291, 0.611767) (0.747307, 0.612754) (0.747334, 0.616009) (0.747336, 0.619264) (0.747312, 0.622519) (0.747291, 0.624098) (0.747268, 0.625774) (0.747216, 0.629029) (0.747143, 0.632284) (0.747047, 0.635539) (0.746947, 0.638794) (0.746845, 0.642048) (0.7468, 0.643629) (0.746748, 0.645303) (0.746678, 0.648558) (0.746609, 0.651813) (0.746531, 0.655068) (0.74647, 0.658323) (0.746415, 0.661578) (0.746352, 0.664833) (0.746308, 0.66691) (0.746283, 0.668087) (0.74623, 0.671342) (0.746149, 0.674597) (0.746027, 0.677852) (0.74588, 0.681107) (0.745817, 0.682499) (0.745731, 0.684362) (0.745543, 0.687617) (0.745326, 0.690629) (0.745309, 0.690872) (0.745108, 0.694127) (0.744844, 0.697381) (0.744834, 0.697516) (0.744614, 0.700636) (0.744343, 0.703724) (0.744329, 0.703891) (0.744085, 0.707146) (0.743852, 0.709767) (0.743796, 0.710401) (0.74353, 0.713656) (0.74336, 0.715584) (0.743241, 0.716911) (0.742921, 0.720166) (0.742869, 0.72072) (0.742604, 0.723421) (0.742378, 0.725596) (0.742258, 0.726675) (0.741886, 0.729737) (0.741863, 0.72993) (0.741469, 0.733185) (0.741395, 0.733768) (0.741045, 0.73644) (0.740904, 0.737521) (0.740602, 0.739695) (0.740413, 0.741125) (0.74016, 0.74295) (0.739921, 0.74476) (0.739729, 0.746205) (0.73943, 0.748554) (0.739317, 0.74946) (0.738939, 0.752414) (0.738903, 0.752715) (0.738557, 0.755969) (0.738447, 0.757076) (0.738227, 0.759224) (0.737956, 0.761799) (0.737889, 0.762479) (0.737586, 0.765734) (0.737465, 0.767074) (0.737283, 0.768989) (0.736973, 0.7719) (0.736938, 0.772244) (0.736617, 0.775499) (0.736482, 0.77686) (0.736283, 0.778754) (0.735991, 0.781338) (0.735917, 0.782008) (0.735535, 0.785263) (0.735499, 0.785582) (0.735162, 0.788518) (0.735008, 0.789867) (0.734786, 0.791773) (0.734517, 0.794044) (0.734401, 0.795028) (0.734025, 0.79804) (0.733996, 0.798283) (0.733615, 0.801538) (0.733534, 0.802224) (0.733215, 0.804793) (0.733043, 0.80619) (0.732801, 0.808048) (0.732552, 0.809949) (0.732362, 0.811302) (0.73206, 0.813349) (0.731866, 0.814557) (0.731569, 0.816286) (0.731279, 0.817812) (0.731078, 0.81879) (0.730586, 0.820887) (0.73054, 0.821067) (0.730095, 0.822701) (0.729604, 0.824036) (0.729483, 0.824322) (0.729112, 0.825142) (0.728621, 0.826004) (0.72813, 0.826575) (0.727638, 0.826863) (0.727147, 0.82709) (0.726656, 0.827109) (0.726164, 0.826934) (0.725673, 0.826744) (0.725182, 0.826462) (0.72469, 0.826099) (0.724199, 0.825689) (0.723708, 0.82527) (0.723217, 0.824883) (0.722725, 0.824398) (0.722634, 0.824322) (0.722234, 0.824011) (0.721743, 0.82364) (0.721251, 0.823315) (0.72076, 0.822921) (0.720269, 0.82257) (0.719777, 0.822225) (0.719286, 0.821944) (0.718795, 0.821718) (0.718303, 0.821483) (0.717812, 0.821299) (0.717321, 0.821252) (0.716829, 0.821314) (0.716338, 0.82151) (0.715847, 0.822018) (0.715356, 0.822596) (0.714864, 0.823475) (0.714377, 0.824322) (0.714373, 0.824331) (0.713882, 0.826032) (0.71339, 0.827477) (0.713363, 0.827577) (0.712899, 0.829599) (0.712534, 0.830832) (0.712408, 0.831281) (0.711916, 0.833146) (0.711547, 0.834087) (0.711425, 0.834374) (0.710934, 0.835625) (0.710442, 0.836494) (0.709951, 0.836919) (0.70946, 0.837301) (0.709398, 0.837342) (0.708968, 0.837595) (0.708477, 0.8377) (0.707986, 0.837712) (0.707494, 0.837593) (0.707029, 0.837342) (0.707003, 0.837329) (0.706512, 0.837068) (0.706021, 0.836768) (0.705529, 0.836276) (0.705038, 0.835588) (0.704547, 0.834813) (0.704177, 0.834087) (0.704055, 0.833819) (0.703564, 0.832805) (0.703073, 0.831366) (0.702893, 0.830832) (0.702581, 0.829756) (0.702102, 0.827577) (0.70209, 0.827521) (0.701599, 0.82517) (0.701449, 0.824322) (0.701107, 0.822205) (0.70094, 0.821067) (0.700616, 0.818626) (0.700515, 0.817812) (0.700145, 0.814557) (0.700125, 0.814389) (0.699737, 0.811302) (0.699633, 0.810355) (0.69938, 0.808048) (0.699142, 0.805999) (0.699007, 0.804793) (0.698651, 0.80165) (0.698638, 0.801538) (0.698227, 0.798283) (0.69816, 0.797784) (0.69777, 0.795028) (0.697668, 0.794272) (0.697314, 0.791773) (0.697177, 0.790808) (0.696854, 0.788518) (0.696686, 0.787343) (0.696377, 0.785263) (0.696194, 0.783997) (0.695902, 0.782008) (0.695703, 0.780621) (0.695437, 0.778754) (0.695212, 0.777182) (0.694972, 0.775499) (0.69472, 0.773711) (0.694518, 0.772244) (0.694229, 0.770235) (0.694054, 0.768989) (0.693738, 0.766787) (0.693593, 0.765734) (0.693246, 0.763314) (0.693125, 0.762479) (0.692755, 0.759952) (0.692652, 0.759224) (0.692264, 0.756629) (0.692167, 0.755969) (0.691772, 0.75339) (0.691672, 0.752715) (0.691281, 0.750173) (0.691175, 0.74946) (0.69079, 0.746953) (0.690676, 0.746205) (0.690298, 0.743801) (0.690171, 0.74295) (0.689807, 0.740554) (0.68968, 0.739695) (0.689316, 0.737222) (0.689203, 0.73644) (0.688825, 0.73375) (0.688747, 0.733185) (0.688333, 0.729949) (0.688331, 0.72993) (0.687919, 0.726675) (0.687842, 0.725999) (0.68757, 0.723421) (0.687351, 0.721103) (0.687271, 0.720166) (0.687001, 0.716911) (0.686859, 0.714827) (0.686789, 0.713656) (0.686609, 0.710401) (0.686463, 0.707146) (0.686368, 0.704046) (0.686363, 0.703891) (0.686266, 0.700636) (0.686206, 0.697381) (0.686149, 0.694127) (0.686107, 0.690872) (0.686067, 0.687617) (0.686032, 0.684362) (0.685992, 0.681107) (0.68595, 0.677852) (0.68592, 0.674597) (0.68588, 0.671342) (0.685877, 0.67117) (0.685822, 0.668087) (0.685774, 0.664833) (0.68574, 0.661578) (0.68571, 0.658323) (0.68569, 0.655068) (0.685691, 0.651813) (0.685718, 0.648558) (0.685761, 0.645303) (0.685819, 0.642048) (0.685877, 0.639867) (0.685905, 0.638794) (0.685993, 0.635539) (0.686106, 0.632284) (0.686235, 0.629029) (0.686365, 0.625774) (0.686368, 0.625675) (0.686474, 0.622519) (0.6866, 0.619264) (0.686727, 0.616009) (0.686841, 0.612754) (0.686859, 0.612175) (0.686945, 0.6095) (0.687065, 0.606245) (0.687181, 0.60299) (0.687297, 0.599735) (0.687351, 0.598222) (0.687413, 0.59648) (0.687547, 0.593225) (0.687694, 0.58997) (0.687842, 0.586857) (0.687848, 0.586715) (0.687986, 0.58346) (0.688164, 0.580206) (0.688333, 0.577236) (0.688349, 0.576951) (0.68852, 0.573696) (0.688716, 0.570441) (0.688825, 0.568507) (0.688909, 0.567186) (0.68913, 0.563931) (0.689316, 0.561252) (0.689356, 0.560676) (0.689582, 0.557421) (0.689807, 0.554619) (0.689844, 0.554167) (0.690109, 0.550912) (0.690298, 0.548633) (0.690385, 0.547657) (0.690709, 0.544402) (0.69079, 0.543567) (0.691041, 0.541147) (0.691281, 0.538926) (0.691395, 0.537892) (0.691772, 0.534787) (0.691791, 0.534637) (0.692172, 0.531382) (0.692264, 0.530631) (0.692584, 0.528127) (0.692755, 0.526812) (0.693012, 0.524873) (0.693246, 0.523127) (0.693457, 0.521618) (0.693738, 0.519632) (0.693922, 0.518363) (0.694229, 0.516316) (0.694421, 0.515108) (0.69472, 0.513238) (0.694952, 0.511853) (0.695212, 0.510339) (0.695523, 0.508598) (0.695703, 0.507604) (0.696137, 0.505343) (0.696194, 0.505052) (0.696686, 0.502541) (0.69678, 0.502088) (0.697177, 0.500132) (0.697464, 0.498833) (0.697668, 0.497947) (0.69816, 0.495855) (0.69822, 0.495579) (0.698651, 0.493571) (0.698946, 0.492324) (0.699142, 0.491553) (0.699633, 0.489539) (0.699747, 0.489069) (0.700125, 0.487591) (0.700603, 0.485814) (0.700616, 0.485769) (0.701107, 0.483859) (0.701481, 0.482559) (0.701599, 0.482189) (0.70209, 0.480579) (0.702521, 0.479304) (0.702581, 0.47914) (0.703073, 0.477797) (0.703564, 0.476512) (0.703779, 0.476049) (0.704055, 0.47549) (0.704547, 0.4746) (0.705038, 0.473754) (0.705529, 0.47307) (0.705783, 0.472794)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-tau/1/.initial={(0.71184, 0.323892) (0.711916, 0.32388) (0.712408, 0.32383) (0.712899, 0.32377) (0.71339, 0.323732) (0.713882, 0.323718) (0.714373, 0.323731) (0.714864, 0.323787) (0.715356, 0.323837) (0.715847, 0.323888) (0.715865, 0.323892) (0.716338, 0.324004) (0.716829, 0.324136) (0.717321, 0.324264) (0.717729, 0.324424) (0.717812, 0.324457) (0.718303, 0.324664) (0.718795, 0.324884) (0.718936, 0.324955) (0.719286, 0.325127) (0.719777, 0.325359) (0.720001, 0.325487) (0.720269, 0.325637) (0.72076, 0.325897) (0.720959, 0.326018) (0.721251, 0.326189) (0.721743, 0.326487) (0.721844, 0.32655) (0.722234, 0.326789) (0.72267, 0.327081) (0.722725, 0.327119) (0.723217, 0.327429) (0.723451, 0.327613) (0.723708, 0.327823) (0.724123, 0.328144) (0.724199, 0.328206) (0.72469, 0.328631) (0.724745, 0.328675) (0.725182, 0.329079) (0.725316, 0.329207) (0.725673, 0.329541) (0.725861, 0.329738) (0.726164, 0.330094) (0.726317, 0.33027) (0.726656, 0.33071) (0.726727, 0.330801) (0.727116, 0.331333) (0.727147, 0.331382) (0.727445, 0.331864) (0.727638, 0.332207) (0.727749, 0.332396) (0.728027, 0.332927) (0.72813, 0.333142) (0.728279, 0.333458) (0.728466, 0.33399) (0.728621, 0.33445) (0.728646, 0.334521) (0.728829, 0.335053) (0.728934, 0.335584) (0.729038, 0.336116) (0.729112, 0.336588) (0.729121, 0.336647) (0.729181, 0.337179) (0.729238, 0.33771) (0.729261, 0.338241) (0.729269, 0.338773) (0.729272, 0.339304) (0.729258, 0.339836) (0.729239, 0.340367) (0.729189, 0.340899) (0.729145, 0.34143) (0.729112, 0.34185) (0.729104, 0.341961) (0.729037, 0.342493) (0.728963, 0.343024) (0.728889, 0.343556) (0.728795, 0.344087) (0.728672, 0.344619) (0.728621, 0.34484) (0.728547, 0.34515) (0.72841, 0.345682) (0.728257, 0.346213) (0.72813, 0.346561) (0.728056, 0.346744) (0.727859, 0.347276) (0.727638, 0.347796) (0.727633, 0.347807) (0.727386, 0.348339) (0.727147, 0.348786) (0.7271, 0.34887) (0.726825, 0.349402) (0.726656, 0.349661) (0.726461, 0.349933) (0.726164, 0.350357) (0.726082, 0.350465) (0.725673, 0.350975) (0.725654, 0.350996) (0.725182, 0.351476) (0.725126, 0.351527) (0.72469, 0.351899) (0.724491, 0.352059) (0.724199, 0.352282) (0.723708, 0.352565) (0.723665, 0.35259) (0.723217, 0.352828) (0.722725, 0.35303) (0.722477, 0.353122) (0.722234, 0.353213) (0.721743, 0.353386) (0.721251, 0.353541) (0.720896, 0.353653) (0.72076, 0.353697) (0.720269, 0.353871) (0.719777, 0.353997) (0.719286, 0.354152) (0.719184, 0.354185) (0.718795, 0.35431) (0.718303, 0.354456) (0.717812, 0.354587) (0.717347, 0.354716) (0.717321, 0.354724) (0.716829, 0.354859) (0.716338, 0.354963) (0.715847, 0.355027) (0.715356, 0.355076) (0.714864, 0.355111) (0.714373, 0.355129) (0.713882, 0.355127) (0.71339, 0.355103) (0.712899, 0.355077) (0.712408, 0.355037) (0.711916, 0.355009) (0.711425, 0.354972) (0.710934, 0.354932) (0.710442, 0.354897) (0.709951, 0.354852) (0.70946, 0.354774) (0.708968, 0.354717) (0.708966, 0.354716) (0.708477, 0.354612) (0.707986, 0.354515) (0.707494, 0.354373) (0.707003, 0.354198) (0.706971, 0.354185) (0.706512, 0.353997) (0.706021, 0.353733) (0.705887, 0.353653) (0.705529, 0.353433) (0.705122, 0.353122) (0.705038, 0.353052) (0.704547, 0.352608) (0.704529, 0.35259) (0.704055, 0.35209) (0.704028, 0.352059) (0.7036, 0.351527) (0.703564, 0.351478) (0.703233, 0.350996) (0.703073, 0.350746) (0.702899, 0.350465) (0.702623, 0.349933) (0.702581, 0.349844) (0.702376, 0.349402) (0.70218, 0.34887) (0.70209, 0.348631) (0.701983, 0.348339) (0.701843, 0.347807) (0.701729, 0.347276) (0.701632, 0.346744) (0.701599, 0.346538) (0.701547, 0.346213) (0.701459, 0.345682) (0.701407, 0.34515) (0.701344, 0.344619) (0.701287, 0.344087) (0.701226, 0.343556) (0.701151, 0.343024) (0.701107, 0.34269) (0.701081, 0.342493) (0.700985, 0.341961) (0.700906, 0.34143) (0.700809, 0.340899) (0.700721, 0.340367) (0.700622, 0.339836) (0.700616, 0.339805) (0.700526, 0.339304) (0.700443, 0.338773) (0.700356, 0.338241) (0.700293, 0.33771) (0.700242, 0.337179) (0.700197, 0.336647) (0.700169, 0.336116) (0.700176, 0.335584) (0.700216, 0.335053) (0.70028, 0.334521) (0.700377, 0.33399) (0.700536, 0.333458) (0.700616, 0.333244) (0.700737, 0.332927) (0.700954, 0.332396) (0.701107, 0.332135) (0.701279, 0.331864) (0.701599, 0.331384) (0.701635, 0.331333) (0.702036, 0.330801) (0.70209, 0.330732) (0.702457, 0.33027) (0.702581, 0.330127) (0.702919, 0.329738) (0.703073, 0.329571) (0.703413, 0.329207) (0.703564, 0.32905) (0.703944, 0.328675) (0.704055, 0.328562) (0.704464, 0.328144) (0.704547, 0.328059) (0.705008, 0.327613) (0.705038, 0.327584) (0.705529, 0.327101) (0.70555, 0.327081) (0.706021, 0.326654) (0.706141, 0.32655) (0.706512, 0.326239) (0.706774, 0.326018) (0.707003, 0.325825) (0.707494, 0.325489) (0.707498, 0.325487) (0.707986, 0.325183) (0.708422, 0.324955) (0.708477, 0.324927) (0.708968, 0.32468) (0.70946, 0.32448) (0.709613, 0.324424) (0.709951, 0.324305) (0.710442, 0.324162) (0.710934, 0.324054) (0.711425, 0.323961) (0.71184, 0.323892)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/h-tau/2/.initial={(0.709748, 0.309544) (0.709951, 0.309495) (0.710442, 0.309385) (0.710934, 0.309291) (0.711425, 0.309237) (0.711916, 0.30919) (0.712408, 0.309167) (0.712899, 0.309165) (0.71339, 0.309184) (0.713882, 0.309222) (0.714373, 0.309277) (0.714864, 0.309357) (0.715356, 0.309445) (0.71578, 0.309544) (0.715847, 0.309558) (0.716338, 0.309681) (0.716829, 0.309811) (0.717321, 0.309963) (0.717645, 0.310075) (0.717812, 0.310133) (0.718303, 0.310305) (0.718795, 0.310489) (0.719082, 0.310606) (0.719286, 0.31069) (0.719777, 0.310883) (0.720269, 0.311099) (0.72036, 0.311138) (0.72076, 0.311306) (0.721251, 0.311506) (0.721618, 0.311669) (0.721743, 0.311724) (0.722234, 0.311923) (0.722725, 0.312133) (0.722879, 0.312201) (0.723217, 0.312347) (0.723708, 0.312542) (0.724129, 0.312732) (0.724199, 0.312763) (0.72469, 0.312975) (0.725182, 0.313211) (0.725291, 0.313264) (0.725673, 0.313443) (0.726164, 0.31368) (0.726375, 0.313795) (0.726656, 0.313945) (0.727147, 0.314193) (0.727378, 0.314327) (0.727638, 0.314473) (0.72813, 0.31473) (0.728347, 0.314858) (0.728621, 0.315013) (0.729112, 0.315262) (0.729345, 0.315389) (0.729604, 0.315527) (0.730095, 0.315759) (0.730422, 0.315921) (0.730586, 0.315999) (0.731078, 0.31621) (0.731569, 0.316418) (0.731655, 0.316452) (0.73206, 0.316608) (0.732552, 0.31677) (0.733043, 0.316945) (0.733164, 0.316984) (0.733534, 0.317097) (0.734025, 0.317234) (0.734517, 0.317363) (0.735003, 0.317515) (0.735008, 0.317517) (0.735499, 0.317661) (0.735991, 0.317795) (0.736482, 0.317949) (0.736737, 0.318047) (0.736973, 0.318136) (0.737465, 0.318335) (0.737945, 0.318578) (0.737956, 0.318584) (0.738447, 0.318856) (0.73881, 0.31911) (0.738939, 0.319207) (0.73943, 0.319605) (0.739469, 0.319641) (0.739921, 0.320091) (0.739995, 0.320172) (0.740413, 0.320667) (0.740442, 0.320704) (0.740819, 0.321235) (0.740904, 0.321362) (0.741158, 0.321767) (0.741395, 0.322187) (0.741459, 0.322298) (0.741725, 0.32283) (0.741886, 0.323154) (0.741993, 0.323361) (0.742208, 0.323892) (0.742378, 0.324304) (0.742431, 0.324424) (0.742633, 0.324955) (0.742808, 0.325487) (0.742869, 0.325686) (0.742974, 0.326018) (0.743111, 0.32655) (0.743235, 0.327081) (0.743344, 0.327613) (0.74336, 0.327695) (0.743456, 0.328144) (0.743561, 0.328675) (0.743641, 0.329207) (0.743744, 0.329738) (0.743852, 0.330256) (0.743855, 0.33027) (0.743986, 0.330801) (0.744121, 0.331333) (0.744278, 0.331864) (0.744343, 0.332054) (0.74447, 0.332396) (0.744679, 0.332927) (0.744834, 0.333254) (0.74494, 0.333458) (0.745209, 0.33399) (0.745326, 0.33419) (0.745526, 0.334521) (0.745817, 0.335029) (0.745832, 0.335053) (0.746156, 0.335584) (0.746308, 0.335822) (0.746493, 0.336116) (0.746781, 0.336647) (0.7468, 0.336682) (0.747056, 0.337179) (0.747291, 0.3377) (0.747296, 0.33771) (0.7475, 0.338241) (0.747645, 0.338773) (0.747772, 0.339304) (0.747782, 0.339366) (0.74786, 0.339836) (0.747906, 0.340367) (0.747912, 0.340899) (0.747875, 0.34143) (0.747795, 0.341961) (0.747782, 0.342023) (0.747681, 0.342493) (0.747541, 0.343024) (0.747359, 0.343556) (0.747291, 0.343721) (0.747145, 0.344087) (0.746925, 0.344619) (0.7468, 0.344886) (0.746678, 0.34515) (0.746426, 0.345682) (0.746308, 0.345915) (0.746166, 0.346213) (0.745929, 0.346744) (0.745817, 0.346965) (0.745673, 0.347276) (0.745443, 0.347807) (0.745326, 0.348051) (0.745196, 0.348339) (0.744977, 0.34887) (0.744834, 0.349161) (0.74472, 0.349402) (0.74448, 0.349933) (0.744343, 0.350183) (0.744194, 0.350465) (0.743919, 0.350996) (0.743852, 0.351115) (0.743617, 0.351527) (0.74336, 0.351941) (0.743288, 0.352059) (0.742948, 0.35259) (0.742869, 0.352701) (0.742575, 0.353122) (0.742378, 0.353384) (0.74216, 0.353653) (0.741886, 0.353983) (0.741716, 0.354185) (0.741395, 0.35455) (0.741241, 0.354716) (0.740904, 0.355065) (0.740719, 0.355247) (0.740413, 0.35555) (0.740168, 0.355779) (0.739921, 0.356011) (0.739569, 0.35631) (0.73943, 0.356433) (0.738949, 0.356842) (0.738939, 0.356851) (0.738447, 0.357288) (0.738354, 0.357373) (0.737956, 0.357762) (0.737817, 0.357905) (0.737465, 0.358306) (0.737358, 0.358436) (0.736975, 0.358968) (0.736973, 0.35897) (0.736671, 0.359499) (0.736482, 0.35986) (0.736395, 0.36003) (0.73619, 0.360562) (0.736001, 0.361093) (0.735991, 0.361127) (0.735845, 0.361625) (0.735727, 0.362156) (0.735607, 0.362688) (0.735499, 0.363174) (0.735489, 0.363219) (0.735371, 0.363751) (0.735245, 0.364282) (0.735074, 0.364813) (0.735008, 0.364987) (0.734862, 0.365345) (0.734581, 0.365876) (0.734517, 0.36597) (0.734188, 0.366408) (0.734025, 0.366582) (0.733615, 0.366939) (0.733534, 0.367005) (0.733043, 0.367322) (0.732744, 0.367471) (0.732552, 0.367562) (0.73206, 0.367761) (0.731569, 0.367917) (0.73128, 0.368002) (0.731078, 0.368059) (0.730586, 0.368185) (0.730095, 0.368287) (0.729604, 0.368381) (0.729112, 0.368478) (0.728819, 0.368533) (0.728621, 0.368571) (0.72813, 0.368677) (0.727638, 0.368778) (0.727147, 0.368874) (0.726656, 0.368995) (0.726386, 0.369065) (0.726164, 0.369123) (0.725673, 0.369268) (0.725182, 0.369403) (0.72469, 0.369551) (0.724551, 0.369596) (0.724199, 0.369712) (0.723708, 0.36987) (0.723217, 0.370031) (0.722924, 0.370128) (0.722725, 0.370195) (0.722234, 0.37036) (0.721743, 0.370504) (0.721251, 0.370652) (0.721228, 0.370659) (0.72076, 0.370802) (0.720269, 0.370916) (0.719777, 0.371016) (0.719286, 0.371117) (0.718828, 0.371191) (0.718795, 0.371196) (0.718303, 0.371255) (0.717812, 0.371307) (0.717321, 0.371346) (0.716829, 0.371362) (0.716338, 0.371364) (0.715847, 0.371355) (0.715356, 0.371339) (0.714864, 0.371304) (0.714373, 0.371263) (0.713882, 0.37121) (0.713708, 0.371191) (0.71339, 0.371156) (0.712899, 0.371088) (0.712408, 0.371014) (0.711916, 0.370938) (0.711425, 0.370852) (0.710934, 0.370747) (0.710548, 0.370659) (0.710442, 0.370635) (0.709951, 0.370515) (0.70946, 0.37039) (0.708968, 0.370259) (0.708562, 0.370128) (0.708477, 0.370099) (0.707986, 0.369934) (0.707494, 0.369761) (0.707118, 0.369596) (0.707003, 0.369546) (0.706512, 0.369334) (0.706021, 0.369088) (0.705977, 0.369065) (0.705529, 0.36883) (0.705038, 0.368554) (0.705004, 0.368533) (0.704547, 0.368269) (0.704129, 0.368002) (0.704055, 0.367955) (0.703564, 0.367646) (0.703319, 0.367471) (0.703073, 0.367295) (0.702581, 0.366962) (0.70255, 0.366939) (0.70209, 0.366617) (0.701826, 0.366408) (0.701599, 0.366225) (0.701146, 0.365876) (0.701107, 0.365845) (0.700616, 0.365426) (0.700526, 0.365345) (0.700125, 0.364991) (0.699939, 0.364813) (0.699633, 0.364513) (0.699417, 0.364282) (0.699142, 0.363979) (0.69894, 0.363751) (0.698651, 0.363397) (0.69851, 0.363219) (0.69816, 0.362762) (0.698102, 0.362688) (0.697707, 0.362156) (0.697668, 0.362104) (0.697326, 0.361625) (0.697177, 0.361427) (0.696922, 0.361093) (0.696686, 0.360793) (0.696508, 0.360562) (0.696194, 0.360162) (0.696086, 0.36003) (0.695703, 0.359577) (0.695633, 0.359499) (0.695212, 0.359057) (0.695126, 0.358968) (0.69472, 0.35857) (0.69458, 0.358436) (0.694229, 0.358126) (0.693975, 0.357905) (0.693738, 0.357702) (0.693325, 0.357373) (0.693246, 0.357312) (0.692755, 0.356955) (0.692604, 0.356842) (0.692264, 0.356588) (0.691884, 0.35631) (0.691772, 0.356228) (0.691281, 0.355868) (0.691169, 0.355779) (0.69079, 0.355474) (0.690534, 0.355247) (0.690298, 0.355027) (0.689976, 0.354716) (0.689807, 0.354532) (0.689507, 0.354185) (0.689316, 0.353937) (0.6891, 0.353653) (0.688825, 0.353178) (0.688791, 0.353122) (0.688539, 0.35259) (0.688333, 0.352082) (0.688324, 0.352059) (0.688144, 0.351527) (0.688012, 0.350996) (0.687879, 0.350465) (0.687842, 0.350309) (0.687753, 0.349933) (0.687635, 0.349402) (0.68752, 0.34887) (0.687381, 0.348339) (0.687351, 0.348227) (0.687237, 0.347807) (0.687093, 0.347276) (0.68695, 0.346744) (0.686859, 0.3464) (0.68681, 0.346213) (0.686665, 0.345682) (0.686558, 0.34515) (0.686463, 0.344619) (0.686392, 0.344087) (0.686368, 0.3438) (0.686348, 0.343556) (0.686333, 0.343024) (0.686341, 0.342493) (0.686368, 0.34204) (0.686373, 0.341961) (0.686426, 0.34143) (0.686504, 0.340899) (0.686582, 0.340367) (0.686667, 0.339836) (0.686771, 0.339304) (0.686859, 0.338823) (0.686868, 0.338773) (0.686962, 0.338241) (0.687036, 0.33771) (0.687108, 0.337179) (0.687164, 0.336647) (0.687213, 0.336116) (0.687264, 0.335584) (0.687291, 0.335053) (0.687319, 0.334521) (0.687337, 0.33399) (0.687351, 0.333464) (0.687351, 0.333458) (0.687362, 0.332927) (0.687368, 0.332396) (0.687376, 0.331864) (0.687383, 0.331333) (0.687392, 0.330801) (0.687398, 0.33027) (0.687407, 0.329738) (0.687417, 0.329207) (0.687427, 0.328675) (0.687437, 0.328144) (0.687452, 0.327613) (0.687472, 0.327081) (0.687506, 0.32655) (0.687551, 0.326018) (0.687609, 0.325487) (0.687705, 0.324955) (0.687824, 0.324424) (0.687842, 0.324364) (0.687976, 0.323892) (0.688155, 0.323361) (0.688333, 0.322962) (0.688393, 0.32283) (0.688644, 0.322298) (0.688825, 0.32199) (0.688952, 0.321767) (0.689283, 0.321235) (0.689316, 0.321188) (0.689626, 0.320704) (0.689807, 0.320457) (0.690022, 0.320172) (0.690298, 0.319811) (0.690425, 0.319641) (0.69079, 0.31919) (0.690855, 0.31911) (0.691281, 0.318605) (0.691304, 0.318578) (0.691772, 0.318067) (0.691792, 0.318047) (0.692264, 0.317576) (0.692326, 0.317515) (0.692755, 0.317134) (0.692926, 0.316984) (0.693246, 0.316713) (0.693579, 0.316452) (0.693738, 0.316335) (0.694229, 0.316004) (0.694355, 0.315921) (0.69472, 0.315683) (0.695212, 0.315392) (0.695216, 0.315389) (0.695703, 0.315105) (0.696148, 0.314858) (0.696194, 0.314833) (0.696686, 0.314552) (0.697085, 0.314327) (0.697177, 0.314275) (0.697668, 0.313983) (0.697984, 0.313795) (0.69816, 0.313689) (0.698651, 0.313404) (0.698878, 0.313264) (0.699142, 0.313092) (0.699633, 0.312802) (0.699756, 0.312732) (0.700125, 0.312507) (0.700616, 0.312242) (0.7007, 0.312201) (0.701107, 0.311981) (0.701599, 0.311761) (0.701813, 0.311669) (0.70209, 0.311549) (0.702581, 0.311378) (0.703073, 0.311221) (0.703366, 0.311138) (0.703564, 0.31108) (0.704055, 0.310952) (0.704547, 0.310839) (0.705038, 0.310734) (0.705529, 0.310621) (0.705594, 0.310606) (0.706021, 0.310504) (0.706512, 0.310386) (0.707003, 0.310264) (0.707494, 0.31014) (0.707729, 0.310075) (0.707986, 0.310001) (0.708477, 0.309865) (0.708968, 0.309733) (0.70946, 0.30961) (0.709748, 0.309544)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-M0/1/.initial={(-0.314485, -19.1707) (-0.313287, -19.1707) (-0.298369, -19.1709) (-0.28345, -19.171) (-0.268532, -19.1711) (-0.253613, -19.1712) (-0.238695, -19.1713) (-0.223776, -19.1714) (-0.208858, -19.1715) (-0.193939, -19.1715) (-0.17902, -19.1715) (-0.164102, -19.1715) (-0.149183, -19.1714) (-0.134265, -19.1714) (-0.119346, -19.1714) (-0.104428, -19.1713) (-0.0895091, -19.1713) (-0.0745905, -19.1714) (-0.059672, -19.1714) (-0.0447534, -19.1715) (-0.0298349, -19.1715) (-0.0149163, -19.1716) (2.26857e-06, -19.1717) (0.0149208, -19.1718) (0.0298394, -19.1718) (0.0447579, -19.1719) (0.0596765, -19.172) (0.0745951, -19.1721) (0.0895136, -19.1721) (0.104432, -19.1722) (0.119351, -19.1722) (0.134269, -19.1721) (0.149188, -19.1721) (0.164106, -19.1721) (0.179025, -19.1719) (0.193944, -19.1718) (0.208862, -19.1716) (0.223781, -19.1714) (0.238699, -19.1712) (0.253618, -19.171) (0.268536, -19.1707) (0.270313, -19.1707) (0.283455, -19.1704) (0.298373, -19.17) (0.313292, -19.1696) (0.328211, -19.1692) (0.343129, -19.1687) (0.346061, -19.1686) (0.358048, -19.1682) (0.372966, -19.1676) (0.387885, -19.167) (0.398579, -19.1665) (0.402803, -19.1664) (0.417722, -19.1657) (0.432641, -19.1649) (0.440433, -19.1645) (0.447559, -19.1641) (0.462478, -19.1632) (0.475925, -19.1624) (0.477396, -19.1623) (0.492315, -19.1614) (0.507233, -19.1604) (0.508144, -19.1604) (0.522152, -19.1594) (0.53707, -19.1583) (0.537537, -19.1583) (0.551989, -19.1573) (0.565201, -19.1563) (0.566908, -19.1561) (0.581826, -19.155) (0.592292, -19.1542) (0.596745, -19.1538) (0.611663, -19.1525) (0.617077, -19.1521) (0.626582, -19.1514) (0.640328, -19.1501) (0.6415, -19.15) (0.656419, -19.1486) (0.662558, -19.148) (0.671337, -19.1472) (0.682938, -19.146) (0.686256, -19.1456) (0.700174, -19.1439) (0.701175, -19.1438) (0.716093, -19.1419) (0.716672, -19.1419) (0.730831, -19.1398) (0.731012, -19.1398) (0.743565, -19.1377) (0.74593, -19.1373) (0.754868, -19.1357) (0.760849, -19.1343) (0.763383, -19.1336) (0.77157, -19.1316) (0.775767, -19.1302) (0.777545, -19.1295) (0.782417, -19.1274) (0.786396, -19.1254) (0.789014, -19.1233) (0.790686, -19.1213) (0.790686, -19.1213) (0.791717, -19.1192) (0.792103, -19.1172) (0.791672, -19.1151) (0.790686, -19.1132) (0.790618, -19.113) (0.788884, -19.111) (0.785974, -19.1089) (0.781216, -19.1069) (0.775767, -19.105) (0.775202, -19.1048) (0.767421, -19.1027) (0.760849, -19.1014) (0.757458, -19.1007) (0.74593, -19.099) (0.743532, -19.0986) (0.731012, -19.0972) (0.725015, -19.0966) (0.716093, -19.0957) (0.701175, -19.0946) (0.700515, -19.0945) (0.686256, -19.0935) (0.671337, -19.0927) (0.666295, -19.0925) (0.656419, -19.092) (0.6415, -19.0913) (0.626582, -19.0908) (0.616023, -19.0904) (0.611663, -19.0903) (0.596745, -19.0899) (0.581826, -19.0894) (0.566908, -19.0889) (0.551989, -19.0885) (0.545909, -19.0883) (0.53707, -19.0881) (0.522152, -19.0876) (0.507233, -19.0871) (0.492315, -19.0865) (0.484994, -19.0863) (0.477396, -19.086) (0.462478, -19.0854) (0.447559, -19.0848) (0.434721, -19.0842) (0.432641, -19.0841) (0.417722, -19.0835) (0.402803, -19.0827) (0.391408, -19.0822) (0.387885, -19.082) (0.372966, -19.0812) (0.358048, -19.0804) (0.35127, -19.0801) (0.343129, -19.0797) (0.328211, -19.0789) (0.313292, -19.0781) (0.312151, -19.0781) (0.298373, -19.0774) (0.283455, -19.0766) (0.270604, -19.076) (0.268536, -19.0759) (0.253618, -19.0753) (0.238699, -19.0747) (0.223781, -19.0742) (0.214752, -19.0739) (0.208862, -19.0738) (0.193944, -19.0735) (0.179025, -19.0731) (0.164106, -19.0729) (0.149188, -19.0727) (0.134269, -19.0725) (0.119351, -19.0724) (0.104432, -19.0723) (0.0895136, -19.0723) (0.0745951, -19.0724) (0.0596765, -19.0724) (0.0447579, -19.0725) (0.0298394, -19.0726) (0.0149208, -19.0728) (2.26857e-06, -19.073) (-0.0149163, -19.0732) (-0.0298349, -19.0734) (-0.0447534, -19.0737) (-0.059672, -19.0739) (-0.0616401, -19.0739) (-0.0745905, -19.0742) (-0.0895091, -19.0745) (-0.104428, -19.0749) (-0.119346, -19.0754) (-0.134265, -19.0758) (-0.141057, -19.076) (-0.149183, -19.0763) (-0.164102, -19.0768) (-0.17902, -19.0774) (-0.193939, -19.0779) (-0.197558, -19.0781) (-0.208858, -19.0785) (-0.223776, -19.0791) (-0.238695, -19.0797) (-0.249742, -19.0801) (-0.253613, -19.0802) (-0.268532, -19.0807) (-0.28345, -19.0813) (-0.298369, -19.0818) (-0.313287, -19.0822) (-0.313682, -19.0822) (-0.328206, -19.0825) (-0.343125, -19.0829) (-0.358043, -19.0833) (-0.372962, -19.0838) (-0.38788, -19.0841) (-0.391292, -19.0842) (-0.402799, -19.0846) (-0.417717, -19.085) (-0.432636, -19.0856) (-0.447555, -19.0861) (-0.451584, -19.0863) (-0.462473, -19.0867) (-0.477392, -19.0874) (-0.49231, -19.0882) (-0.495422, -19.0883) (-0.507229, -19.089) (-0.522147, -19.09) (-0.528976, -19.0904) (-0.537066, -19.0909) (-0.551984, -19.0922) (-0.555472, -19.0925) (-0.566903, -19.0934) (-0.57799, -19.0945) (-0.581822, -19.0949) (-0.596352, -19.0966) (-0.59674, -19.0966) (-0.611659, -19.0985) (-0.612417, -19.0986) (-0.625323, -19.1007) (-0.626577, -19.1009) (-0.636874, -19.1027) (-0.641496, -19.1038) (-0.645814, -19.1048) (-0.653387, -19.1069) (-0.656414, -19.108) (-0.659052, -19.1089) (-0.66476, -19.111) (-0.668226, -19.113) (-0.670662, -19.1151) (-0.671333, -19.1158) (-0.672786, -19.1172) (-0.67434, -19.1192) (-0.674994, -19.1213) (-0.675845, -19.1233) (-0.676438, -19.1254) (-0.677124, -19.1274) (-0.67799, -19.1295) (-0.678629, -19.1316) (-0.679146, -19.1336) (-0.679096, -19.1357) (-0.678067, -19.1377) (-0.676324, -19.1398) (-0.672711, -19.1419) (-0.671333, -19.1424) (-0.667043, -19.1439) (-0.66028, -19.146) (-0.656414, -19.1468) (-0.650134, -19.148) (-0.641496, -19.1495) (-0.638393, -19.1501) (-0.626577, -19.1518) (-0.62464, -19.1521) (-0.611659, -19.1539) (-0.60921, -19.1542) (-0.59674, -19.1557) (-0.592297, -19.1563) (-0.581822, -19.1574) (-0.572741, -19.1583) (-0.566903, -19.1588) (-0.551984, -19.1601) (-0.548902, -19.1604) (-0.537066, -19.1614) (-0.52279, -19.1624) (-0.522147, -19.1625) (-0.507229, -19.1635) (-0.49231, -19.1644) (-0.491089, -19.1645) (-0.477392, -19.1653) (-0.462473, -19.1661) (-0.454094, -19.1665) (-0.447555, -19.1668) (-0.432636, -19.1675) (-0.417717, -19.1681) (-0.402799, -19.1686) (-0.401907, -19.1686) (-0.38788, -19.169) (-0.372962, -19.1695) (-0.358043, -19.1699) (-0.343125, -19.1702) (-0.328206, -19.1705) (-0.314485, -19.1707)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-M0/2/.initial={(-0.311, -19.2406) (-0.298369, -19.2409) (-0.28345, -19.2412) (-0.268532, -19.2415) (-0.253613, -19.2418) (-0.238695, -19.242) (-0.223776, -19.2421) (-0.208858, -19.2422) (-0.193939, -19.2423) (-0.17902, -19.2422) (-0.164102, -19.2421) (-0.149183, -19.2419) (-0.134265, -19.2417) (-0.119346, -19.2414) (-0.104428, -19.241) (-0.0911602, -19.2406) (-0.0895091, -19.2406) (-0.0745905, -19.24) (-0.059672, -19.2395) (-0.0447534, -19.2389) (-0.0368118, -19.2386) (-0.0298349, -19.2383) (-0.0149163, -19.2376) (2.26857e-06, -19.2369) (0.0104449, -19.2365) (0.0149208, -19.2363) (0.0298394, -19.2356) (0.0447579, -19.2351) (0.0596765, -19.2345) (0.0606719, -19.2345) (0.0745951, -19.234) (0.0895136, -19.2335) (0.104432, -19.2331) (0.119351, -19.2328) (0.134269, -19.2326) (0.14798, -19.2324) (0.149188, -19.2324) (0.164106, -19.2323) (0.179025, -19.2322) (0.193944, -19.2321) (0.208862, -19.2321) (0.223781, -19.2321) (0.238699, -19.2321) (0.253618, -19.2321) (0.268536, -19.2321) (0.283455, -19.2321) (0.298373, -19.2321) (0.313292, -19.232) (0.328211, -19.232) (0.343129, -19.2319) (0.358048, -19.2318) (0.372966, -19.2316) (0.387885, -19.2314) (0.402803, -19.2313) (0.417722, -19.231) (0.432641, -19.2308) (0.447559, -19.2305) (0.456563, -19.2303) (0.462478, -19.2302) (0.477396, -19.2299) (0.492315, -19.2295) (0.507233, -19.2291) (0.522152, -19.2288) (0.53707, -19.2283) (0.537953, -19.2283) (0.551989, -19.2278) (0.566908, -19.2273) (0.581826, -19.2268) (0.596745, -19.2263) (0.598626, -19.2262) (0.611663, -19.2257) (0.626582, -19.2251) (0.6415, -19.2244) (0.647188, -19.2242) (0.656419, -19.2237) (0.671337, -19.223) (0.686256, -19.2223) (0.688807, -19.2221) (0.701175, -19.2214) (0.716093, -19.2205) (0.72278, -19.2201) (0.731012, -19.2195) (0.74593, -19.2184) (0.751253, -19.218) (0.760849, -19.2172) (0.775032, -19.2159) (0.775767, -19.2159) (0.790686, -19.2143) (0.793919, -19.2139) (0.805605, -19.2124) (0.810258, -19.2118) (0.820523, -19.2103) (0.823946, -19.2098) (0.835442, -19.2079) (0.83641, -19.2077) (0.847604, -19.2056) (0.85036, -19.2051) (0.857866, -19.2036) (0.865279, -19.2022) (0.868755, -19.2015) (0.879892, -19.1995) (0.880197, -19.1994) (0.891106, -19.1974) (0.895116, -19.1968) (0.903038, -19.1954) (0.910034, -19.1942) (0.915696, -19.1933) (0.924953, -19.1919) (0.929104, -19.1912) (0.939872, -19.1896) (0.942278, -19.1892) (0.95479, -19.1872) (0.955483, -19.1871) (0.968366, -19.1851) (0.969709, -19.1848) (0.97994, -19.183) (0.984627, -19.1822) (0.991277, -19.181) (0.999546, -19.1793) (0.999546, -19.1789) (0.999546, -19.1768) (0.999546, -19.1748) (0.999546, -19.1727) (0.999546, -19.1707) (0.999546, -19.1686) (0.999546, -19.1665) (0.999546, -19.1645) (0.999546, -19.1624) (0.999546, -19.1604) (0.999546, -19.1583) (0.999546, -19.1563) (0.999546, -19.1542) (0.999546, -19.1521) (0.999546, -19.1501) (0.999546, -19.148) (0.999546, -19.146) (0.999546, -19.1439) (0.999546, -19.1419) (0.999546, -19.1398) (0.999546, -19.1377) (0.999546, -19.1357) (0.999546, -19.1336) (0.999546, -19.1316) (0.999546, -19.1295) (0.999546, -19.1274) (0.999546, -19.1254) (0.999546, -19.1233) (0.999546, -19.1213) (0.999546, -19.1192) (0.999546, -19.1172) (0.999546, -19.1151) (0.999546, -19.113) (0.999546, -19.111) (0.999546, -19.1089) (0.999546, -19.1069) (0.999546, -19.1048) (0.999546, -19.1027) (0.999546, -19.1007) (0.999546, -19.0986) (0.999546, -19.0966) (0.999546, -19.0945) (0.999546, -19.0925) (0.999546, -19.0904) (0.999546, -19.0883) (0.999546, -19.0863) (0.999546, -19.0842) (0.999546, -19.0822) (0.999546, -19.0801) (0.999546, -19.0781) (0.999546, -19.076) (0.999546, -19.0739) (0.999546, -19.0719) (0.999546, -19.0698) (0.999546, -19.0678) (0.999546, -19.067) (0.994568, -19.0657) (0.986929, -19.0636) (0.984627, -19.063) (0.979179, -19.0616) (0.971738, -19.0595) (0.969709, -19.059) (0.964083, -19.0575) (0.956409, -19.0554) (0.95479, -19.055) (0.948367, -19.0534) (0.939965, -19.0513) (0.939872, -19.0513) (0.930495, -19.0492) (0.924953, -19.0481) (0.920198, -19.0472) (0.910034, -19.0454) (0.908469, -19.0451) (0.895116, -19.0432) (0.893912, -19.0431) (0.880197, -19.0414) (0.875906, -19.041) (0.865279, -19.04) (0.853213, -19.039) (0.85036, -19.0387) (0.835442, -19.0378) (0.821296, -19.0369) (0.820523, -19.0368) (0.805605, -19.0362) (0.790686, -19.0356) (0.775767, -19.0351) (0.766318, -19.0348) (0.760849, -19.0347) (0.74593, -19.0344) (0.731012, -19.0341) (0.716093, -19.0339) (0.701175, -19.0337) (0.686256, -19.0335) (0.671337, -19.0333) (0.656419, -19.033) (0.6415, -19.0328) (0.641151, -19.0328) (0.626582, -19.0325) (0.611663, -19.0322) (0.596745, -19.0319) (0.581826, -19.0315) (0.566908, -19.031) (0.558008, -19.0307) (0.551989, -19.0305) (0.53707, -19.0301) (0.522152, -19.0296) (0.507233, -19.0291) (0.494722, -19.0287) (0.492315, -19.0286) (0.477396, -19.0281) (0.462478, -19.0277) (0.447559, -19.0273) (0.432641, -19.0269) (0.420757, -19.0266) (0.417722, -19.0265) (0.402803, -19.0263) (0.387885, -19.026) (0.372966, -19.0259) (0.358048, -19.0257) (0.343129, -19.0256) (0.328211, -19.0255) (0.313292, -19.0255) (0.298373, -19.0254) (0.283455, -19.0254) (0.268536, -19.0254) (0.253618, -19.0254) (0.238699, -19.0253) (0.223781, -19.0253) (0.208862, -19.0252) (0.193944, -19.0252) (0.179025, -19.0251) (0.164106, -19.025) (0.149188, -19.0249) (0.134269, -19.0247) (0.119351, -19.0246) (0.111758, -19.0245) (0.104432, -19.0245) (0.0895136, -19.0244) (0.0745951, -19.0242) (0.0596765, -19.0241) (0.0447579, -19.024) (0.0298394, -19.0239) (0.0149208, -19.0239) (2.26857e-06, -19.0239) (-0.0149163, -19.024) (-0.0298349, -19.0241) (-0.0447534, -19.0242) (-0.059672, -19.0244) (-0.0688115, -19.0245) (-0.0745905, -19.0246) (-0.0895091, -19.025) (-0.104428, -19.0253) (-0.119346, -19.0257) (-0.134265, -19.0261) (-0.149183, -19.0266) (-0.149935, -19.0266) (-0.164102, -19.027) (-0.17902, -19.0276) (-0.193939, -19.0281) (-0.208858, -19.0286) (-0.211011, -19.0287) (-0.223776, -19.0291) (-0.238695, -19.0296) (-0.253613, -19.0301) (-0.268532, -19.0306) (-0.27135, -19.0307) (-0.28345, -19.0311) (-0.298369, -19.0316) (-0.313287, -19.0321) (-0.328206, -19.0325) (-0.338297, -19.0328) (-0.343125, -19.0329) (-0.358043, -19.0333) (-0.372962, -19.0337) (-0.38788, -19.0341) (-0.402799, -19.0345) (-0.417672, -19.0348) (-0.417717, -19.0348) (-0.432636, -19.0352) (-0.447555, -19.0355) (-0.462473, -19.0359) (-0.477392, -19.0362) (-0.49231, -19.0365) (-0.507229, -19.0369) (-0.507368, -19.0369) (-0.522147, -19.0373) (-0.537066, -19.0377) (-0.551984, -19.0381) (-0.566903, -19.0385) (-0.581003, -19.039) (-0.581822, -19.039) (-0.59674, -19.0395) (-0.611659, -19.04) (-0.626577, -19.0405) (-0.638704, -19.041) (-0.641496, -19.0411) (-0.656414, -19.0417) (-0.671333, -19.0423) (-0.686252, -19.0429) (-0.689495, -19.0431) (-0.70117, -19.0436) (-0.716089, -19.0443) (-0.731007, -19.0449) (-0.73644, -19.0451) (-0.745926, -19.0455) (-0.760844, -19.0463) (-0.775763, -19.0469) (-0.780539, -19.0472) (-0.790681, -19.0477) (-0.8056, -19.0485) (-0.820071, -19.0492) (-0.820519, -19.0493) (-0.835437, -19.0502) (-0.850356, -19.0511) (-0.854056, -19.0513) (-0.865274, -19.0521) (-0.880193, -19.0531) (-0.882911, -19.0534) (-0.895111, -19.0543) (-0.908219, -19.0554) (-0.91003, -19.0556) (-0.924948, -19.0569) (-0.930569, -19.0575) (-0.939867, -19.0584) (-0.951326, -19.0595) (-0.954786, -19.0599) (-0.969704, -19.0615) (-0.970514, -19.0616) (-0.984623, -19.0631) (-0.988989, -19.0636) (-0.999541, -19.0649) (-1.00695, -19.0657) (-1.01446, -19.0666) (-1.0249, -19.0678) (-1.02938, -19.0683) (-1.04307, -19.0698) (-1.0443, -19.07) (-1.05922, -19.0716) (-1.06129, -19.0719) (-1.07413, -19.0733) (-1.07993, -19.0739) (-1.08905, -19.075) (-1.09873, -19.076) (-1.10397, -19.0766) (-1.11815, -19.0781) (-1.11889, -19.0781) (-1.13381, -19.0798) (-1.13713, -19.0801) (-1.14873, -19.0814) (-1.15595, -19.0822) (-1.16365, -19.0831) (-1.17412, -19.0842) (-1.17856, -19.0848) (-1.1917, -19.0863) (-1.19348, -19.0865) (-1.20747, -19.0883) (-1.2084, -19.0885) (-1.22191, -19.0904) (-1.22332, -19.0906) (-1.23486, -19.0925) (-1.23824, -19.093) (-1.24624, -19.0945) (-1.25316, -19.0958) (-1.25669, -19.0966) (-1.26629, -19.0986) (-1.26808, -19.0991) (-1.2736, -19.1007) (-1.28037, -19.1027) (-1.28299, -19.1038) (-1.28569, -19.1048) (-1.28968, -19.1069) (-1.29271, -19.1089) (-1.29497, -19.111) (-1.2958, -19.113) (-1.29495, -19.1151) (-1.29312, -19.1172) (-1.29015, -19.1192) (-1.28659, -19.1213) (-1.28299, -19.123) (-1.28221, -19.1233) (-1.2765, -19.1254) (-1.2709, -19.1274) (-1.26808, -19.1285) (-1.26544, -19.1295) (-1.25938, -19.1316) (-1.25428, -19.1336) (-1.25316, -19.1341) (-1.24911, -19.1357) (-1.24498, -19.1377) (-1.24173, -19.1398) (-1.23936, -19.1419) (-1.23824, -19.143) (-1.23746, -19.1439) (-1.23665, -19.146) (-1.236, -19.148) (-1.23628, -19.1501) (-1.23683, -19.1521) (-1.23782, -19.1542) (-1.23824, -19.1547) (-1.23954, -19.1563) (-1.24117, -19.1583) (-1.24325, -19.1604) (-1.24506, -19.1624) (-1.2465, -19.1645) (-1.24727, -19.1665) (-1.24711, -19.1686) (-1.24584, -19.1707) (-1.24238, -19.1727) (-1.23824, -19.1744) (-1.23709, -19.1748) (-1.22894, -19.1768) (-1.22332, -19.1779) (-1.21793, -19.1789) (-1.2084, -19.1803) (-1.20406, -19.181) (-1.19348, -19.1822) (-1.18638, -19.183) (-1.17856, -19.1838) (-1.1643, -19.1851) (-1.16365, -19.1851) (-1.14873, -19.1862) (-1.13689, -19.1871) (-1.13381, -19.1873) (-1.11889, -19.1883) (-1.1044, -19.1892) (-1.10397, -19.1892) (-1.08905, -19.19) (-1.07413, -19.191) (-1.0689, -19.1912) (-1.05922, -19.1918) (-1.0443, -19.1926) (-1.03305, -19.1933) (-1.02938, -19.1935) (-1.01446, -19.1945) (-1.00297, -19.1954) (-0.999541, -19.1956) (-0.984623, -19.1969) (-0.978857, -19.1974) (-0.969704, -19.1983) (-0.958433, -19.1995) (-0.954786, -19.1999) (-0.941537, -19.2015) (-0.939867, -19.2018) (-0.926613, -19.2036) (-0.924948, -19.2038) (-0.912955, -19.2056) (-0.91003, -19.2061) (-0.900394, -19.2077) (-0.895111, -19.2086) (-0.888003, -19.2098) (-0.880193, -19.2112) (-0.876214, -19.2118) (-0.865274, -19.2136) (-0.863801, -19.2139) (-0.850483, -19.2159) (-0.850356, -19.216) (-0.836231, -19.218) (-0.835437, -19.2181) (-0.820519, -19.22) (-0.819898, -19.2201) (-0.8056, -19.2217) (-0.801573, -19.2221) (-0.790681, -19.2231) (-0.779953, -19.2242) (-0.775763, -19.2245) (-0.760844, -19.2258) (-0.755689, -19.2262) (-0.745926, -19.2269) (-0.731007, -19.228) (-0.727218, -19.2283) (-0.716089, -19.2289) (-0.70117, -19.2298) (-0.691226, -19.2303) (-0.686252, -19.2306) (-0.671333, -19.2313) (-0.656414, -19.2319) (-0.64552, -19.2324) (-0.641496, -19.2326) (-0.626577, -19.233) (-0.611659, -19.2335) (-0.59674, -19.2339) (-0.581822, -19.2343) (-0.576886, -19.2345) (-0.566903, -19.2347) (-0.551984, -19.235) (-0.537066, -19.2353) (-0.522147, -19.2356) (-0.507229, -19.2359) (-0.49231, -19.2362) (-0.477392, -19.2365) (-0.476795, -19.2365) (-0.462473, -19.2368) (-0.447555, -19.2372) (-0.432636, -19.2375) (-0.417717, -19.2378) (-0.402799, -19.2382) (-0.389733, -19.2386) (-0.38788, -19.2386) (-0.372962, -19.239) (-0.358043, -19.2394) (-0.343125, -19.2398) (-0.328206, -19.2402) (-0.313287, -19.2406) (-0.311, -19.2406)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-sigma_res/1/.initial={(-0.156305, 0.0874301) (-0.149183, 0.0874098) (-0.134265, 0.0873727) (-0.119346, 0.0873464) (-0.104428, 0.0873261) (-0.0895091, 0.0873172) (-0.0745905, 0.0873194) (-0.059672, 0.0873309) (-0.0447534, 0.0873511) (-0.0298349, 0.0873779) (-0.0149163, 0.0874084) (-0.00568719, 0.0874301) (2.26857e-06, 0.087444) (0.0149208, 0.0874907) (0.0298394, 0.0875399) (0.0447579, 0.0876022) (0.0596765, 0.0876668) (0.0745951, 0.0877372) (0.0755417, 0.0877409) (0.0895136, 0.0877965) (0.104432, 0.087863) (0.119351, 0.0879384) (0.134269, 0.0880155) (0.141222, 0.0880517) (0.149188, 0.0880927) (0.164106, 0.0881594) (0.179025, 0.0882466) (0.193944, 0.0883308) (0.199636, 0.0883625) (0.208862, 0.0884167) (0.223781, 0.0885032) (0.238699, 0.0886046) (0.249884, 0.0886732) (0.253618, 0.0886968) (0.268536, 0.0887935) (0.283455, 0.08891) (0.293826, 0.088984) (0.298373, 0.0890185) (0.313292, 0.0891254) (0.328211, 0.0892532) (0.333829, 0.0892948) (0.343129, 0.0893696) (0.358048, 0.0895022) (0.370596, 0.0896056) (0.372966, 0.0896262) (0.387885, 0.0897538) (0.402803, 0.0898867) (0.406533, 0.0899164) (0.417722, 0.0900114) (0.432641, 0.0901434) (0.443055, 0.0902272) (0.447559, 0.0902637) (0.462478, 0.0903814) (0.477396, 0.0905082) (0.481706, 0.0905379) (0.492315, 0.090614) (0.507233, 0.0907373) (0.521773, 0.0908487) (0.522152, 0.0908516) (0.53707, 0.0909549) (0.551989, 0.0910861) (0.561437, 0.0911595) (0.566908, 0.0912008) (0.581826, 0.0913284) (0.596604, 0.0914703) (0.596745, 0.0914716) (0.611663, 0.0916056) (0.626582, 0.0917808) (0.626604, 0.0917811) (0.6415, 0.0919477) (0.65255, 0.0920919) (0.656419, 0.092138) (0.671337, 0.0923375) (0.676055, 0.0924026) (0.686256, 0.0925345) (0.697416, 0.0927134) (0.701175, 0.0927694) (0.716093, 0.0930128) (0.716744, 0.0930242) (0.731012, 0.0932668) (0.734822, 0.093335) (0.74593, 0.0935383) (0.751504, 0.0936458) (0.760849, 0.0938349) (0.76643, 0.0939566) (0.775767, 0.0941672) (0.779835, 0.0942673) (0.790686, 0.0945536) (0.791578, 0.0945781) (0.801892, 0.0948889) (0.805605, 0.0950342) (0.809619, 0.0951997) (0.816485, 0.0955105) (0.820523, 0.095771) (0.82126, 0.0958212) (0.824679, 0.096132) (0.826855, 0.0964428) (0.827282, 0.0967536) (0.826258, 0.0970644) (0.823921, 0.0973752) (0.820642, 0.0976859) (0.820523, 0.0976955) (0.816335, 0.0979967) (0.810588, 0.0983075) (0.805605, 0.0985614) (0.804379, 0.0986183) (0.796877, 0.0989291) (0.790686, 0.0991773) (0.789022, 0.0992399) (0.77996, 0.0995506) (0.775767, 0.0997012) (0.770868, 0.0998614) (0.760849, 0.100152) (0.760119, 0.100172) (0.748783, 0.100483) (0.74593, 0.100559) (0.735746, 0.100794) (0.731012, 0.100896) (0.720813, 0.101105) (0.716093, 0.101194) (0.702655, 0.101415) (0.701175, 0.101437) (0.686256, 0.101667) (0.681934, 0.101726) (0.671337, 0.101879) (0.659254, 0.102037) (0.656419, 0.102069) (0.6415, 0.102267) (0.634455, 0.102348) (0.626582, 0.102432) (0.611663, 0.102605) (0.607202, 0.102658) (0.596745, 0.102779) (0.581826, 0.102951) (0.580226, 0.102969) (0.566908, 0.103112) (0.551989, 0.103266) (0.550703, 0.10328) (0.53707, 0.103419) (0.522152, 0.103565) (0.519509, 0.103591) (0.507233, 0.103703) (0.492315, 0.103839) (0.48497, 0.103902) (0.477396, 0.103961) (0.462478, 0.104086) (0.447559, 0.104198) (0.445418, 0.104212) (0.432641, 0.104299) (0.417722, 0.104407) (0.402803, 0.104494) (0.397758, 0.104523) (0.387885, 0.10458) (0.372966, 0.104667) (0.358048, 0.104744) (0.343129, 0.104808) (0.336823, 0.104834) (0.328211, 0.104869) (0.313292, 0.104922) (0.298373, 0.104971) (0.283455, 0.105009) (0.268536, 0.105042) (0.253618, 0.105065) (0.238699, 0.105074) (0.223781, 0.105083) (0.208862, 0.105075) (0.193944, 0.105066) (0.179025, 0.105045) (0.164106, 0.105012) (0.149188, 0.104977) (0.134269, 0.104931) (0.119351, 0.104878) (0.107194, 0.104834) (0.104432, 0.104824) (0.0895136, 0.10477) (0.0745951, 0.104702) (0.0596765, 0.10463) (0.0447579, 0.104555) (0.0383154, 0.104523) (0.0298394, 0.104482) (0.0149208, 0.10441) (2.26857e-06, 0.104329) (-0.0149163, 0.104251) (-0.0222219, 0.104212) (-0.0298349, 0.104173) (-0.0447534, 0.104111) (-0.059672, 0.104037) (-0.0745905, 0.103961) (-0.0878691, 0.103902) (-0.0895091, 0.103894) (-0.104428, 0.103839) (-0.119346, 0.103781) (-0.134265, 0.103721) (-0.149183, 0.103664) (-0.164102, 0.103617) (-0.173267, 0.103591) (-0.17902, 0.103575) (-0.193939, 0.103537) (-0.208858, 0.1035) (-0.223776, 0.103461) (-0.238695, 0.103427) (-0.253613, 0.103394) (-0.268532, 0.103356) (-0.28345, 0.103321) (-0.298369, 0.103285) (-0.300574, 0.10328) (-0.313287, 0.103253) (-0.328206, 0.103218) (-0.343125, 0.103173) (-0.358043, 0.103126) (-0.372962, 0.103068) (-0.38788, 0.103) (-0.394209, 0.102969) (-0.402799, 0.102928) (-0.417717, 0.102847) (-0.432636, 0.102747) (-0.445219, 0.102658) (-0.447555, 0.102642) (-0.462473, 0.102515) (-0.477392, 0.102374) (-0.480101, 0.102348) (-0.49231, 0.102225) (-0.507229, 0.102041) (-0.507602, 0.102037) (-0.522147, 0.101866) (-0.532502, 0.101726) (-0.537066, 0.101661) (-0.551984, 0.101429) (-0.552858, 0.101415) (-0.566903, 0.10119) (-0.572018, 0.101105) (-0.581822, 0.100942) (-0.590429, 0.100794) (-0.59674, 0.100676) (-0.606758, 0.100483) (-0.611659, 0.100383) (-0.621803, 0.100172) (-0.626577, 0.100067) (-0.635923, 0.0998614) (-0.641496, 0.0997249) (-0.648292, 0.0995506) (-0.656414, 0.0993206) (-0.659282, 0.0992399) (-0.669454, 0.0989291) (-0.671333, 0.0988661) (-0.678619, 0.0986183) (-0.68591, 0.0983075) (-0.686252, 0.0982918) (-0.69259, 0.0979967) (-0.698058, 0.0976859) (-0.70117, 0.0974304) (-0.701845, 0.0973752) (-0.704811, 0.0970644) (-0.706968, 0.0967536) (-0.708137, 0.0964428) (-0.707628, 0.096132) (-0.705749, 0.0958212) (-0.70284, 0.0955105) (-0.70117, 0.0953941) (-0.698192, 0.0951997) (-0.691747, 0.0948889) (-0.686252, 0.0946884) (-0.683194, 0.0945781) (-0.672097, 0.0942673) (-0.671333, 0.0942466) (-0.658487, 0.0939566) (-0.656414, 0.0939164) (-0.641496, 0.093654) (-0.640974, 0.0936458) (-0.626577, 0.0934214) (-0.61975, 0.093335) (-0.611659, 0.0932211) (-0.59674, 0.0930418) (-0.595139, 0.0930242) (-0.581822, 0.092854) (-0.568863, 0.0927134) (-0.566903, 0.0926912) (-0.551984, 0.0925017) (-0.543942, 0.0924026) (-0.537066, 0.0923034) (-0.522147, 0.0921024) (-0.521349, 0.0920919) (-0.507229, 0.0918745) (-0.501462, 0.0917811) (-0.49231, 0.0916117) (-0.484142, 0.0914703) (-0.477392, 0.0913451) (-0.467811, 0.0911595) (-0.462473, 0.0910637) (-0.451211, 0.0908487) (-0.447555, 0.0907782) (-0.434691, 0.0905379) (-0.432636, 0.0905036) (-0.417717, 0.0902336) (-0.417367, 0.0902272) (-0.402799, 0.0899668) (-0.399629, 0.0899164) (-0.38788, 0.0897277) (-0.380184, 0.0896056) (-0.372962, 0.0894954) (-0.358968, 0.0892948) (-0.358043, 0.0892828) (-0.343125, 0.0890614) (-0.337336, 0.088984) (-0.328206, 0.0888568) (-0.313464, 0.0886732) (-0.313287, 0.0886713) (-0.298369, 0.0884815) (-0.287733, 0.0883625) (-0.28345, 0.0883156) (-0.268532, 0.0881538) (-0.257175, 0.0880517) (-0.253613, 0.0880208) (-0.238695, 0.087882) (-0.223776, 0.0877744) (-0.21856, 0.0877409) (-0.208858, 0.0876821) (-0.193939, 0.0875856) (-0.17902, 0.0875133) (-0.164102, 0.0874539) (-0.156305, 0.0874301)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-sigma_res/2/.initial={(-0.44554, 0.0784174) (-0.432636, 0.0783993) (-0.417717, 0.0783743) (-0.402799, 0.0783549) (-0.38788, 0.0783375) (-0.372962, 0.0783144) (-0.358043, 0.0782954) (-0.343125, 0.0782748) (-0.328206, 0.0782613) (-0.313287, 0.0782483) (-0.298369, 0.0782392) (-0.28345, 0.078237) (-0.268532, 0.0782385) (-0.253613, 0.0782452) (-0.238695, 0.0782607) (-0.223776, 0.0782832) (-0.208858, 0.0783083) (-0.193939, 0.0783346) (-0.17902, 0.0783692) (-0.164102, 0.0784006) (-0.157913, 0.0784174) (-0.149183, 0.0784409) (-0.134265, 0.0784919) (-0.119346, 0.0785537) (-0.104428, 0.0786197) (-0.0895091, 0.0786733) (-0.0745905, 0.0787212) (-0.0728199, 0.0787282) (-0.059672, 0.0787786) (-0.0447534, 0.078844) (-0.0298349, 0.0789092) (-0.0149163, 0.0789645) (2.26857e-06, 0.0790115) (0.00817754, 0.079039) (0.0149208, 0.0790604) (0.0298394, 0.0791083) (0.0447579, 0.0791595) (0.0596765, 0.0792176) (0.0745951, 0.0792666) (0.0895136, 0.0792978) (0.104432, 0.0793343) (0.111479, 0.0793498) (0.119351, 0.0793659) (0.134269, 0.0793979) (0.149188, 0.0794272) (0.164106, 0.0794471) (0.179025, 0.0794733) (0.193944, 0.0794978) (0.208862, 0.0795122) (0.223781, 0.0795191) (0.238699, 0.0795236) (0.253618, 0.0795227) (0.268536, 0.0795173) (0.283455, 0.0795089) (0.298373, 0.0794953) (0.313292, 0.0794762) (0.328211, 0.0794591) (0.343129, 0.0794433) (0.358048, 0.0794349) (0.372966, 0.0794245) (0.387885, 0.0794191) (0.402803, 0.0794205) (0.417722, 0.0794311) (0.432641, 0.0794419) (0.447559, 0.0794614) (0.462478, 0.0795013) (0.477396, 0.0795402) (0.492315, 0.0795839) (0.507233, 0.0796211) (0.521537, 0.0796606) (0.522152, 0.0796623) (0.53707, 0.0797256) (0.551989, 0.0798061) (0.566908, 0.0798912) (0.581826, 0.0799582) (0.584041, 0.0799713) (0.596745, 0.0800449) (0.611663, 0.080161) (0.626582, 0.0802569) (0.629905, 0.0802821) (0.6415, 0.0803707) (0.656419, 0.0805112) (0.666627, 0.0805929) (0.671337, 0.0806306) (0.686256, 0.0807899) (0.698148, 0.0809037) (0.701175, 0.0809316) (0.716093, 0.0811148) (0.725515, 0.0812145) (0.731012, 0.0812705) (0.74593, 0.0814695) (0.750684, 0.0815252) (0.760849, 0.0816574) (0.774397, 0.081836) (0.775767, 0.0818526) (0.790686, 0.0820759) (0.795793, 0.0821468) (0.805605, 0.0822979) (0.816199, 0.0824576) (0.820523, 0.0825164) (0.835442, 0.0827587) (0.835997, 0.0827684) (0.85036, 0.0830241) (0.85346, 0.0830792) (0.865279, 0.0832985) (0.870148, 0.0833899) (0.880197, 0.0835876) (0.885645, 0.0837007) (0.895116, 0.0839054) (0.899595, 0.0840115) (0.910034, 0.0842458) (0.913041, 0.0843223) (0.924953, 0.0846283) (0.925136, 0.0846331) (0.935484, 0.0849439) (0.939872, 0.0851031) (0.944002, 0.0852546) (0.953073, 0.0855654) (0.95479, 0.0856405) (0.959952, 0.0858762) (0.967473, 0.086187) (0.969709, 0.0863116) (0.973012, 0.0864978) (0.979196, 0.0868086) (0.984389, 0.0871193) (0.984627, 0.0871374) (0.988506, 0.0874301) (0.99338, 0.0877409) (0.997699, 0.0880517) (0.999546, 0.0881961) (0.999546, 0.0883625) (0.999546, 0.0886732) (0.999546, 0.088984) (0.999546, 0.0892948) (0.999546, 0.0896056) (0.999546, 0.0899164) (0.999546, 0.0902272) (0.999546, 0.0905379) (0.999546, 0.0908487) (0.999546, 0.0911595) (0.999546, 0.0914703) (0.999546, 0.0917811) (0.999546, 0.0920919) (0.999546, 0.0924026) (0.999546, 0.0927134) (0.999546, 0.0930242) (0.999546, 0.093335) (0.999546, 0.0936458) (0.999546, 0.0939566) (0.999546, 0.0942673) (0.999546, 0.0945781) (0.999546, 0.0948889) (0.999546, 0.0951997) (0.999546, 0.0955105) (0.999546, 0.0958212) (0.999546, 0.096132) (0.999546, 0.0964428) (0.999546, 0.0967536) (0.999546, 0.0970644) (0.999546, 0.0973752) (0.999546, 0.0976859) (0.999546, 0.0979967) (0.999546, 0.0983075) (0.999546, 0.0986183) (0.999546, 0.0989291) (0.999546, 0.0992399) (0.999546, 0.0995506) (0.999546, 0.0998614) (0.999546, 0.100172) (0.999546, 0.100483) (0.999546, 0.100794) (0.999546, 0.101105) (0.999546, 0.101415) (0.999546, 0.101726) (0.999546, 0.102037) (0.999546, 0.102348) (0.999546, 0.102658) (0.999546, 0.102969) (0.999546, 0.10328) (0.999546, 0.103591) (0.999546, 0.103902) (0.999546, 0.104212) (0.999546, 0.104523) (0.999546, 0.104834) (0.999546, 0.105145) (0.999546, 0.105456) (0.999546, 0.105766) (0.999546, 0.106077) (0.999546, 0.106388) (0.999546, 0.106699) (0.999546, 0.107009) (0.999546, 0.107301) (0.999048, 0.10732) (0.990417, 0.107631) (0.984627, 0.107859) (0.98241, 0.107942) (0.972632, 0.108253) (0.969709, 0.108345) (0.962625, 0.108563) (0.95479, 0.10878) (0.951232, 0.108874) (0.939872, 0.109148) (0.93823, 0.109185) (0.924953, 0.109469) (0.923635, 0.109496) (0.910034, 0.109757) (0.907211, 0.109806) (0.895116, 0.110016) (0.888129, 0.110117) (0.880197, 0.110233) (0.86731, 0.110428) (0.865279, 0.11046) (0.85036, 0.110676) (0.844892, 0.110739) (0.835442, 0.110854) (0.821041, 0.11105) (0.820523, 0.111057) (0.805605, 0.111237) (0.794481, 0.11136) (0.790686, 0.111402) (0.775767, 0.111583) (0.767192, 0.111671) (0.760849, 0.111739) (0.74593, 0.111907) (0.737711, 0.111982) (0.731012, 0.112044) (0.716093, 0.112191) (0.70444, 0.112293) (0.701175, 0.11232) (0.686256, 0.112436) (0.671337, 0.112558) (0.663549, 0.112604) (0.656419, 0.112646) (0.6415, 0.112731) (0.626582, 0.112815) (0.611663, 0.112882) (0.602205, 0.112914) (0.596745, 0.112933) (0.581826, 0.112977) (0.566908, 0.113003) (0.551989, 0.113037) (0.53707, 0.113067) (0.522152, 0.113085) (0.507233, 0.113101) (0.492315, 0.113111) (0.477396, 0.113114) (0.462478, 0.113113) (0.447559, 0.11311) (0.432641, 0.113102) (0.417722, 0.113094) (0.402803, 0.113086) (0.387885, 0.11308) (0.372966, 0.113076) (0.358048, 0.113068) (0.343129, 0.113064) (0.328211, 0.113066) (0.313292, 0.113069) (0.298373, 0.113079) (0.283455, 0.113091) (0.268536, 0.113104) (0.253618, 0.113124) (0.238699, 0.113144) (0.223781, 0.11317) (0.208862, 0.113196) (0.197427, 0.113225) (0.193944, 0.113234) (0.179025, 0.113268) (0.164106, 0.113304) (0.149188, 0.113356) (0.134269, 0.113424) (0.119351, 0.113479) (0.104762, 0.113536) (0.104432, 0.113537) (0.0895136, 0.11359) (0.0745951, 0.113644) (0.0596765, 0.113718) (0.0447579, 0.113783) (0.0298394, 0.113838) (0.0269719, 0.113847) (0.0149208, 0.113884) (2.26857e-06, 0.113926) (-0.0149163, 0.113978) (-0.0298349, 0.11403) (-0.0447534, 0.114068) (-0.059672, 0.114097) (-0.0745905, 0.114115) (-0.0895091, 0.114127) (-0.104428, 0.114139) (-0.119346, 0.114141) (-0.134265, 0.114135) (-0.149183, 0.114123) (-0.164102, 0.114108) (-0.17902, 0.114084) (-0.193939, 0.114059) (-0.208858, 0.11401) (-0.223776, 0.113963) (-0.238695, 0.113917) (-0.253613, 0.113875) (-0.260758, 0.113847) (-0.268532, 0.113817) (-0.28345, 0.113759) (-0.298369, 0.113676) (-0.313287, 0.1136) (-0.32671, 0.113536) (-0.328206, 0.113529) (-0.343125, 0.11344) (-0.358043, 0.11333) (-0.372962, 0.113245) (-0.376044, 0.113225) (-0.38788, 0.113153) (-0.402799, 0.113031) (-0.417717, 0.112936) (-0.420922, 0.112914) (-0.432636, 0.112841) (-0.447555, 0.112718) (-0.462473, 0.112627) (-0.46614, 0.112604) (-0.477392, 0.112536) (-0.49231, 0.112425) (-0.507229, 0.112336) (-0.514902, 0.112293) (-0.522147, 0.112254) (-0.537066, 0.112173) (-0.551984, 0.112075) (-0.566903, 0.112007) (-0.571873, 0.111982) (-0.581822, 0.111934) (-0.59674, 0.111859) (-0.611659, 0.111768) (-0.626577, 0.111701) (-0.632781, 0.111671) (-0.641496, 0.111631) (-0.656414, 0.111555) (-0.671333, 0.111455) (-0.686252, 0.111382) (-0.689806, 0.11136) (-0.70117, 0.111296) (-0.716089, 0.111186) (-0.731007, 0.11109) (-0.737036, 0.11105) (-0.745926, 0.110991) (-0.760844, 0.110857) (-0.775763, 0.110748) (-0.776759, 0.110739) (-0.790681, 0.110608) (-0.8056, 0.110458) (-0.8087, 0.110428) (-0.820519, 0.110298) (-0.835437, 0.110129) (-0.836391, 0.110117) (-0.850356, 0.109922) (-0.859472, 0.109806) (-0.865274, 0.109729) (-0.880193, 0.109502) (-0.880598, 0.109496) (-0.895111, 0.109233) (-0.897973, 0.109185) (-0.91003, 0.108954) (-0.914164, 0.108874) (-0.924948, 0.108641) (-0.92843, 0.108563) (-0.939867, 0.108301) (-0.941937, 0.108253) (-0.954774, 0.107942) (-0.954786, 0.107941) (-0.966018, 0.107631) (-0.969704, 0.107528) (-0.977223, 0.10732) (-0.984623, 0.10713) (-0.98901, 0.107009) (-0.999541, 0.106734) (-1.00081, 0.106699) (-1.0137, 0.106388) (-1.01446, 0.106368) (-1.02645, 0.106077) (-1.02938, 0.106013) (-1.04053, 0.105766) (-1.0443, 0.105687) (-1.05536, 0.105456) (-1.05922, 0.105377) (-1.0707, 0.105145) (-1.07413, 0.105078) (-1.08642, 0.104834) (-1.08905, 0.104786) (-1.10262, 0.104523) (-1.10397, 0.104497) (-1.1183, 0.104212) (-1.11889, 0.104201) (-1.13346, 0.103902) (-1.13381, 0.103894) (-1.14788, 0.103591) (-1.14873, 0.103571) (-1.16093, 0.10328) (-1.16365, 0.103212) (-1.17367, 0.102969) (-1.17856, 0.102837) (-1.18529, 0.102658) (-1.19348, 0.102435) (-1.19639, 0.102348) (-1.20769, 0.102037) (-1.2084, 0.102011) (-1.21703, 0.101726) (-1.22332, 0.101532) (-1.22693, 0.101415) (-1.23655, 0.101105) (-1.23824, 0.101036) (-1.24524, 0.100794) (-1.25316, 0.100521) (-1.25411, 0.100483) (-1.26204, 0.100172) (-1.26808, 0.0999441) (-1.27008, 0.0998614) (-1.27748, 0.0995506) (-1.28299, 0.099303) (-1.28428, 0.0992399) (-1.29049, 0.0989291) (-1.29649, 0.0986183) (-1.29791, 0.0985093) (-1.30071, 0.0983075) (-1.30503, 0.0979967) (-1.30864, 0.0976859) (-1.3112, 0.0973752) (-1.31283, 0.0970901) (-1.31297, 0.0970644) (-1.31333, 0.0967536) (-1.31287, 0.0964428) (-1.31283, 0.0964369) (-1.31049, 0.096132) (-1.30702, 0.0958212) (-1.30221, 0.0955105) (-1.29791, 0.0953023) (-1.29567, 0.0951997) (-1.2875, 0.0948889) (-1.28299, 0.0947363) (-1.2779, 0.0945781) (-1.26808, 0.0942742) (-1.26787, 0.0942673) (-1.25588, 0.0939566) (-1.25316, 0.0938747) (-1.24512, 0.0936458) (-1.23824, 0.093419) (-1.23602, 0.093335) (-1.22787, 0.0930242) (-1.22332, 0.092789) (-1.22201, 0.0927134) (-1.21704, 0.0924026) (-1.21368, 0.0920919) (-1.21228, 0.0917811) (-1.21191, 0.0914703) (-1.21202, 0.0911595) (-1.21243, 0.0908487) (-1.21307, 0.0905379) (-1.21386, 0.0902272) (-1.21399, 0.0899164) (-1.21345, 0.0896056) (-1.21224, 0.0892948) (-1.21025, 0.088984) (-1.2084, 0.088768) (-1.20759, 0.0886732) (-1.20272, 0.0883625) (-1.19669, 0.0880517) (-1.19348, 0.0878977) (-1.19003, 0.0877409) (-1.18077, 0.0874301) (-1.17856, 0.0873518) (-1.171, 0.0871193) (-1.16365, 0.0869112) (-1.16, 0.0868086) (-1.14873, 0.0865231) (-1.14774, 0.0864978) (-1.134, 0.086187) (-1.13381, 0.0861827) (-1.1192, 0.0858762) (-1.11889, 0.0858696) (-1.10397, 0.0855715) (-1.10364, 0.0855654) (-1.08905, 0.0852909) (-1.08698, 0.0852546) (-1.07413, 0.0850135) (-1.07016, 0.0849439) (-1.05922, 0.0847389) (-1.05327, 0.0846331) (-1.0443, 0.0844702) (-1.03651, 0.0843223) (-1.02938, 0.0841856) (-1.02049, 0.0840115) (-1.01446, 0.0838933) (-1.00458, 0.0837007) (-0.999541, 0.0836049) (-0.98842, 0.0833899) (-0.984623, 0.083317) (-0.97256, 0.0830792) (-0.969704, 0.0830266) (-0.956771, 0.0827684) (-0.954786, 0.0827319) (-0.940762, 0.0824576) (-0.939867, 0.0824413) (-0.924948, 0.0821603) (-0.924186, 0.0821468) (-0.91003, 0.0818951) (-0.906585, 0.081836) (-0.895111, 0.0816435) (-0.887939, 0.0815252) (-0.880193, 0.0813973) (-0.869271, 0.0812145) (-0.865274, 0.0811552) (-0.850356, 0.0809103) (-0.849856, 0.0809037) (-0.835437, 0.0807027) (-0.827227, 0.0805929) (-0.820519, 0.0805086) (-0.8056, 0.080296) (-0.80432, 0.0802821) (-0.790681, 0.0801274) (-0.777007, 0.0799713) (-0.775763, 0.079958) (-0.760844, 0.0798113) (-0.745926, 0.0796615) (-0.745793, 0.0796606) (-0.731007, 0.0795558) (-0.716089, 0.0794227) (-0.705095, 0.0793498) (-0.70117, 0.0793222) (-0.686252, 0.0792394) (-0.671333, 0.0791333) (-0.656414, 0.0790636) (-0.651057, 0.079039) (-0.641496, 0.0789938) (-0.626577, 0.0789373) (-0.611659, 0.0788626) (-0.59674, 0.0788068) (-0.581822, 0.0787596) (-0.571437, 0.0787282) (-0.566903, 0.0787138) (-0.551984, 0.078672) (-0.537066, 0.0786351) (-0.522147, 0.0785932) (-0.507229, 0.0785496) (-0.49231, 0.078514) (-0.477392, 0.0784854) (-0.462473, 0.0784533) (-0.447555, 0.0784201) (-0.44554, 0.0784174)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-alpha/1/.initial={(0.172324, -0.136654) (0.179025, -0.13666) (0.193944, -0.136678) (0.208862, -0.136691) (0.223781, -0.136699) (0.238699, -0.136713) (0.253618, -0.136721) (0.268536, -0.136723) (0.283455, -0.136718) (0.298373, -0.136705) (0.313292, -0.136691) (0.328211, -0.136672) (0.337583, -0.136654) (0.343129, -0.136642) (0.358048, -0.136605) (0.372966, -0.136546) (0.387885, -0.13649) (0.402803, -0.136425) (0.415623, -0.136356) (0.417722, -0.136344) (0.432641, -0.136236) (0.447559, -0.136133) (0.45703, -0.136057) (0.462478, -0.136008) (0.477396, -0.135865) (0.487782, -0.135759) (0.492315, -0.135704) (0.507233, -0.135524) (0.512655, -0.135461) (0.522152, -0.13533) (0.533894, -0.135163) (0.53707, -0.135114) (0.551728, -0.134865) (0.551989, -0.13486) (0.566908, -0.134569) (0.567008, -0.134567) (0.580045, -0.134269) (0.581826, -0.134221) (0.590877, -0.133971) (0.596745, -0.13378) (0.599771, -0.133673) (0.608318, -0.133375) (0.611663, -0.133249) (0.616007, -0.133076) (0.624616, -0.132778) (0.626582, -0.132709) (0.632984, -0.13248) (0.6415, -0.132206) (0.642218, -0.132182) (0.652794, -0.131884) (0.656419, -0.131791) (0.66444, -0.131586) (0.671337, -0.13141) (0.675936, -0.131288) (0.686256, -0.131063) (0.689524, -0.13099) (0.701175, -0.13074) (0.703344, -0.130692) (0.716093, -0.130413) (0.716968, -0.130393) (0.730631, -0.130095) (0.731012, -0.130087) (0.743595, -0.129797) (0.74593, -0.129742) (0.755585, -0.129499) (0.760849, -0.12935) (0.765521, -0.129201) (0.774111, -0.128903) (0.775767, -0.128835) (0.780587, -0.128605) (0.784842, -0.128307) (0.78736, -0.128009) (0.787286, -0.127711) (0.784537, -0.127412) (0.779702, -0.127114) (0.775767, -0.126943) (0.772214, -0.126816) (0.761825, -0.126518) (0.760849, -0.126495) (0.748516, -0.12622) (0.74593, -0.126169) (0.732242, -0.125922) (0.731012, -0.125901) (0.716093, -0.125677) (0.712474, -0.125624) (0.701175, -0.125479) (0.689452, -0.125326) (0.686256, -0.125285) (0.671337, -0.125116) (0.662969, -0.125028) (0.656419, -0.124964) (0.6415, -0.124811) (0.632816, -0.124729) (0.626582, -0.124676) (0.611663, -0.124546) (0.599194, -0.124431) (0.596745, -0.12441) (0.581826, -0.124295) (0.566908, -0.124171) (0.562186, -0.124133) (0.551989, -0.124057) (0.53707, -0.123953) (0.522152, -0.123835) (0.522126, -0.123835) (0.507233, -0.123733) (0.492315, -0.123627) (0.480042, -0.123537) (0.477396, -0.123519) (0.462478, -0.123424) (0.447559, -0.123327) (0.433978, -0.123239) (0.432641, -0.123231) (0.417722, -0.123137) (0.402803, -0.123051) (0.387885, -0.122959) (0.384858, -0.122941) (0.372966, -0.122872) (0.358048, -0.122795) (0.343129, -0.122708) (0.331273, -0.122643) (0.328211, -0.122626) (0.313292, -0.122548) (0.298373, -0.122474) (0.283455, -0.122395) (0.273084, -0.122345) (0.268536, -0.122323) (0.253618, -0.122245) (0.238699, -0.122182) (0.223781, -0.122108) (0.209791, -0.122046) (0.208862, -0.122042) (0.193944, -0.121979) (0.179025, -0.121926) (0.164106, -0.121867) (0.149188, -0.121815) (0.134269, -0.121771) (0.125121, -0.121748) (0.119351, -0.121734) (0.104432, -0.121707) (0.0895136, -0.121678) (0.0745951, -0.121664) (0.0596765, -0.121657) (0.0447579, -0.121656) (0.0298394, -0.121662) (0.0149208, -0.121673) (2.26857e-06, -0.121696) (-0.0149163, -0.121721) (-0.0283625, -0.121748) (-0.0298349, -0.121751) (-0.0447534, -0.121783) (-0.059672, -0.121813) (-0.0745905, -0.121854) (-0.0895091, -0.121891) (-0.104428, -0.121926) (-0.119346, -0.121955) (-0.134265, -0.121985) (-0.149183, -0.122018) (-0.162078, -0.122046) (-0.164102, -0.122051) (-0.17902, -0.122077) (-0.193939, -0.122099) (-0.208858, -0.122131) (-0.223776, -0.122149) (-0.238695, -0.122172) (-0.253613, -0.122197) (-0.268532, -0.122221) (-0.28345, -0.122245) (-0.298369, -0.122275) (-0.313287, -0.122302) (-0.328206, -0.122333) (-0.333026, -0.122345) (-0.343125, -0.122368) (-0.358043, -0.12241) (-0.372962, -0.122451) (-0.38788, -0.122507) (-0.402799, -0.122561) (-0.417717, -0.122623) (-0.421786, -0.122643) (-0.432636, -0.122697) (-0.447555, -0.122794) (-0.462473, -0.122888) (-0.469524, -0.122941) (-0.477392, -0.123001) (-0.49231, -0.123144) (-0.501709, -0.123239) (-0.507229, -0.123303) (-0.522147, -0.123496) (-0.524988, -0.123537) (-0.537066, -0.123734) (-0.542516, -0.123835) (-0.551984, -0.124045) (-0.556013, -0.124133) (-0.566903, -0.124427) (-0.567044, -0.124431) (-0.575453, -0.124729) (-0.581822, -0.125003) (-0.5824, -0.125028) (-0.588044, -0.125326) (-0.592854, -0.125624) (-0.59674, -0.125901) (-0.597021, -0.125922) (-0.59996, -0.12622) (-0.602805, -0.126518) (-0.605076, -0.126816) (-0.607213, -0.127114) (-0.608331, -0.127412) (-0.609458, -0.127711) (-0.610018, -0.128009) (-0.610333, -0.128307) (-0.610589, -0.128605) (-0.610641, -0.128903) (-0.610842, -0.129201) (-0.611659, -0.129405) (-0.612016, -0.129499) (-0.613258, -0.129797) (-0.615667, -0.130095) (-0.618045, -0.130393) (-0.620772, -0.130692) (-0.622875, -0.13099) (-0.62399, -0.131288) (-0.624381, -0.131586) (-0.623113, -0.131884) (-0.621085, -0.132182) (-0.617376, -0.13248) (-0.612702, -0.132778) (-0.611659, -0.132837) (-0.607138, -0.133076) (-0.599819, -0.133375) (-0.59674, -0.133489) (-0.59145, -0.133673) (-0.581822, -0.133967) (-0.581705, -0.133971) (-0.570223, -0.134269) (-0.566903, -0.134346) (-0.557217, -0.134567) (-0.551984, -0.134674) (-0.541773, -0.134865) (-0.537066, -0.134947) (-0.524334, -0.135163) (-0.522147, -0.135195) (-0.507229, -0.135394) (-0.501954, -0.135461) (-0.49231, -0.135565) (-0.477392, -0.135714) (-0.472657, -0.135759) (-0.462473, -0.135843) (-0.447555, -0.135939) (-0.432636, -0.136042) (-0.429713, -0.136057) (-0.417717, -0.136118) (-0.402799, -0.136183) (-0.38788, -0.136234) (-0.372962, -0.136298) (-0.358043, -0.13634) (-0.351936, -0.136356) (-0.343125, -0.136376) (-0.328206, -0.136405) (-0.313287, -0.136437) (-0.298369, -0.136458) (-0.28345, -0.136481) (-0.268532, -0.136493) (-0.253613, -0.136512) (-0.238695, -0.136529) (-0.223776, -0.136541) (-0.208858, -0.136553) (-0.193939, -0.136565) (-0.17902, -0.136573) (-0.164102, -0.136582) (-0.149183, -0.136586) (-0.134265, -0.136588) (-0.119346, -0.136586) (-0.104428, -0.136583) (-0.0895091, -0.136576) (-0.0745905, -0.13657) (-0.059672, -0.136561) (-0.0447534, -0.136553) (-0.0298349, -0.136546) (-0.0149163, -0.13654) (2.26857e-06, -0.136535) (0.0149208, -0.136531) (0.0298394, -0.136532) (0.0447579, -0.136538) (0.0596765, -0.136543) (0.0745951, -0.136554) (0.0895136, -0.136569) (0.104432, -0.136587) (0.119351, -0.136599) (0.134269, -0.136613) (0.149188, -0.136631) (0.164106, -0.136646) (0.172324, -0.136654)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-alpha/2/.initial={(-0.291259, -0.145597) (-0.28345, -0.145622) (-0.268532, -0.145658) (-0.253613, -0.145685) (-0.238695, -0.145705) (-0.223776, -0.145712) (-0.208858, -0.145714) (-0.193939, -0.145707) (-0.17902, -0.145697) (-0.164102, -0.14568) (-0.149183, -0.14566) (-0.134265, -0.145642) (-0.119346, -0.145615) (-0.108385, -0.145597) (-0.104428, -0.145591) (-0.0895091, -0.145561) (-0.0745905, -0.145532) (-0.059672, -0.145502) (-0.0447534, -0.145457) (-0.0298349, -0.145413) (-0.0149163, -0.145355) (-0.000140865, -0.145299) (2.26857e-06, -0.145298) (0.0149208, -0.145245) (0.0298394, -0.145188) (0.0447579, -0.145118) (0.0596765, -0.145034) (0.0662106, -0.145001) (0.0745951, -0.144959) (0.0895136, -0.144881) (0.104432, -0.144786) (0.116766, -0.144703) (0.119351, -0.144685) (0.134269, -0.144591) (0.149188, -0.144475) (0.158088, -0.144404) (0.164106, -0.144357) (0.179025, -0.144243) (0.193797, -0.144106) (0.193944, -0.144105) (0.208862, -0.143992) (0.223781, -0.143852) (0.228921, -0.143808) (0.238699, -0.143731) (0.253618, -0.14361) (0.26559, -0.14351) (0.268536, -0.143487) (0.283455, -0.143387) (0.298373, -0.143291) (0.311245, -0.143212) (0.313292, -0.143201) (0.328211, -0.14314) (0.343129, -0.143085) (0.358048, -0.143044) (0.372966, -0.143019) (0.387885, -0.143006) (0.402803, -0.143002) (0.417722, -0.143013) (0.432641, -0.143032) (0.447559, -0.143062) (0.462478, -0.143103) (0.477396, -0.143152) (0.492315, -0.143201) (0.495175, -0.143212) (0.507233, -0.143263) (0.522152, -0.143329) (0.53707, -0.143395) (0.551989, -0.143454) (0.566908, -0.143507) (0.567674, -0.14351) (0.581826, -0.143569) (0.596745, -0.143622) (0.611663, -0.143661) (0.626582, -0.143693) (0.6415, -0.143714) (0.656419, -0.143719) (0.671337, -0.143713) (0.686256, -0.143689) (0.701175, -0.143649) (0.716093, -0.143596) (0.731012, -0.143513) (0.731616, -0.14351) (0.74593, -0.143433) (0.760849, -0.143324) (0.772807, -0.143212) (0.775767, -0.143183) (0.790686, -0.143031) (0.80004, -0.142914) (0.805605, -0.142841) (0.820523, -0.142617) (0.820595, -0.142616) (0.835442, -0.142374) (0.838478, -0.142318) (0.85036, -0.142088) (0.853629, -0.14202) (0.865279, -0.141776) (0.867667, -0.141722) (0.880197, -0.14143) (0.880452, -0.141423) (0.893107, -0.141125) (0.895116, -0.141079) (0.905552, -0.140827) (0.910034, -0.140719) (0.917274, -0.140529) (0.924953, -0.140343) (0.92943, -0.140231) (0.939872, -0.139966) (0.941135, -0.139933) (0.953524, -0.139635) (0.95479, -0.139605) (0.966164, -0.139337) (0.969709, -0.139253) (0.978061, -0.139039) (0.984627, -0.13888) (0.990154, -0.13874) (0.999546, -0.138501) (0.999546, -0.138442) (0.999546, -0.138144) (0.999546, -0.137846) (0.999546, -0.137548) (0.999546, -0.13725) (0.999546, -0.136952) (0.999546, -0.136654) (0.999546, -0.136356) (0.999546, -0.136057) (0.999546, -0.135759) (0.999546, -0.135461) (0.999546, -0.135163) (0.999546, -0.134865) (0.999546, -0.134567) (0.999546, -0.134269) (0.999546, -0.133971) (0.999546, -0.133673) (0.999546, -0.133375) (0.999546, -0.133076) (0.999546, -0.132778) (0.999546, -0.13248) (0.999546, -0.132182) (0.999546, -0.131884) (0.999546, -0.131586) (0.999546, -0.131288) (0.999546, -0.13099) (0.999546, -0.130692) (0.999546, -0.130393) (0.999546, -0.130095) (0.999546, -0.129797) (0.999546, -0.129499) (0.999546, -0.129201) (0.999546, -0.128903) (0.999546, -0.128605) (0.999546, -0.128307) (0.999546, -0.128009) (0.999546, -0.127711) (0.999546, -0.127412) (0.999546, -0.127114) (0.999546, -0.126816) (0.999546, -0.126518) (0.999546, -0.12622) (0.999546, -0.125922) (0.999546, -0.125624) (0.999546, -0.125326) (0.999546, -0.125028) (0.999546, -0.124729) (0.999546, -0.124431) (0.999546, -0.124133) (0.999546, -0.123835) (0.999546, -0.123537) (0.999546, -0.123239) (0.999546, -0.122941) (0.999546, -0.122643) (0.999546, -0.122345) (0.999546, -0.122046) (0.999546, -0.121748) (0.999546, -0.12145) (0.999546, -0.121152) (0.999546, -0.120854) (0.999546, -0.120786) (0.995151, -0.120556) (0.988905, -0.120258) (0.984627, -0.120066) (0.982153, -0.11996) (0.975265, -0.119662) (0.969709, -0.119436) (0.967841, -0.119364) (0.96038, -0.119065) (0.95479, -0.118855) (0.952303, -0.118767) (0.944186, -0.118469) (0.939872, -0.118314) (0.93548, -0.118171) (0.92549, -0.117873) (0.924953, -0.117856) (0.915572, -0.117575) (0.910034, -0.117411) (0.904813, -0.117277) (0.895116, -0.11705) (0.89192, -0.116979) (0.880197, -0.116726) (0.877906, -0.116681) (0.865279, -0.116439) (0.862003, -0.116382) (0.85036, -0.116185) (0.843568, -0.116084) (0.835442, -0.115972) (0.820523, -0.115798) (0.819532, -0.115786) (0.805605, -0.115628) (0.790686, -0.115506) (0.788659, -0.115488) (0.775767, -0.115384) (0.760849, -0.115284) (0.74593, -0.115213) (0.740973, -0.11519) (0.731012, -0.115146) (0.716093, -0.115085) (0.701175, -0.11504) (0.686256, -0.115) (0.671337, -0.114971) (0.656419, -0.114948) (0.6415, -0.114926) (0.626582, -0.114911) (0.611663, -0.114898) (0.605767, -0.114892) (0.596745, -0.114883) (0.581826, -0.114872) (0.566908, -0.114855) (0.551989, -0.114841) (0.53707, -0.114822) (0.522152, -0.114802) (0.507233, -0.114785) (0.492315, -0.114769) (0.477396, -0.114748) (0.462478, -0.114727) (0.447559, -0.114697) (0.432641, -0.114673) (0.417722, -0.114654) (0.402803, -0.114632) (0.387885, -0.114608) (0.378071, -0.114594) (0.372966, -0.114586) (0.358048, -0.114565) (0.343129, -0.114539) (0.328211, -0.114515) (0.313292, -0.114497) (0.298373, -0.114484) (0.283455, -0.114469) (0.268536, -0.114459) (0.253618, -0.114446) (0.238699, -0.114431) (0.223781, -0.114419) (0.208862, -0.114405) (0.193944, -0.114387) (0.179025, -0.114369) (0.164106, -0.114353) (0.149188, -0.114334) (0.134269, -0.11431) (0.125151, -0.114296) (0.119351, -0.114286) (0.104432, -0.114253) (0.0895136, -0.114211) (0.0745951, -0.114173) (0.0596765, -0.114131) (0.0447579, -0.114082) (0.0298394, -0.114038) (0.0171794, -0.113998) (0.0149208, -0.11399) (2.26857e-06, -0.113935) (-0.0149163, -0.113885) (-0.0298349, -0.113838) (-0.0447534, -0.113788) (-0.059672, -0.113752) (-0.0745905, -0.113716) (-0.0833536, -0.1137) (-0.0895091, -0.113688) (-0.104428, -0.11366) (-0.119346, -0.113641) (-0.134265, -0.113629) (-0.149183, -0.113622) (-0.164102, -0.113624) (-0.17902, -0.113633) (-0.193939, -0.113647) (-0.208858, -0.113663) (-0.223776, -0.113687) (-0.232508, -0.1137) (-0.238695, -0.113708) (-0.253613, -0.113735) (-0.268532, -0.113763) (-0.28345, -0.113794) (-0.298369, -0.113836) (-0.313287, -0.113874) (-0.328206, -0.113912) (-0.343125, -0.113964) (-0.353626, -0.113998) (-0.358043, -0.114012) (-0.372962, -0.114058) (-0.38788, -0.114104) (-0.402799, -0.114164) (-0.417717, -0.114215) (-0.432636, -0.114281) (-0.436918, -0.114296) (-0.447555, -0.114331) (-0.462473, -0.114379) (-0.477392, -0.11444) (-0.49231, -0.11449) (-0.507229, -0.114548) (-0.51983, -0.114594) (-0.522147, -0.114602) (-0.537066, -0.114647) (-0.551984, -0.114689) (-0.566903, -0.114739) (-0.581822, -0.114785) (-0.59674, -0.114841) (-0.610482, -0.114892) (-0.611659, -0.114896) (-0.626577, -0.114949) (-0.641496, -0.115004) (-0.656414, -0.115072) (-0.671333, -0.115163) (-0.676326, -0.11519) (-0.686252, -0.115243) (-0.70117, -0.115335) (-0.716089, -0.115458) (-0.720148, -0.115488) (-0.731007, -0.11557) (-0.745926, -0.115713) (-0.753368, -0.115786) (-0.760844, -0.115863) (-0.775763, -0.116036) (-0.78022, -0.116084) (-0.790681, -0.116204) (-0.803393, -0.116382) (-0.8056, -0.116412) (-0.820519, -0.116632) (-0.824033, -0.116681) (-0.835437, -0.116836) (-0.844416, -0.116979) (-0.850356, -0.11707) (-0.863174, -0.117277) (-0.865274, -0.117309) (-0.880193, -0.11755) (-0.881763, -0.117575) (-0.895111, -0.117772) (-0.901834, -0.117873) (-0.91003, -0.117993) (-0.921004, -0.118171) (-0.924948, -0.11823) (-0.939867, -0.11846) (-0.940451, -0.118469) (-0.954786, -0.118677) (-0.960964, -0.118767) (-0.969704, -0.118895) (-0.980313, -0.119065) (-0.984623, -0.119131) (-0.998969, -0.119364) (-0.999541, -0.119373) (-1.01446, -0.11961) (-1.01755, -0.119662) (-1.02938, -0.119854) (-1.0357, -0.11996) (-1.0443, -0.12011) (-1.05237, -0.120258) (-1.05922, -0.120389) (-1.06772, -0.120556) (-1.07413, -0.120686) (-1.08236, -0.120854) (-1.08905, -0.121) (-1.09591, -0.121152) (-1.10397, -0.121343) (-1.10845, -0.12145) (-1.11889, -0.121716) (-1.1202, -0.121748) (-1.13234, -0.122046) (-1.13381, -0.122085) (-1.14394, -0.122345) (-1.14873, -0.122472) (-1.15521, -0.122643) (-1.16365, -0.122896) (-1.16526, -0.122941) (-1.17647, -0.123239) (-1.17856, -0.123295) (-1.18802, -0.123537) (-1.19348, -0.123688) (-1.19894, -0.123835) (-1.2084, -0.124098) (-1.2097, -0.124133) (-1.22154, -0.124431) (-1.22332, -0.124477) (-1.23337, -0.124729) (-1.23824, -0.124852) (-1.24529, -0.125028) (-1.25316, -0.125257) (-1.25555, -0.125326) (-1.26658, -0.125624) (-1.26808, -0.125667) (-1.2772, -0.125922) (-1.28299, -0.126116) (-1.28601, -0.12622) (-1.2945, -0.126518) (-1.29791, -0.126661) (-1.30166, -0.126816) (-1.30836, -0.127114) (-1.31283, -0.127383) (-1.31333, -0.127412) (-1.31838, -0.127711) (-1.32237, -0.128009) (-1.32478, -0.128307) (-1.32708, -0.128605) (-1.32775, -0.128723) (-1.32881, -0.128903) (-1.33074, -0.129201) (-1.33202, -0.129499) (-1.33302, -0.129797) (-1.33361, -0.130095) (-1.33367, -0.130393) (-1.33321, -0.130692) (-1.33191, -0.13099) (-1.3298, -0.131288) (-1.32775, -0.131529) (-1.32729, -0.131586) (-1.32424, -0.131884) (-1.32068, -0.132182) (-1.31471, -0.13248) (-1.31283, -0.132579) (-1.30929, -0.132778) (-1.30275, -0.133076) (-1.29791, -0.133273) (-1.2955, -0.133375) (-1.28769, -0.133673) (-1.28299, -0.133836) (-1.27927, -0.133971) (-1.26982, -0.134269) (-1.26808, -0.134328) (-1.26116, -0.134567) (-1.25316, -0.134797) (-1.25087, -0.134865) (-1.24012, -0.135163) (-1.23824, -0.135217) (-1.23001, -0.135461) (-1.22332, -0.135638) (-1.21855, -0.135759) (-1.2084, -0.136009) (-1.20642, -0.136057) (-1.1939, -0.136356) (-1.19348, -0.136365) (-1.18108, -0.136654) (-1.17856, -0.136712) (-1.16782, -0.136952) (-1.16365, -0.137044) (-1.15388, -0.13725) (-1.14873, -0.13736) (-1.13935, -0.137548) (-1.13381, -0.137661) (-1.12405, -0.137846) (-1.11889, -0.137945) (-1.10828, -0.138144) (-1.10397, -0.138226) (-1.09197, -0.138442) (-1.08905, -0.138498) (-1.07589, -0.13874) (-1.07413, -0.138775) (-1.06031, -0.139039) (-1.05922, -0.139061) (-1.0447, -0.139337) (-1.0443, -0.139345) (-1.02956, -0.139635) (-1.02938, -0.139639) (-1.01449, -0.139933) (-1.01446, -0.139933) (-0.999541, -0.140221) (-0.999013, -0.140231) (-0.984623, -0.1405) (-0.983008, -0.140529) (-0.969704, -0.14076) (-0.965179, -0.140827) (-0.954786, -0.140986) (-0.94327, -0.141125) (-0.939867, -0.141168) (-0.924948, -0.141349) (-0.917798, -0.141423) (-0.91003, -0.141505) (-0.895111, -0.141644) (-0.884693, -0.141722) (-0.880193, -0.141755) (-0.865274, -0.141886) (-0.850356, -0.141973) (-0.841731, -0.14202) (-0.835437, -0.142054) (-0.820519, -0.142154) (-0.8056, -0.142223) (-0.790681, -0.142286) (-0.782047, -0.142318) (-0.775763, -0.142342) (-0.760844, -0.142411) (-0.745926, -0.142464) (-0.731007, -0.142514) (-0.716089, -0.142549) (-0.70117, -0.142584) (-0.686252, -0.142613) (-0.684762, -0.142616) (-0.671333, -0.142645) (-0.656414, -0.142684) (-0.641496, -0.142722) (-0.626577, -0.142753) (-0.611659, -0.142783) (-0.59674, -0.142817) (-0.581822, -0.142846) (-0.566903, -0.14288) (-0.554308, -0.142914) (-0.551984, -0.142921) (-0.537066, -0.142984) (-0.522147, -0.143067) (-0.507229, -0.143132) (-0.49231, -0.143209) (-0.491917, -0.143212) (-0.477392, -0.143343) (-0.462473, -0.143467) (-0.457745, -0.14351) (-0.447555, -0.143635) (-0.433083, -0.143808) (-0.432636, -0.143815) (-0.417717, -0.144061) (-0.414723, -0.144106) (-0.402799, -0.144325) (-0.398354, -0.144404) (-0.38788, -0.144603) (-0.381983, -0.144703) (-0.372962, -0.144869) (-0.363956, -0.145001) (-0.358043, -0.145087) (-0.343125, -0.145272) (-0.340135, -0.145299) (-0.328206, -0.145411) (-0.313287, -0.145509) (-0.298369, -0.145574) (-0.291259, -0.145597)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-alpha_c/1/.initial={(0.026944, -0.00763496) (0.0298394, -0.00763718) (0.0447579, -0.00764522) (0.0596765, -0.00765358) (0.0745951, -0.00766056) (0.0895136, -0.00766646) (0.104432, -0.00766953) (0.119351, -0.0076714) (0.134269, -0.00767058) (0.149188, -0.0076681) (0.164106, -0.00766141) (0.179025, -0.00765477) (0.193944, -0.00764458) (0.207921, -0.00763496) (0.208862, -0.0076343) (0.223781, -0.00761978) (0.238699, -0.00760396) (0.253618, -0.00758695) (0.268536, -0.00756327) (0.283455, -0.00753905) (0.294331, -0.00751986) (0.298373, -0.00751252) (0.313292, -0.00748041) (0.328211, -0.00744877) (0.343129, -0.00740832) (0.344457, -0.00740476) (0.358048, -0.00736557) (0.372966, -0.00731371) (0.379858, -0.00728966) (0.387885, -0.00725885) (0.402803, -0.0071975) (0.407838, -0.00717455) (0.417722, -0.00712889) (0.431289, -0.00705945) (0.432641, -0.00705128) (0.447559, -0.00696482) (0.451265, -0.00694435) (0.462478, -0.00687865) (0.470152, -0.00682925) (0.477396, -0.00678437) (0.489424, -0.00671415) (0.492315, -0.00669757) (0.507233, -0.0066107) (0.509461, -0.00659905) (0.522152, -0.00653618) (0.532866, -0.00648395) (0.53707, -0.006465) (0.551989, -0.00639816) (0.559862, -0.00636885) (0.566908, -0.00634502) (0.581826, -0.0062878) (0.591524, -0.00625375) (0.596745, -0.00623707) (0.611663, -0.00618645) (0.624408, -0.00613865) (0.626582, -0.00613083) (0.6415, -0.00607847) (0.655525, -0.00602355) (0.656419, -0.00601985) (0.671337, -0.00595653) (0.681596, -0.00590844) (0.686256, -0.00588481) (0.701175, -0.00580343) (0.702864, -0.00579334) (0.716093, -0.00570822) (0.720463, -0.00567824) (0.731012, -0.0055974) (0.735009, -0.00556314) (0.74593, -0.00546052) (0.747123, -0.00544804) (0.756365, -0.00533294) (0.760849, -0.00526649) (0.76405, -0.00521784) (0.770181, -0.00510274) (0.774553, -0.00498764) (0.775767, -0.00493613) (0.777186, -0.00487254) (0.778987, -0.00475744) (0.780084, -0.00464233) (0.779406, -0.00452723) (0.778089, -0.00441213) (0.776177, -0.00429703) (0.775767, -0.00428296) (0.772415, -0.00418193) (0.76816, -0.00406683) (0.762311, -0.00395173) (0.760849, -0.00392641) (0.755718, -0.00383663) (0.747724, -0.00372153) (0.74593, -0.00369795) (0.739016, -0.00360643) (0.731012, -0.00351318) (0.728979, -0.00349133) (0.717864, -0.00337622) (0.716093, -0.00335805) (0.705588, -0.00326112) (0.701175, -0.00322087) (0.693294, -0.00314602) (0.686256, -0.00308281) (0.680021, -0.00303092) (0.671337, -0.00295808) (0.665955, -0.00291582) (0.656419, -0.00284469) (0.650419, -0.00280072) (0.6415, -0.00274079) (0.632566, -0.00268562) (0.626582, -0.00264799) (0.613342, -0.00257052) (0.611663, -0.00256174) (0.596745, -0.0024842) (0.590253, -0.00245542) (0.581826, -0.00241974) (0.566908, -0.0023546) (0.563344, -0.00234032) (0.551989, -0.00229905) (0.53707, -0.00224945) (0.529867, -0.00222522) (0.522152, -0.00220138) (0.507233, -0.00215684) (0.492315, -0.00211148) (0.491879, -0.00211011) (0.477396, -0.0020692) (0.462478, -0.00203235) (0.448161, -0.00199501) (0.447559, -0.00199352) (0.432641, -0.00195755) (0.417722, -0.00192349) (0.402803, -0.00189094) (0.397949, -0.00187991) (0.387885, -0.00185748) (0.372966, -0.00182719) (0.358048, -0.00179752) (0.343129, -0.00176813) (0.341377, -0.00176481) (0.328211, -0.00173907) (0.313292, -0.00171285) (0.298373, -0.00168719) (0.283455, -0.00166309) (0.273836, -0.00164971) (0.268536, -0.00164221) (0.253618, -0.00161834) (0.238699, -0.00160121) (0.223781, -0.00158112) (0.208862, -0.00156822) (0.193944, -0.00155497) (0.179025, -0.00154196) (0.168431, -0.00153461) (0.164106, -0.00153152) (0.149188, -0.00152395) (0.134269, -0.00151538) (0.119351, -0.00150676) (0.104432, -0.00150009) (0.0895136, -0.00149455) (0.0745951, -0.00149102) (0.0596765, -0.00148521) (0.0447579, -0.00147795) (0.0298394, -0.00147239) (0.0149208, -0.00146611) (2.26857e-06, -0.00145962) (-0.0149163, -0.00145481) (-0.0298349, -0.00144703) (-0.0447534, -0.00144376) (-0.059672, -0.00143877) (-0.0745905, -0.00143438) (-0.0895091, -0.00143231) (-0.104428, -0.00143377) (-0.119346, -0.00143839) (-0.134265, -0.00144651) (-0.149183, -0.00145285) (-0.164102, -0.00146646) (-0.17902, -0.00148038) (-0.193939, -0.00150068) (-0.208858, -0.00152429) (-0.215493, -0.00153461) (-0.223776, -0.00154706) (-0.238695, -0.00157487) (-0.253613, -0.00160153) (-0.268532, -0.00163424) (-0.276214, -0.00164971) (-0.28345, -0.00166442) (-0.298369, -0.00169755) (-0.313287, -0.0017308) (-0.328016, -0.00176481) (-0.328206, -0.00176525) (-0.343125, -0.00179859) (-0.358043, -0.00182989) (-0.372962, -0.00186723) (-0.378773, -0.00187991) (-0.38788, -0.00189956) (-0.402799, -0.00193299) (-0.417717, -0.00196698) (-0.429542, -0.00199501) (-0.432636, -0.00200236) (-0.447555, -0.00203616) (-0.462473, -0.00207144) (-0.477392, -0.00210962) (-0.477584, -0.00211011) (-0.49231, -0.00214907) (-0.507229, -0.00218729) (-0.519666, -0.00222522) (-0.522147, -0.00223275) (-0.537066, -0.00227595) (-0.551984, -0.00232829) (-0.555462, -0.00234032) (-0.566903, -0.00237923) (-0.581822, -0.00243303) (-0.587119, -0.00245542) (-0.59674, -0.00249376) (-0.611659, -0.00256134) (-0.613547, -0.00257052) (-0.626577, -0.00263628) (-0.635141, -0.00268562) (-0.641496, -0.00272459) (-0.65273, -0.00280072) (-0.656414, -0.0028296) (-0.666348, -0.00291582) (-0.671333, -0.0029683) (-0.677066, -0.00303092) (-0.685581, -0.00314602) (-0.686252, -0.00315662) (-0.692165, -0.00326112) (-0.696538, -0.00337622) (-0.700562, -0.00349133) (-0.70117, -0.00351927) (-0.702988, -0.00360643) (-0.705106, -0.00372153) (-0.706695, -0.00383663) (-0.707245, -0.00395173) (-0.707014, -0.00406683) (-0.705938, -0.00418193) (-0.703703, -0.00429703) (-0.701356, -0.00441213) (-0.70117, -0.00441719) (-0.697148, -0.00452723) (-0.69258, -0.00464233) (-0.686252, -0.00474787) (-0.685652, -0.00475744) (-0.677768, -0.00487254) (-0.671333, -0.00494496) (-0.667427, -0.00498764) (-0.656414, -0.00509471) (-0.655513, -0.00510274) (-0.641653, -0.00521784) (-0.641496, -0.005219) (-0.626577, -0.00532261) (-0.625017, -0.00533294) (-0.611659, -0.00541254) (-0.60584, -0.00544804) (-0.59674, -0.00550192) (-0.584185, -0.00556314) (-0.581822, -0.00557518) (-0.566903, -0.00564984) (-0.561082, -0.00567824) (-0.551984, -0.00572501) (-0.537066, -0.00579333) (-0.537063, -0.00579334) (-0.522147, -0.00586537) (-0.512261, -0.00590844) (-0.507229, -0.00593308) (-0.49231, -0.00600756) (-0.489208, -0.00602355) (-0.477392, -0.00608639) (-0.466701, -0.00613865) (-0.462473, -0.00616307) (-0.447555, -0.00624411) (-0.445827, -0.00625375) (-0.432636, -0.00633252) (-0.426281, -0.00636885) (-0.417717, -0.00642213) (-0.406474, -0.00648395) (-0.402799, -0.0065055) (-0.38788, -0.00659594) (-0.387361, -0.00659905) (-0.372962, -0.00667668) (-0.365521, -0.00671415) (-0.358043, -0.00675249) (-0.343125, -0.00682588) (-0.342441, -0.00682925) (-0.328206, -0.00689187) (-0.314813, -0.00694435) (-0.313287, -0.00695001) (-0.298369, -0.00700831) (-0.284182, -0.00705945) (-0.28345, -0.00706197) (-0.268532, -0.00711144) (-0.253613, -0.00715604) (-0.247111, -0.00717455) (-0.238695, -0.00719691) (-0.223776, -0.00723937) (-0.208858, -0.00727911) (-0.204501, -0.00728966) (-0.193939, -0.00731377) (-0.17902, -0.00734824) (-0.164102, -0.00737807) (-0.151424, -0.00740476) (-0.149183, -0.00740942) (-0.134265, -0.00743791) (-0.119346, -0.0074652) (-0.104428, -0.00748829) (-0.0895091, -0.00751076) (-0.0826072, -0.00751986) (-0.0745905, -0.00753016) (-0.059672, -0.00755083) (-0.0447534, -0.00756699) (-0.0298349, -0.00758607) (-0.0149163, -0.00760035) (2.26857e-06, -0.00761195) (0.0149208, -0.00762576) (0.026944, -0.00763496)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-alpha_c/2/.initial={(-0.377778, -0.0107427) (-0.372962, -0.0107447) (-0.358043, -0.0107493) (-0.343125, -0.0107525) (-0.328206, -0.010757) (-0.313287, -0.0107582) (-0.298369, -0.0107588) (-0.28345, -0.0107574) (-0.268532, -0.0107564) (-0.253613, -0.0107549) (-0.238695, -0.010754) (-0.223776, -0.0107537) (-0.208858, -0.0107543) (-0.193939, -0.0107555) (-0.17902, -0.0107568) (-0.164102, -0.0107591) (-0.149183, -0.0107593) (-0.134265, -0.0107594) (-0.119346, -0.0107581) (-0.104428, -0.0107545) (-0.0895091, -0.0107503) (-0.0745905, -0.0107467) (-0.0623524, -0.0107427) (-0.059672, -0.0107418) (-0.0447534, -0.0107366) (-0.0298349, -0.010728) (-0.0149163, -0.0107183) (2.26857e-06, -0.010706) (0.0149208, -0.0106924) (0.0298394, -0.0106761) (0.0447579, -0.0106579) (0.0596765, -0.0106377) (0.0693474, -0.0106276) (0.0745951, -0.0106222) (0.0895136, -0.0106053) (0.104432, -0.0105865) (0.119351, -0.0105692) (0.134269, -0.0105496) (0.149188, -0.010532) (0.164106, -0.0105154) (0.16795, -0.0105125) (0.179025, -0.010504) (0.193944, -0.0104917) (0.208862, -0.0104823) (0.223781, -0.0104729) (0.238699, -0.010466) (0.253618, -0.0104596) (0.268536, -0.0104564) (0.283455, -0.0104534) (0.298373, -0.0104511) (0.313292, -0.010449) (0.328211, -0.0104456) (0.343129, -0.0104418) (0.358048, -0.0104362) (0.372966, -0.0104296) (0.387885, -0.0104209) (0.402803, -0.0104117) (0.417722, -0.0103975) (0.417883, -0.0103974) (0.432641, -0.0103858) (0.447559, -0.0103683) (0.462478, -0.0103489) (0.477396, -0.0103294) (0.492315, -0.0103012) (0.504031, -0.0102823) (0.507233, -0.0102776) (0.522152, -0.0102502) (0.53707, -0.0102225) (0.551989, -0.0101898) (0.563406, -0.0101672) (0.566908, -0.0101607) (0.581826, -0.0101274) (0.596745, -0.0100956) (0.611663, -0.0100598) (0.615017, -0.0100521) (0.626582, -0.0100276) (0.6415, -0.0099918) (0.656419, -0.00995458) (0.663752, -0.00993698) (0.671337, -0.00991966) (0.686256, -0.00988124) (0.701175, -0.00984093) (0.708408, -0.00982188) (0.716093, -0.00980225) (0.731012, -0.00975884) (0.74593, -0.00971205) (0.747616, -0.00970677) (0.760849, -0.00966757) (0.775767, -0.00961742) (0.783391, -0.00959167) (0.790686, -0.00956722) (0.805605, -0.00951149) (0.814397, -0.00947657) (0.820523, -0.00945136) (0.835442, -0.00938491) (0.840618, -0.00936147) (0.85036, -0.00931557) (0.864241, -0.00924637) (0.865279, -0.00924116) (0.880197, -0.00915749) (0.884719, -0.00913127) (0.895116, -0.00906869) (0.903118, -0.00901617) (0.910034, -0.00896892) (0.919504, -0.00890107) (0.924953, -0.00885925) (0.933858, -0.00878597) (0.939872, -0.00873481) (0.947066, -0.00867087) (0.95479, -0.00859282) (0.958269, -0.00855577) (0.968663, -0.00844066) (0.969709, -0.00842738) (0.977534, -0.00832556) (0.984627, -0.00821723) (0.985065, -0.00821046) (0.992261, -0.00809536) (0.998136, -0.00798026) (0.999546, -0.0079482) (0.999546, -0.00786516) (0.999546, -0.00775006) (0.999546, -0.00763496) (0.999546, -0.00751986) (0.999546, -0.00740476) (0.999546, -0.00728966) (0.999546, -0.00717455) (0.999546, -0.00705945) (0.999546, -0.00694435) (0.999546, -0.00682925) (0.999546, -0.00671415) (0.999546, -0.00659905) (0.999546, -0.00648395) (0.999546, -0.00636885) (0.999546, -0.00625375) (0.999546, -0.00613865) (0.999546, -0.00602355) (0.999546, -0.00590844) (0.999546, -0.00579334) (0.999546, -0.00567824) (0.999546, -0.00556314) (0.999546, -0.00544804) (0.999546, -0.00533294) (0.999546, -0.00521784) (0.999546, -0.00510274) (0.999546, -0.00498764) (0.999546, -0.00487254) (0.999546, -0.00475744) (0.999546, -0.00464233) (0.999546, -0.00452723) (0.999546, -0.00441213) (0.999546, -0.00429703) (0.999546, -0.00418193) (0.999546, -0.00406683) (0.999546, -0.00395173) (0.999546, -0.00383663) (0.999546, -0.00372153) (0.999546, -0.00360643) (0.999546, -0.00349133) (0.999546, -0.00337622) (0.999546, -0.00326112) (0.999546, -0.00314602) (0.999546, -0.00303092) (0.999546, -0.00291582) (0.999546, -0.00280072) (0.999546, -0.00268562) (0.999546, -0.00257052) (0.999546, -0.00245542) (0.999546, -0.00234032) (0.999546, -0.00222522) (0.999546, -0.00211011) (0.999546, -0.00199501) (0.999546, -0.00187991) (0.999546, -0.00176481) (0.999546, -0.00164971) (0.999546, -0.00153461) (0.999546, -0.00141951) (0.999546, -0.00130441) (0.999546, -0.00118931) (0.999546, -0.00107421) (0.999546, -0.000959105) (0.999546, -0.00093593) (0.990756, -0.000844004) (0.984627, -0.000785501) (0.978304, -0.000728903) (0.969709, -0.000653074) (0.964921, -0.000613802) (0.95479, -0.000532462) (0.950269, -0.000498702) (0.939872, -0.000420386) (0.934724, -0.000383601) (0.924953, -0.000313584) (0.918283, -0.0002685) (0.910034, -0.000210795) (0.901205, -0.000153399) (0.895116, -0.000110671) (0.883152, -3.82979e-05) (0.880197, -1.8547e-05) (0.865279, 7.52445e-05) (0.865, 7.6803e-05) (0.85036, 0.000172628) (0.847166, 0.000191904) (0.835442, 0.000269186) (0.828812, 0.000307005) (0.820523, 0.000361244) (0.810025, 0.000422106) (0.805605, 0.000451297) (0.791276, 0.000537207) (0.790686, 0.000541261) (0.775767, 0.00063717) (0.772895, 0.000652308) (0.760849, 0.000722955) (0.752055, 0.000767408) (0.74593, 0.000800548) (0.731012, 0.000874335) (0.729103, 0.000882509) (0.716093, 0.000942416) (0.701175, 0.000995524) (0.700588, 0.00099761) (0.686256, 0.00105067) (0.671337, 0.00109688) (0.665312, 0.00111271) (0.656419, 0.00113565) (0.6415, 0.00117607) (0.626582, 0.00120665) (0.614844, 0.00122781) (0.611663, 0.00123353) (0.596745, 0.00126553) (0.581826, 0.00129318) (0.566908, 0.00131949) (0.551989, 0.00134053) (0.550448, 0.00134291) (0.53707, 0.00136465) (0.522152, 0.00139261) (0.507233, 0.00141424) (0.492315, 0.00143835) (0.478644, 0.00145801) (0.477396, 0.00145979) (0.462478, 0.00148503) (0.447559, 0.00151225) (0.432641, 0.00153651) (0.417722, 0.00156251) (0.411181, 0.00157311) (0.402803, 0.00158777) (0.387885, 0.00161773) (0.372966, 0.00164424) (0.358048, 0.00167043) (0.34697, 0.00168822) (0.343129, 0.00169473) (0.328211, 0.00172468) (0.313292, 0.00174968) (0.298373, 0.00177418) (0.283455, 0.00179475) (0.274405, 0.00180332) (0.268536, 0.00180904) (0.253618, 0.00182635) (0.238699, 0.00183924) (0.223781, 0.00184757) (0.208862, 0.00185313) (0.193944, 0.00185437) (0.179025, 0.00185186) (0.164106, 0.00184672) (0.149188, 0.00183866) (0.134269, 0.00182818) (0.119351, 0.00181851) (0.104432, 0.00180381) (0.103693, 0.00180332) (0.0895136, 0.00179374) (0.0745951, 0.00178126) (0.0596765, 0.00176751) (0.0447579, 0.00175459) (0.0298394, 0.00174257) (0.0149208, 0.00172832) (2.26857e-06, 0.00171629) (-0.0149163, 0.00170545) (-0.0298349, 0.00169414) (-0.0408702, 0.00168822) (-0.0447534, 0.00168632) (-0.059672, 0.00168099) (-0.0745905, 0.00167424) (-0.0895091, 0.00166875) (-0.104428, 0.00166459) (-0.119346, 0.00166042) (-0.134265, 0.00165477) (-0.149183, 0.00165095) (-0.164102, 0.00164622) (-0.17902, 0.0016412) (-0.193939, 0.00163689) (-0.208858, 0.00163172) (-0.223776, 0.00162479) (-0.238695, 0.001619) (-0.253613, 0.00160772) (-0.268532, 0.00159682) (-0.28345, 0.00158697) (-0.298369, 0.00157425) (-0.299895, 0.00157311) (-0.313287, 0.00156399) (-0.328206, 0.00155175) (-0.343125, 0.00153466) (-0.358043, 0.00152055) (-0.372962, 0.00150374) (-0.38788, 0.00148582) (-0.402799, 0.00146752) (-0.410659, 0.00145801) (-0.417717, 0.00145007) (-0.432636, 0.00143142) (-0.447555, 0.00141039) (-0.462473, 0.00139043) (-0.477392, 0.00136857) (-0.49231, 0.00134516) (-0.494047, 0.00134291) (-0.507229, 0.00132675) (-0.522147, 0.00130237) (-0.537066, 0.00128051) (-0.551984, 0.00125451) (-0.566836, 0.00122781) (-0.566903, 0.00122769) (-0.581822, 0.00120419) (-0.59674, 0.00117538) (-0.611659, 0.00114398) (-0.625709, 0.00111271) (-0.626577, 0.00111083) (-0.641496, 0.0010777) (-0.656414, 0.00104374) (-0.671333, 0.000998289) (-0.671591, 0.00099761) (-0.686252, 0.000958011) (-0.70117, 0.000910104) (-0.709957, 0.000882509) (-0.716089, 0.000862806) (-0.731007, 0.000811619) (-0.742636, 0.000767408) (-0.745926, 0.00075449) (-0.760844, 0.000698759) (-0.772255, 0.000652308) (-0.775763, 0.000637232) (-0.790681, 0.000574418) (-0.799478, 0.000537207) (-0.8056, 0.00051148) (-0.820519, 0.000443374) (-0.825391, 0.000422106) (-0.835437, 0.000378964) (-0.850259, 0.000307005) (-0.850356, 0.00030655) (-0.865274, 0.000239636) (-0.875181, 0.000191904) (-0.880193, 0.000166334) (-0.895111, 8.52758e-05) (-0.896798, 7.6803e-05) (-0.91003, 1.03556e-05) (-0.919103, -3.82979e-05) (-0.924948, -7.13876e-05) (-0.938678, -0.000153399) (-0.939867, -0.000160887) (-0.954786, -0.000259033) (-0.956275, -0.0002685) (-0.969704, -0.000356094) (-0.973642, -0.000383601) (-0.984623, -0.00046059) (-0.98987, -0.000498702) (-0.999541, -0.000572423) (-1.00507, -0.000613802) (-1.01446, -0.000685033) (-1.0201, -0.000728903) (-1.02938, -0.000800764) (-1.03488, -0.000844004) (-1.0443, -0.000915835) (-1.05008, -0.000959105) (-1.05922, -0.00102685) (-1.06554, -0.00107421) (-1.07413, -0.00113578) (-1.08155, -0.00118931) (-1.08905, -0.00124061) (-1.09816, -0.00130441) (-1.10397, -0.00134494) (-1.11466, -0.00141951) (-1.11889, -0.00145034) (-1.1307, -0.00153461) (-1.13381, -0.00155689) (-1.14683, -0.00164971) (-1.14873, -0.00166386) (-1.16211, -0.00176481) (-1.16365, -0.00177682) (-1.17655, -0.00187991) (-1.17856, -0.00189727) (-1.18993, -0.00199501) (-1.19348, -0.00202688) (-1.20239, -0.00211011) (-1.2084, -0.00217735) (-1.21284, -0.00222522) (-1.22276, -0.00234032) (-1.22332, -0.00234704) (-1.23211, -0.00245542) (-1.23824, -0.00255952) (-1.23896, -0.00257052) (-1.24668, -0.00268562) (-1.25219, -0.00280072) (-1.25316, -0.00282481) (-1.25699, -0.00291582) (-1.2619, -0.00303092) (-1.26533, -0.00314602) (-1.26789, -0.00326112) (-1.26808, -0.00326971) (-1.27053, -0.00337622) (-1.27222, -0.00349133) (-1.27381, -0.00360643) (-1.27497, -0.00372153) (-1.2757, -0.00383663) (-1.27614, -0.00395173) (-1.2764, -0.00406683) (-1.27653, -0.00418193) (-1.27666, -0.00429703) (-1.27681, -0.00441213) (-1.27704, -0.00452723) (-1.27738, -0.00464233) (-1.27782, -0.00475744) (-1.27815, -0.00487254) (-1.2784, -0.00498764) (-1.27873, -0.00510274) (-1.27861, -0.00521784) (-1.27833, -0.00533294) (-1.27771, -0.00544804) (-1.27651, -0.00556314) (-1.27418, -0.00567824) (-1.27165, -0.00579334) (-1.26826, -0.00590844) (-1.26808, -0.00591437) (-1.2649, -0.00602355) (-1.26046, -0.00613865) (-1.25456, -0.00625375) (-1.25316, -0.00628271) (-1.24941, -0.00636885) (-1.24275, -0.00648395) (-1.23824, -0.0065652) (-1.23645, -0.00659905) (-1.22969, -0.00671415) (-1.22332, -0.00681981) (-1.22275, -0.00682925) (-1.21632, -0.00694435) (-1.20902, -0.00705945) (-1.2084, -0.00707133) (-1.20326, -0.00717455) (-1.19686, -0.00728966) (-1.19348, -0.00736003) (-1.19139, -0.00740476) (-1.18632, -0.00751986) (-1.181, -0.00763496) (-1.17856, -0.00769389) (-1.17624, -0.00775006) (-1.17162, -0.00786516) (-1.16631, -0.00798026) (-1.16365, -0.00804091) (-1.16118, -0.00809536) (-1.15465, -0.00821046) (-1.14873, -0.00830625) (-1.14745, -0.00832556) (-1.13792, -0.00844066) (-1.13381, -0.00848486) (-1.12674, -0.00855577) (-1.11889, -0.00862129) (-1.11234, -0.00867087) (-1.10397, -0.00872407) (-1.09356, -0.00878597) (-1.08905, -0.00880969) (-1.07413, -0.00888545) (-1.07082, -0.00890107) (-1.05922, -0.00894955) (-1.0443, -0.00900673) (-1.04176, -0.00901617) (-1.02938, -0.00905803) (-1.01446, -0.0091059) (-1.00582, -0.00913127) (-0.999541, -0.00914859) (-0.984623, -0.00919169) (-0.969704, -0.00923145) (-0.96376, -0.00924637) (-0.954786, -0.00926801) (-0.939867, -0.00930759) (-0.924948, -0.00934419) (-0.917822, -0.00936147) (-0.91003, -0.00937974) (-0.895111, -0.00941992) (-0.880193, -0.00945705) (-0.872309, -0.00947657) (-0.865274, -0.00949353) (-0.850356, -0.00953599) (-0.835437, -0.00957541) (-0.829499, -0.00959167) (-0.820519, -0.00961617) (-0.8056, -0.00966102) (-0.790681, -0.00970413) (-0.789861, -0.00970677) (-0.775763, -0.00975398) (-0.760844, -0.00979958) (-0.753579, -0.00982188) (-0.745926, -0.00984565) (-0.731007, -0.00989674) (-0.71801, -0.00993698) (-0.716089, -0.00994317) (-0.70117, -0.0099975) (-0.686252, -0.0100473) (-0.684921, -0.0100521) (-0.671333, -0.0100999) (-0.656414, -0.0101492) (-0.650768, -0.0101672) (-0.641496, -0.0101974) (-0.626577, -0.0102487) (-0.614915, -0.0102823) (-0.611659, -0.0102918) (-0.59674, -0.0103424) (-0.581822, -0.010387) (-0.577951, -0.0103974) (-0.566903, -0.0104271) (-0.551984, -0.0104697) (-0.537066, -0.0105076) (-0.534911, -0.0105125) (-0.522147, -0.0105413) (-0.507229, -0.0105788) (-0.49231, -0.0106074) (-0.479773, -0.0106276) (-0.477392, -0.0106314) (-0.462473, -0.0106582) (-0.447555, -0.0106822) (-0.432636, -0.0107004) (-0.417717, -0.0107172) (-0.402799, -0.0107298) (-0.38788, -0.0107384) (-0.377778, -0.0107427)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-beta/1/.initial={(-0.239564, 0.97822) (-0.238695, 0.978118) (-0.223776, 0.977066) (-0.208858, 0.976032) (-0.193939, 0.974905) (-0.17902, 0.974404) (-0.164102, 0.974132) (-0.149183, 0.974356) (-0.134265, 0.974703) (-0.119346, 0.975756) (-0.104428, 0.976973) (-0.0895091, 0.977755) (-0.0852679, 0.97822) (-0.0745905, 0.979314) (-0.059672, 0.980815) (-0.0447534, 0.982472) (-0.0298349, 0.984155) (-0.0149163, 0.986108) (2.26857e-06, 0.987896) (0.0149208, 0.989878) (0.0298394, 0.992103) (0.0447579, 0.993923) (0.0491463, 0.994571) (0.0596765, 0.996023) (0.0745951, 0.997735) (0.0895136, 0.999114) (0.104432, 1.00065) (0.119351, 1.00195) (0.134269, 1.00323) (0.149188, 1.00417) (0.164106, 1.00498) (0.179025, 1.00593) (0.193944, 1.00643) (0.208862, 1.00691) (0.223781, 1.00733) (0.238699, 1.00776) (0.253618, 1.00811) (0.268536, 1.0086) (0.283455, 1.00905) (0.298373, 1.00933) (0.313292, 1.00977) (0.328211, 1.01005) (0.341309, 1.01092) (0.343129, 1.01105) (0.358048, 1.01192) (0.372966, 1.0135) (0.387885, 1.015) (0.402803, 1.01687) (0.417722, 1.01927) (0.432641, 1.02203) (0.447559, 1.02595) (0.451922, 1.02727) (0.462478, 1.03061) (0.477396, 1.03497) (0.492315, 1.0408) (0.49941, 1.04363) (0.507233, 1.04671) (0.522152, 1.05292) (0.535101, 1.05998) (0.53707, 1.06114) (0.551989, 1.0688) (0.564121, 1.07633) (0.566908, 1.07821) (0.581826, 1.08831) (0.588349, 1.09268) (0.596745, 1.09835) (0.610605, 1.10903) (0.611663, 1.1099) (0.626582, 1.12244) (0.629848, 1.12538) (0.6415, 1.1361) (0.647608, 1.14173) (0.656419, 1.15067) (0.663246, 1.15809) (0.671337, 1.16841) (0.675984, 1.17444) (0.686256, 1.18779) (0.688429, 1.19079) (0.697931, 1.20714) (0.701175, 1.21289) (0.707056, 1.22349) (0.714921, 1.23984) (0.716093, 1.24222) (0.722449, 1.25619) (0.729403, 1.27255) (0.731012, 1.2763) (0.736196, 1.2889) (0.742811, 1.30525) (0.74593, 1.31235) (0.750033, 1.3216) (0.757001, 1.33795) (0.760849, 1.34663) (0.764328, 1.3543) (0.771566, 1.37065) (0.775767, 1.38186) (0.777713, 1.38701) (0.783985, 1.40336) (0.788491, 1.41971) (0.790686, 1.42897) (0.792356, 1.43606) (0.795301, 1.45241) (0.796323, 1.46876) (0.795585, 1.48511) (0.792484, 1.50147) (0.790686, 1.50822) (0.788036, 1.51782) (0.781948, 1.53417) (0.775767, 1.54487) (0.772149, 1.55052) (0.760849, 1.56486) (0.759026, 1.56687) (0.74593, 1.5789) (0.740394, 1.58322) (0.731012, 1.58974) (0.716093, 1.59695) (0.710145, 1.59958) (0.701175, 1.6032) (0.686256, 1.60783) (0.671337, 1.61096) (0.656419, 1.61362) (0.641801, 1.61593) (0.6415, 1.61597) (0.626582, 1.61764) (0.611663, 1.61973) (0.596745, 1.62117) (0.581826, 1.62287) (0.566908, 1.62458) (0.551989, 1.62651) (0.53707, 1.62857) (0.522152, 1.63153) (0.518645, 1.63228) (0.507233, 1.63489) (0.492315, 1.63905) (0.477396, 1.64348) (0.463586, 1.64863) (0.462478, 1.64908) (0.447559, 1.65546) (0.432641, 1.66234) (0.42805, 1.66498) (0.417722, 1.67123) (0.402803, 1.67968) (0.400311, 1.68133) (0.387885, 1.68991) (0.376103, 1.69768) (0.372966, 1.69988) (0.358048, 1.71051) (0.353217, 1.71404) (0.343129, 1.72113) (0.32853, 1.73039) (0.328211, 1.73058) (0.313292, 1.73966) (0.299383, 1.74674) (0.298373, 1.74722) (0.283455, 1.75384) (0.268536, 1.75934) (0.257009, 1.76309) (0.253618, 1.7641) (0.238699, 1.76833) (0.223781, 1.77143) (0.208862, 1.77371) (0.193944, 1.77499) (0.179025, 1.77582) (0.164106, 1.77626) (0.149188, 1.776) (0.134269, 1.77535) (0.119351, 1.77425) (0.104432, 1.77272) (0.0895136, 1.77076) (0.0745951, 1.76845) (0.0596765, 1.76579) (0.0460462, 1.76309) (0.0447579, 1.76282) (0.0298394, 1.75985) (0.0149208, 1.75699) (2.26857e-06, 1.75381) (-0.0149163, 1.75054) (-0.0298349, 1.74694) (-0.0307833, 1.74674) (-0.0447534, 1.74358) (-0.059672, 1.74053) (-0.0745905, 1.73706) (-0.0895091, 1.73418) (-0.104428, 1.73066) (-0.105711, 1.73039) (-0.119346, 1.72737) (-0.134265, 1.72447) (-0.149183, 1.72133) (-0.164102, 1.71829) (-0.17902, 1.71496) (-0.182772, 1.71404) (-0.193939, 1.71128) (-0.208858, 1.70822) (-0.223776, 1.70485) (-0.238695, 1.70116) (-0.251442, 1.69768) (-0.253613, 1.69707) (-0.268532, 1.69307) (-0.28345, 1.68899) (-0.298369, 1.68393) (-0.306014, 1.68133) (-0.313287, 1.67896) (-0.328206, 1.67395) (-0.343125, 1.66753) (-0.349182, 1.66498) (-0.358043, 1.66137) (-0.372962, 1.65491) (-0.384553, 1.64863) (-0.38788, 1.6468) (-0.402799, 1.63948) (-0.414353, 1.63228) (-0.417717, 1.63016) (-0.432636, 1.62206) (-0.4418, 1.61593) (-0.447555, 1.61205) (-0.462473, 1.60177) (-0.465698, 1.59958) (-0.477392, 1.59196) (-0.489389, 1.58322) (-0.49231, 1.58113) (-0.507229, 1.57085) (-0.512657, 1.56687) (-0.522147, 1.5601) (-0.535472, 1.55052) (-0.537066, 1.54938) (-0.551984, 1.53921) (-0.558646, 1.53417) (-0.566903, 1.52826) (-0.581374, 1.51782) (-0.581822, 1.51749) (-0.59674, 1.50786) (-0.605258, 1.50147) (-0.611659, 1.49665) (-0.626577, 1.48619) (-0.628045, 1.48511) (-0.641496, 1.4755) (-0.649716, 1.46876) (-0.656414, 1.46302) (-0.66933, 1.45241) (-0.671333, 1.45062) (-0.686252, 1.43703) (-0.687268, 1.43606) (-0.70117, 1.42103) (-0.702315, 1.41971) (-0.713908, 1.40336) (-0.716089, 1.39982) (-0.723735, 1.38701) (-0.730061, 1.37065) (-0.731007, 1.36693) (-0.734237, 1.3543) (-0.736936, 1.33795) (-0.737074, 1.3216) (-0.734542, 1.30525) (-0.731007, 1.28931) (-0.730918, 1.2889) (-0.725719, 1.27255) (-0.718622, 1.25619) (-0.716089, 1.2516) (-0.709841, 1.23984) (-0.70117, 1.22702) (-0.698701, 1.22349) (-0.686252, 1.20798) (-0.68553, 1.20714) (-0.671333, 1.19269) (-0.669359, 1.19079) (-0.656414, 1.17937) (-0.650292, 1.17444) (-0.641496, 1.16741) (-0.627865, 1.15809) (-0.626577, 1.15721) (-0.611659, 1.14741) (-0.602662, 1.14173) (-0.59674, 1.13773) (-0.581822, 1.12859) (-0.577147, 1.12538) (-0.566903, 1.11798) (-0.552723, 1.10903) (-0.551984, 1.10853) (-0.537066, 1.09821) (-0.529279, 1.09268) (-0.522147, 1.08712) (-0.507229, 1.07686) (-0.506511, 1.07633) (-0.49231, 1.06581) (-0.484326, 1.05998) (-0.477392, 1.0548) (-0.462473, 1.04509) (-0.460273, 1.04363) (-0.447555, 1.03538) (-0.432636, 1.02753) (-0.432184, 1.02727) (-0.417717, 1.01948) (-0.402799, 1.0135) (-0.39631, 1.01092) (-0.38788, 1.0076) (-0.372962, 1.00227) (-0.358043, 0.998214) (-0.343125, 0.994583) (-0.343077, 0.994571) (-0.328206, 0.990884) (-0.313287, 0.988077) (-0.298369, 0.9853) (-0.28345, 0.9833) (-0.268532, 0.981369) (-0.253613, 0.979831) (-0.239564, 0.97822)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-beta/2/.initial={(-0.598734, 0.454973) (-0.59674, 0.454731) (-0.581822, 0.452584) (-0.566903, 0.450908) (-0.551984, 0.449338) (-0.537066, 0.448052) (-0.522147, 0.447107) (-0.507229, 0.446356) (-0.49231, 0.445913) (-0.477392, 0.445588) (-0.462473, 0.445707) (-0.447555, 0.446162) (-0.432636, 0.446611) (-0.417717, 0.447327) (-0.402799, 0.448221) (-0.38788, 0.449165) (-0.372962, 0.450205) (-0.358043, 0.451552) (-0.343125, 0.45262) (-0.328206, 0.453863) (-0.313287, 0.454807) (-0.309976, 0.454973) (-0.298369, 0.455518) (-0.28345, 0.456433) (-0.268532, 0.457192) (-0.253613, 0.457676) (-0.238695, 0.458236) (-0.223776, 0.458516) (-0.208858, 0.458796) (-0.193939, 0.458999) (-0.17902, 0.459161) (-0.164102, 0.459276) (-0.149183, 0.459381) (-0.134265, 0.459504) (-0.119346, 0.459599) (-0.104428, 0.459748) (-0.0895091, 0.459955) (-0.0745905, 0.460122) (-0.059672, 0.46026) (-0.0447534, 0.460453) (-0.0298349, 0.460768) (-0.0149163, 0.461183) (2.26857e-06, 0.461544) (0.0149208, 0.462052) (0.0298394, 0.462492) (0.0447579, 0.463071) (0.0596765, 0.463752) (0.0745951, 0.464398) (0.0895136, 0.465115) (0.104432, 0.466106) (0.119351, 0.467421) (0.134269, 0.468749) (0.149188, 0.470714) (0.155723, 0.471324) (0.164106, 0.472062) (0.179025, 0.474005) (0.193944, 0.476182) (0.208862, 0.47941) (0.223781, 0.482457) (0.238699, 0.485886) (0.245902, 0.487676) (0.253618, 0.489464) (0.268536, 0.493322) (0.283455, 0.497972) (0.298373, 0.502839) (0.302387, 0.504027) (0.313292, 0.506892) (0.328211, 0.512261) (0.343129, 0.517097) (0.353155, 0.520379) (0.358048, 0.52185) (0.372966, 0.526635) (0.387885, 0.531722) (0.402803, 0.536224) (0.404759, 0.53673) (0.417722, 0.539691) (0.432641, 0.543601) (0.447559, 0.547281) (0.462478, 0.550278) (0.477102, 0.553082) (0.477396, 0.553131) (0.492315, 0.555016) (0.507233, 0.556971) (0.522152, 0.55919) (0.53707, 0.561389) (0.551989, 0.563454) (0.566908, 0.565223) (0.581826, 0.567938) (0.592042, 0.569433) (0.596745, 0.57003) (0.611663, 0.572347) (0.626582, 0.575498) (0.6415, 0.579195) (0.656419, 0.583356) (0.665145, 0.585785) (0.671337, 0.587336) (0.686256, 0.592393) (0.701175, 0.598392) (0.710132, 0.602136) (0.716093, 0.60451) (0.731012, 0.611913) (0.743701, 0.618488) (0.74593, 0.619558) (0.760849, 0.628563) (0.770837, 0.634839) (0.775767, 0.637795) (0.790686, 0.648359) (0.794592, 0.651191) (0.805605, 0.658869) (0.816858, 0.667542) (0.820523, 0.670073) (0.835442, 0.682064) (0.837649, 0.683893) (0.85036, 0.693381) (0.85932, 0.700245) (0.865279, 0.704397) (0.880076, 0.716596) (0.880197, 0.716688) (0.895116, 0.727906) (0.901545, 0.732948) (0.910034, 0.738852) (0.923173, 0.749299) (0.924953, 0.75065) (0.939872, 0.762478) (0.943588, 0.765651) (0.95479, 0.774825) (0.963138, 0.782002) (0.969709, 0.787245) (0.981764, 0.798354) (0.984627, 0.801115) (0.998166, 0.814705) (0.999546, 0.816122) (0.999546, 0.831057) (0.999546, 0.847408) (0.999546, 0.863759) (0.999546, 0.880111) (0.999546, 0.896462) (0.999546, 0.912814) (0.999546, 0.929165) (0.999546, 0.945517) (0.999546, 0.961868) (0.999546, 0.97822) (0.999546, 0.994571) (0.999546, 1.01092) (0.999546, 1.02727) (0.999546, 1.04363) (0.999546, 1.05998) (0.999546, 1.07633) (0.999546, 1.09268) (0.999546, 1.10903) (0.999546, 1.12538) (0.999546, 1.14173) (0.999546, 1.15809) (0.999546, 1.17444) (0.999546, 1.19079) (0.999546, 1.20714) (0.999546, 1.22349) (0.999546, 1.23984) (0.999546, 1.25619) (0.999546, 1.27255) (0.999546, 1.2889) (0.999546, 1.30525) (0.999546, 1.3216) (0.999546, 1.33795) (0.999546, 1.3543) (0.999546, 1.37065) (0.999546, 1.38701) (0.999546, 1.40336) (0.999546, 1.41971) (0.999546, 1.43606) (0.999546, 1.45241) (0.999546, 1.46876) (0.999546, 1.48511) (0.999546, 1.50147) (0.999546, 1.51782) (0.999546, 1.53417) (0.999546, 1.55052) (0.999546, 1.56687) (0.999546, 1.58322) (0.999546, 1.59958) (0.999546, 1.61593) (0.999546, 1.63228) (0.999546, 1.64863) (0.999546, 1.66498) (0.999546, 1.68133) (0.999546, 1.69768) (0.999546, 1.71404) (0.999546, 1.73039) (0.999546, 1.74674) (0.999546, 1.76309) (0.999546, 1.77944) (0.999546, 1.79579) (0.999546, 1.81214) (0.999546, 1.81568) (0.989855, 1.8285) (0.984627, 1.83488) (0.975723, 1.84485) (0.969709, 1.85129) (0.959729, 1.8612) (0.95479, 1.86581) (0.941089, 1.87755) (0.939872, 1.87862) (0.924953, 1.89082) (0.920592, 1.8939) (0.910034, 1.90145) (0.895906, 1.91025) (0.895116, 1.91079) (0.880197, 1.92066) (0.869553, 1.9266) (0.865279, 1.92925) (0.85036, 1.93776) (0.84021, 1.94296) (0.835442, 1.94564) (0.820523, 1.95401) (0.809208, 1.95931) (0.805605, 1.96124) (0.790686, 1.96971) (0.778495, 1.97566) (0.775767, 1.97719) (0.760849, 1.98585) (0.748952, 1.99201) (0.74593, 1.99374) (0.731012, 2.00263) (0.720232, 2.00836) (0.716093, 2.0107) (0.701175, 2.01983) (0.69154, 2.02471) (0.686256, 2.02746) (0.671337, 2.03593) (0.660499, 2.04106) (0.656419, 2.04299) (0.6415, 2.04999) (0.626582, 2.05637) (0.623914, 2.05742) (0.611663, 2.06225) (0.596745, 2.06801) (0.581826, 2.07266) (0.57802, 2.07377) (0.566908, 2.07689) (0.551989, 2.08098) (0.53707, 2.08471) (0.522152, 2.0879) (0.508899, 2.09012) (0.507233, 2.0904) (0.492315, 2.09308) (0.477396, 2.09542) (0.462478, 2.09786) (0.447559, 2.09962) (0.432641, 2.10101) (0.417722, 2.10258) (0.402803, 2.10381) (0.387885, 2.10474) (0.372966, 2.10561) (0.358048, 2.10618) (0.349269, 2.10647) (0.343129, 2.10668) (0.328211, 2.10718) (0.313292, 2.10774) (0.298373, 2.10816) (0.283455, 2.10855) (0.268536, 2.10883) (0.253618, 2.109) (0.238699, 2.1092) (0.223781, 2.10943) (0.208862, 2.1098) (0.193944, 2.11021) (0.179025, 2.1106) (0.164106, 2.11097) (0.149188, 2.11134) (0.134269, 2.11179) (0.119351, 2.11234) (0.104432, 2.11294) (0.0895136, 2.11335) (0.0745951, 2.11375) (0.0596765, 2.11398) (0.0447579, 2.11405) (0.0298394, 2.11402) (0.0149208, 2.11351) (2.26857e-06, 2.11295) (-0.0149163, 2.11202) (-0.0298349, 2.11059) (-0.0447534, 2.10911) (-0.059672, 2.10696) (-0.0635745, 2.10647) (-0.0745905, 2.10524) (-0.0895091, 2.10303) (-0.104428, 2.10039) (-0.119346, 2.09724) (-0.134265, 2.09395) (-0.149183, 2.09074) (-0.152383, 2.09012) (-0.164102, 2.08813) (-0.17902, 2.08514) (-0.193939, 2.0823) (-0.208858, 2.07889) (-0.223776, 2.07601) (-0.235618, 2.07377) (-0.238695, 2.07324) (-0.253613, 2.07083) (-0.268532, 2.06803) (-0.28345, 2.06592) (-0.298369, 2.06304) (-0.313287, 2.06053) (-0.328206, 2.05808) (-0.332815, 2.05742) (-0.343125, 2.05605) (-0.358043, 2.05392) (-0.372962, 2.0514) (-0.38788, 2.04916) (-0.402799, 2.04607) (-0.417717, 2.0433) (-0.428802, 2.04106) (-0.432636, 2.04033) (-0.447555, 2.03752) (-0.462473, 2.03417) (-0.477392, 2.03017) (-0.49231, 2.02615) (-0.497491, 2.02471) (-0.507229, 2.02213) (-0.522147, 2.01769) (-0.537066, 2.01247) (-0.549135, 2.00836) (-0.551984, 2.00742) (-0.566903, 2.00223) (-0.581822, 1.99616) (-0.59228, 1.99201) (-0.59674, 1.99033) (-0.611659, 1.98435) (-0.626577, 1.97752) (-0.630837, 1.97566) (-0.641496, 1.97126) (-0.656414, 1.96427) (-0.666907, 1.95931) (-0.671333, 1.95733) (-0.686252, 1.95008) (-0.700469, 1.94296) (-0.70117, 1.94262) (-0.716089, 1.93542) (-0.731007, 1.92746) (-0.732673, 1.9266) (-0.745926, 1.92037) (-0.760844, 1.91223) (-0.764824, 1.91025) (-0.775763, 1.90515) (-0.790681, 1.897) (-0.796886, 1.8939) (-0.8056, 1.88967) (-0.820519, 1.88139) (-0.828337, 1.87755) (-0.835437, 1.87427) (-0.850356, 1.86654) (-0.861071, 1.8612) (-0.865274, 1.85918) (-0.880193, 1.85201) (-0.894774, 1.84485) (-0.895111, 1.84469) (-0.91003, 1.83829) (-0.924948, 1.83149) (-0.932066, 1.8285) (-0.939867, 1.82525) (-0.954786, 1.81864) (-0.969704, 1.81223) (-0.96993, 1.81214) (-0.984623, 1.80677) (-0.999541, 1.80011) (-1.01079, 1.79579) (-1.01446, 1.79443) (-1.02938, 1.78825) (-1.0443, 1.78199) (-1.05062, 1.77944) (-1.05922, 1.77613) (-1.07413, 1.76902) (-1.08704, 1.76309) (-1.08905, 1.76216) (-1.10397, 1.7545) (-1.11817, 1.74674) (-1.11889, 1.74635) (-1.13381, 1.73778) (-1.14554, 1.73039) (-1.14873, 1.72836) (-1.16365, 1.71725) (-1.16789, 1.71404) (-1.17856, 1.70521) (-1.18716, 1.69768) (-1.19348, 1.69145) (-1.20305, 1.68133) (-1.2084, 1.67502) (-1.21664, 1.66498) (-1.22332, 1.65566) (-1.22788, 1.64863) (-1.23762, 1.63228) (-1.23824, 1.63104) (-1.24616, 1.61593) (-1.2529, 1.59958) (-1.25316, 1.59883) (-1.25928, 1.58322) (-1.26519, 1.56687) (-1.26808, 1.55627) (-1.2697, 1.55052) (-1.27464, 1.53417) (-1.27912, 1.51782) (-1.28263, 1.50147) (-1.28299, 1.49993) (-1.28699, 1.48511) (-1.29153, 1.46876) (-1.29529, 1.45241) (-1.29791, 1.4398) (-1.29879, 1.43606) (-1.3038, 1.41971) (-1.30863, 1.40336) (-1.31283, 1.38726) (-1.3129, 1.38701) (-1.31862, 1.37065) (-1.32383, 1.3543) (-1.32775, 1.34056) (-1.32855, 1.33795) (-1.33457, 1.3216) (-1.33904, 1.30525) (-1.34245, 1.2889) (-1.34267, 1.28761) (-1.34544, 1.27255) (-1.34704, 1.25619) (-1.34674, 1.23984) (-1.34454, 1.22349) (-1.34267, 1.21326) (-1.34164, 1.20714) (-1.33656, 1.19079) (-1.32904, 1.17444) (-1.32775, 1.17156) (-1.32183, 1.15809) (-1.31283, 1.14317) (-1.31203, 1.14173) (-1.30088, 1.12538) (-1.29791, 1.12104) (-1.28923, 1.10903) (-1.28299, 1.10096) (-1.27675, 1.09268) (-1.26808, 1.08247) (-1.26284, 1.07633) (-1.25316, 1.06523) (-1.24855, 1.05998) (-1.23824, 1.04847) (-1.23386, 1.04363) (-1.22332, 1.03177) (-1.21937, 1.02727) (-1.2084, 1.01465) (-1.20522, 1.01092) (-1.19348, 0.996245) (-1.19224, 0.994571) (-1.17996, 0.97822) (-1.17856, 0.976074) (-1.16974, 0.961868) (-1.16365, 0.951268) (-1.16062, 0.945517) (-1.15203, 0.929165) (-1.14873, 0.921651) (-1.14502, 0.912814) (-1.13799, 0.896462) (-1.13381, 0.885795) (-1.13178, 0.880111) (-1.12555, 0.863759) (-1.11916, 0.847408) (-1.11889, 0.846638) (-1.11356, 0.831057) (-1.10665, 0.814705) (-1.10397, 0.807988) (-1.1002, 0.798354) (-1.09235, 0.782002) (-1.08905, 0.775052) (-1.08438, 0.765651) (-1.07476, 0.749299) (-1.07413, 0.748232) (-1.06485, 0.732948) (-1.05922, 0.723957) (-1.05437, 0.716596) (-1.0443, 0.702488) (-1.04265, 0.700245) (-1.02938, 0.683894) (-1.02938, 0.683893) (-1.01574, 0.667542) (-1.01446, 0.66596) (-1.00193, 0.651191) (-0.999541, 0.648352) (-0.987475, 0.634839) (-0.984623, 0.631507) (-0.972253, 0.618488) (-0.969704, 0.61571) (-0.956382, 0.602136) (-0.954786, 0.600534) (-0.940147, 0.585785) (-0.939867, 0.585528) (-0.924948, 0.571521) (-0.922569, 0.569433) (-0.91003, 0.558895) (-0.902408, 0.553082) (-0.895111, 0.548209) (-0.880193, 0.53819) (-0.877855, 0.53673) (-0.865274, 0.529442) (-0.850356, 0.521255) (-0.8484, 0.520379) (-0.835437, 0.514687) (-0.820519, 0.507594) (-0.810698, 0.504027) (-0.8056, 0.502231) (-0.790681, 0.497052) (-0.775763, 0.49157) (-0.760844, 0.487927) (-0.759927, 0.487676) (-0.745926, 0.483741) (-0.731007, 0.479719) (-0.716089, 0.475818) (-0.70117, 0.472727) (-0.694221, 0.471324) (-0.686252, 0.469709) (-0.671333, 0.466631) (-0.656414, 0.463844) (-0.641496, 0.461065) (-0.626577, 0.458453) (-0.611659, 0.456462) (-0.598734, 0.454973)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-mean_x/1/.initial={(0.148277, -0.329578) (0.149188, -0.329581) (0.164106, -0.329592) (0.179025, -0.329584) (0.180931, -0.329578) (0.193944, -0.329533) (0.208862, -0.329434) (0.223781, -0.329321) (0.238699, -0.3292) (0.253618, -0.329025) (0.268536, -0.328801) (0.283455, -0.328553) (0.298373, -0.328288) (0.302416, -0.328195) (0.313292, -0.327945) (0.328211, -0.327576) (0.343129, -0.327177) (0.355766, -0.326812) (0.358048, -0.326745) (0.372966, -0.326234) (0.387885, -0.325721) (0.39559, -0.32543) (0.402803, -0.325142) (0.417722, -0.324561) (0.431406, -0.324047) (0.432641, -0.323997) (0.447559, -0.323338) (0.462478, -0.322731) (0.464053, -0.322665) (0.477396, -0.32208) (0.492315, -0.321499) (0.497988, -0.321282) (0.507233, -0.320908) (0.522152, -0.320387) (0.53707, -0.319916) (0.537499, -0.3199) (0.551989, -0.319363) (0.566908, -0.318945) (0.581826, -0.318545) (0.582682, -0.318517) (0.596745, -0.318062) (0.611663, -0.317673) (0.626582, -0.317254) (0.630594, -0.317135) (0.6415, -0.316805) (0.656419, -0.316352) (0.671337, -0.315884) (0.67495, -0.315752) (0.686256, -0.315321) (0.701175, -0.314737) (0.709441, -0.31437) (0.716093, -0.314071) (0.731012, -0.313324) (0.736848, -0.312987) (0.74593, -0.312453) (0.758786, -0.311604) (0.760849, -0.311442) (0.775553, -0.310222) (0.775767, -0.310199) (0.786509, -0.308839) (0.790686, -0.308127) (0.794499, -0.307457) (0.799236, -0.306074) (0.800988, -0.304692) (0.79966, -0.303309) (0.795963, -0.301927) (0.790686, -0.300824) (0.789251, -0.300544) (0.77956, -0.299162) (0.775767, -0.298724) (0.767835, -0.297779) (0.760849, -0.297077) (0.753589, -0.296397) (0.74593, -0.295738) (0.736824, -0.295014) (0.731012, -0.294541) (0.719011, -0.293631) (0.716093, -0.293413) (0.701175, -0.292421) (0.698627, -0.292249) (0.686256, -0.29141) (0.677552, -0.290866) (0.671337, -0.290417) (0.658471, -0.289484) (0.656419, -0.289328) (0.6415, -0.288236) (0.639504, -0.288101) (0.626582, -0.287099) (0.622033, -0.286719) (0.611663, -0.285733) (0.607585, -0.285336) (0.596745, -0.284013) (0.596174, -0.283954) (0.584724, -0.282571) (0.581826, -0.282139) (0.574642, -0.281189) (0.566908, -0.279808) (0.566895, -0.279806) (0.556001, -0.278423) (0.551989, -0.277899) (0.544471, -0.277041) (0.53707, -0.276269) (0.531438, -0.275658) (0.522152, -0.274862) (0.514552, -0.274276) (0.507233, -0.273804) (0.494579, -0.272893) (0.492315, -0.272753) (0.477396, -0.272018) (0.467909, -0.271511) (0.462478, -0.271253) (0.447559, -0.270675) (0.434437, -0.270128) (0.432641, -0.270061) (0.417722, -0.269609) (0.402803, -0.269172) (0.389065, -0.268746) (0.387885, -0.268712) (0.372966, -0.268429) (0.358048, -0.268061) (0.343129, -0.26778) (0.328211, -0.267418) (0.325272, -0.267363) (0.313292, -0.267167) (0.298373, -0.266934) (0.283455, -0.266664) (0.268536, -0.266441) (0.253618, -0.266175) (0.244111, -0.265981) (0.238699, -0.265879) (0.223781, -0.265678) (0.208862, -0.265411) (0.193944, -0.265171) (0.179025, -0.264953) (0.164106, -0.264704) (0.157564, -0.264598) (0.149188, -0.264472) (0.134269, -0.264302) (0.119351, -0.264143) (0.104432, -0.26396) (0.0895136, -0.263851) (0.0745951, -0.26376) (0.0596765, -0.263712) (0.0447579, -0.263687) (0.0298394, -0.263695) (0.0149208, -0.26374) (2.26857e-06, -0.263811) (-0.0149163, -0.263941) (-0.0298349, -0.264114) (-0.0447534, -0.264348) (-0.059672, -0.264564) (-0.0611349, -0.264598) (-0.0745905, -0.26493) (-0.0895091, -0.265267) (-0.104428, -0.265684) (-0.11417, -0.265981) (-0.119346, -0.266142) (-0.134265, -0.266624) (-0.149183, -0.267146) (-0.154822, -0.267363) (-0.164102, -0.267741) (-0.17902, -0.268305) (-0.190184, -0.268746) (-0.193939, -0.268898) (-0.208858, -0.269468) (-0.223776, -0.270041) (-0.22587, -0.270128) (-0.238695, -0.270653) (-0.253613, -0.271178) (-0.263563, -0.271511) (-0.268532, -0.27168) (-0.28345, -0.272142) (-0.298369, -0.272608) (-0.310436, -0.272893) (-0.313287, -0.272963) (-0.328206, -0.273397) (-0.343125, -0.27373) (-0.358043, -0.274048) (-0.370556, -0.274276) (-0.372962, -0.274323) (-0.38788, -0.274693) (-0.402799, -0.274952) (-0.417717, -0.27524) (-0.432636, -0.275508) (-0.439707, -0.275658) (-0.447555, -0.275834) (-0.462473, -0.276153) (-0.477392, -0.276451) (-0.49231, -0.276793) (-0.502325, -0.277041) (-0.507229, -0.277173) (-0.522147, -0.277596) (-0.537066, -0.278003) (-0.551017, -0.278423) (-0.551984, -0.278457) (-0.566903, -0.279062) (-0.581822, -0.279629) (-0.585656, -0.279806) (-0.59674, -0.280353) (-0.611659, -0.281064) (-0.613893, -0.281189) (-0.626577, -0.281993) (-0.6355, -0.282571) (-0.641496, -0.283024) (-0.653396, -0.283954) (-0.656414, -0.284225) (-0.667985, -0.285336) (-0.671333, -0.285704) (-0.679883, -0.286719) (-0.686252, -0.287587) (-0.689997, -0.288101) (-0.697111, -0.289484) (-0.70117, -0.290384) (-0.703281, -0.290866) (-0.70699, -0.292249) (-0.710204, -0.293631) (-0.712377, -0.295014) (-0.713549, -0.296397) (-0.714121, -0.297779) (-0.713662, -0.299162) (-0.712595, -0.300544) (-0.710579, -0.301927) (-0.70802, -0.303309) (-0.704871, -0.304692) (-0.70117, -0.305892) (-0.700566, -0.306074) (-0.693739, -0.307457) (-0.687172, -0.308839) (-0.686252, -0.308972) (-0.677831, -0.310222) (-0.671333, -0.311081) (-0.667225, -0.311604) (-0.656414, -0.312866) (-0.655276, -0.312987) (-0.641496, -0.314167) (-0.639155, -0.31437) (-0.626577, -0.315312) (-0.620328, -0.315752) (-0.611659, -0.316308) (-0.598299, -0.317135) (-0.59674, -0.317219) (-0.581822, -0.317946) (-0.570786, -0.318517) (-0.566903, -0.318709) (-0.551984, -0.319341) (-0.539891, -0.3199) (-0.537066, -0.320027) (-0.522147, -0.32062) (-0.507229, -0.321276) (-0.507068, -0.321282) (-0.49231, -0.321824) (-0.477392, -0.322406) (-0.471124, -0.322665) (-0.462473, -0.323014) (-0.447555, -0.323589) (-0.436623, -0.324047) (-0.432636, -0.324218) (-0.417717, -0.324799) (-0.402799, -0.32539) (-0.401657, -0.32543) (-0.38788, -0.325906) (-0.372962, -0.326381) (-0.36042, -0.326812) (-0.358043, -0.326896) (-0.343125, -0.327309) (-0.328206, -0.327628) (-0.313287, -0.327926) (-0.300283, -0.328195) (-0.298369, -0.328233) (-0.28345, -0.328392) (-0.268532, -0.328481) (-0.253613, -0.328561) (-0.238695, -0.328608) (-0.223776, -0.328575) (-0.208858, -0.328495) (-0.193939, -0.328442) (-0.17902, -0.328365) (-0.164102, -0.328262) (-0.152249, -0.328195) (-0.149183, -0.328177) (-0.134265, -0.328037) (-0.119346, -0.327949) (-0.104428, -0.327906) (-0.0895091, -0.327874) (-0.0745905, -0.327883) (-0.059672, -0.327937) (-0.0447534, -0.327996) (-0.0298349, -0.328118) (-0.020241, -0.328195) (-0.0149163, -0.328238) (2.26857e-06, -0.328372) (0.0149208, -0.328513) (0.0298394, -0.328654) (0.0447579, -0.328809) (0.0596765, -0.328971) (0.0745951, -0.329113) (0.0895136, -0.329234) (0.104432, -0.329337) (0.119351, -0.329436) (0.134269, -0.329526) (0.148277, -0.329578)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-mean_x/2/.initial={(0.12554, -0.364141) (0.134269, -0.364313) (0.149188, -0.364522) (0.164106, -0.364735) (0.179025, -0.36491) (0.193944, -0.365061) (0.208862, -0.365201) (0.223781, -0.365302) (0.238699, -0.365329) (0.253618, -0.365294) (0.268536, -0.365179) (0.283455, -0.365038) (0.298373, -0.364881) (0.313292, -0.364683) (0.328211, -0.36447) (0.343129, -0.364221) (0.347624, -0.364141) (0.358048, -0.363957) (0.372966, -0.363608) (0.387885, -0.36332) (0.402803, -0.363056) (0.417722, -0.362774) (0.418656, -0.362759) (0.432641, -0.362521) (0.447559, -0.362222) (0.462478, -0.362013) (0.477396, -0.361815) (0.492315, -0.361675) (0.507233, -0.361572) (0.522152, -0.361464) (0.53707, -0.361387) (0.540971, -0.361376) (0.551989, -0.361345) (0.566908, -0.361321) (0.581826, -0.361325) (0.596745, -0.361362) (0.609379, -0.361376) (0.611663, -0.361378) (0.626582, -0.36142) (0.6415, -0.361461) (0.656419, -0.361483) (0.671337, -0.361512) (0.686256, -0.361513) (0.701175, -0.361483) (0.716093, -0.361432) (0.726686, -0.361376) (0.731012, -0.361351) (0.74593, -0.361226) (0.760849, -0.361006) (0.775767, -0.360767) (0.790686, -0.36046) (0.805605, -0.36012) (0.809437, -0.359993) (0.820523, -0.359588) (0.835442, -0.359002) (0.844143, -0.358611) (0.85036, -0.358285) (0.865279, -0.357356) (0.867058, -0.357228) (0.880197, -0.356174) (0.883863, -0.355846) (0.895116, -0.354718) (0.897314, -0.354463) (0.907791, -0.353081) (0.910034, -0.35275) (0.916352, -0.351698) (0.924554, -0.350316) (0.924953, -0.350238) (0.931153, -0.348933) (0.938102, -0.347551) (0.939872, -0.347157) (0.943949, -0.346168) (0.950285, -0.344785) (0.95479, -0.343865) (0.956991, -0.343403) (0.963295, -0.34202) (0.969709, -0.340808) (0.970535, -0.340638) (0.977444, -0.339255) (0.984627, -0.338012) (0.985369, -0.337873) (0.993095, -0.33649) (0.999546, -0.335409) (0.999546, -0.335108) (0.999546, -0.333725) (0.999546, -0.332343) (0.999546, -0.33096) (0.999546, -0.329578) (0.999546, -0.328195) (0.999546, -0.326812) (0.999546, -0.32543) (0.999546, -0.324047) (0.999546, -0.322665) (0.999546, -0.321282) (0.999546, -0.3199) (0.999546, -0.318517) (0.999546, -0.317135) (0.999546, -0.315752) (0.999546, -0.31437) (0.999546, -0.312987) (0.999546, -0.311604) (0.999546, -0.310222) (0.999546, -0.308839) (0.999546, -0.307457) (0.999546, -0.306074) (0.999546, -0.304692) (0.999546, -0.303309) (0.999546, -0.301927) (0.999546, -0.300544) (0.999546, -0.299162) (0.999546, -0.297779) (0.999546, -0.296397) (0.999546, -0.295014) (0.999546, -0.293631) (0.999546, -0.292249) (0.999546, -0.290866) (0.999546, -0.289484) (0.999546, -0.288101) (0.999546, -0.286719) (0.999546, -0.285336) (0.999546, -0.283954) (0.999546, -0.282571) (0.999546, -0.281189) (0.999546, -0.279806) (0.999546, -0.278423) (0.999546, -0.277041) (0.999546, -0.275658) (0.999546, -0.274276) (0.999546, -0.272893) (0.999546, -0.271511) (0.999546, -0.270128) (0.999546, -0.268746) (0.999546, -0.267363) (0.999546, -0.265981) (0.999546, -0.264598) (0.999546, -0.263216) (0.999546, -0.262985) (0.995362, -0.261833) (0.989811, -0.26045) (0.984627, -0.259229) (0.983939, -0.259068) (0.976391, -0.257685) (0.969709, -0.256521) (0.968429, -0.256303) (0.95866, -0.25492) (0.95479, -0.254396) (0.947856, -0.253538) (0.939872, -0.252629) (0.935547, -0.252155) (0.924953, -0.251017) (0.92251, -0.250773) (0.910034, -0.249601) (0.907656, -0.24939) (0.895116, -0.248355) (0.890878, -0.248008) (0.880197, -0.247147) (0.873425, -0.246625) (0.865279, -0.245995) (0.855079, -0.245242) (0.85036, -0.244903) (0.835535, -0.24386) (0.835442, -0.243853) (0.820523, -0.242918) (0.813432, -0.242477) (0.805605, -0.241985) (0.790686, -0.241096) (0.790656, -0.241095) (0.775767, -0.240342) (0.763567, -0.239712) (0.760849, -0.239577) (0.74593, -0.23896) (0.731012, -0.23837) (0.729728, -0.23833) (0.716093, -0.237892) (0.701175, -0.237443) (0.686256, -0.237036) (0.68209, -0.236947) (0.671337, -0.236713) (0.656419, -0.236488) (0.6415, -0.236269) (0.626582, -0.236095) (0.611663, -0.235983) (0.596745, -0.2359) (0.581826, -0.235832) (0.566908, -0.235802) (0.551989, -0.235773) (0.53707, -0.235798) (0.522152, -0.235823) (0.507233, -0.235862) (0.492315, -0.235901) (0.477396, -0.235941) (0.462478, -0.235981) (0.447559, -0.236014) (0.432641, -0.236055) (0.417722, -0.236099) (0.402803, -0.236134) (0.387885, -0.236158) (0.372966, -0.236205) (0.358048, -0.236234) (0.343129, -0.236262) (0.328211, -0.236285) (0.313292, -0.236314) (0.298373, -0.236327) (0.283455, -0.236335) (0.268536, -0.236334) (0.253618, -0.236327) (0.238699, -0.236298) (0.223781, -0.236274) (0.208862, -0.236237) (0.193944, -0.236188) (0.179025, -0.236147) (0.164106, -0.236103) (0.149188, -0.236036) (0.134269, -0.235972) (0.119351, -0.235904) (0.104432, -0.235848) (0.0895136, -0.235763) (0.0745951, -0.23567) (0.0596765, -0.235602) (0.0533734, -0.235565) (0.0447579, -0.23551) (0.0298394, -0.235416) (0.0149208, -0.23534) (2.26857e-06, -0.235246) (-0.0149163, -0.235131) (-0.0298349, -0.235034) (-0.0447534, -0.234896) (-0.059672, -0.234744) (-0.0745905, -0.234605) (-0.0895091, -0.234425) (-0.104428, -0.23424) (-0.108729, -0.234182) (-0.119346, -0.234031) (-0.134265, -0.233849) (-0.149183, -0.233632) (-0.164102, -0.233387) (-0.17902, -0.233151) (-0.193939, -0.23288) (-0.1987, -0.2328) (-0.208858, -0.232614) (-0.223776, -0.232421) (-0.238695, -0.232192) (-0.253613, -0.231993) (-0.268532, -0.231829) (-0.28345, -0.23164) (-0.298369, -0.231562) (-0.313287, -0.231512) (-0.328206, -0.231505) (-0.343125, -0.231544) (-0.358043, -0.231609) (-0.372962, -0.231773) (-0.38788, -0.23195) (-0.402799, -0.232129) (-0.417717, -0.232358) (-0.432636, -0.232569) (-0.445413, -0.2328) (-0.447555, -0.232836) (-0.462473, -0.233134) (-0.477392, -0.23341) (-0.49231, -0.233714) (-0.507229, -0.233987) (-0.516371, -0.234182) (-0.522147, -0.234301) (-0.537066, -0.234651) (-0.551984, -0.234983) (-0.566903, -0.235295) (-0.578618, -0.235565) (-0.581822, -0.235634) (-0.59674, -0.236026) (-0.611659, -0.236407) (-0.626577, -0.236766) (-0.632894, -0.236947) (-0.641496, -0.237203) (-0.656414, -0.237675) (-0.671333, -0.238097) (-0.678404, -0.23833) (-0.686252, -0.238597) (-0.70117, -0.239139) (-0.716089, -0.239659) (-0.717413, -0.239712) (-0.731007, -0.240286) (-0.745926, -0.240873) (-0.750734, -0.241095) (-0.760844, -0.241597) (-0.775763, -0.242259) (-0.779954, -0.242477) (-0.790681, -0.243091) (-0.805123, -0.24386) (-0.8056, -0.243886) (-0.820519, -0.244825) (-0.826845, -0.245242) (-0.835437, -0.245819) (-0.847719, -0.246625) (-0.850356, -0.246804) (-0.865274, -0.247838) (-0.867537, -0.248008) (-0.880193, -0.248932) (-0.88624, -0.24939) (-0.895111, -0.25003) (-0.905983, -0.250773) (-0.91003, -0.25104) (-0.924948, -0.252107) (-0.925604, -0.252155) (-0.939867, -0.253146) (-0.945453, -0.253538) (-0.954786, -0.254181) (-0.965989, -0.25492) (-0.969704, -0.255162) (-0.984623, -0.256216) (-0.985833, -0.256303) (-0.999541, -0.25731) (-1.00474, -0.257685) (-1.01446, -0.258431) (-1.02247, -0.259068) (-1.02938, -0.259636) (-1.03934, -0.26045) (-1.0443, -0.260893) (-1.05525, -0.261833) (-1.05922, -0.26221) (-1.06937, -0.263216) (-1.07413, -0.263696) (-1.0832, -0.264598) (-1.08905, -0.26519) (-1.09686, -0.265981) (-1.10397, -0.266694) (-1.11102, -0.267363) (-1.11889, -0.268096) (-1.12617, -0.268746) (-1.13381, -0.269386) (-1.14381, -0.270128) (-1.14873, -0.270479) (-1.16365, -0.271475) (-1.16421, -0.271511) (-1.17856, -0.272402) (-1.18741, -0.272893) (-1.19348, -0.273211) (-1.2084, -0.273958) (-1.21479, -0.274276) (-1.22332, -0.274684) (-1.23824, -0.275345) (-1.24519, -0.275658) (-1.25316, -0.276021) (-1.26808, -0.276661) (-1.27713, -0.277041) (-1.28299, -0.277306) (-1.29791, -0.278036) (-1.30607, -0.278423) (-1.31283, -0.278784) (-1.32775, -0.279559) (-1.33189, -0.279806) (-1.34267, -0.280563) (-1.3521, -0.281189) (-1.35759, -0.281678) (-1.36702, -0.282571) (-1.37251, -0.283252) (-1.37735, -0.283954) (-1.38344, -0.285336) (-1.38548, -0.286719) (-1.38458, -0.288101) (-1.38023, -0.289484) (-1.37515, -0.290866) (-1.37251, -0.291305) (-1.36677, -0.292249) (-1.35857, -0.293631) (-1.35759, -0.293776) (-1.34919, -0.295014) (-1.34267, -0.296064) (-1.34063, -0.296397) (-1.33221, -0.297779) (-1.32775, -0.298672) (-1.32523, -0.299162) (-1.31845, -0.300544) (-1.3133, -0.301927) (-1.31283, -0.302055) (-1.3083, -0.303309) (-1.3045, -0.304692) (-1.30096, -0.306074) (-1.29791, -0.307185) (-1.29716, -0.307457) (-1.29292, -0.308839) (-1.28882, -0.310222) (-1.2838, -0.311604) (-1.28299, -0.311774) (-1.27723, -0.312987) (-1.27075, -0.31437) (-1.26808, -0.314776) (-1.2616, -0.315752) (-1.25316, -0.317051) (-1.25259, -0.317135) (-1.24232, -0.318517) (-1.23824, -0.319008) (-1.23081, -0.3199) (-1.22332, -0.320856) (-1.21991, -0.321282) (-1.2084, -0.322648) (-1.20827, -0.322665) (-1.19695, -0.324047) (-1.19348, -0.324453) (-1.18534, -0.32543) (-1.17856, -0.326267) (-1.17432, -0.326812) (-1.16387, -0.328195) (-1.16365, -0.328223) (-1.15296, -0.329578) (-1.14873, -0.330112) (-1.14203, -0.33096) (-1.13381, -0.332063) (-1.13169, -0.332343) (-1.12018, -0.333725) (-1.11889, -0.333875) (-1.10804, -0.335108) (-1.10397, -0.335566) (-1.09527, -0.33649) (-1.08905, -0.337111) (-1.08138, -0.337873) (-1.07413, -0.338547) (-1.06612, -0.339255) (-1.05922, -0.339854) (-1.04968, -0.340638) (-1.0443, -0.341045) (-1.03135, -0.34202) (-1.02938, -0.342165) (-1.01446, -0.343179) (-1.01081, -0.343403) (-0.999541, -0.344098) (-0.988494, -0.344785) (-0.984623, -0.345018) (-0.969704, -0.345893) (-0.964508, -0.346168) (-0.954786, -0.346692) (-0.939867, -0.347531) (-0.939481, -0.347551) (-0.924948, -0.348289) (-0.913512, -0.348933) (-0.91003, -0.349129) (-0.895111, -0.349836) (-0.886191, -0.350316) (-0.880193, -0.350639) (-0.865274, -0.351391) (-0.858927, -0.351698) (-0.850356, -0.352092) (-0.835437, -0.352827) (-0.82985, -0.353081) (-0.820519, -0.353474) (-0.8056, -0.354155) (-0.798535, -0.354463) (-0.790681, -0.35477) (-0.775763, -0.355294) (-0.762231, -0.355846) (-0.760844, -0.355899) (-0.745926, -0.356372) (-0.731007, -0.356871) (-0.720622, -0.357228) (-0.716089, -0.357376) (-0.70117, -0.357778) (-0.686252, -0.358188) (-0.67202, -0.358611) (-0.671333, -0.35863) (-0.656414, -0.358986) (-0.641496, -0.359367) (-0.626577, -0.359749) (-0.61709, -0.359993) (-0.611659, -0.360127) (-0.59674, -0.360434) (-0.581822, -0.360773) (-0.566903, -0.361101) (-0.554362, -0.361376) (-0.551984, -0.361429) (-0.537066, -0.361713) (-0.522147, -0.361988) (-0.507229, -0.362275) (-0.49231, -0.362517) (-0.477392, -0.362754) (-0.477054, -0.362759) (-0.462473, -0.362957) (-0.447555, -0.363106) (-0.432636, -0.36325) (-0.417717, -0.363358) (-0.402799, -0.363435) (-0.38788, -0.36349) (-0.372962, -0.363496) (-0.358043, -0.363459) (-0.343125, -0.363392) (-0.328206, -0.363307) (-0.313287, -0.363176) (-0.298369, -0.363041) (-0.28345, -0.362878) (-0.274117, -0.362759) (-0.268532, -0.362691) (-0.253613, -0.362506) (-0.238695, -0.362273) (-0.223776, -0.362088) (-0.208858, -0.361904) (-0.193939, -0.361737) (-0.17902, -0.361623) (-0.164102, -0.361501) (-0.149183, -0.361401) (-0.145067, -0.361376) (-0.134265, -0.361317) (-0.119346, -0.361281) (-0.104428, -0.361267) (-0.0895091, -0.361289) (-0.0745905, -0.361321) (-0.0648177, -0.361376) (-0.059672, -0.361407) (-0.0447534, -0.361524) (-0.0298349, -0.361643) (-0.0149163, -0.361765) (2.26857e-06, -0.361955) (0.0149208, -0.36216) (0.0298394, -0.362377) (0.0447579, -0.362649) (0.0506618, -0.362759) (0.0596765, -0.362932) (0.0745951, -0.363157) (0.0895136, -0.36344) (0.104432, -0.363713) (0.119351, -0.36402) (0.12554, -0.364141)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-sigma_x/1/.initial={(0.0521283, 0.962115) (0.0596765, 0.962048) (0.0745951, 0.961906) (0.0895136, 0.961774) (0.104432, 0.961657) (0.119351, 0.961535) (0.134269, 0.961443) (0.149188, 0.961392) (0.164106, 0.961349) (0.179025, 0.961332) (0.193944, 0.961378) (0.208862, 0.961421) (0.223781, 0.961513) (0.238699, 0.961649) (0.253618, 0.961796) (0.268536, 0.961952) (0.280436, 0.962115) (0.283455, 0.962157) (0.298373, 0.962456) (0.313292, 0.962744) (0.325555, 0.962995) (0.328211, 0.963051) (0.343129, 0.963477) (0.358048, 0.963868) (0.35829, 0.963875) (0.372966, 0.964378) (0.384917, 0.964756) (0.387885, 0.964857) (0.402803, 0.965434) (0.4082, 0.965636) (0.417722, 0.966017) (0.431016, 0.966517) (0.432641, 0.966579) (0.447559, 0.967195) (0.452933, 0.967397) (0.462478, 0.967766) (0.477066, 0.968277) (0.477396, 0.968288) (0.492315, 0.96882) (0.503891, 0.969158) (0.507233, 0.969249) (0.522152, 0.969719) (0.534919, 0.970038) (0.53707, 0.970089) (0.551989, 0.970503) (0.566908, 0.970831) (0.570792, 0.970919) (0.581826, 0.971151) (0.596745, 0.971495) (0.611663, 0.971777) (0.61269, 0.971799) (0.626582, 0.972099) (0.6415, 0.972407) (0.655798, 0.97268) (0.656419, 0.972691) (0.671337, 0.973055) (0.686256, 0.973381) (0.693511, 0.97356) (0.701175, 0.973748) (0.716093, 0.974173) (0.725006, 0.97444) (0.731012, 0.974641) (0.74593, 0.975176) (0.74946, 0.975321) (0.760849, 0.975854) (0.767428, 0.976201) (0.775767, 0.976733) (0.780652, 0.977082) (0.790686, 0.977961) (0.790698, 0.977962) (0.796052, 0.978843) (0.799113, 0.979723) (0.800259, 0.980603) (0.798977, 0.981484) (0.796104, 0.982364) (0.792158, 0.983245) (0.790686, 0.983495) (0.786811, 0.984125) (0.780196, 0.985005) (0.775767, 0.985551) (0.773028, 0.985886) (0.765088, 0.986766) (0.760849, 0.987243) (0.757099, 0.987647) (0.748679, 0.988527) (0.74593, 0.988825) (0.740058, 0.989408) (0.731811, 0.990288) (0.731012, 0.990372) (0.722973, 0.991168) (0.716093, 0.991982) (0.715481, 0.992049) (0.706268, 0.992929) (0.701175, 0.993503) (0.698037, 0.99381) (0.689091, 0.99469) (0.686256, 0.994966) (0.678893, 0.995571) (0.671337, 0.996148) (0.666833, 0.996451) (0.656419, 0.997138) (0.652798, 0.997331) (0.6415, 0.997846) (0.632739, 0.998212) (0.626582, 0.998431) (0.611663, 0.998868) (0.603711, 0.999092) (0.596745, 0.999258) (0.581826, 0.999536) (0.566908, 0.999824) (0.556624, 0.999973) (0.551989, 1.00003) (0.53707, 1.00021) (0.522152, 1.00038) (0.507233, 1.00055) (0.492315, 1.00072) (0.479367, 1.00085) (0.477396, 1.00087) (0.462478, 1.00101) (0.447559, 1.00115) (0.432641, 1.0013) (0.417722, 1.00148) (0.402803, 1.00167) (0.395585, 1.00173) (0.387885, 1.00181) (0.372966, 1.00199) (0.358048, 1.00216) (0.343129, 1.00239) (0.328211, 1.00258) (0.32582, 1.00261) (0.313292, 1.00277) (0.298373, 1.00295) (0.283455, 1.00316) (0.268536, 1.00336) (0.258212, 1.00349) (0.253618, 1.00355) (0.238699, 1.00375) (0.223781, 1.00392) (0.208862, 1.00411) (0.193944, 1.0043) (0.185529, 1.00437) (0.179025, 1.00443) (0.164106, 1.00459) (0.149188, 1.00472) (0.134269, 1.00486) (0.119351, 1.00499) (0.104432, 1.00511) (0.0895136, 1.00524) (0.0861924, 1.00526) (0.0745951, 1.00532) (0.0596765, 1.00542) (0.0447579, 1.0055) (0.0298394, 1.00558) (0.0149208, 1.00564) (2.26857e-06, 1.0057) (-0.0149163, 1.00576) (-0.0298349, 1.00581) (-0.0447534, 1.00585) (-0.059672, 1.00589) (-0.0745905, 1.00588) (-0.0895091, 1.00587) (-0.104428, 1.00584) (-0.119346, 1.00578) (-0.134265, 1.00571) (-0.149183, 1.00563) (-0.164102, 1.00553) (-0.17902, 1.00543) (-0.193939, 1.0053) (-0.199014, 1.00526) (-0.208858, 1.00517) (-0.223776, 1.00499) (-0.238695, 1.00482) (-0.253613, 1.00466) (-0.268532, 1.00449) (-0.281282, 1.00437) (-0.28345, 1.00435) (-0.298369, 1.00415) (-0.313287, 1.004) (-0.328206, 1.00383) (-0.343125, 1.00368) (-0.358043, 1.00353) (-0.361644, 1.00349) (-0.372962, 1.00337) (-0.38788, 1.00317) (-0.402799, 1.00296) (-0.417717, 1.00276) (-0.42898, 1.00261) (-0.432636, 1.00256) (-0.447555, 1.00228) (-0.462473, 1.00198) (-0.475785, 1.00173) (-0.477392, 1.0017) (-0.49231, 1.00133) (-0.507229, 1.00096) (-0.511166, 1.00085) (-0.522147, 1.00055) (-0.537066, 1.00014) (-0.54245, 0.999973) (-0.551984, 0.999672) (-0.566903, 0.999195) (-0.56995, 0.999092) (-0.581822, 0.998682) (-0.596011, 0.998212) (-0.59674, 0.998189) (-0.611659, 0.997608) (-0.61906, 0.997331) (-0.626577, 0.997038) (-0.641496, 0.996467) (-0.641887, 0.996451) (-0.656414, 0.99582) (-0.662449, 0.995571) (-0.671333, 0.995177) (-0.682343, 0.99469) (-0.686252, 0.994514) (-0.70117, 0.993831) (-0.701609, 0.99381) (-0.716089, 0.993061) (-0.718596, 0.992929) (-0.731007, 0.99225) (-0.734655, 0.992049) (-0.745926, 0.991372) (-0.749135, 0.991168) (-0.760844, 0.990354) (-0.761771, 0.990288) (-0.771899, 0.989408) (-0.775763, 0.989022) (-0.780278, 0.988527) (-0.7863, 0.987647) (-0.790537, 0.986766) (-0.790681, 0.986622) (-0.791335, 0.985886) (-0.790681, 0.985076) (-0.790616, 0.985005) (-0.786387, 0.984125) (-0.780585, 0.983245) (-0.775763, 0.982655) (-0.773042, 0.982364) (-0.762443, 0.981484) (-0.760844, 0.981364) (-0.75043, 0.980603) (-0.745926, 0.980302) (-0.736747, 0.979723) (-0.731007, 0.979361) (-0.72227, 0.978843) (-0.716089, 0.978493) (-0.706709, 0.977962) (-0.70117, 0.977657) (-0.690623, 0.977082) (-0.686252, 0.97684) (-0.674542, 0.976201) (-0.671333, 0.976027) (-0.65806, 0.975321) (-0.656414, 0.975232) (-0.641612, 0.97444) (-0.641496, 0.974435) (-0.626577, 0.973681) (-0.624129, 0.97356) (-0.611659, 0.972997) (-0.604874, 0.97268) (-0.59674, 0.972331) (-0.585141, 0.971799) (-0.581822, 0.97166) (-0.566903, 0.971034) (-0.563934, 0.970919) (-0.551984, 0.970525) (-0.538935, 0.970038) (-0.537066, 0.969973) (-0.522147, 0.969497) (-0.512032, 0.969158) (-0.507229, 0.969015) (-0.49231, 0.968586) (-0.481857, 0.968277) (-0.477392, 0.968159) (-0.462473, 0.967767) (-0.449153, 0.967397) (-0.447555, 0.967356) (-0.432636, 0.966991) (-0.417717, 0.966564) (-0.41558, 0.966517) (-0.402799, 0.966236) (-0.38788, 0.965865) (-0.378565, 0.965636) (-0.372962, 0.965504) (-0.358043, 0.965189) (-0.343125, 0.964829) (-0.33924, 0.964756) (-0.328206, 0.964551) (-0.313287, 0.96429) (-0.298369, 0.964021) (-0.287694, 0.963875) (-0.28345, 0.963818) (-0.268532, 0.963643) (-0.253613, 0.963494) (-0.238695, 0.963365) (-0.223776, 0.96328) (-0.208858, 0.963216) (-0.193939, 0.963189) (-0.17902, 0.963148) (-0.164102, 0.963121) (-0.149183, 0.96314) (-0.134265, 0.963167) (-0.119346, 0.963183) (-0.104428, 0.963178) (-0.0895091, 0.963124) (-0.0745905, 0.963097) (-0.059672, 0.963044) (-0.0479329, 0.962995) (-0.0447534, 0.962982) (-0.0298349, 0.962916) (-0.0149163, 0.962804) (2.26857e-06, 0.962685) (0.0149208, 0.962545) (0.0298394, 0.962373) (0.0447579, 0.962181) (0.0521283, 0.962115)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-sigma_x/2/.initial={(-0.418917, 0.939224) (-0.417717, 0.939214) (-0.402799, 0.939089) (-0.38788, 0.938973) (-0.372962, 0.938858) (-0.358043, 0.938778) (-0.343125, 0.938701) (-0.328206, 0.938654) (-0.313287, 0.938615) (-0.298369, 0.938604) (-0.28345, 0.938613) (-0.268532, 0.938632) (-0.253613, 0.938673) (-0.238695, 0.938737) (-0.223776, 0.938821) (-0.208858, 0.938921) (-0.193939, 0.939017) (-0.17902, 0.939146) (-0.165393, 0.939224) (-0.164102, 0.93923) (-0.149183, 0.939316) (-0.134265, 0.939403) (-0.119346, 0.939481) (-0.104428, 0.939558) (-0.0895091, 0.939634) (-0.0745905, 0.939716) (-0.059672, 0.939768) (-0.0447534, 0.93981) (-0.0298349, 0.939844) (-0.0149163, 0.939873) (2.26857e-06, 0.93989) (0.0149208, 0.9399) (0.0298394, 0.939895) (0.0447579, 0.939888) (0.0596765, 0.939873) (0.0745951, 0.939859) (0.0895136, 0.939839) (0.104432, 0.939815) (0.119351, 0.939793) (0.134269, 0.939778) (0.149188, 0.939757) (0.164106, 0.939745) (0.179025, 0.939728) (0.193944, 0.939717) (0.208862, 0.939711) (0.223781, 0.939706) (0.238699, 0.939708) (0.253618, 0.939713) (0.268536, 0.939722) (0.283455, 0.939737) (0.298373, 0.939756) (0.313292, 0.939776) (0.328211, 0.939803) (0.343129, 0.93984) (0.358048, 0.939871) (0.372966, 0.939907) (0.387885, 0.939949) (0.402803, 0.939987) (0.417722, 0.94005) (0.432641, 0.940088) (0.436262, 0.940104) (0.447559, 0.940149) (0.462478, 0.940204) (0.477396, 0.940281) (0.492315, 0.94036) (0.507233, 0.940469) (0.522152, 0.94057) (0.53707, 0.940733) (0.551989, 0.94089) (0.56144, 0.940984) (0.566908, 0.941036) (0.581826, 0.941176) (0.596745, 0.941353) (0.611663, 0.941548) (0.626582, 0.94178) (0.633518, 0.941865) (0.6415, 0.941958) (0.656419, 0.942159) (0.671337, 0.942389) (0.686256, 0.942659) (0.692013, 0.942745) (0.701175, 0.942876) (0.716093, 0.943107) (0.731012, 0.943384) (0.744461, 0.943626) (0.74593, 0.943651) (0.760849, 0.943899) (0.775767, 0.944213) (0.789114, 0.944506) (0.790686, 0.944541) (0.805605, 0.944841) (0.820523, 0.945254) (0.82598, 0.945386) (0.835442, 0.945623) (0.85036, 0.946116) (0.855241, 0.946267) (0.865279, 0.946579) (0.879367, 0.947147) (0.880197, 0.947182) (0.895116, 0.947834) (0.89917, 0.948028) (0.910034, 0.948558) (0.916646, 0.948908) (0.924953, 0.949393) (0.931027, 0.949789) (0.939872, 0.950405) (0.943629, 0.950669) (0.95479, 0.951547) (0.954822, 0.951549) (0.965432, 0.95243) (0.969709, 0.952889) (0.973509, 0.95331) (0.981823, 0.954191) (0.984627, 0.954552) (0.98856, 0.955071) (0.99552, 0.955952) (0.999546, 0.956652) (0.999546, 0.956832) (0.999546, 0.957712) (0.999546, 0.958593) (0.999546, 0.959473) (0.999546, 0.960354) (0.999546, 0.961234) (0.999546, 0.962115) (0.999546, 0.962995) (0.999546, 0.963875) (0.999546, 0.964756) (0.999546, 0.965636) (0.999546, 0.966517) (0.999546, 0.967397) (0.999546, 0.968277) (0.999546, 0.969158) (0.999546, 0.970038) (0.999546, 0.970919) (0.999546, 0.971799) (0.999546, 0.97268) (0.999546, 0.97356) (0.999546, 0.97444) (0.999546, 0.975321) (0.999546, 0.976201) (0.999546, 0.977082) (0.999546, 0.977962) (0.999546, 0.978843) (0.999546, 0.979723) (0.999546, 0.980603) (0.999546, 0.981484) (0.999546, 0.982364) (0.999546, 0.983245) (0.999546, 0.984125) (0.999546, 0.985005) (0.999546, 0.985886) (0.999546, 0.986766) (0.999546, 0.987647) (0.999546, 0.988527) (0.999546, 0.989408) (0.999546, 0.990288) (0.999546, 0.991168) (0.999546, 0.992049) (0.999546, 0.992929) (0.999546, 0.99381) (0.999546, 0.99469) (0.999546, 0.995571) (0.999546, 0.996451) (0.999546, 0.997331) (0.999546, 0.998212) (0.999546, 0.999092) (0.999546, 0.999973) (0.999546, 1.00085) (0.999546, 1.00173) (0.999546, 1.00261) (0.999546, 1.00349) (0.999546, 1.00437) (0.999546, 1.00526) (0.999546, 1.00614) (0.999546, 1.00702) (0.999546, 1.0079) (0.999546, 1.00878) (0.999546, 1.00966) (0.999546, 1.01054) (0.999546, 1.01142) (0.999546, 1.0123) (0.999546, 1.01318) (0.999546, 1.0139) (0.99849, 1.01406) (0.993256, 1.01494) (0.986914, 1.01582) (0.984627, 1.01621) (0.981532, 1.0167) (0.975535, 1.01758) (0.969709, 1.01841) (0.96932, 1.01846) (0.96385, 1.01934) (0.956454, 1.02022) (0.95479, 1.02047) (0.950508, 1.0211) (0.942192, 1.02198) (0.939872, 1.02226) (0.934504, 1.02286) (0.924953, 1.02371) (0.924544, 1.02374) (0.91272, 1.02462) (0.910034, 1.02482) (0.899766, 1.0255) (0.895116, 1.02579) (0.882889, 1.02639) (0.880197, 1.02652) (0.865279, 1.02719) (0.863095, 1.02727) (0.85036, 1.02777) (0.837433, 1.02815) (0.835442, 1.02821) (0.820523, 1.02866) (0.805605, 1.02899) (0.803572, 1.02903) (0.790686, 1.0293) (0.775767, 1.02958) (0.760849, 1.02979) (0.750243, 1.02991) (0.74593, 1.02997) (0.731012, 1.03008) (0.716093, 1.0302) (0.701175, 1.03028) (0.686256, 1.03034) (0.671337, 1.03036) (0.656419, 1.03035) (0.6415, 1.03033) (0.626582, 1.0303) (0.611663, 1.03031) (0.596745, 1.03034) (0.581826, 1.0304) (0.566908, 1.03048) (0.551989, 1.03058) (0.53707, 1.03071) (0.528881, 1.03079) (0.522152, 1.03085) (0.507233, 1.03104) (0.492315, 1.03124) (0.477396, 1.03145) (0.462478, 1.03163) (0.458943, 1.03167) (0.447559, 1.0318) (0.432641, 1.03203) (0.417722, 1.03224) (0.402803, 1.03241) (0.388318, 1.03255) (0.387885, 1.03255) (0.372966, 1.0327) (0.358048, 1.03288) (0.343129, 1.03302) (0.328211, 1.03315) (0.313292, 1.03325) (0.298373, 1.03335) (0.284534, 1.03343) (0.283455, 1.03344) (0.268536, 1.0335) (0.253618, 1.03358) (0.238699, 1.03365) (0.223781, 1.03371) (0.208862, 1.03376) (0.193944, 1.0338) (0.179025, 1.03382) (0.164106, 1.03385) (0.149188, 1.03386) (0.134269, 1.03387) (0.119351, 1.03386) (0.104432, 1.03386) (0.0895136, 1.03384) (0.0745951, 1.03381) (0.0596765, 1.03378) (0.0447579, 1.03373) (0.0298394, 1.03367) (0.0149208, 1.03361) (2.26857e-06, 1.03355) (-0.0149163, 1.03347) (-0.0230862, 1.03343) (-0.0298349, 1.0334) (-0.0447534, 1.03333) (-0.059672, 1.03324) (-0.0745905, 1.03314) (-0.0895091, 1.03303) (-0.104428, 1.03291) (-0.119346, 1.03275) (-0.134265, 1.0326) (-0.141036, 1.03255) (-0.149183, 1.03249) (-0.164102, 1.03237) (-0.17902, 1.03223) (-0.193939, 1.03207) (-0.208858, 1.0319) (-0.223776, 1.03172) (-0.229891, 1.03167) (-0.238695, 1.03159) (-0.253613, 1.03147) (-0.268532, 1.03132) (-0.28345, 1.03114) (-0.298369, 1.03098) (-0.313287, 1.03081) (-0.316273, 1.03079) (-0.328206, 1.03069) (-0.343125, 1.03056) (-0.358043, 1.03042) (-0.372962, 1.03026) (-0.38788, 1.03011) (-0.402799, 1.02996) (-0.408653, 1.02991) (-0.417717, 1.02984) (-0.432636, 1.02973) (-0.447555, 1.02962) (-0.462473, 1.02947) (-0.477392, 1.0293) (-0.49231, 1.02914) (-0.503977, 1.02903) (-0.507229, 1.029) (-0.522147, 1.02886) (-0.537066, 1.02872) (-0.551984, 1.02851) (-0.566903, 1.02829) (-0.57675, 1.02815) (-0.581822, 1.02808) (-0.59674, 1.02789) (-0.611659, 1.02763) (-0.626577, 1.02733) (-0.630038, 1.02727) (-0.641496, 1.02709) (-0.656414, 1.0268) (-0.671333, 1.02643) (-0.673479, 1.02639) (-0.686252, 1.02614) (-0.70117, 1.02575) (-0.710784, 1.0255) (-0.716089, 1.02539) (-0.731007, 1.02497) (-0.742484, 1.02462) (-0.745926, 1.02453) (-0.760844, 1.02408) (-0.771474, 1.02374) (-0.775763, 1.02362) (-0.790681, 1.02309) (-0.797505, 1.02286) (-0.8056, 1.02261) (-0.820519, 1.02203) (-0.821822, 1.02198) (-0.835437, 1.02153) (-0.84639, 1.0211) (-0.850356, 1.02097) (-0.865274, 1.02037) (-0.869087, 1.02022) (-0.880193, 1.01985) (-0.89276, 1.01934) (-0.895111, 1.01925) (-0.91003, 1.0187) (-0.916672, 1.01846) (-0.924948, 1.0182) (-0.939867, 1.01761) (-0.940769, 1.01758) (-0.954786, 1.01714) (-0.966738, 1.0167) (-0.969704, 1.0166) (-0.984623, 1.0161) (-0.992746, 1.01582) (-0.999541, 1.01562) (-1.01446, 1.01508) (-1.01873, 1.01494) (-1.02938, 1.01463) (-1.0443, 1.01407) (-1.04469, 1.01406) (-1.05922, 1.01359) (-1.07084, 1.01318) (-1.07413, 1.01306) (-1.08905, 1.0125) (-1.09479, 1.0123) (-1.10397, 1.01198) (-1.11691, 1.01142) (-1.11889, 1.01133) (-1.13381, 1.01065) (-1.13638, 1.01054) (-1.14873, 1.00995) (-1.15461, 1.00966) (-1.16365, 1.00914) (-1.16987, 1.00878) (-1.17856, 1.00819) (-1.18285, 1.0079) (-1.19348, 1.00703) (-1.19365, 1.00702) (-1.20362, 1.00614) (-1.2084, 1.00554) (-1.21107, 1.00526) (-1.21896, 1.00437) (-1.22332, 1.0037) (-1.2248, 1.00349) (-1.23205, 1.00261) (-1.23788, 1.00173) (-1.23824, 1.00167) (-1.24434, 1.00085) (-1.25053, 0.999973) (-1.25316, 0.999504) (-1.25605, 0.999092) (-1.26283, 0.998212) (-1.26808, 0.997398) (-1.26856, 0.997331) (-1.27463, 0.996451) (-1.27983, 0.995571) (-1.28299, 0.994807) (-1.28353, 0.99469) (-1.28696, 0.99381) (-1.28973, 0.992929) (-1.29174, 0.992049) (-1.29285, 0.991168) (-1.29326, 0.990288) (-1.29363, 0.989408) (-1.29388, 0.988527) (-1.29426, 0.987647) (-1.29499, 0.986766) (-1.29555, 0.985886) (-1.29634, 0.985005) (-1.29773, 0.984125) (-1.29791, 0.983989) (-1.29912, 0.983245) (-1.30113, 0.982364) (-1.3031, 0.981484) (-1.30461, 0.980603) (-1.30533, 0.979723) (-1.30513, 0.978843) (-1.30357, 0.977962) (-1.30065, 0.977082) (-1.29791, 0.976463) (-1.29694, 0.976201) (-1.29244, 0.975321) (-1.28464, 0.97444) (-1.28299, 0.974255) (-1.27745, 0.97356) (-1.26808, 0.972777) (-1.26703, 0.97268) (-1.25567, 0.971799) (-1.25316, 0.971619) (-1.24318, 0.970919) (-1.23824, 0.970612) (-1.22879, 0.970038) (-1.22332, 0.969732) (-1.21284, 0.969158) (-1.2084, 0.968933) (-1.19488, 0.968277) (-1.19348, 0.968209) (-1.17856, 0.967482) (-1.17675, 0.967397) (-1.16365, 0.966777) (-1.15729, 0.966517) (-1.14873, 0.966127) (-1.1363, 0.965636) (-1.13381, 0.965527) (-1.11889, 0.964852) (-1.11656, 0.964756) (-1.10397, 0.964165) (-1.09677, 0.963875) (-1.08905, 0.963506) (-1.0774, 0.962995) (-1.07413, 0.962825) (-1.05995, 0.962115) (-1.05922, 0.962075) (-1.0443, 0.961267) (-1.04365, 0.961234) (-1.02938, 0.960402) (-1.0285, 0.960354) (-1.01446, 0.959473) (-1.01446, 0.959473) (-1.00099, 0.958593) (-0.999541, 0.958489) (-0.987925, 0.957712) (-0.984623, 0.957475) (-0.975997, 0.956832) (-0.969704, 0.956379) (-0.963423, 0.955952) (-0.954786, 0.955365) (-0.950443, 0.955071) (-0.939867, 0.954384) (-0.93706, 0.954191) (-0.924948, 0.953402) (-0.923554, 0.95331) (-0.91003, 0.952459) (-0.909569, 0.95243) (-0.895111, 0.951561) (-0.89494, 0.951549) (-0.880193, 0.950674) (-0.880108, 0.950669) (-0.865274, 0.949817) (-0.864794, 0.949789) (-0.850356, 0.949015) (-0.848415, 0.948908) (-0.835437, 0.948217) (-0.831765, 0.948028) (-0.820519, 0.947485) (-0.813236, 0.947147) (-0.8056, 0.946807) (-0.792566, 0.946267) (-0.790681, 0.946198) (-0.775763, 0.945562) (-0.770612, 0.945386) (-0.760844, 0.945048) (-0.745926, 0.944564) (-0.744072, 0.944506) (-0.731007, 0.944086) (-0.716089, 0.943699) (-0.713287, 0.943626) (-0.70117, 0.94331) (-0.686252, 0.942941) (-0.675482, 0.942745) (-0.671333, 0.942669) (-0.656414, 0.942329) (-0.641496, 0.94205) (-0.628974, 0.941865) (-0.626577, 0.941829) (-0.611659, 0.941549) (-0.59674, 0.941299) (-0.581822, 0.941101) (-0.571997, 0.940984) (-0.566903, 0.940922) (-0.551984, 0.940682) (-0.537066, 0.940481) (-0.522147, 0.940297) (-0.507229, 0.940138) (-0.504229, 0.940104) (-0.49231, 0.939965) (-0.477392, 0.93977) (-0.462473, 0.939607) (-0.447555, 0.939449) (-0.432636, 0.939322) (-0.418917, 0.939224)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-mean_c/1/.initial={(-0.277386, -0.0841236) (-0.268532, -0.0841377) (-0.253613, -0.0841552) (-0.238695, -0.084172) (-0.223776, -0.0841817) (-0.208858, -0.0841888) (-0.193939, -0.0841915) (-0.17902, -0.0841885) (-0.164102, -0.0841814) (-0.149183, -0.0841685) (-0.134265, -0.0841503) (-0.119346, -0.0841275) (-0.117365, -0.0841236) (-0.104428, -0.0840983) (-0.0895091, -0.0840649) (-0.0745905, -0.0840231) (-0.059672, -0.0839794) (-0.0581433, -0.0839745) (-0.0447534, -0.0839312) (-0.0298349, -0.0838738) (-0.0176512, -0.0838253) (-0.0149163, -0.0838147) (2.26857e-06, -0.0837554) (0.0149208, -0.0836898) (0.0180976, -0.0836761) (0.0298394, -0.0836238) (0.0447579, -0.0835542) (0.0507699, -0.0835269) (0.0596765, -0.0834868) (0.0745951, -0.0834149) (0.0830483, -0.0833777) (0.0895136, -0.0833497) (0.104432, -0.0832824) (0.116446, -0.0832286) (0.119351, -0.0832158) (0.134269, -0.0831596) (0.149188, -0.0831) (0.155375, -0.0830794) (0.164106, -0.0830498) (0.179025, -0.0829984) (0.193944, -0.0829516) (0.201522, -0.0829302) (0.208862, -0.0829096) (0.223781, -0.0828741) (0.238699, -0.0828395) (0.253618, -0.0828086) (0.268536, -0.0827819) (0.269039, -0.082781) (0.283455, -0.0827567) (0.298373, -0.0827378) (0.313292, -0.0827198) (0.328211, -0.0827045) (0.343129, -0.0826893) (0.358048, -0.082677) (0.372966, -0.0826697) (0.387885, -0.0826605) (0.402803, -0.0826575) (0.417722, -0.0826501) (0.432641, -0.0826468) (0.447559, -0.0826399) (0.459511, -0.0826318) (0.462478, -0.0826297) (0.477396, -0.082615) (0.492315, -0.0825948) (0.507233, -0.0825692) (0.522152, -0.0825343) (0.53707, -0.0824833) (0.537234, -0.0824827) (0.551989, -0.0824198) (0.566908, -0.0823469) (0.569053, -0.0823335) (0.581826, -0.0822522) (0.590351, -0.0821843) (0.596745, -0.0821347) (0.60872, -0.0820351) (0.611663, -0.0820112) (0.624992, -0.0818859) (0.626582, -0.0818708) (0.639308, -0.0817368) (0.6415, -0.0817135) (0.652349, -0.0815876) (0.656419, -0.0815371) (0.664736, -0.0814384) (0.671337, -0.0813543) (0.675873, -0.0812892) (0.685772, -0.08114) (0.686256, -0.0811323) (0.6948, -0.0809909) (0.701175, -0.0808732) (0.702694, -0.0808417) (0.709676, -0.0806925) (0.715415, -0.0805433) (0.716093, -0.0805235) (0.720385, -0.0803941) (0.724139, -0.080245) (0.726811, -0.0800958) (0.728372, -0.0799466) (0.729074, -0.0797974) (0.729111, -0.0796482) (0.728459, -0.0794991) (0.726835, -0.0793499) (0.724017, -0.0792007) (0.720239, -0.0790515) (0.716093, -0.0789321) (0.715011, -0.0789023) (0.708564, -0.0787532) (0.701175, -0.0786181) (0.700363, -0.078604) (0.690275, -0.0784548) (0.686256, -0.078404) (0.677532, -0.0783056) (0.671337, -0.0782415) (0.662347, -0.0781564) (0.656419, -0.0781045) (0.645294, -0.0780073) (0.6415, -0.0779756) (0.627383, -0.0778581) (0.626582, -0.0778515) (0.611663, -0.0777247) (0.609912, -0.0777089) (0.596745, -0.0775924) (0.593402, -0.0775597) (0.581826, -0.0774431) (0.578938, -0.0774105) (0.566908, -0.077263) (0.566772, -0.0772614) (0.555577, -0.0771122) (0.551989, -0.0770665) (0.544384, -0.076963) (0.53707, -0.0768605) (0.534139, -0.0768138) (0.524229, -0.0766646) (0.522152, -0.0766354) (0.514006, -0.0765155) (0.507233, -0.0764242) (0.503195, -0.0763663) (0.492315, -0.0762324) (0.491096, -0.0762171) (0.478463, -0.0760679) (0.477396, -0.076057) (0.46364, -0.0759187) (0.462478, -0.0759081) (0.447559, -0.0757799) (0.446334, -0.0757696) (0.432641, -0.0756614) (0.427218, -0.0756204) (0.417722, -0.0755583) (0.403893, -0.0754712) (0.402803, -0.0754649) (0.387885, -0.0753828) (0.375927, -0.075322) (0.372966, -0.0753082) (0.358048, -0.0752404) (0.343129, -0.0751775) (0.341988, -0.0751728) (0.328211, -0.0751199) (0.313292, -0.0750671) (0.299274, -0.0750237) (0.298373, -0.0750209) (0.283455, -0.0749781) (0.268536, -0.0749387) (0.253618, -0.0749021) (0.23962, -0.0748745) (0.238699, -0.0748727) (0.223781, -0.0748468) (0.208862, -0.0748232) (0.193944, -0.0748047) (0.179025, -0.0747863) (0.164106, -0.0747754) (0.149188, -0.0747684) (0.134269, -0.074765) (0.119351, -0.0747657) (0.104432, -0.0747702) (0.0895136, -0.0747776) (0.0745951, -0.0747909) (0.0596765, -0.0748066) (0.0447579, -0.0748232) (0.0298394, -0.0748426) (0.0149208, -0.0748624) (0.00787189, -0.0748745) (2.26857e-06, -0.0748877) (-0.0149163, -0.0749099) (-0.0298349, -0.0749385) (-0.0447534, -0.0749669) (-0.059672, -0.0749966) (-0.0733727, -0.0750237) (-0.0745905, -0.075026) (-0.0895091, -0.0750558) (-0.104428, -0.0750881) (-0.119346, -0.0751222) (-0.134265, -0.0751534) (-0.142576, -0.0751728) (-0.149183, -0.075188) (-0.164102, -0.0752181) (-0.17902, -0.0752549) (-0.193939, -0.0752883) (-0.208858, -0.0753206) (-0.209551, -0.075322) (-0.223776, -0.0753522) (-0.238695, -0.0753875) (-0.253613, -0.0754224) (-0.268532, -0.0754578) (-0.274252, -0.0754712) (-0.28345, -0.0754936) (-0.298369, -0.0755313) (-0.313287, -0.0755744) (-0.328206, -0.0756165) (-0.329487, -0.0756204) (-0.343125, -0.075665) (-0.358043, -0.0757243) (-0.36898, -0.0757696) (-0.372962, -0.0757867) (-0.38788, -0.0758546) (-0.398892, -0.0759187) (-0.402799, -0.0759433) (-0.417717, -0.0760413) (-0.421241, -0.0760679) (-0.432636, -0.0761642) (-0.438588, -0.0762171) (-0.447555, -0.0763074) (-0.453078, -0.0763663) (-0.462473, -0.0764746) (-0.465977, -0.0765155) (-0.477357, -0.0766646) (-0.477392, -0.0766651) (-0.488837, -0.0768138) (-0.49231, -0.0768598) (-0.500963, -0.076963) (-0.507229, -0.0770373) (-0.513564, -0.0771122) (-0.522147, -0.0772085) (-0.527357, -0.0772614) (-0.537066, -0.0773549) (-0.543101, -0.0774105) (-0.551984, -0.0774906) (-0.560298, -0.0775597) (-0.566903, -0.0776113) (-0.579595, -0.0777089) (-0.581822, -0.0777254) (-0.59674, -0.077836) (-0.599764, -0.0778581) (-0.611659, -0.0779461) (-0.619337, -0.0780073) (-0.626577, -0.0780706) (-0.636053, -0.0781564) (-0.641496, -0.0782072) (-0.651126, -0.0783056) (-0.656414, -0.0783693) (-0.663131, -0.0784548) (-0.671333, -0.0785768) (-0.672955, -0.078604) (-0.680201, -0.0787532) (-0.685443, -0.0789023) (-0.686252, -0.0789315) (-0.68942, -0.0790515) (-0.691904, -0.0792007) (-0.693394, -0.0793499) (-0.694138, -0.0794991) (-0.693905, -0.0796482) (-0.693118, -0.0797974) (-0.692055, -0.0799466) (-0.690888, -0.0800958) (-0.689356, -0.080245) (-0.688115, -0.0803941) (-0.687132, -0.0805433) (-0.686252, -0.0806562) (-0.685975, -0.0806925) (-0.684626, -0.0808417) (-0.683918, -0.0809909) (-0.683096, -0.08114) (-0.681996, -0.0812892) (-0.680456, -0.0814384) (-0.678635, -0.0815876) (-0.675625, -0.0817368) (-0.672586, -0.0818859) (-0.671333, -0.0819328) (-0.668563, -0.0820351) (-0.663715, -0.0821843) (-0.657393, -0.0823335) (-0.656414, -0.0823536) (-0.649722, -0.0824827) (-0.641496, -0.0826127) (-0.640271, -0.0826318) (-0.62918, -0.082781) (-0.626577, -0.0828122) (-0.615587, -0.0829302) (-0.611659, -0.0829668) (-0.598745, -0.0830794) (-0.59674, -0.0830948) (-0.581822, -0.0832029) (-0.57797, -0.0832286) (-0.566903, -0.0832977) (-0.552244, -0.0833777) (-0.551984, -0.0833791) (-0.537066, -0.0834507) (-0.522147, -0.0835124) (-0.518446, -0.0835269) (-0.507229, -0.0835705) (-0.49231, -0.083625) (-0.477392, -0.0836706) (-0.475569, -0.0836761) (-0.462473, -0.0837146) (-0.447555, -0.0837582) (-0.432636, -0.0837989) (-0.421477, -0.0838253) (-0.417717, -0.0838342) (-0.402799, -0.0838713) (-0.38788, -0.0839063) (-0.372962, -0.083942) (-0.358043, -0.083973) (-0.357323, -0.0839745) (-0.343125, -0.0840031) (-0.328206, -0.0840348) (-0.313287, -0.084065) (-0.298369, -0.0840926) (-0.28345, -0.0841139) (-0.277386, -0.0841236)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-mean_c/2/.initial={(-0.308142, -0.087704) (-0.298369, -0.087712) (-0.28345, -0.087721) (-0.268532, -0.0877262) (-0.253613, -0.0877291) (-0.238695, -0.0877285) (-0.223776, -0.0877249) (-0.208858, -0.0877203) (-0.193939, -0.0877134) (-0.17902, -0.0877047) (-0.177788, -0.087704) (-0.164102, -0.0876961) (-0.149183, -0.087688) (-0.134265, -0.0876794) (-0.119346, -0.0876696) (-0.104428, -0.0876624) (-0.0895091, -0.0876568) (-0.0745905, -0.0876528) (-0.059672, -0.0876522) (-0.0447534, -0.0876541) (-0.0298349, -0.0876589) (-0.0149163, -0.087666) (2.26857e-06, -0.0876779) (0.0149208, -0.087689) (0.0298394, -0.0877026) (0.0310663, -0.087704) (0.0447579, -0.0877203) (0.0596765, -0.0877356) (0.0745951, -0.0877506) (0.0895136, -0.0877663) (0.104432, -0.0877829) (0.119351, -0.087794) (0.134269, -0.0878059) (0.149188, -0.0878145) (0.164106, -0.0878219) (0.179025, -0.087825) (0.193944, -0.087824) (0.208862, -0.08782) (0.223781, -0.0878116) (0.238699, -0.087801) (0.253618, -0.0877902) (0.268536, -0.0877752) (0.283455, -0.0877575) (0.298373, -0.0877408) (0.313292, -0.0877258) (0.328211, -0.0877064) (0.330207, -0.087704) (0.343129, -0.0876886) (0.358048, -0.0876721) (0.372966, -0.0876558) (0.387885, -0.0876445) (0.402803, -0.0876353) (0.417722, -0.0876293) (0.432641, -0.0876256) (0.447559, -0.0876252) (0.462478, -0.0876281) (0.477396, -0.0876334) (0.492315, -0.0876403) (0.507233, -0.0876498) (0.522152, -0.0876636) (0.53707, -0.0876807) (0.551989, -0.0876966) (0.557818, -0.087704) (0.566908, -0.087716) (0.581826, -0.0877324) (0.596745, -0.0877474) (0.611663, -0.0877634) (0.626582, -0.0877793) (0.6415, -0.0877915) (0.656419, -0.0878016) (0.671337, -0.08781) (0.686256, -0.0878144) (0.701175, -0.0878143) (0.716093, -0.087808) (0.731012, -0.0877961) (0.74593, -0.0877791) (0.760849, -0.0877526) (0.775767, -0.0877211) (0.781477, -0.087704) (0.790686, -0.0876743) (0.805605, -0.0876161) (0.819094, -0.0875548) (0.820523, -0.087548) (0.835442, -0.0874626) (0.844162, -0.0874056) (0.85036, -0.0873641) (0.864152, -0.0872564) (0.865279, -0.087247) (0.880197, -0.0871118) (0.880643, -0.0871073) (0.89461, -0.0869581) (0.895116, -0.0869525) (0.907437, -0.0868089) (0.910034, -0.0867779) (0.918727, -0.0866597) (0.924953, -0.0865763) (0.929686, -0.0865105) (0.939872, -0.0863678) (0.940297, -0.0863613) (0.949569, -0.0862122) (0.95479, -0.0861296) (0.958893, -0.086063) (0.967978, -0.0859138) (0.969709, -0.0858833) (0.976127, -0.0857646) (0.984112, -0.0856154) (0.984627, -0.0856053) (0.991568, -0.0854663) (0.998561, -0.0853171) (0.999546, -0.0852935) (0.999546, -0.0851679) (0.999546, -0.0850187) (0.999546, -0.0848695) (0.999546, -0.0847204) (0.999546, -0.0845712) (0.999546, -0.084422) (0.999546, -0.0842728) (0.999546, -0.0841236) (0.999546, -0.0839745) (0.999546, -0.0838253) (0.999546, -0.0836761) (0.999546, -0.0835269) (0.999546, -0.0833777) (0.999546, -0.0832286) (0.999546, -0.0830794) (0.999546, -0.0829302) (0.999546, -0.082781) (0.999546, -0.0826318) (0.999546, -0.0824827) (0.999546, -0.0823335) (0.999546, -0.0821843) (0.999546, -0.0820351) (0.999546, -0.0818859) (0.999546, -0.0817368) (0.999546, -0.0815876) (0.999546, -0.0814384) (0.999546, -0.0812892) (0.999546, -0.08114) (0.999546, -0.0809909) (0.999546, -0.0808417) (0.999546, -0.0806925) (0.999546, -0.0805433) (0.999546, -0.0803941) (0.999546, -0.080245) (0.999546, -0.0800958) (0.999546, -0.0799466) (0.999546, -0.0797974) (0.999546, -0.0796482) (0.999546, -0.0794991) (0.999546, -0.0793499) (0.999546, -0.0792007) (0.999546, -0.0790515) (0.999546, -0.0789023) (0.999546, -0.0787532) (0.999546, -0.078604) (0.999546, -0.0784548) (0.999546, -0.0783056) (0.999546, -0.0781564) (0.999546, -0.0780073) (0.999546, -0.0778581) (0.999546, -0.0777089) (0.999546, -0.0775597) (0.999546, -0.0774105) (0.999546, -0.0772614) (0.999546, -0.0771122) (0.999546, -0.076963) (0.999546, -0.0768138) (0.999546, -0.0766646) (0.999546, -0.0765155) (0.999546, -0.0763663) (0.999546, -0.0762171) (0.999546, -0.0760679) (0.999546, -0.0759187) (0.999546, -0.0757696) (0.999546, -0.0756204) (0.999546, -0.0754712) (0.999546, -0.075322) (0.999546, -0.0752785) (0.993109, -0.0751728) (0.984627, -0.0750281) (0.984366, -0.0750237) (0.975692, -0.0748745) (0.969709, -0.074763) (0.967663, -0.0747253) (0.959732, -0.0745761) (0.95479, -0.0744682) (0.952853, -0.0744269) (0.946239, -0.0742778) (0.940809, -0.0741286) (0.939872, -0.0741022) (0.935351, -0.0739794) (0.930932, -0.0738302) (0.927377, -0.073681) (0.924953, -0.0735828) (0.923614, -0.0735318) (0.919925, -0.0733827) (0.916644, -0.0732335) (0.913626, -0.0730843) (0.910063, -0.0729351) (0.910034, -0.072934) (0.905875, -0.0727859) (0.901122, -0.0726368) (0.89623, -0.0724876) (0.895116, -0.0724588) (0.889805, -0.0723384) (0.883202, -0.0721892) (0.880197, -0.072132) (0.87459, -0.07204) (0.865679, -0.0718909) (0.865279, -0.0718851) (0.85486, -0.0717417) (0.85036, -0.0716823) (0.842307, -0.0715925) (0.835442, -0.0715151) (0.828193, -0.0714433) (0.820523, -0.0713717) (0.81139, -0.0712941) (0.805605, -0.0712479) (0.791285, -0.071145) (0.790686, -0.0711406) (0.775767, -0.0710518) (0.766213, -0.0709958) (0.760849, -0.0709691) (0.74593, -0.0709066) (0.731012, -0.0708467) (0.730981, -0.0708466) (0.716093, -0.0707944) (0.701175, -0.0707532) (0.686256, -0.0707142) (0.680389, -0.0706974) (0.671337, -0.0706743) (0.656419, -0.0706453) (0.6415, -0.0706181) (0.626582, -0.0705856) (0.611663, -0.0705559) (0.608413, -0.0705482) (0.596745, -0.0705222) (0.581826, -0.0704956) (0.566908, -0.0704651) (0.551989, -0.0704292) (0.539594, -0.0703991) (0.53707, -0.0703933) (0.522152, -0.070356) (0.507233, -0.0703264) (0.492315, -0.0702854) (0.478483, -0.0702499) (0.477396, -0.0702472) (0.462478, -0.0702074) (0.447559, -0.0701744) (0.432641, -0.0701321) (0.420061, -0.0701007) (0.417722, -0.0700952) (0.402803, -0.070059) (0.387885, -0.0700294) (0.372966, -0.0699942) (0.358048, -0.0699641) (0.352176, -0.0699515) (0.343129, -0.0699333) (0.328211, -0.0699113) (0.313292, -0.0698941) (0.298373, -0.0698776) (0.283455, -0.0698641) (0.268536, -0.0698518) (0.253618, -0.0698458) (0.238699, -0.0698426) (0.223781, -0.0698476) (0.208862, -0.0698559) (0.193944, -0.0698693) (0.179025, -0.0698855) (0.164106, -0.0699028) (0.149188, -0.0699253) (0.137667, -0.0699515) (0.134269, -0.0699592) (0.119351, -0.0699912) (0.104432, -0.070033) (0.0895136, -0.070067) (0.0790005, -0.0701007) (0.0745951, -0.0701148) (0.0596765, -0.0701625) (0.0447579, -0.0702058) (0.0313558, -0.0702499) (0.0298394, -0.0702548) (0.0149208, -0.0703026) (2.26857e-06, -0.0703507) (-0.0149163, -0.070393) (-0.0168577, -0.0703991) (-0.0298349, -0.0704386) (-0.0447534, -0.0704796) (-0.059672, -0.0705139) (-0.0740087, -0.0705482) (-0.0745905, -0.0705496) (-0.0895091, -0.0705787) (-0.104428, -0.0706079) (-0.119346, -0.0706309) (-0.134265, -0.0706487) (-0.149183, -0.0706621) (-0.164102, -0.0706716) (-0.17902, -0.0706809) (-0.193939, -0.0706862) (-0.208858, -0.0706896) (-0.223776, -0.0706918) (-0.238695, -0.0706915) (-0.253613, -0.0706899) (-0.268532, -0.0706889) (-0.28345, -0.0706873) (-0.298369, -0.0706854) (-0.313287, -0.070685) (-0.328206, -0.0706877) (-0.343125, -0.07069) (-0.358043, -0.0706962) (-0.360315, -0.0706974) (-0.372962, -0.0707045) (-0.38788, -0.0707147) (-0.402799, -0.0707283) (-0.417717, -0.070746) (-0.432636, -0.0707685) (-0.447555, -0.0707891) (-0.462473, -0.0708113) (-0.477392, -0.0708388) (-0.481061, -0.0708466) (-0.49231, -0.0708723) (-0.507229, -0.0709121) (-0.522147, -0.0709474) (-0.537066, -0.0709822) (-0.541862, -0.0709958) (-0.551984, -0.0710267) (-0.566903, -0.0710747) (-0.581822, -0.0711155) (-0.590871, -0.071145) (-0.59674, -0.0711656) (-0.611659, -0.0712203) (-0.626577, -0.0712663) (-0.634156, -0.0712941) (-0.641496, -0.0713246) (-0.656414, -0.0713866) (-0.67119, -0.0714433) (-0.671333, -0.0714439) (-0.686252, -0.0715135) (-0.70117, -0.0715766) (-0.704497, -0.0715925) (-0.716089, -0.0716565) (-0.731007, -0.0717302) (-0.73306, -0.0717417) (-0.745926, -0.0718207) (-0.757245, -0.0718909) (-0.760844, -0.0719155) (-0.775763, -0.0720134) (-0.779618, -0.07204) (-0.790681, -0.0721244) (-0.799088, -0.0721892) (-0.8056, -0.0722455) (-0.816332, -0.0723384) (-0.820519, -0.0723769) (-0.832934, -0.0724876) (-0.835437, -0.0725104) (-0.848775, -0.0726368) (-0.850356, -0.0726515) (-0.864709, -0.0727859) (-0.865274, -0.0727911) (-0.880193, -0.0729276) (-0.880996, -0.0729351) (-0.895111, -0.0730649) (-0.8972, -0.0730843) (-0.91003, -0.0731983) (-0.913975, -0.0732335) (-0.924948, -0.0733274) (-0.931868, -0.0733827) (-0.939867, -0.0734484) (-0.950148, -0.0735318) (-0.954786, -0.0735684) (-0.969704, -0.0736779) (-0.970113, -0.073681) (-0.984623, -0.0737805) (-0.992015, -0.0738302) (-0.999541, -0.0738835) (-1.01416, -0.0739794) (-1.01446, -0.0739812) (-1.02938, -0.0740735) (-1.03842, -0.0741286) (-1.0443, -0.0741668) (-1.05922, -0.0742557) (-1.06247, -0.0742778) (-1.07413, -0.0743575) (-1.08542, -0.0744269) (-1.08905, -0.0744496) (-1.10397, -0.0745463) (-1.10805, -0.0745761) (-1.11889, -0.074658) (-1.12828, -0.0747253) (-1.13381, -0.0747677) (-1.14699, -0.0748745) (-1.14873, -0.0748891) (-1.16365, -0.0750226) (-1.16375, -0.0750237) (-1.17814, -0.0751728) (-1.17856, -0.0751777) (-1.19078, -0.075322) (-1.19348, -0.0753569) (-1.20138, -0.0754712) (-1.2084, -0.0755714) (-1.21156, -0.0756204) (-1.21938, -0.0757696) (-1.22332, -0.0758459) (-1.22666, -0.0759187) (-1.23243, -0.0760679) (-1.23814, -0.0762171) (-1.23824, -0.0762199) (-1.24311, -0.0763663) (-1.24723, -0.0765155) (-1.25175, -0.0766646) (-1.25316, -0.076712) (-1.25605, -0.0768138) (-1.25928, -0.076963) (-1.26377, -0.0771122) (-1.26771, -0.0772614) (-1.26808, -0.0772732) (-1.27226, -0.0774105) (-1.27628, -0.0775597) (-1.28123, -0.0777089) (-1.28299, -0.0777615) (-1.28637, -0.0778581) (-1.29091, -0.0780073) (-1.29667, -0.0781564) (-1.29791, -0.0781888) (-1.3023, -0.0783056) (-1.30747, -0.0784548) (-1.31231, -0.078604) (-1.31283, -0.0786201) (-1.31693, -0.0787532) (-1.32033, -0.0789023) (-1.32351, -0.0790515) (-1.32512, -0.0792007) (-1.32581, -0.0793499) (-1.3255, -0.0794991) (-1.32422, -0.0796482) (-1.32182, -0.0797974) (-1.31889, -0.0799466) (-1.31562, -0.0800958) (-1.31283, -0.0801927) (-1.31135, -0.080245) (-1.30642, -0.0803941) (-1.30201, -0.0805433) (-1.29791, -0.0806509) (-1.29635, -0.0806925) (-1.29031, -0.0808417) (-1.28511, -0.0809909) (-1.28299, -0.081038) (-1.27823, -0.08114) (-1.27199, -0.0812892) (-1.26808, -0.0813713) (-1.26475, -0.0814384) (-1.25748, -0.0815876) (-1.25316, -0.0816695) (-1.24952, -0.0817368) (-1.24139, -0.0818859) (-1.23824, -0.0819405) (-1.23261, -0.0820351) (-1.22404, -0.0821843) (-1.22332, -0.0821952) (-1.21447, -0.0823335) (-1.2084, -0.0824372) (-1.20572, -0.0824827) (-1.19629, -0.0826318) (-1.19348, -0.0826729) (-1.18598, -0.082781) (-1.17856, -0.0828947) (-1.17629, -0.0829302) (-1.16617, -0.0830794) (-1.16365, -0.083113) (-1.15497, -0.0832286) (-1.14873, -0.0833201) (-1.14469, -0.0833777) (-1.13381, -0.0835208) (-1.13336, -0.0835269) (-1.12201, -0.0836761) (-1.11889, -0.083714) (-1.10973, -0.0838253) (-1.10397, -0.0838969) (-1.09775, -0.0839745) (-1.08905, -0.0840832) (-1.08593, -0.0841236) (-1.07413, -0.0842647) (-1.07346, -0.0842728) (-1.06147, -0.084422) (-1.05922, -0.084449) (-1.0492, -0.0845712) (-1.0443, -0.0846296) (-1.03675, -0.0847204) (-1.02938, -0.084816) (-1.02525, -0.0848695) (-1.01446, -0.0850069) (-1.0135, -0.0850187) (-1.00213, -0.0851679) (-0.999541, -0.0852007) (-0.989997, -0.0853171) (-0.984623, -0.0853837) (-0.977781, -0.0854663) (-0.969704, -0.0855684) (-0.965648, -0.0856154) (-0.954786, -0.0857395) (-0.952485, -0.0857646) (-0.939867, -0.0858947) (-0.937893, -0.0859138) (-0.924948, -0.0860359) (-0.921713, -0.086063) (-0.91003, -0.0861573) (-0.902924, -0.0862122) (-0.895111, -0.0862672) (-0.881161, -0.0863613) (-0.880193, -0.0863676) (-0.865274, -0.0864496) (-0.854383, -0.0865105) (-0.850356, -0.0865317) (-0.835437, -0.0865974) (-0.822231, -0.0866597) (-0.820519, -0.0866675) (-0.8056, -0.0867245) (-0.790681, -0.086781) (-0.783236, -0.0868089) (-0.775763, -0.0868356) (-0.760844, -0.086881) (-0.745926, -0.08693) (-0.736705, -0.0869581) (-0.731007, -0.0869751) (-0.716089, -0.0870128) (-0.70117, -0.0870527) (-0.686252, -0.087091) (-0.67954, -0.0871073) (-0.671333, -0.0871271) (-0.656414, -0.0871561) (-0.641496, -0.0871865) (-0.626577, -0.087215) (-0.611659, -0.0872439) (-0.604862, -0.0872564) (-0.59674, -0.0872716) (-0.581822, -0.0872945) (-0.566903, -0.0873166) (-0.551984, -0.087341) (-0.537066, -0.0873638) (-0.522147, -0.0873903) (-0.513071, -0.0874056) (-0.507229, -0.0874157) (-0.49231, -0.0874387) (-0.477392, -0.0874618) (-0.462473, -0.0874889) (-0.447555, -0.0875117) (-0.432636, -0.0875385) (-0.423922, -0.0875548) (-0.417717, -0.0875664) (-0.402799, -0.0875892) (-0.38788, -0.0876098) (-0.372962, -0.0876329) (-0.358043, -0.0876509) (-0.343125, -0.0876713) (-0.328206, -0.0876875) (-0.313287, -0.0877) (-0.308142, -0.087704)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-sigma_c/1/.initial={(-0.458649, 0.0317961) (-0.447555, 0.0317798) (-0.432636, 0.0317614) (-0.417717, 0.0317504) (-0.402799, 0.0317494) (-0.38788, 0.031759) (-0.372962, 0.0317784) (-0.360494, 0.0317961) (-0.358043, 0.0318) (-0.343125, 0.0318305) (-0.328206, 0.0318642) (-0.313287, 0.0319002) (-0.302245, 0.0319406) (-0.298369, 0.0319555) (-0.28345, 0.0320014) (-0.268532, 0.032048) (-0.258863, 0.0320852) (-0.253613, 0.0321064) (-0.238695, 0.0321532) (-0.223776, 0.0321991) (-0.214349, 0.0322297) (-0.208858, 0.0322466) (-0.193939, 0.0322851) (-0.17902, 0.0323208) (-0.164102, 0.0323486) (-0.151182, 0.0323742) (-0.149183, 0.0323779) (-0.134265, 0.0323955) (-0.119346, 0.03241) (-0.104428, 0.0324183) (-0.0895091, 0.0324241) (-0.0745905, 0.032425) (-0.059672, 0.0324208) (-0.0447534, 0.0324159) (-0.0298349, 0.0324071) (-0.0149163, 0.0323988) (2.26857e-06, 0.0323848) (0.0109263, 0.0323742) (0.0149208, 0.0323698) (0.0298394, 0.0323493) (0.0447579, 0.0323383) (0.0596765, 0.0323249) (0.0745951, 0.0323111) (0.0895136, 0.0322967) (0.104432, 0.0322818) (0.119351, 0.0322773) (0.134269, 0.0322732) (0.149188, 0.0322734) (0.164106, 0.0322779) (0.179025, 0.0322836) (0.193944, 0.0323056) (0.208862, 0.0323223) (0.223781, 0.0323432) (0.238699, 0.032373) (0.239271, 0.0323742) (0.253618, 0.0324024) (0.268536, 0.0324358) (0.283455, 0.0324767) (0.298373, 0.0325161) (0.299309, 0.0325187) (0.313292, 0.0325555) (0.328211, 0.0326024) (0.343129, 0.0326399) (0.350273, 0.0326632) (0.358048, 0.0326881) (0.372966, 0.0327325) (0.387885, 0.0327733) (0.399636, 0.0328077) (0.402803, 0.0328165) (0.417722, 0.032854) (0.432641, 0.0328973) (0.447559, 0.0329292) (0.456241, 0.0329522) (0.462478, 0.032969) (0.477396, 0.0330028) (0.492315, 0.0330443) (0.507233, 0.033075) (0.515848, 0.0330967) (0.522152, 0.0331127) (0.53707, 0.0331471) (0.551989, 0.033188) (0.566908, 0.0332203) (0.574303, 0.0332412) (0.581826, 0.0332625) (0.596745, 0.0333015) (0.611663, 0.0333451) (0.624875, 0.0333857) (0.626582, 0.0333908) (0.6415, 0.0334331) (0.656419, 0.0334865) (0.668584, 0.0335302) (0.671337, 0.0335401) (0.686256, 0.0335952) (0.701175, 0.0336568) (0.705038, 0.0336747) (0.716093, 0.0337299) (0.731012, 0.0338084) (0.732858, 0.0338192) (0.74593, 0.0339011) (0.755005, 0.0339637) (0.760849, 0.034007) (0.772755, 0.0341082) (0.775767, 0.0341362) (0.786663, 0.0342528) (0.790686, 0.0343027) (0.797602, 0.0343973) (0.805605, 0.0345296) (0.80626, 0.0345418) (0.812318, 0.0346863) (0.817352, 0.0348308) (0.820358, 0.0349753) (0.820523, 0.0349903) (0.821876, 0.0351198) (0.821661, 0.0352643) (0.820523, 0.0353554) (0.819827, 0.0354088) (0.816675, 0.0355533) (0.811526, 0.0356978) (0.805605, 0.0358322) (0.805117, 0.0358423) (0.796636, 0.0359868) (0.790686, 0.0360761) (0.786385, 0.0361313) (0.775767, 0.0362645) (0.774813, 0.0362758) (0.76146, 0.0364204) (0.760849, 0.0364269) (0.746863, 0.0365649) (0.74593, 0.0365748) (0.73195, 0.0367094) (0.731012, 0.0367201) (0.717919, 0.0368539) (0.716093, 0.0368736) (0.705336, 0.0369984) (0.701175, 0.0370495) (0.693262, 0.0371429) (0.686256, 0.0372417) (0.682955, 0.0372874) (0.674726, 0.0374319) (0.671337, 0.0374849) (0.665744, 0.0375764) (0.658448, 0.0377209) (0.656419, 0.0377564) (0.650525, 0.0378654) (0.642764, 0.0380099) (0.6415, 0.0380331) (0.634654, 0.0381544) (0.626582, 0.0382852) (0.625826, 0.0382989) (0.617586, 0.0384434) (0.611663, 0.0385277) (0.607667, 0.038588) (0.599277, 0.0387325) (0.596745, 0.0387704) (0.589741, 0.038877) (0.581826, 0.0389985) (0.580494, 0.0390215) (0.571658, 0.039166) (0.566908, 0.039243) (0.562912, 0.0393105) (0.553852, 0.039455) (0.551989, 0.039485) (0.544539, 0.0395995) (0.53707, 0.0397053) (0.534571, 0.039744) (0.524261, 0.0398885) (0.522152, 0.0399146) (0.512152, 0.040033) (0.507233, 0.0400881) (0.498378, 0.0401775) (0.492315, 0.0402319) (0.482026, 0.040322) (0.477396, 0.0403574) (0.462478, 0.040459) (0.461206, 0.0404665) (0.447559, 0.0405425) (0.433268, 0.040611) (0.432641, 0.0406138) (0.417722, 0.0406683) (0.402803, 0.0407209) (0.387885, 0.040755) (0.38762, 0.0407556) (0.372966, 0.0407848) (0.358048, 0.0408053) (0.343129, 0.0408245) (0.328211, 0.040833) (0.313292, 0.0408365) (0.298373, 0.0408356) (0.283455, 0.040831) (0.268536, 0.0408214) (0.253618, 0.0408041) (0.238699, 0.0407867) (0.223781, 0.0407656) (0.21851, 0.0407556) (0.208862, 0.040738) (0.193944, 0.0407122) (0.179025, 0.0406772) (0.164106, 0.0406384) (0.154025, 0.040611) (0.149188, 0.0405986) (0.134269, 0.0405552) (0.119351, 0.0405092) (0.106371, 0.0404665) (0.104432, 0.0404606) (0.0895136, 0.0404156) (0.0745951, 0.0403645) (0.061851, 0.040322) (0.0596765, 0.0403155) (0.0447579, 0.0402732) (0.0298394, 0.0402261) (0.0149208, 0.0401843) (0.0122923, 0.0401775) (2.26857e-06, 0.0401486) (-0.0149163, 0.0401148) (-0.0298349, 0.0400803) (-0.0447534, 0.0400555) (-0.0570394, 0.040033) (-0.059672, 0.0400287) (-0.0745905, 0.0400098) (-0.0895091, 0.0399941) (-0.104428, 0.0399749) (-0.119346, 0.0399596) (-0.134265, 0.0399434) (-0.149183, 0.0399302) (-0.164102, 0.0399174) (-0.17902, 0.0399072) (-0.193939, 0.0398891) (-0.194522, 0.0398885) (-0.208858, 0.0398757) (-0.223776, 0.039861) (-0.238695, 0.0398456) (-0.253613, 0.0398241) (-0.268532, 0.0397985) (-0.28345, 0.0397774) (-0.298369, 0.0397501) (-0.301513, 0.039744) (-0.313287, 0.0397216) (-0.328206, 0.0396937) (-0.343125, 0.0396539) (-0.358043, 0.0396226) (-0.365526, 0.0395995) (-0.372962, 0.0395773) (-0.38788, 0.0395348) (-0.402799, 0.0394873) (-0.411889, 0.039455) (-0.417717, 0.0394348) (-0.432636, 0.0393758) (-0.447555, 0.0393172) (-0.449193, 0.0393105) (-0.462473, 0.0392533) (-0.477392, 0.0391783) (-0.479879, 0.039166) (-0.49231, 0.0390982) (-0.504683, 0.0390215) (-0.507229, 0.0390065) (-0.522147, 0.0389109) (-0.527109, 0.038877) (-0.537066, 0.0387966) (-0.544914, 0.0387325) (-0.551984, 0.0386697) (-0.56059, 0.038588) (-0.566903, 0.0385246) (-0.57461, 0.0384434) (-0.581822, 0.0383615) (-0.586861, 0.0382989) (-0.59674, 0.0381701) (-0.597924, 0.0381544) (-0.607851, 0.0380099) (-0.611659, 0.0379489) (-0.6168, 0.0378654) (-0.6248, 0.0377209) (-0.626577, 0.0376844) (-0.631968, 0.0375764) (-0.638628, 0.0374319) (-0.641496, 0.0373654) (-0.644897, 0.0372874) (-0.649356, 0.0371429) (-0.653338, 0.0369984) (-0.656414, 0.0368555) (-0.656452, 0.0368539) (-0.658978, 0.0367094) (-0.660157, 0.0365649) (-0.660075, 0.0364204) (-0.658677, 0.0362758) (-0.656414, 0.0361411) (-0.656255, 0.0361313) (-0.653503, 0.0359868) (-0.650244, 0.0358423) (-0.646401, 0.0356978) (-0.642294, 0.0355533) (-0.641496, 0.0355249) (-0.638301, 0.0354088) (-0.634785, 0.0352643) (-0.631387, 0.0351198) (-0.628685, 0.0349753) (-0.626577, 0.0348526) (-0.626198, 0.0348308) (-0.624522, 0.0346863) (-0.623801, 0.0345418) (-0.623859, 0.0343973) (-0.624631, 0.0342528) (-0.626539, 0.0341082) (-0.626577, 0.0341066) (-0.629853, 0.0339637) (-0.632619, 0.0338192) (-0.635699, 0.0336747) (-0.639027, 0.0335302) (-0.641496, 0.0334085) (-0.641921, 0.0333857) (-0.644169, 0.0332412) (-0.644385, 0.0330967) (-0.641857, 0.0329522) (-0.641496, 0.0329375) (-0.637983, 0.0328077) (-0.631519, 0.0326632) (-0.626577, 0.0325987) (-0.619924, 0.0325187) (-0.611659, 0.0324324) (-0.605375, 0.0323742) (-0.59674, 0.0323065) (-0.585724, 0.0322297) (-0.581822, 0.0322057) (-0.566903, 0.0321323) (-0.558461, 0.0320852) (-0.551984, 0.0320549) (-0.537066, 0.0320003) (-0.522147, 0.0319506) (-0.519782, 0.0319406) (-0.507229, 0.0318946) (-0.49231, 0.0318631) (-0.477392, 0.0318312) (-0.462473, 0.0318023) (-0.458649, 0.0317961)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-sigma_c/2/.initial={(-0.347104, 0.0268829) (-0.343125, 0.0268804) (-0.328206, 0.0268649) (-0.313287, 0.0268529) (-0.298369, 0.0268422) (-0.28345, 0.0268308) (-0.268532, 0.0268211) (-0.253613, 0.0268118) (-0.238695, 0.0268046) (-0.223776, 0.0267988) (-0.208858, 0.0267946) (-0.193939, 0.0267934) (-0.17902, 0.0267946) (-0.164102, 0.0267987) (-0.149183, 0.0268053) (-0.134265, 0.0268141) (-0.119346, 0.0268264) (-0.104428, 0.02684) (-0.0895091, 0.0268559) (-0.0745905, 0.0268778) (-0.0703353, 0.0268829) (-0.059672, 0.0268953) (-0.0447534, 0.026922) (-0.0298349, 0.0269518) (-0.0149163, 0.0269817) (2.26857e-06, 0.0270143) (0.00667666, 0.0270274) (0.0149208, 0.0270435) (0.0298394, 0.0270844) (0.0447579, 0.0271208) (0.0596765, 0.0271606) (0.0648608, 0.0271719) (0.0745951, 0.027193) (0.0895136, 0.0272366) (0.104432, 0.0272738) (0.119351, 0.0273122) (0.121524, 0.0273164) (0.134269, 0.0273407) (0.149188, 0.0273761) (0.164106, 0.027404) (0.179025, 0.0274315) (0.193944, 0.0274554) (0.19923, 0.0274609) (0.208862, 0.0274705) (0.223781, 0.027486) (0.238699, 0.0275015) (0.253618, 0.0275114) (0.268536, 0.0275195) (0.283455, 0.027524) (0.298373, 0.0275259) (0.313292, 0.0275258) (0.328211, 0.0275235) (0.343129, 0.0275204) (0.358048, 0.0275161) (0.372966, 0.0275115) (0.387885, 0.027507) (0.402803, 0.0275009) (0.417722, 0.0274975) (0.432641, 0.0274949) (0.447559, 0.0274934) (0.462478, 0.0274949) (0.477396, 0.0274987) (0.492315, 0.0275048) (0.507233, 0.0275132) (0.522152, 0.0275231) (0.53707, 0.0275377) (0.551989, 0.0275519) (0.566908, 0.0275714) (0.581826, 0.0275943) (0.58947, 0.0276054) (0.596745, 0.0276156) (0.611663, 0.0276448) (0.626582, 0.0276787) (0.6415, 0.0277139) (0.655257, 0.02775) (0.656419, 0.0277529) (0.671337, 0.0277944) (0.686256, 0.0278414) (0.701175, 0.0278941) (0.701284, 0.0278945) (0.716093, 0.0279482) (0.731012, 0.028009) (0.738436, 0.028039) (0.74593, 0.0280708) (0.760849, 0.028147) (0.768081, 0.0281835) (0.775767, 0.0282247) (0.790686, 0.0283158) (0.792655, 0.028328) (0.805605, 0.0284119) (0.814119, 0.0284725) (0.820523, 0.0285217) (0.832493, 0.028617) (0.835442, 0.0286425) (0.848016, 0.0287615) (0.85036, 0.0287856) (0.86146, 0.028906) (0.865279, 0.0289503) (0.87302, 0.0290505) (0.880197, 0.0291447) (0.883854, 0.029195) (0.894086, 0.0293395) (0.895116, 0.0293562) (0.902883, 0.029484) (0.910034, 0.0296014) (0.911621, 0.0296285) (0.920212, 0.029773) (0.924953, 0.0298578) (0.928148, 0.0299176) (0.936537, 0.0300621) (0.939872, 0.0301252) (0.943997, 0.0302066) (0.952249, 0.0303511) (0.95479, 0.0304004) (0.95958, 0.0304956) (0.967766, 0.0306401) (0.969709, 0.0306788) (0.974811, 0.0307846) (0.982551, 0.0309291) (0.984627, 0.0309716) (0.989458, 0.0310736) (0.996844, 0.0312181) (0.999546, 0.0312772) (0.999546, 0.0313626) (0.999546, 0.0315071) (0.999546, 0.0316516) (0.999546, 0.0317961) (0.999546, 0.0319406) (0.999546, 0.0320852) (0.999546, 0.0322297) (0.999546, 0.0323742) (0.999546, 0.0325187) (0.999546, 0.0326632) (0.999546, 0.0328077) (0.999546, 0.0329522) (0.999546, 0.0330967) (0.999546, 0.0332412) (0.999546, 0.0333857) (0.999546, 0.0335302) (0.999546, 0.0336747) (0.999546, 0.0338192) (0.999546, 0.0339637) (0.999546, 0.0341082) (0.999546, 0.0342528) (0.999546, 0.0343973) (0.999546, 0.0345418) (0.999546, 0.0346863) (0.999546, 0.0348308) (0.999546, 0.0349753) (0.999546, 0.0351198) (0.999546, 0.0352643) (0.999546, 0.0354088) (0.999546, 0.0355533) (0.999546, 0.0356978) (0.999546, 0.0358423) (0.999546, 0.0359868) (0.999546, 0.0361313) (0.999546, 0.0362758) (0.999546, 0.0364204) (0.999546, 0.0365649) (0.999546, 0.0367094) (0.999546, 0.0368539) (0.999546, 0.0369984) (0.999546, 0.0371429) (0.999546, 0.0372874) (0.999546, 0.0374319) (0.999546, 0.0375764) (0.999546, 0.0377209) (0.999546, 0.0378654) (0.999546, 0.0380099) (0.999546, 0.0381544) (0.999546, 0.0382989) (0.999546, 0.0384434) (0.999546, 0.038588) (0.999546, 0.0387325) (0.999546, 0.038877) (0.999546, 0.0390215) (0.999546, 0.039166) (0.999546, 0.0393105) (0.999546, 0.039455) (0.999546, 0.0395995) (0.999546, 0.039744) (0.999546, 0.0398885) (0.999546, 0.040033) (0.999546, 0.0401415) (0.998167, 0.0401775) (0.992103, 0.040322) (0.986531, 0.0404665) (0.984627, 0.0405185) (0.981301, 0.040611) (0.975747, 0.0407556) (0.970611, 0.0409001) (0.969709, 0.0409278) (0.965978, 0.0410446) (0.960864, 0.0411891) (0.956066, 0.0413336) (0.95479, 0.0413768) (0.951789, 0.0414781) (0.946629, 0.0416226) (0.941973, 0.0417671) (0.939872, 0.0418423) (0.937819, 0.0419116) (0.932436, 0.0420561) (0.927618, 0.0422006) (0.924953, 0.0422876) (0.922997, 0.0423451) (0.917045, 0.0424896) (0.911226, 0.0426341) (0.910034, 0.0426675) (0.9055, 0.0427786) (0.898406, 0.0429232) (0.895116, 0.042993) (0.890967, 0.0430677) (0.881591, 0.0432122) (0.880197, 0.0432335) (0.871343, 0.0433567) (0.865279, 0.0434349) (0.858964, 0.0435012) (0.85036, 0.0435856) (0.843096, 0.0436457) (0.835442, 0.0437022) (0.821478, 0.0437902) (0.820523, 0.0437958) (0.805605, 0.0438788) (0.791287, 0.0439347) (0.790686, 0.0439369) (0.775767, 0.0439874) (0.760849, 0.0440295) (0.74593, 0.0440578) (0.731012, 0.0440757) (0.726925, 0.0440792) (0.716093, 0.0440887) (0.701175, 0.0440995) (0.686256, 0.0441071) (0.671337, 0.0441116) (0.656419, 0.0441159) (0.6415, 0.0441186) (0.626582, 0.0441207) (0.611663, 0.0441247) (0.596745, 0.0441304) (0.581826, 0.0441391) (0.566908, 0.0441518) (0.551989, 0.0441667) (0.53707, 0.0441867) (0.522152, 0.0442064) (0.50804, 0.0442237) (0.507233, 0.0442247) (0.492315, 0.0442502) (0.477396, 0.044277) (0.462478, 0.0443058) (0.447559, 0.044334) (0.432641, 0.0443593) (0.427079, 0.0443682) (0.417722, 0.0443838) (0.402803, 0.0444134) (0.387885, 0.0444384) (0.372966, 0.0444643) (0.358048, 0.0444907) (0.343129, 0.044508) (0.338989, 0.0445127) (0.328211, 0.0445259) (0.313292, 0.0445492) (0.298373, 0.0445675) (0.283455, 0.0445864) (0.268536, 0.0446043) (0.253618, 0.0446221) (0.238699, 0.0446376) (0.223781, 0.0446494) (0.212172, 0.0446572) (0.208862, 0.0446596) (0.193944, 0.0446703) (0.179025, 0.0446817) (0.164106, 0.0446878) (0.149188, 0.044694) (0.134269, 0.0446963) (0.119351, 0.0446954) (0.104432, 0.0446883) (0.0895136, 0.0446805) (0.0745951, 0.0446672) (0.0637171, 0.0446572) (0.0596765, 0.0446539) (0.0447579, 0.0446395) (0.0298394, 0.0446189) (0.0149208, 0.0445909) (2.26857e-06, 0.0445652) (-0.0149163, 0.0445355) (-0.0259453, 0.0445127) (-0.0298349, 0.0445052) (-0.0447534, 0.0444764) (-0.059672, 0.0444389) (-0.0745905, 0.0444046) (-0.0895091, 0.0443683) (-0.0895726, 0.0443682) (-0.104428, 0.04434) (-0.119346, 0.0443022) (-0.134265, 0.0442698) (-0.149183, 0.0442363) (-0.156408, 0.0442237) (-0.164102, 0.0442106) (-0.17902, 0.0441826) (-0.193939, 0.0441524) (-0.208858, 0.0441275) (-0.223776, 0.0441035) (-0.238322, 0.0440792) (-0.238695, 0.0440786) (-0.253613, 0.0440615) (-0.268532, 0.0440362) (-0.28345, 0.0440104) (-0.298369, 0.0439871) (-0.313287, 0.043962) (-0.327702, 0.0439347) (-0.328206, 0.0439338) (-0.343125, 0.0439114) (-0.358043, 0.0438753) (-0.372962, 0.0438433) (-0.38788, 0.0438095) (-0.396545, 0.0437902) (-0.402799, 0.0437767) (-0.417717, 0.0437372) (-0.432636, 0.0436991) (-0.447555, 0.0436594) (-0.453873, 0.0436457) (-0.462473, 0.0436273) (-0.477392, 0.043583) (-0.49231, 0.0435468) (-0.507229, 0.0435071) (-0.510124, 0.0435012) (-0.522147, 0.0434771) (-0.537066, 0.0434377) (-0.551984, 0.0434051) (-0.566903, 0.0433714) (-0.574611, 0.0433567) (-0.581822, 0.0433433) (-0.59674, 0.043311) (-0.611659, 0.0432791) (-0.626577, 0.0432484) (-0.641496, 0.0432143) (-0.642681, 0.0432122) (-0.656414, 0.0431859) (-0.671333, 0.0431462) (-0.686252, 0.0431091) (-0.700704, 0.0430677) (-0.70117, 0.0430664) (-0.716089, 0.0430244) (-0.731007, 0.0429728) (-0.744556, 0.0429232) (-0.745926, 0.042918) (-0.760844, 0.0428585) (-0.775763, 0.0427899) (-0.778272, 0.0427786) (-0.790681, 0.0427218) (-0.8056, 0.0426419) (-0.807148, 0.0426341) (-0.820519, 0.0425657) (-0.834005, 0.0424896) (-0.835437, 0.0424817) (-0.850356, 0.0423956) (-0.859944, 0.0423451) (-0.865274, 0.0423147) (-0.880193, 0.0422209) (-0.883848, 0.0422006) (-0.895111, 0.0421393) (-0.90945, 0.0420561) (-0.91003, 0.0420529) (-0.924948, 0.0419705) (-0.936221, 0.0419116) (-0.939867, 0.0418914) (-0.954786, 0.0418065) (-0.962836, 0.0417671) (-0.969704, 0.0417307) (-0.984623, 0.041636) (-0.986972, 0.0416226) (-0.999541, 0.0415498) (-1.01144, 0.0414781) (-1.01446, 0.0414585) (-1.02938, 0.0413495) (-1.03169, 0.0413336) (-1.0443, 0.0412406) (-1.05088, 0.0411891) (-1.05922, 0.0411172) (-1.06726, 0.0410446) (-1.07413, 0.0409773) (-1.08145, 0.0409001) (-1.08905, 0.0408165) (-1.09424, 0.0407556) (-1.10397, 0.0406344) (-1.10575, 0.040611) (-1.1173, 0.0404665) (-1.11889, 0.040445) (-1.12806, 0.040322) (-1.13381, 0.040237) (-1.13758, 0.0401775) (-1.14783, 0.040033) (-1.14873, 0.0400206) (-1.15854, 0.0398885) (-1.16365, 0.0398191) (-1.16894, 0.039744) (-1.17856, 0.0396114) (-1.17948, 0.0395995) (-1.19197, 0.039455) (-1.19348, 0.0394376) (-1.20483, 0.0393105) (-1.2084, 0.0392708) (-1.21777, 0.039166) (-1.22332, 0.0391067) (-1.2316, 0.0390215) (-1.23824, 0.0389544) (-1.24575, 0.038877) (-1.25316, 0.0388032) (-1.2602, 0.0387325) (-1.26808, 0.0386515) (-1.27421, 0.038588) (-1.28299, 0.038499) (-1.28841, 0.0384434) (-1.29791, 0.038337) (-1.30122, 0.0382989) (-1.31283, 0.038157) (-1.31304, 0.0381544) (-1.32452, 0.0380099) (-1.32775, 0.0379564) (-1.33286, 0.0378654) (-1.34059, 0.0377209) (-1.34267, 0.0376678) (-1.34603, 0.0375764) (-1.35063, 0.0374319) (-1.35405, 0.0372874) (-1.3555, 0.0371429) (-1.35608, 0.0369984) (-1.35544, 0.0368539) (-1.35437, 0.0367094) (-1.35192, 0.0365649) (-1.34862, 0.0364204) (-1.34482, 0.0362758) (-1.34267, 0.0361952) (-1.34097, 0.0361313) (-1.33575, 0.0359868) (-1.32975, 0.0358423) (-1.32775, 0.0357891) (-1.32418, 0.0356978) (-1.31651, 0.0355533) (-1.31283, 0.0354813) (-1.30897, 0.0354088) (-1.29963, 0.0352643) (-1.29791, 0.0352372) (-1.29034, 0.0351198) (-1.28299, 0.0350121) (-1.28037, 0.0349753) (-1.26845, 0.0348308) (-1.26808, 0.0348261) (-1.25683, 0.0346863) (-1.25316, 0.0346417) (-1.24501, 0.0345418) (-1.23824, 0.0344551) (-1.23351, 0.0343973) (-1.22332, 0.0342715) (-1.22186, 0.0342528) (-1.21072, 0.0341082) (-1.2084, 0.0340735) (-1.20128, 0.0339637) (-1.19348, 0.0338318) (-1.19279, 0.0338192) (-1.18547, 0.0336747) (-1.17905, 0.0335302) (-1.17856, 0.033515) (-1.17444, 0.0333857) (-1.16958, 0.0332412) (-1.16564, 0.0330967) (-1.16365, 0.0330067) (-1.16251, 0.0329522) (-1.15919, 0.0328077) (-1.1559, 0.0326632) (-1.15278, 0.0325187) (-1.14919, 0.0323742) (-1.14873, 0.0323503) (-1.14643, 0.0322297) (-1.14223, 0.0320852) (-1.1383, 0.0319406) (-1.13381, 0.0317969) (-1.13379, 0.0317961) (-1.12955, 0.0316516) (-1.12424, 0.0315071) (-1.11889, 0.0313671) (-1.11873, 0.0313626) (-1.1128, 0.0312181) (-1.10644, 0.0310736) (-1.10397, 0.0310202) (-1.09953, 0.0309291) (-1.09152, 0.0307846) (-1.08905, 0.0307425) (-1.08284, 0.0306401) (-1.07413, 0.0305064) (-1.07343, 0.0304956) (-1.06262, 0.0303511) (-1.05922, 0.030309) (-1.05058, 0.0302066) (-1.0443, 0.0301367) (-1.03732, 0.0300621) (-1.02938, 0.0299819) (-1.02261, 0.0299176) (-1.01446, 0.029846) (-1.00596, 0.029773) (-0.999541, 0.0297192) (-0.987972, 0.0296285) (-0.984623, 0.0296027) (-0.969704, 0.0294917) (-0.968566, 0.029484) (-0.954786, 0.0293854) (-0.948077, 0.0293395) (-0.939867, 0.0292848) (-0.925912, 0.029195) (-0.924948, 0.0291884) (-0.91003, 0.0290798) (-0.905499, 0.0290505) (-0.895111, 0.0289842) (-0.883665, 0.028906) (-0.880193, 0.0288805) (-0.865274, 0.0287723) (-0.863749, 0.0287615) (-0.850356, 0.0286551) (-0.845239, 0.028617) (-0.835437, 0.0285423) (-0.826768, 0.0284725) (-0.820519, 0.0284215) (-0.809091, 0.028328) (-0.8056, 0.028299) (-0.791262, 0.0281835) (-0.790681, 0.0281788) (-0.775763, 0.0280542) (-0.773815, 0.028039) (-0.760844, 0.0279435) (-0.753659, 0.0278945) (-0.745926, 0.0278475) (-0.731007, 0.0277544) (-0.730264, 0.02775) (-0.716089, 0.0276691) (-0.703162, 0.0276054) (-0.70117, 0.0275965) (-0.686252, 0.0275257) (-0.671333, 0.027463) (-0.670802, 0.0274609) (-0.656414, 0.0274061) (-0.641496, 0.0273507) (-0.629271, 0.0273164) (-0.626577, 0.0273094) (-0.611659, 0.0272647) (-0.59674, 0.0272256) (-0.581822, 0.0271861) (-0.574595, 0.0271719) (-0.566903, 0.0271571) (-0.551984, 0.0271276) (-0.537066, 0.0270997) (-0.522147, 0.0270749) (-0.507229, 0.0270479) (-0.49231, 0.0270312) (-0.48932, 0.0270274) (-0.477392, 0.0270118) (-0.462473, 0.0269949) (-0.447555, 0.0269781) (-0.432636, 0.026963) (-0.417717, 0.0269469) (-0.402799, 0.0269328) (-0.38788, 0.0269176) (-0.372962, 0.0269008) (-0.358043, 0.0268896) (-0.347104, 0.0268829)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-mean_R/1/.initial={(-0.219426, 2.37526) (-0.208858, 2.37501) (-0.193939, 2.37473) (-0.17902, 2.37441) (-0.164102, 2.37419) (-0.149183, 2.374) (-0.134265, 2.37385) (-0.119346, 2.37366) (-0.104428, 2.37357) (-0.0895091, 2.37348) (-0.0745905, 2.37345) (-0.059672, 2.37346) (-0.0447534, 2.3735) (-0.0298349, 2.3736) (-0.0149163, 2.37373) (2.26857e-06, 2.3739) (0.0149208, 2.37412) (0.0298394, 2.37441) (0.0447579, 2.37469) (0.0596765, 2.37498) (0.0721763, 2.37526) (0.0745951, 2.37531) (0.0895136, 2.3756) (0.104432, 2.37613) (0.119351, 2.37662) (0.134269, 2.3771) (0.149188, 2.3777) (0.164106, 2.37828) (0.174202, 2.3787) (0.179025, 2.3789) (0.193944, 2.37958) (0.208862, 2.38028) (0.223781, 2.38104) (0.238699, 2.38185) (0.245162, 2.38215) (0.253618, 2.38254) (0.268536, 2.38346) (0.283455, 2.38438) (0.298373, 2.38521) (0.305346, 2.38559) (0.313292, 2.386) (0.328211, 2.3869) (0.343129, 2.38788) (0.358048, 2.38869) (0.364502, 2.38903) (0.372966, 2.38946) (0.387885, 2.39035) (0.402803, 2.39123) (0.417722, 2.39204) (0.426974, 2.39248) (0.432641, 2.39273) (0.447559, 2.39361) (0.462478, 2.39447) (0.477396, 2.39537) (0.48789, 2.39592) (0.492315, 2.39615) (0.507233, 2.39715) (0.522152, 2.39822) (0.53707, 2.39934) (0.53737, 2.39936) (0.551989, 2.40054) (0.566908, 2.40206) (0.574572, 2.40281) (0.581826, 2.40362) (0.596745, 2.40567) (0.600851, 2.40625) (0.611663, 2.40804) (0.620433, 2.40969) (0.626582, 2.41116) (0.6341, 2.41313) (0.6415, 2.41565) (0.64417, 2.41658) (0.650936, 2.42002) (0.655403, 2.42346) (0.656419, 2.42478) (0.658055, 2.42691) (0.659458, 2.43035) (0.659976, 2.43379) (0.660133, 2.43724) (0.660336, 2.44068) (0.660621, 2.44412) (0.661337, 2.44757) (0.662676, 2.45101) (0.664379, 2.45445) (0.66766, 2.4579) (0.670068, 2.46134) (0.671337, 2.46255) (0.673957, 2.46478) (0.678366, 2.46823) (0.683866, 2.47167) (0.686256, 2.47346) (0.688645, 2.47511) (0.694117, 2.47856) (0.699104, 2.482) (0.701175, 2.48381) (0.70315, 2.48544) (0.706737, 2.48889) (0.709991, 2.49233) (0.71157, 2.49577) (0.711007, 2.49922) (0.708212, 2.50266) (0.704479, 2.5061) (0.701175, 2.50799) (0.698257, 2.50954) (0.687602, 2.51299) (0.686256, 2.51336) (0.674057, 2.51643) (0.671337, 2.51695) (0.656419, 2.51969) (0.655305, 2.51987) (0.6415, 2.5217) (0.627936, 2.52332) (0.626582, 2.52345) (0.611663, 2.52486) (0.596745, 2.52624) (0.589067, 2.52676) (0.581826, 2.52716) (0.566908, 2.52811) (0.551989, 2.52892) (0.53707, 2.52989) (0.53117, 2.5302) (0.522152, 2.53062) (0.507233, 2.53135) (0.492315, 2.53213) (0.477396, 2.53305) (0.464442, 2.53365) (0.462478, 2.53373) (0.447559, 2.53455) (0.432641, 2.53549) (0.417722, 2.53638) (0.40503, 2.53709) (0.402803, 2.53721) (0.387885, 2.53812) (0.372966, 2.53906) (0.358048, 2.54004) (0.349386, 2.54053) (0.343129, 2.54086) (0.328211, 2.54167) (0.313292, 2.54254) (0.298373, 2.54334) (0.283671, 2.54398) (0.283455, 2.54399) (0.268536, 2.54465) (0.253618, 2.5452) (0.238699, 2.54574) (0.223781, 2.54617) (0.208862, 2.54648) (0.193944, 2.54671) (0.179025, 2.54687) (0.164106, 2.54694) (0.149188, 2.54689) (0.134269, 2.54677) (0.119351, 2.54658) (0.104432, 2.54631) (0.0895136, 2.54612) (0.0745951, 2.54576) (0.0596765, 2.5454) (0.0447579, 2.5451) (0.0298394, 2.54482) (0.0149208, 2.54444) (2.26857e-06, 2.54414) (-0.00963089, 2.54398) (-0.0149163, 2.54389) (-0.0298349, 2.54371) (-0.0447534, 2.54339) (-0.059672, 2.54318) (-0.0745905, 2.54299) (-0.0895091, 2.54274) (-0.104428, 2.54246) (-0.119346, 2.54226) (-0.134265, 2.54203) (-0.149183, 2.54177) (-0.164102, 2.54151) (-0.17902, 2.54118) (-0.193939, 2.54085) (-0.206235, 2.54053) (-0.208858, 2.54047) (-0.223776, 2.54009) (-0.238695, 2.53958) (-0.253613, 2.53904) (-0.268532, 2.5384) (-0.28345, 2.53775) (-0.297845, 2.53709) (-0.298369, 2.53707) (-0.313287, 2.53629) (-0.328206, 2.53551) (-0.343125, 2.53454) (-0.357798, 2.53365) (-0.358043, 2.53363) (-0.372962, 2.53264) (-0.38788, 2.5316) (-0.402799, 2.53041) (-0.405788, 2.5302) (-0.417717, 2.52927) (-0.432636, 2.52794) (-0.44588, 2.52676) (-0.447555, 2.52661) (-0.462473, 2.52513) (-0.477392, 2.52342) (-0.478265, 2.52332) (-0.49231, 2.52169) (-0.506377, 2.51987) (-0.507229, 2.51975) (-0.522147, 2.51765) (-0.531375, 2.51643) (-0.537066, 2.51565) (-0.551984, 2.51306) (-0.552406, 2.51299) (-0.566903, 2.51054) (-0.572709, 2.50954) (-0.581822, 2.50803) (-0.592889, 2.5061) (-0.59674, 2.50538) (-0.609636, 2.50266) (-0.611659, 2.50225) (-0.625092, 2.49922) (-0.626577, 2.49886) (-0.639091, 2.49577) (-0.641496, 2.4951) (-0.649827, 2.49233) (-0.656414, 2.48995) (-0.659347, 2.48889) (-0.666986, 2.48544) (-0.671333, 2.48263) (-0.672239, 2.482) (-0.676757, 2.47856) (-0.67984, 2.47511) (-0.68165, 2.47167) (-0.68302, 2.46823) (-0.683295, 2.46478) (-0.682737, 2.46134) (-0.681348, 2.4579) (-0.680065, 2.45445) (-0.678082, 2.45101) (-0.675297, 2.44757) (-0.672298, 2.44412) (-0.671333, 2.44288) (-0.669557, 2.44068) (-0.665044, 2.43724) (-0.660096, 2.43379) (-0.656414, 2.43124) (-0.655136, 2.43035) (-0.648807, 2.42691) (-0.641496, 2.42357) (-0.641283, 2.42346) (-0.633304, 2.42002) (-0.626577, 2.41745) (-0.624326, 2.41658) (-0.612934, 2.41313) (-0.611659, 2.41276) (-0.600872, 2.40969) (-0.59674, 2.40862) (-0.587012, 2.40625) (-0.581822, 2.40511) (-0.571138, 2.40281) (-0.566903, 2.40201) (-0.552797, 2.39936) (-0.551984, 2.39922) (-0.537066, 2.39666) (-0.532246, 2.39592) (-0.522147, 2.39448) (-0.507554, 2.39248) (-0.507229, 2.39243) (-0.49231, 2.39053) (-0.478193, 2.38903) (-0.477392, 2.38895) (-0.462473, 2.38742) (-0.447555, 2.38595) (-0.442917, 2.38559) (-0.432636, 2.38478) (-0.417717, 2.38362) (-0.402799, 2.38257) (-0.395056, 2.38215) (-0.38788, 2.38174) (-0.372962, 2.38085) (-0.358043, 2.38001) (-0.343125, 2.37934) (-0.328206, 2.3787) (-0.328154, 2.3787) (-0.313287, 2.37809) (-0.298369, 2.37753) (-0.28345, 2.377) (-0.268532, 2.37648) (-0.253613, 2.37605) (-0.238695, 2.37565) (-0.223776, 2.37536) (-0.219426, 2.37526)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-mean_R/2/.initial={(0.197745, 2.28229) (0.208862, 2.28206) (0.223781, 2.28183) (0.238699, 2.28161) (0.253618, 2.28137) (0.268536, 2.28114) (0.283455, 2.28094) (0.298373, 2.28077) (0.313292, 2.28065) (0.328211, 2.28054) (0.343129, 2.28044) (0.358048, 2.28042) (0.372966, 2.28049) (0.387885, 2.28059) (0.402803, 2.28071) (0.417722, 2.28084) (0.432641, 2.28108) (0.447559, 2.28126) (0.462478, 2.28153) (0.477396, 2.28179) (0.492315, 2.28207) (0.500731, 2.28229) (0.507233, 2.28246) (0.522152, 2.28283) (0.53707, 2.28319) (0.551989, 2.28353) (0.566908, 2.28393) (0.581826, 2.28434) (0.596745, 2.28467) (0.611663, 2.28508) (0.626582, 2.28537) (0.6415, 2.28573) (0.641778, 2.28574) (0.656419, 2.28625) (0.671337, 2.28667) (0.686256, 2.28721) (0.701175, 2.28769) (0.716093, 2.28827) (0.731012, 2.28883) (0.737271, 2.28918) (0.74593, 2.28968) (0.760849, 2.29063) (0.775767, 2.2917) (0.787636, 2.29262) (0.790686, 2.29288) (0.805605, 2.29449) (0.820048, 2.29607) (0.820523, 2.29613) (0.835442, 2.29848) (0.841565, 2.29951) (0.85036, 2.30111) (0.859449, 2.30295) (0.865279, 2.30418) (0.874448, 2.3064) (0.880197, 2.30779) (0.88792, 2.30984) (0.895116, 2.31176) (0.900392, 2.31328) (0.910034, 2.31597) (0.912484, 2.31672) (0.924953, 2.32017) (0.924955, 2.32017) (0.936011, 2.32361) (0.939872, 2.32468) (0.947822, 2.32705) (0.95479, 2.329) (0.959752, 2.3305) (0.969709, 2.33334) (0.971666, 2.33394) (0.982777, 2.33738) (0.984627, 2.33797) (0.993243, 2.34083) (0.999546, 2.34301) (0.999546, 2.34427) (0.999546, 2.34771) (0.999546, 2.35116) (0.999546, 2.3546) (0.999546, 2.35804) (0.999546, 2.36149) (0.999546, 2.36493) (0.999546, 2.36837) (0.999546, 2.37182) (0.999546, 2.37526) (0.999546, 2.3787) (0.999546, 2.38215) (0.999546, 2.38559) (0.999546, 2.38903) (0.999546, 2.39248) (0.999546, 2.39592) (0.999546, 2.39936) (0.999546, 2.40281) (0.999546, 2.40625) (0.999546, 2.40969) (0.999546, 2.41313) (0.999546, 2.41658) (0.999546, 2.42002) (0.999546, 2.42346) (0.999546, 2.42691) (0.999546, 2.43035) (0.999546, 2.43379) (0.999546, 2.43724) (0.999546, 2.44068) (0.999546, 2.44412) (0.999546, 2.44757) (0.999546, 2.45101) (0.999546, 2.45445) (0.999546, 2.4579) (0.999546, 2.46134) (0.999546, 2.46478) (0.999546, 2.46823) (0.999546, 2.47167) (0.999546, 2.47511) (0.999546, 2.47856) (0.999546, 2.482) (0.999546, 2.48544) (0.999546, 2.48889) (0.999546, 2.49233) (0.999546, 2.49577) (0.999546, 2.49922) (0.999546, 2.50266) (0.999546, 2.5061) (0.999546, 2.50954) (0.999546, 2.51299) (0.999546, 2.51643) (0.999546, 2.51987) (0.999546, 2.52332) (0.999546, 2.52676) (0.999546, 2.5302) (0.999546, 2.53365) (0.999546, 2.53709) (0.999546, 2.54053) (0.999546, 2.54398) (0.999546, 2.54742) (0.999546, 2.55086) (0.999546, 2.55431) (0.999546, 2.55775) (0.999546, 2.56011) (0.996525, 2.56119) (0.986286, 2.56464) (0.984627, 2.56515) (0.974537, 2.56808) (0.969709, 2.56945) (0.962242, 2.57152) (0.95479, 2.57353) (0.949273, 2.57497) (0.939872, 2.57721) (0.934495, 2.57841) (0.924953, 2.58051) (0.918209, 2.58185) (0.910034, 2.58346) (0.900526, 2.5853) (0.895116, 2.58634) (0.881617, 2.58874) (0.880197, 2.58899) (0.865279, 2.59131) (0.859112, 2.59218) (0.85036, 2.59347) (0.835442, 2.5956) (0.835242, 2.59562) (0.820523, 2.59734) (0.8065, 2.59907) (0.805605, 2.59918) (0.790686, 2.60063) (0.775767, 2.60208) (0.770568, 2.60251) (0.760849, 2.60336) (0.74593, 2.60453) (0.731012, 2.6055) (0.723204, 2.60595) (0.716093, 2.60641) (0.701175, 2.60713) (0.686256, 2.60782) (0.671337, 2.60842) (0.656419, 2.60891) (0.642579, 2.6094) (0.6415, 2.60944) (0.626582, 2.60979) (0.611663, 2.61017) (0.596745, 2.61051) (0.581826, 2.61089) (0.566908, 2.61137) (0.551989, 2.61177) (0.53707, 2.61227) (0.523423, 2.61284) (0.522152, 2.6129) (0.507233, 2.61343) (0.492315, 2.6141) (0.477396, 2.61496) (0.462478, 2.61576) (0.453739, 2.61628) (0.447559, 2.61669) (0.432641, 2.61761) (0.417722, 2.61865) (0.403133, 2.61973) (0.402803, 2.61975) (0.387885, 2.62075) (0.372966, 2.62184) (0.358048, 2.62286) (0.353031, 2.62317) (0.343129, 2.62384) (0.328211, 2.62476) (0.313292, 2.62573) (0.298633, 2.62661) (0.298373, 2.62663) (0.283455, 2.6273) (0.268536, 2.62795) (0.253618, 2.6286) (0.238699, 2.62909) (0.223781, 2.62949) (0.208862, 2.62983) (0.198831, 2.63006) (0.193944, 2.63017) (0.179025, 2.63035) (0.164106, 2.63045) (0.149188, 2.6305) (0.134269, 2.6305) (0.119351, 2.63044) (0.104432, 2.63035) (0.0895136, 2.6302) (0.0808978, 2.63006) (0.0745951, 2.62996) (0.0596765, 2.62967) (0.0447579, 2.62937) (0.0298394, 2.62903) (0.0149208, 2.62867) (2.26857e-06, 2.62816) (-0.0149163, 2.62774) (-0.0298349, 2.62722) (-0.0447534, 2.62679) (-0.0485528, 2.62661) (-0.059672, 2.62612) (-0.0745905, 2.62558) (-0.0895091, 2.62489) (-0.104428, 2.62422) (-0.119346, 2.6236) (-0.128366, 2.62317) (-0.134265, 2.62289) (-0.149183, 2.62218) (-0.164102, 2.62143) (-0.17902, 2.62077) (-0.193939, 2.62019) (-0.204406, 2.61973) (-0.208858, 2.61953) (-0.223776, 2.61888) (-0.238695, 2.61832) (-0.253613, 2.6178) (-0.268532, 2.61729) (-0.28345, 2.61693) (-0.298369, 2.6166) (-0.310678, 2.61628) (-0.313287, 2.61622) (-0.328206, 2.6158) (-0.343125, 2.61552) (-0.358043, 2.61518) (-0.372962, 2.61491) (-0.38788, 2.61463) (-0.402799, 2.61437) (-0.417717, 2.61414) (-0.432636, 2.6139) (-0.447555, 2.61363) (-0.462473, 2.61344) (-0.477392, 2.6132) (-0.49231, 2.61296) (-0.497182, 2.61284) (-0.507229, 2.61261) (-0.522147, 2.61232) (-0.537066, 2.61206) (-0.551984, 2.61179) (-0.566903, 2.61147) (-0.581822, 2.61112) (-0.59674, 2.61077) (-0.611659, 2.61048) (-0.626577, 2.6101) (-0.641496, 2.60975) (-0.654345, 2.6094) (-0.656414, 2.60934) (-0.671333, 2.60886) (-0.686252, 2.60838) (-0.70117, 2.60789) (-0.716089, 2.60729) (-0.731007, 2.60674) (-0.745926, 2.60619) (-0.750521, 2.60595) (-0.760844, 2.60545) (-0.775763, 2.60475) (-0.790681, 2.60399) (-0.8056, 2.60322) (-0.81873, 2.60251) (-0.820519, 2.60242) (-0.835437, 2.60148) (-0.850356, 2.60048) (-0.865274, 2.59954) (-0.871414, 2.59907) (-0.880193, 2.59841) (-0.895111, 2.5972) (-0.91003, 2.59603) (-0.914645, 2.59562) (-0.924948, 2.59472) (-0.939867, 2.59333) (-0.95154, 2.59218) (-0.954786, 2.59186) (-0.969704, 2.59028) (-0.984623, 2.58882) (-0.985287, 2.58874) (-0.999541, 2.58698) (-1.01446, 2.58539) (-1.01527, 2.5853) (-1.02938, 2.58344) (-1.04294, 2.58185) (-1.0443, 2.58169) (-1.05922, 2.57971) (-1.06908, 2.57841) (-1.07413, 2.57773) (-1.08905, 2.57569) (-1.09426, 2.57497) (-1.10397, 2.57345) (-1.11683, 2.57152) (-1.11889, 2.57121) (-1.13381, 2.56873) (-1.13768, 2.56808) (-1.14873, 2.56595) (-1.15569, 2.56464) (-1.16365, 2.56295) (-1.17179, 2.56119) (-1.17856, 2.55957) (-1.18595, 2.55775) (-1.19348, 2.55567) (-1.19833, 2.55431) (-1.2084, 2.55137) (-1.21009, 2.55086) (-1.2193, 2.54742) (-1.22332, 2.54596) (-1.22856, 2.54398) (-1.23809, 2.54053) (-1.23824, 2.54047) (-1.24559, 2.53709) (-1.25316, 2.53409) (-1.25421, 2.53365) (-1.26122, 2.5302) (-1.26808, 2.5274) (-1.2696, 2.52676) (-1.2765, 2.52332) (-1.28299, 2.52053) (-1.28448, 2.51987) (-1.29084, 2.51643) (-1.29791, 2.51319) (-1.29831, 2.51299) (-1.30357, 2.50954) (-1.30908, 2.5061) (-1.31283, 2.50381) (-1.31453, 2.50266) (-1.3178, 2.49922) (-1.32118, 2.49577) (-1.32346, 2.49233) (-1.32529, 2.48889) (-1.32653, 2.48544) (-1.32719, 2.482) (-1.32708, 2.47856) (-1.32631, 2.47511) (-1.32544, 2.47167) (-1.32423, 2.46823) (-1.32302, 2.46478) (-1.32155, 2.46134) (-1.32023, 2.4579) (-1.31846, 2.45445) (-1.31646, 2.45101) (-1.31451, 2.44757) (-1.31283, 2.44572) (-1.31135, 2.44412) (-1.30774, 2.44068) (-1.30383, 2.43724) (-1.29979, 2.43379) (-1.29791, 2.43273) (-1.29361, 2.43035) (-1.28751, 2.42691) (-1.28299, 2.42461) (-1.2808, 2.42346) (-1.2733, 2.42002) (-1.26808, 2.41789) (-1.26498, 2.41658) (-1.25641, 2.41313) (-1.25316, 2.41191) (-1.24704, 2.40969) (-1.23824, 2.4064) (-1.23784, 2.40625) (-1.22733, 2.40281) (-1.22332, 2.40138) (-1.21738, 2.39936) (-1.2084, 2.39636) (-1.20715, 2.39592) (-1.19663, 2.39248) (-1.19348, 2.39147) (-1.18562, 2.38903) (-1.17856, 2.38674) (-1.17509, 2.38559) (-1.1648, 2.38215) (-1.16365, 2.38179) (-1.15342, 2.3787) (-1.14873, 2.37721) (-1.14237, 2.37526) (-1.13381, 2.37257) (-1.13151, 2.37182) (-1.12057, 2.36837) (-1.11889, 2.36789) (-1.10858, 2.36493) (-1.10397, 2.36357) (-1.09645, 2.36149) (-1.08905, 2.35933) (-1.08461, 2.35804) (-1.07413, 2.35519) (-1.07201, 2.3546) (-1.05922, 2.35117) (-1.05916, 2.35116) (-1.04488, 2.34771) (-1.0443, 2.34758) (-1.0296, 2.34427) (-1.02938, 2.34422) (-1.01446, 2.34122) (-1.01244, 2.34083) (-0.999541, 2.33831) (-0.99446, 2.33738) (-0.984623, 2.33561) (-0.975456, 2.33394) (-0.969704, 2.33296) (-0.955841, 2.3305) (-0.954786, 2.33031) (-0.939867, 2.32806) (-0.93335, 2.32705) (-0.924948, 2.32575) (-0.91133, 2.32361) (-0.91003, 2.32342) (-0.895111, 2.32138) (-0.886579, 2.32017) (-0.880193, 2.31928) (-0.865274, 2.31719) (-0.861653, 2.31672) (-0.850356, 2.31523) (-0.83638, 2.31328) (-0.835437, 2.31316) (-0.820519, 2.31146) (-0.808493, 2.30984) (-0.8056, 2.30947) (-0.790681, 2.30786) (-0.778746, 2.3064) (-0.775763, 2.30605) (-0.760844, 2.30456) (-0.746757, 2.30295) (-0.745926, 2.30286) (-0.731007, 2.30149) (-0.716089, 2.30005) (-0.709934, 2.29951) (-0.70117, 2.29873) (-0.686252, 2.29746) (-0.671333, 2.29611) (-0.670661, 2.29607) (-0.656414, 2.29506) (-0.641496, 2.29402) (-0.626577, 2.29296) (-0.621447, 2.29262) (-0.611659, 2.292) (-0.59674, 2.2912) (-0.581822, 2.29023) (-0.566903, 2.2895) (-0.560201, 2.28918) (-0.551984, 2.28879) (-0.537066, 2.28815) (-0.522147, 2.28758) (-0.507229, 2.28697) (-0.49231, 2.28647) (-0.477392, 2.28601) (-0.468517, 2.28574) (-0.462473, 2.28555) (-0.447555, 2.28522) (-0.432636, 2.28493) (-0.417717, 2.28464) (-0.402799, 2.28444) (-0.38788, 2.2842) (-0.372962, 2.28397) (-0.358043, 2.28375) (-0.343125, 2.28357) (-0.328206, 2.28339) (-0.313287, 2.28326) (-0.298369, 2.28311) (-0.28345, 2.28298) (-0.268532, 2.28286) (-0.253613, 2.28272) (-0.238695, 2.28263) (-0.223776, 2.28255) (-0.208858, 2.28249) (-0.193939, 2.28244) (-0.17902, 2.2824) (-0.164102, 2.28243) (-0.149183, 2.28248) (-0.134265, 2.28256) (-0.119346, 2.28265) (-0.104428, 2.28276) (-0.0895091, 2.28287) (-0.0745905, 2.28301) (-0.059672, 2.28317) (-0.0447534, 2.2833) (-0.0298349, 2.28346) (-0.0149163, 2.28357) (2.26857e-06, 2.28366) (0.0149208, 2.28374) (0.0298394, 2.28384) (0.0447579, 2.28389) (0.0596765, 2.28389) (0.0745951, 2.28384) (0.0895136, 2.28373) (0.104432, 2.28363) (0.119351, 2.28351) (0.134269, 2.28335) (0.149188, 2.28312) (0.164106, 2.28292) (0.179025, 2.28266) (0.193944, 2.28237) (0.197745, 2.28229)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-sigma_R/1/.initial={(0.0549989, 0.554167) (0.0596765, 0.554077) (0.0745951, 0.553881) (0.0895136, 0.553739) (0.104432, 0.55356) (0.119351, 0.553465) (0.134269, 0.55335) (0.149188, 0.553298) (0.164106, 0.553315) (0.179025, 0.553417) (0.193944, 0.55352) (0.208862, 0.553726) (0.223781, 0.553909) (0.234615, 0.554167) (0.238699, 0.554261) (0.253618, 0.554595) (0.268536, 0.554931) (0.283455, 0.555408) (0.298373, 0.55595) (0.313292, 0.556533) (0.328211, 0.557275) (0.331178, 0.557421) (0.343129, 0.558032) (0.358048, 0.55891) (0.372966, 0.559798) (0.384527, 0.560676) (0.387885, 0.560932) (0.402803, 0.561935) (0.417722, 0.563147) (0.426121, 0.563931) (0.432641, 0.564546) (0.447559, 0.565897) (0.459317, 0.567186) (0.462478, 0.567558) (0.477396, 0.569101) (0.488357, 0.570441) (0.492315, 0.570976) (0.507233, 0.572809) (0.514456, 0.573696) (0.522152, 0.574726) (0.53707, 0.576898) (0.537469, 0.576951) (0.551989, 0.578957) (0.560216, 0.580206) (0.566908, 0.581261) (0.581137, 0.58346) (0.581826, 0.583575) (0.596745, 0.585904) (0.602116, 0.586715) (0.611663, 0.5882) (0.621648, 0.58997) (0.626582, 0.590842) (0.639225, 0.593225) (0.6415, 0.593699) (0.655771, 0.59648) (0.656419, 0.596623) (0.669641, 0.599735) (0.671337, 0.600202) (0.682056, 0.60299) (0.686256, 0.604439) (0.691911, 0.606245) (0.699214, 0.6095) (0.701175, 0.61051) (0.706084, 0.612754) (0.710892, 0.616009) (0.714367, 0.619264) (0.716093, 0.620945) (0.71782, 0.622519) (0.719944, 0.625774) (0.720897, 0.629029) (0.722042, 0.632284) (0.722284, 0.635539) (0.721715, 0.638794) (0.720737, 0.642048) (0.719855, 0.645303) (0.718723, 0.648558) (0.716718, 0.651813) (0.716093, 0.652665) (0.714309, 0.655068) (0.712597, 0.658323) (0.710275, 0.661578) (0.7082, 0.664833) (0.704843, 0.668087) (0.701175, 0.67079) (0.700409, 0.671342) (0.695946, 0.674597) (0.690377, 0.677852) (0.686256, 0.679454) (0.681895, 0.681107) (0.671337, 0.684322) (0.671175, 0.684362) (0.656419, 0.687465) (0.655548, 0.687617) (0.6415, 0.689664) (0.630397, 0.690872) (0.626582, 0.691271) (0.611663, 0.692408) (0.596745, 0.69313) (0.581826, 0.693556) (0.566908, 0.693951) (0.555523, 0.694127) (0.551989, 0.694183) (0.53707, 0.694341) (0.522152, 0.694394) (0.507233, 0.694353) (0.492315, 0.694293) (0.477396, 0.694254) (0.462478, 0.694308) (0.447559, 0.694408) (0.432641, 0.694548) (0.417722, 0.694847) (0.402803, 0.695111) (0.387885, 0.69572) (0.372966, 0.696236) (0.358048, 0.696802) (0.347958, 0.697381) (0.343129, 0.697689) (0.328211, 0.698635) (0.313292, 0.699665) (0.299783, 0.700636) (0.298373, 0.700753) (0.283455, 0.702123) (0.268536, 0.703224) (0.261531, 0.703891) (0.253618, 0.704697) (0.238699, 0.705991) (0.224174, 0.707146) (0.223781, 0.707178) (0.208862, 0.708578) (0.193944, 0.709671) (0.184046, 0.710401) (0.179025, 0.710767) (0.164106, 0.711923) (0.149188, 0.712753) (0.134269, 0.713624) (0.133639, 0.713656) (0.119351, 0.714366) (0.104432, 0.715206) (0.0895136, 0.715841) (0.0745951, 0.716277) (0.0596765, 0.716717) (0.0533998, 0.716911) (0.0447579, 0.717184) (0.0298394, 0.717493) (0.0149208, 0.717827) (2.26857e-06, 0.718016) (-0.0149163, 0.718138) (-0.0298349, 0.718226) (-0.0447534, 0.718155) (-0.059672, 0.718042) (-0.0745905, 0.717901) (-0.0895091, 0.717584) (-0.104428, 0.717306) (-0.115907, 0.716911) (-0.119346, 0.716796) (-0.134265, 0.716335) (-0.149183, 0.715877) (-0.164102, 0.715252) (-0.17902, 0.714514) (-0.193939, 0.713715) (-0.194989, 0.713656) (-0.208858, 0.712918) (-0.223776, 0.712162) (-0.238695, 0.711204) (-0.250544, 0.710401) (-0.253613, 0.7102) (-0.268532, 0.709429) (-0.28345, 0.70846) (-0.298369, 0.707442) (-0.30264, 0.707146) (-0.313287, 0.706456) (-0.328206, 0.705574) (-0.343125, 0.704503) (-0.351927, 0.703891) (-0.358043, 0.703484) (-0.372962, 0.702591) (-0.38788, 0.701561) (-0.39913, 0.700636) (-0.402799, 0.700341) (-0.417717, 0.699391) (-0.432636, 0.69814) (-0.441609, 0.697381) (-0.447555, 0.696879) (-0.462473, 0.69567) (-0.476913, 0.694127) (-0.477392, 0.694072) (-0.49231, 0.692607) (-0.505576, 0.690872) (-0.507229, 0.69064) (-0.522147, 0.688835) (-0.53012, 0.687617) (-0.537066, 0.686526) (-0.549514, 0.684362) (-0.551984, 0.683905) (-0.566903, 0.681123) (-0.566986, 0.681107) (-0.581808, 0.677852) (-0.581822, 0.677849) (-0.594785, 0.674597) (-0.59674, 0.674096) (-0.60734, 0.671342) (-0.611659, 0.67007) (-0.618757, 0.668087) (-0.626577, 0.665499) (-0.628614, 0.664833) (-0.63849, 0.661578) (-0.641496, 0.660586) (-0.648771, 0.658323) (-0.656414, 0.655637) (-0.657994, 0.655068) (-0.667347, 0.651813) (-0.671333, 0.650437) (-0.677017, 0.648558) (-0.685414, 0.645303) (-0.686252, 0.645028) (-0.695452, 0.642048) (-0.70117, 0.639629) (-0.703195, 0.638794) (-0.711134, 0.635539) (-0.716089, 0.633288) (-0.718426, 0.632284) (-0.725152, 0.629029) (-0.729117, 0.625774) (-0.731007, 0.624496) (-0.734162, 0.622519) (-0.737125, 0.619264) (-0.738777, 0.616009) (-0.738782, 0.612754) (-0.736639, 0.6095) (-0.733468, 0.606245) (-0.731007, 0.604781) (-0.728194, 0.60299) (-0.722273, 0.599735) (-0.716089, 0.597534) (-0.71338, 0.59648) (-0.704271, 0.593225) (-0.70117, 0.592352) (-0.691982, 0.58997) (-0.686252, 0.588638) (-0.677565, 0.586715) (-0.671333, 0.58551) (-0.660394, 0.58346) (-0.656414, 0.582818) (-0.641496, 0.580704) (-0.638119, 0.580206) (-0.626577, 0.578609) (-0.611659, 0.576995) (-0.61129, 0.576951) (-0.59674, 0.575366) (-0.581822, 0.574212) (-0.575353, 0.573696) (-0.566903, 0.573047) (-0.551984, 0.5719) (-0.537066, 0.571071) (-0.526995, 0.570441) (-0.522147, 0.570137) (-0.507229, 0.569316) (-0.49231, 0.568598) (-0.477392, 0.567886) (-0.462473, 0.567318) (-0.459587, 0.567186) (-0.447555, 0.566635) (-0.432636, 0.565966) (-0.417717, 0.565415) (-0.402799, 0.564774) (-0.38788, 0.5643) (-0.378612, 0.563931) (-0.372962, 0.563705) (-0.358043, 0.563123) (-0.343125, 0.56262) (-0.328206, 0.562148) (-0.313287, 0.561618) (-0.298369, 0.561176) (-0.28345, 0.560767) (-0.280433, 0.560676) (-0.268532, 0.560304) (-0.253613, 0.559792) (-0.238695, 0.559428) (-0.223776, 0.559084) (-0.208858, 0.55876) (-0.193939, 0.558385) (-0.17902, 0.558038) (-0.164102, 0.557817) (-0.149183, 0.557553) (-0.143474, 0.557421) (-0.134265, 0.557201) (-0.119346, 0.55694) (-0.104428, 0.556636) (-0.0895091, 0.556383) (-0.0745905, 0.556163) (-0.059672, 0.555895) (-0.0447534, 0.555668) (-0.0298349, 0.555454) (-0.0149163, 0.555177) (2.26857e-06, 0.554937) (0.0149208, 0.5547) (0.0298394, 0.554529) (0.0447579, 0.554352) (0.0549989, 0.554167)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-sigma_R/2/.initial={(0.226336, 0.482559) (0.238699, 0.482426) (0.253618, 0.482215) (0.268536, 0.482017) (0.283455, 0.481825) (0.298373, 0.481636) (0.313292, 0.481449) (0.328211, 0.481268) (0.343129, 0.481122) (0.358048, 0.48099) (0.372966, 0.480912) (0.387885, 0.480869) (0.402803, 0.480847) (0.417722, 0.480885) (0.432641, 0.480993) (0.447559, 0.481211) (0.462478, 0.481556) (0.477396, 0.481905) (0.492315, 0.482368) (0.498108, 0.482559) (0.507233, 0.482854) (0.522152, 0.483451) (0.53707, 0.484276) (0.551989, 0.485372) (0.559048, 0.485814) (0.566908, 0.486307) (0.581826, 0.487451) (0.596745, 0.488866) (0.599464, 0.489069) (0.611663, 0.489946) (0.626582, 0.491479) (0.636336, 0.492324) (0.6415, 0.492731) (0.656419, 0.493945) (0.671337, 0.495427) (0.673428, 0.495579) (0.686256, 0.49644) (0.701175, 0.497691) (0.716093, 0.49883) (0.716152, 0.498833) (0.731012, 0.499739) (0.74593, 0.500793) (0.760849, 0.501829) (0.765176, 0.502088) (0.775767, 0.502694) (0.790686, 0.503638) (0.805605, 0.504781) (0.814288, 0.505343) (0.820523, 0.505734) (0.835442, 0.506772) (0.85036, 0.508199) (0.855291, 0.508598) (0.865279, 0.509392) (0.880197, 0.511084) (0.887533, 0.511853) (0.895116, 0.512672) (0.910034, 0.514794) (0.912196, 0.515108) (0.924953, 0.517048) (0.932452, 0.518363) (0.939872, 0.51966) (0.949602, 0.521618) (0.95479, 0.522747) (0.963456, 0.524873) (0.969709, 0.52653) (0.975541, 0.528127) (0.984627, 0.530904) (0.98609, 0.531382) (0.996277, 0.534637) (0.999546, 0.535905) (0.999546, 0.537892) (0.999546, 0.541147) (0.999546, 0.544402) (0.999546, 0.547657) (0.999546, 0.550912) (0.999546, 0.554167) (0.999546, 0.557421) (0.999546, 0.560676) (0.999546, 0.563931) (0.999546, 0.567186) (0.999546, 0.570441) (0.999546, 0.573696) (0.999546, 0.576951) (0.999546, 0.580206) (0.999546, 0.58346) (0.999546, 0.586715) (0.999546, 0.58997) (0.999546, 0.593225) (0.999546, 0.59648) (0.999546, 0.599735) (0.999546, 0.60299) (0.999546, 0.606245) (0.999546, 0.6095) (0.999546, 0.612754) (0.999546, 0.616009) (0.999546, 0.619264) (0.999546, 0.622519) (0.999546, 0.625774) (0.999546, 0.629029) (0.999546, 0.632284) (0.999546, 0.635539) (0.999546, 0.638794) (0.999546, 0.642048) (0.999546, 0.645303) (0.999546, 0.648558) (0.999546, 0.651813) (0.999546, 0.655068) (0.999546, 0.658323) (0.999546, 0.661578) (0.999546, 0.664833) (0.999546, 0.668087) (0.999546, 0.671342) (0.999546, 0.674597) (0.999546, 0.677852) (0.999546, 0.681107) (0.999546, 0.684362) (0.999546, 0.687617) (0.999546, 0.690872) (0.999546, 0.694127) (0.999546, 0.697381) (0.999546, 0.700636) (0.999546, 0.703891) (0.999546, 0.707146) (0.999546, 0.710401) (0.999546, 0.713656) (0.999546, 0.716911) (0.999546, 0.720166) (0.999546, 0.723421) (0.999546, 0.726675) (0.999546, 0.72993) (0.999546, 0.733185) (0.999546, 0.73644) (0.999546, 0.739695) (0.999546, 0.74295) (0.999546, 0.743116) (0.991179, 0.746205) (0.984627, 0.748459) (0.981505, 0.74946) (0.971202, 0.752715) (0.969709, 0.753255) (0.961857, 0.755969) (0.95479, 0.758317) (0.951936, 0.759224) (0.94177, 0.762479) (0.939872, 0.763206) (0.932981, 0.765734) (0.924953, 0.768558) (0.923663, 0.768989) (0.91474, 0.772244) (0.910034, 0.774167) (0.906905, 0.775499) (0.897674, 0.778754) (0.895116, 0.779817) (0.889563, 0.782008) (0.880197, 0.785112) (0.87977, 0.785263) (0.869541, 0.788518) (0.865279, 0.78987) (0.858622, 0.791773) (0.85036, 0.793789) (0.844739, 0.795028) (0.835442, 0.796886) (0.827123, 0.798283) (0.820523, 0.799256) (0.805605, 0.801316) (0.80358, 0.801538) (0.790686, 0.803045) (0.775767, 0.804435) (0.770495, 0.804793) (0.760849, 0.805485) (0.74593, 0.806522) (0.731012, 0.807361) (0.716093, 0.807839) (0.709705, 0.808048) (0.701175, 0.808336) (0.686256, 0.808759) (0.671337, 0.809154) (0.656419, 0.809423) (0.6415, 0.809783) (0.626582, 0.810063) (0.611663, 0.810298) (0.596745, 0.810525) (0.581826, 0.810735) (0.566908, 0.810981) (0.551989, 0.811287) (0.551417, 0.811302) (0.53707, 0.811749) (0.522152, 0.812242) (0.507233, 0.812904) (0.492315, 0.81366) (0.477396, 0.814288) (0.471989, 0.814557) (0.462478, 0.815105) (0.447559, 0.81599) (0.432641, 0.816975) (0.417722, 0.817685) (0.415288, 0.817812) (0.402803, 0.818586) (0.387885, 0.819598) (0.372966, 0.820467) (0.359325, 0.821067) (0.358048, 0.821128) (0.343129, 0.821925) (0.328211, 0.82271) (0.313292, 0.823464) (0.298373, 0.823921) (0.284606, 0.824322) (0.283455, 0.824359) (0.268536, 0.824843) (0.253618, 0.825215) (0.238699, 0.825507) (0.223781, 0.825706) (0.208862, 0.825875) (0.193944, 0.825949) (0.179025, 0.825889) (0.164106, 0.825696) (0.149188, 0.825484) (0.134269, 0.825177) (0.119351, 0.824794) (0.106124, 0.824322) (0.104432, 0.824269) (0.0895136, 0.823827) (0.0745951, 0.823295) (0.0596765, 0.822432) (0.0447579, 0.82168) (0.0336483, 0.821067) (0.0298394, 0.820892) (0.0149208, 0.820279) (2.26857e-06, 0.819351) (-0.0149163, 0.818476) (-0.026854, 0.817812) (-0.0298349, 0.817673) (-0.0447534, 0.817057) (-0.059672, 0.816223) (-0.0745905, 0.815374) (-0.0895091, 0.814619) (-0.0910169, 0.814557) (-0.104428, 0.814057) (-0.119346, 0.813467) (-0.134265, 0.812719) (-0.149183, 0.812047) (-0.164102, 0.811425) (-0.167999, 0.811302) (-0.17902, 0.810984) (-0.193939, 0.810581) (-0.208858, 0.810143) (-0.223776, 0.809601) (-0.238695, 0.809127) (-0.253613, 0.808681) (-0.268532, 0.808371) (-0.283254, 0.808048) (-0.28345, 0.808044) (-0.298369, 0.807793) (-0.313287, 0.807566) (-0.328206, 0.807372) (-0.343125, 0.807135) (-0.358043, 0.806904) (-0.372962, 0.806572) (-0.38788, 0.806194) (-0.402799, 0.805879) (-0.417717, 0.805496) (-0.432636, 0.805166) (-0.444313, 0.804793) (-0.447555, 0.804703) (-0.462473, 0.80435) (-0.477392, 0.803949) (-0.49231, 0.803326) (-0.507229, 0.802569) (-0.522147, 0.80181) (-0.527722, 0.801538) (-0.537066, 0.801128) (-0.551984, 0.800399) (-0.566903, 0.799275) (-0.58076, 0.798283) (-0.581822, 0.798217) (-0.59674, 0.797319) (-0.611659, 0.795964) (-0.62241, 0.795028) (-0.626577, 0.794703) (-0.641496, 0.793319) (-0.656414, 0.791798) (-0.656696, 0.791773) (-0.671333, 0.790406) (-0.686252, 0.788597) (-0.687021, 0.788518) (-0.70117, 0.78703) (-0.714962, 0.785263) (-0.716089, 0.785131) (-0.731007, 0.783358) (-0.741946, 0.782008) (-0.745926, 0.781554) (-0.760844, 0.77961) (-0.767855, 0.778754) (-0.775763, 0.777868) (-0.790681, 0.775758) (-0.793009, 0.775499) (-0.8056, 0.774009) (-0.818777, 0.772244) (-0.820519, 0.772045) (-0.835437, 0.770209) (-0.845226, 0.768989) (-0.850356, 0.768416) (-0.865274, 0.766483) (-0.872092, 0.765734) (-0.880193, 0.764855) (-0.895111, 0.762863) (-0.898582, 0.762479) (-0.91003, 0.761197) (-0.924948, 0.759289) (-0.925514, 0.759224) (-0.939867, 0.757548) (-0.951865, 0.755969) (-0.954786, 0.755655) (-0.969704, 0.753706) (-0.9776, 0.752715) (-0.984623, 0.751917) (-0.999541, 0.749705) (-1.00133, 0.74946) (-1.01446, 0.747685) (-1.02426, 0.746205) (-1.02938, 0.745555) (-1.0443, 0.74308) (-1.04511, 0.74295) (-1.05922, 0.740781) (-1.06604, 0.739695) (-1.07413, 0.738411) (-1.08523, 0.73644) (-1.08905, 0.735841) (-1.1031, 0.733185) (-1.10397, 0.733018) (-1.11889, 0.730106) (-1.1198, 0.72993) (-1.13381, 0.727119) (-1.13589, 0.726675) (-1.14873, 0.723899) (-1.15089, 0.723421) (-1.16365, 0.720335) (-1.16435, 0.720166) (-1.17724, 0.716911) (-1.17856, 0.716524) (-1.18924, 0.713656) (-1.19348, 0.712184) (-1.19889, 0.710401) (-1.20782, 0.707146) (-1.2084, 0.70688) (-1.21637, 0.703891) (-1.22315, 0.700636) (-1.22332, 0.700534) (-1.22972, 0.697381) (-1.23566, 0.694127) (-1.23824, 0.692223) (-1.24033, 0.690872) (-1.24504, 0.687617) (-1.24956, 0.684362) (-1.25233, 0.681107) (-1.25316, 0.680217) (-1.25579, 0.677852) (-1.2585, 0.674597) (-1.26142, 0.671342) (-1.26436, 0.668087) (-1.26627, 0.664833) (-1.26808, 0.661721) (-1.26817, 0.661578) (-1.27067, 0.658323) (-1.27275, 0.655068) (-1.27594, 0.651813) (-1.27889, 0.648558) (-1.28144, 0.645303) (-1.28299, 0.643335) (-1.28425, 0.642048) (-1.28811, 0.638794) (-1.29201, 0.635539) (-1.29562, 0.632284) (-1.29791, 0.629587) (-1.29849, 0.629029) (-1.30173, 0.625774) (-1.30495, 0.622519) (-1.30722, 0.619264) (-1.30853, 0.616009) (-1.30891, 0.612754) (-1.30838, 0.6095) (-1.30695, 0.606245) (-1.30421, 0.60299) (-1.30118, 0.599735) (-1.29791, 0.596607) (-1.29781, 0.59648) (-1.29486, 0.593225) (-1.29056, 0.58997) (-1.28572, 0.586715) (-1.28299, 0.584691) (-1.28154, 0.58346) (-1.27746, 0.580206) (-1.27146, 0.576951) (-1.26808, 0.574891) (-1.2663, 0.573696) (-1.26065, 0.570441) (-1.25366, 0.567186) (-1.25316, 0.566915) (-1.2477, 0.563931) (-1.23891, 0.560676) (-1.23824, 0.560392) (-1.2309, 0.557421) (-1.22332, 0.55493) (-1.2212, 0.554167) (-1.20998, 0.550912) (-1.2084, 0.550461) (-1.19823, 0.547657) (-1.19348, 0.546388) (-1.18539, 0.544402) (-1.17856, 0.542827) (-1.17093, 0.541147) (-1.16365, 0.53962) (-1.15493, 0.537892) (-1.14873, 0.536772) (-1.13697, 0.534637) (-1.13381, 0.534073) (-1.11889, 0.531603) (-1.11759, 0.531382) (-1.10397, 0.529077) (-1.09662, 0.528127) (-1.08905, 0.527071) (-1.07413, 0.525056) (-1.07284, 0.524873) (-1.05922, 0.522936) (-1.04748, 0.521618) (-1.0443, 0.521276) (-1.02938, 0.519379) (-1.01896, 0.518363) (-1.01446, 0.517939) (-0.999541, 0.516172) (-0.987502, 0.515108) (-0.984623, 0.514854) (-0.969704, 0.513285) (-0.954786, 0.512045) (-0.952587, 0.511853) (-0.939867, 0.510763) (-0.924948, 0.509428) (-0.91308, 0.508598) (-0.91003, 0.508385) (-0.895111, 0.507124) (-0.880193, 0.506046) (-0.867921, 0.505343) (-0.865274, 0.505192) (-0.850356, 0.504118) (-0.835437, 0.50317) (-0.820519, 0.50231) (-0.816318, 0.502088) (-0.8056, 0.501497) (-0.790681, 0.500558) (-0.775763, 0.499782) (-0.760844, 0.49909) (-0.754873, 0.498833) (-0.745926, 0.498412) (-0.731007, 0.497603) (-0.716089, 0.496833) (-0.70117, 0.496167) (-0.686252, 0.495618) (-0.685295, 0.495579) (-0.671333, 0.494939) (-0.656414, 0.49418) (-0.641496, 0.493531) (-0.626577, 0.492894) (-0.611659, 0.492386) (-0.610065, 0.492324) (-0.59674, 0.491757) (-0.581822, 0.491057) (-0.566903, 0.490373) (-0.551984, 0.489804) (-0.537066, 0.489341) (-0.527589, 0.489069) (-0.522147, 0.4889) (-0.507229, 0.488374) (-0.49231, 0.487787) (-0.477392, 0.487253) (-0.462473, 0.486878) (-0.447555, 0.486491) (-0.432636, 0.486204) (-0.417717, 0.485972) (-0.408979, 0.485814) (-0.402799, 0.485695) (-0.38788, 0.485443) (-0.372962, 0.485219) (-0.358043, 0.485027) (-0.343125, 0.484864) (-0.328206, 0.48465) (-0.313287, 0.484506) (-0.298369, 0.484386) (-0.28345, 0.48431) (-0.268532, 0.484256) (-0.253613, 0.484211) (-0.238695, 0.484201) (-0.223776, 0.484223) (-0.208858, 0.484259) (-0.193939, 0.484294) (-0.17902, 0.484373) (-0.164102, 0.484424) (-0.149183, 0.48449) (-0.134265, 0.484571) (-0.119346, 0.484632) (-0.104428, 0.484705) (-0.0895091, 0.484765) (-0.0745905, 0.48481) (-0.059672, 0.484838) (-0.0447534, 0.484862) (-0.0298349, 0.484856) (-0.0149163, 0.484838) (2.26857e-06, 0.484765) (0.0149208, 0.484696) (0.0298394, 0.4846) (0.0447579, 0.484479) (0.0596765, 0.484341) (0.0745951, 0.484229) (0.0895136, 0.484081) (0.104432, 0.483936) (0.119351, 0.483801) (0.134269, 0.483652) (0.149188, 0.48344) (0.164106, 0.483259) (0.179025, 0.483083) (0.193944, 0.48291) (0.208862, 0.482747) (0.223781, 0.482584) (0.226336, 0.482559)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-tau/1/.initial={(0.0191566, 0.326018) (0.0298394, 0.325991) (0.0447579, 0.325944) (0.0596765, 0.325917) (0.0745951, 0.325899) (0.0895136, 0.325879) (0.104432, 0.325863) (0.119351, 0.325849) (0.134269, 0.325833) (0.149188, 0.325822) (0.164106, 0.325812) (0.179025, 0.325803) (0.193944, 0.325788) (0.208862, 0.325776) (0.223781, 0.32577) (0.238699, 0.325761) (0.253618, 0.32575) (0.268536, 0.32575) (0.283455, 0.325758) (0.298373, 0.325772) (0.313292, 0.325794) (0.328211, 0.325825) (0.343129, 0.325882) (0.358048, 0.32594) (0.37064, 0.326018) (0.372966, 0.326033) (0.387885, 0.326113) (0.402803, 0.326227) (0.417722, 0.326389) (0.430568, 0.32655) (0.432641, 0.326575) (0.447559, 0.326764) (0.462478, 0.32701) (0.46657, 0.327081) (0.477396, 0.32727) (0.492315, 0.327605) (0.492663, 0.327613) (0.507233, 0.327923) (0.515872, 0.328144) (0.522152, 0.328304) (0.535427, 0.328675) (0.53707, 0.328723) (0.551989, 0.32919) (0.55256, 0.329207) (0.566908, 0.329666) (0.569138, 0.329738) (0.581826, 0.330164) (0.584907, 0.33027) (0.596745, 0.330728) (0.598771, 0.330801) (0.611663, 0.331306) (0.612373, 0.331333) (0.625724, 0.331864) (0.626582, 0.331902) (0.638688, 0.332396) (0.6415, 0.332521) (0.651473, 0.332927) (0.656419, 0.333158) (0.663455, 0.333458) (0.671337, 0.333799) (0.675804, 0.33399) (0.686048, 0.334521) (0.686256, 0.334531) (0.697718, 0.335053) (0.701175, 0.335231) (0.708541, 0.335584) (0.716093, 0.335973) (0.718732, 0.336116) (0.728911, 0.336647) (0.731012, 0.336767) (0.738186, 0.337179) (0.74593, 0.337658) (0.74673, 0.33771) (0.755965, 0.338241) (0.760849, 0.338577) (0.763525, 0.338773) (0.771033, 0.339304) (0.775767, 0.339726) (0.776964, 0.339836) (0.783651, 0.340367) (0.788374, 0.340899) (0.790686, 0.341202) (0.792421, 0.34143) (0.795723, 0.341961) (0.79804, 0.342493) (0.798409, 0.343024) (0.797741, 0.343556) (0.794839, 0.344087) (0.790686, 0.344611) (0.790626, 0.344619) (0.78563, 0.34515) (0.777475, 0.345682) (0.775767, 0.345783) (0.768352, 0.346213) (0.760849, 0.346563) (0.756681, 0.346744) (0.74593, 0.347149) (0.742344, 0.347276) (0.731012, 0.347639) (0.725197, 0.347807) (0.716093, 0.348054) (0.702977, 0.348339) (0.701175, 0.348376) (0.686256, 0.348697) (0.675898, 0.34887) (0.671337, 0.348943) (0.656419, 0.34917) (0.6415, 0.349337) (0.635822, 0.349402) (0.626582, 0.3495) (0.611663, 0.349644) (0.596745, 0.349767) (0.581826, 0.349858) (0.568509, 0.349933) (0.566908, 0.349942) (0.551989, 0.350032) (0.53707, 0.350116) (0.522152, 0.350196) (0.507233, 0.350271) (0.492315, 0.350342) (0.477396, 0.350415) (0.46866, 0.350465) (0.462478, 0.350499) (0.447559, 0.350602) (0.432641, 0.350727) (0.417722, 0.35084) (0.402803, 0.350952) (0.398048, 0.350996) (0.387885, 0.351089) (0.372966, 0.351235) (0.358048, 0.351382) (0.343129, 0.351511) (0.341648, 0.351527) (0.328211, 0.351678) (0.313292, 0.351847) (0.298373, 0.351979) (0.290936, 0.352059) (0.283455, 0.352138) (0.268536, 0.352296) (0.253618, 0.352449) (0.238699, 0.352569) (0.236357, 0.35259) (0.223781, 0.352713) (0.208862, 0.352865) (0.193944, 0.352991) (0.179025, 0.353096) (0.175875, 0.353122) (0.164106, 0.35322) (0.149188, 0.353338) (0.134269, 0.353446) (0.119351, 0.35353) (0.104432, 0.353612) (0.0964728, 0.353653) (0.0895136, 0.353689) (0.0745951, 0.353775) (0.0596765, 0.35386) (0.0447579, 0.353936) (0.0298394, 0.353992) (0.0149208, 0.35405) (2.26857e-06, 0.3541) (-0.0149163, 0.354138) (-0.0298349, 0.354178) (-0.0321086, 0.354185) (-0.0447534, 0.354221) (-0.059672, 0.354261) (-0.0745905, 0.354281) (-0.0895091, 0.354305) (-0.104428, 0.354323) (-0.119346, 0.354333) (-0.134265, 0.354329) (-0.149183, 0.354315) (-0.164102, 0.354286) (-0.17902, 0.354259) (-0.193939, 0.354203) (-0.198933, 0.354185) (-0.208858, 0.354148) (-0.223776, 0.354079) (-0.238695, 0.353992) (-0.253613, 0.353881) (-0.268532, 0.353737) (-0.276767, 0.353653) (-0.28345, 0.353583) (-0.298369, 0.353435) (-0.313287, 0.353222) (-0.320319, 0.353122) (-0.328206, 0.35301) (-0.343125, 0.352762) (-0.352773, 0.35259) (-0.358043, 0.352497) (-0.372962, 0.352201) (-0.380097, 0.352059) (-0.38788, 0.351905) (-0.402799, 0.351536) (-0.403188, 0.351527) (-0.417717, 0.351198) (-0.425686, 0.350996) (-0.432636, 0.350826) (-0.445594, 0.350465) (-0.447555, 0.350408) (-0.462473, 0.349992) (-0.464675, 0.349933) (-0.477392, 0.349583) (-0.483785, 0.349402) (-0.49231, 0.349166) (-0.502758, 0.34887) (-0.507229, 0.348748) (-0.520866, 0.348339) (-0.522147, 0.3483) (-0.537066, 0.347895) (-0.540339, 0.347807) (-0.551984, 0.34748) (-0.559301, 0.347276) (-0.566903, 0.347071) (-0.578264, 0.346744) (-0.581822, 0.346645) (-0.596507, 0.346213) (-0.59674, 0.346206) (-0.611659, 0.345795) (-0.615708, 0.345682) (-0.626577, 0.345343) (-0.632562, 0.34515) (-0.641496, 0.344861) (-0.648621, 0.344619) (-0.656414, 0.344328) (-0.662776, 0.344087) (-0.671333, 0.343734) (-0.675549, 0.343556) (-0.685766, 0.343024) (-0.686252, 0.342997) (-0.69564, 0.342493) (-0.70117, 0.342065) (-0.702549, 0.341961) (-0.708965, 0.34143) (-0.712864, 0.340899) (-0.714811, 0.340367) (-0.714937, 0.339836) (-0.713352, 0.339304) (-0.710107, 0.338773) (-0.703996, 0.338241) (-0.70117, 0.338042) (-0.696554, 0.33771) (-0.686252, 0.3372) (-0.685821, 0.337179) (-0.674402, 0.336647) (-0.671333, 0.33652) (-0.661005, 0.336116) (-0.656414, 0.33595) (-0.645028, 0.335584) (-0.641496, 0.335473) (-0.626721, 0.335053) (-0.626577, 0.335048) (-0.611659, 0.334606) (-0.608286, 0.334521) (-0.59674, 0.334207) (-0.587873, 0.33399) (-0.581822, 0.333836) (-0.566903, 0.333509) (-0.564315, 0.333458) (-0.551984, 0.333169) (-0.539568, 0.332927) (-0.537066, 0.332874) (-0.522147, 0.332549) (-0.51412, 0.332396) (-0.507229, 0.332246) (-0.49231, 0.331987) (-0.485195, 0.331864) (-0.477392, 0.33171) (-0.462473, 0.331483) (-0.451302, 0.331333) (-0.447555, 0.331273) (-0.432636, 0.331026) (-0.417717, 0.33084) (-0.414853, 0.330801) (-0.402799, 0.330612) (-0.38788, 0.330429) (-0.372973, 0.33027) (-0.372962, 0.33027) (-0.358043, 0.330048) (-0.343125, 0.329864) (-0.332241, 0.329738) (-0.328206, 0.329686) (-0.313287, 0.329458) (-0.298369, 0.329268) (-0.293974, 0.329207) (-0.28345, 0.32905) (-0.268532, 0.328835) (-0.255693, 0.328675) (-0.253613, 0.32865) (-0.238695, 0.32841) (-0.223776, 0.328213) (-0.218823, 0.328144) (-0.208858, 0.327997) (-0.193939, 0.327777) (-0.179432, 0.327613) (-0.17902, 0.327608) (-0.164102, 0.327389) (-0.149183, 0.327212) (-0.136268, 0.327081) (-0.134265, 0.327061) (-0.119346, 0.326887) (-0.104428, 0.326735) (-0.0895091, 0.326616) (-0.0814963, 0.32655) (-0.0745905, 0.326494) (-0.059672, 0.326377) (-0.0447534, 0.326273) (-0.0298349, 0.326189) (-0.0149163, 0.326122) (2.26857e-06, 0.326075) (0.0149208, 0.326029) (0.0191566, 0.326018)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/q0-tau/2/.initial={(-0.191329, 0.312201) (-0.17902, 0.312186) (-0.164102, 0.31217) (-0.149183, 0.312156) (-0.134265, 0.312141) (-0.119346, 0.312131) (-0.104428, 0.312125) (-0.0895091, 0.312123) (-0.0745905, 0.312127) (-0.059672, 0.312142) (-0.0447534, 0.312161) (-0.0298349, 0.312174) (-0.0149163, 0.312199) (-0.0136309, 0.312201) (2.26857e-06, 0.312221) (0.0149208, 0.312243) (0.0298394, 0.312274) (0.0447579, 0.312299) (0.0596765, 0.312323) (0.0745951, 0.312342) (0.0895136, 0.312359) (0.104432, 0.312375) (0.119351, 0.312385) (0.134269, 0.312387) (0.149188, 0.312389) (0.164106, 0.312383) (0.179025, 0.312374) (0.193944, 0.312364) (0.208862, 0.312346) (0.223781, 0.312326) (0.238699, 0.312308) (0.253618, 0.312285) (0.268536, 0.31226) (0.283455, 0.312239) (0.298373, 0.312217) (0.310768, 0.312201) (0.313292, 0.312197) (0.328211, 0.312179) (0.343129, 0.312163) (0.358048, 0.312154) (0.372966, 0.312147) (0.387885, 0.312154) (0.402803, 0.312166) (0.417722, 0.312185) (0.426455, 0.312201) (0.432641, 0.312211) (0.447559, 0.312241) (0.462478, 0.312276) (0.477396, 0.312315) (0.492315, 0.312363) (0.507233, 0.312414) (0.522152, 0.312479) (0.53707, 0.312547) (0.551989, 0.312619) (0.566908, 0.312699) (0.571533, 0.312732) (0.581826, 0.312801) (0.596745, 0.312895) (0.611663, 0.312999) (0.626582, 0.313101) (0.6415, 0.313216) (0.646387, 0.313264) (0.656419, 0.313359) (0.671337, 0.313492) (0.686256, 0.313614) (0.701175, 0.313771) (0.703228, 0.313795) (0.716093, 0.31394) (0.731012, 0.314102) (0.74593, 0.314265) (0.750087, 0.314327) (0.760849, 0.314481) (0.775767, 0.314669) (0.787906, 0.314858) (0.790686, 0.314901) (0.805605, 0.315138) (0.82009, 0.315389) (0.820523, 0.315397) (0.835442, 0.315675) (0.847326, 0.315921) (0.85036, 0.315982) (0.865279, 0.316303) (0.871186, 0.316452) (0.880197, 0.316681) (0.891614, 0.316984) (0.895116, 0.317077) (0.910034, 0.317507) (0.910301, 0.317515) (0.924953, 0.317994) (0.926418, 0.318047) (0.939872, 0.318563) (0.940247, 0.318578) (0.952027, 0.31911) (0.95479, 0.319246) (0.962599, 0.319641) (0.969709, 0.320033) (0.97216, 0.320172) (0.97968, 0.320704) (0.984627, 0.321076) (0.986704, 0.321235) (0.991869, 0.321767) (0.99642, 0.322298) (0.999546, 0.322718) (0.999546, 0.32283) (0.999546, 0.323361) (0.999546, 0.323892) (0.999546, 0.324424) (0.999546, 0.324955) (0.999546, 0.325487) (0.999546, 0.326018) (0.999546, 0.32655) (0.999546, 0.327081) (0.999546, 0.327613) (0.999546, 0.328144) (0.999546, 0.328675) (0.999546, 0.329207) (0.999546, 0.329738) (0.999546, 0.33027) (0.999546, 0.330801) (0.999546, 0.331333) (0.999546, 0.331864) (0.999546, 0.332396) (0.999546, 0.332927) (0.999546, 0.333458) (0.999546, 0.33399) (0.999546, 0.334521) (0.999546, 0.335053) (0.999546, 0.335584) (0.999546, 0.336116) (0.999546, 0.336647) (0.999546, 0.337179) (0.999546, 0.33771) (0.999546, 0.338241) (0.999546, 0.338773) (0.999546, 0.339304) (0.999546, 0.339836) (0.999546, 0.340367) (0.999546, 0.340899) (0.999546, 0.34143) (0.999546, 0.341961) (0.999546, 0.342493) (0.999546, 0.343024) (0.999546, 0.343556) (0.999546, 0.344087) (0.999546, 0.344619) (0.999546, 0.34515) (0.999546, 0.345682) (0.999546, 0.346213) (0.999546, 0.346744) (0.999546, 0.347276) (0.999546, 0.347807) (0.999546, 0.348339) (0.999546, 0.34887) (0.999546, 0.349402) (0.999546, 0.349933) (0.999546, 0.350465) (0.999546, 0.350996) (0.999546, 0.351527) (0.999546, 0.352059) (0.999546, 0.35259) (0.999546, 0.353122) (0.999546, 0.353653) (0.999546, 0.354185) (0.999546, 0.354716) (0.999546, 0.355247) (0.999546, 0.355779) (0.999546, 0.35631) (0.999546, 0.356769) (0.998385, 0.356842) (0.988866, 0.357373) (0.984627, 0.357581) (0.97753, 0.357905) (0.969709, 0.35824) (0.964691, 0.358436) (0.95479, 0.358804) (0.950022, 0.358968) (0.939872, 0.359295) (0.933278, 0.359499) (0.924953, 0.359739) (0.913458, 0.36003) (0.910034, 0.360121) (0.895116, 0.360429) (0.888791, 0.360562) (0.880197, 0.360746) (0.865279, 0.360998) (0.8594, 0.361093) (0.85036, 0.361247) (0.835442, 0.361457) (0.823717, 0.361625) (0.820523, 0.361673) (0.805605, 0.361852) (0.790686, 0.362004) (0.778117, 0.362156) (0.775767, 0.362186) (0.760849, 0.362328) (0.74593, 0.362471) (0.731012, 0.362622) (0.725429, 0.362688) (0.716093, 0.362798) (0.701175, 0.362919) (0.686256, 0.363055) (0.671337, 0.363211) (0.670604, 0.363219) (0.656419, 0.363376) (0.6415, 0.363524) (0.626582, 0.363667) (0.620039, 0.363751) (0.611663, 0.363852) (0.596745, 0.363975) (0.581826, 0.364107) (0.566908, 0.364254) (0.564269, 0.364282) (0.551989, 0.364402) (0.53707, 0.364513) (0.522152, 0.364623) (0.507233, 0.364729) (0.49698, 0.364813) (0.492315, 0.364851) (0.477396, 0.364954) (0.462478, 0.365043) (0.447559, 0.365118) (0.432641, 0.365205) (0.417722, 0.365297) (0.410471, 0.365345) (0.402803, 0.365396) (0.387885, 0.365474) (0.372966, 0.365563) (0.358048, 0.365637) (0.343129, 0.365726) (0.328211, 0.365817) (0.32015, 0.365876) (0.313292, 0.36593) (0.298373, 0.366018) (0.283455, 0.366118) (0.268536, 0.36622) (0.253618, 0.366327) (0.244232, 0.366408) (0.238699, 0.366459) (0.223781, 0.366577) (0.208862, 0.366686) (0.193944, 0.366814) (0.181046, 0.366939) (0.179025, 0.366961) (0.164106, 0.367093) (0.149188, 0.367223) (0.134269, 0.367357) (0.123075, 0.367471) (0.119351, 0.367511) (0.104432, 0.367638) (0.0895136, 0.367758) (0.0745951, 0.367874) (0.060097, 0.368002) (0.0596765, 0.368006) (0.0447579, 0.368117) (0.0298394, 0.368214) (0.0149208, 0.368298) (2.26857e-06, 0.368374) (-0.0149163, 0.368459) (-0.0279513, 0.368533) (-0.0298349, 0.368544) (-0.0447534, 0.368624) (-0.059672, 0.368674) (-0.0745905, 0.368733) (-0.0895091, 0.368782) (-0.104428, 0.368827) (-0.119346, 0.368877) (-0.134265, 0.36893) (-0.149183, 0.368985) (-0.164102, 0.369036) (-0.172422, 0.369065) (-0.17902, 0.369088) (-0.193939, 0.369142) (-0.208858, 0.369167) (-0.223776, 0.369197) (-0.238695, 0.369227) (-0.253613, 0.369255) (-0.268532, 0.369273) (-0.28345, 0.369283) (-0.298369, 0.369282) (-0.313287, 0.369269) (-0.328206, 0.369248) (-0.343125, 0.369212) (-0.358043, 0.369178) (-0.372962, 0.369131) (-0.385133, 0.369065) (-0.38788, 0.36905) (-0.402799, 0.368961) (-0.417717, 0.368866) (-0.432636, 0.36878) (-0.447555, 0.36867) (-0.462473, 0.368534) (-0.462559, 0.368533) (-0.477392, 0.368384) (-0.49231, 0.368253) (-0.507229, 0.368114) (-0.517275, 0.368002) (-0.522147, 0.367941) (-0.537066, 0.367786) (-0.551984, 0.367635) (-0.566679, 0.367471) (-0.566903, 0.367468) (-0.581822, 0.367303) (-0.59674, 0.367158) (-0.611659, 0.367042) (-0.621481, 0.366939) (-0.626577, 0.366879) (-0.641496, 0.366747) (-0.656414, 0.366623) (-0.671333, 0.366532) (-0.684152, 0.366408) (-0.686252, 0.366384) (-0.70117, 0.366267) (-0.716089, 0.366137) (-0.731007, 0.366023) (-0.74486, 0.365876) (-0.745926, 0.365864) (-0.760844, 0.365704) (-0.775763, 0.365536) (-0.789361, 0.365345) (-0.790681, 0.365324) (-0.8056, 0.365084) (-0.820519, 0.364837) (-0.821623, 0.364813) (-0.835437, 0.36451) (-0.844498, 0.364282) (-0.850356, 0.364118) (-0.862926, 0.363751) (-0.865274, 0.363677) (-0.877929, 0.363219) (-0.880193, 0.363129) (-0.89025, 0.362688) (-0.895111, 0.362474) (-0.901484, 0.362156) (-0.91003, 0.361718) (-0.911761, 0.361625) (-0.921018, 0.361093) (-0.924948, 0.360879) (-0.930544, 0.360562) (-0.93966, 0.36003) (-0.939867, 0.360021) (-0.949439, 0.359499) (-0.954786, 0.359229) (-0.959974, 0.358968) (-0.969704, 0.35847) (-0.970395, 0.358436) (-0.980964, 0.357905) (-0.984623, 0.357739) (-0.992237, 0.357373) (-0.999541, 0.357027) (-1.00344, 0.356842) (-1.01444, 0.35631) (-1.01446, 0.356309) (-1.02489, 0.355779) (-1.02938, 0.355561) (-1.03564, 0.355247) (-1.0443, 0.354815) (-1.04629, 0.354716) (-1.0555, 0.354185) (-1.05922, 0.353996) (-1.06573, 0.353653) (-1.07413, 0.353202) (-1.07572, 0.353122) (-1.085, 0.35259) (-1.08905, 0.352381) (-1.0954, 0.352059) (-1.10397, 0.351645) (-1.10646, 0.351527) (-1.11631, 0.350996) (-1.11889, 0.350877) (-1.12755, 0.350465) (-1.13381, 0.350157) (-1.1385, 0.349933) (-1.14873, 0.349414) (-1.14898, 0.349402) (-1.15882, 0.34887) (-1.16365, 0.348618) (-1.1689, 0.348339) (-1.17736, 0.347807) (-1.17856, 0.347736) (-1.18571, 0.347276) (-1.19311, 0.346744) (-1.19348, 0.346719) (-1.20052, 0.346213) (-1.20748, 0.345682) (-1.2084, 0.345616) (-1.21457, 0.34515) (-1.22162, 0.344619) (-1.22332, 0.344505) (-1.22925, 0.344087) (-1.2368, 0.343556) (-1.23824, 0.343468) (-1.24525, 0.343024) (-1.25316, 0.342529) (-1.25378, 0.342493) (-1.26218, 0.341961) (-1.26808, 0.341622) (-1.27152, 0.34143) (-1.27977, 0.340899) (-1.28299, 0.340706) (-1.28856, 0.340367) (-1.29645, 0.339836) (-1.29791, 0.339738) (-1.30419, 0.339304) (-1.31061, 0.338773) (-1.31283, 0.338592) (-1.31708, 0.338241) (-1.32171, 0.33771) (-1.32564, 0.337179) (-1.32775, 0.336866) (-1.32923, 0.336647) (-1.3313, 0.336116) (-1.33234, 0.335584) (-1.33232, 0.335053) (-1.33138, 0.334521) (-1.32911, 0.33399) (-1.32775, 0.333806) (-1.3251, 0.333458) (-1.32071, 0.332927) (-1.31503, 0.332396) (-1.31283, 0.332247) (-1.3071, 0.331864) (-1.29882, 0.331333) (-1.29791, 0.331284) (-1.28909, 0.330801) (-1.28299, 0.330504) (-1.27803, 0.33027) (-1.26808, 0.329794) (-1.2668, 0.329738) (-1.25549, 0.329207) (-1.25316, 0.329104) (-1.24323, 0.328675) (-1.23824, 0.328459) (-1.231, 0.328144) (-1.22332, 0.327796) (-1.21944, 0.327613) (-1.2084, 0.327119) (-1.20751, 0.327081) (-1.19624, 0.32655) (-1.19348, 0.326429) (-1.18388, 0.326018) (-1.17856, 0.325792) (-1.17129, 0.325487) (-1.16365, 0.325172) (-1.15853, 0.324955) (-1.14873, 0.324562) (-1.14527, 0.324424) (-1.13381, 0.323994) (-1.13099, 0.323892) (-1.11889, 0.323472) (-1.11555, 0.323361) (-1.10397, 0.322988) (-1.09853, 0.32283) (-1.08905, 0.322552) (-1.08036, 0.322298) (-1.07413, 0.322124) (-1.06048, 0.321767) (-1.05922, 0.321734) (-1.0443, 0.321396) (-1.03758, 0.321235) (-1.02938, 0.321043) (-1.01446, 0.320745) (-1.01255, 0.320704) (-0.999541, 0.320449) (-0.985152, 0.320172) (-0.984623, 0.320162) (-0.969704, 0.319897) (-0.955601, 0.319641) (-0.954786, 0.319626) (-0.939867, 0.319375) (-0.924948, 0.319125) (-0.924087, 0.31911) (-0.91003, 0.31887) (-0.895111, 0.318626) (-0.892496, 0.318578) (-0.880193, 0.31837) (-0.865274, 0.318135) (-0.86016, 0.318047) (-0.850356, 0.317881) (-0.835437, 0.317654) (-0.827767, 0.317515) (-0.820519, 0.317389) (-0.8056, 0.317175) (-0.794883, 0.316984) (-0.790681, 0.316912) (-0.775763, 0.316711) (-0.760844, 0.316482) (-0.75895, 0.316452) (-0.745926, 0.31625) (-0.731007, 0.316053) (-0.722204, 0.315921) (-0.716089, 0.315826) (-0.70117, 0.315627) (-0.686252, 0.315413) (-0.684541, 0.315389) (-0.671333, 0.315199) (-0.656414, 0.315011) (-0.646274, 0.314858) (-0.641496, 0.314783) (-0.626577, 0.314604) (-0.611659, 0.314407) (-0.605779, 0.314327) (-0.59674, 0.314196) (-0.581822, 0.314026) (-0.566903, 0.313833) (-0.563719, 0.313795) (-0.551984, 0.313649) (-0.537066, 0.31349) (-0.522147, 0.313325) (-0.516523, 0.313264) (-0.507229, 0.313161) (-0.49231, 0.313026) (-0.477392, 0.312922) (-0.462473, 0.312807) (-0.452462, 0.312732) (-0.447555, 0.312696) (-0.432636, 0.312617) (-0.417717, 0.312555) (-0.402799, 0.312491) (-0.38788, 0.31246) (-0.372962, 0.312422) (-0.358043, 0.312394) (-0.343125, 0.312364) (-0.328206, 0.312347) (-0.313287, 0.312327) (-0.298369, 0.312313) (-0.28345, 0.312293) (-0.268532, 0.312279) (-0.253613, 0.312266) (-0.238695, 0.312245) (-0.223776, 0.312234) (-0.208858, 0.312219) (-0.193939, 0.312204) (-0.191329, 0.312201)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-sigma_res/1/.initial={(-19.1575, 0.0868086) (-19.1563, 0.0867775) (-19.1542, 0.0867314) (-19.1521, 0.0866948) (-19.1501, 0.0866515) (-19.148, 0.086613) (-19.146, 0.0865776) (-19.1439, 0.0865696) (-19.1419, 0.0865752) (-19.1398, 0.0866242) (-19.1377, 0.0866807) (-19.1357, 0.0867609) (-19.1347, 0.0868086) (-19.1336, 0.0868576) (-19.1316, 0.0869894) (-19.1295, 0.0871022) (-19.1292, 0.0871193) (-19.1274, 0.0872342) (-19.1254, 0.0873912) (-19.1248, 0.0874301) (-19.1233, 0.0875378) (-19.1213, 0.0877085) (-19.1209, 0.0877409) (-19.1192, 0.0878776) (-19.1173, 0.0880517) (-19.1172, 0.0880669) (-19.1151, 0.0882712) (-19.1141, 0.0883625) (-19.113, 0.0884544) (-19.1112, 0.0886732) (-19.111, 0.0886968) (-19.1089, 0.0889296) (-19.1085, 0.088984) (-19.1069, 0.0892217) (-19.1063, 0.0892948) (-19.1048, 0.0895255) (-19.1043, 0.0896056) (-19.1027, 0.0898518) (-19.1024, 0.0899164) (-19.1007, 0.0902272) (-19.1007, 0.0902328) (-19.0991, 0.0905379) (-19.0986, 0.0906431) (-19.0977, 0.0908487) (-19.0966, 0.0910908) (-19.0963, 0.0911595) (-19.0949, 0.0914703) (-19.0945, 0.0915598) (-19.0936, 0.0917811) (-19.0925, 0.0920385) (-19.0922, 0.0920919) (-19.0908, 0.0924026) (-19.0904, 0.092503) (-19.0895, 0.0927134) (-19.0883, 0.0929489) (-19.088, 0.0930242) (-19.0865, 0.093335) (-19.0863, 0.0933893) (-19.085, 0.0936458) (-19.0842, 0.0938301) (-19.0837, 0.0939566) (-19.0822, 0.0942625) (-19.0821, 0.0942673) (-19.0807, 0.0945781) (-19.0801, 0.0947278) (-19.0795, 0.0948889) (-19.0781, 0.0951997) (-19.0781, 0.0952197) (-19.0768, 0.0955105) (-19.076, 0.0957638) (-19.0758, 0.0958212) (-19.0747, 0.096132) (-19.0739, 0.0964113) (-19.0739, 0.0964428) (-19.0731, 0.0967536) (-19.0723, 0.0970644) (-19.0719, 0.0972396) (-19.0716, 0.0973752) (-19.071, 0.0976859) (-19.0703, 0.0979967) (-19.0698, 0.098288) (-19.0698, 0.0983075) (-19.0693, 0.0986183) (-19.0687, 0.0989291) (-19.0682, 0.0992399) (-19.0678, 0.0995506) (-19.0678, 0.0996096) (-19.0674, 0.0998614) (-19.0671, 0.100172) (-19.0667, 0.100483) (-19.0664, 0.100794) (-19.0663, 0.101105) (-19.0663, 0.101415) (-19.0664, 0.101726) (-19.0666, 0.102037) (-19.0671, 0.102348) (-19.0676, 0.102658) (-19.0678, 0.102745) (-19.0683, 0.102969) (-19.0693, 0.10328) (-19.0698, 0.103462) (-19.0703, 0.103591) (-19.0717, 0.103902) (-19.0719, 0.103952) (-19.0734, 0.104212) (-19.0739, 0.104309) (-19.0757, 0.104523) (-19.076, 0.104562) (-19.0781, 0.104747) (-19.0792, 0.104834) (-19.0801, 0.104904) (-19.0822, 0.105005) (-19.0842, 0.105069) (-19.0863, 0.105102) (-19.0882, 0.105145) (-19.0883, 0.10515) (-19.0904, 0.105168) (-19.0925, 0.10516) (-19.0945, 0.105146) (-19.0946, 0.105145) (-19.0966, 0.105124) (-19.0986, 0.105115) (-19.1007, 0.105104) (-19.1027, 0.105103) (-19.1048, 0.105091) (-19.1069, 0.10507) (-19.1089, 0.105034) (-19.111, 0.104977) (-19.113, 0.104912) (-19.1149, 0.104834) (-19.1151, 0.104825) (-19.1172, 0.104736) (-19.1192, 0.104602) (-19.1206, 0.104523) (-19.1213, 0.104483) (-19.1233, 0.104328) (-19.125, 0.104212) (-19.1254, 0.104183) (-19.1274, 0.104023) (-19.1291, 0.103902) (-19.1295, 0.10387) (-19.1316, 0.103702) (-19.1331, 0.103591) (-19.1336, 0.103555) (-19.1357, 0.103391) (-19.1373, 0.10328) (-19.1377, 0.103249) (-19.1398, 0.103104) (-19.1419, 0.102979) (-19.142, 0.102969) (-19.1439, 0.102841) (-19.146, 0.102703) (-19.1467, 0.102658) (-19.148, 0.102563) (-19.1501, 0.102403) (-19.1508, 0.102348) (-19.1521, 0.102222) (-19.1539, 0.102037) (-19.1542, 0.102008) (-19.1563, 0.101781) (-19.1567, 0.101726) (-19.1583, 0.101511) (-19.159, 0.101415) (-19.1604, 0.101206) (-19.161, 0.101105) (-19.1624, 0.100868) (-19.1628, 0.100794) (-19.1645, 0.100483) (-19.1645, 0.100481) (-19.166, 0.100172) (-19.1665, 0.100056) (-19.1674, 0.0998614) (-19.1686, 0.0995856) (-19.1687, 0.0995506) (-19.17, 0.0992399) (-19.1707, 0.0990494) (-19.1711, 0.0989291) (-19.1721, 0.0986183) (-19.1727, 0.0983792) (-19.1729, 0.0983075) (-19.1736, 0.0979967) (-19.1744, 0.0976859) (-19.1748, 0.097439) (-19.1749, 0.0973752) (-19.1753, 0.0970644) (-19.1756, 0.0967536) (-19.1759, 0.0964428) (-19.176, 0.096132) (-19.1761, 0.0958212) (-19.176, 0.0955105) (-19.1759, 0.0951997) (-19.1755, 0.0948889) (-19.1753, 0.0945781) (-19.1751, 0.0942673) (-19.1748, 0.0940061) (-19.1747, 0.0939566) (-19.1745, 0.0936458) (-19.1743, 0.093335) (-19.1741, 0.0930242) (-19.1739, 0.0927134) (-19.1739, 0.0924026) (-19.174, 0.0920919) (-19.1741, 0.0917811) (-19.1743, 0.0914703) (-19.1745, 0.0911595) (-19.1748, 0.0908487) (-19.1748, 0.090834) (-19.1751, 0.0905379) (-19.1753, 0.0902272) (-19.1755, 0.0899164) (-19.1756, 0.0896056) (-19.1758, 0.0892948) (-19.1757, 0.088984) (-19.1754, 0.0886732) (-19.175, 0.0883625) (-19.1748, 0.0882608) (-19.1742, 0.0880517) (-19.1729, 0.0877409) (-19.1727, 0.0877138) (-19.1707, 0.0874393) (-19.1706, 0.0874301) (-19.1686, 0.0872484) (-19.1668, 0.0871193) (-19.1665, 0.087105) (-19.1645, 0.0870148) (-19.1624, 0.0869286) (-19.1604, 0.0868635) (-19.1583, 0.0868309) (-19.1575, 0.0868086)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-sigma_res/2/.initial={(-19.2119, 0.0768635) (-19.2118, 0.0768624) (-19.2098, 0.0768451) (-19.2077, 0.0768502) (-19.2064, 0.0768635) (-19.2056, 0.0768705) (-19.2036, 0.0769043) (-19.2015, 0.0769332) (-19.1995, 0.0769927) (-19.1974, 0.077052) (-19.1954, 0.0771188) (-19.1938, 0.0771743) (-19.1933, 0.0771897) (-19.1912, 0.0772401) (-19.1892, 0.077307) (-19.1871, 0.0773629) (-19.1851, 0.07741) (-19.183, 0.0774525) (-19.181, 0.0774811) (-19.1806, 0.0774851) (-19.1789, 0.0775045) (-19.1768, 0.0775116) (-19.1748, 0.0775147) (-19.1727, 0.0775173) (-19.1707, 0.0775258) (-19.1686, 0.077535) (-19.1665, 0.0775575) (-19.1645, 0.07759) (-19.1624, 0.0776343) (-19.1604, 0.0776832) (-19.1583, 0.0777501) (-19.157, 0.0777959) (-19.1563, 0.0778219) (-19.1542, 0.0779067) (-19.1521, 0.0779967) (-19.1501, 0.0780961) (-19.1498, 0.0781066) (-19.148, 0.0781827) (-19.146, 0.0782787) (-19.1439, 0.0783644) (-19.1426, 0.0784174) (-19.1419, 0.0784493) (-19.1398, 0.0785341) (-19.1377, 0.0786165) (-19.1357, 0.0787044) (-19.1351, 0.0787282) (-19.1336, 0.0787883) (-19.1316, 0.0788875) (-19.1295, 0.0789916) (-19.1287, 0.079039) (-19.1274, 0.0791096) (-19.1254, 0.0792455) (-19.1239, 0.0793498) (-19.1233, 0.0793908) (-19.1213, 0.0795578) (-19.1201, 0.0796606) (-19.1192, 0.0797362) (-19.1172, 0.0799331) (-19.1168, 0.0799713) (-19.1151, 0.0801427) (-19.1138, 0.0802821) (-19.113, 0.0803619) (-19.1111, 0.0805929) (-19.111, 0.0806051) (-19.1089, 0.0808463) (-19.1085, 0.0809037) (-19.1069, 0.0811087) (-19.106, 0.0812145) (-19.1048, 0.0813812) (-19.1038, 0.0815252) (-19.1027, 0.081668) (-19.1015, 0.081836) (-19.1007, 0.0819662) (-19.0995, 0.0821468) (-19.0986, 0.0822895) (-19.0976, 0.0824576) (-19.0966, 0.0826317) (-19.0958, 0.0827684) (-19.0945, 0.0829904) (-19.094, 0.0830792) (-19.0925, 0.0833746) (-19.0924, 0.0833899) (-19.0907, 0.0837007) (-19.0904, 0.0837605) (-19.0891, 0.0840115) (-19.0883, 0.0841627) (-19.0875, 0.0843223) (-19.0863, 0.0845567) (-19.0859, 0.0846331) (-19.0843, 0.0849439) (-19.0842, 0.08495) (-19.0825, 0.0852546) (-19.0822, 0.0853129) (-19.0808, 0.0855654) (-19.0801, 0.0856865) (-19.079, 0.0858762) (-19.0781, 0.0860432) (-19.0772, 0.086187) (-19.076, 0.0864041) (-19.0754, 0.0864978) (-19.0739, 0.0867587) (-19.0736, 0.0868086) (-19.0719, 0.0871193) (-19.0719, 0.0871204) (-19.0701, 0.0874301) (-19.0698, 0.0874719) (-19.0683, 0.0877409) (-19.0678, 0.0878465) (-19.0666, 0.0880517) (-19.0657, 0.0882192) (-19.0649, 0.0883625) (-19.0636, 0.0886026) (-19.0633, 0.0886732) (-19.0617, 0.088984) (-19.0616, 0.089004) (-19.0601, 0.0892948) (-19.0595, 0.0894083) (-19.0585, 0.0896056) (-19.0575, 0.0898266) (-19.057, 0.0899164) (-19.0555, 0.0902272) (-19.0554, 0.0902556) (-19.0541, 0.0905379) (-19.0534, 0.0907145) (-19.0527, 0.0908487) (-19.0514, 0.0911595) (-19.0513, 0.091188) (-19.0501, 0.0914703) (-19.0492, 0.0916892) (-19.0489, 0.0917811) (-19.0476, 0.0920919) (-19.0472, 0.092215) (-19.0464, 0.0924026) (-19.0453, 0.0927134) (-19.0451, 0.0927562) (-19.0442, 0.0930242) (-19.0431, 0.0933318) (-19.0431, 0.093335) (-19.0419, 0.0936458) (-19.041, 0.0939056) (-19.0408, 0.0939566) (-19.0397, 0.0942673) (-19.039, 0.0944771) (-19.0386, 0.0945781) (-19.0375, 0.0948889) (-19.0369, 0.0950612) (-19.0364, 0.0951997) (-19.0353, 0.0955105) (-19.0348, 0.0956419) (-19.0342, 0.0958212) (-19.0331, 0.096132) (-19.0328, 0.0962208) (-19.032, 0.0964428) (-19.0309, 0.0967536) (-19.0307, 0.0968065) (-19.0298, 0.0970644) (-19.0288, 0.0973752) (-19.0287, 0.0974039) (-19.0276, 0.0976859) (-19.0266, 0.0979895) (-19.0266, 0.0979967) (-19.0255, 0.0983075) (-19.0245, 0.0985764) (-19.0244, 0.0986183) (-19.0233, 0.0989291) (-19.0225, 0.0991791) (-19.0223, 0.0992399) (-19.0212, 0.0995506) (-19.0204, 0.0998345) (-19.0203, 0.0998614) (-19.0194, 0.100172) (-19.0186, 0.100483) (-19.0184, 0.100567) (-19.0178, 0.100794) (-19.0171, 0.101105) (-19.0165, 0.101415) (-19.0163, 0.101537) (-19.016, 0.101726) (-19.0155, 0.102037) (-19.0151, 0.102348) (-19.0148, 0.102658) (-19.0145, 0.102969) (-19.0143, 0.10328) (-19.0143, 0.103328) (-19.0141, 0.103591) (-19.0139, 0.103902) (-19.0138, 0.104212) (-19.0137, 0.104523) (-19.0137, 0.104834) (-19.0138, 0.105145) (-19.014, 0.105456) (-19.0143, 0.105764) (-19.0143, 0.105766) (-19.0146, 0.106077) (-19.0152, 0.106388) (-19.016, 0.106699) (-19.0163, 0.106817) (-19.0169, 0.107009) (-19.018, 0.10732) (-19.0184, 0.10742) (-19.0192, 0.107631) (-19.0204, 0.107923) (-19.0205, 0.107942) (-19.0217, 0.108253) (-19.0225, 0.108484) (-19.0228, 0.108563) (-19.0238, 0.108874) (-19.0245, 0.109114) (-19.0247, 0.109185) (-19.0255, 0.109496) (-19.0263, 0.109806) (-19.0266, 0.109976) (-19.0269, 0.110117) (-19.0277, 0.110428) (-19.0285, 0.110739) (-19.0287, 0.110815) (-19.0293, 0.11105) (-19.0303, 0.11136) (-19.0307, 0.111485) (-19.0314, 0.111671) (-19.0326, 0.111982) (-19.0328, 0.112014) (-19.034, 0.112293) (-19.0348, 0.112486) (-19.0354, 0.112604) (-19.0369, 0.112886) (-19.0371, 0.112914) (-19.0387, 0.113225) (-19.039, 0.113261) (-19.0406, 0.113536) (-19.041, 0.113598) (-19.0427, 0.113847) (-19.0431, 0.113899) (-19.0451, 0.114157) (-19.0451, 0.11416) (-19.0472, 0.114392) (-19.048, 0.114468) (-19.0492, 0.114573) (-19.0513, 0.114732) (-19.052, 0.114779) (-19.0534, 0.114856) (-19.0554, 0.114953) (-19.0575, 0.115044) (-19.0591, 0.11509) (-19.0595, 0.115101) (-19.0616, 0.11516) (-19.0636, 0.115198) (-19.0657, 0.115239) (-19.0678, 0.115267) (-19.0698, 0.115293) (-19.0719, 0.115312) (-19.0739, 0.115327) (-19.076, 0.115337) (-19.0781, 0.115332) (-19.0801, 0.115314) (-19.0822, 0.115286) (-19.0842, 0.115242) (-19.0863, 0.11518) (-19.0883, 0.115103) (-19.0886, 0.11509) (-19.0904, 0.115015) (-19.0925, 0.114903) (-19.0945, 0.114783) (-19.0946, 0.114779) (-19.0966, 0.114652) (-19.0986, 0.114513) (-19.0992, 0.114468) (-19.1007, 0.114369) (-19.1027, 0.114221) (-19.1036, 0.114157) (-19.1048, 0.114063) (-19.1069, 0.113907) (-19.1076, 0.113847) (-19.1089, 0.113745) (-19.111, 0.113587) (-19.1116, 0.113536) (-19.113, 0.113426) (-19.1151, 0.113273) (-19.1157, 0.113225) (-19.1172, 0.11312) (-19.1192, 0.112974) (-19.12, 0.112914) (-19.1213, 0.112828) (-19.1233, 0.112681) (-19.1244, 0.112604) (-19.1254, 0.112536) (-19.1274, 0.112384) (-19.1287, 0.112293) (-19.1295, 0.112239) (-19.1316, 0.112072) (-19.1327, 0.111982) (-19.1336, 0.111906) (-19.1357, 0.111728) (-19.1363, 0.111671) (-19.1377, 0.111541) (-19.1396, 0.11136) (-19.1398, 0.111346) (-19.1419, 0.111151) (-19.1429, 0.11105) (-19.1439, 0.110952) (-19.146, 0.110745) (-19.146, 0.110739) (-19.148, 0.110552) (-19.1494, 0.110428) (-19.1501, 0.110369) (-19.1521, 0.110185) (-19.1529, 0.110117) (-19.1542, 0.110009) (-19.1563, 0.109848) (-19.1568, 0.109806) (-19.1583, 0.109699) (-19.1604, 0.109561) (-19.1615, 0.109496) (-19.1624, 0.109438) (-19.1645, 0.109317) (-19.1665, 0.109207) (-19.167, 0.109185) (-19.1686, 0.109112) (-19.1707, 0.109015) (-19.1727, 0.108921) (-19.1739, 0.108874) (-19.1748, 0.108835) (-19.1768, 0.108727) (-19.1789, 0.108607) (-19.1796, 0.108563) (-19.181, 0.10847) (-19.183, 0.108292) (-19.1834, 0.108253) (-19.1851, 0.108078) (-19.1862, 0.107942) (-19.1871, 0.107805) (-19.1882, 0.107631) (-19.1892, 0.107452) (-19.1898, 0.10732) (-19.1911, 0.107009) (-19.1912, 0.106978) (-19.1923, 0.106699) (-19.1932, 0.106388) (-19.1933, 0.106363) (-19.1941, 0.106077) (-19.1951, 0.105766) (-19.1954, 0.105653) (-19.1958, 0.105456) (-19.1967, 0.105145) (-19.1974, 0.104883) (-19.1975, 0.104834) (-19.1985, 0.104523) (-19.1994, 0.104212) (-19.1995, 0.104192) (-19.2004, 0.103902) (-19.2014, 0.103591) (-19.2015, 0.103562) (-19.2025, 0.10328) (-19.2036, 0.102969) (-19.2036, 0.102959) (-19.2047, 0.102658) (-19.2056, 0.102383) (-19.2058, 0.102348) (-19.2069, 0.102037) (-19.2077, 0.101816) (-19.208, 0.101726) (-19.2092, 0.101415) (-19.2098, 0.101252) (-19.2103, 0.101105) (-19.2115, 0.100794) (-19.2118, 0.100705) (-19.2127, 0.100483) (-19.2138, 0.100172) (-19.2139, 0.100152) (-19.215, 0.0998614) (-19.2159, 0.0996086) (-19.2162, 0.0995506) (-19.2173, 0.0992399) (-19.218, 0.0990598) (-19.2185, 0.0989291) (-19.2196, 0.0986183) (-19.2201, 0.0984889) (-19.2207, 0.0983075) (-19.2218, 0.0979967) (-19.2221, 0.0978841) (-19.2228, 0.0976859) (-19.2237, 0.0973752) (-19.2242, 0.0972285) (-19.2247, 0.0970644) (-19.2256, 0.0967536) (-19.2262, 0.0964993) (-19.2264, 0.0964428) (-19.2272, 0.096132) (-19.228, 0.0958212) (-19.2283, 0.0956984) (-19.2287, 0.0955105) (-19.2295, 0.0951997) (-19.2302, 0.0948889) (-19.2303, 0.0948162) (-19.2309, 0.0945781) (-19.2315, 0.0942673) (-19.2322, 0.0939566) (-19.2324, 0.0938665) (-19.2329, 0.0936458) (-19.2335, 0.093335) (-19.2342, 0.0930242) (-19.2345, 0.092888) (-19.2348, 0.0927134) (-19.2354, 0.0924026) (-19.2361, 0.0920919) (-19.2365, 0.0918745) (-19.2367, 0.0917811) (-19.2374, 0.0914703) (-19.238, 0.0911595) (-19.2386, 0.0908487) (-19.2386, 0.0908357) (-19.2392, 0.0905379) (-19.2397, 0.0902272) (-19.2403, 0.0899164) (-19.2406, 0.0896788) (-19.2408, 0.0896056) (-19.2412, 0.0892948) (-19.2416, 0.088984) (-19.242, 0.0886732) (-19.2424, 0.0883625) (-19.2426, 0.0880517) (-19.2427, 0.0879011) (-19.2428, 0.0877409) (-19.243, 0.0874301) (-19.2432, 0.0871193) (-19.2433, 0.0868086) (-19.2435, 0.0864978) (-19.2437, 0.086187) (-19.2439, 0.0858762) (-19.2442, 0.0855654) (-19.2445, 0.0852546) (-19.2447, 0.0849439) (-19.2448, 0.0848697) (-19.245, 0.0846331) (-19.2453, 0.0843223) (-19.2456, 0.0840115) (-19.2458, 0.0837007) (-19.246, 0.0833899) (-19.2462, 0.0830792) (-19.2462, 0.0827684) (-19.2462, 0.0824576) (-19.246, 0.0821468) (-19.2457, 0.081836) (-19.2453, 0.0815252) (-19.2448, 0.0812255) (-19.2447, 0.0812145) (-19.244, 0.0809037) (-19.243, 0.0805929) (-19.2427, 0.0804914) (-19.2419, 0.0802821) (-19.2406, 0.0800221) (-19.2404, 0.0799713) (-19.2387, 0.0796606) (-19.2386, 0.0796426) (-19.2367, 0.0793498) (-19.2365, 0.079313) (-19.2347, 0.079039) (-19.2345, 0.078992) (-19.2328, 0.0787282) (-19.2324, 0.0786609) (-19.2309, 0.0784174) (-19.2303, 0.0783243) (-19.229, 0.0781066) (-19.2283, 0.0780022) (-19.2268, 0.0777959) (-19.2262, 0.0777232) (-19.2242, 0.0774906) (-19.2241, 0.0774851) (-19.2221, 0.0772907) (-19.2204, 0.0771743) (-19.2201, 0.0771556) (-19.218, 0.0770327) (-19.2159, 0.0769454) (-19.2139, 0.0769004) (-19.2119, 0.0768635)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-alpha/1/.initial={(-19.127, -0.137548) (-19.1254, -0.137615) (-19.1233, -0.13766) (-19.1213, -0.137676) (-19.1192, -0.137665) (-19.1172, -0.137621) (-19.1152, -0.137548) (-19.1151, -0.137546) (-19.113, -0.137468) (-19.111, -0.137375) (-19.1092, -0.13725) (-19.1089, -0.137233) (-19.1069, -0.137119) (-19.1048, -0.136975) (-19.1045, -0.136952) (-19.1027, -0.13684) (-19.1007, -0.136694) (-19.1001, -0.136654) (-19.0986, -0.136555) (-19.0966, -0.136411) (-19.0957, -0.136356) (-19.0945, -0.136271) (-19.0925, -0.136137) (-19.0913, -0.136057) (-19.0904, -0.135988) (-19.0883, -0.135842) (-19.0873, -0.135759) (-19.0863, -0.13567) (-19.0843, -0.135461) (-19.0842, -0.13545) (-19.0822, -0.135199) (-19.0819, -0.135163) (-19.0802, -0.134865) (-19.0801, -0.13484) (-19.0788, -0.134567) (-19.0781, -0.134305) (-19.0779, -0.134269) (-19.0772, -0.133971) (-19.0767, -0.133673) (-19.0764, -0.133375) (-19.076, -0.133076) (-19.076, -0.133043) (-19.0757, -0.132778) (-19.0754, -0.13248) (-19.0751, -0.132182) (-19.0749, -0.131884) (-19.0746, -0.131586) (-19.0744, -0.131288) (-19.0742, -0.13099) (-19.0739, -0.130746) (-19.0739, -0.130692) (-19.0735, -0.130393) (-19.0733, -0.130095) (-19.0731, -0.129797) (-19.0729, -0.129499) (-19.0728, -0.129201) (-19.0727, -0.128903) (-19.0727, -0.128605) (-19.0727, -0.128307) (-19.0728, -0.128009) (-19.073, -0.127711) (-19.0731, -0.127412) (-19.0733, -0.127114) (-19.0735, -0.126816) (-19.0739, -0.126518) (-19.0739, -0.126459) (-19.0742, -0.12622) (-19.0744, -0.125922) (-19.0748, -0.125624) (-19.0752, -0.125326) (-19.0759, -0.125028) (-19.076, -0.125006) (-19.0765, -0.124729) (-19.0773, -0.124431) (-19.0781, -0.124251) (-19.0785, -0.124133) (-19.0795, -0.123835) (-19.0801, -0.123689) (-19.0807, -0.123537) (-19.0822, -0.12328) (-19.0824, -0.123239) (-19.084, -0.122941) (-19.0842, -0.122906) (-19.0858, -0.122643) (-19.0863, -0.122574) (-19.088, -0.122345) (-19.0883, -0.122302) (-19.0904, -0.122068) (-19.0906, -0.122046) (-19.0925, -0.121829) (-19.0933, -0.121748) (-19.0945, -0.12164) (-19.0966, -0.121482) (-19.0969, -0.12145) (-19.0986, -0.121309) (-19.1007, -0.121188) (-19.1012, -0.121152) (-19.1027, -0.121049) (-19.1048, -0.120939) (-19.1066, -0.120854) (-19.1069, -0.120839) (-19.1089, -0.120736) (-19.111, -0.120654) (-19.113, -0.120604) (-19.1146, -0.120556) (-19.1151, -0.120539) (-19.1172, -0.120492) (-19.1192, -0.120465) (-19.1213, -0.120455) (-19.1233, -0.120463) (-19.1254, -0.120484) (-19.1274, -0.120527) (-19.1284, -0.120556) (-19.1295, -0.120589) (-19.1316, -0.120643) (-19.1336, -0.120723) (-19.1357, -0.12083) (-19.1361, -0.120854) (-19.1377, -0.120937) (-19.1398, -0.12106) (-19.1411, -0.121152) (-19.1419, -0.121206) (-19.1439, -0.121352) (-19.1451, -0.12145) (-19.146, -0.121525) (-19.148, -0.121702) (-19.1485, -0.121748) (-19.1501, -0.121894) (-19.1516, -0.122046) (-19.1521, -0.122111) (-19.1542, -0.122342) (-19.1542, -0.122345) (-19.1563, -0.122575) (-19.1568, -0.122643) (-19.1583, -0.122835) (-19.1591, -0.122941) (-19.1604, -0.123124) (-19.1611, -0.123239) (-19.1624, -0.123443) (-19.163, -0.123537) (-19.1645, -0.123785) (-19.1648, -0.123835) (-19.1663, -0.124133) (-19.1665, -0.124183) (-19.1679, -0.124431) (-19.1686, -0.124581) (-19.1693, -0.124729) (-19.1705, -0.125028) (-19.1707, -0.125078) (-19.1717, -0.125326) (-19.1727, -0.125622) (-19.1727, -0.125624) (-19.1738, -0.125922) (-19.1746, -0.12622) (-19.1748, -0.126284) (-19.1755, -0.126518) (-19.1761, -0.126816) (-19.1767, -0.127114) (-19.1768, -0.127183) (-19.1773, -0.127412) (-19.1777, -0.127711) (-19.178, -0.128009) (-19.1783, -0.128307) (-19.1785, -0.128605) (-19.1786, -0.128903) (-19.1788, -0.129201) (-19.1789, -0.129499) (-19.1789, -0.129564) (-19.179, -0.129797) (-19.179, -0.130095) (-19.1791, -0.130393) (-19.1792, -0.130692) (-19.1792, -0.13099) (-19.1792, -0.131288) (-19.1791, -0.131586) (-19.179, -0.131884) (-19.1789, -0.132087) (-19.1788, -0.132182) (-19.1786, -0.13248) (-19.1784, -0.132778) (-19.178, -0.133076) (-19.1773, -0.133375) (-19.1768, -0.13352) (-19.1763, -0.133673) (-19.1751, -0.133971) (-19.1748, -0.134028) (-19.1734, -0.134269) (-19.1727, -0.134374) (-19.1712, -0.134567) (-19.1707, -0.134622) (-19.1686, -0.134814) (-19.1681, -0.134865) (-19.1665, -0.135012) (-19.1645, -0.135145) (-19.1643, -0.135163) (-19.1624, -0.135309) (-19.1604, -0.135424) (-19.1598, -0.135461) (-19.1583, -0.135554) (-19.1563, -0.135663) (-19.1542, -0.135746) (-19.154, -0.135759) (-19.1521, -0.135869) (-19.1501, -0.13597) (-19.1483, -0.136057) (-19.148, -0.13607) (-19.146, -0.136202) (-19.1439, -0.136311) (-19.1433, -0.136356) (-19.1419, -0.136467) (-19.1398, -0.136612) (-19.1393, -0.136654) (-19.1377, -0.136795) (-19.1357, -0.136951) (-19.1357, -0.136952) (-19.1336, -0.137138) (-19.1321, -0.13725) (-19.1316, -0.137292) (-19.1295, -0.137436) (-19.1274, -0.137526) (-19.127, -0.137548)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-alpha/2/.initial={(-19.1737, -0.146491) (-19.1727, -0.146502) (-19.1707, -0.146522) (-19.1686, -0.146535) (-19.1665, -0.146529) (-19.1645, -0.146503) (-19.1638, -0.146491) (-19.1624, -0.146471) (-19.1604, -0.146425) (-19.1583, -0.146363) (-19.1563, -0.14629) (-19.1544, -0.146193) (-19.1542, -0.146181) (-19.1521, -0.146072) (-19.1501, -0.145944) (-19.1494, -0.145895) (-19.148, -0.1458) (-19.146, -0.145661) (-19.1452, -0.145597) (-19.1439, -0.145501) (-19.1419, -0.145351) (-19.1412, -0.145299) (-19.1398, -0.145198) (-19.1377, -0.145059) (-19.1369, -0.145001) (-19.1357, -0.144916) (-19.1336, -0.144799) (-19.132, -0.144703) (-19.1316, -0.14468) (-19.1295, -0.144576) (-19.1274, -0.144499) (-19.1254, -0.144414) (-19.1251, -0.144404) (-19.1233, -0.144347) (-19.1213, -0.144293) (-19.1192, -0.144255) (-19.1172, -0.144208) (-19.1151, -0.144175) (-19.113, -0.144137) (-19.1116, -0.144106) (-19.111, -0.144092) (-19.1089, -0.144052) (-19.1069, -0.144008) (-19.1048, -0.143957) (-19.1027, -0.1439) (-19.1007, -0.143811) (-19.1006, -0.143808) (-19.0986, -0.143714) (-19.0966, -0.14361) (-19.0952, -0.14351) (-19.0945, -0.143459) (-19.0925, -0.143302) (-19.0915, -0.143212) (-19.0904, -0.143102) (-19.0887, -0.142914) (-19.0883, -0.142876) (-19.0863, -0.142643) (-19.0861, -0.142616) (-19.0842, -0.142408) (-19.0835, -0.142318) (-19.0822, -0.142159) (-19.081, -0.14202) (-19.0801, -0.14192) (-19.0783, -0.141722) (-19.0781, -0.141701) (-19.076, -0.1415) (-19.0752, -0.141423) (-19.0739, -0.141305) (-19.0721, -0.141125) (-19.0719, -0.141109) (-19.0698, -0.140929) (-19.0687, -0.140827) (-19.0678, -0.14074) (-19.0657, -0.140552) (-19.0655, -0.140529) (-19.0636, -0.140353) (-19.0624, -0.140231) (-19.0616, -0.140143) (-19.0597, -0.139933) (-19.0595, -0.139914) (-19.0575, -0.139665) (-19.0572, -0.139635) (-19.0554, -0.13939) (-19.055, -0.139337) (-19.0534, -0.139075) (-19.0531, -0.139039) (-19.0514, -0.13874) (-19.0513, -0.138726) (-19.0498, -0.138442) (-19.0492, -0.138334) (-19.0483, -0.138144) (-19.0472, -0.137916) (-19.0468, -0.137846) (-19.0455, -0.137548) (-19.0451, -0.137456) (-19.0442, -0.13725) (-19.0431, -0.13699) (-19.0429, -0.136952) (-19.0416, -0.136654) (-19.041, -0.136525) (-19.0402, -0.136356) (-19.039, -0.136076) (-19.0389, -0.136057) (-19.0375, -0.135759) (-19.0369, -0.135638) (-19.036, -0.135461) (-19.0348, -0.135225) (-19.0345, -0.135163) (-19.0331, -0.134865) (-19.0328, -0.134798) (-19.0316, -0.134567) (-19.0307, -0.134385) (-19.0302, -0.134269) (-19.0289, -0.133971) (-19.0287, -0.133919) (-19.0276, -0.133673) (-19.0266, -0.133402) (-19.0265, -0.133375) (-19.0255, -0.133076) (-19.0246, -0.132778) (-19.0245, -0.132742) (-19.0238, -0.13248) (-19.0232, -0.132182) (-19.0226, -0.131884) (-19.0225, -0.131826) (-19.022, -0.131586) (-19.0215, -0.131288) (-19.0209, -0.13099) (-19.0204, -0.130754) (-19.0203, -0.130692) (-19.0196, -0.130393) (-19.0189, -0.130095) (-19.0184, -0.129899) (-19.0181, -0.129797) (-19.0172, -0.129499) (-19.0163, -0.129201) (-19.0163, -0.129197) (-19.0154, -0.128903) (-19.0144, -0.128605) (-19.0143, -0.128545) (-19.0135, -0.128307) (-19.0127, -0.128009) (-19.0122, -0.127835) (-19.0119, -0.127711) (-19.0112, -0.127412) (-19.0107, -0.127114) (-19.0103, -0.126816) (-19.0101, -0.126552) (-19.0101, -0.126518) (-19.0101, -0.12622) (-19.0101, -0.126069) (-19.0102, -0.125922) (-19.0106, -0.125624) (-19.011, -0.125326) (-19.0117, -0.125028) (-19.0122, -0.124855) (-19.0126, -0.124729) (-19.0135, -0.124431) (-19.0143, -0.124207) (-19.0145, -0.124133) (-19.0155, -0.123835) (-19.0163, -0.123625) (-19.0166, -0.123537) (-19.0176, -0.123239) (-19.0184, -0.123041) (-19.0187, -0.122941) (-19.0197, -0.122643) (-19.0204, -0.122444) (-19.0208, -0.122345) (-19.0218, -0.122046) (-19.0225, -0.121859) (-19.0229, -0.121748) (-19.024, -0.12145) (-19.0245, -0.121311) (-19.0252, -0.121152) (-19.0265, -0.120854) (-19.0266, -0.120819) (-19.0278, -0.120556) (-19.0287, -0.120365) (-19.0292, -0.120258) (-19.0305, -0.11996) (-19.0307, -0.11992) (-19.0319, -0.119662) (-19.0328, -0.119482) (-19.0333, -0.119364) (-19.0346, -0.119065) (-19.0348, -0.11901) (-19.0359, -0.118767) (-19.0369, -0.118539) (-19.0372, -0.118469) (-19.0384, -0.118171) (-19.039, -0.118052) (-19.0397, -0.117873) (-19.041, -0.117602) (-19.0411, -0.117575) (-19.0425, -0.117277) (-19.0431, -0.117178) (-19.0442, -0.116979) (-19.0451, -0.116813) (-19.046, -0.116681) (-19.0472, -0.116502) (-19.0481, -0.116382) (-19.0492, -0.116243) (-19.0507, -0.116084) (-19.0513, -0.116024) (-19.0534, -0.115845) (-19.0541, -0.115786) (-19.0554, -0.115676) (-19.0575, -0.115532) (-19.0581, -0.115488) (-19.0595, -0.115381) (-19.0616, -0.115237) (-19.0622, -0.11519) (-19.0636, -0.115075) (-19.0657, -0.114908) (-19.0659, -0.114892) (-19.0678, -0.114724) (-19.0691, -0.114594) (-19.0698, -0.114518) (-19.0719, -0.114316) (-19.0721, -0.114296) (-19.0739, -0.114109) (-19.075, -0.113998) (-19.076, -0.113895) (-19.078, -0.1137) (-19.0781, -0.113699) (-19.0801, -0.11352) (-19.0815, -0.113401) (-19.0822, -0.113343) (-19.0842, -0.113198) (-19.0857, -0.113103) (-19.0863, -0.113063) (-19.0883, -0.112945) (-19.0904, -0.112844) (-19.0912, -0.112805) (-19.0925, -0.112747) (-19.0945, -0.112668) (-19.0966, -0.112611) (-19.0986, -0.112561) (-19.1007, -0.112519) (-19.1014, -0.112507) (-19.1027, -0.112486) (-19.1048, -0.112471) (-19.1069, -0.112463) (-19.1089, -0.11247) (-19.111, -0.112482) (-19.1125, -0.112507) (-19.113, -0.112517) (-19.1151, -0.112553) (-19.1172, -0.112602) (-19.1192, -0.112657) (-19.1213, -0.112724) (-19.1231, -0.112805) (-19.1233, -0.112813) (-19.1254, -0.112896) (-19.1274, -0.112987) (-19.1295, -0.113079) (-19.13, -0.113103) (-19.1316, -0.113178) (-19.1336, -0.113268) (-19.1357, -0.113361) (-19.1366, -0.113401) (-19.1377, -0.113451) (-19.1398, -0.113521) (-19.1419, -0.113583) (-19.1439, -0.11364) (-19.146, -0.113694) (-19.1462, -0.1137) (-19.148, -0.113735) (-19.1501, -0.113771) (-19.1521, -0.113805) (-19.1542, -0.113845) (-19.1563, -0.113886) (-19.1583, -0.113943) (-19.1598, -0.113998) (-19.1604, -0.114017) (-19.1624, -0.114103) (-19.1645, -0.114205) (-19.1659, -0.114296) (-19.1665, -0.114339) (-19.1686, -0.114485) (-19.1698, -0.114594) (-19.1707, -0.114671) (-19.1727, -0.114882) (-19.1728, -0.114892) (-19.1748, -0.115125) (-19.1753, -0.11519) (-19.1768, -0.115405) (-19.1774, -0.115488) (-19.1789, -0.115725) (-19.1793, -0.115786) (-19.181, -0.116067) (-19.1811, -0.116084) (-19.1828, -0.116382) (-19.183, -0.116415) (-19.1846, -0.116681) (-19.1851, -0.116755) (-19.1866, -0.116979) (-19.1871, -0.11706) (-19.1887, -0.117277) (-19.1892, -0.117336) (-19.1912, -0.117575) (-19.1912, -0.11758) (-19.1933, -0.117787) (-19.1942, -0.117873) (-19.1954, -0.117992) (-19.1973, -0.118171) (-19.1974, -0.118179) (-19.1995, -0.118355) (-19.2006, -0.118469) (-19.2015, -0.11856) (-19.2035, -0.118767) (-19.2036, -0.118772) (-19.2056, -0.119016) (-19.206, -0.119065) (-19.2077, -0.119332) (-19.2079, -0.119364) (-19.2094, -0.119662) (-19.2098, -0.119727) (-19.2108, -0.11996) (-19.2118, -0.120223) (-19.212, -0.120258) (-19.213, -0.120556) (-19.2139, -0.12084) (-19.2139, -0.120854) (-19.2148, -0.121152) (-19.2157, -0.12145) (-19.2159, -0.121538) (-19.2166, -0.121748) (-19.2173, -0.122046) (-19.218, -0.12229) (-19.2181, -0.122345) (-19.219, -0.122643) (-19.2197, -0.122941) (-19.2201, -0.123061) (-19.2206, -0.123239) (-19.2213, -0.123537) (-19.2221, -0.123835) (-19.2221, -0.123837) (-19.223, -0.124133) (-19.2238, -0.124431) (-19.2242, -0.124548) (-19.2248, -0.124729) (-19.2257, -0.125028) (-19.2262, -0.125159) (-19.2269, -0.125326) (-19.228, -0.125624) (-19.2283, -0.125691) (-19.2293, -0.125922) (-19.2303, -0.12616) (-19.2306, -0.12622) (-19.232, -0.126518) (-19.2324, -0.1266) (-19.2335, -0.126816) (-19.2345, -0.127033) (-19.2348, -0.127114) (-19.2361, -0.127412) (-19.2365, -0.127513) (-19.2374, -0.127711) (-19.2384, -0.128009) (-19.2386, -0.128052) (-19.2394, -0.128307) (-19.2401, -0.128605) (-19.2406, -0.128823) (-19.2408, -0.128903) (-19.2413, -0.129201) (-19.2418, -0.129499) (-19.2421, -0.129797) (-19.2424, -0.130095) (-19.2427, -0.130393) (-19.2427, -0.130427) (-19.2429, -0.130692) (-19.2432, -0.13099) (-19.2434, -0.131288) (-19.2436, -0.131586) (-19.2438, -0.131884) (-19.244, -0.132182) (-19.2442, -0.13248) (-19.2444, -0.132778) (-19.2446, -0.133076) (-19.2448, -0.133296) (-19.2448, -0.133375) (-19.2451, -0.133673) (-19.2454, -0.133971) (-19.2456, -0.134269) (-19.246, -0.134567) (-19.2464, -0.134865) (-19.2468, -0.135163) (-19.2468, -0.135163) (-19.2473, -0.135461) (-19.2478, -0.135759) (-19.2482, -0.136057) (-19.2487, -0.136356) (-19.2489, -0.136461) (-19.2492, -0.136654) (-19.2495, -0.136952) (-19.2497, -0.13725) (-19.2498, -0.137548) (-19.2497, -0.137846) (-19.2493, -0.138144) (-19.2489, -0.138318) (-19.2485, -0.138442) (-19.2474, -0.13874) (-19.2468, -0.138857) (-19.2457, -0.139039) (-19.2448, -0.139174) (-19.2434, -0.139337) (-19.2427, -0.139412) (-19.2406, -0.139599) (-19.2402, -0.139635) (-19.2386, -0.139776) (-19.2367, -0.139933) (-19.2365, -0.139945) (-19.2345, -0.14013) (-19.2335, -0.140231) (-19.2324, -0.140348) (-19.2309, -0.140529) (-19.2303, -0.14061) (-19.2291, -0.140827) (-19.2283, -0.140989) (-19.2277, -0.141125) (-19.2266, -0.141423) (-19.2262, -0.141548) (-19.2257, -0.141722) (-19.225, -0.14202) (-19.2242, -0.142299) (-19.2241, -0.142318) (-19.2232, -0.142616) (-19.2221, -0.14291) (-19.2221, -0.142914) (-19.2207, -0.143212) (-19.2201, -0.143322) (-19.2188, -0.14351) (-19.218, -0.143622) (-19.2164, -0.143808) (-19.2159, -0.143864) (-19.2139, -0.144055) (-19.2133, -0.144106) (-19.2118, -0.144251) (-19.21, -0.144404) (-19.2098, -0.144425) (-19.2077, -0.144613) (-19.2068, -0.144703) (-19.2056, -0.144822) (-19.2039, -0.145001) (-19.2036, -0.145038) (-19.2015, -0.14527) (-19.2013, -0.145299) (-19.1995, -0.145531) (-19.1988, -0.145597) (-19.1974, -0.145729) (-19.1955, -0.145895) (-19.1954, -0.145905) (-19.1933, -0.146031) (-19.1912, -0.146124) (-19.1894, -0.146193) (-19.1892, -0.146199) (-19.1871, -0.146258) (-19.1851, -0.146308) (-19.183, -0.146351) (-19.181, -0.146381) (-19.1789, -0.146422) (-19.1768, -0.146458) (-19.1748, -0.146479) (-19.1737, -0.146491)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-alpha_c/1/.initial={(-19.1215, -0.00786516) (-19.1213, -0.00786934) (-19.1192, -0.00789081) (-19.1172, -0.00791102) (-19.1151, -0.00791888) (-19.113, -0.00791448) (-19.111, -0.00789559) (-19.1089, -0.00787194) (-19.1086, -0.00786516) (-19.1069, -0.00783285) (-19.1048, -0.00777963) (-19.1037, -0.00775006) (-19.1027, -0.00772225) (-19.1007, -0.0076509) (-19.1002, -0.00763496) (-19.0986, -0.00757306) (-19.0974, -0.00751986) (-19.0966, -0.00748547) (-19.0948, -0.00740476) (-19.0945, -0.00739238) (-19.0925, -0.00729665) (-19.0923, -0.00728966) (-19.0904, -0.00719131) (-19.0901, -0.00717455) (-19.0883, -0.00706985) (-19.0882, -0.00705945) (-19.0866, -0.00694435) (-19.0863, -0.00691626) (-19.0853, -0.00682925) (-19.0843, -0.00671415) (-19.0842, -0.00669872) (-19.0835, -0.00659905) (-19.0828, -0.00648395) (-19.0823, -0.00636885) (-19.0822, -0.00634607) (-19.0817, -0.00625375) (-19.0812, -0.00613865) (-19.0807, -0.00602355) (-19.0801, -0.00591992) (-19.0801, -0.00590844) (-19.0795, -0.00579334) (-19.0788, -0.00567824) (-19.0781, -0.00556314) (-19.0781, -0.00555944) (-19.0773, -0.00544804) (-19.0765, -0.00533294) (-19.076, -0.0052676) (-19.0756, -0.00521784) (-19.0748, -0.00510274) (-19.0741, -0.00498764) (-19.0739, -0.00496828) (-19.0733, -0.00487254) (-19.0726, -0.00475744) (-19.0721, -0.00464233) (-19.0719, -0.00458446) (-19.0717, -0.00452723) (-19.0714, -0.00441213) (-19.0713, -0.00429703) (-19.0714, -0.00418193) (-19.0715, -0.00406683) (-19.0717, -0.00395173) (-19.0719, -0.00391572) (-19.0722, -0.00383663) (-19.0726, -0.00372153) (-19.0732, -0.00360643) (-19.0738, -0.00349133) (-19.0739, -0.00346275) (-19.0744, -0.00337622) (-19.075, -0.00326112) (-19.0756, -0.00314602) (-19.076, -0.00305475) (-19.0761, -0.00303092) (-19.0765, -0.00291582) (-19.0769, -0.00280072) (-19.0773, -0.00268562) (-19.0777, -0.00257052) (-19.078, -0.00245542) (-19.0781, -0.00244825) (-19.0785, -0.00234032) (-19.0789, -0.00222522) (-19.0796, -0.00211011) (-19.0801, -0.00204389) (-19.0805, -0.00199501) (-19.0817, -0.00187991) (-19.0822, -0.00184886) (-19.0836, -0.00176481) (-19.0842, -0.00173601) (-19.0863, -0.00165644) (-19.0865, -0.00164971) (-19.0883, -0.0015874) (-19.0904, -0.00153461) (-19.0904, -0.00153385) (-19.0925, -0.00148725) (-19.0945, -0.00144403) (-19.0959, -0.00141951) (-19.0966, -0.00140756) (-19.0986, -0.00137298) (-19.1007, -0.00134317) (-19.1027, -0.00132062) (-19.1039, -0.00130441) (-19.1048, -0.00129299) (-19.1069, -0.00127115) (-19.1089, -0.00124726) (-19.111, -0.00122725) (-19.113, -0.00120807) (-19.1147, -0.00118931) (-19.1151, -0.00118541) (-19.1172, -0.00116769) (-19.1192, -0.00114476) (-19.1213, -0.00112316) (-19.1233, -0.00110761) (-19.1254, -0.00109251) (-19.1274, -0.00108204) (-19.1295, -0.00107626) (-19.1316, -0.0010757) (-19.1336, -0.00108053) (-19.1357, -0.00108942) (-19.1377, -0.00110585) (-19.1398, -0.00112715) (-19.1419, -0.00115516) (-19.1439, -0.00118931) (-19.1439, -0.00118937) (-19.146, -0.0012265) (-19.148, -0.00127006) (-19.1495, -0.00130441) (-19.1501, -0.00131896) (-19.1521, -0.00137123) (-19.1538, -0.00141951) (-19.1542, -0.00143241) (-19.1563, -0.00149354) (-19.1575, -0.00153461) (-19.1583, -0.00156276) (-19.1604, -0.00163541) (-19.1607, -0.00164971) (-19.1624, -0.00171877) (-19.1635, -0.00176481) (-19.1645, -0.00180766) (-19.166, -0.00187991) (-19.1665, -0.00190775) (-19.1682, -0.00199501) (-19.1686, -0.00201907) (-19.1701, -0.00211011) (-19.1707, -0.00214797) (-19.1718, -0.00222522) (-19.1727, -0.00229906) (-19.1732, -0.00234032) (-19.1745, -0.00245542) (-19.1748, -0.00248108) (-19.1757, -0.00257052) (-19.1766, -0.00268562) (-19.1768, -0.00271487) (-19.1775, -0.00280072) (-19.1782, -0.00291582) (-19.1787, -0.00303092) (-19.1789, -0.00307893) (-19.1792, -0.00314602) (-19.1794, -0.00326112) (-19.1797, -0.00337622) (-19.1799, -0.00349133) (-19.1799, -0.00360643) (-19.1799, -0.00372153) (-19.1799, -0.00383663) (-19.1798, -0.00395173) (-19.1797, -0.00406683) (-19.1796, -0.00418193) (-19.1794, -0.00429703) (-19.1792, -0.00441213) (-19.1791, -0.00452723) (-19.1789, -0.00464233) (-19.1789, -0.00465609) (-19.1787, -0.00475744) (-19.1785, -0.00487254) (-19.1783, -0.00498764) (-19.1781, -0.00510274) (-19.1779, -0.00521784) (-19.1776, -0.00533294) (-19.1774, -0.00544804) (-19.1771, -0.00556314) (-19.1768, -0.00563515) (-19.1767, -0.00567824) (-19.1763, -0.00579334) (-19.1759, -0.00590844) (-19.1753, -0.00602355) (-19.1748, -0.00611821) (-19.1747, -0.00613865) (-19.174, -0.00625375) (-19.1731, -0.00636885) (-19.1727, -0.00641192) (-19.1721, -0.00648395) (-19.1708, -0.00659905) (-19.1707, -0.0066137) (-19.1694, -0.00671415) (-19.1686, -0.00676537) (-19.1676, -0.00682925) (-19.1665, -0.00688396) (-19.1652, -0.00694435) (-19.1645, -0.00697337) (-19.1624, -0.00705166) (-19.1622, -0.00705945) (-19.1604, -0.00712085) (-19.1583, -0.00717378) (-19.1583, -0.00717455) (-19.1563, -0.00722336) (-19.1542, -0.0072623) (-19.1526, -0.00728966) (-19.1521, -0.00729713) (-19.1501, -0.00732859) (-19.148, -0.00736046) (-19.146, -0.00738572) (-19.1446, -0.00740476) (-19.1439, -0.0074152) (-19.1419, -0.00744588) (-19.1398, -0.00748094) (-19.1377, -0.00751572) (-19.1375, -0.00751986) (-19.1357, -0.00755842) (-19.1336, -0.00760656) (-19.1324, -0.00763496) (-19.1316, -0.00765549) (-19.1295, -0.00770512) (-19.1276, -0.00775006) (-19.1274, -0.00775297) (-19.1254, -0.00779752) (-19.1233, -0.00783489) (-19.1215, -0.00786516)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-alpha_c/2/.initial={(-19.1666, -0.0109729) (-19.1665, -0.010973) (-19.1645, -0.0109923) (-19.1624, -0.0110074) (-19.1604, -0.011021) (-19.1583, -0.0110304) (-19.1563, -0.011036) (-19.1542, -0.011035) (-19.1521, -0.0110273) (-19.1501, -0.0110105) (-19.148, -0.0109875) (-19.1469, -0.0109729) (-19.146, -0.0109601) (-19.1439, -0.0109274) (-19.1419, -0.0108868) (-19.1405, -0.0108578) (-19.1398, -0.0108434) (-19.1377, -0.010804) (-19.1357, -0.0107622) (-19.1345, -0.0107427) (-19.1336, -0.010728) (-19.1316, -0.0107017) (-19.1295, -0.0106776) (-19.1274, -0.0106603) (-19.1254, -0.0106451) (-19.1233, -0.0106353) (-19.1213, -0.0106282) (-19.1211, -0.0106276) (-19.1192, -0.010621) (-19.1172, -0.0106131) (-19.1151, -0.0106017) (-19.113, -0.0105867) (-19.111, -0.0105664) (-19.1089, -0.0105393) (-19.1072, -0.0105125) (-19.1069, -0.0105082) (-19.1048, -0.0104796) (-19.1027, -0.0104472) (-19.1007, -0.010413) (-19.0996, -0.0103974) (-19.0986, -0.0103856) (-19.0966, -0.0103623) (-19.0945, -0.0103406) (-19.0925, -0.0103196) (-19.0904, -0.0103047) (-19.0883, -0.0102904) (-19.087, -0.0102823) (-19.0863, -0.0102782) (-19.0842, -0.0102649) (-19.0822, -0.0102461) (-19.0801, -0.0102215) (-19.0781, -0.0101821) (-19.0773, -0.0101672) (-19.076, -0.0101391) (-19.0739, -0.0100814) (-19.073, -0.0100521) (-19.0719, -0.0100124) (-19.07, -0.00993698) (-19.0698, -0.00992794) (-19.0678, -0.00983482) (-19.0675, -0.00982188) (-19.0657, -0.00973869) (-19.065, -0.00970677) (-19.0636, -0.0096388) (-19.0627, -0.00959167) (-19.0616, -0.00953829) (-19.0603, -0.00947657) (-19.0595, -0.00944015) (-19.0578, -0.00936147) (-19.0575, -0.00934796) (-19.0554, -0.00926119) (-19.055, -0.00924637) (-19.0534, -0.00918147) (-19.0521, -0.00913127) (-19.0513, -0.00909762) (-19.0493, -0.00901617) (-19.0492, -0.00901382) (-19.0472, -0.00893247) (-19.0464, -0.00890107) (-19.0451, -0.00884435) (-19.0439, -0.00878597) (-19.0431, -0.00874815) (-19.0415, -0.00867087) (-19.041, -0.00864823) (-19.0392, -0.00855577) (-19.039, -0.00854245) (-19.0371, -0.00844066) (-19.0369, -0.0084285) (-19.0352, -0.00832556) (-19.0348, -0.0083032) (-19.0334, -0.00821046) (-19.0328, -0.00816506) (-19.0319, -0.00809536) (-19.0307, -0.00798381) (-19.0307, -0.00798026) (-19.0297, -0.00786516) (-19.0289, -0.00775006) (-19.0287, -0.00771604) (-19.0282, -0.00763496) (-19.0277, -0.00751986) (-19.0272, -0.00740476) (-19.0269, -0.00728966) (-19.0266, -0.00719754) (-19.0265, -0.00717455) (-19.0262, -0.00705945) (-19.0258, -0.00694435) (-19.0254, -0.00682925) (-19.0251, -0.00671415) (-19.0247, -0.00659905) (-19.0245, -0.00656668) (-19.0242, -0.00648395) (-19.0238, -0.00636885) (-19.0233, -0.00625375) (-19.0229, -0.00613865) (-19.0225, -0.00604098) (-19.0224, -0.00602355) (-19.022, -0.00590844) (-19.0215, -0.00579334) (-19.0211, -0.00567824) (-19.0208, -0.00556314) (-19.0205, -0.00544804) (-19.0204, -0.0054103) (-19.0202, -0.00533294) (-19.02, -0.00521784) (-19.0198, -0.00510274) (-19.0198, -0.00498764) (-19.0197, -0.00487254) (-19.0198, -0.00475744) (-19.0201, -0.00464233) (-19.0204, -0.00452723) (-19.0204, -0.00451753) (-19.0208, -0.00441213) (-19.0213, -0.00429703) (-19.0219, -0.00418193) (-19.0225, -0.00407532) (-19.0225, -0.00406683) (-19.0231, -0.00395173) (-19.0237, -0.00383663) (-19.0243, -0.00372153) (-19.0245, -0.00365343) (-19.0247, -0.00360643) (-19.025, -0.00349133) (-19.0252, -0.00337622) (-19.0254, -0.00326112) (-19.0255, -0.00314602) (-19.0256, -0.00303092) (-19.0256, -0.00291582) (-19.0256, -0.00280072) (-19.0256, -0.00268562) (-19.0256, -0.00257052) (-19.0257, -0.00245542) (-19.0258, -0.00234032) (-19.0259, -0.00222522) (-19.0261, -0.00211011) (-19.0263, -0.00199501) (-19.0266, -0.00187991) (-19.0266, -0.00186709) (-19.0268, -0.00176481) (-19.0271, -0.00164971) (-19.0275, -0.00153461) (-19.0278, -0.00141951) (-19.0282, -0.00130441) (-19.0286, -0.00118931) (-19.0287, -0.00116066) (-19.0289, -0.00107421) (-19.0293, -0.000959105) (-19.0297, -0.000844004) (-19.0301, -0.000728903) (-19.0305, -0.000613802) (-19.0307, -0.000567099) (-19.031, -0.000498702) (-19.0315, -0.000383601) (-19.0321, -0.0002685) (-19.0328, -0.000161497) (-19.0328, -0.000153399) (-19.0336, -3.82979e-05) (-19.0346, 7.6803e-05) (-19.0348, 9.79583e-05) (-19.0357, 0.000191904) (-19.0369, 0.000284121) (-19.0372, 0.000307005) (-19.0389, 0.000422106) (-19.039, 0.000424517) (-19.041, 0.000535101) (-19.0411, 0.000537207) (-19.0431, 0.00062655) (-19.0438, 0.000652308) (-19.0451, 0.000700058) (-19.0472, 0.000760528) (-19.0474, 0.000767408) (-19.0492, 0.000813999) (-19.0513, 0.000860021) (-19.0523, 0.000882509) (-19.0534, 0.000905823) (-19.0554, 0.000952509) (-19.0575, 0.000995597) (-19.0576, 0.00099761) (-19.0595, 0.00105059) (-19.0616, 0.00111175) (-19.0616, 0.00111271) (-19.0636, 0.00119235) (-19.0645, 0.00122781) (-19.0657, 0.00127984) (-19.067, 0.00134291) (-19.0678, 0.00138457) (-19.069, 0.00145801) (-19.0698, 0.00151028) (-19.0708, 0.00157311) (-19.0719, 0.00164806) (-19.0724, 0.00168822) (-19.0739, 0.00179397) (-19.0741, 0.00180332) (-19.0757, 0.00191842) (-19.076, 0.00194365) (-19.0773, 0.00203352) (-19.0781, 0.00208437) (-19.0791, 0.00214862) (-19.0801, 0.00220735) (-19.0813, 0.00226372) (-19.0822, 0.00230502) (-19.0841, 0.00237882) (-19.0842, 0.00238487) (-19.0863, 0.00245415) (-19.0879, 0.00249392) (-19.0883, 0.00250284) (-19.0904, 0.00254747) (-19.0925, 0.00258387) (-19.0943, 0.00260902) (-19.0945, 0.00261182) (-19.0966, 0.00263663) (-19.0986, 0.00265465) (-19.1007, 0.00267015) (-19.1027, 0.00268015) (-19.1048, 0.00268237) (-19.1069, 0.00267817) (-19.1089, 0.00266507) (-19.111, 0.00264668) (-19.113, 0.0026213) (-19.1139, 0.00260902) (-19.1151, 0.00259304) (-19.1172, 0.00255601) (-19.1192, 0.0025131) (-19.1201, 0.00249392) (-19.1213, 0.00246829) (-19.1233, 0.00241911) (-19.125, 0.00237882) (-19.1254, 0.00236936) (-19.1274, 0.00232341) (-19.1295, 0.00227448) (-19.13, 0.00226372) (-19.1316, 0.00223369) (-19.1336, 0.00219309) (-19.1357, 0.0021573) (-19.1363, 0.00214862) (-19.1377, 0.00212829) (-19.1398, 0.0021067) (-19.1419, 0.0020851) (-19.1439, 0.00206961) (-19.146, 0.00205844) (-19.148, 0.00204591) (-19.1501, 0.00203653) (-19.1505, 0.00203352) (-19.1521, 0.00202191) (-19.1542, 0.00200653) (-19.1563, 0.00198525) (-19.1583, 0.00195391) (-19.1604, 0.00191842) (-19.1604, 0.00191826) (-19.1624, 0.00187643) (-19.1645, 0.00182109) (-19.1651, 0.00180332) (-19.1665, 0.00176423) (-19.1686, 0.00169314) (-19.1687, 0.00168822) (-19.1707, 0.00161812) (-19.1718, 0.00157311) (-19.1727, 0.0015391) (-19.1746, 0.00145801) (-19.1748, 0.00145072) (-19.1768, 0.00136225) (-19.1773, 0.00134291) (-19.1789, 0.00127175) (-19.1799, 0.00122781) (-19.181, 0.001184) (-19.1825, 0.00111271) (-19.183, 0.00109151) (-19.1851, 0.00100121) (-19.1852, 0.00099761) (-19.1871, 0.000914766) (-19.188, 0.000882509) (-19.1892, 0.000831014) (-19.1907, 0.000767408) (-19.1912, 0.000744396) (-19.1933, 0.000660567) (-19.1935, 0.000652308) (-19.1954, 0.00057777) (-19.1964, 0.000537207) (-19.1974, 0.000499921) (-19.1993, 0.000422106) (-19.1995, 0.000416519) (-19.2015, 0.000338394) (-19.2024, 0.000307005) (-19.2036, 0.000259729) (-19.2053, 0.000191904) (-19.2056, 0.000177451) (-19.2077, 9.31432e-05) (-19.2081, 7.6803e-05) (-19.2098, 1.00781e-05) (-19.2109, -3.82979e-05) (-19.2118, -7.99081e-05) (-19.2134, -0.000153399) (-19.2139, -0.000178741) (-19.2155, -0.0002685) (-19.2159, -0.000290961) (-19.2175, -0.000383601) (-19.218, -0.000419889) (-19.2191, -0.000498702) (-19.2201, -0.000576158) (-19.2205, -0.000613802) (-19.2217, -0.000728903) (-19.2221, -0.000779885) (-19.2227, -0.000844004) (-19.2236, -0.000959105) (-19.2242, -0.00103337) (-19.2245, -0.00107421) (-19.2253, -0.00118931) (-19.2261, -0.00130441) (-19.2262, -0.00132157) (-19.2269, -0.00141951) (-19.2278, -0.00153461) (-19.2283, -0.00159224) (-19.2287, -0.00164971) (-19.2297, -0.00176481) (-19.2303, -0.00183929) (-19.2307, -0.00187991) (-19.2317, -0.00199501) (-19.2324, -0.00207465) (-19.2327, -0.00211011) (-19.2337, -0.00222522) (-19.2345, -0.00230498) (-19.2348, -0.00234032) (-19.2358, -0.00245542) (-19.2365, -0.00254451) (-19.2367, -0.00257052) (-19.2377, -0.00268562) (-19.2386, -0.00280072) (-19.2386, -0.00280193) (-19.2395, -0.00291582) (-19.2403, -0.00303092) (-19.2406, -0.00309275) (-19.241, -0.00314602) (-19.2417, -0.00326112) (-19.2423, -0.00337622) (-19.2427, -0.00344773) (-19.2429, -0.00349133) (-19.2435, -0.00360643) (-19.244, -0.00372153) (-19.2445, -0.00383663) (-19.2448, -0.00390483) (-19.2449, -0.00395173) (-19.2454, -0.00406683) (-19.2458, -0.00418193) (-19.2461, -0.00429703) (-19.2464, -0.00441213) (-19.2467, -0.00452723) (-19.2468, -0.00457991) (-19.247, -0.00464233) (-19.2473, -0.00475744) (-19.2475, -0.00487254) (-19.2478, -0.00498764) (-19.2482, -0.00510274) (-19.2485, -0.00521784) (-19.2488, -0.00533294) (-19.2489, -0.00534357) (-19.2493, -0.00544804) (-19.2497, -0.00556314) (-19.2503, -0.00567824) (-19.2507, -0.00579334) (-19.2509, -0.00583415) (-19.2513, -0.00590844) (-19.2518, -0.00602355) (-19.2523, -0.00613865) (-19.2526, -0.00625375) (-19.2529, -0.00636885) (-19.253, -0.00642799) (-19.2531, -0.00648395) (-19.2531, -0.00659905) (-19.253, -0.00670573) (-19.253, -0.00671415) (-19.2527, -0.00682925) (-19.2523, -0.00694435) (-19.2516, -0.00705945) (-19.2509, -0.00714774) (-19.2507, -0.00717455) (-19.2497, -0.00728966) (-19.2489, -0.00737652) (-19.2486, -0.00740476) (-19.2472, -0.00751986) (-19.2468, -0.00755326) (-19.2457, -0.00763496) (-19.2448, -0.00770253) (-19.244, -0.00775006) (-19.2427, -0.00783423) (-19.2422, -0.00786516) (-19.2406, -0.00795519) (-19.2402, -0.00798026) (-19.2386, -0.0080677) (-19.238, -0.00809536) (-19.2365, -0.00817152) (-19.2357, -0.00821046) (-19.2345, -0.00827471) (-19.2335, -0.00832556) (-19.2324, -0.0083785) (-19.2312, -0.00844066) (-19.2303, -0.00848248) (-19.2288, -0.00855577) (-19.2283, -0.00858395) (-19.2266, -0.00867087) (-19.2262, -0.008689) (-19.2244, -0.00878597) (-19.2242, -0.00880013) (-19.2223, -0.00890107) (-19.2221, -0.00891124) (-19.2202, -0.00901617) (-19.2201, -0.00902308) (-19.2181, -0.00913127) (-19.218, -0.00913468) (-19.2159, -0.00924124) (-19.2158, -0.00924637) (-19.2139, -0.00934139) (-19.2135, -0.00936147) (-19.2118, -0.00943936) (-19.211, -0.00947657) (-19.2098, -0.00953203) (-19.2084, -0.00959167) (-19.2077, -0.0096204) (-19.2057, -0.00970677) (-19.2056, -0.00970784) (-19.2036, -0.0097986) (-19.2031, -0.00982188) (-19.2015, -0.00989296) (-19.2005, -0.00993698) (-19.1995, -0.0099877) (-19.1982, -0.0100521) (-19.1974, -0.0100883) (-19.1958, -0.0101672) (-19.1954, -0.0101894) (-19.1935, -0.0102823) (-19.1933, -0.0102918) (-19.1912, -0.0103921) (-19.1911, -0.0103974) (-19.1892, -0.0104859) (-19.1885, -0.0105125) (-19.1871, -0.0105707) (-19.1855, -0.0106276) (-19.1851, -0.0106405) (-19.183, -0.0107072) (-19.1815, -0.0107427) (-19.181, -0.0107566) (-19.1789, -0.0108042) (-19.1768, -0.0108428) (-19.1759, -0.0108578) (-19.1748, -0.0108747) (-19.1727, -0.0109039) (-19.1707, -0.0109324) (-19.1686, -0.0109519) (-19.1666, -0.0109729)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-beta/1/.initial={(-19.1759, 0.912814) (-19.1748, 0.908761) (-19.1727, 0.902785) (-19.1707, 0.900588) (-19.1686, 0.900777) (-19.1665, 0.902248) (-19.1645, 0.90532) (-19.1624, 0.910533) (-19.1614, 0.912814) (-19.1604, 0.914992) (-19.1583, 0.921525) (-19.1563, 0.929165) (-19.1563, 0.929378) (-19.1542, 0.937156) (-19.1524, 0.945517) (-19.1521, 0.946538) (-19.1501, 0.954844) (-19.1485, 0.961868) (-19.148, 0.964051) (-19.146, 0.973401) (-19.1448, 0.97822) (-19.1439, 0.982156) (-19.1419, 0.991642) (-19.1411, 0.994571) (-19.1398, 0.999198) (-19.1377, 1.00805) (-19.1369, 1.01092) (-19.1357, 1.01492) (-19.1336, 1.02268) (-19.1323, 1.02727) (-19.1316, 1.02989) (-19.1295, 1.03795) (-19.128, 1.04363) (-19.1274, 1.04599) (-19.1254, 1.0555) (-19.1244, 1.05998) (-19.1233, 1.06528) (-19.1213, 1.07633) (-19.1213, 1.07663) (-19.1192, 1.08882) (-19.1186, 1.09268) (-19.1172, 1.1019) (-19.1161, 1.10903) (-19.1151, 1.11606) (-19.1138, 1.12538) (-19.113, 1.13119) (-19.1116, 1.14173) (-19.111, 1.14674) (-19.1096, 1.15809) (-19.1089, 1.16319) (-19.1076, 1.17444) (-19.1069, 1.18011) (-19.1056, 1.19079) (-19.1048, 1.19718) (-19.1036, 1.20714) (-19.1027, 1.21453) (-19.1017, 1.22349) (-19.1007, 1.23193) (-19.0998, 1.23984) (-19.0986, 1.2496) (-19.0978, 1.25619) (-19.0966, 1.26747) (-19.096, 1.27255) (-19.0945, 1.28604) (-19.0942, 1.2889) (-19.0925, 1.30426) (-19.0923, 1.30525) (-19.0906, 1.3216) (-19.0904, 1.32325) (-19.0887, 1.33795) (-19.0883, 1.34205) (-19.0872, 1.3543) (-19.0863, 1.36441) (-19.0857, 1.37065) (-19.0843, 1.38701) (-19.0842, 1.38839) (-19.083, 1.40336) (-19.0822, 1.41617) (-19.0819, 1.41971) (-19.0807, 1.43606) (-19.0801, 1.4461) (-19.0798, 1.45241) (-19.0787, 1.46876) (-19.0781, 1.48015) (-19.0778, 1.48511) (-19.0767, 1.50147) (-19.076, 1.5143) (-19.0758, 1.51782) (-19.0747, 1.53417) (-19.0739, 1.5468) (-19.0737, 1.55052) (-19.0725, 1.56687) (-19.0719, 1.57738) (-19.0715, 1.58322) (-19.0703, 1.59958) (-19.0698, 1.60654) (-19.0692, 1.61593) (-19.068, 1.63228) (-19.0678, 1.6352) (-19.0668, 1.64863) (-19.0657, 1.66497) (-19.0657, 1.66498) (-19.0646, 1.68133) (-19.0637, 1.69768) (-19.0636, 1.69988) (-19.063, 1.71404) (-19.0626, 1.73039) (-19.063, 1.74674) (-19.0636, 1.75497) (-19.0651, 1.76309) (-19.0657, 1.76482) (-19.0678, 1.76868) (-19.0698, 1.77016) (-19.0719, 1.76938) (-19.0739, 1.7676) (-19.076, 1.76503) (-19.0781, 1.76334) (-19.0782, 1.76309) (-19.0801, 1.76067) (-19.0822, 1.7575) (-19.0842, 1.75384) (-19.0863, 1.74929) (-19.0878, 1.74674) (-19.0883, 1.74574) (-19.0904, 1.74256) (-19.0925, 1.73857) (-19.0945, 1.73379) (-19.0963, 1.73039) (-19.0966, 1.72993) (-19.0986, 1.72574) (-19.1007, 1.72089) (-19.1027, 1.71464) (-19.103, 1.71404) (-19.1048, 1.70864) (-19.1069, 1.70106) (-19.1077, 1.69768) (-19.1089, 1.69318) (-19.111, 1.68348) (-19.1114, 1.68133) (-19.113, 1.67384) (-19.1148, 1.66498) (-19.1151, 1.6634) (-19.1172, 1.65135) (-19.1176, 1.64863) (-19.1192, 1.63923) (-19.1204, 1.63228) (-19.1213, 1.62649) (-19.1229, 1.61593) (-19.1233, 1.61293) (-19.1252, 1.59958) (-19.1254, 1.59835) (-19.1274, 1.58359) (-19.1275, 1.58322) (-19.1295, 1.56836) (-19.1297, 1.56687) (-19.1316, 1.55333) (-19.1319, 1.55052) (-19.1336, 1.53826) (-19.1342, 1.53417) (-19.1357, 1.52263) (-19.1363, 1.51782) (-19.1377, 1.50685) (-19.1385, 1.50147) (-19.1398, 1.49109) (-19.1406, 1.48511) (-19.1419, 1.47489) (-19.1427, 1.46876) (-19.1439, 1.45843) (-19.1447, 1.45241) (-19.146, 1.44147) (-19.1466, 1.43606) (-19.148, 1.42323) (-19.1484, 1.41971) (-19.1501, 1.40486) (-19.1502, 1.40336) (-19.152, 1.38701) (-19.1521, 1.38559) (-19.1538, 1.37065) (-19.1542, 1.36613) (-19.1554, 1.3543) (-19.1563, 1.34449) (-19.1569, 1.33795) (-19.1583, 1.32208) (-19.1584, 1.3216) (-19.1598, 1.30525) (-19.1604, 1.29918) (-19.1613, 1.2889) (-19.1624, 1.27434) (-19.1626, 1.27255) (-19.1641, 1.25619) (-19.1645, 1.25179) (-19.1655, 1.23984) (-19.1665, 1.22569) (-19.1667, 1.22349) (-19.1682, 1.20714) (-19.1686, 1.20116) (-19.1694, 1.19079) (-19.1706, 1.17444) (-19.1707, 1.17305) (-19.1718, 1.15809) (-19.1727, 1.14329) (-19.1728, 1.14173) (-19.1739, 1.12538) (-19.1748, 1.1093) (-19.1748, 1.10903) (-19.1756, 1.09268) (-19.1764, 1.07633) (-19.1768, 1.06242) (-19.1769, 1.05998) (-19.1775, 1.04363) (-19.178, 1.02727) (-19.1784, 1.01092) (-19.1786, 0.994571) (-19.1788, 0.97822) (-19.1789, 0.961868) (-19.1786, 0.945517) (-19.178, 0.929165) (-19.1768, 0.917906) (-19.1759, 0.912814)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-beta/2/.initial={(-19.24, 0.356864) (-19.2386, 0.354107) (-19.2365, 0.352659) (-19.2345, 0.353462) (-19.2324, 0.355957) (-19.2318, 0.356864) (-19.2303, 0.358679) (-19.2283, 0.361092) (-19.2262, 0.364561) (-19.2242, 0.36734) (-19.2221, 0.369988) (-19.2201, 0.372399) (-19.2187, 0.373216) (-19.218, 0.373596) (-19.2159, 0.37591) (-19.2139, 0.378078) (-19.2118, 0.382346) (-19.2098, 0.387908) (-19.2092, 0.389567) (-19.2077, 0.393244) (-19.2056, 0.399864) (-19.204, 0.405919) (-19.2036, 0.40766) (-19.2015, 0.415142) (-19.1996, 0.42227) (-19.1995, 0.422649) (-19.1974, 0.43046) (-19.1954, 0.438138) (-19.1952, 0.438622) (-19.1933, 0.44512) (-19.1912, 0.452795) (-19.1906, 0.454973) (-19.1892, 0.459723) (-19.1871, 0.467741) (-19.1862, 0.471324) (-19.1851, 0.475582) (-19.183, 0.484209) (-19.1822, 0.487676) (-19.181, 0.493036) (-19.1789, 0.502936) (-19.1787, 0.504027) (-19.1768, 0.51229) (-19.1752, 0.520379) (-19.1748, 0.522563) (-19.1727, 0.532523) (-19.1719, 0.53673) (-19.1707, 0.54344) (-19.1688, 0.553082) (-19.1686, 0.553813) (-19.1665, 0.5641) (-19.1655, 0.569433) (-19.1645, 0.574619) (-19.1624, 0.584513) (-19.1622, 0.585785) (-19.1604, 0.594029) (-19.1587, 0.602136) (-19.1583, 0.603716) (-19.1563, 0.612688) (-19.1549, 0.618488) (-19.1542, 0.621565) (-19.1521, 0.630555) (-19.1512, 0.634839) (-19.1501, 0.639959) (-19.148, 0.648914) (-19.1475, 0.651191) (-19.146, 0.658425) (-19.1441, 0.667542) (-19.1439, 0.668357) (-19.1419, 0.678644) (-19.1409, 0.683893) (-19.1398, 0.689819) (-19.1379, 0.700245) (-19.1377, 0.701411) (-19.1357, 0.713446) (-19.1352, 0.716596) (-19.1336, 0.726661) (-19.1327, 0.732948) (-19.1316, 0.740483) (-19.1303, 0.749299) (-19.1295, 0.755103) (-19.128, 0.765651) (-19.1274, 0.769636) (-19.1258, 0.782002) (-19.1254, 0.78507) (-19.1237, 0.798354) (-19.1233, 0.800844) (-19.1215, 0.814705) (-19.1213, 0.816791) (-19.1195, 0.831057) (-19.1192, 0.832925) (-19.1173, 0.847408) (-19.1172, 0.848673) (-19.1152, 0.863759) (-19.1151, 0.864216) (-19.113, 0.88008) (-19.113, 0.880111) (-19.111, 0.89573) (-19.1109, 0.896462) (-19.1089, 0.910954) (-19.1087, 0.912814) (-19.1069, 0.92624) (-19.1065, 0.929165) (-19.1048, 0.941879) (-19.1043, 0.945517) (-19.1027, 0.957546) (-19.1022, 0.961868) (-19.1007, 0.973734) (-19.1001, 0.97822) (-19.0986, 0.990137) (-19.0981, 0.994571) (-19.0966, 1.00681) (-19.0961, 1.01092) (-19.0945, 1.02389) (-19.0941, 1.02727) (-19.0925, 1.04124) (-19.0922, 1.04363) (-19.0904, 1.05897) (-19.0903, 1.05998) (-19.0883, 1.07633) (-19.0883, 1.07635) (-19.0864, 1.09268) (-19.0863, 1.09381) (-19.0845, 1.10903) (-19.0842, 1.11107) (-19.0825, 1.12538) (-19.0822, 1.12867) (-19.0807, 1.14173) (-19.0801, 1.14669) (-19.0788, 1.15809) (-19.0781, 1.16449) (-19.0769, 1.17444) (-19.076, 1.18209) (-19.075, 1.19079) (-19.0739, 1.1999) (-19.0731, 1.20714) (-19.0719, 1.21803) (-19.0713, 1.22349) (-19.0698, 1.23599) (-19.0694, 1.23984) (-19.0678, 1.25521) (-19.0677, 1.25619) (-19.0659, 1.27255) (-19.0657, 1.27401) (-19.064, 1.2889) (-19.0636, 1.29283) (-19.0624, 1.30525) (-19.0616, 1.31269) (-19.0606, 1.3216) (-19.0595, 1.33261) (-19.059, 1.33795) (-19.0575, 1.35363) (-19.0574, 1.3543) (-19.0557, 1.37065) (-19.0554, 1.37383) (-19.0541, 1.38701) (-19.0534, 1.39511) (-19.0525, 1.40336) (-19.0513, 1.41648) (-19.051, 1.41971) (-19.0494, 1.43606) (-19.0492, 1.43822) (-19.0479, 1.45241) (-19.0472, 1.45987) (-19.0463, 1.46876) (-19.0451, 1.48121) (-19.0447, 1.48511) (-19.0432, 1.50147) (-19.0431, 1.50328) (-19.0417, 1.51782) (-19.041, 1.52481) (-19.0401, 1.53417) (-19.039, 1.54607) (-19.0385, 1.55052) (-19.037, 1.56687) (-19.0369, 1.56806) (-19.0354, 1.58322) (-19.0348, 1.58947) (-19.0339, 1.59958) (-19.0328, 1.61138) (-19.0323, 1.61593) (-19.0309, 1.63228) (-19.0307, 1.63388) (-19.0294, 1.64863) (-19.0287, 1.65641) (-19.0279, 1.66498) (-19.0266, 1.67947) (-19.0264, 1.68133) (-19.025, 1.69768) (-19.0245, 1.70256) (-19.0236, 1.71404) (-19.0225, 1.72786) (-19.0223, 1.73039) (-19.0209, 1.74674) (-19.0204, 1.75345) (-19.0197, 1.76309) (-19.0186, 1.77944) (-19.0184, 1.78243) (-19.0175, 1.79579) (-19.0164, 1.81214) (-19.0163, 1.8141) (-19.0155, 1.8285) (-19.0146, 1.84485) (-19.0143, 1.85451) (-19.014, 1.8612) (-19.0134, 1.87755) (-19.013, 1.8939) (-19.0128, 1.91025) (-19.0129, 1.9266) (-19.0134, 1.94296) (-19.0143, 1.95895) (-19.0143, 1.95931) (-19.0153, 1.97566) (-19.0163, 1.98794) (-19.0166, 1.99201) (-19.0176, 2.00836) (-19.0184, 2.02238) (-19.0185, 2.02471) (-19.0193, 2.04106) (-19.0203, 2.05742) (-19.0204, 2.06041) (-19.0211, 2.07377) (-19.0224, 2.09012) (-19.0225, 2.09073) (-19.0243, 2.10647) (-19.0245, 2.10827) (-19.0266, 2.11944) (-19.0275, 2.12282) (-19.0287, 2.12624) (-19.0307, 2.12984) (-19.0328, 2.13168) (-19.0348, 2.1328) (-19.0369, 2.13286) (-19.039, 2.13222) (-19.041, 2.13157) (-19.0431, 2.13114) (-19.0451, 2.13077) (-19.0472, 2.1302) (-19.0492, 2.1297) (-19.0513, 2.12886) (-19.0534, 2.12731) (-19.0554, 2.1253) (-19.0575, 2.12295) (-19.0576, 2.12282) (-19.0595, 2.12075) (-19.0616, 2.1189) (-19.0636, 2.11618) (-19.0657, 2.11274) (-19.0678, 2.10795) (-19.0684, 2.10647) (-19.0698, 2.10359) (-19.0719, 2.09803) (-19.0739, 2.09091) (-19.0742, 2.09012) (-19.076, 2.08433) (-19.0781, 2.07494) (-19.0783, 2.07377) (-19.0801, 2.06625) (-19.082, 2.05742) (-19.0822, 2.05656) (-19.0842, 2.04655) (-19.0852, 2.04106) (-19.0863, 2.0353) (-19.0882, 2.02471) (-19.0883, 2.0238) (-19.0904, 2.01246) (-19.0911, 2.00836) (-19.0925, 2.00035) (-19.0939, 1.99201) (-19.0945, 1.98848) (-19.0966, 1.97579) (-19.0966, 1.97566) (-19.0986, 1.96417) (-19.0994, 1.95931) (-19.1007, 1.95214) (-19.1023, 1.94296) (-19.1027, 1.94062) (-19.1048, 1.92878) (-19.1052, 1.9266) (-19.1069, 1.91757) (-19.1082, 1.91025) (-19.1089, 1.90628) (-19.111, 1.89499) (-19.1112, 1.8939) (-19.113, 1.88422) (-19.1142, 1.87755) (-19.1151, 1.8729) (-19.1172, 1.86154) (-19.1172, 1.8612) (-19.1192, 1.85098) (-19.1203, 1.84485) (-19.1213, 1.83933) (-19.1232, 1.8285) (-19.1233, 1.82781) (-19.1254, 1.81669) (-19.1262, 1.81214) (-19.1274, 1.80484) (-19.1291, 1.79579) (-19.1295, 1.7935) (-19.1316, 1.78147) (-19.1319, 1.77944) (-19.1336, 1.76999) (-19.1348, 1.76309) (-19.1357, 1.75812) (-19.1376, 1.74674) (-19.1377, 1.74627) (-19.1398, 1.73471) (-19.1405, 1.73039) (-19.1419, 1.72268) (-19.1433, 1.71404) (-19.1439, 1.71075) (-19.146, 1.69788) (-19.146, 1.69768) (-19.148, 1.68595) (-19.1487, 1.68133) (-19.1501, 1.67309) (-19.1513, 1.66498) (-19.1521, 1.66) (-19.1539, 1.64863) (-19.1542, 1.64702) (-19.1563, 1.6332) (-19.1564, 1.63228) (-19.1583, 1.61979) (-19.1589, 1.61593) (-19.1604, 1.60586) (-19.1613, 1.59958) (-19.1624, 1.59136) (-19.1636, 1.58322) (-19.1645, 1.57661) (-19.1658, 1.56687) (-19.1665, 1.56136) (-19.168, 1.55052) (-19.1686, 1.5459) (-19.1702, 1.53417) (-19.1707, 1.53012) (-19.1722, 1.51782) (-19.1727, 1.51389) (-19.1742, 1.50147) (-19.1748, 1.49662) (-19.1761, 1.48511) (-19.1768, 1.47915) (-19.1781, 1.46876) (-19.1789, 1.46145) (-19.1799, 1.45241) (-19.181, 1.44343) (-19.1818, 1.43606) (-19.183, 1.42487) (-19.1836, 1.41971) (-19.1851, 1.40586) (-19.1853, 1.40336) (-19.1871, 1.38701) (-19.1871, 1.38659) (-19.1888, 1.37065) (-19.1892, 1.36729) (-19.1905, 1.3543) (-19.1912, 1.34691) (-19.1922, 1.33795) (-19.1933, 1.32641) (-19.1938, 1.3216) (-19.1953, 1.30525) (-19.1954, 1.30471) (-19.1968, 1.2889) (-19.1974, 1.28234) (-19.1983, 1.27255) (-19.1995, 1.25922) (-19.1997, 1.25619) (-19.2012, 1.23984) (-19.2015, 1.23579) (-19.2026, 1.22349) (-19.2036, 1.21109) (-19.2039, 1.20714) (-19.2053, 1.19079) (-19.2056, 1.18656) (-19.2066, 1.17444) (-19.2077, 1.16135) (-19.208, 1.15809) (-19.2094, 1.14173) (-19.2098, 1.13684) (-19.2107, 1.12538) (-19.2118, 1.11169) (-19.212, 1.10903) (-19.2134, 1.09268) (-19.2139, 1.08733) (-19.2148, 1.07633) (-19.2159, 1.06244) (-19.2161, 1.05998) (-19.2176, 1.04363) (-19.218, 1.03853) (-19.2189, 1.02727) (-19.2201, 1.01409) (-19.2203, 1.01092) (-19.2218, 0.994571) (-19.2221, 0.990339) (-19.2231, 0.97822) (-19.2242, 0.966446) (-19.2246, 0.961868) (-19.226, 0.945517) (-19.2262, 0.942426) (-19.2273, 0.929165) (-19.2283, 0.918301) (-19.2288, 0.912814) (-19.2301, 0.896462) (-19.2303, 0.893066) (-19.2314, 0.880111) (-19.2324, 0.865995) (-19.2326, 0.863759) (-19.2338, 0.847408) (-19.2345, 0.837147) (-19.2349, 0.831057) (-19.2359, 0.814705) (-19.2365, 0.803641) (-19.2368, 0.798354) (-19.2377, 0.782002) (-19.2384, 0.765651) (-19.2386, 0.761888) (-19.2392, 0.749299) (-19.2398, 0.732948) (-19.2404, 0.716596) (-19.2406, 0.710758) (-19.2411, 0.700245) (-19.2417, 0.683893) (-19.2423, 0.667542) (-19.2427, 0.657918) (-19.2429, 0.651191) (-19.2436, 0.634839) (-19.2442, 0.618488) (-19.2447, 0.602136) (-19.2448, 0.601451) (-19.2453, 0.585785) (-19.2458, 0.569433) (-19.2462, 0.553082) (-19.2465, 0.53673) (-19.2468, 0.522576) (-19.2469, 0.520379) (-19.2471, 0.504027) (-19.2473, 0.487676) (-19.2473, 0.471324) (-19.2471, 0.454973) (-19.2468, 0.439878) (-19.2468, 0.438622) (-19.2463, 0.42227) (-19.2456, 0.405919) (-19.2448, 0.390925) (-19.2447, 0.389567) (-19.2432, 0.373216) (-19.2427, 0.369306) (-19.2406, 0.358324) (-19.24, 0.356864)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-mean_x/1/.initial={(-19.1365, -0.332343) (-19.1357, -0.332462) (-19.1336, -0.332698) (-19.1316, -0.332916) (-19.1295, -0.333104) (-19.1274, -0.333236) (-19.1254, -0.333346) (-19.1233, -0.333432) (-19.1213, -0.333493) (-19.1192, -0.333518) (-19.1172, -0.333445) (-19.1151, -0.333354) (-19.113, -0.333232) (-19.111, -0.333018) (-19.1089, -0.332761) (-19.1069, -0.332371) (-19.1067, -0.332343) (-19.1048, -0.331898) (-19.1027, -0.331393) (-19.1013, -0.33096) (-19.1007, -0.330764) (-19.0986, -0.330063) (-19.0974, -0.329578) (-19.0966, -0.329279) (-19.0945, -0.328446) (-19.094, -0.328195) (-19.0925, -0.327501) (-19.0909, -0.326812) (-19.0904, -0.326602) (-19.0883, -0.325622) (-19.088, -0.32543) (-19.0863, -0.324561) (-19.0853, -0.324047) (-19.0842, -0.323431) (-19.0829, -0.322665) (-19.0822, -0.322245) (-19.0805, -0.321282) (-19.0801, -0.321016) (-19.0784, -0.3199) (-19.0781, -0.319645) (-19.0765, -0.318517) (-19.076, -0.318067) (-19.0748, -0.317135) (-19.0739, -0.316374) (-19.0732, -0.315752) (-19.0719, -0.314388) (-19.0719, -0.31437) (-19.0707, -0.312987) (-19.0698, -0.311876) (-19.0696, -0.311604) (-19.0688, -0.310222) (-19.0681, -0.308839) (-19.0678, -0.307821) (-19.0676, -0.307457) (-19.0674, -0.306074) (-19.0673, -0.304692) (-19.0674, -0.303309) (-19.0676, -0.301927) (-19.0678, -0.301343) (-19.068, -0.300544) (-19.0685, -0.299162) (-19.069, -0.297779) (-19.0696, -0.296397) (-19.0698, -0.295788) (-19.0702, -0.295014) (-19.0709, -0.293631) (-19.0714, -0.292249) (-19.0719, -0.291188) (-19.072, -0.290866) (-19.0727, -0.289484) (-19.0733, -0.288101) (-19.0739, -0.286799) (-19.074, -0.286719) (-19.0748, -0.285336) (-19.0755, -0.283954) (-19.076, -0.283148) (-19.0764, -0.282571) (-19.0773, -0.281189) (-19.0781, -0.280031) (-19.0782, -0.279806) (-19.0793, -0.278423) (-19.0801, -0.277331) (-19.0804, -0.277041) (-19.0815, -0.275658) (-19.0822, -0.274964) (-19.0828, -0.274276) (-19.0841, -0.272893) (-19.0842, -0.272808) (-19.0857, -0.271511) (-19.0863, -0.271035) (-19.0874, -0.270128) (-19.0883, -0.269494) (-19.0894, -0.268746) (-19.0904, -0.268144) (-19.0917, -0.267363) (-19.0925, -0.266959) (-19.0944, -0.265981) (-19.0945, -0.265909) (-19.0966, -0.265043) (-19.0976, -0.264598) (-19.0986, -0.26419) (-19.1007, -0.263469) (-19.1016, -0.263216) (-19.1027, -0.262886) (-19.1048, -0.26239) (-19.1069, -0.261956) (-19.1077, -0.261833) (-19.1089, -0.261676) (-19.111, -0.261502) (-19.113, -0.261395) (-19.1151, -0.261402) (-19.1172, -0.261515) (-19.1192, -0.261658) (-19.1209, -0.261833) (-19.1213, -0.261873) (-19.1233, -0.262174) (-19.1254, -0.262472) (-19.1274, -0.262719) (-19.1295, -0.263022) (-19.131, -0.263216) (-19.1316, -0.263289) (-19.1336, -0.26358) (-19.1357, -0.263848) (-19.1377, -0.264046) (-19.1398, -0.264275) (-19.1419, -0.264577) (-19.142, -0.264598) (-19.1439, -0.264945) (-19.146, -0.265367) (-19.148, -0.265846) (-19.1484, -0.265981) (-19.1501, -0.266562) (-19.1521, -0.267315) (-19.1522, -0.267363) (-19.1542, -0.268293) (-19.1551, -0.268746) (-19.1563, -0.269361) (-19.1576, -0.270128) (-19.1583, -0.270525) (-19.16, -0.271511) (-19.1604, -0.271751) (-19.1622, -0.272893) (-19.1624, -0.273034) (-19.1644, -0.274276) (-19.1645, -0.27433) (-19.1665, -0.275658) (-19.1665, -0.275703) (-19.1684, -0.277041) (-19.1686, -0.277212) (-19.1701, -0.278423) (-19.1707, -0.278938) (-19.1716, -0.279806) (-19.1727, -0.28102) (-19.1729, -0.281189) (-19.1739, -0.282571) (-19.1748, -0.283944) (-19.1748, -0.283954) (-19.1755, -0.285336) (-19.1761, -0.286719) (-19.1766, -0.288101) (-19.1768, -0.288862) (-19.177, -0.289484) (-19.1774, -0.290866) (-19.1777, -0.292249) (-19.178, -0.293631) (-19.1783, -0.295014) (-19.1787, -0.296397) (-19.1789, -0.297327) (-19.179, -0.297779) (-19.1794, -0.299162) (-19.1797, -0.300544) (-19.18, -0.301927) (-19.1802, -0.303309) (-19.1806, -0.304692) (-19.1808, -0.306074) (-19.1809, -0.307457) (-19.1809, -0.308839) (-19.1807, -0.310222) (-19.1804, -0.311604) (-19.1799, -0.312987) (-19.1793, -0.31437) (-19.1789, -0.314952) (-19.1784, -0.315752) (-19.1773, -0.317135) (-19.1768, -0.317669) (-19.176, -0.318517) (-19.1748, -0.319792) (-19.1747, -0.3199) (-19.1729, -0.321282) (-19.1727, -0.321436) (-19.1708, -0.322665) (-19.1707, -0.322774) (-19.1686, -0.32389) (-19.1683, -0.324047) (-19.1665, -0.324805) (-19.1651, -0.32543) (-19.1645, -0.325701) (-19.1624, -0.326396) (-19.1612, -0.326812) (-19.1604, -0.327098) (-19.1583, -0.327643) (-19.1565, -0.328195) (-19.1563, -0.328251) (-19.1542, -0.32876) (-19.1521, -0.329241) (-19.1508, -0.329578) (-19.1501, -0.329748) (-19.148, -0.330193) (-19.146, -0.330616) (-19.1445, -0.33096) (-19.1439, -0.331086) (-19.1419, -0.331473) (-19.1398, -0.331821) (-19.1377, -0.332148) (-19.1365, -0.332343)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-mean_x/2/.initial={(-19.1427, -0.369671) (-19.1419, -0.369727) (-19.1398, -0.369797) (-19.1377, -0.36987) (-19.1357, -0.369939) (-19.1336, -0.370027) (-19.1316, -0.370105) (-19.1295, -0.370197) (-19.1274, -0.370309) (-19.1254, -0.370431) (-19.1233, -0.370538) (-19.1213, -0.370631) (-19.1192, -0.37071) (-19.1172, -0.370756) (-19.1151, -0.370762) (-19.113, -0.370731) (-19.111, -0.370623) (-19.1089, -0.370457) (-19.1069, -0.370225) (-19.1048, -0.369921) (-19.1034, -0.369671) (-19.1027, -0.369544) (-19.1007, -0.369105) (-19.0986, -0.368603) (-19.0974, -0.368289) (-19.0966, -0.36806) (-19.0945, -0.367472) (-19.0925, -0.366921) (-19.0924, -0.366906) (-19.0904, -0.366347) (-19.0883, -0.365807) (-19.0872, -0.365524) (-19.0863, -0.365307) (-19.0842, -0.364832) (-19.0822, -0.364399) (-19.0809, -0.364141) (-19.0801, -0.363989) (-19.0781, -0.363595) (-19.076, -0.363183) (-19.0739, -0.362765) (-19.0739, -0.362759) (-19.0719, -0.362311) (-19.0698, -0.361808) (-19.0682, -0.361376) (-19.0678, -0.361267) (-19.0657, -0.360635) (-19.0638, -0.359993) (-19.0636, -0.359946) (-19.0616, -0.359189) (-19.0601, -0.358611) (-19.0595, -0.358362) (-19.0575, -0.357426) (-19.0571, -0.357228) (-19.0554, -0.356391) (-19.0544, -0.355846) (-19.0534, -0.355232) (-19.0521, -0.354463) (-19.0513, -0.353913) (-19.0501, -0.353081) (-19.0492, -0.3524) (-19.0484, -0.351698) (-19.0472, -0.3506) (-19.0469, -0.350316) (-19.0455, -0.348933) (-19.0451, -0.348479) (-19.0443, -0.347551) (-19.0432, -0.346168) (-19.0431, -0.345961) (-19.0422, -0.344785) (-19.0412, -0.343403) (-19.041, -0.343077) (-19.0403, -0.34202) (-19.0393, -0.340638) (-19.039, -0.340114) (-19.0384, -0.339255) (-19.0373, -0.337873) (-19.0369, -0.337254) (-19.0363, -0.33649) (-19.0352, -0.335108) (-19.0348, -0.33463) (-19.0341, -0.333725) (-19.0329, -0.332343) (-19.0328, -0.33218) (-19.0317, -0.33096) (-19.0307, -0.329841) (-19.0305, -0.329578) (-19.0292, -0.328195) (-19.0287, -0.327619) (-19.0279, -0.326812) (-19.0266, -0.32543) (-19.0266, -0.325428) (-19.0254, -0.324047) (-19.0245, -0.323135) (-19.0241, -0.322665) (-19.0229, -0.321282) (-19.0225, -0.320743) (-19.0218, -0.3199) (-19.0207, -0.318517) (-19.0204, -0.318162) (-19.0196, -0.317135) (-19.0186, -0.315752) (-19.0184, -0.315403) (-19.0176, -0.31437) (-19.0167, -0.312987) (-19.0163, -0.312304) (-19.0159, -0.311604) (-19.0151, -0.310222) (-19.0145, -0.308839) (-19.0143, -0.308286) (-19.0139, -0.307457) (-19.0135, -0.306074) (-19.0133, -0.304692) (-19.0131, -0.303309) (-19.0132, -0.301927) (-19.0133, -0.300544) (-19.0136, -0.299162) (-19.014, -0.297779) (-19.0143, -0.297207) (-19.0146, -0.296397) (-19.0151, -0.295014) (-19.0157, -0.293631) (-19.0162, -0.292249) (-19.0163, -0.292018) (-19.0168, -0.290866) (-19.0173, -0.289484) (-19.0177, -0.288101) (-19.018, -0.286719) (-19.0184, -0.285336) (-19.0184, -0.285314) (-19.0187, -0.283954) (-19.0191, -0.282571) (-19.0194, -0.281189) (-19.0199, -0.279806) (-19.0204, -0.27859) (-19.0205, -0.278423) (-19.0212, -0.277041) (-19.022, -0.275658) (-19.0225, -0.274884) (-19.0229, -0.274276) (-19.024, -0.272893) (-19.0245, -0.272222) (-19.0251, -0.271511) (-19.0264, -0.270128) (-19.0266, -0.269925) (-19.0278, -0.268746) (-19.0287, -0.267866) (-19.0292, -0.267363) (-19.0306, -0.265981) (-19.0307, -0.26588) (-19.0321, -0.264598) (-19.0328, -0.263954) (-19.0335, -0.263216) (-19.0348, -0.261957) (-19.035, -0.261833) (-19.0363, -0.26045) (-19.0369, -0.259879) (-19.0377, -0.259068) (-19.039, -0.257695) (-19.039, -0.257685) (-19.0403, -0.256303) (-19.041, -0.25554) (-19.0416, -0.25492) (-19.0429, -0.253538) (-19.0431, -0.253376) (-19.0443, -0.252155) (-19.0451, -0.251406) (-19.0458, -0.250773) (-19.0472, -0.249584) (-19.0474, -0.24939) (-19.0492, -0.248008) (-19.0492, -0.247951) (-19.0512, -0.246625) (-19.0513, -0.246547) (-19.0534, -0.245319) (-19.0535, -0.245242) (-19.0554, -0.244186) (-19.0561, -0.24386) (-19.0575, -0.243184) (-19.0591, -0.242477) (-19.0595, -0.242276) (-19.0616, -0.241443) (-19.0625, -0.241095) (-19.0636, -0.240676) (-19.0657, -0.239956) (-19.0665, -0.239712) (-19.0678, -0.239279) (-19.0698, -0.238608) (-19.0707, -0.23833) (-19.0719, -0.237949) (-19.0739, -0.23728) (-19.075, -0.236947) (-19.076, -0.236616) (-19.0781, -0.235889) (-19.079, -0.235565) (-19.0801, -0.235168) (-19.0822, -0.234424) (-19.0829, -0.234182) (-19.0842, -0.233674) (-19.0863, -0.232905) (-19.0866, -0.2328) (-19.0883, -0.232179) (-19.0904, -0.231465) (-19.0906, -0.231417) (-19.0925, -0.230804) (-19.0945, -0.23018) (-19.0951, -0.230035) (-19.0966, -0.229621) (-19.0986, -0.229131) (-19.1007, -0.228696) (-19.1009, -0.228652) (-19.1027, -0.228312) (-19.1048, -0.227964) (-19.1069, -0.227663) (-19.1089, -0.227398) (-19.11, -0.227269) (-19.111, -0.227147) (-19.113, -0.226914) (-19.1151, -0.226704) (-19.1172, -0.226467) (-19.1192, -0.226287) (-19.1213, -0.226084) (-19.1233, -0.225926) (-19.124, -0.225887) (-19.1254, -0.225793) (-19.1274, -0.225687) (-19.1295, -0.225634) (-19.1316, -0.225646) (-19.1336, -0.225714) (-19.1357, -0.225815) (-19.1364, -0.225887) (-19.1377, -0.226028) (-19.1398, -0.226278) (-19.1419, -0.22658) (-19.1439, -0.22692) (-19.1458, -0.227269) (-19.146, -0.227302) (-19.148, -0.227692) (-19.1501, -0.228095) (-19.1521, -0.228509) (-19.1529, -0.228652) (-19.1542, -0.2289) (-19.1563, -0.229328) (-19.1583, -0.229766) (-19.1595, -0.230035) (-19.1604, -0.230211) (-19.1624, -0.230687) (-19.1645, -0.231222) (-19.1652, -0.231417) (-19.1665, -0.231789) (-19.1686, -0.232408) (-19.1698, -0.2328) (-19.1707, -0.233083) (-19.1727, -0.23382) (-19.1737, -0.234182) (-19.1748, -0.234598) (-19.1768, -0.23541) (-19.1772, -0.235565) (-19.1789, -0.236213) (-19.1809, -0.236947) (-19.181, -0.236973) (-19.183, -0.237704) (-19.1851, -0.238318) (-19.1851, -0.23833) (-19.1871, -0.238887) (-19.1892, -0.239383) (-19.1907, -0.239712) (-19.1912, -0.23982) (-19.1933, -0.240272) (-19.1954, -0.240721) (-19.197, -0.241095) (-19.1974, -0.241195) (-19.1995, -0.241773) (-19.2015, -0.242397) (-19.2018, -0.242477) (-19.2036, -0.243196) (-19.2051, -0.24386) (-19.2056, -0.244088) (-19.2077, -0.245077) (-19.208, -0.245242) (-19.2098, -0.246197) (-19.2106, -0.246625) (-19.2118, -0.24734) (-19.213, -0.248008) (-19.2139, -0.2485) (-19.2156, -0.24939) (-19.2159, -0.249558) (-19.218, -0.250619) (-19.2183, -0.250773) (-19.2201, -0.251619) (-19.2212, -0.252155) (-19.2221, -0.2526) (-19.224, -0.253538) (-19.2242, -0.253614) (-19.2262, -0.254731) (-19.2266, -0.25492) (-19.2283, -0.256059) (-19.2286, -0.256303) (-19.2303, -0.257637) (-19.2304, -0.257685) (-19.2317, -0.259068) (-19.2324, -0.259824) (-19.2329, -0.26045) (-19.2339, -0.261833) (-19.2345, -0.262631) (-19.2348, -0.263216) (-19.2356, -0.264598) (-19.2363, -0.265981) (-19.2365, -0.266406) (-19.2369, -0.267363) (-19.2375, -0.268746) (-19.2381, -0.270128) (-19.2386, -0.271408) (-19.2386, -0.271511) (-19.239, -0.272893) (-19.2394, -0.274276) (-19.2398, -0.275658) (-19.2402, -0.277041) (-19.2405, -0.278423) (-19.2406, -0.279023) (-19.2408, -0.279806) (-19.2412, -0.281189) (-19.2415, -0.282571) (-19.2419, -0.283954) (-19.2423, -0.285336) (-19.2427, -0.286401) (-19.2428, -0.286719) (-19.2433, -0.288101) (-19.2437, -0.289484) (-19.2442, -0.290866) (-19.2448, -0.292134) (-19.2448, -0.292249) (-19.2453, -0.293631) (-19.2458, -0.295014) (-19.2463, -0.296397) (-19.2468, -0.297779) (-19.2468, -0.297852) (-19.2472, -0.299162) (-19.2476, -0.300544) (-19.248, -0.301927) (-19.2482, -0.303309) (-19.2484, -0.304692) (-19.2485, -0.306074) (-19.2484, -0.307457) (-19.2482, -0.308839) (-19.2479, -0.310222) (-19.2474, -0.311604) (-19.2468, -0.312944) (-19.2468, -0.312987) (-19.246, -0.31437) (-19.2451, -0.315752) (-19.2448, -0.316289) (-19.2442, -0.317135) (-19.2431, -0.318517) (-19.2427, -0.319008) (-19.242, -0.3199) (-19.2409, -0.321282) (-19.2406, -0.321572) (-19.2398, -0.322665) (-19.2387, -0.324047) (-19.2386, -0.324195) (-19.2376, -0.32543) (-19.2366, -0.326812) (-19.2365, -0.326895) (-19.2355, -0.328195) (-19.2345, -0.329536) (-19.2344, -0.329578) (-19.2333, -0.33096) (-19.2324, -0.332008) (-19.2321, -0.332343) (-19.2309, -0.333725) (-19.2303, -0.334257) (-19.2295, -0.335108) (-19.2283, -0.336217) (-19.228, -0.33649) (-19.2264, -0.337873) (-19.2262, -0.338004) (-19.2246, -0.339255) (-19.2242, -0.339581) (-19.2227, -0.340638) (-19.2221, -0.341083) (-19.2207, -0.34202) (-19.2201, -0.342501) (-19.2186, -0.343403) (-19.218, -0.343834) (-19.2164, -0.344785) (-19.2159, -0.345108) (-19.2142, -0.346168) (-19.2139, -0.346332) (-19.2118, -0.347398) (-19.2115, -0.347551) (-19.2098, -0.348362) (-19.2084, -0.348933) (-19.2077, -0.34925) (-19.2056, -0.350076) (-19.2051, -0.350316) (-19.2036, -0.350887) (-19.2016, -0.351698) (-19.2015, -0.351741) (-19.1995, -0.352576) (-19.1984, -0.353081) (-19.1974, -0.353566) (-19.1957, -0.354463) (-19.1954, -0.354636) (-19.1933, -0.355833) (-19.1933, -0.355846) (-19.1912, -0.357113) (-19.1911, -0.357228) (-19.1892, -0.358476) (-19.189, -0.358611) (-19.1871, -0.359803) (-19.1868, -0.359993) (-19.1851, -0.361099) (-19.1846, -0.361376) (-19.183, -0.362245) (-19.182, -0.362759) (-19.181, -0.363281) (-19.179, -0.364141) (-19.1789, -0.364177) (-19.1768, -0.364887) (-19.1748, -0.365496) (-19.1747, -0.365524) (-19.1727, -0.366005) (-19.1707, -0.36643) (-19.1686, -0.366793) (-19.1678, -0.366906) (-19.1665, -0.367098) (-19.1645, -0.367399) (-19.1624, -0.367674) (-19.1604, -0.367921) (-19.1583, -0.368175) (-19.1573, -0.368289) (-19.1563, -0.368412) (-19.1542, -0.368664) (-19.1521, -0.368884) (-19.1501, -0.369111) (-19.148, -0.3693) (-19.146, -0.369454) (-19.1439, -0.369597) (-19.1427, -0.369671)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-sigma_x/1/.initial={(-19.1323, 0.958593) (-19.1316, 0.958535) (-19.1295, 0.958461) (-19.1274, 0.958428) (-19.1254, 0.958466) (-19.1233, 0.958541) (-19.1227, 0.958593) (-19.1213, 0.958718) (-19.1192, 0.958969) (-19.1172, 0.959295) (-19.1161, 0.959473) (-19.1151, 0.959647) (-19.113, 0.960146) (-19.1121, 0.960354) (-19.111, 0.960632) (-19.1089, 0.961209) (-19.1088, 0.961234) (-19.1069, 0.961782) (-19.1057, 0.962115) (-19.1048, 0.962361) (-19.1028, 0.962995) (-19.1027, 0.963013) (-19.1007, 0.963692) (-19.1001, 0.963875) (-19.0986, 0.964376) (-19.0975, 0.964756) (-19.0966, 0.96507) (-19.0949, 0.965636) (-19.0945, 0.965778) (-19.0926, 0.966517) (-19.0925, 0.966567) (-19.0904, 0.967355) (-19.0903, 0.967397) (-19.0883, 0.968167) (-19.088, 0.968277) (-19.0863, 0.968945) (-19.0857, 0.969158) (-19.0842, 0.969725) (-19.0834, 0.970038) (-19.0822, 0.970526) (-19.0811, 0.970919) (-19.0801, 0.971296) (-19.0789, 0.971799) (-19.0781, 0.972114) (-19.0767, 0.97268) (-19.076, 0.972977) (-19.0747, 0.97356) (-19.0739, 0.973945) (-19.073, 0.97444) (-19.0719, 0.975049) (-19.0714, 0.975321) (-19.0701, 0.976201) (-19.0698, 0.976403) (-19.069, 0.977082) (-19.0681, 0.977962) (-19.0678, 0.978368) (-19.0674, 0.978843) (-19.067, 0.979723) (-19.0666, 0.980603) (-19.0665, 0.981484) (-19.0665, 0.982364) (-19.0667, 0.983245) (-19.067, 0.984125) (-19.0674, 0.985005) (-19.0678, 0.985714) (-19.0679, 0.985886) (-19.0684, 0.986766) (-19.069, 0.987647) (-19.0697, 0.988527) (-19.0698, 0.988752) (-19.0703, 0.989408) (-19.0709, 0.990288) (-19.0716, 0.991168) (-19.0719, 0.991542) (-19.0722, 0.992049) (-19.0729, 0.992929) (-19.0736, 0.99381) (-19.0739, 0.994255) (-19.0743, 0.99469) (-19.075, 0.995571) (-19.0757, 0.996451) (-19.076, 0.996855) (-19.0764, 0.997331) (-19.0772, 0.998212) (-19.078, 0.999092) (-19.0781, 0.999165) (-19.079, 0.999973) (-19.08, 1.00085) (-19.0801, 1.00093) (-19.0814, 1.00173) (-19.0822, 1.00219) (-19.0831, 1.00261) (-19.0842, 1.00307) (-19.0855, 1.00349) (-19.0863, 1.00372) (-19.0883, 1.00427) (-19.0888, 1.00437) (-19.0904, 1.00474) (-19.0925, 1.00518) (-19.0929, 1.00526) (-19.0945, 1.00558) (-19.0966, 1.006) (-19.0973, 1.00614) (-19.0986, 1.00641) (-19.1007, 1.00686) (-19.1015, 1.00702) (-19.1027, 1.00726) (-19.1048, 1.00771) (-19.1059, 1.0079) (-19.1069, 1.00806) (-19.1089, 1.00845) (-19.111, 1.00878) (-19.111, 1.00878) (-19.113, 1.00909) (-19.1151, 1.00936) (-19.1172, 1.00957) (-19.1182, 1.00966) (-19.1192, 1.00976) (-19.1213, 1.00994) (-19.1233, 1.01007) (-19.1254, 1.01018) (-19.1274, 1.01026) (-19.1295, 1.01031) (-19.1316, 1.01029) (-19.1336, 1.01021) (-19.1357, 1.01011) (-19.1377, 1.00998) (-19.1398, 1.0098) (-19.1414, 1.00966) (-19.1419, 1.00962) (-19.1439, 1.00934) (-19.146, 1.00903) (-19.1474, 1.00878) (-19.148, 1.00868) (-19.1501, 1.00829) (-19.1521, 1.0079) (-19.1521, 1.00788) (-19.1542, 1.00739) (-19.1557, 1.00702) (-19.1563, 1.00687) (-19.1583, 1.00625) (-19.1587, 1.00614) (-19.1604, 1.00561) (-19.1615, 1.00526) (-19.1624, 1.00491) (-19.1638, 1.00437) (-19.1645, 1.00414) (-19.166, 1.00349) (-19.1665, 1.00327) (-19.168, 1.00261) (-19.1686, 1.00234) (-19.1698, 1.00173) (-19.1707, 1.00126) (-19.1714, 1.00085) (-19.1727, 1.00009) (-19.1729, 0.999973) (-19.1744, 0.999092) (-19.1748, 0.998811) (-19.1756, 0.998212) (-19.1768, 0.997331) (-19.1768, 0.997282) (-19.1778, 0.996451) (-19.1787, 0.995571) (-19.1789, 0.995398) (-19.1796, 0.99469) (-19.1804, 0.99381) (-19.181, 0.99312) (-19.1811, 0.992929) (-19.1817, 0.992049) (-19.1824, 0.991168) (-19.1829, 0.990288) (-19.183, 0.990047) (-19.1834, 0.989408) (-19.1838, 0.988527) (-19.1843, 0.987647) (-19.1848, 0.986766) (-19.1851, 0.985971) (-19.1851, 0.985886) (-19.1854, 0.985005) (-19.1858, 0.984125) (-19.186, 0.983245) (-19.1862, 0.982364) (-19.1863, 0.981484) (-19.1862, 0.980603) (-19.186, 0.979723) (-19.1857, 0.978843) (-19.1852, 0.977962) (-19.1851, 0.977802) (-19.1845, 0.977082) (-19.1836, 0.976201) (-19.183, 0.975722) (-19.1825, 0.975321) (-19.1811, 0.97444) (-19.181, 0.974342) (-19.1796, 0.97356) (-19.1789, 0.973224) (-19.1777, 0.97268) (-19.1768, 0.972302) (-19.1756, 0.971799) (-19.1748, 0.9715) (-19.173, 0.970919) (-19.1727, 0.970811) (-19.1707, 0.970133) (-19.1704, 0.970038) (-19.1686, 0.969457) (-19.1676, 0.969158) (-19.1665, 0.968821) (-19.1649, 0.968277) (-19.1645, 0.968143) (-19.1624, 0.967397) (-19.1624, 0.967392) (-19.1604, 0.966569) (-19.1602, 0.966517) (-19.1583, 0.965715) (-19.1581, 0.965636) (-19.1563, 0.964784) (-19.1562, 0.964756) (-19.1542, 0.963883) (-19.1542, 0.963875) (-19.1522, 0.962995) (-19.1521, 0.962983) (-19.1501, 0.962155) (-19.15, 0.962115) (-19.148, 0.961422) (-19.1474, 0.961234) (-19.146, 0.960835) (-19.1442, 0.960354) (-19.1439, 0.960286) (-19.1419, 0.959834) (-19.1399, 0.959473) (-19.1398, 0.959448) (-19.1377, 0.95914) (-19.1357, 0.958857) (-19.1336, 0.958696) (-19.1323, 0.958593)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-sigma_x/2/.initial={(-19.1364, 0.936582) (-19.1357, 0.936545) (-19.1336, 0.936447) (-19.1316, 0.936357) (-19.1295, 0.936249) (-19.1274, 0.936159) (-19.1254, 0.936079) (-19.1233, 0.936002) (-19.1213, 0.935934) (-19.1192, 0.935883) (-19.1172, 0.93584) (-19.1151, 0.935843) (-19.113, 0.93589) (-19.111, 0.935946) (-19.1089, 0.936039) (-19.1069, 0.936166) (-19.1048, 0.936301) (-19.1027, 0.936486) (-19.1018, 0.936582) (-19.1007, 0.936679) (-19.0986, 0.936867) (-19.0966, 0.937049) (-19.0945, 0.93722) (-19.0925, 0.937398) (-19.0918, 0.937463) (-19.0904, 0.937593) (-19.0883, 0.937752) (-19.0863, 0.937927) (-19.0842, 0.938094) (-19.0822, 0.93831) (-19.0819, 0.938343) (-19.0801, 0.938561) (-19.0781, 0.938807) (-19.076, 0.939127) (-19.0755, 0.939224) (-19.0739, 0.939555) (-19.0719, 0.940006) (-19.0715, 0.940104) (-19.0698, 0.940571) (-19.0686, 0.940984) (-19.0678, 0.941282) (-19.0661, 0.941865) (-19.0657, 0.942028) (-19.0639, 0.942745) (-19.0636, 0.942834) (-19.0618, 0.943626) (-19.0616, 0.943705) (-19.0597, 0.944506) (-19.0595, 0.944598) (-19.0578, 0.945386) (-19.0575, 0.945513) (-19.0558, 0.946267) (-19.0554, 0.946419) (-19.0538, 0.947147) (-19.0534, 0.947331) (-19.0518, 0.948028) (-19.0513, 0.948251) (-19.0498, 0.948908) (-19.0492, 0.949173) (-19.0479, 0.949789) (-19.0472, 0.950117) (-19.046, 0.950669) (-19.0451, 0.951076) (-19.0441, 0.951549) (-19.0431, 0.952072) (-19.0423, 0.95243) (-19.041, 0.953109) (-19.0406, 0.95331) (-19.039, 0.954146) (-19.0389, 0.954191) (-19.0372, 0.955071) (-19.0369, 0.955221) (-19.0355, 0.955952) (-19.0348, 0.956306) (-19.0338, 0.956832) (-19.0328, 0.957387) (-19.0321, 0.957712) (-19.0307, 0.958494) (-19.0305, 0.958593) (-19.0292, 0.959473) (-19.0287, 0.959812) (-19.0278, 0.960354) (-19.0267, 0.961234) (-19.0266, 0.96128) (-19.0257, 0.962115) (-19.0249, 0.962995) (-19.0245, 0.963438) (-19.0242, 0.963875) (-19.0236, 0.964756) (-19.0232, 0.965636) (-19.0227, 0.966517) (-19.0225, 0.967098) (-19.0224, 0.967397) (-19.0221, 0.968277) (-19.0218, 0.969158) (-19.0215, 0.970038) (-19.0214, 0.970919) (-19.0212, 0.971799) (-19.021, 0.97268) (-19.0209, 0.97356) (-19.0207, 0.97444) (-19.0205, 0.975321) (-19.0204, 0.976021) (-19.0204, 0.976201) (-19.0203, 0.977082) (-19.0202, 0.977962) (-19.0202, 0.978843) (-19.0201, 0.979723) (-19.02, 0.980603) (-19.02, 0.981484) (-19.02, 0.982364) (-19.0199, 0.983245) (-19.0199, 0.984125) (-19.0199, 0.985005) (-19.02, 0.985886) (-19.02, 0.986766) (-19.0201, 0.987647) (-19.0202, 0.988527) (-19.0203, 0.989408) (-19.0204, 0.989844) (-19.0205, 0.990288) (-19.0207, 0.991168) (-19.0209, 0.992049) (-19.0211, 0.992929) (-19.0213, 0.99381) (-19.0215, 0.99469) (-19.0217, 0.995571) (-19.0219, 0.996451) (-19.0222, 0.997331) (-19.0224, 0.998212) (-19.0225, 0.998348) (-19.0227, 0.999092) (-19.023, 0.999973) (-19.0233, 1.00085) (-19.0237, 1.00173) (-19.0241, 1.00261) (-19.0245, 1.00349) (-19.0245, 1.00364) (-19.025, 1.00437) (-19.0254, 1.00526) (-19.0259, 1.00614) (-19.0266, 1.00702) (-19.0266, 1.00706) (-19.0273, 1.0079) (-19.028, 1.00878) (-19.0287, 1.00943) (-19.0289, 1.00966) (-19.0298, 1.01054) (-19.0307, 1.0113) (-19.0309, 1.01142) (-19.032, 1.0123) (-19.0328, 1.01281) (-19.0333, 1.01318) (-19.0346, 1.01406) (-19.0348, 1.01421) (-19.0361, 1.01494) (-19.0369, 1.01539) (-19.0377, 1.01582) (-19.039, 1.01644) (-19.0395, 1.0167) (-19.041, 1.01746) (-19.0413, 1.01758) (-19.0431, 1.01834) (-19.0434, 1.01846) (-19.0451, 1.01912) (-19.0457, 1.01934) (-19.0472, 1.01989) (-19.0481, 1.02022) (-19.0492, 1.02065) (-19.0506, 1.0211) (-19.0513, 1.02136) (-19.0531, 1.02198) (-19.0534, 1.02208) (-19.0554, 1.02283) (-19.0555, 1.02286) (-19.0575, 1.02365) (-19.0577, 1.02374) (-19.0595, 1.02459) (-19.0596, 1.02462) (-19.0612, 1.0255) (-19.0616, 1.0257) (-19.0627, 1.02639) (-19.0636, 1.02703) (-19.064, 1.02727) (-19.0652, 1.02815) (-19.0657, 1.02851) (-19.0664, 1.02903) (-19.0675, 1.02991) (-19.0678, 1.03005) (-19.069, 1.03079) (-19.0698, 1.03125) (-19.0706, 1.03167) (-19.0719, 1.03229) (-19.0725, 1.03255) (-19.0739, 1.03306) (-19.0751, 1.03343) (-19.076, 1.0337) (-19.0781, 1.0342) (-19.0787, 1.03431) (-19.0801, 1.03455) (-19.0822, 1.03476) (-19.0842, 1.03492) (-19.0863, 1.03499) (-19.0883, 1.03499) (-19.0904, 1.03493) (-19.0925, 1.03484) (-19.0945, 1.03481) (-19.0966, 1.03479) (-19.0986, 1.03481) (-19.1007, 1.03486) (-19.1027, 1.03493) (-19.1048, 1.03511) (-19.1059, 1.03519) (-19.1069, 1.03526) (-19.1089, 1.03543) (-19.111, 1.03563) (-19.113, 1.03579) (-19.1151, 1.03602) (-19.1156, 1.03607) (-19.1172, 1.03624) (-19.1192, 1.03646) (-19.1213, 1.03667) (-19.1233, 1.03692) (-19.1236, 1.03695) (-19.1254, 1.03717) (-19.1274, 1.03743) (-19.1295, 1.03769) (-19.1305, 1.03783) (-19.1316, 1.038) (-19.1336, 1.03828) (-19.1357, 1.03856) (-19.1367, 1.03871) (-19.1377, 1.03888) (-19.1398, 1.03917) (-19.1419, 1.03939) (-19.1435, 1.03959) (-19.1439, 1.03965) (-19.146, 1.03983) (-19.148, 1.03993) (-19.1501, 1.03993) (-19.1521, 1.03983) (-19.1542, 1.0396) (-19.1542, 1.03959) (-19.1563, 1.03919) (-19.1582, 1.03871) (-19.1583, 1.03868) (-19.1604, 1.03799) (-19.1608, 1.03783) (-19.1624, 1.03717) (-19.1629, 1.03695) (-19.1645, 1.03623) (-19.1648, 1.03607) (-19.1665, 1.03521) (-19.1666, 1.03519) (-19.1682, 1.03431) (-19.1686, 1.03412) (-19.1699, 1.03343) (-19.1707, 1.03304) (-19.1717, 1.03255) (-19.1727, 1.03199) (-19.1734, 1.03167) (-19.1748, 1.03097) (-19.1752, 1.03079) (-19.1768, 1.03001) (-19.1771, 1.02991) (-19.1789, 1.02912) (-19.1791, 1.02903) (-19.181, 1.02831) (-19.1814, 1.02815) (-19.183, 1.02757) (-19.1839, 1.02727) (-19.1851, 1.0269) (-19.187, 1.02639) (-19.1871, 1.02634) (-19.1892, 1.02582) (-19.1906, 1.0255) (-19.1912, 1.02536) (-19.1933, 1.02494) (-19.195, 1.02462) (-19.1954, 1.02455) (-19.1974, 1.02418) (-19.1995, 1.02384) (-19.2, 1.02374) (-19.2015, 1.02344) (-19.2036, 1.02311) (-19.205, 1.02286) (-19.2056, 1.02275) (-19.2077, 1.02232) (-19.2094, 1.02198) (-19.2098, 1.02191) (-19.2118, 1.02144) (-19.2133, 1.0211) (-19.2139, 1.02096) (-19.2159, 1.0204) (-19.2165, 1.02022) (-19.218, 1.01973) (-19.2191, 1.01934) (-19.2201, 1.01902) (-19.2215, 1.01846) (-19.2221, 1.01818) (-19.2233, 1.01758) (-19.2242, 1.01712) (-19.2249, 1.0167) (-19.2262, 1.01587) (-19.2263, 1.01582) (-19.2273, 1.01494) (-19.2283, 1.01412) (-19.2284, 1.01406) (-19.2291, 1.01318) (-19.2298, 1.0123) (-19.2303, 1.01162) (-19.2305, 1.01142) (-19.2311, 1.01054) (-19.2315, 1.00966) (-19.2321, 1.00878) (-19.2324, 1.00836) (-19.2327, 1.0079) (-19.2333, 1.00702) (-19.2338, 1.00614) (-19.2345, 1.00533) (-19.2345, 1.00526) (-19.2353, 1.00437) (-19.2361, 1.00349) (-19.2365, 1.00311) (-19.2371, 1.00261) (-19.2382, 1.00173) (-19.2386, 1.00147) (-19.2395, 1.00085) (-19.2406, 1.00012) (-19.2409, 0.999973) (-19.2422, 0.999092) (-19.2427, 0.998808) (-19.2437, 0.998212) (-19.2448, 0.997512) (-19.245, 0.997331) (-19.2461, 0.996451) (-19.2468, 0.995898) (-19.2472, 0.995571) (-19.2479, 0.99469) (-19.2485, 0.99381) (-19.2488, 0.992929) (-19.2489, 0.992738) (-19.249, 0.992049) (-19.2489, 0.991168) (-19.2489, 0.990977) (-19.2487, 0.990288) (-19.2483, 0.989408) (-19.248, 0.988527) (-19.2477, 0.987647) (-19.2474, 0.986766) (-19.2471, 0.985886) (-19.2469, 0.985005) (-19.2468, 0.984125) (-19.2468, 0.983802) (-19.2468, 0.983245) (-19.2468, 0.982364) (-19.2468, 0.981484) (-19.2468, 0.980603) (-19.2468, 0.979723) (-19.2468, 0.978843) (-19.2467, 0.977962) (-19.2466, 0.977082) (-19.2463, 0.976201) (-19.2461, 0.975321) (-19.2458, 0.97444) (-19.2453, 0.97356) (-19.2448, 0.97268) (-19.2448, 0.972665) (-19.2441, 0.971799) (-19.2435, 0.970919) (-19.2428, 0.970038) (-19.2427, 0.969906) (-19.242, 0.969158) (-19.2413, 0.968277) (-19.2406, 0.967529) (-19.2405, 0.967397) (-19.2397, 0.966517) (-19.2389, 0.965636) (-19.2386, 0.965369) (-19.2379, 0.964756) (-19.237, 0.963875) (-19.2365, 0.963441) (-19.236, 0.962995) (-19.235, 0.962115) (-19.2345, 0.961695) (-19.2338, 0.961234) (-19.2328, 0.960354) (-19.2324, 0.960042) (-19.2316, 0.959473) (-19.2306, 0.958593) (-19.2303, 0.958392) (-19.2295, 0.957712) (-19.2286, 0.956832) (-19.2283, 0.956602) (-19.2275, 0.955952) (-19.2267, 0.955071) (-19.2262, 0.95463) (-19.2257, 0.954191) (-19.2249, 0.95331) (-19.2242, 0.952668) (-19.2239, 0.95243) (-19.2228, 0.951549) (-19.2221, 0.951128) (-19.2214, 0.950669) (-19.2201, 0.949823) (-19.22, 0.949789) (-19.218, 0.948908) (-19.218, 0.94889) (-19.2159, 0.948173) (-19.2154, 0.948028) (-19.2139, 0.947645) (-19.2118, 0.947147) (-19.2118, 0.947146) (-19.2098, 0.946773) (-19.2077, 0.946428) (-19.2068, 0.946267) (-19.2056, 0.946087) (-19.2036, 0.945785) (-19.2015, 0.945434) (-19.2013, 0.945386) (-19.1995, 0.94508) (-19.1974, 0.944709) (-19.1965, 0.944506) (-19.1954, 0.944232) (-19.1933, 0.943736) (-19.1929, 0.943626) (-19.1912, 0.943194) (-19.1896, 0.942745) (-19.1892, 0.942615) (-19.1871, 0.94203) (-19.1866, 0.941865) (-19.1851, 0.941403) (-19.1837, 0.940984) (-19.183, 0.940792) (-19.181, 0.94024) (-19.1804, 0.940104) (-19.1789, 0.939709) (-19.1768, 0.939255) (-19.1767, 0.939224) (-19.1748, 0.938859) (-19.1727, 0.938578) (-19.1711, 0.938343) (-19.1707, 0.938267) (-19.1686, 0.938059) (-19.1665, 0.937894) (-19.1645, 0.937783) (-19.1624, 0.937688) (-19.1604, 0.937581) (-19.1583, 0.937495) (-19.1573, 0.937463) (-19.1563, 0.937424) (-19.1542, 0.937348) (-19.1521, 0.937274) (-19.1501, 0.937193) (-19.148, 0.937094) (-19.146, 0.937015) (-19.1439, 0.936946) (-19.1419, 0.936861) (-19.1398, 0.936764) (-19.1377, 0.936643) (-19.1364, 0.936582)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-mean_c/1/.initial={(-19.1504, -0.0841236) (-19.1501, -0.084128) (-19.148, -0.0841598) (-19.146, -0.0841875) (-19.1439, -0.0842074) (-19.1419, -0.0842303) (-19.1398, -0.0842404) (-19.1377, -0.0842426) (-19.1357, -0.0842398) (-19.1336, -0.0842259) (-19.1316, -0.0842002) (-19.1295, -0.0841725) (-19.1274, -0.0841357) (-19.1269, -0.0841236) (-19.1254, -0.0840877) (-19.1233, -0.0840305) (-19.1216, -0.0839745) (-19.1213, -0.0839649) (-19.1192, -0.083892) (-19.1177, -0.0838253) (-19.1172, -0.083802) (-19.1151, -0.0837078) (-19.1145, -0.0836761) (-19.113, -0.0835973) (-19.1118, -0.0835269) (-19.111, -0.0834746) (-19.1095, -0.0833777) (-19.1089, -0.0833379) (-19.1074, -0.0832286) (-19.1069, -0.0831824) (-19.1056, -0.0830794) (-19.1048, -0.0830102) (-19.1039, -0.0829302) (-19.1027, -0.0828225) (-19.1023, -0.082781) (-19.1008, -0.0826318) (-19.1007, -0.0826207) (-19.0994, -0.0824827) (-19.0986, -0.0824062) (-19.0979, -0.0823335) (-19.0966, -0.0821843) (-19.0966, -0.0821825) (-19.0952, -0.0820351) (-19.0945, -0.0819617) (-19.0938, -0.0818859) (-19.0925, -0.0817368) (-19.0925, -0.0817362) (-19.091, -0.0815876) (-19.0904, -0.0815283) (-19.0895, -0.0814384) (-19.0883, -0.0813198) (-19.088, -0.0812892) (-19.0866, -0.08114) (-19.0863, -0.0811103) (-19.085, -0.0809909) (-19.0842, -0.0809119) (-19.0835, -0.0808417) (-19.0822, -0.0807169) (-19.0819, -0.0806925) (-19.0805, -0.0805433) (-19.0801, -0.0805073) (-19.079, -0.0803941) (-19.0781, -0.0802954) (-19.0776, -0.080245) (-19.0763, -0.0800958) (-19.076, -0.0800553) (-19.0751, -0.0799466) (-19.074, -0.0797974) (-19.0739, -0.0797871) (-19.0731, -0.0796482) (-19.0722, -0.0794991) (-19.0719, -0.0794337) (-19.0715, -0.0793499) (-19.0709, -0.0792007) (-19.0704, -0.0790515) (-19.07, -0.0789023) (-19.0698, -0.0788025) (-19.0697, -0.0787532) (-19.0695, -0.078604) (-19.0694, -0.0784548) (-19.0693, -0.0783056) (-19.0693, -0.0781564) (-19.0695, -0.0780073) (-19.0696, -0.0778581) (-19.0698, -0.0777089) (-19.0698, -0.0776809) (-19.07, -0.0775597) (-19.0702, -0.0774105) (-19.0706, -0.0772614) (-19.071, -0.0771122) (-19.0714, -0.076963) (-19.0719, -0.0768405) (-19.072, -0.0768138) (-19.0726, -0.0766646) (-19.0733, -0.0765155) (-19.0739, -0.0764038) (-19.0742, -0.0763663) (-19.075, -0.0762171) (-19.0758, -0.0760679) (-19.076, -0.0760396) (-19.0767, -0.0759187) (-19.0775, -0.0757696) (-19.0781, -0.0756643) (-19.0783, -0.0756204) (-19.0791, -0.0754712) (-19.0799, -0.075322) (-19.0801, -0.0752926) (-19.0809, -0.0751728) (-19.082, -0.0750237) (-19.0822, -0.0750085) (-19.0834, -0.0748745) (-19.0842, -0.0747972) (-19.0852, -0.0747253) (-19.0863, -0.0746587) (-19.0878, -0.0745761) (-19.0883, -0.0745504) (-19.0904, -0.0744778) (-19.0924, -0.0744269) (-19.0925, -0.0744243) (-19.0945, -0.0743777) (-19.0966, -0.0743473) (-19.0986, -0.0743168) (-19.1007, -0.0742954) (-19.1027, -0.0742806) (-19.1031, -0.0742778) (-19.1048, -0.0742644) (-19.1069, -0.0742577) (-19.1089, -0.0742596) (-19.111, -0.0742716) (-19.1118, -0.0742778) (-19.113, -0.0742858) (-19.1151, -0.0743082) (-19.1172, -0.0743432) (-19.1192, -0.0743801) (-19.1212, -0.0744269) (-19.1213, -0.0744287) (-19.1233, -0.0744807) (-19.1254, -0.074534) (-19.1268, -0.0745761) (-19.1274, -0.0745963) (-19.1295, -0.0746553) (-19.1316, -0.0747215) (-19.1317, -0.0747253) (-19.1336, -0.0747884) (-19.1357, -0.0748527) (-19.1363, -0.0748745) (-19.1377, -0.0749234) (-19.1398, -0.0749895) (-19.1407, -0.0750237) (-19.1419, -0.0750692) (-19.1439, -0.0751487) (-19.1445, -0.0751728) (-19.146, -0.0752377) (-19.1478, -0.075322) (-19.148, -0.0753318) (-19.1501, -0.0754366) (-19.1507, -0.0754712) (-19.1521, -0.075557) (-19.1531, -0.0756204) (-19.1542, -0.0756948) (-19.1552, -0.0757696) (-19.1563, -0.0758498) (-19.1571, -0.0759187) (-19.1583, -0.0760272) (-19.1588, -0.0760679) (-19.1602, -0.0762171) (-19.1604, -0.0762331) (-19.1615, -0.0763663) (-19.1624, -0.0764736) (-19.1628, -0.0765155) (-19.1639, -0.0766646) (-19.1645, -0.0767495) (-19.1649, -0.0768138) (-19.1658, -0.076963) (-19.1665, -0.0770741) (-19.1668, -0.0771122) (-19.1676, -0.0772614) (-19.1684, -0.0774105) (-19.1686, -0.0774483) (-19.1692, -0.0775597) (-19.1699, -0.0777089) (-19.1707, -0.0778552) (-19.1707, -0.0778581) (-19.1714, -0.0780073) (-19.1721, -0.0781564) (-19.1727, -0.0782713) (-19.1729, -0.0783056) (-19.1736, -0.0784548) (-19.1742, -0.078604) (-19.1748, -0.0787207) (-19.1749, -0.0787532) (-19.1755, -0.0789023) (-19.1761, -0.0790515) (-19.1767, -0.0792007) (-19.1768, -0.079246) (-19.1772, -0.0793499) (-19.1777, -0.0794991) (-19.1781, -0.0796482) (-19.1784, -0.0797974) (-19.1787, -0.0799466) (-19.1789, -0.0800274) (-19.179, -0.0800958) (-19.1792, -0.080245) (-19.1794, -0.0803941) (-19.1796, -0.0805433) (-19.1797, -0.0806925) (-19.1798, -0.0808417) (-19.1799, -0.0809909) (-19.18, -0.08114) (-19.1802, -0.0812892) (-19.1804, -0.0814384) (-19.1805, -0.0815876) (-19.1807, -0.0817368) (-19.1809, -0.0818859) (-19.181, -0.0820246) (-19.181, -0.0820351) (-19.1811, -0.0821843) (-19.1812, -0.0823335) (-19.1811, -0.0824827) (-19.181, -0.0825643) (-19.1809, -0.0826318) (-19.1806, -0.082781) (-19.18, -0.0829302) (-19.1792, -0.0830794) (-19.1789, -0.0831252) (-19.178, -0.0832286) (-19.1768, -0.0833359) (-19.1764, -0.0833777) (-19.1748, -0.0834868) (-19.1741, -0.0835269) (-19.1727, -0.0835989) (-19.171, -0.0836761) (-19.1707, -0.0836914) (-19.1686, -0.0837626) (-19.1665, -0.0838207) (-19.1664, -0.0838253) (-19.1645, -0.0838764) (-19.1624, -0.0839216) (-19.1604, -0.0839607) (-19.1597, -0.0839745) (-19.1583, -0.0840011) (-19.1563, -0.0840337) (-19.1542, -0.0840641) (-19.1521, -0.0840953) (-19.1504, -0.0841236)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-mean_c/2/.initial={(-19.1788, -0.0881515) (-19.1768, -0.0881878) (-19.1748, -0.0882159) (-19.1727, -0.0882325) (-19.1707, -0.088244) (-19.1686, -0.0882397) (-19.1665, -0.0882253) (-19.1645, -0.0881996) (-19.1624, -0.0881657) (-19.1618, -0.0881515) (-19.1604, -0.0881227) (-19.1583, -0.0880736) (-19.1563, -0.0880229) (-19.1555, -0.0880023) (-19.1542, -0.0879696) (-19.1521, -0.0879122) (-19.1501, -0.0878611) (-19.1497, -0.0878532) (-19.148, -0.0878129) (-19.146, -0.0877645) (-19.1439, -0.0877273) (-19.1425, -0.087704) (-19.1419, -0.0876928) (-19.1398, -0.087668) (-19.1377, -0.087647) (-19.1357, -0.0876366) (-19.1336, -0.0876338) (-19.1316, -0.0876352) (-19.1295, -0.0876411) (-19.1274, -0.0876479) (-19.1254, -0.0876564) (-19.1233, -0.087662) (-19.1213, -0.0876602) (-19.1192, -0.0876504) (-19.1172, -0.0876375) (-19.1151, -0.0876123) (-19.113, -0.0875779) (-19.112, -0.0875548) (-19.111, -0.0875332) (-19.1089, -0.0874794) (-19.1069, -0.0874181) (-19.1065, -0.0874056) (-19.1048, -0.0873443) (-19.1027, -0.0872572) (-19.1027, -0.0872564) (-19.1007, -0.0871633) (-19.0996, -0.0871073) (-19.0986, -0.0870581) (-19.0969, -0.0869581) (-19.0966, -0.0869364) (-19.0946, -0.0868089) (-19.0945, -0.0868013) (-19.0925, -0.086666) (-19.0924, -0.0866597) (-19.0904, -0.0865207) (-19.0903, -0.0865105) (-19.0883, -0.08637) (-19.0882, -0.0863613) (-19.0863, -0.0862149) (-19.0862, -0.0862122) (-19.0843, -0.086063) (-19.0842, -0.0860593) (-19.0822, -0.0859138) (-19.0822, -0.0859087) (-19.0801, -0.0857646) (-19.0801, -0.0857645) (-19.0781, -0.0856264) (-19.0779, -0.0856154) (-19.076, -0.0854923) (-19.0756, -0.0854663) (-19.0739, -0.0853613) (-19.0732, -0.0853171) (-19.0719, -0.085237) (-19.0707, -0.0851679) (-19.0698, -0.085117) (-19.0681, -0.0850187) (-19.0678, -0.0850008) (-19.0657, -0.084886) (-19.0654, -0.0848695) (-19.0636, -0.0847696) (-19.0628, -0.0847204) (-19.0616, -0.0846542) (-19.0602, -0.0845712) (-19.0595, -0.0845339) (-19.0577, -0.084422) (-19.0575, -0.0844073) (-19.0554, -0.0842728) (-19.0554, -0.084272) (-19.0534, -0.0841317) (-19.0532, -0.0841236) (-19.0513, -0.0839792) (-19.0512, -0.0839745) (-19.0494, -0.0838253) (-19.0492, -0.083813) (-19.0476, -0.0836761) (-19.0472, -0.0836394) (-19.046, -0.0835269) (-19.0451, -0.0834478) (-19.0444, -0.0833777) (-19.0431, -0.083243) (-19.0429, -0.0832286) (-19.0415, -0.0830794) (-19.041, -0.083026) (-19.0401, -0.0829302) (-19.039, -0.0827932) (-19.0388, -0.082781) (-19.0375, -0.0826318) (-19.0369, -0.0825522) (-19.0363, -0.0824827) (-19.0351, -0.0823335) (-19.0348, -0.0823014) (-19.0339, -0.0821843) (-19.0328, -0.082038) (-19.0328, -0.0820351) (-19.0316, -0.0818859) (-19.0307, -0.0817652) (-19.0305, -0.0817368) (-19.0294, -0.0815876) (-19.0287, -0.0814729) (-19.0284, -0.0814384) (-19.0275, -0.0812892) (-19.0266, -0.0811431) (-19.0266, -0.08114) (-19.0257, -0.0809909) (-19.025, -0.0808417) (-19.0245, -0.080757) (-19.0242, -0.0806925) (-19.0236, -0.0805433) (-19.0231, -0.0803941) (-19.0227, -0.080245) (-19.0225, -0.0801761) (-19.0222, -0.0800958) (-19.0219, -0.0799466) (-19.0217, -0.0797974) (-19.0215, -0.0796482) (-19.0213, -0.0794991) (-19.0211, -0.0793499) (-19.021, -0.0792007) (-19.0209, -0.0790515) (-19.0208, -0.0789023) (-19.0207, -0.0787532) (-19.0206, -0.078604) (-19.0205, -0.0784548) (-19.0204, -0.0784265) (-19.0203, -0.0783056) (-19.0201, -0.0781564) (-19.02, -0.0780073) (-19.0198, -0.0778581) (-19.0197, -0.0777089) (-19.0196, -0.0775597) (-19.0195, -0.0774105) (-19.0194, -0.0772614) (-19.0193, -0.0771122) (-19.0192, -0.076963) (-19.0192, -0.0768138) (-19.0191, -0.0766646) (-19.0192, -0.0765155) (-19.0192, -0.0763663) (-19.0193, -0.0762171) (-19.0194, -0.0760679) (-19.0196, -0.0759187) (-19.0198, -0.0757696) (-19.0201, -0.0756204) (-19.0204, -0.0755071) (-19.0205, -0.0754712) (-19.0209, -0.075322) (-19.0215, -0.0751728) (-19.0222, -0.0750237) (-19.0225, -0.0749563) (-19.0229, -0.0748745) (-19.0238, -0.0747253) (-19.0245, -0.0746077) (-19.0248, -0.0745761) (-19.0259, -0.0744269) (-19.0266, -0.0743329) (-19.0271, -0.0742778) (-19.0284, -0.0741286) (-19.0287, -0.0740981) (-19.0298, -0.0739794) (-19.0307, -0.0738842) (-19.0313, -0.0738302) (-19.0327, -0.073681) (-19.0328, -0.0736772) (-19.0341, -0.0735318) (-19.0348, -0.0734505) (-19.0354, -0.0733827) (-19.0366, -0.0732335) (-19.0369, -0.0731855) (-19.0376, -0.0730843) (-19.0385, -0.0729351) (-19.039, -0.0728513) (-19.0393, -0.0727859) (-19.04, -0.0726368) (-19.0406, -0.0724876) (-19.041, -0.0723778) (-19.0412, -0.0723384) (-19.0416, -0.0721892) (-19.0422, -0.07204) (-19.0427, -0.0718909) (-19.0431, -0.0718141) (-19.0434, -0.0717417) (-19.0441, -0.0715925) (-19.045, -0.0714433) (-19.0451, -0.0714291) (-19.0461, -0.0712941) (-19.0472, -0.0711654) (-19.0474, -0.071145) (-19.0488, -0.0709958) (-19.0492, -0.070957) (-19.0506, -0.0708466) (-19.0513, -0.0707883) (-19.0525, -0.0706974) (-19.0534, -0.0706329) (-19.0545, -0.0705482) (-19.0554, -0.0704853) (-19.0566, -0.0703991) (-19.0575, -0.0703358) (-19.0586, -0.0702499) (-19.0595, -0.070179) (-19.0605, -0.0701007) (-19.0616, -0.0700187) (-19.0625, -0.0699515) (-19.0636, -0.0698605) (-19.0644, -0.0698023) (-19.0657, -0.069708) (-19.0665, -0.0696532) (-19.0678, -0.069569) (-19.0689, -0.069504) (-19.0698, -0.0694508) (-19.0716, -0.0693548) (-19.0719, -0.0693417) (-19.0739, -0.0692481) (-19.0749, -0.0692056) (-19.076, -0.0691641) (-19.0781, -0.0690905) (-19.0792, -0.0690564) (-19.0801, -0.0690295) (-19.0822, -0.0689784) (-19.0842, -0.068935) (-19.0861, -0.0689073) (-19.0863, -0.068904) (-19.0883, -0.0688812) (-19.0904, -0.0688701) (-19.0925, -0.0688696) (-19.0945, -0.0688791) (-19.0966, -0.0688948) (-19.0976, -0.0689073) (-19.0986, -0.068921) (-19.1007, -0.0689476) (-19.1027, -0.0689818) (-19.1048, -0.0690169) (-19.1068, -0.0690564) (-19.1069, -0.0690585) (-19.1089, -0.0690915) (-19.111, -0.0691316) (-19.113, -0.0691647) (-19.1151, -0.0692018) (-19.1153, -0.0692056) (-19.1172, -0.0692346) (-19.1192, -0.0692667) (-19.1213, -0.0692987) (-19.1233, -0.0693308) (-19.1246, -0.0693548) (-19.1254, -0.0693704) (-19.1274, -0.0694073) (-19.1295, -0.0694533) (-19.1315, -0.069504) (-19.1316, -0.0695046) (-19.1336, -0.0695569) (-19.1357, -0.0696172) (-19.1367, -0.0696532) (-19.1377, -0.0696884) (-19.1398, -0.0697669) (-19.1406, -0.0698023) (-19.1419, -0.069854) (-19.1439, -0.0699461) (-19.144, -0.0699515) (-19.146, -0.0700444) (-19.1471, -0.0701007) (-19.148, -0.0701448) (-19.1499, -0.0702499) (-19.1501, -0.0702588) (-19.1521, -0.0703588) (-19.153, -0.0703991) (-19.1542, -0.0704666) (-19.1557, -0.0705482) (-19.1563, -0.0705767) (-19.1583, -0.0706846) (-19.1586, -0.0706974) (-19.1604, -0.0707895) (-19.1614, -0.0708466) (-19.1624, -0.0709022) (-19.164, -0.0709958) (-19.1645, -0.0710229) (-19.1664, -0.071145) (-19.1665, -0.0711516) (-19.1686, -0.0712818) (-19.1688, -0.0712941) (-19.1707, -0.0714334) (-19.1708, -0.0714433) (-19.1725, -0.0715925) (-19.1727, -0.0716091) (-19.1743, -0.0717417) (-19.1748, -0.0717894) (-19.1758, -0.0718909) (-19.1768, -0.071995) (-19.1772, -0.07204) (-19.1786, -0.0721892) (-19.1789, -0.0722237) (-19.1798, -0.0723384) (-19.181, -0.0724747) (-19.1811, -0.0724876) (-19.1822, -0.0726368) (-19.183, -0.0727353) (-19.1834, -0.0727859) (-19.1845, -0.0729351) (-19.1851, -0.0730119) (-19.1856, -0.0730843) (-19.1867, -0.0732335) (-19.1871, -0.0732876) (-19.1878, -0.0733827) (-19.189, -0.0735318) (-19.1892, -0.0735583) (-19.1902, -0.073681) (-19.1912, -0.073812) (-19.1914, -0.0738302) (-19.1927, -0.0739794) (-19.1933, -0.0740491) (-19.194, -0.0741286) (-19.1954, -0.0742723) (-19.1954, -0.0742778) (-19.1969, -0.0744269) (-19.1974, -0.0744763) (-19.1985, -0.0745761) (-19.1995, -0.0746692) (-19.2001, -0.0747253) (-19.2015, -0.0748517) (-19.2018, -0.0748745) (-19.2035, -0.0750237) (-19.2036, -0.0750344) (-19.2053, -0.0751728) (-19.2056, -0.0752043) (-19.207, -0.075322) (-19.2077, -0.0753811) (-19.2087, -0.0754712) (-19.2098, -0.0755602) (-19.2104, -0.0756204) (-19.2118, -0.0757456) (-19.2121, -0.0757696) (-19.2136, -0.0759187) (-19.2139, -0.0759453) (-19.2151, -0.0760679) (-19.2159, -0.0761604) (-19.2164, -0.0762171) (-19.2178, -0.0763663) (-19.218, -0.0763963) (-19.219, -0.0765155) (-19.22, -0.0766646) (-19.2201, -0.0766718) (-19.2211, -0.0768138) (-19.222, -0.076963) (-19.2221, -0.0769869) (-19.2228, -0.0771122) (-19.2237, -0.0772614) (-19.2242, -0.0773641) (-19.2244, -0.0774105) (-19.2251, -0.0775597) (-19.2258, -0.0777089) (-19.2262, -0.0778175) (-19.2264, -0.0778581) (-19.227, -0.0780073) (-19.2277, -0.0781564) (-19.2283, -0.0782679) (-19.2285, -0.0783056) (-19.2292, -0.0784548) (-19.23, -0.078604) (-19.2303, -0.0786587) (-19.2309, -0.0787532) (-19.2318, -0.0789023) (-19.2324, -0.0790037) (-19.2327, -0.0790515) (-19.2336, -0.0792007) (-19.2345, -0.0793259) (-19.2346, -0.0793499) (-19.2356, -0.0794991) (-19.2365, -0.0796482) (-19.2365, -0.0796543) (-19.2375, -0.0797974) (-19.2384, -0.0799466) (-19.2386, -0.0799764) (-19.2393, -0.0800958) (-19.2402, -0.080245) (-19.2406, -0.080323) (-19.241, -0.0803941) (-19.2419, -0.0805433) (-19.2426, -0.0806925) (-19.2427, -0.0807033) (-19.2434, -0.0808417) (-19.2442, -0.0809909) (-19.2448, -0.081108) (-19.2449, -0.08114) (-19.2456, -0.0812892) (-19.2462, -0.0814384) (-19.2467, -0.0815876) (-19.2468, -0.0816059) (-19.2473, -0.0817368) (-19.2478, -0.0818859) (-19.2483, -0.0820351) (-19.2487, -0.0821843) (-19.2489, -0.0822573) (-19.2491, -0.0823335) (-19.2493, -0.0824827) (-19.2496, -0.0826318) (-19.2499, -0.082781) (-19.2501, -0.0829302) (-19.2503, -0.0830794) (-19.2505, -0.0832286) (-19.2507, -0.0833777) (-19.2509, -0.0835269) (-19.2509, -0.0835355) (-19.2512, -0.0836761) (-19.2514, -0.0838253) (-19.2516, -0.0839745) (-19.2519, -0.0841236) (-19.2522, -0.0842728) (-19.2524, -0.084422) (-19.2527, -0.0845712) (-19.2528, -0.0847204) (-19.2529, -0.0848695) (-19.253, -0.0850133) (-19.253, -0.0850187) (-19.253, -0.0850351) (-19.253, -0.0851679) (-19.2528, -0.0853171) (-19.2526, -0.0854663) (-19.2523, -0.0856154) (-19.2518, -0.0857646) (-19.2511, -0.0859138) (-19.2509, -0.0859536) (-19.2503, -0.086063) (-19.2492, -0.0862122) (-19.2489, -0.0862576) (-19.2479, -0.0863613) (-19.2468, -0.0864589) (-19.2462, -0.0865105) (-19.2448, -0.0866197) (-19.2442, -0.0866597) (-19.2427, -0.0867525) (-19.2417, -0.0868089) (-19.2406, -0.0868664) (-19.2389, -0.0869581) (-19.2386, -0.0869727) (-19.2365, -0.0870749) (-19.2359, -0.0871073) (-19.2345, -0.087176) (-19.2328, -0.0872564) (-19.2324, -0.0872767) (-19.2303, -0.0873734) (-19.2296, -0.0874056) (-19.2283, -0.087466) (-19.2262, -0.0875483) (-19.2261, -0.0875548) (-19.2242, -0.0876316) (-19.2221, -0.0876945) (-19.2218, -0.087704) (-19.2201, -0.0877575) (-19.218, -0.0878055) (-19.2159, -0.0878376) (-19.2148, -0.0878532) (-19.2139, -0.0878647) (-19.2118, -0.0878818) (-19.2098, -0.0878912) (-19.2077, -0.0878945) (-19.2056, -0.0878953) (-19.2036, -0.0878919) (-19.2015, -0.0878909) (-19.1995, -0.087893) (-19.1974, -0.087898) (-19.1954, -0.0879085) (-19.1933, -0.0879216) (-19.1912, -0.0879434) (-19.1892, -0.0879697) (-19.1871, -0.0879955) (-19.1868, -0.0880023) (-19.1851, -0.088036) (-19.183, -0.088074) (-19.181, -0.0881146) (-19.1789, -0.0881492) (-19.1788, -0.0881515)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-sigma_c/1/.initial={(-19.1664, 0.0316516) (-19.1645, 0.0315919) (-19.1624, 0.0315725) (-19.1604, 0.0315683) (-19.1583, 0.0315767) (-19.1563, 0.0315918) (-19.1542, 0.0316141) (-19.1523, 0.0316516) (-19.1521, 0.031656) (-19.1501, 0.0316921) (-19.148, 0.031734) (-19.146, 0.0317752) (-19.1451, 0.0317961) (-19.1439, 0.0318258) (-19.1419, 0.0318724) (-19.1398, 0.0319252) (-19.1392, 0.0319406) (-19.1377, 0.0319777) (-19.1357, 0.0320249) (-19.1336, 0.0320759) (-19.1333, 0.0320852) (-19.1316, 0.0321274) (-19.1295, 0.0321676) (-19.1274, 0.0322134) (-19.1267, 0.0322297) (-19.1254, 0.0322589) (-19.1233, 0.0323054) (-19.1213, 0.0323494) (-19.1203, 0.0323742) (-19.1192, 0.0324038) (-19.1172, 0.0324633) (-19.1156, 0.0325187) (-19.1151, 0.0325361) (-19.113, 0.032609) (-19.1119, 0.0326632) (-19.111, 0.032706) (-19.1091, 0.0328077) (-19.1089, 0.0328148) (-19.1069, 0.0329387) (-19.1067, 0.0329522) (-19.1048, 0.0330817) (-19.1046, 0.0330967) (-19.1028, 0.0332412) (-19.1027, 0.0332469) (-19.1011, 0.0333857) (-19.1007, 0.0334184) (-19.0995, 0.0335302) (-19.0986, 0.033605) (-19.0978, 0.0336747) (-19.0966, 0.0337812) (-19.0961, 0.0338192) (-19.0946, 0.0339637) (-19.0945, 0.033975) (-19.093, 0.0341082) (-19.0925, 0.0341537) (-19.0913, 0.0342528) (-19.0904, 0.0343293) (-19.0895, 0.0343973) (-19.0883, 0.0344887) (-19.0877, 0.0345418) (-19.0863, 0.0346516) (-19.0858, 0.0346863) (-19.0842, 0.0348248) (-19.0842, 0.0348308) (-19.0824, 0.0349753) (-19.0822, 0.0349946) (-19.0807, 0.0351198) (-19.0801, 0.0351725) (-19.0791, 0.0352643) (-19.0781, 0.0353742) (-19.0777, 0.0354088) (-19.0766, 0.0355533) (-19.076, 0.0356307) (-19.0755, 0.0356978) (-19.0747, 0.0358423) (-19.074, 0.0359868) (-19.0739, 0.03599) (-19.0733, 0.0361313) (-19.0728, 0.0362758) (-19.0724, 0.0364204) (-19.072, 0.0365649) (-19.0719, 0.0366185) (-19.0717, 0.0367094) (-19.0714, 0.0368539) (-19.0712, 0.0369984) (-19.071, 0.0371429) (-19.0708, 0.0372874) (-19.0706, 0.0374319) (-19.0705, 0.0375764) (-19.0703, 0.0377209) (-19.0701, 0.0378654) (-19.07, 0.0380099) (-19.0698, 0.0381544) (-19.0698, 0.0381953) (-19.0698, 0.0382989) (-19.0697, 0.0384434) (-19.0697, 0.038588) (-19.0698, 0.0387325) (-19.0698, 0.0387536) (-19.0699, 0.038877) (-19.0701, 0.0390215) (-19.0704, 0.039166) (-19.0707, 0.0393105) (-19.0711, 0.039455) (-19.0715, 0.0395995) (-19.0719, 0.0396722) (-19.0722, 0.039744) (-19.073, 0.0398885) (-19.0739, 0.0400324) (-19.0739, 0.040033) (-19.0749, 0.0401775) (-19.076, 0.0403111) (-19.0761, 0.040322) (-19.0774, 0.0404665) (-19.0781, 0.0405294) (-19.079, 0.040611) (-19.0801, 0.0407143) (-19.0806, 0.0407556) (-19.0822, 0.0408708) (-19.0826, 0.0409001) (-19.0842, 0.0409983) (-19.085, 0.0410446) (-19.0863, 0.0411143) (-19.088, 0.0411891) (-19.0883, 0.0412061) (-19.0904, 0.041277) (-19.0922, 0.0413336) (-19.0925, 0.0413425) (-19.0945, 0.0413951) (-19.0966, 0.0414295) (-19.0986, 0.0414594) (-19.1002, 0.0414781) (-19.1007, 0.0414846) (-19.1027, 0.0415068) (-19.1048, 0.0415151) (-19.1069, 0.0415149) (-19.1089, 0.0415055) (-19.111, 0.0414845) (-19.1116, 0.0414781) (-19.113, 0.0414632) (-19.1151, 0.0414378) (-19.1172, 0.0414036) (-19.1192, 0.0413734) (-19.1208, 0.0413336) (-19.1213, 0.0413215) (-19.1233, 0.0412718) (-19.1254, 0.0412328) (-19.1268, 0.0411891) (-19.1274, 0.0411691) (-19.1295, 0.0411191) (-19.1316, 0.0410647) (-19.1322, 0.0410446) (-19.1336, 0.0409963) (-19.1357, 0.04094) (-19.1368, 0.0409001) (-19.1377, 0.0408649) (-19.1398, 0.0407943) (-19.1407, 0.0407556) (-19.1419, 0.0407086) (-19.1439, 0.0406286) (-19.1443, 0.040611) (-19.146, 0.0405283) (-19.1471, 0.0404665) (-19.148, 0.0404172) (-19.1497, 0.040322) (-19.1501, 0.0403006) (-19.1519, 0.0401775) (-19.1521, 0.0401606) (-19.1539, 0.040033) (-19.1542, 0.0400099) (-19.1556, 0.0398885) (-19.1563, 0.0398326) (-19.1572, 0.039744) (-19.1583, 0.0396442) (-19.1588, 0.0395995) (-19.1601, 0.039455) (-19.1604, 0.0394193) (-19.1613, 0.0393105) (-19.1624, 0.0391689) (-19.1625, 0.039166) (-19.1636, 0.0390215) (-19.1645, 0.0389124) (-19.1648, 0.038877) (-19.1657, 0.0387325) (-19.1665, 0.0386142) (-19.1667, 0.038588) (-19.1676, 0.0384434) (-19.1684, 0.0382989) (-19.1686, 0.0382724) (-19.1693, 0.0381544) (-19.17, 0.0380099) (-19.1707, 0.0378995) (-19.1709, 0.0378654) (-19.1715, 0.0377209) (-19.1721, 0.0375764) (-19.1727, 0.0374523) (-19.1728, 0.0374319) (-19.1734, 0.0372874) (-19.1741, 0.0371429) (-19.1747, 0.0369984) (-19.1748, 0.0369696) (-19.1753, 0.0368539) (-19.1759, 0.0367094) (-19.1765, 0.0365649) (-19.1768, 0.0365035) (-19.1772, 0.0364204) (-19.1778, 0.0362758) (-19.1784, 0.0361313) (-19.1789, 0.0360422) (-19.1792, 0.0359868) (-19.1798, 0.0358423) (-19.1803, 0.0356978) (-19.181, 0.0355545) (-19.181, 0.0355533) (-19.1816, 0.0354088) (-19.1821, 0.0352643) (-19.1826, 0.0351198) (-19.1829, 0.0349753) (-19.183, 0.0349489) (-19.1833, 0.0348308) (-19.1835, 0.0346863) (-19.1836, 0.0345418) (-19.1835, 0.0343973) (-19.1831, 0.0342528) (-19.183, 0.0342118) (-19.1827, 0.0341082) (-19.1822, 0.0339637) (-19.1816, 0.0338192) (-19.181, 0.0337087) (-19.1807, 0.0336747) (-19.1799, 0.0335302) (-19.1792, 0.0333857) (-19.1789, 0.0333409) (-19.1783, 0.0332412) (-19.1776, 0.0330967) (-19.1768, 0.0329778) (-19.1767, 0.0329522) (-19.1759, 0.0328077) (-19.1753, 0.0326632) (-19.1748, 0.0325797) (-19.1744, 0.0325187) (-19.1736, 0.0323742) (-19.1728, 0.0322297) (-19.1727, 0.0322134) (-19.172, 0.0320852) (-19.1707, 0.0319406) (-19.1707, 0.0319321) (-19.1693, 0.0317961) (-19.1686, 0.0317444) (-19.1665, 0.0316557) (-19.1664, 0.0316516)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-sigma_c/2/.initial={(-19.1531, 0.0268829) (-19.1521, 0.0268724) (-19.1501, 0.0268445) (-19.148, 0.0268251) (-19.146, 0.0268122) (-19.1439, 0.0268034) (-19.1419, 0.0267983) (-19.1398, 0.0268022) (-19.1377, 0.0268108) (-19.1357, 0.0268213) (-19.1336, 0.0268351) (-19.1316, 0.026859) (-19.1296, 0.0268829) (-19.1295, 0.0268838) (-19.1274, 0.0269086) (-19.1254, 0.0269416) (-19.1233, 0.0269867) (-19.1217, 0.0270274) (-19.1213, 0.0270375) (-19.1192, 0.0270922) (-19.1172, 0.0271675) (-19.117, 0.0271719) (-19.1151, 0.0272298) (-19.1131, 0.0273164) (-19.113, 0.0273194) (-19.111, 0.0273947) (-19.1094, 0.0274609) (-19.1089, 0.0274813) (-19.1069, 0.0275673) (-19.1059, 0.0276054) (-19.1048, 0.0276423) (-19.1027, 0.0277135) (-19.1014, 0.02775) (-19.1007, 0.0277672) (-19.0986, 0.0278053) (-19.0966, 0.0278272) (-19.0945, 0.0278392) (-19.0925, 0.0278441) (-19.0904, 0.0278543) (-19.0883, 0.0278779) (-19.0875, 0.0278945) (-19.0863, 0.0279143) (-19.0842, 0.0279801) (-19.0831, 0.028039) (-19.0822, 0.0280808) (-19.0805, 0.0281835) (-19.0801, 0.0282082) (-19.0786, 0.028328) (-19.0781, 0.0283723) (-19.0769, 0.0284725) (-19.076, 0.0285586) (-19.0754, 0.028617) (-19.0739, 0.0287615) (-19.0739, 0.0287624) (-19.0724, 0.028906) (-19.0719, 0.0289484) (-19.0707, 0.0290505) (-19.0698, 0.0291203) (-19.0689, 0.029195) (-19.0678, 0.0292839) (-19.0671, 0.0293395) (-19.0657, 0.0294379) (-19.0651, 0.029484) (-19.0636, 0.0295792) (-19.0629, 0.0296285) (-19.0616, 0.0297163) (-19.0607, 0.029773) (-19.0595, 0.0298523) (-19.0585, 0.0299176) (-19.0575, 0.0299872) (-19.0564, 0.0300621) (-19.0554, 0.0301298) (-19.0544, 0.0302066) (-19.0534, 0.0302816) (-19.0525, 0.0303511) (-19.0513, 0.0304493) (-19.0508, 0.0304956) (-19.0492, 0.0306379) (-19.0492, 0.0306401) (-19.0477, 0.0307846) (-19.0472, 0.0308481) (-19.0465, 0.0309291) (-19.0454, 0.0310736) (-19.0451, 0.0311117) (-19.0444, 0.0312181) (-19.0435, 0.0313626) (-19.0431, 0.0314397) (-19.0427, 0.0315071) (-19.042, 0.0316516) (-19.0413, 0.0317961) (-19.041, 0.0318717) (-19.0407, 0.0319406) (-19.0401, 0.0320852) (-19.0396, 0.0322297) (-19.0391, 0.0323742) (-19.039, 0.0324129) (-19.0386, 0.0325187) (-19.038, 0.0326632) (-19.0375, 0.0328077) (-19.037, 0.0329522) (-19.0369, 0.0329862) (-19.0364, 0.0330967) (-19.0359, 0.0332412) (-19.0352, 0.0333857) (-19.0348, 0.0334805) (-19.0346, 0.0335302) (-19.0339, 0.0336747) (-19.0331, 0.0338192) (-19.0328, 0.0338857) (-19.0324, 0.0339637) (-19.0315, 0.0341082) (-19.0308, 0.0342528) (-19.0307, 0.0342585) (-19.0299, 0.0343973) (-19.029, 0.0345418) (-19.0287, 0.0345935) (-19.0281, 0.0346863) (-19.0272, 0.0348308) (-19.0266, 0.0349338) (-19.0264, 0.0349753) (-19.0254, 0.0351198) (-19.0246, 0.0352643) (-19.0245, 0.0352727) (-19.0237, 0.0354088) (-19.0229, 0.0355533) (-19.0225, 0.0356346) (-19.0222, 0.0356978) (-19.0214, 0.0358423) (-19.0207, 0.0359868) (-19.0204, 0.03606) (-19.0201, 0.0361313) (-19.0195, 0.0362758) (-19.019, 0.0364204) (-19.0186, 0.0365649) (-19.0184, 0.0366476) (-19.0182, 0.0367094) (-19.0178, 0.0368539) (-19.0175, 0.0369984) (-19.0173, 0.0371429) (-19.0171, 0.0372874) (-19.017, 0.0374319) (-19.0169, 0.0375764) (-19.0169, 0.0377209) (-19.0169, 0.0378654) (-19.017, 0.0380099) (-19.0172, 0.0381544) (-19.0173, 0.0382989) (-19.0175, 0.0384434) (-19.0178, 0.038588) (-19.018, 0.0387325) (-19.0184, 0.038877) (-19.0184, 0.0388811) (-19.0186, 0.0390215) (-19.019, 0.039166) (-19.0195, 0.0393105) (-19.02, 0.039455) (-19.0204, 0.0395703) (-19.0205, 0.0395995) (-19.0212, 0.039744) (-19.022, 0.0398885) (-19.0225, 0.0399688) (-19.0229, 0.040033) (-19.024, 0.0401775) (-19.0245, 0.0402441) (-19.0252, 0.040322) (-19.0266, 0.0404665) (-19.0266, 0.0404665) (-19.0279, 0.040611) (-19.0287, 0.0406914) (-19.0292, 0.0407556) (-19.0307, 0.0409001) (-19.0307, 0.0409071) (-19.0317, 0.0410446) (-19.0328, 0.041186) (-19.0328, 0.0411891) (-19.0336, 0.0413336) (-19.0344, 0.0414781) (-19.0348, 0.0415765) (-19.035, 0.0416226) (-19.0356, 0.0417671) (-19.0361, 0.0419116) (-19.0365, 0.0420561) (-19.0369, 0.0421669) (-19.037, 0.0422006) (-19.0374, 0.0423451) (-19.0378, 0.0424896) (-19.0383, 0.0426341) (-19.0389, 0.0427786) (-19.039, 0.0427898) (-19.0394, 0.0429232) (-19.0402, 0.0430677) (-19.041, 0.0431988) (-19.0411, 0.0432122) (-19.0421, 0.0433567) (-19.0431, 0.0434645) (-19.0434, 0.0435012) (-19.045, 0.0436457) (-19.0451, 0.0436528) (-19.0469, 0.0437902) (-19.0472, 0.0438096) (-19.0491, 0.0439347) (-19.0492, 0.0439411) (-19.0513, 0.0440637) (-19.0516, 0.0440792) (-19.0534, 0.0441764) (-19.0543, 0.0442237) (-19.0554, 0.0442803) (-19.0572, 0.0443682) (-19.0575, 0.0443818) (-19.0595, 0.0444939) (-19.0599, 0.0445127) (-19.0616, 0.0446108) (-19.0625, 0.0446572) (-19.0636, 0.0447224) (-19.0651, 0.0448017) (-19.0657, 0.0448365) (-19.0677, 0.0449463) (-19.0678, 0.0449487) (-19.0698, 0.0450638) (-19.0704, 0.0450908) (-19.0719, 0.0451705) (-19.0734, 0.0452353) (-19.0739, 0.0452567) (-19.076, 0.0453456) (-19.0772, 0.0453798) (-19.0781, 0.0454059) (-19.0801, 0.0454656) (-19.0822, 0.0455051) (-19.0835, 0.0455243) (-19.0842, 0.0455358) (-19.0863, 0.045568) (-19.0883, 0.0455941) (-19.0904, 0.0456143) (-19.0925, 0.0456335) (-19.0945, 0.0456508) (-19.0966, 0.0456656) (-19.097, 0.0456688) (-19.0986, 0.0456845) (-19.1007, 0.0457073) (-19.1027, 0.0457247) (-19.1048, 0.0457347) (-19.1069, 0.0457366) (-19.1089, 0.0457315) (-19.111, 0.0457201) (-19.113, 0.0457008) (-19.1151, 0.045676) (-19.1158, 0.0456688) (-19.1172, 0.045654) (-19.1192, 0.0456267) (-19.1213, 0.0455892) (-19.1233, 0.0455486) (-19.1246, 0.0455243) (-19.1254, 0.0455082) (-19.1274, 0.0454674) (-19.1295, 0.0454165) (-19.131, 0.0453798) (-19.1316, 0.0453643) (-19.1336, 0.0453112) (-19.1357, 0.0452457) (-19.136, 0.0452353) (-19.1377, 0.0451883) (-19.1398, 0.0451148) (-19.1405, 0.0450908) (-19.1419, 0.0450473) (-19.1439, 0.0449577) (-19.1442, 0.0449463) (-19.146, 0.0448792) (-19.1476, 0.0448017) (-19.148, 0.0447814) (-19.1501, 0.0446753) (-19.1504, 0.0446572) (-19.1521, 0.0445705) (-19.1532, 0.0445127) (-19.1542, 0.0444498) (-19.1555, 0.0443682) (-19.1563, 0.044318) (-19.1576, 0.0442237) (-19.1583, 0.0441751) (-19.1596, 0.0440792) (-19.1604, 0.0440147) (-19.1614, 0.0439347) (-19.1624, 0.0438446) (-19.163, 0.0437902) (-19.1645, 0.0436548) (-19.1646, 0.0436457) (-19.1662, 0.0435012) (-19.1665, 0.043472) (-19.1678, 0.0433567) (-19.1686, 0.0432821) (-19.1693, 0.0432122) (-19.1707, 0.0430743) (-19.1707, 0.0430677) (-19.1723, 0.0429232) (-19.1727, 0.0428859) (-19.1738, 0.0427786) (-19.1748, 0.0426799) (-19.1752, 0.0426341) (-19.1767, 0.0424896) (-19.1768, 0.0424719) (-19.1781, 0.0423451) (-19.1789, 0.0422616) (-19.1795, 0.0422006) (-19.1808, 0.0420561) (-19.181, 0.0420387) (-19.1821, 0.0419116) (-19.183, 0.0418116) (-19.1834, 0.0417671) (-19.1847, 0.0416226) (-19.1851, 0.041574) (-19.1859, 0.0414781) (-19.187, 0.0413336) (-19.1871, 0.0413234) (-19.1882, 0.0411891) (-19.1892, 0.0410725) (-19.1894, 0.0410446) (-19.1906, 0.0409001) (-19.1912, 0.0408235) (-19.1918, 0.0407556) (-19.1931, 0.040611) (-19.1933, 0.0405809) (-19.1943, 0.0404665) (-19.1954, 0.0403346) (-19.1955, 0.040322) (-19.1969, 0.0401775) (-19.1974, 0.0401136) (-19.1982, 0.040033) (-19.1995, 0.0398898) (-19.1995, 0.0398885) (-19.201, 0.039744) (-19.2015, 0.0396878) (-19.2024, 0.0395995) (-19.2036, 0.0394814) (-19.2039, 0.039455) (-19.2054, 0.0393105) (-19.2056, 0.0392876) (-19.207, 0.039166) (-19.2077, 0.0390989) (-19.2086, 0.0390215) (-19.2098, 0.0389118) (-19.2102, 0.038877) (-19.2118, 0.0387325) (-19.2118, 0.0387274) (-19.2135, 0.038588) (-19.2139, 0.038552) (-19.2152, 0.0384434) (-19.2159, 0.0383726) (-19.2168, 0.0382989) (-19.218, 0.0381916) (-19.2184, 0.0381544) (-19.2201, 0.038013) (-19.2201, 0.0380099) (-19.2218, 0.0378654) (-19.2221, 0.0378381) (-19.2235, 0.0377209) (-19.2242, 0.0376568) (-19.225, 0.0375764) (-19.2262, 0.0374568) (-19.2265, 0.0374319) (-19.2279, 0.0372874) (-19.2283, 0.03725) (-19.2292, 0.0371429) (-19.2303, 0.0369992) (-19.2304, 0.0369984) (-19.2315, 0.0368539) (-19.2323, 0.0367094) (-19.2324, 0.0366956) (-19.2332, 0.0365649) (-19.234, 0.0364204) (-19.2345, 0.0363017) (-19.2346, 0.0362758) (-19.2353, 0.0361313) (-19.236, 0.0359868) (-19.2365, 0.0358631) (-19.2366, 0.0358423) (-19.2374, 0.0356978) (-19.2382, 0.0355533) (-19.2386, 0.0354738) (-19.2389, 0.0354088) (-19.2397, 0.0352643) (-19.2406, 0.0351198) (-19.2406, 0.0351133) (-19.2415, 0.0349753) (-19.2425, 0.0348308) (-19.2427, 0.0347965) (-19.2434, 0.0346863) (-19.2444, 0.0345418) (-19.2448, 0.0344858) (-19.2453, 0.0343973) (-19.2463, 0.0342528) (-19.2468, 0.0341666) (-19.2472, 0.0341082) (-19.248, 0.0339637) (-19.2488, 0.0338192) (-19.2489, 0.033808) (-19.2496, 0.0336747) (-19.2502, 0.0335302) (-19.2508, 0.0333857) (-19.2509, 0.0333511) (-19.2513, 0.0332412) (-19.2517, 0.0330967) (-19.252, 0.0329522) (-19.2522, 0.0328077) (-19.2524, 0.0326632) (-19.2523, 0.0325187) (-19.2522, 0.0323742) (-19.252, 0.0322297) (-19.2516, 0.0320852) (-19.2512, 0.0319406) (-19.2509, 0.0318701) (-19.2507, 0.0317961) (-19.2501, 0.0316516) (-19.2495, 0.0315071) (-19.2489, 0.0313766) (-19.2488, 0.0313626) (-19.2482, 0.0312181) (-19.2476, 0.0310736) (-19.2471, 0.0309291) (-19.2468, 0.0308243) (-19.2467, 0.0307846) (-19.2464, 0.0306401) (-19.246, 0.0304956) (-19.2458, 0.0303511) (-19.2455, 0.0302066) (-19.2453, 0.0300621) (-19.2451, 0.0299176) (-19.2448, 0.029773) (-19.2448, 0.0297379) (-19.2446, 0.0296285) (-19.2443, 0.029484) (-19.2439, 0.0293395) (-19.2433, 0.029195) (-19.2427, 0.0290605) (-19.2426, 0.0290505) (-19.2419, 0.028906) (-19.2409, 0.0287615) (-19.2406, 0.0287288) (-19.2399, 0.028617) (-19.2386, 0.0284748) (-19.2386, 0.0284725) (-19.2373, 0.028328) (-19.2365, 0.028246) (-19.2359, 0.0281835) (-19.2345, 0.0280505) (-19.2343, 0.028039) (-19.2327, 0.0278945) (-19.2324, 0.0278718) (-19.231, 0.02775) (-19.2303, 0.0277003) (-19.229, 0.0276054) (-19.2283, 0.0275614) (-19.2264, 0.0274609) (-19.2262, 0.0274508) (-19.2242, 0.0273513) (-19.2231, 0.0273164) (-19.2221, 0.0272868) (-19.2201, 0.027231) (-19.218, 0.0271975) (-19.2159, 0.0271752) (-19.2153, 0.0271719) (-19.2139, 0.0271641) (-19.2118, 0.0271564) (-19.2098, 0.0271538) (-19.2077, 0.0271554) (-19.2056, 0.027158) (-19.2036, 0.0271617) (-19.2015, 0.0271631) (-19.1995, 0.0271623) (-19.1974, 0.027158) (-19.1954, 0.0271501) (-19.1933, 0.0271408) (-19.1912, 0.0271321) (-19.1892, 0.0271214) (-19.1871, 0.0271113) (-19.1851, 0.0270994) (-19.183, 0.0270906) (-19.181, 0.027081) (-19.1789, 0.027071) (-19.1768, 0.0270659) (-19.1748, 0.0270586) (-19.1727, 0.0270532) (-19.1707, 0.0270487) (-19.1686, 0.027043) (-19.1665, 0.0270326) (-19.1656, 0.0270274) (-19.1645, 0.0270207) (-19.1624, 0.0269988) (-19.1604, 0.026976) (-19.1583, 0.0269492) (-19.1563, 0.0269185) (-19.1542, 0.0268939) (-19.1531, 0.0268829)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-mean_R/1/.initial={(-19.1413, 2.36837) (-19.1398, 2.36744) (-19.1377, 2.36657) (-19.1357, 2.36606) (-19.1336, 2.36587) (-19.1316, 2.36586) (-19.1295, 2.36599) (-19.1274, 2.36637) (-19.1254, 2.36672) (-19.1233, 2.36724) (-19.1213, 2.3679) (-19.1192, 2.36836) (-19.1192, 2.36837) (-19.1172, 2.36897) (-19.1151, 2.3695) (-19.113, 2.37012) (-19.111, 2.37084) (-19.1089, 2.37164) (-19.1085, 2.37182) (-19.1069, 2.3724) (-19.1048, 2.37327) (-19.1027, 2.37428) (-19.1011, 2.37526) (-19.1007, 2.37549) (-19.0986, 2.37657) (-19.0966, 2.3779) (-19.0955, 2.3787) (-19.0945, 2.37935) (-19.0925, 2.38083) (-19.0909, 2.38215) (-19.0904, 2.38252) (-19.0883, 2.38426) (-19.087, 2.38559) (-19.0863, 2.3863) (-19.0842, 2.3885) (-19.0838, 2.38903) (-19.0822, 2.39092) (-19.0811, 2.39248) (-19.0801, 2.39389) (-19.0789, 2.39592) (-19.0781, 2.39751) (-19.0772, 2.39936) (-19.076, 2.40232) (-19.0758, 2.40281) (-19.0746, 2.40625) (-19.0739, 2.40872) (-19.0737, 2.40969) (-19.0729, 2.41313) (-19.0723, 2.41658) (-19.0719, 2.42002) (-19.0719, 2.42054) (-19.0716, 2.42346) (-19.0714, 2.42691) (-19.0713, 2.43035) (-19.0713, 2.43379) (-19.0714, 2.43724) (-19.0717, 2.44068) (-19.0719, 2.44318) (-19.0719, 2.44412) (-19.0723, 2.44757) (-19.0726, 2.45101) (-19.073, 2.45445) (-19.0734, 2.4579) (-19.0738, 2.46134) (-19.0739, 2.46231) (-19.0742, 2.46478) (-19.0745, 2.46823) (-19.0747, 2.47167) (-19.0749, 2.47511) (-19.0751, 2.47856) (-19.0751, 2.482) (-19.0752, 2.48544) (-19.0752, 2.48889) (-19.0754, 2.49233) (-19.0756, 2.49577) (-19.0758, 2.49922) (-19.076, 2.50122) (-19.0761, 2.50266) (-19.0765, 2.5061) (-19.0771, 2.50954) (-19.0779, 2.51299) (-19.0781, 2.51356) (-19.0787, 2.51643) (-19.0799, 2.51987) (-19.0801, 2.5204) (-19.0811, 2.52332) (-19.0822, 2.52569) (-19.0826, 2.52676) (-19.0842, 2.52982) (-19.0844, 2.5302) (-19.0863, 2.53333) (-19.0865, 2.53365) (-19.0883, 2.5365) (-19.0888, 2.53709) (-19.0904, 2.53927) (-19.0914, 2.54053) (-19.0925, 2.54171) (-19.0945, 2.54397) (-19.0945, 2.54398) (-19.0966, 2.54609) (-19.098, 2.54742) (-19.0986, 2.54805) (-19.1007, 2.54993) (-19.1018, 2.55086) (-19.1027, 2.55166) (-19.1048, 2.55328) (-19.1062, 2.55431) (-19.1069, 2.5548) (-19.1089, 2.55624) (-19.111, 2.55752) (-19.1114, 2.55775) (-19.113, 2.55874) (-19.1151, 2.55971) (-19.1172, 2.56053) (-19.1192, 2.56117) (-19.1193, 2.56119) (-19.1213, 2.56167) (-19.1233, 2.56209) (-19.1254, 2.56237) (-19.1274, 2.56251) (-19.1295, 2.56254) (-19.1316, 2.56246) (-19.1336, 2.56233) (-19.1357, 2.56217) (-19.1377, 2.56199) (-19.1398, 2.56177) (-19.1419, 2.56148) (-19.1439, 2.56133) (-19.1449, 2.56119) (-19.146, 2.56103) (-19.148, 2.56071) (-19.1501, 2.56024) (-19.1521, 2.55957) (-19.1542, 2.55864) (-19.1555, 2.55775) (-19.1563, 2.55726) (-19.1583, 2.55555) (-19.1595, 2.55431) (-19.1604, 2.55315) (-19.1618, 2.55086) (-19.1624, 2.54972) (-19.1636, 2.54742) (-19.1645, 2.54521) (-19.1649, 2.54398) (-19.1661, 2.54053) (-19.1665, 2.53899) (-19.1671, 2.53709) (-19.1681, 2.53365) (-19.1686, 2.53127) (-19.1689, 2.5302) (-19.1698, 2.52676) (-19.1707, 2.52354) (-19.1707, 2.52332) (-19.1717, 2.51987) (-19.1727, 2.51643) (-19.1727, 2.51633) (-19.1737, 2.51299) (-19.1747, 2.50954) (-19.1748, 2.50931) (-19.1758, 2.5061) (-19.1767, 2.50266) (-19.1768, 2.50222) (-19.1777, 2.49922) (-19.1785, 2.49577) (-19.1789, 2.49421) (-19.1793, 2.49233) (-19.18, 2.48889) (-19.1805, 2.48544) (-19.1809, 2.482) (-19.181, 2.48129) (-19.1811, 2.47856) (-19.1812, 2.47511) (-19.1812, 2.47167) (-19.181, 2.46823) (-19.181, 2.46774) (-19.1807, 2.46478) (-19.1804, 2.46134) (-19.1799, 2.4579) (-19.1793, 2.45445) (-19.1789, 2.45251) (-19.1786, 2.45101) (-19.178, 2.44757) (-19.1772, 2.44412) (-19.1768, 2.44227) (-19.1765, 2.44068) (-19.1757, 2.43724) (-19.1748, 2.43422) (-19.1746, 2.43379) (-19.1736, 2.43035) (-19.1727, 2.42774) (-19.1724, 2.42691) (-19.171, 2.42346) (-19.1707, 2.42258) (-19.1697, 2.42002) (-19.1686, 2.41758) (-19.1682, 2.41658) (-19.1666, 2.41313) (-19.1665, 2.41308) (-19.165, 2.40969) (-19.1645, 2.40856) (-19.1635, 2.40625) (-19.1624, 2.40394) (-19.1619, 2.40281) (-19.1604, 2.39936) (-19.1604, 2.39928) (-19.159, 2.39592) (-19.1583, 2.39433) (-19.1575, 2.39248) (-19.1563, 2.38972) (-19.1559, 2.38903) (-19.1543, 2.38559) (-19.1542, 2.38542) (-19.1525, 2.38215) (-19.1521, 2.38142) (-19.1506, 2.3787) (-19.1501, 2.37787) (-19.1483, 2.37526) (-19.148, 2.37493) (-19.146, 2.37229) (-19.1455, 2.37182) (-19.1439, 2.37019) (-19.1419, 2.36871) (-19.1413, 2.36837)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-mean_R/2/.initial={(-19.1276, 2.27196) (-19.1274, 2.27185) (-19.1254, 2.27057) (-19.1233, 2.26974) (-19.1213, 2.2691) (-19.1192, 2.26868) (-19.1172, 2.26855) (-19.1151, 2.26866) (-19.113, 2.26888) (-19.111, 2.26935) (-19.1089, 2.2698) (-19.1069, 2.27022) (-19.1048, 2.2707) (-19.1027, 2.27122) (-19.1007, 2.27178) (-19.0997, 2.27196) (-19.0986, 2.27214) (-19.0966, 2.27256) (-19.0945, 2.27296) (-19.0925, 2.27331) (-19.0904, 2.2737) (-19.0883, 2.27414) (-19.0863, 2.2746) (-19.0842, 2.27521) (-19.0833, 2.27541) (-19.0822, 2.27566) (-19.0801, 2.27628) (-19.0781, 2.27688) (-19.076, 2.27751) (-19.0739, 2.27833) (-19.0727, 2.27885) (-19.0719, 2.27919) (-19.0698, 2.28019) (-19.0678, 2.28119) (-19.0659, 2.28229) (-19.0657, 2.28242) (-19.0636, 2.28377) (-19.0616, 2.28532) (-19.0611, 2.28574) (-19.0595, 2.28701) (-19.0575, 2.28895) (-19.0572, 2.28918) (-19.0554, 2.29105) (-19.054, 2.29262) (-19.0534, 2.29331) (-19.0513, 2.29597) (-19.0512, 2.29607) (-19.0492, 2.29862) (-19.0486, 2.29951) (-19.0472, 2.30162) (-19.0463, 2.30295) (-19.0451, 2.30491) (-19.0443, 2.3064) (-19.0431, 2.30861) (-19.0424, 2.30984) (-19.041, 2.3128) (-19.0408, 2.31328) (-19.0392, 2.31672) (-19.039, 2.31727) (-19.0379, 2.32017) (-19.0369, 2.32289) (-19.0366, 2.32361) (-19.0355, 2.32705) (-19.0348, 2.32921) (-19.0344, 2.3305) (-19.0336, 2.33394) (-19.0328, 2.33738) (-19.0328, 2.33739) (-19.032, 2.34083) (-19.0313, 2.34427) (-19.0307, 2.34751) (-19.0307, 2.34771) (-19.03, 2.35116) (-19.0295, 2.3546) (-19.0289, 2.35804) (-19.0287, 2.35955) (-19.0283, 2.36149) (-19.0277, 2.36493) (-19.0272, 2.36837) (-19.0266, 2.37173) (-19.0266, 2.37182) (-19.0259, 2.37526) (-19.0252, 2.3787) (-19.0245, 2.38195) (-19.0245, 2.38215) (-19.0237, 2.38559) (-19.023, 2.38903) (-19.0225, 2.39159) (-19.0223, 2.39248) (-19.0216, 2.39592) (-19.0211, 2.39936) (-19.0207, 2.40281) (-19.0204, 2.40567) (-19.0204, 2.40625) (-19.0201, 2.40969) (-19.0199, 2.41313) (-19.0199, 2.41658) (-19.0198, 2.42002) (-19.0198, 2.42346) (-19.0198, 2.42691) (-19.0199, 2.43035) (-19.0199, 2.43379) (-19.0199, 2.43724) (-19.0199, 2.44068) (-19.0198, 2.44412) (-19.0198, 2.44757) (-19.0198, 2.45101) (-19.0197, 2.45445) (-19.0197, 2.4579) (-19.0198, 2.46134) (-19.0199, 2.46478) (-19.02, 2.46823) (-19.0201, 2.47167) (-19.0204, 2.47511) (-19.0204, 2.47525) (-19.0207, 2.47856) (-19.021, 2.482) (-19.0213, 2.48544) (-19.0217, 2.48889) (-19.0222, 2.49233) (-19.0225, 2.49441) (-19.0227, 2.49577) (-19.0232, 2.49922) (-19.0238, 2.50266) (-19.0245, 2.5061) (-19.0245, 2.50654) (-19.0251, 2.50954) (-19.0258, 2.51299) (-19.0266, 2.51608) (-19.0267, 2.51643) (-19.0276, 2.51987) (-19.0286, 2.52332) (-19.0287, 2.5236) (-19.0296, 2.52676) (-19.0307, 2.53007) (-19.0308, 2.5302) (-19.0319, 2.53365) (-19.0328, 2.53573) (-19.0333, 2.53709) (-19.0347, 2.54053) (-19.0348, 2.54082) (-19.0361, 2.54398) (-19.0369, 2.54578) (-19.0376, 2.54742) (-19.039, 2.55041) (-19.0391, 2.55086) (-19.0407, 2.55431) (-19.041, 2.55492) (-19.0423, 2.55775) (-19.0431, 2.55934) (-19.0439, 2.56119) (-19.0451, 2.56357) (-19.0456, 2.56464) (-19.0472, 2.56784) (-19.0473, 2.56808) (-19.049, 2.57152) (-19.0492, 2.57197) (-19.0508, 2.57497) (-19.0513, 2.57599) (-19.0525, 2.57841) (-19.0534, 2.57996) (-19.0544, 2.58185) (-19.0554, 2.5837) (-19.0563, 2.5853) (-19.0575, 2.58735) (-19.0583, 2.58874) (-19.0595, 2.59082) (-19.0604, 2.59218) (-19.0616, 2.59407) (-19.0626, 2.59562) (-19.0636, 2.59722) (-19.065, 2.59907) (-19.0657, 2.60013) (-19.0676, 2.60251) (-19.0678, 2.60272) (-19.0698, 2.60531) (-19.0704, 2.60595) (-19.0719, 2.6078) (-19.0733, 2.6094) (-19.0739, 2.61015) (-19.076, 2.61232) (-19.0765, 2.61284) (-19.0781, 2.61461) (-19.0796, 2.61628) (-19.0801, 2.61682) (-19.0822, 2.619) (-19.0828, 2.61973) (-19.0842, 2.62136) (-19.0859, 2.62317) (-19.0863, 2.62364) (-19.0883, 2.62588) (-19.089, 2.62661) (-19.0904, 2.62829) (-19.0921, 2.63006) (-19.0925, 2.63046) (-19.0945, 2.63252) (-19.0955, 2.6335) (-19.0966, 2.63455) (-19.0986, 2.63614) (-19.0997, 2.63694) (-19.1007, 2.63773) (-19.1027, 2.63891) (-19.1048, 2.63992) (-19.1059, 2.64039) (-19.1069, 2.64081) (-19.1089, 2.64155) (-19.111, 2.64219) (-19.113, 2.64265) (-19.1151, 2.64313) (-19.1172, 2.64365) (-19.1178, 2.64383) (-19.1192, 2.64425) (-19.1213, 2.64484) (-19.1233, 2.64552) (-19.1254, 2.64614) (-19.1274, 2.64693) (-19.1284, 2.64727) (-19.1295, 2.6477) (-19.1316, 2.64851) (-19.1336, 2.64926) (-19.1357, 2.64995) (-19.1377, 2.6506) (-19.1383, 2.65072) (-19.1398, 2.65105) (-19.1419, 2.65159) (-19.1439, 2.65178) (-19.146, 2.65181) (-19.148, 2.65169) (-19.1501, 2.65126) (-19.152, 2.65072) (-19.1521, 2.65068) (-19.1542, 2.6499) (-19.1563, 2.64902) (-19.1583, 2.6479) (-19.1592, 2.64727) (-19.1604, 2.64643) (-19.1624, 2.64503) (-19.1638, 2.64383) (-19.1645, 2.64319) (-19.1665, 2.64146) (-19.1676, 2.64039) (-19.1686, 2.63939) (-19.1707, 2.63744) (-19.1711, 2.63694) (-19.1727, 2.63544) (-19.1747, 2.6335) (-19.1748, 2.63343) (-19.1768, 2.63164) (-19.1785, 2.63006) (-19.1789, 2.6297) (-19.181, 2.6279) (-19.1823, 2.62661) (-19.183, 2.62601) (-19.1851, 2.62428) (-19.1862, 2.62317) (-19.1871, 2.62238) (-19.1892, 2.62063) (-19.1901, 2.61973) (-19.1912, 2.61862) (-19.1933, 2.61655) (-19.1936, 2.61628) (-19.1954, 2.61459) (-19.197, 2.61284) (-19.1974, 2.61237) (-19.1995, 2.61023) (-19.2002, 2.6094) (-19.2015, 2.60789) (-19.2032, 2.60595) (-19.2036, 2.60548) (-19.2056, 2.60304) (-19.2061, 2.60251) (-19.2077, 2.60033) (-19.2086, 2.59907) (-19.2098, 2.59733) (-19.2109, 2.59562) (-19.2118, 2.59399) (-19.2128, 2.59218) (-19.2139, 2.59009) (-19.2145, 2.58874) (-19.2159, 2.58551) (-19.216, 2.5853) (-19.2175, 2.58185) (-19.218, 2.58061) (-19.2189, 2.57841) (-19.2201, 2.57564) (-19.2203, 2.57497) (-19.2219, 2.57152) (-19.2221, 2.57099) (-19.2235, 2.56808) (-19.2242, 2.56694) (-19.2255, 2.56464) (-19.2262, 2.56337) (-19.2276, 2.56119) (-19.2283, 2.56018) (-19.2299, 2.55775) (-19.2303, 2.55713) (-19.2323, 2.55431) (-19.2324, 2.55422) (-19.2345, 2.55109) (-19.2346, 2.55086) (-19.2365, 2.54781) (-19.2367, 2.54742) (-19.2386, 2.54409) (-19.2386, 2.54398) (-19.2404, 2.54053) (-19.2406, 2.53996) (-19.2418, 2.53709) (-19.2427, 2.53501) (-19.2432, 2.53365) (-19.2444, 2.5302) (-19.2448, 2.52898) (-19.2455, 2.52676) (-19.2463, 2.52332) (-19.2468, 2.5213) (-19.2472, 2.51987) (-19.2478, 2.51643) (-19.2484, 2.51299) (-19.2489, 2.50957) (-19.2489, 2.50954) (-19.2493, 2.5061) (-19.2497, 2.50266) (-19.25, 2.49922) (-19.2502, 2.49577) (-19.2505, 2.49233) (-19.2507, 2.48889) (-19.2509, 2.48544) (-19.2509, 2.48383) (-19.251, 2.482) (-19.2511, 2.47856) (-19.2512, 2.47511) (-19.2513, 2.47167) (-19.2513, 2.46823) (-19.2513, 2.46478) (-19.2512, 2.46134) (-19.2511, 2.4579) (-19.251, 2.45445) (-19.2509, 2.45214) (-19.2509, 2.45101) (-19.2508, 2.44757) (-19.2508, 2.44412) (-19.2507, 2.44068) (-19.2506, 2.43724) (-19.2506, 2.43379) (-19.2506, 2.43035) (-19.2506, 2.42691) (-19.2505, 2.42346) (-19.2503, 2.42002) (-19.2501, 2.41658) (-19.2497, 2.41313) (-19.2492, 2.40969) (-19.2489, 2.408) (-19.2485, 2.40625) (-19.2477, 2.40281) (-19.2468, 2.39948) (-19.2468, 2.39936) (-19.2458, 2.39592) (-19.2448, 2.39295) (-19.2446, 2.39248) (-19.2434, 2.38903) (-19.2427, 2.38723) (-19.2421, 2.38559) (-19.2408, 2.38215) (-19.2406, 2.38172) (-19.2396, 2.3787) (-19.2386, 2.37624) (-19.2382, 2.37526) (-19.2369, 2.37182) (-19.2365, 2.3708) (-19.2355, 2.36837) (-19.2345, 2.36577) (-19.2341, 2.36493) (-19.2327, 2.36149) (-19.2324, 2.36082) (-19.2312, 2.35804) (-19.2303, 2.35629) (-19.2295, 2.3546) (-19.2283, 2.35218) (-19.2277, 2.35116) (-19.2262, 2.34829) (-19.2259, 2.34771) (-19.2242, 2.34454) (-19.224, 2.34427) (-19.2221, 2.34113) (-19.2219, 2.34083) (-19.2201, 2.33801) (-19.2196, 2.33738) (-19.218, 2.33503) (-19.2172, 2.33394) (-19.2159, 2.33223) (-19.2145, 2.3305) (-19.2139, 2.32976) (-19.2118, 2.32765) (-19.2112, 2.32705) (-19.2098, 2.32554) (-19.2077, 2.3238) (-19.2075, 2.32361) (-19.2056, 2.32194) (-19.2036, 2.32033) (-19.2034, 2.32017) (-19.2015, 2.3185) (-19.1995, 2.31674) (-19.1995, 2.31672) (-19.1974, 2.31471) (-19.1961, 2.31328) (-19.1954, 2.31243) (-19.1933, 2.3101) (-19.1931, 2.30984) (-19.1912, 2.30761) (-19.1903, 2.3064) (-19.1892, 2.30484) (-19.1878, 2.30295) (-19.1871, 2.30209) (-19.1851, 2.29951) (-19.1851, 2.29947) (-19.183, 2.29679) (-19.1824, 2.29607) (-19.181, 2.29422) (-19.1795, 2.29262) (-19.1789, 2.29197) (-19.1768, 2.29012) (-19.1758, 2.28918) (-19.1748, 2.28837) (-19.1727, 2.28705) (-19.1707, 2.28595) (-19.1702, 2.28574) (-19.1686, 2.28511) (-19.1665, 2.28449) (-19.1645, 2.28407) (-19.1624, 2.28379) (-19.1604, 2.28357) (-19.1583, 2.28344) (-19.1563, 2.28334) (-19.1542, 2.28326) (-19.1521, 2.28311) (-19.1501, 2.28288) (-19.148, 2.2825) (-19.147, 2.28229) (-19.146, 2.28206) (-19.1439, 2.28138) (-19.1419, 2.2806) (-19.1398, 2.2797) (-19.1382, 2.27885) (-19.1377, 2.27858) (-19.1357, 2.27725) (-19.1336, 2.27597) (-19.1328, 2.27541) (-19.1316, 2.27449) (-19.1295, 2.27317) (-19.1276, 2.27196)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-sigma_R/1/.initial={(-19.1474, 0.547657) (-19.146, 0.547527) (-19.1439, 0.547561) (-19.1428, 0.547657) (-19.1419, 0.547742) (-19.1398, 0.547999) (-19.1377, 0.548386) (-19.1357, 0.54897) (-19.1336, 0.549598) (-19.1316, 0.550262) (-19.1295, 0.55087) (-19.1294, 0.550912) (-19.1274, 0.551618) (-19.1254, 0.552458) (-19.1233, 0.553357) (-19.1213, 0.554141) (-19.1212, 0.554167) (-19.1192, 0.555017) (-19.1172, 0.555926) (-19.1151, 0.556847) (-19.1136, 0.557421) (-19.113, 0.557649) (-19.111, 0.558667) (-19.1089, 0.559695) (-19.1069, 0.560488) (-19.1065, 0.560676) (-19.1048, 0.561588) (-19.1027, 0.562818) (-19.1007, 0.563711) (-19.1003, 0.563931) (-19.0986, 0.564934) (-19.0966, 0.566308) (-19.0949, 0.567186) (-19.0945, 0.56737) (-19.0925, 0.568805) (-19.0904, 0.570084) (-19.0898, 0.570441) (-19.0883, 0.571582) (-19.0863, 0.573256) (-19.0858, 0.573696) (-19.0842, 0.575338) (-19.0828, 0.576951) (-19.0822, 0.577748) (-19.0807, 0.580206) (-19.0801, 0.581387) (-19.0793, 0.58346) (-19.0782, 0.586715) (-19.0781, 0.587303) (-19.0775, 0.58997) (-19.0772, 0.593225) (-19.0769, 0.59648) (-19.0768, 0.599735) (-19.0768, 0.60299) (-19.0768, 0.606245) (-19.0768, 0.6095) (-19.0769, 0.612754) (-19.0769, 0.616009) (-19.0769, 0.619264) (-19.0768, 0.622519) (-19.0767, 0.625774) (-19.0765, 0.629029) (-19.0763, 0.632284) (-19.076, 0.635539) (-19.076, 0.635674) (-19.0757, 0.638794) (-19.0754, 0.642048) (-19.075, 0.645303) (-19.0746, 0.648558) (-19.0743, 0.651813) (-19.0739, 0.654353) (-19.0738, 0.655068) (-19.0736, 0.658323) (-19.0734, 0.661578) (-19.0732, 0.664833) (-19.0731, 0.668087) (-19.0731, 0.671342) (-19.0732, 0.674597) (-19.0734, 0.677852) (-19.0737, 0.681107) (-19.0739, 0.682716) (-19.0742, 0.684362) (-19.0749, 0.687617) (-19.0757, 0.690872) (-19.076, 0.692099) (-19.0766, 0.694127) (-19.0778, 0.697381) (-19.0781, 0.698133) (-19.0791, 0.700636) (-19.0801, 0.702934) (-19.0806, 0.703891) (-19.0822, 0.706905) (-19.0823, 0.707146) (-19.0842, 0.71014) (-19.0844, 0.710401) (-19.0863, 0.712808) (-19.087, 0.713656) (-19.0883, 0.714992) (-19.0901, 0.716911) (-19.0904, 0.717185) (-19.0925, 0.718697) (-19.0945, 0.720166) (-19.0945, 0.720181) (-19.0966, 0.721252) (-19.0986, 0.722338) (-19.1007, 0.723187) (-19.1015, 0.723421) (-19.1027, 0.723804) (-19.1048, 0.724265) (-19.1069, 0.72484) (-19.1089, 0.72524) (-19.111, 0.725693) (-19.113, 0.72593) (-19.1151, 0.726019) (-19.1172, 0.726128) (-19.1192, 0.72614) (-19.1213, 0.726057) (-19.1233, 0.725942) (-19.1254, 0.725796) (-19.1274, 0.725555) (-19.1295, 0.725209) (-19.1316, 0.724909) (-19.1336, 0.724594) (-19.1357, 0.724215) (-19.1377, 0.723847) (-19.1394, 0.723421) (-19.1398, 0.723319) (-19.1419, 0.722509) (-19.1439, 0.721356) (-19.146, 0.720324) (-19.1462, 0.720166) (-19.148, 0.718377) (-19.1496, 0.716911) (-19.1501, 0.716471) (-19.1521, 0.71394) (-19.1523, 0.713656) (-19.1542, 0.710522) (-19.1543, 0.710401) (-19.1559, 0.707146) (-19.1563, 0.706464) (-19.1574, 0.703891) (-19.1583, 0.701869) (-19.1588, 0.700636) (-19.1601, 0.697381) (-19.1604, 0.696733) (-19.1613, 0.694127) (-19.1624, 0.691273) (-19.1626, 0.690872) (-19.1637, 0.687617) (-19.1645, 0.685329) (-19.1648, 0.684362) (-19.166, 0.681107) (-19.1665, 0.679431) (-19.167, 0.677852) (-19.1684, 0.674597) (-19.1686, 0.673831) (-19.1694, 0.671342) (-19.1707, 0.668087) (-19.1707, 0.668078) (-19.1718, 0.664833) (-19.1727, 0.662423) (-19.173, 0.661578) (-19.1742, 0.658323) (-19.1748, 0.656611) (-19.1753, 0.655068) (-19.1765, 0.651813) (-19.1768, 0.650739) (-19.1775, 0.648558) (-19.1786, 0.645303) (-19.1789, 0.644071) (-19.1794, 0.642048) (-19.1804, 0.638794) (-19.181, 0.636281) (-19.1811, 0.635539) (-19.1817, 0.632284) (-19.1824, 0.629029) (-19.1829, 0.625774) (-19.183, 0.624787) (-19.1833, 0.622519) (-19.1836, 0.619264) (-19.1839, 0.616009) (-19.1841, 0.612754) (-19.1842, 0.6095) (-19.1842, 0.606245) (-19.1841, 0.60299) (-19.184, 0.599735) (-19.1837, 0.59648) (-19.1834, 0.593225) (-19.183, 0.590477) (-19.1829, 0.58997) (-19.1823, 0.586715) (-19.1814, 0.58346) (-19.181, 0.581401) (-19.1807, 0.580206) (-19.1795, 0.576951) (-19.1789, 0.575265) (-19.1783, 0.573696) (-19.1769, 0.570441) (-19.1768, 0.570313) (-19.1752, 0.567186) (-19.1748, 0.566488) (-19.1732, 0.563931) (-19.1727, 0.563181) (-19.1709, 0.560676) (-19.1707, 0.560341) (-19.1686, 0.557936) (-19.1681, 0.557421) (-19.1665, 0.556041) (-19.1645, 0.554209) (-19.1644, 0.554167) (-19.1624, 0.55279) (-19.1604, 0.551503) (-19.1592, 0.550912) (-19.1583, 0.550491) (-19.1563, 0.549718) (-19.1542, 0.548949) (-19.1521, 0.548351) (-19.1501, 0.547946) (-19.148, 0.547712) (-19.1474, 0.547657)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-sigma_R/2/.initial={(-19.1431, 0.472794) (-19.1419, 0.47254) (-19.1398, 0.47218) (-19.1377, 0.471989) (-19.1357, 0.471901) (-19.1336, 0.471959) (-19.1316, 0.472139) (-19.1295, 0.472472) (-19.1276, 0.472794) (-19.1274, 0.47282) (-19.1254, 0.473193) (-19.1233, 0.47366) (-19.1213, 0.4741) (-19.1192, 0.474465) (-19.1172, 0.474807) (-19.1151, 0.475226) (-19.113, 0.475601) (-19.111, 0.476008) (-19.1108, 0.476049) (-19.1089, 0.4764) (-19.1069, 0.476879) (-19.1048, 0.477427) (-19.1027, 0.478081) (-19.1007, 0.478842) (-19.0996, 0.479304) (-19.0986, 0.479722) (-19.0966, 0.480834) (-19.0945, 0.482011) (-19.0937, 0.482559) (-19.0925, 0.483402) (-19.0904, 0.484952) (-19.0894, 0.485814) (-19.0883, 0.486722) (-19.0863, 0.488643) (-19.0859, 0.489069) (-19.0842, 0.49075) (-19.0828, 0.492324) (-19.0822, 0.493002) (-19.0801, 0.495467) (-19.08, 0.495579) (-19.0781, 0.49784) (-19.0772, 0.498833) (-19.076, 0.500348) (-19.0746, 0.502088) (-19.0739, 0.502812) (-19.0719, 0.505291) (-19.0718, 0.505343) (-19.0698, 0.507544) (-19.0689, 0.508598) (-19.0678, 0.509862) (-19.0659, 0.511853) (-19.0657, 0.512098) (-19.0636, 0.514171) (-19.0627, 0.515108) (-19.0616, 0.516316) (-19.0596, 0.518363) (-19.0595, 0.518442) (-19.0575, 0.52042) (-19.0563, 0.521618) (-19.0554, 0.522506) (-19.0534, 0.524566) (-19.053, 0.524873) (-19.0513, 0.526637) (-19.0499, 0.528127) (-19.0492, 0.528786) (-19.0472, 0.531121) (-19.0469, 0.531382) (-19.0451, 0.533409) (-19.0441, 0.534637) (-19.0431, 0.53604) (-19.0417, 0.537892) (-19.041, 0.538895) (-19.0395, 0.541147) (-19.039, 0.542028) (-19.0376, 0.544402) (-19.0369, 0.545675) (-19.0359, 0.547657) (-19.0348, 0.549858) (-19.0344, 0.550912) (-19.033, 0.554167) (-19.0328, 0.554859) (-19.0318, 0.557421) (-19.0309, 0.560676) (-19.0307, 0.561292) (-19.0299, 0.563931) (-19.0292, 0.567186) (-19.0287, 0.570094) (-19.0286, 0.570441) (-19.0279, 0.573696) (-19.0275, 0.576951) (-19.027, 0.580206) (-19.0266, 0.58342) (-19.0266, 0.58346) (-19.0261, 0.586715) (-19.0257, 0.58997) (-19.0253, 0.593225) (-19.0249, 0.59648) (-19.0245, 0.598822) (-19.0244, 0.599735) (-19.0238, 0.60299) (-19.0233, 0.606245) (-19.0227, 0.6095) (-19.0225, 0.610658) (-19.0221, 0.612754) (-19.0214, 0.616009) (-19.0208, 0.619264) (-19.0204, 0.621669) (-19.0203, 0.622519) (-19.0197, 0.625774) (-19.0192, 0.629029) (-19.0188, 0.632284) (-19.0185, 0.635539) (-19.0184, 0.638118) (-19.0183, 0.638794) (-19.0182, 0.642048) (-19.0182, 0.645303) (-19.0183, 0.648558) (-19.0184, 0.651048) (-19.0184, 0.651813) (-19.0186, 0.655068) (-19.0189, 0.658323) (-19.0192, 0.661578) (-19.0195, 0.664833) (-19.0197, 0.668087) (-19.0199, 0.671342) (-19.02, 0.674597) (-19.02, 0.677852) (-19.02, 0.681107) (-19.0198, 0.684362) (-19.0196, 0.687617) (-19.0193, 0.690872) (-19.019, 0.694127) (-19.0187, 0.697381) (-19.0184, 0.700636) (-19.0184, 0.701517) (-19.0182, 0.703891) (-19.018, 0.707146) (-19.018, 0.710401) (-19.0181, 0.713656) (-19.0184, 0.715708) (-19.0185, 0.716911) (-19.019, 0.720166) (-19.0199, 0.723421) (-19.0204, 0.725046) (-19.021, 0.726675) (-19.0225, 0.72993) (-19.0225, 0.729977) (-19.0241, 0.733185) (-19.0245, 0.734015) (-19.0259, 0.73644) (-19.0266, 0.737685) (-19.0277, 0.739695) (-19.0287, 0.741301) (-19.0295, 0.74295) (-19.0307, 0.745309) (-19.0312, 0.746205) (-19.0327, 0.74946) (-19.0328, 0.749712) (-19.0338, 0.752715) (-19.0348, 0.755967) (-19.0348, 0.755969) (-19.0356, 0.759224) (-19.0361, 0.762479) (-19.0366, 0.765734) (-19.0369, 0.768279) (-19.037, 0.768989) (-19.0371, 0.772244) (-19.0373, 0.775499) (-19.0374, 0.778754) (-19.0376, 0.782008) (-19.0378, 0.785263) (-19.038, 0.788518) (-19.0383, 0.791773) (-19.0388, 0.795028) (-19.039, 0.795915) (-19.0394, 0.798283) (-19.0402, 0.801538) (-19.041, 0.804046) (-19.0413, 0.804793) (-19.0426, 0.808048) (-19.0431, 0.808869) (-19.0444, 0.811302) (-19.0451, 0.812332) (-19.0468, 0.814557) (-19.0472, 0.814946) (-19.0492, 0.817177) (-19.0499, 0.817812) (-19.0513, 0.818986) (-19.0534, 0.820507) (-19.0542, 0.821067) (-19.0554, 0.821838) (-19.0575, 0.823016) (-19.0595, 0.824125) (-19.0599, 0.824322) (-19.0616, 0.825222) (-19.0636, 0.826172) (-19.0657, 0.827095) (-19.0672, 0.827577) (-19.0678, 0.827783) (-19.0698, 0.828514) (-19.0719, 0.829065) (-19.0739, 0.829421) (-19.076, 0.829698) (-19.0781, 0.829836) (-19.0801, 0.829937) (-19.0822, 0.829947) (-19.0842, 0.829921) (-19.0863, 0.829883) (-19.0883, 0.829915) (-19.0904, 0.829964) (-19.0925, 0.830131) (-19.0945, 0.830306) (-19.0966, 0.830528) (-19.0985, 0.830832) (-19.0986, 0.830854) (-19.1007, 0.831259) (-19.1027, 0.831685) (-19.1048, 0.832049) (-19.1069, 0.832322) (-19.1089, 0.832538) (-19.111, 0.832699) (-19.113, 0.832724) (-19.1151, 0.832562) (-19.1172, 0.832307) (-19.1192, 0.831836) (-19.1213, 0.831193) (-19.1222, 0.830832) (-19.1233, 0.830452) (-19.1254, 0.829722) (-19.1274, 0.828572) (-19.1287, 0.827577) (-19.1295, 0.827068) (-19.1316, 0.825828) (-19.1335, 0.824322) (-19.1336, 0.824217) (-19.1357, 0.822742) (-19.1377, 0.8212) (-19.1379, 0.821067) (-19.1398, 0.820021) (-19.1419, 0.819019) (-19.1439, 0.818064) (-19.1448, 0.817812) (-19.146, 0.817558) (-19.148, 0.817284) (-19.1501, 0.817121) (-19.1521, 0.817039) (-19.1542, 0.816965) (-19.1563, 0.816791) (-19.1583, 0.81655) (-19.1604, 0.816014) (-19.1624, 0.815366) (-19.1642, 0.814557) (-19.1645, 0.814453) (-19.1665, 0.813477) (-19.1686, 0.811953) (-19.1694, 0.811302) (-19.1707, 0.810414) (-19.1727, 0.808333) (-19.173, 0.808048) (-19.1748, 0.806239) (-19.176, 0.804793) (-19.1768, 0.803886) (-19.1786, 0.801538) (-19.1789, 0.801142) (-19.181, 0.798334) (-19.181, 0.798283) (-19.183, 0.795317) (-19.1832, 0.795028) (-19.1851, 0.792314) (-19.1854, 0.791773) (-19.1871, 0.789157) (-19.1875, 0.788518) (-19.1892, 0.786052) (-19.1897, 0.785263) (-19.1912, 0.783016) (-19.1919, 0.782008) (-19.1933, 0.780077) (-19.1943, 0.778754) (-19.1954, 0.777316) (-19.1968, 0.775499) (-19.1974, 0.774737) (-19.1995, 0.772244) (-19.1995, 0.772231) (-19.2015, 0.769967) (-19.2024, 0.768989) (-19.2036, 0.767748) (-19.2055, 0.765734) (-19.2056, 0.765538) (-19.2077, 0.763563) (-19.2087, 0.762479) (-19.2098, 0.761385) (-19.2117, 0.759224) (-19.2118, 0.759067) (-19.2139, 0.756697) (-19.2144, 0.755969) (-19.2159, 0.753978) (-19.2168, 0.752715) (-19.218, 0.750776) (-19.2187, 0.74946) (-19.2201, 0.746958) (-19.2204, 0.746205) (-19.2219, 0.74295) (-19.2221, 0.742403) (-19.2232, 0.739695) (-19.2242, 0.736772) (-19.2243, 0.73644) (-19.2254, 0.733185) (-19.2262, 0.730322) (-19.2263, 0.72993) (-19.2273, 0.726675) (-19.2282, 0.723421) (-19.2283, 0.723243) (-19.2292, 0.720166) (-19.2301, 0.716911) (-19.2303, 0.715855) (-19.2309, 0.713656) (-19.2318, 0.710401) (-19.2324, 0.707811) (-19.2326, 0.707146) (-19.2334, 0.703891) (-19.2341, 0.700636) (-19.2345, 0.698981) (-19.2348, 0.697381) (-19.2355, 0.694127) (-19.236, 0.690872) (-19.2364, 0.687617) (-19.2365, 0.686824) (-19.2369, 0.684362) (-19.2373, 0.681107) (-19.2377, 0.677852) (-19.238, 0.674597) (-19.2384, 0.671342) (-19.2386, 0.66955) (-19.2388, 0.668087) (-19.2392, 0.664833) (-19.2397, 0.661578) (-19.2403, 0.658323) (-19.2406, 0.656213) (-19.2408, 0.655068) (-19.2415, 0.651813) (-19.2421, 0.648558) (-19.2427, 0.645614) (-19.2428, 0.645303) (-19.2435, 0.642048) (-19.2441, 0.638794) (-19.2447, 0.635539) (-19.2448, 0.635316) (-19.2454, 0.632284) (-19.2459, 0.629029) (-19.2465, 0.625774) (-19.2468, 0.623045) (-19.2469, 0.622519) (-19.2474, 0.619264) (-19.2478, 0.616009) (-19.2481, 0.612754) (-19.2485, 0.6095) (-19.2488, 0.606245) (-19.2489, 0.605017) (-19.2491, 0.60299) (-19.2493, 0.599735) (-19.2495, 0.59648) (-19.2497, 0.593225) (-19.2498, 0.58997) (-19.2498, 0.586715) (-19.2498, 0.58346) (-19.2497, 0.580206) (-19.2495, 0.576951) (-19.2492, 0.573696) (-19.2489, 0.571263) (-19.2488, 0.570441) (-19.2483, 0.567186) (-19.2478, 0.563931) (-19.2471, 0.560676) (-19.2468, 0.559553) (-19.2463, 0.557421) (-19.2455, 0.554167) (-19.2448, 0.551592) (-19.2445, 0.550912) (-19.2436, 0.547657) (-19.2427, 0.545271) (-19.2423, 0.544402) (-19.2411, 0.541147) (-19.2406, 0.540155) (-19.2396, 0.537892) (-19.2386, 0.53568) (-19.238, 0.534637) (-19.2365, 0.531892) (-19.2362, 0.531382) (-19.2345, 0.528331) (-19.2343, 0.528127) (-19.2325, 0.524873) (-19.2324, 0.524729) (-19.2307, 0.521618) (-19.2303, 0.520993) (-19.229, 0.518363) (-19.2283, 0.517045) (-19.2273, 0.515108) (-19.2262, 0.512926) (-19.2257, 0.511853) (-19.2242, 0.508917) (-19.224, 0.508598) (-19.2224, 0.505343) (-19.2221, 0.504821) (-19.2206, 0.502088) (-19.2201, 0.50112) (-19.2186, 0.498833) (-19.218, 0.497958) (-19.216, 0.495579) (-19.2159, 0.495483) (-19.2139, 0.493342) (-19.2127, 0.492324) (-19.2118, 0.491626) (-19.2098, 0.490315) (-19.2077, 0.489255) (-19.2073, 0.489069) (-19.2056, 0.488251) (-19.2036, 0.487416) (-19.2015, 0.486624) (-19.1995, 0.48587) (-19.1993, 0.485814) (-19.1974, 0.485022) (-19.1954, 0.484222) (-19.1933, 0.483384) (-19.1912, 0.482591) (-19.1912, 0.482559) (-19.1892, 0.481691) (-19.1871, 0.480962) (-19.1851, 0.480155) (-19.183, 0.479493) (-19.1824, 0.479304) (-19.181, 0.478797) (-19.1789, 0.478213) (-19.1768, 0.477736) (-19.1748, 0.477225) (-19.1727, 0.476875) (-19.1707, 0.476557) (-19.1686, 0.476295) (-19.1665, 0.476061) (-19.1664, 0.476049) (-19.1645, 0.475879) (-19.1624, 0.475638) (-19.1604, 0.475438) (-19.1583, 0.475188) (-19.1563, 0.474957) (-19.1542, 0.474687) (-19.1521, 0.474411) (-19.1501, 0.474085) (-19.148, 0.473693) (-19.146, 0.473241) (-19.1439, 0.472924) (-19.1431, 0.472794)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-tau/1/.initial={(-19.1209, 0.323361) (-19.1192, 0.323332) (-19.1172, 0.323323) (-19.1151, 0.32334) (-19.1145, 0.323361) (-19.113, 0.32341) (-19.111, 0.323497) (-19.1089, 0.32362) (-19.1069, 0.323757) (-19.1051, 0.323892) (-19.1048, 0.323918) (-19.1027, 0.324079) (-19.1007, 0.32424) (-19.0986, 0.324419) (-19.0986, 0.324424) (-19.0966, 0.324608) (-19.0945, 0.324778) (-19.0928, 0.324955) (-19.0925, 0.324993) (-19.0904, 0.325219) (-19.0883, 0.325477) (-19.0883, 0.325487) (-19.0863, 0.325795) (-19.0851, 0.326018) (-19.0842, 0.326205) (-19.0827, 0.32655) (-19.0822, 0.326684) (-19.0807, 0.327081) (-19.0801, 0.327249) (-19.079, 0.327613) (-19.0781, 0.327962) (-19.0775, 0.328144) (-19.0761, 0.328675) (-19.076, 0.328717) (-19.0748, 0.329207) (-19.0739, 0.329584) (-19.0736, 0.329738) (-19.0723, 0.33027) (-19.0719, 0.33049) (-19.0713, 0.330801) (-19.0703, 0.331333) (-19.0698, 0.331623) (-19.0694, 0.331864) (-19.0687, 0.332396) (-19.0681, 0.332927) (-19.0678, 0.333335) (-19.0677, 0.333458) (-19.0674, 0.33399) (-19.0671, 0.334521) (-19.0671, 0.335053) (-19.0671, 0.335584) (-19.0673, 0.336116) (-19.0676, 0.336647) (-19.0678, 0.337) (-19.0678, 0.337179) (-19.0682, 0.33771) (-19.0686, 0.338241) (-19.0691, 0.338773) (-19.0696, 0.339304) (-19.0698, 0.339576) (-19.07, 0.339836) (-19.0706, 0.340367) (-19.071, 0.340899) (-19.0716, 0.34143) (-19.0719, 0.341762) (-19.0721, 0.341961) (-19.0727, 0.342493) (-19.0732, 0.343024) (-19.0739, 0.343556) (-19.0739, 0.34362) (-19.0746, 0.344087) (-19.0753, 0.344619) (-19.076, 0.345041) (-19.0762, 0.34515) (-19.0771, 0.345682) (-19.0781, 0.34611) (-19.0783, 0.346213) (-19.0796, 0.346744) (-19.0801, 0.346937) (-19.0811, 0.347276) (-19.0822, 0.34762) (-19.0828, 0.347807) (-19.0842, 0.348213) (-19.0847, 0.348339) (-19.0863, 0.34874) (-19.0868, 0.34887) (-19.0883, 0.349227) (-19.0891, 0.349402) (-19.0904, 0.349682) (-19.0915, 0.349933) (-19.0925, 0.350134) (-19.0942, 0.350465) (-19.0945, 0.350538) (-19.0966, 0.350949) (-19.0968, 0.350996) (-19.0986, 0.351346) (-19.0996, 0.351527) (-19.1007, 0.351733) (-19.1026, 0.352059) (-19.1027, 0.352077) (-19.1048, 0.352414) (-19.1061, 0.35259) (-19.1069, 0.352715) (-19.1089, 0.353003) (-19.1099, 0.353122) (-19.111, 0.353259) (-19.113, 0.353504) (-19.1146, 0.353653) (-19.1151, 0.353706) (-19.1172, 0.353916) (-19.1192, 0.354114) (-19.12, 0.354185) (-19.1213, 0.354308) (-19.1233, 0.354497) (-19.1254, 0.354679) (-19.1258, 0.354716) (-19.1274, 0.354872) (-19.1295, 0.355036) (-19.1316, 0.355184) (-19.1324, 0.355247) (-19.1336, 0.35533) (-19.1357, 0.355465) (-19.1377, 0.355532) (-19.1398, 0.355584) (-19.1419, 0.355597) (-19.1439, 0.355554) (-19.146, 0.355479) (-19.148, 0.355316) (-19.1487, 0.355247) (-19.1501, 0.355113) (-19.1521, 0.354828) (-19.1528, 0.354716) (-19.1542, 0.354488) (-19.1557, 0.354185) (-19.1563, 0.354075) (-19.1581, 0.353653) (-19.1583, 0.353593) (-19.1602, 0.353122) (-19.1604, 0.353063) (-19.1621, 0.35259) (-19.1624, 0.3525) (-19.164, 0.352059) (-19.1645, 0.351911) (-19.1658, 0.351527) (-19.1665, 0.351317) (-19.1676, 0.350996) (-19.1686, 0.350688) (-19.1694, 0.350465) (-19.1707, 0.350045) (-19.171, 0.349933) (-19.1727, 0.349405) (-19.1727, 0.349402) (-19.1742, 0.34887) (-19.1748, 0.348636) (-19.1755, 0.348339) (-19.1766, 0.347807) (-19.1768, 0.347693) (-19.1776, 0.347276) (-19.1783, 0.346744) (-19.1788, 0.346213) (-19.1789, 0.346116) (-19.1792, 0.345682) (-19.1794, 0.34515) (-19.1796, 0.344619) (-19.1796, 0.344087) (-19.1795, 0.343556) (-19.1793, 0.343024) (-19.179, 0.342493) (-19.1789, 0.342015) (-19.1789, 0.341961) (-19.1786, 0.34143) (-19.1784, 0.340899) (-19.1781, 0.340367) (-19.1778, 0.339836) (-19.1775, 0.339304) (-19.1771, 0.338773) (-19.1768, 0.338306) (-19.1768, 0.338241) (-19.1764, 0.33771) (-19.1761, 0.337179) (-19.1757, 0.336647) (-19.1752, 0.336116) (-19.1748, 0.335589) (-19.1748, 0.335584) (-19.1742, 0.335053) (-19.1736, 0.334521) (-19.1729, 0.33399) (-19.1727, 0.333895) (-19.1721, 0.333458) (-19.1711, 0.332927) (-19.1707, 0.33272) (-19.17, 0.332396) (-19.1687, 0.331864) (-19.1686, 0.331846) (-19.167, 0.331333) (-19.1665, 0.331189) (-19.1652, 0.330801) (-19.1645, 0.330608) (-19.1631, 0.33027) (-19.1624, 0.330106) (-19.1608, 0.329738) (-19.1604, 0.32964) (-19.1584, 0.329207) (-19.1583, 0.329177) (-19.1563, 0.328742) (-19.1559, 0.328675) (-19.1542, 0.32829) (-19.1536, 0.328144) (-19.1521, 0.327827) (-19.1512, 0.327613) (-19.1501, 0.327368) (-19.1487, 0.327081) (-19.148, 0.326929) (-19.1463, 0.32655) (-19.146, 0.326484) (-19.1439, 0.326048) (-19.1438, 0.326018) (-19.1419, 0.325651) (-19.141, 0.325487) (-19.1398, 0.32527) (-19.1378, 0.324955) (-19.1377, 0.32494) (-19.1357, 0.324638) (-19.134, 0.324424) (-19.1336, 0.324373) (-19.1316, 0.324119) (-19.1295, 0.323908) (-19.1293, 0.323892) (-19.1274, 0.323717) (-19.1254, 0.323572) (-19.1233, 0.323455) (-19.1213, 0.323368) (-19.1209, 0.323361)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/M0-tau/2/.initial={(-19.1026, 0.309544) (-19.1007, 0.309408) (-19.0986, 0.309278) (-19.0966, 0.309181) (-19.0945, 0.309095) (-19.0925, 0.309044) (-19.0904, 0.309015) (-19.0883, 0.309026) (-19.0863, 0.309079) (-19.0842, 0.309162) (-19.0822, 0.309273) (-19.0801, 0.309404) (-19.0784, 0.309544) (-19.0781, 0.309569) (-19.076, 0.309772) (-19.0739, 0.309942) (-19.0726, 0.310075) (-19.0719, 0.310139) (-19.0698, 0.310333) (-19.0678, 0.310507) (-19.0666, 0.310606) (-19.0657, 0.310689) (-19.0636, 0.31087) (-19.0616, 0.311043) (-19.0606, 0.311138) (-19.0595, 0.311234) (-19.0575, 0.31144) (-19.0554, 0.311647) (-19.0552, 0.311669) (-19.0534, 0.311909) (-19.0513, 0.312158) (-19.051, 0.312201) (-19.0492, 0.312506) (-19.0479, 0.312732) (-19.0472, 0.31286) (-19.0451, 0.313247) (-19.045, 0.313264) (-19.0431, 0.313687) (-19.0426, 0.313795) (-19.041, 0.314162) (-19.0402, 0.314327) (-19.039, 0.314614) (-19.0379, 0.314858) (-19.0369, 0.315072) (-19.0354, 0.315389) (-19.0348, 0.315523) (-19.0329, 0.315921) (-19.0328, 0.315955) (-19.0307, 0.316405) (-19.0305, 0.316452) (-19.0287, 0.316897) (-19.0283, 0.316984) (-19.0266, 0.317439) (-19.0263, 0.317515) (-19.0246, 0.318047) (-19.0245, 0.318072) (-19.0232, 0.318578) (-19.0225, 0.318853) (-19.0219, 0.31911) (-19.0208, 0.319641) (-19.0204, 0.319814) (-19.0198, 0.320172) (-19.0191, 0.320704) (-19.0184, 0.321225) (-19.0184, 0.321235) (-19.0178, 0.321767) (-19.0175, 0.322298) (-19.0172, 0.32283) (-19.0169, 0.323361) (-19.0168, 0.323892) (-19.0167, 0.324424) (-19.0168, 0.324955) (-19.0169, 0.325487) (-19.0172, 0.326018) (-19.0174, 0.32655) (-19.0177, 0.327081) (-19.0182, 0.327613) (-19.0184, 0.327827) (-19.0187, 0.328144) (-19.0192, 0.328675) (-19.0196, 0.329207) (-19.0201, 0.329738) (-19.0204, 0.330044) (-19.0206, 0.33027) (-19.0211, 0.330801) (-19.0214, 0.331333) (-19.0217, 0.331864) (-19.022, 0.332396) (-19.0222, 0.332927) (-19.0223, 0.333458) (-19.0225, 0.33397) (-19.0225, 0.33399) (-19.0226, 0.334521) (-19.0227, 0.335053) (-19.0228, 0.335584) (-19.023, 0.336116) (-19.0233, 0.336647) (-19.0235, 0.337179) (-19.0238, 0.33771) (-19.0243, 0.338241) (-19.0245, 0.338543) (-19.0247, 0.338773) (-19.0253, 0.339304) (-19.0258, 0.339836) (-19.0264, 0.340367) (-19.0266, 0.340576) (-19.027, 0.340899) (-19.0275, 0.34143) (-19.028, 0.341961) (-19.0285, 0.342493) (-19.0287, 0.342628) (-19.0291, 0.343024) (-19.0295, 0.343556) (-19.0299, 0.344087) (-19.0302, 0.344619) (-19.0305, 0.34515) (-19.0307, 0.345504) (-19.0308, 0.345682) (-19.0312, 0.346213) (-19.0315, 0.346744) (-19.0319, 0.347276) (-19.0324, 0.347807) (-19.0328, 0.348221) (-19.0329, 0.348339) (-19.0336, 0.34887) (-19.0343, 0.349402) (-19.0348, 0.34973) (-19.0352, 0.349933) (-19.0361, 0.350465) (-19.0369, 0.350799) (-19.0373, 0.350996) (-19.0386, 0.351527) (-19.039, 0.351667) (-19.04, 0.352059) (-19.041, 0.3524) (-19.0416, 0.35259) (-19.0431, 0.353067) (-19.0432, 0.353122) (-19.045, 0.353653) (-19.0451, 0.353695) (-19.0469, 0.354185) (-19.0472, 0.354249) (-19.0489, 0.354716) (-19.0492, 0.354792) (-19.051, 0.355247) (-19.0513, 0.355313) (-19.0531, 0.355779) (-19.0534, 0.35583) (-19.0553, 0.35631) (-19.0554, 0.356335) (-19.0575, 0.356842) (-19.0575, 0.356843) (-19.0595, 0.357354) (-19.0596, 0.357373) (-19.0616, 0.357861) (-19.0618, 0.357905) (-19.0636, 0.35838) (-19.0639, 0.358436) (-19.0657, 0.3589) (-19.066, 0.358968) (-19.0678, 0.359407) (-19.0681, 0.359499) (-19.0698, 0.359918) (-19.0703, 0.36003) (-19.0719, 0.360415) (-19.0725, 0.360562) (-19.0739, 0.360904) (-19.0747, 0.361093) (-19.076, 0.361397) (-19.077, 0.361625) (-19.0781, 0.361892) (-19.0792, 0.362156) (-19.0801, 0.362384) (-19.0813, 0.362688) (-19.0822, 0.362898) (-19.0835, 0.363219) (-19.0842, 0.36342) (-19.0855, 0.363751) (-19.0863, 0.363967) (-19.0874, 0.364282) (-19.0883, 0.364532) (-19.0894, 0.364813) (-19.0904, 0.365093) (-19.0913, 0.365345) (-19.0925, 0.365648) (-19.0933, 0.365876) (-19.0945, 0.366183) (-19.0954, 0.366408) (-19.0966, 0.366689) (-19.0976, 0.366939) (-19.0986, 0.367166) (-19.1001, 0.367471) (-19.1007, 0.367602) (-19.1027, 0.368002) (-19.1027, 0.368015) (-19.1048, 0.368364) (-19.1058, 0.368533) (-19.1069, 0.368715) (-19.1089, 0.369028) (-19.1092, 0.369065) (-19.111, 0.369293) (-19.113, 0.369542) (-19.1135, 0.369596) (-19.1151, 0.369768) (-19.1172, 0.36994) (-19.1192, 0.37011) (-19.1195, 0.370128) (-19.1213, 0.370231) (-19.1233, 0.370319) (-19.1254, 0.370375) (-19.1274, 0.370435) (-19.1295, 0.370471) (-19.1316, 0.370501) (-19.1336, 0.370544) (-19.1357, 0.370577) (-19.1377, 0.37063) (-19.1386, 0.370659) (-19.1398, 0.370698) (-19.1419, 0.370755) (-19.1439, 0.370832) (-19.146, 0.370906) (-19.148, 0.370987) (-19.1501, 0.371078) (-19.1521, 0.37116) (-19.153, 0.371191) (-19.1542, 0.371236) (-19.1563, 0.371278) (-19.1583, 0.371303) (-19.1604, 0.371307) (-19.1624, 0.37128) (-19.1645, 0.371228) (-19.1652, 0.371191) (-19.1665, 0.371113) (-19.1686, 0.37097) (-19.1707, 0.370812) (-19.1721, 0.370659) (-19.1727, 0.3706) (-19.1748, 0.370369) (-19.1768, 0.370146) (-19.177, 0.370128) (-19.1789, 0.369891) (-19.181, 0.369685) (-19.1818, 0.369596) (-19.183, 0.369461) (-19.1851, 0.369282) (-19.1871, 0.369141) (-19.1882, 0.369065) (-19.1892, 0.369) (-19.1912, 0.368883) (-19.1933, 0.368781) (-19.1954, 0.368689) (-19.1974, 0.368597) (-19.1983, 0.368533) (-19.1995, 0.368435) (-19.2015, 0.368257) (-19.2036, 0.36805) (-19.2039, 0.368002) (-19.2056, 0.367704) (-19.2068, 0.367471) (-19.2077, 0.367261) (-19.2088, 0.366939) (-19.2098, 0.366638) (-19.2104, 0.366408) (-19.2117, 0.365876) (-19.2118, 0.365825) (-19.2128, 0.365345) (-19.2139, 0.36486) (-19.214, 0.364813) (-19.2152, 0.364282) (-19.2159, 0.364014) (-19.2167, 0.363751) (-19.218, 0.363395) (-19.2186, 0.363219) (-19.2201, 0.362884) (-19.2209, 0.362688) (-19.2221, 0.362439) (-19.2235, 0.362156) (-19.2242, 0.362012) (-19.226, 0.361625) (-19.2262, 0.361569) (-19.2283, 0.361102) (-19.2283, 0.361093) (-19.2303, 0.360569) (-19.2304, 0.360562) (-19.2322, 0.36003) (-19.2324, 0.359957) (-19.2338, 0.359499) (-19.2345, 0.359275) (-19.2353, 0.358968) (-19.2365, 0.358516) (-19.2367, 0.358436) (-19.2379, 0.357905) (-19.2386, 0.35758) (-19.239, 0.357373) (-19.24, 0.356842) (-19.2406, 0.356502) (-19.241, 0.35631) (-19.2418, 0.355779) (-19.2427, 0.355247) (-19.2427, 0.355226) (-19.2434, 0.354716) (-19.2441, 0.354185) (-19.2448, 0.353746) (-19.2449, 0.353653) (-19.2456, 0.353122) (-19.2463, 0.35259) (-19.2468, 0.352202) (-19.247, 0.352059) (-19.2477, 0.351527) (-19.2485, 0.350996) (-19.2489, 0.350734) (-19.2493, 0.350465) (-19.25, 0.349933) (-19.2507, 0.349402) (-19.2509, 0.349177) (-19.2513, 0.34887) (-19.2518, 0.348339) (-19.2521, 0.347807) (-19.2523, 0.347276) (-19.2524, 0.346744) (-19.2524, 0.346213) (-19.2521, 0.345682) (-19.2519, 0.34515) (-19.2515, 0.344619) (-19.2509, 0.344103) (-19.2509, 0.344087) (-19.2502, 0.343556) (-19.2495, 0.343024) (-19.2489, 0.342663) (-19.2486, 0.342493) (-19.2477, 0.341961) (-19.2468, 0.341514) (-19.2467, 0.34143) (-19.2456, 0.340899) (-19.2448, 0.340469) (-19.2446, 0.340367) (-19.2435, 0.339836) (-19.2427, 0.339461) (-19.2424, 0.339304) (-19.2413, 0.338773) (-19.2406, 0.338445) (-19.2402, 0.338241) (-19.2392, 0.33771) (-19.2386, 0.337383) (-19.2382, 0.337179) (-19.2372, 0.336647) (-19.2365, 0.33627) (-19.2362, 0.336116) (-19.2353, 0.335584) (-19.2345, 0.335125) (-19.2343, 0.335053) (-19.2334, 0.334521) (-19.2324, 0.33399) (-19.2324, 0.333969) (-19.2314, 0.333458) (-19.2304, 0.332927) (-19.2303, 0.332891) (-19.2293, 0.332396) (-19.2283, 0.331877) (-19.2283, 0.331864) (-19.2271, 0.331333) (-19.2262, 0.330953) (-19.2259, 0.330801) (-19.2247, 0.33027) (-19.2242, 0.330069) (-19.2233, 0.329738) (-19.2221, 0.329207) (-19.2221, 0.329195) (-19.2208, 0.328675) (-19.2201, 0.328367) (-19.2195, 0.328144) (-19.2183, 0.327613) (-19.218, 0.327505) (-19.2169, 0.327081) (-19.2159, 0.326641) (-19.2157, 0.32655) (-19.2146, 0.326018) (-19.2139, 0.325719) (-19.2133, 0.325487) (-19.2122, 0.324955) (-19.2118, 0.324781) (-19.211, 0.324424) (-19.2099, 0.323892) (-19.2098, 0.323834) (-19.2086, 0.323361) (-19.2077, 0.32297) (-19.2074, 0.32283) (-19.206, 0.322298) (-19.2056, 0.322164) (-19.2045, 0.321767) (-19.2036, 0.321455) (-19.2029, 0.321235) (-19.2015, 0.320799) (-19.2012, 0.320704) (-19.1995, 0.320173) (-19.1995, 0.320172) (-19.1975, 0.319641) (-19.1974, 0.31961) (-19.1955, 0.31911) (-19.1954, 0.319076) (-19.1933, 0.318586) (-19.1933, 0.318578) (-19.1912, 0.318138) (-19.1908, 0.318047) (-19.1892, 0.317723) (-19.1882, 0.317515) (-19.1871, 0.317318) (-19.1852, 0.316984) (-19.1851, 0.316956) (-19.183, 0.316655) (-19.1816, 0.316452) (-19.181, 0.316349) (-19.1789, 0.31608) (-19.1776, 0.315921) (-19.1768, 0.315829) (-19.1748, 0.3156) (-19.1729, 0.315389) (-19.1727, 0.315375) (-19.1707, 0.315168) (-19.1686, 0.314979) (-19.1673, 0.314858) (-19.1665, 0.314782) (-19.1645, 0.314585) (-19.1624, 0.314399) (-19.1616, 0.314327) (-19.1604, 0.314204) (-19.1583, 0.314007) (-19.1563, 0.31381) (-19.1561, 0.313795) (-19.1542, 0.313615) (-19.1521, 0.313427) (-19.1505, 0.313264) (-19.1501, 0.313222) (-19.148, 0.313048) (-19.146, 0.312887) (-19.144, 0.312732) (-19.1439, 0.312722) (-19.1419, 0.31258) (-19.1398, 0.312446) (-19.1377, 0.312335) (-19.1357, 0.312217) (-19.1353, 0.312201) (-19.1336, 0.312113) (-19.1316, 0.312001) (-19.1295, 0.311884) (-19.1274, 0.311767) (-19.1261, 0.311669) (-19.1254, 0.311615) (-19.1233, 0.311464) (-19.1213, 0.311303) (-19.1195, 0.311138) (-19.1192, 0.311105) (-19.1172, 0.310916) (-19.1151, 0.310719) (-19.114, 0.310606) (-19.113, 0.310508) (-19.111, 0.310301) (-19.1089, 0.310098) (-19.1087, 0.310075) (-19.1069, 0.309905) (-19.1048, 0.309731) (-19.1027, 0.309552) (-19.1026, 0.309544)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-alpha/1/.initial={(0.0953288, -0.137548) (0.0955105, -0.137584) (0.0958212, -0.137635) (0.096132, -0.137675) (0.0964428, -0.137696) (0.0967536, -0.1377) (0.0970644, -0.137684) (0.0973752, -0.137644) (0.0976859, -0.137592) (0.0978833, -0.137548) (0.0979967, -0.137522) (0.0983075, -0.137442) (0.0986183, -0.137339) (0.0988424, -0.13725) (0.0989291, -0.137215) (0.0992399, -0.13708) (0.0994832, -0.136952) (0.0995506, -0.136917) (0.0998614, -0.13675) (0.100019, -0.136654) (0.100172, -0.136562) (0.100465, -0.136356) (0.100483, -0.136342) (0.100794, -0.136123) (0.100882, -0.136057) (0.101105, -0.135887) (0.101257, -0.135759) (0.101415, -0.135624) (0.101614, -0.135461) (0.101726, -0.135367) (0.101958, -0.135163) (0.102037, -0.135089) (0.10228, -0.134865) (0.102348, -0.134797) (0.102585, -0.134567) (0.102658, -0.134485) (0.102873, -0.134269) (0.102969, -0.134166) (0.10315, -0.133971) (0.10328, -0.133815) (0.103401, -0.133673) (0.103591, -0.133435) (0.103643, -0.133375) (0.103853, -0.133076) (0.103902, -0.132997) (0.104054, -0.132778) (0.104212, -0.132488) (0.104217, -0.13248) (0.104397, -0.132182) (0.104523, -0.131899) (0.104531, -0.131884) (0.104691, -0.131586) (0.104817, -0.131288) (0.104834, -0.131252) (0.104966, -0.13099) (0.105104, -0.130692) (0.105145, -0.130604) (0.105246, -0.130393) (0.105384, -0.130095) (0.105456, -0.129909) (0.105502, -0.129797) (0.105611, -0.129499) (0.105707, -0.129201) (0.105763, -0.128903) (0.105766, -0.128886) (0.105822, -0.128605) (0.105834, -0.128307) (0.10583, -0.128009) (0.105787, -0.127711) (0.105766, -0.127608) (0.105732, -0.127412) (0.105663, -0.127114) (0.105565, -0.126816) (0.105456, -0.126532) (0.105451, -0.126518) (0.105353, -0.12622) (0.105234, -0.125922) (0.105145, -0.125726) (0.105103, -0.125624) (0.104981, -0.125326) (0.104841, -0.125028) (0.104834, -0.125013) (0.104718, -0.124729) (0.104576, -0.124431) (0.104523, -0.124325) (0.104435, -0.124133) (0.104272, -0.123835) (0.104212, -0.123732) (0.104106, -0.123537) (0.103924, -0.123239) (0.103902, -0.123201) (0.103746, -0.122941) (0.103591, -0.122719) (0.103536, -0.122643) (0.103306, -0.122345) (0.10328, -0.122309) (0.103069, -0.122046) (0.102969, -0.121933) (0.102801, -0.121748) (0.102658, -0.121603) (0.102497, -0.12145) (0.102348, -0.121313) (0.10215, -0.121152) (0.102037, -0.121058) (0.101726, -0.120855) (0.101725, -0.120854) (0.101415, -0.120669) (0.101176, -0.120556) (0.101105, -0.120522) (0.100794, -0.120402) (0.100483, -0.120306) (0.100221, -0.120258) (0.100172, -0.120249) (0.0998614, -0.120188) (0.0995506, -0.120153) (0.0992399, -0.120135) (0.0989291, -0.12013) (0.0986183, -0.12014) (0.0983075, -0.120166) (0.0979967, -0.120206) (0.0977278, -0.120258) (0.0976859, -0.120266) (0.0973752, -0.12032) (0.0970644, -0.120408) (0.0967536, -0.120517) (0.0966426, -0.120556) (0.0964428, -0.120629) (0.096132, -0.120777) (0.095967, -0.120854) (0.0958212, -0.120923) (0.0955105, -0.1211) (0.0954205, -0.121152) (0.0951997, -0.121276) (0.0949249, -0.12145) (0.0948889, -0.121474) (0.0945781, -0.121651) (0.0944159, -0.121748) (0.0942673, -0.121835) (0.0939566, -0.122025) (0.0939167, -0.122046) (0.0936458, -0.122187) (0.0933457, -0.122345) (0.093335, -0.12235) (0.0930242, -0.122481) (0.0927134, -0.122616) (0.0926361, -0.122643) (0.0924026, -0.122722) (0.0920919, -0.122833) (0.0918017, -0.122941) (0.0917811, -0.122948) (0.0914703, -0.123035) (0.0911595, -0.123144) (0.0909158, -0.123239) (0.0908487, -0.123264) (0.0905379, -0.123383) (0.0902272, -0.123526) (0.0902039, -0.123537) (0.0899164, -0.123674) (0.0896384, -0.123835) (0.0896056, -0.123854) (0.0892948, -0.124043) (0.0891716, -0.124133) (0.088984, -0.12427) (0.0887664, -0.124431) (0.0886732, -0.124503) (0.0884198, -0.124729) (0.0883625, -0.124783) (0.0881091, -0.125028) (0.0880517, -0.125088) (0.0878359, -0.125326) (0.0877409, -0.125447) (0.087604, -0.125624) (0.0874301, -0.125867) (0.0873919, -0.125922) (0.0871996, -0.12622) (0.0871193, -0.126377) (0.0870464, -0.126518) (0.086903, -0.126816) (0.0868086, -0.127078) (0.0867952, -0.127114) (0.0866845, -0.127412) (0.0866036, -0.127711) (0.086541, -0.128009) (0.0864978, -0.1283) (0.0864967, -0.128307) (0.0864556, -0.128605) (0.0864364, -0.128903) (0.0864282, -0.129201) (0.086441, -0.129499) (0.0864658, -0.129797) (0.0864978, -0.129995) (0.0865139, -0.130095) (0.0865584, -0.130393) (0.0866339, -0.130692) (0.0867247, -0.13099) (0.0868086, -0.131204) (0.0868402, -0.131288) (0.0869571, -0.131586) (0.0870975, -0.131884) (0.0871193, -0.131931) (0.087229, -0.132182) (0.0873861, -0.13248) (0.0874301, -0.132567) (0.087539, -0.132778) (0.0877138, -0.133076) (0.0877409, -0.133127) (0.0878704, -0.133375) (0.0880297, -0.133673) (0.0880517, -0.133715) (0.0881868, -0.133971) (0.088352, -0.134269) (0.0883625, -0.13429) (0.0885005, -0.134567) (0.0886732, -0.134842) (0.0886876, -0.134865) (0.0888723, -0.135163) (0.088984, -0.135318) (0.0891058, -0.135461) (0.0892948, -0.135652) (0.0894185, -0.135759) (0.0896056, -0.135892) (0.0898783, -0.136057) (0.0899164, -0.136079) (0.0902272, -0.136222) (0.0905379, -0.136331) (0.0906108, -0.136356) (0.0908487, -0.136432) (0.0911595, -0.136502) (0.0914703, -0.136584) (0.0917811, -0.136637) (0.0918468, -0.136654) (0.0920919, -0.13671) (0.0924026, -0.136784) (0.0927134, -0.136858) (0.0930242, -0.136935) (0.0930832, -0.136952) (0.093335, -0.137022) (0.0936458, -0.137119) (0.0939566, -0.137207) (0.0941185, -0.13725) (0.0942673, -0.137288) (0.0945781, -0.13738) (0.0948889, -0.137453) (0.0951997, -0.137522) (0.0953288, -0.137548)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-alpha/2/.initial={(0.09271, -0.146789) (0.0927134, -0.14679) (0.0930242, -0.146812) (0.093335, -0.146821) (0.0936458, -0.146817) (0.0939566, -0.146803) (0.0941246, -0.146789) (0.0942673, -0.146778) (0.0945781, -0.146736) (0.0948889, -0.146691) (0.0951997, -0.146634) (0.0955105, -0.146582) (0.0958212, -0.146516) (0.0959385, -0.146491) (0.096132, -0.146451) (0.0964428, -0.146388) (0.0967536, -0.146313) (0.0970644, -0.146239) (0.0972868, -0.146193) (0.0973752, -0.146175) (0.0976859, -0.146096) (0.0979967, -0.146015) (0.0983075, -0.145934) (0.0984594, -0.145895) (0.0986183, -0.145853) (0.0989291, -0.14577) (0.0992399, -0.145687) (0.0995506, -0.145602) (0.0995699, -0.145597) (0.0998614, -0.145511) (0.100172, -0.145421) (0.100483, -0.145333) (0.100613, -0.145299) (0.100794, -0.145249) (0.101105, -0.145162) (0.101415, -0.145071) (0.10168, -0.145001) (0.101726, -0.144988) (0.102037, -0.144882) (0.102348, -0.144777) (0.102555, -0.144703) (0.102658, -0.144663) (0.102969, -0.144526) (0.103257, -0.144404) (0.10328, -0.144394) (0.103591, -0.144221) (0.103793, -0.144106) (0.103902, -0.144041) (0.104212, -0.143832) (0.104244, -0.143808) (0.104523, -0.143589) (0.104616, -0.14351) (0.104834, -0.143323) (0.104951, -0.143212) (0.105145, -0.143017) (0.105241, -0.142914) (0.105456, -0.142674) (0.105508, -0.142616) (0.105766, -0.142338) (0.105783, -0.142318) (0.106061, -0.14202) (0.106077, -0.142003) (0.10635, -0.141722) (0.106388, -0.141687) (0.106678, -0.141423) (0.106699, -0.141407) (0.107009, -0.141147) (0.107037, -0.141125) (0.10732, -0.140919) (0.107447, -0.140827) (0.107631, -0.140705) (0.107914, -0.140529) (0.107942, -0.140513) (0.108253, -0.140322) (0.108401, -0.140231) (0.108563, -0.140138) (0.108874, -0.139954) (0.108907, -0.139933) (0.109185, -0.13977) (0.109409, -0.139635) (0.109496, -0.139583) (0.109806, -0.139397) (0.109899, -0.139337) (0.110117, -0.139195) (0.110364, -0.139039) (0.110428, -0.138998) (0.110739, -0.138803) (0.110833, -0.13874) (0.11105, -0.138595) (0.111283, -0.138442) (0.11136, -0.138391) (0.111671, -0.138185) (0.111731, -0.138144) (0.111982, -0.137976) (0.112177, -0.137846) (0.112293, -0.137763) (0.112597, -0.137548) (0.112604, -0.137543) (0.112914, -0.137292) (0.112966, -0.13725) (0.113225, -0.137027) (0.113306, -0.136952) (0.113536, -0.136701) (0.113578, -0.136654) (0.113813, -0.136356) (0.113847, -0.136304) (0.113993, -0.136057) (0.114142, -0.135759) (0.114157, -0.135718) (0.114241, -0.135461) (0.114317, -0.135163) (0.114367, -0.134865) (0.114395, -0.134567) (0.114399, -0.134269) (0.114393, -0.133971) (0.114372, -0.133673) (0.114341, -0.133375) (0.114315, -0.133076) (0.114288, -0.132778) (0.11427, -0.13248) (0.11426, -0.132182) (0.114267, -0.131884) (0.114289, -0.131586) (0.114322, -0.131288) (0.11437, -0.13099) (0.11443, -0.130692) (0.114468, -0.130527) (0.114499, -0.130393) (0.114576, -0.130095) (0.114655, -0.129797) (0.114747, -0.129499) (0.114779, -0.129401) (0.114842, -0.129201) (0.114931, -0.128903) (0.115027, -0.128605) (0.11509, -0.128414) (0.115126, -0.128307) (0.115227, -0.128009) (0.115331, -0.127711) (0.115401, -0.127509) (0.115434, -0.127412) (0.115537, -0.127114) (0.11564, -0.126816) (0.115711, -0.126591) (0.115735, -0.126518) (0.115818, -0.12622) (0.115886, -0.125922) (0.115942, -0.125624) (0.115974, -0.125326) (0.115986, -0.125028) (0.115969, -0.124729) (0.115919, -0.124431) (0.115841, -0.124133) (0.115735, -0.123835) (0.115711, -0.123787) (0.11559, -0.123537) (0.115431, -0.123239) (0.115401, -0.123191) (0.115244, -0.122941) (0.11509, -0.122712) (0.115041, -0.122643) (0.114828, -0.122345) (0.114779, -0.122279) (0.114607, -0.122046) (0.114468, -0.121858) (0.114383, -0.121748) (0.114157, -0.121453) (0.114155, -0.12145) (0.113907, -0.121152) (0.113847, -0.121078) (0.113653, -0.120854) (0.113536, -0.120724) (0.11338, -0.120556) (0.113225, -0.12039) (0.113091, -0.120258) (0.112914, -0.120087) (0.112778, -0.11996) (0.112604, -0.119803) (0.112444, -0.119662) (0.112293, -0.11953) (0.112099, -0.119364) (0.111982, -0.119261) (0.111763, -0.119065) (0.111671, -0.118984) (0.111425, -0.118767) (0.11136, -0.118708) (0.111111, -0.118469) (0.11105, -0.118407) (0.110818, -0.118171) (0.110739, -0.118088) (0.110532, -0.117873) (0.110428, -0.117761) (0.110255, -0.117575) (0.110117, -0.117415) (0.109992, -0.117277) (0.109806, -0.117073) (0.109715, -0.116979) (0.109496, -0.116747) (0.109427, -0.116681) (0.109185, -0.116451) (0.109106, -0.116382) (0.108874, -0.116192) (0.108725, -0.116084) (0.108563, -0.115974) (0.108261, -0.115786) (0.108253, -0.115781) (0.107942, -0.115631) (0.107631, -0.115489) (0.107629, -0.115488) (0.10732, -0.115374) (0.107009, -0.115258) (0.106832, -0.11519) (0.106699, -0.115142) (0.106388, -0.115021) (0.106097, -0.114892) (0.106077, -0.114883) (0.105766, -0.114743) (0.105485, -0.114594) (0.105456, -0.114578) (0.105145, -0.114405) (0.10497, -0.114296) (0.104834, -0.114214) (0.104523, -0.114005) (0.104511, -0.113998) (0.104212, -0.113805) (0.104058, -0.1137) (0.103902, -0.113598) (0.103606, -0.113401) (0.103591, -0.113391) (0.10328, -0.113209) (0.103094, -0.113103) (0.102969, -0.113033) (0.102658, -0.112884) (0.102484, -0.112805) (0.102348, -0.112745) (0.102037, -0.11264) (0.101726, -0.112545) (0.101581, -0.112507) (0.101415, -0.112463) (0.101105, -0.112401) (0.100794, -0.112355) (0.100483, -0.112314) (0.100172, -0.112282) (0.0998614, -0.112259) (0.0995506, -0.112243) (0.0992399, -0.112229) (0.0989291, -0.112223) (0.0986183, -0.11222) (0.0983075, -0.112224) (0.0979967, -0.112231) (0.0976859, -0.112243) (0.0973752, -0.112259) (0.0970644, -0.112281) (0.0967536, -0.112311) (0.0964428, -0.112348) (0.096132, -0.112389) (0.0958212, -0.112442) (0.0955105, -0.112506) (0.0955043, -0.112507) (0.0951997, -0.112584) (0.0948889, -0.112673) (0.0945781, -0.112768) (0.0944727, -0.112805) (0.0942673, -0.11288) (0.0939566, -0.113004) (0.0937222, -0.113103) (0.0936458, -0.113138) (0.093335, -0.113283) (0.0930923, -0.113401) (0.0930242, -0.113437) (0.0927134, -0.1136) (0.0925184, -0.1137) (0.0924026, -0.113762) (0.0920919, -0.113923) (0.0919454, -0.113998) (0.0917811, -0.114088) (0.0914703, -0.114249) (0.0913732, -0.114296) (0.0911595, -0.114398) (0.0908487, -0.114549) (0.0907468, -0.114594) (0.0905379, -0.114686) (0.0902272, -0.114823) (0.0900688, -0.114892) (0.0899164, -0.114959) (0.0896056, -0.115091) (0.0893632, -0.11519) (0.0892948, -0.115218) (0.088984, -0.115349) (0.0886732, -0.115474) (0.0886425, -0.115488) (0.0883625, -0.115609) (0.0880517, -0.115728) (0.0879116, -0.115786) (0.0877409, -0.115855) (0.0874301, -0.115982) (0.0871553, -0.116084) (0.0871193, -0.116098) (0.0868086, -0.116225) (0.0864978, -0.116349) (0.086415, -0.116382) (0.086187, -0.116473) (0.0858762, -0.116599) (0.0856823, -0.116681) (0.0855654, -0.116732) (0.0852546, -0.116871) (0.0850241, -0.116979) (0.0849439, -0.117019) (0.0846331, -0.117186) (0.0844647, -0.117277) (0.0843223, -0.117361) (0.0840115, -0.117555) (0.0839831, -0.117575) (0.0837007, -0.117779) (0.0835798, -0.117873) (0.0833899, -0.118026) (0.0832161, -0.118171) (0.0830792, -0.118292) (0.0828851, -0.118469) (0.0827684, -0.118582) (0.0825844, -0.118767) (0.0824576, -0.118896) (0.0822932, -0.119065) (0.0821468, -0.119218) (0.0820098, -0.119364) (0.081836, -0.119548) (0.0817265, -0.119662) (0.0815252, -0.119868) (0.0814377, -0.11996) (0.0812145, -0.1202) (0.0811591, -0.120258) (0.0809037, -0.120521) (0.0808702, -0.120556) (0.0805929, -0.120843) (0.0805826, -0.120854) (0.0803148, -0.121152) (0.0802821, -0.121189) (0.0800601, -0.12145) (0.0799713, -0.12156) (0.0798275, -0.121748) (0.0796606, -0.121978) (0.0796119, -0.122046) (0.0794173, -0.122345) (0.0793498, -0.122455) (0.0792409, -0.122643) (0.0790798, -0.122941) (0.079039, -0.123024) (0.0789381, -0.123239) (0.0788015, -0.123537) (0.0787282, -0.123709) (0.0786756, -0.123835) (0.0785569, -0.124133) (0.0784356, -0.124431) (0.0784174, -0.124477) (0.0783208, -0.124729) (0.0782115, -0.125028) (0.0781066, -0.125297) (0.0780954, -0.125326) (0.0779896, -0.125624) (0.0778889, -0.125922) (0.0777959, -0.126187) (0.077784, -0.12622) (0.0776909, -0.126518) (0.0776052, -0.126816) (0.077521, -0.127114) (0.0774851, -0.127253) (0.077442, -0.127412) (0.0773698, -0.127711) (0.077308, -0.128009) (0.077246, -0.128307) (0.0771827, -0.128605) (0.0771743, -0.128657) (0.0771322, -0.128903) (0.0770816, -0.129201) (0.0770372, -0.129499) (0.0769919, -0.129797) (0.0769508, -0.130095) (0.0769148, -0.130393) (0.0768831, -0.130692) (0.0768635, -0.13092) (0.0768574, -0.13099) (0.0768437, -0.131288) (0.0768369, -0.131586) (0.0768349, -0.131884) (0.0768389, -0.132182) (0.0768457, -0.13248) (0.0768549, -0.132778) (0.0768635, -0.13304) (0.0768647, -0.133076) (0.0768745, -0.133375) (0.0768896, -0.133673) (0.0769017, -0.133971) (0.0769138, -0.134269) (0.0769278, -0.134567) (0.0769447, -0.134865) (0.0769746, -0.135163) (0.0770083, -0.135461) (0.0770597, -0.135759) (0.0771227, -0.136057) (0.0771743, -0.136251) (0.0772026, -0.136356) (0.0773116, -0.136654) (0.0774329, -0.136952) (0.0774851, -0.137063) (0.0775745, -0.13725) (0.0777353, -0.137548) (0.0777959, -0.137648) (0.0779176, -0.137846) (0.0781, -0.138144) (0.0781066, -0.138153) (0.0783098, -0.138442) (0.0784174, -0.138591) (0.0785276, -0.13874) (0.0787282, -0.139012) (0.0787477, -0.139039) (0.0789881, -0.139337) (0.079039, -0.139396) (0.079237, -0.139635) (0.0793498, -0.139763) (0.0794997, -0.139933) (0.0796606, -0.140105) (0.0797814, -0.140231) (0.0799713, -0.140423) (0.0800801, -0.140529) (0.0802821, -0.14072) (0.0803972, -0.140827) (0.0805929, -0.140998) (0.0807386, -0.141125) (0.0809037, -0.141269) (0.0810905, -0.141423) (0.0812145, -0.141523) (0.0814665, -0.141722) (0.0815252, -0.14177) (0.081836, -0.142014) (0.0818442, -0.14202) (0.0821468, -0.142242) (0.082253, -0.142318) (0.0824576, -0.142462) (0.0826847, -0.142616) (0.0827684, -0.142674) (0.0830792, -0.142864) (0.0831647, -0.142914) (0.0833899, -0.143042) (0.0837007, -0.143207) (0.0837123, -0.143212) (0.0840115, -0.143342) (0.0843223, -0.14346) (0.0844679, -0.14351) (0.0846331, -0.143568) (0.0849439, -0.143647) (0.0852546, -0.143714) (0.0855654, -0.143769) (0.0858571, -0.143808) (0.0858762, -0.143811) (0.086187, -0.143841) (0.0864978, -0.143871) (0.0868086, -0.143888) (0.0871193, -0.143907) (0.0874301, -0.143935) (0.0877409, -0.143974) (0.0880517, -0.144023) (0.0883625, -0.144102) (0.0883753, -0.144106) (0.0886732, -0.144215) (0.088984, -0.144374) (0.0890347, -0.144404) (0.0892948, -0.144591) (0.0894212, -0.144703) (0.0896056, -0.144889) (0.0897112, -0.145001) (0.0899164, -0.145243) (0.0899632, -0.145299) (0.0902246, -0.145597) (0.0902272, -0.1456) (0.0905258, -0.145895) (0.0905379, -0.145906) (0.0908487, -0.146142) (0.0909247, -0.146193) (0.0911595, -0.146328) (0.0914703, -0.146484) (0.0914867, -0.146491) (0.0917811, -0.146592) (0.0920919, -0.146677) (0.0924026, -0.146743) (0.09271, -0.146789)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-alpha_c/1/.initial={(0.0938969, -0.00751986) (0.0939566, -0.00752364) (0.0942673, -0.00754506) (0.0945781, -0.00756349) (0.0948889, -0.00757992) (0.0951997, -0.00759292) (0.0955105, -0.00760499) (0.0958212, -0.00761243) (0.096132, -0.0076176) (0.0964428, -0.00761715) (0.0967536, -0.00761152) (0.0970644, -0.0076029) (0.0973752, -0.00758955) (0.0976859, -0.00757831) (0.0979967, -0.00755822) (0.0983075, -0.00754038) (0.0986159, -0.00751986) (0.0986183, -0.0075197) (0.0989291, -0.00749796) (0.0992399, -0.00747232) (0.0995506, -0.00745081) (0.0998614, -0.00742718) (0.100133, -0.00740476) (0.100172, -0.00740146) (0.100483, -0.00737424) (0.100794, -0.00734457) (0.101105, -0.00731174) (0.101315, -0.00728966) (0.101415, -0.00727788) (0.101726, -0.00723091) (0.102037, -0.007181) (0.102073, -0.00717455) (0.102348, -0.00712114) (0.102632, -0.00705945) (0.102658, -0.00705273) (0.102969, -0.00696083) (0.103023, -0.00694435) (0.10328, -0.00685656) (0.103355, -0.00682925) (0.103591, -0.00672927) (0.103625, -0.00671415) (0.103861, -0.00659905) (0.103902, -0.00657392) (0.104044, -0.00648395) (0.104209, -0.00636885) (0.104212, -0.00636613) (0.104352, -0.00625375) (0.104495, -0.00613865) (0.104523, -0.00610682) (0.104597, -0.00602355) (0.104717, -0.00590844) (0.104817, -0.00579334) (0.104834, -0.00577282) (0.104909, -0.00567824) (0.105001, -0.00556314) (0.105089, -0.00544804) (0.105145, -0.00534132) (0.105149, -0.00533294) (0.105198, -0.00521784) (0.105255, -0.00510274) (0.105273, -0.00498764) (0.105282, -0.00487254) (0.105273, -0.00475744) (0.105249, -0.00464233) (0.105195, -0.00452723) (0.105145, -0.00443024) (0.105137, -0.00441213) (0.10507, -0.00429703) (0.104986, -0.00418193) (0.104898, -0.00406683) (0.104834, -0.00398165) (0.104813, -0.00395173) (0.10472, -0.00383663) (0.104637, -0.00372153) (0.104555, -0.00360643) (0.104523, -0.0035449) (0.104498, -0.00349133) (0.104428, -0.00337622) (0.104372, -0.00326112) (0.104317, -0.00314602) (0.104267, -0.00303092) (0.104213, -0.00291582) (0.104212, -0.00291399) (0.104156, -0.00280072) (0.104095, -0.00268562) (0.10402, -0.00257052) (0.103933, -0.00245542) (0.103902, -0.00241773) (0.103839, -0.00234032) (0.103726, -0.00222522) (0.103594, -0.00211011) (0.103591, -0.00210754) (0.103439, -0.00199501) (0.10328, -0.00188778) (0.103268, -0.00187991) (0.103064, -0.00176481) (0.102969, -0.00171438) (0.102837, -0.00164971) (0.102658, -0.00156751) (0.102584, -0.00153461) (0.102348, -0.0014385) (0.102297, -0.00141951) (0.102037, -0.001326) (0.10197, -0.00130441) (0.101726, -0.00122488) (0.101606, -0.00118931) (0.101415, -0.00113373) (0.101193, -0.00107421) (0.101105, -0.00105135) (0.100794, -0.0009761) (0.100713, -0.000959105) (0.100483, -0.000910256) (0.100172, -0.000850481) (0.100132, -0.000844004) (0.0998614, -0.000802386) (0.0995506, -0.000758401) (0.0992789, -0.000728903) (0.0992399, -0.000724669) (0.0989291, -0.000699612) (0.0986183, -0.000679828) (0.0983075, -0.000672078) (0.0979967, -0.000672881) (0.0976859, -0.000680804) (0.0973752, -0.000700274) (0.0970644, -0.000726321) (0.0970397, -0.000728903) (0.0967536, -0.000758095) (0.0964428, -0.000800226) (0.0961402, -0.000844004) (0.096132, -0.000845186) (0.0958212, -0.000892726) (0.0955105, -0.000941457) (0.095403, -0.000959105) (0.0951997, -0.000991243) (0.0948889, -0.00103884) (0.0946433, -0.00107421) (0.0945781, -0.00108339) (0.0942673, -0.00112883) (0.0939566, -0.00117065) (0.0938143, -0.00118931) (0.0936458, -0.00121135) (0.093335, -0.00124918) (0.0930242, -0.00128647) (0.0928656, -0.00130441) (0.0927134, -0.00132184) (0.0924026, -0.00135919) (0.0920919, -0.0013951) (0.0918677, -0.00141951) (0.0917811, -0.00142918) (0.0914703, -0.00146649) (0.0911595, -0.00150598) (0.0909326, -0.00153461) (0.0908487, -0.00154562) (0.0905379, -0.0015921) (0.0902272, -0.00164338) (0.090189, -0.00164971) (0.0899164, -0.00169737) (0.0896056, -0.00176146) (0.089591, -0.00176481) (0.0892948, -0.00183767) (0.0891418, -0.00187991) (0.088984, -0.00192802) (0.0887769, -0.00199501) (0.0886732, -0.00203319) (0.0884841, -0.00211011) (0.0883625, -0.00216453) (0.0882336, -0.00222522) (0.0880517, -0.00232504) (0.0880248, -0.00234032) (0.0878283, -0.00245542) (0.0877409, -0.00251444) (0.0876604, -0.00257052) (0.0874975, -0.00268562) (0.0874301, -0.00273976) (0.0873549, -0.00280072) (0.087223, -0.00291582) (0.0871193, -0.00301152) (0.0870974, -0.00303092) (0.0869709, -0.00314602) (0.0868638, -0.00326112) (0.0868086, -0.00333199) (0.0867727, -0.00337622) (0.0866818, -0.00349133) (0.0866121, -0.00360643) (0.0865455, -0.00372153) (0.0865027, -0.00383663) (0.0864978, -0.00385633) (0.0864729, -0.00395173) (0.0864406, -0.00406683) (0.0864272, -0.00418193) (0.0864231, -0.00429703) (0.0864323, -0.00441213) (0.0864615, -0.00452723) (0.0864911, -0.00464233) (0.0864978, -0.00466504) (0.0865274, -0.00475744) (0.0865983, -0.00487254) (0.0866805, -0.00498764) (0.0867876, -0.00510274) (0.0868086, -0.00512439) (0.0869016, -0.00521784) (0.087049, -0.00533294) (0.0871193, -0.00538296) (0.0872113, -0.00544804) (0.0873986, -0.00556314) (0.0874301, -0.00558255) (0.0875759, -0.00567824) (0.0877409, -0.00578139) (0.0877603, -0.00579334) (0.0879525, -0.00590844) (0.0880517, -0.00596723) (0.0881438, -0.00602355) (0.0883373, -0.00613865) (0.0883625, -0.00615364) (0.0885231, -0.00625375) (0.0886732, -0.00634989) (0.0887044, -0.00636885) (0.0889171, -0.00648395) (0.088984, -0.00651963) (0.089138, -0.00659905) (0.0892948, -0.0066745) (0.0893825, -0.00671415) (0.0896056, -0.00680789) (0.0896611, -0.00682925) (0.0899164, -0.00691579) (0.0900086, -0.00694435) (0.0902272, -0.00700696) (0.0904278, -0.00705945) (0.0905379, -0.00708598) (0.0908487, -0.007157) (0.0909414, -0.00717455) (0.0911595, -0.00721356) (0.0914703, -0.0072679) (0.0916213, -0.00728966) (0.0917811, -0.00731129) (0.0920919, -0.00735233) (0.0924026, -0.00739135) (0.0925557, -0.00740476) (0.0927134, -0.00741807) (0.0930242, -0.00744907) (0.093335, -0.00747565) (0.0936458, -0.00750324) (0.0938969, -0.00751986)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-alpha_c/2/.initial={(0.0958821, -0.0114333) (0.096132, -0.0114518) (0.0964428, -0.0114685) (0.0967536, -0.0114764) (0.0970644, -0.011471) (0.0973752, -0.0114551) (0.0976643, -0.0114333) (0.0976859, -0.0114316) (0.0979967, -0.0113967) (0.0983075, -0.0113554) (0.098525, -0.0113182) (0.0986183, -0.0113028) (0.0989291, -0.0112449) (0.0991382, -0.0112031) (0.0992399, -0.0111825) (0.0995506, -0.0111188) (0.099691, -0.011088) (0.0998614, -0.0110533) (0.100172, -0.0109909) (0.100266, -0.0109729) (0.100483, -0.0109341) (0.100794, -0.0108808) (0.100939, -0.0108578) (0.101105, -0.0108335) (0.101415, -0.0107898) (0.101726, -0.0107434) (0.101731, -0.0107427) (0.102037, -0.010703) (0.102348, -0.0106615) (0.102578, -0.0106276) (0.102658, -0.0106165) (0.102969, -0.0105724) (0.10328, -0.0105216) (0.103336, -0.0105125) (0.103591, -0.010473) (0.103902, -0.0104202) (0.104032, -0.0103974) (0.104212, -0.0103656) (0.104523, -0.0103129) (0.104704, -0.0102823) (0.104834, -0.0102607) (0.105145, -0.010209) (0.105404, -0.0101672) (0.105456, -0.0101593) (0.105766, -0.010114) (0.106077, -0.0100661) (0.106181, -0.0100521) (0.106388, -0.0100254) (0.106699, -0.00998713) (0.107009, -0.00994626) (0.107085, -0.00993698) (0.10732, -0.00990894) (0.107631, -0.00987419) (0.107942, -0.00983254) (0.108024, -0.00982188) (0.108253, -0.00979204) (0.108563, -0.00974968) (0.108842, -0.00970677) (0.108874, -0.0097016) (0.109185, -0.00965007) (0.109472, -0.00959167) (0.109496, -0.00958681) (0.109806, -0.00951883) (0.109971, -0.00947657) (0.110117, -0.00943888) (0.110392, -0.00936147) (0.110428, -0.0093502) (0.110739, -0.00924781) (0.110743, -0.00924637) (0.11105, -0.00913768) (0.111066, -0.00913127) (0.11136, -0.00901617) (0.11136, -0.00901609) (0.111639, -0.00890107) (0.111671, -0.00888766) (0.111894, -0.00878597) (0.111982, -0.0087467) (0.112148, -0.00867087) (0.112293, -0.00860087) (0.112383, -0.00855577) (0.112604, -0.00844562) (0.112613, -0.00844066) (0.112851, -0.00832556) (0.112914, -0.00829444) (0.113086, -0.00821046) (0.113225, -0.00813889) (0.113306, -0.00809536) (0.113529, -0.00798026) (0.113536, -0.00797672) (0.11374, -0.00786516) (0.113847, -0.00780484) (0.113941, -0.00775006) (0.114125, -0.00763496) (0.114157, -0.00761302) (0.114296, -0.00751986) (0.114439, -0.00740476) (0.114468, -0.00737853) (0.114565, -0.00728966) (0.11467, -0.00717455) (0.114761, -0.00705945) (0.114779, -0.00702726) (0.114825, -0.00694435) (0.114873, -0.00682925) (0.114909, -0.00671415) (0.11493, -0.00659905) (0.114936, -0.00648395) (0.114932, -0.00636885) (0.114913, -0.00625375) (0.114897, -0.00613865) (0.114878, -0.00602355) (0.114855, -0.00590844) (0.114842, -0.00579334) (0.114831, -0.00567824) (0.114833, -0.00556314) (0.114849, -0.00544804) (0.114869, -0.00533294) (0.114903, -0.00521784) (0.114941, -0.00510274) (0.11498, -0.00498764) (0.115026, -0.00487254) (0.115073, -0.00475744) (0.11509, -0.00470244) (0.115108, -0.00464233) (0.115144, -0.00452723) (0.115168, -0.00441213) (0.115179, -0.00429703) (0.115177, -0.00418193) (0.115162, -0.00406683) (0.115131, -0.00395173) (0.11509, -0.00384157) (0.115088, -0.00383663) (0.115039, -0.00372153) (0.114971, -0.00360643) (0.114897, -0.00349133) (0.114801, -0.00337622) (0.114779, -0.00335052) (0.114703, -0.00326112) (0.114605, -0.00314602) (0.114487, -0.00303092) (0.114468, -0.00301231) (0.114375, -0.00291582) (0.114264, -0.00280072) (0.114157, -0.00269928) (0.114143, -0.00268562) (0.114028, -0.00257052) (0.113913, -0.00245542) (0.113847, -0.00238723) (0.1138, -0.00234032) (0.113696, -0.00222522) (0.113574, -0.00211011) (0.113536, -0.00206887) (0.113467, -0.00199501) (0.113358, -0.00187991) (0.113233, -0.00176481) (0.113225, -0.00175788) (0.113111, -0.00164971) (0.112968, -0.00153461) (0.112914, -0.00149428) (0.112813, -0.00141951) (0.112635, -0.00130441) (0.112604, -0.0012842) (0.112446, -0.00118931) (0.112293, -0.001113) (0.112216, -0.00107421) (0.111982, -0.000965047) (0.111969, -0.000959105) (0.111691, -0.000844004) (0.111671, -0.000835588) (0.1114, -0.000728903) (0.11136, -0.000713525) (0.111097, -0.000613802) (0.11105, -0.00059574) (0.110793, -0.000498702) (0.110739, -0.000477062) (0.110504, -0.000383601) (0.110428, -0.000351336) (0.110229, -0.0002685) (0.110117, -0.000218875) (0.109974, -0.000153399) (0.109806, -6.71242e-05) (0.10975, -3.82979e-05) (0.109553, 7.6803e-05) (0.109496, 0.000114356) (0.10938, 0.000191904) (0.109217, 0.000307005) (0.109185, 0.000331061) (0.109068, 0.000422106) (0.108909, 0.000537207) (0.108874, 0.000561557) (0.10874, 0.000652308) (0.108563, 0.00076104) (0.108552, 0.000767408) (0.108316, 0.000882509) (0.108253, 0.000908851) (0.108039, 0.00099761) (0.107942, 0.00103231) (0.107686, 0.00111271) (0.107631, 0.0011288) (0.10732, 0.00121722) (0.107278, 0.00122781) (0.107009, 0.00129138) (0.10679, 0.00134291) (0.106699, 0.00136389) (0.106388, 0.00143455) (0.106287, 0.00145801) (0.106077, 0.00150815) (0.105783, 0.00157311) (0.105766, 0.0015766) (0.105456, 0.00165447) (0.105321, 0.00168822) (0.105145, 0.00173591) (0.104877, 0.00180332) (0.104834, 0.0018137) (0.104523, 0.00189904) (0.104451, 0.00191842) (0.104212, 0.00198159) (0.104014, 0.00203352) (0.103902, 0.00206405) (0.103591, 0.00213867) (0.103547, 0.00214862) (0.10328, 0.00220853) (0.102979, 0.00226372) (0.102969, 0.00226543) (0.102658, 0.00232238) (0.102348, 0.0023644) (0.102219, 0.00237882) (0.102037, 0.00239826) (0.101726, 0.00242703) (0.101415, 0.00244773) (0.101105, 0.00246015) (0.100794, 0.002471) (0.100483, 0.00247819) (0.100172, 0.00248163) (0.0998614, 0.0024836) (0.0995506, 0.00248438) (0.0992399, 0.00248334) (0.0989291, 0.00248143) (0.0986183, 0.00247728) (0.0983075, 0.00247302) (0.0979967, 0.00246707) (0.0976859, 0.00246124) (0.0973752, 0.00245132) (0.0970644, 0.00244064) (0.0967536, 0.00242388) (0.0964428, 0.0024044) (0.096132, 0.00237904) (0.0961296, 0.00237882) (0.0958212, 0.00235191) (0.0955105, 0.00231978) (0.0951997, 0.00227645) (0.0951132, 0.00226372) (0.0948889, 0.00223105) (0.0945781, 0.00218029) (0.0944084, 0.00214862) (0.0942673, 0.00212154) (0.0939566, 0.00205893) (0.0938357, 0.00203352) (0.0936458, 0.00199307) (0.093335, 0.00192033) (0.0933259, 0.00191842) (0.0930242, 0.0018562) (0.0927863, 0.00180332) (0.0927134, 0.00178834) (0.0924026, 0.00172623) (0.0922069, 0.00168822) (0.0920919, 0.00166687) (0.0917811, 0.00161757) (0.0914852, 0.00157311) (0.0914703, 0.00157109) (0.0911595, 0.0015319) (0.0908487, 0.00149762) (0.0905379, 0.00146246) (0.0904929, 0.00145801) (0.0902272, 0.00143425) (0.0899164, 0.00140744) (0.0896056, 0.00137437) (0.0893032, 0.00134291) (0.0892948, 0.00134206) (0.088984, 0.00130844) (0.0886732, 0.00127402) (0.0883625, 0.00123465) (0.0883094, 0.00122781) (0.0880517, 0.00119654) (0.0877409, 0.00115783) (0.0874301, 0.00111644) (0.0874007, 0.00111271) (0.0871193, 0.00107809) (0.0868086, 0.00104157) (0.0864978, 0.00100265) (0.0864507, 0.00099761) (0.086187, 0.000969564) (0.0858762, 0.000938465) (0.0855654, 0.000903201) (0.0853582, 0.000882509) (0.0852546, 0.000871572) (0.0849439, 0.000837363) (0.0846331, 0.000800862) (0.0843818, 0.000767408) (0.0843223, 0.000759068) (0.0840115, 0.000710715) (0.0837032, 0.000652308) (0.0837007, 0.000651808) (0.0833899, 0.000588222) (0.0831925, 0.000537207) (0.0830792, 0.000506435) (0.0827988, 0.000422106) (0.0827684, 0.000412138) (0.082465, 0.000307005) (0.0824576, 0.000304271) (0.082161, 0.000191904) (0.0821468, 0.000186411) (0.0818714, 7.6803e-05) (0.081836, 6.24673e-05) (0.0815896, -3.82979e-05) (0.0815252, -6.53879e-05) (0.0813115, -0.000153399) (0.0812145, -0.000191944) (0.0810204, -0.0002685) (0.0809037, -0.000314459) (0.0807276, -0.000383601) (0.0805929, -0.000436125) (0.0804369, -0.000498702) (0.0802821, -0.000561859) (0.0801516, -0.000613802) (0.0799713, -0.000689035) (0.0798758, -0.000728903) (0.0796606, -0.000829291) (0.079629, -0.000844004) (0.0793891, -0.000959105) (0.0793498, -0.000979602) (0.0791759, -0.00107421) (0.079039, -0.0011576) (0.0789848, -0.00118931) (0.0788067, -0.00130441) (0.0787282, -0.00136134) (0.078647, -0.00141951) (0.0785135, -0.00153461) (0.0784174, -0.00163092) (0.0783984, -0.00164971) (0.0782779, -0.00176481) (0.0781833, -0.00187991) (0.0781066, -0.0019785) (0.078094, -0.00199501) (0.0779954, -0.00211011) (0.0779128, -0.00222522) (0.0778279, -0.00234032) (0.0777959, -0.00238453) (0.0777459, -0.00245542) (0.0776537, -0.00257052) (0.0775783, -0.00268562) (0.0774942, -0.00280072) (0.0774851, -0.00281404) (0.0774143, -0.00291582) (0.0773341, -0.00303092) (0.0772633, -0.00314602) (0.0771973, -0.00326112) (0.0771743, -0.0033103) (0.077141, -0.00337622) (0.0770859, -0.00349133) (0.0770412, -0.00360643) (0.0770046, -0.00372153) (0.0769835, -0.00383663) (0.0769738, -0.00395173) (0.076974, -0.00406683) (0.0769838, -0.00418193) (0.0770027, -0.00429703) (0.0770441, -0.00441213) (0.0770936, -0.00452723) (0.0771542, -0.00464233) (0.0771743, -0.0046779) (0.0772177, -0.00475744) (0.077291, -0.00487254) (0.0773748, -0.00498764) (0.0774704, -0.00510274) (0.0774851, -0.0051211) (0.0775572, -0.00521784) (0.0776478, -0.00533294) (0.0777527, -0.00544804) (0.0777959, -0.00549661) (0.0778523, -0.00556314) (0.0779474, -0.00567824) (0.0780496, -0.00579334) (0.0781066, -0.00585585) (0.0781527, -0.00590844) (0.07824, -0.00602355) (0.0783411, -0.00613865) (0.0784174, -0.00623487) (0.0784317, -0.00625375) (0.0785143, -0.00636885) (0.0785855, -0.00648395) (0.0786574, -0.00659905) (0.0787223, -0.00671415) (0.0787282, -0.00672827) (0.0787665, -0.00682925) (0.0788118, -0.00694435) (0.0788448, -0.00705945) (0.0788753, -0.00717455) (0.078908, -0.00728966) (0.078939, -0.00740476) (0.0789712, -0.00751986) (0.0790076, -0.00763496) (0.079039, -0.00773427) (0.0790438, -0.00775006) (0.0790908, -0.00786516) (0.0791468, -0.00798026) (0.0792131, -0.00809536) (0.0793152, -0.00821046) (0.0793498, -0.00824819) (0.0794239, -0.00832556) (0.0795681, -0.00844066) (0.0796606, -0.00849585) (0.0797639, -0.00855577) (0.0799713, -0.00865528) (0.0800066, -0.00867087) (0.0802821, -0.008775) (0.0803136, -0.00878597) (0.0805929, -0.00887037) (0.0807018, -0.00890107) (0.0809037, -0.00895413) (0.081166, -0.00901617) (0.0812145, -0.00902637) (0.0815252, -0.00909802) (0.0816765, -0.00913127) (0.081836, -0.00916611) (0.0821468, -0.00923207) (0.0822131, -0.00924637) (0.0824576, -0.00930082) (0.0827637, -0.00936147) (0.0827684, -0.00936238) (0.0830792, -0.00943371) (0.0832731, -0.00947657) (0.0833899, -0.00950259) (0.0837007, -0.00957133) (0.0837923, -0.00959167) (0.0840115, -0.00964314) (0.0843115, -0.00970677) (0.0843223, -0.00970903) (0.0846331, -0.0097806) (0.0848244, -0.00982188) (0.0849439, -0.00984789) (0.0852546, -0.00991167) (0.0853751, -0.00993698) (0.0855654, -0.00997631) (0.0858762, -0.0100356) (0.0859646, -0.0100521) (0.086187, -0.010094) (0.0864978, -0.0101483) (0.0866043, -0.0101672) (0.0868086, -0.0102029) (0.0871193, -0.0102539) (0.0872883, -0.0102823) (0.0874301, -0.010305) (0.0877409, -0.010355) (0.0880286, -0.0103974) (0.0880517, -0.0104009) (0.0883625, -0.0104508) (0.0886732, -0.0104922) (0.0888233, -0.0105125) (0.088984, -0.0105335) (0.0892948, -0.0105759) (0.0896056, -0.0106101) (0.0897775, -0.0106276) (0.0899164, -0.0106414) (0.0902272, -0.0106776) (0.0905379, -0.010706) (0.0908487, -0.0107362) (0.0909138, -0.0107427) (0.0911595, -0.0107672) (0.0914703, -0.0107994) (0.0917811, -0.0108328) (0.091995, -0.0108578) (0.0920919, -0.0108689) (0.0924026, -0.0109122) (0.0927134, -0.0109566) (0.0928181, -0.0109729) (0.0930242, -0.0110049) (0.093335, -0.0110554) (0.093536, -0.011088) (0.0936458, -0.0111065) (0.0939566, -0.0111605) (0.0942119, -0.0112031) (0.0942673, -0.0112124) (0.0945781, -0.011266) (0.0948889, -0.0113142) (0.0949167, -0.0113182) (0.0951997, -0.0113603) (0.0955105, -0.0113965) (0.0958212, -0.0114287) (0.0958821, -0.0114333)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-beta/1/.initial={(0.0883582, 0.929165) (0.0883625, 0.929104) (0.0886732, 0.926743) (0.088984, 0.926546) (0.0892948, 0.927384) (0.0895534, 0.929165) (0.0896056, 0.929536) (0.0899164, 0.931819) (0.0902272, 0.934596) (0.0905379, 0.93703) (0.0908487, 0.939918) (0.0911595, 0.942419) (0.0914703, 0.94446) (0.0916195, 0.945517) (0.0917811, 0.94664) (0.0920919, 0.948382) (0.0924026, 0.950063) (0.0927134, 0.951084) (0.0930242, 0.952225) (0.093335, 0.953291) (0.0936458, 0.953953) (0.0939566, 0.954918) (0.0942673, 0.955783) (0.0945781, 0.956889) (0.0948889, 0.958392) (0.0951997, 0.959581) (0.0955105, 0.961181) (0.0956121, 0.961868) (0.0958212, 0.963236) (0.096132, 0.965097) (0.0964428, 0.967631) (0.0967536, 0.970413) (0.0970644, 0.974149) (0.0973752, 0.978019) (0.0973878, 0.97822) (0.0976859, 0.983026) (0.0979967, 0.98822) (0.0982975, 0.994571) (0.0983075, 0.994785) (0.0986183, 1.00174) (0.0989291, 1.00998) (0.0989613, 1.01092) (0.0992399, 1.01911) (0.0994866, 1.02727) (0.0995506, 1.02939) (0.0998614, 1.04022) (0.099953, 1.04363) (0.100172, 1.05186) (0.100372, 1.05998) (0.100483, 1.06475) (0.100744, 1.07633) (0.100794, 1.07854) (0.101105, 1.09254) (0.101108, 1.09268) (0.101415, 1.10816) (0.101433, 1.10903) (0.101726, 1.12458) (0.101741, 1.12538) (0.102026, 1.14173) (0.102037, 1.14239) (0.102299, 1.15809) (0.102348, 1.16111) (0.102556, 1.17444) (0.102658, 1.1815) (0.102795, 1.19079) (0.102969, 1.2034) (0.10302, 1.20714) (0.103228, 1.22349) (0.10328, 1.22763) (0.103434, 1.23984) (0.103591, 1.25302) (0.103628, 1.25619) (0.103813, 1.27255) (0.103902, 1.28079) (0.103992, 1.2889) (0.104172, 1.30525) (0.104212, 1.30883) (0.104361, 1.3216) (0.104523, 1.3366) (0.104538, 1.33795) (0.104717, 1.3543) (0.104834, 1.36494) (0.104895, 1.37065) (0.105057, 1.38701) (0.105145, 1.39628) (0.10521, 1.40336) (0.105352, 1.41971) (0.105456, 1.43263) (0.105483, 1.43606) (0.105592, 1.45241) (0.105687, 1.46876) (0.105765, 1.48511) (0.105766, 1.48545) (0.105831, 1.50147) (0.105869, 1.51782) (0.1059, 1.53417) (0.10592, 1.55052) (0.10593, 1.56687) (0.105925, 1.58322) (0.105915, 1.59958) (0.105885, 1.61593) (0.105845, 1.63228) (0.105766, 1.64782) (0.105762, 1.64863) (0.105635, 1.66498) (0.105456, 1.67858) (0.105416, 1.68133) (0.105145, 1.69489) (0.105076, 1.69768) (0.104834, 1.70538) (0.104523, 1.71324) (0.10449, 1.71404) (0.104212, 1.72016) (0.103902, 1.72619) (0.103679, 1.73039) (0.103591, 1.73192) (0.10328, 1.73746) (0.102969, 1.74265) (0.102736, 1.74674) (0.102658, 1.74806) (0.102348, 1.75295) (0.102037, 1.75809) (0.101726, 1.76233) (0.101672, 1.76309) (0.101415, 1.76677) (0.101105, 1.77098) (0.100794, 1.77387) (0.100483, 1.77624) (0.100172, 1.7779) (0.0998614, 1.77856) (0.0995506, 1.77867) (0.0992399, 1.77793) (0.0989291, 1.77649) (0.0986183, 1.77403) (0.0983075, 1.77105) (0.0979967, 1.76712) (0.0977105, 1.76309) (0.0976859, 1.76275) (0.0973752, 1.75739) (0.0970644, 1.75134) (0.0968493, 1.74674) (0.0967536, 1.74467) (0.0964428, 1.73718) (0.0961901, 1.73039) (0.096132, 1.72885) (0.0958212, 1.72003) (0.0956293, 1.71404) (0.0955105, 1.71032) (0.0951997, 1.69994) (0.0951353, 1.69768) (0.0948889, 1.68881) (0.0946858, 1.68133) (0.0945781, 1.67726) (0.0942673, 1.66525) (0.0942605, 1.66498) (0.0939566, 1.65263) (0.0938574, 1.64863) (0.0936458, 1.64035) (0.0934502, 1.63228) (0.093335, 1.62747) (0.0930486, 1.61593) (0.0930242, 1.61495) (0.0927134, 1.60225) (0.0926495, 1.59958) (0.0924026, 1.58962) (0.092244, 1.58322) (0.0920919, 1.57689) (0.0918506, 1.56687) (0.0917811, 1.56407) (0.0914703, 1.55094) (0.0914603, 1.55052) (0.0911595, 1.5374) (0.0910878, 1.53417) (0.0908487, 1.5236) (0.0907231, 1.51782) (0.0905379, 1.50883) (0.0903877, 1.50147) (0.0902272, 1.49338) (0.0900677, 1.48511) (0.0899164, 1.47693) (0.0897711, 1.46876) (0.0896056, 1.45938) (0.0894876, 1.45241) (0.0892948, 1.44037) (0.0892243, 1.43606) (0.088984, 1.42128) (0.0889599, 1.41971) (0.0887183, 1.40336) (0.0886732, 1.40014) (0.0884809, 1.38701) (0.0883625, 1.37878) (0.0882482, 1.37065) (0.0880517, 1.3565) (0.088021, 1.3543) (0.0878075, 1.33795) (0.0877409, 1.33275) (0.0875994, 1.3216) (0.0874301, 1.30829) (0.0873915, 1.30525) (0.0872069, 1.2889) (0.0871193, 1.28058) (0.0870359, 1.27255) (0.0868674, 1.25619) (0.0868086, 1.24939) (0.0867244, 1.23984) (0.0865913, 1.22349) (0.0864978, 1.20855) (0.0864889, 1.20714) (0.0864192, 1.19079) (0.0863682, 1.17444) (0.0863478, 1.15809) (0.086368, 1.14173) (0.0864216, 1.12538) (0.0864978, 1.11302) (0.0865236, 1.10903) (0.0866389, 1.09268) (0.0867735, 1.07633) (0.0868086, 1.07237) (0.0869217, 1.05998) (0.0870621, 1.04363) (0.0871193, 1.03608) (0.0871865, 1.02727) (0.0872958, 1.01092) (0.0873765, 0.994571) (0.0874301, 0.986196) (0.0874886, 0.97822) (0.0876096, 0.961868) (0.0877409, 0.949899) (0.0878134, 0.945517) (0.0880517, 0.935899) (0.0883582, 0.929165)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-beta/2/.initial={(0.0820938, 0.389567) (0.0821468, 0.388589) (0.0824576, 0.383967) (0.0827684, 0.381226) (0.0830792, 0.379615) (0.0833899, 0.379111) (0.0837007, 0.379593) (0.0840115, 0.380859) (0.0843223, 0.382659) (0.0846331, 0.384534) (0.0849439, 0.387215) (0.0852546, 0.389403) (0.0852738, 0.389567) (0.0855654, 0.391957) (0.0858762, 0.394092) (0.086187, 0.396021) (0.0864978, 0.397999) (0.0868086, 0.399634) (0.0871193, 0.402034) (0.0874301, 0.403963) (0.0877409, 0.40579) (0.0877564, 0.405919) (0.0880517, 0.408256) (0.0883625, 0.410675) (0.0886732, 0.413955) (0.088984, 0.41819) (0.0892798, 0.42227) (0.0892948, 0.422467) (0.0896056, 0.427259) (0.0899164, 0.432457) (0.0902272, 0.438542) (0.0902313, 0.438622) (0.0905379, 0.444312) (0.0908487, 0.450928) (0.091056, 0.454973) (0.0911595, 0.456799) (0.0914703, 0.462525) (0.0917811, 0.468885) (0.0919106, 0.471324) (0.0920919, 0.474427) (0.0924026, 0.479534) (0.0927134, 0.48498) (0.09288, 0.487676) (0.0930242, 0.489749) (0.093335, 0.494055) (0.0936458, 0.498455) (0.0939566, 0.503275) (0.0940053, 0.504027) (0.0942673, 0.507605) (0.0945781, 0.511687) (0.0948889, 0.516461) (0.0951447, 0.520379) (0.0951997, 0.52115) (0.0955105, 0.525708) (0.0958212, 0.530722) (0.096132, 0.536442) (0.0961472, 0.53673) (0.0964428, 0.541968) (0.0967536, 0.54805) (0.0969711, 0.553082) (0.0970644, 0.555188) (0.0973752, 0.56188) (0.0976818, 0.569433) (0.0976859, 0.569527) (0.0979967, 0.577394) (0.0982986, 0.585785) (0.0983075, 0.586013) (0.0986183, 0.594797) (0.0988486, 0.602136) (0.0989291, 0.604615) (0.0992399, 0.614212) (0.0993674, 0.618488) (0.0995506, 0.624598) (0.0998393, 0.634839) (0.0998614, 0.635589) (0.100172, 0.646593) (0.100296, 0.651191) (0.100483, 0.658005) (0.10073, 0.667542) (0.100794, 0.669971) (0.101105, 0.681826) (0.101157, 0.683893) (0.101415, 0.693537) (0.101591, 0.700245) (0.101726, 0.70542) (0.102002, 0.716596) (0.102037, 0.71797) (0.102348, 0.730466) (0.102409, 0.732948) (0.102658, 0.742676) (0.102825, 0.749299) (0.102969, 0.755184) (0.103214, 0.765651) (0.10328, 0.768529) (0.103591, 0.7816) (0.1036, 0.782002) (0.103902, 0.79513) (0.103975, 0.798354) (0.104212, 0.808946) (0.104341, 0.814705) (0.104523, 0.822943) (0.104702, 0.831057) (0.104834, 0.837381) (0.105046, 0.847408) (0.105145, 0.85213) (0.105382, 0.863759) (0.105456, 0.867466) (0.105705, 0.880111) (0.105766, 0.883262) (0.106022, 0.896462) (0.106077, 0.89943) (0.106331, 0.912814) (0.106388, 0.915953) (0.10663, 0.929165) (0.106699, 0.933067) (0.106918, 0.945517) (0.107009, 0.950904) (0.107198, 0.961868) (0.10732, 0.969505) (0.107458, 0.97822) (0.107631, 0.989479) (0.107708, 0.994571) (0.107942, 1.01018) (0.107952, 1.01092) (0.10819, 1.02727) (0.108253, 1.03159) (0.108426, 1.04363) (0.108563, 1.05333) (0.108652, 1.05998) (0.108868, 1.07633) (0.108874, 1.07678) (0.109093, 1.09268) (0.109185, 1.09959) (0.109309, 1.10903) (0.109496, 1.12317) (0.109525, 1.12538) (0.109746, 1.14173) (0.109806, 1.14625) (0.109964, 1.15809) (0.110117, 1.16982) (0.110179, 1.17444) (0.110392, 1.19079) (0.110428, 1.19356) (0.110613, 1.20714) (0.110739, 1.21677) (0.110828, 1.22349) (0.111029, 1.23984) (0.11105, 1.24158) (0.111237, 1.25619) (0.11136, 1.26702) (0.111427, 1.27255) (0.111619, 1.2889) (0.111671, 1.2937) (0.111808, 1.30525) (0.111982, 1.32096) (0.111989, 1.3216) (0.11217, 1.33795) (0.112293, 1.3502) (0.112337, 1.3543) (0.112517, 1.37065) (0.112604, 1.3787) (0.112699, 1.38701) (0.112884, 1.40336) (0.112914, 1.40603) (0.113084, 1.41971) (0.113225, 1.43145) (0.113282, 1.43606) (0.113506, 1.45241) (0.113536, 1.45467) (0.113735, 1.46876) (0.113847, 1.47647) (0.113969, 1.48511) (0.114157, 1.49939) (0.114186, 1.50147) (0.114421, 1.51782) (0.114468, 1.5214) (0.114647, 1.53417) (0.114779, 1.54467) (0.114851, 1.55052) (0.115047, 1.56687) (0.11509, 1.57075) (0.115235, 1.58322) (0.115394, 1.59958) (0.115401, 1.60033) (0.115543, 1.61593) (0.115668, 1.63228) (0.115711, 1.63884) (0.115779, 1.64863) (0.115876, 1.66498) (0.115944, 1.68133) (0.115987, 1.69768) (0.116011, 1.71404) (0.116004, 1.73039) (0.115963, 1.74674) (0.1159, 1.76309) (0.115786, 1.77944) (0.115711, 1.78844) (0.115654, 1.79579) (0.115503, 1.81214) (0.115401, 1.82149) (0.115328, 1.8285) (0.115153, 1.84485) (0.11509, 1.8511) (0.114994, 1.8612) (0.114834, 1.87755) (0.114779, 1.88411) (0.114701, 1.8939) (0.114579, 1.91025) (0.114468, 1.92585) (0.114463, 1.9266) (0.114375, 1.94296) (0.114306, 1.95931) (0.114249, 1.97566) (0.114211, 1.99201) (0.11418, 2.00836) (0.114157, 2.02345) (0.114155, 2.02471) (0.114104, 2.04106) (0.114021, 2.05742) (0.113847, 2.07377) (0.113847, 2.07382) (0.113536, 2.08618) (0.113328, 2.09012) (0.113225, 2.09172) (0.112914, 2.09488) (0.112604, 2.09608) (0.112293, 2.0961) (0.111982, 2.09539) (0.111671, 2.09421) (0.11136, 2.09304) (0.11105, 2.09237) (0.110739, 2.0918) (0.110428, 2.0915) (0.110117, 2.09192) (0.109806, 2.09268) (0.109496, 2.09486) (0.109185, 2.09737) (0.108874, 2.10108) (0.108563, 2.10567) (0.108521, 2.10647) (0.108253, 2.11221) (0.107942, 2.11932) (0.10781, 2.12282) (0.107631, 2.12817) (0.10732, 2.13717) (0.107257, 2.13917) (0.107009, 2.14682) (0.106699, 2.1549) (0.106675, 2.15552) (0.106388, 2.16298) (0.106077, 2.16905) (0.105924, 2.17188) (0.105766, 2.17481) (0.105456, 2.18012) (0.105145, 2.18417) (0.104834, 2.18731) (0.104693, 2.18823) (0.104523, 2.1894) (0.104212, 2.19145) (0.103902, 2.1928) (0.103591, 2.19342) (0.10328, 2.19304) (0.102969, 2.19161) (0.102658, 2.18971) (0.102446, 2.18823) (0.102348, 2.18757) (0.102037, 2.18439) (0.101726, 2.18041) (0.101415, 2.17519) (0.101224, 2.17188) (0.101105, 2.16993) (0.100794, 2.16418) (0.100483, 2.15686) (0.100425, 2.15552) (0.100172, 2.1498) (0.0998614, 2.14143) (0.0997779, 2.13917) (0.0995506, 2.13309) (0.0992399, 2.12364) (0.0992138, 2.12282) (0.0989291, 2.11415) (0.0986958, 2.10647) (0.0986183, 2.10403) (0.0983075, 2.09406) (0.0981881, 2.09012) (0.0979967, 2.0839) (0.0977028, 2.07377) (0.0976859, 2.07323) (0.0973752, 2.06287) (0.0972088, 2.05742) (0.0970644, 2.05287) (0.0967536, 2.04261) (0.0967074, 2.04106) (0.0964428, 2.03304) (0.0961784, 2.02471) (0.096132, 2.02334) (0.0958212, 2.01432) (0.0956209, 2.00836) (0.0955105, 2.00532) (0.0951997, 1.99633) (0.0950477, 1.99201) (0.0948889, 1.98783) (0.0945781, 1.97939) (0.0944426, 1.97566) (0.0942673, 1.97093) (0.0939566, 1.96268) (0.093832, 1.95931) (0.0936458, 1.95436) (0.093335, 1.94623) (0.0932116, 1.94296) (0.0930242, 1.93804) (0.0927134, 1.9299) (0.0925899, 1.9266) (0.0924026, 1.92162) (0.0920919, 1.91335) (0.0919784, 1.91025) (0.0917811, 1.90485) (0.0914703, 1.89635) (0.0913825, 1.8939) (0.0911595, 1.8878) (0.0908487, 1.87859) (0.090813, 1.87755) (0.0905379, 1.86985) (0.0902537, 1.8612) (0.0902272, 1.86037) (0.0899164, 1.85061) (0.0897369, 1.84485) (0.0896056, 1.84052) (0.0892948, 1.8294) (0.0892696, 1.8285) (0.088984, 1.81852) (0.0888132, 1.81214) (0.0886732, 1.80687) (0.0884066, 1.79579) (0.0883625, 1.7939) (0.0880517, 1.78048) (0.0880284, 1.77944) (0.0877409, 1.76683) (0.0876603, 1.76309) (0.0874301, 1.75247) (0.0873119, 1.74674) (0.0871193, 1.73718) (0.0869835, 1.73039) (0.0868086, 1.72154) (0.0866608, 1.71404) (0.0864978, 1.70579) (0.0863394, 1.69768) (0.086187, 1.68989) (0.0860171, 1.68133) (0.0858762, 1.67419) (0.0856929, 1.66498) (0.0855654, 1.65861) (0.0853606, 1.64863) (0.0852546, 1.64361) (0.0850153, 1.63228) (0.0849439, 1.62894) (0.0846572, 1.61593) (0.0846331, 1.6148) (0.0843223, 1.60102) (0.0842882, 1.59958) (0.0840115, 1.58839) (0.0838856, 1.58322) (0.0837007, 1.57549) (0.0834893, 1.56687) (0.0833899, 1.56283) (0.0830798, 1.55052) (0.0830792, 1.55049) (0.0827684, 1.53806) (0.0826707, 1.53417) (0.0824576, 1.52537) (0.0822704, 1.51782) (0.0821468, 1.51269) (0.0818912, 1.50147) (0.081836, 1.499) (0.0815252, 1.48536) (0.0815198, 1.48511) (0.0812145, 1.47003) (0.0811881, 1.46876) (0.0809037, 1.45414) (0.0808704, 1.45241) (0.0805929, 1.43689) (0.0805786, 1.43606) (0.08031, 1.41971) (0.0802821, 1.41774) (0.0800756, 1.40336) (0.0799713, 1.3952) (0.0798687, 1.38701) (0.0796944, 1.37065) (0.0796606, 1.36718) (0.0795346, 1.3543) (0.079413, 1.33795) (0.0793498, 1.32813) (0.0793057, 1.3216) (0.0792064, 1.30525) (0.0791307, 1.2889) (0.0790577, 1.27255) (0.079039, 1.2679) (0.0789899, 1.25619) (0.0789105, 1.23984) (0.0788324, 1.22349) (0.0787474, 1.20714) (0.0787282, 1.20408) (0.078644, 1.19079) (0.0785271, 1.17444) (0.0784174, 1.16003) (0.0784025, 1.15809) (0.0782507, 1.14173) (0.0781066, 1.12629) (0.0780983, 1.12538) (0.077931, 1.10903) (0.0777959, 1.0952) (0.0777705, 1.09268) (0.0775871, 1.07633) (0.0774851, 1.06598) (0.0774243, 1.05998) (0.0772524, 1.04363) (0.0771743, 1.035) (0.0771025, 1.02727) (0.0769602, 1.01092) (0.0768635, 0.99705) (0.0768454, 0.994571) (0.0767451, 0.97822) (0.0766876, 0.961868) (0.076668, 0.945517) (0.0766857, 0.929165) (0.0767736, 0.912814) (0.0768635, 0.901194) (0.0769022, 0.896462) (0.0771074, 0.880111) (0.0771743, 0.875374) (0.0773281, 0.863759) (0.0774851, 0.852067) (0.0775403, 0.847408) (0.0776986, 0.831057) (0.0777899, 0.814705) (0.0777959, 0.81246) (0.0778277, 0.798354) (0.0778227, 0.782002) (0.0777959, 0.770833) (0.0777827, 0.765651) (0.0777055, 0.749299) (0.0776075, 0.732948) (0.0774973, 0.716596) (0.0774851, 0.714937) (0.077368, 0.700245) (0.077251, 0.683893) (0.0771743, 0.672887) (0.0771326, 0.667542) (0.0770093, 0.651191) (0.0769346, 0.634839) (0.0768767, 0.618488) (0.0768703, 0.602136) (0.0769248, 0.585785) (0.077061, 0.569433) (0.0771743, 0.561346) (0.0772835, 0.553082) (0.0774851, 0.542709) (0.0776205, 0.53673) (0.0777959, 0.529569) (0.0780573, 0.520379) (0.0781066, 0.518784) (0.0784174, 0.508712) (0.0785818, 0.504027) (0.0787282, 0.499579) (0.079039, 0.490846) (0.0791537, 0.487676) (0.0793498, 0.481797) (0.0796606, 0.472614) (0.0796999, 0.471324) (0.0799713, 0.462012) (0.0801818, 0.454973) (0.0802821, 0.451028) (0.080577, 0.438622) (0.0805929, 0.437948) (0.0809037, 0.425139) (0.0809701, 0.42227) (0.0812145, 0.412627) (0.0814288, 0.405919) (0.0815252, 0.402879) (0.081836, 0.394728) (0.0820938, 0.389567)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-mean_x/1/.initial={(0.095725, -0.332343) (0.0958212, -0.332401) (0.096132, -0.33257) (0.0964428, -0.332729) (0.0967536, -0.332812) (0.0970644, -0.332843) (0.0973752, -0.332833) (0.0976859, -0.332778) (0.0979967, -0.332657) (0.0983075, -0.332534) (0.0985906, -0.332343) (0.0986183, -0.332325) (0.0989291, -0.332154) (0.0992399, -0.331917) (0.0995506, -0.33163) (0.0998614, -0.331308) (0.100132, -0.33096) (0.100172, -0.33091) (0.100483, -0.330509) (0.100794, -0.330079) (0.101072, -0.329578) (0.101105, -0.329519) (0.101415, -0.328967) (0.101726, -0.328363) (0.101807, -0.328195) (0.102037, -0.327692) (0.102348, -0.327025) (0.102438, -0.326812) (0.102658, -0.326268) (0.102969, -0.325541) (0.103014, -0.32543) (0.10328, -0.324728) (0.10355, -0.324047) (0.103591, -0.323926) (0.103902, -0.323088) (0.104053, -0.322665) (0.104212, -0.322189) (0.10451, -0.321282) (0.104523, -0.321238) (0.104834, -0.320279) (0.104951, -0.3199) (0.105145, -0.319171) (0.105318, -0.318517) (0.105456, -0.317933) (0.105628, -0.317135) (0.105766, -0.316403) (0.105886, -0.315752) (0.106077, -0.314493) (0.106095, -0.31437) (0.10627, -0.312987) (0.106388, -0.311636) (0.106391, -0.311604) (0.106482, -0.310222) (0.106536, -0.308839) (0.106537, -0.307457) (0.10649, -0.306074) (0.106396, -0.304692) (0.106388, -0.304613) (0.106278, -0.303309) (0.106132, -0.301927) (0.106077, -0.301494) (0.105967, -0.300544) (0.105795, -0.299162) (0.105766, -0.298955) (0.10562, -0.297779) (0.105456, -0.296427) (0.105452, -0.296397) (0.105313, -0.295014) (0.105182, -0.293631) (0.105145, -0.293206) (0.105063, -0.292249) (0.104968, -0.290866) (0.104874, -0.289484) (0.104834, -0.288765) (0.104797, -0.288101) (0.104723, -0.286719) (0.104667, -0.285336) (0.104603, -0.283954) (0.104531, -0.282571) (0.104523, -0.282433) (0.104457, -0.281189) (0.104375, -0.279806) (0.104276, -0.278423) (0.104212, -0.277675) (0.104158, -0.277041) (0.104018, -0.275658) (0.103902, -0.274712) (0.103844, -0.274276) (0.103643, -0.272893) (0.103591, -0.272592) (0.103402, -0.271511) (0.10328, -0.270905) (0.103116, -0.270128) (0.102969, -0.269501) (0.102774, -0.268746) (0.102658, -0.268319) (0.102348, -0.267363) (0.102348, -0.267363) (0.102037, -0.266495) (0.101841, -0.265981) (0.101726, -0.265711) (0.101415, -0.265059) (0.101183, -0.264598) (0.101105, -0.264448) (0.100794, -0.263914) (0.100483, -0.263416) (0.100347, -0.263216) (0.100172, -0.262972) (0.0998614, -0.262555) (0.0995506, -0.262192) (0.0992399, -0.261865) (0.099212, -0.261833) (0.0989291, -0.261518) (0.0986183, -0.261249) (0.0983075, -0.261024) (0.0979967, -0.260839) (0.0976859, -0.2607) (0.0973752, -0.260586) (0.0970644, -0.260536) (0.0967536, -0.260545) (0.0964428, -0.260619) (0.096132, -0.26076) (0.0958212, -0.260948) (0.0955105, -0.261158) (0.0951997, -0.261401) (0.0948889, -0.261778) (0.0948437, -0.261833) (0.0945781, -0.262164) (0.0942673, -0.262554) (0.0939566, -0.263006) (0.0938244, -0.263216) (0.0936458, -0.263516) (0.093335, -0.264018) (0.0930439, -0.264598) (0.0930242, -0.264638) (0.0927134, -0.265235) (0.0924026, -0.26589) (0.0923651, -0.265981) (0.0920919, -0.266627) (0.0918177, -0.267363) (0.0917811, -0.267472) (0.0914703, -0.268377) (0.0913559, -0.268746) (0.0911595, -0.269388) (0.0909599, -0.270128) (0.0908487, -0.270582) (0.0906239, -0.271511) (0.0905379, -0.2719) (0.0903222, -0.272893) (0.0902272, -0.273365) (0.0900548, -0.274276) (0.0899164, -0.275055) (0.0898088, -0.275658) (0.0896056, -0.276814) (0.0895664, -0.277041) (0.0893454, -0.278423) (0.0892948, -0.278755) (0.0891387, -0.279806) (0.088984, -0.280842) (0.0889296, -0.281189) (0.088721, -0.282571) (0.0886732, -0.282921) (0.0885287, -0.283954) (0.0883625, -0.285022) (0.0883154, -0.285336) (0.0881158, -0.286719) (0.0880517, -0.287165) (0.0879234, -0.288101) (0.0877409, -0.289405) (0.0877297, -0.289484) (0.0875278, -0.290866) (0.0874301, -0.291606) (0.087348, -0.292249) (0.0871825, -0.293631) (0.0871193, -0.294183) (0.0870308, -0.295014) (0.0868947, -0.296397) (0.0868086, -0.297333) (0.0867695, -0.297779) (0.086674, -0.299162) (0.0865985, -0.300544) (0.0865309, -0.301927) (0.0864996, -0.303309) (0.0864978, -0.303374) (0.0864616, -0.304692) (0.0864599, -0.306074) (0.0864789, -0.307457) (0.0864978, -0.308064) (0.0865225, -0.308839) (0.0865986, -0.310222) (0.0866939, -0.311604) (0.0868086, -0.312772) (0.0868309, -0.312987) (0.086997, -0.31437) (0.0871193, -0.315163) (0.0872135, -0.315752) (0.0874301, -0.317019) (0.0874518, -0.317135) (0.087725, -0.318517) (0.0877409, -0.318592) (0.088024, -0.3199) (0.0880517, -0.320019) (0.0883625, -0.321216) (0.0883794, -0.321282) (0.0886732, -0.322415) (0.0887433, -0.322665) (0.088984, -0.323464) (0.0891755, -0.324047) (0.0892948, -0.324412) (0.0896056, -0.325223) (0.0896856, -0.32543) (0.0899164, -0.325965) (0.0902272, -0.326565) (0.09037, -0.326812) (0.0905379, -0.327099) (0.0908487, -0.327559) (0.0911595, -0.327948) (0.0913763, -0.328195) (0.0914703, -0.328297) (0.0917811, -0.328589) (0.0920919, -0.328868) (0.0924026, -0.329113) (0.0927134, -0.329415) (0.0928808, -0.329578) (0.0930242, -0.329714) (0.093335, -0.330025) (0.0936458, -0.330326) (0.0939566, -0.330642) (0.094254, -0.33096) (0.0942673, -0.330974) (0.0945781, -0.33136) (0.0948889, -0.331658) (0.0951997, -0.331932) (0.0955105, -0.33221) (0.095725, -0.332343)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-mean_x/2/.initial={(0.0965208, -0.372436) (0.0967536, -0.372668) (0.0970644, -0.373) (0.0973752, -0.373224) (0.0976859, -0.373409) (0.0979967, -0.373498) (0.0983075, -0.373525) (0.0986183, -0.373433) (0.0989291, -0.3733) (0.0992399, -0.373081) (0.0995506, -0.372773) (0.0998614, -0.372444) (0.0998665, -0.372436) (0.100172, -0.37198) (0.100483, -0.371461) (0.100725, -0.371054) (0.100794, -0.370942) (0.101105, -0.370253) (0.101388, -0.369671) (0.101415, -0.369614) (0.101726, -0.368814) (0.101929, -0.368289) (0.102037, -0.368016) (0.102348, -0.367113) (0.102418, -0.366906) (0.102658, -0.366194) (0.102879, -0.365524) (0.102969, -0.365242) (0.10328, -0.364215) (0.103301, -0.364141) (0.103591, -0.363049) (0.103672, -0.362759) (0.103902, -0.361933) (0.104057, -0.361376) (0.104212, -0.360796) (0.104441, -0.359993) (0.104523, -0.3597) (0.104834, -0.358669) (0.104852, -0.358611) (0.105145, -0.357634) (0.105298, -0.357228) (0.105456, -0.356801) (0.105766, -0.356068) (0.105883, -0.355846) (0.106077, -0.355478) (0.106388, -0.354966) (0.106699, -0.35459) (0.106828, -0.354463) (0.107009, -0.354267) (0.10732, -0.353898) (0.107631, -0.353543) (0.107942, -0.353225) (0.108057, -0.353081) (0.108253, -0.352787) (0.108563, -0.352076) (0.10873, -0.351698) (0.108874, -0.351322) (0.109162, -0.350316) (0.109185, -0.350227) (0.109438, -0.348933) (0.109496, -0.348639) (0.109665, -0.347551) (0.109806, -0.346693) (0.109884, -0.346168) (0.110117, -0.344877) (0.110131, -0.344785) (0.110359, -0.343403) (0.110428, -0.343042) (0.110602, -0.34202) (0.110739, -0.341321) (0.110867, -0.340638) (0.11105, -0.339777) (0.111156, -0.339255) (0.11136, -0.338326) (0.111459, -0.337873) (0.111671, -0.336958) (0.111778, -0.33649) (0.111982, -0.335601) (0.112095, -0.335108) (0.112293, -0.334236) (0.112408, -0.333725) (0.112604, -0.332832) (0.112708, -0.332343) (0.112914, -0.331333) (0.112992, -0.33096) (0.113225, -0.329757) (0.113258, -0.329578) (0.113516, -0.328195) (0.113536, -0.328061) (0.11372, -0.326812) (0.113847, -0.325942) (0.11392, -0.32543) (0.114115, -0.324047) (0.114157, -0.323665) (0.114265, -0.322665) (0.114424, -0.321282) (0.114468, -0.320778) (0.114544, -0.3199) (0.114665, -0.318517) (0.114779, -0.31723) (0.114787, -0.317135) (0.114876, -0.315752) (0.114969, -0.31437) (0.115064, -0.312987) (0.11509, -0.312416) (0.115128, -0.311604) (0.115197, -0.310222) (0.115251, -0.308839) (0.115299, -0.307457) (0.115333, -0.306074) (0.115364, -0.304692) (0.115373, -0.303309) (0.115374, -0.301927) (0.115368, -0.300544) (0.115349, -0.299162) (0.115334, -0.297779) (0.11532, -0.296397) (0.115307, -0.295014) (0.115301, -0.293631) (0.115294, -0.292249) (0.115291, -0.290866) (0.115288, -0.289484) (0.115283, -0.288101) (0.115274, -0.286719) (0.115252, -0.285336) (0.115224, -0.283954) (0.115183, -0.282571) (0.115119, -0.281189) (0.11509, -0.280652) (0.115044, -0.279806) (0.114923, -0.278423) (0.1148, -0.277041) (0.114779, -0.27686) (0.114635, -0.275658) (0.114468, -0.274314) (0.114463, -0.274276) (0.114234, -0.272893) (0.114157, -0.272454) (0.113991, -0.271511) (0.113847, -0.27075) (0.113719, -0.270128) (0.113536, -0.269256) (0.113431, -0.268746) (0.113225, -0.267825) (0.113124, -0.267363) (0.112914, -0.266435) (0.112814, -0.265981) (0.112604, -0.265063) (0.112501, -0.264598) (0.112293, -0.263675) (0.112193, -0.263216) (0.111982, -0.262267) (0.111888, -0.261833) (0.111671, -0.260846) (0.111587, -0.26045) (0.11136, -0.259427) (0.111283, -0.259068) (0.11105, -0.257996) (0.110981, -0.257685) (0.110739, -0.25657) (0.110678, -0.256303) (0.110428, -0.255176) (0.11037, -0.25492) (0.110117, -0.253795) (0.110058, -0.253538) (0.109806, -0.252398) (0.10975, -0.252155) (0.109496, -0.25097) (0.109451, -0.250773) (0.109185, -0.249518) (0.109158, -0.24939) (0.108877, -0.248008) (0.108874, -0.247992) (0.108599, -0.246625) (0.108563, -0.24643) (0.108341, -0.245242) (0.108253, -0.24474) (0.108093, -0.24386) (0.107942, -0.243003) (0.10784, -0.242477) (0.107631, -0.24125) (0.107602, -0.241095) (0.107328, -0.239712) (0.10732, -0.239672) (0.107035, -0.23833) (0.107009, -0.238216) (0.106716, -0.236947) (0.106699, -0.236877) (0.106388, -0.235646) (0.106365, -0.235565) (0.106077, -0.234634) (0.105949, -0.234182) (0.105766, -0.233588) (0.105512, -0.2328) (0.105456, -0.232633) (0.105145, -0.231777) (0.105, -0.231417) (0.104834, -0.231023) (0.104523, -0.230295) (0.104371, -0.230035) (0.104212, -0.22978) (0.103902, -0.229289) (0.103591, -0.228842) (0.103376, -0.228652) (0.10328, -0.228571) (0.102969, -0.228429) (0.102658, -0.228307) (0.102348, -0.228272) (0.102037, -0.228313) (0.101726, -0.22842) (0.101415, -0.228555) (0.101196, -0.228652) (0.101105, -0.228692) (0.100794, -0.228949) (0.100483, -0.229146) (0.100172, -0.229358) (0.0998614, -0.22953) (0.0995506, -0.229673) (0.0992399, -0.229781) (0.0989291, -0.229851) (0.0986183, -0.229856) (0.0983075, -0.229816) (0.0979967, -0.229722) (0.0976859, -0.229602) (0.0973752, -0.229488) (0.0970644, -0.229301) (0.0967536, -0.229098) (0.0964428, -0.228922) (0.096132, -0.228691) (0.0960379, -0.228652) (0.0958212, -0.228559) (0.0955105, -0.228423) (0.0951997, -0.228287) (0.0948889, -0.22819) (0.0945781, -0.228138) (0.0942673, -0.22813) (0.0939566, -0.228154) (0.0936458, -0.22823) (0.093335, -0.228352) (0.0930242, -0.228513) (0.0927367, -0.228652) (0.0927134, -0.228663) (0.0924026, -0.228921) (0.0920919, -0.229166) (0.0917811, -0.229451) (0.0914703, -0.229726) (0.0911595, -0.229968) (0.0910974, -0.230035) (0.0908487, -0.230289) (0.0905379, -0.230584) (0.0902272, -0.230878) (0.0899164, -0.231204) (0.0896705, -0.231417) (0.0896056, -0.231471) (0.0892948, -0.23187) (0.088984, -0.232249) (0.0886732, -0.232682) (0.0885976, -0.2328) (0.0883625, -0.233151) (0.0880517, -0.233695) (0.087762, -0.234182) (0.0877409, -0.234219) (0.0874301, -0.234937) (0.0871236, -0.235565) (0.0871193, -0.235574) (0.0868086, -0.236355) (0.0865321, -0.236947) (0.0864978, -0.237023) (0.086187, -0.23783) (0.0859348, -0.23833) (0.0858762, -0.23845) (0.0855654, -0.239136) (0.0852546, -0.239645) (0.0852158, -0.239712) (0.0849439, -0.24019) (0.0846331, -0.240623) (0.0843223, -0.240976) (0.0841963, -0.241095) (0.0840115, -0.24127) (0.0837007, -0.241633) (0.0833899, -0.241959) (0.0830792, -0.24229) (0.0828851, -0.242477) (0.0827684, -0.242593) (0.0824576, -0.243073) (0.0821468, -0.243592) (0.0819781, -0.24386) (0.081836, -0.244104) (0.0815252, -0.244875) (0.0813774, -0.245242) (0.0812145, -0.245685) (0.0809037, -0.246597) (0.0808962, -0.246625) (0.0805929, -0.247851) (0.080556, -0.248008) (0.0802821, -0.249281) (0.080261, -0.24939) (0.0800407, -0.250773) (0.0799713, -0.251286) (0.079871, -0.252155) (0.0797132, -0.253538) (0.0796606, -0.254245) (0.0796169, -0.25492) (0.079531, -0.256303) (0.0794664, -0.257685) (0.0794138, -0.259068) (0.0793715, -0.26045) (0.0793498, -0.26145) (0.0793418, -0.261833) (0.079322, -0.263216) (0.0792884, -0.264598) (0.0792367, -0.265981) (0.0791726, -0.267363) (0.0790745, -0.268746) (0.079039, -0.269265) (0.0789785, -0.270128) (0.0788414, -0.271511) (0.0787282, -0.272524) (0.078685, -0.272893) (0.0785048, -0.274276) (0.0784174, -0.274921) (0.0783132, -0.275658) (0.0781066, -0.277005) (0.0781011, -0.277041) (0.0779046, -0.278423) (0.0777959, -0.279156) (0.0776976, -0.279806) (0.0774852, -0.281189) (0.0774851, -0.28119) (0.0773009, -0.282571) (0.0771743, -0.283543) (0.0771179, -0.283954) (0.076927, -0.285336) (0.0768635, -0.285905) (0.0767721, -0.286719) (0.0766132, -0.288101) (0.0765527, -0.288772) (0.0764884, -0.289484) (0.0763668, -0.290866) (0.0762491, -0.292249) (0.0762419, -0.292395) (0.076183, -0.293631) (0.0761113, -0.295014) (0.0760591, -0.296397) (0.0760185, -0.297779) (0.0759895, -0.299162) (0.07598, -0.300544) (0.0759971, -0.301927) (0.0760236, -0.303309) (0.0760686, -0.304692) (0.0761305, -0.306074) (0.0762142, -0.307457) (0.0762419, -0.307816) (0.0763225, -0.308839) (0.0764556, -0.310222) (0.0765527, -0.311119) (0.076609, -0.311604) (0.0768116, -0.312987) (0.0768635, -0.313326) (0.077024, -0.31437) (0.0771743, -0.315246) (0.0772609, -0.315752) (0.0774851, -0.317094) (0.0774916, -0.317135) (0.0777546, -0.318517) (0.0777959, -0.318747) (0.0779857, -0.3199) (0.0781066, -0.320651) (0.0782042, -0.321282) (0.0784004, -0.322665) (0.0784174, -0.322775) (0.0786014, -0.324047) (0.0787282, -0.325055) (0.0787742, -0.32543) (0.0789607, -0.326812) (0.079039, -0.327429) (0.0791329, -0.328195) (0.0793156, -0.329578) (0.0793498, -0.329831) (0.0795003, -0.33096) (0.0796606, -0.332207) (0.0796783, -0.332343) (0.0798931, -0.333725) (0.0799713, -0.334234) (0.0801066, -0.335108) (0.0802821, -0.336292) (0.0803122, -0.33649) (0.0805564, -0.337873) (0.0805929, -0.338085) (0.0807919, -0.339255) (0.0809037, -0.339917) (0.0810332, -0.340638) (0.0812145, -0.341657) (0.0812805, -0.34202) (0.0815252, -0.343341) (0.0815369, -0.343403) (0.0818317, -0.344785) (0.081836, -0.344805) (0.0821468, -0.346162) (0.0821482, -0.346168) (0.0824576, -0.347394) (0.0825008, -0.347551) (0.0827684, -0.348458) (0.0829036, -0.348933) (0.0830792, -0.3495) (0.083335, -0.350316) (0.0833899, -0.350494) (0.0837007, -0.351509) (0.0837665, -0.351698) (0.0840115, -0.352411) (0.0842275, -0.353081) (0.0843223, -0.353384) (0.0846321, -0.354463) (0.0846331, -0.354467) (0.0849439, -0.355537) (0.0850287, -0.355846) (0.0852546, -0.356729) (0.0853801, -0.357228) (0.0855654, -0.35801) (0.0857051, -0.358611) (0.0858762, -0.359369) (0.0860186, -0.359993) (0.086187, -0.360711) (0.0863488, -0.361376) (0.0864978, -0.36198) (0.0867119, -0.362759) (0.0868086, -0.363094) (0.0871193, -0.364123) (0.0871267, -0.364141) (0.0874301, -0.364836) (0.0877272, -0.365524) (0.0877409, -0.365552) (0.0880517, -0.366029) (0.0883625, -0.366464) (0.0886732, -0.366846) (0.0887557, -0.366906) (0.088984, -0.367062) (0.0892948, -0.367303) (0.0896056, -0.36745) (0.0899164, -0.367585) (0.0902272, -0.367697) (0.0905379, -0.367748) (0.0908487, -0.367802) (0.0911595, -0.36783) (0.0914703, -0.36785) (0.0917811, -0.367882) (0.0920919, -0.367902) (0.0924026, -0.367963) (0.0927134, -0.368029) (0.0930242, -0.368173) (0.0932486, -0.368289) (0.093335, -0.368335) (0.0936458, -0.368506) (0.0939566, -0.368801) (0.0942673, -0.369132) (0.0945781, -0.369563) (0.0946748, -0.369671) (0.0948889, -0.369939) (0.0951997, -0.370417) (0.0955105, -0.370963) (0.0955801, -0.371054) (0.0958212, -0.3714) (0.096132, -0.371873) (0.0964428, -0.372366) (0.0965208, -0.372436)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-sigma_x/1/.initial={(0.0960357, 0.956832) (0.096132, 0.95671) (0.0964428, 0.956444) (0.0967536, 0.95626) (0.0970644, 0.956144) (0.0973752, 0.956082) (0.0976859, 0.956143) (0.0979967, 0.956256) (0.0983075, 0.956426) (0.0986183, 0.956671) (0.098757, 0.956832) (0.0989291, 0.957043) (0.0992399, 0.957444) (0.0994002, 0.957712) (0.0995506, 0.95798) (0.0998614, 0.958535) (0.0998875, 0.958593) (0.100172, 0.959282) (0.100244, 0.959473) (0.100483, 0.960171) (0.10054, 0.960354) (0.100794, 0.961224) (0.100796, 0.961234) (0.101005, 0.962115) (0.101105, 0.962502) (0.101227, 0.962995) (0.101415, 0.963736) (0.101448, 0.963875) (0.101642, 0.964756) (0.101726, 0.965091) (0.101862, 0.965636) (0.102037, 0.966295) (0.102092, 0.966517) (0.102316, 0.967397) (0.102348, 0.967513) (0.102549, 0.968277) (0.102658, 0.968649) (0.102806, 0.969158) (0.102969, 0.969735) (0.103055, 0.970038) (0.10328, 0.970794) (0.103316, 0.970919) (0.103566, 0.971799) (0.103591, 0.971884) (0.103814, 0.97268) (0.103902, 0.973002) (0.104064, 0.97356) (0.104212, 0.974088) (0.104311, 0.97444) (0.104523, 0.975185) (0.104562, 0.975321) (0.104797, 0.976201) (0.104834, 0.976355) (0.10502, 0.977082) (0.105145, 0.977578) (0.10525, 0.977962) (0.105456, 0.978768) (0.105475, 0.978843) (0.105664, 0.979723) (0.105766, 0.980208) (0.105854, 0.980603) (0.106011, 0.981484) (0.106077, 0.981901) (0.106152, 0.982364) (0.106249, 0.983245) (0.106326, 0.984125) (0.106388, 0.984995) (0.106389, 0.985005) (0.106402, 0.985886) (0.106388, 0.986535) (0.106382, 0.986766) (0.10633, 0.987647) (0.106264, 0.988527) (0.106179, 0.989408) (0.106096, 0.990288) (0.106077, 0.990415) (0.105968, 0.991168) (0.105849, 0.992049) (0.105766, 0.992605) (0.105718, 0.992929) (0.105577, 0.99381) (0.105456, 0.994592) (0.105441, 0.99469) (0.105281, 0.995571) (0.105145, 0.99633) (0.105124, 0.996451) (0.104948, 0.997331) (0.104834, 0.997874) (0.104766, 0.998212) (0.104588, 0.999092) (0.104523, 0.999368) (0.104383, 0.999973) (0.104212, 1.00071) (0.10418, 1.00085) (0.103963, 1.00173) (0.103902, 1.00197) (0.103722, 1.00261) (0.103591, 1.00307) (0.103469, 1.00349) (0.10328, 1.00411) (0.103191, 1.00437) (0.102969, 1.00507) (0.102902, 1.00526) (0.102658, 1.0059) (0.102566, 1.00614) (0.102348, 1.00666) (0.102183, 1.00702) (0.102037, 1.00733) (0.101751, 1.0079) (0.101726, 1.00794) (0.101415, 1.0084) (0.101175, 1.00878) (0.101105, 1.00888) (0.100794, 1.00922) (0.100483, 1.00957) (0.100389, 1.00966) (0.100172, 1.00985) (0.0998614, 1.01008) (0.0995506, 1.01024) (0.0992399, 1.01041) (0.0989666, 1.01054) (0.0989291, 1.01055) (0.0986183, 1.01063) (0.0983075, 1.01065) (0.0979967, 1.01064) (0.0976859, 1.0106) (0.0974671, 1.01054) (0.0973752, 1.01051) (0.0970644, 1.01034) (0.0967536, 1.01015) (0.0964428, 1.00995) (0.096132, 1.00973) (0.096063, 1.00966) (0.0958212, 1.00939) (0.0955105, 1.00906) (0.0952822, 1.00878) (0.0951997, 1.00868) (0.0948889, 1.00827) (0.0946243, 1.0079) (0.0945781, 1.00783) (0.0942673, 1.00734) (0.0940594, 1.00702) (0.0939566, 1.00685) (0.0936458, 1.00637) (0.0935062, 1.00614) (0.093335, 1.00584) (0.0930242, 1.00541) (0.0929299, 1.00526) (0.0927134, 1.00489) (0.0924026, 1.00447) (0.0923402, 1.00437) (0.0920919, 1.00397) (0.0917811, 1.00359) (0.0917225, 1.00349) (0.0914703, 1.00309) (0.0911595, 1.00269) (0.091114, 1.00261) (0.0908487, 1.00217) (0.0905531, 1.00173) (0.0905379, 1.00171) (0.0902272, 1.00115) (0.0900812, 1.00085) (0.0899164, 1.00055) (0.0896107, 0.999973) (0.0896056, 0.999962) (0.0892948, 0.999275) (0.0892156, 0.999092) (0.088984, 0.998527) (0.0888643, 0.998212) (0.0886732, 0.997731) (0.0885207, 0.997331) (0.0883625, 0.996912) (0.0881987, 0.996451) (0.0880517, 0.996019) (0.087907, 0.995571) (0.0877409, 0.995035) (0.0876343, 0.99469) (0.0874301, 0.993978) (0.0873853, 0.99381) (0.0871784, 0.992929) (0.0871193, 0.992678) (0.0869809, 0.992049) (0.0868086, 0.991226) (0.0867974, 0.991168) (0.0866548, 0.990288) (0.0865125, 0.989408) (0.0864978, 0.989291) (0.0864025, 0.988527) (0.0863035, 0.987647) (0.086188, 0.986766) (0.086187, 0.986753) (0.0861198, 0.985886) (0.0860452, 0.985005) (0.0860006, 0.984125) (0.0859527, 0.983245) (0.0859138, 0.982364) (0.0858878, 0.981484) (0.0858845, 0.980603) (0.0859118, 0.979723) (0.085958, 0.978843) (0.0860175, 0.977962) (0.0860966, 0.977082) (0.086187, 0.976358) (0.0862089, 0.976201) (0.0863793, 0.975321) (0.0864978, 0.974773) (0.0865722, 0.97444) (0.0867966, 0.97356) (0.0868086, 0.973521) (0.0870854, 0.97268) (0.0871193, 0.972589) (0.0874243, 0.971799) (0.0874301, 0.971786) (0.0877409, 0.971123) (0.0878299, 0.970919) (0.0880517, 0.970478) (0.0882699, 0.970038) (0.0883625, 0.969859) (0.0886732, 0.969337) (0.088778, 0.969158) (0.088984, 0.968818) (0.0892948, 0.968326) (0.0893297, 0.968277) (0.0896056, 0.967895) (0.0899164, 0.967461) (0.0899665, 0.967397) (0.0902272, 0.967053) (0.0905379, 0.966662) (0.0906561, 0.966517) (0.0908487, 0.966266) (0.0911595, 0.965852) (0.0913196, 0.965636) (0.0914703, 0.965419) (0.0917811, 0.964977) (0.0919229, 0.964756) (0.0920919, 0.964472) (0.0924026, 0.963935) (0.092437, 0.963875) (0.0927134, 0.963392) (0.092919, 0.962995) (0.0930242, 0.962773) (0.0933246, 0.962115) (0.093335, 0.962091) (0.0936458, 0.961468) (0.0937469, 0.961234) (0.0939566, 0.960758) (0.0941381, 0.960354) (0.0942673, 0.96004) (0.0945079, 0.959473) (0.0945781, 0.959312) (0.0948889, 0.958682) (0.0949323, 0.958593) (0.0951997, 0.958096) (0.0954159, 0.957712) (0.0955105, 0.95754) (0.0958212, 0.957124) (0.0960357, 0.956832)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-sigma_x/2/.initial={(0.0917779, 0.935702) (0.0917811, 0.9357) (0.0920919, 0.935566) (0.0924026, 0.935413) (0.0927134, 0.935288) (0.0930242, 0.935204) (0.093335, 0.935129) (0.0936458, 0.935088) (0.0939566, 0.935079) (0.0942673, 0.935112) (0.0945781, 0.935178) (0.0948889, 0.93526) (0.0951997, 0.93538) (0.0955105, 0.935532) (0.0958212, 0.935667) (0.0958986, 0.935702) (0.096132, 0.935799) (0.0964428, 0.935937) (0.0967536, 0.936093) (0.0970644, 0.93624) (0.0973752, 0.936387) (0.0976859, 0.93651) (0.0978927, 0.936582) (0.0979967, 0.936616) (0.0983075, 0.936712) (0.0986183, 0.936784) (0.0989291, 0.936881) (0.0992399, 0.936949) (0.0995506, 0.937024) (0.0998614, 0.937098) (0.100172, 0.937171) (0.100483, 0.937279) (0.100794, 0.937375) (0.10109, 0.937463) (0.101105, 0.937467) (0.101415, 0.937598) (0.101726, 0.937752) (0.102037, 0.937932) (0.102348, 0.938158) (0.102628, 0.938343) (0.102658, 0.938362) (0.102969, 0.938587) (0.10328, 0.938847) (0.103591, 0.939133) (0.103696, 0.939224) (0.103902, 0.939389) (0.104212, 0.939678) (0.104523, 0.939994) (0.104643, 0.940104) (0.104834, 0.940269) (0.105145, 0.940585) (0.105456, 0.940913) (0.105528, 0.940984) (0.105766, 0.941223) (0.106077, 0.94158) (0.106328, 0.941865) (0.106388, 0.941936) (0.106699, 0.942329) (0.107003, 0.942745) (0.107009, 0.942754) (0.10732, 0.943208) (0.107587, 0.943626) (0.107631, 0.943697) (0.107942, 0.944275) (0.10807, 0.944506) (0.108253, 0.944842) (0.108515, 0.945386) (0.108563, 0.945492) (0.108874, 0.946229) (0.10889, 0.946267) (0.109185, 0.947029) (0.10923, 0.947147) (0.109496, 0.947879) (0.109547, 0.948028) (0.109806, 0.948805) (0.109839, 0.948908) (0.110105, 0.949789) (0.110117, 0.949831) (0.110351, 0.950669) (0.110428, 0.950976) (0.11057, 0.951549) (0.110739, 0.952275) (0.110776, 0.95243) (0.110979, 0.95331) (0.11105, 0.953646) (0.111168, 0.954191) (0.111352, 0.955071) (0.11136, 0.95511) (0.111542, 0.955952) (0.111671, 0.95662) (0.111714, 0.956832) (0.111914, 0.957712) (0.111982, 0.958038) (0.112104, 0.958593) (0.112293, 0.959407) (0.112309, 0.959473) (0.112527, 0.960354) (0.112604, 0.960689) (0.11274, 0.961234) (0.112914, 0.961947) (0.112956, 0.962115) (0.113181, 0.962995) (0.113225, 0.963192) (0.113382, 0.963875) (0.113536, 0.964627) (0.113562, 0.964756) (0.113741, 0.965636) (0.113847, 0.966294) (0.113882, 0.966517) (0.11402, 0.967397) (0.114129, 0.968277) (0.114157, 0.968578) (0.114213, 0.969158) (0.114305, 0.970038) (0.114384, 0.970919) (0.114448, 0.971799) (0.114468, 0.972093) (0.114508, 0.97268) (0.114577, 0.97356) (0.114646, 0.97444) (0.114711, 0.975321) (0.114775, 0.976201) (0.114779, 0.976261) (0.114836, 0.977082) (0.114909, 0.977962) (0.114978, 0.978843) (0.115039, 0.979723) (0.11509, 0.980544) (0.115093, 0.980603) (0.115142, 0.981484) (0.115189, 0.982364) (0.115227, 0.983245) (0.115256, 0.984125) (0.115268, 0.985005) (0.115274, 0.985886) (0.115265, 0.986766) (0.115253, 0.987647) (0.115226, 0.988527) (0.115188, 0.989408) (0.115142, 0.990288) (0.115097, 0.991168) (0.11509, 0.991294) (0.115048, 0.992049) (0.114992, 0.992929) (0.114928, 0.99381) (0.114858, 0.99469) (0.114801, 0.995571) (0.114779, 0.995925) (0.114747, 0.996451) (0.114686, 0.997331) (0.114616, 0.998212) (0.114543, 0.999092) (0.114479, 0.999973) (0.114468, 1.0001) (0.114408, 1.00085) (0.114329, 1.00173) (0.114243, 1.00261) (0.114157, 1.00347) (0.114155, 1.00349) (0.11406, 1.00437) (0.11395, 1.00526) (0.113847, 1.00606) (0.113837, 1.00614) (0.113716, 1.00702) (0.113583, 1.0079) (0.113536, 1.00823) (0.11346, 1.00878) (0.113315, 1.00966) (0.113225, 1.01023) (0.113177, 1.01054) (0.113029, 1.01142) (0.112914, 1.01211) (0.112882, 1.0123) (0.11272, 1.01318) (0.112604, 1.01384) (0.112563, 1.01406) (0.112382, 1.01494) (0.112293, 1.0154) (0.112211, 1.01582) (0.11201, 1.0167) (0.111982, 1.01682) (0.111796, 1.01758) (0.111671, 1.01806) (0.11156, 1.01846) (0.11136, 1.0191) (0.111283, 1.01934) (0.11105, 1.01999) (0.110959, 1.02022) (0.110739, 1.02077) (0.110593, 1.0211) (0.110428, 1.02145) (0.110176, 1.02198) (0.110117, 1.02211) (0.109806, 1.02278) (0.109769, 1.02286) (0.109496, 1.02346) (0.109361, 1.02374) (0.109185, 1.02416) (0.108985, 1.02462) (0.108874, 1.02492) (0.108668, 1.0255) (0.108563, 1.02585) (0.108414, 1.02639) (0.108253, 1.02699) (0.108183, 1.02727) (0.107968, 1.02815) (0.107942, 1.02828) (0.107789, 1.02903) (0.107631, 1.02977) (0.107602, 1.02991) (0.107393, 1.03079) (0.10732, 1.03111) (0.107185, 1.03167) (0.107009, 1.03225) (0.106912, 1.03255) (0.106699, 1.03311) (0.106542, 1.03343) (0.106388, 1.03372) (0.106077, 1.03424) (0.106016, 1.03431) (0.105766, 1.03459) (0.105456, 1.03489) (0.105145, 1.0351) (0.104904, 1.03519) (0.104834, 1.03522) (0.104523, 1.0353) (0.104212, 1.03537) (0.103902, 1.03541) (0.103591, 1.03544) (0.10328, 1.03546) (0.102969, 1.03546) (0.102658, 1.03545) (0.102348, 1.03546) (0.102037, 1.03546) (0.101726, 1.03549) (0.101415, 1.03553) (0.101105, 1.03557) (0.100794, 1.03565) (0.100483, 1.03574) (0.100172, 1.03583) (0.0998614, 1.03596) (0.0995506, 1.03605) (0.0994904, 1.03607) (0.0992399, 1.03617) (0.0989291, 1.03629) (0.0986183, 1.0364) (0.0983075, 1.03653) (0.0979967, 1.03663) (0.0976859, 1.0367) (0.0973752, 1.03675) (0.0970644, 1.03679) (0.0967536, 1.0368) (0.0964428, 1.03679) (0.096132, 1.03675) (0.0958212, 1.0367) (0.0955105, 1.03663) (0.0951997, 1.0365) (0.0948889, 1.03637) (0.0945781, 1.03621) (0.0942673, 1.03609) (0.0942329, 1.03607) (0.0939566, 1.03594) (0.0936458, 1.03581) (0.093335, 1.03564) (0.0930242, 1.03549) (0.0927134, 1.03533) (0.0924026, 1.03521) (0.0923597, 1.03519) (0.0920919, 1.03509) (0.0917811, 1.03497) (0.0914703, 1.03484) (0.0911595, 1.03471) (0.0908487, 1.03457) (0.0905379, 1.03441) (0.0903063, 1.03431) (0.0902272, 1.03427) (0.0899164, 1.03411) (0.0896056, 1.03391) (0.0892948, 1.03368) (0.088984, 1.03343) (0.0889793, 1.03343) (0.0886732, 1.03317) (0.0883625, 1.03285) (0.0880843, 1.03255) (0.0880517, 1.03251) (0.0877409, 1.03213) (0.0874301, 1.03171) (0.0873966, 1.03167) (0.0871193, 1.03129) (0.0868088, 1.03079) (0.0868086, 1.03079) (0.0864978, 1.03024) (0.086304, 1.02991) (0.086187, 1.02969) (0.0858762, 1.02906) (0.0858575, 1.02903) (0.0855654, 1.02839) (0.0854464, 1.02815) (0.0852546, 1.02772) (0.0850454, 1.02727) (0.0849439, 1.02705) (0.0846545, 1.02639) (0.0846331, 1.02634) (0.0843223, 1.02565) (0.0842509, 1.0255) (0.0840115, 1.025) (0.0838202, 1.02462) (0.0837007, 1.02442) (0.0833899, 1.02379) (0.0833654, 1.02374) (0.0830792, 1.02318) (0.0829267, 1.02286) (0.0827684, 1.02258) (0.0824861, 1.02198) (0.0824576, 1.02193) (0.0821468, 1.02121) (0.0821025, 1.0211) (0.081836, 1.02046) (0.0817439, 1.02022) (0.0815252, 1.01965) (0.0814147, 1.01934) (0.0812145, 1.01878) (0.081112, 1.01846) (0.0809037, 1.01784) (0.0808218, 1.01758) (0.0805929, 1.01683) (0.0805565, 1.0167) (0.0803074, 1.01582) (0.0802821, 1.01573) (0.0800737, 1.01494) (0.0799713, 1.01448) (0.0798766, 1.01406) (0.0796781, 1.01318) (0.0796606, 1.01309) (0.0795019, 1.0123) (0.0793498, 1.01144) (0.0793462, 1.01142) (0.0792041, 1.01054) (0.0790696, 1.00966) (0.079039, 1.0094) (0.0789627, 1.00878) (0.0788393, 1.0079) (0.0787392, 1.00702) (0.0787282, 1.00691) (0.0786406, 1.00614) (0.0785129, 1.00526) (0.0784174, 1.00447) (0.0784051, 1.00437) (0.0782739, 1.00349) (0.078135, 1.00261) (0.0781066, 1.00243) (0.0779956, 1.00173) (0.0778378, 1.00085) (0.0777959, 1.00059) (0.0776965, 0.999973) (0.0775351, 0.999092) (0.0774851, 0.998777) (0.0773932, 0.998212) (0.0772409, 0.997331) (0.0771743, 0.996885) (0.0771075, 0.996451) (0.0769633, 0.995571) (0.0768635, 0.99483) (0.0768444, 0.99469) (0.0767199, 0.99381) (0.076603, 0.992929) (0.0765527, 0.992454) (0.0765085, 0.992049) (0.0764055, 0.991168) (0.0763149, 0.990288) (0.076243, 0.989408) (0.0762419, 0.989391) (0.0761857, 0.988527) (0.0761249, 0.987647) (0.0760819, 0.986766) (0.0760485, 0.985886) (0.0760356, 0.985005) (0.0760363, 0.984125) (0.0760526, 0.983245) (0.0760915, 0.982364) (0.0761484, 0.981484) (0.0762128, 0.980603) (0.0762419, 0.980261) (0.0762878, 0.979723) (0.0763982, 0.978843) (0.0765338, 0.977962) (0.0765527, 0.977834) (0.0766677, 0.977082) (0.0768391, 0.976201) (0.0768635, 0.976069) (0.0769983, 0.975321) (0.0771743, 0.974475) (0.077181, 0.97444) (0.0773593, 0.97356) (0.0774851, 0.972901) (0.0775259, 0.97268) (0.0777109, 0.971799) (0.0777959, 0.97133) (0.0778636, 0.970919) (0.0780276, 0.970038) (0.0781066, 0.96953) (0.0781599, 0.969158) (0.0782977, 0.968277) (0.0784174, 0.96748) (0.0784293, 0.967397) (0.0785452, 0.966517) (0.0786692, 0.965636) (0.0787282, 0.965094) (0.0787649, 0.964756) (0.0788691, 0.963875) (0.0789723, 0.962995) (0.079039, 0.96231) (0.0790576, 0.962115) (0.0791402, 0.961234) (0.0792343, 0.960354) (0.0793238, 0.959473) (0.0793498, 0.959196) (0.0794069, 0.958593) (0.079505, 0.957712) (0.0796203, 0.956832) (0.0796606, 0.956513) (0.0797329, 0.955952) (0.0798855, 0.955071) (0.0799713, 0.954573) (0.0800406, 0.954191) (0.080255, 0.95331) (0.0802821, 0.953205) (0.0805105, 0.95243) (0.0805929, 0.952174) (0.0808181, 0.951549) (0.0809037, 0.951352) (0.0812096, 0.950669) (0.0812145, 0.950659) (0.0815252, 0.950091) (0.0817304, 0.949789) (0.081836, 0.949641) (0.0821468, 0.949189) (0.0823928, 0.948908) (0.0824576, 0.948838) (0.0827684, 0.948477) (0.0830792, 0.948126) (0.0831853, 0.948028) (0.0833899, 0.947841) (0.0837007, 0.947484) (0.0840115, 0.947162) (0.0840241, 0.947147) (0.0843223, 0.946793) (0.0846331, 0.946393) (0.0847314, 0.946267) (0.0849439, 0.945976) (0.0852546, 0.945462) (0.085299, 0.945386) (0.0855654, 0.944902) (0.0857771, 0.944506) (0.0858762, 0.944306) (0.0861795, 0.943626) (0.086187, 0.943609) (0.0864978, 0.942838) (0.0865357, 0.942745) (0.0868086, 0.942069) (0.0868936, 0.941865) (0.0871193, 0.941294) (0.0872508, 0.940984) (0.0874301, 0.94056) (0.0876506, 0.940104) (0.0877409, 0.939916) (0.0880517, 0.939281) (0.0880844, 0.939224) (0.0883625, 0.938729) (0.0886347, 0.938343) (0.0886732, 0.938291) (0.088984, 0.937869) (0.0892948, 0.93752) (0.0893548, 0.937463) (0.0896056, 0.937218) (0.0899164, 0.936913) (0.0902272, 0.936655) (0.0903493, 0.936582) (0.0905379, 0.936463) (0.0908487, 0.936226) (0.0911595, 0.936028) (0.0914703, 0.935858) (0.0917779, 0.935702)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-mean_c/1/.initial={(0.0944964, -0.0841236) (0.0945781, -0.0841308) (0.0948889, -0.0841661) (0.0951997, -0.0841847) (0.0955105, -0.084206) (0.0958212, -0.0842193) (0.096132, -0.0842272) (0.0964428, -0.084231) (0.0967536, -0.0842288) (0.0970644, -0.0842196) (0.0973752, -0.0842066) (0.0976859, -0.0841884) (0.0979967, -0.0841648) (0.0983075, -0.0841327) (0.0983971, -0.0841236) (0.0986183, -0.0841011) (0.0989291, -0.0840606) (0.0992399, -0.0840139) (0.0994909, -0.0839745) (0.0995506, -0.0839644) (0.0998614, -0.0839102) (0.100172, -0.0838493) (0.100294, -0.0838253) (0.100483, -0.0837849) (0.100794, -0.0837169) (0.100962, -0.0836761) (0.101105, -0.0836382) (0.101415, -0.0835542) (0.101513, -0.0835269) (0.101726, -0.0834633) (0.101993, -0.0833777) (0.102037, -0.0833627) (0.102348, -0.0832473) (0.1024, -0.0832286) (0.102658, -0.0831254) (0.102761, -0.0830794) (0.102969, -0.0829799) (0.10307, -0.0829302) (0.10328, -0.0828089) (0.103326, -0.082781) (0.103567, -0.0826318) (0.103591, -0.0826158) (0.10378, -0.0824827) (0.103902, -0.0823888) (0.103969, -0.0823335) (0.104143, -0.0821843) (0.104212, -0.0821247) (0.104311, -0.0820351) (0.104461, -0.0818859) (0.104523, -0.0818253) (0.104609, -0.0817368) (0.104748, -0.0815876) (0.104834, -0.0814888) (0.104877, -0.0814384) (0.10501, -0.0812892) (0.105132, -0.08114) (0.105145, -0.0811253) (0.105259, -0.0809909) (0.105378, -0.0808417) (0.105456, -0.0807331) (0.105484, -0.0806925) (0.105595, -0.0805433) (0.105699, -0.0803941) (0.105766, -0.0802765) (0.105784, -0.080245) (0.105877, -0.0800958) (0.105954, -0.0799466) (0.10602, -0.0797974) (0.106074, -0.0796482) (0.106077, -0.0796397) (0.106122, -0.0794991) (0.106165, -0.0793499) (0.106186, -0.0792007) (0.106206, -0.0790515) (0.106212, -0.0789023) (0.1062, -0.0787532) (0.106181, -0.078604) (0.106138, -0.0784548) (0.106088, -0.0783056) (0.106077, -0.0782746) (0.106035, -0.0781564) (0.105956, -0.0780073) (0.105863, -0.0778581) (0.105766, -0.0777422) (0.105738, -0.0777089) (0.105603, -0.0775597) (0.105456, -0.0774304) (0.105432, -0.0774105) (0.105251, -0.0772614) (0.105145, -0.0771861) (0.105037, -0.0771122) (0.104834, -0.0769835) (0.104804, -0.076963) (0.104553, -0.0768138) (0.104523, -0.0767956) (0.104307, -0.0766646) (0.104212, -0.0766139) (0.10404, -0.0765155) (0.103902, -0.0764407) (0.103763, -0.0763663) (0.103591, -0.0762719) (0.103493, -0.0762171) (0.10328, -0.0761037) (0.103215, -0.0760679) (0.102969, -0.0759344) (0.102941, -0.0759187) (0.102664, -0.0757696) (0.102658, -0.0757665) (0.102404, -0.0756204) (0.102348, -0.0755897) (0.102146, -0.0754712) (0.102037, -0.0754082) (0.101881, -0.075322) (0.101726, -0.0752304) (0.10163, -0.0751728) (0.101415, -0.0750473) (0.101374, -0.0750237) (0.101105, -0.0748752) (0.101103, -0.0748745) (0.100828, -0.0747253) (0.100794, -0.0747074) (0.100538, -0.0745761) (0.100483, -0.0745491) (0.10022, -0.0744269) (0.100172, -0.0744052) (0.0998619, -0.0742778) (0.0998614, -0.0742776) (0.0995506, -0.0741684) (0.0994187, -0.0741286) (0.0992399, -0.0740796) (0.0989291, -0.0740165) (0.0986479, -0.0739794) (0.0986183, -0.0739757) (0.0983075, -0.0739477) (0.0979967, -0.0739405) (0.0976859, -0.0739598) (0.0974722, -0.0739794) (0.0973752, -0.0739877) (0.0970644, -0.0740307) (0.0967536, -0.0740872) (0.0965643, -0.0741286) (0.0964428, -0.0741547) (0.096132, -0.0742308) (0.0959562, -0.0742778) (0.0958212, -0.0743137) (0.0955105, -0.0743988) (0.0954152, -0.0744269) (0.0951997, -0.0744898) (0.0949072, -0.0745761) (0.0948889, -0.0745814) (0.0945781, -0.0746745) (0.0943971, -0.0747253) (0.0942673, -0.0747626) (0.0939566, -0.0748506) (0.0938657, -0.0748745) (0.0936458, -0.0749339) (0.093335, -0.0750177) (0.0933096, -0.0750237) (0.0930242, -0.0750924) (0.0927134, -0.0751628) (0.092662, -0.0751728) (0.0924026, -0.075226) (0.0920919, -0.0752869) (0.0919047, -0.075322) (0.0917811, -0.0753472) (0.0914703, -0.0754065) (0.0911595, -0.0754651) (0.0911239, -0.0754712) (0.0908487, -0.0755234) (0.0905379, -0.0755949) (0.090432, -0.0756204) (0.0902272, -0.0756733) (0.0899164, -0.0757685) (0.0899132, -0.0757696) (0.0896056, -0.0758799) (0.08951, -0.0759187) (0.0892948, -0.0760142) (0.0891858, -0.0760679) (0.088984, -0.0761807) (0.0889204, -0.0762171) (0.0886827, -0.0763663) (0.0886732, -0.0763729) (0.0884733, -0.0765155) (0.0883625, -0.0766034) (0.0882896, -0.0766646) (0.0881182, -0.0768138) (0.0880517, -0.0768801) (0.0879709, -0.076963) (0.0878348, -0.0771122) (0.0877409, -0.077242) (0.0877269, -0.0772614) (0.0876084, -0.0774105) (0.0875174, -0.0775597) (0.0874489, -0.0777089) (0.0874301, -0.0777505) (0.0873824, -0.0778581) (0.0873157, -0.0780073) (0.0872743, -0.0781564) (0.0872439, -0.0783056) (0.0872131, -0.0784548) (0.087191, -0.078604) (0.0871725, -0.0787532) (0.0871645, -0.0789023) (0.0871588, -0.0790515) (0.0871608, -0.0792007) (0.0871688, -0.0793499) (0.087176, -0.0794991) (0.0871923, -0.0796482) (0.0872118, -0.0797974) (0.0872432, -0.0799466) (0.0872641, -0.0800958) (0.0873004, -0.080245) (0.0873502, -0.0803941) (0.087402, -0.0805433) (0.0874301, -0.080642) (0.0874447, -0.0806925) (0.0874989, -0.0808417) (0.0875604, -0.0809909) (0.087636, -0.08114) (0.0877309, -0.0812892) (0.0877409, -0.0813078) (0.0878138, -0.0814384) (0.0879223, -0.0815876) (0.0880517, -0.0817295) (0.0880585, -0.0817368) (0.0881936, -0.0818859) (0.0883625, -0.0820274) (0.0883721, -0.0820351) (0.088552, -0.0821843) (0.0886732, -0.0822691) (0.0887616, -0.0823335) (0.088984, -0.0824701) (0.0890054, -0.0824827) (0.0892703, -0.0826318) (0.0892948, -0.0826456) (0.0895411, -0.082781) (0.0896056, -0.0828146) (0.0898415, -0.0829302) (0.0899164, -0.0829647) (0.0901732, -0.0830794) (0.0902272, -0.0831028) (0.0905302, -0.0832286) (0.0905379, -0.0832317) (0.0908487, -0.0833484) (0.0909252, -0.0833777) (0.0911595, -0.0834578) (0.0914086, -0.0835269) (0.0914703, -0.0835452) (0.0917811, -0.0836378) (0.091928, -0.0836761) (0.0920919, -0.0837151) (0.0924026, -0.0837904) (0.0925692, -0.0838253) (0.0927134, -0.0838538) (0.0930242, -0.0839145) (0.093335, -0.0839693) (0.0933634, -0.0839745) (0.0936458, -0.0840199) (0.0939566, -0.0840613) (0.0942673, -0.0841022) (0.0944964, -0.0841236)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-mean_c/2/.initial={(0.0898319, -0.0884499) (0.0899164, -0.0884595) (0.0902272, -0.0884854) (0.0905379, -0.0885046) (0.0908487, -0.0885147) (0.0911595, -0.0885225) (0.0914703, -0.0885237) (0.0917811, -0.0885224) (0.0920919, -0.0885206) (0.0924026, -0.0885176) (0.0927134, -0.0885157) (0.0930242, -0.0885159) (0.093335, -0.088518) (0.0936458, -0.0885214) (0.0939566, -0.088526) (0.0942673, -0.0885312) (0.0945781, -0.0885359) (0.0948889, -0.0885375) (0.0951997, -0.088535) (0.0955105, -0.0885265) (0.0958212, -0.0885116) (0.096132, -0.0884911) (0.0964428, -0.0884661) (0.0966032, -0.0884499) (0.0967536, -0.088435) (0.0970644, -0.0883986) (0.0973752, -0.0883471) (0.0976551, -0.0883007) (0.0976859, -0.0882957) (0.0979967, -0.0882452) (0.0983075, -0.088181) (0.0984732, -0.0881515) (0.0986183, -0.0881261) (0.0989291, -0.0880685) (0.0992399, -0.0880127) (0.099307, -0.0880023) (0.0995506, -0.0879662) (0.0998614, -0.0879192) (0.100172, -0.0878789) (0.10041, -0.0878532) (0.100483, -0.0878455) (0.100794, -0.0878193) (0.101105, -0.0877976) (0.101415, -0.0877716) (0.101726, -0.0877514) (0.102037, -0.0877346) (0.102348, -0.0877177) (0.102624, -0.087704) (0.102658, -0.0877023) (0.102969, -0.0876864) (0.10328, -0.0876683) (0.103591, -0.0876519) (0.103902, -0.087626) (0.104212, -0.0875982) (0.104523, -0.0875713) (0.104692, -0.0875548) (0.104834, -0.0875411) (0.105145, -0.0875092) (0.105456, -0.0874695) (0.105766, -0.0874257) (0.105907, -0.0874056) (0.106077, -0.0873815) (0.106388, -0.0873319) (0.106699, -0.08727) (0.106767, -0.0872564) (0.107009, -0.0872105) (0.10732, -0.0871382) (0.107454, -0.0871073) (0.107631, -0.0870673) (0.107942, -0.0869807) (0.108029, -0.0869581) (0.108253, -0.086898) (0.108542, -0.0868089) (0.108563, -0.0868025) (0.108874, -0.0867046) (0.109016, -0.0866597) (0.109185, -0.0866081) (0.10948, -0.0865105) (0.109496, -0.0865053) (0.109806, -0.0864017) (0.109934, -0.0863613) (0.110117, -0.086302) (0.110378, -0.0862122) (0.110428, -0.0861951) (0.110739, -0.0860869) (0.110813, -0.086063) (0.11105, -0.0859797) (0.111227, -0.0859138) (0.11136, -0.0858642) (0.111607, -0.0857646) (0.111671, -0.0857371) (0.111942, -0.0856154) (0.111982, -0.0855962) (0.112245, -0.0854663) (0.112293, -0.0854399) (0.112512, -0.0853171) (0.112604, -0.0852554) (0.112735, -0.0851679) (0.112914, -0.0850323) (0.112931, -0.0850187) (0.113096, -0.0848695) (0.113225, -0.0847347) (0.113238, -0.0847204) (0.113362, -0.0845712) (0.113462, -0.084422) (0.113534, -0.0842728) (0.113536, -0.0842681) (0.113592, -0.0841236) (0.113638, -0.0839745) (0.113672, -0.0838253) (0.113689, -0.0836761) (0.113698, -0.0835269) (0.113695, -0.0833777) (0.113687, -0.0832286) (0.113672, -0.0830794) (0.113659, -0.0829302) (0.113646, -0.082781) (0.113638, -0.0826318) (0.11364, -0.0824827) (0.11365, -0.0823335) (0.113674, -0.0821843) (0.113709, -0.0820351) (0.113747, -0.0818859) (0.113794, -0.0817368) (0.113847, -0.0815965) (0.11385, -0.0815876) (0.113914, -0.0814384) (0.113992, -0.0812892) (0.11407, -0.08114) (0.114149, -0.0809909) (0.114157, -0.080976) (0.11423, -0.0808417) (0.114322, -0.0806925) (0.114399, -0.0805433) (0.114468, -0.0804071) (0.114475, -0.0803941) (0.114542, -0.080245) (0.114609, -0.0800958) (0.114674, -0.0799466) (0.114716, -0.0797974) (0.11475, -0.0796482) (0.114774, -0.0794991) (0.114779, -0.0794435) (0.114788, -0.0793499) (0.11479, -0.0792007) (0.11478, -0.0790515) (0.114779, -0.0790459) (0.114757, -0.0789023) (0.114728, -0.0787532) (0.114687, -0.078604) (0.114641, -0.0784548) (0.114574, -0.0783056) (0.11451, -0.0781564) (0.114468, -0.0780671) (0.114442, -0.0780073) (0.11438, -0.0778581) (0.114315, -0.0777089) (0.114236, -0.0775597) (0.114175, -0.0774105) (0.114157, -0.0773699) (0.114113, -0.0772614) (0.114059, -0.0771122) (0.113999, -0.076963) (0.113931, -0.0768138) (0.113877, -0.0766646) (0.113847, -0.0765804) (0.113825, -0.0765155) (0.113781, -0.0763663) (0.113736, -0.0762171) (0.113676, -0.0760679) (0.113621, -0.0759187) (0.113571, -0.0757696) (0.113536, -0.0756681) (0.113521, -0.0756204) (0.113473, -0.0754712) (0.113423, -0.075322) (0.113354, -0.0751728) (0.113283, -0.0750237) (0.113225, -0.0749166) (0.113204, -0.0748745) (0.113124, -0.0747253) (0.113013, -0.0745761) (0.112914, -0.0744512) (0.112895, -0.0744269) (0.112764, -0.0742778) (0.112604, -0.0741345) (0.112597, -0.0741286) (0.112408, -0.0739794) (0.112293, -0.0738976) (0.112197, -0.0738302) (0.111982, -0.0737017) (0.111945, -0.073681) (0.111671, -0.0735403) (0.111654, -0.0735318) (0.11136, -0.0733973) (0.111327, -0.0733827) (0.11105, -0.0732646) (0.110965, -0.0732335) (0.110739, -0.0731472) (0.110551, -0.0730843) (0.110428, -0.0730439) (0.110117, -0.0729423) (0.110094, -0.0729351) (0.109806, -0.0728427) (0.1096, -0.0727859) (0.109496, -0.0727569) (0.109185, -0.0726653) (0.109075, -0.0726368) (0.108874, -0.0725776) (0.108563, -0.072488) (0.108562, -0.0724876) (0.108253, -0.0723885) (0.108099, -0.0723384) (0.107942, -0.0722794) (0.107711, -0.0721892) (0.107631, -0.0721581) (0.107374, -0.07204) (0.10732, -0.0720141) (0.10709, -0.0718909) (0.107009, -0.0718427) (0.10685, -0.0717417) (0.106699, -0.0716455) (0.106627, -0.0715925) (0.106412, -0.0714433) (0.106388, -0.0714256) (0.106225, -0.0712941) (0.106077, -0.0711797) (0.106035, -0.071145) (0.105854, -0.0709958) (0.105766, -0.070919) (0.105688, -0.0708466) (0.105513, -0.0706974) (0.105456, -0.070644) (0.105356, -0.0705482) (0.105178, -0.0703991) (0.105145, -0.0703674) (0.105023, -0.0702499) (0.10484, -0.0701007) (0.104834, -0.0700956) (0.10466, -0.0699515) (0.104523, -0.0698405) (0.104474, -0.0698023) (0.104266, -0.0696532) (0.104212, -0.0696127) (0.104057, -0.069504) (0.103902, -0.0694071) (0.103817, -0.0693548) (0.103591, -0.0692301) (0.103542, -0.0692056) (0.10328, -0.0690805) (0.103223, -0.0690564) (0.102969, -0.0689545) (0.102824, -0.0689073) (0.102658, -0.0688536) (0.102348, -0.0687682) (0.102302, -0.0687581) (0.102037, -0.0687018) (0.101726, -0.068648) (0.101415, -0.0686111) (0.101387, -0.0686089) (0.101105, -0.0685873) (0.100794, -0.0685746) (0.100483, -0.0685709) (0.100172, -0.0685761) (0.0998614, -0.0685895) (0.0995663, -0.0686089) (0.0995506, -0.0686099) (0.0992399, -0.0686357) (0.0989291, -0.0686656) (0.0986183, -0.068711) (0.0983075, -0.0687511) (0.0982602, -0.0687581) (0.0979967, -0.0687957) (0.0976859, -0.068844) (0.0973752, -0.0688947) (0.0972953, -0.0689073) (0.0970644, -0.0689417) (0.0967536, -0.0689918) (0.0964428, -0.0690405) (0.0963303, -0.0690564) (0.096132, -0.0690836) (0.0958212, -0.0691252) (0.0955105, -0.0691701) (0.0952113, -0.0692056) (0.0951997, -0.0692069) (0.0948889, -0.0692405) (0.0945781, -0.0692708) (0.0942673, -0.0693093) (0.0939566, -0.0693396) (0.0938019, -0.0693548) (0.0936458, -0.0693699) (0.093335, -0.0694027) (0.0930242, -0.0694424) (0.0927134, -0.0694841) (0.0925726, -0.069504) (0.0924026, -0.0695278) (0.0920919, -0.0695766) (0.0917811, -0.0696393) (0.091711, -0.0696532) (0.0914703, -0.0696998) (0.0911595, -0.0697737) (0.0910388, -0.0698023) (0.0908487, -0.0698471) (0.0905379, -0.0699332) (0.0904664, -0.0699515) (0.0902272, -0.0700158) (0.0899482, -0.0701007) (0.0899164, -0.07011) (0.0896056, -0.0702042) (0.089457, -0.0702499) (0.0892948, -0.0702985) (0.088984, -0.0703961) (0.0889739, -0.0703991) (0.0886732, -0.0704954) (0.0885047, -0.0705482) (0.0883625, -0.070592) (0.0880517, -0.0706949) (0.0880433, -0.0706974) (0.0877409, -0.0707973) (0.0875951, -0.0708466) (0.0874301, -0.070899) (0.0871443, -0.0709958) (0.0871193, -0.071004) (0.0868086, -0.0711106) (0.0867046, -0.071145) (0.0864978, -0.0712154) (0.0862749, -0.0712941) (0.086187, -0.0713228) (0.0858762, -0.0714344) (0.0858494, -0.0714433) (0.0855654, -0.0715436) (0.085433, -0.0715925) (0.0852546, -0.0716544) (0.0850124, -0.0717417) (0.0849439, -0.0717653) (0.0846331, -0.0718803) (0.0846034, -0.0718909) (0.0843223, -0.0719982) (0.0842138, -0.07204) (0.0840115, -0.0721191) (0.0838498, -0.0721892) (0.0837007, -0.0722523) (0.0835139, -0.0723384) (0.0833899, -0.0723977) (0.0832152, -0.0724876) (0.0830792, -0.0725619) (0.0829461, -0.0726368) (0.0827684, -0.0727498) (0.0827187, -0.0727859) (0.0825029, -0.0729351) (0.0824576, -0.0729696) (0.08231, -0.0730843) (0.0821468, -0.0732259) (0.0821386, -0.0732335) (0.0819687, -0.0733827) (0.081836, -0.0735176) (0.0818223, -0.0735318) (0.0816647, -0.073681) (0.0815298, -0.0738302) (0.0815252, -0.0738351) (0.0813859, -0.0739794) (0.0812505, -0.0741286) (0.0812145, -0.0741705) (0.08112, -0.0742778) (0.0809853, -0.0744269) (0.0809037, -0.0745296) (0.0808656, -0.0745761) (0.0807413, -0.0747253) (0.0806309, -0.0748745) (0.0805929, -0.07493) (0.0805262, -0.0750237) (0.0804199, -0.0751728) (0.0803246, -0.075322) (0.0802821, -0.0753955) (0.080237, -0.0754712) (0.0801437, -0.0756204) (0.0800574, -0.0757696) (0.079979, -0.0759187) (0.0799713, -0.0759333) (0.079895, -0.0760679) (0.0798073, -0.0762171) (0.0797237, -0.0763663) (0.0796606, -0.0764815) (0.0796406, -0.0765155) (0.0795457, -0.0766646) (0.0794496, -0.0768138) (0.0793629, -0.076963) (0.0793498, -0.0769846) (0.0792629, -0.0771122) (0.0791529, -0.0772614) (0.0790554, -0.0774105) (0.079039, -0.0774343) (0.0789439, -0.0775597) (0.0788226, -0.0777089) (0.0787282, -0.0778384) (0.0787133, -0.0778581) (0.0785949, -0.0780073) (0.0784717, -0.0781564) (0.0784174, -0.0782277) (0.0783561, -0.0783056) (0.0782288, -0.0784548) (0.0781218, -0.078604) (0.0781066, -0.0786246) (0.078009, -0.0787532) (0.07789, -0.0789023) (0.0777959, -0.0790404) (0.0777881, -0.0790515) (0.0776856, -0.0792007) (0.0775768, -0.0793499) (0.0774851, -0.0794989) (0.077485, -0.0794991) (0.0773885, -0.0796482) (0.0772858, -0.0797974) (0.077203, -0.0799466) (0.0771743, -0.0799998) (0.0771202, -0.0800958) (0.0770382, -0.080245) (0.0769595, -0.0803941) (0.076897, -0.0805433) (0.0768635, -0.0806379) (0.0768428, -0.0806925) (0.0767996, -0.0808417) (0.0767632, -0.0809909) (0.0767413, -0.08114) (0.0767274, -0.0812892) (0.0767273, -0.0814384) (0.0767395, -0.0815876) (0.0767548, -0.0817368) (0.0767771, -0.0818859) (0.0767975, -0.0820351) (0.0768196, -0.0821843) (0.0768409, -0.0823335) (0.076861, -0.0824827) (0.0768635, -0.082499) (0.0768824, -0.0826318) (0.0768964, -0.082781) (0.076914, -0.0829302) (0.0769279, -0.0830794) (0.0769515, -0.0832286) (0.0769694, -0.0833777) (0.0769998, -0.0835269) (0.0770497, -0.0836761) (0.0770992, -0.0838253) (0.0771548, -0.0839745) (0.0771743, -0.0840153) (0.0772258, -0.0841236) (0.0773087, -0.0842728) (0.0774269, -0.084422) (0.0774851, -0.0844943) (0.0775471, -0.0845712) (0.0777065, -0.0847204) (0.0777959, -0.0847984) (0.0778827, -0.0848695) (0.0781041, -0.0850187) (0.0781066, -0.0850204) (0.0783671, -0.0851679) (0.0784174, -0.0851945) (0.0786807, -0.0853171) (0.0787282, -0.0853368) (0.079039, -0.0854577) (0.0790651, -0.0854663) (0.0793498, -0.0855632) (0.0795369, -0.0856154) (0.0796606, -0.0856495) (0.0799713, -0.0857323) (0.0801185, -0.0857646) (0.0802821, -0.0858014) (0.0805929, -0.0858724) (0.0808096, -0.0859138) (0.0809037, -0.0859322) (0.0812145, -0.0859985) (0.0815252, -0.0860583) (0.0815503, -0.086063) (0.081836, -0.0861239) (0.0821468, -0.086189) (0.0822655, -0.0862122) (0.0824576, -0.0862534) (0.0827684, -0.0863254) (0.0829367, -0.0863613) (0.0830792, -0.0863917) (0.0833899, -0.0864691) (0.0835703, -0.0865105) (0.0837007, -0.0865397) (0.0840115, -0.0866224) (0.0841646, -0.0866597) (0.0843223, -0.0866982) (0.0846331, -0.0867847) (0.0847216, -0.0868089) (0.0849439, -0.0868737) (0.0852284, -0.0869581) (0.0852546, -0.0869654) (0.0855654, -0.0870698) (0.0856819, -0.0871073) (0.0858762, -0.0871739) (0.0861043, -0.0872564) (0.086187, -0.0872848) (0.0864899, -0.0874056) (0.0864978, -0.0874088) (0.0868086, -0.0875353) (0.0868537, -0.0875548) (0.0871193, -0.0876684) (0.0872066, -0.087704) (0.0874301, -0.0877962) (0.0875722, -0.0878532) (0.0877409, -0.0879201) (0.0879614, -0.0880023) (0.0880517, -0.0880339) (0.0883625, -0.088139) (0.0884021, -0.0881515) (0.0886732, -0.0882361) (0.0889455, -0.0883007) (0.088984, -0.0883095) (0.0892948, -0.0883732) (0.0896056, -0.0884236) (0.0898319, -0.0884499)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-sigma_c/1/.initial={(0.0952154, 0.0313626) (0.0955105, 0.0313199) (0.0958212, 0.0312847) (0.096132, 0.0312586) (0.0964428, 0.0312426) (0.0967536, 0.0312398) (0.0970644, 0.0312511) (0.0973752, 0.0312796) (0.0976859, 0.0313188) (0.0979091, 0.0313626) (0.0979967, 0.0313792) (0.0983075, 0.0314472) (0.0985232, 0.0315071) (0.0986183, 0.0315319) (0.0989291, 0.0316227) (0.0990173, 0.0316516) (0.0992399, 0.0317256) (0.099442, 0.0317961) (0.0995506, 0.0318303) (0.0998614, 0.031929) (0.0998948, 0.0319406) (0.100172, 0.0320339) (0.10033, 0.0320852) (0.100483, 0.0321348) (0.100771, 0.0322297) (0.100794, 0.0322369) (0.101105, 0.0323321) (0.10123, 0.0323742) (0.101415, 0.0324403) (0.101632, 0.0325187) (0.101726, 0.0325516) (0.102006, 0.0326632) (0.102037, 0.0326761) (0.102324, 0.0328077) (0.102348, 0.0328197) (0.102596, 0.0329522) (0.102658, 0.0329918) (0.102827, 0.0330967) (0.102969, 0.0331846) (0.103052, 0.0332412) (0.103238, 0.0333857) (0.10328, 0.0334204) (0.103413, 0.0335302) (0.103579, 0.0336747) (0.103591, 0.0336851) (0.103748, 0.0338192) (0.103902, 0.0339489) (0.103918, 0.0339637) (0.104075, 0.0341082) (0.104212, 0.0342291) (0.104238, 0.0342528) (0.104396, 0.0343973) (0.104523, 0.0345124) (0.104555, 0.0345418) (0.104706, 0.0346863) (0.104834, 0.0348017) (0.104866, 0.0348308) (0.105011, 0.0349753) (0.105145, 0.0351053) (0.105159, 0.0351198) (0.105295, 0.0352643) (0.105431, 0.0354088) (0.105456, 0.0354361) (0.105565, 0.0355533) (0.105685, 0.0356978) (0.105766, 0.0358005) (0.105801, 0.0358423) (0.105885, 0.0359868) (0.105962, 0.0361313) (0.106028, 0.0362758) (0.106076, 0.0364204) (0.106077, 0.036425) (0.106119, 0.0365649) (0.10614, 0.0367094) (0.106146, 0.0368539) (0.106128, 0.0369984) (0.106107, 0.0371429) (0.106077, 0.0372222) (0.106052, 0.0372874) (0.106002, 0.0374319) (0.105929, 0.0375764) (0.105852, 0.0377209) (0.105766, 0.0378387) (0.105748, 0.0378654) (0.105645, 0.0380099) (0.105518, 0.0381544) (0.105456, 0.0382173) (0.105375, 0.0382989) (0.105226, 0.0384434) (0.105145, 0.0385127) (0.105059, 0.038588) (0.104888, 0.0387325) (0.104834, 0.0387745) (0.1047, 0.038877) (0.104523, 0.0390057) (0.104501, 0.0390215) (0.104309, 0.039166) (0.104212, 0.0392355) (0.10411, 0.0393105) (0.103906, 0.039455) (0.103902, 0.0394579) (0.103699, 0.0395995) (0.103591, 0.039678) (0.103501, 0.039744) (0.103312, 0.0398885) (0.10328, 0.0399132) (0.103119, 0.040033) (0.102969, 0.0401412) (0.102919, 0.0401775) (0.102727, 0.040322) (0.102658, 0.0403735) (0.102528, 0.0404665) (0.102348, 0.0405869) (0.102308, 0.040611) (0.102075, 0.0407556) (0.102037, 0.0407789) (0.101807, 0.0409001) (0.101726, 0.0409399) (0.101486, 0.0410446) (0.101415, 0.0410732) (0.101105, 0.0411727) (0.101044, 0.0411891) (0.100794, 0.0412534) (0.100483, 0.041317) (0.100376, 0.0413336) (0.100172, 0.0413631) (0.0998614, 0.0413877) (0.0995506, 0.0414036) (0.0992399, 0.0414133) (0.0989291, 0.0414121) (0.0986183, 0.0414034) (0.0983075, 0.0413916) (0.0979967, 0.0413793) (0.0976859, 0.0413609) (0.0973752, 0.0413407) (0.0972925, 0.0413336) (0.0970644, 0.0413133) (0.0967536, 0.0412873) (0.0964428, 0.0412493) (0.096132, 0.0412112) (0.095994, 0.0411891) (0.0958212, 0.0411603) (0.0955105, 0.041106) (0.0951997, 0.0410472) (0.0951873, 0.0410446) (0.0948889, 0.0409803) (0.0945781, 0.0409089) (0.0945401, 0.0409001) (0.0942673, 0.0408322) (0.0939566, 0.0407589) (0.0939421, 0.0407556) (0.0936458, 0.0406808) (0.093335, 0.0406151) (0.093315, 0.040611) (0.0930242, 0.0405472) (0.0927134, 0.0404859) (0.0926099, 0.0404665) (0.0924026, 0.0404269) (0.0920919, 0.0403686) (0.0918529, 0.040322) (0.0917811, 0.0403078) (0.0914703, 0.0402471) (0.0911595, 0.0401832) (0.0911363, 0.0401775) (0.0908487, 0.0400998) (0.0906405, 0.040033) (0.0905379, 0.04) (0.0902514, 0.0398885) (0.0902272, 0.0398783) (0.0899508, 0.039744) (0.0899164, 0.0397248) (0.0897037, 0.0395995) (0.0896056, 0.0395366) (0.0894878, 0.039455) (0.0892948, 0.0393107) (0.0892945, 0.0393105) (0.0891135, 0.039166) (0.088984, 0.0390653) (0.0889316, 0.0390215) (0.0887595, 0.038877) (0.0886732, 0.0388083) (0.0885717, 0.0387325) (0.0883788, 0.038588) (0.0883625, 0.038577) (0.0881619, 0.0384434) (0.0880517, 0.0383744) (0.0879311, 0.0382989) (0.0877409, 0.0381881) (0.0876806, 0.0381544) (0.0874405, 0.0380099) (0.0874301, 0.0380044) (0.0871749, 0.0378654) (0.0871193, 0.0378319) (0.0869234, 0.0377209) (0.0868086, 0.0376536) (0.0866844, 0.0375764) (0.0864978, 0.0374579) (0.0864584, 0.0374319) (0.0862888, 0.0372874) (0.086187, 0.0371966) (0.0861276, 0.0371429) (0.0860171, 0.0369984) (0.0859341, 0.0368539) (0.0858826, 0.0367094) (0.0858762, 0.0366833) (0.0858482, 0.0365649) (0.0858596, 0.0364204) (0.0858762, 0.0363727) (0.0859113, 0.0362758) (0.0859733, 0.0361313) (0.0860669, 0.0359868) (0.0861847, 0.0358423) (0.086187, 0.03584) (0.086335, 0.0356978) (0.0864978, 0.0355615) (0.0865075, 0.0355533) (0.0866858, 0.0354088) (0.0868086, 0.0353244) (0.086898, 0.0352643) (0.0870846, 0.0351198) (0.0871193, 0.0350953) (0.0872948, 0.0349753) (0.0874301, 0.0348743) (0.0874904, 0.0348308) (0.0876511, 0.0346863) (0.0877409, 0.0346087) (0.0878187, 0.0345418) (0.0879397, 0.0343973) (0.0880517, 0.0342696) (0.0880648, 0.0342528) (0.0881596, 0.0341082) (0.0882385, 0.0339637) (0.088314, 0.0338192) (0.0883625, 0.0337433) (0.0884018, 0.0336747) (0.0884874, 0.0335302) (0.0885702, 0.0333857) (0.0886732, 0.0332454) (0.0886764, 0.0332412) (0.0887883, 0.0330967) (0.0889096, 0.0329522) (0.088984, 0.0328841) (0.089068, 0.0328077) (0.0892391, 0.0326632) (0.0892948, 0.0326226) (0.089452, 0.0325187) (0.0896056, 0.03243) (0.0897142, 0.0323742) (0.0899164, 0.0322766) (0.0900257, 0.0322297) (0.0902272, 0.0321519) (0.0904236, 0.0320852) (0.0905379, 0.0320503) (0.0908487, 0.0319797) (0.0910382, 0.0319406) (0.0911595, 0.0319156) (0.0914703, 0.0318699) (0.0917811, 0.0318293) (0.0920427, 0.0317961) (0.0920919, 0.0317898) (0.0924026, 0.0317549) (0.0927134, 0.0317202) (0.0930242, 0.0316833) (0.0932522, 0.0316516) (0.093335, 0.0316399) (0.0936458, 0.0315979) (0.0939566, 0.0315514) (0.0942568, 0.0315071) (0.0942673, 0.0315055) (0.0945781, 0.0314561) (0.0948889, 0.0314073) (0.0951997, 0.0313647) (0.0952154, 0.0313626)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-sigma_c/2/.initial={(0.0926015, 0.0265939) (0.0927134, 0.0265885) (0.0930242, 0.026577) (0.093335, 0.0265678) (0.0936458, 0.0265602) (0.0939566, 0.0265543) (0.0942673, 0.0265491) (0.0945781, 0.0265479) (0.0948889, 0.0265472) (0.0951997, 0.0265478) (0.0955105, 0.0265477) (0.0958212, 0.0265466) (0.096132, 0.0265437) (0.0964428, 0.0265394) (0.0967536, 0.0265341) (0.0970644, 0.0265278) (0.0973752, 0.0265192) (0.0976859, 0.0265117) (0.0979967, 0.0265018) (0.0983075, 0.0264937) (0.0986183, 0.0264852) (0.0989291, 0.0264824) (0.0992399, 0.026483) (0.0995506, 0.026487) (0.0998614, 0.0264999) (0.100172, 0.0265162) (0.100483, 0.026538) (0.100794, 0.0265701) (0.101008, 0.0265939) (0.101105, 0.0266041) (0.101415, 0.026645) (0.101726, 0.0267002) (0.101953, 0.0267384) (0.102037, 0.0267524) (0.102348, 0.0268186) (0.102657, 0.0268829) (0.102658, 0.0268833) (0.102969, 0.0269604) (0.103251, 0.0270274) (0.10328, 0.0270343) (0.103591, 0.0271159) (0.103824, 0.0271719) (0.103902, 0.02719) (0.104212, 0.027273) (0.104408, 0.0273164) (0.104523, 0.0273408) (0.104834, 0.0274135) (0.105082, 0.0274609) (0.105145, 0.027472) (0.105456, 0.0275296) (0.105766, 0.0275824) (0.105927, 0.0276054) (0.106077, 0.027625) (0.106388, 0.0276621) (0.106699, 0.027706) (0.107009, 0.0277365) (0.107141, 0.02775) (0.10732, 0.0277673) (0.107631, 0.0277967) (0.107942, 0.0278338) (0.108253, 0.0278663) (0.108513, 0.0278945) (0.108563, 0.0278996) (0.108874, 0.0279356) (0.109185, 0.0279876) (0.109496, 0.0280331) (0.10953, 0.028039) (0.109806, 0.0280891) (0.110117, 0.0281615) (0.110212, 0.0281835) (0.110428, 0.0282445) (0.110684, 0.028328) (0.110739, 0.0283459) (0.111047, 0.0284725) (0.11105, 0.028474) (0.111296, 0.028617) (0.11136, 0.0286641) (0.11149, 0.0287615) (0.111652, 0.028906) (0.111671, 0.0289306) (0.11176, 0.0290505) (0.111875, 0.029195) (0.111949, 0.0293395) (0.111982, 0.0294063) (0.112019, 0.029484) (0.112071, 0.0296285) (0.112136, 0.029773) (0.112204, 0.0299176) (0.112254, 0.0300621) (0.112293, 0.0301597) (0.112312, 0.0302066) (0.112366, 0.0303511) (0.112434, 0.0304956) (0.112509, 0.0306401) (0.11257, 0.0307846) (0.112604, 0.0308669) (0.11263, 0.0309291) (0.112682, 0.0310736) (0.112746, 0.0312181) (0.11281, 0.0313626) (0.112856, 0.0315071) (0.112902, 0.0316516) (0.112914, 0.0316941) (0.112945, 0.0317961) (0.112984, 0.0319406) (0.11303, 0.0320852) (0.113094, 0.0322297) (0.11315, 0.0323742) (0.113211, 0.0325187) (0.113225, 0.0325492) (0.11328, 0.0326632) (0.113373, 0.0328077) (0.113474, 0.0329522) (0.113536, 0.0330448) (0.113571, 0.0330967) (0.113693, 0.0332412) (0.113816, 0.0333857) (0.113847, 0.0334206) (0.113946, 0.0335302) (0.114085, 0.0336747) (0.114157, 0.0337564) (0.114214, 0.0338192) (0.11436, 0.0339637) (0.114468, 0.0340796) (0.114496, 0.0341082) (0.114633, 0.0342528) (0.114759, 0.0343973) (0.114779, 0.0344208) (0.114883, 0.0345418) (0.114992, 0.0346863) (0.11509, 0.0348224) (0.115096, 0.0348308) (0.115186, 0.0349753) (0.115266, 0.0351198) (0.115338, 0.0352643) (0.115392, 0.0354088) (0.115401, 0.0354383) (0.115435, 0.0355533) (0.115466, 0.0356978) (0.115491, 0.0358423) (0.115505, 0.0359868) (0.115506, 0.0361313) (0.115495, 0.0362758) (0.115476, 0.0364204) (0.115447, 0.0365649) (0.115414, 0.0367094) (0.115401, 0.0367552) (0.115372, 0.0368539) (0.115321, 0.0369984) (0.115256, 0.0371429) (0.11518, 0.0372874) (0.115107, 0.0374319) (0.11509, 0.0374628) (0.115028, 0.0375764) (0.114927, 0.0377209) (0.11482, 0.0378654) (0.114779, 0.03792) (0.114716, 0.0380099) (0.114583, 0.0381544) (0.114468, 0.0382789) (0.114451, 0.0382989) (0.114308, 0.0384434) (0.114157, 0.0385818) (0.114151, 0.038588) (0.113986, 0.0387325) (0.113847, 0.0388452) (0.113809, 0.038877) (0.11362, 0.0390215) (0.113536, 0.0390838) (0.113433, 0.039166) (0.113231, 0.0393105) (0.113225, 0.0393145) (0.113026, 0.039455) (0.112914, 0.0395315) (0.11282, 0.0395995) (0.112608, 0.039744) (0.112604, 0.0397473) (0.112399, 0.0398885) (0.112293, 0.0399621) (0.112197, 0.040033) (0.111992, 0.0401775) (0.111982, 0.040185) (0.111806, 0.040322) (0.111671, 0.0404276) (0.111621, 0.0404665) (0.111435, 0.040611) (0.11136, 0.040675) (0.111271, 0.0407556) (0.111096, 0.0409001) (0.11105, 0.0409417) (0.11094, 0.0410446) (0.110777, 0.0411891) (0.110739, 0.0412242) (0.110618, 0.0413336) (0.110451, 0.0414781) (0.110428, 0.0414974) (0.110277, 0.0416226) (0.110117, 0.0417499) (0.110093, 0.0417671) (0.109883, 0.0419116) (0.109806, 0.0419637) (0.109668, 0.0420561) (0.109496, 0.0421615) (0.109423, 0.0422006) (0.109185, 0.0423211) (0.109136, 0.0423451) (0.108874, 0.0424655) (0.108818, 0.0424896) (0.108563, 0.0425986) (0.108472, 0.0426341) (0.108253, 0.0427188) (0.108083, 0.0427786) (0.107942, 0.0428282) (0.107694, 0.0429232) (0.107631, 0.0429474) (0.107327, 0.0430677) (0.10732, 0.0430704) (0.107009, 0.0431925) (0.106963, 0.0432122) (0.106699, 0.0433266) (0.106631, 0.0433567) (0.106388, 0.0434638) (0.106308, 0.0435012) (0.106077, 0.043608) (0.105999, 0.0436457) (0.105766, 0.0437586) (0.105704, 0.0437902) (0.105456, 0.0439113) (0.10541, 0.0439347) (0.105145, 0.0440712) (0.105129, 0.0440792) (0.104848, 0.0442237) (0.104834, 0.0442309) (0.104573, 0.0443682) (0.104523, 0.0443941) (0.104297, 0.0445127) (0.104212, 0.0445564) (0.104019, 0.0446572) (0.103902, 0.0447187) (0.103743, 0.0448017) (0.103591, 0.0448786) (0.103453, 0.0449463) (0.10328, 0.0450316) (0.103152, 0.0450908) (0.102969, 0.0451736) (0.10282, 0.0452353) (0.102658, 0.0453025) (0.102455, 0.0453798) (0.102348, 0.0454211) (0.102057, 0.0455243) (0.102037, 0.0455314) (0.101726, 0.0456321) (0.101583, 0.0456688) (0.101415, 0.045712) (0.101105, 0.0457896) (0.100981, 0.0458133) (0.100794, 0.0458511) (0.100483, 0.0459112) (0.100172, 0.0459578) (0.100172, 0.0459578) (0.0998614, 0.0459895) (0.0995506, 0.0460176) (0.0992399, 0.0460426) (0.0989291, 0.0460535) (0.0986183, 0.0460526) (0.0983075, 0.0460386) (0.0979967, 0.0460119) (0.0976859, 0.0459793) (0.0975318, 0.0459578) (0.0973752, 0.0459354) (0.0970644, 0.0458759) (0.0967536, 0.0458162) (0.0967408, 0.0458133) (0.0964428, 0.0457414) (0.096132, 0.0456705) (0.0961251, 0.0456688) (0.0958212, 0.0455921) (0.0955279, 0.0455243) (0.0955105, 0.0455208) (0.0951997, 0.0454447) (0.094896, 0.0453798) (0.0948889, 0.0453784) (0.0945781, 0.0453089) (0.0942673, 0.0452417) (0.0942374, 0.0452353) (0.0939566, 0.045181) (0.0936458, 0.045115) (0.0935188, 0.0450908) (0.093335, 0.045059) (0.0930242, 0.0449957) (0.0927231, 0.0449463) (0.0927134, 0.0449448) (0.0924026, 0.0448953) (0.0920919, 0.0448442) (0.0917811, 0.0448052) (0.0917497, 0.0448017) (0.0914703, 0.0447725) (0.0911595, 0.0447389) (0.0908487, 0.0447107) (0.0905379, 0.044687) (0.0902272, 0.0446724) (0.0899164, 0.0446576) (0.089909, 0.0446572) (0.0896056, 0.0446417) (0.0892948, 0.04463) (0.088984, 0.0446133) (0.0886732, 0.044593) (0.0883625, 0.0445672) (0.0880517, 0.0445403) (0.0877628, 0.0445127) (0.0877409, 0.0445107) (0.0874301, 0.0444715) (0.0871193, 0.0444163) (0.0868352, 0.0443682) (0.0868086, 0.0443635) (0.0864978, 0.044291) (0.0862287, 0.0442237) (0.086187, 0.0442131) (0.0858762, 0.0441102) (0.0857837, 0.0440792) (0.0855654, 0.0439903) (0.0854411, 0.0439347) (0.0852546, 0.0438428) (0.0851609, 0.0437902) (0.0849439, 0.0436657) (0.0849129, 0.0436457) (0.0846955, 0.0435012) (0.0846331, 0.0434549) (0.0844985, 0.0433567) (0.0843223, 0.0432319) (0.0842962, 0.0432122) (0.0840837, 0.0430677) (0.0840115, 0.0430139) (0.0838883, 0.0429232) (0.0837007, 0.042807) (0.0836561, 0.0427786) (0.0834092, 0.0426341) (0.0833899, 0.0426234) (0.0831425, 0.0424896) (0.0830792, 0.0424574) (0.0828659, 0.0423451) (0.0827684, 0.0422969) (0.0825729, 0.0422006) (0.0824576, 0.0421443) (0.0822795, 0.0420561) (0.0821468, 0.0419921) (0.0819848, 0.0419116) (0.081836, 0.0418372) (0.0816934, 0.0417671) (0.0815252, 0.0416796) (0.0814164, 0.0416226) (0.0812145, 0.0415133) (0.081149, 0.0414781) (0.0809037, 0.0413402) (0.0808924, 0.0413336) (0.0806529, 0.0411891) (0.0805929, 0.0411496) (0.0804406, 0.0410446) (0.0802821, 0.04093) (0.0802387, 0.0409001) (0.0800365, 0.0407556) (0.0799713, 0.040702) (0.0798595, 0.040611) (0.079678, 0.0404665) (0.0796606, 0.0404524) (0.0795018, 0.040322) (0.0793498, 0.0401907) (0.079334, 0.0401775) (0.079166, 0.040033) (0.079039, 0.0399171) (0.079007, 0.0398885) (0.0788494, 0.039744) (0.0787282, 0.0396251) (0.0787016, 0.0395995) (0.078563, 0.039455) (0.0784355, 0.0393105) (0.0784174, 0.0392864) (0.0783227, 0.039166) (0.0782156, 0.0390215) (0.0781237, 0.038877) (0.0781066, 0.0388421) (0.078051, 0.0387325) (0.0779733, 0.038588) (0.0779215, 0.0384434) (0.077871, 0.0382989) (0.0778354, 0.0381544) (0.0778027, 0.0380099) (0.0777959, 0.0379748) (0.0777737, 0.0378654) (0.0777507, 0.0377209) (0.0777213, 0.0375764) (0.077687, 0.0374319) (0.0776534, 0.0372874) (0.077621, 0.0371429) (0.0775784, 0.0369984) (0.0775298, 0.0368539) (0.0774851, 0.0367173) (0.0774824, 0.0367094) (0.0774348, 0.0365649) (0.077365, 0.0364204) (0.0773052, 0.0362758) (0.0772366, 0.0361313) (0.0771783, 0.0359868) (0.0771743, 0.0359749) (0.0771261, 0.0358423) (0.0770691, 0.0356978) (0.0770216, 0.0355533) (0.0769854, 0.0354088) (0.076954, 0.0352643) (0.0769378, 0.0351198) (0.0769297, 0.0349753) (0.076934, 0.0348308) (0.0769453, 0.0346863) (0.0769677, 0.0345418) (0.076995, 0.0343973) (0.0770246, 0.0342528) (0.0770651, 0.0341082) (0.0771085, 0.0339637) (0.0771447, 0.0338192) (0.0771743, 0.0337227) (0.0771885, 0.0336747) (0.0772312, 0.0335302) (0.0772844, 0.0333857) (0.0773447, 0.0332412) (0.0774082, 0.0330967) (0.0774635, 0.0329522) (0.0774851, 0.0329064) (0.0775299, 0.0328077) (0.0775955, 0.0326632) (0.077686, 0.0325187) (0.0777613, 0.0323742) (0.0777959, 0.0323195) (0.0778495, 0.0322297) (0.077943, 0.0320852) (0.0780463, 0.0319406) (0.0781066, 0.0318509) (0.0781413, 0.0317961) (0.0782491, 0.0316516) (0.0783678, 0.0315071) (0.0784174, 0.0314434) (0.0784772, 0.0313626) (0.0786113, 0.0312181) (0.0787262, 0.0310736) (0.0787282, 0.0310716) (0.0788644, 0.0309291) (0.0790133, 0.0307846) (0.079039, 0.0307599) (0.0791634, 0.0306401) (0.0793385, 0.0304956) (0.0793498, 0.0304869) (0.0795286, 0.0303511) (0.0796606, 0.0302511) (0.0797185, 0.0302066) (0.0799382, 0.0300621) (0.0799713, 0.0300418) (0.0801827, 0.0299176) (0.0802821, 0.0298575) (0.0804322, 0.029773) (0.0805929, 0.0296877) (0.0807027, 0.0296285) (0.0809037, 0.0295325) (0.0810088, 0.029484) (0.0812145, 0.0293935) (0.0813478, 0.0293395) (0.0815252, 0.0292684) (0.0817146, 0.029195) (0.081836, 0.0291518) (0.0821028, 0.0290505) (0.0821468, 0.0290347) (0.0824576, 0.0289296) (0.0825304, 0.028906) (0.0827684, 0.0288321) (0.0830077, 0.0287615) (0.0830792, 0.0287403) (0.0833899, 0.0286471) (0.0835058, 0.028617) (0.0837007, 0.0285672) (0.0840115, 0.0284808) (0.0840408, 0.0284725) (0.0843223, 0.0283982) (0.0845946, 0.028328) (0.0846331, 0.0283176) (0.0849439, 0.0282331) (0.0851371, 0.0281835) (0.0852546, 0.0281522) (0.0855654, 0.0280602) (0.0856358, 0.028039) (0.0858762, 0.0279681) (0.0861273, 0.0278945) (0.086187, 0.0278755) (0.0864978, 0.0277732) (0.0865706, 0.02775) (0.0868086, 0.0276748) (0.0870327, 0.0276054) (0.0871193, 0.0275765) (0.0874301, 0.0274719) (0.0874641, 0.0274609) (0.0877409, 0.027373) (0.0879339, 0.0273164) (0.0880517, 0.02728) (0.0883625, 0.0271889) (0.0884244, 0.0271719) (0.0886732, 0.0271059) (0.088984, 0.0270301) (0.0889959, 0.0270274) (0.0892948, 0.0269616) (0.0896056, 0.026902) (0.089726, 0.0268829) (0.0899164, 0.0268514) (0.0902272, 0.0268028) (0.0905379, 0.0267588) (0.0907278, 0.0267384) (0.0908487, 0.0267255) (0.0911595, 0.0266945) (0.0914703, 0.0266657) (0.0917811, 0.0266423) (0.0920919, 0.0266191) (0.0924026, 0.0266036) (0.0926015, 0.0265939)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-mean_R/1/.initial={(0.0980392, 2.36149) (0.0983075, 2.3607) (0.0986183, 2.36023) (0.0989291, 2.35992) (0.0992399, 2.35981) (0.0995506, 2.35994) (0.0998614, 2.36037) (0.100172, 2.36128) (0.100222, 2.36149) (0.100483, 2.3626) (0.100794, 2.36396) (0.10093, 2.36493) (0.101105, 2.36619) (0.101375, 2.36837) (0.101415, 2.36873) (0.101726, 2.37143) (0.101765, 2.37182) (0.102037, 2.37417) (0.102146, 2.37526) (0.102348, 2.37713) (0.102524, 2.3787) (0.102658, 2.37989) (0.102943, 2.38215) (0.102969, 2.38233) (0.10328, 2.38447) (0.103425, 2.38559) (0.103591, 2.38682) (0.103902, 2.38879) (0.103939, 2.38903) (0.104212, 2.39077) (0.104457, 2.39248) (0.104523, 2.39293) (0.104834, 2.39487) (0.104969, 2.39592) (0.105145, 2.39733) (0.105413, 2.39936) (0.105456, 2.3997) (0.105766, 2.40246) (0.105801, 2.40281) (0.106077, 2.40617) (0.106083, 2.40625) (0.106288, 2.40969) (0.106388, 2.41172) (0.106451, 2.41313) (0.106536, 2.41658) (0.106571, 2.42002) (0.106578, 2.42346) (0.106547, 2.42691) (0.10649, 2.43035) (0.106389, 2.43379) (0.106388, 2.43381) (0.106269, 2.43724) (0.106125, 2.44068) (0.106077, 2.44159) (0.10594, 2.44412) (0.105766, 2.44696) (0.105731, 2.44757) (0.105522, 2.45101) (0.105456, 2.45192) (0.105273, 2.45445) (0.105145, 2.45615) (0.105013, 2.4579) (0.104834, 2.46015) (0.104747, 2.46134) (0.104523, 2.46425) (0.104482, 2.46478) (0.104248, 2.46823) (0.104212, 2.46869) (0.104003, 2.47167) (0.103902, 2.47312) (0.103768, 2.47511) (0.103591, 2.47767) (0.103531, 2.47856) (0.103346, 2.482) (0.10328, 2.48306) (0.103144, 2.48544) (0.102969, 2.48864) (0.102956, 2.48889) (0.102787, 2.49233) (0.102658, 2.49485) (0.102614, 2.49577) (0.102467, 2.49922) (0.102348, 2.50179) (0.102309, 2.50266) (0.102176, 2.5061) (0.102037, 2.50921) (0.102022, 2.50954) (0.10188, 2.51299) (0.101726, 2.5162) (0.101715, 2.51643) (0.101557, 2.51987) (0.101415, 2.52244) (0.101367, 2.52332) (0.10119, 2.52676) (0.101105, 2.52809) (0.100966, 2.5302) (0.100794, 2.53251) (0.100705, 2.53365) (0.100483, 2.53632) (0.100415, 2.53709) (0.100172, 2.53961) (0.10008, 2.54053) (0.0998614, 2.54258) (0.099692, 2.54398) (0.0995506, 2.54509) (0.0992399, 2.54719) (0.0992068, 2.54742) (0.0989291, 2.54927) (0.0986536, 2.55086) (0.0986183, 2.55106) (0.0983075, 2.55266) (0.0979967, 2.55397) (0.0979177, 2.55431) (0.0976859, 2.55539) (0.0973752, 2.55632) (0.0970644, 2.55712) (0.0967621, 2.55775) (0.0967536, 2.55777) (0.0964428, 2.5583) (0.096132, 2.55847) (0.0958212, 2.55845) (0.0955105, 2.55825) (0.0952463, 2.55775) (0.0951997, 2.55766) (0.0948889, 2.55698) (0.0945781, 2.55628) (0.0942673, 2.55543) (0.0939566, 2.55437) (0.0939372, 2.55431) (0.0936458, 2.55329) (0.093335, 2.55232) (0.0930242, 2.55149) (0.0928583, 2.55086) (0.0927134, 2.55032) (0.0924026, 2.54968) (0.0920919, 2.549) (0.0917811, 2.54853) (0.0914703, 2.5482) (0.0911595, 2.54805) (0.0908487, 2.54786) (0.0905379, 2.54777) (0.0902272, 2.54781) (0.0899164, 2.54787) (0.0896056, 2.5479) (0.0892948, 2.54781) (0.088984, 2.54771) (0.0887415, 2.54742) (0.0886732, 2.54733) (0.0883625, 2.5468) (0.0880517, 2.54618) (0.0877409, 2.54518) (0.0875121, 2.54398) (0.0874301, 2.54347) (0.0871193, 2.54107) (0.0870715, 2.54053) (0.0868659, 2.53709) (0.0868086, 2.53595) (0.0867092, 2.53365) (0.0866277, 2.5302) (0.0865764, 2.52676) (0.0865496, 2.52332) (0.086521, 2.51987) (0.0865034, 2.51643) (0.0864978, 2.51505) (0.0864894, 2.51299) (0.0864833, 2.50954) (0.0864768, 2.5061) (0.0864737, 2.50266) (0.0864844, 2.49922) (0.0864978, 2.49659) (0.0865018, 2.49577) (0.0865361, 2.49233) (0.0865787, 2.48889) (0.0866291, 2.48544) (0.0867175, 2.482) (0.0868086, 2.47968) (0.0868532, 2.47856) (0.0869844, 2.47511) (0.0871193, 2.47252) (0.0871629, 2.47167) (0.0873347, 2.46823) (0.0874301, 2.46669) (0.0875515, 2.46478) (0.0877409, 2.46218) (0.0878036, 2.46134) (0.0880402, 2.4579) (0.0880517, 2.45774) (0.0882901, 2.45445) (0.0883625, 2.45349) (0.0885576, 2.45101) (0.0886732, 2.4495) (0.0888316, 2.44757) (0.088984, 2.44557) (0.0890963, 2.44412) (0.0892948, 2.44128) (0.0893385, 2.44068) (0.0895527, 2.43724) (0.0896056, 2.43633) (0.0897592, 2.43379) (0.0899164, 2.43102) (0.089954, 2.43035) (0.0901122, 2.42691) (0.0902272, 2.42474) (0.0902916, 2.42346) (0.0904311, 2.42002) (0.0905379, 2.41809) (0.0906179, 2.41658) (0.0907711, 2.41313) (0.0908487, 2.41188) (0.0909848, 2.40969) (0.0911595, 2.40705) (0.0912157, 2.40625) (0.0914703, 2.40286) (0.0914744, 2.40281) (0.0917811, 2.39938) (0.0917827, 2.39936) (0.0920919, 2.39634) (0.0921402, 2.39592) (0.0924026, 2.39366) (0.0925329, 2.39248) (0.0927134, 2.39096) (0.0929658, 2.38903) (0.0930242, 2.38861) (0.093335, 2.38653) (0.0934664, 2.38559) (0.0936458, 2.38432) (0.0939566, 2.38242) (0.0939989, 2.38215) (0.0942673, 2.38037) (0.0945169, 2.3787) (0.0945781, 2.37831) (0.0948889, 2.37657) (0.0950965, 2.37526) (0.0951997, 2.3746) (0.0955105, 2.3729) (0.0956842, 2.37182) (0.0958212, 2.37095) (0.096132, 2.36943) (0.0963204, 2.36837) (0.0964428, 2.36769) (0.0967536, 2.36633) (0.0970479, 2.36493) (0.0970644, 2.36485) (0.0973752, 2.36349) (0.0976859, 2.36252) (0.0979967, 2.36162) (0.0980392, 2.36149)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-mean_R/2/.initial={(0.107941, 2.25819) (0.107942, 2.25819) (0.108253, 2.25801) (0.108497, 2.25819) (0.108563, 2.25824) (0.108874, 2.25881) (0.109185, 2.2598) (0.109496, 2.26131) (0.109547, 2.26163) (0.109806, 2.26338) (0.110014, 2.26508) (0.110117, 2.26596) (0.110376, 2.26852) (0.110428, 2.26907) (0.110674, 2.27196) (0.110739, 2.2727) (0.110964, 2.27541) (0.11105, 2.2764) (0.111258, 2.27885) (0.11136, 2.27995) (0.111575, 2.28229) (0.111671, 2.28327) (0.111921, 2.28574) (0.111982, 2.28631) (0.112281, 2.28918) (0.112293, 2.28929) (0.112604, 2.29206) (0.112662, 2.29262) (0.112914, 2.29515) (0.112997, 2.29607) (0.113225, 2.29874) (0.113283, 2.29951) (0.113516, 2.30295) (0.113536, 2.30329) (0.113705, 2.3064) (0.113841, 2.30984) (0.113847, 2.30997) (0.113959, 2.31328) (0.114041, 2.31672) (0.114095, 2.32017) (0.114143, 2.32361) (0.114157, 2.32519) (0.114173, 2.32705) (0.11419, 2.3305) (0.114203, 2.33394) (0.11421, 2.33738) (0.114216, 2.34083) (0.114228, 2.34427) (0.114243, 2.34771) (0.114265, 2.35116) (0.114297, 2.3546) (0.114343, 2.35804) (0.114398, 2.36149) (0.114465, 2.36493) (0.114468, 2.36505) (0.114554, 2.36837) (0.114641, 2.37182) (0.114729, 2.37526) (0.114779, 2.37703) (0.114827, 2.3787) (0.114911, 2.38215) (0.114983, 2.38559) (0.115034, 2.38903) (0.115078, 2.39248) (0.11509, 2.39454) (0.115098, 2.39592) (0.115105, 2.39936) (0.115091, 2.40281) (0.11509, 2.40291) (0.115064, 2.40625) (0.115021, 2.40969) (0.114972, 2.41313) (0.114906, 2.41658) (0.114833, 2.42002) (0.114779, 2.42236) (0.114754, 2.42346) (0.114678, 2.42691) (0.114596, 2.43035) (0.114515, 2.43379) (0.114468, 2.43572) (0.114433, 2.43724) (0.114364, 2.44068) (0.114293, 2.44412) (0.11423, 2.44757) (0.114161, 2.45101) (0.114157, 2.4512) (0.114101, 2.45445) (0.114044, 2.4579) (0.113987, 2.46134) (0.113929, 2.46478) (0.113863, 2.46823) (0.113847, 2.46905) (0.113794, 2.47167) (0.113726, 2.47511) (0.113654, 2.47856) (0.113568, 2.482) (0.113536, 2.48323) (0.113476, 2.48544) (0.113383, 2.48889) (0.113274, 2.49233) (0.113225, 2.49369) (0.113147, 2.49577) (0.113015, 2.49922) (0.112914, 2.50144) (0.112855, 2.50266) (0.112681, 2.5061) (0.112604, 2.50752) (0.112485, 2.50954) (0.112293, 2.5123) (0.112242, 2.51299) (0.111982, 2.51626) (0.111967, 2.51643) (0.111671, 2.5197) (0.111654, 2.51987) (0.11136, 2.5228) (0.111305, 2.52332) (0.11105, 2.52561) (0.110918, 2.52676) (0.110739, 2.52833) (0.110509, 2.5302) (0.110428, 2.53085) (0.110117, 2.53343) (0.110092, 2.53365) (0.109806, 2.53611) (0.1097, 2.53709) (0.109496, 2.53902) (0.109345, 2.54053) (0.109185, 2.54209) (0.109008, 2.54398) (0.108874, 2.54539) (0.108702, 2.54742) (0.108563, 2.54901) (0.108414, 2.55086) (0.108253, 2.55285) (0.108141, 2.55431) (0.107942, 2.55678) (0.10787, 2.55775) (0.107631, 2.56094) (0.107612, 2.56119) (0.107356, 2.56464) (0.10732, 2.5651) (0.107102, 2.56808) (0.107009, 2.56924) (0.106834, 2.57152) (0.106699, 2.57325) (0.106563, 2.57497) (0.106388, 2.57712) (0.106281, 2.57841) (0.106077, 2.58077) (0.105981, 2.58185) (0.105766, 2.58418) (0.105663, 2.5853) (0.105456, 2.58738) (0.105316, 2.58874) (0.105145, 2.59034) (0.104943, 2.59218) (0.104834, 2.59316) (0.104527, 2.59562) (0.104523, 2.59565) (0.104212, 2.59811) (0.104084, 2.59907) (0.103902, 2.6004) (0.103591, 2.60244) (0.103579, 2.60251) (0.10328, 2.60453) (0.103046, 2.60595) (0.102969, 2.60644) (0.102658, 2.6083) (0.102464, 2.6094) (0.102348, 2.61009) (0.102037, 2.61183) (0.101839, 2.61284) (0.101726, 2.61346) (0.101415, 2.61512) (0.101187, 2.61628) (0.101105, 2.61674) (0.100794, 2.61834) (0.100507, 2.61973) (0.100483, 2.61986) (0.100172, 2.62149) (0.0998614, 2.62297) (0.0998196, 2.62317) (0.0995506, 2.62451) (0.0992399, 2.62592) (0.0990779, 2.62661) (0.0989291, 2.62731) (0.0986183, 2.62863) (0.0983075, 2.62975) (0.0982198, 2.63006) (0.0979967, 2.63088) (0.0976859, 2.63183) (0.0973752, 2.63261) (0.0970644, 2.63316) (0.0968577, 2.6335) (0.0967536, 2.63369) (0.0964428, 2.63405) (0.096132, 2.63421) (0.0958212, 2.63428) (0.0955105, 2.63416) (0.0951997, 2.63395) (0.0948889, 2.63356) (0.0948527, 2.6335) (0.0945781, 2.63311) (0.0942673, 2.63261) (0.0939566, 2.63204) (0.0936458, 2.63142) (0.093335, 2.63079) (0.0930242, 2.63018) (0.0929305, 2.63006) (0.0927134, 2.6298) (0.0924026, 2.62953) (0.0920919, 2.62943) (0.0917811, 2.62954) (0.0914703, 2.62986) (0.0913376, 2.63006) (0.0911595, 2.63035) (0.0908487, 2.63093) (0.0905379, 2.63168) (0.0902272, 2.63237) (0.0899164, 2.63301) (0.0897098, 2.6335) (0.0896056, 2.63375) (0.0892948, 2.63442) (0.088984, 2.63503) (0.0886732, 2.63559) (0.0883625, 2.6361) (0.0880517, 2.63657) (0.0878465, 2.63694) (0.0877409, 2.63713) (0.0874301, 2.63765) (0.0871193, 2.63821) (0.0868086, 2.63871) (0.0864978, 2.63933) (0.086187, 2.63985) (0.0859374, 2.64039) (0.0858762, 2.64052) (0.0855654, 2.64119) (0.0852546, 2.6418) (0.0849439, 2.64242) (0.0846331, 2.64297) (0.0843223, 2.64344) (0.0840256, 2.64383) (0.0840115, 2.64385) (0.0837007, 2.64413) (0.0833899, 2.64418) (0.0830792, 2.64393) (0.0830121, 2.64383) (0.0827684, 2.64344) (0.0824576, 2.6426) (0.0821468, 2.64137) (0.081963, 2.64039) (0.081836, 2.63968) (0.0815252, 2.63767) (0.0814279, 2.63694) (0.0812145, 2.63528) (0.0810286, 2.6335) (0.0809037, 2.63233) (0.080685, 2.63006) (0.0805929, 2.62906) (0.0803965, 2.62661) (0.0802821, 2.62505) (0.0801576, 2.62317) (0.0799724, 2.61973) (0.0799713, 2.61971) (0.0798204, 2.61628) (0.0797112, 2.61284) (0.0796606, 2.61102) (0.0796192, 2.6094) (0.0795523, 2.60595) (0.0795075, 2.60251) (0.079468, 2.59907) (0.0794357, 2.59562) (0.0794109, 2.59218) (0.0793912, 2.58874) (0.0793622, 2.5853) (0.0793498, 2.58386) (0.0793314, 2.58185) (0.0792917, 2.57841) (0.0792371, 2.57497) (0.0791708, 2.57152) (0.0790817, 2.56808) (0.079039, 2.56687) (0.0789487, 2.56464) (0.0787887, 2.56119) (0.0787282, 2.56019) (0.0785546, 2.55775) (0.0784174, 2.55604) (0.0782508, 2.55431) (0.0781066, 2.5529) (0.0778644, 2.55086) (0.0777959, 2.55029) (0.0774851, 2.54814) (0.0773698, 2.54742) (0.0771743, 2.54608) (0.0768794, 2.54398) (0.0768635, 2.54385) (0.0765527, 2.54134) (0.0764657, 2.54053) (0.0762419, 2.5374) (0.0762232, 2.53709) (0.0760736, 2.53365) (0.076014, 2.5302) (0.0759988, 2.52676) (0.0760141, 2.52332) (0.0760522, 2.51987) (0.0761151, 2.51643) (0.0761871, 2.51299) (0.0762419, 2.51081) (0.0762727, 2.50954) (0.0763539, 2.5061) (0.0764392, 2.50266) (0.0765266, 2.49922) (0.0765527, 2.49821) (0.0766153, 2.49577) (0.0766911, 2.49233) (0.0767631, 2.48889) (0.0768336, 2.48544) (0.0768635, 2.48389) (0.0768999, 2.482) (0.0769495, 2.47856) (0.0769961, 2.47511) (0.0770291, 2.47167) (0.077061, 2.46823) (0.0770834, 2.46478) (0.0770967, 2.46134) (0.0770999, 2.4579) (0.0770946, 2.45445) (0.0770758, 2.45101) (0.077057, 2.44757) (0.0770317, 2.44412) (0.0770103, 2.44068) (0.076995, 2.43724) (0.0769928, 2.43379) (0.0770078, 2.43035) (0.0770494, 2.42691) (0.0771184, 2.42346) (0.0771743, 2.42141) (0.077213, 2.42002) (0.0773283, 2.41658) (0.0774851, 2.41318) (0.0774873, 2.41313) (0.0776602, 2.40969) (0.0777959, 2.4075) (0.0778746, 2.40625) (0.0781066, 2.40291) (0.0781139, 2.40281) (0.0783705, 2.39936) (0.0784174, 2.39881) (0.0786704, 2.39592) (0.0787282, 2.39528) (0.078988, 2.39248) (0.079039, 2.39197) (0.0793402, 2.38903) (0.0793498, 2.38894) (0.0796606, 2.38594) (0.0796972, 2.38559) (0.0799713, 2.38311) (0.0800726, 2.38215) (0.0802821, 2.38016) (0.0804405, 2.3787) (0.0805929, 2.37734) (0.0808201, 2.37526) (0.0809037, 2.37451) (0.0812105, 2.37182) (0.0812145, 2.37178) (0.0815252, 2.36902) (0.0815995, 2.36837) (0.081836, 2.3663) (0.0820004, 2.36493) (0.0821468, 2.36377) (0.0824465, 2.36149) (0.0824576, 2.3614) (0.0827684, 2.35906) (0.0829072, 2.35804) (0.0830792, 2.35685) (0.0833899, 2.35478) (0.0834168, 2.3546) (0.0837007, 2.35275) (0.0839515, 2.35116) (0.0840115, 2.35077) (0.0843223, 2.34879) (0.0844931, 2.34771) (0.0846331, 2.34681) (0.0849439, 2.34484) (0.0850256, 2.34427) (0.0852546, 2.34263) (0.0855074, 2.34083) (0.0855654, 2.3404) (0.0858762, 2.33803) (0.0859548, 2.33738) (0.086187, 2.33538) (0.0863507, 2.33394) (0.0864978, 2.33265) (0.0867353, 2.3305) (0.0868086, 2.32979) (0.0870968, 2.32705) (0.0871193, 2.32684) (0.0874301, 2.32382) (0.0874511, 2.32361) (0.0877409, 2.32083) (0.0878084, 2.32017) (0.0880517, 2.31778) (0.0881646, 2.31672) (0.0883625, 2.31492) (0.0885442, 2.31328) (0.0886732, 2.31216) (0.0889574, 2.30984) (0.088984, 2.30962) (0.0892948, 2.30726) (0.089411, 2.3064) (0.0896056, 2.30502) (0.0899164, 2.30302) (0.0899278, 2.30295) (0.0902272, 2.30109) (0.0905057, 2.29951) (0.0905379, 2.29933) (0.0908487, 2.29773) (0.0911595, 2.29622) (0.0911919, 2.29607) (0.0914703, 2.29478) (0.0917811, 2.2935) (0.0920005, 2.29262) (0.0920919, 2.29226) (0.0924026, 2.29107) (0.0927134, 2.28993) (0.0929111, 2.28918) (0.0930242, 2.28876) (0.093335, 2.28767) (0.0936458, 2.28657) (0.0938823, 2.28574) (0.0939566, 2.28548) (0.0942673, 2.2844) (0.0945781, 2.28335) (0.0948889, 2.28235) (0.0949046, 2.28229) (0.0951997, 2.28123) (0.0955105, 2.28022) (0.0958212, 2.27921) (0.0959265, 2.27885) (0.096132, 2.27813) (0.0964428, 2.27711) (0.0967536, 2.27608) (0.0969473, 2.27541) (0.0970644, 2.27499) (0.0973752, 2.27392) (0.0976859, 2.27288) (0.0979681, 2.27196) (0.0979967, 2.27187) (0.0983075, 2.27072) (0.0986183, 2.26973) (0.0989291, 2.26875) (0.0990036, 2.26852) (0.0992399, 2.26774) (0.0995506, 2.26683) (0.0998614, 2.26605) (0.100172, 2.26541) (0.100348, 2.26508) (0.100483, 2.26479) (0.100794, 2.2644) (0.101105, 2.26419) (0.101415, 2.26416) (0.101726, 2.26431) (0.102037, 2.26463) (0.102266, 2.26508) (0.102348, 2.26522) (0.102658, 2.26576) (0.102969, 2.26628) (0.10328, 2.26679) (0.103591, 2.26724) (0.103902, 2.2675) (0.104212, 2.26755) (0.104523, 2.26734) (0.104834, 2.26694) (0.105145, 2.26634) (0.105456, 2.26564) (0.10565, 2.26508) (0.105766, 2.26469) (0.106077, 2.26357) (0.106388, 2.26255) (0.106644, 2.26163) (0.106699, 2.26141) (0.107009, 2.26022) (0.10732, 2.25934) (0.107631, 2.25861) (0.107941, 2.25819)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-sigma_R/1/.initial={(0.096063, 0.544402) (0.096132, 0.544215) (0.0964428, 0.543571) (0.0967536, 0.54307) (0.0970644, 0.542615) (0.0973752, 0.542335) (0.0976859, 0.542272) (0.0979967, 0.542306) (0.0983075, 0.542534) (0.0986183, 0.542891) (0.0989291, 0.5434) (0.0992399, 0.544026) (0.0993908, 0.544402) (0.0995506, 0.544802) (0.0998614, 0.545622) (0.100172, 0.5466) (0.100483, 0.54748) (0.100538, 0.547657) (0.100794, 0.548469) (0.101105, 0.549469) (0.101415, 0.55043) (0.101569, 0.550912) (0.101726, 0.551386) (0.102037, 0.552353) (0.102348, 0.553339) (0.102617, 0.554167) (0.102658, 0.554296) (0.102969, 0.555521) (0.10328, 0.556775) (0.103422, 0.557421) (0.103591, 0.558215) (0.103902, 0.559896) (0.104023, 0.560676) (0.104212, 0.562066) (0.104467, 0.563931) (0.104523, 0.564381) (0.10482, 0.567186) (0.104834, 0.567342) (0.105088, 0.570441) (0.105145, 0.571275) (0.105301, 0.573696) (0.105456, 0.576144) (0.105504, 0.576951) (0.105644, 0.580206) (0.105766, 0.583048) (0.105783, 0.58346) (0.105871, 0.586715) (0.105934, 0.58997) (0.105996, 0.593225) (0.106031, 0.59648) (0.106052, 0.599735) (0.106049, 0.60299) (0.106017, 0.606245) (0.105983, 0.6095) (0.105923, 0.612754) (0.105869, 0.616009) (0.105792, 0.619264) (0.105766, 0.62012) (0.105694, 0.622519) (0.105587, 0.625774) (0.105478, 0.629029) (0.105456, 0.629561) (0.105337, 0.632284) (0.105207, 0.635539) (0.105145, 0.636854) (0.105057, 0.638794) (0.10491, 0.642048) (0.104834, 0.643586) (0.104754, 0.645303) (0.104608, 0.648558) (0.104523, 0.650327) (0.104456, 0.651813) (0.104312, 0.655068) (0.104212, 0.657605) (0.104186, 0.658323) (0.104043, 0.661578) (0.103935, 0.664833) (0.103902, 0.665674) (0.103811, 0.668087) (0.103698, 0.671342) (0.103592, 0.674597) (0.103591, 0.674622) (0.103478, 0.677852) (0.103367, 0.681107) (0.10328, 0.683819) (0.103263, 0.684362) (0.10312, 0.687617) (0.103002, 0.690872) (0.102969, 0.691539) (0.102837, 0.694127) (0.102678, 0.697381) (0.102658, 0.697699) (0.102467, 0.700636) (0.102348, 0.702407) (0.102232, 0.703891) (0.102037, 0.706207) (0.101954, 0.707146) (0.101726, 0.709389) (0.101611, 0.710401) (0.101415, 0.711973) (0.101194, 0.713656) (0.101105, 0.714275) (0.100794, 0.716164) (0.100655, 0.716911) (0.100483, 0.717833) (0.100172, 0.719372) (0.099984, 0.720166) (0.0998614, 0.720693) (0.0995506, 0.721857) (0.0992399, 0.72312) (0.0991528, 0.723421) (0.0989291, 0.724207) (0.0986183, 0.72517) (0.0983075, 0.726189) (0.0981424, 0.726675) (0.0979967, 0.727147) (0.0976859, 0.727903) (0.0973752, 0.728659) (0.0970644, 0.729326) (0.0967536, 0.729904) (0.0967293, 0.72993) (0.0964428, 0.73025) (0.096132, 0.730426) (0.0958212, 0.730331) (0.0955105, 0.730048) (0.095438, 0.72993) (0.0951997, 0.729498) (0.0948889, 0.728612) (0.0945781, 0.727596) (0.0943183, 0.726675) (0.0942673, 0.726458) (0.0939566, 0.724859) (0.0936481, 0.723421) (0.0936458, 0.723407) (0.093335, 0.721561) (0.09305, 0.720166) (0.0930242, 0.720007) (0.0927134, 0.718292) (0.0924026, 0.716956) (0.0923908, 0.716911) (0.0920919, 0.715677) (0.0917811, 0.714774) (0.0914703, 0.714082) (0.0912683, 0.713656) (0.0911595, 0.713379) (0.0908487, 0.712481) (0.0905379, 0.711779) (0.0902272, 0.711022) (0.0900607, 0.710401) (0.0899164, 0.709749) (0.0896056, 0.708237) (0.0894122, 0.707146) (0.0892948, 0.706341) (0.088984, 0.704023) (0.0889699, 0.703891) (0.0886732, 0.700844) (0.0886557, 0.700636) (0.0884162, 0.697381) (0.0883625, 0.696609) (0.0882234, 0.694127) (0.0880517, 0.691232) (0.0880321, 0.690872) (0.0879032, 0.687617) (0.0877537, 0.684362) (0.0877409, 0.683996) (0.0876488, 0.681107) (0.0875598, 0.677852) (0.0874591, 0.674597) (0.0874301, 0.673387) (0.0873855, 0.671342) (0.0873314, 0.668087) (0.0872842, 0.664833) (0.0872302, 0.661578) (0.0871804, 0.658323) (0.0871238, 0.655068) (0.0871193, 0.654767) (0.0870783, 0.651813) (0.0870406, 0.648558) (0.0870023, 0.645303) (0.0869626, 0.642048) (0.0869111, 0.638794) (0.086877, 0.635539) (0.0868481, 0.632284) (0.0868255, 0.629029) (0.0868283, 0.625774) (0.0868511, 0.622519) (0.0868863, 0.619264) (0.0869536, 0.616009) (0.0870228, 0.612754) (0.0871152, 0.6095) (0.0871193, 0.609389) (0.0872385, 0.606245) (0.0873745, 0.60299) (0.0874301, 0.601868) (0.0875366, 0.599735) (0.0877094, 0.59648) (0.0877409, 0.595992) (0.0879277, 0.593225) (0.0880517, 0.591433) (0.0881588, 0.58997) (0.0883625, 0.587407) (0.0884189, 0.586715) (0.0886732, 0.583895) (0.0887159, 0.58346) (0.088984, 0.580924) (0.0890677, 0.580206) (0.0892948, 0.578303) (0.0894585, 0.576951) (0.0896056, 0.575838) (0.0898981, 0.573696) (0.0899164, 0.57357) (0.0902272, 0.571755) (0.0904436, 0.570441) (0.0905379, 0.569865) (0.0908487, 0.568208) (0.091042, 0.567186) (0.0911595, 0.566557) (0.0914703, 0.565085) (0.0916969, 0.563931) (0.0917811, 0.563492) (0.0920919, 0.562003) (0.0923526, 0.560676) (0.0924026, 0.560429) (0.0927134, 0.558988) (0.0930143, 0.557421) (0.0930242, 0.557371) (0.093335, 0.555855) (0.0936458, 0.554215) (0.093657, 0.554167) (0.0939566, 0.552805) (0.0942673, 0.551231) (0.0943418, 0.550912) (0.0945781, 0.549852) (0.0948889, 0.548456) (0.0950924, 0.547657) (0.0951997, 0.547229) (0.0955105, 0.546098) (0.0958212, 0.545071) (0.096063, 0.544402)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-sigma_R/2/.initial={(0.0944529, 0.472794) (0.0945781, 0.472657) (0.0948889, 0.472378) (0.0951997, 0.472186) (0.0955105, 0.472084) (0.0958212, 0.472046) (0.096132, 0.472048) (0.0964428, 0.472085) (0.0967536, 0.472124) (0.0970644, 0.472148) (0.0973752, 0.472146) (0.0976859, 0.472103) (0.0979967, 0.472028) (0.0983075, 0.471945) (0.0986183, 0.471808) (0.0989291, 0.471658) (0.0992399, 0.471493) (0.0995506, 0.471325) (0.0998614, 0.471191) (0.100172, 0.471112) (0.100483, 0.471051) (0.100794, 0.471071) (0.101105, 0.471161) (0.101415, 0.471322) (0.101726, 0.471608) (0.102037, 0.471966) (0.102348, 0.472364) (0.102615, 0.472794) (0.102658, 0.47286) (0.102969, 0.473354) (0.10328, 0.473936) (0.103591, 0.474453) (0.103902, 0.475062) (0.104212, 0.475671) (0.104463, 0.476049) (0.104523, 0.476137) (0.104834, 0.476603) (0.105145, 0.476985) (0.105456, 0.477296) (0.105766, 0.477501) (0.106077, 0.477699) (0.106388, 0.477914) (0.106699, 0.478084) (0.107009, 0.478312) (0.10732, 0.478628) (0.107631, 0.479025) (0.107825, 0.479304) (0.107942, 0.479481) (0.108253, 0.480197) (0.108563, 0.481059) (0.108874, 0.482275) (0.108936, 0.482559) (0.109185, 0.483716) (0.109496, 0.485655) (0.109518, 0.485814) (0.109806, 0.487846) (0.109949, 0.489069) (0.110117, 0.490579) (0.11029, 0.492324) (0.110428, 0.493761) (0.110591, 0.495579) (0.110739, 0.497333) (0.110861, 0.498833) (0.11105, 0.501167) (0.111123, 0.502088) (0.11136, 0.505184) (0.111373, 0.505343) (0.111629, 0.508598) (0.111671, 0.509121) (0.111886, 0.511853) (0.111982, 0.513114) (0.112142, 0.515108) (0.112293, 0.517003) (0.112402, 0.518363) (0.112604, 0.521055) (0.112648, 0.521618) (0.112907, 0.524873) (0.112914, 0.524967) (0.113159, 0.528127) (0.113225, 0.52905) (0.113398, 0.531382) (0.113536, 0.533376) (0.113626, 0.534637) (0.113838, 0.537892) (0.113847, 0.538035) (0.114038, 0.541147) (0.114157, 0.543371) (0.114215, 0.544402) (0.114378, 0.547657) (0.114468, 0.549858) (0.114515, 0.550912) (0.114646, 0.554167) (0.114753, 0.557421) (0.114779, 0.558312) (0.11485, 0.560676) (0.114932, 0.563931) (0.115005, 0.567186) (0.115062, 0.570441) (0.11509, 0.57225) (0.115113, 0.573696) (0.115164, 0.576951) (0.11521, 0.580206) (0.115245, 0.58346) (0.115282, 0.586715) (0.115319, 0.58997) (0.115351, 0.593225) (0.115387, 0.59648) (0.115401, 0.598198) (0.115414, 0.599735) (0.115451, 0.60299) (0.115492, 0.606245) (0.115524, 0.6095) (0.115555, 0.612754) (0.115583, 0.616009) (0.115607, 0.619264) (0.11563, 0.622519) (0.115645, 0.625774) (0.115662, 0.629029) (0.115675, 0.632284) (0.115686, 0.635539) (0.115696, 0.638794) (0.115699, 0.642048) (0.115698, 0.645303) (0.115687, 0.648558) (0.115671, 0.651813) (0.115644, 0.655068) (0.115604, 0.658323) (0.115557, 0.661578) (0.115483, 0.664833) (0.115401, 0.667803) (0.115393, 0.668087) (0.115284, 0.671342) (0.115145, 0.674597) (0.11509, 0.675746) (0.114983, 0.677852) (0.114784, 0.681107) (0.114779, 0.68118) (0.11456, 0.684362) (0.114468, 0.685535) (0.114296, 0.687617) (0.114157, 0.689171) (0.113994, 0.690872) (0.113847, 0.692371) (0.11366, 0.694127) (0.113536, 0.695298) (0.1133, 0.697381) (0.113225, 0.698075) (0.112925, 0.700636) (0.112914, 0.700732) (0.112604, 0.703581) (0.112569, 0.703891) (0.112293, 0.706495) (0.112223, 0.707146) (0.111982, 0.709594) (0.111903, 0.710401) (0.111671, 0.712883) (0.111602, 0.713656) (0.11136, 0.716416) (0.111319, 0.716911) (0.11105, 0.720166) (0.11105, 0.720167) (0.110806, 0.723421) (0.110739, 0.72433) (0.11057, 0.726675) (0.110428, 0.728677) (0.11034, 0.72993) (0.110117, 0.733115) (0.110112, 0.733185) (0.109895, 0.73644) (0.109806, 0.737784) (0.109681, 0.739695) (0.109496, 0.742503) (0.109465, 0.74295) (0.109241, 0.746205) (0.109185, 0.747054) (0.109028, 0.74946) (0.108874, 0.75175) (0.108807, 0.752715) (0.108574, 0.755969) (0.108563, 0.756133) (0.108342, 0.759224) (0.108253, 0.760548) (0.108119, 0.762479) (0.107942, 0.764907) (0.107881, 0.765734) (0.107637, 0.768989) (0.107631, 0.769071) (0.107397, 0.772244) (0.10732, 0.773358) (0.107173, 0.775499) (0.107009, 0.777723) (0.106935, 0.778754) (0.106699, 0.781908) (0.106691, 0.782008) (0.106432, 0.785263) (0.106388, 0.78584) (0.106177, 0.788518) (0.106077, 0.78969) (0.105911, 0.791773) (0.105766, 0.793337) (0.105612, 0.795028) (0.105456, 0.796518) (0.105279, 0.798283) (0.105145, 0.799484) (0.104917, 0.801538) (0.104834, 0.802251) (0.104545, 0.804793) (0.104523, 0.804967) (0.104212, 0.807656) (0.104169, 0.808048) (0.103902, 0.810159) (0.103759, 0.811302) (0.103591, 0.812586) (0.103322, 0.814557) (0.10328, 0.814874) (0.102969, 0.817197) (0.102878, 0.817812) (0.102658, 0.81928) (0.102366, 0.821067) (0.102348, 0.821184) (0.102037, 0.823032) (0.101772, 0.824322) (0.101726, 0.824562) (0.101415, 0.826074) (0.101105, 0.82721) (0.100983, 0.827577) (0.100794, 0.828191) (0.100483, 0.829053) (0.100172, 0.829649) (0.0998614, 0.830136) (0.0995506, 0.830457) (0.0992399, 0.830753) (0.0990687, 0.830832) (0.0989291, 0.830902) (0.0986183, 0.831056) (0.0983075, 0.831171) (0.0979967, 0.831234) (0.0976859, 0.83128) (0.0973752, 0.831261) (0.0970644, 0.831229) (0.0967536, 0.831167) (0.0964428, 0.830979) (0.0961489, 0.830832) (0.096132, 0.830824) (0.0958212, 0.830647) (0.0955105, 0.830389) (0.0951997, 0.830165) (0.0948889, 0.829868) (0.0945781, 0.829636) (0.0942673, 0.829496) (0.0939566, 0.829461) (0.0936458, 0.829581) (0.093335, 0.829793) (0.0930242, 0.830084) (0.0927134, 0.830643) (0.0925826, 0.830832) (0.0924026, 0.8311) (0.0920919, 0.831663) (0.0917811, 0.83221) (0.0914703, 0.832639) (0.0911595, 0.832729) (0.0908487, 0.832649) (0.0905379, 0.832113) (0.0902272, 0.831258) (0.0901103, 0.830832) (0.0899164, 0.830145) (0.0896056, 0.828596) (0.089435, 0.827577) (0.0892948, 0.826787) (0.088984, 0.82471) (0.0889261, 0.824322) (0.0886732, 0.822803) (0.088405, 0.821067) (0.0883625, 0.820812) (0.0880517, 0.819) (0.0878202, 0.817812) (0.0877409, 0.817453) (0.0874301, 0.816111) (0.0871193, 0.814917) (0.087009, 0.814557) (0.0868086, 0.814) (0.0864978, 0.813254) (0.086187, 0.812678) (0.0858762, 0.812178) (0.0855654, 0.811671) (0.0852983, 0.811302) (0.0852546, 0.811244) (0.0849439, 0.810762) (0.0846331, 0.810252) (0.0843223, 0.809573) (0.0840115, 0.808654) (0.0838145, 0.808048) (0.0837007, 0.807691) (0.0833899, 0.806338) (0.0830973, 0.804793) (0.0830792, 0.804685) (0.0827684, 0.802644) (0.0826232, 0.801538) (0.0824576, 0.800138) (0.0822522, 0.798283) (0.0821468, 0.797198) (0.0819419, 0.795028) (0.081836, 0.793768) (0.0816669, 0.791773) (0.0815252, 0.790005) (0.0814042, 0.788518) (0.0812145, 0.786022) (0.0811561, 0.785263) (0.0809037, 0.782033) (0.0809017, 0.782008) (0.0806363, 0.778754) (0.0805929, 0.778182) (0.0803942, 0.775499) (0.0802821, 0.773963) (0.0801654, 0.772244) (0.0799713, 0.769228) (0.0799559, 0.768989) (0.0797455, 0.765734) (0.0796606, 0.76425) (0.0795647, 0.762479) (0.0793997, 0.759224) (0.0793498, 0.758199) (0.0792444, 0.755969) (0.0790939, 0.752715) (0.079039, 0.751476) (0.0789488, 0.74946) (0.0788057, 0.746205) (0.0787282, 0.744238) (0.0786743, 0.74295) (0.0785267, 0.739695) (0.0784174, 0.737193) (0.078383, 0.73644) (0.0782278, 0.733185) (0.0781066, 0.730657) (0.0780692, 0.72993) (0.0778987, 0.726675) (0.0777959, 0.724596) (0.0777327, 0.723421) (0.0775525, 0.720166) (0.0774851, 0.718796) (0.0773856, 0.716911) (0.077221, 0.713656) (0.0771743, 0.71259) (0.0770701, 0.710401) (0.0769373, 0.707146) (0.0768635, 0.704637) (0.0768393, 0.703891) (0.0767488, 0.700636) (0.0766942, 0.697381) (0.0766662, 0.694127) (0.0766568, 0.690872) (0.0766693, 0.687617) (0.076686, 0.684362) (0.0767134, 0.681107) (0.0767458, 0.677852) (0.0767791, 0.674597) (0.0768126, 0.671342) (0.0768393, 0.668087) (0.0768619, 0.664833) (0.0768635, 0.664456) (0.0768753, 0.661578) (0.0768962, 0.658323) (0.0769103, 0.655068) (0.0769261, 0.651813) (0.0769409, 0.648558) (0.0769575, 0.645303) (0.0769734, 0.642048) (0.0769902, 0.638794) (0.0770096, 0.635539) (0.0770262, 0.632284) (0.077041, 0.629029) (0.0770573, 0.625774) (0.0770745, 0.622519) (0.0770942, 0.619264) (0.0771122, 0.616009) (0.0771464, 0.612754) (0.0771743, 0.610061) (0.07718, 0.6095) (0.0772283, 0.606245) (0.0772991, 0.60299) (0.0773889, 0.599735) (0.0774851, 0.597081) (0.077506, 0.59648) (0.0776513, 0.593225) (0.0777959, 0.590483) (0.077822, 0.58997) (0.078018, 0.586715) (0.0781066, 0.585402) (0.0782274, 0.58346) (0.0784174, 0.580675) (0.0784477, 0.580206) (0.0786631, 0.576951) (0.0787282, 0.576037) (0.0788805, 0.573696) (0.079039, 0.571318) (0.0790939, 0.570441) (0.0793058, 0.567186) (0.0793498, 0.566521) (0.0795046, 0.563931) (0.0796606, 0.561487) (0.0797102, 0.560676) (0.0799148, 0.557421) (0.0799713, 0.556553) (0.0801198, 0.554167) (0.0802821, 0.551772) (0.0803397, 0.550912) (0.0805648, 0.547657) (0.0805929, 0.547238) (0.0807851, 0.544402) (0.0809037, 0.542789) (0.0810237, 0.541147) (0.0812145, 0.53864) (0.0812744, 0.537892) (0.0815252, 0.534664) (0.0815274, 0.534637) (0.0817857, 0.531382) (0.081836, 0.530745) (0.0820486, 0.528127) (0.0821468, 0.52694) (0.0823254, 0.524873) (0.0824576, 0.523335) (0.0826163, 0.521618) (0.0827684, 0.519975) (0.0829322, 0.518363) (0.0830792, 0.516911) (0.0832856, 0.515108) (0.0833899, 0.51419) (0.0837007, 0.51187) (0.0837032, 0.511853) (0.0840115, 0.509809) (0.0842442, 0.508598) (0.0843223, 0.508182) (0.0846331, 0.506681) (0.0849439, 0.505478) (0.0849808, 0.505343) (0.0852546, 0.504378) (0.0855654, 0.50348) (0.0858762, 0.502687) (0.0861219, 0.502088) (0.086187, 0.501929) (0.0864978, 0.501093) (0.0868086, 0.500297) (0.0871193, 0.499583) (0.0874003, 0.498833) (0.0874301, 0.498754) (0.0877409, 0.497772) (0.0880517, 0.496843) (0.0883625, 0.495822) (0.0884314, 0.495579) (0.0886732, 0.494707) (0.088984, 0.493522) (0.0892887, 0.492324) (0.0892948, 0.492299) (0.0896056, 0.490916) (0.0899164, 0.489609) (0.0900372, 0.489069) (0.0902272, 0.488193) (0.0905379, 0.486758) (0.0907431, 0.485814) (0.0908487, 0.485317) (0.0911595, 0.483823) (0.0914447, 0.482559) (0.0914703, 0.482439) (0.0917811, 0.480912) (0.0920919, 0.479612) (0.0921649, 0.479304) (0.0924026, 0.478234) (0.0927134, 0.477064) (0.0930141, 0.476049) (0.0930242, 0.476014) (0.093335, 0.474968) (0.0936458, 0.474158) (0.0939566, 0.473506) (0.0942673, 0.472992) (0.0944529, 0.472794)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-tau/1/.initial={(0.100662, 0.321767) (0.100794, 0.321756) (0.101105, 0.321761) (0.101139, 0.321767) (0.101415, 0.321812) (0.101726, 0.321908) (0.102037, 0.322056) (0.102348, 0.322233) (0.102426, 0.322298) (0.102658, 0.322517) (0.102931, 0.32283) (0.102969, 0.322879) (0.10328, 0.323304) (0.103316, 0.323361) (0.103591, 0.323845) (0.103615, 0.323892) (0.103859, 0.324424) (0.103902, 0.324512) (0.104096, 0.324955) (0.104212, 0.325269) (0.104292, 0.325487) (0.104488, 0.326018) (0.104523, 0.326119) (0.104671, 0.32655) (0.104834, 0.327015) (0.104856, 0.327081) (0.105019, 0.327613) (0.105145, 0.328026) (0.10518, 0.328144) (0.105326, 0.328675) (0.105454, 0.329207) (0.105456, 0.329213) (0.10557, 0.329738) (0.10568, 0.33027) (0.105766, 0.330745) (0.105776, 0.330801) (0.105843, 0.331333) (0.105903, 0.331864) (0.105948, 0.332396) (0.10596, 0.332927) (0.105955, 0.333458) (0.105919, 0.33399) (0.105859, 0.334521) (0.105799, 0.335053) (0.105766, 0.335227) (0.105698, 0.335584) (0.105576, 0.336116) (0.105456, 0.336634) (0.105453, 0.336647) (0.10531, 0.337179) (0.105145, 0.33771) (0.105145, 0.337711) (0.104983, 0.338241) (0.104834, 0.3387) (0.104812, 0.338773) (0.10464, 0.339304) (0.104523, 0.339691) (0.10448, 0.339836) (0.104304, 0.340367) (0.104212, 0.340685) (0.104151, 0.340899) (0.10399, 0.34143) (0.103902, 0.341767) (0.103853, 0.341961) (0.103698, 0.342493) (0.103591, 0.342892) (0.103559, 0.343024) (0.103412, 0.343556) (0.10328, 0.344054) (0.103272, 0.344087) (0.103115, 0.344619) (0.102969, 0.345109) (0.102957, 0.34515) (0.102782, 0.345682) (0.102658, 0.346059) (0.10261, 0.346213) (0.102418, 0.346744) (0.102348, 0.346937) (0.102227, 0.347276) (0.102037, 0.347734) (0.102007, 0.347807) (0.101786, 0.348339) (0.101726, 0.348482) (0.101559, 0.34887) (0.101415, 0.349194) (0.101326, 0.349402) (0.101105, 0.349869) (0.101074, 0.349933) (0.100837, 0.350465) (0.100794, 0.350554) (0.100565, 0.350996) (0.100483, 0.351171) (0.100294, 0.351527) (0.100172, 0.351766) (0.10002, 0.352059) (0.0998614, 0.352345) (0.099719, 0.35259) (0.0995506, 0.352883) (0.0994009, 0.353122) (0.0992399, 0.353381) (0.0990542, 0.353653) (0.0989291, 0.353826) (0.0986625, 0.354185) (0.0986183, 0.354239) (0.0983075, 0.354578) (0.0981469, 0.354716) (0.0979967, 0.354836) (0.0976859, 0.355058) (0.0973752, 0.355211) (0.0972707, 0.355247) (0.0970644, 0.355312) (0.0967536, 0.35534) (0.0964428, 0.355299) (0.0962673, 0.355247) (0.096132, 0.355205) (0.0958212, 0.355089) (0.0955105, 0.354918) (0.0951997, 0.354773) (0.0950981, 0.354716) (0.0948889, 0.354597) (0.0945781, 0.354422) (0.0942673, 0.354289) (0.0939857, 0.354185) (0.0939566, 0.354174) (0.0936458, 0.354081) (0.093335, 0.354009) (0.0930242, 0.353967) (0.0927134, 0.35393) (0.0924026, 0.353914) (0.0920919, 0.353914) (0.0917811, 0.353928) (0.0914703, 0.353936) (0.0911595, 0.353936) (0.0908487, 0.353902) (0.0905379, 0.353831) (0.0902272, 0.353759) (0.0899797, 0.353653) (0.0899164, 0.353623) (0.0896056, 0.353411) (0.0892948, 0.353156) (0.0892605, 0.353122) (0.088984, 0.352798) (0.0888342, 0.35259) (0.0886732, 0.352356) (0.0884727, 0.352059) (0.0883625, 0.35188) (0.0881603, 0.351527) (0.0880517, 0.351322) (0.0878804, 0.350996) (0.0877409, 0.350736) (0.0875981, 0.350465) (0.0874301, 0.350141) (0.08733, 0.349933) (0.0871193, 0.349473) (0.0870902, 0.349402) (0.0868891, 0.34887) (0.0868086, 0.34862) (0.0867277, 0.348339) (0.0865958, 0.347807) (0.0865043, 0.347276) (0.0864978, 0.347224) (0.0864462, 0.346744) (0.0864373, 0.346213) (0.0864432, 0.345682) (0.0864669, 0.34515) (0.0864978, 0.344863) (0.0865243, 0.344619) (0.0865843, 0.344087) (0.0866598, 0.343556) (0.0867418, 0.343024) (0.0868086, 0.342605) (0.0868261, 0.342493) (0.0869143, 0.341961) (0.0870182, 0.34143) (0.0871143, 0.340899) (0.0871193, 0.340871) (0.0872103, 0.340367) (0.0873202, 0.339836) (0.0874225, 0.339304) (0.0874301, 0.339266) (0.0875324, 0.338773) (0.0876543, 0.338241) (0.0877409, 0.337852) (0.0877719, 0.33771) (0.0879026, 0.337179) (0.0880385, 0.336647) (0.0880517, 0.336602) (0.0881929, 0.336116) (0.0883474, 0.335584) (0.0883625, 0.33554) (0.0885275, 0.335053) (0.0886732, 0.334626) (0.088712, 0.334521) (0.0889247, 0.33399) (0.088984, 0.333849) (0.0891567, 0.333458) (0.0892948, 0.333149) (0.0894003, 0.332927) (0.0896056, 0.332543) (0.0896864, 0.332396) (0.0899164, 0.331988) (0.0899917, 0.331864) (0.0902272, 0.3315) (0.0903357, 0.331333) (0.0905379, 0.33104) (0.0907185, 0.330801) (0.0908487, 0.330631) (0.09111, 0.33027) (0.0911595, 0.330206) (0.0914703, 0.329818) (0.0915329, 0.329738) (0.0917811, 0.329437) (0.0919732, 0.329207) (0.0920919, 0.329064) (0.0923885, 0.328675) (0.0924026, 0.328657) (0.0927134, 0.328266) (0.0928096, 0.328144) (0.0930242, 0.327878) (0.0932459, 0.327613) (0.093335, 0.327498) (0.0936458, 0.327102) (0.0936633, 0.327081) (0.0939566, 0.326724) (0.0941081, 0.32655) (0.0942673, 0.326369) (0.0945755, 0.326018) (0.0945781, 0.326015) (0.0948889, 0.325676) (0.0950773, 0.325487) (0.0951997, 0.325367) (0.0955105, 0.325051) (0.095617, 0.324955) (0.0958212, 0.32477) (0.096132, 0.324478) (0.0961976, 0.324424) (0.0964428, 0.324223) (0.0967536, 0.323954) (0.0968323, 0.323892) (0.0970644, 0.323714) (0.0973752, 0.323463) (0.0975174, 0.323361) (0.0976859, 0.323236) (0.0979967, 0.32299) (0.0982183, 0.32283) (0.0983075, 0.322768) (0.0986183, 0.322576) (0.0989291, 0.322381) (0.0990829, 0.322298) (0.0992399, 0.322214) (0.0995506, 0.322064) (0.0998614, 0.321941) (0.100172, 0.321842) (0.100483, 0.321781) (0.100662, 0.321767)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_res-tau/2/.initial={(0.0948194, 0.311138) (0.0948889, 0.311113) (0.0951997, 0.311005) (0.0955105, 0.310913) (0.0958212, 0.310825) (0.096132, 0.310753) (0.0964428, 0.3107) (0.0967536, 0.310667) (0.0970644, 0.310655) (0.0973752, 0.310663) (0.0976859, 0.310689) (0.0979967, 0.31073) (0.0983075, 0.310783) (0.0986183, 0.310844) (0.0989291, 0.310896) (0.0992399, 0.310954) (0.0995506, 0.311007) (0.0998614, 0.311065) (0.100172, 0.311114) (0.100339, 0.311138) (0.100483, 0.311156) (0.100794, 0.311178) (0.101105, 0.311202) (0.101415, 0.311219) (0.101726, 0.31123) (0.102037, 0.311235) (0.102348, 0.311233) (0.102658, 0.311228) (0.102969, 0.311218) (0.10328, 0.311203) (0.103591, 0.31119) (0.103902, 0.311173) (0.104212, 0.311163) (0.104523, 0.311146) (0.104653, 0.311138) (0.104834, 0.311126) (0.105145, 0.311115) (0.105456, 0.311114) (0.105766, 0.311117) (0.106057, 0.311138) (0.106077, 0.311139) (0.106388, 0.311168) (0.106699, 0.311204) (0.107009, 0.311271) (0.10732, 0.311364) (0.107631, 0.311461) (0.107942, 0.311581) (0.108137, 0.311669) (0.108253, 0.311723) (0.108563, 0.311908) (0.108874, 0.312089) (0.109034, 0.312201) (0.109185, 0.312308) (0.109496, 0.312548) (0.109721, 0.312732) (0.109806, 0.312809) (0.110117, 0.313105) (0.110271, 0.313264) (0.110428, 0.313444) (0.110712, 0.313795) (0.110739, 0.313831) (0.11105, 0.314265) (0.111089, 0.314327) (0.11136, 0.314788) (0.1114, 0.314858) (0.11166, 0.315389) (0.111671, 0.315415) (0.111893, 0.315921) (0.111982, 0.316138) (0.112102, 0.316452) (0.112293, 0.316955) (0.112304, 0.316984) (0.112496, 0.317515) (0.112604, 0.317799) (0.112695, 0.318047) (0.112897, 0.318578) (0.112914, 0.318621) (0.113122, 0.31911) (0.113225, 0.319342) (0.113358, 0.319641) (0.113536, 0.320046) (0.113595, 0.320172) (0.113847, 0.320694) (0.113852, 0.320704) (0.114103, 0.321235) (0.114157, 0.321353) (0.114338, 0.321767) (0.114468, 0.322108) (0.114539, 0.322298) (0.114729, 0.32283) (0.114779, 0.323009) (0.114868, 0.323361) (0.114991, 0.323892) (0.115074, 0.324424) (0.11509, 0.32455) (0.115138, 0.324955) (0.115177, 0.325487) (0.115207, 0.326018) (0.115217, 0.32655) (0.115216, 0.327081) (0.115209, 0.327613) (0.1152, 0.328144) (0.115188, 0.328675) (0.115174, 0.329207) (0.115161, 0.329738) (0.115148, 0.33027) (0.115131, 0.330801) (0.115117, 0.331333) (0.11509, 0.3318) (0.115086, 0.331864) (0.115063, 0.332396) (0.115036, 0.332927) (0.115003, 0.333458) (0.114965, 0.33399) (0.114931, 0.334521) (0.1149, 0.335053) (0.114864, 0.335584) (0.114823, 0.336116) (0.114779, 0.336629) (0.114778, 0.336647) (0.11474, 0.337179) (0.114688, 0.33771) (0.114638, 0.338241) (0.114592, 0.338773) (0.114539, 0.339304) (0.114475, 0.339836) (0.114468, 0.339889) (0.114408, 0.340367) (0.114331, 0.340899) (0.114262, 0.34143) (0.114181, 0.341961) (0.114157, 0.342093) (0.114086, 0.342493) (0.113987, 0.343024) (0.113885, 0.343556) (0.113847, 0.343738) (0.113774, 0.344087) (0.113655, 0.344619) (0.113536, 0.3451) (0.113523, 0.34515) (0.113385, 0.345682) (0.113249, 0.346213) (0.113225, 0.346291) (0.113092, 0.346744) (0.11294, 0.347276) (0.112914, 0.347352) (0.112765, 0.347807) (0.112604, 0.348317) (0.112597, 0.348339) (0.11242, 0.34887) (0.112293, 0.349254) (0.112244, 0.349402) (0.112061, 0.349933) (0.111982, 0.350136) (0.111859, 0.350465) (0.111671, 0.350973) (0.111663, 0.350996) (0.111467, 0.351527) (0.11136, 0.351787) (0.11125, 0.352059) (0.11105, 0.352551) (0.111034, 0.35259) (0.110814, 0.353122) (0.110739, 0.353287) (0.11057, 0.353653) (0.110428, 0.353966) (0.11032, 0.354185) (0.110117, 0.354596) (0.110055, 0.354716) (0.109806, 0.355172) (0.109762, 0.355247) (0.109496, 0.355695) (0.109441, 0.355779) (0.109185, 0.356156) (0.109075, 0.35631) (0.108874, 0.356578) (0.108665, 0.356842) (0.108563, 0.356973) (0.108253, 0.35733) (0.108214, 0.357373) (0.107942, 0.357669) (0.107718, 0.357905) (0.107631, 0.358001) (0.10732, 0.358324) (0.107215, 0.358436) (0.107009, 0.358645) (0.106707, 0.358968) (0.106699, 0.358977) (0.106388, 0.359321) (0.10624, 0.359499) (0.106077, 0.35969) (0.105803, 0.36003) (0.105766, 0.360079) (0.105456, 0.360493) (0.105405, 0.360562) (0.105145, 0.360928) (0.105032, 0.361093) (0.104834, 0.361385) (0.104682, 0.361625) (0.104523, 0.361876) (0.104352, 0.362156) (0.104212, 0.362386) (0.10403, 0.362688) (0.103902, 0.362905) (0.103714, 0.363219) (0.103591, 0.36343) (0.1034, 0.363751) (0.10328, 0.363955) (0.103084, 0.364282) (0.102969, 0.364473) (0.102757, 0.364813) (0.102658, 0.364974) (0.10241, 0.365345) (0.102348, 0.365442) (0.102041, 0.365876) (0.102037, 0.365881) (0.101726, 0.366287) (0.101629, 0.366408) (0.101415, 0.366651) (0.101156, 0.366939) (0.101105, 0.366998) (0.100794, 0.367304) (0.100622, 0.367471) (0.100483, 0.367601) (0.100172, 0.367868) (0.100021, 0.368002) (0.0998614, 0.368141) (0.0995506, 0.368389) (0.0993732, 0.368533) (0.0992399, 0.368643) (0.0989291, 0.368891) (0.0987224, 0.369065) (0.0986183, 0.369152) (0.0983075, 0.369406) (0.0980868, 0.369596) (0.0979967, 0.369676) (0.0976859, 0.369939) (0.0974688, 0.370128) (0.0973752, 0.370212) (0.0970644, 0.370475) (0.0968457, 0.370659) (0.0967536, 0.37074) (0.0964428, 0.370987) (0.0961795, 0.371191) (0.096132, 0.371228) (0.0958212, 0.371427) (0.0955105, 0.371614) (0.0952696, 0.371722) (0.0951997, 0.371754) (0.0948889, 0.371857) (0.0945781, 0.371913) (0.0942673, 0.371933) (0.0939566, 0.371904) (0.0936458, 0.371847) (0.093335, 0.371765) (0.09322, 0.371722) (0.0930242, 0.371651) (0.0927134, 0.371523) (0.0924026, 0.371396) (0.0920919, 0.371265) (0.091906, 0.371191) (0.0917811, 0.371143) (0.0914703, 0.371017) (0.0911595, 0.370894) (0.0908487, 0.370792) (0.0905379, 0.370676) (0.0904946, 0.370659) (0.0902272, 0.37056) (0.0899164, 0.370445) (0.0896056, 0.370343) (0.0892948, 0.370251) (0.088984, 0.370146) (0.0889247, 0.370128) (0.0886732, 0.370052) (0.0883625, 0.36995) (0.0880517, 0.369859) (0.0877409, 0.369785) (0.0874301, 0.369695) (0.0871193, 0.369604) (0.0870957, 0.369596) (0.0868086, 0.369506) (0.0864978, 0.369382) (0.086187, 0.369248) (0.0858762, 0.369088) (0.0858379, 0.369065) (0.0855654, 0.36889) (0.0852546, 0.36865) (0.085117, 0.368533) (0.0849439, 0.36837) (0.0846331, 0.368066) (0.0845735, 0.368002) (0.0843223, 0.367727) (0.0840889, 0.367471) (0.0840115, 0.367381) (0.0837007, 0.367026) (0.0836135, 0.366939) (0.0833899, 0.366714) (0.0830853, 0.366408) (0.0830792, 0.366402) (0.0827684, 0.366127) (0.0824853, 0.365876) (0.0824576, 0.365851) (0.0821468, 0.365596) (0.0818718, 0.365345) (0.081836, 0.36531) (0.0815252, 0.365023) (0.0813262, 0.364813) (0.0812145, 0.364674) (0.0809409, 0.364282) (0.0809037, 0.364224) (0.0806376, 0.363751) (0.0805929, 0.363661) (0.0804031, 0.363219) (0.0802821, 0.362875) (0.0802252, 0.362688) (0.080067, 0.362156) (0.0799713, 0.361783) (0.0799331, 0.361625) (0.0798191, 0.361093) (0.0796951, 0.360562) (0.0796606, 0.360392) (0.0795898, 0.36003) (0.0794749, 0.359499) (0.0793499, 0.358968) (0.0793498, 0.358967) (0.0792073, 0.358436) (0.0790441, 0.357905) (0.079039, 0.35789) (0.0788455, 0.357373) (0.0787282, 0.35711) (0.0786093, 0.356842) (0.0784174, 0.356462) (0.0783337, 0.35631) (0.0781066, 0.355939) (0.0780048, 0.355779) (0.0777959, 0.35547) (0.0776401, 0.355247) (0.0774851, 0.35502) (0.0772814, 0.354716) (0.0771743, 0.354551) (0.0769447, 0.354185) (0.0768635, 0.354043) (0.0766601, 0.353653) (0.0765527, 0.353436) (0.0764195, 0.353122) (0.0762419, 0.35265) (0.0762201, 0.35259) (0.0760721, 0.352059) (0.0759483, 0.351527) (0.0759312, 0.351442) (0.0758462, 0.350996) (0.0757873, 0.350465) (0.0757421, 0.349933) (0.0757116, 0.349402) (0.0757033, 0.34887) (0.075714, 0.348339) (0.0757484, 0.347807) (0.0757921, 0.347276) (0.0758444, 0.346744) (0.0759295, 0.346213) (0.0759312, 0.346204) (0.0760215, 0.345682) (0.0761271, 0.34515) (0.0762419, 0.34465) (0.0762493, 0.344619) (0.076379, 0.344087) (0.0765143, 0.343556) (0.0765527, 0.343417) (0.0766596, 0.343024) (0.0768058, 0.342493) (0.0768635, 0.342303) (0.0769672, 0.341961) (0.077128, 0.34143) (0.0771743, 0.341288) (0.0772971, 0.340899) (0.0774646, 0.340367) (0.0774851, 0.340309) (0.0776472, 0.339836) (0.0777959, 0.339382) (0.0778224, 0.339304) (0.0780024, 0.338773) (0.0781066, 0.338453) (0.0781796, 0.338241) (0.0783548, 0.33771) (0.0784174, 0.337517) (0.078526, 0.337179) (0.0786856, 0.336647) (0.0787282, 0.336499) (0.0788326, 0.336116) (0.0789675, 0.335584) (0.079039, 0.335272) (0.0790873, 0.335053) (0.0792048, 0.334521) (0.0793015, 0.33399) (0.0793498, 0.333723) (0.0793946, 0.333458) (0.0794916, 0.332927) (0.0795711, 0.332396) (0.0796606, 0.331928) (0.079672, 0.331864) (0.0797631, 0.331333) (0.0798566, 0.330801) (0.0799579, 0.33027) (0.0799713, 0.330207) (0.0800638, 0.329738) (0.0801688, 0.329207) (0.0802814, 0.328675) (0.0802821, 0.328672) (0.080393, 0.328144) (0.0804968, 0.327613) (0.0805929, 0.327171) (0.0806125, 0.327081) (0.0807317, 0.32655) (0.0808361, 0.326018) (0.0809037, 0.325697) (0.0809501, 0.325487) (0.0810758, 0.324955) (0.0811957, 0.324424) (0.0812145, 0.324353) (0.0813371, 0.323892) (0.0814826, 0.323361) (0.0815252, 0.323225) (0.0816491, 0.32283) (0.0818296, 0.322298) (0.081836, 0.322282) (0.0820393, 0.321767) (0.0821468, 0.321512) (0.0822749, 0.321235) (0.0824576, 0.320855) (0.0825344, 0.320704) (0.0827684, 0.320272) (0.0828264, 0.320172) (0.0830792, 0.319764) (0.0831609, 0.319641) (0.0833899, 0.319315) (0.0835337, 0.31911) (0.0837007, 0.318897) (0.08396, 0.318578) (0.0840115, 0.318512) (0.0843223, 0.318164) (0.0844266, 0.318047) (0.0846331, 0.317834) (0.0849439, 0.317525) (0.0849534, 0.317515) (0.0852546, 0.317237) (0.0855137, 0.316984) (0.0855654, 0.316933) (0.0858762, 0.316664) (0.0861084, 0.316452) (0.086187, 0.316381) (0.0864978, 0.316106) (0.0867012, 0.315921) (0.0868086, 0.315824) (0.0871193, 0.315549) (0.0872933, 0.315389) (0.0874301, 0.315267) (0.0877409, 0.315001) (0.0878993, 0.314858) (0.0880517, 0.314726) (0.0883625, 0.314474) (0.0885445, 0.314327) (0.0886732, 0.314222) (0.088984, 0.313986) (0.0892316, 0.313795) (0.0892948, 0.313745) (0.0896056, 0.313533) (0.0899164, 0.313312) (0.0899919, 0.313264) (0.0902272, 0.313115) (0.0905379, 0.312951) (0.0908487, 0.31277) (0.0909208, 0.312732) (0.0911595, 0.312604) (0.0914703, 0.312471) (0.0917811, 0.312325) (0.0920646, 0.312201) (0.0920919, 0.312189) (0.0924026, 0.312063) (0.0927134, 0.311953) (0.0930242, 0.311829) (0.093335, 0.31171) (0.0934444, 0.311669) (0.0936458, 0.311591) (0.0939566, 0.311469) (0.0942673, 0.311354) (0.0945781, 0.311224) (0.0948194, 0.311138)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-alpha_c/1/.initial={(-0.136071, -0.00763496) (-0.136057, -0.00763667) (-0.135759, -0.00765398) (-0.135461, -0.00766601) (-0.135163, -0.00767291) (-0.134865, -0.00766998) (-0.134567, -0.00765949) (-0.134269, -0.0076484) (-0.133971, -0.0076358) (-0.133959, -0.00763496) (-0.133673, -0.00761124) (-0.133375, -0.00758364) (-0.133076, -0.00756065) (-0.132778, -0.00753539) (-0.132574, -0.00751986) (-0.13248, -0.00751185) (-0.132182, -0.00747659) (-0.131884, -0.00744426) (-0.131586, -0.00741208) (-0.131528, -0.00740476) (-0.131288, -0.00737125) (-0.13099, -0.00732232) (-0.130759, -0.00728966) (-0.130692, -0.0072788) (-0.130393, -0.00721168) (-0.130187, -0.00717455) (-0.130095, -0.00715653) (-0.129797, -0.00707967) (-0.129721, -0.00705945) (-0.129499, -0.00699992) (-0.129289, -0.00694435) (-0.129201, -0.00691983) (-0.128903, -0.00683422) (-0.128887, -0.00682925) (-0.128605, -0.00673994) (-0.128522, -0.00671415) (-0.128307, -0.0066512) (-0.128124, -0.00659905) (-0.128009, -0.00656721) (-0.127711, -0.00648643) (-0.127702, -0.00648395) (-0.127412, -0.00639344) (-0.12733, -0.00636885) (-0.127114, -0.00630892) (-0.126903, -0.00625375) (-0.126816, -0.0062325) (-0.126518, -0.00614793) (-0.126486, -0.00613865) (-0.12622, -0.00606299) (-0.12608, -0.00602355) (-0.125922, -0.00598032) (-0.125651, -0.00590844) (-0.125624, -0.00590146) (-0.125326, -0.00581131) (-0.125265, -0.00579334) (-0.125028, -0.00572232) (-0.124881, -0.00567824) (-0.124729, -0.00563316) (-0.124498, -0.00556314) (-0.124431, -0.00554263) (-0.124139, -0.00544804) (-0.124133, -0.00544604) (-0.123835, -0.00533571) (-0.123828, -0.00533294) (-0.123539, -0.00521784) (-0.123537, -0.00521717) (-0.123293, -0.00510274) (-0.123239, -0.00507575) (-0.123071, -0.00498764) (-0.122941, -0.00491812) (-0.12286, -0.00487254) (-0.122671, -0.00475744) (-0.122643, -0.00473558) (-0.122524, -0.00464233) (-0.122373, -0.00452723) (-0.122345, -0.00449815) (-0.122262, -0.00441213) (-0.122156, -0.00429703) (-0.122046, -0.00418217) (-0.122046, -0.00418193) (-0.121985, -0.00406683) (-0.121915, -0.00395173) (-0.12185, -0.00383663) (-0.121788, -0.00372153) (-0.121748, -0.00362797) (-0.121739, -0.00360643) (-0.121696, -0.00349133) (-0.121643, -0.00337622) (-0.121593, -0.00326112) (-0.121536, -0.00314602) (-0.121479, -0.00303092) (-0.12145, -0.00295967) (-0.121432, -0.00291582) (-0.121384, -0.00280072) (-0.121342, -0.00268562) (-0.121302, -0.00257052) (-0.12127, -0.00245542) (-0.121246, -0.00234032) (-0.121247, -0.00222522) (-0.121273, -0.00211011) (-0.12133, -0.00199501) (-0.121419, -0.00187991) (-0.12145, -0.00185291) (-0.121572, -0.00176481) (-0.121748, -0.0016597) (-0.121768, -0.00164971) (-0.122046, -0.00154098) (-0.122065, -0.00153461) (-0.122345, -0.00145702) (-0.122487, -0.00141951) (-0.122643, -0.00138293) (-0.122941, -0.00131506) (-0.123002, -0.00130441) (-0.123239, -0.00126568) (-0.123537, -0.00122078) (-0.123783, -0.00118931) (-0.123835, -0.00118281) (-0.124133, -0.00115535) (-0.124431, -0.00113555) (-0.124729, -0.00112141) (-0.125028, -0.00111455) (-0.125326, -0.0011117) (-0.125624, -0.00111636) (-0.125922, -0.00112385) (-0.12622, -0.00113309) (-0.126518, -0.00114618) (-0.126816, -0.0011581) (-0.127114, -0.00117198) (-0.127412, -0.00118404) (-0.127607, -0.00118931) (-0.127711, -0.00119214) (-0.128009, -0.00120991) (-0.128307, -0.0012304) (-0.128605, -0.00125455) (-0.128903, -0.00128123) (-0.129185, -0.00130441) (-0.129201, -0.00130579) (-0.129499, -0.00135883) (-0.129797, -0.00140964) (-0.129842, -0.00141951) (-0.130095, -0.00147368) (-0.130378, -0.00153461) (-0.130393, -0.00153788) (-0.130692, -0.0016254) (-0.130774, -0.00164971) (-0.13099, -0.00171207) (-0.131158, -0.00176481) (-0.131288, -0.00180581) (-0.131516, -0.00187991) (-0.131586, -0.00190283) (-0.131852, -0.00199501) (-0.131884, -0.00200661) (-0.13216, -0.00211011) (-0.132182, -0.00211836) (-0.132457, -0.00222522) (-0.13248, -0.00223439) (-0.132751, -0.00234032) (-0.132778, -0.00235128) (-0.13303, -0.00245542) (-0.133076, -0.00247506) (-0.133301, -0.00257052) (-0.133375, -0.00260228) (-0.133577, -0.00268562) (-0.133673, -0.00272636) (-0.133846, -0.00280072) (-0.133971, -0.00285478) (-0.134112, -0.00291582) (-0.134269, -0.0029833) (-0.13438, -0.00303092) (-0.134567, -0.00311443) (-0.134639, -0.00314602) (-0.134865, -0.0032463) (-0.134897, -0.00326112) (-0.135149, -0.00337622) (-0.135163, -0.00338376) (-0.135367, -0.00349133) (-0.135461, -0.00354235) (-0.135576, -0.00360643) (-0.135759, -0.00370121) (-0.135797, -0.00372153) (-0.135995, -0.00383663) (-0.136057, -0.00387616) (-0.136178, -0.00395173) (-0.136356, -0.00405617) (-0.136373, -0.00406683) (-0.136544, -0.00418193) (-0.136654, -0.00425746) (-0.136713, -0.00429703) (-0.136888, -0.00441213) (-0.136952, -0.00446044) (-0.137044, -0.00452723) (-0.137214, -0.00464233) (-0.13725, -0.0046728) (-0.137355, -0.00475744) (-0.137513, -0.00487254) (-0.137548, -0.00490533) (-0.13764, -0.00498764) (-0.137778, -0.00510274) (-0.137846, -0.00517379) (-0.13789, -0.00521784) (-0.138006, -0.00533294) (-0.138112, -0.00544804) (-0.138144, -0.00550001) (-0.138186, -0.00556314) (-0.138251, -0.00567824) (-0.138304, -0.00579334) (-0.138349, -0.00590844) (-0.138374, -0.00602355) (-0.138385, -0.00613865) (-0.138376, -0.00625375) (-0.138348, -0.00636885) (-0.138298, -0.00648395) (-0.13824, -0.00659905) (-0.138165, -0.00671415) (-0.138144, -0.00673862) (-0.138056, -0.00682925) (-0.137918, -0.00694435) (-0.137846, -0.00701036) (-0.137786, -0.00705945) (-0.137604, -0.00717455) (-0.137548, -0.00720681) (-0.137377, -0.00728966) (-0.13725, -0.00734633) (-0.137102, -0.00740476) (-0.136952, -0.00745618) (-0.136724, -0.00751986) (-0.136654, -0.0075358) (-0.136356, -0.00758807) (-0.136071, -0.00763496)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-alpha_c/2/.initial={(-0.1372, -0.0107427) (-0.136952, -0.0107478) (-0.136654, -0.0107499) (-0.136356, -0.0107484) (-0.136057, -0.0107447) (-0.135949, -0.0107427) (-0.135759, -0.0107393) (-0.135461, -0.0107329) (-0.135163, -0.0107238) (-0.134865, -0.0107114) (-0.134567, -0.0106987) (-0.134269, -0.0106807) (-0.133971, -0.0106563) (-0.133673, -0.0106276) (-0.133673, -0.0106276) (-0.133375, -0.0105994) (-0.133076, -0.0105722) (-0.132778, -0.010542) (-0.132512, -0.0105125) (-0.13248, -0.0105093) (-0.132182, -0.0104793) (-0.131884, -0.0104549) (-0.131586, -0.0104236) (-0.131337, -0.0103974) (-0.131288, -0.0103924) (-0.13099, -0.0103648) (-0.130692, -0.0103331) (-0.130393, -0.0103001) (-0.130249, -0.0102823) (-0.130095, -0.0102643) (-0.129797, -0.0102311) (-0.129499, -0.0101905) (-0.129345, -0.0101672) (-0.129201, -0.0101461) (-0.128903, -0.0101026) (-0.128605, -0.0100574) (-0.128571, -0.0100521) (-0.128307, -0.0100101) (-0.128009, -0.00995544) (-0.127907, -0.00993698) (-0.127711, -0.00990189) (-0.127412, -0.00984256) (-0.127309, -0.00982188) (-0.127114, -0.00978403) (-0.126816, -0.00971794) (-0.126763, -0.00970677) (-0.126518, -0.00965387) (-0.126266, -0.00959167) (-0.12622, -0.00958076) (-0.125922, -0.00951219) (-0.125773, -0.00947657) (-0.125624, -0.00944033) (-0.125326, -0.00936512) (-0.125312, -0.00936147) (-0.125028, -0.00929026) (-0.124859, -0.00924637) (-0.124729, -0.00921212) (-0.124438, -0.00913127) (-0.124431, -0.00912945) (-0.124133, -0.00905056) (-0.124007, -0.00901617) (-0.123835, -0.0089658) (-0.123629, -0.00890107) (-0.123537, -0.00887343) (-0.123262, -0.00878597) (-0.123239, -0.00877833) (-0.122941, -0.00868316) (-0.122906, -0.00867087) (-0.122643, -0.00857622) (-0.122587, -0.00855577) (-0.122345, -0.00846929) (-0.122269, -0.00844066) (-0.122046, -0.00835788) (-0.121963, -0.00832556) (-0.121748, -0.00824276) (-0.121668, -0.00821046) (-0.12145, -0.0081258) (-0.121373, -0.00809536) (-0.121152, -0.00800976) (-0.121077, -0.00798026) (-0.120854, -0.00789469) (-0.120778, -0.00786516) (-0.120556, -0.00777997) (-0.120479, -0.00775006) (-0.120258, -0.00766568) (-0.120178, -0.00763496) (-0.11996, -0.00755117) (-0.119879, -0.00751986) (-0.119662, -0.00743468) (-0.119586, -0.00740476) (-0.119364, -0.00731459) (-0.119301, -0.00728966) (-0.119065, -0.00718963) (-0.11903, -0.00717455) (-0.118779, -0.00705945) (-0.118767, -0.0070543) (-0.118541, -0.00694435) (-0.118469, -0.00690672) (-0.118311, -0.00682925) (-0.118171, -0.00675017) (-0.118111, -0.00671415) (-0.117932, -0.00659905) (-0.117873, -0.00655916) (-0.117763, -0.00648395) (-0.117618, -0.00636885) (-0.117575, -0.00633541) (-0.117471, -0.00625375) (-0.11735, -0.00613865) (-0.117277, -0.00606535) (-0.117233, -0.00602355) (-0.117121, -0.00590844) (-0.117033, -0.00579334) (-0.116979, -0.00572349) (-0.116942, -0.00567824) (-0.116859, -0.00556314) (-0.116789, -0.00544804) (-0.11673, -0.00533294) (-0.116681, -0.00525674) (-0.116654, -0.00521784) (-0.116594, -0.00510274) (-0.116527, -0.00498764) (-0.116471, -0.00487254) (-0.116394, -0.00475744) (-0.116382, -0.00474337) (-0.116297, -0.00464233) (-0.116205, -0.00452723) (-0.116101, -0.00441213) (-0.116084, -0.00439689) (-0.115967, -0.00429703) (-0.11584, -0.00418193) (-0.115786, -0.00413943) (-0.11569, -0.00406683) (-0.11554, -0.00395173) (-0.115488, -0.0039159) (-0.115368, -0.00383663) (-0.115205, -0.00372153) (-0.11519, -0.00371242) (-0.115013, -0.00360643) (-0.114892, -0.00353122) (-0.114829, -0.00349133) (-0.114647, -0.00337622) (-0.114594, -0.00334476) (-0.114447, -0.00326112) (-0.114296, -0.00316735) (-0.114262, -0.00314602) (-0.114076, -0.00303092) (-0.113998, -0.00297996) (-0.113898, -0.00291582) (-0.113736, -0.00280072) (-0.1137, -0.00277476) (-0.113571, -0.00268562) (-0.113432, -0.00257052) (-0.113401, -0.00254506) (-0.113296, -0.00245542) (-0.113185, -0.00234032) (-0.113103, -0.00223347) (-0.113097, -0.00222522) (-0.113025, -0.00211011) (-0.112981, -0.00199501) (-0.112955, -0.00187991) (-0.112956, -0.00176481) (-0.112979, -0.00164971) (-0.113021, -0.00153461) (-0.113072, -0.00141951) (-0.113103, -0.00137132) (-0.113145, -0.00130441) (-0.1132, -0.00118931) (-0.113254, -0.00107421) (-0.113308, -0.000959105) (-0.113346, -0.000844004) (-0.113372, -0.000728903) (-0.113388, -0.000613802) (-0.113401, -0.000498702) (-0.113401, -0.000444582) (-0.113402, -0.000383601) (-0.113401, -0.000375985) (-0.113391, -0.0002685) (-0.113378, -0.000153399) (-0.113365, -3.82979e-05) (-0.113341, 7.6803e-05) (-0.113319, 0.000191904) (-0.113299, 0.000307005) (-0.113278, 0.000422106) (-0.113254, 0.000537207) (-0.113232, 0.000652308) (-0.113218, 0.000767408) (-0.113209, 0.000882509) (-0.113209, 0.00099761) (-0.113217, 0.00111271) (-0.113234, 0.00122781) (-0.113266, 0.00134291) (-0.113307, 0.00145801) (-0.113362, 0.00157311) (-0.113401, 0.00162766) (-0.11345, 0.00168822) (-0.113553, 0.00180332) (-0.1137, 0.00190283) (-0.113728, 0.00191842) (-0.113969, 0.00203352) (-0.113998, 0.00204377) (-0.114296, 0.00211861) (-0.114459, 0.00214862) (-0.114594, 0.00217327) (-0.114892, 0.00220855) (-0.11519, 0.00223015) (-0.115488, 0.00224503) (-0.115786, 0.00225971) (-0.115863, 0.00226372) (-0.116084, 0.00227547) (-0.116382, 0.00228552) (-0.116681, 0.00230021) (-0.116979, 0.00231989) (-0.117277, 0.00234319) (-0.117575, 0.00237783) (-0.117581, 0.00237882) (-0.117873, 0.00242594) (-0.118171, 0.00247478) (-0.118268, 0.00249392) (-0.118469, 0.00253512) (-0.118767, 0.00259093) (-0.118871, 0.00260902) (-0.119065, 0.00264275) (-0.119364, 0.00267699) (-0.119662, 0.00269695) (-0.11996, 0.0027019) (-0.120258, 0.00269507) (-0.120556, 0.00267689) (-0.120854, 0.0026495) (-0.121152, 0.00261261) (-0.121178, 0.00260902) (-0.12145, 0.00257269) (-0.121748, 0.00253002) (-0.121989, 0.00249392) (-0.122046, 0.00248523) (-0.122345, 0.00244757) (-0.122643, 0.00240701) (-0.122848, 0.00237882) (-0.122941, 0.00236638) (-0.123239, 0.00233821) (-0.123537, 0.00230576) (-0.123835, 0.00227833) (-0.124001, 0.00226372) (-0.124133, 0.00225225) (-0.124431, 0.00223203) (-0.124729, 0.00221054) (-0.125028, 0.00218497) (-0.125326, 0.00215726) (-0.125398, 0.00214862) (-0.125624, 0.00212127) (-0.125922, 0.00208224) (-0.12622, 0.00203507) (-0.126229, 0.00203352) (-0.126518, 0.00198104) (-0.126788, 0.00191842) (-0.126816, 0.00191198) (-0.127114, 0.00184009) (-0.127252, 0.00180332) (-0.127412, 0.00175902) (-0.127637, 0.00168822) (-0.127711, 0.00166521) (-0.127994, 0.00157311) (-0.128009, 0.00156836) (-0.128307, 0.00146945) (-0.12834, 0.00145801) (-0.128605, 0.00136861) (-0.128678, 0.00134291) (-0.128903, 0.00126544) (-0.129021, 0.00122781) (-0.129201, 0.0011677) (-0.129375, 0.00111271) (-0.129499, 0.00107514) (-0.12976, 0.00099761) (-0.129797, 0.000986231) (-0.130095, 0.0009126) (-0.130226, 0.000882509) (-0.130393, 0.000843542) (-0.130692, 0.000784263) (-0.130793, 0.000767408) (-0.13099, 0.000735643) (-0.131288, 0.000692457) (-0.131586, 0.000653224) (-0.131593, 0.000652308) (-0.131884, 0.000617709) (-0.132182, 0.000580126) (-0.13248, 0.000538618) (-0.13249, 0.000537207) (-0.132778, 0.000494956) (-0.133076, 0.000442379) (-0.133179, 0.000422106) (-0.133375, 0.000384796) (-0.133673, 0.000321647) (-0.133741, 0.000307005) (-0.133971, 0.00025574) (-0.134221, 0.000191904) (-0.134269, 0.000179952) (-0.134567, 0.000106684) (-0.134683, 7.6803e-05) (-0.134865, 2.77701e-05) (-0.135089, -3.82979e-05) (-0.135163, -6.0048e-05) (-0.135461, -0.000144749) (-0.13549, -0.000153399) (-0.135759, -0.000236173) (-0.135863, -0.0002685) (-0.136057, -0.000331871) (-0.136219, -0.000383601) (-0.136356, -0.000429178) (-0.136554, -0.000498702) (-0.136654, -0.000533865) (-0.136869, -0.000613802) (-0.136952, -0.000643682) (-0.137178, -0.000728903) (-0.13725, -0.000756814) (-0.13747, -0.000844004) (-0.137548, -0.000876549) (-0.137752, -0.000959105) (-0.137846, -0.000999776) (-0.13802, -0.00107421) (-0.138144, -0.00113119) (-0.138264, -0.00118931) (-0.138442, -0.00127696) (-0.138498, -0.00130441) (-0.138716, -0.00141951) (-0.13874, -0.00143252) (-0.138931, -0.00153461) (-0.139039, -0.00159776) (-0.139124, -0.00164971) (-0.139297, -0.00176481) (-0.139337, -0.00179062) (-0.139476, -0.00187991) (-0.139635, -0.00199409) (-0.139636, -0.00199501) (-0.139797, -0.00211011) (-0.139933, -0.00221706) (-0.139943, -0.00222522) (-0.14009, -0.00234032) (-0.140226, -0.00245542) (-0.140231, -0.00245945) (-0.140372, -0.00257052) (-0.140511, -0.00268562) (-0.140529, -0.00269995) (-0.14066, -0.00280072) (-0.140807, -0.00291582) (-0.140827, -0.00293149) (-0.140965, -0.00303092) (-0.141116, -0.00314602) (-0.141125, -0.00315297) (-0.141289, -0.00326112) (-0.141423, -0.003357) (-0.141451, -0.00337622) (-0.141619, -0.00349133) (-0.141722, -0.00356161) (-0.141792, -0.00360643) (-0.141963, -0.00372153) (-0.14202, -0.00376185) (-0.142145, -0.00383663) (-0.142308, -0.00395173) (-0.142318, -0.0039585) (-0.142487, -0.00406683) (-0.142616, -0.00415413) (-0.142659, -0.00418193) (-0.142827, -0.00429703) (-0.142914, -0.00435606) (-0.143007, -0.00441213) (-0.143161, -0.00452723) (-0.143212, -0.00456121) (-0.143346, -0.00464233) (-0.143505, -0.00475744) (-0.14351, -0.0047606) (-0.143692, -0.00487254) (-0.143808, -0.00494693) (-0.143875, -0.00498764) (-0.144059, -0.00510274) (-0.144106, -0.0051299) (-0.144271, -0.00521784) (-0.144404, -0.00529471) (-0.144478, -0.00533294) (-0.144686, -0.00544804) (-0.144703, -0.00545704) (-0.144918, -0.00556314) (-0.145001, -0.0056044) (-0.14516, -0.00567824) (-0.145299, -0.00574459) (-0.145411, -0.00579334) (-0.145597, -0.00588201) (-0.145659, -0.00590844) (-0.145895, -0.006013) (-0.145921, -0.00602355) (-0.146167, -0.00613865) (-0.146193, -0.006151) (-0.146427, -0.00625375) (-0.146491, -0.00628471) (-0.146682, -0.00636885) (-0.146789, -0.00642402) (-0.146914, -0.00648395) (-0.147087, -0.00657606) (-0.147134, -0.00659905) (-0.147288, -0.00671415) (-0.147386, -0.00679267) (-0.147436, -0.00682925) (-0.147511, -0.00694435) (-0.14757, -0.00705945) (-0.147592, -0.00717455) (-0.14761, -0.00728966) (-0.14762, -0.00740476) (-0.147632, -0.00751986) (-0.147646, -0.00763496) (-0.147659, -0.00775006) (-0.147676, -0.00786516) (-0.147684, -0.0079193) (-0.147693, -0.00798026) (-0.147709, -0.00809536) (-0.14772, -0.00821046) (-0.147712, -0.00832556) (-0.147684, -0.00842764) (-0.14768, -0.00844066) (-0.147631, -0.00855577) (-0.147556, -0.00867087) (-0.147438, -0.00878597) (-0.147386, -0.0088136) (-0.147202, -0.00890107) (-0.147087, -0.00895152) (-0.146926, -0.00901617) (-0.146789, -0.00906491) (-0.146609, -0.00913127) (-0.146491, -0.0091757) (-0.14633, -0.00924637) (-0.146193, -0.0093102) (-0.146095, -0.00936147) (-0.145918, -0.00947657) (-0.145895, -0.0094903) (-0.145752, -0.00959167) (-0.145618, -0.00970677) (-0.145597, -0.00972257) (-0.145471, -0.00982188) (-0.145318, -0.00993698) (-0.145299, -0.00994829) (-0.145104, -0.0100521) (-0.145001, -0.0100955) (-0.144778, -0.0101672) (-0.144703, -0.0101869) (-0.144404, -0.0102311) (-0.144106, -0.0102621) (-0.143838, -0.0102823) (-0.143808, -0.0102844) (-0.14351, -0.0103026) (-0.143212, -0.0103155) (-0.142914, -0.0103321) (-0.142616, -0.0103464) (-0.142318, -0.0103638) (-0.14202, -0.0103877) (-0.141918, -0.0103974) (-0.141722, -0.0104155) (-0.141423, -0.010447) (-0.141125, -0.0104742) (-0.140827, -0.0105034) (-0.140741, -0.0105125) (-0.140529, -0.010534) (-0.140231, -0.0105661) (-0.139933, -0.0105917) (-0.139635, -0.0106161) (-0.139507, -0.0106276) (-0.139337, -0.0106425) (-0.139039, -0.0106649) (-0.13874, -0.0106864) (-0.138442, -0.0107053) (-0.138144, -0.0107156) (-0.137846, -0.010727) (-0.137548, -0.0107362) (-0.13725, -0.0107417) (-0.1372, -0.0107427)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-beta/1/.initial={(-0.13193, 0.929165) (-0.131884, 0.927963) (-0.131586, 0.923514) (-0.131288, 0.918711) (-0.13099, 0.916788) (-0.130692, 0.914617) (-0.130393, 0.913946) (-0.130095, 0.914324) (-0.129797, 0.915564) (-0.129499, 0.917198) (-0.129201, 0.919385) (-0.128903, 0.922354) (-0.128605, 0.92542) (-0.128349, 0.929165) (-0.128307, 0.929768) (-0.128009, 0.934376) (-0.127711, 0.939966) (-0.127436, 0.945517) (-0.127412, 0.945986) (-0.127114, 0.953012) (-0.126816, 0.960277) (-0.126767, 0.961868) (-0.126518, 0.969816) (-0.126252, 0.97822) (-0.12622, 0.979311) (-0.125922, 0.990022) (-0.125803, 0.994571) (-0.125624, 1.00146) (-0.1254, 1.01092) (-0.125326, 1.01413) (-0.125028, 1.02609) (-0.125001, 1.02727) (-0.124729, 1.03948) (-0.124645, 1.04363) (-0.124431, 1.05419) (-0.124297, 1.05998) (-0.124133, 1.06762) (-0.123955, 1.07633) (-0.123835, 1.08203) (-0.12363, 1.09268) (-0.123537, 1.09726) (-0.123309, 1.10903) (-0.123239, 1.11284) (-0.123016, 1.12538) (-0.122941, 1.12966) (-0.122731, 1.14173) (-0.122643, 1.14753) (-0.122469, 1.15809) (-0.122345, 1.16648) (-0.122237, 1.17444) (-0.122046, 1.1872) (-0.121996, 1.19079) (-0.1218, 1.20714) (-0.121748, 1.21142) (-0.12161, 1.22349) (-0.12145, 1.23719) (-0.12142, 1.23984) (-0.121265, 1.25619) (-0.121152, 1.26873) (-0.121118, 1.27255) (-0.121005, 1.2889) (-0.120897, 1.30525) (-0.120854, 1.31207) (-0.120795, 1.3216) (-0.120732, 1.33795) (-0.120658, 1.3543) (-0.12063, 1.37065) (-0.12059, 1.38701) (-0.120575, 1.40336) (-0.120581, 1.41971) (-0.120608, 1.43606) (-0.120646, 1.45241) (-0.120717, 1.46876) (-0.120785, 1.48511) (-0.120854, 1.49483) (-0.1209, 1.50147) (-0.121016, 1.51782) (-0.121126, 1.53417) (-0.121152, 1.53719) (-0.121271, 1.55052) (-0.121411, 1.56687) (-0.12145, 1.57127) (-0.121558, 1.58322) (-0.121705, 1.59958) (-0.121748, 1.60416) (-0.121867, 1.61593) (-0.122022, 1.63228) (-0.122046, 1.63463) (-0.122212, 1.64863) (-0.122345, 1.65892) (-0.122418, 1.66498) (-0.12263, 1.68133) (-0.122643, 1.68214) (-0.122885, 1.69768) (-0.122941, 1.70088) (-0.123179, 1.71404) (-0.123239, 1.71717) (-0.12351, 1.73039) (-0.123537, 1.73163) (-0.123835, 1.74308) (-0.123936, 1.74674) (-0.124133, 1.75372) (-0.124426, 1.76309) (-0.124431, 1.76326) (-0.124729, 1.77069) (-0.125028, 1.77731) (-0.125128, 1.77944) (-0.125326, 1.78328) (-0.125624, 1.78703) (-0.125922, 1.79069) (-0.12622, 1.79356) (-0.126511, 1.79579) (-0.126518, 1.79584) (-0.126816, 1.79741) (-0.127114, 1.79828) (-0.127412, 1.79867) (-0.127711, 1.79826) (-0.128009, 1.79752) (-0.128307, 1.79608) (-0.128348, 1.79579) (-0.128605, 1.79399) (-0.128903, 1.79172) (-0.129201, 1.78868) (-0.129499, 1.78536) (-0.129797, 1.78174) (-0.129929, 1.77944) (-0.130095, 1.77646) (-0.130393, 1.77145) (-0.130692, 1.76618) (-0.130822, 1.76309) (-0.13099, 1.75889) (-0.131288, 1.75154) (-0.131464, 1.74674) (-0.131586, 1.74345) (-0.131884, 1.73526) (-0.13204, 1.73039) (-0.132182, 1.72604) (-0.13248, 1.717) (-0.132567, 1.71404) (-0.132778, 1.70657) (-0.133023, 1.69768) (-0.133076, 1.69579) (-0.133375, 1.6853) (-0.133477, 1.68133) (-0.133673, 1.67334) (-0.133872, 1.66498) (-0.133971, 1.66089) (-0.134269, 1.64939) (-0.134286, 1.64863) (-0.134567, 1.63603) (-0.134643, 1.63228) (-0.134865, 1.62078) (-0.134958, 1.61593) (-0.135163, 1.60475) (-0.135254, 1.59958) (-0.135461, 1.58767) (-0.135536, 1.58322) (-0.135759, 1.56794) (-0.135775, 1.56687) (-0.135974, 1.55052) (-0.136057, 1.54369) (-0.136169, 1.53417) (-0.136349, 1.51782) (-0.136356, 1.51716) (-0.136504, 1.50147) (-0.136653, 1.48511) (-0.136654, 1.48504) (-0.136791, 1.46876) (-0.136912, 1.45241) (-0.136952, 1.44698) (-0.137035, 1.43606) (-0.13715, 1.41971) (-0.13725, 1.40432) (-0.137256, 1.40336) (-0.137352, 1.38701) (-0.137445, 1.37065) (-0.137525, 1.3543) (-0.137548, 1.34944) (-0.137603, 1.33795) (-0.137649, 1.3216) (-0.137689, 1.30525) (-0.137727, 1.2889) (-0.137729, 1.27255) (-0.137707, 1.25619) (-0.137652, 1.23984) (-0.137599, 1.22349) (-0.137548, 1.21606) (-0.137484, 1.20714) (-0.137359, 1.19079) (-0.13725, 1.18113) (-0.137163, 1.17444) (-0.136952, 1.15861) (-0.136944, 1.15809) (-0.136675, 1.14173) (-0.136654, 1.14064) (-0.136356, 1.12693) (-0.136318, 1.12538) (-0.136057, 1.11583) (-0.135893, 1.10903) (-0.135759, 1.10339) (-0.135461, 1.09328) (-0.135442, 1.09268) (-0.135163, 1.08402) (-0.134977, 1.07633) (-0.134865, 1.07141) (-0.134567, 1.06027) (-0.13456, 1.05998) (-0.134269, 1.04671) (-0.134205, 1.04363) (-0.133971, 1.03096) (-0.133907, 1.02727) (-0.133673, 1.01324) (-0.133637, 1.01092) (-0.133384, 0.994571) (-0.133375, 0.993974) (-0.133132, 0.97822) (-0.133076, 0.975054) (-0.132833, 0.961868) (-0.132778, 0.959169) (-0.13248, 0.946623) (-0.132452, 0.945517) (-0.132182, 0.936701) (-0.13193, 0.929165)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-beta/2/.initial={(-0.138158, 0.324161) (-0.138144, 0.323959) (-0.137846, 0.322245) (-0.137548, 0.321163) (-0.13725, 0.321695) (-0.136952, 0.323269) (-0.13683, 0.324161) (-0.136654, 0.325422) (-0.136356, 0.329657) (-0.136057, 0.333388) (-0.135759, 0.338834) (-0.135656, 0.340513) (-0.135461, 0.343323) (-0.135163, 0.348694) (-0.134865, 0.35449) (-0.134739, 0.356864) (-0.134567, 0.359808) (-0.134269, 0.365203) (-0.133971, 0.371133) (-0.133861, 0.373216) (-0.133673, 0.376388) (-0.133375, 0.381411) (-0.133076, 0.386963) (-0.132923, 0.389567) (-0.132778, 0.391841) (-0.13248, 0.396869) (-0.132182, 0.402251) (-0.131969, 0.405919) (-0.131884, 0.407335) (-0.131586, 0.412913) (-0.131288, 0.418314) (-0.131073, 0.42227) (-0.13099, 0.42378) (-0.130692, 0.429727) (-0.130393, 0.435378) (-0.130238, 0.438622) (-0.130095, 0.441463) (-0.129797, 0.446921) (-0.129499, 0.453136) (-0.129413, 0.454973) (-0.129201, 0.459052) (-0.128903, 0.46446) (-0.128605, 0.470583) (-0.128568, 0.471324) (-0.128307, 0.47631) (-0.128009, 0.48209) (-0.127722, 0.487676) (-0.127711, 0.487891) (-0.127412, 0.494236) (-0.127114, 0.500333) (-0.126952, 0.504027) (-0.126816, 0.507051) (-0.126518, 0.513121) (-0.12622, 0.519942) (-0.126201, 0.520379) (-0.125922, 0.526874) (-0.125624, 0.534227) (-0.125524, 0.53673) (-0.125326, 0.541559) (-0.125028, 0.548872) (-0.124875, 0.553082) (-0.124729, 0.557026) (-0.124431, 0.564751) (-0.124275, 0.569433) (-0.124133, 0.573654) (-0.123835, 0.581796) (-0.123702, 0.585785) (-0.123537, 0.590531) (-0.123239, 0.599162) (-0.123138, 0.602136) (-0.122941, 0.607659) (-0.122643, 0.61577) (-0.122544, 0.618488) (-0.122345, 0.62351) (-0.122046, 0.630569) (-0.121852, 0.634839) (-0.121748, 0.637098) (-0.12145, 0.643951) (-0.121152, 0.650433) (-0.121119, 0.651191) (-0.120854, 0.656954) (-0.120556, 0.66331) (-0.120372, 0.667542) (-0.120258, 0.670016) (-0.11996, 0.677125) (-0.119696, 0.683893) (-0.119662, 0.684788) (-0.119364, 0.693512) (-0.119156, 0.700245) (-0.119065, 0.703142) (-0.118767, 0.713536) (-0.118686, 0.716596) (-0.118469, 0.724822) (-0.11828, 0.732948) (-0.118171, 0.737641) (-0.117907, 0.749299) (-0.117873, 0.75093) (-0.117587, 0.765651) (-0.117575, 0.766339) (-0.117308, 0.782002) (-0.117277, 0.783942) (-0.117064, 0.798354) (-0.116979, 0.804208) (-0.11683, 0.814705) (-0.116681, 0.826492) (-0.116624, 0.831057) (-0.116433, 0.847408) (-0.116382, 0.852193) (-0.116259, 0.863759) (-0.116101, 0.880111) (-0.116084, 0.882028) (-0.115961, 0.896462) (-0.11583, 0.912814) (-0.115786, 0.918393) (-0.115702, 0.929165) (-0.115582, 0.945517) (-0.115488, 0.95912) (-0.115469, 0.961868) (-0.115338, 0.97822) (-0.115203, 0.994571) (-0.11519, 0.996195) (-0.115071, 1.01092) (-0.114924, 1.02727) (-0.114892, 1.03062) (-0.114769, 1.04363) (-0.114602, 1.05998) (-0.114594, 1.06073) (-0.114435, 1.07633) (-0.114296, 1.08922) (-0.114258, 1.09268) (-0.114078, 1.10903) (-0.113998, 1.11621) (-0.113894, 1.12538) (-0.113717, 1.14173) (-0.1137, 1.1435) (-0.113555, 1.15809) (-0.113401, 1.17407) (-0.113398, 1.17444) (-0.113259, 1.19079) (-0.113126, 1.20714) (-0.113103, 1.21054) (-0.113017, 1.22349) (-0.112924, 1.23984) (-0.112842, 1.25619) (-0.112805, 1.26713) (-0.112786, 1.27255) (-0.112727, 1.2889) (-0.112681, 1.30525) (-0.112649, 1.3216) (-0.112611, 1.33795) (-0.112583, 1.3543) (-0.112536, 1.37065) (-0.112507, 1.38299) (-0.112498, 1.38701) (-0.112455, 1.40336) (-0.112404, 1.41971) (-0.112356, 1.43606) (-0.112306, 1.45241) (-0.112265, 1.46876) (-0.112215, 1.48511) (-0.112209, 1.4888) (-0.112188, 1.50147) (-0.112152, 1.51782) (-0.11213, 1.53417) (-0.11212, 1.55052) (-0.112125, 1.56687) (-0.112144, 1.58322) (-0.112182, 1.59958) (-0.112209, 1.61132) (-0.11222, 1.61593) (-0.112294, 1.63228) (-0.112379, 1.64863) (-0.112491, 1.66498) (-0.112507, 1.66721) (-0.112616, 1.68133) (-0.112773, 1.69768) (-0.112805, 1.70104) (-0.112939, 1.71404) (-0.113103, 1.72867) (-0.113124, 1.73039) (-0.113352, 1.74674) (-0.113401, 1.7502) (-0.113589, 1.76309) (-0.1137, 1.77026) (-0.113853, 1.77944) (-0.113998, 1.78771) (-0.114143, 1.79579) (-0.114296, 1.80416) (-0.114446, 1.81214) (-0.114594, 1.81979) (-0.114763, 1.8285) (-0.114892, 1.83506) (-0.115079, 1.84485) (-0.11519, 1.85065) (-0.115384, 1.8612) (-0.115488, 1.86686) (-0.115675, 1.87755) (-0.115786, 1.88398) (-0.115952, 1.8939) (-0.116084, 1.90174) (-0.116224, 1.91025) (-0.116382, 1.91968) (-0.116494, 1.9266) (-0.116681, 1.93796) (-0.116763, 1.94296) (-0.116979, 1.95623) (-0.117029, 1.95931) (-0.117277, 1.97371) (-0.117312, 1.97566) (-0.117575, 1.98964) (-0.117624, 1.99201) (-0.117873, 2.00355) (-0.117977, 2.00836) (-0.118171, 2.01702) (-0.118363, 2.02471) (-0.118469, 2.02887) (-0.118767, 2.04014) (-0.118794, 2.04106) (-0.119065, 2.05029) (-0.119282, 2.05742) (-0.119364, 2.06021) (-0.119662, 2.07056) (-0.119752, 2.07377) (-0.11996, 2.08175) (-0.120186, 2.09012) (-0.120258, 2.09298) (-0.120556, 2.10624) (-0.120561, 2.10647) (-0.120854, 2.11919) (-0.120929, 2.12282) (-0.121152, 2.13371) (-0.12126, 2.13917) (-0.12145, 2.14896) (-0.121579, 2.15552) (-0.121748, 2.16436) (-0.121901, 2.17188) (-0.122046, 2.17874) (-0.122268, 2.18823) (-0.122345, 2.19156) (-0.122643, 2.20381) (-0.122666, 2.20458) (-0.122941, 2.21296) (-0.123239, 2.22082) (-0.123245, 2.22093) (-0.123537, 2.22663) (-0.123835, 2.23023) (-0.124133, 2.23197) (-0.124431, 2.2322) (-0.124729, 2.23091) (-0.125028, 2.22817) (-0.125326, 2.22367) (-0.125483, 2.22093) (-0.125624, 2.21853) (-0.125922, 2.21214) (-0.12622, 2.20488) (-0.126231, 2.20458) (-0.126518, 2.19693) (-0.126816, 2.18857) (-0.126828, 2.18823) (-0.127114, 2.17974) (-0.127387, 2.17188) (-0.127412, 2.17115) (-0.127711, 2.16197) (-0.127909, 2.15552) (-0.128009, 2.15248) (-0.128307, 2.14404) (-0.128463, 2.13917) (-0.128605, 2.13502) (-0.128903, 2.12704) (-0.129053, 2.12282) (-0.129201, 2.1189) (-0.129499, 2.112) (-0.12975, 2.10647) (-0.129797, 2.10544) (-0.130095, 2.09926) (-0.130393, 2.09415) (-0.130675, 2.09012) (-0.130692, 2.08989) (-0.13099, 2.08592) (-0.131288, 2.08319) (-0.131586, 2.0813) (-0.131884, 2.07991) (-0.132182, 2.07916) (-0.13248, 2.07882) (-0.132778, 2.07873) (-0.133076, 2.0787) (-0.133375, 2.07867) (-0.133673, 2.07803) (-0.133971, 2.07666) (-0.134269, 2.07467) (-0.134367, 2.07377) (-0.134567, 2.07194) (-0.134865, 2.06716) (-0.135163, 2.06116) (-0.135307, 2.05742) (-0.135461, 2.05356) (-0.135759, 2.04468) (-0.135863, 2.04106) (-0.136057, 2.03413) (-0.136295, 2.02471) (-0.136356, 2.02229) (-0.136654, 2.00881) (-0.136663, 2.00836) (-0.136952, 1.99391) (-0.136989, 1.99201) (-0.13725, 1.97879) (-0.137309, 1.97566) (-0.137548, 1.96307) (-0.137616, 1.95931) (-0.137846, 1.94659) (-0.137911, 1.94296) (-0.138144, 1.92989) (-0.138203, 1.9266) (-0.138442, 1.91297) (-0.13849, 1.91025) (-0.13874, 1.89549) (-0.138767, 1.8939) (-0.139039, 1.87839) (-0.139053, 1.87755) (-0.13933, 1.8612) (-0.139337, 1.86081) (-0.139576, 1.84485) (-0.139635, 1.84086) (-0.139822, 1.8285) (-0.139933, 1.82066) (-0.14005, 1.81214) (-0.140231, 1.79712) (-0.140247, 1.79579) (-0.140439, 1.77944) (-0.140529, 1.77097) (-0.140612, 1.76309) (-0.140762, 1.74674) (-0.140827, 1.73952) (-0.14091, 1.73039) (-0.141039, 1.71404) (-0.141125, 1.70131) (-0.141151, 1.69768) (-0.141269, 1.68133) (-0.141372, 1.66498) (-0.141423, 1.65651) (-0.141474, 1.64863) (-0.141575, 1.63228) (-0.141667, 1.61593) (-0.141722, 1.60606) (-0.14176, 1.59958) (-0.14186, 1.58322) (-0.141955, 1.56687) (-0.14202, 1.55605) (-0.142056, 1.55052) (-0.142173, 1.53417) (-0.142293, 1.51782) (-0.142318, 1.51452) (-0.142424, 1.50147) (-0.142574, 1.48511) (-0.142616, 1.4809) (-0.14275, 1.46876) (-0.142914, 1.45444) (-0.14294, 1.45241) (-0.143179, 1.43606) (-0.143212, 1.43388) (-0.14343, 1.41971) (-0.14351, 1.41486) (-0.143713, 1.40336) (-0.143808, 1.39814) (-0.144016, 1.38701) (-0.144106, 1.3824) (-0.144333, 1.37065) (-0.144404, 1.36688) (-0.144649, 1.3543) (-0.144703, 1.35149) (-0.144955, 1.33795) (-0.145001, 1.33541) (-0.14524, 1.3216) (-0.145299, 1.31811) (-0.145512, 1.30525) (-0.145597, 1.29988) (-0.145774, 1.2889) (-0.145895, 1.2805) (-0.146012, 1.27255) (-0.146193, 1.25801) (-0.146217, 1.25619) (-0.146415, 1.23984) (-0.146491, 1.2327) (-0.146596, 1.22349) (-0.146744, 1.20714) (-0.146789, 1.20093) (-0.146869, 1.19079) (-0.146966, 1.17444) (-0.147044, 1.15809) (-0.147087, 1.14173) (-0.147087, 1.14134) (-0.1471, 1.12538) (-0.14709, 1.10903) (-0.147087, 1.1075) (-0.147059, 1.09268) (-0.146989, 1.07633) (-0.146922, 1.05998) (-0.146816, 1.04363) (-0.146789, 1.03965) (-0.146716, 1.02727) (-0.146607, 1.01092) (-0.146491, 0.995098) (-0.146487, 0.994571) (-0.146358, 0.97822) (-0.146226, 0.961868) (-0.146193, 0.957527) (-0.14611, 0.945517) (-0.145998, 0.929165) (-0.145898, 0.912814) (-0.145895, 0.912394) (-0.145805, 0.896462) (-0.14573, 0.880111) (-0.145666, 0.863759) (-0.145623, 0.847408) (-0.145598, 0.831057) (-0.145597, 0.830092) (-0.145576, 0.814705) (-0.145538, 0.798354) (-0.145477, 0.782002) (-0.145384, 0.765651) (-0.145299, 0.749868) (-0.145296, 0.749299) (-0.145113, 0.732948) (-0.145001, 0.722807) (-0.144929, 0.716596) (-0.144703, 0.702372) (-0.144668, 0.700245) (-0.144404, 0.686819) (-0.144351, 0.683893) (-0.144106, 0.672431) (-0.14401, 0.667542) (-0.143808, 0.658672) (-0.143661, 0.651191) (-0.14351, 0.643418) (-0.143353, 0.634839) (-0.143212, 0.626977) (-0.143074, 0.618488) (-0.142914, 0.608229) (-0.142826, 0.602136) (-0.142616, 0.586724) (-0.142603, 0.585785) (-0.14237, 0.569433) (-0.142318, 0.56562) (-0.142178, 0.553082) (-0.14202, 0.539521) (-0.141985, 0.53673) (-0.141759, 0.520379) (-0.141722, 0.517467) (-0.141567, 0.504027) (-0.141423, 0.493537) (-0.141345, 0.487676) (-0.141132, 0.471324) (-0.141125, 0.470832) (-0.140911, 0.454973) (-0.140827, 0.448815) (-0.140693, 0.438622) (-0.140529, 0.426314) (-0.140474, 0.42227) (-0.140244, 0.405919) (-0.140231, 0.405047) (-0.139993, 0.389567) (-0.139933, 0.385785) (-0.13972, 0.373216) (-0.139635, 0.368562) (-0.13938, 0.356864) (-0.139337, 0.354901) (-0.139039, 0.342756) (-0.138964, 0.340513) (-0.13874, 0.334456) (-0.138442, 0.328648) (-0.138158, 0.324161)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-mean_x/1/.initial={(-0.132468, -0.33096) (-0.132182, -0.331212) (-0.131884, -0.331451) (-0.131586, -0.331674) (-0.131288, -0.33186) (-0.13099, -0.332028) (-0.130692, -0.33218) (-0.130393, -0.332268) (-0.130095, -0.332283) (-0.129797, -0.332203) (-0.129499, -0.332084) (-0.129201, -0.331908) (-0.128903, -0.331708) (-0.128605, -0.331437) (-0.128307, -0.33119) (-0.128052, -0.33096) (-0.128009, -0.33092) (-0.127711, -0.330544) (-0.127412, -0.330229) (-0.127114, -0.32995) (-0.126816, -0.329652) (-0.126754, -0.329578) (-0.126518, -0.329308) (-0.12622, -0.328981) (-0.125922, -0.328624) (-0.125624, -0.328341) (-0.125525, -0.328195) (-0.125326, -0.32791) (-0.125028, -0.327489) (-0.124729, -0.327083) (-0.124582, -0.326812) (-0.124431, -0.326535) (-0.124133, -0.325952) (-0.123849, -0.32543) (-0.123835, -0.325404) (-0.123537, -0.324611) (-0.123299, -0.324047) (-0.123239, -0.32389) (-0.122941, -0.323001) (-0.122845, -0.322665) (-0.122643, -0.321885) (-0.122482, -0.321282) (-0.122345, -0.320717) (-0.122165, -0.3199) (-0.122046, -0.319271) (-0.121912, -0.318517) (-0.121748, -0.31756) (-0.121683, -0.317135) (-0.121514, -0.315752) (-0.12145, -0.315133) (-0.121378, -0.31437) (-0.121292, -0.312987) (-0.121225, -0.311604) (-0.121181, -0.310222) (-0.121174, -0.308839) (-0.121203, -0.307457) (-0.121253, -0.306074) (-0.121314, -0.304692) (-0.121375, -0.303309) (-0.121444, -0.301927) (-0.12145, -0.301837) (-0.121536, -0.300544) (-0.121609, -0.299162) (-0.121682, -0.297779) (-0.121744, -0.296397) (-0.121748, -0.296319) (-0.121814, -0.295014) (-0.121871, -0.293631) (-0.121918, -0.292249) (-0.121969, -0.290866) (-0.122005, -0.289484) (-0.122046, -0.288101) (-0.122046, -0.288079) (-0.122094, -0.286719) (-0.122153, -0.285336) (-0.122208, -0.283954) (-0.122278, -0.282571) (-0.122345, -0.281403) (-0.122358, -0.281189) (-0.122478, -0.279806) (-0.122593, -0.278423) (-0.122643, -0.277977) (-0.122747, -0.277041) (-0.122905, -0.275658) (-0.122941, -0.275424) (-0.123125, -0.274276) (-0.123239, -0.273508) (-0.123338, -0.272893) (-0.123537, -0.271759) (-0.123584, -0.271511) (-0.123835, -0.270251) (-0.123863, -0.270128) (-0.124133, -0.269045) (-0.124214, -0.268746) (-0.124431, -0.26802) (-0.124623, -0.267363) (-0.124729, -0.26703) (-0.125028, -0.266246) (-0.125137, -0.265981) (-0.125326, -0.265568) (-0.125624, -0.264962) (-0.125808, -0.264598) (-0.125922, -0.264389) (-0.12622, -0.263936) (-0.126518, -0.263457) (-0.126689, -0.263216) (-0.126816, -0.263045) (-0.127114, -0.26275) (-0.127412, -0.262486) (-0.127711, -0.262278) (-0.128009, -0.262127) (-0.128307, -0.262054) (-0.128605, -0.262092) (-0.128903, -0.262182) (-0.129201, -0.262362) (-0.129499, -0.26257) (-0.129797, -0.262883) (-0.130095, -0.263184) (-0.130116, -0.263216) (-0.130393, -0.263644) (-0.130692, -0.264067) (-0.13099, -0.264491) (-0.131051, -0.264598) (-0.131288, -0.265026) (-0.131586, -0.265499) (-0.131884, -0.265931) (-0.131911, -0.265981) (-0.132182, -0.266515) (-0.13248, -0.266996) (-0.132688, -0.267363) (-0.132778, -0.267527) (-0.133076, -0.268116) (-0.133375, -0.26863) (-0.133423, -0.268746) (-0.133673, -0.269342) (-0.133971, -0.269997) (-0.134017, -0.270128) (-0.134269, -0.270887) (-0.134481, -0.271511) (-0.134567, -0.271792) (-0.134865, -0.272808) (-0.134885, -0.272893) (-0.135163, -0.274138) (-0.135193, -0.274276) (-0.135461, -0.275589) (-0.135475, -0.275658) (-0.135709, -0.277041) (-0.135759, -0.277352) (-0.135915, -0.278423) (-0.136057, -0.279306) (-0.136134, -0.279806) (-0.136329, -0.281189) (-0.136356, -0.281394) (-0.136491, -0.282571) (-0.136654, -0.283805) (-0.136672, -0.283954) (-0.136813, -0.285336) (-0.136952, -0.286549) (-0.13697, -0.286719) (-0.137095, -0.288101) (-0.137224, -0.289484) (-0.13725, -0.289812) (-0.137331, -0.290866) (-0.137441, -0.292249) (-0.137547, -0.293631) (-0.137548, -0.293644) (-0.137634, -0.295014) (-0.137716, -0.296397) (-0.137786, -0.297779) (-0.137846, -0.299118) (-0.137848, -0.299162) (-0.137891, -0.300544) (-0.137913, -0.301927) (-0.137932, -0.303309) (-0.137931, -0.304692) (-0.13791, -0.306074) (-0.137881, -0.307457) (-0.137846, -0.308585) (-0.137838, -0.308839) (-0.137756, -0.310222) (-0.137678, -0.311604) (-0.13758, -0.312987) (-0.137548, -0.313339) (-0.13745, -0.31437) (-0.13732, -0.315752) (-0.13725, -0.316338) (-0.137153, -0.317135) (-0.136987, -0.318517) (-0.136952, -0.318766) (-0.136776, -0.3199) (-0.136654, -0.320703) (-0.136563, -0.321282) (-0.136356, -0.3225) (-0.136324, -0.322665) (-0.136057, -0.324002) (-0.136047, -0.324047) (-0.135759, -0.325194) (-0.135693, -0.32543) (-0.135461, -0.326137) (-0.135251, -0.326812) (-0.135163, -0.327077) (-0.134865, -0.327733) (-0.134652, -0.328195) (-0.134567, -0.328371) (-0.134269, -0.328871) (-0.133971, -0.329289) (-0.133768, -0.329578) (-0.133673, -0.329709) (-0.133375, -0.330035) (-0.133076, -0.330363) (-0.132778, -0.330649) (-0.13248, -0.33095) (-0.132468, -0.33096)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-mean_x/2/.initial={(-0.129206, -0.371054) (-0.129201, -0.371056) (-0.128903, -0.371224) (-0.128605, -0.371366) (-0.128307, -0.371486) (-0.128009, -0.371595) (-0.127711, -0.371687) (-0.127412, -0.371737) (-0.127114, -0.371723) (-0.126816, -0.371664) (-0.126518, -0.371542) (-0.12622, -0.371369) (-0.125922, -0.371119) (-0.125857, -0.371054) (-0.125624, -0.370813) (-0.125326, -0.370466) (-0.125028, -0.37002) (-0.124803, -0.369671) (-0.124729, -0.36956) (-0.124431, -0.369075) (-0.124133, -0.368531) (-0.124002, -0.368289) (-0.123835, -0.367975) (-0.123537, -0.367389) (-0.123302, -0.366906) (-0.123239, -0.366776) (-0.122941, -0.36615) (-0.12266, -0.365524) (-0.122643, -0.365485) (-0.122345, -0.364839) (-0.122055, -0.364141) (-0.122046, -0.36412) (-0.121748, -0.363425) (-0.121477, -0.362759) (-0.12145, -0.362689) (-0.121152, -0.36194) (-0.120926, -0.361376) (-0.120854, -0.361187) (-0.120556, -0.360392) (-0.120399, -0.359993) (-0.120258, -0.359618) (-0.11996, -0.358805) (-0.119894, -0.358611) (-0.119662, -0.3579) (-0.119439, -0.357228) (-0.119364, -0.356989) (-0.119065, -0.35603) (-0.119013, -0.355846) (-0.118767, -0.354917) (-0.118653, -0.354463) (-0.118469, -0.353724) (-0.118322, -0.353081) (-0.118171, -0.352411) (-0.118019, -0.351698) (-0.117873, -0.350993) (-0.117742, -0.350316) (-0.117575, -0.349447) (-0.117481, -0.348933) (-0.117277, -0.347826) (-0.11723, -0.347551) (-0.117, -0.346168) (-0.116979, -0.346038) (-0.116779, -0.344785) (-0.116681, -0.344154) (-0.116569, -0.343403) (-0.116382, -0.342097) (-0.116372, -0.34202) (-0.116189, -0.340638) (-0.116084, -0.339797) (-0.116021, -0.339255) (-0.115859, -0.337873) (-0.115786, -0.337225) (-0.115709, -0.33649) (-0.115562, -0.335108) (-0.115488, -0.334439) (-0.115413, -0.333725) (-0.115258, -0.332343) (-0.11519, -0.331771) (-0.115095, -0.33096) (-0.11492, -0.329578) (-0.114892, -0.329359) (-0.11474, -0.328195) (-0.114594, -0.327196) (-0.114538, -0.326812) (-0.11433, -0.32543) (-0.114296, -0.3252) (-0.114118, -0.324047) (-0.113998, -0.323304) (-0.113895, -0.322665) (-0.1137, -0.321445) (-0.113674, -0.321282) (-0.113464, -0.3199) (-0.113401, -0.319473) (-0.113263, -0.318517) (-0.113103, -0.31737) (-0.113071, -0.317135) (-0.112899, -0.315752) (-0.112805, -0.314918) (-0.112744, -0.31437) (-0.112614, -0.312987) (-0.112507, -0.311654) (-0.112503, -0.311604) (-0.112411, -0.310222) (-0.112347, -0.308839) (-0.112295, -0.307457) (-0.112262, -0.306074) (-0.112248, -0.304692) (-0.112246, -0.303309) (-0.112258, -0.301927) (-0.112283, -0.300544) (-0.112315, -0.299162) (-0.112355, -0.297779) (-0.112398, -0.296397) (-0.11245, -0.295014) (-0.112507, -0.293727) (-0.112511, -0.293631) (-0.112572, -0.292249) (-0.112644, -0.290866) (-0.112715, -0.289484) (-0.11279, -0.288101) (-0.112805, -0.287838) (-0.112874, -0.286719) (-0.112957, -0.285336) (-0.113031, -0.283954) (-0.113103, -0.282602) (-0.113105, -0.282571) (-0.113171, -0.281189) (-0.113233, -0.279806) (-0.113286, -0.278423) (-0.11334, -0.277041) (-0.113393, -0.275658) (-0.113401, -0.275454) (-0.113447, -0.274276) (-0.113512, -0.272893) (-0.113586, -0.271511) (-0.113667, -0.270128) (-0.1137, -0.269689) (-0.113768, -0.268746) (-0.113883, -0.267363) (-0.113998, -0.266126) (-0.114011, -0.265981) (-0.114161, -0.264598) (-0.114296, -0.263401) (-0.114317, -0.263216) (-0.114489, -0.261833) (-0.114594, -0.261056) (-0.114678, -0.26045) (-0.114871, -0.259068) (-0.114892, -0.258928) (-0.115086, -0.257685) (-0.11519, -0.25702) (-0.115311, -0.256303) (-0.115488, -0.255259) (-0.115548, -0.25492) (-0.115786, -0.253666) (-0.115812, -0.253538) (-0.116084, -0.252254) (-0.116107, -0.252155) (-0.116382, -0.250985) (-0.116438, -0.250773) (-0.116681, -0.249881) (-0.11682, -0.24939) (-0.116979, -0.24885) (-0.117244, -0.248008) (-0.117277, -0.247903) (-0.117575, -0.247057) (-0.117724, -0.246625) (-0.117873, -0.246192) (-0.118171, -0.245311) (-0.118195, -0.245242) (-0.118469, -0.244415) (-0.11864, -0.24386) (-0.118767, -0.243438) (-0.119039, -0.242477) (-0.119065, -0.242382) (-0.119364, -0.241304) (-0.11942, -0.241095) (-0.119662, -0.240196) (-0.119784, -0.239712) (-0.11996, -0.239046) (-0.120156, -0.23833) (-0.120258, -0.237966) (-0.120548, -0.236947) (-0.120556, -0.23692) (-0.120854, -0.23591) (-0.120958, -0.235565) (-0.121152, -0.23495) (-0.1214, -0.234182) (-0.12145, -0.234025) (-0.121748, -0.233179) (-0.12188, -0.2328) (-0.122046, -0.232319) (-0.122345, -0.231513) (-0.122382, -0.231417) (-0.122643, -0.230717) (-0.122914, -0.230035) (-0.122941, -0.229966) (-0.123239, -0.229258) (-0.123494, -0.228652) (-0.123537, -0.228551) (-0.123835, -0.227932) (-0.124133, -0.227318) (-0.124159, -0.227269) (-0.124431, -0.226746) (-0.124729, -0.226192) (-0.124906, -0.225887) (-0.125028, -0.225687) (-0.125326, -0.225229) (-0.125624, -0.224772) (-0.125819, -0.224504) (-0.125922, -0.22437) (-0.12622, -0.224064) (-0.126518, -0.223798) (-0.126816, -0.22356) (-0.127114, -0.223392) (-0.127412, -0.223292) (-0.127711, -0.223262) (-0.128009, -0.223288) (-0.128307, -0.223388) (-0.128605, -0.223565) (-0.128903, -0.223815) (-0.129201, -0.224105) (-0.129499, -0.224488) (-0.12951, -0.224504) (-0.129797, -0.224935) (-0.130095, -0.225436) (-0.130337, -0.225887) (-0.130393, -0.225993) (-0.130692, -0.226599) (-0.13099, -0.227193) (-0.131026, -0.227269) (-0.131288, -0.227822) (-0.131586, -0.228415) (-0.131713, -0.228652) (-0.131884, -0.228963) (-0.132182, -0.229472) (-0.13248, -0.229922) (-0.132556, -0.230035) (-0.132778, -0.230355) (-0.133076, -0.230738) (-0.133375, -0.231059) (-0.133673, -0.231334) (-0.133758, -0.231417) (-0.133971, -0.231618) (-0.134269, -0.231888) (-0.134567, -0.232153) (-0.134865, -0.232377) (-0.135163, -0.232639) (-0.135344, -0.2328) (-0.135461, -0.232899) (-0.135759, -0.233195) (-0.136057, -0.233511) (-0.136356, -0.233849) (-0.136614, -0.234182) (-0.136654, -0.234232) (-0.136952, -0.234668) (-0.13725, -0.235145) (-0.137486, -0.235565) (-0.137548, -0.235677) (-0.137846, -0.23628) (-0.138144, -0.236919) (-0.138156, -0.236947) (-0.138442, -0.237601) (-0.13874, -0.238318) (-0.138745, -0.23833) (-0.139039, -0.239076) (-0.139294, -0.239712) (-0.139337, -0.239821) (-0.139635, -0.240599) (-0.139822, -0.241095) (-0.139933, -0.241405) (-0.140231, -0.242203) (-0.140337, -0.242477) (-0.140529, -0.243013) (-0.140827, -0.243803) (-0.140849, -0.24386) (-0.141125, -0.244633) (-0.141347, -0.245242) (-0.141423, -0.245482) (-0.141722, -0.246375) (-0.141807, -0.246625) (-0.14202, -0.247358) (-0.142212, -0.248008) (-0.142318, -0.248424) (-0.142547, -0.24939) (-0.142616, -0.249748) (-0.142807, -0.250773) (-0.142914, -0.251505) (-0.143, -0.252155) (-0.143149, -0.253538) (-0.143212, -0.254253) (-0.143265, -0.25492) (-0.143349, -0.256303) (-0.143426, -0.257685) (-0.143492, -0.259068) (-0.14351, -0.259418) (-0.14356, -0.26045) (-0.143631, -0.261833) (-0.143709, -0.263216) (-0.143801, -0.264598) (-0.143808, -0.264687) (-0.143912, -0.265981) (-0.144043, -0.267363) (-0.144106, -0.267974) (-0.144189, -0.268746) (-0.144365, -0.270128) (-0.144404, -0.270416) (-0.144564, -0.271511) (-0.144703, -0.272409) (-0.144786, -0.272893) (-0.145001, -0.274059) (-0.145043, -0.274276) (-0.145297, -0.275658) (-0.145299, -0.275668) (-0.145581, -0.277041) (-0.145597, -0.277126) (-0.145852, -0.278423) (-0.145895, -0.27869) (-0.146095, -0.279806) (-0.146193, -0.280485) (-0.146296, -0.281189) (-0.146465, -0.282571) (-0.146491, -0.282885) (-0.146586, -0.283954) (-0.146676, -0.285336) (-0.146734, -0.286719) (-0.14677, -0.288101) (-0.146789, -0.289484) (-0.146789, -0.289511) (-0.146815, -0.290866) (-0.146841, -0.292249) (-0.146858, -0.293631) (-0.146873, -0.295014) (-0.146893, -0.296397) (-0.14692, -0.297779) (-0.146946, -0.299162) (-0.146958, -0.300544) (-0.146958, -0.301927) (-0.146943, -0.303309) (-0.146896, -0.304692) (-0.146849, -0.306074) (-0.146789, -0.306914) (-0.146753, -0.307457) (-0.14665, -0.308839) (-0.146527, -0.310222) (-0.146491, -0.310583) (-0.146396, -0.311604) (-0.146263, -0.312987) (-0.146193, -0.313685) (-0.14613, -0.31437) (-0.145997, -0.315752) (-0.145895, -0.316892) (-0.145875, -0.317135) (-0.145759, -0.318517) (-0.145643, -0.3199) (-0.145597, -0.320401) (-0.145514, -0.321282) (-0.145377, -0.322665) (-0.145299, -0.323404) (-0.145233, -0.324047) (-0.145072, -0.32543) (-0.145001, -0.325996) (-0.1449, -0.326812) (-0.144706, -0.328195) (-0.144703, -0.328217) (-0.144503, -0.329578) (-0.144404, -0.330182) (-0.144282, -0.33096) (-0.144106, -0.331975) (-0.144039, -0.332343) (-0.143808, -0.333568) (-0.143779, -0.333725) (-0.14351, -0.335077) (-0.143504, -0.335108) (-0.143221, -0.33649) (-0.143212, -0.336533) (-0.142932, -0.337873) (-0.142914, -0.337955) (-0.142644, -0.339255) (-0.142616, -0.339388) (-0.142358, -0.340638) (-0.142318, -0.340836) (-0.142078, -0.34202) (-0.14202, -0.342331) (-0.141828, -0.343403) (-0.141722, -0.344021) (-0.141596, -0.344785) (-0.141423, -0.345915) (-0.141386, -0.346168) (-0.141189, -0.347551) (-0.141125, -0.348041) (-0.141011, -0.348933) (-0.140836, -0.350316) (-0.140827, -0.350388) (-0.140673, -0.351698) (-0.140529, -0.352853) (-0.1405, -0.353081) (-0.140318, -0.354463) (-0.140231, -0.355107) (-0.140126, -0.355846) (-0.139933, -0.357168) (-0.139924, -0.357228) (-0.139692, -0.358611) (-0.139635, -0.358937) (-0.139435, -0.359993) (-0.139337, -0.36047) (-0.139131, -0.361376) (-0.139039, -0.361755) (-0.13877, -0.362759) (-0.13874, -0.362859) (-0.138442, -0.363713) (-0.138279, -0.364141) (-0.138144, -0.364464) (-0.137846, -0.36506) (-0.137586, -0.365524) (-0.137548, -0.365586) (-0.13725, -0.365993) (-0.136952, -0.366336) (-0.136654, -0.366651) (-0.136356, -0.366896) (-0.136343, -0.366906) (-0.136057, -0.367132) (-0.135759, -0.367345) (-0.135461, -0.367511) (-0.135163, -0.36769) (-0.134865, -0.367863) (-0.134567, -0.368012) (-0.134269, -0.368178) (-0.134064, -0.368289) (-0.133971, -0.36834) (-0.133673, -0.368484) (-0.133375, -0.368651) (-0.133076, -0.368796) (-0.132778, -0.368963) (-0.13248, -0.369149) (-0.132182, -0.369327) (-0.131884, -0.36951) (-0.131594, -0.369671) (-0.131586, -0.369676) (-0.131288, -0.369864) (-0.13099, -0.370046) (-0.130692, -0.370209) (-0.130393, -0.370388) (-0.130095, -0.37057) (-0.129797, -0.370739) (-0.129499, -0.370904) (-0.129206, -0.371054)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-sigma_x/1/.initial={(-0.12827, 0.959473) (-0.128009, 0.959201) (-0.127711, 0.958967) (-0.127412, 0.958813) (-0.127114, 0.958644) (-0.126816, 0.958678) (-0.126518, 0.958872) (-0.12622, 0.959146) (-0.126027, 0.959473) (-0.125922, 0.959673) (-0.125624, 0.960311) (-0.125608, 0.960354) (-0.125326, 0.961197) (-0.125315, 0.961234) (-0.125066, 0.962115) (-0.125028, 0.962243) (-0.124831, 0.962995) (-0.124729, 0.963333) (-0.124579, 0.963875) (-0.124431, 0.964389) (-0.124332, 0.964756) (-0.124133, 0.965396) (-0.124064, 0.965636) (-0.123835, 0.966409) (-0.123807, 0.966517) (-0.123566, 0.967397) (-0.123537, 0.967492) (-0.123319, 0.968277) (-0.123239, 0.968568) (-0.123079, 0.969158) (-0.122941, 0.969693) (-0.122856, 0.970038) (-0.122643, 0.970913) (-0.122641, 0.970919) (-0.122444, 0.971799) (-0.122345, 0.972283) (-0.122263, 0.97268) (-0.122093, 0.97356) (-0.122046, 0.973815) (-0.121926, 0.97444) (-0.121772, 0.975321) (-0.121748, 0.975471) (-0.121627, 0.976201) (-0.121498, 0.977082) (-0.12145, 0.97743) (-0.121378, 0.977962) (-0.121266, 0.978843) (-0.121186, 0.979723) (-0.121152, 0.980096) (-0.121105, 0.980603) (-0.121058, 0.981484) (-0.12102, 0.982364) (-0.121001, 0.983245) (-0.120994, 0.984125) (-0.121, 0.985005) (-0.121019, 0.985886) (-0.121043, 0.986766) (-0.121065, 0.987647) (-0.121098, 0.988527) (-0.121123, 0.989408) (-0.121152, 0.989968) (-0.121169, 0.990288) (-0.121213, 0.991168) (-0.121261, 0.992049) (-0.12131, 0.992929) (-0.121379, 0.99381) (-0.12145, 0.994673) (-0.121452, 0.99469) (-0.121534, 0.995571) (-0.121638, 0.996451) (-0.121745, 0.997331) (-0.121748, 0.997356) (-0.121873, 0.998212) (-0.122007, 0.999092) (-0.122046, 0.999318) (-0.122166, 0.999973) (-0.122342, 1.00085) (-0.122345, 1.00087) (-0.122534, 1.00173) (-0.122643, 1.00221) (-0.122739, 1.00261) (-0.122941, 1.00336) (-0.122979, 1.00349) (-0.123222, 1.00437) (-0.123239, 1.00443) (-0.123504, 1.00526) (-0.123537, 1.00535) (-0.123835, 1.00613) (-0.123836, 1.00614) (-0.124133, 1.00683) (-0.124225, 1.00702) (-0.124431, 1.00743) (-0.12467, 1.0079) (-0.124729, 1.008) (-0.125028, 1.00845) (-0.125274, 1.00878) (-0.125326, 1.00884) (-0.125624, 1.00913) (-0.125922, 1.00938) (-0.12622, 1.00955) (-0.126418, 1.00966) (-0.126518, 1.00971) (-0.126816, 1.00978) (-0.127114, 1.00979) (-0.127412, 1.00974) (-0.127605, 1.00966) (-0.127711, 1.00961) (-0.128009, 1.00945) (-0.128307, 1.00928) (-0.128605, 1.00905) (-0.128903, 1.00882) (-0.128945, 1.00878) (-0.129201, 1.00852) (-0.129499, 1.00825) (-0.129797, 1.008) (-0.129896, 1.0079) (-0.130095, 1.00767) (-0.130393, 1.00738) (-0.130692, 1.00714) (-0.130801, 1.00702) (-0.13099, 1.0068) (-0.131288, 1.0065) (-0.131586, 1.00621) (-0.131648, 1.00614) (-0.131884, 1.00584) (-0.132182, 1.00555) (-0.132459, 1.00526) (-0.13248, 1.00523) (-0.132778, 1.00488) (-0.133076, 1.00461) (-0.133266, 1.00437) (-0.133375, 1.00424) (-0.133673, 1.00395) (-0.133971, 1.00366) (-0.134102, 1.00349) (-0.134269, 1.00329) (-0.134567, 1.00294) (-0.134817, 1.00261) (-0.134865, 1.00256) (-0.135163, 1.00211) (-0.135353, 1.00173) (-0.135461, 1.00154) (-0.135759, 1.00095) (-0.135796, 1.00085) (-0.136057, 1.00016) (-0.136119, 0.999973) (-0.136356, 0.999161) (-0.136373, 0.999092) (-0.13657, 0.998212) (-0.136654, 0.997824) (-0.136751, 0.997331) (-0.136896, 0.996451) (-0.136952, 0.996079) (-0.137022, 0.995571) (-0.137132, 0.99469) (-0.137227, 0.99381) (-0.13725, 0.99357) (-0.137311, 0.992929) (-0.137389, 0.992049) (-0.137458, 0.991168) (-0.137515, 0.990288) (-0.137548, 0.989903) (-0.137591, 0.989408) (-0.137645, 0.988527) (-0.137713, 0.987647) (-0.137774, 0.986766) (-0.137837, 0.985886) (-0.137846, 0.985751) (-0.137899, 0.985005) (-0.137954, 0.984125) (-0.138013, 0.983245) (-0.138061, 0.982364) (-0.138094, 0.981484) (-0.138116, 0.980603) (-0.138128, 0.979723) (-0.138107, 0.978843) (-0.138078, 0.977962) (-0.138029, 0.977082) (-0.137948, 0.976201) (-0.137855, 0.975321) (-0.137846, 0.975255) (-0.137734, 0.97444) (-0.137596, 0.97356) (-0.137548, 0.9733) (-0.137426, 0.97268) (-0.13725, 0.971833) (-0.137243, 0.971799) (-0.137035, 0.970919) (-0.136952, 0.970592) (-0.136804, 0.970038) (-0.136654, 0.969513) (-0.136551, 0.969158) (-0.136356, 0.96853) (-0.136271, 0.968277) (-0.136057, 0.967666) (-0.135952, 0.967397) (-0.135759, 0.966893) (-0.135601, 0.966517) (-0.135461, 0.966203) (-0.135182, 0.965636) (-0.135163, 0.965599) (-0.134865, 0.965095) (-0.134655, 0.964756) (-0.134567, 0.964616) (-0.134269, 0.964256) (-0.133971, 0.963942) (-0.133898, 0.963875) (-0.133673, 0.963662) (-0.133375, 0.963466) (-0.133076, 0.963271) (-0.132778, 0.963116) (-0.132581, 0.962995) (-0.13248, 0.962932) (-0.132182, 0.962798) (-0.131884, 0.962672) (-0.131586, 0.962541) (-0.131288, 0.962386) (-0.13099, 0.962218) (-0.13085, 0.962115) (-0.130692, 0.961992) (-0.130393, 0.961792) (-0.130095, 0.961548) (-0.129797, 0.961248) (-0.129782, 0.961234) (-0.129499, 0.960951) (-0.129201, 0.960617) (-0.129007, 0.960354) (-0.128903, 0.960209) (-0.128605, 0.959887) (-0.128307, 0.959513) (-0.12827, 0.959473)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-sigma_x/2/.initial={(-0.132602, 0.934821) (-0.13248, 0.934762) (-0.132182, 0.934587) (-0.131884, 0.934419) (-0.131586, 0.934287) (-0.131288, 0.934187) (-0.13099, 0.934106) (-0.130692, 0.934034) (-0.130393, 0.934013) (-0.130095, 0.934024) (-0.129797, 0.934099) (-0.129499, 0.934177) (-0.129201, 0.934316) (-0.128903, 0.934504) (-0.128605, 0.934745) (-0.128508, 0.934821) (-0.128307, 0.934972) (-0.128009, 0.935229) (-0.127711, 0.935571) (-0.127585, 0.935702) (-0.127412, 0.935874) (-0.127114, 0.936197) (-0.126816, 0.936567) (-0.126803, 0.936582) (-0.126518, 0.936884) (-0.12622, 0.937237) (-0.12601, 0.937463) (-0.125922, 0.937554) (-0.125624, 0.937871) (-0.125326, 0.938175) (-0.125139, 0.938343) (-0.125028, 0.938437) (-0.124729, 0.938681) (-0.124431, 0.938906) (-0.124133, 0.939132) (-0.123952, 0.939224) (-0.123835, 0.939277) (-0.123537, 0.939421) (-0.123239, 0.939536) (-0.122941, 0.939634) (-0.122643, 0.939693) (-0.122345, 0.93975) (-0.122046, 0.939801) (-0.121748, 0.939837) (-0.12145, 0.939886) (-0.121152, 0.939962) (-0.120854, 0.940053) (-0.120716, 0.940104) (-0.120556, 0.940162) (-0.120258, 0.940342) (-0.11996, 0.940563) (-0.119662, 0.940903) (-0.119589, 0.940984) (-0.119364, 0.941241) (-0.119065, 0.941701) (-0.118962, 0.941865) (-0.118767, 0.942182) (-0.118498, 0.942745) (-0.118469, 0.942808) (-0.118171, 0.943548) (-0.118141, 0.943626) (-0.117873, 0.944387) (-0.117836, 0.944506) (-0.117575, 0.94538) (-0.117573, 0.945386) (-0.117348, 0.946267) (-0.117277, 0.946576) (-0.117155, 0.947147) (-0.116991, 0.948028) (-0.116979, 0.948097) (-0.116844, 0.948908) (-0.116712, 0.949789) (-0.116681, 0.95001) (-0.116592, 0.950669) (-0.116474, 0.951549) (-0.116382, 0.95231) (-0.116368, 0.95243) (-0.116242, 0.95331) (-0.116122, 0.954191) (-0.116084, 0.954454) (-0.115995, 0.955071) (-0.115858, 0.955952) (-0.115786, 0.95638) (-0.115709, 0.956832) (-0.115551, 0.957712) (-0.115488, 0.95804) (-0.115378, 0.958593) (-0.115208, 0.959473) (-0.11519, 0.95957) (-0.115036, 0.960354) (-0.114892, 0.961164) (-0.11488, 0.961234) (-0.114718, 0.962115) (-0.114594, 0.962936) (-0.114585, 0.962995) (-0.114455, 0.963875) (-0.114347, 0.964756) (-0.114296, 0.965322) (-0.114268, 0.965636) (-0.114181, 0.966517) (-0.114118, 0.967397) (-0.114073, 0.968277) (-0.114026, 0.969158) (-0.113998, 0.969955) (-0.113995, 0.970038) (-0.113956, 0.970919) (-0.113894, 0.971799) (-0.113829, 0.97268) (-0.113758, 0.97356) (-0.1137, 0.974225) (-0.11368, 0.97444) (-0.113562, 0.975321) (-0.113442, 0.976201) (-0.113401, 0.97648) (-0.113313, 0.977082) (-0.113174, 0.977962) (-0.113103, 0.978398) (-0.113031, 0.978843) (-0.112891, 0.979723) (-0.112805, 0.980334) (-0.112769, 0.980603) (-0.112637, 0.981484) (-0.112538, 0.982364) (-0.112507, 0.982725) (-0.112465, 0.983245) (-0.112394, 0.984125) (-0.112342, 0.985005) (-0.112307, 0.985886) (-0.112287, 0.986766) (-0.11228, 0.987647) (-0.112285, 0.988527) (-0.112296, 0.989408) (-0.112314, 0.990288) (-0.112342, 0.991168) (-0.112374, 0.992049) (-0.112405, 0.992929) (-0.112444, 0.99381) (-0.112495, 0.99469) (-0.112507, 0.994914) (-0.112542, 0.995571) (-0.112595, 0.996451) (-0.112659, 0.997331) (-0.112722, 0.998212) (-0.112797, 0.999092) (-0.112805, 0.999192) (-0.112867, 0.999973) (-0.112955, 1.00085) (-0.113032, 1.00173) (-0.113103, 1.00248) (-0.113117, 1.00261) (-0.113202, 1.00349) (-0.113288, 1.00437) (-0.113377, 1.00526) (-0.113401, 1.00553) (-0.113456, 1.00614) (-0.113542, 1.00702) (-0.113635, 1.0079) (-0.1137, 1.00851) (-0.113729, 1.00878) (-0.113837, 1.00966) (-0.11397, 1.01054) (-0.113998, 1.01073) (-0.114096, 1.01142) (-0.11426, 1.0123) (-0.114296, 1.0125) (-0.114414, 1.01318) (-0.114594, 1.01404) (-0.114598, 1.01406) (-0.114787, 1.01494) (-0.114892, 1.01542) (-0.114979, 1.01582) (-0.115184, 1.0167) (-0.11519, 1.01673) (-0.115376, 1.01758) (-0.115488, 1.01809) (-0.115574, 1.01846) (-0.115779, 1.01934) (-0.115786, 1.01937) (-0.115978, 1.02022) (-0.116084, 1.02069) (-0.116183, 1.0211) (-0.116382, 1.02192) (-0.116399, 1.02198) (-0.116635, 1.02286) (-0.116681, 1.02305) (-0.116859, 1.02374) (-0.116979, 1.02418) (-0.117109, 1.02462) (-0.117277, 1.02519) (-0.117373, 1.0255) (-0.117575, 1.02618) (-0.117641, 1.02639) (-0.117873, 1.02711) (-0.117925, 1.02727) (-0.118171, 1.02802) (-0.118216, 1.02815) (-0.118469, 1.02888) (-0.118524, 1.02903) (-0.118767, 1.02969) (-0.118853, 1.02991) (-0.119065, 1.03044) (-0.11922, 1.03079) (-0.119364, 1.03112) (-0.119631, 1.03167) (-0.119662, 1.03173) (-0.11996, 1.03232) (-0.120112, 1.03255) (-0.120258, 1.03278) (-0.120556, 1.03325) (-0.120711, 1.03343) (-0.120854, 1.0336) (-0.121152, 1.03398) (-0.12145, 1.03429) (-0.121466, 1.03431) (-0.121748, 1.03459) (-0.122046, 1.03488) (-0.122345, 1.03514) (-0.122418, 1.03519) (-0.122643, 1.03536) (-0.122941, 1.03564) (-0.123239, 1.03586) (-0.123537, 1.03606) (-0.123558, 1.03607) (-0.123835, 1.03624) (-0.124133, 1.03647) (-0.124431, 1.03664) (-0.124729, 1.03679) (-0.125028, 1.03692) (-0.125119, 1.03695) (-0.125326, 1.03702) (-0.125624, 1.03713) (-0.125922, 1.03725) (-0.12622, 1.03732) (-0.126518, 1.03737) (-0.126816, 1.0374) (-0.127114, 1.0374) (-0.127412, 1.03738) (-0.127711, 1.03732) (-0.128009, 1.03724) (-0.128307, 1.03711) (-0.128605, 1.03698) (-0.128669, 1.03695) (-0.128903, 1.03685) (-0.129201, 1.03669) (-0.129499, 1.03651) (-0.129797, 1.03632) (-0.130095, 1.03613) (-0.130217, 1.03607) (-0.130393, 1.03599) (-0.130692, 1.03585) (-0.13099, 1.03573) (-0.131288, 1.03564) (-0.131586, 1.03556) (-0.131884, 1.0355) (-0.132182, 1.03547) (-0.13248, 1.03545) (-0.132778, 1.03544) (-0.133076, 1.03543) (-0.133375, 1.03541) (-0.133673, 1.03539) (-0.133971, 1.03533) (-0.134269, 1.03527) (-0.134567, 1.03519) (-0.134583, 1.03519) (-0.134865, 1.03513) (-0.135163, 1.03503) (-0.135461, 1.03491) (-0.135759, 1.03481) (-0.136057, 1.03467) (-0.136356, 1.03449) (-0.136654, 1.03432) (-0.136671, 1.03431) (-0.136952, 1.03413) (-0.13725, 1.03389) (-0.137548, 1.03354) (-0.137644, 1.03343) (-0.137846, 1.03319) (-0.138144, 1.03267) (-0.138212, 1.03255) (-0.138442, 1.03211) (-0.138624, 1.03167) (-0.13874, 1.03138) (-0.138944, 1.03079) (-0.139039, 1.03048) (-0.139212, 1.02991) (-0.139337, 1.02946) (-0.139448, 1.02903) (-0.139635, 1.02825) (-0.139658, 1.02815) (-0.139876, 1.02727) (-0.139933, 1.02702) (-0.140084, 1.02639) (-0.140231, 1.02572) (-0.140278, 1.0255) (-0.140498, 1.02462) (-0.140529, 1.0245) (-0.140711, 1.02374) (-0.140827, 1.02322) (-0.140911, 1.02286) (-0.141115, 1.02198) (-0.141125, 1.02194) (-0.141316, 1.0211) (-0.141423, 1.02053) (-0.141484, 1.02022) (-0.141653, 1.01934) (-0.141722, 1.01894) (-0.141804, 1.01846) (-0.141941, 1.01758) (-0.14202, 1.01697) (-0.142055, 1.0167) (-0.142184, 1.01582) (-0.142288, 1.01494) (-0.142318, 1.01465) (-0.142378, 1.01406) (-0.142485, 1.01318) (-0.142574, 1.0123) (-0.142616, 1.01183) (-0.142654, 1.01142) (-0.142763, 1.01054) (-0.142853, 1.00966) (-0.142914, 1.00906) (-0.142946, 1.00878) (-0.143074, 1.0079) (-0.143188, 1.00702) (-0.143212, 1.00684) (-0.143326, 1.00614) (-0.14348, 1.00526) (-0.14351, 1.0051) (-0.143673, 1.00437) (-0.143808, 1.00377) (-0.143886, 1.00349) (-0.144106, 1.00278) (-0.144166, 1.00261) (-0.144404, 1.00205) (-0.144549, 1.00173) (-0.144703, 1.00143) (-0.145001, 1.00087) (-0.145014, 1.00085) (-0.145299, 1.00042) (-0.145574, 0.999973) (-0.145597, 0.999936) (-0.145895, 0.999437) (-0.146085, 0.999092) (-0.146193, 0.998882) (-0.146478, 0.998212) (-0.146491, 0.998177) (-0.14676, 0.997331) (-0.146789, 0.997213) (-0.146954, 0.996451) (-0.147084, 0.995571) (-0.147087, 0.995529) (-0.147164, 0.99469) (-0.147208, 0.99381) (-0.147207, 0.992929) (-0.147164, 0.992049) (-0.147096, 0.991168) (-0.147087, 0.991086) (-0.147004, 0.990288) (-0.146873, 0.989408) (-0.146789, 0.988806) (-0.146755, 0.988527) (-0.146629, 0.987647) (-0.146506, 0.986766) (-0.146491, 0.986627) (-0.146426, 0.985886) (-0.146359, 0.985005) (-0.146308, 0.984125) (-0.146278, 0.983245) (-0.146262, 0.982364) (-0.146261, 0.981484) (-0.146268, 0.980603) (-0.14628, 0.979723) (-0.146291, 0.978843) (-0.146297, 0.977962) (-0.146297, 0.977082) (-0.146285, 0.976201) (-0.146261, 0.975321) (-0.14622, 0.97444) (-0.146193, 0.973823) (-0.146182, 0.97356) (-0.146119, 0.97268) (-0.146049, 0.971799) (-0.145944, 0.970919) (-0.145895, 0.970495) (-0.145844, 0.970038) (-0.145724, 0.969158) (-0.145597, 0.968343) (-0.145587, 0.968277) (-0.145442, 0.967397) (-0.145299, 0.966602) (-0.145283, 0.966517) (-0.145122, 0.965636) (-0.145001, 0.965001) (-0.144954, 0.964756) (-0.144789, 0.963875) (-0.144703, 0.963411) (-0.144626, 0.962995) (-0.144466, 0.962115) (-0.144404, 0.961741) (-0.144322, 0.961234) (-0.144178, 0.960354) (-0.144106, 0.959877) (-0.144045, 0.959473) (-0.143911, 0.958593) (-0.143808, 0.957912) (-0.143777, 0.957712) (-0.143641, 0.956832) (-0.14351, 0.956054) (-0.143493, 0.955952) (-0.14333, 0.955071) (-0.143212, 0.954504) (-0.143145, 0.954191) (-0.142914, 0.95332) (-0.142911, 0.95331) (-0.14265, 0.95243) (-0.142616, 0.952328) (-0.142351, 0.951549) (-0.142318, 0.951462) (-0.14202, 0.950669) (-0.14202, 0.950668) (-0.141722, 0.949871) (-0.14169, 0.949789) (-0.141423, 0.949138) (-0.141332, 0.948908) (-0.141125, 0.948396) (-0.140983, 0.948028) (-0.140827, 0.947644) (-0.140629, 0.947147) (-0.140529, 0.946909) (-0.140268, 0.946267) (-0.140231, 0.946181) (-0.139933, 0.945411) (-0.139923, 0.945386) (-0.139635, 0.944688) (-0.139561, 0.944506) (-0.139337, 0.943973) (-0.139183, 0.943626) (-0.139039, 0.943306) (-0.138762, 0.942745) (-0.13874, 0.942703) (-0.138442, 0.942066) (-0.138339, 0.941865) (-0.138144, 0.941478) (-0.137863, 0.940984) (-0.137846, 0.940955) (-0.137548, 0.940403) (-0.137364, 0.940104) (-0.13725, 0.939921) (-0.136952, 0.939425) (-0.136819, 0.939224) (-0.136654, 0.938959) (-0.136356, 0.938515) (-0.136235, 0.938343) (-0.136057, 0.938071) (-0.135759, 0.937662) (-0.135597, 0.937463) (-0.135461, 0.937279) (-0.135163, 0.936875) (-0.134865, 0.936584) (-0.134863, 0.936582) (-0.134567, 0.936235) (-0.134269, 0.935967) (-0.133971, 0.935722) (-0.133942, 0.935702) (-0.133673, 0.935501) (-0.133375, 0.935272) (-0.133076, 0.935091) (-0.132778, 0.934905) (-0.132602, 0.934821)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-mean_c/1/.initial={(-0.129806, -0.0841236) (-0.129797, -0.0841254) (-0.129499, -0.0841817) (-0.129201, -0.0842217) (-0.128903, -0.0842478) (-0.128605, -0.0842686) (-0.128307, -0.0842726) (-0.128009, -0.084263) (-0.127711, -0.0842441) (-0.127412, -0.0842151) (-0.127114, -0.0841754) (-0.126823, -0.0841236) (-0.126816, -0.0841225) (-0.126518, -0.0840594) (-0.12622, -0.0839831) (-0.126188, -0.0839745) (-0.125922, -0.0838996) (-0.125711, -0.0838253) (-0.125624, -0.0837938) (-0.125326, -0.0836817) (-0.125312, -0.0836761) (-0.125028, -0.0835497) (-0.124978, -0.0835269) (-0.124729, -0.0834004) (-0.12469, -0.0833777) (-0.124444, -0.0832286) (-0.124431, -0.083221) (-0.124221, -0.0830794) (-0.124133, -0.0830152) (-0.124015, -0.0829302) (-0.123839, -0.082781) (-0.123835, -0.0827775) (-0.123672, -0.0826318) (-0.123537, -0.0824876) (-0.123533, -0.0824827) (-0.123384, -0.0823335) (-0.123268, -0.0821843) (-0.123239, -0.0821481) (-0.123147, -0.0820351) (-0.123032, -0.0818859) (-0.122941, -0.0817523) (-0.122931, -0.0817368) (-0.122814, -0.0815876) (-0.122722, -0.0814384) (-0.122643, -0.0813271) (-0.122617, -0.0812892) (-0.122505, -0.08114) (-0.122414, -0.0809909) (-0.122345, -0.0808897) (-0.122311, -0.0808417) (-0.122198, -0.0806925) (-0.122109, -0.0805433) (-0.122046, -0.0804455) (-0.122013, -0.0803941) (-0.121903, -0.080245) (-0.121822, -0.0800958) (-0.121748, -0.0799667) (-0.121737, -0.0799466) (-0.121652, -0.0797974) (-0.121576, -0.0796482) (-0.121516, -0.0794991) (-0.121462, -0.0793499) (-0.12145, -0.0793135) (-0.121412, -0.0792007) (-0.12137, -0.0790515) (-0.121337, -0.0789023) (-0.121309, -0.0787532) (-0.121296, -0.078604) (-0.121291, -0.0784548) (-0.121298, -0.0783056) (-0.121311, -0.0781564) (-0.121336, -0.0780073) (-0.121369, -0.0778581) (-0.121407, -0.0777089) (-0.121449, -0.0775597) (-0.12145, -0.0775564) (-0.1215, -0.0774105) (-0.121557, -0.0772614) (-0.121613, -0.0771122) (-0.121701, -0.076963) (-0.121748, -0.0768818) (-0.121787, -0.0768138) (-0.121873, -0.0766646) (-0.121986, -0.0765155) (-0.122046, -0.0764413) (-0.122106, -0.0763663) (-0.122219, -0.0762171) (-0.122345, -0.0760956) (-0.122372, -0.0760679) (-0.122513, -0.0759187) (-0.122643, -0.0758128) (-0.122695, -0.0757696) (-0.122871, -0.0756204) (-0.122941, -0.0755712) (-0.123075, -0.0754712) (-0.123239, -0.0753677) (-0.123313, -0.075322) (-0.123537, -0.075195) (-0.12358, -0.0751728) (-0.123835, -0.0750531) (-0.123904, -0.0750237) (-0.124133, -0.0749334) (-0.124309, -0.0748745) (-0.124431, -0.074834) (-0.124729, -0.0747586) (-0.124872, -0.0747253) (-0.125028, -0.0746899) (-0.125326, -0.0746373) (-0.125624, -0.0746081) (-0.125922, -0.0745802) (-0.125997, -0.0745761) (-0.12622, -0.0745643) (-0.126518, -0.0745616) (-0.126816, -0.074568) (-0.126985, -0.0745761) (-0.127114, -0.0745825) (-0.127412, -0.0746028) (-0.127711, -0.074625) (-0.128009, -0.0746487) (-0.128307, -0.0746848) (-0.128605, -0.0747185) (-0.128666, -0.0747253) (-0.128903, -0.0747519) (-0.129201, -0.0747818) (-0.129499, -0.0748076) (-0.129797, -0.0748384) (-0.130095, -0.0748618) (-0.130232, -0.0748745) (-0.130393, -0.0748896) (-0.130692, -0.0749129) (-0.13099, -0.0749282) (-0.131288, -0.074947) (-0.131586, -0.0749722) (-0.131884, -0.0749987) (-0.132108, -0.0750237) (-0.132182, -0.0750316) (-0.13248, -0.075065) (-0.132778, -0.0750994) (-0.133076, -0.0751482) (-0.1332, -0.0751728) (-0.133375, -0.0752066) (-0.133673, -0.0752624) (-0.133904, -0.075322) (-0.133971, -0.075339) (-0.134269, -0.0754209) (-0.134423, -0.0754712) (-0.134567, -0.0755198) (-0.134821, -0.0756204) (-0.134865, -0.0756388) (-0.135149, -0.0757696) (-0.135163, -0.0757761) (-0.13542, -0.0759187) (-0.135461, -0.0759433) (-0.135652, -0.0760679) (-0.135759, -0.0761434) (-0.135856, -0.0762171) (-0.136025, -0.0763663) (-0.136057, -0.0763952) (-0.136181, -0.0765155) (-0.136307, -0.0766646) (-0.136356, -0.076721) (-0.136431, -0.0768138) (-0.136538, -0.076963) (-0.136623, -0.0771122) (-0.136654, -0.0771648) (-0.136708, -0.0772614) (-0.136786, -0.0774105) (-0.136857, -0.0775597) (-0.136903, -0.0777089) (-0.136952, -0.0778252) (-0.136966, -0.0778581) (-0.137012, -0.0780073) (-0.137062, -0.0781564) (-0.137102, -0.0783056) (-0.137147, -0.0784548) (-0.137173, -0.078604) (-0.137206, -0.0787532) (-0.137246, -0.0789023) (-0.13725, -0.0789211) (-0.137277, -0.0790515) (-0.137309, -0.0792007) (-0.137345, -0.0793499) (-0.13738, -0.0794991) (-0.137413, -0.0796482) (-0.137441, -0.0797974) (-0.137473, -0.0799466) (-0.137495, -0.0800958) (-0.137529, -0.080245) (-0.137548, -0.0803268) (-0.137564, -0.0803941) (-0.13759, -0.0805433) (-0.137617, -0.0806925) (-0.13764, -0.0808417) (-0.137656, -0.0809909) (-0.137666, -0.08114) (-0.137666, -0.0812892) (-0.137648, -0.0814384) (-0.137621, -0.0815876) (-0.137576, -0.0817368) (-0.137548, -0.0818062) (-0.137515, -0.0818859) (-0.137438, -0.0820351) (-0.137346, -0.0821843) (-0.13725, -0.0823027) (-0.137225, -0.0823335) (-0.137108, -0.0824827) (-0.136961, -0.0826318) (-0.136952, -0.0826406) (-0.136809, -0.082781) (-0.136654, -0.0829108) (-0.136629, -0.0829302) (-0.136448, -0.0830794) (-0.136356, -0.0831395) (-0.136214, -0.0832286) (-0.136057, -0.083316) (-0.135926, -0.0833777) (-0.135759, -0.0834478) (-0.13553, -0.0835269) (-0.135461, -0.0835494) (-0.135163, -0.0836158) (-0.134865, -0.0836589) (-0.134704, -0.0836761) (-0.134567, -0.0836893) (-0.134269, -0.0837022) (-0.133971, -0.0837074) (-0.133673, -0.0837107) (-0.133375, -0.0837092) (-0.133076, -0.0837091) (-0.132778, -0.0837129) (-0.13248, -0.0837205) (-0.132182, -0.0837356) (-0.131884, -0.0837566) (-0.131586, -0.0837851) (-0.131311, -0.0838253) (-0.131288, -0.0838291) (-0.13099, -0.0838839) (-0.130692, -0.0839387) (-0.130517, -0.0839745) (-0.130393, -0.0840042) (-0.130095, -0.0840672) (-0.129806, -0.0841236)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-mean_c/2/.initial={(-0.132527, -0.0887482) (-0.13248, -0.0887554) (-0.132182, -0.0887922) (-0.131884, -0.0888226) (-0.131586, -0.0888517) (-0.131288, -0.0888709) (-0.13099, -0.088884) (-0.130692, -0.0888899) (-0.130393, -0.0888879) (-0.130095, -0.088876) (-0.129797, -0.0888603) (-0.129499, -0.0888315) (-0.129201, -0.0887968) (-0.128903, -0.0887539) (-0.128872, -0.0887482) (-0.128605, -0.0886985) (-0.128307, -0.088636) (-0.128156, -0.0885991) (-0.128009, -0.0885645) (-0.127711, -0.0884844) (-0.127595, -0.0884499) (-0.127412, -0.0883957) (-0.127114, -0.0883032) (-0.127107, -0.0883007) (-0.126816, -0.0882034) (-0.126668, -0.0881515) (-0.126518, -0.0880994) (-0.126242, -0.0880023) (-0.12622, -0.0879947) (-0.125922, -0.087892) (-0.12581, -0.0878532) (-0.125624, -0.0877897) (-0.125361, -0.087704) (-0.125326, -0.0876927) (-0.125028, -0.0876009) (-0.124879, -0.0875548) (-0.124729, -0.0875109) (-0.124431, -0.0874263) (-0.124361, -0.0874056) (-0.124133, -0.0873382) (-0.123835, -0.0872566) (-0.123834, -0.0872564) (-0.123537, -0.0871709) (-0.123324, -0.0871073) (-0.123239, -0.0870826) (-0.122941, -0.0869942) (-0.122829, -0.0869581) (-0.122643, -0.0868999) (-0.122365, -0.0868089) (-0.122345, -0.0868022) (-0.122046, -0.086701) (-0.121932, -0.0866597) (-0.121748, -0.0865923) (-0.121533, -0.0865105) (-0.12145, -0.0864802) (-0.121152, -0.0863649) (-0.121143, -0.0863613) (-0.120854, -0.0862428) (-0.120782, -0.0862122) (-0.120556, -0.0861152) (-0.120436, -0.086063) (-0.120258, -0.0859845) (-0.120101, -0.0859138) (-0.11996, -0.0858481) (-0.119778, -0.0857646) (-0.119662, -0.0857101) (-0.119461, -0.0856154) (-0.119364, -0.085569) (-0.119151, -0.0854663) (-0.119065, -0.0854244) (-0.118847, -0.0853171) (-0.118767, -0.0852778) (-0.118546, -0.0851679) (-0.118469, -0.0851292) (-0.118252, -0.0850187) (-0.118171, -0.0849773) (-0.11796, -0.0848695) (-0.117873, -0.0848236) (-0.117675, -0.0847204) (-0.117575, -0.0846662) (-0.117398, -0.0845712) (-0.117277, -0.0845052) (-0.117128, -0.084422) (-0.116979, -0.084335) (-0.116871, -0.0842728) (-0.116681, -0.0841596) (-0.11662, -0.0841236) (-0.116399, -0.0839745) (-0.116382, -0.083962) (-0.116188, -0.0838253) (-0.116084, -0.083747) (-0.115991, -0.0836761) (-0.115812, -0.0835269) (-0.115786, -0.0835034) (-0.115645, -0.0833777) (-0.115489, -0.0832286) (-0.115488, -0.0832274) (-0.115354, -0.0830794) (-0.115223, -0.0829302) (-0.11519, -0.082891) (-0.115094, -0.082781) (-0.114973, -0.0826318) (-0.114892, -0.082539) (-0.114843, -0.0824827) (-0.114728, -0.0823335) (-0.114596, -0.0821843) (-0.114594, -0.0821823) (-0.114472, -0.0820351) (-0.114346, -0.0818859) (-0.114296, -0.0818289) (-0.11421, -0.0817368) (-0.114081, -0.0815876) (-0.113998, -0.0814976) (-0.113944, -0.0814384) (-0.113829, -0.0812892) (-0.113703, -0.08114) (-0.1137, -0.0811355) (-0.113588, -0.0809909) (-0.113484, -0.0808417) (-0.113401, -0.0807182) (-0.113384, -0.0806925) (-0.1133, -0.0805433) (-0.113226, -0.0803941) (-0.113158, -0.080245) (-0.113103, -0.0801234) (-0.113091, -0.0800958) (-0.113044, -0.0799466) (-0.112992, -0.0797974) (-0.112954, -0.0796482) (-0.112912, -0.0794991) (-0.112873, -0.0793499) (-0.112834, -0.0792007) (-0.112805, -0.0791122) (-0.112786, -0.0790515) (-0.112748, -0.0789023) (-0.112697, -0.0787532) (-0.112654, -0.078604) (-0.112597, -0.0784548) (-0.11255, -0.0783056) (-0.112507, -0.0781929) (-0.112493, -0.0781564) (-0.11245, -0.0780073) (-0.112416, -0.0778581) (-0.11239, -0.0777089) (-0.112384, -0.0775597) (-0.112389, -0.0774105) (-0.112415, -0.0772614) (-0.112456, -0.0771122) (-0.112507, -0.0770148) (-0.112534, -0.076963) (-0.112624, -0.0768138) (-0.112728, -0.0766646) (-0.112805, -0.0765709) (-0.11285, -0.0765155) (-0.112978, -0.0763663) (-0.113103, -0.0762235) (-0.113109, -0.0762171) (-0.113249, -0.0760679) (-0.113373, -0.0759187) (-0.113401, -0.0758869) (-0.113504, -0.0757696) (-0.113617, -0.0756204) (-0.1137, -0.0755109) (-0.113727, -0.0754712) (-0.113826, -0.075322) (-0.113916, -0.0751728) (-0.113998, -0.0750418) (-0.114008, -0.0750237) (-0.114095, -0.0748745) (-0.114183, -0.0747253) (-0.114271, -0.0745761) (-0.114296, -0.0745397) (-0.11437, -0.0744269) (-0.114467, -0.0742778) (-0.114568, -0.0741286) (-0.114594, -0.0740942) (-0.114682, -0.0739794) (-0.114799, -0.0738302) (-0.114892, -0.0737205) (-0.114926, -0.073681) (-0.115058, -0.0735318) (-0.11519, -0.0733887) (-0.115196, -0.0733827) (-0.115353, -0.0732335) (-0.115488, -0.0731109) (-0.115521, -0.0730843) (-0.115701, -0.0729351) (-0.115786, -0.0728669) (-0.115898, -0.0727859) (-0.116084, -0.0726555) (-0.116116, -0.0726368) (-0.116342, -0.0724876) (-0.116382, -0.0724622) (-0.116594, -0.0723384) (-0.116681, -0.0722875) (-0.116861, -0.0721892) (-0.116979, -0.0721212) (-0.117117, -0.07204) (-0.117277, -0.0719412) (-0.117351, -0.0718909) (-0.117554, -0.0717417) (-0.117575, -0.0717266) (-0.117749, -0.0715925) (-0.117873, -0.071495) (-0.117932, -0.0714433) (-0.118089, -0.0712941) (-0.118171, -0.0712265) (-0.118267, -0.071145) (-0.118429, -0.0709958) (-0.118469, -0.0709647) (-0.118619, -0.0708466) (-0.118767, -0.0707403) (-0.118828, -0.0706974) (-0.11904, -0.0705482) (-0.119065, -0.0705336) (-0.119302, -0.0703991) (-0.119364, -0.0703676) (-0.119611, -0.0702499) (-0.119662, -0.0702271) (-0.11996, -0.0701049) (-0.119971, -0.0701007) (-0.120258, -0.0700022) (-0.120413, -0.0699515) (-0.120556, -0.0699074) (-0.120854, -0.0698201) (-0.120921, -0.0698023) (-0.121152, -0.0697411) (-0.12145, -0.0696673) (-0.12151, -0.0696532) (-0.121748, -0.069595) (-0.122046, -0.0695288) (-0.122164, -0.069504) (-0.122345, -0.069463) (-0.122643, -0.0694032) (-0.122884, -0.0693548) (-0.122941, -0.0693433) (-0.123239, -0.0692983) (-0.123537, -0.0692585) (-0.123835, -0.0692254) (-0.12406, -0.0692056) (-0.124133, -0.0691989) (-0.124431, -0.069185) (-0.124729, -0.0691757) (-0.125028, -0.0691755) (-0.125326, -0.0691824) (-0.125624, -0.0691899) (-0.125922, -0.0692022) (-0.125996, -0.0692056) (-0.12622, -0.0692158) (-0.126518, -0.0692259) (-0.126816, -0.0692348) (-0.127114, -0.0692388) (-0.127412, -0.0692405) (-0.127711, -0.0692393) (-0.128009, -0.0692363) (-0.128307, -0.0692315) (-0.128605, -0.0692278) (-0.128903, -0.0692245) (-0.129201, -0.0692264) (-0.129499, -0.069234) (-0.129797, -0.0692448) (-0.130095, -0.0692642) (-0.130393, -0.0692893) (-0.130692, -0.0693221) (-0.130892, -0.0693548) (-0.13099, -0.0693706) (-0.131288, -0.0694238) (-0.131586, -0.0694859) (-0.131656, -0.069504) (-0.131884, -0.0695638) (-0.132182, -0.0696433) (-0.132212, -0.0696532) (-0.13248, -0.0697409) (-0.132662, -0.0698023) (-0.132778, -0.0698426) (-0.133076, -0.0699462) (-0.133091, -0.0699515) (-0.133375, -0.0700605) (-0.13348, -0.0701007) (-0.133673, -0.0701718) (-0.133879, -0.0702499) (-0.133971, -0.0702839) (-0.134269, -0.0703866) (-0.134303, -0.0703991) (-0.134567, -0.070495) (-0.134726, -0.0705482) (-0.134865, -0.0705958) (-0.135163, -0.07069) (-0.135186, -0.0706974) (-0.135461, -0.0707871) (-0.135652, -0.0708466) (-0.135759, -0.0708819) (-0.136057, -0.0709729) (-0.136129, -0.0709958) (-0.136356, -0.0710704) (-0.136575, -0.071145) (-0.136654, -0.0711752) (-0.136952, -0.0712782) (-0.136993, -0.0712941) (-0.13725, -0.0714045) (-0.137338, -0.0714433) (-0.137548, -0.0715564) (-0.137614, -0.0715925) (-0.137846, -0.0717396) (-0.137849, -0.0717417) (-0.138027, -0.0718909) (-0.138144, -0.0720005) (-0.138184, -0.07204) (-0.138304, -0.0721892) (-0.138416, -0.0723384) (-0.138442, -0.0723747) (-0.138522, -0.0724876) (-0.138622, -0.0726368) (-0.13873, -0.0727859) (-0.13874, -0.0727998) (-0.138843, -0.0729351) (-0.138962, -0.0730843) (-0.139039, -0.0731706) (-0.139094, -0.0732335) (-0.139226, -0.0733827) (-0.139337, -0.0734948) (-0.139373, -0.0735318) (-0.13952, -0.073681) (-0.139635, -0.0737865) (-0.139682, -0.0738302) (-0.139842, -0.0739794) (-0.139933, -0.0740629) (-0.140008, -0.0741286) (-0.140174, -0.0742778) (-0.140231, -0.0743273) (-0.140351, -0.0744269) (-0.140529, -0.0745761) (-0.140529, -0.0745763) (-0.140711, -0.0747253) (-0.140827, -0.0748224) (-0.140895, -0.0748745) (-0.141084, -0.0750237) (-0.141125, -0.0750563) (-0.141289, -0.0751728) (-0.141423, -0.0752717) (-0.141499, -0.075322) (-0.141713, -0.0754712) (-0.141722, -0.0754773) (-0.141938, -0.0756204) (-0.14202, -0.0756754) (-0.14217, -0.0757696) (-0.142318, -0.0758687) (-0.142398, -0.0759187) (-0.142616, -0.0760625) (-0.142624, -0.0760679) (-0.14283, -0.0762171) (-0.142914, -0.0762797) (-0.143029, -0.0763663) (-0.143199, -0.0765155) (-0.143212, -0.0765278) (-0.143353, -0.0766646) (-0.143482, -0.0768138) (-0.14351, -0.0768517) (-0.143596, -0.076963) (-0.143692, -0.0771122) (-0.143784, -0.0772614) (-0.143808, -0.077304) (-0.143869, -0.0774105) (-0.143941, -0.0775597) (-0.144015, -0.0777089) (-0.144093, -0.0778581) (-0.144106, -0.0778835) (-0.144173, -0.0780073) (-0.144257, -0.0781564) (-0.144349, -0.0783056) (-0.144404, -0.0783815) (-0.144459, -0.0784548) (-0.144559, -0.078604) (-0.144683, -0.0787532) (-0.144703, -0.0787766) (-0.144811, -0.0789023) (-0.144945, -0.0790515) (-0.145001, -0.0791114) (-0.14509, -0.0792007) (-0.145235, -0.0793499) (-0.145299, -0.0794118) (-0.145393, -0.0794991) (-0.145547, -0.0796482) (-0.145597, -0.0796952) (-0.145709, -0.0797974) (-0.145867, -0.0799466) (-0.145895, -0.0799736) (-0.146026, -0.0800958) (-0.146183, -0.080245) (-0.146193, -0.0802549) (-0.146332, -0.0803941) (-0.146475, -0.0805433) (-0.146491, -0.0805619) (-0.14661, -0.0806925) (-0.146736, -0.0808417) (-0.146789, -0.0809024) (-0.146865, -0.0809909) (-0.146967, -0.08114) (-0.147065, -0.0812892) (-0.147087, -0.0813221) (-0.147164, -0.0814384) (-0.147238, -0.0815876) (-0.147306, -0.0817368) (-0.147386, -0.0818773) (-0.147391, -0.0818859) (-0.147446, -0.0820351) (-0.147496, -0.0821843) (-0.147552, -0.0823335) (-0.147596, -0.0824827) (-0.147637, -0.0826318) (-0.147684, -0.0827687) (-0.147688, -0.082781) (-0.147718, -0.0829302) (-0.147739, -0.0830794) (-0.147754, -0.0832286) (-0.147768, -0.0833777) (-0.14777, -0.0835269) (-0.147756, -0.0836761) (-0.147744, -0.0838253) (-0.147707, -0.0839745) (-0.147684, -0.0840407) (-0.147651, -0.0841236) (-0.147577, -0.0842728) (-0.147504, -0.084422) (-0.147399, -0.0845712) (-0.147386, -0.0845843) (-0.147242, -0.0847204) (-0.147087, -0.0848497) (-0.147058, -0.0848695) (-0.146828, -0.0850187) (-0.146789, -0.0850395) (-0.146523, -0.0851679) (-0.146491, -0.0851813) (-0.146193, -0.085283) (-0.146101, -0.0853171) (-0.145895, -0.0853779) (-0.145597, -0.0854441) (-0.145499, -0.0854663) (-0.145299, -0.0855076) (-0.145001, -0.0855569) (-0.144703, -0.0856107) (-0.144674, -0.0856154) (-0.144404, -0.085657) (-0.144106, -0.0857025) (-0.143808, -0.0857616) (-0.143795, -0.0857646) (-0.14351, -0.0858263) (-0.143216, -0.0859138) (-0.143212, -0.0859149) (-0.142914, -0.0860213) (-0.142829, -0.086063) (-0.142616, -0.0861756) (-0.142559, -0.0862122) (-0.142357, -0.0863613) (-0.142318, -0.0863907) (-0.142175, -0.0865105) (-0.142025, -0.0866597) (-0.14202, -0.086665) (-0.141882, -0.0868089) (-0.141749, -0.0869581) (-0.141722, -0.0869845) (-0.141602, -0.0871073) (-0.141456, -0.0872564) (-0.141423, -0.0872841) (-0.141277, -0.0874056) (-0.141125, -0.0875155) (-0.141065, -0.0875548) (-0.140827, -0.0877019) (-0.140823, -0.087704) (-0.140529, -0.0878309) (-0.140471, -0.0878532) (-0.140231, -0.0879329) (-0.139972, -0.0880023) (-0.139933, -0.0880118) (-0.139635, -0.0880624) (-0.139337, -0.0881016) (-0.139039, -0.0881282) (-0.13874, -0.088147) (-0.138636, -0.0881515) (-0.138442, -0.0881598) (-0.138144, -0.0881658) (-0.137846, -0.0881677) (-0.137548, -0.0881718) (-0.13725, -0.0881781) (-0.136952, -0.0881838) (-0.136654, -0.0881972) (-0.136356, -0.0882147) (-0.136057, -0.0882368) (-0.135759, -0.088268) (-0.135497, -0.0883007) (-0.135461, -0.0883053) (-0.135163, -0.0883417) (-0.134865, -0.0883828) (-0.134567, -0.0884273) (-0.134433, -0.0884499) (-0.134269, -0.0884784) (-0.133971, -0.0885212) (-0.133673, -0.0885687) (-0.13349, -0.0885991) (-0.133375, -0.0886187) (-0.133076, -0.0886649) (-0.132778, -0.0887103) (-0.132527, -0.0887482)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-sigma_c/1/.initial={(-0.131496, 0.0312181) (-0.131288, 0.0311925) (-0.13099, 0.0311669) (-0.130692, 0.0311532) (-0.130393, 0.0311513) (-0.130095, 0.0311603) (-0.129797, 0.0311841) (-0.129499, 0.0312121) (-0.12946, 0.0312181) (-0.129201, 0.0312575) (-0.128903, 0.0313115) (-0.128637, 0.0313626) (-0.128605, 0.0313691) (-0.128307, 0.0314449) (-0.128053, 0.0315071) (-0.128009, 0.0315189) (-0.127711, 0.0316069) (-0.127571, 0.0316516) (-0.127412, 0.0317025) (-0.127114, 0.0317957) (-0.127113, 0.0317961) (-0.126816, 0.0319027) (-0.126715, 0.0319406) (-0.126518, 0.0320164) (-0.126337, 0.0320852) (-0.12622, 0.03213) (-0.125969, 0.0322297) (-0.125922, 0.0322495) (-0.125624, 0.032372) (-0.125619, 0.0323742) (-0.125326, 0.0325056) (-0.125297, 0.0325187) (-0.125028, 0.032647) (-0.124994, 0.0326632) (-0.124729, 0.0327998) (-0.124715, 0.0328077) (-0.124452, 0.0329522) (-0.124431, 0.0329643) (-0.124213, 0.0330967) (-0.124133, 0.0331453) (-0.12399, 0.0332412) (-0.123835, 0.0333467) (-0.123777, 0.0333857) (-0.123574, 0.0335302) (-0.123537, 0.0335579) (-0.123387, 0.0336747) (-0.123239, 0.0337869) (-0.123197, 0.0338192) (-0.123028, 0.0339637) (-0.122941, 0.0340369) (-0.122856, 0.0341082) (-0.122697, 0.0342528) (-0.122643, 0.0343007) (-0.122537, 0.0343973) (-0.122379, 0.0345418) (-0.122345, 0.0345759) (-0.122236, 0.0346863) (-0.122093, 0.0348308) (-0.122046, 0.0348811) (-0.121957, 0.0349753) (-0.121823, 0.0351198) (-0.121748, 0.0352078) (-0.121701, 0.0352643) (-0.12159, 0.0354088) (-0.121472, 0.0355533) (-0.12145, 0.0355854) (-0.121376, 0.0356978) (-0.121282, 0.0358423) (-0.121189, 0.0359868) (-0.121152, 0.0360481) (-0.121101, 0.0361313) (-0.121027, 0.0362758) (-0.12096, 0.0364204) (-0.120884, 0.0365649) (-0.120854, 0.0366346) (-0.120823, 0.0367094) (-0.120775, 0.0368539) (-0.120732, 0.0369984) (-0.120698, 0.0371429) (-0.120672, 0.0372874) (-0.120659, 0.0374319) (-0.120653, 0.0375764) (-0.120664, 0.0377209) (-0.120676, 0.0378654) (-0.120707, 0.0380099) (-0.120741, 0.0381544) (-0.120791, 0.0382989) (-0.120838, 0.0384434) (-0.120854, 0.0384777) (-0.120905, 0.038588) (-0.120968, 0.0387325) (-0.121034, 0.038877) (-0.121106, 0.0390215) (-0.121152, 0.039103) (-0.121188, 0.039166) (-0.121272, 0.0393105) (-0.121354, 0.039455) (-0.121445, 0.0395995) (-0.12145, 0.0396057) (-0.121563, 0.039744) (-0.121684, 0.0398885) (-0.121748, 0.0399589) (-0.121824, 0.040033) (-0.121999, 0.0401775) (-0.122046, 0.0402111) (-0.122227, 0.040322) (-0.122345, 0.0403874) (-0.122523, 0.0404665) (-0.122643, 0.0405118) (-0.122941, 0.0406072) (-0.12296, 0.040611) (-0.123239, 0.0406594) (-0.123537, 0.0406951) (-0.123835, 0.0407146) (-0.124133, 0.0407203) (-0.124431, 0.0407074) (-0.124729, 0.0406865) (-0.125028, 0.0406576) (-0.125326, 0.0406205) (-0.125384, 0.040611) (-0.125624, 0.0405729) (-0.125922, 0.0405217) (-0.12622, 0.0404709) (-0.126242, 0.0404665) (-0.126518, 0.0404119) (-0.126816, 0.0403609) (-0.12705, 0.040322) (-0.127114, 0.0403108) (-0.127412, 0.0402561) (-0.127711, 0.0402101) (-0.127986, 0.0401775) (-0.128009, 0.0401748) (-0.128307, 0.040129) (-0.128605, 0.0400955) (-0.128903, 0.0400634) (-0.129201, 0.0400383) (-0.129255, 0.040033) (-0.129499, 0.0400084) (-0.129797, 0.0399842) (-0.130095, 0.0399668) (-0.130393, 0.0399498) (-0.130692, 0.0399393) (-0.13099, 0.0399311) (-0.131288, 0.0399278) (-0.131586, 0.0399336) (-0.131884, 0.0399438) (-0.132182, 0.0399598) (-0.13248, 0.0399787) (-0.132778, 0.0399953) (-0.133076, 0.0400143) (-0.133375, 0.0400211) (-0.133673, 0.0400135) (-0.133971, 0.0399887) (-0.134269, 0.0399467) (-0.134567, 0.039893) (-0.134583, 0.0398885) (-0.134865, 0.039806) (-0.135052, 0.039744) (-0.135163, 0.0397063) (-0.135444, 0.0395995) (-0.135461, 0.0395927) (-0.135754, 0.039455) (-0.135759, 0.0394523) (-0.135991, 0.0393105) (-0.136057, 0.0392727) (-0.136217, 0.039166) (-0.136356, 0.0390661) (-0.136413, 0.0390215) (-0.136589, 0.038877) (-0.136654, 0.0388176) (-0.136735, 0.0387325) (-0.136858, 0.038588) (-0.136952, 0.0384712) (-0.136973, 0.0384434) (-0.137053, 0.0382989) (-0.137118, 0.0381544) (-0.137172, 0.0380099) (-0.137215, 0.0378654) (-0.13725, 0.0377288) (-0.137252, 0.0377209) (-0.137267, 0.0375764) (-0.137277, 0.0374319) (-0.137278, 0.0372874) (-0.13727, 0.0371429) (-0.137261, 0.0369984) (-0.13725, 0.0368591) (-0.137249, 0.0368539) (-0.137239, 0.0367094) (-0.137219, 0.0365649) (-0.137212, 0.0364204) (-0.137204, 0.0362758) (-0.137206, 0.0361313) (-0.137213, 0.0359868) (-0.137228, 0.0358423) (-0.137248, 0.0356978) (-0.13725, 0.0356827) (-0.137263, 0.0355533) (-0.137287, 0.0354088) (-0.137313, 0.0352643) (-0.137344, 0.0351198) (-0.137366, 0.0349753) (-0.137397, 0.0348308) (-0.137424, 0.0346863) (-0.137452, 0.0345418) (-0.137472, 0.0343973) (-0.137493, 0.0342528) (-0.137497, 0.0341082) (-0.137494, 0.0339637) (-0.137474, 0.0338192) (-0.137442, 0.0336747) (-0.137386, 0.0335302) (-0.137311, 0.0333857) (-0.13725, 0.0332901) (-0.137214, 0.0332412) (-0.137072, 0.0330967) (-0.136952, 0.0329927) (-0.136897, 0.0329522) (-0.136696, 0.0328077) (-0.136654, 0.0327825) (-0.136434, 0.0326632) (-0.136356, 0.0326225) (-0.136138, 0.0325187) (-0.136057, 0.0324826) (-0.135809, 0.0323742) (-0.135759, 0.0323537) (-0.135461, 0.0322374) (-0.135439, 0.0322297) (-0.135163, 0.0321398) (-0.134997, 0.0320852) (-0.134865, 0.0320429) (-0.134567, 0.0319459) (-0.134548, 0.0319406) (-0.134269, 0.0318669) (-0.134016, 0.0317961) (-0.133971, 0.0317837) (-0.133673, 0.0317101) (-0.133462, 0.0316516) (-0.133375, 0.0316281) (-0.133076, 0.0315556) (-0.132883, 0.0315071) (-0.132778, 0.0314811) (-0.13248, 0.0314101) (-0.132276, 0.0313626) (-0.132182, 0.0313413) (-0.131884, 0.0312856) (-0.131586, 0.03123) (-0.131496, 0.0312181)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-sigma_c/2/.initial={(-0.135843, 0.0264494) (-0.135759, 0.0264427) (-0.135461, 0.0264303) (-0.135163, 0.0264229) (-0.134865, 0.0264159) (-0.134567, 0.0264148) (-0.134269, 0.0264221) (-0.133971, 0.0264286) (-0.133673, 0.0264391) (-0.133468, 0.0264494) (-0.133375, 0.0264538) (-0.133076, 0.0264692) (-0.132778, 0.0264827) (-0.13248, 0.0264964) (-0.132182, 0.0265099) (-0.131884, 0.0265184) (-0.131586, 0.026525) (-0.131288, 0.026528) (-0.13099, 0.0265273) (-0.130692, 0.0265243) (-0.130393, 0.0265211) (-0.130095, 0.0265176) (-0.129797, 0.0265179) (-0.129499, 0.0265254) (-0.129201, 0.0265345) (-0.128903, 0.0265525) (-0.128605, 0.0265751) (-0.128426, 0.0265939) (-0.128307, 0.0266058) (-0.128009, 0.0266384) (-0.127711, 0.0266837) (-0.127412, 0.0267321) (-0.127379, 0.0267384) (-0.127114, 0.0267871) (-0.126816, 0.0268512) (-0.126662, 0.0268829) (-0.126518, 0.026912) (-0.12622, 0.0269815) (-0.126024, 0.0270274) (-0.125922, 0.0270514) (-0.125624, 0.0271273) (-0.125447, 0.0271719) (-0.125326, 0.0272023) (-0.125028, 0.0272868) (-0.124908, 0.0273164) (-0.124729, 0.0273616) (-0.124431, 0.0274486) (-0.124387, 0.0274609) (-0.124133, 0.0275319) (-0.123891, 0.0276054) (-0.123835, 0.0276215) (-0.123537, 0.0277138) (-0.123416, 0.02775) (-0.123239, 0.0278027) (-0.122965, 0.0278945) (-0.122941, 0.0279023) (-0.122643, 0.0280035) (-0.122536, 0.028039) (-0.122345, 0.028102) (-0.122117, 0.0281835) (-0.122046, 0.0282087) (-0.121748, 0.0283166) (-0.121716, 0.028328) (-0.12145, 0.0284264) (-0.121322, 0.0284725) (-0.121152, 0.0285343) (-0.120933, 0.028617) (-0.120854, 0.0286468) (-0.120556, 0.0287576) (-0.120545, 0.0287615) (-0.120258, 0.0288781) (-0.120183, 0.028906) (-0.11996, 0.0289868) (-0.119793, 0.0290505) (-0.119662, 0.0291035) (-0.119433, 0.029195) (-0.119364, 0.0292229) (-0.119077, 0.0293395) (-0.119065, 0.0293447) (-0.118767, 0.0294714) (-0.118738, 0.029484) (-0.118469, 0.029606) (-0.11842, 0.0296285) (-0.118171, 0.0297464) (-0.118117, 0.029773) (-0.117873, 0.0298997) (-0.117839, 0.0299176) (-0.117584, 0.0300621) (-0.117575, 0.0300676) (-0.117352, 0.0302066) (-0.117277, 0.03026) (-0.117151, 0.0303511) (-0.116979, 0.0304858) (-0.116967, 0.0304956) (-0.116812, 0.0306401) (-0.116681, 0.0307768) (-0.116674, 0.0307846) (-0.116563, 0.0309291) (-0.116465, 0.0310736) (-0.116382, 0.0312134) (-0.11638, 0.0312181) (-0.116325, 0.0313626) (-0.116257, 0.0315071) (-0.116204, 0.0316516) (-0.116166, 0.0317961) (-0.116132, 0.0319406) (-0.116099, 0.0320852) (-0.116084, 0.0321511) (-0.116066, 0.0322297) (-0.116035, 0.0323742) (-0.11598, 0.0325187) (-0.115929, 0.0326632) (-0.11587, 0.0328077) (-0.115806, 0.0329522) (-0.115786, 0.0329916) (-0.11573, 0.0330967) (-0.115623, 0.0332412) (-0.11552, 0.0333857) (-0.115488, 0.0334267) (-0.115403, 0.0335302) (-0.115265, 0.0336747) (-0.11519, 0.0337585) (-0.115133, 0.0338192) (-0.114968, 0.0339637) (-0.114892, 0.0340359) (-0.114813, 0.0341082) (-0.11464, 0.0342528) (-0.114594, 0.0342931) (-0.114468, 0.0343973) (-0.114296, 0.0345415) (-0.114295, 0.0345418) (-0.114124, 0.0346863) (-0.113998, 0.0348032) (-0.113967, 0.0348308) (-0.113801, 0.0349753) (-0.1137, 0.0350853) (-0.113668, 0.0351198) (-0.11353, 0.0352643) (-0.113414, 0.0354088) (-0.113401, 0.0354255) (-0.113303, 0.0355533) (-0.113205, 0.0356978) (-0.11313, 0.0358423) (-0.113103, 0.0359016) (-0.113063, 0.0359868) (-0.112999, 0.0361313) (-0.11295, 0.0362758) (-0.112911, 0.0364204) (-0.112882, 0.0365649) (-0.112864, 0.0367094) (-0.112859, 0.0368539) (-0.112858, 0.0369984) (-0.112863, 0.0371429) (-0.112879, 0.0372874) (-0.112899, 0.0374319) (-0.112929, 0.0375764) (-0.112962, 0.0377209) (-0.112996, 0.0378654) (-0.113037, 0.0380099) (-0.113072, 0.0381544) (-0.113097, 0.0382989) (-0.113103, 0.0383223) (-0.113135, 0.0384434) (-0.113161, 0.038588) (-0.113185, 0.0387325) (-0.113203, 0.038877) (-0.113222, 0.0390215) (-0.113234, 0.039166) (-0.113244, 0.0393105) (-0.113253, 0.039455) (-0.113263, 0.0395995) (-0.113273, 0.039744) (-0.113285, 0.0398885) (-0.113302, 0.040033) (-0.113338, 0.0401775) (-0.113365, 0.040322) (-0.113401, 0.0404548) (-0.113405, 0.0404665) (-0.113462, 0.040611) (-0.113532, 0.0407556) (-0.113624, 0.0409001) (-0.1137, 0.0410088) (-0.113724, 0.0410446) (-0.113842, 0.0411891) (-0.113981, 0.0413336) (-0.113998, 0.0413505) (-0.114143, 0.0414781) (-0.114296, 0.0415922) (-0.114339, 0.0416226) (-0.114551, 0.0417671) (-0.114594, 0.0417964) (-0.114796, 0.0419116) (-0.114892, 0.0419673) (-0.115048, 0.0420561) (-0.11519, 0.0421333) (-0.115321, 0.0422006) (-0.115488, 0.0422852) (-0.115602, 0.0423451) (-0.115786, 0.0424395) (-0.115882, 0.0424896) (-0.116084, 0.0425917) (-0.116167, 0.0426341) (-0.116382, 0.0427436) (-0.116451, 0.0427786) (-0.116681, 0.0428917) (-0.116743, 0.0429232) (-0.116979, 0.0430333) (-0.117053, 0.0430677) (-0.117277, 0.0431659) (-0.117384, 0.0432122) (-0.117575, 0.0432892) (-0.117769, 0.0433567) (-0.117873, 0.0433935) (-0.118163, 0.0435012) (-0.118171, 0.0435036) (-0.118469, 0.0436004) (-0.118615, 0.0436457) (-0.118767, 0.0436943) (-0.119063, 0.0437902) (-0.119065, 0.0437908) (-0.119364, 0.043889) (-0.119504, 0.0439347) (-0.119662, 0.0439902) (-0.1199, 0.0440792) (-0.11996, 0.044102) (-0.120244, 0.0442237) (-0.120258, 0.0442301) (-0.120556, 0.0443606) (-0.120572, 0.0443682) (-0.120854, 0.0445025) (-0.120875, 0.0445127) (-0.121152, 0.0446489) (-0.121169, 0.0446572) (-0.12145, 0.0447931) (-0.121469, 0.0448017) (-0.121748, 0.0449297) (-0.121785, 0.0449463) (-0.122046, 0.0450632) (-0.122114, 0.0450908) (-0.122345, 0.0451859) (-0.122476, 0.0452353) (-0.122643, 0.0452993) (-0.122877, 0.0453798) (-0.122941, 0.0454009) (-0.123239, 0.045498) (-0.123338, 0.0455243) (-0.123537, 0.0455817) (-0.123835, 0.0456573) (-0.123891, 0.0456688) (-0.124133, 0.0457216) (-0.124431, 0.0457769) (-0.124678, 0.0458133) (-0.124729, 0.045821) (-0.125028, 0.0458466) (-0.125326, 0.0458711) (-0.125624, 0.0458859) (-0.125922, 0.0458901) (-0.12622, 0.0458881) (-0.126518, 0.0458797) (-0.126816, 0.04587) (-0.127114, 0.0458529) (-0.127412, 0.0458439) (-0.127711, 0.0458289) (-0.128009, 0.045817) (-0.128052, 0.0458133) (-0.128307, 0.0457923) (-0.128605, 0.0457724) (-0.128903, 0.0457481) (-0.129201, 0.0457097) (-0.129499, 0.0456775) (-0.129557, 0.0456688) (-0.129797, 0.0456325) (-0.130095, 0.0455827) (-0.130393, 0.045526) (-0.130401, 0.0455243) (-0.130692, 0.0454601) (-0.13099, 0.0453879) (-0.13102, 0.0453798) (-0.131288, 0.045309) (-0.131537, 0.0452353) (-0.131586, 0.0452219) (-0.131884, 0.045131) (-0.132017, 0.0450908) (-0.132182, 0.0450418) (-0.132462, 0.0449463) (-0.13248, 0.0449404) (-0.132778, 0.0448408) (-0.132902, 0.0448017) (-0.133076, 0.044747) (-0.133348, 0.0446572) (-0.133375, 0.0446489) (-0.133673, 0.0445562) (-0.133825, 0.0445127) (-0.133971, 0.0444702) (-0.134269, 0.0443815) (-0.134317, 0.0443682) (-0.134567, 0.0443016) (-0.134851, 0.0442237) (-0.134865, 0.0442199) (-0.135163, 0.044142) (-0.135394, 0.0440792) (-0.135461, 0.0440613) (-0.135759, 0.0439769) (-0.135909, 0.0439347) (-0.136057, 0.0438913) (-0.136356, 0.0437959) (-0.136372, 0.0437902) (-0.136654, 0.0436879) (-0.136765, 0.0436457) (-0.136952, 0.0435749) (-0.137131, 0.0435012) (-0.13725, 0.0434507) (-0.137453, 0.0433567) (-0.137548, 0.0433125) (-0.137754, 0.0432122) (-0.137846, 0.0431664) (-0.138039, 0.0430677) (-0.138144, 0.0430134) (-0.138309, 0.0429232) (-0.138442, 0.0428498) (-0.138572, 0.0427786) (-0.13874, 0.0426853) (-0.138832, 0.0426341) (-0.139039, 0.0425151) (-0.139082, 0.0424896) (-0.139337, 0.0423518) (-0.139349, 0.0423451) (-0.139599, 0.0422006) (-0.139635, 0.0421798) (-0.139855, 0.0420561) (-0.139933, 0.0420113) (-0.140108, 0.0419116) (-0.140231, 0.0418395) (-0.140357, 0.0417671) (-0.140529, 0.0416657) (-0.140603, 0.0416226) (-0.140827, 0.0414938) (-0.140855, 0.0414781) (-0.141102, 0.0413336) (-0.141125, 0.0413199) (-0.141355, 0.0411891) (-0.141423, 0.0411483) (-0.141599, 0.0410446) (-0.141722, 0.0409698) (-0.141835, 0.0409001) (-0.14202, 0.0407812) (-0.14206, 0.0407556) (-0.142285, 0.040611) (-0.142318, 0.040589) (-0.142509, 0.0404665) (-0.142616, 0.040385) (-0.142701, 0.040322) (-0.142896, 0.0401775) (-0.142914, 0.0401634) (-0.143085, 0.040033) (-0.143212, 0.0399246) (-0.143254, 0.0398885) (-0.143426, 0.039744) (-0.14351, 0.0396613) (-0.143574, 0.0395995) (-0.143737, 0.039455) (-0.143808, 0.0393766) (-0.14387, 0.0393105) (-0.14402, 0.039166) (-0.144106, 0.0390666) (-0.144145, 0.0390215) (-0.144274, 0.038877) (-0.144382, 0.0387325) (-0.144404, 0.038699) (-0.144486, 0.038588) (-0.144586, 0.0384434) (-0.144659, 0.0382989) (-0.144703, 0.0381968) (-0.144721, 0.0381544) (-0.144766, 0.0380099) (-0.144807, 0.0378654) (-0.144828, 0.0377209) (-0.144827, 0.0375764) (-0.144806, 0.0374319) (-0.144767, 0.0372874) (-0.14473, 0.0371429) (-0.144703, 0.0370658) (-0.144679, 0.0369984) (-0.144628, 0.0368539) (-0.144576, 0.0367094) (-0.144528, 0.0365649) (-0.144483, 0.0364204) (-0.144458, 0.0362758) (-0.144455, 0.0361313) (-0.144472, 0.0359868) (-0.144517, 0.0358423) (-0.144575, 0.0356978) (-0.144645, 0.0355533) (-0.144703, 0.0354547) (-0.14473, 0.0354088) (-0.144839, 0.0352643) (-0.144955, 0.0351198) (-0.145001, 0.0350649) (-0.145081, 0.0349753) (-0.145223, 0.0348308) (-0.145299, 0.034748) (-0.145358, 0.0346863) (-0.145521, 0.0345418) (-0.145597, 0.034467) (-0.145672, 0.0343973) (-0.145838, 0.0342528) (-0.145895, 0.034199) (-0.145994, 0.0341082) (-0.146155, 0.0339637) (-0.146193, 0.0339288) (-0.146318, 0.0338192) (-0.146471, 0.0336747) (-0.146491, 0.0336559) (-0.146631, 0.0335302) (-0.146778, 0.0333857) (-0.146789, 0.0333746) (-0.146929, 0.0332412) (-0.14707, 0.0330967) (-0.147087, 0.0330781) (-0.147209, 0.0329522) (-0.147335, 0.0328077) (-0.147386, 0.0327422) (-0.147451, 0.0326632) (-0.147578, 0.0325187) (-0.147683, 0.0323742) (-0.147684, 0.0323734) (-0.147768, 0.0322297) (-0.147861, 0.0320852) (-0.147923, 0.0319406) (-0.147978, 0.0317961) (-0.147982, 0.03178) (-0.148008, 0.0316516) (-0.148021, 0.0315071) (-0.148012, 0.0313626) (-0.147982, 0.0312252) (-0.14798, 0.0312181) (-0.147903, 0.0310736) (-0.147782, 0.0309291) (-0.147684, 0.0308403) (-0.147622, 0.0307846) (-0.147405, 0.0306401) (-0.147386, 0.0306295) (-0.147087, 0.0305009) (-0.147072, 0.0304956) (-0.146789, 0.0304041) (-0.146594, 0.0303511) (-0.146491, 0.0303247) (-0.146193, 0.0302604) (-0.145895, 0.0302121) (-0.145852, 0.0302066) (-0.145597, 0.0301731) (-0.145299, 0.0301407) (-0.145001, 0.0301084) (-0.144703, 0.0300844) (-0.144524, 0.0300621) (-0.144404, 0.0300455) (-0.144106, 0.0300011) (-0.143808, 0.0299217) (-0.143795, 0.0299176) (-0.14351, 0.0298178) (-0.143421, 0.029773) (-0.143212, 0.0296611) (-0.143166, 0.0296285) (-0.142978, 0.029484) (-0.142914, 0.0294305) (-0.142824, 0.0293395) (-0.142677, 0.029195) (-0.142616, 0.0291315) (-0.142547, 0.0290505) (-0.142412, 0.028906) (-0.142318, 0.0288038) (-0.142283, 0.0287615) (-0.142161, 0.028617) (-0.14202, 0.028475) (-0.142017, 0.0284725) (-0.141867, 0.028328) (-0.141722, 0.0282078) (-0.141693, 0.0281835) (-0.141501, 0.028039) (-0.141423, 0.0279807) (-0.141309, 0.0278945) (-0.141125, 0.0277816) (-0.141071, 0.02775) (-0.140827, 0.0276125) (-0.140814, 0.0276054) (-0.140529, 0.0274657) (-0.140519, 0.0274609) (-0.140231, 0.0273389) (-0.140176, 0.0273164) (-0.139933, 0.0272195) (-0.139791, 0.0271719) (-0.139635, 0.0271183) (-0.139362, 0.0270274) (-0.139337, 0.02702) (-0.139039, 0.0269387) (-0.138811, 0.0268829) (-0.13874, 0.0268662) (-0.138442, 0.0267967) (-0.138159, 0.0267384) (-0.138144, 0.0267357) (-0.137846, 0.0266858) (-0.137548, 0.0266363) (-0.137257, 0.0265939) (-0.13725, 0.0265929) (-0.136952, 0.0265591) (-0.136654, 0.0265204) (-0.136356, 0.0264903) (-0.136057, 0.0264662) (-0.135843, 0.0264494)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-mean_R/1/.initial={(-0.129502, 2.37182) (-0.129499, 2.37181) (-0.129201, 2.37118) (-0.128903, 2.37065) (-0.128605, 2.37031) (-0.128307, 2.37018) (-0.128009, 2.37023) (-0.127711, 2.37038) (-0.127412, 2.37073) (-0.127114, 2.37124) (-0.126823, 2.37182) (-0.126816, 2.37183) (-0.126518, 2.37281) (-0.12622, 2.37376) (-0.125922, 2.37485) (-0.125831, 2.37526) (-0.125624, 2.37615) (-0.125326, 2.37765) (-0.125136, 2.3787) (-0.125028, 2.37929) (-0.124729, 2.38129) (-0.124622, 2.38215) (-0.124431, 2.3837) (-0.1242, 2.38559) (-0.124133, 2.38619) (-0.123835, 2.38893) (-0.123825, 2.38903) (-0.123537, 2.39221) (-0.123515, 2.39248) (-0.123254, 2.39592) (-0.123239, 2.39613) (-0.123005, 2.39936) (-0.122941, 2.40026) (-0.122772, 2.40281) (-0.122643, 2.40469) (-0.122536, 2.40625) (-0.122345, 2.40928) (-0.122318, 2.40969) (-0.122134, 2.41313) (-0.122046, 2.41483) (-0.121957, 2.41658) (-0.121813, 2.42002) (-0.121748, 2.42185) (-0.12169, 2.42346) (-0.12161, 2.42691) (-0.121544, 2.43035) (-0.121492, 2.43379) (-0.121459, 2.43724) (-0.12145, 2.43846) (-0.121436, 2.44068) (-0.12144, 2.44412) (-0.12145, 2.44668) (-0.121454, 2.44757) (-0.121471, 2.45101) (-0.121493, 2.45445) (-0.12151, 2.4579) (-0.121537, 2.46134) (-0.121552, 2.46478) (-0.121577, 2.46823) (-0.121615, 2.47167) (-0.121651, 2.47511) (-0.121691, 2.47856) (-0.121734, 2.482) (-0.121748, 2.48302) (-0.121784, 2.48544) (-0.121833, 2.48889) (-0.121881, 2.49233) (-0.121938, 2.49577) (-0.121996, 2.49922) (-0.122043, 2.50266) (-0.122046, 2.50283) (-0.122116, 2.5061) (-0.122169, 2.50954) (-0.122243, 2.51299) (-0.122323, 2.51643) (-0.122345, 2.51715) (-0.122423, 2.51987) (-0.122529, 2.52332) (-0.122643, 2.52617) (-0.122666, 2.52676) (-0.122835, 2.5302) (-0.122941, 2.5319) (-0.123044, 2.53365) (-0.123239, 2.53639) (-0.123294, 2.53709) (-0.123537, 2.53975) (-0.123616, 2.54053) (-0.123835, 2.54252) (-0.12402, 2.54398) (-0.124133, 2.54481) (-0.124431, 2.54672) (-0.12455, 2.54742) (-0.124729, 2.54845) (-0.125028, 2.54988) (-0.125249, 2.55086) (-0.125326, 2.55119) (-0.125624, 2.55232) (-0.125922, 2.55328) (-0.12622, 2.55421) (-0.126262, 2.55431) (-0.126518, 2.55492) (-0.126816, 2.55568) (-0.127114, 2.55634) (-0.127412, 2.55688) (-0.127711, 2.55746) (-0.127882, 2.55775) (-0.128009, 2.55797) (-0.128307, 2.55836) (-0.128605, 2.55869) (-0.128903, 2.55892) (-0.129201, 2.55908) (-0.129499, 2.55907) (-0.129797, 2.55889) (-0.130095, 2.55851) (-0.130393, 2.55804) (-0.130504, 2.55775) (-0.130692, 2.55723) (-0.13099, 2.55629) (-0.131288, 2.55507) (-0.131446, 2.55431) (-0.131586, 2.55361) (-0.131884, 2.552) (-0.132061, 2.55086) (-0.132182, 2.55009) (-0.13248, 2.54812) (-0.132578, 2.54742) (-0.132778, 2.54597) (-0.133047, 2.54398) (-0.133076, 2.54374) (-0.133375, 2.5414) (-0.133482, 2.54053) (-0.133673, 2.53899) (-0.133925, 2.53709) (-0.133971, 2.53675) (-0.134269, 2.53445) (-0.134369, 2.53365) (-0.134567, 2.53206) (-0.13481, 2.5302) (-0.134865, 2.52978) (-0.135163, 2.52743) (-0.135243, 2.52676) (-0.135461, 2.52481) (-0.135615, 2.52332) (-0.135759, 2.52197) (-0.135978, 2.51987) (-0.136057, 2.51911) (-0.136291, 2.51643) (-0.136356, 2.51565) (-0.136558, 2.51299) (-0.136654, 2.5116) (-0.136793, 2.50954) (-0.136952, 2.50703) (-0.137005, 2.5061) (-0.137178, 2.50266) (-0.13725, 2.50106) (-0.137335, 2.49922) (-0.137462, 2.49577) (-0.137548, 2.49317) (-0.137575, 2.49233) (-0.137663, 2.48889) (-0.137735, 2.48544) (-0.137784, 2.482) (-0.137823, 2.47856) (-0.137846, 2.47541) (-0.137848, 2.47511) (-0.137857, 2.47167) (-0.137846, 2.47007) (-0.137834, 2.46823) (-0.137802, 2.46478) (-0.137762, 2.46134) (-0.137718, 2.4579) (-0.137663, 2.45445) (-0.137603, 2.45101) (-0.137556, 2.44757) (-0.137548, 2.44722) (-0.137479, 2.44412) (-0.137432, 2.44068) (-0.137373, 2.43724) (-0.137318, 2.43379) (-0.137267, 2.43035) (-0.13725, 2.42925) (-0.137213, 2.42691) (-0.137156, 2.42346) (-0.137101, 2.42002) (-0.137022, 2.41658) (-0.136952, 2.41364) (-0.136939, 2.41313) (-0.136834, 2.40969) (-0.136701, 2.40625) (-0.136654, 2.40526) (-0.136537, 2.40281) (-0.136356, 2.39951) (-0.136347, 2.39936) (-0.136107, 2.39592) (-0.136057, 2.3953) (-0.135807, 2.39248) (-0.135759, 2.39198) (-0.135461, 2.38929) (-0.135428, 2.38903) (-0.135163, 2.38711) (-0.134912, 2.38559) (-0.134865, 2.38533) (-0.134567, 2.38394) (-0.134269, 2.3828) (-0.134064, 2.38215) (-0.133971, 2.38186) (-0.133673, 2.38117) (-0.133375, 2.38049) (-0.133076, 2.38004) (-0.132778, 2.37964) (-0.13248, 2.37927) (-0.132182, 2.37875) (-0.13215, 2.3787) (-0.131884, 2.37832) (-0.131586, 2.37777) (-0.131288, 2.37714) (-0.13099, 2.37642) (-0.130692, 2.37553) (-0.1306, 2.37526) (-0.130393, 2.37461) (-0.130095, 2.37369) (-0.129797, 2.37283) (-0.129502, 2.37182)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-mean_R/2/.initial={(-0.128537, 2.2513) (-0.128307, 2.25123) (-0.128097, 2.2513) (-0.128009, 2.25134) (-0.127711, 2.25166) (-0.127412, 2.25213) (-0.127114, 2.25275) (-0.126816, 2.25355) (-0.126518, 2.25439) (-0.12641, 2.25475) (-0.12622, 2.25538) (-0.125922, 2.25652) (-0.125624, 2.25773) (-0.125521, 2.25819) (-0.125326, 2.2591) (-0.125028, 2.26063) (-0.12483, 2.26163) (-0.124729, 2.26215) (-0.124431, 2.26389) (-0.124228, 2.26508) (-0.124133, 2.26562) (-0.123835, 2.26749) (-0.123673, 2.26852) (-0.123537, 2.26933) (-0.123239, 2.27119) (-0.123121, 2.27196) (-0.122941, 2.27305) (-0.122643, 2.27485) (-0.122554, 2.27541) (-0.122345, 2.27662) (-0.122046, 2.27836) (-0.12197, 2.27885) (-0.121748, 2.28015) (-0.12145, 2.28186) (-0.121381, 2.28229) (-0.121152, 2.28369) (-0.120854, 2.28547) (-0.120815, 2.28574) (-0.120556, 2.28743) (-0.120293, 2.28918) (-0.120258, 2.28942) (-0.11996, 2.29158) (-0.119821, 2.29262) (-0.119662, 2.29393) (-0.119412, 2.29607) (-0.119364, 2.2965) (-0.119065, 2.29927) (-0.119041, 2.29951) (-0.118767, 2.30233) (-0.118708, 2.30295) (-0.118469, 2.30559) (-0.118393, 2.3064) (-0.118171, 2.30892) (-0.11809, 2.30984) (-0.117873, 2.31241) (-0.117795, 2.31328) (-0.117575, 2.31588) (-0.117502, 2.31672) (-0.117277, 2.31947) (-0.117218, 2.32017) (-0.116979, 2.32321) (-0.116947, 2.32361) (-0.116701, 2.32705) (-0.116681, 2.32734) (-0.116467, 2.3305) (-0.116382, 2.33203) (-0.116277, 2.33394) (-0.116103, 2.33738) (-0.116084, 2.33779) (-0.115945, 2.34083) (-0.115816, 2.34427) (-0.115786, 2.3451) (-0.115694, 2.34771) (-0.115577, 2.35116) (-0.115488, 2.3538) (-0.115462, 2.3546) (-0.115357, 2.35804) (-0.115246, 2.36149) (-0.11519, 2.36326) (-0.115138, 2.36493) (-0.115028, 2.36837) (-0.114919, 2.37182) (-0.114892, 2.37264) (-0.114808, 2.37526) (-0.114698, 2.3787) (-0.114594, 2.38206) (-0.114591, 2.38215) (-0.114488, 2.38559) (-0.11439, 2.38903) (-0.114298, 2.39248) (-0.114296, 2.39258) (-0.114209, 2.39592) (-0.114131, 2.39936) (-0.114043, 2.40281) (-0.113998, 2.40491) (-0.113968, 2.40625) (-0.113893, 2.40969) (-0.113828, 2.41313) (-0.113759, 2.41658) (-0.1137, 2.4198) (-0.113695, 2.42002) (-0.11364, 2.42346) (-0.113589, 2.42691) (-0.113553, 2.43035) (-0.113515, 2.43379) (-0.113486, 2.43724) (-0.11347, 2.44068) (-0.11346, 2.44412) (-0.113453, 2.44757) (-0.113451, 2.45101) (-0.113453, 2.45445) (-0.113457, 2.4579) (-0.113455, 2.46134) (-0.113449, 2.46478) (-0.113439, 2.46823) (-0.113424, 2.47167) (-0.113401, 2.47505) (-0.113401, 2.47511) (-0.113369, 2.47856) (-0.113331, 2.482) (-0.113288, 2.48544) (-0.113251, 2.48889) (-0.113197, 2.49233) (-0.113152, 2.49577) (-0.113113, 2.49922) (-0.113103, 2.50013) (-0.113076, 2.50266) (-0.113048, 2.5061) (-0.113033, 2.50954) (-0.113025, 2.51299) (-0.113028, 2.51643) (-0.113042, 2.51987) (-0.113069, 2.52332) (-0.113103, 2.52643) (-0.113107, 2.52676) (-0.113152, 2.5302) (-0.113216, 2.53365) (-0.113288, 2.53709) (-0.113371, 2.54053) (-0.113401, 2.54152) (-0.113474, 2.54398) (-0.113583, 2.54742) (-0.1137, 2.55062) (-0.113709, 2.55086) (-0.113854, 2.55431) (-0.113998, 2.5575) (-0.114009, 2.55775) (-0.114182, 2.56119) (-0.114296, 2.56331) (-0.11437, 2.56464) (-0.114563, 2.56808) (-0.114594, 2.56857) (-0.114774, 2.57152) (-0.114892, 2.57345) (-0.114993, 2.57497) (-0.11519, 2.57807) (-0.115212, 2.57841) (-0.115446, 2.58185) (-0.115488, 2.58247) (-0.115697, 2.5853) (-0.115786, 2.58654) (-0.115958, 2.58874) (-0.116084, 2.5903) (-0.116259, 2.59218) (-0.116382, 2.59342) (-0.116616, 2.59562) (-0.116681, 2.59619) (-0.116979, 2.59845) (-0.117072, 2.59907) (-0.117277, 2.60028) (-0.117575, 2.60191) (-0.117712, 2.60251) (-0.117873, 2.60318) (-0.118171, 2.6043) (-0.118469, 2.60534) (-0.118678, 2.60595) (-0.118767, 2.60622) (-0.119065, 2.60707) (-0.119364, 2.6078) (-0.119662, 2.60866) (-0.119907, 2.6094) (-0.11996, 2.60956) (-0.120258, 2.61055) (-0.120556, 2.61164) (-0.120851, 2.61284) (-0.120854, 2.61285) (-0.121152, 2.6143) (-0.12145, 2.61593) (-0.121508, 2.61628) (-0.121748, 2.61782) (-0.122014, 2.61973) (-0.122046, 2.62) (-0.122345, 2.62237) (-0.122438, 2.62317) (-0.122643, 2.62497) (-0.122834, 2.62661) (-0.122941, 2.62758) (-0.123211, 2.63006) (-0.123239, 2.63032) (-0.123537, 2.63286) (-0.123619, 2.6335) (-0.123835, 2.6351) (-0.124113, 2.63694) (-0.124133, 2.63708) (-0.124431, 2.63866) (-0.124729, 2.63998) (-0.124849, 2.64039) (-0.125028, 2.64099) (-0.125326, 2.64176) (-0.125624, 2.6423) (-0.125922, 2.6427) (-0.12622, 2.64291) (-0.126518, 2.64299) (-0.126816, 2.64294) (-0.127114, 2.6428) (-0.127412, 2.64249) (-0.127711, 2.64207) (-0.128009, 2.64162) (-0.128307, 2.641) (-0.128604, 2.64039) (-0.128605, 2.64038) (-0.128903, 2.63976) (-0.129201, 2.63913) (-0.129499, 2.63867) (-0.129797, 2.63839) (-0.130095, 2.63839) (-0.130393, 2.63876) (-0.130692, 2.63948) (-0.130934, 2.64039) (-0.13099, 2.6406) (-0.131288, 2.64223) (-0.131545, 2.64383) (-0.131586, 2.64409) (-0.131884, 2.64621) (-0.132034, 2.64727) (-0.132182, 2.64828) (-0.13248, 2.65028) (-0.132549, 2.65072) (-0.132778, 2.65206) (-0.133076, 2.65353) (-0.133241, 2.65416) (-0.133375, 2.65463) (-0.133673, 2.65526) (-0.133971, 2.6556) (-0.134269, 2.65543) (-0.134567, 2.6549) (-0.134822, 2.65416) (-0.134865, 2.65403) (-0.135163, 2.65274) (-0.135461, 2.65105) (-0.135513, 2.65072) (-0.135759, 2.64912) (-0.136001, 2.64727) (-0.136057, 2.64683) (-0.136356, 2.6443) (-0.136404, 2.64383) (-0.136654, 2.64141) (-0.136757, 2.64039) (-0.136952, 2.6384) (-0.137083, 2.63694) (-0.13725, 2.63505) (-0.137378, 2.6335) (-0.137548, 2.63137) (-0.13765, 2.63006) (-0.137846, 2.62754) (-0.137916, 2.62661) (-0.138144, 2.62356) (-0.138173, 2.62317) (-0.138431, 2.61973) (-0.138442, 2.61958) (-0.138693, 2.61628) (-0.13874, 2.61566) (-0.138953, 2.61284) (-0.139039, 2.61177) (-0.139232, 2.6094) (-0.139337, 2.60815) (-0.139518, 2.60595) (-0.139635, 2.60458) (-0.139808, 2.60251) (-0.139933, 2.60103) (-0.140099, 2.59907) (-0.140231, 2.59755) (-0.140399, 2.59562) (-0.140529, 2.59416) (-0.140707, 2.59218) (-0.140827, 2.59083) (-0.141021, 2.58874) (-0.141125, 2.58762) (-0.141353, 2.5853) (-0.141423, 2.58459) (-0.141702, 2.58185) (-0.141722, 2.58165) (-0.14202, 2.57885) (-0.142066, 2.57841) (-0.142318, 2.57605) (-0.142438, 2.57497) (-0.142616, 2.57325) (-0.142794, 2.57152) (-0.142914, 2.57025) (-0.143119, 2.56808) (-0.143212, 2.56696) (-0.143395, 2.56464) (-0.14351, 2.56291) (-0.143619, 2.56119) (-0.143808, 2.55783) (-0.143812, 2.55775) (-0.143967, 2.55431) (-0.144097, 2.55086) (-0.144106, 2.55058) (-0.144206, 2.54742) (-0.14431, 2.54398) (-0.144404, 2.54097) (-0.144419, 2.54053) (-0.144529, 2.53709) (-0.144646, 2.53365) (-0.144703, 2.5321) (-0.144774, 2.5302) (-0.144922, 2.52676) (-0.145001, 2.52509) (-0.145087, 2.52332) (-0.145275, 2.51987) (-0.145299, 2.51945) (-0.145477, 2.51643) (-0.145597, 2.51448) (-0.145701, 2.51299) (-0.145895, 2.50992) (-0.145919, 2.50954) (-0.146134, 2.5061) (-0.146193, 2.50503) (-0.146325, 2.50266) (-0.146491, 2.49945) (-0.146502, 2.49922) (-0.146643, 2.49577) (-0.146756, 2.49233) (-0.146789, 2.4912) (-0.146849, 2.48889) (-0.146932, 2.48544) (-0.146989, 2.482) (-0.147045, 2.47856) (-0.147087, 2.47569) (-0.147095, 2.47511) (-0.147139, 2.47167) (-0.147178, 2.46823) (-0.14723, 2.46478) (-0.147278, 2.46134) (-0.14733, 2.4579) (-0.14738, 2.45445) (-0.147386, 2.4541) (-0.147434, 2.45101) (-0.147484, 2.44757) (-0.147546, 2.44412) (-0.1476, 2.44068) (-0.147651, 2.43724) (-0.147684, 2.43533) (-0.14771, 2.43379) (-0.147762, 2.43035) (-0.147829, 2.42691) (-0.147901, 2.42346) (-0.147973, 2.42002) (-0.147982, 2.41966) (-0.148066, 2.41658) (-0.148171, 2.41313) (-0.14828, 2.40994) (-0.148288, 2.40969) (-0.148408, 2.40625) (-0.148544, 2.40281) (-0.148578, 2.40187) (-0.148667, 2.39936) (-0.148763, 2.39592) (-0.148832, 2.39248) (-0.148841, 2.38903) (-0.148779, 2.38559) (-0.148639, 2.38215) (-0.148578, 2.38123) (-0.148319, 2.3787) (-0.14828, 2.37843) (-0.147982, 2.37722) (-0.147684, 2.37645) (-0.147386, 2.3762) (-0.147087, 2.37612) (-0.146789, 2.37614) (-0.146491, 2.37602) (-0.146193, 2.37567) (-0.146, 2.37526) (-0.145895, 2.37506) (-0.145597, 2.37418) (-0.145299, 2.37291) (-0.145092, 2.37182) (-0.145001, 2.37137) (-0.144703, 2.3694) (-0.144565, 2.36837) (-0.144404, 2.36714) (-0.144162, 2.36493) (-0.144106, 2.36442) (-0.143828, 2.36149) (-0.143808, 2.36126) (-0.143554, 2.35804) (-0.14351, 2.35744) (-0.143313, 2.3546) (-0.143212, 2.35298) (-0.143108, 2.35116) (-0.142926, 2.34771) (-0.142914, 2.34747) (-0.142763, 2.34427) (-0.142616, 2.34126) (-0.142595, 2.34083) (-0.142442, 2.33738) (-0.142318, 2.33474) (-0.142281, 2.33394) (-0.142115, 2.3305) (-0.14202, 2.32864) (-0.141938, 2.32705) (-0.141733, 2.32361) (-0.141722, 2.32343) (-0.141508, 2.32017) (-0.141423, 2.31896) (-0.14127, 2.31672) (-0.141125, 2.31491) (-0.141003, 2.31328) (-0.140827, 2.31117) (-0.140719, 2.30984) (-0.140529, 2.3077) (-0.140414, 2.3064) (-0.140231, 2.30441) (-0.140092, 2.30295) (-0.139933, 2.30144) (-0.13972, 2.29951) (-0.139635, 2.29877) (-0.139337, 2.29637) (-0.139296, 2.29607) (-0.139039, 2.29429) (-0.138771, 2.29262) (-0.13874, 2.29243) (-0.138442, 2.29094) (-0.138144, 2.28961) (-0.138026, 2.28918) (-0.137846, 2.28851) (-0.137548, 2.28769) (-0.13725, 2.28704) (-0.136952, 2.28655) (-0.136654, 2.28615) (-0.136356, 2.28595) (-0.136057, 2.28582) (-0.135759, 2.2858) (-0.135461, 2.28575) (-0.135367, 2.28574) (-0.135163, 2.28571) (-0.134865, 2.28556) (-0.134567, 2.28524) (-0.134269, 2.28472) (-0.133971, 2.28381) (-0.133673, 2.28267) (-0.133595, 2.28229) (-0.133375, 2.28113) (-0.133076, 2.27924) (-0.133022, 2.27885) (-0.132778, 2.27699) (-0.132576, 2.27541) (-0.13248, 2.27465) (-0.132182, 2.27207) (-0.13217, 2.27196) (-0.131884, 2.26936) (-0.131788, 2.26852) (-0.131586, 2.26674) (-0.131381, 2.26508) (-0.131288, 2.26431) (-0.13099, 2.26192) (-0.130952, 2.26163) (-0.130692, 2.25966) (-0.130467, 2.25819) (-0.130393, 2.25772) (-0.130095, 2.25599) (-0.129855, 2.25475) (-0.129797, 2.25445) (-0.129499, 2.25325) (-0.129201, 2.25234) (-0.128903, 2.25171) (-0.128605, 2.25133) (-0.128537, 2.2513)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-sigma_R/1/.initial={(-0.130144, 0.547657) (-0.130095, 0.547575) (-0.129797, 0.547054) (-0.129499, 0.546619) (-0.129201, 0.546167) (-0.128903, 0.545717) (-0.128605, 0.545405) (-0.128307, 0.545223) (-0.128009, 0.545175) (-0.127711, 0.545291) (-0.127412, 0.545565) (-0.127114, 0.54612) (-0.126816, 0.546795) (-0.126536, 0.547657) (-0.126518, 0.547714) (-0.12622, 0.548852) (-0.125922, 0.55023) (-0.125793, 0.550912) (-0.125624, 0.551848) (-0.125326, 0.553688) (-0.125253, 0.554167) (-0.125028, 0.555727) (-0.124809, 0.557421) (-0.124729, 0.558047) (-0.124431, 0.56048) (-0.124409, 0.560676) (-0.124133, 0.563216) (-0.124058, 0.563931) (-0.123835, 0.566155) (-0.123729, 0.567186) (-0.123537, 0.569273) (-0.123431, 0.570441) (-0.123239, 0.572723) (-0.123159, 0.573696) (-0.122941, 0.576534) (-0.122908, 0.576951) (-0.122684, 0.580206) (-0.122643, 0.580889) (-0.122481, 0.58346) (-0.122345, 0.585898) (-0.122301, 0.586715) (-0.122156, 0.58997) (-0.122046, 0.59262) (-0.122023, 0.593225) (-0.121922, 0.59648) (-0.121855, 0.599735) (-0.121798, 0.60299) (-0.121753, 0.606245) (-0.121748, 0.607002) (-0.121734, 0.6095) (-0.121732, 0.612754) (-0.121739, 0.616009) (-0.121748, 0.61791) (-0.121755, 0.619264) (-0.121781, 0.622519) (-0.121819, 0.625774) (-0.121846, 0.629029) (-0.121882, 0.632284) (-0.121904, 0.635539) (-0.121927, 0.638794) (-0.121949, 0.642048) (-0.121969, 0.645303) (-0.121982, 0.648558) (-0.12199, 0.651813) (-0.122001, 0.655068) (-0.122012, 0.658323) (-0.122018, 0.661578) (-0.122039, 0.664833) (-0.122046, 0.666028) (-0.122059, 0.668087) (-0.122104, 0.671342) (-0.122148, 0.674597) (-0.1222, 0.677852) (-0.122259, 0.681107) (-0.122343, 0.684362) (-0.122345, 0.684402) (-0.122449, 0.687617) (-0.122557, 0.690872) (-0.122643, 0.692766) (-0.122707, 0.694127) (-0.122861, 0.697381) (-0.122941, 0.698728) (-0.123065, 0.700636) (-0.123239, 0.703189) (-0.123294, 0.703891) (-0.123537, 0.706883) (-0.123563, 0.707146) (-0.123835, 0.709656) (-0.123917, 0.710401) (-0.124133, 0.712158) (-0.124341, 0.713656) (-0.124431, 0.714306) (-0.124729, 0.716044) (-0.124875, 0.716911) (-0.125028, 0.717808) (-0.125326, 0.719273) (-0.125488, 0.720166) (-0.125624, 0.720886) (-0.125922, 0.72224) (-0.126163, 0.723421) (-0.12622, 0.723681) (-0.126518, 0.724943) (-0.126816, 0.726063) (-0.12698, 0.726675) (-0.127114, 0.727149) (-0.127412, 0.728013) (-0.127711, 0.728496) (-0.128009, 0.728842) (-0.128307, 0.728986) (-0.128605, 0.728823) (-0.128903, 0.728465) (-0.129201, 0.727965) (-0.129499, 0.727194) (-0.129655, 0.726675) (-0.129797, 0.726185) (-0.130095, 0.725086) (-0.130393, 0.723849) (-0.130489, 0.723421) (-0.130692, 0.722471) (-0.13099, 0.721024) (-0.131146, 0.720166) (-0.131288, 0.719386) (-0.131586, 0.717931) (-0.131768, 0.716911) (-0.131884, 0.716257) (-0.132182, 0.714831) (-0.132415, 0.713656) (-0.13248, 0.713309) (-0.132778, 0.7119) (-0.133076, 0.71055) (-0.133111, 0.710401) (-0.133375, 0.709198) (-0.133673, 0.708003) (-0.13389, 0.707146) (-0.133971, 0.706809) (-0.134269, 0.705423) (-0.134567, 0.703936) (-0.134575, 0.703891) (-0.134865, 0.702211) (-0.135104, 0.700636) (-0.135163, 0.700165) (-0.135461, 0.697473) (-0.13547, 0.697381) (-0.135755, 0.694127) (-0.135759, 0.694071) (-0.135955, 0.690872) (-0.136057, 0.689195) (-0.136142, 0.687617) (-0.136281, 0.684362) (-0.136356, 0.682651) (-0.136415, 0.681107) (-0.136528, 0.677852) (-0.136644, 0.674597) (-0.136654, 0.674315) (-0.136741, 0.671342) (-0.136836, 0.668087) (-0.136937, 0.664833) (-0.136952, 0.664353) (-0.13703, 0.661578) (-0.137125, 0.658323) (-0.137224, 0.655068) (-0.13725, 0.654221) (-0.137321, 0.651813) (-0.137421, 0.648558) (-0.137517, 0.645303) (-0.137548, 0.644299) (-0.137616, 0.642048) (-0.137708, 0.638794) (-0.137794, 0.635539) (-0.137846, 0.633552) (-0.137881, 0.632284) (-0.137951, 0.629029) (-0.138018, 0.625774) (-0.138068, 0.622519) (-0.138099, 0.619264) (-0.138123, 0.616009) (-0.138111, 0.612754) (-0.138076, 0.6095) (-0.138023, 0.606245) (-0.137944, 0.60299) (-0.137846, 0.60013) (-0.137832, 0.599735) (-0.137686, 0.59648) (-0.137548, 0.593861) (-0.137514, 0.593225) (-0.137316, 0.58997) (-0.13725, 0.588987) (-0.137098, 0.586715) (-0.136952, 0.584667) (-0.136861, 0.58346) (-0.136654, 0.58076) (-0.136612, 0.580206) (-0.136356, 0.576959) (-0.136355, 0.576951) (-0.136081, 0.573696) (-0.136057, 0.573417) (-0.135795, 0.570441) (-0.135759, 0.570031) (-0.135505, 0.567186) (-0.135461, 0.566726) (-0.135185, 0.563931) (-0.135163, 0.563717) (-0.134865, 0.56092) (-0.134834, 0.560676) (-0.134567, 0.558674) (-0.134393, 0.557421) (-0.134269, 0.556599) (-0.133971, 0.554996) (-0.133796, 0.554167) (-0.133673, 0.553612) (-0.133375, 0.552605) (-0.133076, 0.551827) (-0.132778, 0.551108) (-0.132653, 0.550912) (-0.13248, 0.550649) (-0.132182, 0.550251) (-0.131884, 0.5499) (-0.131586, 0.54963) (-0.131288, 0.549288) (-0.13099, 0.548906) (-0.130692, 0.548506) (-0.130393, 0.548068) (-0.130144, 0.547657)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-sigma_R/2/.initial={(-0.137978, 0.472794) (-0.137846, 0.472248) (-0.137548, 0.471317) (-0.13725, 0.470689) (-0.136952, 0.470196) (-0.136654, 0.469947) (-0.136356, 0.469882) (-0.136057, 0.46996) (-0.135759, 0.470159) (-0.135461, 0.470452) (-0.135163, 0.470713) (-0.134865, 0.471059) (-0.134567, 0.471368) (-0.134269, 0.47166) (-0.133971, 0.471955) (-0.133673, 0.472254) (-0.133375, 0.47251) (-0.133076, 0.472713) (-0.132933, 0.472794) (-0.132778, 0.47288) (-0.13248, 0.473049) (-0.132182, 0.473203) (-0.131884, 0.473334) (-0.131586, 0.473455) (-0.131288, 0.473528) (-0.13099, 0.473642) (-0.130692, 0.473715) (-0.130393, 0.473769) (-0.130095, 0.47383) (-0.129797, 0.473892) (-0.129499, 0.473982) (-0.129201, 0.474057) (-0.128903, 0.474168) (-0.128605, 0.474309) (-0.128307, 0.474455) (-0.128009, 0.474644) (-0.127711, 0.474864) (-0.127412, 0.475078) (-0.127114, 0.475341) (-0.126816, 0.475606) (-0.126518, 0.475914) (-0.126366, 0.476049) (-0.12622, 0.47618) (-0.125922, 0.47651) (-0.125624, 0.476879) (-0.125326, 0.477203) (-0.125028, 0.47759) (-0.124729, 0.477966) (-0.124431, 0.478408) (-0.124133, 0.478944) (-0.12395, 0.479304) (-0.123835, 0.479531) (-0.123537, 0.480392) (-0.123239, 0.481223) (-0.122941, 0.482284) (-0.122876, 0.482559) (-0.122643, 0.483564) (-0.122345, 0.484965) (-0.122194, 0.485814) (-0.122046, 0.486654) (-0.121748, 0.488484) (-0.121665, 0.489069) (-0.12145, 0.490587) (-0.121212, 0.492324) (-0.121152, 0.492764) (-0.120854, 0.495179) (-0.120807, 0.495579) (-0.120556, 0.497651) (-0.120417, 0.498833) (-0.120258, 0.500229) (-0.120034, 0.502088) (-0.11996, 0.502691) (-0.119662, 0.505194) (-0.119643, 0.505343) (-0.119364, 0.50759) (-0.119237, 0.508598) (-0.119065, 0.509952) (-0.118807, 0.511853) (-0.118767, 0.512141) (-0.118469, 0.514352) (-0.118367, 0.515108) (-0.118171, 0.516571) (-0.11792, 0.518363) (-0.117873, 0.518708) (-0.117575, 0.521003) (-0.117498, 0.521618) (-0.117277, 0.523458) (-0.117111, 0.524873) (-0.116979, 0.526084) (-0.116756, 0.528127) (-0.116681, 0.52887) (-0.116443, 0.531382) (-0.116382, 0.532061) (-0.116161, 0.534637) (-0.116084, 0.535603) (-0.115914, 0.537892) (-0.115786, 0.539603) (-0.115675, 0.541147) (-0.115488, 0.54404) (-0.115464, 0.544402) (-0.115271, 0.547657) (-0.11519, 0.549079) (-0.115089, 0.550912) (-0.114916, 0.554167) (-0.114892, 0.554673) (-0.114767, 0.557421) (-0.11462, 0.560676) (-0.114594, 0.561332) (-0.114493, 0.563931) (-0.114377, 0.567186) (-0.114296, 0.569541) (-0.114265, 0.570441) (-0.114167, 0.573696) (-0.114079, 0.576951) (-0.113998, 0.57991) (-0.113989, 0.580206) (-0.113911, 0.58346) (-0.11384, 0.586715) (-0.113764, 0.58997) (-0.1137, 0.592779) (-0.113689, 0.593225) (-0.113615, 0.59648) (-0.113545, 0.599735) (-0.11347, 0.60299) (-0.113401, 0.605847) (-0.113392, 0.606245) (-0.113315, 0.6095) (-0.113244, 0.612754) (-0.11317, 0.616009) (-0.113103, 0.619163) (-0.113101, 0.619264) (-0.113033, 0.622519) (-0.112975, 0.625774) (-0.112919, 0.629029) (-0.112872, 0.632284) (-0.112829, 0.635539) (-0.112805, 0.638108) (-0.112799, 0.638794) (-0.112776, 0.642048) (-0.112762, 0.645303) (-0.11276, 0.648558) (-0.112763, 0.651813) (-0.112776, 0.655068) (-0.112797, 0.658323) (-0.112805, 0.659588) (-0.112818, 0.661578) (-0.112849, 0.664833) (-0.112885, 0.668087) (-0.112917, 0.671342) (-0.11295, 0.674597) (-0.11298, 0.677852) (-0.113009, 0.681107) (-0.113042, 0.684362) (-0.113071, 0.687617) (-0.113101, 0.690872) (-0.113103, 0.691126) (-0.113129, 0.694127) (-0.113164, 0.697381) (-0.113205, 0.700636) (-0.113244, 0.703891) (-0.113284, 0.707146) (-0.11333, 0.710401) (-0.113381, 0.713656) (-0.113401, 0.714911) (-0.113435, 0.716911) (-0.113505, 0.720166) (-0.113572, 0.723421) (-0.113645, 0.726675) (-0.1137, 0.728771) (-0.113733, 0.72993) (-0.113843, 0.733185) (-0.113954, 0.73644) (-0.113998, 0.737585) (-0.114088, 0.739695) (-0.114249, 0.74295) (-0.114296, 0.743802) (-0.114441, 0.746205) (-0.114594, 0.748575) (-0.114658, 0.74946) (-0.114892, 0.752517) (-0.114908, 0.752715) (-0.11519, 0.755853) (-0.115201, 0.755969) (-0.115488, 0.759078) (-0.115501, 0.759224) (-0.115786, 0.762382) (-0.115795, 0.762479) (-0.116072, 0.765734) (-0.116084, 0.765886) (-0.116321, 0.768989) (-0.116382, 0.769803) (-0.116553, 0.772244) (-0.116681, 0.774217) (-0.116761, 0.775499) (-0.116961, 0.778754) (-0.116979, 0.779024) (-0.117154, 0.782008) (-0.117277, 0.784117) (-0.117344, 0.785263) (-0.117543, 0.788518) (-0.117575, 0.78902) (-0.117746, 0.791773) (-0.117873, 0.793696) (-0.117965, 0.795028) (-0.118171, 0.798045) (-0.118188, 0.798283) (-0.118438, 0.801538) (-0.118469, 0.801925) (-0.118703, 0.804793) (-0.118767, 0.80555) (-0.118986, 0.808048) (-0.119065, 0.808914) (-0.11929, 0.811302) (-0.119364, 0.812073) (-0.119613, 0.814557) (-0.119662, 0.815038) (-0.119951, 0.817812) (-0.11996, 0.817901) (-0.120258, 0.820667) (-0.120304, 0.821067) (-0.120556, 0.823239) (-0.120678, 0.824322) (-0.120854, 0.825827) (-0.121072, 0.827577) (-0.121152, 0.828234) (-0.12145, 0.830576) (-0.121486, 0.830832) (-0.121748, 0.832685) (-0.121948, 0.834087) (-0.122046, 0.834786) (-0.122345, 0.836727) (-0.122447, 0.837342) (-0.122643, 0.838515) (-0.122941, 0.840274) (-0.123007, 0.840596) (-0.123239, 0.841689) (-0.123537, 0.843014) (-0.123767, 0.843851) (-0.123835, 0.844092) (-0.124133, 0.844864) (-0.124431, 0.845376) (-0.124729, 0.845568) (-0.125028, 0.845428) (-0.125326, 0.845004) (-0.125624, 0.84423) (-0.125737, 0.843851) (-0.125922, 0.843204) (-0.12622, 0.84187) (-0.126489, 0.840596) (-0.126518, 0.84045) (-0.126816, 0.838686) (-0.127059, 0.837342) (-0.127114, 0.837031) (-0.127412, 0.835187) (-0.127609, 0.834087) (-0.127711, 0.833509) (-0.128009, 0.831925) (-0.128257, 0.830832) (-0.128307, 0.830605) (-0.128605, 0.829286) (-0.128903, 0.828402) (-0.129201, 0.827655) (-0.129254, 0.827577) (-0.129499, 0.827227) (-0.129797, 0.826947) (-0.130095, 0.82692) (-0.130393, 0.827149) (-0.130692, 0.827532) (-0.130718, 0.827577) (-0.13099, 0.828032) (-0.131288, 0.828626) (-0.131586, 0.829238) (-0.131884, 0.829895) (-0.132182, 0.830505) (-0.132462, 0.830832) (-0.13248, 0.830853) (-0.132778, 0.83114) (-0.133076, 0.831212) (-0.133375, 0.831114) (-0.133662, 0.830832) (-0.133673, 0.830822) (-0.133971, 0.830334) (-0.134269, 0.829567) (-0.134567, 0.828802) (-0.134865, 0.827773) (-0.134914, 0.827577) (-0.135163, 0.826572) (-0.135461, 0.82526) (-0.135647, 0.824322) (-0.135759, 0.82374) (-0.136057, 0.822052) (-0.136219, 0.821067) (-0.136356, 0.82019) (-0.136654, 0.818163) (-0.1367, 0.817812) (-0.136952, 0.815872) (-0.137113, 0.814557) (-0.13725, 0.813326) (-0.13747, 0.811302) (-0.137548, 0.810522) (-0.137783, 0.808048) (-0.137846, 0.807323) (-0.138057, 0.804793) (-0.138144, 0.803694) (-0.138298, 0.801538) (-0.138442, 0.799451) (-0.13852, 0.798283) (-0.138726, 0.795028) (-0.13874, 0.794788) (-0.138903, 0.791773) (-0.139039, 0.789385) (-0.139088, 0.788518) (-0.139258, 0.785263) (-0.139337, 0.783846) (-0.139437, 0.782008) (-0.139628, 0.778754) (-0.139635, 0.778636) (-0.139823, 0.775499) (-0.139933, 0.773864) (-0.140043, 0.772244) (-0.140231, 0.769618) (-0.140277, 0.768989) (-0.140525, 0.765734) (-0.140529, 0.765676) (-0.140783, 0.762479) (-0.140827, 0.761925) (-0.141044, 0.759224) (-0.141125, 0.758216) (-0.141305, 0.755969) (-0.141423, 0.75449) (-0.141563, 0.752715) (-0.141722, 0.750553) (-0.141803, 0.74946) (-0.14202, 0.746273) (-0.142024, 0.746205) (-0.142226, 0.74295) (-0.142318, 0.741361) (-0.142413, 0.739695) (-0.142578, 0.73644) (-0.142616, 0.735563) (-0.142719, 0.733185) (-0.142847, 0.72993) (-0.142914, 0.728035) (-0.142962, 0.726675) (-0.143058, 0.723421) (-0.143149, 0.720166) (-0.143212, 0.717565) (-0.143228, 0.716911) (-0.143302, 0.713656) (-0.143363, 0.710401) (-0.143425, 0.707146) (-0.14349, 0.703891) (-0.14351, 0.702499) (-0.143539, 0.700636) (-0.143594, 0.697381) (-0.143648, 0.694127) (-0.143702, 0.690872) (-0.143772, 0.687617) (-0.143808, 0.685897) (-0.143844, 0.684362) (-0.143936, 0.681107) (-0.144047, 0.677852) (-0.144106, 0.676434) (-0.144188, 0.674597) (-0.144361, 0.671342) (-0.144404, 0.67066) (-0.144576, 0.668087) (-0.144703, 0.66642) (-0.144837, 0.664833) (-0.145001, 0.663031) (-0.145143, 0.661578) (-0.145299, 0.660052) (-0.145492, 0.658323) (-0.145597, 0.657363) (-0.145865, 0.655068) (-0.145895, 0.654795) (-0.146193, 0.652089) (-0.146224, 0.651813) (-0.146491, 0.649326) (-0.146571, 0.648558) (-0.146789, 0.64637) (-0.146894, 0.645303) (-0.147087, 0.643098) (-0.147175, 0.642048) (-0.147386, 0.639294) (-0.147425, 0.638794) (-0.147644, 0.635539) (-0.147684, 0.634797) (-0.147807, 0.632284) (-0.147947, 0.629029) (-0.147982, 0.62767) (-0.148027, 0.625774) (-0.148073, 0.622519) (-0.148078, 0.619264) (-0.148046, 0.616009) (-0.147982, 0.612758) (-0.147982, 0.612754) (-0.147895, 0.6095) (-0.14779, 0.606245) (-0.147684, 0.603062) (-0.147681, 0.60299) (-0.147566, 0.599735) (-0.147467, 0.59648) (-0.147386, 0.593586) (-0.147376, 0.593225) (-0.147283, 0.58997) (-0.147219, 0.586715) (-0.14716, 0.58346) (-0.147109, 0.580206) (-0.147087, 0.578389) (-0.14707, 0.576951) (-0.147029, 0.573696) (-0.146989, 0.570441) (-0.146949, 0.567186) (-0.146906, 0.563931) (-0.14685, 0.560676) (-0.146789, 0.558052) (-0.146772, 0.557421) (-0.146647, 0.554167) (-0.146491, 0.550998) (-0.146486, 0.550912) (-0.146241, 0.547657) (-0.146193, 0.547128) (-0.145907, 0.544402) (-0.145895, 0.5443) (-0.145597, 0.542115) (-0.145445, 0.541147) (-0.145299, 0.540282) (-0.145001, 0.538599) (-0.144869, 0.537892) (-0.144703, 0.537018) (-0.144404, 0.535359) (-0.144278, 0.534637) (-0.144106, 0.53364) (-0.143808, 0.531621) (-0.143777, 0.531382) (-0.14351, 0.529295) (-0.143377, 0.528127) (-0.143212, 0.52656) (-0.143055, 0.524873) (-0.142914, 0.523214) (-0.142788, 0.521618) (-0.142616, 0.519255) (-0.142553, 0.518363) (-0.142319, 0.515108) (-0.142318, 0.51509) (-0.142095, 0.511853) (-0.14202, 0.510883) (-0.141849, 0.508598) (-0.141722, 0.507017) (-0.141591, 0.505343) (-0.141423, 0.503382) (-0.141314, 0.502088) (-0.141125, 0.500015) (-0.141021, 0.498833) (-0.140827, 0.496768) (-0.140721, 0.495579) (-0.140529, 0.493607) (-0.140409, 0.492324) (-0.140231, 0.4905) (-0.140094, 0.489069) (-0.139933, 0.48746) (-0.139769, 0.485814) (-0.139635, 0.484517) (-0.139424, 0.482559) (-0.139337, 0.481752) (-0.139049, 0.479304) (-0.139039, 0.479218) (-0.13874, 0.477058) (-0.138591, 0.476049) (-0.138442, 0.475111) (-0.138144, 0.473525) (-0.137978, 0.472794)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-tau/1/.initial={(-0.132521, 0.324955) (-0.13248, 0.324944) (-0.132182, 0.324895) (-0.131884, 0.324874) (-0.131586, 0.324854) (-0.131288, 0.324839) (-0.13099, 0.32482) (-0.130692, 0.324795) (-0.130393, 0.324761) (-0.130095, 0.324726) (-0.129797, 0.324699) (-0.129499, 0.324662) (-0.129201, 0.324635) (-0.128903, 0.324592) (-0.128605, 0.32455) (-0.128307, 0.324512) (-0.128009, 0.324502) (-0.127711, 0.32449) (-0.127412, 0.32447) (-0.127114, 0.324455) (-0.126816, 0.324459) (-0.126518, 0.324477) (-0.12622, 0.324501) (-0.125922, 0.324529) (-0.125624, 0.324612) (-0.125326, 0.324699) (-0.125028, 0.324838) (-0.124816, 0.324955) (-0.124729, 0.32501) (-0.124431, 0.325306) (-0.124274, 0.325487) (-0.124133, 0.325666) (-0.123909, 0.326018) (-0.123835, 0.326149) (-0.123651, 0.32655) (-0.123537, 0.326791) (-0.12342, 0.327081) (-0.123239, 0.327532) (-0.12321, 0.327613) (-0.123026, 0.328144) (-0.122941, 0.328367) (-0.122837, 0.328675) (-0.122643, 0.329206) (-0.122642, 0.329207) (-0.12247, 0.329738) (-0.122345, 0.330071) (-0.122272, 0.33027) (-0.122075, 0.330801) (-0.122046, 0.330887) (-0.121893, 0.331333) (-0.121748, 0.331749) (-0.121708, 0.331864) (-0.121538, 0.332396) (-0.12145, 0.332698) (-0.121385, 0.332927) (-0.121252, 0.333458) (-0.121152, 0.333887) (-0.121128, 0.33399) (-0.121043, 0.334521) (-0.120991, 0.335053) (-0.120962, 0.335584) (-0.120947, 0.336116) (-0.12097, 0.336647) (-0.121013, 0.337179) (-0.121076, 0.33771) (-0.121149, 0.338241) (-0.121152, 0.33826) (-0.121251, 0.338773) (-0.121341, 0.339304) (-0.121439, 0.339836) (-0.12145, 0.339889) (-0.121554, 0.340367) (-0.12164, 0.340899) (-0.121727, 0.34143) (-0.121748, 0.341558) (-0.121814, 0.341961) (-0.121903, 0.342493) (-0.121971, 0.343024) (-0.122034, 0.343556) (-0.122046, 0.343645) (-0.122105, 0.344087) (-0.122184, 0.344619) (-0.122249, 0.34515) (-0.122328, 0.345682) (-0.122345, 0.345783) (-0.122416, 0.346213) (-0.122514, 0.346744) (-0.122616, 0.347276) (-0.122643, 0.347381) (-0.122755, 0.347807) (-0.122894, 0.348339) (-0.122941, 0.348482) (-0.123072, 0.34887) (-0.123239, 0.349367) (-0.123251, 0.349402) (-0.123501, 0.349933) (-0.123537, 0.350006) (-0.123791, 0.350465) (-0.123835, 0.350537) (-0.124133, 0.350993) (-0.124135, 0.350996) (-0.124431, 0.351331) (-0.124598, 0.351527) (-0.124729, 0.351673) (-0.125028, 0.351961) (-0.125149, 0.352059) (-0.125326, 0.352198) (-0.125624, 0.352409) (-0.125855, 0.35259) (-0.125922, 0.352646) (-0.12622, 0.352822) (-0.126518, 0.353039) (-0.126661, 0.353122) (-0.126816, 0.353215) (-0.127114, 0.353401) (-0.127412, 0.353634) (-0.127448, 0.353653) (-0.127711, 0.353795) (-0.128009, 0.353973) (-0.128307, 0.354178) (-0.128321, 0.354185) (-0.128605, 0.354314) (-0.128903, 0.354439) (-0.129201, 0.354552) (-0.129499, 0.354629) (-0.129797, 0.354685) (-0.130095, 0.354699) (-0.130393, 0.354654) (-0.130692, 0.354611) (-0.13099, 0.354524) (-0.131288, 0.354436) (-0.131586, 0.354332) (-0.131884, 0.354222) (-0.131971, 0.354185) (-0.132182, 0.354087) (-0.13248, 0.353922) (-0.132778, 0.353758) (-0.132974, 0.353653) (-0.133076, 0.353596) (-0.133375, 0.353401) (-0.133673, 0.353207) (-0.133807, 0.353122) (-0.133971, 0.353009) (-0.134269, 0.352774) (-0.134531, 0.35259) (-0.134567, 0.352562) (-0.134865, 0.352281) (-0.135118, 0.352059) (-0.135163, 0.352016) (-0.135461, 0.3517) (-0.135615, 0.351527) (-0.135759, 0.351356) (-0.136057, 0.35101) (-0.136067, 0.350996) (-0.136356, 0.350585) (-0.136433, 0.350465) (-0.136654, 0.350123) (-0.136764, 0.349933) (-0.136952, 0.349594) (-0.137047, 0.349402) (-0.13725, 0.348954) (-0.137286, 0.34887) (-0.137483, 0.348339) (-0.137548, 0.348142) (-0.137648, 0.347807) (-0.137784, 0.347276) (-0.137846, 0.346947) (-0.137884, 0.346744) (-0.137966, 0.346213) (-0.138021, 0.345682) (-0.13807, 0.34515) (-0.138094, 0.344619) (-0.138099, 0.344087) (-0.138092, 0.343556) (-0.138071, 0.343024) (-0.138036, 0.342493) (-0.137993, 0.341961) (-0.137952, 0.34143) (-0.137901, 0.340899) (-0.137848, 0.340367) (-0.137846, 0.340354) (-0.137781, 0.339836) (-0.137699, 0.339304) (-0.137633, 0.338773) (-0.137561, 0.338241) (-0.137548, 0.338154) (-0.137475, 0.33771) (-0.137388, 0.337179) (-0.137313, 0.336647) (-0.13725, 0.336162) (-0.137244, 0.336116) (-0.137144, 0.335584) (-0.137072, 0.335053) (-0.136996, 0.334521) (-0.136952, 0.334226) (-0.136919, 0.33399) (-0.13683, 0.333458) (-0.136751, 0.332927) (-0.136664, 0.332396) (-0.136654, 0.332346) (-0.13655, 0.331864) (-0.136447, 0.331333) (-0.136356, 0.330909) (-0.136332, 0.330801) (-0.136185, 0.33027) (-0.136057, 0.329758) (-0.136052, 0.329738) (-0.135875, 0.329207) (-0.135759, 0.328858) (-0.135688, 0.328675) (-0.135489, 0.328144) (-0.135461, 0.328079) (-0.135245, 0.327613) (-0.135163, 0.327438) (-0.13498, 0.327081) (-0.134865, 0.326869) (-0.134661, 0.32655) (-0.134567, 0.326409) (-0.134284, 0.326018) (-0.134269, 0.325999) (-0.133971, 0.325709) (-0.133717, 0.325487) (-0.133673, 0.325451) (-0.133375, 0.325268) (-0.133076, 0.325144) (-0.132778, 0.325029) (-0.132521, 0.324955)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha-tau/2/.initial={(-0.129789, 0.308481) (-0.129499, 0.308374) (-0.129201, 0.308306) (-0.128903, 0.308246) (-0.128605, 0.308194) (-0.128307, 0.308157) (-0.128009, 0.308126) (-0.127711, 0.30811) (-0.127412, 0.308096) (-0.127114, 0.30809) (-0.126816, 0.308093) (-0.126518, 0.308108) (-0.12622, 0.308129) (-0.125922, 0.30817) (-0.125624, 0.308222) (-0.125326, 0.308293) (-0.125028, 0.30838) (-0.124797, 0.308481) (-0.124729, 0.308511) (-0.124431, 0.308655) (-0.124133, 0.308844) (-0.123908, 0.309012) (-0.123835, 0.309067) (-0.123537, 0.309324) (-0.123314, 0.309544) (-0.123239, 0.309622) (-0.122941, 0.309959) (-0.122847, 0.310075) (-0.122643, 0.310337) (-0.12245, 0.310606) (-0.122345, 0.310754) (-0.122084, 0.311138) (-0.122046, 0.311193) (-0.121748, 0.311646) (-0.121733, 0.311669) (-0.12145, 0.312101) (-0.121386, 0.312201) (-0.121152, 0.312557) (-0.121035, 0.312732) (-0.120854, 0.312998) (-0.120677, 0.313264) (-0.120556, 0.313439) (-0.120308, 0.313795) (-0.120258, 0.313864) (-0.11996, 0.314268) (-0.119914, 0.314327) (-0.119662, 0.31464) (-0.11948, 0.314858) (-0.119364, 0.314997) (-0.119065, 0.315339) (-0.11902, 0.315389) (-0.118767, 0.315662) (-0.118535, 0.315921) (-0.118469, 0.315997) (-0.118171, 0.316319) (-0.118051, 0.316452) (-0.117873, 0.316667) (-0.117615, 0.316984) (-0.117575, 0.317034) (-0.117277, 0.317428) (-0.117211, 0.317515) (-0.116979, 0.317841) (-0.116839, 0.318047) (-0.116681, 0.3183) (-0.116511, 0.318578) (-0.116382, 0.318794) (-0.116202, 0.31911) (-0.116084, 0.319337) (-0.115924, 0.319641) (-0.115786, 0.319923) (-0.11567, 0.320172) (-0.115488, 0.320615) (-0.115452, 0.320704) (-0.115256, 0.321235) (-0.11519, 0.321438) (-0.115088, 0.321767) (-0.114952, 0.322298) (-0.114892, 0.322593) (-0.114845, 0.32283) (-0.114744, 0.323361) (-0.114667, 0.323892) (-0.114602, 0.324424) (-0.114594, 0.324489) (-0.114534, 0.324955) (-0.114468, 0.325487) (-0.114391, 0.326018) (-0.114314, 0.32655) (-0.114296, 0.326647) (-0.114216, 0.327081) (-0.114114, 0.327613) (-0.114007, 0.328144) (-0.113998, 0.328185) (-0.11389, 0.328675) (-0.11377, 0.329207) (-0.1137, 0.329539) (-0.113659, 0.329738) (-0.11355, 0.33027) (-0.113444, 0.330801) (-0.113401, 0.331035) (-0.113349, 0.331333) (-0.113264, 0.331864) (-0.113179, 0.332396) (-0.113103, 0.332927) (-0.113103, 0.332927) (-0.113022, 0.333458) (-0.112943, 0.33399) (-0.112858, 0.334521) (-0.112805, 0.334861) (-0.112774, 0.335053) (-0.112683, 0.335584) (-0.112586, 0.336116) (-0.112507, 0.336585) (-0.112496, 0.336647) (-0.112401, 0.337179) (-0.11231, 0.33771) (-0.112238, 0.338241) (-0.112209, 0.338476) (-0.112172, 0.338773) (-0.112123, 0.339304) (-0.112094, 0.339836) (-0.112087, 0.340367) (-0.112111, 0.340899) (-0.112151, 0.34143) (-0.112209, 0.34183) (-0.112229, 0.341961) (-0.112323, 0.342493) (-0.112445, 0.343024) (-0.112507, 0.343254) (-0.112592, 0.343556) (-0.112758, 0.344087) (-0.112805, 0.344236) (-0.112931, 0.344619) (-0.113103, 0.345107) (-0.113118, 0.34515) (-0.113299, 0.345682) (-0.113401, 0.345993) (-0.113474, 0.346213) (-0.113643, 0.346744) (-0.1137, 0.346939) (-0.113796, 0.347276) (-0.113931, 0.347807) (-0.113998, 0.348082) (-0.114059, 0.348339) (-0.114169, 0.34887) (-0.114271, 0.349402) (-0.114296, 0.349549) (-0.114359, 0.349933) (-0.114445, 0.350465) (-0.114541, 0.350996) (-0.114594, 0.351295) (-0.114632, 0.351527) (-0.114723, 0.352059) (-0.11483, 0.35259) (-0.114892, 0.352869) (-0.114945, 0.353122) (-0.115066, 0.353653) (-0.11519, 0.354147) (-0.115199, 0.354185) (-0.115327, 0.354716) (-0.115473, 0.355247) (-0.115488, 0.355301) (-0.115613, 0.355779) (-0.115766, 0.35631) (-0.115786, 0.356382) (-0.115913, 0.356842) (-0.116077, 0.357373) (-0.116084, 0.357398) (-0.116236, 0.357905) (-0.116382, 0.35836) (-0.116407, 0.358436) (-0.116589, 0.358968) (-0.116681, 0.35923) (-0.116781, 0.359499) (-0.116979, 0.359973) (-0.117003, 0.36003) (-0.117247, 0.360562) (-0.117277, 0.360623) (-0.11753, 0.361093) (-0.117575, 0.361173) (-0.117857, 0.361625) (-0.117873, 0.361649) (-0.118171, 0.362076) (-0.118234, 0.362156) (-0.118469, 0.36246) (-0.118666, 0.362688) (-0.118767, 0.362803) (-0.119065, 0.363133) (-0.119149, 0.363219) (-0.119364, 0.363455) (-0.119648, 0.363751) (-0.119662, 0.363765) (-0.11996, 0.364105) (-0.120119, 0.364282) (-0.120258, 0.364438) (-0.120556, 0.364767) (-0.120596, 0.364813) (-0.120854, 0.365126) (-0.121054, 0.365345) (-0.121152, 0.365456) (-0.12145, 0.365796) (-0.121524, 0.365876) (-0.121748, 0.366136) (-0.122003, 0.366408) (-0.122046, 0.366452) (-0.122345, 0.366768) (-0.122523, 0.366939) (-0.122643, 0.367051) (-0.122941, 0.367327) (-0.123109, 0.367471) (-0.123239, 0.36758) (-0.123537, 0.367823) (-0.123789, 0.368002) (-0.123835, 0.368034) (-0.124133, 0.368242) (-0.124431, 0.36843) (-0.124612, 0.368533) (-0.124729, 0.368601) (-0.125028, 0.368769) (-0.125326, 0.368927) (-0.125624, 0.36906) (-0.125633, 0.369065) (-0.125922, 0.36921) (-0.12622, 0.369351) (-0.126518, 0.369495) (-0.126727, 0.369596) (-0.126816, 0.36964) (-0.127114, 0.369798) (-0.127412, 0.369971) (-0.127689, 0.370128) (-0.127711, 0.37014) (-0.128009, 0.370343) (-0.128307, 0.37055) (-0.128455, 0.370659) (-0.128605, 0.37077) (-0.128903, 0.370985) (-0.12919, 0.371191) (-0.129201, 0.371199) (-0.129499, 0.371424) (-0.129797, 0.371631) (-0.129942, 0.371722) (-0.130095, 0.371822) (-0.130393, 0.371998) (-0.130692, 0.372138) (-0.13099, 0.37224) (-0.131047, 0.372254) (-0.131288, 0.372317) (-0.131586, 0.372369) (-0.131884, 0.372375) (-0.132182, 0.372323) (-0.132469, 0.372254) (-0.13248, 0.372251) (-0.132778, 0.372148) (-0.133076, 0.372013) (-0.133375, 0.371823) (-0.133522, 0.371722) (-0.133673, 0.371618) (-0.133971, 0.371382) (-0.134189, 0.371191) (-0.134269, 0.371119) (-0.134567, 0.370844) (-0.134747, 0.370659) (-0.134865, 0.370529) (-0.135163, 0.3702) (-0.13523, 0.370128) (-0.135461, 0.369856) (-0.135667, 0.369596) (-0.135759, 0.369476) (-0.13605, 0.369065) (-0.136057, 0.369054) (-0.136356, 0.36862) (-0.136414, 0.368533) (-0.136654, 0.368141) (-0.136741, 0.368002) (-0.136952, 0.36766) (-0.137069, 0.367471) (-0.13725, 0.367189) (-0.13741, 0.366939) (-0.137548, 0.366724) (-0.137767, 0.366408) (-0.137846, 0.366291) (-0.138144, 0.365914) (-0.138179, 0.365876) (-0.138442, 0.365624) (-0.138704, 0.365345) (-0.13874, 0.365308) (-0.139039, 0.365071) (-0.139311, 0.364813) (-0.139337, 0.364789) (-0.139635, 0.364555) (-0.139883, 0.364282) (-0.139933, 0.364227) (-0.140231, 0.363904) (-0.140348, 0.363751) (-0.140529, 0.363532) (-0.140732, 0.363219) (-0.140827, 0.363068) (-0.141054, 0.362688) (-0.141125, 0.362566) (-0.141345, 0.362156) (-0.141423, 0.362013) (-0.141623, 0.361625) (-0.141722, 0.361432) (-0.141874, 0.361093) (-0.14202, 0.36076) (-0.142107, 0.360562) (-0.142318, 0.360034) (-0.142319, 0.36003) (-0.142534, 0.359499) (-0.142616, 0.359286) (-0.142731, 0.358968) (-0.142897, 0.358436) (-0.142914, 0.358385) (-0.143079, 0.357905) (-0.143212, 0.357488) (-0.143248, 0.357373) (-0.143429, 0.356842) (-0.14351, 0.356618) (-0.143628, 0.35631) (-0.143808, 0.355806) (-0.14382, 0.355779) (-0.144071, 0.355247) (-0.144106, 0.355175) (-0.144369, 0.354716) (-0.144404, 0.35466) (-0.144703, 0.354235) (-0.144743, 0.354185) (-0.145001, 0.353898) (-0.145219, 0.353653) (-0.145299, 0.353564) (-0.145597, 0.353256) (-0.145722, 0.353122) (-0.145895, 0.352931) (-0.146179, 0.35259) (-0.146193, 0.352573) (-0.146491, 0.35215) (-0.146548, 0.352059) (-0.146789, 0.351599) (-0.146822, 0.351527) (-0.147027, 0.350996) (-0.147087, 0.350805) (-0.147188, 0.350465) (-0.147288, 0.349933) (-0.147353, 0.349402) (-0.147376, 0.34887) (-0.147366, 0.348339) (-0.147326, 0.347807) (-0.147254, 0.347276) (-0.147161, 0.346744) (-0.147087, 0.346406) (-0.147046, 0.346213) (-0.146926, 0.345682) (-0.146789, 0.345177) (-0.146782, 0.34515) (-0.146658, 0.344619) (-0.146543, 0.344087) (-0.146491, 0.343826) (-0.146443, 0.343556) (-0.146365, 0.343024) (-0.146312, 0.342493) (-0.146251, 0.341961) (-0.146212, 0.34143) (-0.146193, 0.341154) (-0.146178, 0.340899) (-0.146151, 0.340367) (-0.146127, 0.339836) (-0.146093, 0.339304) (-0.14606, 0.338773) (-0.146015, 0.338241) (-0.145965, 0.33771) (-0.145909, 0.337179) (-0.145895, 0.337047) (-0.145856, 0.336647) (-0.145807, 0.336116) (-0.145757, 0.335584) (-0.145707, 0.335053) (-0.145654, 0.334521) (-0.14561, 0.33399) (-0.145597, 0.333801) (-0.145574, 0.333458) (-0.145542, 0.332927) (-0.145509, 0.332396) (-0.14547, 0.331864) (-0.145431, 0.331333) (-0.145372, 0.330801) (-0.145303, 0.33027) (-0.145299, 0.330237) (-0.14523, 0.329738) (-0.145138, 0.329207) (-0.145009, 0.328675) (-0.145001, 0.328637) (-0.144886, 0.328144) (-0.144737, 0.327613) (-0.144703, 0.327493) (-0.144581, 0.327081) (-0.144407, 0.32655) (-0.144404, 0.326541) (-0.144244, 0.326018) (-0.144106, 0.325618) (-0.144059, 0.325487) (-0.143871, 0.324955) (-0.143808, 0.324772) (-0.143687, 0.324424) (-0.14351, 0.323971) (-0.143479, 0.323892) (-0.143261, 0.323361) (-0.143212, 0.323251) (-0.143021, 0.32283) (-0.142914, 0.322623) (-0.14275, 0.322298) (-0.142616, 0.322065) (-0.142446, 0.321767) (-0.142318, 0.321561) (-0.142118, 0.321235) (-0.14202, 0.321083) (-0.141786, 0.320704) (-0.141722, 0.320608) (-0.14146, 0.320172) (-0.141423, 0.320117) (-0.14115, 0.319641) (-0.141125, 0.319601) (-0.140855, 0.31911) (-0.140827, 0.319061) (-0.140575, 0.318578) (-0.140529, 0.318494) (-0.140307, 0.318047) (-0.140231, 0.317901) (-0.140038, 0.317515) (-0.139933, 0.31731) (-0.13976, 0.316984) (-0.139635, 0.316749) (-0.139475, 0.316452) (-0.139337, 0.316204) (-0.139173, 0.315921) (-0.139039, 0.315701) (-0.138846, 0.315389) (-0.13874, 0.315231) (-0.138468, 0.314858) (-0.138442, 0.314823) (-0.138144, 0.314443) (-0.138036, 0.314327) (-0.137846, 0.314124) (-0.137548, 0.313834) (-0.137502, 0.313795) (-0.13725, 0.313581) (-0.136952, 0.31335) (-0.136822, 0.313264) (-0.136654, 0.313153) (-0.136356, 0.312977) (-0.136057, 0.312815) (-0.13588, 0.312732) (-0.135759, 0.312674) (-0.135461, 0.312521) (-0.135163, 0.31237) (-0.134865, 0.312224) (-0.134825, 0.312201) (-0.134567, 0.312044) (-0.134269, 0.311858) (-0.133971, 0.311671) (-0.133969, 0.311669) (-0.133673, 0.311437) (-0.133375, 0.311188) (-0.133317, 0.311138) (-0.133076, 0.310922) (-0.132778, 0.31064) (-0.132744, 0.310606) (-0.13248, 0.310339) (-0.132187, 0.310075) (-0.132182, 0.310071) (-0.131884, 0.309785) (-0.131594, 0.309544) (-0.131586, 0.309537) (-0.131288, 0.309295) (-0.13099, 0.309081) (-0.130883, 0.309012) (-0.130692, 0.308888) (-0.130393, 0.308732) (-0.130095, 0.308593) (-0.129797, 0.308484) (-0.129789, 0.308481)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha_c-beta/1/.initial={(-0.00390284, 0.880111) (-0.00383663, 0.879695) (-0.00372153, 0.879282) (-0.00360643, 0.8798) (-0.00356771, 0.880111) (-0.00349133, 0.880715) (-0.00337622, 0.882058) (-0.00326112, 0.884196) (-0.00314602, 0.887172) (-0.00303092, 0.891018) (-0.00291582, 0.896358) (-0.00291381, 0.896462) (-0.00280072, 0.902555) (-0.00268562, 0.910185) (-0.00265191, 0.912814) (-0.00257052, 0.919181) (-0.00246733, 0.929165) (-0.00245542, 0.930328) (-0.00234032, 0.941721) (-0.00230911, 0.945517) (-0.00222522, 0.956201) (-0.00218474, 0.961868) (-0.00211011, 0.972798) (-0.00207511, 0.97822) (-0.00199501, 0.992046) (-0.00198208, 0.994571) (-0.00190273, 1.01092) (-0.00187991, 1.01583) (-0.00182937, 1.02727) (-0.00177197, 1.04363) (-0.00176481, 1.04559) (-0.00171231, 1.05998) (-0.00166721, 1.07633) (-0.00164971, 1.08255) (-0.00162127, 1.09268) (-0.0015798, 1.10903) (-0.00153945, 1.12538) (-0.00153461, 1.12733) (-0.00149835, 1.14173) (-0.00146049, 1.15809) (-0.00141951, 1.17443) (-0.00141949, 1.17444) (-0.00137908, 1.19079) (-0.00134034, 1.20714) (-0.00130441, 1.22231) (-0.00130152, 1.22349) (-0.00126315, 1.23984) (-0.00122901, 1.25619) (-0.00119332, 1.27255) (-0.00118931, 1.27447) (-0.00115795, 1.2889) (-0.00112403, 1.30525) (-0.00109455, 1.3216) (-0.00107421, 1.33206) (-0.00106234, 1.33795) (-0.00102935, 1.3543) (-0.0010022, 1.37065) (-0.0009749, 1.38701) (-0.000959105, 1.3972) (-0.000949159, 1.40336) (-0.000922946, 1.41971) (-0.00090301, 1.43606) (-0.000892412, 1.45241) (-0.000883697, 1.46876) (-0.000886663, 1.48511) (-0.000898277, 1.50147) (-0.000922559, 1.51782) (-0.000959105, 1.53385) (-0.000959851, 1.53417) (-0.00100944, 1.55052) (-0.00107421, 1.56542) (-0.00108118, 1.56687) (-0.00116956, 1.58322) (-0.00118931, 1.5862) (-0.00128888, 1.59958) (-0.00130441, 1.60148) (-0.00141951, 1.61335) (-0.0014471, 1.61593) (-0.00153461, 1.62337) (-0.00164971, 1.63089) (-0.00167289, 1.63228) (-0.00176481, 1.6378) (-0.00187991, 1.64261) (-0.00199501, 1.64662) (-0.00206101, 1.64863) (-0.00211011, 1.65012) (-0.00222522, 1.6534) (-0.00234032, 1.65647) (-0.00245542, 1.65852) (-0.00257052, 1.66121) (-0.00268562, 1.66394) (-0.0027187, 1.66498) (-0.00280072, 1.66765) (-0.00291582, 1.67173) (-0.00303092, 1.67587) (-0.00314602, 1.6809) (-0.00315464, 1.68133) (-0.00326112, 1.68714) (-0.00337622, 1.69349) (-0.00344152, 1.69768) (-0.00349133, 1.70091) (-0.00360643, 1.70859) (-0.00368335, 1.71404) (-0.00372153, 1.71665) (-0.00383663, 1.72394) (-0.00393614, 1.73039) (-0.00395173, 1.73135) (-0.00406683, 1.7381) (-0.00418193, 1.74317) (-0.00427432, 1.74674) (-0.00429703, 1.74757) (-0.00441213, 1.75043) (-0.00452723, 1.7526) (-0.00464233, 1.75342) (-0.00475744, 1.75274) (-0.00487254, 1.75109) (-0.00498764, 1.74853) (-0.00504079, 1.74674) (-0.00510274, 1.74461) (-0.00521784, 1.73978) (-0.00533294, 1.73407) (-0.00539574, 1.73039) (-0.00544804, 1.72724) (-0.00556314, 1.72012) (-0.00564386, 1.71404) (-0.00567824, 1.7114) (-0.00579334, 1.70198) (-0.00584455, 1.69768) (-0.00590844, 1.69212) (-0.00601924, 1.68133) (-0.00602355, 1.68088) (-0.00613865, 1.66964) (-0.00618359, 1.66498) (-0.00625375, 1.65767) (-0.0063364, 1.64863) (-0.00636885, 1.64511) (-0.00648395, 1.63348) (-0.00649498, 1.63228) (-0.00659905, 1.6208) (-0.00664696, 1.61593) (-0.00671415, 1.60897) (-0.00680643, 1.59958) (-0.00682925, 1.59721) (-0.00694435, 1.58523) (-0.00696192, 1.58322) (-0.00705945, 1.57271) (-0.00711588, 1.56687) (-0.00717455, 1.56044) (-0.00725666, 1.55052) (-0.00728966, 1.54651) (-0.00738082, 1.53417) (-0.00740476, 1.53073) (-0.00748818, 1.51782) (-0.00751986, 1.51241) (-0.00758081, 1.50147) (-0.00763496, 1.49018) (-0.00765733, 1.48511) (-0.00771752, 1.46876) (-0.00775006, 1.45924) (-0.00777136, 1.45241) (-0.00780959, 1.43606) (-0.00784126, 1.41971) (-0.00786516, 1.40434) (-0.00786654, 1.40336) (-0.00788456, 1.38701) (-0.00789228, 1.37065) (-0.00789657, 1.3543) (-0.00789767, 1.33795) (-0.00789209, 1.3216) (-0.00788755, 1.30525) (-0.00787889, 1.2889) (-0.00786944, 1.27255) (-0.00786516, 1.26794) (-0.00785399, 1.25619) (-0.00783572, 1.23984) (-0.00781642, 1.22349) (-0.00779088, 1.20714) (-0.00775756, 1.19079) (-0.00775006, 1.1876) (-0.00771837, 1.17444) (-0.00767256, 1.15809) (-0.00763496, 1.14795) (-0.00761205, 1.14173) (-0.00754515, 1.12538) (-0.00751986, 1.12029) (-0.00746486, 1.10903) (-0.00740476, 1.09865) (-0.00736732, 1.09268) (-0.00728966, 1.08136) (-0.00725223, 1.07633) (-0.00717455, 1.06654) (-0.00711871, 1.05998) (-0.00705945, 1.05328) (-0.00696003, 1.04363) (-0.00694435, 1.04221) (-0.00682925, 1.03161) (-0.0067788, 1.02727) (-0.00671415, 1.02172) (-0.00659905, 1.01229) (-0.00658187, 1.01092) (-0.00648395, 1.0028) (-0.00637592, 0.994571) (-0.00636885, 0.994031) (-0.00625375, 0.98507) (-0.00617261, 0.97822) (-0.00613865, 0.975172) (-0.00602355, 0.965851) (-0.00597805, 0.961868) (-0.00590844, 0.955413) (-0.00579334, 0.945731) (-0.00579092, 0.945517) (-0.00567824, 0.935331) (-0.00560357, 0.929165) (-0.00556314, 0.925759) (-0.00544804, 0.917652) (-0.00537593, 0.912814) (-0.00533294, 0.909938) (-0.00521784, 0.903613) (-0.00510274, 0.898654) (-0.00504678, 0.896462) (-0.00498764, 0.894167) (-0.00487254, 0.890472) (-0.00475744, 0.888061) (-0.00464233, 0.885964) (-0.00452723, 0.884533) (-0.00441213, 0.883683) (-0.00429703, 0.882589) (-0.00418193, 0.881618) (-0.00406683, 0.881108) (-0.00395173, 0.880406) (-0.00390284, 0.880111)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha_c-beta/2/.initial={(-0.00652568, 0.30781) (-0.00648395, 0.304724) (-0.00636885, 0.299195) (-0.00625375, 0.295679) (-0.00613865, 0.294534) (-0.00602355, 0.295755) (-0.00590844, 0.298953) (-0.00579334, 0.303035) (-0.00570124, 0.30781) (-0.00567824, 0.308866) (-0.00556314, 0.314353) (-0.00544804, 0.320691) (-0.00538879, 0.324161) (-0.00533294, 0.326989) (-0.00521784, 0.332803) (-0.00510274, 0.338686) (-0.00506977, 0.340513) (-0.00498764, 0.344469) (-0.00487254, 0.349363) (-0.00475744, 0.354763) (-0.00470933, 0.356864) (-0.00464233, 0.359482) (-0.00452723, 0.364141) (-0.00441213, 0.368449) (-0.00429703, 0.372538) (-0.00427873, 0.373216) (-0.00418193, 0.376636) (-0.00406683, 0.38027) (-0.00395173, 0.383367) (-0.00383663, 0.386841) (-0.00373779, 0.389567) (-0.00372153, 0.389991) (-0.00360643, 0.39278) (-0.00349133, 0.395736) (-0.00337622, 0.39854) (-0.00326112, 0.401925) (-0.00315059, 0.405919) (-0.00314602, 0.406079) (-0.00303092, 0.410381) (-0.00291582, 0.415039) (-0.00280072, 0.421103) (-0.00278102, 0.42227) (-0.00268562, 0.427847) (-0.00257052, 0.435435) (-0.00252718, 0.438622) (-0.00245542, 0.443786) (-0.00234032, 0.452684) (-0.00231364, 0.454973) (-0.00222522, 0.462225) (-0.00212393, 0.471324) (-0.00211011, 0.472545) (-0.00199501, 0.483044) (-0.00194732, 0.487676) (-0.00187991, 0.494296) (-0.00178488, 0.504027) (-0.00176481, 0.506079) (-0.00164971, 0.518381) (-0.00163183, 0.520379) (-0.00153461, 0.531248) (-0.00148719, 0.53673) (-0.00141951, 0.544485) (-0.00134893, 0.553082) (-0.00130441, 0.5587) (-0.00121709, 0.569433) (-0.00118931, 0.572937) (-0.00108773, 0.585785) (-0.00107421, 0.587438) (-0.000959105, 0.60155) (-0.000954354, 0.602136) (-0.000844004, 0.615856) (-0.000822127, 0.618488) (-0.000728903, 0.629396) (-0.000683488, 0.634839) (-0.000613802, 0.642824) (-0.000543065, 0.651191) (-0.000498702, 0.656459) (-0.000403421, 0.667542) (-0.000383601, 0.669869) (-0.000269291, 0.683893) (-0.0002685, 0.683992) (-0.000153399, 0.698491) (-0.000140329, 0.700245) (-3.82979e-05, 0.714692) (-2.54489e-05, 0.716596) (7.6803e-05, 0.7324) (8.02206e-05, 0.732948) (0.000175553, 0.749299) (0.000191904, 0.75226) (0.00026448, 0.765651) (0.000307005, 0.773884) (0.000348338, 0.782002) (0.000422106, 0.79705) (0.000428528, 0.798354) (0.00050514, 0.814705) (0.000537207, 0.821461) (0.000584577, 0.831057) (0.000652308, 0.84556) (0.000661291, 0.847408) (0.000740668, 0.863759) (0.000767408, 0.869091) (0.000824599, 0.880111) (0.000882509, 0.891683) (0.000909265, 0.896462) (0.00099761, 0.912316) (0.00100056, 0.912814) (0.00109417, 0.929165) (0.00111271, 0.932346) (0.00119196, 0.945517) (0.00122781, 0.95127) (0.0012969, 0.961868) (0.00134291, 0.969535) (0.00139981, 0.97822) (0.00145801, 0.987245) (0.00150579, 0.994571) (0.00157311, 1.00533) (0.00160826, 1.01092) (0.00168822, 1.02387) (0.00170919, 1.02727) (0.00180332, 1.04319) (0.00180582, 1.04363) (0.00189284, 1.05998) (0.00191842, 1.06508) (0.00197246, 1.07633) (0.00203352, 1.09062) (0.00204195, 1.09268) (0.00210266, 1.10903) (0.00214862, 1.12375) (0.00215363, 1.12538) (0.0021981, 1.14173) (0.00223196, 1.15809) (0.00226372, 1.17414) (0.0022643, 1.17444) (0.00229289, 1.19079) (0.00231758, 1.20714) (0.00233842, 1.22349) (0.00235951, 1.23984) (0.00237882, 1.25479) (0.00238063, 1.25619) (0.00240185, 1.27255) (0.00242664, 1.2889) (0.00244933, 1.30525) (0.00247566, 1.3216) (0.00249392, 1.33275) (0.00250265, 1.33795) (0.00252954, 1.3543) (0.00255603, 1.37065) (0.00258229, 1.38701) (0.00260679, 1.40336) (0.00260902, 1.40529) (0.00262665, 1.41971) (0.00264266, 1.43606) (0.00265247, 1.45241) (0.00265383, 1.46876) (0.00264673, 1.48511) (0.00263307, 1.50147) (0.00261511, 1.51782) (0.00260902, 1.5215) (0.0025886, 1.53417) (0.00255822, 1.55052) (0.00252624, 1.56687) (0.00249392, 1.5809) (0.0024889, 1.58322) (0.00245364, 1.59958) (0.00241836, 1.61593) (0.00238023, 1.63228) (0.00237882, 1.63288) (0.00234273, 1.64863) (0.00230412, 1.66498) (0.00226372, 1.67976) (0.00225959, 1.68133) (0.00221661, 1.69768) (0.00216721, 1.71404) (0.00214862, 1.71951) (0.00211246, 1.73039) (0.00205176, 1.74674) (0.00203352, 1.75119) (0.0019859, 1.76309) (0.00191842, 1.77781) (0.00191104, 1.77944) (0.00183236, 1.79579) (0.00180332, 1.80128) (0.0017479, 1.81214) (0.00168822, 1.8228) (0.00165539, 1.8285) (0.00157311, 1.84305) (0.00156306, 1.84485) (0.00146657, 1.8612) (0.00145801, 1.86257) (0.00136504, 1.87755) (0.00134291, 1.881) (0.00125881, 1.8939) (0.00122781, 1.89844) (0.00114569, 1.91025) (0.00111271, 1.91482) (0.00102119, 1.9266) (0.00099761, 1.92955) (0.00088592, 1.94296) (0.000882509, 1.94335) (0.000767408, 1.95547) (0.000730302, 1.95931) (0.000652308, 1.9671) (0.000554777, 1.97566) (0.000537207, 1.97721) (0.000422106, 1.98664) (0.000352859, 1.99201) (0.000307005, 1.9956) (0.000191904, 2.00389) (0.000128865, 2.00836) (7.6803e-05, 2.01209) (-3.82979e-05, 2.0197) (-0.000116299, 2.02471) (-0.000153399, 2.02718) (-0.0002685, 2.03438) (-0.000373663, 2.04106) (-0.000383601, 2.0417) (-0.000498702, 2.04855) (-0.000613802, 2.05526) (-0.000652188, 2.05742) (-0.000728903, 2.06186) (-0.000844004, 2.06834) (-0.000943954, 2.07377) (-0.000959105, 2.0746) (-0.00107421, 2.08075) (-0.00118931, 2.08662) (-0.00125735, 2.09012) (-0.00130441, 2.09259) (-0.00141951, 2.09862) (-0.00153461, 2.10455) (-0.00157308, 2.10647) (-0.00164971, 2.11047) (-0.00176481, 2.11614) (-0.00187991, 2.12181) (-0.00190201, 2.12282) (-0.00199501, 2.12739) (-0.00211011, 2.13261) (-0.00222522, 2.13773) (-0.00226153, 2.13917) (-0.00234032, 2.14246) (-0.00245542, 2.14722) (-0.00257052, 2.15121) (-0.00268562, 2.15488) (-0.00270677, 2.15552) (-0.00280072, 2.1586) (-0.00291582, 2.16169) (-0.00303092, 2.16433) (-0.00314602, 2.16634) (-0.00326112, 2.16807) (-0.00337622, 2.16932) (-0.00349133, 2.17038) (-0.00360643, 2.17088) (-0.00372153, 2.17124) (-0.00383663, 2.17146) (-0.00395173, 2.17127) (-0.00406683, 2.17099) (-0.00418193, 2.17061) (-0.00429703, 2.16993) (-0.00441213, 2.16893) (-0.00452723, 2.16769) (-0.00464233, 2.16603) (-0.00475744, 2.16433) (-0.00487254, 2.16168) (-0.00498764, 2.15873) (-0.0050925, 2.15552) (-0.00510274, 2.15521) (-0.00521784, 2.15113) (-0.00533294, 2.1466) (-0.00544804, 2.1414) (-0.00549189, 2.13917) (-0.00556314, 2.13558) (-0.00567824, 2.12957) (-0.00579334, 2.12351) (-0.00580498, 2.12282) (-0.00590844, 2.11701) (-0.00602355, 2.11098) (-0.00610906, 2.10647) (-0.00613865, 2.10501) (-0.00625375, 2.09974) (-0.00636885, 2.09442) (-0.00646301, 2.09012) (-0.00648395, 2.08925) (-0.00659905, 2.08495) (-0.00671415, 2.08079) (-0.00682925, 2.0763) (-0.00689656, 2.07377) (-0.00694435, 2.07215) (-0.00705945, 2.06806) (-0.00717455, 2.06386) (-0.00728966, 2.05903) (-0.00732692, 2.05742) (-0.00740476, 2.05425) (-0.00751986, 2.04944) (-0.00763496, 2.04423) (-0.00769964, 2.04106) (-0.00775006, 2.03869) (-0.00786516, 2.03291) (-0.00798026, 2.02664) (-0.0080163, 2.02471) (-0.00809536, 2.02054) (-0.00821046, 2.01408) (-0.00830251, 2.00836) (-0.00832556, 2.00692) (-0.00844066, 1.99974) (-0.00855572, 1.99201) (-0.00855577, 1.99201) (-0.00867087, 1.98419) (-0.00878597, 1.97577) (-0.00878752, 1.97566) (-0.00890107, 1.96721) (-0.00899823, 1.95931) (-0.00901617, 1.95777) (-0.00913127, 1.94818) (-0.0091911, 1.94296) (-0.00924637, 1.93799) (-0.00936147, 1.92791) (-0.00937539, 1.9266) (-0.00947657, 1.91716) (-0.00954731, 1.91025) (-0.00959167, 1.90576) (-0.00970677, 1.89461) (-0.00971369, 1.8939) (-0.00982188, 1.88261) (-0.00986893, 1.87755) (-0.00993698, 1.86996) (-0.0100131, 1.8612) (-0.0100521, 1.85644) (-0.0101431, 1.84485) (-0.0101672, 1.84145) (-0.010258, 1.8285) (-0.0102823, 1.82451) (-0.010355, 1.81214) (-0.0103974, 1.80317) (-0.0104335, 1.79579) (-0.0104949, 1.77944) (-0.0105125, 1.77328) (-0.010541, 1.76309) (-0.010573, 1.74674) (-0.0105911, 1.73039) (-0.0106044, 1.71404) (-0.0106121, 1.69768) (-0.0106171, 1.68133) (-0.0106208, 1.66498) (-0.0106244, 1.64863) (-0.0106276, 1.64193) (-0.0106323, 1.63228) (-0.0106385, 1.61593) (-0.0106464, 1.59958) (-0.0106571, 1.58322) (-0.0106687, 1.56687) (-0.0106804, 1.55052) (-0.0106899, 1.53417) (-0.0107016, 1.51782) (-0.0107123, 1.50147) (-0.0107243, 1.48511) (-0.0107344, 1.46876) (-0.0107427, 1.457) (-0.0107462, 1.45241) (-0.0107566, 1.43606) (-0.0107676, 1.41971) (-0.0107809, 1.40336) (-0.0107956, 1.38701) (-0.0108115, 1.37065) (-0.0108261, 1.3543) (-0.010844, 1.33795) (-0.0108578, 1.32665) (-0.0108645, 1.3216) (-0.0108801, 1.30525) (-0.0108976, 1.2889) (-0.0109099, 1.27255) (-0.0109183, 1.25619) (-0.010919, 1.23984) (-0.0109105, 1.22349) (-0.0108945, 1.20714) (-0.0108717, 1.19079) (-0.0108578, 1.18402) (-0.0108402, 1.17444) (-0.0108058, 1.15809) (-0.0107651, 1.14173) (-0.0107427, 1.13281) (-0.0107268, 1.12538) (-0.0106922, 1.10903) (-0.0106568, 1.09268) (-0.0106276, 1.07727) (-0.0106261, 1.07633) (-0.0106041, 1.05998) (-0.0105854, 1.04363) (-0.0105726, 1.02727) (-0.0105642, 1.01092) (-0.0105595, 0.994571) (-0.0105583, 0.97822) (-0.0105598, 0.961868) (-0.0105629, 0.945517) (-0.0105668, 0.929165) (-0.0105683, 0.912814) (-0.0105643, 0.896462) (-0.010558, 0.880111) (-0.0105451, 0.863759) (-0.0105293, 0.847408) (-0.0105125, 0.836513) (-0.0105036, 0.831057) (-0.0104761, 0.814705) (-0.0104398, 0.798354) (-0.0103993, 0.782002) (-0.0103974, 0.781322) (-0.0103498, 0.765651) (-0.0102981, 0.749299) (-0.0102823, 0.744782) (-0.0102365, 0.732948) (-0.0101672, 0.716743) (-0.0101666, 0.716596) (-0.0100876, 0.700245) (-0.0100521, 0.693525) (-0.0100021, 0.683893) (-0.00993698, 0.672741) (-0.00990629, 0.667542) (-0.00982188, 0.653757) (-0.00980697, 0.651191) (-0.00970677, 0.635499) (-0.00970277, 0.634839) (-0.00960366, 0.618488) (-0.00959167, 0.616523) (-0.00950265, 0.602136) (-0.00947657, 0.597778) (-0.00940724, 0.585785) (-0.00936147, 0.577788) (-0.00931593, 0.569433) (-0.00924637, 0.556492) (-0.00922845, 0.553082) (-0.00914325, 0.53673) (-0.00913127, 0.534479) (-0.0090529, 0.520379) (-0.00901617, 0.513896) (-0.00895829, 0.504027) (-0.00890107, 0.494487) (-0.00885469, 0.487676) (-0.00878597, 0.478015) (-0.00873191, 0.471324) (-0.00867087, 0.464287) (-0.00858066, 0.454973) (-0.00855577, 0.452635) (-0.00844066, 0.443274) (-0.00837177, 0.438622) (-0.00832556, 0.435604) (-0.00821046, 0.42873) (-0.00809536, 0.422916) (-0.00808211, 0.42227) (-0.00798026, 0.417203) (-0.00786516, 0.41159) (-0.00775006, 0.406112) (-0.0077464, 0.405919) (-0.00763496, 0.399806) (-0.00751986, 0.393358) (-0.00745378, 0.389567) (-0.00740476, 0.386468) (-0.00728966, 0.378044) (-0.00722215, 0.373216) (-0.00717455, 0.369299) (-0.00705945, 0.358873) (-0.00703708, 0.356864) (-0.00694435, 0.34745) (-0.00687375, 0.340513) (-0.00682925, 0.335772) (-0.00671501, 0.324161) (-0.00671415, 0.324071) (-0.00659905, 0.313401) (-0.00652568, 0.30781)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha_c-mean_x/1/.initial={(-0.00488915, -0.333725) (-0.00487254, -0.333755) (-0.00475744, -0.333974) (-0.00464233, -0.334133) (-0.00452723, -0.334193) (-0.00441213, -0.334238) (-0.00429703, -0.334212) (-0.00418193, -0.334153) (-0.00406683, -0.334007) (-0.00395173, -0.33379) (-0.00391912, -0.333725) (-0.00383663, -0.333564) (-0.00372153, -0.333313) (-0.00360643, -0.333004) (-0.00349133, -0.33256) (-0.00343516, -0.332343) (-0.00337622, -0.332108) (-0.00326112, -0.331674) (-0.00314602, -0.331047) (-0.00312734, -0.33096) (-0.00303092, -0.330515) (-0.00291582, -0.329862) (-0.0028682, -0.329578) (-0.00280072, -0.329183) (-0.00268562, -0.328426) (-0.0026491, -0.328195) (-0.00257052, -0.327701) (-0.00245542, -0.326856) (-0.00244855, -0.326812) (-0.00234032, -0.326132) (-0.00225317, -0.32543) (-0.00222522, -0.325215) (-0.00211011, -0.324407) (-0.00206234, -0.324047) (-0.00199501, -0.323505) (-0.00189985, -0.322665) (-0.00187991, -0.322496) (-0.00176481, -0.321461) (-0.00174407, -0.321282) (-0.00164971, -0.320449) (-0.00159703, -0.3199) (-0.00153461, -0.319175) (-0.0014788, -0.318517) (-0.00141951, -0.317748) (-0.00137471, -0.317135) (-0.00130441, -0.315922) (-0.00129407, -0.315752) (-0.00121414, -0.31437) (-0.00118931, -0.313846) (-0.00114815, -0.312987) (-0.00110473, -0.311604) (-0.00107724, -0.310222) (-0.00107421, -0.310038) (-0.00105119, -0.308839) (-0.00104023, -0.307457) (-0.00104439, -0.306074) (-0.00106588, -0.304692) (-0.00107421, -0.304167) (-0.00108655, -0.303309) (-0.00111002, -0.301927) (-0.00113698, -0.300544) (-0.00117451, -0.299162) (-0.00118931, -0.298482) (-0.00120384, -0.297779) (-0.00122795, -0.296397) (-0.00124626, -0.295014) (-0.00126713, -0.293631) (-0.00129467, -0.292249) (-0.00130441, -0.29144) (-0.0013111, -0.290866) (-0.00132442, -0.289484) (-0.00133482, -0.288101) (-0.00134956, -0.286719) (-0.00136568, -0.285336) (-0.00138696, -0.283954) (-0.00141951, -0.282609) (-0.00142043, -0.282571) (-0.00144449, -0.281189) (-0.00148199, -0.279806) (-0.00153461, -0.278546) (-0.00153982, -0.278423) (-0.00158861, -0.277041) (-0.00164971, -0.275967) (-0.00166806, -0.275658) (-0.00176425, -0.274276) (-0.00176481, -0.274268) (-0.00187991, -0.272897) (-0.00188028, -0.272893) (-0.00199501, -0.271768) (-0.00202295, -0.271511) (-0.00211011, -0.270753) (-0.00222123, -0.270128) (-0.00222522, -0.270106) (-0.00234032, -0.269373) (-0.00245542, -0.268893) (-0.00248998, -0.268746) (-0.00257052, -0.268411) (-0.00268562, -0.268004) (-0.00280072, -0.267743) (-0.00291582, -0.267561) (-0.00303092, -0.267424) (-0.00307688, -0.267363) (-0.00314602, -0.267267) (-0.00326112, -0.267118) (-0.00337622, -0.266976) (-0.00349133, -0.266861) (-0.00360643, -0.266817) (-0.00372153, -0.266698) (-0.00383663, -0.266594) (-0.00395173, -0.266473) (-0.00406683, -0.266294) (-0.00418193, -0.266141) (-0.00426881, -0.265981) (-0.00429703, -0.265926) (-0.00441213, -0.265587) (-0.00452723, -0.265299) (-0.00464233, -0.265073) (-0.00475744, -0.26484) (-0.00487254, -0.264626) (-0.00488698, -0.264598) (-0.00498764, -0.264404) (-0.00510274, -0.264205) (-0.00521784, -0.264116) (-0.00533294, -0.264124) (-0.00544804, -0.264296) (-0.00556314, -0.264567) (-0.00557471, -0.264598) (-0.00567824, -0.264874) (-0.00579334, -0.265246) (-0.00590844, -0.265893) (-0.00592379, -0.265981) (-0.00602355, -0.26651) (-0.00613567, -0.267363) (-0.00613865, -0.267387) (-0.00625375, -0.268143) (-0.00632255, -0.268746) (-0.00636885, -0.269162) (-0.0064692, -0.270128) (-0.00648395, -0.270279) (-0.00659905, -0.271395) (-0.00661097, -0.271511) (-0.00671415, -0.272506) (-0.00675077, -0.272893) (-0.00682925, -0.273696) (-0.00688578, -0.274276) (-0.00694435, -0.274962) (-0.00700446, -0.275658) (-0.00705945, -0.276354) (-0.00711186, -0.277041) (-0.00717455, -0.278004) (-0.00720131, -0.278423) (-0.00727914, -0.279806) (-0.00728966, -0.279983) (-0.00736101, -0.281189) (-0.00740476, -0.282517) (-0.00740672, -0.282571) (-0.00746722, -0.283954) (-0.00750571, -0.285336) (-0.00751986, -0.285809) (-0.00754902, -0.286719) (-0.00758964, -0.288101) (-0.00762245, -0.289484) (-0.00763496, -0.289903) (-0.00766438, -0.290866) (-0.00770694, -0.292249) (-0.0077406, -0.293631) (-0.00775006, -0.293917) (-0.00778682, -0.295014) (-0.00782326, -0.296397) (-0.00785282, -0.297779) (-0.00786516, -0.298465) (-0.00787837, -0.299162) (-0.00790202, -0.300544) (-0.0079113, -0.301927) (-0.00790718, -0.303309) (-0.00788993, -0.304692) (-0.00786516, -0.305865) (-0.00786097, -0.306074) (-0.007837, -0.307457) (-0.00780023, -0.308839) (-0.00775006, -0.310133) (-0.00774669, -0.310222) (-0.00770478, -0.311604) (-0.00764837, -0.312987) (-0.00763496, -0.313345) (-0.00759532, -0.31437) (-0.00753166, -0.315752) (-0.00751986, -0.316028) (-0.0074705, -0.317135) (-0.00740476, -0.318292) (-0.00739158, -0.318517) (-0.0073081, -0.3199) (-0.00728966, -0.320175) (-0.00721652, -0.321282) (-0.00717455, -0.321827) (-0.00710282, -0.322665) (-0.00705945, -0.323136) (-0.00696131, -0.324047) (-0.00694435, -0.324199) (-0.00682925, -0.325226) (-0.00680609, -0.32543) (-0.00671415, -0.326227) (-0.00662963, -0.326812) (-0.00659905, -0.327017) (-0.00648395, -0.327861) (-0.00643263, -0.328195) (-0.00636885, -0.328601) (-0.00625375, -0.329238) (-0.00618725, -0.329578) (-0.00613865, -0.329821) (-0.00602355, -0.330414) (-0.00590844, -0.330853) (-0.00588642, -0.33096) (-0.00579334, -0.331381) (-0.00567824, -0.331791) (-0.00556314, -0.332116) (-0.0054841, -0.332343) (-0.00544804, -0.332448) (-0.00533294, -0.332817) (-0.00521784, -0.333114) (-0.00510274, -0.333348) (-0.00498764, -0.333557) (-0.00488915, -0.333725)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha_c-mean_x/2/.initial={(-0.00350935, -0.371054) (-0.00349133, -0.371081) (-0.00337622, -0.371204) (-0.00326112, -0.371273) (-0.00314602, -0.371335) (-0.00303092, -0.371346) (-0.00291582, -0.371287) (-0.00280072, -0.371172) (-0.00275148, -0.371054) (-0.00268562, -0.3709) (-0.00257052, -0.370482) (-0.00245542, -0.369996) (-0.00239269, -0.369671) (-0.00234032, -0.369409) (-0.00222522, -0.368597) (-0.00218798, -0.368289) (-0.00211011, -0.367653) (-0.00202487, -0.366906) (-0.00199501, -0.366631) (-0.00189126, -0.365524) (-0.00187991, -0.365399) (-0.001774, -0.364141) (-0.00176481, -0.364029) (-0.00166685, -0.362759) (-0.00164971, -0.362524) (-0.00156373, -0.361376) (-0.00153461, -0.360979) (-0.00146291, -0.359993) (-0.00141951, -0.359409) (-0.00136064, -0.358611) (-0.00130441, -0.357896) (-0.00124914, -0.357228) (-0.00118931, -0.356523) (-0.00112567, -0.355846) (-0.00107421, -0.355295) (-0.000989892, -0.354463) (-0.000959105, -0.354172) (-0.000844004, -0.353119) (-0.000839849, -0.353081) (-0.000728903, -0.352073) (-0.000682422, -0.351698) (-0.000613802, -0.351151) (-0.000498702, -0.35033) (-0.000496942, -0.350316) (-0.000383601, -0.349422) (-0.000312554, -0.348933) (-0.0002685, -0.348606) (-0.000153399, -0.347755) (-0.00012716, -0.347551) (-3.82979e-05, -0.346853) (5.97666e-05, -0.346168) (7.6803e-05, -0.346046) (0.000191904, -0.345097) (0.000231758, -0.344785) (0.000307005, -0.344133) (0.000395678, -0.343403) (0.000422106, -0.343182) (0.000537207, -0.342156) (0.000551101, -0.34202) (0.000652308, -0.341024) (0.0006948, -0.340638) (0.000767408, -0.339918) (0.000835158, -0.339255) (0.000882509, -0.338749) (0.000967746, -0.337873) (0.00099761, -0.337557) (0.00109773, -0.33649) (0.00111271, -0.336335) (0.00122781, -0.335117) (0.00122862, -0.335108) (0.00134291, -0.333796) (0.00134901, -0.333725) (0.00145801, -0.332448) (0.00146672, -0.332343) (0.00157311, -0.3311) (0.00158431, -0.33096) (0.00168822, -0.329693) (0.0016975, -0.329578) (0.00180332, -0.328267) (0.00180882, -0.328195) (0.00191005, -0.326812) (0.00191842, -0.326698) (0.00200531, -0.32543) (0.00203352, -0.324981) (0.00208881, -0.324047) (0.00214862, -0.323067) (0.00217263, -0.322665) (0.00224528, -0.321282) (0.00226372, -0.320859) (0.00230379, -0.3199) (0.0023567, -0.318517) (0.00237882, -0.31775) (0.002397, -0.317135) (0.00242722, -0.315752) (0.00245424, -0.31437) (0.0024727, -0.312987) (0.00248126, -0.311604) (0.0024862, -0.310222) (0.00248458, -0.308839) (0.00247728, -0.307457) (0.00247018, -0.306074) (0.00246051, -0.304692) (0.00244922, -0.303309) (0.00243859, -0.301927) (0.00242266, -0.300544) (0.00241064, -0.299162) (0.00239741, -0.297779) (0.00238005, -0.296397) (0.00237882, -0.296337) (0.00234745, -0.295014) (0.00231171, -0.293631) (0.00227698, -0.292249) (0.00226372, -0.291835) (0.0022298, -0.290866) (0.00217836, -0.289484) (0.00214862, -0.288602) (0.0021317, -0.288101) (0.00207709, -0.286719) (0.00203593, -0.285336) (0.00203352, -0.285271) (0.00198537, -0.283954) (0.00194342, -0.282571) (0.00191842, -0.281557) (0.00190991, -0.281189) (0.00187257, -0.279806) (0.00184103, -0.278423) (0.00181631, -0.277041) (0.00180332, -0.276431) (0.00178829, -0.275658) (0.00175952, -0.274276) (0.00173064, -0.272893) (0.0017054, -0.271511) (0.00168822, -0.270695) (0.0016773, -0.270128) (0.00164318, -0.268746) (0.00160918, -0.267363) (0.00157311, -0.266091) (0.00156996, -0.265981) (0.00151659, -0.264598) (0.00146489, -0.263216) (0.00145801, -0.263081) (0.00139315, -0.261833) (0.00134291, -0.260833) (0.00132236, -0.26045) (0.00123908, -0.259068) (0.00122781, -0.258906) (0.00114004, -0.257685) (0.00111271, -0.257312) (0.00103856, -0.256303) (0.00099761, -0.255718) (0.00093796, -0.25492) (0.000882509, -0.254081) (0.00084401, -0.253538) (0.000767408, -0.252335) (0.000756361, -0.252155) (0.000672413, -0.250773) (0.000652308, -0.250358) (0.000601844, -0.24939) (0.000542982, -0.248008) (0.000537207, -0.24789) (0.000475111, -0.246625) (0.000422106, -0.245323) (0.000418474, -0.245242) (0.000342261, -0.24386) (0.000307005, -0.243149) (0.000269323, -0.242477) (0.000191904, -0.241259) (0.000181273, -0.241095) (7.6803e-05, -0.239715) (7.66274e-05, -0.239712) (-3.82979e-05, -0.238509) (-5.59689e-05, -0.23833) (-0.000153399, -0.237405) (-0.000203477, -0.236947) (-0.0002685, -0.236441) (-0.000371485, -0.235565) (-0.000383601, -0.235463) (-0.000498702, -0.234648) (-0.00056716, -0.234182) (-0.000613802, -0.233866) (-0.000728903, -0.233094) (-0.000781555, -0.2328) (-0.000844004, -0.232445) (-0.000959105, -0.231762) (-0.00103106, -0.231417) (-0.00107421, -0.231206) (-0.00118931, -0.230708) (-0.00130441, -0.230188) (-0.00135103, -0.230035) (-0.00141951, -0.229785) (-0.00153461, -0.22946) (-0.00164971, -0.229099) (-0.00176481, -0.228831) (-0.00185544, -0.228652) (-0.00187991, -0.2286) (-0.00199501, -0.228454) (-0.00211011, -0.228374) (-0.00222522, -0.228283) (-0.00234032, -0.228243) (-0.00245542, -0.228212) (-0.00257052, -0.228166) (-0.00268562, -0.228154) (-0.00280072, -0.228162) (-0.00291582, -0.228171) (-0.00303092, -0.228155) (-0.00314602, -0.228147) (-0.00326112, -0.228137) (-0.00337622, -0.228107) (-0.00349133, -0.22807) (-0.00360643, -0.228048) (-0.00372153, -0.227996) (-0.00383663, -0.227931) (-0.00395173, -0.227836) (-0.00406683, -0.22775) (-0.00418193, -0.227672) (-0.00429703, -0.2276) (-0.00441213, -0.227521) (-0.00452723, -0.227451) (-0.00464233, -0.227409) (-0.00475744, -0.227343) (-0.00487254, -0.227298) (-0.00498764, -0.227283) (-0.00510274, -0.227326) (-0.00521784, -0.227387) (-0.00533294, -0.227496) (-0.00544804, -0.227643) (-0.00556314, -0.227875) (-0.00567824, -0.228118) (-0.00579334, -0.228411) (-0.005892, -0.228652) (-0.00590844, -0.228692) (-0.00602355, -0.229124) (-0.00613865, -0.229549) (-0.00625375, -0.229957) (-0.00627221, -0.230035) (-0.00636885, -0.230446) (-0.00648395, -0.231001) (-0.00658346, -0.231417) (-0.00659905, -0.23148) (-0.00671415, -0.232119) (-0.00682925, -0.232644) (-0.00685662, -0.2328) (-0.00694435, -0.233307) (-0.00705945, -0.233967) (-0.00709492, -0.234182) (-0.00717455, -0.234664) (-0.00728966, -0.235368) (-0.00731957, -0.235565) (-0.00740476, -0.236119) (-0.00751986, -0.236801) (-0.00754074, -0.236947) (-0.00763496, -0.237594) (-0.00775006, -0.238198) (-0.00777191, -0.23833) (-0.00786516, -0.238879) (-0.00798026, -0.239457) (-0.00803879, -0.239712) (-0.00809536, -0.23994) (-0.00821046, -0.240468) (-0.00832556, -0.240836) (-0.00840371, -0.241095) (-0.00844066, -0.241207) (-0.00855577, -0.241609) (-0.00867087, -0.241991) (-0.00878597, -0.242374) (-0.00880978, -0.242477) (-0.00890107, -0.242859) (-0.00901617, -0.243407) (-0.00910051, -0.24386) (-0.00913127, -0.244027) (-0.00924637, -0.244805) (-0.00930374, -0.245242) (-0.00936147, -0.245708) (-0.00945985, -0.246625) (-0.00947657, -0.246787) (-0.00958742, -0.248008) (-0.00959167, -0.24806) (-0.00968908, -0.24939) (-0.00970677, -0.249666) (-0.00977353, -0.250773) (-0.00982188, -0.251582) (-0.00985487, -0.252155) (-0.00992712, -0.253538) (-0.00993698, -0.253763) (-0.00998812, -0.25492) (-0.0100521, -0.256203) (-0.0100571, -0.256303) (-0.0101088, -0.257685) (-0.0101672, -0.258966) (-0.0101721, -0.259068) (-0.0102184, -0.26045) (-0.0102766, -0.261833) (-0.0102823, -0.262004) (-0.010323, -0.263216) (-0.010374, -0.264598) (-0.0103974, -0.265292) (-0.0104211, -0.265981) (-0.0104689, -0.267363) (-0.0105125, -0.268447) (-0.0105242, -0.268746) (-0.0105708, -0.270128) (-0.0106276, -0.271352) (-0.0106352, -0.271511) (-0.0106937, -0.272893) (-0.0107427, -0.273889) (-0.0107621, -0.274276) (-0.0108354, -0.275658) (-0.0108578, -0.276106) (-0.0109045, -0.277041) (-0.0109729, -0.278213) (-0.0109854, -0.278423) (-0.0110588, -0.279806) (-0.011088, -0.280367) (-0.0111293, -0.281189) (-0.0112009, -0.282571) (-0.0112031, -0.282627) (-0.0112537, -0.283954) (-0.0113124, -0.285336) (-0.0113182, -0.285562) (-0.0113487, -0.286719) (-0.0113774, -0.288101) (-0.0114011, -0.289484) (-0.0114074, -0.290866) (-0.0114031, -0.292249) (-0.0113866, -0.293631) (-0.0113644, -0.295014) (-0.0113391, -0.296397) (-0.0113182, -0.297345) (-0.0113092, -0.297779) (-0.0112704, -0.299162) (-0.0112362, -0.300544) (-0.0112031, -0.301898) (-0.0112024, -0.301927) (-0.0111602, -0.303309) (-0.0111232, -0.304692) (-0.0110901, -0.306074) (-0.011088, -0.306149) (-0.01105, -0.307457) (-0.0110105, -0.308839) (-0.010976, -0.310222) (-0.0109729, -0.310326) (-0.0109294, -0.311604) (-0.0108806, -0.312987) (-0.0108578, -0.313631) (-0.0108273, -0.31437) (-0.0107624, -0.315752) (-0.0107427, -0.316142) (-0.0106832, -0.317135) (-0.0106276, -0.318027) (-0.0105955, -0.318517) (-0.0105125, -0.319783) (-0.0105049, -0.3199) (-0.0104133, -0.321282) (-0.0103974, -0.32153) (-0.0103234, -0.322665) (-0.0102823, -0.323453) (-0.010253, -0.324047) (-0.0101876, -0.32543) (-0.0101672, -0.325933) (-0.0101328, -0.326812) (-0.0100808, -0.328195) (-0.0100521, -0.329041) (-0.0100343, -0.329578) (-0.00998293, -0.33096) (-0.00993874, -0.332343) (-0.00993698, -0.332383) (-0.00988028, -0.333725) (-0.00982917, -0.335108) (-0.00982188, -0.335258) (-0.00976316, -0.33649) (-0.00970701, -0.337873) (-0.00970677, -0.337877) (-0.00963516, -0.339255) (-0.00959167, -0.340233) (-0.00957297, -0.340638) (-0.00950593, -0.34202) (-0.00947657, -0.342774) (-0.00945188, -0.343403) (-0.00939872, -0.344785) (-0.00936147, -0.346024) (-0.0093571, -0.346168) (-0.00931308, -0.347551) (-0.00927673, -0.348933) (-0.0092503, -0.350316) (-0.00924637, -0.35048) (-0.00921517, -0.351698) (-0.00917699, -0.353081) (-0.00914044, -0.354463) (-0.00913127, -0.354723) (-0.00908649, -0.355846) (-0.00902848, -0.357228) (-0.00901617, -0.357443) (-0.0089427, -0.358611) (-0.00890107, -0.359274) (-0.00885067, -0.359993) (-0.00878597, -0.360757) (-0.00872562, -0.361376) (-0.00867087, -0.361868) (-0.00857766, -0.362759) (-0.00855577, -0.362947) (-0.00844066, -0.363731) (-0.00837287, -0.364141) (-0.00832556, -0.364398) (-0.00821046, -0.36497) (-0.00809536, -0.365505) (-0.00808892, -0.365524) (-0.00798026, -0.365821) (-0.00786516, -0.366063) (-0.00775006, -0.366265) (-0.00763496, -0.366436) (-0.00751986, -0.366523) (-0.00740476, -0.366582) (-0.00728966, -0.36657) (-0.00717455, -0.366539) (-0.00705945, -0.366513) (-0.00694435, -0.366481) (-0.00682925, -0.366463) (-0.00671415, -0.366472) (-0.00659905, -0.366513) (-0.00648395, -0.366603) (-0.00636885, -0.366704) (-0.00625375, -0.366889) (-0.00624149, -0.366906) (-0.00613865, -0.367062) (-0.00602355, -0.367303) (-0.00590844, -0.367557) (-0.00579334, -0.367917) (-0.00567824, -0.368284) (-0.00567624, -0.368289) (-0.00556314, -0.368578) (-0.00544804, -0.368904) (-0.00533294, -0.369293) (-0.00521784, -0.369611) (-0.00518812, -0.369671) (-0.00510274, -0.369854) (-0.00498764, -0.37007) (-0.00487254, -0.37021) (-0.00475744, -0.370312) (-0.00464233, -0.370403) (-0.00452723, -0.370451) (-0.00441213, -0.370476) (-0.00429703, -0.370501) (-0.00418193, -0.370518) (-0.00406683, -0.370553) (-0.00395173, -0.370605) (-0.00383663, -0.370707) (-0.00372153, -0.370808) (-0.00360643, -0.370912) (-0.00350935, -0.371054)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha_c-sigma_x/1/.initial={(-0.00452892, 0.960354) (-0.00452723, 0.960351) (-0.00441213, 0.96028) (-0.00429703, 0.960193) (-0.00418193, 0.960099) (-0.00406683, 0.960077) (-0.00395173, 0.960092) (-0.00383663, 0.96018) (-0.00372153, 0.960292) (-0.00362919, 0.960354) (-0.00360643, 0.960369) (-0.00349133, 0.96059) (-0.00337622, 0.960817) (-0.00326112, 0.961125) (-0.00322451, 0.961234) (-0.00314602, 0.96144) (-0.00303092, 0.961785) (-0.00294811, 0.962115) (-0.00291582, 0.962236) (-0.00280072, 0.962673) (-0.0027321, 0.962995) (-0.00268562, 0.9632) (-0.00257052, 0.963742) (-0.00254308, 0.963875) (-0.00245542, 0.964285) (-0.0023607, 0.964756) (-0.00234032, 0.964851) (-0.00222522, 0.965461) (-0.0021946, 0.965636) (-0.00211011, 0.96611) (-0.00204507, 0.966517) (-0.00199501, 0.96682) (-0.00190567, 0.967397) (-0.00187991, 0.967572) (-0.00178357, 0.968277) (-0.00176481, 0.968419) (-0.00167284, 0.969158) (-0.00164971, 0.96935) (-0.00157478, 0.970038) (-0.00153461, 0.970436) (-0.00148435, 0.970919) (-0.00141951, 0.971682) (-0.00141005, 0.971799) (-0.00133498, 0.97268) (-0.00130441, 0.973077) (-0.00126844, 0.97356) (-0.00121469, 0.97444) (-0.00118931, 0.974861) (-0.00116213, 0.975321) (-0.00111926, 0.976201) (-0.00108544, 0.977082) (-0.00107421, 0.977476) (-0.00106036, 0.977962) (-0.00103935, 0.978843) (-0.00102922, 0.979723) (-0.00102325, 0.980603) (-0.00102967, 0.981484) (-0.00103932, 0.982364) (-0.00105792, 0.983245) (-0.00107421, 0.98393) (-0.00107879, 0.984125) (-0.00110986, 0.985005) (-0.00114019, 0.985886) (-0.00117832, 0.986766) (-0.00118931, 0.987038) (-0.00121365, 0.987647) (-0.00124899, 0.988527) (-0.00129383, 0.989408) (-0.00130441, 0.989651) (-0.00133142, 0.990288) (-0.00136856, 0.991168) (-0.00141277, 0.992049) (-0.00141951, 0.992199) (-0.00145154, 0.992929) (-0.00149239, 0.99381) (-0.00153389, 0.99469) (-0.00153461, 0.994705) (-0.00157758, 0.995571) (-0.00162463, 0.996451) (-0.00164971, 0.996875) (-0.00167797, 0.997331) (-0.00172989, 0.998212) (-0.00176481, 0.998708) (-0.00179266, 0.999092) (-0.00185466, 0.999973) (-0.00187991, 1.00029) (-0.0019252, 1.00085) (-0.00199501, 1.00167) (-0.00200069, 1.00173) (-0.00208663, 1.00261) (-0.00211011, 1.00286) (-0.00217496, 1.00349) (-0.00222522, 1.00394) (-0.00227715, 1.00437) (-0.00234032, 1.00491) (-0.00238631, 1.00526) (-0.00245542, 1.00576) (-0.00250959, 1.00614) (-0.00257052, 1.00655) (-0.00265353, 1.00702) (-0.00268562, 1.00721) (-0.00280072, 1.00776) (-0.00283303, 1.0079) (-0.00291582, 1.00825) (-0.00303092, 1.00861) (-0.00309379, 1.00878) (-0.00314602, 1.00892) (-0.00326112, 1.0092) (-0.00337622, 1.0094) (-0.00349133, 1.00962) (-0.00353404, 1.00966) (-0.00360643, 1.00971) (-0.00372153, 1.00987) (-0.00383663, 1.01) (-0.00395173, 1.01009) (-0.00406683, 1.01018) (-0.00418193, 1.01028) (-0.00429703, 1.01036) (-0.00441213, 1.01043) (-0.00452723, 1.01046) (-0.00464233, 1.0104) (-0.00475744, 1.01032) (-0.00487254, 1.01019) (-0.00498764, 1.01005) (-0.00510274, 1.00979) (-0.00518882, 1.00966) (-0.00521784, 1.00962) (-0.00533294, 1.00929) (-0.00544804, 1.00906) (-0.00556182, 1.00878) (-0.00556314, 1.00877) (-0.00567824, 1.00843) (-0.00579334, 1.00816) (-0.00588924, 1.0079) (-0.00590844, 1.00784) (-0.00602355, 1.00749) (-0.00613865, 1.00709) (-0.00616157, 1.00702) (-0.00625375, 1.00672) (-0.00636885, 1.00627) (-0.00639943, 1.00614) (-0.00648395, 1.00577) (-0.00659155, 1.00526) (-0.00659905, 1.00522) (-0.00671415, 1.00448) (-0.00673189, 1.00437) (-0.00682925, 1.00376) (-0.00686417, 1.00349) (-0.00694435, 1.00283) (-0.00697009, 1.00261) (-0.00705945, 1.00178) (-0.00706368, 1.00173) (-0.00715263, 1.00085) (-0.00717455, 1.00061) (-0.0072335, 0.999973) (-0.00728966, 0.999314) (-0.00730875, 0.999092) (-0.00738207, 0.998212) (-0.00740476, 0.997926) (-0.00745511, 0.997331) (-0.00751986, 0.996481) (-0.00752212, 0.996451) (-0.00758872, 0.995571) (-0.00763496, 0.994963) (-0.00765771, 0.99469) (-0.00772209, 0.99381) (-0.00775006, 0.993436) (-0.00779086, 0.992929) (-0.00785515, 0.992049) (-0.00786516, 0.991901) (-0.00791521, 0.991168) (-0.0079775, 0.990288) (-0.00798026, 0.990243) (-0.00802864, 0.989408) (-0.00807852, 0.988527) (-0.00809536, 0.988199) (-0.00812478, 0.987647) (-0.00815807, 0.986766) (-0.00818928, 0.985886) (-0.00821046, 0.98507) (-0.00821217, 0.985005) (-0.00821953, 0.984125) (-0.00822099, 0.983245) (-0.00821437, 0.982364) (-0.00821046, 0.982173) (-0.00819666, 0.981484) (-0.00816317, 0.980603) (-0.00812551, 0.979723) (-0.00809536, 0.979248) (-0.00806941, 0.978843) (-0.00800949, 0.977962) (-0.00798026, 0.977625) (-0.00793479, 0.977082) (-0.00786516, 0.976216) (-0.00786392, 0.976201) (-0.00778162, 0.975321) (-0.00775006, 0.975009) (-0.00769206, 0.97444) (-0.00763496, 0.973898) (-0.00759835, 0.97356) (-0.00751986, 0.972814) (-0.00750471, 0.97268) (-0.00740476, 0.971833) (-0.00740015, 0.971799) (-0.00728966, 0.971009) (-0.00727545, 0.970919) (-0.00717455, 0.970322) (-0.00712679, 0.970038) (-0.00705945, 0.969662) (-0.00695039, 0.969158) (-0.00694435, 0.969129) (-0.00682925, 0.968616) (-0.00674185, 0.968277) (-0.00671415, 0.968159) (-0.00659905, 0.967658) (-0.00653428, 0.967397) (-0.00648395, 0.967185) (-0.00636885, 0.966736) (-0.00631874, 0.966517) (-0.00625375, 0.966214) (-0.00613865, 0.965719) (-0.00611973, 0.965636) (-0.00602355, 0.965209) (-0.00591781, 0.964756) (-0.00590844, 0.964714) (-0.00579334, 0.964176) (-0.00572929, 0.963875) (-0.00567824, 0.963618) (-0.00556314, 0.963143) (-0.00552729, 0.962995) (-0.00544804, 0.962649) (-0.00533294, 0.962209) (-0.00530504, 0.962115) (-0.00521784, 0.961806) (-0.00510274, 0.961477) (-0.00500636, 0.961234) (-0.00498764, 0.961182) (-0.00487254, 0.96089) (-0.00475744, 0.960704) (-0.00464233, 0.960518) (-0.00452892, 0.960354)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha_c-sigma_x/2/.initial={(-0.00414729, 0.936582) (-0.00406683, 0.936549) (-0.00395173, 0.93653) (-0.00383663, 0.936543) (-0.0037414, 0.936582) (-0.00372153, 0.93659) (-0.00360643, 0.93665) (-0.00349133, 0.936745) (-0.00337622, 0.93684) (-0.00326112, 0.936949) (-0.00314602, 0.937065) (-0.00303092, 0.937171) (-0.00291582, 0.937271) (-0.00280072, 0.937363) (-0.00268562, 0.937456) (-0.0026778, 0.937463) (-0.00257052, 0.937546) (-0.00245542, 0.937634) (-0.00234032, 0.937708) (-0.00222522, 0.937786) (-0.00211011, 0.937868) (-0.00199501, 0.937971) (-0.00187991, 0.938091) (-0.00176481, 0.938237) (-0.00171283, 0.938343) (-0.00164971, 0.93846) (-0.00153461, 0.938725) (-0.00141951, 0.939014) (-0.00135769, 0.939224) (-0.00130441, 0.939391) (-0.00118931, 0.939812) (-0.00111976, 0.940104) (-0.00107421, 0.940278) (-0.000959105, 0.940771) (-0.000915548, 0.940984) (-0.000844004, 0.941327) (-0.000732982, 0.941865) (-0.000728903, 0.941884) (-0.000613802, 0.942493) (-0.00056515, 0.942745) (-0.000498702, 0.94308) (-0.000388939, 0.943626) (-0.000383601, 0.943652) (-0.0002685, 0.944251) (-0.000216783, 0.944506) (-0.000153399, 0.944812) (-3.82979e-05, 0.945327) (-2.57299e-05, 0.945386) (7.6803e-05, 0.945891) (0.000163167, 0.946267) (0.000191904, 0.9464) (0.000307005, 0.946907) (0.000359059, 0.947147) (0.000422106, 0.947471) (0.000537207, 0.947997) (0.00054306, 0.948028) (0.000652308, 0.94866) (0.000694379, 0.948908) (0.000767408, 0.949422) (0.000815744, 0.949789) (0.000882509, 0.950404) (0.000907781, 0.950669) (0.000978962, 0.951549) (0.00099761, 0.951828) (0.00103208, 0.95243) (0.00107487, 0.95331) (0.00111271, 0.954041) (0.00111984, 0.954191) (0.00114963, 0.955071) (0.00118231, 0.955952) (0.00121882, 0.956832) (0.00122781, 0.957069) (0.00125253, 0.957712) (0.00128453, 0.958593) (0.00132292, 0.959473) (0.00134291, 0.959943) (0.00136115, 0.960354) (0.0013955, 0.961234) (0.00143266, 0.962115) (0.00145801, 0.962695) (0.00147196, 0.962995) (0.00150393, 0.963875) (0.00153486, 0.964756) (0.00156638, 0.965636) (0.00157311, 0.965861) (0.00159369, 0.966517) (0.00161572, 0.967397) (0.00163637, 0.968277) (0.00165774, 0.969158) (0.00167815, 0.970038) (0.00168822, 0.970493) (0.0016983, 0.970919) (0.00171628, 0.971799) (0.00173406, 0.97268) (0.00175694, 0.97356) (0.00178346, 0.97444) (0.00180332, 0.975007) (0.0018152, 0.975321) (0.00184539, 0.976201) (0.00188246, 0.977082) (0.00191842, 0.977813) (0.00192635, 0.977962) (0.00196479, 0.978843) (0.0020131, 0.979723) (0.00203352, 0.980094) (0.0020631, 0.980603) (0.00210863, 0.981484) (0.00214862, 0.982179) (0.00215958, 0.982364) (0.00220027, 0.983245) (0.00224391, 0.984125) (0.00226372, 0.984556) (0.00228485, 0.985005) (0.00231674, 0.985886) (0.00234843, 0.986766) (0.00237882, 0.987593) (0.00238082, 0.987647) (0.00240094, 0.988527) (0.00241657, 0.989408) (0.00242786, 0.990288) (0.00243583, 0.991168) (0.0024367, 0.992049) (0.00243244, 0.992929) (0.00242072, 0.99381) (0.00240334, 0.99469) (0.00237882, 0.995519) (0.00237734, 0.995571) (0.0023412, 0.996451) (0.00230075, 0.997331) (0.00226372, 0.998077) (0.00225736, 0.998212) (0.00220463, 0.999092) (0.00215726, 0.999973) (0.00214862, 1.00011) (0.00210232, 1.00085) (0.00205268, 1.00173) (0.00203352, 1.00206) (0.00200218, 1.00261) (0.00195578, 1.00349) (0.00191842, 1.00433) (0.0019163, 1.00437) (0.0018763, 1.00526) (0.00184277, 1.00614) (0.00181458, 1.00702) (0.00180332, 1.00734) (0.00178417, 1.0079) (0.00175718, 1.00878) (0.00173226, 1.00966) (0.00170645, 1.01054) (0.00168822, 1.01106) (0.00167588, 1.01142) (0.00164126, 1.0123) (0.00160389, 1.01318) (0.00157311, 1.0138) (0.00156043, 1.01406) (0.0015068, 1.01494) (0.00145801, 1.01564) (0.00144492, 1.01582) (0.00136945, 1.0167) (0.00134291, 1.01696) (0.0012761, 1.01758) (0.00122781, 1.018) (0.00116877, 1.01846) (0.00111271, 1.01886) (0.00103958, 1.01934) (0.00099761, 1.01961) (0.00089572, 1.02022) (0.000882509, 1.0203) (0.000767408, 1.02087) (0.000718363, 1.0211) (0.000652308, 1.02143) (0.0005379, 1.02198) (0.000537207, 1.02199) (0.000422106, 1.0225) (0.000344166, 1.02286) (0.000307005, 1.02305) (0.000191904, 1.02359) (0.000159543, 1.02374) (7.6803e-05, 1.02415) (-1.04639e-05, 1.02462) (-3.82979e-05, 1.02479) (-0.000153399, 1.02545) (-0.000163609, 1.0255) (-0.0002685, 1.02612) (-0.000310287, 1.02639) (-0.000383601, 1.02689) (-0.000439133, 1.02727) (-0.000498702, 1.02769) (-0.000561323, 1.02815) (-0.000613802, 1.02855) (-0.000674679, 1.02903) (-0.000728903, 1.02947) (-0.000782829, 1.02991) (-0.000844004, 1.03041) (-0.000888599, 1.03079) (-0.000959105, 1.03138) (-0.00099441, 1.03167) (-0.00107421, 1.03233) (-0.00110112, 1.03255) (-0.00118931, 1.03323) (-0.00121705, 1.03343) (-0.00130441, 1.03403) (-0.00134862, 1.03431) (-0.00141951, 1.03473) (-0.00150213, 1.03519) (-0.00153461, 1.03536) (-0.00164971, 1.03582) (-0.00171673, 1.03607) (-0.00176481, 1.03624) (-0.00187991, 1.03653) (-0.00199501, 1.03679) (-0.0020888, 1.03695) (-0.00211011, 1.03699) (-0.00222522, 1.0371) (-0.00234032, 1.03718) (-0.00245542, 1.0372) (-0.00257052, 1.0372) (-0.00268562, 1.03718) (-0.00280072, 1.03713) (-0.00291582, 1.03705) (-0.00303092, 1.03697) (-0.00304763, 1.03695) (-0.00314602, 1.03685) (-0.00326112, 1.03673) (-0.00337622, 1.03666) (-0.00349133, 1.03661) (-0.00360643, 1.03659) (-0.00372153, 1.03663) (-0.00383663, 1.03669) (-0.00395173, 1.0368) (-0.00406609, 1.03695) (-0.00406683, 1.03695) (-0.00418193, 1.0371) (-0.00429703, 1.03724) (-0.00441213, 1.03739) (-0.00452723, 1.03754) (-0.00464233, 1.03765) (-0.00475744, 1.03775) (-0.00487254, 1.03779) (-0.00498764, 1.03778) (-0.00510274, 1.03773) (-0.00521784, 1.03763) (-0.00533294, 1.03753) (-0.00544804, 1.03738) (-0.00556314, 1.03724) (-0.00567824, 1.03709) (-0.00577518, 1.03695) (-0.00579334, 1.03693) (-0.00590844, 1.03674) (-0.00602355, 1.03657) (-0.00613865, 1.03642) (-0.00625375, 1.03627) (-0.00636885, 1.03611) (-0.00639376, 1.03607) (-0.00648395, 1.03592) (-0.00659905, 1.03573) (-0.00671415, 1.03552) (-0.00682925, 1.0353) (-0.006875, 1.03519) (-0.00694435, 1.03503) (-0.00705945, 1.03472) (-0.00717455, 1.0344) (-0.00720126, 1.03431) (-0.00728966, 1.034) (-0.00740476, 1.0336) (-0.00744342, 1.03343) (-0.00751986, 1.0331) (-0.00763496, 1.03262) (-0.00764984, 1.03255) (-0.00775006, 1.03202) (-0.0078156, 1.03167) (-0.00786516, 1.0314) (-0.0079706, 1.03079) (-0.00798026, 1.03073) (-0.00809536, 1.02997) (-0.00810433, 1.02991) (-0.00821046, 1.02909) (-0.00821834, 1.02903) (-0.00831572, 1.02815) (-0.00832556, 1.02805) (-0.00839953, 1.02727) (-0.00844066, 1.02679) (-0.00847615, 1.02639) (-0.00854696, 1.0255) (-0.00855577, 1.02538) (-0.00860708, 1.02462) (-0.00867087, 1.02378) (-0.00867399, 1.02374) (-0.00873297, 1.02286) (-0.00878597, 1.0222) (-0.00880392, 1.02198) (-0.00887512, 1.0211) (-0.00890107, 1.02081) (-0.0089566, 1.02022) (-0.00901617, 1.01966) (-0.00904903, 1.01934) (-0.00913127, 1.01863) (-0.00915114, 1.01846) (-0.00924637, 1.01767) (-0.00925745, 1.01758) (-0.00936147, 1.01676) (-0.00936819, 1.0167) (-0.00947657, 1.01583) (-0.00947834, 1.01582) (-0.00958473, 1.01494) (-0.00959167, 1.01488) (-0.00969092, 1.01406) (-0.00970677, 1.01392) (-0.00979074, 1.01318) (-0.00982188, 1.0129) (-0.00989068, 1.0123) (-0.00993698, 1.01188) (-0.00998422, 1.01142) (-0.0100521, 1.01078) (-0.0100777, 1.01054) (-0.0101624, 1.00966) (-0.0101672, 1.0096) (-0.0102368, 1.00878) (-0.0102823, 1.00824) (-0.010311, 1.0079) (-0.0103764, 1.00702) (-0.0103974, 1.00672) (-0.0104383, 1.00614) (-0.0104985, 1.00526) (-0.0105125, 1.00502) (-0.0105509, 1.00437) (-0.0106037, 1.00349) (-0.0106276, 1.00309) (-0.0106561, 1.00261) (-0.0107031, 1.00173) (-0.0107427, 1.00106) (-0.0107551, 1.00085) (-0.0107968, 0.999973) (-0.0108456, 0.999092) (-0.0108578, 0.998843) (-0.010889, 0.998212) (-0.0109268, 0.997331) (-0.0109681, 0.996451) (-0.0109729, 0.996326) (-0.0110031, 0.995571) (-0.011032, 0.99469) (-0.0110615, 0.99381) (-0.011088, 0.993055) (-0.0110926, 0.992929) (-0.0111162, 0.992049) (-0.0111382, 0.991168) (-0.0111625, 0.990288) (-0.011189, 0.989408) (-0.0112031, 0.988946) (-0.0112165, 0.988527) (-0.0112413, 0.987647) (-0.0112698, 0.986766) (-0.0113006, 0.985886) (-0.0113182, 0.985405) (-0.0113332, 0.985005) (-0.0113579, 0.984125) (-0.011382, 0.983245) (-0.0114021, 0.982364) (-0.0114166, 0.981484) (-0.011425, 0.980603) (-0.0114239, 0.979723) (-0.011412, 0.978843) (-0.0113919, 0.977962) (-0.0113651, 0.977082) (-0.0113293, 0.976201) (-0.0113182, 0.97601) (-0.0112786, 0.975321) (-0.0112231, 0.97444) (-0.0112031, 0.97419) (-0.0111523, 0.97356) (-0.011088, 0.972806) (-0.0110774, 0.97268) (-0.010991, 0.971799) (-0.0109729, 0.97163) (-0.0108959, 0.970919) (-0.0108578, 0.970587) (-0.0107963, 0.970038) (-0.0107427, 0.969562) (-0.0106968, 0.969158) (-0.0106276, 0.96854) (-0.0105992, 0.968277) (-0.0105125, 0.967427) (-0.0105095, 0.967397) (-0.0104233, 0.966517) (-0.0103974, 0.966235) (-0.0103445, 0.965636) (-0.0102823, 0.964758) (-0.0102821, 0.964756) (-0.0102233, 0.963875) (-0.0101808, 0.962995) (-0.0101672, 0.962708) (-0.0101406, 0.962115) (-0.01011, 0.961234) (-0.010087, 0.960354) (-0.0100685, 0.959473) (-0.0100521, 0.958636) (-0.0100513, 0.958593) (-0.0100319, 0.957712) (-0.0100112, 0.956832) (-0.0099863, 0.955952) (-0.0099588, 0.955071) (-0.00993698, 0.954574) (-0.00992052, 0.954191) (-0.00987263, 0.95331) (-0.00982188, 0.95244) (-0.00982131, 0.95243) (-0.00975252, 0.951549) (-0.00970677, 0.950999) (-0.00968002, 0.950669) (-0.00960343, 0.949789) (-0.00959167, 0.949674) (-0.00951251, 0.948908) (-0.00947657, 0.948576) (-0.00941967, 0.948028) (-0.00936147, 0.94749) (-0.00932495, 0.947147) (-0.00924637, 0.946452) (-0.0092257, 0.946267) (-0.00913127, 0.945456) (-0.00912307, 0.945386) (-0.00901617, 0.944522) (-0.00901416, 0.944506) (-0.00890107, 0.943667) (-0.00889516, 0.943626) (-0.00878597, 0.942896) (-0.00876171, 0.942745) (-0.00867087, 0.942198) (-0.00861106, 0.941865) (-0.00855577, 0.941557) (-0.00844558, 0.940984) (-0.00844066, 0.940961) (-0.00832556, 0.940479) (-0.00823661, 0.940104) (-0.00821046, 0.939994) (-0.00809536, 0.939605) (-0.0079874, 0.939224) (-0.00798026, 0.939198) (-0.00786516, 0.938869) (-0.00775006, 0.938568) (-0.00766429, 0.938343) (-0.00763496, 0.938262) (-0.00751986, 0.938046) (-0.00740476, 0.937838) (-0.00728966, 0.937683) (-0.00717455, 0.937539) (-0.0070716, 0.937463) (-0.00705945, 0.937453) (-0.00694435, 0.937428) (-0.00682925, 0.937442) (-0.00678882, 0.937463) (-0.00671415, 0.937498) (-0.00659905, 0.937581) (-0.00648395, 0.93768) (-0.00636885, 0.937756) (-0.00625375, 0.937837) (-0.00613865, 0.937898) (-0.00602355, 0.937934) (-0.00590844, 0.937962) (-0.00579334, 0.937967) (-0.00567824, 0.937945) (-0.00556314, 0.9379) (-0.00544804, 0.937844) (-0.00533294, 0.937764) (-0.00521784, 0.937669) (-0.00510274, 0.937551) (-0.0050278, 0.937463) (-0.00498764, 0.937413) (-0.00487254, 0.937278) (-0.00475744, 0.937146) (-0.00464233, 0.937013) (-0.00452723, 0.936879) (-0.00441213, 0.93677) (-0.00429703, 0.936675) (-0.00418193, 0.936596) (-0.00414729, 0.936582)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha_c-mean_c/1/.initial={(-0.00525882, -0.0841236) (-0.00521784, -0.0841288) (-0.00510274, -0.0841361) (-0.00498764, -0.0841298) (-0.00492932, -0.0841236) (-0.00487254, -0.0841175) (-0.00475744, -0.0841012) (-0.00464233, -0.0840807) (-0.00452723, -0.0840608) (-0.00441213, -0.0840316) (-0.00429703, -0.0840021) (-0.00422189, -0.0839745) (-0.00418193, -0.0839602) (-0.00406683, -0.0839196) (-0.00395173, -0.0838815) (-0.00383663, -0.0838418) (-0.00380066, -0.0838253) (-0.00372153, -0.0837885) (-0.00360643, -0.0837457) (-0.00349133, -0.083703) (-0.00343812, -0.0836761) (-0.00337622, -0.0836433) (-0.00326112, -0.0835979) (-0.00314602, -0.0835522) (-0.00310086, -0.0835269) (-0.00303092, -0.0834862) (-0.00291582, -0.0834283) (-0.0028333, -0.0833777) (-0.00280072, -0.0833566) (-0.00268562, -0.0832812) (-0.00262283, -0.0832286) (-0.00257052, -0.0831815) (-0.0024565, -0.0830794) (-0.00245542, -0.0830783) (-0.00234032, -0.0829523) (-0.0023235, -0.0829302) (-0.00223164, -0.082781) (-0.00222522, -0.0827704) (-0.00215317, -0.0826318) (-0.00211011, -0.0825492) (-0.00207822, -0.0824827) (-0.00202395, -0.0823335) (-0.00199501, -0.082262) (-0.00196536, -0.0821843) (-0.00192351, -0.0820351) (-0.00187991, -0.0819136) (-0.00187037, -0.0818859) (-0.0018351, -0.0817368) (-0.0017975, -0.0815876) (-0.00176481, -0.08148) (-0.00175229, -0.0814384) (-0.00171801, -0.0812892) (-0.0016853, -0.08114) (-0.00164971, -0.0810167) (-0.00164247, -0.0809909) (-0.00161122, -0.0808417) (-0.00158123, -0.0806925) (-0.00155363, -0.0805433) (-0.00153461, -0.0804563) (-0.00152066, -0.0803941) (-0.00149858, -0.080245) (-0.00147853, -0.0800958) (-0.00146324, -0.0799466) (-0.00144926, -0.0797974) (-0.00143777, -0.0796482) (-0.0014301, -0.0794991) (-0.00142115, -0.0793499) (-0.00141951, -0.0792638) (-0.00141828, -0.0792007) (-0.00141593, -0.0790515) (-0.00141654, -0.0789023) (-0.00141887, -0.0787532) (-0.00141951, -0.0786977) (-0.00142055, -0.078604) (-0.00142491, -0.0784548) (-0.00142905, -0.0783056) (-0.00143333, -0.0781564) (-0.00143815, -0.0780073) (-0.00144352, -0.0778581) (-0.00145017, -0.0777089) (-0.00145877, -0.0775597) (-0.00146435, -0.0774105) (-0.00147457, -0.0772614) (-0.00148681, -0.0771122) (-0.00150001, -0.076963) (-0.00151262, -0.0768138) (-0.00152941, -0.0766646) (-0.00153461, -0.0766318) (-0.00155407, -0.0765155) (-0.00157409, -0.0763663) (-0.00159388, -0.0762171) (-0.00161892, -0.0760679) (-0.00164723, -0.0759187) (-0.00164971, -0.0759092) (-0.001686, -0.0757696) (-0.00172556, -0.0756204) (-0.00176481, -0.0755081) (-0.00177868, -0.0754712) (-0.00183797, -0.075322) (-0.00187991, -0.0752435) (-0.00191914, -0.0751728) (-0.00199501, -0.0750524) (-0.00201597, -0.0750237) (-0.00211011, -0.074907) (-0.00214008, -0.0748745) (-0.00222522, -0.0747956) (-0.0023023, -0.0747253) (-0.00234032, -0.074694) (-0.00245542, -0.0746335) (-0.00256558, -0.0745761) (-0.00257052, -0.0745737) (-0.00268562, -0.0745373) (-0.00280072, -0.0745144) (-0.00291582, -0.0745015) (-0.00303092, -0.0744941) (-0.00314602, -0.0745004) (-0.00326112, -0.0745093) (-0.00337622, -0.0745248) (-0.00349133, -0.0745447) (-0.00360643, -0.0745657) (-0.00363881, -0.0745761) (-0.00372153, -0.0746025) (-0.00383663, -0.0746323) (-0.00395173, -0.0746623) (-0.00406683, -0.0746953) (-0.00415582, -0.0747253) (-0.00418193, -0.0747335) (-0.00429703, -0.074772) (-0.00441213, -0.074804) (-0.00452723, -0.074839) (-0.00463284, -0.0748745) (-0.00464233, -0.0748775) (-0.00475744, -0.0749226) (-0.00487254, -0.0749616) (-0.00498764, -0.0750043) (-0.00502798, -0.0750237) (-0.00510274, -0.0750618) (-0.00521784, -0.075116) (-0.00532579, -0.0751728) (-0.00533294, -0.0751766) (-0.00544804, -0.0752504) (-0.00555156, -0.075322) (-0.00556314, -0.0753298) (-0.00567824, -0.0754192) (-0.00573547, -0.0754712) (-0.00579334, -0.0755249) (-0.00589064, -0.0756204) (-0.00590844, -0.0756391) (-0.00602355, -0.0757609) (-0.00603092, -0.0757696) (-0.00613865, -0.0759023) (-0.00615094, -0.0759187) (-0.006249, -0.0760679) (-0.00625375, -0.0760751) (-0.00634266, -0.0762171) (-0.00636885, -0.07626) (-0.00643385, -0.0763663) (-0.00648395, -0.0764515) (-0.00652112, -0.0765155) (-0.00659905, -0.0766489) (-0.00660775, -0.0766646) (-0.00668033, -0.0768138) (-0.00671415, -0.0768758) (-0.00676346, -0.076963) (-0.00682925, -0.0770774) (-0.00684934, -0.0771122) (-0.00692315, -0.0772614) (-0.00694435, -0.0772997) (-0.00700815, -0.0774105) (-0.00705945, -0.0775005) (-0.00709321, -0.0775597) (-0.00717455, -0.0776955) (-0.00718246, -0.0777089) (-0.00725883, -0.0778581) (-0.00728966, -0.0779129) (-0.00734356, -0.0780073) (-0.00740476, -0.0781147) (-0.00742861, -0.0781564) (-0.00749985, -0.0783056) (-0.00751986, -0.0783449) (-0.00757853, -0.0784548) (-0.00763496, -0.0785641) (-0.00765432, -0.078604) (-0.00771609, -0.0787532) (-0.00775006, -0.078829) (-0.00778329, -0.0789023) (-0.00783831, -0.0790515) (-0.00786516, -0.0791209) (-0.00789626, -0.0792007) (-0.00794313, -0.0793499) (-0.00798026, -0.0794569) (-0.0079941, -0.0794991) (-0.00802947, -0.0796482) (-0.00805861, -0.0797974) (-0.00808618, -0.0799466) (-0.00809536, -0.0800038) (-0.00811004, -0.0800958) (-0.00812079, -0.080245) (-0.00812211, -0.0803941) (-0.00811957, -0.0805433) (-0.00810956, -0.0806925) (-0.00809536, -0.080781) (-0.00808494, -0.0808417) (-0.00805788, -0.0809909) (-0.00803083, -0.08114) (-0.00800062, -0.0812892) (-0.00798026, -0.0813667) (-0.00795945, -0.0814384) (-0.00792101, -0.0815876) (-0.00788851, -0.0817368) (-0.00786516, -0.0818179) (-0.00784399, -0.0818859) (-0.00780391, -0.0820351) (-0.00777176, -0.0821843) (-0.00775006, -0.0822493) (-0.0077194, -0.0823335) (-0.00768107, -0.0824827) (-0.00763505, -0.0826318) (-0.00763496, -0.0826321) (-0.00757867, -0.082781) (-0.00752717, -0.0829302) (-0.00751986, -0.0829456) (-0.00745268, -0.0830794) (-0.00740476, -0.0831767) (-0.00737399, -0.0832286) (-0.00728966, -0.0833703) (-0.00728424, -0.0833777) (-0.00717455, -0.0835032) (-0.00715212, -0.0835269) (-0.00705945, -0.0836157) (-0.00698762, -0.0836761) (-0.00694435, -0.0837089) (-0.00682925, -0.0837631) (-0.00671415, -0.0838109) (-0.00668034, -0.0838253) (-0.00659905, -0.0838546) (-0.00648395, -0.0838788) (-0.00636885, -0.0839009) (-0.00625375, -0.0839235) (-0.00613865, -0.0839515) (-0.00606344, -0.0839745) (-0.00602355, -0.0839858) (-0.00590844, -0.0840099) (-0.00579334, -0.0840351) (-0.00567824, -0.0840548) (-0.00556314, -0.084078) (-0.00544804, -0.0840991) (-0.00533294, -0.0841136) (-0.00525882, -0.0841236)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha_c-mean_c/2/.initial={(-0.00640504, -0.0888974) (-0.00636885, -0.0889045) (-0.00625375, -0.0889197) (-0.00613865, -0.0889325) (-0.00602355, -0.0889404) (-0.00590844, -0.0889449) (-0.00579334, -0.0889408) (-0.00567824, -0.088932) (-0.00556314, -0.0889179) (-0.00546085, -0.0888974) (-0.00544804, -0.0888949) (-0.00533294, -0.0888665) (-0.00521784, -0.0888278) (-0.00510274, -0.0887762) (-0.00504327, -0.0887482) (-0.00498764, -0.0887231) (-0.00487254, -0.0886627) (-0.00476593, -0.0885991) (-0.00475744, -0.0885938) (-0.00464233, -0.0885244) (-0.00452765, -0.0884499) (-0.00452723, -0.0884496) (-0.00441213, -0.0883819) (-0.00429703, -0.0883126) (-0.0042759, -0.0883007) (-0.00418193, -0.0882505) (-0.00406683, -0.0881944) (-0.00396163, -0.0881515) (-0.00395173, -0.0881476) (-0.00383663, -0.0881095) (-0.00372153, -0.0880796) (-0.00360643, -0.0880527) (-0.00349133, -0.0880325) (-0.00337622, -0.0880203) (-0.00326112, -0.0880071) (-0.00321892, -0.0880023) (-0.00314602, -0.0879944) (-0.00303092, -0.0879784) (-0.00291582, -0.0879561) (-0.00280072, -0.0879279) (-0.00268562, -0.0878853) (-0.00260907, -0.0878532) (-0.00257052, -0.0878377) (-0.00245542, -0.0877787) (-0.00234244, -0.087704) (-0.00234032, -0.0877026) (-0.00222522, -0.0876163) (-0.00215208, -0.0875548) (-0.00211011, -0.0875204) (-0.00199501, -0.0874068) (-0.00199386, -0.0874056) (-0.00187991, -0.0872829) (-0.0018572, -0.0872564) (-0.00176481, -0.0871508) (-0.00172882, -0.0871073) (-0.00164971, -0.0870122) (-0.00160751, -0.0869581) (-0.00153461, -0.0868663) (-0.00149108, -0.0868089) (-0.00141951, -0.0867159) (-0.00137804, -0.0866597) (-0.00130441, -0.0865617) (-0.00126637, -0.0865105) (-0.00118931, -0.0864074) (-0.00115487, -0.0863613) (-0.00107421, -0.086254) (-0.00104267, -0.0862122) (-0.000959105, -0.0860995) (-0.00093204, -0.086063) (-0.000844004, -0.0859467) (-0.000819329, -0.0859138) (-0.000728903, -0.0857949) (-0.000705843, -0.0857646) (-0.000613802, -0.0856436) (-0.000591971, -0.0856154) (-0.000498702, -0.0854934) (-0.00047739, -0.0854663) (-0.000383601, -0.0853435) (-0.000362938, -0.0853171) (-0.0002685, -0.0851922) (-0.000249748, -0.0851679) (-0.000153399, -0.0850414) (-0.000136456, -0.0850187) (-3.82979e-05, -0.0848865) (-2.57994e-05, -0.0848695) (7.6803e-05, -0.0847249) (8.01497e-05, -0.0847204) (0.000183908, -0.0845712) (0.000191904, -0.0845593) (0.00028373, -0.084422) (0.000307005, -0.0843854) (0.000380446, -0.0842728) (0.000422106, -0.0842012) (0.000469596, -0.0841236) (0.000537207, -0.0840059) (0.000555797, -0.0839745) (0.000638778, -0.0838253) (0.000652308, -0.0838002) (0.000720372, -0.0836761) (0.000767408, -0.0835768) (0.000792708, -0.0835269) (0.000866624, -0.0833777) (0.000882509, -0.0833425) (0.00093892, -0.0832286) (0.00099761, -0.0830952) (0.0010045, -0.0830794) (0.0010728, -0.0829302) (0.00111271, -0.0828314) (0.00113466, -0.082781) (0.0012017, -0.0826318) (0.00122781, -0.0825671) (0.00126485, -0.0824827) (0.00133153, -0.0823335) (0.00134291, -0.0823069) (0.00139932, -0.0821843) (0.00145801, -0.0820505) (0.00146457, -0.0820351) (0.00153311, -0.0818859) (0.00157311, -0.0817916) (0.00159757, -0.0817368) (0.0016681, -0.0815876) (0.00168822, -0.0815405) (0.00173339, -0.0814384) (0.00180054, -0.0812892) (0.00180332, -0.0812829) (0.00186616, -0.08114) (0.00191842, -0.0810144) (0.00192835, -0.0809909) (0.00198984, -0.0808417) (0.00203352, -0.0807274) (0.00204727, -0.0806925) (0.0021022, -0.0805433) (0.00214862, -0.0804021) (0.00215124, -0.0803941) (0.00219752, -0.080245) (0.00223867, -0.0800958) (0.00226372, -0.0799875) (0.00227381, -0.0799466) (0.00229984, -0.0797974) (0.00232331, -0.0796482) (0.00233883, -0.0794991) (0.00234647, -0.0793499) (0.00234546, -0.0792007) (0.00233606, -0.0790515) (0.0023193, -0.0789023) (0.00229756, -0.0787532) (0.0022743, -0.078604) (0.00226372, -0.0785482) (0.00224678, -0.0784548) (0.0022194, -0.0783056) (0.002189, -0.0781564) (0.00216413, -0.0780073) (0.00214862, -0.0779167) (0.00213922, -0.0778581) (0.002118, -0.0777089) (0.00209775, -0.0775597) (0.0020778, -0.0774105) (0.00205891, -0.0772614) (0.00204649, -0.0771122) (0.00203352, -0.0769934) (0.0020305, -0.076963) (0.00201657, -0.0768138) (0.00200471, -0.0766646) (0.00199103, -0.0765155) (0.00197924, -0.0763663) (0.00196433, -0.0762171) (0.00195202, -0.0760679) (0.00193964, -0.0759187) (0.00193138, -0.0757696) (0.00192085, -0.0756204) (0.00191842, -0.0755885) (0.00190996, -0.0754712) (0.00190066, -0.075322) (0.00188965, -0.0751728) (0.00187815, -0.0750237) (0.00186647, -0.0748745) (0.00185031, -0.0747253) (0.00183276, -0.0745761) (0.00181667, -0.0744269) (0.00180332, -0.0743256) (0.00179683, -0.0742778) (0.00177466, -0.0741286) (0.00175033, -0.0739794) (0.00171801, -0.0738302) (0.0016904, -0.073681) (0.00168822, -0.0736702) (0.00165856, -0.0735318) (0.00161954, -0.0733827) (0.00158158, -0.0732335) (0.00157311, -0.0732014) (0.00154164, -0.0730843) (0.00149225, -0.0729351) (0.00145801, -0.0728212) (0.00144774, -0.0727859) (0.00139676, -0.0726368) (0.0013484, -0.0724876) (0.00134291, -0.0724719) (0.00129555, -0.0723384) (0.00124391, -0.0721892) (0.00122781, -0.0721445) (0.00118955, -0.07204) (0.0011307, -0.0718909) (0.00111271, -0.0718438) (0.0010709, -0.0717417) (0.00100414, -0.0715925) (0.00099761, -0.0715787) (0.000927287, -0.0714433) (0.000882509, -0.0713607) (0.000845034, -0.0712941) (0.000767408, -0.0711705) (0.000751168, -0.071145) (0.000652308, -0.0710048) (0.000645678, -0.0709958) (0.000537207, -0.0708583) (0.000527989, -0.0708466) (0.000422106, -0.0707135) (0.000409495, -0.0706974) (0.000307005, -0.070568) (0.000292216, -0.0705482) (0.000191904, -0.0704126) (0.000182412, -0.0703991) (7.9679e-05, -0.0702499) (7.6803e-05, -0.0702454) (-1.71638e-05, -0.0701007) (-3.82979e-05, -0.0700685) (-0.00011684, -0.0699515) (-0.000153399, -0.069895) (-0.000215244, -0.0698023) (-0.0002685, -0.0697249) (-0.000324082, -0.0696532) (-0.000383601, -0.0695795) (-0.000455708, -0.069504) (-0.000498702, -0.0694617) (-0.000613802, -0.0693612) (-0.00062464, -0.0693548) (-0.000728903, -0.0692928) (-0.000844004, -0.0692378) (-0.000959105, -0.0692066) (-0.000965267, -0.0692056) (-0.00107421, -0.0691886) (-0.00118931, -0.0691866) (-0.00130441, -0.0692004) (-0.00132888, -0.0692056) (-0.00141951, -0.0692235) (-0.00153461, -0.0692537) (-0.00164971, -0.0692948) (-0.00176481, -0.0693367) (-0.00180967, -0.0693548) (-0.00187991, -0.0693813) (-0.00199501, -0.0694248) (-0.00211011, -0.0694699) (-0.00222522, -0.0695031) (-0.00222897, -0.069504) (-0.00234032, -0.0695298) (-0.00245542, -0.0695507) (-0.00257052, -0.0695611) (-0.00268562, -0.0695647) (-0.00280072, -0.0695575) (-0.00291582, -0.0695411) (-0.00303092, -0.0695225) (-0.00311391, -0.069504) (-0.00314602, -0.0694965) (-0.00326112, -0.0694705) (-0.00337622, -0.0694436) (-0.00349133, -0.0694176) (-0.00360643, -0.0694021) (-0.00372153, -0.0693922) (-0.00383663, -0.0693904) (-0.00395173, -0.0693981) (-0.00406683, -0.0694122) (-0.00418193, -0.0694382) (-0.00429703, -0.0694733) (-0.00439276, -0.069504) (-0.00441213, -0.0695102) (-0.00452723, -0.0695535) (-0.00464233, -0.0696062) (-0.00474475, -0.0696532) (-0.00475744, -0.0696589) (-0.00487254, -0.069713) (-0.00498764, -0.0697766) (-0.00504099, -0.0698023) (-0.00510274, -0.0698315) (-0.00521784, -0.0698895) (-0.00533294, -0.0699466) (-0.00534416, -0.0699515) (-0.00544804, -0.0699994) (-0.00556314, -0.0700579) (-0.00565765, -0.0701007) (-0.00567824, -0.0701099) (-0.00579334, -0.0701659) (-0.00590844, -0.0702243) (-0.0059555, -0.0702499) (-0.00602355, -0.0702869) (-0.00613865, -0.070362) (-0.00619072, -0.0703991) (-0.00625375, -0.0704422) (-0.00636885, -0.0705326) (-0.00638693, -0.0705482) (-0.00648395, -0.0706333) (-0.00655618, -0.0706974) (-0.00659905, -0.0707333) (-0.00671415, -0.0708434) (-0.00671754, -0.0708466) (-0.00682925, -0.0709548) (-0.00687256, -0.0709958) (-0.00694435, -0.0710618) (-0.00703224, -0.071145) (-0.00705945, -0.0711685) (-0.00717455, -0.071273) (-0.00719769, -0.0712941) (-0.00728966, -0.0713837) (-0.00735602, -0.0714433) (-0.00740476, -0.0714855) (-0.00751683, -0.0715925) (-0.00751986, -0.0715953) (-0.00763496, -0.0717052) (-0.00767069, -0.0717417) (-0.00775006, -0.0718235) (-0.00781427, -0.0718909) (-0.00786516, -0.0719446) (-0.00794923, -0.07204) (-0.00798026, -0.0720754) (-0.00807636, -0.0721892) (-0.00809536, -0.0722121) (-0.00819685, -0.0723384) (-0.00821046, -0.0723558) (-0.00830946, -0.0724876) (-0.00832556, -0.0725096) (-0.00841857, -0.0726368) (-0.00844066, -0.0726681) (-0.00852553, -0.0727859) (-0.00855577, -0.0728287) (-0.00862968, -0.0729351) (-0.00867087, -0.0729956) (-0.00873184, -0.0730843) (-0.00878597, -0.0731655) (-0.00883078, -0.0732335) (-0.00890107, -0.0733402) (-0.00892759, -0.0733827) (-0.00901493, -0.0735318) (-0.00901617, -0.073534) (-0.0090992, -0.073681) (-0.00913127, -0.0737465) (-0.00917245, -0.0738302) (-0.00924368, -0.0739794) (-0.00924637, -0.0739856) (-0.00930823, -0.0741286) (-0.00936147, -0.0742617) (-0.00936762, -0.0742778) (-0.00942373, -0.0744269) (-0.00947657, -0.0745759) (-0.00947664, -0.0745761) (-0.00953031, -0.0747253) (-0.00958202, -0.0748745) (-0.00959167, -0.0749023) (-0.00963555, -0.0750237) (-0.00969167, -0.0751728) (-0.00970677, -0.0752133) (-0.00974907, -0.075322) (-0.00981, -0.0754712) (-0.00982188, -0.0755013) (-0.0098706, -0.0756204) (-0.0099326, -0.0757696) (-0.00993698, -0.07578) (-0.00999532, -0.0759187) (-0.0100504, -0.0760679) (-0.0100521, -0.0760722) (-0.0101075, -0.0762171) (-0.010156, -0.0763663) (-0.0101672, -0.0764055) (-0.0101993, -0.0765155) (-0.0102398, -0.0766646) (-0.0102706, -0.0768138) (-0.0102823, -0.0768818) (-0.0102965, -0.076963) (-0.0103158, -0.0771122) (-0.0103302, -0.0772614) (-0.0103408, -0.0774105) (-0.0103458, -0.0775597) (-0.0103485, -0.0777089) (-0.010348, -0.0778581) (-0.0103461, -0.0780073) (-0.0103449, -0.0781564) (-0.0103447, -0.0783056) (-0.0103471, -0.0784548) (-0.010352, -0.078604) (-0.01036, -0.0787532) (-0.0103725, -0.0789023) (-0.0103877, -0.0790515) (-0.0103974, -0.0791171) (-0.0104108, -0.0792007) (-0.0104369, -0.0793499) (-0.0104686, -0.0794991) (-0.0104989, -0.0796482) (-0.0105125, -0.0797125) (-0.0105333, -0.0797974) (-0.0105741, -0.0799466) (-0.0106087, -0.0800958) (-0.0106276, -0.0801794) (-0.0106434, -0.080245) (-0.0106781, -0.0803941) (-0.0107101, -0.0805433) (-0.010739, -0.0806925) (-0.0107427, -0.0807158) (-0.0107652, -0.0808417) (-0.0107925, -0.0809909) (-0.0108176, -0.08114) (-0.0108388, -0.0812892) (-0.0108578, -0.0814303) (-0.010859, -0.0814384) (-0.0108801, -0.0815876) (-0.0109042, -0.0817368) (-0.0109289, -0.0818859) (-0.0109518, -0.0820351) (-0.0109729, -0.0821585) (-0.0109777, -0.0821843) (-0.0110056, -0.0823335) (-0.0110389, -0.0824827) (-0.0110703, -0.0826318) (-0.011088, -0.082712) (-0.0111038, -0.082781) (-0.0111414, -0.0829302) (-0.0111786, -0.0830794) (-0.0112031, -0.0831764) (-0.0112173, -0.0832286) (-0.0112573, -0.0833777) (-0.0112935, -0.0835269) (-0.0113182, -0.0836394) (-0.0113268, -0.0836761) (-0.0113545, -0.0838253) (-0.0113783, -0.0839745) (-0.0113928, -0.0841236) (-0.0113972, -0.0842728) (-0.0113882, -0.084422) (-0.0113646, -0.0845712) (-0.0113253, -0.0847204) (-0.0113182, -0.0847398) (-0.0112685, -0.0848695) (-0.0112031, -0.0850009) (-0.0111943, -0.0850187) (-0.0111002, -0.0851679) (-0.011088, -0.0851846) (-0.0109878, -0.0853171) (-0.0109729, -0.0853346) (-0.0108583, -0.0854663) (-0.0108578, -0.0854668) (-0.0107427, -0.0855913) (-0.0107208, -0.0856154) (-0.0106276, -0.0857174) (-0.010584, -0.0857646) (-0.0105125, -0.0858421) (-0.0104496, -0.0859138) (-0.0103974, -0.0859757) (-0.010327, -0.086063) (-0.0102823, -0.0861192) (-0.0102124, -0.0862122) (-0.0101672, -0.0862732) (-0.0101054, -0.0863613) (-0.0100521, -0.0864355) (-0.010002, -0.0865105) (-0.00993698, -0.0866066) (-0.00990067, -0.0866597) (-0.00982188, -0.0867735) (-0.00979718, -0.0868089) (-0.00970677, -0.0869338) (-0.00968874, -0.0869581) (-0.00959167, -0.0870865) (-0.00957475, -0.0871073) (-0.00947657, -0.087227) (-0.00945005, -0.0872564) (-0.00936147, -0.0873523) (-0.00930572, -0.0874056) (-0.00924637, -0.0874647) (-0.00914806, -0.0875548) (-0.00913127, -0.0875698) (-0.00901617, -0.087666) (-0.00896214, -0.087704) (-0.00890107, -0.0877483) (-0.00878597, -0.0878306) (-0.00875039, -0.0878532) (-0.00867087, -0.0879056) (-0.00855577, -0.087978) (-0.00851064, -0.0880023) (-0.00844066, -0.0880413) (-0.00832556, -0.088111) (-0.00824785, -0.0881515) (-0.00821046, -0.0881704) (-0.00809536, -0.0882336) (-0.00798026, -0.0882886) (-0.00795583, -0.0883007) (-0.00786516, -0.0883461) (-0.00775006, -0.0884051) (-0.00765538, -0.0884499) (-0.00763496, -0.0884595) (-0.00751986, -0.0885142) (-0.00740476, -0.0885674) (-0.00733128, -0.0885991) (-0.00728966, -0.0886172) (-0.00717455, -0.0886678) (-0.00705945, -0.0887126) (-0.00696133, -0.0887482) (-0.00694435, -0.0887545) (-0.00682925, -0.0887921) (-0.00671415, -0.0888292) (-0.00659905, -0.0888586) (-0.00648395, -0.0888826) (-0.00640504, -0.0888974)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha_c-sigma_c/1/.initial={(-0.00548575, 0.0307846) (-0.00544804, 0.0307712) (-0.00533294, 0.0307408) (-0.00521784, 0.030725) (-0.00510274, 0.0307179) (-0.00498764, 0.0307224) (-0.00487254, 0.0307363) (-0.00475744, 0.0307632) (-0.0046749, 0.0307846) (-0.00464233, 0.0307934) (-0.00452723, 0.0308416) (-0.00441213, 0.030882) (-0.00430244, 0.0309291) (-0.00429703, 0.0309315) (-0.00418193, 0.0309895) (-0.00406683, 0.0310357) (-0.00396925, 0.0310736) (-0.00395173, 0.0310806) (-0.00383663, 0.0311382) (-0.00372153, 0.0311782) (-0.00361461, 0.0312181) (-0.00360643, 0.0312213) (-0.00349133, 0.0312752) (-0.00337622, 0.0313178) (-0.00327172, 0.0313626) (-0.00326112, 0.0313674) (-0.00314602, 0.0314333) (-0.00303092, 0.0314995) (-0.00302019, 0.0315071) (-0.00291582, 0.0315798) (-0.00281866, 0.0316516) (-0.00280072, 0.0316651) (-0.00268562, 0.0317734) (-0.00266429, 0.0317961) (-0.00257052, 0.0318928) (-0.00253046, 0.0319406) (-0.00245542, 0.0320322) (-0.00241626, 0.0320852) (-0.00234032, 0.0321887) (-0.00231293, 0.0322297) (-0.00222522, 0.0323645) (-0.00221941, 0.0323742) (-0.00213521, 0.0325187) (-0.00211011, 0.0325611) (-0.00205371, 0.0326632) (-0.00199501, 0.0327753) (-0.00197877, 0.0328077) (-0.0019081, 0.0329522) (-0.00187991, 0.0330092) (-0.00183798, 0.0330967) (-0.00176765, 0.0332412) (-0.00176481, 0.0332478) (-0.00170651, 0.0333857) (-0.00164971, 0.0335164) (-0.00164373, 0.0335302) (-0.00158478, 0.0336747) (-0.00153461, 0.0338002) (-0.00152691, 0.0338192) (-0.00147178, 0.0339637) (-0.00141951, 0.0341078) (-0.00141936, 0.0341082) (-0.00136938, 0.0342528) (-0.00132365, 0.0343973) (-0.00130441, 0.0344618) (-0.0012806, 0.0345418) (-0.00124362, 0.0346863) (-0.00120668, 0.0348308) (-0.00118931, 0.0349191) (-0.00117815, 0.0349753) (-0.00115271, 0.0351198) (-0.00113079, 0.0352643) (-0.00111425, 0.0354088) (-0.0011052, 0.0355533) (-0.0010942, 0.0356978) (-0.00108865, 0.0358423) (-0.00108823, 0.0359868) (-0.00109199, 0.0361313) (-0.00110009, 0.0362758) (-0.00110792, 0.0364204) (-0.00111809, 0.0365649) (-0.00112972, 0.0367094) (-0.00114247, 0.0368539) (-0.00115698, 0.0369984) (-0.00117111, 0.0371429) (-0.00118543, 0.0372874) (-0.00118931, 0.0373264) (-0.0011998, 0.0374319) (-0.00121703, 0.0375764) (-0.00123115, 0.0377209) (-0.00124743, 0.0378654) (-0.00126318, 0.0380099) (-0.00128406, 0.0381544) (-0.00130441, 0.0382966) (-0.00130476, 0.0382989) (-0.00132959, 0.0384434) (-0.00136274, 0.038588) (-0.00140018, 0.0387325) (-0.00141951, 0.0387956) (-0.0014455, 0.038877) (-0.00150547, 0.0390215) (-0.00153461, 0.0390803) (-0.00158161, 0.039166) (-0.00164971, 0.039282) (-0.00166817, 0.0393105) (-0.00176481, 0.0394352) (-0.00178319, 0.039455) (-0.00187991, 0.0395508) (-0.00193328, 0.0395995) (-0.00199501, 0.0396512) (-0.00211011, 0.0397335) (-0.00212843, 0.039744) (-0.00222522, 0.0397974) (-0.00234032, 0.0398597) (-0.00240743, 0.0398885) (-0.00245542, 0.0399084) (-0.00257052, 0.0399547) (-0.00268562, 0.0400031) (-0.00276428, 0.040033) (-0.00280072, 0.040047) (-0.00291582, 0.0400937) (-0.00303092, 0.0401446) (-0.00310559, 0.0401775) (-0.00314602, 0.0401957) (-0.00326112, 0.0402518) (-0.00337622, 0.0403126) (-0.00339558, 0.040322) (-0.00349133, 0.0403697) (-0.00360643, 0.0404242) (-0.00369977, 0.0404665) (-0.00372153, 0.0404764) (-0.00383663, 0.0405221) (-0.00395173, 0.0405532) (-0.00406683, 0.0405824) (-0.00418193, 0.0405929) (-0.00429703, 0.0405858) (-0.00441213, 0.0405679) (-0.00452723, 0.0405359) (-0.00464233, 0.0404932) (-0.00470504, 0.0404665) (-0.00475744, 0.040444) (-0.00487254, 0.0403855) (-0.00498764, 0.0403282) (-0.00499766, 0.040322) (-0.00510274, 0.0402569) (-0.00521784, 0.0401933) (-0.00524246, 0.0401775) (-0.00533294, 0.0401233) (-0.00544804, 0.0400583) (-0.00548961, 0.040033) (-0.00556314, 0.0399899) (-0.00567824, 0.0399264) (-0.00574507, 0.0398885) (-0.00579334, 0.039861) (-0.00590844, 0.0397903) (-0.00599055, 0.039744) (-0.00602355, 0.0397249) (-0.00613865, 0.0396575) (-0.00624719, 0.0395995) (-0.00625375, 0.0395957) (-0.00636885, 0.039522) (-0.00648395, 0.0394569) (-0.00648709, 0.039455) (-0.00659905, 0.0393831) (-0.00671415, 0.0393134) (-0.00671852, 0.0393105) (-0.00682925, 0.03923) (-0.00692278, 0.039166) (-0.00694435, 0.0391496) (-0.00705945, 0.0390463) (-0.00708508, 0.0390215) (-0.00717455, 0.0389286) (-0.00721745, 0.038877) (-0.00728966, 0.0387796) (-0.00732218, 0.0387325) (-0.00740331, 0.038588) (-0.00740476, 0.0385847) (-0.00746017, 0.0384434) (-0.00751278, 0.0382989) (-0.00751986, 0.0382653) (-0.00754021, 0.0381544) (-0.00756396, 0.0380099) (-0.00757837, 0.0378654) (-0.00758614, 0.0377209) (-0.00759231, 0.0375764) (-0.00759609, 0.0374319) (-0.00759953, 0.0372874) (-0.00760336, 0.0371429) (-0.00760952, 0.0369984) (-0.00761591, 0.0368539) (-0.00762567, 0.0367094) (-0.00763496, 0.0365981) (-0.0076375, 0.0365649) (-0.00764951, 0.0364204) (-0.00766739, 0.0362758) (-0.00768379, 0.0361313) (-0.00770041, 0.0359868) (-0.00771842, 0.0358423) (-0.00773759, 0.0356978) (-0.00775006, 0.0355874) (-0.00775367, 0.0355533) (-0.00776223, 0.0354088) (-0.00777112, 0.0352643) (-0.00777553, 0.0351198) (-0.00777531, 0.0349753) (-0.00776938, 0.0348308) (-0.00775839, 0.0346863) (-0.00775006, 0.034609) (-0.00774223, 0.0345418) (-0.00771425, 0.0343973) (-0.00768255, 0.0342528) (-0.00764643, 0.0341082) (-0.00763496, 0.0340712) (-0.00760034, 0.0339637) (-0.00754767, 0.0338192) (-0.00751986, 0.0337419) (-0.00749436, 0.0336747) (-0.00742944, 0.0335302) (-0.00740476, 0.0334764) (-0.00736356, 0.0333857) (-0.0072987, 0.0332412) (-0.00728966, 0.0332236) (-0.00722824, 0.0330967) (-0.00717455, 0.0329789) (-0.00716209, 0.0329522) (-0.0070899, 0.0328077) (-0.00705945, 0.0327501) (-0.00701516, 0.0326632) (-0.00694764, 0.0325187) (-0.00694435, 0.0325123) (-0.00687073, 0.0323742) (-0.00682925, 0.0322989) (-0.00679209, 0.0322297) (-0.00671498, 0.0320852) (-0.00671415, 0.0320837) (-0.00662978, 0.0319406) (-0.00659905, 0.0318885) (-0.00654006, 0.0317961) (-0.00648395, 0.0317074) (-0.00644616, 0.0316516) (-0.00636885, 0.0315371) (-0.00634696, 0.0315071) (-0.00625375, 0.0313851) (-0.00623504, 0.0313626) (-0.00613865, 0.0312492) (-0.00610845, 0.0312181) (-0.00602355, 0.0311371) (-0.00595427, 0.0310736) (-0.00590844, 0.0310308) (-0.00579334, 0.0309422) (-0.00577252, 0.0309291) (-0.00567824, 0.030874) (-0.00556314, 0.0308132) (-0.00548575, 0.0307846)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha_c-sigma_c/2/.initial={(-0.00569195, 0.0261604) (-0.00567824, 0.0261595) (-0.00556314, 0.0261555) (-0.00544804, 0.0261581) (-0.00542029, 0.0261604) (-0.00533294, 0.026167) (-0.00521784, 0.0261777) (-0.00510274, 0.0261955) (-0.00498764, 0.0262207) (-0.00487254, 0.0262502) (-0.00475744, 0.0262861) (-0.00470492, 0.0263049) (-0.00464233, 0.026326) (-0.00452723, 0.0263671) (-0.00441213, 0.0264103) (-0.00432018, 0.0264494) (-0.00429703, 0.0264587) (-0.00418193, 0.0264997) (-0.00406683, 0.0265448) (-0.00395173, 0.026587) (-0.0039328, 0.0265939) (-0.00383663, 0.0266279) (-0.00372153, 0.0266653) (-0.00360643, 0.0266988) (-0.00349133, 0.0267327) (-0.00346924, 0.0267384) (-0.00337622, 0.0267623) (-0.00326112, 0.026788) (-0.00314602, 0.0268146) (-0.00303092, 0.0268376) (-0.00291582, 0.0268645) (-0.00284208, 0.0268829) (-0.00280072, 0.0268933) (-0.00268562, 0.0269198) (-0.00257052, 0.0269546) (-0.00245542, 0.0269931) (-0.00237794, 0.0270274) (-0.00234032, 0.0270443) (-0.00222522, 0.0271005) (-0.00211011, 0.0271686) (-0.00210506, 0.0271719) (-0.00199501, 0.0272466) (-0.00190995, 0.0273164) (-0.00187991, 0.0273411) (-0.00176481, 0.0274404) (-0.00174295, 0.0274609) (-0.00164971, 0.0275485) (-0.00159377, 0.0276054) (-0.00153461, 0.0276665) (-0.00145061, 0.02775) (-0.00141951, 0.0277806) (-0.00130441, 0.027893) (-0.00130286, 0.0278945) (-0.00118931, 0.0279952) (-0.00114195, 0.028039) (-0.00107421, 0.0280993) (-0.000973925, 0.0281835) (-0.000959105, 0.0281951) (-0.000844004, 0.028281) (-0.000785543, 0.028328) (-0.000728903, 0.0283729) (-0.000613802, 0.0284601) (-0.000598397, 0.0284725) (-0.000498702, 0.0285534) (-0.000425499, 0.028617) (-0.000383601, 0.0286537) (-0.000269199, 0.0287615) (-0.0002685, 0.0287622) (-0.000153399, 0.0288785) (-0.000128397, 0.028906) (-3.82979e-05, 0.0290132) (-8.91872e-06, 0.0290505) (7.6803e-05, 0.029167) (9.57152e-05, 0.029195) (0.000184899, 0.0293395) (0.000191904, 0.0293519) (0.000266761, 0.029484) (0.000307005, 0.0295595) (0.000342852, 0.0296285) (0.000404585, 0.029773) (0.000422106, 0.0298149) (0.000464571, 0.0299176) (0.000511864, 0.0300621) (0.000537207, 0.0301456) (0.000556114, 0.0302066) (0.000593649, 0.0303511) (0.000628072, 0.0304956) (0.000652308, 0.0306112) (0.000658555, 0.0306401) (0.000686266, 0.0307846) (0.00070864, 0.0309291) (0.000730514, 0.0310736) (0.000752391, 0.0312181) (0.000767408, 0.0313091) (0.000776586, 0.0313626) (0.000802171, 0.0315071) (0.000826676, 0.0316516) (0.000856196, 0.0317961) (0.000882509, 0.0319056) (0.000891212, 0.0319406) (0.000932531, 0.0320852) (0.000974062, 0.0322297) (0.00099761, 0.0322978) (0.00102638, 0.0323742) (0.00108198, 0.0325187) (0.00111271, 0.0325894) (0.00114672, 0.0326632) (0.00121323, 0.0328077) (0.00122781, 0.0328348) (0.0012938, 0.0329522) (0.00134291, 0.0330426) (0.00137503, 0.0330967) (0.00145682, 0.0332412) (0.00145801, 0.0332433) (0.00154522, 0.0333857) (0.00157311, 0.0334305) (0.00163384, 0.0335302) (0.00168822, 0.0336281) (0.00171542, 0.0336747) (0.0017885, 0.0338192) (0.00180332, 0.0338473) (0.00186202, 0.0339637) (0.00191842, 0.034094) (0.00192491, 0.0341082) (0.00198155, 0.0342528) (0.00202776, 0.0343973) (0.00203352, 0.0344139) (0.00207668, 0.0345418) (0.0021136, 0.0346863) (0.00214862, 0.0348288) (0.00214909, 0.0348308) (0.00218584, 0.0349753) (0.00221328, 0.0351198) (0.00224239, 0.0352643) (0.00226372, 0.035378) (0.00226942, 0.0354088) (0.00229608, 0.0355533) (0.00231747, 0.0356978) (0.00233987, 0.0358423) (0.00236101, 0.0359868) (0.00237882, 0.0361308) (0.00237889, 0.0361313) (0.00239841, 0.0362758) (0.00241604, 0.0364204) (0.0024274, 0.0365649) (0.00243777, 0.0367094) (0.00244641, 0.0368539) (0.00245271, 0.0369984) (0.00245476, 0.0371429) (0.00245237, 0.0372874) (0.00244606, 0.0374319) (0.00243636, 0.0375764) (0.00242264, 0.0377209) (0.00240666, 0.0378654) (0.0023858, 0.0380099) (0.00237882, 0.0380493) (0.00236098, 0.0381544) (0.00233466, 0.0382989) (0.00230445, 0.0384434) (0.00227318, 0.038588) (0.00226372, 0.0386274) (0.00223831, 0.0387325) (0.00220306, 0.038877) (0.0021665, 0.0390215) (0.00214862, 0.0390919) (0.00212957, 0.039166) (0.00209203, 0.0393105) (0.00205713, 0.039455) (0.00203352, 0.0395491) (0.00202095, 0.0395995) (0.00198868, 0.039744) (0.00195857, 0.0398885) (0.00192624, 0.040033) (0.00191842, 0.0400711) (0.0018968, 0.0401775) (0.00186865, 0.040322) (0.00184297, 0.0404665) (0.00181455, 0.040611) (0.00180332, 0.0406657) (0.00178494, 0.0407556) (0.00175345, 0.0409001) (0.00172416, 0.0410446) (0.00168822, 0.0411662) (0.00168163, 0.0411891) (0.00164012, 0.0413336) (0.00159288, 0.0414781) (0.00157311, 0.0415278) (0.00153369, 0.0416226) (0.00146642, 0.0417671) (0.00145801, 0.0417828) (0.00138555, 0.0419116) (0.00134291, 0.0419741) (0.00128734, 0.0420561) (0.00122781, 0.0421344) (0.00117276, 0.0422006) (0.00111271, 0.042268) (0.00103837, 0.0423451) (0.00099761, 0.0423857) (0.00088475, 0.0424896) (0.000882509, 0.0424917) (0.000767408, 0.0425941) (0.000724366, 0.0426341) (0.000652308, 0.0426986) (0.000558201, 0.0427786) (0.000537207, 0.0427969) (0.000422106, 0.042894) (0.00039116, 0.0429232) (0.000307005, 0.0430012) (0.000237951, 0.0430677) (0.000191904, 0.0431135) (9.68169e-05, 0.0432122) (7.6803e-05, 0.0432339) (-3.37612e-05, 0.0433567) (-3.82979e-05, 0.0433618) (-0.000153399, 0.0434994) (-0.00015478, 0.0435012) (-0.00026641, 0.0436457) (-0.0002685, 0.0436485) (-0.000369916, 0.0437902) (-0.000383601, 0.0438091) (-0.00047384, 0.0439347) (-0.000498702, 0.0439687) (-0.000576952, 0.0440792) (-0.000613802, 0.044132) (-0.000678342, 0.0442237) (-0.000728903, 0.0442927) (-0.000785277, 0.0443682) (-0.000844004, 0.0444456) (-0.00089803, 0.0445127) (-0.000959105, 0.0445881) (-0.00102166, 0.0446572) (-0.00107421, 0.0447162) (-0.0011654, 0.0448017) (-0.00118931, 0.0448243) (-0.00130441, 0.0449117) (-0.00135556, 0.0449463) (-0.00141951, 0.0449882) (-0.00153461, 0.0450424) (-0.00164971, 0.0450853) (-0.00166699, 0.0450908) (-0.00176481, 0.0451221) (-0.00187991, 0.0451494) (-0.00199501, 0.0451665) (-0.00211011, 0.0451823) (-0.00222522, 0.0451991) (-0.00234032, 0.0452123) (-0.00245542, 0.0452255) (-0.00250467, 0.0452353) (-0.00257052, 0.0452486) (-0.00268562, 0.0452672) (-0.00280072, 0.0452922) (-0.00291582, 0.0453124) (-0.00303092, 0.0453378) (-0.00314602, 0.0453604) (-0.00324466, 0.0453798) (-0.00326112, 0.0453831) (-0.00337622, 0.0454031) (-0.00349133, 0.045417) (-0.00360643, 0.0454276) (-0.00372153, 0.0454292) (-0.00383663, 0.0454247) (-0.00395173, 0.0454109) (-0.00406683, 0.0453935) (-0.00411835, 0.0453798) (-0.00418193, 0.0453632) (-0.00429703, 0.0453345) (-0.00441213, 0.0453022) (-0.00452723, 0.0452645) (-0.00459862, 0.0452353) (-0.00464233, 0.0452186) (-0.00475744, 0.0451789) (-0.00487254, 0.0451433) (-0.00498764, 0.0451025) (-0.005021, 0.0450908) (-0.00510274, 0.0450621) (-0.00521784, 0.0450249) (-0.00533294, 0.0449913) (-0.00544804, 0.0449513) (-0.00546382, 0.0449463) (-0.00556314, 0.0449151) (-0.00567824, 0.0448776) (-0.00579334, 0.0448408) (-0.00589224, 0.0448017) (-0.00590844, 0.0447957) (-0.00602355, 0.0447549) (-0.00613865, 0.0447156) (-0.00625375, 0.0446676) (-0.00627796, 0.0446572) (-0.00636885, 0.0446177) (-0.00648395, 0.0445726) (-0.00659905, 0.0445175) (-0.00660919, 0.0445127) (-0.00671415, 0.044463) (-0.00682925, 0.0444099) (-0.00690285, 0.0443682) (-0.00694435, 0.0443456) (-0.00705945, 0.0442845) (-0.00714941, 0.0442237) (-0.00717455, 0.0442069) (-0.00728966, 0.044136) (-0.0073633, 0.0440792) (-0.00740476, 0.0440463) (-0.00751986, 0.043955) (-0.00754261, 0.0439347) (-0.00763496, 0.0438541) (-0.00769818, 0.0437902) (-0.00775006, 0.0437369) (-0.00783671, 0.0436457) (-0.00786516, 0.0436157) (-0.00796361, 0.0435012) (-0.00798026, 0.043483) (-0.00808734, 0.0433567) (-0.00809536, 0.0433474) (-0.00820636, 0.0432122) (-0.00821046, 0.0432072) (-0.0083226, 0.0430677) (-0.00832556, 0.043064) (-0.00843744, 0.0429232) (-0.00844066, 0.0429192) (-0.00855322, 0.0427786) (-0.00855577, 0.0427756) (-0.00867063, 0.0426341) (-0.00867087, 0.0426339) (-0.00878597, 0.0424979) (-0.00879284, 0.0424896) (-0.00890107, 0.042362) (-0.0089156, 0.0423451) (-0.00901617, 0.0422296) (-0.00904211, 0.0422006) (-0.00913127, 0.0421013) (-0.00917112, 0.0420561) (-0.00924637, 0.041972) (-0.00930175, 0.0419116) (-0.00936147, 0.0418423) (-0.00942846, 0.0417671) (-0.00947657, 0.0417128) (-0.00955907, 0.0416226) (-0.00959167, 0.0415849) (-0.00968575, 0.0414781) (-0.00970677, 0.0414529) (-0.00980624, 0.0413336) (-0.00982188, 0.0413137) (-0.00992352, 0.0411891) (-0.00993698, 0.0411708) (-0.0100322, 0.0410446) (-0.0100521, 0.0410149) (-0.0101293, 0.0409001) (-0.0101672, 0.0408389) (-0.010218, 0.0407556) (-0.0102823, 0.0406252) (-0.0102894, 0.040611) (-0.0103514, 0.0404665) (-0.0103974, 0.0403387) (-0.0104035, 0.040322) (-0.0104479, 0.0401775) (-0.010479, 0.040033) (-0.0105059, 0.0398885) (-0.0105125, 0.03985) (-0.010532, 0.039744) (-0.0105526, 0.0395995) (-0.0105698, 0.039455) (-0.0105807, 0.0393105) (-0.0105958, 0.039166) (-0.0106112, 0.0390215) (-0.010626, 0.038877) (-0.0106276, 0.0388646) (-0.0106453, 0.0387325) (-0.0106638, 0.038588) (-0.0106805, 0.0384434) (-0.0106953, 0.0382989) (-0.010712, 0.0381544) (-0.0107273, 0.0380099) (-0.0107389, 0.0378654) (-0.0107427, 0.0378263) (-0.0107537, 0.0377209) (-0.010762, 0.0375764) (-0.0107674, 0.0374319) (-0.0107708, 0.0372874) (-0.0107714, 0.0371429) (-0.0107691, 0.0369984) (-0.0107658, 0.0368539) (-0.0107608, 0.0367094) (-0.0107552, 0.0365649) (-0.0107488, 0.0364204) (-0.0107427, 0.0363083) (-0.0107411, 0.0362758) (-0.0107342, 0.0361313) (-0.0107292, 0.0359868) (-0.0107238, 0.0358423) (-0.0107174, 0.0356978) (-0.0107093, 0.0355533) (-0.0107031, 0.0354088) (-0.0106923, 0.0352643) (-0.010682, 0.0351198) (-0.0106696, 0.0349753) (-0.010655, 0.0348308) (-0.0106384, 0.0346863) (-0.0106276, 0.0346096) (-0.0106186, 0.0345418) (-0.0106026, 0.0343973) (-0.0105857, 0.0342528) (-0.0105681, 0.0341082) (-0.0105561, 0.0339637) (-0.0105437, 0.0338192) (-0.0105337, 0.0336747) (-0.0105294, 0.0335302) (-0.0105268, 0.0333857) (-0.0105299, 0.0332412) (-0.0105347, 0.0330967) (-0.0105432, 0.0329522) (-0.0105534, 0.0328077) (-0.0105618, 0.0326632) (-0.0105693, 0.0325187) (-0.0105792, 0.0323742) (-0.0105865, 0.0322297) (-0.0105931, 0.0320852) (-0.0105972, 0.0319406) (-0.0105992, 0.0317961) (-0.0105982, 0.0316516) (-0.010594, 0.0315071) (-0.0105862, 0.0313626) (-0.0105778, 0.0312181) (-0.0105675, 0.0310736) (-0.0105529, 0.0309291) (-0.0105331, 0.0307846) (-0.0105125, 0.0306737) (-0.0105064, 0.0306401) (-0.0104805, 0.0304956) (-0.0104505, 0.0303511) (-0.0104105, 0.0302066) (-0.0103974, 0.0301668) (-0.0103602, 0.0300621) (-0.0103063, 0.0299176) (-0.0102823, 0.0298637) (-0.0102415, 0.029773) (-0.0101672, 0.0296334) (-0.0101643, 0.0296285) (-0.0100815, 0.029484) (-0.0100521, 0.0294404) (-0.00998374, 0.0293395) (-0.00993698, 0.029273) (-0.00987891, 0.029195) (-0.00982188, 0.0291224) (-0.00976406, 0.0290505) (-0.00970677, 0.0289807) (-0.00964321, 0.028906) (-0.00959167, 0.028847) (-0.00951824, 0.0287615) (-0.00947657, 0.0287144) (-0.00939014, 0.028617) (-0.00936147, 0.028584) (-0.00926488, 0.0284725) (-0.00924637, 0.0284523) (-0.00913546, 0.028328) (-0.00913127, 0.0283234) (-0.00901617, 0.0281901) (-0.00901093, 0.0281835) (-0.00890107, 0.0280522) (-0.00889078, 0.028039) (-0.00878597, 0.0279094) (-0.00877479, 0.0278945) (-0.00867087, 0.0277635) (-0.00866083, 0.02775) (-0.00855577, 0.0276176) (-0.00854661, 0.0276054) (-0.00844066, 0.0274745) (-0.00843001, 0.0274609) (-0.00832556, 0.0273356) (-0.00830941, 0.0273164) (-0.00821046, 0.0272019) (-0.00818325, 0.0271719) (-0.00809536, 0.0270789) (-0.0080468, 0.0270274) (-0.00798026, 0.0269603) (-0.00789661, 0.0268829) (-0.00786516, 0.0268548) (-0.00775006, 0.0267583) (-0.007724, 0.0267384) (-0.00763496, 0.0266688) (-0.00752821, 0.0265939) (-0.00751986, 0.0265883) (-0.00740476, 0.0265177) (-0.00728966, 0.0264586) (-0.00727161, 0.0264494) (-0.00717455, 0.0263983) (-0.00705945, 0.0263573) (-0.00694435, 0.0263206) (-0.0068885, 0.0263049) (-0.00682925, 0.0262874) (-0.00671415, 0.0262607) (-0.00659905, 0.0262417) (-0.00648395, 0.0262265) (-0.00636885, 0.0262145) (-0.00625375, 0.026202) (-0.00613865, 0.02619) (-0.00602355, 0.0261816) (-0.00590844, 0.0261742) (-0.00579334, 0.0261663) (-0.00569195, 0.0261604)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha_c-mean_R/1/.initial={(-0.00473674, 2.36493) (-0.00464233, 2.36403) (-0.00452723, 2.36328) (-0.00441213, 2.36297) (-0.00429703, 2.36284) (-0.00418193, 2.363) (-0.00406683, 2.36328) (-0.00395173, 2.36384) (-0.00383663, 2.36446) (-0.00377191, 2.36493) (-0.00372153, 2.36527) (-0.00360643, 2.36581) (-0.00349133, 2.36642) (-0.00337622, 2.36715) (-0.00326112, 2.36788) (-0.00319855, 2.36837) (-0.00314602, 2.36875) (-0.00303092, 2.36934) (-0.00291582, 2.37019) (-0.00280072, 2.37113) (-0.00274489, 2.37182) (-0.00268562, 2.37247) (-0.00257052, 2.37357) (-0.00245542, 2.37523) (-0.00245363, 2.37526) (-0.00234032, 2.37693) (-0.00225714, 2.3787) (-0.00222522, 2.37934) (-0.00211011, 2.38165) (-0.00208987, 2.38215) (-0.00199501, 2.38449) (-0.001956, 2.38559) (-0.00187991, 2.38784) (-0.00184288, 2.38903) (-0.00176481, 2.39173) (-0.00174382, 2.39248) (-0.00166596, 2.39592) (-0.00164971, 2.3966) (-0.00158245, 2.39936) (-0.00153461, 2.40213) (-0.00152322, 2.40281) (-0.00146973, 2.40625) (-0.0014361, 2.40969) (-0.00141951, 2.4112) (-0.00139702, 2.41313) (-0.00137526, 2.41658) (-0.00136117, 2.42002) (-0.00135413, 2.42346) (-0.0013558, 2.42691) (-0.00136064, 2.43035) (-0.0013684, 2.43379) (-0.00137969, 2.43724) (-0.00139105, 2.44068) (-0.00140177, 2.44412) (-0.00141247, 2.44757) (-0.00141931, 2.45101) (-0.00141951, 2.45112) (-0.00142516, 2.45445) (-0.00142632, 2.4579) (-0.00142371, 2.46134) (-0.00142042, 2.46478) (-0.00141951, 2.46573) (-0.0014169, 2.46823) (-0.00141383, 2.47167) (-0.00141306, 2.47511) (-0.00141488, 2.47856) (-0.00141951, 2.48036) (-0.00142347, 2.482) (-0.00143734, 2.48544) (-0.00144756, 2.48889) (-0.00146684, 2.49233) (-0.00150335, 2.49577) (-0.00153461, 2.49789) (-0.00155343, 2.49922) (-0.00159839, 2.50266) (-0.00164971, 2.50484) (-0.00167723, 2.5061) (-0.00175925, 2.50954) (-0.00176481, 2.50973) (-0.00186224, 2.51299) (-0.00187991, 2.5135) (-0.0019873, 2.51643) (-0.00199501, 2.51663) (-0.00211011, 2.51943) (-0.00212742, 2.51987) (-0.00222522, 2.52238) (-0.00226329, 2.52332) (-0.00234032, 2.52525) (-0.00240165, 2.52676) (-0.00245542, 2.52806) (-0.0025418, 2.5302) (-0.00257052, 2.53094) (-0.00267359, 2.53365) (-0.00268562, 2.53397) (-0.00280072, 2.53703) (-0.00280276, 2.53709) (-0.00291582, 2.5402) (-0.00292769, 2.54053) (-0.00303092, 2.5433) (-0.00305649, 2.54398) (-0.00314602, 2.54642) (-0.00318982, 2.54742) (-0.00326112, 2.54898) (-0.00335422, 2.55086) (-0.00337622, 2.55128) (-0.00349133, 2.55321) (-0.00357178, 2.55431) (-0.00360643, 2.55475) (-0.00372153, 2.55603) (-0.00383663, 2.55702) (-0.00395173, 2.55774) (-0.00395345, 2.55775) (-0.00406683, 2.55838) (-0.00418193, 2.55877) (-0.00429703, 2.55902) (-0.00441213, 2.55914) (-0.00452723, 2.55914) (-0.00464233, 2.55902) (-0.00475744, 2.5588) (-0.00487254, 2.55853) (-0.00498764, 2.55813) (-0.00506447, 2.55775) (-0.00510274, 2.55757) (-0.00521784, 2.55714) (-0.00533294, 2.55663) (-0.00544804, 2.55586) (-0.00556314, 2.55505) (-0.00564216, 2.55431) (-0.00567824, 2.55398) (-0.00579334, 2.55311) (-0.00590844, 2.55192) (-0.00598742, 2.55086) (-0.00602355, 2.55038) (-0.00613865, 2.54916) (-0.00624873, 2.54742) (-0.00625375, 2.54734) (-0.00636885, 2.54557) (-0.00644941, 2.54398) (-0.00648395, 2.5433) (-0.00659905, 2.54117) (-0.00662972, 2.54053) (-0.00671415, 2.53858) (-0.00677429, 2.53709) (-0.00682925, 2.5356) (-0.00689552, 2.53365) (-0.00694435, 2.53209) (-0.00700299, 2.5302) (-0.00705945, 2.52818) (-0.00709788, 2.52676) (-0.00717455, 2.52344) (-0.00717751, 2.52332) (-0.00725767, 2.51987) (-0.00728966, 2.51827) (-0.0073301, 2.51643) (-0.0073907, 2.51299) (-0.00740476, 2.51223) (-0.0074603, 2.50954) (-0.00751509, 2.5061) (-0.00751986, 2.50584) (-0.00758164, 2.50266) (-0.00763178, 2.49922) (-0.00763496, 2.49903) (-0.00769552, 2.49577) (-0.00774173, 2.49233) (-0.00775006, 2.49184) (-0.00780454, 2.48889) (-0.00784247, 2.48544) (-0.00786516, 2.48397) (-0.00789699, 2.482) (-0.00793502, 2.47856) (-0.00796072, 2.47511) (-0.00798026, 2.47303) (-0.00799322, 2.47167) (-0.00801106, 2.46823) (-0.00801899, 2.46478) (-0.00801848, 2.46134) (-0.00801001, 2.4579) (-0.00799452, 2.45445) (-0.00798026, 2.45274) (-0.0079663, 2.45101) (-0.00794225, 2.44757) (-0.00790617, 2.44412) (-0.00786516, 2.44129) (-0.00785661, 2.44068) (-0.00781681, 2.43724) (-0.0077632, 2.43379) (-0.00775006, 2.43297) (-0.00770855, 2.43035) (-0.00764379, 2.42691) (-0.00763496, 2.42642) (-0.00758084, 2.42346) (-0.00751986, 2.42078) (-0.00750343, 2.42002) (-0.00743769, 2.41658) (-0.00740476, 2.41507) (-0.00735934, 2.41313) (-0.00728966, 2.41049) (-0.00726929, 2.40969) (-0.00718669, 2.40625) (-0.00717455, 2.40577) (-0.00709061, 2.40281) (-0.00705945, 2.40179) (-0.00697656, 2.39936) (-0.00694435, 2.39845) (-0.00683256, 2.39592) (-0.00682925, 2.39585) (-0.00671415, 2.39348) (-0.00665867, 2.39248) (-0.00659905, 2.39132) (-0.00648395, 2.3899) (-0.00642554, 2.38903) (-0.00636885, 2.38812) (-0.00625375, 2.38672) (-0.00615029, 2.38559) (-0.00613865, 2.38546) (-0.00602355, 2.38391) (-0.00590844, 2.38272) (-0.00587074, 2.38215) (-0.00579334, 2.38085) (-0.00567824, 2.37944) (-0.00563667, 2.3787) (-0.00556314, 2.37723) (-0.00544804, 2.3756) (-0.00542941, 2.37526) (-0.00533294, 2.37331) (-0.00524305, 2.37182) (-0.00521784, 2.3714) (-0.00510274, 2.36946) (-0.00502887, 2.36837) (-0.00498764, 2.36776) (-0.00487254, 2.36616) (-0.00475744, 2.36513) (-0.00473674, 2.36493)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha_c-mean_R/2/.initial={(-0.00289549, 2.26852) (-0.00280072, 2.26791) (-0.00268562, 2.26731) (-0.00257052, 2.26693) (-0.00245542, 2.26681) (-0.00234032, 2.26704) (-0.00222522, 2.2676) (-0.00211011, 2.2684) (-0.00209639, 2.26852) (-0.00199501, 2.26932) (-0.00187991, 2.27055) (-0.00177372, 2.27196) (-0.00176481, 2.27207) (-0.00164971, 2.2735) (-0.00153461, 2.27523) (-0.00152284, 2.27541) (-0.00141951, 2.27683) (-0.00130441, 2.27869) (-0.0012943, 2.27885) (-0.00118931, 2.28038) (-0.00107804, 2.28229) (-0.00107421, 2.28236) (-0.000959105, 2.2842) (-0.000871335, 2.28574) (-0.000844004, 2.28623) (-0.000728903, 2.28834) (-0.000681631, 2.28918) (-0.000613802, 2.29043) (-0.000510259, 2.29262) (-0.000498702, 2.29288) (-0.000383601, 2.29546) (-0.000357491, 2.29607) (-0.0002685, 2.29837) (-0.000227503, 2.29951) (-0.000153399, 2.30175) (-0.000114849, 2.30295) (-3.82979e-05, 2.30557) (-1.59925e-05, 2.3064) (7.31994e-05, 2.30984) (7.6803e-05, 2.30998) (0.000160932, 2.31328) (0.000191904, 2.31454) (0.000244631, 2.31672) (0.000307005, 2.31943) (0.000323682, 2.32017) (0.000410395, 2.32361) (0.000422106, 2.32406) (0.000499538, 2.32705) (0.000537207, 2.32849) (0.000589937, 2.3305) (0.000652308, 2.33296) (0.000678163, 2.33394) (0.000767408, 2.33724) (0.00077122, 2.33738) (0.000865726, 2.34083) (0.000882509, 2.34146) (0.000958715, 2.34427) (0.00099761, 2.34577) (0.00104979, 2.34771) (0.00111271, 2.35026) (0.00113629, 2.35116) (0.00122221, 2.3546) (0.00122781, 2.35482) (0.00131167, 2.35804) (0.00134291, 2.35931) (0.00139894, 2.36149) (0.00145801, 2.364) (0.00148107, 2.36493) (0.00156452, 2.36837) (0.00157311, 2.36874) (0.00164918, 2.37182) (0.00168822, 2.37356) (0.00172553, 2.37526) (0.00179649, 2.3787) (0.00180332, 2.37903) (0.00186531, 2.38215) (0.00191842, 2.38534) (0.00192248, 2.38559) (0.001976, 2.38903) (0.00202035, 2.39248) (0.00203352, 2.39367) (0.00205712, 2.39592) (0.00209214, 2.39936) (0.00211839, 2.40281) (0.00214022, 2.40625) (0.00214862, 2.40796) (0.00215709, 2.40969) (0.00217263, 2.41313) (0.00218588, 2.41658) (0.00219389, 2.42002) (0.00220184, 2.42346) (0.00220874, 2.42691) (0.00221516, 2.43035) (0.00222263, 2.43379) (0.00223272, 2.43724) (0.00224697, 2.44068) (0.00226328, 2.44412) (0.00226372, 2.4442) (0.00228494, 2.44757) (0.00231424, 2.45101) (0.00234514, 2.45445) (0.00237882, 2.45788) (0.00237899, 2.4579) (0.00241624, 2.46134) (0.00245471, 2.46478) (0.00248795, 2.46823) (0.00249392, 2.46887) (0.00252028, 2.47167) (0.00255004, 2.47511) (0.00257159, 2.47856) (0.00258579, 2.482) (0.00259355, 2.48544) (0.00259462, 2.48889) (0.00258816, 2.49233) (0.00257248, 2.49577) (0.00255027, 2.49922) (0.00251861, 2.50266) (0.00249392, 2.50522) (0.00248491, 2.5061) (0.00244539, 2.50954) (0.00239694, 2.51299) (0.00237882, 2.51432) (0.00234939, 2.51643) (0.00229453, 2.51987) (0.00226372, 2.52182) (0.00224036, 2.52332) (0.00218039, 2.52676) (0.00214862, 2.52851) (0.00211954, 2.5302) (0.00205006, 2.53365) (0.00203352, 2.53445) (0.00198091, 2.53709) (0.00191842, 2.53976) (0.00190151, 2.54053) (0.00181755, 2.54398) (0.00180332, 2.54453) (0.00173426, 2.54742) (0.00168822, 2.54919) (0.00164737, 2.55086) (0.00157311, 2.55362) (0.00155549, 2.55431) (0.00146425, 2.55775) (0.00145801, 2.55798) (0.00137846, 2.56119) (0.00134291, 2.5626) (0.00129351, 2.56464) (0.00122781, 2.56726) (0.00120783, 2.56808) (0.00112243, 2.57152) (0.00111271, 2.57193) (0.00104295, 2.57497) (0.00099761, 2.5769) (0.00096084, 2.57841) (0.000882509, 2.58156) (0.000875287, 2.58185) (0.000787962, 2.5853) (0.000767408, 2.58614) (0.000701385, 2.58874) (0.000652308, 2.59056) (0.000605013, 2.59218) (0.000537207, 2.59448) (0.000500307, 2.59562) (0.000422106, 2.598) (0.000384307, 2.59907) (0.000307005, 2.60117) (0.000254294, 2.60251) (0.000191904, 2.6041) (0.000106761, 2.60595) (7.6803e-05, 2.60659) (-3.82979e-05, 2.60901) (-5.78492e-05, 2.6094) (-0.000153399, 2.61124) (-0.00024441, 2.61284) (-0.0002685, 2.61326) (-0.000383601, 2.61532) (-0.000444773, 2.61628) (-0.000498702, 2.61711) (-0.000613802, 2.61904) (-0.000655821, 2.61973) (-0.000728903, 2.6209) (-0.000844004, 2.62268) (-0.000874425, 2.62317) (-0.000959105, 2.62451) (-0.00107421, 2.62622) (-0.00109953, 2.62661) (-0.00118931, 2.62798) (-0.00130441, 2.62957) (-0.00134076, 2.63006) (-0.00141951, 2.6311) (-0.00153461, 2.6326) (-0.00162209, 2.6335) (-0.00164971, 2.63379) (-0.00176481, 2.63511) (-0.00187991, 2.63619) (-0.00196953, 2.63694) (-0.00199501, 2.63716) (-0.00211011, 2.63821) (-0.00222522, 2.63916) (-0.00234032, 2.64001) (-0.00239461, 2.64039) (-0.00245542, 2.64083) (-0.00257052, 2.64184) (-0.00268562, 2.64273) (-0.00280072, 2.64356) (-0.0028386, 2.64383) (-0.00291582, 2.64441) (-0.00303092, 2.6453) (-0.00314602, 2.64601) (-0.00326112, 2.64656) (-0.00337622, 2.64697) (-0.00349133, 2.64723) (-0.00353809, 2.64727) (-0.00360643, 2.64735) (-0.00368159, 2.64727) (-0.00372153, 2.64724) (-0.00383663, 2.64696) (-0.00395173, 2.64648) (-0.00406683, 2.64582) (-0.00418193, 2.64494) (-0.00429703, 2.64387) (-0.00430117, 2.64383) (-0.00441213, 2.64274) (-0.00452723, 2.64139) (-0.00461137, 2.64039) (-0.00464233, 2.64003) (-0.00475744, 2.6387) (-0.00487254, 2.63721) (-0.00489654, 2.63694) (-0.00498764, 2.63601) (-0.00510274, 2.63481) (-0.00521784, 2.63365) (-0.0052349, 2.6335) (-0.00533294, 2.63273) (-0.00544804, 2.63193) (-0.00556314, 2.63118) (-0.00567824, 2.63045) (-0.00575356, 2.63006) (-0.00579334, 2.62988) (-0.00590844, 2.62938) (-0.00602355, 2.62895) (-0.00613865, 2.62847) (-0.00625375, 2.62798) (-0.00636885, 2.62741) (-0.00648395, 2.62682) (-0.00652571, 2.62661) (-0.00659905, 2.62629) (-0.00671415, 2.62571) (-0.00682925, 2.62497) (-0.00694435, 2.62411) (-0.00705945, 2.62323) (-0.007067, 2.62317) (-0.00717455, 2.62237) (-0.00728966, 2.62139) (-0.00740476, 2.62022) (-0.00745466, 2.61973) (-0.00751986, 2.61913) (-0.00763496, 2.61785) (-0.00775006, 2.61637) (-0.00775656, 2.61628) (-0.00786516, 2.61493) (-0.00798026, 2.61311) (-0.00799682, 2.61284) (-0.00809536, 2.61134) (-0.00820043, 2.6094) (-0.00821046, 2.60922) (-0.00832556, 2.60706) (-0.00837776, 2.60595) (-0.00844066, 2.60469) (-0.00853602, 2.60251) (-0.00855577, 2.60209) (-0.00867087, 2.59935) (-0.00868208, 2.59907) (-0.00878597, 2.59667) (-0.00882877, 2.59562) (-0.00890107, 2.59388) (-0.00896998, 2.59218) (-0.00901617, 2.59106) (-0.00910973, 2.58874) (-0.00913127, 2.58821) (-0.00924637, 2.58532) (-0.0092473, 2.5853) (-0.00936147, 2.58241) (-0.00938372, 2.58185) (-0.00947657, 2.57961) (-0.00952567, 2.57841) (-0.00959167, 2.57669) (-0.00965743, 2.57497) (-0.00970677, 2.57364) (-0.00978367, 2.57152) (-0.00982188, 2.57042) (-0.00990342, 2.56808) (-0.00993698, 2.56705) (-0.0100134, 2.56464) (-0.0100521, 2.56333) (-0.0101142, 2.56119) (-0.0101672, 2.55926) (-0.0102073, 2.55775) (-0.0102823, 2.55467) (-0.0102912, 2.55431) (-0.0103755, 2.55086) (-0.0103974, 2.54991) (-0.0104539, 2.54742) (-0.0105125, 2.54463) (-0.0105262, 2.54398) (-0.010601, 2.54053) (-0.0106276, 2.53928) (-0.0106731, 2.53709) (-0.0107425, 2.53365) (-0.0107427, 2.53364) (-0.0108148, 2.5302) (-0.0108578, 2.52806) (-0.0108845, 2.52676) (-0.0109563, 2.52332) (-0.0109729, 2.52249) (-0.0110258, 2.51987) (-0.011088, 2.51664) (-0.0110921, 2.51643) (-0.0111569, 2.51299) (-0.0112031, 2.51022) (-0.0112145, 2.50954) (-0.0112698, 2.5061) (-0.0113135, 2.50266) (-0.0113182, 2.50226) (-0.0113542, 2.49922) (-0.0113874, 2.49577) (-0.0114121, 2.49233) (-0.0114299, 2.48889) (-0.0114333, 2.48803) (-0.0114439, 2.48544) (-0.0114524, 2.482) (-0.0114595, 2.47856) (-0.0114627, 2.47511) (-0.0114646, 2.47167) (-0.0114646, 2.46823) (-0.011464, 2.46478) (-0.0114627, 2.46134) (-0.0114639, 2.4579) (-0.0114656, 2.45445) (-0.0114675, 2.45101) (-0.011469, 2.44757) (-0.0114714, 2.44412) (-0.0114722, 2.44068) (-0.0114711, 2.43724) (-0.0114673, 2.43379) (-0.0114599, 2.43035) (-0.0114484, 2.42691) (-0.0114339, 2.42346) (-0.0114333, 2.42337) (-0.011412, 2.42002) (-0.0113815, 2.41658) (-0.0113407, 2.41313) (-0.0113182, 2.4115) (-0.0112931, 2.40969) (-0.0112294, 2.40625) (-0.0112031, 2.40494) (-0.0111615, 2.40281) (-0.011088, 2.39978) (-0.0110776, 2.39936) (-0.0109835, 2.39592) (-0.0109729, 2.39554) (-0.0108852, 2.39248) (-0.0108578, 2.39157) (-0.0107841, 2.38903) (-0.0107427, 2.38771) (-0.0106792, 2.38559) (-0.0106276, 2.38393) (-0.0105736, 2.38215) (-0.0105125, 2.38005) (-0.0104743, 2.3787) (-0.0103974, 2.37595) (-0.0103787, 2.37526) (-0.0102883, 2.37182) (-0.0102823, 2.37156) (-0.0102104, 2.36837) (-0.0101672, 2.36635) (-0.0101374, 2.36493) (-0.0100703, 2.36149) (-0.0100521, 2.36038) (-0.0100142, 2.35804) (-0.00996052, 2.3546) (-0.00993698, 2.35268) (-0.00991829, 2.35116) (-0.00987927, 2.34771) (-0.0098423, 2.34427) (-0.00982188, 2.34196) (-0.00981191, 2.34083) (-0.00978253, 2.33738) (-0.00975131, 2.33394) (-0.00971674, 2.3305) (-0.00970677, 2.32949) (-0.0096816, 2.32705) (-0.00964044, 2.32361) (-0.00959167, 2.32033) (-0.00958908, 2.32017) (-0.00953163, 2.31672) (-0.00947657, 2.314) (-0.00946061, 2.31328) (-0.00937198, 2.30984) (-0.00936147, 2.30944) (-0.00926993, 2.3064) (-0.00924637, 2.3057) (-0.00914204, 2.30295) (-0.00913127, 2.30269) (-0.00901617, 2.30006) (-0.00898827, 2.29951) (-0.00890107, 2.29782) (-0.00879439, 2.29607) (-0.00878597, 2.29593) (-0.00867087, 2.29413) (-0.00855954, 2.29262) (-0.00855577, 2.29257) (-0.00844066, 2.29101) (-0.00832556, 2.28958) (-0.00829218, 2.28918) (-0.00821046, 2.2882) (-0.00809536, 2.28673) (-0.00800936, 2.28574) (-0.00798026, 2.2854) (-0.00786516, 2.28393) (-0.00775006, 2.28254) (-0.00773077, 2.28229) (-0.00763496, 2.28111) (-0.00751986, 2.2797) (-0.00744501, 2.27885) (-0.00740476, 2.27841) (-0.00728966, 2.27705) (-0.00717455, 2.27584) (-0.007129, 2.27541) (-0.00705945, 2.27474) (-0.00694435, 2.27364) (-0.00682925, 2.27272) (-0.00671415, 2.27201) (-0.00670624, 2.27196) (-0.00659905, 2.27137) (-0.00648395, 2.27078) (-0.00636885, 2.27042) (-0.00625375, 2.27017) (-0.00613865, 2.27009) (-0.00602355, 2.27012) (-0.00590844, 2.27028) (-0.00579334, 2.27058) (-0.00567824, 2.27096) (-0.00556314, 2.27148) (-0.00547137, 2.27196) (-0.00544804, 2.27208) (-0.00533294, 2.27264) (-0.00521784, 2.27331) (-0.00510274, 2.27397) (-0.00498764, 2.27465) (-0.00487254, 2.27525) (-0.00483291, 2.27541) (-0.00475744, 2.27568) (-0.00464233, 2.27602) (-0.00452723, 2.27626) (-0.00441213, 2.27637) (-0.00429703, 2.27633) (-0.00418193, 2.27617) (-0.00406683, 2.27586) (-0.00395173, 2.2755) (-0.00393134, 2.27541) (-0.00383663, 2.27494) (-0.00372153, 2.27424) (-0.00360643, 2.27351) (-0.00349133, 2.27271) (-0.00337622, 2.27198) (-0.00337306, 2.27196) (-0.00326112, 2.27112) (-0.00314602, 2.27017) (-0.00303092, 2.26935) (-0.00291582, 2.26863) (-0.00289549, 2.26852)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha_c-sigma_R/1/.initial={(-0.00604899, 0.550912) (-0.00602355, 0.550828) (-0.00590844, 0.550604) (-0.00579334, 0.550377) (-0.00567824, 0.550209) (-0.00556314, 0.550082) (-0.00544804, 0.54995) (-0.00533294, 0.549883) (-0.00521784, 0.549822) (-0.00510274, 0.549804) (-0.00498764, 0.54981) (-0.00487254, 0.549787) (-0.00475744, 0.549809) (-0.00464233, 0.549788) (-0.00452723, 0.549729) (-0.00441213, 0.549659) (-0.00429703, 0.549571) (-0.00418193, 0.549483) (-0.00406683, 0.549378) (-0.00395173, 0.54933) (-0.00383663, 0.549334) (-0.00372153, 0.549422) (-0.00360643, 0.549534) (-0.00349133, 0.549717) (-0.00337622, 0.55006) (-0.00326112, 0.550406) (-0.00314602, 0.550825) (-0.00313065, 0.550912) (-0.00303092, 0.551494) (-0.00291582, 0.552213) (-0.00280072, 0.553404) (-0.00271541, 0.554167) (-0.00268562, 0.554451) (-0.00257052, 0.555916) (-0.00246658, 0.557421) (-0.00245542, 0.557594) (-0.00234032, 0.559702) (-0.00228777, 0.560676) (-0.00222522, 0.561849) (-0.00213798, 0.563931) (-0.00211011, 0.564651) (-0.0020153, 0.567186) (-0.00199501, 0.5678) (-0.00191478, 0.570441) (-0.00187991, 0.571914) (-0.00183494, 0.573696) (-0.00176481, 0.576631) (-0.00175802, 0.576951) (-0.00169263, 0.580206) (-0.00164971, 0.582881) (-0.00164073, 0.58346) (-0.0015939, 0.586715) (-0.00155188, 0.58997) (-0.00153461, 0.591683) (-0.00151899, 0.593225) (-0.0014866, 0.59648) (-0.00145457, 0.599735) (-0.00143218, 0.60299) (-0.00141951, 0.605044) (-0.00141218, 0.606245) (-0.00139823, 0.6095) (-0.00138166, 0.612754) (-0.00136525, 0.616009) (-0.00135313, 0.619264) (-0.00134392, 0.622519) (-0.00133695, 0.625774) (-0.00133277, 0.629029) (-0.00132737, 0.632284) (-0.00132029, 0.635539) (-0.00131266, 0.638794) (-0.00130471, 0.642048) (-0.00130441, 0.642146) (-0.00129444, 0.645303) (-0.00128571, 0.648558) (-0.00127036, 0.651813) (-0.0012482, 0.655068) (-0.00122829, 0.658323) (-0.00121406, 0.661578) (-0.00119805, 0.664833) (-0.00119034, 0.668087) (-0.00118931, 0.669695) (-0.00118826, 0.671342) (-0.00118931, 0.671792) (-0.00119575, 0.674597) (-0.00120555, 0.677852) (-0.00122987, 0.681107) (-0.00126817, 0.684362) (-0.00130213, 0.687617) (-0.00130441, 0.687773) (-0.00135341, 0.690872) (-0.00141312, 0.694127) (-0.00141951, 0.694455) (-0.00148254, 0.697381) (-0.00153461, 0.69977) (-0.00155354, 0.700636) (-0.00164354, 0.703891) (-0.00164971, 0.704121) (-0.00174414, 0.707146) (-0.00176481, 0.707786) (-0.00185881, 0.710401) (-0.00187991, 0.710954) (-0.00199501, 0.713599) (-0.00199838, 0.713656) (-0.00211011, 0.715618) (-0.00219707, 0.716911) (-0.00222522, 0.717298) (-0.00234032, 0.718301) (-0.00245542, 0.719204) (-0.00257052, 0.719676) (-0.00268562, 0.719851) (-0.00280072, 0.719726) (-0.00291582, 0.719483) (-0.00303092, 0.719226) (-0.00314602, 0.718903) (-0.00326112, 0.718602) (-0.00337622, 0.718374) (-0.00349133, 0.718244) (-0.00360643, 0.718286) (-0.00372153, 0.718497) (-0.00383663, 0.71884) (-0.00395173, 0.719222) (-0.00406683, 0.719609) (-0.00418193, 0.720071) (-0.00420615, 0.720166) (-0.00429703, 0.720517) (-0.00441213, 0.720863) (-0.00452723, 0.721351) (-0.00464233, 0.721764) (-0.00475744, 0.721941) (-0.00487254, 0.721998) (-0.00498764, 0.721789) (-0.00510274, 0.721352) (-0.00521784, 0.720777) (-0.00533294, 0.720175) (-0.00533407, 0.720166) (-0.00544804, 0.719038) (-0.00556314, 0.717623) (-0.00561737, 0.716911) (-0.00567824, 0.716049) (-0.00579334, 0.71409) (-0.00581667, 0.713656) (-0.00590844, 0.71151) (-0.0059563, 0.710401) (-0.00602355, 0.708568) (-0.00607504, 0.707146) (-0.00613865, 0.705095) (-0.00617518, 0.703891) (-0.00625375, 0.701015) (-0.006264, 0.700636) (-0.00633919, 0.697381) (-0.00636885, 0.696052) (-0.00640999, 0.694127) (-0.00648395, 0.691019) (-0.0064872, 0.690872) (-0.00655159, 0.687617) (-0.00659905, 0.685571) (-0.00662552, 0.684362) (-0.00670467, 0.681107) (-0.00671415, 0.680666) (-0.006778, 0.677852) (-0.00682925, 0.675959) (-0.00686316, 0.674597) (-0.00694435, 0.671551) (-0.00694917, 0.671342) (-0.00702723, 0.668087) (-0.00705945, 0.666715) (-0.0071028, 0.664833) (-0.00717455, 0.662111) (-0.00718647, 0.661578) (-0.007263, 0.658323) (-0.00728966, 0.657048) (-0.00733239, 0.655068) (-0.00740476, 0.652191) (-0.00741276, 0.651813) (-0.00748876, 0.648558) (-0.00751986, 0.646973) (-0.0075543, 0.645303) (-0.00762971, 0.642048) (-0.00763496, 0.641809) (-0.00770009, 0.638794) (-0.00775006, 0.636217) (-0.00776241, 0.635539) (-0.00782669, 0.632284) (-0.00786516, 0.62984) (-0.00787758, 0.629029) (-0.00792915, 0.625774) (-0.00797265, 0.622519) (-0.00798026, 0.621737) (-0.00800277, 0.619264) (-0.00803944, 0.616009) (-0.00806209, 0.612754) (-0.00807625, 0.6095) (-0.00808756, 0.606245) (-0.00809004, 0.60299) (-0.00808708, 0.599735) (-0.00807498, 0.59648) (-0.00806, 0.593225) (-0.00803426, 0.58997) (-0.00799845, 0.586715) (-0.00798026, 0.585143) (-0.00795972, 0.58346) (-0.00790573, 0.580206) (-0.00786516, 0.577832) (-0.00784888, 0.576951) (-0.00777054, 0.573696) (-0.00775006, 0.57283) (-0.00768561, 0.570441) (-0.00763496, 0.568779) (-0.00758088, 0.567186) (-0.00751986, 0.565545) (-0.00744548, 0.563931) (-0.00740476, 0.563083) (-0.00728966, 0.560789) (-0.00728288, 0.560676) (-0.00717455, 0.558958) (-0.00705945, 0.557478) (-0.00705408, 0.557421) (-0.00694435, 0.556339) (-0.00682925, 0.555097) (-0.00671415, 0.554238) (-0.00670248, 0.554167) (-0.00659905, 0.553569) (-0.00648395, 0.552751) (-0.00636885, 0.552119) (-0.00625375, 0.551664) (-0.00613865, 0.551216) (-0.00604899, 0.550912)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha_c-sigma_R/2/.initial={(-0.00458568, 0.46303) (-0.00452723, 0.462872) (-0.00441213, 0.462734) (-0.00429703, 0.46283) (-0.00420287, 0.46303) (-0.00418193, 0.463072) (-0.00406683, 0.463564) (-0.00395173, 0.464351) (-0.00383663, 0.465173) (-0.00372153, 0.466278) (-0.00372092, 0.466285) (-0.00360643, 0.467417) (-0.00349133, 0.468601) (-0.00340279, 0.469539) (-0.00337622, 0.469819) (-0.00326112, 0.471087) (-0.00314602, 0.472161) (-0.00306885, 0.472794) (-0.00303092, 0.473092) (-0.00291582, 0.474019) (-0.00280072, 0.474787) (-0.00268562, 0.47551) (-0.00258473, 0.476049) (-0.00257052, 0.476121) (-0.00245542, 0.476709) (-0.00234032, 0.477371) (-0.00222522, 0.477988) (-0.00211011, 0.478747) (-0.00203175, 0.479304) (-0.00199501, 0.479558) (-0.00187991, 0.480558) (-0.00176481, 0.481664) (-0.00168498, 0.482559) (-0.00164971, 0.482961) (-0.00153461, 0.484485) (-0.00144316, 0.485814) (-0.00141951, 0.486176) (-0.00130441, 0.488163) (-0.00125485, 0.489069) (-0.00118931, 0.490305) (-0.00108926, 0.492324) (-0.00107421, 0.492627) (-0.000959105, 0.495231) (-0.000944376, 0.495579) (-0.000844004, 0.497873) (-0.000804739, 0.498833) (-0.000728903, 0.500607) (-0.000666436, 0.502088) (-0.000613802, 0.503358) (-0.000526265, 0.505343) (-0.000498702, 0.505935) (-0.000383601, 0.508462) (-0.000377259, 0.508598) (-0.0002685, 0.510802) (-0.000214332, 0.511853) (-0.000153399, 0.513013) (-3.82979e-05, 0.515058) (-3.54686e-05, 0.515108) (7.6803e-05, 0.516963) (0.000165404, 0.518363) (0.000191904, 0.518791) (0.000307005, 0.520627) (0.000369014, 0.521618) (0.000422106, 0.522477) (0.000537207, 0.524474) (0.000558965, 0.524873) (0.000652308, 0.52654) (0.00073396, 0.528127) (0.000767408, 0.528874) (0.000871895, 0.531382) (0.000882509, 0.531652) (0.000989825, 0.534637) (0.00099761, 0.53488) (0.00108879, 0.537892) (0.00111271, 0.538746) (0.00117345, 0.541147) (0.00122781, 0.543623) (0.00124563, 0.544402) (0.00131552, 0.547657) (0.00134291, 0.549091) (0.00137696, 0.550912) (0.00143548, 0.554167) (0.00145801, 0.555546) (0.00149015, 0.557421) (0.00154871, 0.560676) (0.00157311, 0.56216) (0.00160402, 0.563931) (0.00166692, 0.567186) (0.00168822, 0.568301) (0.0017299, 0.570441) (0.00179883, 0.573696) (0.00180332, 0.573903) (0.00187202, 0.576951) (0.00191842, 0.579125) (0.0019427, 0.580206) (0.00202647, 0.58346) (0.00203352, 0.583752) (0.00210407, 0.586715) (0.00214862, 0.588765) (0.00217495, 0.58997) (0.00225005, 0.593225) (0.00226372, 0.593878) (0.00231469, 0.59648) (0.00237429, 0.599735) (0.00237882, 0.600002) (0.00242514, 0.60299) (0.00246976, 0.606245) (0.00249392, 0.608627) (0.0025023, 0.6095) (0.00253241, 0.612754) (0.00255406, 0.616009) (0.00256533, 0.619264) (0.00257289, 0.622519) (0.00257176, 0.625774) (0.0025658, 0.629029) (0.00255229, 0.632284) (0.00253802, 0.635539) (0.00251593, 0.638794) (0.00249392, 0.641955) (0.0024933, 0.642048) (0.00246837, 0.645303) (0.00243947, 0.648558) (0.00241642, 0.651813) (0.00238783, 0.655068) (0.00237882, 0.656316) (0.00236513, 0.658323) (0.00233915, 0.661578) (0.00231546, 0.664833) (0.00229536, 0.668087) (0.00227008, 0.671342) (0.00226372, 0.67227) (0.00224829, 0.674597) (0.00222241, 0.677852) (0.00219669, 0.681107) (0.0021624, 0.684362) (0.00214862, 0.685718) (0.00212973, 0.687617) (0.00208822, 0.690872) (0.00204501, 0.694127) (0.00203352, 0.694951) (0.00200073, 0.697381) (0.00195331, 0.700636) (0.00191842, 0.702985) (0.0019049, 0.703891) (0.00185545, 0.707146) (0.00180807, 0.710401) (0.00180332, 0.710744) (0.00176302, 0.713656) (0.0017211, 0.716911) (0.00168822, 0.719541) (0.00168031, 0.720166) (0.00164167, 0.723421) (0.00160441, 0.726675) (0.00157311, 0.729472) (0.00156786, 0.72993) (0.00152618, 0.733185) (0.0014835, 0.73644) (0.00145801, 0.738302) (0.00143775, 0.739695) (0.00138176, 0.74295) (0.00134291, 0.745161) (0.00132113, 0.746205) (0.00124396, 0.74946) (0.00122781, 0.750131) (0.00116102, 0.752715) (0.00111271, 0.754413) (0.00106591, 0.755969) (0.00099761, 0.758051) (0.000953151, 0.759224) (0.000882509, 0.761147) (0.000826326, 0.762479) (0.000767408, 0.763948) (0.000693691, 0.765734) (0.000652308, 0.766778) (0.000562201, 0.768989) (0.000537207, 0.769653) (0.000437614, 0.772244) (0.000422106, 0.77268) (0.00032423, 0.775499) (0.000307005, 0.776036) (0.000218606, 0.778754) (0.000191904, 0.779654) (0.00012534, 0.782008) (7.6803e-05, 0.783738) (3.57633e-05, 0.785263) (-3.82979e-05, 0.787879) (-5.59685e-05, 0.788518) (-0.000148594, 0.791773) (-0.000153399, 0.791946) (-0.000245425, 0.795028) (-0.0002685, 0.795792) (-0.000342519, 0.798283) (-0.000383601, 0.799623) (-0.000443073, 0.801538) (-0.000498702, 0.803215) (-0.000551556, 0.804793) (-0.000613802, 0.806533) (-0.000668959, 0.808048) (-0.000728903, 0.809591) (-0.000799374, 0.811302) (-0.000844004, 0.812337) (-0.000945543, 0.814557) (-0.000959105, 0.814812) (-0.00107421, 0.816966) (-0.00113582, 0.817812) (-0.00118931, 0.81852) (-0.00130441, 0.820086) (-0.00141951, 0.821024) (-0.00142715, 0.821067) (-0.00153461, 0.821631) (-0.00164971, 0.822091) (-0.00176481, 0.82235) (-0.00187991, 0.822365) (-0.00199501, 0.822234) (-0.00211011, 0.821972) (-0.00222522, 0.821825) (-0.00234032, 0.821612) (-0.00245542, 0.821515) (-0.00257052, 0.821546) (-0.00268562, 0.821709) (-0.00280072, 0.82206) (-0.00291582, 0.8227) (-0.00303092, 0.823453) (-0.00314052, 0.824322) (-0.00314602, 0.824369) (-0.00326112, 0.825603) (-0.00337622, 0.827033) (-0.00341863, 0.827577) (-0.00349133, 0.828568) (-0.00360643, 0.830354) (-0.00364362, 0.830832) (-0.00372153, 0.831888) (-0.00383663, 0.833461) (-0.0039085, 0.834087) (-0.00395173, 0.834475) (-0.00406683, 0.835429) (-0.00418193, 0.836085) (-0.00429703, 0.836323) (-0.00441213, 0.836268) (-0.00452723, 0.835953) (-0.00464233, 0.835563) (-0.00475744, 0.834916) (-0.00487254, 0.834303) (-0.00491649, 0.834087) (-0.00498764, 0.833763) (-0.00510274, 0.833084) (-0.00521784, 0.832485) (-0.00533294, 0.831961) (-0.00544804, 0.831354) (-0.00556314, 0.830936) (-0.00558936, 0.830832) (-0.00567824, 0.83048) (-0.00579334, 0.829983) (-0.00590844, 0.829445) (-0.00602355, 0.828955) (-0.00613865, 0.828317) (-0.00625375, 0.827684) (-0.00627024, 0.827577) (-0.00636885, 0.826942) (-0.00648395, 0.825991) (-0.00659905, 0.82514) (-0.00669192, 0.824322) (-0.00671415, 0.824127) (-0.00682925, 0.822977) (-0.00694435, 0.821812) (-0.00701653, 0.821067) (-0.00705945, 0.820626) (-0.00717455, 0.819295) (-0.00728966, 0.817894) (-0.00729589, 0.817812) (-0.00740476, 0.816357) (-0.00751986, 0.814838) (-0.0075406, 0.814557) (-0.00763496, 0.813246) (-0.00775006, 0.811556) (-0.00776717, 0.811302) (-0.00786516, 0.809842) (-0.00797953, 0.808048) (-0.00798026, 0.808035) (-0.00809536, 0.806093) (-0.00817406, 0.804793) (-0.00821046, 0.804086) (-0.00832556, 0.801895) (-0.00834544, 0.801538) (-0.00844066, 0.799782) (-0.00851712, 0.798283) (-0.00855577, 0.797478) (-0.00866835, 0.795028) (-0.00867087, 0.794968) (-0.00878597, 0.792183) (-0.00880387, 0.791773) (-0.00890107, 0.789342) (-0.008933, 0.788518) (-0.00901617, 0.786239) (-0.00904903, 0.785263) (-0.00913127, 0.78278) (-0.0091546, 0.782008) (-0.00924637, 0.77903) (-0.0092543, 0.778754) (-0.00934367, 0.775499) (-0.00936147, 0.774861) (-0.00942515, 0.772244) (-0.00947657, 0.769932) (-0.00949679, 0.768989) (-0.00957218, 0.765734) (-0.00959167, 0.764871) (-0.00963785, 0.762479) (-0.00970237, 0.759224) (-0.00970677, 0.759001) (-0.00976249, 0.755969) (-0.00982181, 0.752715) (-0.00982188, 0.752711) (-0.00987966, 0.74946) (-0.00993527, 0.746205) (-0.00993698, 0.746103) (-0.00998927, 0.74295) (-0.0100431, 0.739695) (-0.0100521, 0.739166) (-0.0100962, 0.73644) (-0.0101442, 0.733185) (-0.0101672, 0.73153) (-0.0101896, 0.72993) (-0.0102334, 0.726675) (-0.0102782, 0.723421) (-0.0102823, 0.723111) (-0.0103196, 0.720166) (-0.010358, 0.716911) (-0.0103954, 0.713656) (-0.0103974, 0.713489) (-0.0104341, 0.710401) (-0.0104658, 0.707146) (-0.0105032, 0.703891) (-0.0105125, 0.702914) (-0.0105341, 0.700636) (-0.0105666, 0.697381) (-0.0105998, 0.694127) (-0.0106276, 0.691117) (-0.01063, 0.690872) (-0.0106608, 0.687617) (-0.0106859, 0.684362) (-0.0107118, 0.681107) (-0.0107373, 0.677852) (-0.0107427, 0.677065) (-0.0107603, 0.674597) (-0.0107853, 0.671342) (-0.0108048, 0.668087) (-0.0108308, 0.664833) (-0.0108556, 0.661578) (-0.0108578, 0.661284) (-0.0108807, 0.658323) (-0.0109094, 0.655068) (-0.0109405, 0.651813) (-0.0109729, 0.648608) (-0.0109734, 0.648558) (-0.0110133, 0.645303) (-0.0110511, 0.642048) (-0.011088, 0.639229) (-0.0110941, 0.638794) (-0.0111438, 0.635539) (-0.0111965, 0.632284) (-0.0112031, 0.631903) (-0.0112508, 0.629029) (-0.0113099, 0.625774) (-0.0113182, 0.62532) (-0.0113686, 0.622519) (-0.0114269, 0.619264) (-0.0114333, 0.618906) (-0.0114812, 0.616009) (-0.0115299, 0.612754) (-0.0115484, 0.611078) (-0.0115657, 0.6095) (-0.0115978, 0.606245) (-0.0116182, 0.60299) (-0.0116302, 0.599735) (-0.0116316, 0.59648) (-0.0116212, 0.593225) (-0.0116002, 0.58997) (-0.011569, 0.586715) (-0.0115484, 0.584904) (-0.0115313, 0.58346) (-0.0114762, 0.580206) (-0.0114333, 0.577943) (-0.0114117, 0.576951) (-0.0113305, 0.573696) (-0.0113182, 0.573263) (-0.0112362, 0.570441) (-0.0112031, 0.569359) (-0.0111278, 0.567186) (-0.011088, 0.566118) (-0.0109998, 0.563931) (-0.0109729, 0.563283) (-0.0108632, 0.560676) (-0.0108578, 0.56055) (-0.0107427, 0.557991) (-0.0107179, 0.557421) (-0.0106276, 0.555459) (-0.0105739, 0.554167) (-0.0105125, 0.552654) (-0.0104468, 0.550912) (-0.0103974, 0.549535) (-0.010338, 0.547657) (-0.0102823, 0.545813) (-0.0102426, 0.544402) (-0.0101672, 0.541354) (-0.0101627, 0.541147) (-0.0100927, 0.537892) (-0.0100521, 0.535937) (-0.0100263, 0.534637) (-0.00996554, 0.531382) (-0.00993698, 0.529789) (-0.00990887, 0.528127) (-0.00985604, 0.524873) (-0.00982188, 0.522897) (-0.00979982, 0.521618) (-0.00974429, 0.518363) (-0.00970677, 0.516319) (-0.00968409, 0.515108) (-0.00961823, 0.511853) (-0.00959167, 0.510679) (-0.00954403, 0.508598) (-0.00947657, 0.505838) (-0.0094631, 0.505343) (-0.00936299, 0.502088) (-0.00936147, 0.502044) (-0.00924637, 0.498994) (-0.00923936, 0.498833) (-0.00913127, 0.496581) (-0.00907547, 0.495579) (-0.00901617, 0.494608) (-0.00890107, 0.493167) (-0.00881567, 0.492324) (-0.00878597, 0.492034) (-0.00867087, 0.491103) (-0.00855577, 0.49054) (-0.00844066, 0.490145) (-0.00832556, 0.489865) (-0.00821046, 0.489712) (-0.00809536, 0.489647) (-0.00798026, 0.489599) (-0.00786516, 0.489557) (-0.00775006, 0.489465) (-0.00763496, 0.489272) (-0.00753855, 0.489069) (-0.00751986, 0.489029) (-0.00740476, 0.488648) (-0.00728966, 0.488109) (-0.00717455, 0.487548) (-0.00705945, 0.486895) (-0.00694435, 0.48604) (-0.00691397, 0.485814) (-0.00682925, 0.485157) (-0.00671415, 0.48421) (-0.00659905, 0.483194) (-0.00652972, 0.482559) (-0.00648395, 0.482116) (-0.00636885, 0.480904) (-0.00625375, 0.479663) (-0.00622172, 0.479304) (-0.00613865, 0.478323) (-0.00602355, 0.477013) (-0.00594273, 0.476049) (-0.00590844, 0.475602) (-0.00579334, 0.474155) (-0.00568449, 0.472794) (-0.00567824, 0.472713) (-0.00556314, 0.471265) (-0.00544804, 0.469897) (-0.00541533, 0.469539) (-0.00533294, 0.468583) (-0.00521784, 0.467419) (-0.00510439, 0.466285) (-0.00510274, 0.466267) (-0.00498764, 0.465219) (-0.00487254, 0.464412) (-0.00475744, 0.463686) (-0.00464233, 0.463167) (-0.00458568, 0.46303)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha_c-tau/1/.initial={(-0.00457623, 0.323892) (-0.00452723, 0.323862) (-0.00441213, 0.323797) (-0.00429703, 0.323732) (-0.00418193, 0.323684) (-0.00406683, 0.32366) (-0.00395173, 0.323655) (-0.00383663, 0.323674) (-0.00372153, 0.323708) (-0.00360643, 0.323759) (-0.00349133, 0.323812) (-0.00337622, 0.323856) (-0.00329441, 0.323892) (-0.00326112, 0.323907) (-0.00314602, 0.323977) (-0.00303092, 0.324048) (-0.00291582, 0.324179) (-0.00280072, 0.324311) (-0.00270454, 0.324424) (-0.00268562, 0.324446) (-0.00257052, 0.324601) (-0.00245542, 0.324865) (-0.00241025, 0.324955) (-0.00234032, 0.325094) (-0.00222522, 0.325442) (-0.00221146, 0.325487) (-0.00211011, 0.325836) (-0.00206464, 0.326018) (-0.00199501, 0.326337) (-0.00195524, 0.32655) (-0.00187991, 0.326992) (-0.00186639, 0.327081) (-0.00178651, 0.327613) (-0.00176481, 0.327791) (-0.00172573, 0.328144) (-0.00166838, 0.328675) (-0.00164971, 0.328892) (-0.00162375, 0.329207) (-0.00157694, 0.329738) (-0.00153983, 0.33027) (-0.00153461, 0.330348) (-0.00150572, 0.330801) (-0.00147042, 0.331333) (-0.00144091, 0.331864) (-0.00141951, 0.332292) (-0.00141414, 0.332396) (-0.00138786, 0.332927) (-0.00136508, 0.333458) (-0.00134071, 0.33399) (-0.00133067, 0.334521) (-0.00132238, 0.335053) (-0.00132085, 0.335584) (-0.00132656, 0.336116) (-0.00133925, 0.336647) (-0.00136071, 0.337179) (-0.00139555, 0.33771) (-0.00141951, 0.338211) (-0.00142088, 0.338241) (-0.00145327, 0.338773) (-0.00148987, 0.339304) (-0.0015249, 0.339836) (-0.00153461, 0.340041) (-0.00154851, 0.340367) (-0.0015669, 0.340899) (-0.00158056, 0.34143) (-0.00159595, 0.341961) (-0.00160289, 0.342493) (-0.00160369, 0.343024) (-0.00160221, 0.343556) (-0.00159863, 0.344087) (-0.00159236, 0.344619) (-0.00158758, 0.34515) (-0.00158311, 0.345682) (-0.00158132, 0.346213) (-0.00158487, 0.346744) (-0.00159208, 0.347276) (-0.00160828, 0.347807) (-0.00163271, 0.348339) (-0.00164971, 0.348699) (-0.00165764, 0.34887) (-0.00169663, 0.349402) (-0.0017532, 0.349933) (-0.00176481, 0.350045) (-0.00180983, 0.350465) (-0.00187991, 0.350933) (-0.00188921, 0.350996) (-0.00198275, 0.351527) (-0.00199501, 0.351592) (-0.00208619, 0.352059) (-0.00211011, 0.352173) (-0.00220473, 0.35259) (-0.00222522, 0.352676) (-0.00233632, 0.353122) (-0.00234032, 0.353137) (-0.00245542, 0.353553) (-0.00248922, 0.353653) (-0.00257052, 0.35388) (-0.00268562, 0.354177) (-0.00268941, 0.354185) (-0.00280072, 0.354399) (-0.00291582, 0.354603) (-0.00302582, 0.354716) (-0.00303092, 0.354721) (-0.00314602, 0.354804) (-0.00326112, 0.354862) (-0.00337622, 0.354869) (-0.00349133, 0.354844) (-0.00360643, 0.354779) (-0.00372153, 0.354716) (-0.00372177, 0.354716) (-0.00383663, 0.354626) (-0.00395173, 0.354529) (-0.00406683, 0.354407) (-0.00418193, 0.354294) (-0.00429703, 0.354195) (-0.00431325, 0.354185) (-0.00441213, 0.354125) (-0.00452723, 0.35406) (-0.00464233, 0.353967) (-0.00475744, 0.353891) (-0.00487254, 0.353824) (-0.00498764, 0.353744) (-0.00510274, 0.353676) (-0.00514013, 0.353653) (-0.00521784, 0.353605) (-0.00533294, 0.353519) (-0.00544804, 0.35339) (-0.00556314, 0.353231) (-0.00564444, 0.353122) (-0.00567824, 0.353075) (-0.00579334, 0.35286) (-0.00590844, 0.352594) (-0.00591, 0.35259) (-0.00602355, 0.352307) (-0.00610891, 0.352059) (-0.00613865, 0.351968) (-0.00625375, 0.35155) (-0.00626095, 0.351527) (-0.00636885, 0.351135) (-0.00641252, 0.350996) (-0.00648395, 0.350755) (-0.00655609, 0.350465) (-0.00659905, 0.350307) (-0.00670068, 0.349933) (-0.00671415, 0.349885) (-0.00682925, 0.349463) (-0.00685056, 0.349402) (-0.00694435, 0.349099) (-0.00700865, 0.34887) (-0.00705945, 0.348708) (-0.00716979, 0.348339) (-0.00717455, 0.348323) (-0.00728966, 0.347896) (-0.00731671, 0.347807) (-0.00740476, 0.347455) (-0.00744639, 0.347276) (-0.00751986, 0.346917) (-0.00755147, 0.346744) (-0.00763496, 0.346259) (-0.00764125, 0.346213) (-0.00771717, 0.345682) (-0.00775006, 0.345343) (-0.00776743, 0.34515) (-0.00782083, 0.344619) (-0.00785243, 0.344087) (-0.00786516, 0.343816) (-0.00787675, 0.343556) (-0.00789402, 0.343024) (-0.00791274, 0.342493) (-0.007927, 0.341961) (-0.00793674, 0.34143) (-0.00794197, 0.340899) (-0.00794278, 0.340367) (-0.00793821, 0.339836) (-0.00793049, 0.339304) (-0.00792093, 0.338773) (-0.00790656, 0.338241) (-0.00789087, 0.33771) (-0.00787376, 0.337179) (-0.00786516, 0.336953) (-0.00785356, 0.336647) (-0.00783473, 0.336116) (-0.00780324, 0.335584) (-0.00777143, 0.335053) (-0.00775006, 0.334676) (-0.00774107, 0.334521) (-0.00770661, 0.33399) (-0.00766121, 0.333458) (-0.00763496, 0.333121) (-0.00761929, 0.332927) (-0.00756482, 0.332396) (-0.00751986, 0.331968) (-0.0075079, 0.331864) (-0.00743688, 0.331333) (-0.00740476, 0.331077) (-0.00736341, 0.330801) (-0.00728966, 0.330397) (-0.0072644, 0.33027) (-0.00717455, 0.329846) (-0.00714772, 0.329738) (-0.00705945, 0.329392) (-0.0069993, 0.329207) (-0.00694435, 0.329046) (-0.00682925, 0.328704) (-0.00681681, 0.328675) (-0.00671415, 0.328415) (-0.00659905, 0.328147) (-0.0065976, 0.328144) (-0.00648395, 0.327883) (-0.00636885, 0.327637) (-0.00635737, 0.327613) (-0.00625375, 0.327357) (-0.00613865, 0.327103) (-0.00612924, 0.327081) (-0.00602355, 0.326789) (-0.00591458, 0.32655) (-0.00590844, 0.326537) (-0.00579334, 0.326202) (-0.00571866, 0.326018) (-0.00567824, 0.325908) (-0.00556314, 0.325586) (-0.00552076, 0.325487) (-0.00544804, 0.325286) (-0.00533294, 0.325012) (-0.00530207, 0.324955) (-0.00521784, 0.324778) (-0.00510274, 0.324543) (-0.00502128, 0.324424) (-0.00498764, 0.324378) (-0.00487254, 0.32418) (-0.00475744, 0.324056) (-0.00464233, 0.323936) (-0.00457623, 0.323892)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/alpha_c-tau/2/.initial={(-0.00447477, 0.310075) (-0.00441213, 0.310005) (-0.00429703, 0.309892) (-0.00418193, 0.309803) (-0.00406683, 0.309718) (-0.00395173, 0.309678) (-0.00383663, 0.309668) (-0.00372153, 0.309701) (-0.00360643, 0.309775) (-0.00349133, 0.309878) (-0.00337622, 0.310008) (-0.00333006, 0.310075) (-0.00326112, 0.310173) (-0.00314602, 0.310374) (-0.00303092, 0.310571) (-0.00301034, 0.310606) (-0.00291582, 0.310768) (-0.00280072, 0.310978) (-0.00270807, 0.311138) (-0.00268562, 0.311174) (-0.00257052, 0.311356) (-0.00245542, 0.311521) (-0.00234861, 0.311669) (-0.00234032, 0.31168) (-0.00222522, 0.311812) (-0.00211011, 0.311962) (-0.00199501, 0.312096) (-0.00189307, 0.312201) (-0.00187991, 0.312214) (-0.00176481, 0.312334) (-0.00164971, 0.31248) (-0.00153461, 0.312611) (-0.00144095, 0.312732) (-0.00141951, 0.312759) (-0.00130441, 0.312918) (-0.00118931, 0.313103) (-0.00109873, 0.313264) (-0.00107421, 0.313306) (-0.000959105, 0.313537) (-0.000844004, 0.31378) (-0.000837473, 0.313795) (-0.000728903, 0.314056) (-0.000622956, 0.314327) (-0.000613802, 0.31435) (-0.000498702, 0.314672) (-0.000431183, 0.314858) (-0.000383601, 0.315002) (-0.0002685, 0.315361) (-0.000260282, 0.315389) (-0.000153399, 0.315753) (-0.000100952, 0.315921) (-3.82979e-05, 0.316137) (4.54035e-05, 0.316452) (7.6803e-05, 0.316573) (0.000178599, 0.316984) (0.000191904, 0.317036) (0.000304583, 0.317515) (0.000307005, 0.317526) (0.000420563, 0.318047) (0.000422106, 0.318054) (0.000528936, 0.318578) (0.000537207, 0.31862) (0.000630958, 0.31911) (0.000652308, 0.319226) (0.000727999, 0.319641) (0.000767408, 0.319863) (0.000820146, 0.320172) (0.000882509, 0.32055) (0.000907701, 0.320704) (0.000993372, 0.321235) (0.00099761, 0.321266) (0.00107298, 0.321767) (0.00111271, 0.32205) (0.00114656, 0.322298) (0.00121974, 0.32283) (0.00122781, 0.322898) (0.00128632, 0.323361) (0.00134291, 0.323847) (0.00134854, 0.323892) (0.0014076, 0.324424) (0.00145759, 0.324955) (0.00145801, 0.32496) (0.00150831, 0.325487) (0.0015518, 0.326018) (0.00157311, 0.326271) (0.00159694, 0.32655) (0.00163999, 0.327081) (0.00167965, 0.327613) (0.00168822, 0.327725) (0.00172267, 0.328144) (0.00176621, 0.328675) (0.00180332, 0.329171) (0.001806, 0.329207) (0.00185008, 0.329738) (0.00189236, 0.33027) (0.00191842, 0.330588) (0.00193514, 0.330801) (0.00197746, 0.331333) (0.00201272, 0.331864) (0.00203352, 0.332146) (0.00205056, 0.332396) (0.0020811, 0.332927) (0.00211154, 0.333458) (0.00213986, 0.33399) (0.00214862, 0.33416) (0.00216726, 0.334521) (0.00219101, 0.335053) (0.00221535, 0.335584) (0.00224176, 0.336116) (0.00226368, 0.336647) (0.00226372, 0.336648) (0.00228558, 0.337179) (0.00231066, 0.33771) (0.00233369, 0.338241) (0.00235753, 0.338773) (0.00237811, 0.339304) (0.00237882, 0.339324) (0.00239781, 0.339836) (0.00241777, 0.340367) (0.00243213, 0.340899) (0.0024453, 0.34143) (0.00245436, 0.341961) (0.00245757, 0.342493) (0.00245222, 0.343024) (0.00243866, 0.343556) (0.00241903, 0.344087) (0.00239225, 0.344619) (0.00237882, 0.344817) (0.00235447, 0.34515) (0.00230602, 0.345682) (0.00226372, 0.346121) (0.00225417, 0.346213) (0.00219562, 0.346744) (0.00214862, 0.347166) (0.00213565, 0.347276) (0.00207393, 0.347807) (0.00203352, 0.348204) (0.00201929, 0.348339) (0.00196852, 0.34887) (0.00192334, 0.349402) (0.00191842, 0.349466) (0.00188273, 0.349933) (0.00184246, 0.350465) (0.00181147, 0.350996) (0.00180332, 0.351121) (0.00177572, 0.351527) (0.00174041, 0.352059) (0.00170253, 0.35259) (0.00168822, 0.352776) (0.00165974, 0.353122) (0.00160783, 0.353653) (0.00157311, 0.354009) (0.00155552, 0.354185) (0.00149016, 0.354716) (0.00145801, 0.354977) (0.00142349, 0.355247) (0.00134408, 0.355779) (0.00134291, 0.355786) (0.00125331, 0.35631) (0.00122781, 0.356454) (0.00115142, 0.356842) (0.00111271, 0.357041) (0.00104386, 0.357373) (0.00099761, 0.357585) (0.000924913, 0.357905) (0.000882509, 0.358085) (0.000803107, 0.358436) (0.000767408, 0.358591) (0.000682434, 0.358968) (0.000652308, 0.359103) (0.000568359, 0.359499) (0.000537207, 0.359654) (0.000463695, 0.36003) (0.000422106, 0.360274) (0.000377021, 0.360562) (0.000307005, 0.361034) (0.000299087, 0.361093) (0.00023409, 0.361625) (0.000191904, 0.362018) (0.000177948, 0.362156) (0.000128761, 0.362688) (8.26497e-05, 0.363219) (7.6803e-05, 0.363293) (3.99529e-05, 0.363751) (-8.51958e-06, 0.364282) (-3.82979e-05, 0.364632) (-5.46768e-05, 0.364813) (-0.000110256, 0.365345) (-0.000153399, 0.3657) (-0.000176074, 0.365876) (-0.000257236, 0.366408) (-0.0002685, 0.366473) (-0.000360497, 0.366939) (-0.000383601, 0.367037) (-0.000496545, 0.367471) (-0.000498702, 0.367478) (-0.000613802, 0.367851) (-0.000668587, 0.368002) (-0.000728903, 0.368154) (-0.000844004, 0.36846) (-0.000873099, 0.368533) (-0.000959105, 0.368735) (-0.00107421, 0.369005) (-0.00110117, 0.369065) (-0.00118931, 0.36926) (-0.00130441, 0.369521) (-0.00134074, 0.369596) (-0.00141951, 0.369759) (-0.00153461, 0.370007) (-0.0015946, 0.370128) (-0.00164971, 0.370231) (-0.00176481, 0.370443) (-0.00187991, 0.370614) (-0.0019156, 0.370659) (-0.00199501, 0.370759) (-0.00211011, 0.370865) (-0.00222522, 0.370939) (-0.00234032, 0.370963) (-0.00245542, 0.370949) (-0.00257052, 0.370884) (-0.00268562, 0.370788) (-0.00280072, 0.370677) (-0.00281589, 0.370659) (-0.00291582, 0.370538) (-0.00303092, 0.370396) (-0.00314602, 0.370245) (-0.00324393, 0.370128) (-0.00326112, 0.370107) (-0.00337622, 0.369989) (-0.00349133, 0.369896) (-0.00360643, 0.369816) (-0.00372153, 0.369771) (-0.00383663, 0.369757) (-0.00395173, 0.369771) (-0.00406683, 0.369806) (-0.00418193, 0.369869) (-0.00429703, 0.369958) (-0.00441213, 0.370042) (-0.00452585, 0.370128) (-0.00452723, 0.370129) (-0.00464233, 0.370215) (-0.00475744, 0.370294) (-0.00487254, 0.370359) (-0.00498764, 0.370399) (-0.00510274, 0.370432) (-0.00521784, 0.370435) (-0.00533294, 0.370409) (-0.00544804, 0.370362) (-0.00556314, 0.370297) (-0.00567824, 0.3702) (-0.00574874, 0.370128) (-0.00579334, 0.370083) (-0.00590844, 0.369956) (-0.00602355, 0.369799) (-0.00613865, 0.369648) (-0.00617593, 0.369596) (-0.00625375, 0.369486) (-0.00636885, 0.369305) (-0.00648395, 0.369141) (-0.00653587, 0.369065) (-0.00659905, 0.36897) (-0.00671415, 0.368789) (-0.00682925, 0.368621) (-0.00688537, 0.368533) (-0.00694435, 0.368436) (-0.00705945, 0.368255) (-0.00717455, 0.368057) (-0.00720646, 0.368002) (-0.00728966, 0.367846) (-0.00740476, 0.367597) (-0.00746161, 0.367471) (-0.00751986, 0.367328) (-0.00763496, 0.367012) (-0.00766127, 0.366939) (-0.00775006, 0.366662) (-0.00782238, 0.366408) (-0.00786516, 0.366265) (-0.00797107, 0.365876) (-0.00798026, 0.365841) (-0.00809536, 0.365405) (-0.00811124, 0.365345) (-0.00821046, 0.364963) (-0.00825035, 0.364813) (-0.00832556, 0.364526) (-0.00838907, 0.364282) (-0.00844066, 0.364098) (-0.00853725, 0.363751) (-0.00855577, 0.363685) (-0.00867087, 0.363311) (-0.00870112, 0.363219) (-0.00878597, 0.362947) (-0.00887017, 0.362688) (-0.00890107, 0.362592) (-0.00901617, 0.362264) (-0.0090571, 0.362156) (-0.00913127, 0.361951) (-0.00924637, 0.361634) (-0.00924985, 0.361625) (-0.00936147, 0.361308) (-0.009437, 0.361093) (-0.00947657, 0.360978) (-0.00959167, 0.360624) (-0.00961261, 0.360562) (-0.00970677, 0.360224) (-0.00975635, 0.36003) (-0.00982188, 0.359747) (-0.00987618, 0.359499) (-0.00993698, 0.359194) (-0.00997737, 0.358968) (-0.0100521, 0.358485) (-0.0100585, 0.358436) (-0.0101263, 0.357905) (-0.0101672, 0.357546) (-0.0101844, 0.357373) (-0.0102354, 0.356842) (-0.0102814, 0.35631) (-0.0102823, 0.356301) (-0.0103252, 0.355779) (-0.0103691, 0.355247) (-0.0103974, 0.354919) (-0.0104133, 0.354716) (-0.0104561, 0.354185) (-0.0105015, 0.353653) (-0.0105125, 0.353526) (-0.0105473, 0.353122) (-0.010598, 0.35259) (-0.0106276, 0.352274) (-0.0106477, 0.352059) (-0.010697, 0.351527) (-0.0107427, 0.351057) (-0.0107483, 0.350996) (-0.0107959, 0.350465) (-0.0108445, 0.349933) (-0.0108578, 0.349774) (-0.01089, 0.349402) (-0.0109316, 0.34887) (-0.0109685, 0.348339) (-0.0109729, 0.348262) (-0.0110009, 0.347807) (-0.0110277, 0.347276) (-0.0110522, 0.346744) (-0.0110678, 0.346213) (-0.0110755, 0.345682) (-0.0110775, 0.34515) (-0.0110737, 0.344619) (-0.011066, 0.344087) (-0.0110506, 0.343556) (-0.0110276, 0.343024) (-0.0110028, 0.342493) (-0.0109753, 0.341961) (-0.0109729, 0.341917) (-0.0109463, 0.34143) (-0.0109133, 0.340899) (-0.0108813, 0.340367) (-0.0108578, 0.339974) (-0.01085, 0.339836) (-0.0108206, 0.339304) (-0.010795, 0.338773) (-0.010772, 0.338241) (-0.0107596, 0.33771) (-0.0107469, 0.337179) (-0.0107427, 0.336864) (-0.0107401, 0.336647) (-0.010737, 0.336116) (-0.0107383, 0.335584) (-0.0107411, 0.335053) (-0.0107427, 0.334824) (-0.010745, 0.334521) (-0.0107502, 0.33399) (-0.0107531, 0.333458) (-0.0107549, 0.332927) (-0.0107543, 0.332396) (-0.0107519, 0.331864) (-0.0107455, 0.331333) (-0.0107427, 0.331165) (-0.0107369, 0.330801) (-0.010725, 0.33027) (-0.0107104, 0.329738) (-0.0106919, 0.329207) (-0.0106655, 0.328675) (-0.0106397, 0.328144) (-0.0106276, 0.327953) (-0.0106051, 0.327613) (-0.0105671, 0.327081) (-0.010522, 0.32655) (-0.0105125, 0.326444) (-0.0104714, 0.326018) (-0.0104129, 0.325487) (-0.0103974, 0.325345) (-0.0103508, 0.324955) (-0.0102831, 0.324424) (-0.0102823, 0.324417) (-0.0102101, 0.323892) (-0.0101672, 0.323581) (-0.0101389, 0.323361) (-0.0100668, 0.32283) (-0.0100521, 0.322713) (-0.00999716, 0.322298) (-0.00993698, 0.32186) (-0.00992462, 0.321767) (-0.00985456, 0.321235) (-0.00982188, 0.320965) (-0.00979103, 0.320704) (-0.00972584, 0.320172) (-0.00970677, 0.320011) (-0.00966172, 0.319641) (-0.00959783, 0.31911) (-0.00959167, 0.319059) (-0.0095351, 0.318578) (-0.00947657, 0.318077) (-0.00947325, 0.318047) (-0.00941004, 0.317515) (-0.00936147, 0.317102) (-0.0093481, 0.316984) (-0.0092811, 0.316452) (-0.00924637, 0.316177) (-0.00921299, 0.315921) (-0.0091393, 0.315389) (-0.00913127, 0.315338) (-0.00905648, 0.314858) (-0.00901617, 0.31461) (-0.00896786, 0.314327) (-0.00890107, 0.313964) (-0.00886849, 0.313795) (-0.00878597, 0.313405) (-0.0087535, 0.313264) (-0.00867087, 0.312926) (-0.00862132, 0.312732) (-0.00855577, 0.31251) (-0.00846104, 0.312201) (-0.00844066, 0.312138) (-0.00832556, 0.311818) (-0.00826012, 0.311669) (-0.00821046, 0.311563) (-0.00809536, 0.31132) (-0.00799307, 0.311138) (-0.00798026, 0.311116) (-0.00786516, 0.310946) (-0.00775006, 0.310796) (-0.00763496, 0.310671) (-0.00756661, 0.310606) (-0.00751986, 0.310562) (-0.00740476, 0.310477) (-0.00728966, 0.310403) (-0.00717455, 0.310355) (-0.00705945, 0.310305) (-0.00694435, 0.310267) (-0.00682925, 0.310247) (-0.00671415, 0.310241) (-0.00659905, 0.310255) (-0.00648395, 0.310279) (-0.00636885, 0.310324) (-0.00625375, 0.310371) (-0.00613865, 0.310423) (-0.00602355, 0.31049) (-0.00590844, 0.310545) (-0.00580728, 0.310606) (-0.00579334, 0.310614) (-0.00567824, 0.310669) (-0.00556314, 0.310701) (-0.00544804, 0.310723) (-0.00533294, 0.310723) (-0.00521784, 0.310699) (-0.00510274, 0.310656) (-0.00502216, 0.310606) (-0.00498764, 0.310584) (-0.00487254, 0.310499) (-0.00475744, 0.310385) (-0.00464233, 0.310253) (-0.00452723, 0.31013) (-0.00447477, 0.310075)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/beta-mean_x/1/.initial={(1.25307, -0.333725) (1.25619, -0.333737) (1.27255, -0.333752) (1.28408, -0.333725) (1.2889, -0.333714) (1.30525, -0.333618) (1.3216, -0.333472) (1.33795, -0.333298) (1.3543, -0.333125) (1.37065, -0.332861) (1.38701, -0.332587) (1.40336, -0.332347) (1.40352, -0.332343) (1.41971, -0.331945) (1.43606, -0.331597) (1.45241, -0.331168) (1.46151, -0.33096) (1.46876, -0.330794) (1.48511, -0.3303) (1.50147, -0.329746) (1.507, -0.329578) (1.51782, -0.329254) (1.53417, -0.328661) (1.54712, -0.328195) (1.55052, -0.328071) (1.56687, -0.327334) (1.57918, -0.326812) (1.58322, -0.32664) (1.59958, -0.325783) (1.60601, -0.32543) (1.61593, -0.324908) (1.63187, -0.324047) (1.63228, -0.324023) (1.64863, -0.322916) (1.65241, -0.322665) (1.66498, -0.321844) (1.67274, -0.321282) (1.68133, -0.320693) (1.69254, -0.3199) (1.69768, -0.319525) (1.7108, -0.318517) (1.71404, -0.31826) (1.72764, -0.317135) (1.73039, -0.316897) (1.74206, -0.315752) (1.74674, -0.315288) (1.75546, -0.31437) (1.76309, -0.313442) (1.76652, -0.312987) (1.77685, -0.311604) (1.77944, -0.31118) (1.78472, -0.310222) (1.79167, -0.308839) (1.79579, -0.307805) (1.79716, -0.307457) (1.80175, -0.306074) (1.8054, -0.304692) (1.80741, -0.303309) (1.80913, -0.301927) (1.80957, -0.300544) (1.80919, -0.299162) (1.80782, -0.297779) (1.80596, -0.296397) (1.8032, -0.295014) (1.79935, -0.293631) (1.79579, -0.292264) (1.79575, -0.292249) (1.78984, -0.290866) (1.7838, -0.289484) (1.77944, -0.288428) (1.77793, -0.288101) (1.76992, -0.286719) (1.76309, -0.28542) (1.76261, -0.285336) (1.7528, -0.283954) (1.74674, -0.283046) (1.74353, -0.282571) (1.73319, -0.281189) (1.73039, -0.280807) (1.72298, -0.279806) (1.71404, -0.278601) (1.71264, -0.278423) (1.70078, -0.277041) (1.69768, -0.276655) (1.68947, -0.275658) (1.68133, -0.274717) (1.67763, -0.274276) (1.66566, -0.272893) (1.66498, -0.27282) (1.65196, -0.271511) (1.64863, -0.271183) (1.63766, -0.270128) (1.63228, -0.26965) (1.62174, -0.268746) (1.61593, -0.268271) (1.604, -0.267363) (1.59958, -0.26704) (1.58436, -0.265981) (1.58322, -0.26591) (1.56687, -0.265007) (1.55883, -0.264598) (1.55052, -0.264182) (1.53417, -0.263478) (1.52671, -0.263216) (1.51782, -0.262924) (1.50147, -0.26242) (1.48511, -0.262043) (1.47393, -0.261833) (1.46876, -0.261742) (1.45241, -0.26155) (1.43606, -0.261389) (1.41971, -0.261259) (1.40336, -0.261173) (1.38701, -0.261136) (1.37065, -0.261123) (1.3543, -0.261133) (1.33795, -0.261169) (1.3216, -0.261229) (1.30525, -0.261323) (1.2889, -0.26146) (1.27255, -0.261655) (1.25619, -0.261812) (1.25516, -0.261833) (1.23984, -0.262169) (1.22349, -0.262603) (1.20714, -0.263094) (1.20402, -0.263216) (1.19079, -0.263783) (1.17444, -0.264514) (1.17291, -0.264598) (1.15809, -0.265469) (1.15023, -0.265981) (1.14173, -0.266555) (1.12943, -0.267363) (1.12538, -0.267669) (1.1121, -0.268746) (1.10903, -0.269008) (1.09672, -0.270128) (1.09268, -0.270518) (1.08295, -0.271511) (1.07633, -0.272182) (1.06977, -0.272893) (1.05998, -0.274002) (1.05747, -0.274276) (1.04475, -0.275658) (1.04363, -0.275818) (1.03524, -0.277041) (1.02727, -0.278115) (1.02496, -0.278423) (1.01555, -0.279806) (1.01092, -0.280541) (1.00675, -0.281189) (0.997106, -0.282571) (0.994571, -0.283034) (0.989461, -0.283954) (0.979112, -0.285336) (0.97822, -0.285484) (0.971077, -0.286719) (0.961868, -0.287909) (0.96034, -0.288101) (0.949695, -0.289484) (0.945517, -0.290031) (0.939603, -0.290866) (0.929165, -0.292051) (0.927392, -0.292249) (0.916137, -0.293631) (0.912814, -0.29414) (0.907615, -0.295014) (0.898154, -0.296397) (0.896462, -0.296878) (0.893391, -0.297779) (0.889062, -0.299162) (0.886848, -0.300544) (0.886339, -0.301927) (0.887658, -0.303309) (0.889767, -0.304692) (0.893656, -0.306074) (0.896462, -0.30708) (0.897472, -0.307457) (0.903782, -0.308839) (0.910103, -0.310222) (0.912814, -0.310767) (0.916786, -0.311604) (0.924672, -0.312987) (0.929165, -0.31381) (0.932212, -0.31437) (0.941522, -0.315752) (0.945517, -0.316328) (0.950879, -0.317135) (0.960566, -0.318517) (0.961868, -0.318692) (0.97185, -0.3199) (0.97822, -0.320632) (0.983747, -0.321282) (0.994571, -0.322507) (0.996061, -0.322665) (1.01038, -0.324047) (1.01092, -0.324096) (1.02657, -0.32543) (1.02727, -0.325484) (1.04363, -0.32671) (1.04499, -0.326812) (1.05998, -0.327782) (1.06691, -0.328195) (1.07633, -0.328765) (1.0903, -0.329578) (1.09268, -0.3297) (1.10903, -0.330463) (1.12152, -0.33096) (1.12538, -0.331118) (1.14173, -0.331768) (1.15809, -0.332314) (1.15937, -0.332343) (1.17444, -0.332668) (1.19079, -0.333034) (1.20714, -0.333291) (1.22349, -0.33351) (1.23984, -0.333674) (1.25307, -0.333725)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/beta-mean_x/2/.initial={(1.17828, -0.373819) (1.19079, -0.373999) (1.20714, -0.374171) (1.22349, -0.374256) (1.23984, -0.374253) (1.25619, -0.374195) (1.27255, -0.374077) (1.2889, -0.373892) (1.29754, -0.373819) (1.30525, -0.373759) (1.3216, -0.373575) (1.33795, -0.37339) (1.3543, -0.373187) (1.37065, -0.372975) (1.38701, -0.37276) (1.40336, -0.372502) (1.40833, -0.372436) (1.41971, -0.37229) (1.43606, -0.372018) (1.45241, -0.371702) (1.46876, -0.371317) (1.47874, -0.371054) (1.48511, -0.370889) (1.50147, -0.370402) (1.51782, -0.369773) (1.52056, -0.369671) (1.53417, -0.369178) (1.55052, -0.368419) (1.55346, -0.368289) (1.56687, -0.36771) (1.58279, -0.366906) (1.58322, -0.366884) (1.59958, -0.366088) (1.61127, -0.365524) (1.61593, -0.3653) (1.63228, -0.364532) (1.64094, -0.364141) (1.64863, -0.363797) (1.66498, -0.363065) (1.6726, -0.362759) (1.68133, -0.362414) (1.69768, -0.361737) (1.70706, -0.361376) (1.71404, -0.361108) (1.73039, -0.360466) (1.74273, -0.359993) (1.74674, -0.359835) (1.76309, -0.359164) (1.77616, -0.358611) (1.77944, -0.358471) (1.79579, -0.357759) (1.80693, -0.357228) (1.81214, -0.356979) (1.8285, -0.356089) (1.83296, -0.355846) (1.84485, -0.35517) (1.85553, -0.354463) (1.8612, -0.35407) (1.87389, -0.353081) (1.87755, -0.352777) (1.88929, -0.351698) (1.8939, -0.351227) (1.90226, -0.350316) (1.91025, -0.349351) (1.91342, -0.348933) (1.92404, -0.347551) (1.9266, -0.347192) (1.93391, -0.346168) (1.94296, -0.344847) (1.94338, -0.344785) (1.95387, -0.343403) (1.95931, -0.342677) (1.96434, -0.34202) (1.97546, -0.340638) (1.97566, -0.340616) (1.988, -0.339255) (1.99201, -0.338818) (2.0015, -0.337873) (2.00836, -0.337192) (2.01597, -0.33649) (2.02471, -0.335663) (2.03101, -0.335108) (2.04106, -0.334187) (2.04639, -0.333725) (2.05742, -0.332738) (2.06185, -0.332343) (2.07377, -0.331182) (2.07604, -0.33096) (2.08968, -0.329578) (2.09012, -0.329527) (2.1015, -0.328195) (2.10647, -0.327511) (2.11156, -0.326812) (2.12058, -0.32543) (2.12282, -0.325) (2.12768, -0.324047) (2.13448, -0.322665) (2.13917, -0.321373) (2.13951, -0.321282) (2.14481, -0.3199) (2.1493, -0.318517) (2.1533, -0.317135) (2.15552, -0.316068) (2.15621, -0.315752) (2.15962, -0.31437) (2.16246, -0.312987) (2.16459, -0.311604) (2.16581, -0.310222) (2.16645, -0.308839) (2.16596, -0.307457) (2.1648, -0.306074) (2.16301, -0.304692) (2.16039, -0.303309) (2.15792, -0.301927) (2.15569, -0.300544) (2.15552, -0.300382) (2.1544, -0.299162) (2.15332, -0.297779) (2.15278, -0.296397) (2.15294, -0.295014) (2.1537, -0.293631) (2.15467, -0.292249) (2.15552, -0.290938) (2.15558, -0.290866) (2.15672, -0.289484) (2.15825, -0.288101) (2.15895, -0.286719) (2.15892, -0.285336) (2.15776, -0.283954) (2.15589, -0.282571) (2.15552, -0.282383) (2.1533, -0.281189) (2.14944, -0.279806) (2.1439, -0.278423) (2.13917, -0.277309) (2.13805, -0.277041) (2.1317, -0.275658) (2.12379, -0.274276) (2.12282, -0.274086) (2.11704, -0.272893) (2.10883, -0.271511) (2.10647, -0.271071) (2.10158, -0.270128) (2.09331, -0.268746) (2.09012, -0.268213) (2.08511, -0.267363) (2.07541, -0.265981) (2.07377, -0.265729) (2.06648, -0.264598) (2.05742, -0.263417) (2.05587, -0.263216) (2.04447, -0.261833) (2.04106, -0.26144) (2.03218, -0.26045) (2.02471, -0.259687) (2.01859, -0.259068) (2.00836, -0.258096) (2.00406, -0.257685) (1.99201, -0.256621) (1.98834, -0.256303) (1.97566, -0.255238) (1.97175, -0.25492) (1.95931, -0.25394) (1.95405, -0.253538) (1.94296, -0.252681) (1.93594, -0.252155) (1.9266, -0.251448) (1.91774, -0.250773) (1.91025, -0.250216) (1.8994, -0.24939) (1.8939, -0.248976) (1.88186, -0.248008) (1.87755, -0.247667) (1.8651, -0.246625) (1.8612, -0.246299) (1.84907, -0.245242) (1.84485, -0.244877) (1.83387, -0.24386) (1.8285, -0.243376) (1.81884, -0.242477) (1.81214, -0.241857) (1.80393, -0.241095) (1.79579, -0.240356) (1.78883, -0.239712) (1.77944, -0.238898) (1.7727, -0.23833) (1.76309, -0.237549) (1.75517, -0.236947) (1.74674, -0.236318) (1.73606, -0.235565) (1.73039, -0.235169) (1.71404, -0.234182) (1.71404, -0.234182) (1.69768, -0.233226) (1.68901, -0.2328) (1.68133, -0.232416) (1.66498, -0.231697) (1.6578, -0.231417) (1.64863, -0.231047) (1.63228, -0.230434) (1.61865, -0.230035) (1.61593, -0.229948) (1.59958, -0.229372) (1.58322, -0.228875) (1.57539, -0.228652) (1.56687, -0.228401) (1.55052, -0.227901) (1.53417, -0.227477) (1.5251, -0.227269) (1.51782, -0.227095) (1.50147, -0.226692) (1.48511, -0.226341) (1.46876, -0.226066) (1.45507, -0.225887) (1.45241, -0.225851) (1.43606, -0.225642) (1.41971, -0.225476) (1.40336, -0.225357) (1.38701, -0.225259) (1.37065, -0.225173) (1.3543, -0.225122) (1.33795, -0.225076) (1.3216, -0.225052) (1.30525, -0.22504) (1.2889, -0.225056) (1.27255, -0.225088) (1.25619, -0.225152) (1.23984, -0.225229) (1.22349, -0.225352) (1.20714, -0.225499) (1.19079, -0.225691) (1.17678, -0.225887) (1.17444, -0.225917) (1.15809, -0.226151) (1.14173, -0.226458) (1.12538, -0.226812) (1.10903, -0.227253) (1.10844, -0.227269) (1.09268, -0.227702) (1.07633, -0.228271) (1.06688, -0.228652) (1.05998, -0.228938) (1.04363, -0.229701) (1.03691, -0.230035) (1.02727, -0.230539) (1.01284, -0.231417) (1.01092, -0.231536) (0.994571, -0.232589) (0.991263, -0.2328) (0.97822, -0.233617) (0.969249, -0.234182) (0.961868, -0.23463) (0.946336, -0.235565) (0.945517, -0.235612) (0.929165, -0.23642) (0.916767, -0.236947) (0.912814, -0.23711) (0.896462, -0.237693) (0.880111, -0.238233) (0.875935, -0.23833) (0.863759, -0.238587) (0.847408, -0.238899) (0.831057, -0.239238) (0.814705, -0.239561) (0.805318, -0.239712) (0.798354, -0.239823) (0.782002, -0.24012) (0.765651, -0.240486) (0.749299, -0.240914) (0.742264, -0.241095) (0.732948, -0.241337) (0.716596, -0.241861) (0.700511, -0.242477) (0.700245, -0.242488) (0.683893, -0.243183) (0.670365, -0.24386) (0.667542, -0.244012) (0.651191, -0.245076) (0.648579, -0.245242) (0.634839, -0.246207) (0.629719, -0.246625) (0.618488, -0.247711) (0.615461, -0.248008) (0.602865, -0.24939) (0.602136, -0.249483) (0.592262, -0.250773) (0.585785, -0.251828) (0.583773, -0.252155) (0.574788, -0.253538) (0.569433, -0.25456) (0.567584, -0.25492) (0.559205, -0.256303) (0.553082, -0.257491) (0.552094, -0.257685) (0.543772, -0.259068) (0.53673, -0.260326) (0.536016, -0.26045) (0.526489, -0.261833) (0.520379, -0.262739) (0.51715, -0.263216) (0.506065, -0.264598) (0.504027, -0.264846) (0.494038, -0.265981) (0.487676, -0.266686) (0.481235, -0.267363) (0.471324, -0.268446) (0.468578, -0.268746) (0.455293, -0.270128) (0.454973, -0.270164) (0.442817, -0.271511) (0.438622, -0.272073) (0.432496, -0.272893) (0.42383, -0.274276) (0.42227, -0.274605) (0.417229, -0.275658) (0.411654, -0.277041) (0.407883, -0.278423) (0.405919, -0.279503) (0.405353, -0.279806) (0.402797, -0.281189) (0.400674, -0.282571) (0.398196, -0.283954) (0.395427, -0.285336) (0.392409, -0.286719) (0.389567, -0.28783) (0.388785, -0.288101) (0.383147, -0.289484) (0.377062, -0.290866) (0.373216, -0.291727) (0.370552, -0.292249) (0.361885, -0.293631) (0.356864, -0.294449) (0.352825, -0.295014) (0.342765, -0.296397) (0.340513, -0.296718) (0.332157, -0.297779) (0.324161, -0.298961) (0.322657, -0.299162) (0.312453, -0.300544) (0.30781, -0.301372) (0.304423, -0.301927) (0.297355, -0.303309) (0.293075, -0.304692) (0.29169, -0.306074) (0.292627, -0.307457) (0.296474, -0.308839) (0.303314, -0.310222) (0.30781, -0.310877) (0.312476, -0.311604) (0.324161, -0.312978) (0.32423, -0.312987) (0.336743, -0.31437) (0.340513, -0.31475) (0.349585, -0.315752) (0.356864, -0.316462) (0.363213, -0.317135) (0.373216, -0.318158) (0.376453, -0.318517) (0.389445, -0.3199) (0.389567, -0.319913) (0.401183, -0.321282) (0.405919, -0.321864) (0.412174, -0.322665) (0.42227, -0.323888) (0.423572, -0.324047) (0.434643, -0.32543) (0.438622, -0.325951) (0.445202, -0.326812) (0.454973, -0.328009) (0.456505, -0.328195) (0.4677, -0.329578) (0.471324, -0.330046) (0.478744, -0.33096) (0.487676, -0.332049) (0.490067, -0.332343) (0.502121, -0.333725) (0.504027, -0.33397) (0.513036, -0.335108) (0.520379, -0.335975) (0.52475, -0.33649) (0.53673, -0.337807) (0.537365, -0.337873) (0.550896, -0.339255) (0.553082, -0.339489) (0.564748, -0.340638) (0.569433, -0.341061) (0.581323, -0.34202) (0.585785, -0.342365) (0.600626, -0.343403) (0.602136, -0.343501) (0.618488, -0.344589) (0.62188, -0.344785) (0.634839, -0.345566) (0.645259, -0.346168) (0.651191, -0.34651) (0.667542, -0.347462) (0.669069, -0.347551) (0.683893, -0.348442) (0.691888, -0.348933) (0.700245, -0.34948) (0.713788, -0.350316) (0.716596, -0.350496) (0.732948, -0.351653) (0.733563, -0.351698) (0.749299, -0.352859) (0.752395, -0.353081) (0.765651, -0.354028) (0.771524, -0.354463) (0.782002, -0.355238) (0.789997, -0.355846) (0.798354, -0.356462) (0.808685, -0.357228) (0.814705, -0.357652) (0.827696, -0.358611) (0.831057, -0.35885) (0.846453, -0.359993) (0.847408, -0.360063) (0.863759, -0.361279) (0.865085, -0.361376) (0.880111, -0.362412) (0.885283, -0.362759) (0.896462, -0.363506) (0.907021, -0.364141) (0.912814, -0.36448) (0.929165, -0.365388) (0.931745, -0.365524) (0.945517, -0.366223) (0.961502, -0.366906) (0.961868, -0.366922) (0.97822, -0.367634) (0.994571, -0.368227) (0.996288, -0.368289) (1.01092, -0.368813) (1.02727, -0.369371) (1.0364, -0.369671) (1.04363, -0.369919) (1.05998, -0.370488) (1.07633, -0.371007) (1.07776, -0.371054) (1.09268, -0.371563) (1.10903, -0.37211) (1.12067, -0.372436) (1.12538, -0.372577) (1.14173, -0.373066) (1.15809, -0.373473) (1.17444, -0.373767) (1.17828, -0.373819)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/beta-sigma_x/1/.initial={(1.40638, 0.962115) (1.41971, 0.962036) (1.43606, 0.961882) (1.45241, 0.961811) (1.46876, 0.961831) (1.48511, 0.961964) (1.50147, 0.962096) (1.50307, 0.962115) (1.51782, 0.962251) (1.53417, 0.962423) (1.55052, 0.962724) (1.562, 0.962995) (1.56687, 0.963097) (1.58322, 0.963397) (1.59787, 0.963875) (1.59958, 0.963929) (1.61593, 0.964381) (1.62593, 0.964756) (1.63228, 0.965004) (1.64511, 0.965636) (1.64863, 0.965802) (1.66134, 0.966517) (1.66498, 0.966733) (1.67605, 0.967397) (1.68133, 0.967759) (1.68756, 0.968277) (1.69768, 0.969158) (1.69768, 0.969158) (1.70787, 0.970038) (1.71404, 0.970679) (1.71626, 0.970919) (1.72518, 0.971799) (1.73039, 0.972374) (1.73291, 0.97268) (1.73998, 0.97356) (1.74674, 0.97443) (1.74682, 0.97444) (1.75393, 0.975321) (1.7594, 0.976201) (1.76309, 0.976899) (1.764, 0.977082) (1.7693, 0.977962) (1.77288, 0.978843) (1.77656, 0.979723) (1.77871, 0.980603) (1.77944, 0.980897) (1.78099, 0.981484) (1.78297, 0.982364) (1.78378, 0.983245) (1.78399, 0.984125) (1.78349, 0.985005) (1.78268, 0.985886) (1.78033, 0.986766) (1.77944, 0.987124) (1.77817, 0.987647) (1.77551, 0.988527) (1.77181, 0.989408) (1.76799, 0.990288) (1.76309, 0.99111) (1.76274, 0.991168) (1.75798, 0.992049) (1.75321, 0.992929) (1.74717, 0.99381) (1.74674, 0.993891) (1.74225, 0.99469) (1.73755, 0.995571) (1.7322, 0.996451) (1.73039, 0.996838) (1.72782, 0.997331) (1.72316, 0.998212) (1.7192, 0.999092) (1.71426, 0.999973) (1.71404, 1.00002) (1.71008, 1.00085) (1.70532, 1.00173) (1.69889, 1.00261) (1.69768, 1.0028) (1.69265, 1.00349) (1.68435, 1.00437) (1.68133, 1.00464) (1.67379, 1.00526) (1.66498, 1.00589) (1.66084, 1.00614) (1.64863, 1.00678) (1.6433, 1.00702) (1.63228, 1.00745) (1.6188, 1.0079) (1.61593, 1.00799) (1.59958, 1.00848) (1.58642, 1.00878) (1.58322, 1.00885) (1.56687, 1.00922) (1.55052, 1.00949) (1.53631, 1.00966) (1.53417, 1.00968) (1.51782, 1.00992) (1.50147, 1.01008) (1.48511, 1.01019) (1.46876, 1.01033) (1.45241, 1.01039) (1.43606, 1.01048) (1.42712, 1.01054) (1.41971, 1.01059) (1.40336, 1.01077) (1.38701, 1.01091) (1.37065, 1.01103) (1.3543, 1.01119) (1.33795, 1.0113) (1.32401, 1.01142) (1.3216, 1.01144) (1.30525, 1.01161) (1.2889, 1.0117) (1.27255, 1.01174) (1.25619, 1.01172) (1.23984, 1.01165) (1.22349, 1.01146) (1.22014, 1.01142) (1.20714, 1.01126) (1.19079, 1.01095) (1.17669, 1.01054) (1.17444, 1.01047) (1.15809, 1.00998) (1.15056, 1.00966) (1.14173, 1.00927) (1.13212, 1.00878) (1.12538, 1.00841) (1.1171, 1.0079) (1.10903, 1.00737) (1.10385, 1.00702) (1.09306, 1.00614) (1.09268, 1.00611) (1.0818, 1.00526) (1.07633, 1.00481) (1.07116, 1.00437) (1.06126, 1.00349) (1.05998, 1.00339) (1.05077, 1.00261) (1.04363, 1.00204) (1.0397, 1.00173) (1.02965, 1.00085) (1.02727, 1.00067) (1.01815, 0.999973) (1.01092, 0.999424) (1.00644, 0.999092) (0.995495, 0.998212) (0.994571, 0.998146) (0.982437, 0.997331) (0.97822, 0.997033) (0.970357, 0.996451) (0.961868, 0.995822) (0.958193, 0.995571) (0.947489, 0.99469) (0.945517, 0.994543) (0.935935, 0.99381) (0.929165, 0.993192) (0.926276, 0.992929) (0.917256, 0.992049) (0.912814, 0.991579) (0.909375, 0.991168) (0.902903, 0.990288) (0.896999, 0.989408) (0.896462, 0.98934) (0.890536, 0.988527) (0.885871, 0.987647) (0.881516, 0.986766) (0.880111, 0.986521) (0.876742, 0.985886) (0.87284, 0.985005) (0.870087, 0.984125) (0.867117, 0.983245) (0.865764, 0.982364) (0.864374, 0.981484) (0.86384, 0.980603) (0.864489, 0.979723) (0.866077, 0.978843) (0.868452, 0.977962) (0.872331, 0.977082) (0.879092, 0.976201) (0.880111, 0.976058) (0.885413, 0.975321) (0.894189, 0.97444) (0.896462, 0.97423) (0.903433, 0.97356) (0.912814, 0.972846) (0.915166, 0.97268) (0.927327, 0.971799) (0.929165, 0.97167) (0.939663, 0.970919) (0.945517, 0.970555) (0.953961, 0.970038) (0.961868, 0.969553) (0.968982, 0.969158) (0.97822, 0.968622) (0.984566, 0.968277) (0.994571, 0.967726) (1.00083, 0.967397) (1.01092, 0.966875) (1.01841, 0.966517) (1.02727, 0.966091) (1.03762, 0.965636) (1.04363, 0.965369) (1.05998, 0.964776) (1.06052, 0.964756) (1.07633, 0.964126) (1.08692, 0.963875) (1.09268, 0.963731) (1.10903, 0.963323) (1.12538, 0.963099) (1.13678, 0.962995) (1.14173, 0.962946) (1.15809, 0.962799) (1.17444, 0.962735) (1.19079, 0.962735) (1.20714, 0.962758) (1.22349, 0.96279) (1.23984, 0.962837) (1.25619, 0.962876) (1.27255, 0.96288) (1.2889, 0.962845) (1.30525, 0.962765) (1.3216, 0.962697) (1.33795, 0.962613) (1.3543, 0.962489) (1.37065, 0.962331) (1.38701, 0.96226) (1.40336, 0.962129) (1.40638, 0.962115)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/beta-sigma_x/2/.initial={(1.26157, 0.933941) (1.27255, 0.93387) (1.2889, 0.933778) (1.30525, 0.933691) (1.3216, 0.933647) (1.33795, 0.933639) (1.3543, 0.93368) (1.37065, 0.933769) (1.38701, 0.933904) (1.39075, 0.933941) (1.40336, 0.934058) (1.41971, 0.934285) (1.43606, 0.934537) (1.45109, 0.934821) (1.45241, 0.934845) (1.46876, 0.935176) (1.48511, 0.93552) (1.4935, 0.935702) (1.50147, 0.935866) (1.51782, 0.936208) (1.53417, 0.936564) (1.53507, 0.936582) (1.55052, 0.936874) (1.56687, 0.937145) (1.58322, 0.937438) (1.58489, 0.937463) (1.59958, 0.93766) (1.61593, 0.937877) (1.63228, 0.938066) (1.64863, 0.938256) (1.65702, 0.938343) (1.66498, 0.938423) (1.68133, 0.938604) (1.69768, 0.938768) (1.71404, 0.938964) (1.73039, 0.939215) (1.73093, 0.939224) (1.74674, 0.939486) (1.76309, 0.939802) (1.77477, 0.940104) (1.77944, 0.940232) (1.79579, 0.940753) (1.80159, 0.940984) (1.81214, 0.941413) (1.82161, 0.941865) (1.8285, 0.942221) (1.83745, 0.942745) (1.84485, 0.943204) (1.85109, 0.943626) (1.8612, 0.944409) (1.86238, 0.944506) (1.87269, 0.945386) (1.87755, 0.945805) (1.88254, 0.946267) (1.89123, 0.947147) (1.8939, 0.94743) (1.89967, 0.948028) (1.9076, 0.948908) (1.91025, 0.949214) (1.91542, 0.949789) (1.92295, 0.950669) (1.9266, 0.9511) (1.93066, 0.951549) (1.93823, 0.95243) (1.94296, 0.952963) (1.94624, 0.95331) (1.95446, 0.954191) (1.95931, 0.954679) (1.96354, 0.955071) (1.97282, 0.955952) (1.97566, 0.956198) (1.98328, 0.956832) (1.99201, 0.957565) (1.99404, 0.957712) (2.00616, 0.958593) (2.00836, 0.95875) (2.01893, 0.959473) (2.02471, 0.959859) (2.03218, 0.960354) (2.04106, 0.960966) (2.04516, 0.961234) (2.05742, 0.962089) (2.05777, 0.962115) (2.07041, 0.962995) (2.07377, 0.963241) (2.08167, 0.963875) (2.09012, 0.964589) (2.0921, 0.964756) (2.10178, 0.965636) (2.10647, 0.966074) (2.11105, 0.966517) (2.11916, 0.967397) (2.12282, 0.967787) (2.12714, 0.968277) (2.13406, 0.969158) (2.13917, 0.969809) (2.14092, 0.970038) (2.14724, 0.970919) (2.15301, 0.971799) (2.15552, 0.972227) (2.15827, 0.97268) (2.16335, 0.97356) (2.16769, 0.97444) (2.17165, 0.975321) (2.17188, 0.975372) (2.17558, 0.976201) (2.17883, 0.977082) (2.18123, 0.977962) (2.1831, 0.978843) (2.18471, 0.979723) (2.18568, 0.980603) (2.18598, 0.981484) (2.18576, 0.982364) (2.18482, 0.983245) (2.18348, 0.984125) (2.18184, 0.985005) (2.17998, 0.985886) (2.17765, 0.986766) (2.17448, 0.987647) (2.17188, 0.988395) (2.17143, 0.988527) (2.16794, 0.989408) (2.164, 0.990288) (2.15978, 0.991168) (2.15552, 0.991934) (2.15485, 0.992049) (2.14888, 0.992929) (2.14246, 0.99381) (2.13917, 0.994214) (2.13532, 0.99469) (2.12744, 0.995571) (2.12282, 0.996049) (2.11893, 0.996451) (2.11006, 0.997331) (2.10647, 0.997695) (2.10163, 0.998212) (2.09321, 0.999092) (2.09012, 0.999451) (2.08596, 0.999973) (2.07962, 1.00085) (2.07377, 1.00171) (2.07361, 1.00173) (2.06968, 1.00261) (2.06613, 1.00349) (2.06386, 1.00437) (2.0616, 1.00526) (2.05959, 1.00614) (2.05744, 1.00702) (2.05742, 1.00703) (2.05586, 1.0079) (2.0529, 1.00878) (2.04976, 1.00966) (2.04571, 1.01054) (2.04106, 1.01131) (2.04043, 1.01142) (2.03381, 1.0123) (2.02659, 1.01318) (2.02471, 1.01338) (2.01839, 1.01406) (2.00923, 1.01494) (2.00836, 1.01502) (1.99998, 1.01582) (1.99201, 1.01652) (1.98993, 1.0167) (1.97953, 1.01758) (1.97566, 1.0179) (1.96891, 1.01846) (1.95931, 1.01926) (1.95826, 1.01934) (1.94706, 1.02022) (1.94296, 1.02053) (1.93536, 1.0211) (1.9266, 1.02177) (1.92362, 1.02198) (1.91043, 1.02286) (1.91025, 1.02288) (1.89706, 1.02374) (1.8939, 1.02395) (1.88265, 1.02462) (1.87755, 1.02492) (1.86703, 1.0255) (1.8612, 1.02583) (1.85007, 1.02639) (1.84485, 1.02666) (1.83221, 1.02727) (1.8285, 1.02745) (1.81259, 1.02815) (1.81214, 1.02817) (1.79579, 1.02891) (1.79278, 1.02903) (1.77944, 1.02953) (1.76875, 1.02991) (1.76309, 1.03011) (1.74674, 1.0307) (1.74401, 1.03079) (1.73039, 1.03121) (1.71421, 1.03167) (1.71404, 1.03167) (1.69768, 1.03219) (1.68531, 1.03255) (1.68133, 1.03267) (1.66498, 1.03317) (1.6563, 1.03343) (1.64863, 1.03366) (1.63228, 1.0342) (1.62918, 1.03431) (1.61593, 1.03475) (1.60283, 1.03519) (1.59958, 1.03531) (1.58322, 1.03591) (1.57902, 1.03607) (1.56687, 1.03652) (1.55492, 1.03695) (1.55052, 1.03712) (1.53417, 1.03776) (1.53234, 1.03783) (1.51782, 1.03836) (1.507, 1.03871) (1.50147, 1.0389) (1.48511, 1.03943) (1.47931, 1.03959) (1.46876, 1.03988) (1.45241, 1.04024) (1.43909, 1.04047) (1.43606, 1.04052) (1.41971, 1.04078) (1.40336, 1.04094) (1.38701, 1.04105) (1.37065, 1.0411) (1.3543, 1.04111) (1.33795, 1.04108) (1.3216, 1.041) (1.30525, 1.04091) (1.2889, 1.04077) (1.27255, 1.04058) (1.26362, 1.04047) (1.25619, 1.04038) (1.23984, 1.04013) (1.22349, 1.03987) (1.20893, 1.03959) (1.20714, 1.03956) (1.19079, 1.03921) (1.17444, 1.03885) (1.1688, 1.03871) (1.15809, 1.03846) (1.14173, 1.03804) (1.13372, 1.03783) (1.12538, 1.03762) (1.10903, 1.0372) (1.09927, 1.03695) (1.09268, 1.03679) (1.07633, 1.03638) (1.06325, 1.03607) (1.05998, 1.03599) (1.04363, 1.03561) (1.02727, 1.03522) (1.02603, 1.03519) (1.01092, 1.03489) (0.994571, 1.03454) (0.983346, 1.03431) (0.97822, 1.03421) (0.961868, 1.03383) (0.945693, 1.03343) (0.945517, 1.03342) (0.929165, 1.03306) (0.912814, 1.03261) (0.910657, 1.03255) (0.896462, 1.03218) (0.88034, 1.03167) (0.880111, 1.03166) (0.863759, 1.03117) (0.851804, 1.03079) (0.847408, 1.03064) (0.831057, 1.03006) (0.826992, 1.02991) (0.814705, 1.02946) (0.803015, 1.02903) (0.798354, 1.02884) (0.78204, 1.02815) (0.782002, 1.02814) (0.765651, 1.02746) (0.761053, 1.02727) (0.749299, 1.02676) (0.740996, 1.02639) (0.732948, 1.026) (0.722374, 1.0255) (0.716596, 1.02523) (0.704191, 1.02462) (0.700245, 1.02442) (0.687025, 1.02374) (0.683893, 1.02358) (0.670119, 1.02286) (0.667542, 1.02273) (0.65406, 1.02198) (0.651191, 1.02183) (0.638342, 1.0211) (0.634839, 1.0209) (0.623292, 1.02022) (0.618488, 1.01995) (0.608597, 1.01934) (0.602136, 1.01895) (0.594289, 1.01846) (0.585785, 1.01791) (0.580755, 1.01758) (0.569433, 1.01683) (0.567467, 1.0167) (0.554353, 1.01582) (0.553082, 1.01573) (0.542559, 1.01494) (0.53673, 1.01449) (0.531142, 1.01406) (0.520951, 1.01318) (0.520379, 1.01313) (0.510687, 1.0123) (0.504027, 1.01163) (0.501757, 1.01142) (0.493312, 1.01054) (0.487676, 1.00988) (0.485691, 1.00966) (0.47808, 1.00878) (0.471614, 1.0079) (0.471324, 1.00786) (0.464366, 1.00702) (0.4573, 1.00614) (0.454973, 1.00583) (0.450307, 1.00526) (0.442567, 1.00437) (0.438622, 1.00391) (0.434811, 1.00349) (0.425632, 1.00261) (0.42227, 1.00228) (0.416333, 1.00173) (0.406557, 1.00085) (0.405919, 1.0008) (0.394778, 0.999973) (0.389567, 0.99952) (0.383859, 0.999092) (0.373216, 0.998229) (0.372989, 0.998212) (0.361073, 0.997331) (0.356864, 0.996916) (0.351868, 0.996451) (0.343077, 0.995571) (0.340513, 0.99509) (0.338318, 0.99469) (0.334417, 0.99381) (0.331971, 0.992929) (0.33154, 0.992049) (0.332032, 0.991168) (0.333288, 0.990288) (0.33481, 0.989408) (0.336265, 0.988527) (0.337419, 0.987647) (0.338419, 0.986766) (0.339253, 0.985886) (0.339742, 0.985005) (0.34001, 0.984125) (0.339981, 0.983245) (0.339767, 0.982364) (0.339509, 0.981484) (0.339184, 0.980603) (0.338956, 0.979723) (0.33889, 0.978843) (0.339077, 0.977962) (0.339802, 0.977082) (0.340513, 0.976501) (0.34086, 0.976201) (0.341923, 0.975321) (0.344663, 0.97444) (0.348565, 0.97356) (0.354156, 0.97268) (0.356864, 0.972356) (0.361504, 0.971799) (0.371705, 0.970919) (0.373216, 0.970814) (0.384247, 0.970038) (0.389567, 0.969737) (0.399904, 0.969158) (0.405919, 0.968863) (0.418365, 0.968277) (0.42227, 0.968104) (0.438622, 0.967423) (0.439186, 0.967397) (0.454973, 0.966706) (0.45934, 0.966517) (0.471324, 0.966) (0.479396, 0.965636) (0.487676, 0.96524) (0.497006, 0.964756) (0.504027, 0.964354) (0.511702, 0.963875) (0.520379, 0.963238) (0.523608, 0.962995) (0.533426, 0.962115) (0.53673, 0.961748) (0.541016, 0.961234) (0.547204, 0.960354) (0.553082, 0.959506) (0.553304, 0.959473) (0.557874, 0.958593) (0.562661, 0.957712) (0.567867, 0.956832) (0.569433, 0.956561) (0.573031, 0.955952) (0.579831, 0.955071) (0.585785, 0.95435) (0.587266, 0.954191) (0.597259, 0.95331) (0.602136, 0.952902) (0.608109, 0.95243) (0.618488, 0.951727) (0.621258, 0.951549) (0.634839, 0.950754) (0.636364, 0.950669) (0.651191, 0.949879) (0.652954, 0.949789) (0.667542, 0.949046) (0.670298, 0.948908) (0.683893, 0.94825) (0.688496, 0.948028) (0.700245, 0.947459) (0.706596, 0.947147) (0.716596, 0.94668) (0.725991, 0.946267) (0.732948, 0.945957) (0.746749, 0.945386) (0.749299, 0.945285) (0.765651, 0.944655) (0.770015, 0.944506) (0.782002, 0.944138) (0.798354, 0.943681) (0.800497, 0.943626) (0.814705, 0.943293) (0.831057, 0.942962) (0.843053, 0.942745) (0.847408, 0.94267) (0.863759, 0.94236) (0.880111, 0.94211) (0.8954, 0.941865) (0.896462, 0.941848) (0.912814, 0.941528) (0.929165, 0.941246) (0.942627, 0.940984) (0.945517, 0.940927) (0.961868, 0.940555) (0.97822, 0.940166) (0.980749, 0.940104) (0.994571, 0.939742) (1.01092, 0.939291) (1.01319, 0.939224) (1.02727, 0.938794) (1.04262, 0.938343) (1.04363, 0.938309) (1.05998, 0.937754) (1.06927, 0.937463) (1.07633, 0.937223) (1.09268, 0.936706) (1.09695, 0.936582) (1.10903, 0.936232) (1.12538, 0.935818) (1.13064, 0.935702) (1.14173, 0.935459) (1.15809, 0.935155) (1.17444, 0.934872) (1.17825, 0.934821) (1.19079, 0.934665) (1.20714, 0.934444) (1.22349, 0.934287) (1.23984, 0.934126) (1.25619, 0.933975) (1.26157, 0.933941)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/beta-mean_c/1/.initial={(1.13362, -0.0841236) (1.14173, -0.0841449) (1.15809, -0.0841865) (1.17444, -0.0842095) (1.19079, -0.0842217) (1.20714, -0.0842171) (1.22349, -0.0842013) (1.23984, -0.0841792) (1.25619, -0.0841399) (1.26307, -0.0841236) (1.27255, -0.0841006) (1.2889, -0.0840414) (1.30525, -0.0839828) (1.30702, -0.0839745) (1.3216, -0.0839045) (1.33795, -0.0838312) (1.33897, -0.0838253) (1.3543, -0.0837357) (1.3649, -0.0836761) (1.37065, -0.0836417) (1.38701, -0.0835348) (1.38805, -0.0835269) (1.40336, -0.0834086) (1.40725, -0.0833777) (1.41971, -0.0832771) (1.42557, -0.0832286) (1.43606, -0.0831359) (1.44197, -0.0830794) (1.45241, -0.0829804) (1.45732, -0.0829302) (1.46876, -0.0828086) (1.47129, -0.082781) (1.48511, -0.0826359) (1.48548, -0.0826318) (1.49841, -0.0824827) (1.50147, -0.0824464) (1.51037, -0.0823335) (1.51782, -0.0822432) (1.52263, -0.0821843) (1.53417, -0.0820462) (1.53509, -0.0820351) (1.54698, -0.0818859) (1.55052, -0.0818396) (1.55839, -0.0817368) (1.56687, -0.0816285) (1.57002, -0.0815876) (1.58215, -0.0814384) (1.58322, -0.0814238) (1.59303, -0.0812892) (1.59958, -0.0812032) (1.60444, -0.08114) (1.61587, -0.0809909) (1.61593, -0.0809901) (1.6265, -0.0808417) (1.63228, -0.0807599) (1.63709, -0.0806925) (1.64787, -0.0805433) (1.64863, -0.0805321) (1.65764, -0.0803941) (1.66498, -0.0802729) (1.6667, -0.080245) (1.67604, -0.0800958) (1.68133, -0.0800061) (1.68494, -0.0799466) (1.69303, -0.0797974) (1.69768, -0.0797077) (1.70087, -0.0796482) (1.70793, -0.0794991) (1.71404, -0.0793695) (1.71498, -0.0793499) (1.72101, -0.0792007) (1.7272, -0.0790515) (1.73039, -0.0789522) (1.73207, -0.0789023) (1.73699, -0.0787532) (1.74165, -0.078604) (1.7461, -0.0784548) (1.74674, -0.078424) (1.74921, -0.0783056) (1.75222, -0.0781564) (1.75514, -0.0780073) (1.75718, -0.0778581) (1.75911, -0.0777089) (1.76064, -0.0775597) (1.7611, -0.0774105) (1.76122, -0.0772614) (1.76071, -0.0771122) (1.75905, -0.076963) (1.7567, -0.0768138) (1.75395, -0.0766646) (1.75074, -0.0765155) (1.74694, -0.0763663) (1.74674, -0.0763603) (1.74189, -0.0762171) (1.73652, -0.0760679) (1.73094, -0.0759187) (1.73039, -0.0759068) (1.724, -0.0757696) (1.71695, -0.0756204) (1.71404, -0.0755541) (1.71024, -0.0754712) (1.70229, -0.075322) (1.69768, -0.0752354) (1.69412, -0.0751728) (1.68436, -0.0750237) (1.68133, -0.0749786) (1.67379, -0.0748745) (1.66498, -0.0747505) (1.66298, -0.0747253) (1.64863, -0.0745806) (1.64814, -0.0745761) (1.63228, -0.0744401) (1.63026, -0.0744269) (1.61593, -0.0743405) (1.60455, -0.0742778) (1.59958, -0.0742521) (1.58322, -0.0741825) (1.56825, -0.0741286) (1.56687, -0.0741239) (1.55052, -0.0740848) (1.53417, -0.0740599) (1.51782, -0.074035) (1.50147, -0.0740205) (1.48511, -0.0740134) (1.46876, -0.0740163) (1.45241, -0.0740269) (1.43606, -0.0740442) (1.41971, -0.0740637) (1.40336, -0.0740932) (1.38701, -0.0741283) (1.38692, -0.0741286) (1.37065, -0.0741755) (1.3543, -0.0742308) (1.34132, -0.0742778) (1.33795, -0.0742899) (1.3216, -0.0743664) (1.30851, -0.0744269) (1.30525, -0.0744428) (1.2889, -0.0745409) (1.28327, -0.0745761) (1.27255, -0.0746449) (1.25912, -0.0747253) (1.25619, -0.0747439) (1.23984, -0.0748618) (1.23807, -0.0748745) (1.22349, -0.0749876) (1.21879, -0.0750237) (1.20714, -0.0751099) (1.19881, -0.0751728) (1.19079, -0.075238) (1.1793, -0.075322) (1.17444, -0.0753581) (1.15976, -0.0754712) (1.15809, -0.0754842) (1.14173, -0.0756127) (1.14077, -0.0756204) (1.12538, -0.0757522) (1.12325, -0.0757696) (1.10903, -0.0758844) (1.10509, -0.0759187) (1.09268, -0.0760231) (1.08783, -0.0760679) (1.07633, -0.0761778) (1.07231, -0.0762171) (1.05998, -0.0763467) (1.05821, -0.0763663) (1.04438, -0.0765155) (1.04363, -0.0765248) (1.03339, -0.0766646) (1.02727, -0.0767494) (1.02289, -0.0768138) (1.0133, -0.076963) (1.01092, -0.0770071) (1.00567, -0.0771122) (0.998266, -0.0772614) (0.994571, -0.077352) (0.992193, -0.0774105) (0.986517, -0.0775597) (0.980678, -0.0777089) (0.97822, -0.0777931) (0.976336, -0.0778581) (0.971554, -0.0780073) (0.966702, -0.0781564) (0.961868, -0.0782986) (0.961623, -0.0783056) (0.956954, -0.0784548) (0.95203, -0.078604) (0.946318, -0.0787532) (0.945517, -0.0787765) (0.941226, -0.0789023) (0.935536, -0.0790515) (0.929518, -0.0792007) (0.929165, -0.0792099) (0.92381, -0.0793499) (0.917628, -0.0794991) (0.912814, -0.0796192) (0.911623, -0.0796482) (0.905927, -0.0797974) (0.899542, -0.0799466) (0.896462, -0.0800426) (0.894628, -0.0800958) (0.889682, -0.080245) (0.884388, -0.0803941) (0.880111, -0.0805396) (0.879996, -0.0805433) (0.87682, -0.0806925) (0.873152, -0.0808417) (0.870969, -0.0809909) (0.868526, -0.08114) (0.866852, -0.0812892) (0.866126, -0.0814384) (0.865901, -0.0815876) (0.866704, -0.0817368) (0.867798, -0.0818859) (0.870311, -0.0820351) (0.872938, -0.0821843) (0.876448, -0.0823335) (0.880111, -0.0824739) (0.88037, -0.0824827) (0.886361, -0.0826318) (0.894416, -0.082781) (0.896462, -0.0828139) (0.905959, -0.0829302) (0.912814, -0.0830023) (0.92213, -0.0830794) (0.929165, -0.083123) (0.945517, -0.083224) (0.946366, -0.0832286) (0.961868, -0.0832965) (0.97822, -0.0833682) (0.980496, -0.0833777) (0.994571, -0.0834291) (1.01092, -0.0835052) (1.01533, -0.0835269) (1.02727, -0.0835774) (1.04363, -0.0836687) (1.04497, -0.0836761) (1.05998, -0.0837559) (1.07261, -0.0838253) (1.07633, -0.0838461) (1.09268, -0.0839437) (1.09827, -0.0839745) (1.10903, -0.0840239) (1.12538, -0.0840998) (1.13362, -0.0841236)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/beta-mean_c/2/.initial={(1.02264, -0.0883007) (1.02727, -0.088307) (1.04363, -0.0883229) (1.05998, -0.0883304) (1.07633, -0.0883296) (1.09268, -0.0883226) (1.10903, -0.0883066) (1.11378, -0.0883007) (1.12538, -0.0882873) (1.14173, -0.0882634) (1.15809, -0.0882306) (1.17444, -0.0881971) (1.19079, -0.0881543) (1.19188, -0.0881515) (1.20714, -0.0881127) (1.22349, -0.0880635) (1.23984, -0.0880137) (1.24354, -0.0880023) (1.25619, -0.0879643) (1.27255, -0.0879099) (1.28807, -0.0878532) (1.2889, -0.0878502) (1.30525, -0.0877938) (1.3216, -0.0877352) (1.32968, -0.087704) (1.33795, -0.0876721) (1.3543, -0.0876064) (1.36625, -0.0875548) (1.37065, -0.0875356) (1.38701, -0.0874626) (1.39898, -0.0874056) (1.40336, -0.0873845) (1.41971, -0.0873021) (1.42873, -0.0872564) (1.43606, -0.0872192) (1.45241, -0.0871312) (1.45667, -0.0871073) (1.46876, -0.0870396) (1.48346, -0.0869581) (1.48511, -0.0869493) (1.50147, -0.0868616) (1.51131, -0.0868089) (1.51782, -0.0867737) (1.53417, -0.0866881) (1.53988, -0.0866597) (1.55052, -0.0866068) (1.56687, -0.0865245) (1.56994, -0.0865105) (1.58322, -0.0864501) (1.59958, -0.0863762) (1.60315, -0.0863613) (1.61593, -0.0863073) (1.63228, -0.0862352) (1.63764, -0.0862122) (1.64863, -0.0861628) (1.66498, -0.0860841) (1.66932, -0.086063) (1.68133, -0.0860034) (1.69583, -0.0859138) (1.69768, -0.0859024) (1.71404, -0.0857991) (1.7186, -0.0857646) (1.73039, -0.0856741) (1.73737, -0.0856154) (1.74674, -0.0855307) (1.75309, -0.0854663) (1.76309, -0.0853654) (1.76762, -0.0853171) (1.77944, -0.0851795) (1.7804, -0.0851679) (1.79307, -0.0850187) (1.79579, -0.0849863) (1.80525, -0.0848695) (1.81214, -0.084784) (1.81713, -0.0847204) (1.8285, -0.0845783) (1.82908, -0.0845712) (1.84163, -0.084422) (1.84485, -0.084384) (1.85412, -0.0842728) (1.8612, -0.0841895) (1.86686, -0.0841236) (1.87755, -0.0840003) (1.87982, -0.0839745) (1.8925, -0.0838253) (1.8939, -0.0838091) (1.90568, -0.0836761) (1.91025, -0.0836209) (1.91783, -0.0835269) (1.9266, -0.0834129) (1.92938, -0.0833777) (1.94053, -0.0832286) (1.94296, -0.083194) (1.95082, -0.0830794) (1.95931, -0.0829459) (1.96033, -0.0829302) (1.9699, -0.082781) (1.97566, -0.0826784) (1.97829, -0.0826318) (1.98677, -0.0824827) (1.99201, -0.0823816) (1.99454, -0.0823335) (2.00268, -0.0821843) (2.00836, -0.0820691) (2.0101, -0.0820351) (2.01798, -0.0818859) (2.02471, -0.0817597) (2.026, -0.0817368) (2.03429, -0.0815876) (2.04106, -0.0814682) (2.04285, -0.0814384) (2.05227, -0.0812892) (2.05742, -0.0812043) (2.06147, -0.08114) (2.07122, -0.0809909) (2.07377, -0.0809533) (2.08133, -0.0808417) (2.09012, -0.0807127) (2.09159, -0.0806925) (2.10241, -0.0805433) (2.10647, -0.0804848) (2.11285, -0.0803941) (2.12282, -0.0802498) (2.12316, -0.080245) (2.13352, -0.0800958) (2.13917, -0.0800099) (2.1432, -0.0799466) (2.15235, -0.0797974) (2.15552, -0.0797418) (2.16077, -0.0796482) (2.16892, -0.0794991) (2.17188, -0.0794376) (2.176, -0.0793499) (2.18245, -0.0792007) (2.18739, -0.0790515) (2.18823, -0.079026) (2.19235, -0.0789023) (2.19583, -0.0787532) (2.198, -0.078604) (2.19943, -0.0784548) (2.19906, -0.0783056) (2.19712, -0.0781564) (2.19365, -0.0780073) (2.18848, -0.0778581) (2.18823, -0.0778521) (2.18205, -0.0777089) (2.17338, -0.0775597) (2.17188, -0.0775355) (2.16427, -0.0774105) (2.15552, -0.077286) (2.15384, -0.0772614) (2.14441, -0.0771122) (2.13917, -0.0770322) (2.13491, -0.076963) (2.12634, -0.0768138) (2.12282, -0.0767456) (2.11896, -0.0766646) (2.11267, -0.0765155) (2.10707, -0.0763663) (2.10647, -0.0763473) (2.10276, -0.0762171) (2.09865, -0.0760679) (2.09518, -0.0759187) (2.09181, -0.0757696) (2.09012, -0.0756964) (2.08853, -0.0756204) (2.08572, -0.0754712) (2.08232, -0.075322) (2.07876, -0.0751728) (2.07455, -0.0750237) (2.07377, -0.074996) (2.07049, -0.0748745) (2.0655, -0.0747253) (2.06053, -0.0745761) (2.05742, -0.0744942) (2.05494, -0.0744269) (2.0488, -0.0742778) (2.04309, -0.0741286) (2.04106, -0.0740781) (2.03731, -0.0739794) (2.03164, -0.0738302) (2.02608, -0.073681) (2.02471, -0.07364) (2.02141, -0.0735318) (2.01686, -0.0733827) (2.01286, -0.0732335) (2.00916, -0.0730843) (2.00836, -0.0730464) (2.00617, -0.0729351) (2.00315, -0.0727859) (2.00044, -0.0726368) (1.99781, -0.0724876) (1.99501, -0.0723384) (1.99201, -0.0721959) (1.99188, -0.0721892) (1.98924, -0.07204) (1.98593, -0.0718909) (1.98281, -0.0717417) (1.97941, -0.0715925) (1.97566, -0.0714666) (1.97498, -0.0714433) (1.97144, -0.0712941) (1.9666, -0.071145) (1.96155, -0.0709958) (1.95931, -0.070935) (1.956, -0.0708466) (1.94972, -0.0706974) (1.94296, -0.0705595) (1.94239, -0.0705482) (1.93499, -0.0703991) (1.9266, -0.0702553) (1.92627, -0.0702499) (1.91731, -0.0701007) (1.91025, -0.0699962) (1.907, -0.0699515) (1.89529, -0.0698023) (1.8939, -0.0697856) (1.88258, -0.0696532) (1.87755, -0.0695991) (1.8678, -0.069504) (1.8612, -0.0694444) (1.84993, -0.0693548) (1.84485, -0.0693165) (1.8285, -0.0692129) (1.82727, -0.0692056) (1.81214, -0.0691151) (1.79878, -0.0690564) (1.79579, -0.0690437) (1.77944, -0.0689751) (1.76309, -0.0689238) (1.75761, -0.0689073) (1.74674, -0.068874) (1.73039, -0.0688311) (1.71404, -0.0687935) (1.69768, -0.0687661) (1.69378, -0.0687581) (1.68133, -0.0687317) (1.66498, -0.068703) (1.64863, -0.0686727) (1.63228, -0.0686477) (1.61593, -0.0686243) (1.60567, -0.0686089) (1.59958, -0.0685993) (1.58322, -0.0685766) (1.56687, -0.0685572) (1.55052, -0.0685474) (1.53417, -0.0685409) (1.51782, -0.0685439) (1.50147, -0.0685584) (1.48511, -0.0685777) (1.46877, -0.0686089) (1.46876, -0.0686089) (1.45241, -0.0686428) (1.43606, -0.0686879) (1.41971, -0.0687401) (1.41441, -0.0687581) (1.40336, -0.0687946) (1.38701, -0.0688567) (1.37484, -0.0689073) (1.37065, -0.068924) (1.3543, -0.0689918) (1.34091, -0.0690564) (1.33795, -0.0690705) (1.3216, -0.0691502) (1.31129, -0.0692056) (1.30525, -0.069239) (1.2889, -0.0693369) (1.2861, -0.0693548) (1.27255, -0.0694413) (1.26376, -0.069504) (1.25619, -0.0695619) (1.24488, -0.0696532) (1.23984, -0.0696935) (1.22754, -0.0698023) (1.22349, -0.0698397) (1.21198, -0.0699515) (1.20714, -0.0700008) (1.19774, -0.0701007) (1.19079, -0.070173) (1.18377, -0.0702499) (1.17444, -0.070355) (1.17059, -0.0703991) (1.15809, -0.0705437) (1.15768, -0.0705482) (1.14432, -0.0706974) (1.14173, -0.070727) (1.13073, -0.0708466) (1.12538, -0.0709046) (1.11696, -0.0709958) (1.10903, -0.0710765) (1.10186, -0.071145) (1.09268, -0.0712346) (1.08605, -0.0712941) (1.07633, -0.0713791) (1.06832, -0.0714433) (1.05998, -0.0715108) (1.04943, -0.0715925) (1.04363, -0.0716393) (1.03006, -0.0717417) (1.02727, -0.0717622) (1.01092, -0.0718827) (1.00979, -0.0718909) (0.994571, -0.0720053) (0.990229, -0.07204) (0.97822, -0.0721368) (0.972118, -0.0721892) (0.961868, -0.072282) (0.95601, -0.0723384) (0.945517, -0.0724468) (0.941698, -0.0724876) (0.929165, -0.0726348) (0.929006, -0.0726368) (0.917249, -0.0727859) (0.912814, -0.0728465) (0.906758, -0.0729351) (0.89674, -0.0730843) (0.896462, -0.0730885) (0.886821, -0.0732335) (0.880111, -0.0733332) (0.876959, -0.0733827) (0.867196, -0.0735318) (0.863759, -0.0735815) (0.857215, -0.073681) (0.847408, -0.0738253) (0.847065, -0.0738302) (0.83632, -0.0739794) (0.831057, -0.0740508) (0.825373, -0.0741286) (0.814705, -0.0742717) (0.814243, -0.0742778) (0.802499, -0.0744269) (0.798354, -0.0744786) (0.790741, -0.0745761) (0.782002, -0.0746865) (0.778917, -0.0747253) (0.767394, -0.0748745) (0.765651, -0.0748966) (0.755708, -0.0750237) (0.749299, -0.0751065) (0.744085, -0.0751728) (0.73327, -0.075322) (0.732948, -0.0753264) (0.722121, -0.0754712) (0.716596, -0.0755464) (0.71119, -0.0756204) (0.701243, -0.0757696) (0.700245, -0.0757838) (0.69074, -0.0759187) (0.683893, -0.0760213) (0.680625, -0.0760679) (0.670708, -0.0762171) (0.667542, -0.0762662) (0.660854, -0.0763663) (0.651602, -0.0765155) (0.651191, -0.0765219) (0.64157, -0.0766646) (0.634839, -0.0767707) (0.631943, -0.0768138) (0.622313, -0.076963) (0.618488, -0.0770244) (0.612788, -0.0771122) (0.603698, -0.0772614) (0.602136, -0.0772871) (0.594171, -0.0774105) (0.585785, -0.0775496) (0.585138, -0.0775597) (0.576056, -0.0777089) (0.569433, -0.0778185) (0.566962, -0.0778581) (0.55779, -0.0780073) (0.553082, -0.0780881) (0.549067, -0.0781564) (0.539976, -0.0783056) (0.53673, -0.0783599) (0.531107, -0.0784548) (0.521936, -0.078604) (0.520379, -0.0786287) (0.512392, -0.0787532) (0.504027, -0.0788843) (0.502823, -0.0789023) (0.492522, -0.0790515) (0.487676, -0.0791233) (0.482463, -0.0792007) (0.472261, -0.0793499) (0.471324, -0.0793632) (0.460906, -0.0794991) (0.454973, -0.079578) (0.449911, -0.0796482) (0.438985, -0.0797974) (0.438622, -0.0798022) (0.427274, -0.0799466) (0.42227, -0.0800158) (0.416574, -0.0800958) (0.405919, -0.0802412) (0.405644, -0.080245) (0.395113, -0.0803941) (0.389567, -0.0804773) (0.385443, -0.0805433) (0.376277, -0.0806925) (0.373216, -0.0807459) (0.36791, -0.0808417) (0.359967, -0.0809909) (0.356864, -0.0810536) (0.352772, -0.08114) (0.346456, -0.0812892) (0.340593, -0.0814384) (0.340513, -0.0814405) (0.335088, -0.0815876) (0.330559, -0.0817368) (0.326115, -0.0818859) (0.324161, -0.0819684) (0.322545, -0.0820351) (0.319375, -0.0821843) (0.316486, -0.0823335) (0.314545, -0.0824827) (0.31242, -0.0826318) (0.311118, -0.082781) (0.310147, -0.0829302) (0.309552, -0.0830794) (0.30914, -0.0832286) (0.308895, -0.0833777) (0.308642, -0.0835269) (0.308406, -0.0836761) (0.308098, -0.0838253) (0.307872, -0.0839745) (0.30781, -0.0840519) (0.307748, -0.0841236) (0.30781, -0.0841595) (0.308021, -0.0842728) (0.308928, -0.084422) (0.309912, -0.0845712) (0.311827, -0.0847204) (0.314731, -0.0848695) (0.320332, -0.0850187) (0.324161, -0.0850945) (0.327496, -0.0851679) (0.334978, -0.0853171) (0.340513, -0.0854002) (0.344366, -0.0854663) (0.353495, -0.0856154) (0.356864, -0.0856681) (0.36208, -0.0857646) (0.370882, -0.0859138) (0.373216, -0.0859583) (0.378019, -0.086063) (0.386139, -0.0862122) (0.389567, -0.0862818) (0.393166, -0.0863613) (0.40074, -0.0865105) (0.405919, -0.0866058) (0.408866, -0.0866597) (0.417036, -0.0868089) (0.42227, -0.0868928) (0.42655, -0.0869581) (0.437685, -0.0871073) (0.438622, -0.0871181) (0.451065, -0.0872564) (0.454973, -0.0872954) (0.468045, -0.0874056) (0.471324, -0.0874306) (0.487676, -0.0875358) (0.49103, -0.0875548) (0.504027, -0.0876229) (0.520379, -0.0876824) (0.527685, -0.087704) (0.53673, -0.0877288) (0.553082, -0.0877611) (0.569433, -0.0877816) (0.585785, -0.0877899) (0.602136, -0.0877881) (0.618488, -0.0877749) (0.634839, -0.0877556) (0.651191, -0.0877303) (0.663575, -0.087704) (0.667542, -0.0876961) (0.683893, -0.0876694) (0.700245, -0.0876356) (0.716596, -0.0876048) (0.732948, -0.0875771) (0.749299, -0.0875557) (0.75049, -0.0875548) (0.765651, -0.087544) (0.782002, -0.0875433) (0.79619, -0.0875548) (0.798354, -0.0875567) (0.814705, -0.0875831) (0.831057, -0.0876253) (0.847408, -0.0876791) (0.853858, -0.087704) (0.863759, -0.0877444) (0.880111, -0.0878169) (0.887564, -0.0878532) (0.896462, -0.0878952) (0.912814, -0.0879703) (0.919806, -0.0880023) (0.929165, -0.0880438) (0.945517, -0.0881097) (0.957505, -0.0881515) (0.961868, -0.0881658) (0.97822, -0.0882168) (0.994571, -0.0882567) (1.01092, -0.0882847) (1.02264, -0.0883007)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/beta-sigma_c/1/.initial={(0.97286, 0.0320852) (0.97822, 0.0320683) (0.994571, 0.0320365) (1.01092, 0.0320263) (1.02727, 0.0320226) (1.04363, 0.0320247) (1.05998, 0.0320298) (1.07633, 0.0320368) (1.09268, 0.0320414) (1.10903, 0.032045) (1.12538, 0.0320499) (1.14173, 0.0320593) (1.15809, 0.0320703) (1.17318, 0.0320852) (1.17444, 0.0320864) (1.19079, 0.0321024) (1.20714, 0.0321269) (1.22349, 0.0321587) (1.23984, 0.0322062) (1.24676, 0.0322297) (1.25619, 0.032262) (1.27255, 0.0323218) (1.28305, 0.0323742) (1.2889, 0.0324028) (1.30525, 0.032481) (1.31146, 0.0325187) (1.3216, 0.0325822) (1.33319, 0.0326632) (1.33795, 0.0326974) (1.35274, 0.0328077) (1.3543, 0.0328196) (1.37062, 0.0329522) (1.37065, 0.0329525) (1.38701, 0.0330878) (1.38806, 0.0330967) (1.40336, 0.0332182) (1.40618, 0.0332412) (1.41971, 0.0333479) (1.42435, 0.0333857) (1.43606, 0.0334742) (1.44362, 0.0335302) (1.45241, 0.0335919) (1.46393, 0.0336747) (1.46876, 0.0337071) (1.48511, 0.0338158) (1.48567, 0.0338192) (1.50147, 0.0339087) (1.51017, 0.0339637) (1.51782, 0.0340103) (1.53361, 0.0341082) (1.53417, 0.0341115) (1.55052, 0.0342095) (1.557, 0.0342528) (1.56687, 0.0343154) (1.57857, 0.0343973) (1.58322, 0.0344298) (1.59886, 0.0345418) (1.59958, 0.0345471) (1.61593, 0.0346748) (1.61738, 0.0346863) (1.63228, 0.0348108) (1.63441, 0.0348308) (1.64863, 0.0349697) (1.64919, 0.0349753) (1.66322, 0.0351198) (1.66498, 0.0351397) (1.6756, 0.0352643) (1.68133, 0.0353365) (1.68672, 0.0354088) (1.69631, 0.0355533) (1.69768, 0.0355746) (1.70527, 0.0356978) (1.71301, 0.0358423) (1.71404, 0.0358618) (1.72019, 0.0359868) (1.72651, 0.0361313) (1.73039, 0.0362287) (1.7322, 0.0362758) (1.73773, 0.0364204) (1.74271, 0.0365649) (1.74674, 0.0367042) (1.74689, 0.0367094) (1.75153, 0.0368539) (1.75543, 0.0369984) (1.7589, 0.0371429) (1.76186, 0.0372874) (1.76309, 0.0373561) (1.76445, 0.0374319) (1.76668, 0.0375764) (1.7683, 0.0377209) (1.76921, 0.0378654) (1.76951, 0.0380099) (1.76903, 0.0381544) (1.76792, 0.0382989) (1.76575, 0.0384434) (1.76309, 0.038559) (1.76239, 0.038588) (1.75867, 0.0387325) (1.75364, 0.038877) (1.74754, 0.0390215) (1.74674, 0.0390392) (1.74068, 0.039166) (1.73318, 0.0393105) (1.73039, 0.0393591) (1.72444, 0.039455) (1.71474, 0.0395995) (1.71404, 0.0396112) (1.70573, 0.039744) (1.69768, 0.0398553) (1.6955, 0.0398885) (1.68715, 0.040033) (1.68133, 0.040124) (1.67812, 0.0401775) (1.67098, 0.040322) (1.66498, 0.0404315) (1.66317, 0.0404665) (1.65695, 0.040611) (1.64989, 0.0407556) (1.64863, 0.0407826) (1.6431, 0.0409001) (1.63553, 0.0410446) (1.63228, 0.0410979) (1.62603, 0.0411891) (1.61593, 0.0413194) (1.61472, 0.0413336) (1.59958, 0.0414756) (1.59927, 0.0414781) (1.58322, 0.0415919) (1.57777, 0.0416226) (1.56687, 0.0416822) (1.55052, 0.0417417) (1.54202, 0.0417671) (1.53417, 0.0417891) (1.51782, 0.0418216) (1.50147, 0.0418364) (1.48511, 0.0418391) (1.46876, 0.0418303) (1.45241, 0.0418085) (1.43606, 0.0417728) (1.43374, 0.0417671) (1.41971, 0.0417336) (1.40336, 0.0416807) (1.38779, 0.0416226) (1.38701, 0.0416197) (1.37065, 0.0415551) (1.3543, 0.0414786) (1.35418, 0.0414781) (1.33795, 0.0414046) (1.32444, 0.0413336) (1.3216, 0.0413192) (1.30525, 0.0412384) (1.2963, 0.0411891) (1.2889, 0.0411475) (1.27255, 0.0410517) (1.27135, 0.0410446) (1.25619, 0.0409557) (1.2473, 0.0409001) (1.23984, 0.0408523) (1.22594, 0.0407556) (1.22349, 0.0407384) (1.20714, 0.0406207) (1.20591, 0.040611) (1.19079, 0.0404935) (1.18766, 0.0404665) (1.17444, 0.0403503) (1.17143, 0.040322) (1.15809, 0.0401924) (1.15659, 0.0401775) (1.1427, 0.040033) (1.14173, 0.0400227) (1.12993, 0.0398885) (1.12538, 0.0398367) (1.11766, 0.039744) (1.10903, 0.0396391) (1.10588, 0.0395995) (1.09467, 0.039455) (1.09268, 0.0394294) (1.08355, 0.0393105) (1.07633, 0.0392162) (1.07271, 0.039166) (1.0623, 0.0390215) (1.05998, 0.0389893) (1.05206, 0.038877) (1.04363, 0.0387595) (1.04173, 0.0387325) (1.03187, 0.038588) (1.02727, 0.0385198) (1.02229, 0.0384434) (1.01309, 0.0382989) (1.01092, 0.0382651) (1.00405, 0.0381544) (0.995381, 0.0380099) (0.994571, 0.0379961) (0.987208, 0.0378654) (0.979352, 0.0377209) (0.97822, 0.0376999) (0.971654, 0.0375764) (0.964201, 0.0374319) (0.961868, 0.0373838) (0.957316, 0.0372874) (0.950334, 0.0371429) (0.945517, 0.0370331) (0.943984, 0.0369984) (0.937711, 0.0368539) (0.93143, 0.0367094) (0.929165, 0.0366576) (0.925112, 0.0365649) (0.919012, 0.0364204) (0.913192, 0.0362758) (0.912814, 0.0362666) (0.907181, 0.0361313) (0.900788, 0.0359868) (0.896462, 0.0358759) (0.89515, 0.0358423) (0.889448, 0.0356978) (0.883592, 0.0355533) (0.880111, 0.0354603) (0.878159, 0.0354088) (0.873266, 0.0352643) (0.868343, 0.0351198) (0.864256, 0.0349753) (0.863759, 0.0349577) (0.860123, 0.0348308) (0.856888, 0.0346863) (0.853839, 0.0345418) (0.852094, 0.0343973) (0.850741, 0.0342528) (0.850468, 0.0341082) (0.85087, 0.0339637) (0.852344, 0.0338192) (0.854786, 0.0336747) (0.858144, 0.0335302) (0.863384, 0.0333857) (0.863759, 0.0333743) (0.868259, 0.0332412) (0.874595, 0.0330967) (0.880111, 0.0329902) (0.882201, 0.0329522) (0.889605, 0.0328077) (0.896462, 0.032708) (0.899842, 0.0326632) (0.909766, 0.0325187) (0.912814, 0.0324793) (0.922137, 0.0323742) (0.929165, 0.0323071) (0.939939, 0.0322297) (0.945517, 0.0321912) (0.961868, 0.0321186) (0.97286, 0.0320852)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/beta-sigma_c/2/.initial={(0.93814, 0.0270274) (0.945517, 0.0270178) (0.961868, 0.0269989) (0.97822, 0.0269793) (0.994571, 0.0269643) (1.01092, 0.0269508) (1.02727, 0.026942) (1.04363, 0.0269399) (1.05998, 0.0269449) (1.07633, 0.0269553) (1.09268, 0.02697) (1.10903, 0.0269861) (1.12538, 0.0270093) (1.13658, 0.0270274) (1.14173, 0.0270356) (1.15809, 0.0270614) (1.17444, 0.0270956) (1.19079, 0.0271243) (1.20714, 0.0271557) (1.21449, 0.0271719) (1.22349, 0.0271915) (1.23984, 0.0272244) (1.25619, 0.0272562) (1.27255, 0.0272942) (1.2822, 0.0273164) (1.2889, 0.0273323) (1.30525, 0.0273743) (1.3216, 0.0274186) (1.33527, 0.0274609) (1.33795, 0.0274697) (1.3543, 0.0275266) (1.37065, 0.0275861) (1.37557, 0.0276054) (1.38701, 0.0276557) (1.40336, 0.0277282) (1.40836, 0.02775) (1.41971, 0.0278047) (1.43606, 0.0278875) (1.43741, 0.0278945) (1.45241, 0.027976) (1.46373, 0.028039) (1.46876, 0.0280687) (1.48511, 0.0281597) (1.48891, 0.0281835) (1.50147, 0.0282639) (1.51156, 0.028328) (1.51782, 0.0283708) (1.53201, 0.0284725) (1.53417, 0.0284881) (1.55052, 0.0286127) (1.55106, 0.028617) (1.56687, 0.028745) (1.56864, 0.0287615) (1.58322, 0.0288928) (1.58459, 0.028906) (1.59958, 0.0290504) (1.59959, 0.0290505) (1.61406, 0.029195) (1.61593, 0.0292134) (1.62819, 0.0293395) (1.63228, 0.0293815) (1.64152, 0.029484) (1.64863, 0.0295554) (1.65525, 0.0296285) (1.66498, 0.0297349) (1.66831, 0.029773) (1.68113, 0.0299176) (1.68133, 0.0299199) (1.69371, 0.0300621) (1.69768, 0.0301084) (1.70569, 0.0302066) (1.71404, 0.0303046) (1.71791, 0.0303511) (1.72991, 0.0304956) (1.73039, 0.0305015) (1.74151, 0.0306401) (1.74674, 0.0307046) (1.75305, 0.0307846) (1.76309, 0.0309071) (1.76493, 0.0309291) (1.77661, 0.0310736) (1.77944, 0.0311106) (1.78805, 0.0312181) (1.79579, 0.0313089) (1.80035, 0.0313626) (1.81214, 0.031499) (1.81287, 0.0315071) (1.82544, 0.0316516) (1.8285, 0.0316883) (1.83788, 0.0317961) (1.84485, 0.0318721) (1.851, 0.0319406) (1.8612, 0.0320563) (1.86387, 0.0320852) (1.87657, 0.0322297) (1.87755, 0.0322413) (1.88933, 0.0323742) (1.8939, 0.0324291) (1.90123, 0.0325187) (1.91025, 0.0326243) (1.9135, 0.0326632) (1.92491, 0.0328077) (1.9266, 0.0328306) (1.9362, 0.0329522) (1.94296, 0.0330384) (1.94745, 0.0330967) (1.95867, 0.0332412) (1.95931, 0.0332501) (1.96963, 0.0333857) (1.97566, 0.0334655) (1.98062, 0.0335302) (1.99173, 0.0336747) (1.99201, 0.0336787) (2.00311, 0.0338192) (2.00836, 0.0338874) (2.01414, 0.0339637) (2.02471, 0.0340998) (2.0254, 0.0341082) (2.03629, 0.0342528) (2.04106, 0.034319) (2.04679, 0.0343973) (2.05693, 0.0345418) (2.05742, 0.0345491) (2.06675, 0.0346863) (2.07377, 0.0348036) (2.07532, 0.0348308) (2.083, 0.0349753) (2.08974, 0.0351198) (2.09012, 0.0351283) (2.0962, 0.0352643) (2.10194, 0.0354088) (2.10647, 0.035524) (2.10757, 0.0355533) (2.11222, 0.0356978) (2.11682, 0.0358423) (2.12123, 0.0359868) (2.12282, 0.0360401) (2.12555, 0.0361313) (2.12937, 0.0362758) (2.13364, 0.0364204) (2.13745, 0.0365649) (2.13917, 0.0366332) (2.14109, 0.0367094) (2.14444, 0.0368539) (2.14735, 0.0369984) (2.15034, 0.0371429) (2.1527, 0.0372874) (2.15434, 0.0374319) (2.15552, 0.0375517) (2.15577, 0.0375764) (2.15662, 0.0377209) (2.15668, 0.0378654) (2.15603, 0.0380099) (2.15552, 0.0380522) (2.15433, 0.0381544) (2.1523, 0.0382989) (2.14903, 0.0384434) (2.14501, 0.038588) (2.14054, 0.0387325) (2.13917, 0.0387687) (2.13523, 0.038877) (2.12947, 0.0390215) (2.12375, 0.039166) (2.12282, 0.0391871) (2.11761, 0.0393105) (2.11172, 0.039455) (2.10647, 0.0395867) (2.10598, 0.0395995) (2.10025, 0.039744) (2.09496, 0.0398885) (2.09012, 0.0400234) (2.08979, 0.040033) (2.08454, 0.0401775) (2.07935, 0.040322) (2.07439, 0.0404665) (2.07377, 0.0404834) (2.06913, 0.040611) (2.06398, 0.0407556) (2.05878, 0.0409001) (2.05742, 0.040937) (2.0536, 0.0410446) (2.04841, 0.0411891) (2.04345, 0.0413336) (2.04106, 0.0414015) (2.03849, 0.0414781) (2.03343, 0.0416226) (2.02851, 0.0417671) (2.02471, 0.0418703) (2.02321, 0.0419116) (2.0183, 0.0420561) (2.0134, 0.0422006) (2.00843, 0.0423451) (2.00836, 0.0423471) (2.00347, 0.0424896) (1.9986, 0.0426341) (1.99397, 0.0427786) (1.99201, 0.0428387) (1.98935, 0.0429232) (1.98474, 0.0430677) (1.98027, 0.0432122) (1.97605, 0.0433567) (1.97566, 0.0433691) (1.97166, 0.0435012) (1.96725, 0.0436457) (1.96255, 0.0437902) (1.95931, 0.0438824) (1.95743, 0.0439347) (1.95144, 0.0440792) (1.94488, 0.0442237) (1.94296, 0.0442598) (1.937, 0.0443682) (1.92788, 0.0445127) (1.9266, 0.04453) (1.91651, 0.0446572) (1.91025, 0.0447329) (1.90401, 0.0448017) (1.8939, 0.044909) (1.89015, 0.0449463) (1.87755, 0.0450665) (1.87502, 0.0450908) (1.8612, 0.045225) (1.86012, 0.0452353) (1.84558, 0.0453798) (1.84485, 0.0453873) (1.83123, 0.0455243) (1.8285, 0.0455532) (1.81721, 0.0456688) (1.81214, 0.0457243) (1.80338, 0.0458133) (1.79579, 0.0458923) (1.78852, 0.0459578) (1.77944, 0.0460398) (1.7708, 0.0461023) (1.76309, 0.0461554) (1.74674, 0.0462457) (1.74646, 0.0462468) (1.73039, 0.046307) (1.71404, 0.0463455) (1.69768, 0.0463637) (1.68133, 0.0463712) (1.66498, 0.0463682) (1.64863, 0.0463616) (1.63228, 0.0463504) (1.61593, 0.0463357) (1.59958, 0.046323) (1.58322, 0.0463099) (1.56687, 0.0462995) (1.55052, 0.0462863) (1.53417, 0.04627) (1.51782, 0.046249) (1.51645, 0.0462468) (1.50147, 0.0462238) (1.48511, 0.0461883) (1.46876, 0.0461463) (1.45528, 0.0461023) (1.45241, 0.0460926) (1.43606, 0.0460261) (1.4214, 0.0459578) (1.41971, 0.04595) (1.40336, 0.045858) (1.39632, 0.0458133) (1.38701, 0.0457501) (1.37542, 0.0456688) (1.37065, 0.0456348) (1.35675, 0.0455243) (1.3543, 0.0455056) (1.33929, 0.0453798) (1.33795, 0.0453685) (1.32252, 0.0452353) (1.3216, 0.0452273) (1.30573, 0.0450908) (1.30525, 0.0450867) (1.2889, 0.0449468) (1.28883, 0.0449463) (1.27255, 0.0448142) (1.27105, 0.0448017) (1.25619, 0.044683) (1.25298, 0.0446572) (1.23984, 0.0445554) (1.23441, 0.0445127) (1.22349, 0.0444285) (1.2155, 0.0443682) (1.20714, 0.0443057) (1.19638, 0.0442237) (1.19079, 0.0441824) (1.17771, 0.0440792) (1.17444, 0.044054) (1.16018, 0.0439347) (1.15809, 0.0439172) (1.14311, 0.0437902) (1.14173, 0.0437785) (1.12707, 0.0436457) (1.12538, 0.0436303) (1.11166, 0.0435012) (1.10903, 0.0434763) (1.0972, 0.0433567) (1.09268, 0.04331) (1.08334, 0.0432122) (1.07633, 0.0431356) (1.07024, 0.0430677) (1.05998, 0.042953) (1.05733, 0.0429232) (1.04523, 0.0427786) (1.04363, 0.0427599) (1.03305, 0.0426341) (1.02727, 0.0425598) (1.02161, 0.0424896) (1.01092, 0.0423566) (1.01001, 0.0423451) (0.998992, 0.0422006) (0.994571, 0.0421417) (0.987924, 0.0420561) (0.97822, 0.0419292) (0.97685, 0.0419116) (0.965771, 0.0417671) (0.961868, 0.0417152) (0.954544, 0.0416226) (0.945517, 0.0415071) (0.943116, 0.0414781) (0.931508, 0.0413336) (0.929165, 0.0413047) (0.919498, 0.0411891) (0.912814, 0.0411062) (0.907331, 0.0410446) (0.896462, 0.0409221) (0.894424, 0.0409001) (0.881212, 0.0407556) (0.880111, 0.0407435) (0.867354, 0.040611) (0.863759, 0.0405735) (0.85347, 0.0404665) (0.847408, 0.0404035) (0.839425, 0.040322) (0.831057, 0.0402383) (0.824954, 0.0401775) (0.814705, 0.040079) (0.810072, 0.040033) (0.798354, 0.0399154) (0.795706, 0.0398885) (0.782002, 0.0397505) (0.781382, 0.039744) (0.767585, 0.0395995) (0.765651, 0.0395796) (0.753851, 0.039455) (0.749299, 0.0394078) (0.740355, 0.0393105) (0.732948, 0.0392287) (0.727192, 0.039166) (0.716596, 0.0390504) (0.714042, 0.0390215) (0.701408, 0.038877) (0.700245, 0.0388638) (0.688871, 0.0387325) (0.683893, 0.038674) (0.676538, 0.038588) (0.667542, 0.038483) (0.664199, 0.0384434) (0.652388, 0.0382989) (0.651191, 0.0382847) (0.640482, 0.0381544) (0.634839, 0.0380837) (0.628868, 0.0380099) (0.618488, 0.0378815) (0.617206, 0.0378654) (0.605817, 0.0377209) (0.602136, 0.0376734) (0.594575, 0.0375764) (0.585785, 0.037463) (0.583352, 0.0374319) (0.572332, 0.0372874) (0.569433, 0.0372488) (0.561615, 0.0371429) (0.553082, 0.0370269) (0.550982, 0.0369984) (0.540624, 0.0368539) (0.53673, 0.0367979) (0.53046, 0.0367094) (0.520404, 0.0365649) (0.520379, 0.0365645) (0.510763, 0.0364204) (0.504027, 0.036321) (0.500975, 0.0362758) (0.491654, 0.0361313) (0.487676, 0.0360689) (0.482389, 0.0359868) (0.473241, 0.0358423) (0.471324, 0.0358121) (0.464231, 0.0356978) (0.455359, 0.0355533) (0.454973, 0.0355472) (0.446457, 0.0354088) (0.438622, 0.0352785) (0.437752, 0.0352643) (0.429119, 0.0351198) (0.42227, 0.0350048) (0.420493, 0.0349753) (0.412027, 0.0348308) (0.405919, 0.0347275) (0.403404, 0.0346863) (0.395067, 0.0345418) (0.389567, 0.0344472) (0.386527, 0.0343973) (0.378254, 0.0342528) (0.373216, 0.0341637) (0.36994, 0.0341082) (0.361911, 0.0339637) (0.356864, 0.0338697) (0.354015, 0.0338192) (0.346383, 0.0336747) (0.340513, 0.0335617) (0.33877, 0.0335302) (0.331507, 0.0333857) (0.324576, 0.0332412) (0.324161, 0.0332317) (0.317974, 0.0330967) (0.311647, 0.0329522) (0.30781, 0.0328576) (0.305678, 0.0328077) (0.300546, 0.0326632) (0.295211, 0.0325187) (0.291458, 0.0324035) (0.290477, 0.0323742) (0.286481, 0.0322297) (0.283001, 0.0320852) (0.279213, 0.0319406) (0.276633, 0.0317961) (0.275107, 0.0317187) (0.273753, 0.0316516) (0.271747, 0.0315071) (0.269989, 0.0313626) (0.268605, 0.0312181) (0.267805, 0.0310736) (0.267426, 0.0309291) (0.267792, 0.0307846) (0.269308, 0.0306401) (0.271591, 0.0304956) (0.275107, 0.0303594) (0.275379, 0.0303511) (0.281028, 0.0302066) (0.288944, 0.0300621) (0.291458, 0.0300262) (0.300628, 0.0299176) (0.30781, 0.0298414) (0.314548, 0.029773) (0.324161, 0.0296823) (0.329764, 0.0296285) (0.340513, 0.02952) (0.343755, 0.029484) (0.356493, 0.0293395) (0.356864, 0.0293347) (0.366294, 0.029195) (0.373216, 0.0290893) (0.375427, 0.0290505) (0.382526, 0.028906) (0.388816, 0.0287615) (0.389567, 0.0287433) (0.39467, 0.028617) (0.400334, 0.0284725) (0.405919, 0.0283422) (0.40653, 0.028328) (0.412884, 0.0281835) (0.421611, 0.028039) (0.42227, 0.0280296) (0.432377, 0.0278945) (0.438622, 0.0278254) (0.446377, 0.02775) (0.454973, 0.0276869) (0.466888, 0.0276054) (0.471324, 0.0275813) (0.487676, 0.0275018) (0.497267, 0.0274609) (0.504027, 0.027437) (0.520379, 0.0273892) (0.53673, 0.0273453) (0.549944, 0.0273164) (0.553082, 0.0273101) (0.569433, 0.0272852) (0.585785, 0.0272657) (0.602136, 0.027247) (0.618488, 0.0272283) (0.634839, 0.0272147) (0.651191, 0.0271993) (0.667542, 0.0271872) (0.682629, 0.0271719) (0.683893, 0.0271705) (0.700245, 0.0271536) (0.716596, 0.0271357) (0.732948, 0.0271208) (0.749299, 0.0271057) (0.765651, 0.0270912) (0.782002, 0.0270802) (0.798354, 0.0270729) (0.814705, 0.0270693) (0.831057, 0.0270688) (0.847408, 0.0270693) (0.863759, 0.0270694) (0.880111, 0.0270681) (0.896462, 0.0270618) (0.912814, 0.0270519) (0.929165, 0.0270391) (0.93814, 0.0270274)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/beta-mean_R/1/.initial={(1.27285, 2.3787) (1.2889, 2.3781) (1.30525, 2.37752) (1.3216, 2.37692) (1.33795, 2.3764) (1.3543, 2.37604) (1.37065, 2.37588) (1.38701, 2.37576) (1.40336, 2.37591) (1.41971, 2.37619) (1.43606, 2.37672) (1.45241, 2.37746) (1.46876, 2.37842) (1.47289, 2.3787) (1.48511, 2.37956) (1.50147, 2.38116) (1.51113, 2.38215) (1.51782, 2.38281) (1.53417, 2.38479) (1.54046, 2.38559) (1.55052, 2.38696) (1.56511, 2.38903) (1.56687, 2.38927) (1.58322, 2.39168) (1.58892, 2.39248) (1.59958, 2.39403) (1.6138, 2.39592) (1.61593, 2.39619) (1.63228, 2.39848) (1.63952, 2.39936) (1.64863, 2.40049) (1.66498, 2.40258) (1.6669, 2.40281) (1.68133, 2.40463) (1.69435, 2.40625) (1.69768, 2.40668) (1.71404, 2.40941) (1.71567, 2.40969) (1.73039, 2.41262) (1.73271, 2.41313) (1.74655, 2.41658) (1.74674, 2.41664) (1.75626, 2.42002) (1.76309, 2.42307) (1.76383, 2.42346) (1.76978, 2.42691) (1.77477, 2.43035) (1.77878, 2.43379) (1.77944, 2.43452) (1.7817, 2.43724) (1.7839, 2.44068) (1.78591, 2.44412) (1.78787, 2.44757) (1.78908, 2.45101) (1.79037, 2.45445) (1.79104, 2.4579) (1.7914, 2.46134) (1.79132, 2.46478) (1.7908, 2.46823) (1.78994, 2.47167) (1.78829, 2.47511) (1.78634, 2.47856) (1.78388, 2.482) (1.78069, 2.48544) (1.77944, 2.48685) (1.7775, 2.48889) (1.77298, 2.49233) (1.76774, 2.49577) (1.76309, 2.49875) (1.76233, 2.49922) (1.75569, 2.50266) (1.74829, 2.5061) (1.74674, 2.50683) (1.74069, 2.50954) (1.73178, 2.51299) (1.73039, 2.51354) (1.72285, 2.51643) (1.71404, 2.5196) (1.71325, 2.51987) (1.70253, 2.52332) (1.69768, 2.52497) (1.69248, 2.52676) (1.68133, 2.53013) (1.68111, 2.5302) (1.66889, 2.53365) (1.66498, 2.53471) (1.65611, 2.53709) (1.64863, 2.53909) (1.64297, 2.54053) (1.63228, 2.54296) (1.62771, 2.54398) (1.61593, 2.54638) (1.61041, 2.54742) (1.59958, 2.54934) (1.58997, 2.55086) (1.58322, 2.55188) (1.56687, 2.55422) (1.56621, 2.55431) (1.55052, 2.55607) (1.53442, 2.55775) (1.53417, 2.55778) (1.51782, 2.55903) (1.50147, 2.56025) (1.48511, 2.5611) (1.48279, 2.56119) (1.46876, 2.56171) (1.45241, 2.56215) (1.43606, 2.56242) (1.41971, 2.56258) (1.40336, 2.56258) (1.38701, 2.56245) (1.37065, 2.56225) (1.3543, 2.56195) (1.33795, 2.56166) (1.3216, 2.56128) (1.3168, 2.56119) (1.30525, 2.56098) (1.2889, 2.56057) (1.27255, 2.56022) (1.25619, 2.55986) (1.23984, 2.55952) (1.22349, 2.55918) (1.20714, 2.55886) (1.19079, 2.5585) (1.17444, 2.55816) (1.16016, 2.55775) (1.15809, 2.55769) (1.14173, 2.55707) (1.12538, 2.55619) (1.10903, 2.55504) (1.09972, 2.55431) (1.09268, 2.55374) (1.07633, 2.55193) (1.06741, 2.55086) (1.05998, 2.54995) (1.04363, 2.5475) (1.04316, 2.54742) (1.02727, 2.54458) (1.02431, 2.54398) (1.01092, 2.54118) (1.00806, 2.54053) (0.994571, 2.53721) (0.994114, 2.53709) (0.981546, 2.53365) (0.97822, 2.53258) (0.971189, 2.5302) (0.961868, 2.52704) (0.96108, 2.52676) (0.952103, 2.52332) (0.945517, 2.52034) (0.944512, 2.51987) (0.937596, 2.51643) (0.930445, 2.51299) (0.929165, 2.51215) (0.925187, 2.50954) (0.918884, 2.5061) (0.913397, 2.50266) (0.912814, 2.5022) (0.908688, 2.49922) (0.902954, 2.49577) (0.897762, 2.49233) (0.896462, 2.49118) (0.893765, 2.48889) (0.890082, 2.48544) (0.887043, 2.482) (0.885706, 2.47856) (0.886094, 2.47511) (0.888225, 2.47167) (0.893401, 2.46823) (0.896462, 2.46641) (0.899418, 2.46478) (0.90845, 2.46134) (0.912814, 2.45982) (0.918553, 2.4579) (0.929081, 2.45445) (0.929165, 2.45443) (0.939744, 2.45101) (0.945517, 2.44881) (0.948489, 2.44757) (0.957823, 2.44412) (0.961868, 2.44218) (0.964904, 2.44068) (0.972169, 2.43724) (0.977911, 2.43379) (0.97822, 2.43358) (0.983003, 2.43035) (0.988262, 2.42691) (0.992715, 2.42346) (0.994571, 2.42179) (0.996598, 2.42002) (1.0019, 2.41658) (1.00788, 2.41313) (1.01092, 2.41132) (1.01398, 2.40969) (1.02267, 2.40625) (1.02727, 2.40468) (1.03346, 2.40281) (1.04363, 2.40016) (1.04708, 2.39936) (1.05998, 2.39674) (1.06472, 2.39592) (1.07633, 2.39415) (1.08788, 2.39248) (1.09268, 2.39188) (1.10903, 2.3897) (1.11526, 2.38903) (1.12538, 2.38808) (1.14173, 2.38652) (1.1535, 2.38559) (1.15809, 2.38524) (1.17444, 2.38401) (1.19079, 2.38288) (1.20397, 2.38215) (1.20714, 2.38197) (1.22349, 2.38109) (1.23984, 2.38018) (1.25619, 2.3794) (1.27255, 2.37871) (1.27285, 2.3787)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/beta-mean_R/2/.initial={(1.45516, 2.26508) (1.46876, 2.26461) (1.48511, 2.26421) (1.50147, 2.2638) (1.51782, 2.26371) (1.53417, 2.264) (1.55052, 2.26453) (1.56041, 2.26508) (1.56687, 2.26545) (1.58322, 2.26673) (1.59834, 2.26852) (1.59958, 2.26865) (1.61593, 2.27075) (1.62514, 2.27196) (1.63228, 2.27281) (1.64863, 2.27525) (1.64965, 2.27541) (1.66498, 2.2774) (1.67592, 2.27885) (1.68133, 2.27953) (1.69768, 2.2817) (1.70236, 2.28229) (1.71404, 2.28365) (1.73039, 2.28564) (1.73118, 2.28574) (1.74674, 2.28742) (1.76309, 2.28917) (1.76313, 2.28918) (1.77944, 2.29085) (1.79579, 2.29243) (1.79821, 2.29262) (1.81214, 2.29377) (1.8285, 2.29521) (1.84241, 2.29607) (1.84485, 2.29622) (1.8612, 2.29705) (1.87755, 2.29765) (1.8939, 2.29804) (1.91025, 2.29819) (1.9266, 2.29822) (1.94296, 2.29814) (1.95931, 2.29826) (1.97566, 2.29863) (1.99007, 2.29951) (1.99201, 2.29965) (2.00836, 2.30164) (2.01509, 2.30295) (2.02471, 2.30531) (2.02789, 2.3064) (2.0369, 2.30984) (2.04106, 2.31207) (2.04282, 2.31328) (2.04745, 2.31672) (2.05167, 2.32017) (2.05534, 2.32361) (2.05742, 2.32578) (2.0585, 2.32705) (2.06183, 2.3305) (2.06554, 2.33394) (2.07024, 2.33738) (2.07377, 2.34013) (2.07466, 2.34083) (2.07992, 2.34427) (2.08574, 2.34771) (2.09012, 2.35049) (2.09117, 2.35116) (2.09718, 2.3546) (2.1039, 2.35804) (2.10647, 2.35955) (2.10988, 2.36149) (2.1167, 2.36493) (2.12246, 2.36837) (2.12282, 2.36858) (2.1282, 2.37182) (2.13338, 2.37526) (2.13761, 2.3787) (2.13917, 2.38026) (2.14101, 2.38215) (2.14425, 2.38559) (2.14622, 2.38903) (2.1481, 2.39248) (2.14928, 2.39592) (2.15029, 2.39936) (2.15085, 2.40281) (2.15102, 2.40625) (2.15094, 2.40969) (2.15058, 2.41313) (2.15014, 2.41658) (2.14942, 2.42002) (2.14873, 2.42346) (2.14771, 2.42691) (2.14668, 2.43035) (2.14493, 2.43379) (2.14316, 2.43724) (2.14092, 2.44068) (2.13917, 2.44323) (2.13859, 2.44412) (2.13596, 2.44757) (2.13244, 2.45101) (2.12905, 2.45445) (2.12484, 2.4579) (2.12282, 2.45959) (2.12083, 2.46134) (2.11604, 2.46478) (2.11142, 2.46823) (2.10655, 2.47167) (2.10647, 2.47172) (2.10187, 2.47511) (2.09754, 2.47856) (2.09302, 2.482) (2.09012, 2.48441) (2.08895, 2.48544) (2.08506, 2.48889) (2.08165, 2.49233) (2.0781, 2.49577) (2.0747, 2.49922) (2.07377, 2.5002) (2.07165, 2.50266) (2.06808, 2.5061) (2.06449, 2.50954) (2.06036, 2.51299) (2.05742, 2.51523) (2.05591, 2.51643) (2.05102, 2.51987) (2.04565, 2.52332) (2.04106, 2.52608) (2.04, 2.52676) (2.03378, 2.5302) (2.02725, 2.53365) (2.02471, 2.53492) (2.02067, 2.53709) (2.01358, 2.54053) (2.00836, 2.54303) (2.00648, 2.54398) (1.99899, 2.54742) (1.99201, 2.55048) (1.99116, 2.55086) (1.983, 2.55431) (1.97566, 2.55722) (1.97436, 2.55775) (1.96534, 2.56119) (1.95931, 2.56336) (1.95577, 2.56464) (1.94498, 2.56808) (1.94296, 2.56871) (1.93375, 2.57152) (1.9266, 2.57362) (1.92185, 2.57497) (1.91025, 2.57815) (1.9093, 2.57841) (1.89573, 2.58185) (1.8939, 2.58234) (1.88248, 2.5853) (1.87755, 2.58654) (1.8685, 2.58874) (1.8612, 2.59059) (1.85489, 2.59218) (1.84485, 2.5948) (1.84152, 2.59562) (1.8285, 2.59893) (1.82791, 2.59907) (1.81387, 2.60251) (1.81214, 2.60293) (1.79913, 2.60595) (1.79579, 2.60671) (1.7833, 2.6094) (1.77944, 2.61019) (1.76625, 2.61284) (1.76309, 2.61343) (1.74695, 2.61628) (1.74674, 2.61632) (1.73039, 2.61908) (1.72639, 2.61973) (1.71404, 2.6216) (1.70401, 2.62317) (1.69768, 2.62415) (1.68133, 2.62659) (1.68117, 2.62661) (1.66498, 2.62917) (1.65907, 2.63006) (1.64863, 2.63162) (1.6363, 2.6335) (1.63228, 2.63415) (1.61593, 2.63681) (1.61507, 2.63694) (1.59958, 2.63955) (1.59428, 2.64039) (1.58322, 2.64217) (1.57335, 2.64383) (1.56687, 2.64497) (1.55315, 2.64727) (1.55052, 2.64775) (1.53417, 2.65058) (1.53336, 2.65072) (1.51782, 2.65343) (1.51313, 2.65416) (1.50147, 2.65618) (1.4923, 2.6576) (1.48511, 2.65866) (1.46927, 2.66105) (1.46876, 2.66112) (1.45241, 2.66338) (1.44273, 2.66449) (1.43606, 2.6652) (1.41971, 2.66684) (1.40481, 2.66793) (1.40336, 2.66803) (1.38701, 2.66902) (1.37065, 2.66972) (1.3543, 2.67019) (1.33795, 2.67032) (1.3216, 2.67021) (1.30525, 2.66975) (1.2889, 2.6692) (1.27255, 2.66843) (1.26294, 2.66793) (1.25619, 2.66758) (1.23984, 2.6665) (1.22349, 2.66534) (1.21087, 2.66449) (1.20714, 2.66425) (1.19079, 2.66307) (1.17444, 2.66187) (1.16334, 2.66105) (1.15809, 2.66066) (1.14173, 2.65933) (1.12538, 2.65794) (1.12157, 2.6576) (1.10903, 2.65649) (1.09268, 2.65473) (1.08773, 2.65416) (1.07633, 2.65286) (1.06026, 2.65072) (1.05998, 2.65068) (1.04363, 2.64809) (1.03882, 2.64727) (1.02727, 2.64528) (1.01945, 2.64383) (1.01092, 2.64216) (1.00184, 2.64039) (0.994571, 2.63894) (0.984557, 2.63694) (0.97822, 2.63572) (0.966642, 2.6335) (0.961868, 2.63268) (0.94653, 2.63006) (0.945517, 2.6299) (0.929165, 2.6275) (0.922752, 2.62661) (0.912814, 2.62538) (0.896462, 2.62341) (0.894457, 2.62317) (0.880111, 2.62164) (0.863759, 2.61991) (0.862092, 2.61973) (0.847408, 2.61821) (0.831057, 2.61638) (0.830206, 2.61628) (0.814705, 2.61457) (0.80043, 2.61284) (0.798354, 2.61258) (0.782002, 2.61041) (0.775188, 2.6094) (0.765651, 2.60798) (0.752324, 2.60595) (0.749299, 2.60546) (0.732948, 2.60272) (0.731668, 2.60251) (0.716596, 2.59997) (0.711418, 2.59907) (0.700245, 2.5971) (0.691405, 2.59562) (0.683893, 2.59438) (0.670123, 2.59218) (0.667542, 2.59175) (0.651191, 2.58917) (0.648327, 2.58874) (0.634839, 2.58671) (0.624739, 2.5853) (0.618488, 2.58439) (0.602136, 2.5819) (0.601838, 2.58185) (0.585785, 2.5794) (0.579816, 2.57841) (0.569433, 2.57657) (0.560062, 2.57497) (0.553082, 2.57365) (0.542462, 2.57152) (0.53673, 2.57028) (0.527468, 2.56808) (0.520379, 2.56633) (0.513824, 2.56464) (0.504027, 2.562) (0.501016, 2.56119) (0.488615, 2.55775) (0.487676, 2.55748) (0.476767, 2.55431) (0.471324, 2.55264) (0.465653, 2.55086) (0.455061, 2.54742) (0.454973, 2.54739) (0.443927, 2.54398) (0.438622, 2.54213) (0.434111, 2.54053) (0.423761, 2.53709) (0.42227, 2.53654) (0.41451, 2.53365) (0.405919, 2.53041) (0.405343, 2.5302) (0.396256, 2.52676) (0.389567, 2.52368) (0.388791, 2.52332) (0.381741, 2.51987) (0.375398, 2.51643) (0.373216, 2.51471) (0.371016, 2.51299) (0.367638, 2.50954) (0.365909, 2.5061) (0.365358, 2.50266) (0.365808, 2.49922) (0.367041, 2.49577) (0.368993, 2.49233) (0.37177, 2.48889) (0.373216, 2.48698) (0.374306, 2.48544) (0.377233, 2.482) (0.380633, 2.47856) (0.383678, 2.47511) (0.386119, 2.47167) (0.388525, 2.46823) (0.389567, 2.46627) (0.390305, 2.46478) (0.391591, 2.46134) (0.392121, 2.4579) (0.392128, 2.45445) (0.391318, 2.45101) (0.389772, 2.44757) (0.389567, 2.44726) (0.387154, 2.44412) (0.383552, 2.44068) (0.379508, 2.43724) (0.375201, 2.43379) (0.373216, 2.43217) (0.370739, 2.43035) (0.366349, 2.42691) (0.362446, 2.42346) (0.35971, 2.42002) (0.35815, 2.41658) (0.35748, 2.41313) (0.357789, 2.40969) (0.358942, 2.40625) (0.361106, 2.40281) (0.363821, 2.39936) (0.367361, 2.39592) (0.371359, 2.39248) (0.373216, 2.39069) (0.374835, 2.38903) (0.378844, 2.38559) (0.383583, 2.38215) (0.388657, 2.3787) (0.389567, 2.37806) (0.393295, 2.37526) (0.399053, 2.37182) (0.404738, 2.36837) (0.405919, 2.36771) (0.410824, 2.36493) (0.418797, 2.36149) (0.42227, 2.35992) (0.426542, 2.35804) (0.436825, 2.3546) (0.438622, 2.35403) (0.447895, 2.35116) (0.454973, 2.34923) (0.461672, 2.34771) (0.471324, 2.34569) (0.478772, 2.34427) (0.487676, 2.34282) (0.501404, 2.34083) (0.504027, 2.34045) (0.520379, 2.33817) (0.527419, 2.33738) (0.53673, 2.33638) (0.553082, 2.33454) (0.558846, 2.33394) (0.569433, 2.33286) (0.585785, 2.33111) (0.591674, 2.3305) (0.602136, 2.3294) (0.618488, 2.3275) (0.622182, 2.32705) (0.634839, 2.32553) (0.650496, 2.32361) (0.651191, 2.32352) (0.667542, 2.32118) (0.674988, 2.32017) (0.683893, 2.31898) (0.700245, 2.31673) (0.700307, 2.31672) (0.716596, 2.31454) (0.72724, 2.31328) (0.732948, 2.31268) (0.749299, 2.31081) (0.759884, 2.30984) (0.765651, 2.30934) (0.782002, 2.30793) (0.798354, 2.30655) (0.80034, 2.3064) (0.814705, 2.30532) (0.831057, 2.30416) (0.847252, 2.30295) (0.847408, 2.30294) (0.863759, 2.30177) (0.880111, 2.30061) (0.895071, 2.29951) (0.896462, 2.29941) (0.912814, 2.29817) (0.929165, 2.29697) (0.941249, 2.29607) (0.945517, 2.29574) (0.961868, 2.29449) (0.97822, 2.2932) (0.985843, 2.29262) (0.994571, 2.29197) (1.01092, 2.29072) (1.02727, 2.28944) (1.03056, 2.28918) (1.04363, 2.28815) (1.05998, 2.28683) (1.07321, 2.28574) (1.07633, 2.28547) (1.09268, 2.2841) (1.10903, 2.28264) (1.1132, 2.28229) (1.12538, 2.28124) (1.14173, 2.27983) (1.15354, 2.27885) (1.15809, 2.27844) (1.17444, 2.27704) (1.19079, 2.2757) (1.19499, 2.27541) (1.20714, 2.27449) (1.22349, 2.27332) (1.23984, 2.27229) (1.24596, 2.27196) (1.25619, 2.27139) (1.27255, 2.27059) (1.2889, 2.26994) (1.30525, 2.2693) (1.3216, 2.26881) (1.33395, 2.26852) (1.33795, 2.26842) (1.3543, 2.26803) (1.37065, 2.26755) (1.38701, 2.26721) (1.40336, 2.26675) (1.41971, 2.2662) (1.43606, 2.26567) (1.45241, 2.26516) (1.45516, 2.26508)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/beta-sigma_R/1/.initial={(1.14201, 0.550912) (1.15809, 0.550438) (1.17444, 0.549967) (1.19079, 0.549515) (1.20714, 0.549233) (1.22349, 0.549074) (1.23984, 0.548897) (1.25619, 0.548856) (1.27255, 0.548944) (1.2889, 0.549168) (1.30525, 0.549427) (1.3216, 0.549696) (1.33795, 0.550282) (1.3543, 0.550864) (1.35555, 0.550912) (1.37065, 0.551479) (1.38701, 0.552359) (1.40336, 0.553412) (1.41509, 0.554167) (1.41971, 0.554464) (1.43606, 0.555647) (1.45241, 0.557052) (1.45693, 0.557421) (1.46876, 0.558408) (1.48511, 0.559974) (1.49318, 0.560676) (1.50147, 0.561429) (1.51782, 0.563156) (1.52598, 0.563931) (1.53417, 0.564728) (1.55052, 0.566521) (1.55696, 0.567186) (1.56687, 0.568249) (1.58322, 0.570142) (1.58587, 0.570441) (1.59958, 0.572057) (1.61249, 0.573696) (1.61593, 0.574135) (1.63228, 0.576443) (1.63565, 0.576951) (1.64863, 0.578985) (1.65588, 0.580206) (1.66498, 0.581873) (1.67269, 0.58346) (1.68133, 0.585478) (1.68645, 0.586715) (1.69768, 0.589718) (1.69859, 0.58997) (1.70869, 0.593225) (1.71404, 0.595485) (1.71642, 0.59648) (1.72275, 0.599735) (1.72845, 0.60299) (1.73039, 0.604683) (1.73216, 0.606245) (1.73572, 0.6095) (1.73775, 0.612754) (1.73936, 0.616009) (1.74045, 0.619264) (1.74101, 0.622519) (1.74149, 0.625774) (1.74178, 0.629029) (1.74245, 0.632284) (1.74362, 0.635539) (1.74437, 0.638794) (1.74498, 0.642048) (1.74616, 0.645303) (1.74674, 0.646439) (1.74784, 0.648558) (1.74919, 0.651813) (1.75052, 0.655068) (1.75164, 0.658323) (1.75236, 0.661578) (1.75242, 0.664833) (1.75142, 0.668087) (1.74942, 0.671342) (1.74674, 0.674374) (1.74652, 0.674597) (1.74288, 0.677852) (1.73664, 0.681107) (1.73039, 0.683886) (1.7292, 0.684362) (1.72004, 0.687617) (1.71404, 0.689666) (1.71023, 0.690872) (1.69768, 0.694085) (1.69751, 0.694127) (1.68436, 0.697381) (1.68133, 0.698149) (1.67082, 0.700636) (1.66498, 0.702085) (1.65741, 0.703891) (1.64863, 0.706045) (1.64395, 0.707146) (1.63228, 0.709737) (1.62921, 0.710401) (1.61593, 0.713361) (1.61468, 0.713656) (1.59984, 0.716911) (1.59958, 0.716966) (1.58334, 0.720166) (1.58322, 0.720186) (1.56687, 0.723049) (1.56463, 0.723421) (1.55052, 0.72562) (1.54116, 0.726675) (1.53417, 0.727362) (1.51782, 0.729131) (1.50671, 0.72993) (1.50147, 0.730288) (1.48511, 0.731241) (1.46876, 0.731904) (1.45241, 0.732449) (1.43606, 0.732627) (1.41971, 0.732598) (1.40336, 0.732407) (1.38701, 0.731909) (1.37065, 0.731288) (1.3543, 0.730519) (1.34418, 0.72993) (1.33795, 0.729573) (1.3216, 0.728394) (1.30525, 0.727058) (1.30033, 0.726675) (1.2889, 0.725803) (1.27255, 0.723994) (1.2672, 0.723421) (1.25619, 0.722254) (1.23984, 0.720291) (1.23888, 0.720166) (1.22349, 0.718129) (1.2143, 0.716911) (1.20714, 0.715894) (1.19323, 0.713656) (1.19079, 0.713279) (1.17444, 0.710514) (1.17381, 0.710401) (1.15809, 0.70744) (1.1566, 0.707146) (1.14173, 0.704092) (1.14082, 0.703891) (1.12654, 0.700636) (1.12538, 0.700369) (1.11277, 0.697381) (1.10903, 0.696393) (1.10101, 0.694127) (1.09268, 0.691676) (1.0898, 0.690872) (1.07891, 0.687617) (1.07633, 0.686808) (1.06875, 0.684362) (1.05998, 0.681335) (1.05932, 0.681107) (1.05023, 0.677852) (1.04363, 0.67536) (1.04148, 0.674597) (1.03177, 0.671342) (1.02727, 0.669591) (1.02322, 0.668087) (1.01368, 0.664833) (1.01092, 0.663855) (1.00468, 0.661578) (0.995004, 0.658323) (0.994571, 0.658179) (0.984527, 0.655068) (0.97822, 0.653066) (0.974112, 0.651813) (0.96327, 0.648558) (0.961868, 0.64812) (0.952623, 0.645303) (0.945517, 0.643154) (0.941718, 0.642048) (0.931499, 0.638794) (0.929165, 0.638043) (0.921412, 0.635539) (0.912814, 0.632422) (0.912425, 0.632284) (0.904119, 0.629029) (0.896988, 0.625774) (0.896462, 0.6255) (0.890738, 0.622519) (0.88542, 0.619264) (0.881576, 0.616009) (0.880111, 0.614348) (0.878698, 0.612754) (0.87668, 0.6095) (0.875428, 0.606245) (0.875124, 0.60299) (0.875675, 0.599735) (0.876968, 0.59648) (0.878917, 0.593225) (0.880111, 0.591697) (0.881472, 0.58997) (0.88479, 0.586715) (0.889534, 0.58346) (0.895425, 0.580206) (0.896462, 0.579695) (0.902506, 0.576951) (0.911493, 0.573696) (0.912814, 0.573302) (0.922757, 0.570441) (0.929165, 0.568747) (0.936257, 0.567186) (0.945517, 0.565409) (0.954614, 0.563931) (0.961868, 0.562887) (0.97822, 0.560759) (0.978932, 0.560676) (0.994571, 0.558948) (1.01092, 0.557565) (1.01273, 0.557421) (1.02727, 0.55627) (1.04363, 0.555073) (1.05998, 0.55437) (1.06398, 0.554167) (1.07633, 0.553495) (1.09268, 0.552739) (1.10903, 0.552039) (1.12538, 0.551462) (1.14173, 0.550919) (1.14201, 0.550912)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/beta-sigma_R/2/.initial={(0.946464, 0.469539) (0.961868, 0.468977) (0.97822, 0.468486) (0.994571, 0.468139) (1.01092, 0.467993) (1.02727, 0.46797) (1.04363, 0.468118) (1.05998, 0.468364) (1.07633, 0.468712) (1.09268, 0.469066) (1.10903, 0.469471) (1.112, 0.469539) (1.12538, 0.469837) (1.14173, 0.470217) (1.15809, 0.470501) (1.17444, 0.470782) (1.19079, 0.471033) (1.20714, 0.471231) (1.22349, 0.471501) (1.23984, 0.471765) (1.25619, 0.472138) (1.27255, 0.47245) (1.28368, 0.472794) (1.2889, 0.47295) (1.30525, 0.473519) (1.3216, 0.474185) (1.33795, 0.474963) (1.3543, 0.475775) (1.35913, 0.476049) (1.37065, 0.476678) (1.38701, 0.477618) (1.40336, 0.478688) (1.41314, 0.479304) (1.41971, 0.479705) (1.43606, 0.480806) (1.45241, 0.482019) (1.45981, 0.482559) (1.46876, 0.4832) (1.48511, 0.484474) (1.50102, 0.485814) (1.50147, 0.485852) (1.51782, 0.487255) (1.53417, 0.488747) (1.5376, 0.489069) (1.55052, 0.490294) (1.56687, 0.491961) (1.5704, 0.492324) (1.58322, 0.493683) (1.59958, 0.495487) (1.60041, 0.495579) (1.61593, 0.49728) (1.62933, 0.498833) (1.63228, 0.499177) (1.64863, 0.501153) (1.65652, 0.502088) (1.66498, 0.503074) (1.68133, 0.505086) (1.68344, 0.505343) (1.69768, 0.507052) (1.71007, 0.508598) (1.71404, 0.509089) (1.73039, 0.511157) (1.7362, 0.511853) (1.74674, 0.513058) (1.76309, 0.515055) (1.76354, 0.515108) (1.77944, 0.516939) (1.79115, 0.518363) (1.79579, 0.518898) (1.81214, 0.520839) (1.81898, 0.521618) (1.8285, 0.522669) (1.84485, 0.52459) (1.8472, 0.524873) (1.8612, 0.526513) (1.87402, 0.528127) (1.87755, 0.528579) (1.8939, 0.530784) (1.89821, 0.531382) (1.91025, 0.533072) (1.92016, 0.534637) (1.9266, 0.535694) (1.93884, 0.537892) (1.94296, 0.538657) (1.95533, 0.541147) (1.95931, 0.541998) (1.96996, 0.544402) (1.97566, 0.545812) (1.98269, 0.547657) (1.99201, 0.550336) (1.99391, 0.550912) (2.00407, 0.554167) (2.00836, 0.555744) (2.0129, 0.557421) (2.02115, 0.560676) (2.02471, 0.56235) (2.02817, 0.563931) (2.03499, 0.567186) (2.04039, 0.570441) (2.04106, 0.570916) (2.04515, 0.573696) (2.04938, 0.576951) (2.05278, 0.580206) (2.05545, 0.58346) (2.05742, 0.586453) (2.0576, 0.586715) (2.05955, 0.58997) (2.06098, 0.593225) (2.06249, 0.59648) (2.06426, 0.599735) (2.06565, 0.60299) (2.06788, 0.606245) (2.06989, 0.6095) (2.07242, 0.612754) (2.07377, 0.614349) (2.07528, 0.616009) (2.07844, 0.619264) (2.08173, 0.622519) (2.0855, 0.625774) (2.08913, 0.629029) (2.09012, 0.629967) (2.09278, 0.632284) (2.09688, 0.635539) (2.10068, 0.638794) (2.10422, 0.642048) (2.10647, 0.64401) (2.10802, 0.645303) (2.1116, 0.648558) (2.11532, 0.651813) (2.11914, 0.655068) (2.12273, 0.658323) (2.12282, 0.658404) (2.12667, 0.661578) (2.13075, 0.664833) (2.13503, 0.668087) (2.13915, 0.671342) (2.13917, 0.671364) (2.14351, 0.674597) (2.14813, 0.677852) (2.15236, 0.681107) (2.15552, 0.683563) (2.15662, 0.684362) (2.16042, 0.687617) (2.16418, 0.690872) (2.16681, 0.694127) (2.16852, 0.697381) (2.16953, 0.700636) (2.16909, 0.703891) (2.16729, 0.707146) (2.16424, 0.710401) (2.15893, 0.713656) (2.15552, 0.715528) (2.15308, 0.716911) (2.14557, 0.720166) (2.13917, 0.722627) (2.13715, 0.723421) (2.12767, 0.726675) (2.12282, 0.728372) (2.11836, 0.72993) (2.1091, 0.733185) (2.10647, 0.734121) (2.09994, 0.73644) (2.09112, 0.739695) (2.09012, 0.740127) (2.08364, 0.74295) (2.07668, 0.746205) (2.07377, 0.747875) (2.07097, 0.74946) (2.06635, 0.752715) (2.06212, 0.755969) (2.05963, 0.759224) (2.05766, 0.762479) (2.05742, 0.763166) (2.05644, 0.765734) (2.05565, 0.768989) (2.05506, 0.772244) (2.0543, 0.775499) (2.053, 0.778754) (2.04998, 0.782008) (2.04666, 0.785263) (2.04106, 0.788052) (2.04012, 0.788518) (2.03171, 0.791773) (2.02471, 0.793895) (2.02105, 0.795028) (2.00836, 0.798095) (2.00763, 0.798283) (1.99201, 0.801465) (1.99168, 0.801538) (1.97566, 0.804404) (1.97339, 0.804793) (1.95931, 0.806905) (1.95173, 0.808048) (1.94296, 0.809269) (1.92803, 0.811302) (1.9266, 0.811469) (1.91025, 0.813518) (1.90117, 0.814557) (1.8939, 0.815368) (1.87755, 0.817313) (1.873, 0.817812) (1.8612, 0.819113) (1.84485, 0.820887) (1.84306, 0.821067) (1.8285, 0.822636) (1.81226, 0.824322) (1.81214, 0.824335) (1.79579, 0.826093) (1.78101, 0.827577) (1.77944, 0.827743) (1.76309, 0.829426) (1.74877, 0.830832) (1.74674, 0.831041) (1.73039, 0.832635) (1.7145, 0.834087) (1.71404, 0.834131) (1.69768, 0.835613) (1.68133, 0.837007) (1.67702, 0.837342) (1.66498, 0.838336) (1.64863, 0.839627) (1.63561, 0.840596) (1.63228, 0.84085) (1.61593, 0.841906) (1.59958, 0.842918) (1.58322, 0.843749) (1.58102, 0.843851) (1.56687, 0.844474) (1.55052, 0.844852) (1.53417, 0.845176) (1.51782, 0.845308) (1.50147, 0.845185) (1.48511, 0.84489) (1.46876, 0.844452) (1.45241, 0.843941) (1.45011, 0.843851) (1.43606, 0.843313) (1.41971, 0.842603) (1.40336, 0.841835) (1.38701, 0.841046) (1.37798, 0.840596) (1.37065, 0.840228) (1.3543, 0.839401) (1.33795, 0.838534) (1.3216, 0.837749) (1.31335, 0.837342) (1.30525, 0.836934) (1.2889, 0.836144) (1.27255, 0.83525) (1.25619, 0.834383) (1.25074, 0.834087) (1.23984, 0.833491) (1.22349, 0.832392) (1.20714, 0.831224) (1.20245, 0.830832) (1.19079, 0.82987) (1.17444, 0.828359) (1.16785, 0.827577) (1.15809, 0.826492) (1.14173, 0.824455) (1.1408, 0.824322) (1.12538, 0.822207) (1.1182, 0.821067) (1.10903, 0.819729) (1.09699, 0.817812) (1.09268, 0.817171) (1.07749, 0.814557) (1.07633, 0.814365) (1.05998, 0.81154) (1.05871, 0.811302) (1.04363, 0.80869) (1.04007, 0.808048) (1.02727, 0.805743) (1.02189, 0.804793) (1.01092, 0.802949) (1.003, 0.801538) (0.994571, 0.80016) (0.983388, 0.798283) (0.97822, 0.797459) (0.962599, 0.795028) (0.961868, 0.794918) (0.945517, 0.792524) (0.939947, 0.791773) (0.929165, 0.790388) (0.914676, 0.788518) (0.912814, 0.788283) (0.896462, 0.786392) (0.886107, 0.785263) (0.880111, 0.784631) (0.863759, 0.782937) (0.853933, 0.782008) (0.847408, 0.781419) (0.831057, 0.779861) (0.818949, 0.778754) (0.814705, 0.778369) (0.798354, 0.77679) (0.785463, 0.775499) (0.782002, 0.77515) (0.765651, 0.773368) (0.756038, 0.772244) (0.749299, 0.77147) (0.732948, 0.769356) (0.730174, 0.768989) (0.716596, 0.766932) (0.709165, 0.765734) (0.700245, 0.764269) (0.69068, 0.762479) (0.683893, 0.761175) (0.674406, 0.759224) (0.667542, 0.757678) (0.660176, 0.755969) (0.651191, 0.753776) (0.647051, 0.752715) (0.634839, 0.749495) (0.634712, 0.74946) (0.623078, 0.746205) (0.618488, 0.744846) (0.611783, 0.74295) (0.602136, 0.740085) (0.600888, 0.739695) (0.590363, 0.73644) (0.585785, 0.734967) (0.580135, 0.733185) (0.57009, 0.72993) (0.569433, 0.729709) (0.560607, 0.726675) (0.553082, 0.723954) (0.551657, 0.723421) (0.542962, 0.720166) (0.53673, 0.717656) (0.534899, 0.716911) (0.526869, 0.713656) (0.520379, 0.710823) (0.519432, 0.710401) (0.511906, 0.707146) (0.504679, 0.703891) (0.504027, 0.703588) (0.497439, 0.700636) (0.489956, 0.697381) (0.487676, 0.696296) (0.482853, 0.694127) (0.475302, 0.690872) (0.471324, 0.689105) (0.467985, 0.687617) (0.460194, 0.684362) (0.454973, 0.681958) (0.45312, 0.681107) (0.446341, 0.677852) (0.440027, 0.674597) (0.438622, 0.673751) (0.434669, 0.671342) (0.429103, 0.668087) (0.42463, 0.664833) (0.42227, 0.662813) (0.42087, 0.661578) (0.41762, 0.658323) (0.413907, 0.655068) (0.411079, 0.651813) (0.408091, 0.648558) (0.405919, 0.646143) (0.405177, 0.645303) (0.402529, 0.642048) (0.399058, 0.638794) (0.395559, 0.635539) (0.392316, 0.632284) (0.389567, 0.629856) (0.388599, 0.629029) (0.384628, 0.625774) (0.380229, 0.622519) (0.376041, 0.619264) (0.373216, 0.617342) (0.371165, 0.616009) (0.366303, 0.612754) (0.361015, 0.6095) (0.356864, 0.606898) (0.355755, 0.606245) (0.349988, 0.60299) (0.344255, 0.599735) (0.340513, 0.597714) (0.338113, 0.59648) (0.33195, 0.593225) (0.32597, 0.58997) (0.324161, 0.588881) (0.320343, 0.586715) (0.314007, 0.58346) (0.308785, 0.580206) (0.30781, 0.579504) (0.303924, 0.576951) (0.299641, 0.573696) (0.296224, 0.570441) (0.293949, 0.567186) (0.293102, 0.563931) (0.2942, 0.560676) (0.298459, 0.557421) (0.305185, 0.554167) (0.30781, 0.5534) (0.31713, 0.550912) (0.324161, 0.549554) (0.334667, 0.547657) (0.340513, 0.546725) (0.355044, 0.544402) (0.356864, 0.544131) (0.373216, 0.541282) (0.373866, 0.541147) (0.389567, 0.537927) (0.389706, 0.537892) (0.402381, 0.534637) (0.405919, 0.533725) (0.41377, 0.531382) (0.42227, 0.528643) (0.423691, 0.528127) (0.432577, 0.524873) (0.438622, 0.522534) (0.440754, 0.521618) (0.448693, 0.518363) (0.454973, 0.515838) (0.456755, 0.515108) (0.46561, 0.511853) (0.471324, 0.509875) (0.47495, 0.508598) (0.486857, 0.505343) (0.487676, 0.505138) (0.50117, 0.502088) (0.504027, 0.50154) (0.520359, 0.498833) (0.520379, 0.498831) (0.53673, 0.496679) (0.546329, 0.495579) (0.553082, 0.494866) (0.569433, 0.493346) (0.58166, 0.492324) (0.585785, 0.492006) (0.602136, 0.490802) (0.618488, 0.489679) (0.627281, 0.489069) (0.634839, 0.488572) (0.651191, 0.487525) (0.667542, 0.486526) (0.679096, 0.485814) (0.683893, 0.485514) (0.700245, 0.484548) (0.716596, 0.483494) (0.732029, 0.482559) (0.732948, 0.482501) (0.749299, 0.481459) (0.765651, 0.480392) (0.782002, 0.479391) (0.783361, 0.479304) (0.798354, 0.478315) (0.814705, 0.477178) (0.831057, 0.476169) (0.832938, 0.476049) (0.847408, 0.475103) (0.863759, 0.474001) (0.880111, 0.473013) (0.883978, 0.472794) (0.896462, 0.472058) (0.912814, 0.471088) (0.929165, 0.47027) (0.945517, 0.469572) (0.946464, 0.469539)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/beta-tau/1/.initial={(1.33579, 0.323361) (1.33795, 0.323341) (1.3543, 0.323201) (1.37065, 0.323088) (1.38701, 0.322992) (1.40336, 0.322942) (1.41971, 0.322937) (1.43606, 0.322963) (1.45241, 0.323029) (1.46876, 0.323112) (1.48511, 0.323202) (1.50147, 0.323307) (1.50969, 0.323361) (1.51782, 0.323413) (1.53417, 0.323571) (1.55052, 0.323759) (1.56482, 0.323892) (1.56687, 0.323912) (1.58322, 0.324135) (1.59958, 0.324383) (1.6023, 0.324424) (1.61593, 0.324645) (1.63228, 0.324953) (1.63237, 0.324955) (1.64863, 0.325363) (1.65429, 0.325487) (1.66498, 0.325775) (1.67348, 0.326018) (1.68133, 0.326294) (1.68779, 0.32655) (1.69768, 0.326961) (1.70012, 0.327081) (1.71146, 0.327613) (1.71404, 0.327807) (1.71815, 0.328144) (1.72674, 0.328675) (1.73039, 0.32906) (1.73164, 0.329207) (1.7369, 0.329738) (1.74274, 0.33027) (1.74649, 0.330801) (1.74674, 0.330843) (1.74958, 0.331333) (1.75369, 0.331864) (1.75833, 0.332396) (1.76178, 0.332927) (1.76309, 0.333191) (1.76441, 0.333458) (1.76683, 0.33399) (1.76962, 0.334521) (1.77176, 0.335053) (1.77324, 0.335584) (1.77372, 0.336116) (1.7732, 0.336647) (1.77144, 0.337179) (1.76919, 0.33771) (1.76592, 0.338241) (1.76309, 0.33875) (1.76296, 0.338773) (1.75909, 0.339304) (1.75349, 0.339836) (1.74863, 0.340367) (1.74674, 0.340603) (1.74431, 0.340899) (1.73854, 0.34143) (1.73296, 0.341961) (1.73039, 0.342311) (1.72902, 0.342493) (1.72377, 0.343024) (1.71836, 0.343556) (1.71433, 0.344087) (1.71404, 0.344123) (1.70982, 0.344619) (1.70378, 0.34515) (1.69847, 0.345682) (1.69768, 0.345773) (1.69385, 0.346213) (1.68623, 0.346744) (1.68133, 0.347162) (1.67994, 0.347276) (1.67068, 0.347807) (1.66498, 0.34819) (1.66265, 0.348339) (1.65081, 0.34887) (1.64863, 0.348974) (1.63895, 0.349402) (1.63228, 0.349686) (1.62582, 0.349933) (1.61593, 0.350292) (1.61094, 0.350465) (1.59958, 0.350815) (1.59336, 0.350996) (1.58322, 0.351261) (1.5725, 0.351527) (1.56687, 0.35166) (1.55086, 0.352059) (1.55052, 0.352067) (1.53417, 0.352391) (1.5224, 0.35259) (1.51782, 0.352669) (1.50147, 0.352967) (1.48951, 0.353122) (1.48511, 0.353179) (1.46876, 0.353384) (1.45241, 0.353585) (1.44395, 0.353653) (1.43606, 0.353716) (1.41971, 0.35385) (1.40336, 0.353985) (1.38701, 0.354096) (1.37065, 0.35417) (1.36622, 0.354185) (1.3543, 0.354223) (1.33795, 0.354272) (1.3216, 0.354332) (1.30525, 0.354376) (1.2889, 0.354411) (1.27255, 0.354453) (1.25619, 0.354489) (1.23984, 0.354517) (1.22349, 0.35454) (1.20714, 0.354543) (1.19079, 0.354529) (1.17444, 0.354479) (1.15809, 0.354417) (1.14173, 0.354315) (1.12538, 0.354206) (1.12213, 0.354185) (1.10903, 0.354081) (1.09268, 0.353833) (1.07809, 0.353653) (1.07633, 0.353629) (1.05998, 0.353282) (1.05175, 0.353122) (1.04363, 0.352933) (1.03064, 0.35259) (1.02727, 0.352502) (1.01308, 0.352059) (1.01092, 0.351986) (0.998128, 0.351527) (0.994571, 0.351396) (0.984009, 0.350996) (0.97822, 0.350776) (0.970197, 0.350465) (0.961868, 0.35015) (0.956984, 0.349933) (0.945517, 0.349476) (0.943915, 0.349402) (0.930477, 0.34887) (0.929165, 0.348802) (0.920625, 0.348339) (0.912814, 0.347875) (0.911865, 0.347807) (0.904248, 0.347276) (0.897761, 0.346744) (0.896462, 0.346549) (0.894382, 0.346213) (0.891839, 0.345682) (0.889264, 0.34515) (0.888259, 0.344619) (0.888307, 0.344087) (0.888943, 0.343556) (0.890416, 0.343024) (0.892754, 0.342493) (0.894923, 0.341961) (0.896462, 0.341643) (0.897461, 0.34143) (0.901202, 0.340899) (0.906783, 0.340367) (0.911857, 0.339836) (0.912814, 0.339729) (0.916271, 0.339304) (0.923934, 0.338773) (0.929165, 0.338304) (0.929852, 0.338241) (0.937823, 0.33771) (0.945104, 0.337179) (0.945517, 0.337154) (0.953472, 0.336647) (0.961868, 0.336118) (0.961906, 0.336116) (0.971548, 0.335584) (0.97822, 0.335161) (0.979956, 0.335053) (0.99085, 0.334521) (0.994571, 0.334326) (1.00039, 0.33399) (1.01092, 0.333472) (1.01121, 0.333458) (1.02333, 0.332927) (1.02727, 0.332748) (1.03474, 0.332396) (1.04363, 0.331987) (1.04641, 0.331864) (1.05984, 0.331333) (1.05998, 0.331327) (1.07404, 0.330801) (1.07633, 0.330715) (1.08827, 0.33027) (1.09268, 0.330105) (1.1024, 0.329738) (1.10903, 0.329486) (1.11683, 0.329207) (1.12538, 0.328893) (1.13149, 0.328675) (1.14173, 0.328301) (1.14624, 0.328144) (1.15809, 0.32773) (1.16142, 0.327613) (1.17444, 0.327169) (1.17703, 0.327081) (1.19079, 0.326616) (1.19284, 0.32655) (1.20714, 0.326094) (1.20965, 0.326018) (1.22349, 0.325593) (1.22739, 0.325487) (1.23984, 0.325141) (1.24709, 0.324955) (1.25619, 0.324739) (1.27004, 0.324424) (1.27255, 0.324368) (1.2889, 0.324003) (1.2969, 0.323892) (1.30525, 0.323778) (1.3216, 0.323496) (1.33579, 0.323361)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/beta-tau/2/.initial={(1.57729, 0.309012) (1.58322, 0.308967) (1.59958, 0.308863) (1.61593, 0.308789) (1.63228, 0.308744) (1.64863, 0.308736) (1.66498, 0.308766) (1.68133, 0.308826) (1.69768, 0.308899) (1.71404, 0.309) (1.71567, 0.309012) (1.73039, 0.309114) (1.74674, 0.309233) (1.76309, 0.309365) (1.77944, 0.30949) (1.78618, 0.309544) (1.79579, 0.309616) (1.81214, 0.309741) (1.8285, 0.309877) (1.84485, 0.310016) (1.85117, 0.310075) (1.8612, 0.310166) (1.87755, 0.310319) (1.8939, 0.31051) (1.90134, 0.310606) (1.91025, 0.31073) (1.9266, 0.311004) (1.93363, 0.311138) (1.94296, 0.311335) (1.95653, 0.311669) (1.95931, 0.311749) (1.97405, 0.312201) (1.97566, 0.312258) (1.9881, 0.312732) (1.99201, 0.312899) (2.00048, 0.313264) (2.00836, 0.313637) (2.01191, 0.313795) (2.02311, 0.314327) (2.02471, 0.314405) (2.03482, 0.314858) (2.04106, 0.315117) (2.04823, 0.315389) (2.05742, 0.315727) (2.06334, 0.315921) (2.07377, 0.316247) (2.0812, 0.316452) (2.09012, 0.316701) (2.10037, 0.316984) (2.10647, 0.317147) (2.1202, 0.317515) (2.12282, 0.317589) (2.13801, 0.318047) (2.13917, 0.318086) (2.15217, 0.318578) (2.15552, 0.318728) (2.16344, 0.31911) (2.17188, 0.31963) (2.17204, 0.319641) (2.17816, 0.320172) (2.18228, 0.320704) (2.18442, 0.321235) (2.18587, 0.321767) (2.18612, 0.322298) (2.18582, 0.32283) (2.18481, 0.323361) (2.18397, 0.323892) (2.18253, 0.324424) (2.18124, 0.324955) (2.18015, 0.325487) (2.17865, 0.326018) (2.1772, 0.32655) (2.17621, 0.327081) (2.17518, 0.327613) (2.17389, 0.328144) (2.17303, 0.328675) (2.17188, 0.329162) (2.17178, 0.329207) (2.17043, 0.329738) (2.16884, 0.33027) (2.16731, 0.330801) (2.16558, 0.331333) (2.16359, 0.331864) (2.16078, 0.332396) (2.15798, 0.332927) (2.15552, 0.333384) (2.15514, 0.333458) (2.15183, 0.33399) (2.14835, 0.334521) (2.14429, 0.335053) (2.14003, 0.335584) (2.13917, 0.335683) (2.13558, 0.336116) (2.13101, 0.336647) (2.12518, 0.337179) (2.12282, 0.337401) (2.11963, 0.33771) (2.11401, 0.338241) (2.10768, 0.338773) (2.10647, 0.338869) (2.10121, 0.339304) (2.09482, 0.339836) (2.09012, 0.340208) (2.08826, 0.340367) (2.08178, 0.340899) (2.07506, 0.34143) (2.07377, 0.341534) (2.06878, 0.341961) (2.06233, 0.342493) (2.05742, 0.342904) (2.05604, 0.343024) (2.04999, 0.343556) (2.04361, 0.344087) (2.04106, 0.34429) (2.0372, 0.344619) (2.03077, 0.34515) (2.02471, 0.345622) (2.02398, 0.345682) (2.01714, 0.346213) (2.00972, 0.346744) (2.00836, 0.346839) (2.00236, 0.347276) (1.9943, 0.347807) (1.99201, 0.347954) (1.98616, 0.348339) (1.97738, 0.34887) (1.97566, 0.348973) (1.96877, 0.349402) (1.95956, 0.349933) (1.95931, 0.349947) (1.95042, 0.350465) (1.94296, 0.350883) (1.94102, 0.350996) (1.93186, 0.351527) (1.9266, 0.351815) (1.92237, 0.352059) (1.9129, 0.35259) (1.91025, 0.352741) (1.90371, 0.353122) (1.89405, 0.353653) (1.8939, 0.353662) (1.88484, 0.354185) (1.87755, 0.3546) (1.87553, 0.354716) (1.86644, 0.355247) (1.8612, 0.355555) (1.85745, 0.355779) (1.84841, 0.35631) (1.84485, 0.356516) (1.83918, 0.356842) (1.82967, 0.357373) (1.8285, 0.357439) (1.82016, 0.357905) (1.81214, 0.358323) (1.81006, 0.358436) (1.7996, 0.358968) (1.79579, 0.359155) (1.78871, 0.359499) (1.77944, 0.359909) (1.77683, 0.36003) (1.76486, 0.360562) (1.76309, 0.360636) (1.75218, 0.361093) (1.74674, 0.361323) (1.73943, 0.361625) (1.73039, 0.361982) (1.72603, 0.362156) (1.71404, 0.362625) (1.71247, 0.362688) (1.69893, 0.363219) (1.69768, 0.363267) (1.68523, 0.363751) (1.68133, 0.363906) (1.67139, 0.364282) (1.66498, 0.364531) (1.65776, 0.364813) (1.64863, 0.365166) (1.64396, 0.365345) (1.63228, 0.365792) (1.62992, 0.365876) (1.616, 0.366408) (1.61593, 0.366411) (1.60143, 0.366939) (1.59958, 0.36701) (1.58694, 0.367471) (1.58322, 0.367608) (1.57149, 0.368002) (1.56687, 0.36816) (1.55482, 0.368533) (1.55052, 0.368662) (1.53607, 0.369065) (1.53417, 0.369115) (1.51782, 0.369506) (1.51335, 0.369596) (1.50147, 0.369838) (1.48511, 0.370114) (1.48413, 0.370128) (1.46876, 0.370333) (1.45241, 0.37049) (1.43606, 0.370603) (1.4262, 0.370659) (1.41971, 0.370696) (1.40336, 0.37075) (1.38701, 0.370796) (1.37065, 0.370823) (1.3543, 0.370857) (1.33795, 0.370905) (1.3216, 0.370951) (1.30525, 0.371016) (1.2889, 0.371103) (1.27636, 0.371191) (1.27255, 0.371218) (1.25619, 0.371351) (1.23984, 0.371506) (1.22349, 0.371675) (1.21925, 0.371722) (1.20714, 0.371868) (1.19079, 0.372055) (1.17444, 0.372246) (1.17375, 0.372254) (1.15809, 0.372435) (1.14173, 0.372593) (1.12538, 0.372723) (1.11505, 0.372785) (1.10903, 0.372825) (1.09268, 0.37289) (1.07633, 0.372914) (1.05998, 0.372891) (1.04363, 0.372829) (1.03642, 0.372785) (1.02727, 0.372732) (1.01092, 0.372601) (0.994571, 0.372453) (0.97822, 0.372267) (0.977085, 0.372254) (0.961868, 0.372073) (0.945517, 0.371857) (0.936134, 0.371722) (0.929165, 0.371626) (0.912814, 0.371399) (0.899343, 0.371191) (0.896462, 0.371146) (0.880111, 0.370882) (0.866739, 0.370659) (0.863759, 0.37061) (0.847408, 0.370332) (0.836628, 0.370128) (0.831057, 0.370024) (0.814705, 0.369712) (0.809023, 0.369596) (0.798354, 0.369389) (0.782167, 0.369065) (0.782002, 0.369062) (0.765651, 0.368709) (0.758115, 0.368533) (0.749299, 0.368321) (0.736811, 0.368002) (0.732948, 0.367902) (0.717924, 0.367471) (0.716596, 0.367429) (0.70279, 0.366939) (0.700245, 0.366843) (0.689551, 0.366408) (0.683893, 0.366154) (0.678069, 0.365876) (0.668239, 0.365345) (0.667542, 0.365304) (0.659367, 0.364813) (0.651191, 0.364323) (0.650519, 0.364282) (0.641553, 0.363751) (0.634839, 0.36336) (0.632233, 0.363219) (0.621571, 0.362688) (0.618488, 0.362547) (0.609261, 0.362156) (0.602136, 0.361884) (0.594587, 0.361625) (0.585785, 0.361348) (0.576785, 0.361093) (0.569433, 0.360904) (0.555528, 0.360562) (0.553082, 0.360503) (0.53673, 0.360131) (0.532446, 0.36003) (0.520379, 0.359752) (0.510444, 0.359499) (0.504027, 0.359325) (0.492355, 0.358968) (0.487676, 0.358804) (0.477968, 0.358436) (0.471324, 0.358136) (0.466679, 0.357905) (0.458016, 0.357373) (0.454973, 0.357159) (0.450739, 0.356842) (0.44451, 0.35631) (0.438622, 0.355781) (0.438596, 0.355779) (0.432855, 0.355247) (0.427038, 0.354716) (0.42227, 0.354284) (0.421088, 0.354185) (0.414146, 0.353653) (0.406783, 0.353122) (0.405919, 0.353062) (0.398251, 0.35259) (0.389567, 0.352092) (0.388946, 0.352059) (0.378593, 0.351527) (0.373216, 0.351252) (0.367766, 0.350996) (0.357278, 0.350465) (0.356864, 0.35044) (0.347659, 0.349933) (0.340513, 0.349474) (0.339378, 0.349402) (0.332786, 0.34887) (0.327659, 0.348339) (0.324377, 0.347807) (0.324161, 0.347744) (0.322558, 0.347276) (0.322161, 0.346744) (0.323059, 0.346213) (0.324161, 0.345902) (0.324931, 0.345682) (0.327961, 0.34515) (0.331901, 0.344619) (0.336021, 0.344087) (0.340513, 0.343596) (0.340875, 0.343556) (0.345903, 0.343024) (0.350919, 0.342493) (0.356212, 0.341961) (0.356864, 0.341899) (0.361369, 0.34143) (0.365958, 0.340899) (0.370802, 0.340367) (0.373216, 0.340107) (0.375499, 0.339836) (0.380217, 0.339304) (0.38508, 0.338773) (0.389567, 0.338363) (0.390774, 0.338241) (0.396534, 0.33771) (0.402865, 0.337179) (0.405919, 0.336946) (0.409516, 0.336647) (0.415941, 0.336116) (0.42227, 0.335658) (0.42323, 0.335584) (0.430363, 0.335053) (0.437914, 0.334521) (0.438622, 0.334473) (0.445361, 0.33399) (0.453011, 0.333458) (0.454973, 0.333318) (0.460394, 0.332927) (0.468161, 0.332396) (0.471324, 0.33218) (0.475873, 0.331864) (0.483787, 0.331333) (0.487676, 0.331093) (0.492401, 0.330801) (0.5014, 0.33027) (0.504027, 0.330123) (0.510955, 0.329738) (0.520379, 0.329259) (0.521453, 0.329207) (0.533315, 0.328675) (0.53673, 0.328528) (0.545929, 0.328144) (0.553082, 0.327879) (0.560352, 0.327613) (0.569433, 0.327297) (0.576017, 0.327081) (0.585785, 0.326779) (0.593519, 0.32655) (0.602136, 0.3263) (0.611935, 0.326018) (0.618488, 0.325833) (0.631703, 0.325487) (0.634839, 0.325406) (0.651191, 0.324975) (0.651966, 0.324955) (0.667542, 0.324562) (0.672774, 0.324424) (0.683893, 0.324122) (0.692593, 0.323892) (0.700245, 0.323676) (0.711754, 0.323361) (0.716596, 0.323222) (0.730449, 0.32283) (0.732948, 0.322755) (0.74812, 0.322298) (0.749299, 0.322263) (0.765245, 0.321767) (0.765651, 0.321754) (0.782002, 0.321236) (0.782036, 0.321235) (0.798354, 0.320723) (0.798958, 0.320704) (0.814705, 0.320227) (0.816501, 0.320172) (0.831057, 0.319744) (0.834462, 0.319641) (0.847408, 0.319275) (0.85342, 0.31911) (0.863759, 0.318841) (0.873631, 0.318578) (0.880111, 0.318408) (0.894731, 0.318047) (0.896462, 0.318007) (0.912814, 0.317628) (0.917551, 0.317515) (0.929165, 0.317241) (0.941077, 0.316984) (0.945517, 0.316891) (0.961868, 0.316534) (0.965653, 0.316452) (0.97822, 0.316181) (0.991141, 0.315921) (0.994571, 0.315852) (1.01092, 0.315512) (1.01697, 0.315389) (1.02727, 0.31518) (1.04337, 0.314858) (1.04363, 0.314853) (1.05998, 0.314525) (1.06997, 0.314327) (1.07633, 0.314198) (1.09268, 0.31389) (1.09791, 0.313795) (1.10903, 0.313575) (1.12538, 0.313287) (1.12686, 0.313264) (1.14173, 0.313007) (1.15809, 0.312778) (1.16167, 0.312732) (1.17444, 0.312553) (1.19079, 0.31237) (1.20714, 0.312222) (1.21011, 0.312201) (1.22349, 0.3121) (1.23984, 0.311998) (1.25619, 0.311912) (1.27255, 0.311847) (1.2889, 0.311777) (1.30525, 0.311705) (1.31241, 0.311669) (1.3216, 0.31162) (1.33795, 0.311514) (1.3543, 0.311395) (1.37065, 0.311264) (1.38508, 0.311138) (1.38701, 0.31112) (1.40336, 0.310952) (1.41971, 0.310776) (1.43478, 0.310606) (1.43606, 0.310591) (1.45241, 0.310391) (1.46876, 0.310189) (1.47826, 0.310075) (1.48511, 0.309989) (1.50147, 0.309778) (1.51782, 0.309593) (1.52243, 0.309544) (1.53417, 0.309408) (1.55052, 0.309228) (1.56687, 0.309085) (1.57729, 0.309012)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_x-sigma_x/1/.initial={(-0.306602, 0.957712) (-0.306074, 0.95762) (-0.304692, 0.957497) (-0.303309, 0.957452) (-0.301927, 0.957514) (-0.300544, 0.957668) (-0.300305, 0.957712) (-0.299162, 0.957939) (-0.297779, 0.958251) (-0.296644, 0.958593) (-0.296397, 0.958675) (-0.295014, 0.959203) (-0.294418, 0.959473) (-0.293631, 0.959858) (-0.292601, 0.960354) (-0.292249, 0.960526) (-0.290962, 0.961234) (-0.290866, 0.961286) (-0.289484, 0.962036) (-0.289349, 0.962115) (-0.288101, 0.962802) (-0.287742, 0.962995) (-0.286719, 0.963534) (-0.286043, 0.963875) (-0.285336, 0.964214) (-0.284107, 0.964756) (-0.283954, 0.964822) (-0.282571, 0.965386) (-0.281988, 0.965636) (-0.281189, 0.965976) (-0.279813, 0.966517) (-0.279806, 0.966519) (-0.278423, 0.967101) (-0.277797, 0.967397) (-0.277041, 0.967781) (-0.276076, 0.968277) (-0.275658, 0.968497) (-0.274527, 0.969158) (-0.274276, 0.969314) (-0.273253, 0.970038) (-0.272893, 0.970308) (-0.27213, 0.970919) (-0.271511, 0.971367) (-0.270976, 0.971799) (-0.270128, 0.972514) (-0.269933, 0.97268) (-0.268916, 0.97356) (-0.268746, 0.973702) (-0.267947, 0.97444) (-0.267363, 0.97495) (-0.266932, 0.975321) (-0.265981, 0.976181) (-0.26596, 0.976201) (-0.265102, 0.977082) (-0.264598, 0.977556) (-0.264181, 0.977962) (-0.263402, 0.978843) (-0.263216, 0.97907) (-0.262695, 0.979723) (-0.262102, 0.980603) (-0.261833, 0.981029) (-0.261559, 0.981484) (-0.261153, 0.982364) (-0.260859, 0.983245) (-0.260584, 0.984125) (-0.26045, 0.984821) (-0.260418, 0.985005) (-0.260351, 0.985886) (-0.260356, 0.986766) (-0.260408, 0.987647) (-0.26045, 0.987882) (-0.260577, 0.988527) (-0.260805, 0.989408) (-0.261075, 0.990288) (-0.261407, 0.991168) (-0.261819, 0.992049) (-0.261833, 0.99207) (-0.262406, 0.992929) (-0.262968, 0.99381) (-0.263216, 0.994104) (-0.263718, 0.99469) (-0.264501, 0.995571) (-0.264598, 0.995662) (-0.265467, 0.996451) (-0.265981, 0.996885) (-0.266543, 0.997331) (-0.267363, 0.997942) (-0.267718, 0.998212) (-0.268746, 0.998929) (-0.268996, 0.999092) (-0.270128, 0.999779) (-0.27046, 0.999973) (-0.271511, 1.00056) (-0.272035, 1.00085) (-0.272893, 1.00131) (-0.273643, 1.00173) (-0.274276, 1.00209) (-0.275272, 1.00261) (-0.275658, 1.00282) (-0.276957, 1.00349) (-0.277041, 1.00354) (-0.278423, 1.00424) (-0.278679, 1.00437) (-0.279806, 1.00494) (-0.280411, 1.00526) (-0.281189, 1.00565) (-0.282215, 1.00614) (-0.282571, 1.00631) (-0.283954, 1.00693) (-0.284165, 1.00702) (-0.285336, 1.00748) (-0.286373, 1.0079) (-0.286719, 1.00804) (-0.288101, 1.0085) (-0.288961, 1.00878) (-0.289484, 1.00895) (-0.290866, 1.00928) (-0.292236, 1.00966) (-0.292249, 1.00966) (-0.293631, 1.00996) (-0.295014, 1.0102) (-0.296397, 1.01046) (-0.296906, 1.01054) (-0.297779, 1.01067) (-0.299162, 1.01087) (-0.300544, 1.011) (-0.301927, 1.01111) (-0.303309, 1.01117) (-0.304692, 1.0112) (-0.306074, 1.01117) (-0.307457, 1.01109) (-0.308839, 1.01093) (-0.310222, 1.01073) (-0.311043, 1.01054) (-0.311604, 1.0104) (-0.312987, 1.01) (-0.313938, 1.00966) (-0.31437, 1.00949) (-0.315752, 1.00891) (-0.316016, 1.00878) (-0.317135, 1.0082) (-0.317673, 1.0079) (-0.318517, 1.00742) (-0.319157, 1.00702) (-0.3199, 1.00652) (-0.320446, 1.00614) (-0.321282, 1.00551) (-0.321616, 1.00526) (-0.322614, 1.00437) (-0.322665, 1.00433) (-0.323499, 1.00349) (-0.324047, 1.00294) (-0.324372, 1.00261) (-0.325084, 1.00173) (-0.32543, 1.00131) (-0.325789, 1.00085) (-0.3264, 0.999973) (-0.326812, 0.999393) (-0.327015, 0.999092) (-0.327558, 0.998212) (-0.328095, 0.997331) (-0.328195, 0.997154) (-0.328592, 0.996451) (-0.329067, 0.995571) (-0.329569, 0.99469) (-0.329578, 0.994675) (-0.330031, 0.99381) (-0.330496, 0.992929) (-0.33096, 0.992085) (-0.33098, 0.992049) (-0.331412, 0.991168) (-0.33184, 0.990288) (-0.33229, 0.989408) (-0.332343, 0.989298) (-0.332714, 0.988527) (-0.333131, 0.987647) (-0.33351, 0.986766) (-0.333725, 0.986276) (-0.333908, 0.985886) (-0.33424, 0.985005) (-0.33456, 0.984125) (-0.334825, 0.983245) (-0.335046, 0.982364) (-0.335108, 0.982043) (-0.335224, 0.981484) (-0.335271, 0.980603) (-0.335249, 0.979723) (-0.335108, 0.979027) (-0.335069, 0.978843) (-0.334799, 0.977962) (-0.334404, 0.977082) (-0.333948, 0.976201) (-0.333725, 0.97588) (-0.333343, 0.975321) (-0.332748, 0.97444) (-0.332343, 0.973976) (-0.331995, 0.97356) (-0.331299, 0.97268) (-0.33096, 0.972303) (-0.330513, 0.971799) (-0.329745, 0.970919) (-0.329578, 0.970741) (-0.328902, 0.970038) (-0.328195, 0.969271) (-0.328089, 0.969158) (-0.327193, 0.968277) (-0.326812, 0.96795) (-0.326165, 0.967397) (-0.32543, 0.966751) (-0.325149, 0.966517) (-0.324047, 0.965662) (-0.324012, 0.965636) (-0.322786, 0.964756) (-0.322665, 0.964675) (-0.321379, 0.963875) (-0.321282, 0.963818) (-0.3199, 0.963037) (-0.319821, 0.962995) (-0.318517, 0.962306) (-0.318147, 0.962115) (-0.317135, 0.961604) (-0.316411, 0.961234) (-0.315752, 0.960909) (-0.314595, 0.960354) (-0.31437, 0.960242) (-0.312987, 0.959673) (-0.312528, 0.959473) (-0.311604, 0.959085) (-0.310222, 0.958608) (-0.310172, 0.958593) (-0.308839, 0.958195) (-0.307457, 0.95787) (-0.306602, 0.957712)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_x-sigma_x/2/.initial={(-0.283597, 0.933061) (-0.282571, 0.932901) (-0.281189, 0.932774) (-0.279806, 0.932746) (-0.278423, 0.932842) (-0.277041, 0.933044) (-0.276952, 0.933061) (-0.275658, 0.933287) (-0.274276, 0.933669) (-0.273488, 0.933941) (-0.272893, 0.934141) (-0.271511, 0.934754) (-0.271372, 0.934821) (-0.270128, 0.935464) (-0.269733, 0.935702) (-0.268746, 0.936305) (-0.268337, 0.936582) (-0.267363, 0.937257) (-0.267096, 0.937463) (-0.265981, 0.938286) (-0.265906, 0.938343) (-0.264708, 0.939224) (-0.264598, 0.939299) (-0.263483, 0.940104) (-0.263216, 0.940289) (-0.262209, 0.940984) (-0.261833, 0.941231) (-0.260858, 0.941865) (-0.26045, 0.942119) (-0.259413, 0.942745) (-0.259068, 0.942949) (-0.257862, 0.943626) (-0.257685, 0.943727) (-0.256303, 0.94448) (-0.256253, 0.944506) (-0.25492, 0.945182) (-0.254482, 0.945386) (-0.253538, 0.945869) (-0.252745, 0.946267) (-0.252155, 0.946587) (-0.251112, 0.947147) (-0.250773, 0.947339) (-0.249578, 0.948028) (-0.24939, 0.948156) (-0.248235, 0.948908) (-0.248008, 0.949085) (-0.247118, 0.949789) (-0.246625, 0.95024) (-0.246148, 0.950669) (-0.245395, 0.951549) (-0.245242, 0.951762) (-0.244725, 0.95243) (-0.244165, 0.95331) (-0.24386, 0.953874) (-0.243683, 0.954191) (-0.243167, 0.955071) (-0.242703, 0.955952) (-0.242477, 0.95637) (-0.242221, 0.956832) (-0.241649, 0.957712) (-0.241124, 0.958593) (-0.241095, 0.95863) (-0.2404, 0.959473) (-0.239752, 0.960354) (-0.239712, 0.960398) (-0.238912, 0.961234) (-0.23833, 0.961873) (-0.238116, 0.962115) (-0.237236, 0.962995) (-0.236947, 0.963295) (-0.236374, 0.963875) (-0.235565, 0.964724) (-0.235534, 0.964756) (-0.234602, 0.965636) (-0.234182, 0.966078) (-0.233763, 0.966517) (-0.232936, 0.967397) (-0.2328, 0.96755) (-0.232118, 0.968277) (-0.231417, 0.969106) (-0.231373, 0.969158) (-0.230605, 0.970038) (-0.230035, 0.970794) (-0.229938, 0.970919) (-0.229284, 0.971799) (-0.228725, 0.97268) (-0.228652, 0.972791) (-0.228144, 0.97356) (-0.227648, 0.97444) (-0.227269, 0.975264) (-0.227242, 0.975321) (-0.22677, 0.976201) (-0.226371, 0.977082) (-0.226059, 0.977962) (-0.225887, 0.97848) (-0.225764, 0.978843) (-0.225459, 0.979723) (-0.225218, 0.980603) (-0.224976, 0.981484) (-0.224813, 0.982364) (-0.22465, 0.983245) (-0.224544, 0.984125) (-0.224504, 0.984395) (-0.224408, 0.985005) (-0.224297, 0.985886) (-0.224229, 0.986766) (-0.224184, 0.987647) (-0.224169, 0.988527) (-0.224195, 0.989408) (-0.224258, 0.990288) (-0.224371, 0.991168) (-0.224504, 0.991802) (-0.224552, 0.992049) (-0.224749, 0.992929) (-0.225004, 0.99381) (-0.225405, 0.99469) (-0.225871, 0.995571) (-0.225887, 0.995601) (-0.226306, 0.996451) (-0.226899, 0.997331) (-0.227269, 0.997851) (-0.227528, 0.998212) (-0.228194, 0.999092) (-0.228652, 0.999661) (-0.228911, 0.999973) (-0.229643, 1.00085) (-0.230035, 1.00133) (-0.230356, 1.00173) (-0.23107, 1.00261) (-0.231417, 1.00307) (-0.23172, 1.00349) (-0.232314, 1.00437) (-0.2328, 1.0051) (-0.232904, 1.00526) (-0.233393, 1.00614) (-0.233909, 1.00702) (-0.234182, 1.0075) (-0.234395, 1.0079) (-0.234879, 1.00878) (-0.235415, 1.00966) (-0.235565, 1.0099) (-0.235938, 1.01054) (-0.236565, 1.01142) (-0.236947, 1.01194) (-0.23721, 1.0123) (-0.237919, 1.01318) (-0.23833, 1.01366) (-0.238659, 1.01406) (-0.239443, 1.01494) (-0.239712, 1.01525) (-0.240213, 1.01582) (-0.241095, 1.0167) (-0.241097, 1.0167) (-0.241842, 1.01758) (-0.242477, 1.01829) (-0.242624, 1.01846) (-0.243364, 1.01934) (-0.24386, 1.01993) (-0.244101, 1.02022) (-0.244778, 1.0211) (-0.245242, 1.02169) (-0.245468, 1.02198) (-0.246136, 1.02286) (-0.246625, 1.02346) (-0.246852, 1.02374) (-0.24762, 1.02462) (-0.248008, 1.02505) (-0.248422, 1.0255) (-0.24939, 1.02637) (-0.249412, 1.02639) (-0.250424, 1.02727) (-0.250773, 1.02753) (-0.251658, 1.02815) (-0.252155, 1.02847) (-0.253088, 1.02903) (-0.253538, 1.02927) (-0.25479, 1.02991) (-0.25492, 1.02997) (-0.256303, 1.03061) (-0.256733, 1.03079) (-0.257685, 1.03119) (-0.259048, 1.03167) (-0.259068, 1.03168) (-0.26045, 1.0322) (-0.261448, 1.03255) (-0.261833, 1.03268) (-0.263216, 1.03316) (-0.264044, 1.03343) (-0.264598, 1.03361) (-0.265981, 1.03407) (-0.266719, 1.03431) (-0.267363, 1.03452) (-0.268746, 1.03497) (-0.269503, 1.03519) (-0.270128, 1.03538) (-0.271511, 1.03578) (-0.272674, 1.03607) (-0.272893, 1.03613) (-0.274276, 1.03647) (-0.275658, 1.03673) (-0.277041, 1.03691) (-0.277371, 1.03695) (-0.278423, 1.03708) (-0.279806, 1.03719) (-0.281189, 1.03722) (-0.282571, 1.0372) (-0.283954, 1.03715) (-0.285336, 1.03706) (-0.286406, 1.03695) (-0.286719, 1.03692) (-0.288101, 1.03685) (-0.289484, 1.03673) (-0.290866, 1.03665) (-0.292249, 1.03654) (-0.293631, 1.03646) (-0.295014, 1.03641) (-0.296397, 1.03638) (-0.297779, 1.03636) (-0.299162, 1.03637) (-0.300544, 1.03639) (-0.301927, 1.03641) (-0.303309, 1.03644) (-0.304692, 1.03647) (-0.306074, 1.0365) (-0.307457, 1.03654) (-0.308839, 1.03657) (-0.310222, 1.0366) (-0.311604, 1.03663) (-0.312987, 1.03662) (-0.31437, 1.03662) (-0.315752, 1.03658) (-0.317135, 1.03651) (-0.318517, 1.03639) (-0.3199, 1.03618) (-0.320517, 1.03607) (-0.321282, 1.03594) (-0.322665, 1.03557) (-0.323764, 1.03519) (-0.324047, 1.03509) (-0.32543, 1.03452) (-0.325865, 1.03431) (-0.326812, 1.03387) (-0.327646, 1.03343) (-0.328195, 1.03314) (-0.329237, 1.03255) (-0.329578, 1.03235) (-0.330752, 1.03167) (-0.33096, 1.03155) (-0.332253, 1.03079) (-0.332343, 1.03074) (-0.333725, 1.02994) (-0.333791, 1.02991) (-0.335108, 1.02915) (-0.335326, 1.02903) (-0.33649, 1.02835) (-0.336827, 1.02815) (-0.337873, 1.02749) (-0.338223, 1.02727) (-0.339255, 1.02659) (-0.339538, 1.02639) (-0.340638, 1.02559) (-0.340752, 1.0255) (-0.341901, 1.02462) (-0.34202, 1.02453) (-0.343028, 1.02374) (-0.343403, 1.02346) (-0.344173, 1.02286) (-0.344785, 1.02237) (-0.345287, 1.02198) (-0.346168, 1.0213) (-0.346425, 1.0211) (-0.347551, 1.02029) (-0.347645, 1.02022) (-0.348901, 1.01934) (-0.348933, 1.01932) (-0.350266, 1.01846) (-0.350316, 1.01843) (-0.351676, 1.01758) (-0.351698, 1.01757) (-0.353035, 1.0167) (-0.353081, 1.01667) (-0.354362, 1.01582) (-0.354463, 1.01574) (-0.355494, 1.01494) (-0.355846, 1.01465) (-0.356522, 1.01406) (-0.357228, 1.01328) (-0.357311, 1.01318) (-0.358051, 1.0123) (-0.358603, 1.01142) (-0.358611, 1.01141) (-0.359209, 1.01054) (-0.359655, 1.00966) (-0.359993, 1.00889) (-0.360046, 1.00878) (-0.360474, 1.0079) (-0.360865, 1.00702) (-0.361216, 1.00614) (-0.361376, 1.00575) (-0.361583, 1.00526) (-0.362017, 1.00437) (-0.362464, 1.00349) (-0.362759, 1.00291) (-0.36292, 1.00261) (-0.363436, 1.00173) (-0.363973, 1.00085) (-0.364141, 1.0006) (-0.364555, 0.999973) (-0.365165, 0.999092) (-0.365524, 0.998547) (-0.365757, 0.998212) (-0.366406, 0.997331) (-0.366906, 0.996574) (-0.366991, 0.996451) (-0.367619, 0.995571) (-0.368207, 0.99469) (-0.368289, 0.994569) (-0.368806, 0.99381) (-0.369363, 0.992929) (-0.369671, 0.992425) (-0.369903, 0.992049) (-0.370433, 0.991168) (-0.370872, 0.990288) (-0.371054, 0.989908) (-0.371303, 0.989408) (-0.371687, 0.988527) (-0.372038, 0.987647) (-0.372309, 0.986766) (-0.372436, 0.986278) (-0.372541, 0.985886) (-0.372746, 0.985005) (-0.372897, 0.984125) (-0.372991, 0.983245) (-0.373055, 0.982364) (-0.373063, 0.981484) (-0.373011, 0.980603) (-0.372919, 0.979723) (-0.372812, 0.978843) (-0.372621, 0.977962) (-0.372436, 0.977264) (-0.37239, 0.977082) (-0.372167, 0.976201) (-0.371893, 0.975321) (-0.371532, 0.97444) (-0.37114, 0.97356) (-0.371054, 0.973377) (-0.370728, 0.97268) (-0.370243, 0.971799) (-0.369721, 0.970919) (-0.369671, 0.970839) (-0.369185, 0.970038) (-0.368529, 0.969158) (-0.368289, 0.968836) (-0.367879, 0.968277) (-0.367111, 0.967397) (-0.366906, 0.96715) (-0.366396, 0.966517) (-0.365577, 0.965636) (-0.365524, 0.965573) (-0.364828, 0.964756) (-0.364141, 0.963981) (-0.364053, 0.963875) (-0.363376, 0.962995) (-0.362759, 0.96222) (-0.362679, 0.962115) (-0.362095, 0.961234) (-0.3615, 0.960354) (-0.361376, 0.960138) (-0.361024, 0.959473) (-0.360529, 0.958593) (-0.359999, 0.957712) (-0.359993, 0.957701) (-0.359582, 0.956832) (-0.359046, 0.955952) (-0.358611, 0.955278) (-0.35848, 0.955071) (-0.357877, 0.954191) (-0.357228, 0.953436) (-0.357123, 0.95331) (-0.356295, 0.95243) (-0.355846, 0.95202) (-0.355318, 0.951549) (-0.354463, 0.9509) (-0.35417, 0.950669) (-0.353081, 0.949937) (-0.352853, 0.949789) (-0.351698, 0.949114) (-0.351311, 0.948908) (-0.350316, 0.948386) (-0.34961, 0.948028) (-0.348933, 0.947719) (-0.347553, 0.947147) (-0.347551, 0.947146) (-0.346168, 0.946536) (-0.345468, 0.946267) (-0.344785, 0.946012) (-0.343403, 0.945497) (-0.343102, 0.945386) (-0.34202, 0.944993) (-0.340659, 0.944506) (-0.340638, 0.944498) (-0.339255, 0.943942) (-0.338382, 0.943626) (-0.337873, 0.943435) (-0.33649, 0.942884) (-0.336145, 0.942745) (-0.335108, 0.942318) (-0.334025, 0.941865) (-0.333725, 0.941736) (-0.332343, 0.941135) (-0.332002, 0.940984) (-0.33096, 0.940513) (-0.329987, 0.940104) (-0.329578, 0.939924) (-0.328195, 0.939333) (-0.327915, 0.939224) (-0.326812, 0.93877) (-0.325639, 0.938343) (-0.32543, 0.938265) (-0.324047, 0.937761) (-0.322991, 0.937463) (-0.322665, 0.937365) (-0.321282, 0.936975) (-0.3199, 0.93669) (-0.319252, 0.936582) (-0.318517, 0.936451) (-0.317135, 0.936253) (-0.315752, 0.936109) (-0.31437, 0.936019) (-0.312987, 0.935987) (-0.311604, 0.935996) (-0.310222, 0.936033) (-0.308839, 0.936118) (-0.307457, 0.93623) (-0.306074, 0.936333) (-0.304692, 0.93646) (-0.303377, 0.936582) (-0.303309, 0.936588) (-0.301927, 0.936651) (-0.300544, 0.936697) (-0.299162, 0.936702) (-0.297779, 0.93665) (-0.297019, 0.936582) (-0.296397, 0.936519) (-0.295014, 0.936283) (-0.293631, 0.935974) (-0.292515, 0.935702) (-0.292249, 0.935629) (-0.290866, 0.935167) (-0.289795, 0.934821) (-0.289484, 0.934719) (-0.288101, 0.934224) (-0.287168, 0.933941) (-0.286719, 0.9338) (-0.285336, 0.933402) (-0.283954, 0.933115) (-0.283597, 0.933061)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_x-mean_c/1/.initial={(-0.30711, -0.0845712) (-0.306074, -0.0846063) (-0.304692, -0.0846375) (-0.303309, -0.0846634) (-0.301927, -0.0846719) (-0.300544, -0.084661) (-0.299162, -0.0846348) (-0.297779, -0.0845989) (-0.296908, -0.0845712) (-0.296397, -0.0845525) (-0.295014, -0.0844902) (-0.293631, -0.0844346) (-0.293357, -0.084422) (-0.292249, -0.0843653) (-0.290866, -0.084305) (-0.290049, -0.0842728) (-0.289484, -0.0842476) (-0.288101, -0.0841765) (-0.286757, -0.0841236) (-0.286719, -0.084122) (-0.285336, -0.0840486) (-0.283954, -0.0839864) (-0.283755, -0.0839745) (-0.282571, -0.0838999) (-0.281248, -0.0838253) (-0.281189, -0.0838218) (-0.279806, -0.0837184) (-0.279237, -0.0836761) (-0.278423, -0.0836132) (-0.277299, -0.0835269) (-0.277041, -0.0835038) (-0.275724, -0.0833777) (-0.275658, -0.0833714) (-0.274325, -0.0832286) (-0.274276, -0.0832229) (-0.273046, -0.0830794) (-0.272893, -0.08306) (-0.271887, -0.0829302) (-0.271511, -0.0828765) (-0.270908, -0.082781) (-0.270128, -0.0826645) (-0.269917, -0.0826318) (-0.269069, -0.0824827) (-0.268746, -0.0824151) (-0.268388, -0.0823335) (-0.267696, -0.0821843) (-0.267363, -0.0820987) (-0.267137, -0.0820351) (-0.266701, -0.0818859) (-0.266204, -0.0817368) (-0.265981, -0.0816462) (-0.265841, -0.0815876) (-0.265557, -0.0814384) (-0.26528, -0.0812892) (-0.265008, -0.08114) (-0.264737, -0.0809909) (-0.264598, -0.0808741) (-0.264561, -0.0808417) (-0.264382, -0.0806925) (-0.264255, -0.0805433) (-0.264115, -0.0803941) (-0.264005, -0.080245) (-0.263903, -0.0800958) (-0.2638, -0.0799466) (-0.263683, -0.0797974) (-0.26362, -0.0796482) (-0.263523, -0.0794991) (-0.263456, -0.0793499) (-0.26341, -0.0792007) (-0.263383, -0.0790515) (-0.263375, -0.0789023) (-0.263412, -0.0787532) (-0.263472, -0.078604) (-0.263586, -0.0784548) (-0.263692, -0.0783056) (-0.263856, -0.0781564) (-0.264041, -0.0780073) (-0.264266, -0.0778581) (-0.2645, -0.0777089) (-0.264598, -0.0776636) (-0.264854, -0.0775597) (-0.265297, -0.0774105) (-0.265707, -0.0772614) (-0.265981, -0.0771823) (-0.266255, -0.0771122) (-0.266963, -0.076963) (-0.267363, -0.0768691) (-0.267651, -0.0768138) (-0.268576, -0.0766646) (-0.268746, -0.0766404) (-0.269752, -0.0765155) (-0.270128, -0.0764718) (-0.271221, -0.0763663) (-0.271511, -0.07634) (-0.272893, -0.0762285) (-0.273075, -0.0762171) (-0.274276, -0.0761493) (-0.27565, -0.0760679) (-0.275658, -0.0760675) (-0.277041, -0.0760061) (-0.278423, -0.0759383) (-0.278831, -0.0759187) (-0.279806, -0.075878) (-0.281189, -0.0758195) (-0.282185, -0.0757696) (-0.282571, -0.075752) (-0.283954, -0.0756895) (-0.285138, -0.0756204) (-0.285336, -0.0756091) (-0.286719, -0.0755313) (-0.287642, -0.0754712) (-0.288101, -0.075443) (-0.289484, -0.0753444) (-0.289786, -0.075322) (-0.290866, -0.0752482) (-0.291756, -0.0751728) (-0.292249, -0.0751358) (-0.293631, -0.0750243) (-0.29364, -0.0750237) (-0.295014, -0.0749211) (-0.295638, -0.0748745) (-0.296397, -0.0748235) (-0.29776, -0.0747253) (-0.297779, -0.074724) (-0.299162, -0.0746459) (-0.300417, -0.0745761) (-0.300544, -0.0745696) (-0.301927, -0.0745176) (-0.303309, -0.074468) (-0.304692, -0.0744352) (-0.305427, -0.0744269) (-0.306074, -0.0744198) (-0.307457, -0.0744215) (-0.307951, -0.0744269) (-0.308839, -0.074437) (-0.310222, -0.0744737) (-0.311604, -0.074524) (-0.312931, -0.0745761) (-0.312987, -0.0745784) (-0.31437, -0.0746591) (-0.315484, -0.0747253) (-0.315752, -0.0747428) (-0.317135, -0.0748439) (-0.317513, -0.0748745) (-0.318517, -0.0749608) (-0.319245, -0.0750237) (-0.3199, -0.0750846) (-0.320809, -0.0751728) (-0.321282, -0.0752224) (-0.322143, -0.075322) (-0.322665, -0.0753853) (-0.323306, -0.0754712) (-0.324047, -0.0755745) (-0.324346, -0.0756204) (-0.325233, -0.0757696) (-0.32543, -0.0758088) (-0.325904, -0.0759187) (-0.32663, -0.0760679) (-0.326812, -0.0761186) (-0.327143, -0.0762171) (-0.327638, -0.0763663) (-0.328146, -0.0765155) (-0.328195, -0.0765371) (-0.328485, -0.0766646) (-0.328829, -0.0768138) (-0.329165, -0.076963) (-0.329496, -0.0771122) (-0.329578, -0.0771614) (-0.329741, -0.0772614) (-0.329958, -0.0774105) (-0.330186, -0.0775597) (-0.330412, -0.0777089) (-0.330672, -0.0778581) (-0.330921, -0.0780073) (-0.33096, -0.0780337) (-0.331141, -0.0781564) (-0.331356, -0.0783056) (-0.331599, -0.0784548) (-0.331854, -0.078604) (-0.332165, -0.0787532) (-0.332343, -0.0788533) (-0.33243, -0.0789023) (-0.332621, -0.0790515) (-0.332853, -0.0792007) (-0.333047, -0.0793499) (-0.333225, -0.0794991) (-0.333368, -0.0796482) (-0.333468, -0.0797974) (-0.333508, -0.0799466) (-0.333469, -0.0800958) (-0.333355, -0.080245) (-0.333219, -0.0803941) (-0.33298, -0.0805433) (-0.332714, -0.0806925) (-0.332411, -0.0808417) (-0.332343, -0.0808656) (-0.331975, -0.0809909) (-0.331481, -0.08114) (-0.330987, -0.0812892) (-0.33096, -0.0812955) (-0.330356, -0.0814384) (-0.329755, -0.0815876) (-0.329578, -0.0816254) (-0.329072, -0.0817368) (-0.328423, -0.0818859) (-0.328195, -0.0819306) (-0.327684, -0.0820351) (-0.326998, -0.0821843) (-0.326812, -0.0822221) (-0.326276, -0.0823335) (-0.325574, -0.0824827) (-0.32543, -0.0825097) (-0.324809, -0.0826318) (-0.324129, -0.082781) (-0.324047, -0.082796) (-0.323323, -0.0829302) (-0.322665, -0.0830642) (-0.322588, -0.0830794) (-0.321712, -0.0832286) (-0.321282, -0.0833029) (-0.320838, -0.0833777) (-0.319934, -0.0835269) (-0.3199, -0.0835318) (-0.318842, -0.0836761) (-0.318517, -0.0837173) (-0.317574, -0.0838253) (-0.317135, -0.0838756) (-0.316172, -0.0839745) (-0.315752, -0.0840155) (-0.314583, -0.0841236) (-0.31437, -0.0841425) (-0.312987, -0.0842515) (-0.312658, -0.0842728) (-0.311604, -0.0843357) (-0.310256, -0.084422) (-0.310222, -0.0844242) (-0.308839, -0.0844898) (-0.307457, -0.0845585) (-0.30711, -0.0845712)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_x-mean_c/2/.initial={(-0.306858, -0.0887482) (-0.306074, -0.0887711) (-0.304692, -0.0888006) (-0.303309, -0.0888229) (-0.301927, -0.088833) (-0.300544, -0.088835) (-0.299162, -0.0888283) (-0.297779, -0.0888101) (-0.296397, -0.0887838) (-0.295131, -0.0887482) (-0.295014, -0.0887448) (-0.293631, -0.0886959) (-0.292249, -0.0886493) (-0.291063, -0.0885991) (-0.290866, -0.0885907) (-0.289484, -0.0885318) (-0.288101, -0.0884739) (-0.287535, -0.0884499) (-0.286719, -0.0884173) (-0.285336, -0.0883721) (-0.283954, -0.0883229) (-0.283267, -0.0883007) (-0.282571, -0.0882796) (-0.281189, -0.0882365) (-0.279806, -0.0881964) (-0.278658, -0.0881515) (-0.278423, -0.0881427) (-0.277041, -0.0880857) (-0.275658, -0.0880204) (-0.27534, -0.0880023) (-0.274276, -0.087945) (-0.272893, -0.0878587) (-0.272813, -0.0878532) (-0.271511, -0.0877635) (-0.270804, -0.087704) (-0.270128, -0.0876485) (-0.269085, -0.0875548) (-0.268746, -0.0875238) (-0.267483, -0.0874056) (-0.267363, -0.087394) (-0.266026, -0.0872564) (-0.265981, -0.0872518) (-0.264645, -0.0871073) (-0.264598, -0.0871021) (-0.263279, -0.0869581) (-0.263216, -0.0869512) (-0.261863, -0.0868089) (-0.261833, -0.0868058) (-0.26045, -0.0866678) (-0.260362, -0.0866597) (-0.259068, -0.0865489) (-0.258607, -0.0865105) (-0.257685, -0.0864342) (-0.256728, -0.0863613) (-0.256303, -0.0863313) (-0.25492, -0.0862509) (-0.254314, -0.0862122) (-0.253538, -0.0861636) (-0.252155, -0.0860918) (-0.251622, -0.086063) (-0.250773, -0.0860183) (-0.24939, -0.0859536) (-0.248729, -0.0859138) (-0.248008, -0.0858716) (-0.246625, -0.0857958) (-0.24617, -0.0857646) (-0.245242, -0.0857055) (-0.244062, -0.0856154) (-0.24386, -0.0855994) (-0.242477, -0.085477) (-0.242368, -0.0854663) (-0.241095, -0.0853317) (-0.240977, -0.0853171) (-0.239769, -0.0851679) (-0.239712, -0.0851603) (-0.238774, -0.0850187) (-0.23833, -0.0849533) (-0.237816, -0.0848695) (-0.237038, -0.0847204) (-0.236947, -0.0847024) (-0.236325, -0.0845712) (-0.235738, -0.084422) (-0.235565, -0.0843786) (-0.235161, -0.0842728) (-0.234676, -0.0841236) (-0.234258, -0.0839745) (-0.234182, -0.083946) (-0.233861, -0.0838253) (-0.233543, -0.0836761) (-0.233235, -0.0835269) (-0.232987, -0.0833777) (-0.2328, -0.0832704) (-0.23272, -0.0832286) (-0.232461, -0.0830794) (-0.232239, -0.0829302) (-0.232024, -0.082781) (-0.231804, -0.0826318) (-0.231585, -0.0824827) (-0.231417, -0.082381) (-0.231332, -0.0823335) (-0.231019, -0.0821843) (-0.230714, -0.0820351) (-0.230421, -0.0818859) (-0.230035, -0.0817368) (-0.230034, -0.0817368) (-0.229608, -0.0815876) (-0.22923, -0.0814384) (-0.228802, -0.0812892) (-0.228652, -0.0812333) (-0.228398, -0.08114) (-0.228019, -0.0809909) (-0.227703, -0.0808417) (-0.227396, -0.0806925) (-0.227269, -0.0806139) (-0.227157, -0.0805433) (-0.226924, -0.0803941) (-0.226779, -0.080245) (-0.226712, -0.0800958) (-0.226662, -0.0799466) (-0.226682, -0.0797974) (-0.226736, -0.0796482) (-0.226833, -0.0794991) (-0.226954, -0.0793499) (-0.227138, -0.0792007) (-0.227269, -0.0790762) (-0.227295, -0.0790515) (-0.227504, -0.0789023) (-0.227655, -0.0787532) (-0.227823, -0.078604) (-0.227953, -0.0784548) (-0.228089, -0.0783056) (-0.228184, -0.0781564) (-0.22828, -0.0780073) (-0.228343, -0.0778581) (-0.228461, -0.0777089) (-0.228534, -0.0775597) (-0.22862, -0.0774105) (-0.228652, -0.0773696) (-0.228736, -0.0772614) (-0.22893, -0.0771122) (-0.229138, -0.076963) (-0.229398, -0.0768138) (-0.229754, -0.0766646) (-0.230035, -0.0765768) (-0.230222, -0.0765155) (-0.230711, -0.0763663) (-0.231318, -0.0762171) (-0.231417, -0.0761945) (-0.231946, -0.0760679) (-0.232615, -0.0759187) (-0.2328, -0.0758806) (-0.233294, -0.0757696) (-0.233964, -0.0756204) (-0.234182, -0.0755734) (-0.234628, -0.0754712) (-0.235236, -0.075322) (-0.235565, -0.0752467) (-0.235871, -0.0751728) (-0.236409, -0.0750237) (-0.236947, -0.0748769) (-0.236955, -0.0748745) (-0.237445, -0.0747253) (-0.237931, -0.0745761) (-0.23833, -0.0744535) (-0.238417, -0.0744269) (-0.238858, -0.0742778) (-0.239321, -0.0741286) (-0.239712, -0.0740054) (-0.239799, -0.0739794) (-0.24027, -0.0738302) (-0.240776, -0.073681) (-0.241095, -0.0735989) (-0.241373, -0.0735318) (-0.24195, -0.0733827) (-0.242477, -0.0732706) (-0.242665, -0.0732335) (-0.24344, -0.0730843) (-0.24386, -0.0730182) (-0.244446, -0.0729351) (-0.245242, -0.0728324) (-0.245634, -0.0727859) (-0.246625, -0.0726787) (-0.247041, -0.0726368) (-0.248008, -0.0725442) (-0.248604, -0.0724876) (-0.24939, -0.0724172) (-0.250296, -0.0723384) (-0.250773, -0.0722961) (-0.252051, -0.0721892) (-0.252155, -0.0721805) (-0.253538, -0.0720496) (-0.253635, -0.07204) (-0.25492, -0.0719112) (-0.255115, -0.0718909) (-0.256303, -0.0717623) (-0.256482, -0.0717417) (-0.257685, -0.0716031) (-0.257774, -0.0715925) (-0.259042, -0.0714433) (-0.259068, -0.0714401) (-0.260289, -0.0712941) (-0.26045, -0.0712747) (-0.261538, -0.071145) (-0.261833, -0.0711098) (-0.262828, -0.0709958) (-0.263216, -0.0709525) (-0.264219, -0.0708466) (-0.264598, -0.0708066) (-0.265753, -0.0706974) (-0.265981, -0.0706758) (-0.267363, -0.0705487) (-0.267369, -0.0705482) (-0.268746, -0.0704313) (-0.269121, -0.0703991) (-0.270128, -0.0703131) (-0.270887, -0.0702499) (-0.271511, -0.0701973) (-0.27282, -0.0701007) (-0.272893, -0.0700952) (-0.274276, -0.0699918) (-0.274777, -0.0699515) (-0.275658, -0.0698802) (-0.276742, -0.0698023) (-0.277041, -0.0697796) (-0.278423, -0.0696731) (-0.278689, -0.0696532) (-0.279806, -0.0695705) (-0.280682, -0.069504) (-0.281189, -0.0694644) (-0.282571, -0.06937) (-0.282791, -0.0693548) (-0.283954, -0.0692755) (-0.285037, -0.0692056) (-0.285336, -0.0691858) (-0.286719, -0.0691052) (-0.287543, -0.0690564) (-0.288101, -0.0690238) (-0.289484, -0.0689616) (-0.290765, -0.0689073) (-0.290866, -0.0689031) (-0.292249, -0.0688495) (-0.293631, -0.0688148) (-0.295014, -0.0687813) (-0.296253, -0.0687581) (-0.296397, -0.0687554) (-0.297779, -0.0687372) (-0.299162, -0.0687211) (-0.300544, -0.0687149) (-0.301927, -0.0687152) (-0.303309, -0.0687218) (-0.304692, -0.0687402) (-0.305967, -0.0687581) (-0.306074, -0.0687596) (-0.307457, -0.0687943) (-0.308839, -0.0688309) (-0.310222, -0.0688862) (-0.310673, -0.0689073) (-0.311604, -0.0689504) (-0.312987, -0.0690179) (-0.313594, -0.0690564) (-0.31437, -0.0691069) (-0.315752, -0.0691992) (-0.315846, -0.0692056) (-0.317135, -0.0692925) (-0.317921, -0.0693548) (-0.318517, -0.0694018) (-0.3199, -0.0695023) (-0.319925, -0.069504) (-0.321282, -0.0695995) (-0.321975, -0.0696532) (-0.322665, -0.0697062) (-0.324035, -0.0698023) (-0.324047, -0.0698032) (-0.32543, -0.0698949) (-0.326216, -0.0699515) (-0.326812, -0.0699958) (-0.328195, -0.0700865) (-0.328404, -0.0701007) (-0.329578, -0.0701807) (-0.330521, -0.0702499) (-0.33096, -0.070285) (-0.332343, -0.0703905) (-0.332445, -0.0703991) (-0.333725, -0.070512) (-0.334112, -0.0705482) (-0.335108, -0.0706421) (-0.335636, -0.0706974) (-0.33649, -0.0707963) (-0.336919, -0.0708466) (-0.337873, -0.0709724) (-0.338059, -0.0709958) (-0.339157, -0.071145) (-0.339255, -0.0711592) (-0.340113, -0.0712941) (-0.340638, -0.0713738) (-0.341103, -0.0714433) (-0.34199, -0.0715925) (-0.34202, -0.0715975) (-0.342829, -0.0717417) (-0.343403, -0.0718495) (-0.343639, -0.0718909) (-0.344383, -0.07204) (-0.344785, -0.0721131) (-0.3452, -0.0721892) (-0.345904, -0.0723384) (-0.346168, -0.0723915) (-0.346638, -0.0724876) (-0.347295, -0.0726368) (-0.347551, -0.0726921) (-0.347985, -0.0727859) (-0.348616, -0.0729351) (-0.348933, -0.073004) (-0.349323, -0.0730843) (-0.349959, -0.0732335) (-0.350316, -0.07331) (-0.350685, -0.0733827) (-0.35141, -0.0735318) (-0.351698, -0.0735854) (-0.352218, -0.073681) (-0.353005, -0.0738302) (-0.353081, -0.0738431) (-0.353866, -0.0739794) (-0.354463, -0.0740801) (-0.354787, -0.0741286) (-0.355846, -0.0742767) (-0.355854, -0.0742778) (-0.356977, -0.0744269) (-0.357228, -0.0744582) (-0.35817, -0.0745761) (-0.358611, -0.0746269) (-0.359421, -0.0747253) (-0.359993, -0.0747904) (-0.360739, -0.0748745) (-0.361376, -0.0749454) (-0.362054, -0.0750237) (-0.362759, -0.0751024) (-0.363379, -0.0751728) (-0.364141, -0.0752623) (-0.364653, -0.075322) (-0.365524, -0.0754316) (-0.365843, -0.0754712) (-0.366906, -0.0756038) (-0.367037, -0.0756204) (-0.36813, -0.0757696) (-0.368289, -0.0757935) (-0.369049, -0.0759187) (-0.369671, -0.0760361) (-0.369851, -0.0760679) (-0.370476, -0.0762171) (-0.37096, -0.0763663) (-0.371054, -0.0764167) (-0.371232, -0.0765155) (-0.371361, -0.0766646) (-0.371363, -0.0768138) (-0.371225, -0.076963) (-0.371054, -0.0770916) (-0.371029, -0.0771122) (-0.37074, -0.0772614) (-0.370478, -0.0774105) (-0.370238, -0.0775597) (-0.369973, -0.0777089) (-0.369681, -0.0778581) (-0.369671, -0.0778636) (-0.369442, -0.0780073) (-0.369286, -0.0781564) (-0.36914, -0.0783056) (-0.369003, -0.0784548) (-0.368897, -0.078604) (-0.368803, -0.0787532) (-0.368724, -0.0789023) (-0.368647, -0.0790515) (-0.368584, -0.0792007) (-0.368466, -0.0793499) (-0.368354, -0.0794991) (-0.368289, -0.0795706) (-0.368219, -0.0796482) (-0.368022, -0.0797974) (-0.367826, -0.0799466) (-0.36761, -0.0800958) (-0.367339, -0.080245) (-0.367023, -0.0803941) (-0.366906, -0.0804495) (-0.366721, -0.0805433) (-0.366442, -0.0806925) (-0.366206, -0.0808417) (-0.36597, -0.0809909) (-0.365766, -0.08114) (-0.365592, -0.0812892) (-0.365524, -0.0813807) (-0.365485, -0.0814384) (-0.365412, -0.0815876) (-0.365348, -0.0817368) (-0.365325, -0.0818859) (-0.365323, -0.0820351) (-0.365342, -0.0821843) (-0.365365, -0.0823335) (-0.365383, -0.0824827) (-0.365401, -0.0826318) (-0.365404, -0.082781) (-0.365381, -0.0829302) (-0.365353, -0.0830794) (-0.36531, -0.0832286) (-0.365266, -0.0833777) (-0.365218, -0.0835269) (-0.365159, -0.0836761) (-0.365087, -0.0838253) (-0.365015, -0.0839745) (-0.364919, -0.0841236) (-0.364823, -0.0842728) (-0.364732, -0.084422) (-0.364618, -0.0845712) (-0.364509, -0.0847204) (-0.364358, -0.0848695) (-0.364196, -0.0850187) (-0.364141, -0.0850667) (-0.364016, -0.0851679) (-0.363764, -0.0853171) (-0.363517, -0.0854663) (-0.363234, -0.0856154) (-0.362795, -0.0857646) (-0.362759, -0.0857757) (-0.362247, -0.0859138) (-0.361622, -0.086063) (-0.361376, -0.0861083) (-0.360771, -0.0862122) (-0.359993, -0.0863272) (-0.359697, -0.0863613) (-0.358611, -0.08647) (-0.358123, -0.0865105) (-0.357228, -0.0865761) (-0.355846, -0.0866471) (-0.355498, -0.0866597) (-0.354463, -0.0866949) (-0.353081, -0.0867342) (-0.351698, -0.0867572) (-0.350316, -0.086786) (-0.349002, -0.0868089) (-0.348933, -0.08681) (-0.347551, -0.0868382) (-0.346168, -0.0868761) (-0.344785, -0.0869157) (-0.343769, -0.0869581) (-0.343403, -0.0869736) (-0.34202, -0.0870381) (-0.340749, -0.0871073) (-0.340638, -0.0871133) (-0.339255, -0.0871966) (-0.338342, -0.0872564) (-0.337873, -0.0872868) (-0.33649, -0.087374) (-0.336042, -0.0874056) (-0.335108, -0.0874735) (-0.333874, -0.0875548) (-0.333725, -0.0875645) (-0.332343, -0.0876531) (-0.331578, -0.087704) (-0.33096, -0.0877442) (-0.329578, -0.0878182) (-0.328968, -0.0878532) (-0.328195, -0.0878987) (-0.326812, -0.0879619) (-0.325918, -0.0880023) (-0.32543, -0.0880254) (-0.324047, -0.0880852) (-0.322665, -0.0881405) (-0.322401, -0.0881515) (-0.321282, -0.0881978) (-0.3199, -0.0882472) (-0.318565, -0.0883007) (-0.318517, -0.0883026) (-0.317135, -0.0883598) (-0.315752, -0.0884146) (-0.314941, -0.0884499) (-0.31437, -0.0884744) (-0.312987, -0.0885315) (-0.311604, -0.0885868) (-0.311296, -0.0885991) (-0.310222, -0.0886414) (-0.308839, -0.0886896) (-0.307457, -0.088731) (-0.306858, -0.0887482)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_x-sigma_c/1/.initial={(-0.311968, 0.0310736) (-0.311604, 0.0310583) (-0.310222, 0.0310228) (-0.308839, 0.030994) (-0.307457, 0.0309804) (-0.306074, 0.0309835) (-0.304692, 0.0310015) (-0.303309, 0.0310328) (-0.302284, 0.0310736) (-0.301927, 0.0310894) (-0.300544, 0.0311665) (-0.299742, 0.0312181) (-0.299162, 0.0312623) (-0.297947, 0.0313626) (-0.297779, 0.0313761) (-0.296397, 0.0315015) (-0.296338, 0.0315071) (-0.295014, 0.0316413) (-0.294911, 0.0316516) (-0.293631, 0.0317913) (-0.293586, 0.0317961) (-0.292249, 0.0319406) (-0.292249, 0.0319406) (-0.290866, 0.0320835) (-0.29085, 0.0320852) (-0.289484, 0.0322171) (-0.289351, 0.0322297) (-0.288101, 0.0323415) (-0.287728, 0.0323742) (-0.286719, 0.0324597) (-0.285895, 0.0325187) (-0.285336, 0.0325606) (-0.283954, 0.0326453) (-0.283648, 0.0326632) (-0.282571, 0.0327227) (-0.281189, 0.0327802) (-0.280575, 0.0328077) (-0.279806, 0.0328399) (-0.278423, 0.0328978) (-0.277041, 0.0329462) (-0.276906, 0.0329522) (-0.275658, 0.0330064) (-0.274276, 0.0330614) (-0.273609, 0.0330967) (-0.272893, 0.0331327) (-0.271511, 0.0332149) (-0.271123, 0.0332412) (-0.270128, 0.0333135) (-0.269187, 0.0333857) (-0.268746, 0.0334184) (-0.267561, 0.0335302) (-0.267363, 0.0335504) (-0.266258, 0.0336747) (-0.265981, 0.0337081) (-0.26516, 0.0338192) (-0.264598, 0.0339051) (-0.264243, 0.0339637) (-0.263397, 0.0341082) (-0.263216, 0.034146) (-0.262738, 0.0342528) (-0.262127, 0.0343973) (-0.261833, 0.0344775) (-0.261613, 0.0345418) (-0.261244, 0.0346863) (-0.260922, 0.0348308) (-0.260678, 0.0349753) (-0.260518, 0.0351198) (-0.26045, 0.0351954) (-0.260393, 0.0352643) (-0.260357, 0.0354088) (-0.26037, 0.0355533) (-0.260422, 0.0356978) (-0.26045, 0.0357381) (-0.260528, 0.0358423) (-0.260645, 0.0359868) (-0.260822, 0.0361313) (-0.261004, 0.0362758) (-0.261211, 0.0364204) (-0.261458, 0.0365649) (-0.261689, 0.0367094) (-0.261833, 0.0367864) (-0.261962, 0.0368539) (-0.262251, 0.0369984) (-0.262546, 0.0371429) (-0.262913, 0.0372874) (-0.263216, 0.0374142) (-0.263257, 0.0374319) (-0.263632, 0.0375764) (-0.264078, 0.0377209) (-0.264471, 0.0378654) (-0.264598, 0.0379013) (-0.265006, 0.0380099) (-0.265581, 0.0381544) (-0.265981, 0.0382579) (-0.266148, 0.0382989) (-0.266824, 0.0384434) (-0.267363, 0.0385602) (-0.267496, 0.038588) (-0.268299, 0.0387325) (-0.268746, 0.0388147) (-0.269079, 0.038877) (-0.269912, 0.0390215) (-0.270128, 0.0390585) (-0.270833, 0.039166) (-0.271511, 0.0392827) (-0.271666, 0.0393105) (-0.272559, 0.039455) (-0.272893, 0.0395076) (-0.273523, 0.0395995) (-0.274276, 0.0397198) (-0.274418, 0.039744) (-0.275398, 0.0398885) (-0.275658, 0.0399252) (-0.276468, 0.040033) (-0.277041, 0.0401063) (-0.277608, 0.0401775) (-0.278423, 0.0402779) (-0.278822, 0.040322) (-0.279806, 0.040418) (-0.280348, 0.0404665) (-0.281189, 0.0405377) (-0.282125, 0.040611) (-0.282571, 0.0406423) (-0.283954, 0.0407256) (-0.284546, 0.0407556) (-0.285336, 0.0407938) (-0.286719, 0.0408505) (-0.288101, 0.0408984) (-0.288158, 0.0409001) (-0.289484, 0.0409387) (-0.290866, 0.0409763) (-0.292249, 0.041012) (-0.293631, 0.0410411) (-0.293759, 0.0410446) (-0.295014, 0.0410777) (-0.296397, 0.0411063) (-0.297779, 0.0411378) (-0.299162, 0.0411715) (-0.300036, 0.0411891) (-0.300544, 0.041199) (-0.301927, 0.0412158) (-0.303309, 0.0412274) (-0.304692, 0.0412276) (-0.306074, 0.0412158) (-0.307415, 0.0411891) (-0.307457, 0.0411882) (-0.308839, 0.0411477) (-0.310222, 0.0410923) (-0.311193, 0.0410446) (-0.311604, 0.0410254) (-0.312987, 0.0409389) (-0.313527, 0.0409001) (-0.31437, 0.0408412) (-0.315391, 0.0407556) (-0.315752, 0.0407244) (-0.316908, 0.040611) (-0.317135, 0.0405882) (-0.318211, 0.0404665) (-0.318517, 0.0404317) (-0.319379, 0.040322) (-0.3199, 0.0402503) (-0.320403, 0.0401775) (-0.321282, 0.0400546) (-0.321421, 0.040033) (-0.322288, 0.0398885) (-0.322665, 0.0398223) (-0.323107, 0.039744) (-0.323903, 0.0395995) (-0.324047, 0.0395723) (-0.324632, 0.039455) (-0.32532, 0.0393105) (-0.32543, 0.0392862) (-0.325971, 0.039166) (-0.326545, 0.0390215) (-0.326812, 0.0389522) (-0.327111, 0.038877) (-0.327666, 0.0387325) (-0.328169, 0.038588) (-0.328195, 0.0385797) (-0.328655, 0.0384434) (-0.329121, 0.0382989) (-0.329546, 0.0381544) (-0.329578, 0.0381419) (-0.329951, 0.0380099) (-0.33036, 0.0378654) (-0.33071, 0.0377209) (-0.33096, 0.0376192) (-0.331069, 0.0375764) (-0.331339, 0.0374319) (-0.331671, 0.0372874) (-0.331906, 0.0371429) (-0.332154, 0.0369984) (-0.332343, 0.036863) (-0.332355, 0.0368539) (-0.332553, 0.0367094) (-0.33268, 0.0365649) (-0.332809, 0.0364204) (-0.332966, 0.0362758) (-0.333071, 0.0361313) (-0.333117, 0.0359868) (-0.333151, 0.0358423) (-0.33317, 0.0356978) (-0.333135, 0.0355533) (-0.333093, 0.0354088) (-0.333028, 0.0352643) (-0.332844, 0.0351198) (-0.332695, 0.0349753) (-0.332544, 0.0348308) (-0.332343, 0.0347187) (-0.332285, 0.0346863) (-0.332017, 0.0345418) (-0.331756, 0.0343973) (-0.331348, 0.0342528) (-0.331041, 0.0341082) (-0.33096, 0.0340818) (-0.330601, 0.0339637) (-0.330182, 0.0338192) (-0.329755, 0.0336747) (-0.329578, 0.0336231) (-0.329259, 0.0335302) (-0.328783, 0.0333857) (-0.328329, 0.0332412) (-0.328195, 0.0332058) (-0.327784, 0.0330967) (-0.327223, 0.0329522) (-0.326812, 0.0328361) (-0.326709, 0.0328077) (-0.3261, 0.0326632) (-0.325491, 0.0325187) (-0.32543, 0.0325059) (-0.324789, 0.0323742) (-0.324047, 0.0322336) (-0.324025, 0.0322297) (-0.323191, 0.0320852) (-0.322665, 0.0320026) (-0.322272, 0.0319406) (-0.321282, 0.0318048) (-0.321212, 0.0317961) (-0.320065, 0.0316516) (-0.3199, 0.0316322) (-0.318668, 0.0315071) (-0.318517, 0.0314927) (-0.317135, 0.0313741) (-0.316975, 0.0313626) (-0.315752, 0.0312745) (-0.314896, 0.0312181) (-0.31437, 0.0311842) (-0.312987, 0.0311171) (-0.311968, 0.0310736)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_x-sigma_c/2/.initial={(-0.309984, 0.0264494) (-0.308839, 0.02642) (-0.307457, 0.0263925) (-0.306074, 0.0263721) (-0.304692, 0.0263588) (-0.303309, 0.0263498) (-0.301927, 0.026343) (-0.300544, 0.0263415) (-0.299162, 0.0263434) (-0.297779, 0.0263468) (-0.296397, 0.0263536) (-0.295014, 0.026359) (-0.293631, 0.0263635) (-0.292249, 0.0263665) (-0.290866, 0.0263654) (-0.289484, 0.0263612) (-0.288101, 0.0263562) (-0.286719, 0.0263512) (-0.285336, 0.0263504) (-0.283954, 0.0263551) (-0.282571, 0.0263692) (-0.281189, 0.0263914) (-0.279806, 0.0264341) (-0.279415, 0.0264494) (-0.278423, 0.0264854) (-0.277041, 0.0265559) (-0.276455, 0.0265939) (-0.275658, 0.0266429) (-0.274409, 0.0267384) (-0.274276, 0.0267482) (-0.272893, 0.0268611) (-0.272654, 0.0268829) (-0.271511, 0.0269841) (-0.27106, 0.0270274) (-0.270128, 0.0271147) (-0.269553, 0.0271719) (-0.268746, 0.0272473) (-0.268015, 0.0273164) (-0.267363, 0.0273783) (-0.266408, 0.0274609) (-0.265981, 0.027497) (-0.264687, 0.0276054) (-0.264598, 0.0276126) (-0.263216, 0.0277054) (-0.262555, 0.02775) (-0.261833, 0.0277967) (-0.26045, 0.0278785) (-0.260145, 0.0278945) (-0.259068, 0.0279476) (-0.257685, 0.0280123) (-0.257045, 0.028039) (-0.256303, 0.0280691) (-0.25492, 0.0281238) (-0.253545, 0.0281835) (-0.253538, 0.0281838) (-0.252155, 0.0282344) (-0.250773, 0.0282913) (-0.249967, 0.028328) (-0.24939, 0.0283558) (-0.248008, 0.0284329) (-0.247354, 0.0284725) (-0.246625, 0.0285196) (-0.24548, 0.028617) (-0.245242, 0.0286388) (-0.244048, 0.0287615) (-0.24386, 0.0287819) (-0.242831, 0.028906) (-0.242477, 0.0289558) (-0.241891, 0.0290505) (-0.241135, 0.029195) (-0.241095, 0.0292024) (-0.240405, 0.0293395) (-0.23985, 0.029484) (-0.239712, 0.0295219) (-0.239314, 0.0296285) (-0.23892, 0.029773) (-0.23856, 0.0299176) (-0.23833, 0.0300506) (-0.23831, 0.0300621) (-0.238078, 0.0302066) (-0.237879, 0.0303511) (-0.237757, 0.0304956) (-0.237673, 0.0306401) (-0.237617, 0.0307846) (-0.23755, 0.0309291) (-0.237444, 0.0310736) (-0.237317, 0.0312181) (-0.237155, 0.0313626) (-0.237006, 0.0315071) (-0.236947, 0.0315342) (-0.236654, 0.0316516) (-0.236276, 0.0317961) (-0.235853, 0.0319406) (-0.235565, 0.0320277) (-0.23535, 0.0320852) (-0.234765, 0.0322297) (-0.234194, 0.0323742) (-0.234182, 0.0323766) (-0.233465, 0.0325187) (-0.23287, 0.0326632) (-0.2328, 0.0326778) (-0.23214, 0.0328077) (-0.231554, 0.0329522) (-0.231417, 0.0329847) (-0.230921, 0.0330967) (-0.230403, 0.0332412) (-0.230035, 0.0333723) (-0.229994, 0.0333857) (-0.229573, 0.0335302) (-0.229257, 0.0336747) (-0.22902, 0.0338192) (-0.228842, 0.0339637) (-0.228759, 0.0341082) (-0.22868, 0.0342528) (-0.228652, 0.0343017) (-0.228592, 0.0343973) (-0.22856, 0.0345418) (-0.228532, 0.0346863) (-0.228505, 0.0348308) (-0.22848, 0.0349753) (-0.228462, 0.0351198) (-0.228445, 0.0352643) (-0.228423, 0.0354088) (-0.228397, 0.0355533) (-0.228362, 0.0356978) (-0.228323, 0.0358423) (-0.228305, 0.0359868) (-0.228281, 0.0361313) (-0.228255, 0.0362758) (-0.228243, 0.0364204) (-0.22823, 0.0365649) (-0.228224, 0.0367094) (-0.228234, 0.0368539) (-0.228255, 0.0369984) (-0.228292, 0.0371429) (-0.228329, 0.0372874) (-0.228415, 0.0374319) (-0.228506, 0.0375764) (-0.228651, 0.0377209) (-0.228652, 0.0377216) (-0.228774, 0.0378654) (-0.228965, 0.0380099) (-0.229228, 0.0381544) (-0.229498, 0.0382989) (-0.229925, 0.0384434) (-0.230035, 0.0384811) (-0.230331, 0.038588) (-0.23079, 0.0387325) (-0.231409, 0.038877) (-0.231417, 0.038879) (-0.231971, 0.0390215) (-0.232593, 0.039166) (-0.2328, 0.0392104) (-0.233234, 0.0393105) (-0.233899, 0.039455) (-0.234182, 0.0395137) (-0.234566, 0.0395995) (-0.235244, 0.039744) (-0.235565, 0.0398095) (-0.235923, 0.0398885) (-0.236616, 0.040033) (-0.236947, 0.0400974) (-0.237331, 0.0401775) (-0.23807, 0.040322) (-0.23833, 0.0403695) (-0.238825, 0.0404665) (-0.239621, 0.040611) (-0.239712, 0.0406264) (-0.240406, 0.0407556) (-0.241095, 0.0408726) (-0.241257, 0.0409001) (-0.242092, 0.0410446) (-0.242477, 0.0411045) (-0.242965, 0.0411891) (-0.24386, 0.0413309) (-0.243876, 0.0413336) (-0.244637, 0.0414781) (-0.245242, 0.0415747) (-0.245528, 0.0416226) (-0.246374, 0.0417671) (-0.246625, 0.0418065) (-0.247229, 0.0419116) (-0.248008, 0.0420373) (-0.248122, 0.0420561) (-0.248967, 0.0422006) (-0.24939, 0.0422618) (-0.249947, 0.0423451) (-0.250773, 0.0424692) (-0.250914, 0.0424896) (-0.251945, 0.0426341) (-0.252155, 0.0426629) (-0.253008, 0.0427786) (-0.253538, 0.0428431) (-0.254187, 0.0429232) (-0.25492, 0.0430134) (-0.255377, 0.0430677) (-0.256303, 0.0431773) (-0.25661, 0.0432122) (-0.257685, 0.0433364) (-0.257869, 0.0433567) (-0.259068, 0.0434878) (-0.259191, 0.0435012) (-0.26045, 0.0436399) (-0.260506, 0.0436457) (-0.261777, 0.0437902) (-0.261833, 0.0437966) (-0.263144, 0.0439347) (-0.263216, 0.0439426) (-0.264598, 0.0440717) (-0.264688, 0.0440792) (-0.265981, 0.0442015) (-0.266267, 0.0442237) (-0.267363, 0.0443064) (-0.268441, 0.0443682) (-0.268746, 0.0443871) (-0.270128, 0.0444631) (-0.271493, 0.0445127) (-0.271511, 0.0445134) (-0.272893, 0.0445674) (-0.274276, 0.0446143) (-0.275658, 0.0446507) (-0.275832, 0.0446572) (-0.277041, 0.0447059) (-0.278423, 0.0447627) (-0.279343, 0.0448017) (-0.279806, 0.0448229) (-0.281189, 0.0449) (-0.281967, 0.0449463) (-0.282571, 0.0449836) (-0.283954, 0.0450744) (-0.284162, 0.0450908) (-0.285336, 0.0451878) (-0.285933, 0.0452353) (-0.286719, 0.0452996) (-0.28769, 0.0453798) (-0.288101, 0.0454164) (-0.289353, 0.0455243) (-0.289484, 0.0455366) (-0.290866, 0.0456523) (-0.291058, 0.0456688) (-0.292249, 0.0457723) (-0.292838, 0.0458133) (-0.293631, 0.0458718) (-0.295014, 0.0459556) (-0.295053, 0.0459578) (-0.296397, 0.0460393) (-0.297779, 0.0460887) (-0.298203, 0.0461023) (-0.299162, 0.0461331) (-0.300544, 0.0461584) (-0.301927, 0.0461701) (-0.303309, 0.0461628) (-0.304692, 0.046143) (-0.306074, 0.0461125) (-0.306387, 0.0461023) (-0.307457, 0.0460689) (-0.308839, 0.0460139) (-0.309964, 0.0459578) (-0.310222, 0.0459446) (-0.311604, 0.0458709) (-0.31256, 0.0458133) (-0.312987, 0.0457857) (-0.31437, 0.045689) (-0.314635, 0.0456688) (-0.315752, 0.0455926) (-0.316706, 0.0455243) (-0.317135, 0.0454933) (-0.318517, 0.0453937) (-0.318711, 0.0453798) (-0.3199, 0.0453057) (-0.321015, 0.0452353) (-0.321282, 0.0452187) (-0.322665, 0.0451452) (-0.323707, 0.0450908) (-0.324047, 0.0450732) (-0.32543, 0.0450083) (-0.326706, 0.0449463) (-0.326812, 0.0449412) (-0.328195, 0.044886) (-0.329578, 0.0448202) (-0.329943, 0.0448017) (-0.33096, 0.0447523) (-0.332343, 0.0446663) (-0.332465, 0.0446572) (-0.333725, 0.0445627) (-0.334276, 0.0445127) (-0.335108, 0.0444327) (-0.33566, 0.0443682) (-0.33649, 0.0442594) (-0.33675, 0.0442237) (-0.337635, 0.0440792) (-0.337873, 0.0440351) (-0.338381, 0.0439347) (-0.338988, 0.0437902) (-0.339255, 0.0437181) (-0.339527, 0.0436457) (-0.339984, 0.0435012) (-0.340431, 0.0433567) (-0.340638, 0.0432819) (-0.340837, 0.0432122) (-0.341264, 0.0430677) (-0.341637, 0.0429232) (-0.342014, 0.0427786) (-0.34202, 0.0427768) (-0.342551, 0.0426341) (-0.343055, 0.0424896) (-0.343403, 0.042402) (-0.343658, 0.0423451) (-0.34436, 0.0422006) (-0.344785, 0.0421199) (-0.345171, 0.0420561) (-0.34607, 0.0419116) (-0.346168, 0.0418972) (-0.347199, 0.0417671) (-0.347551, 0.0417258) (-0.348442, 0.0416226) (-0.348933, 0.0415695) (-0.349817, 0.0414781) (-0.350316, 0.0414275) (-0.351261, 0.0413336) (-0.351698, 0.0412906) (-0.35273, 0.0411891) (-0.353081, 0.0411542) (-0.354189, 0.0410446) (-0.354463, 0.041017) (-0.355571, 0.0409001) (-0.355846, 0.0408706) (-0.356883, 0.0407556) (-0.357228, 0.0407173) (-0.358117, 0.040611) (-0.358611, 0.040552) (-0.359273, 0.0404665) (-0.359993, 0.0403713) (-0.360389, 0.040322) (-0.361376, 0.040182) (-0.361407, 0.0401775) (-0.362441, 0.040033) (-0.362759, 0.039985) (-0.363373, 0.0398885) (-0.364141, 0.0397574) (-0.364223, 0.039744) (-0.365024, 0.0395995) (-0.365524, 0.0394975) (-0.365741, 0.039455) (-0.366369, 0.0393105) (-0.366885, 0.039166) (-0.366906, 0.03916) (-0.367411, 0.0390215) (-0.367759, 0.038877) (-0.368074, 0.0387325) (-0.368265, 0.038588) (-0.368289, 0.0385698) (-0.36847, 0.0384434) (-0.368594, 0.0382989) (-0.368669, 0.0381544) (-0.368702, 0.0380099) (-0.368691, 0.0378654) (-0.368645, 0.0377209) (-0.368593, 0.0375764) (-0.368536, 0.0374319) (-0.368468, 0.0372874) (-0.368402, 0.0371429) (-0.368373, 0.0369984) (-0.36833, 0.0368539) (-0.368306, 0.0367094) (-0.368314, 0.0365649) (-0.368339, 0.0364204) (-0.368385, 0.0362758) (-0.368435, 0.0361313) (-0.368536, 0.0359868) (-0.368638, 0.0358423) (-0.368773, 0.0356978) (-0.368877, 0.0355533) (-0.368975, 0.0354088) (-0.36909, 0.0352643) (-0.369245, 0.0351198) (-0.36939, 0.0349753) (-0.369529, 0.0348308) (-0.36964, 0.0346863) (-0.369671, 0.034662) (-0.36983, 0.0345418) (-0.370005, 0.0343973) (-0.370186, 0.0342528) (-0.37033, 0.0341082) (-0.370473, 0.0339637) (-0.370615, 0.0338192) (-0.370774, 0.0336747) (-0.370914, 0.0335302) (-0.37099, 0.0333857) (-0.371054, 0.0333029) (-0.371106, 0.0332412) (-0.371156, 0.0330967) (-0.371184, 0.0329522) (-0.371149, 0.0328077) (-0.371065, 0.0326632) (-0.371054, 0.0326518) (-0.370936, 0.0325187) (-0.37074, 0.0323742) (-0.370452, 0.0322297) (-0.37011, 0.0320852) (-0.369671, 0.0319588) (-0.369611, 0.0319406) (-0.369126, 0.0317961) (-0.368569, 0.0316516) (-0.368289, 0.0315898) (-0.36793, 0.0315071) (-0.367226, 0.0313626) (-0.366906, 0.0313029) (-0.366459, 0.0312181) (-0.365618, 0.0310736) (-0.365524, 0.0310573) (-0.364793, 0.0309291) (-0.364141, 0.0308253) (-0.363865, 0.0307846) (-0.362876, 0.0306401) (-0.362759, 0.0306229) (-0.361909, 0.0304956) (-0.361376, 0.0304209) (-0.360842, 0.0303511) (-0.359993, 0.0302367) (-0.359747, 0.0302066) (-0.358611, 0.0300686) (-0.358558, 0.0300621) (-0.357446, 0.0299176) (-0.357228, 0.029891) (-0.356283, 0.029773) (-0.355846, 0.0297164) (-0.355129, 0.0296285) (-0.354463, 0.0295463) (-0.353919, 0.029484) (-0.353081, 0.0293865) (-0.352663, 0.0293395) (-0.351698, 0.0292302) (-0.35137, 0.029195) (-0.350316, 0.0290832) (-0.349988, 0.0290505) (-0.348933, 0.0289466) (-0.348508, 0.028906) (-0.347551, 0.0288146) (-0.346983, 0.0287615) (-0.346168, 0.0286881) (-0.34537, 0.028617) (-0.344785, 0.028566) (-0.343734, 0.0284725) (-0.343403, 0.028444) (-0.342121, 0.028328) (-0.34202, 0.028319) (-0.340638, 0.0281981) (-0.340477, 0.0281835) (-0.339255, 0.0280746) (-0.338868, 0.028039) (-0.337873, 0.027957) (-0.337088, 0.0278945) (-0.33649, 0.0278474) (-0.335167, 0.02775) (-0.335108, 0.0277457) (-0.333725, 0.027644) (-0.333174, 0.0276054) (-0.332343, 0.0275488) (-0.33096, 0.0274676) (-0.330858, 0.0274609) (-0.329578, 0.0273784) (-0.328554, 0.0273164) (-0.328195, 0.0272934) (-0.326812, 0.0272126) (-0.326114, 0.0271719) (-0.32543, 0.0271303) (-0.324047, 0.0270536) (-0.32359, 0.0270274) (-0.322665, 0.0269737) (-0.321282, 0.0269003) (-0.320972, 0.0268829) (-0.3199, 0.0268237) (-0.318517, 0.0267587) (-0.318096, 0.0267384) (-0.317135, 0.0266913) (-0.315752, 0.0266332) (-0.314711, 0.0265939) (-0.31437, 0.0265804) (-0.312987, 0.0265295) (-0.311604, 0.0264894) (-0.310222, 0.0264552) (-0.309984, 0.0264494)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_x-mean_R/1/.initial={(-0.304239, 2.36493) (-0.303309, 2.36453) (-0.301927, 2.3643) (-0.300544, 2.36452) (-0.29943, 2.36493) (-0.299162, 2.36502) (-0.297779, 2.36565) (-0.296397, 2.36705) (-0.295031, 2.36837) (-0.295014, 2.36839) (-0.293631, 2.36995) (-0.292249, 2.37164) (-0.292117, 2.37182) (-0.290866, 2.37355) (-0.289626, 2.37526) (-0.289484, 2.37547) (-0.288101, 2.37739) (-0.287039, 2.3787) (-0.286719, 2.37917) (-0.285336, 2.38142) (-0.284687, 2.38215) (-0.283954, 2.38307) (-0.282571, 2.38521) (-0.282297, 2.38559) (-0.281189, 2.38721) (-0.279908, 2.38903) (-0.279806, 2.38918) (-0.278423, 2.39112) (-0.277421, 2.39248) (-0.277041, 2.3931) (-0.275658, 2.39558) (-0.275445, 2.39592) (-0.274276, 2.39801) (-0.273494, 2.39936) (-0.272893, 2.40062) (-0.271951, 2.40281) (-0.271511, 2.40393) (-0.270756, 2.40625) (-0.270128, 2.4085) (-0.269831, 2.40969) (-0.268895, 2.41313) (-0.268746, 2.41375) (-0.268178, 2.41658) (-0.267531, 2.42002) (-0.267363, 2.4212) (-0.267077, 2.42346) (-0.266473, 2.42691) (-0.266057, 2.43035) (-0.265981, 2.43081) (-0.265541, 2.43379) (-0.264954, 2.43724) (-0.264598, 2.44001) (-0.264523, 2.44068) (-0.263957, 2.44412) (-0.263339, 2.44757) (-0.263216, 2.44819) (-0.262723, 2.45101) (-0.262017, 2.45445) (-0.261833, 2.45556) (-0.261493, 2.4579) (-0.260777, 2.46134) (-0.26045, 2.46419) (-0.260392, 2.46478) (-0.260026, 2.46823) (-0.259807, 2.47167) (-0.259728, 2.47511) (-0.259806, 2.47856) (-0.259996, 2.482) (-0.260356, 2.48544) (-0.26045, 2.48634) (-0.26077, 2.48889) (-0.261439, 2.49233) (-0.261833, 2.49465) (-0.262057, 2.49577) (-0.262892, 2.49922) (-0.263216, 2.50084) (-0.263621, 2.50266) (-0.264512, 2.5061) (-0.264598, 2.50643) (-0.26544, 2.50954) (-0.265981, 2.51196) (-0.266256, 2.51299) (-0.267326, 2.51643) (-0.267363, 2.51656) (-0.26828, 2.51987) (-0.268746, 2.52149) (-0.269317, 2.52332) (-0.270128, 2.52618) (-0.270311, 2.52676) (-0.271491, 2.5302) (-0.271511, 2.53026) (-0.272682, 2.53365) (-0.272893, 2.53426) (-0.27389, 2.53709) (-0.274276, 2.5381) (-0.275217, 2.54053) (-0.275658, 2.5416) (-0.276733, 2.54398) (-0.277041, 2.54465) (-0.278422, 2.54742) (-0.278423, 2.54742) (-0.279806, 2.54996) (-0.280482, 2.55086) (-0.281189, 2.55167) (-0.282571, 2.55334) (-0.283762, 2.55431) (-0.283954, 2.55444) (-0.285336, 2.5554) (-0.286719, 2.55593) (-0.288101, 2.55638) (-0.289484, 2.55664) (-0.290866, 2.55682) (-0.292249, 2.5569) (-0.293631, 2.55689) (-0.295014, 2.55686) (-0.296397, 2.55683) (-0.297779, 2.55682) (-0.299162, 2.55687) (-0.300544, 2.55692) (-0.301927, 2.55702) (-0.303309, 2.55708) (-0.304692, 2.55715) (-0.306074, 2.55705) (-0.307457, 2.5569) (-0.308839, 2.55662) (-0.310222, 2.55627) (-0.311604, 2.55576) (-0.312987, 2.55523) (-0.31432, 2.55431) (-0.31437, 2.55427) (-0.315752, 2.55317) (-0.317135, 2.55169) (-0.31792, 2.55086) (-0.318517, 2.55012) (-0.3199, 2.54774) (-0.320066, 2.54742) (-0.321282, 2.54498) (-0.321722, 2.54398) (-0.322665, 2.54161) (-0.323054, 2.54053) (-0.324047, 2.53745) (-0.324155, 2.53709) (-0.325157, 2.53365) (-0.32543, 2.53246) (-0.325841, 2.5302) (-0.326573, 2.52676) (-0.326812, 2.52499) (-0.327009, 2.52332) (-0.32752, 2.51987) (-0.328026, 2.51643) (-0.328195, 2.51463) (-0.328331, 2.51299) (-0.32869, 2.50954) (-0.329019, 2.5061) (-0.329362, 2.50266) (-0.329554, 2.49922) (-0.329578, 2.49881) (-0.329764, 2.49577) (-0.329978, 2.49233) (-0.330122, 2.48889) (-0.330204, 2.48544) (-0.330295, 2.482) (-0.330326, 2.47856) (-0.330321, 2.47511) (-0.330299, 2.47167) (-0.330239, 2.46823) (-0.330198, 2.46478) (-0.3302, 2.46134) (-0.33023, 2.4579) (-0.330305, 2.45445) (-0.330414, 2.45101) (-0.330568, 2.44757) (-0.330748, 2.44412) (-0.330856, 2.44068) (-0.33096, 2.4375) (-0.330969, 2.43724) (-0.331108, 2.43379) (-0.331209, 2.43035) (-0.33132, 2.42691) (-0.33131, 2.42346) (-0.331178, 2.42002) (-0.330987, 2.41658) (-0.33096, 2.41613) (-0.330754, 2.41313) (-0.33022, 2.40969) (-0.329578, 2.40657) (-0.329506, 2.40625) (-0.328593, 2.40281) (-0.328195, 2.4015) (-0.327487, 2.39936) (-0.326812, 2.39778) (-0.325833, 2.39592) (-0.32543, 2.3952) (-0.324047, 2.39276) (-0.323866, 2.39248) (-0.322665, 2.39073) (-0.321377, 2.38903) (-0.321282, 2.38891) (-0.3199, 2.38703) (-0.318781, 2.38559) (-0.318517, 2.38524) (-0.317135, 2.38316) (-0.316348, 2.38215) (-0.315752, 2.38139) (-0.31437, 2.37906) (-0.314151, 2.3787) (-0.312987, 2.37671) (-0.312122, 2.37526) (-0.311604, 2.37438) (-0.310222, 2.37191) (-0.310164, 2.37182) (-0.308839, 2.36944) (-0.307968, 2.36837) (-0.307457, 2.36781) (-0.306074, 2.36602) (-0.304692, 2.36514) (-0.304239, 2.36493)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_x-mean_R/2/.initial={(-0.306403, 2.25475) (-0.306074, 2.2544) (-0.304692, 2.25328) (-0.303309, 2.25262) (-0.301927, 2.2522) (-0.300544, 2.25214) (-0.299162, 2.25232) (-0.297779, 2.25273) (-0.296397, 2.25336) (-0.295014, 2.25421) (-0.294128, 2.25475) (-0.293631, 2.25503) (-0.292249, 2.25585) (-0.290866, 2.25642) (-0.289484, 2.25715) (-0.288101, 2.25778) (-0.287191, 2.25819) (-0.286719, 2.25838) (-0.285336, 2.25902) (-0.283954, 2.25956) (-0.282571, 2.26029) (-0.281189, 2.26136) (-0.280921, 2.26163) (-0.279806, 2.26267) (-0.278423, 2.26404) (-0.277695, 2.26508) (-0.277041, 2.26593) (-0.275658, 2.2679) (-0.275308, 2.26852) (-0.274276, 2.27022) (-0.273399, 2.27196) (-0.272893, 2.2729) (-0.271622, 2.27541) (-0.271511, 2.27563) (-0.270128, 2.27845) (-0.269945, 2.27885) (-0.268746, 2.28131) (-0.268283, 2.28229) (-0.267363, 2.28422) (-0.266647, 2.28574) (-0.265981, 2.28713) (-0.264978, 2.28918) (-0.264598, 2.28994) (-0.263216, 2.29254) (-0.263168, 2.29262) (-0.261833, 2.29509) (-0.261291, 2.29607) (-0.26045, 2.29762) (-0.259432, 2.29951) (-0.259068, 2.3002) (-0.257685, 2.30252) (-0.257432, 2.30295) (-0.256303, 2.3049) (-0.25549, 2.3064) (-0.25492, 2.30747) (-0.253631, 2.30984) (-0.253538, 2.31003) (-0.252155, 2.31282) (-0.251936, 2.31328) (-0.250773, 2.31583) (-0.250398, 2.31672) (-0.24939, 2.31918) (-0.249028, 2.32017) (-0.248008, 2.32298) (-0.24779, 2.32361) (-0.246658, 2.32705) (-0.246625, 2.32715) (-0.245602, 2.3305) (-0.245242, 2.33162) (-0.244527, 2.33394) (-0.24386, 2.33622) (-0.243534, 2.33738) (-0.24259, 2.34083) (-0.242477, 2.34122) (-0.241664, 2.34427) (-0.241095, 2.3464) (-0.240752, 2.34771) (-0.239945, 2.35116) (-0.239712, 2.35204) (-0.239047, 2.3546) (-0.23833, 2.35783) (-0.238282, 2.35804) (-0.237531, 2.36149) (-0.236947, 2.36434) (-0.236825, 2.36493) (-0.236149, 2.36837) (-0.235565, 2.3715) (-0.235506, 2.37182) (-0.234886, 2.37526) (-0.234383, 2.3787) (-0.234182, 2.37986) (-0.233778, 2.38215) (-0.233299, 2.38559) (-0.232815, 2.38903) (-0.2328, 2.38914) (-0.23231, 2.39248) (-0.231882, 2.39592) (-0.231464, 2.39936) (-0.231417, 2.39973) (-0.231003, 2.40281) (-0.230629, 2.40625) (-0.230278, 2.40969) (-0.230035, 2.41167) (-0.229844, 2.41313) (-0.229455, 2.41658) (-0.229111, 2.42002) (-0.228772, 2.42346) (-0.228652, 2.42458) (-0.22839, 2.42691) (-0.228032, 2.43035) (-0.227705, 2.43379) (-0.227405, 2.43724) (-0.227269, 2.43863) (-0.227057, 2.44068) (-0.226728, 2.44412) (-0.226482, 2.44757) (-0.226249, 2.45101) (-0.226037, 2.45445) (-0.225887, 2.45689) (-0.22582, 2.4579) (-0.225664, 2.46134) (-0.225529, 2.46478) (-0.225452, 2.46823) (-0.225417, 2.47167) (-0.225411, 2.47511) (-0.225443, 2.47856) (-0.225499, 2.482) (-0.225617, 2.48544) (-0.225729, 2.48889) (-0.225868, 2.49233) (-0.225887, 2.49267) (-0.226052, 2.49577) (-0.226225, 2.49922) (-0.226405, 2.50266) (-0.226592, 2.5061) (-0.226825, 2.50954) (-0.227092, 2.51299) (-0.227269, 2.51504) (-0.227388, 2.51643) (-0.227671, 2.51987) (-0.227954, 2.52332) (-0.228259, 2.52676) (-0.228619, 2.5302) (-0.228652, 2.53048) (-0.228994, 2.53365) (-0.229317, 2.53709) (-0.229701, 2.54053) (-0.230035, 2.54318) (-0.230132, 2.54398) (-0.230569, 2.54742) (-0.231024, 2.55086) (-0.231417, 2.55312) (-0.231617, 2.55431) (-0.232166, 2.55775) (-0.2328, 2.56085) (-0.23287, 2.56119) (-0.233602, 2.56464) (-0.234182, 2.56685) (-0.234501, 2.56808) (-0.235446, 2.57152) (-0.235565, 2.57191) (-0.236487, 2.57497) (-0.236947, 2.57629) (-0.237701, 2.57841) (-0.23833, 2.58009) (-0.239024, 2.58185) (-0.239712, 2.58352) (-0.240468, 2.5853) (-0.241095, 2.58672) (-0.242062, 2.58874) (-0.242477, 2.5896) (-0.243776, 2.59218) (-0.24386, 2.59234) (-0.245242, 2.59489) (-0.245623, 2.59562) (-0.246625, 2.59754) (-0.247479, 2.59907) (-0.248008, 2.60001) (-0.24939, 2.60235) (-0.24948, 2.60251) (-0.250773, 2.60476) (-0.251444, 2.60595) (-0.252155, 2.60718) (-0.253525, 2.6094) (-0.253538, 2.60942) (-0.25492, 2.61168) (-0.255634, 2.61284) (-0.256303, 2.61394) (-0.257685, 2.61602) (-0.25786, 2.61628) (-0.259068, 2.61815) (-0.260144, 2.61973) (-0.26045, 2.62019) (-0.261833, 2.62212) (-0.262627, 2.62317) (-0.263216, 2.624) (-0.264598, 2.6257) (-0.265381, 2.62661) (-0.265981, 2.62738) (-0.267363, 2.62888) (-0.268597, 2.63006) (-0.268746, 2.63021) (-0.270128, 2.63144) (-0.271511, 2.63239) (-0.272893, 2.63317) (-0.27352, 2.6335) (-0.274276, 2.63392) (-0.275658, 2.63457) (-0.277041, 2.63506) (-0.278423, 2.63548) (-0.279806, 2.6359) (-0.281189, 2.63639) (-0.2822, 2.63694) (-0.282571, 2.63716) (-0.283954, 2.63804) (-0.285336, 2.63893) (-0.286719, 2.63997) (-0.287153, 2.64039) (-0.288101, 2.64134) (-0.289484, 2.64264) (-0.290634, 2.64383) (-0.290866, 2.64407) (-0.292249, 2.64547) (-0.293631, 2.64667) (-0.294262, 2.64727) (-0.295014, 2.64801) (-0.296397, 2.6491) (-0.297779, 2.64993) (-0.299061, 2.65072) (-0.299162, 2.65078) (-0.300544, 2.65138) (-0.301927, 2.65186) (-0.303309, 2.65208) (-0.304692, 2.6521) (-0.306074, 2.65194) (-0.307457, 2.65143) (-0.308839, 2.65072) (-0.308839, 2.65072) (-0.310222, 2.64967) (-0.311604, 2.6485) (-0.312621, 2.64727) (-0.312987, 2.64683) (-0.31437, 2.64521) (-0.315262, 2.64383) (-0.315752, 2.6431) (-0.317135, 2.64118) (-0.317627, 2.64039) (-0.318517, 2.63906) (-0.319839, 2.63694) (-0.3199, 2.63685) (-0.321282, 2.6349) (-0.322142, 2.6335) (-0.322665, 2.63268) (-0.324047, 2.63067) (-0.324429, 2.63006) (-0.32543, 2.62852) (-0.326533, 2.62661) (-0.326812, 2.62614) (-0.328195, 2.62381) (-0.328517, 2.62317) (-0.329578, 2.62118) (-0.33027, 2.61973) (-0.33096, 2.61826) (-0.331818, 2.61628) (-0.332343, 2.61513) (-0.333298, 2.61284) (-0.333725, 2.61184) (-0.334762, 2.6094) (-0.335108, 2.60862) (-0.336238, 2.60595) (-0.33649, 2.60539) (-0.337816, 2.60251) (-0.337873, 2.60239) (-0.339255, 2.59943) (-0.339434, 2.59907) (-0.340638, 2.59671) (-0.341155, 2.59562) (-0.34202, 2.59387) (-0.342854, 2.59218) (-0.343403, 2.59106) (-0.344495, 2.58874) (-0.344785, 2.58813) (-0.346168, 2.58533) (-0.346185, 2.5853) (-0.347551, 2.58221) (-0.347713, 2.58185) (-0.348933, 2.57895) (-0.349154, 2.57841) (-0.350316, 2.57533) (-0.350449, 2.57497) (-0.351654, 2.57152) (-0.351698, 2.57139) (-0.352775, 2.56808) (-0.353081, 2.56712) (-0.353884, 2.56464) (-0.354463, 2.56263) (-0.354891, 2.56119) (-0.355798, 2.55775) (-0.355846, 2.55757) (-0.356744, 2.55431) (-0.357228, 2.55249) (-0.357669, 2.55086) (-0.358505, 2.54742) (-0.358611, 2.54702) (-0.359407, 2.54398) (-0.359993, 2.54152) (-0.360246, 2.54053) (-0.36108, 2.53709) (-0.361376, 2.53592) (-0.36197, 2.53365) (-0.362759, 2.53022) (-0.362763, 2.5302) (-0.363553, 2.52676) (-0.364141, 2.52412) (-0.364314, 2.52332) (-0.365019, 2.51987) (-0.365524, 2.51718) (-0.365661, 2.51643) (-0.366283, 2.51299) (-0.36683, 2.50954) (-0.366906, 2.50906) (-0.367367, 2.5061) (-0.36784, 2.50266) (-0.368289, 2.49931) (-0.368301, 2.49922) (-0.368731, 2.49577) (-0.369128, 2.49233) (-0.369495, 2.48889) (-0.369671, 2.48731) (-0.369889, 2.48544) (-0.370257, 2.482) (-0.370612, 2.47856) (-0.370927, 2.47511) (-0.371054, 2.4738) (-0.371275, 2.47167) (-0.371606, 2.46823) (-0.371882, 2.46478) (-0.37213, 2.46134) (-0.372353, 2.4579) (-0.372436, 2.45618) (-0.372528, 2.45445) (-0.372676, 2.45101) (-0.372747, 2.44757) (-0.372739, 2.44412) (-0.372662, 2.44068) (-0.372513, 2.43724) (-0.372436, 2.43624) (-0.372263, 2.43379) (-0.372022, 2.43035) (-0.371717, 2.42691) (-0.371343, 2.42346) (-0.371054, 2.4211) (-0.370933, 2.42002) (-0.370585, 2.41658) (-0.370238, 2.41313) (-0.369857, 2.40969) (-0.369671, 2.408) (-0.369496, 2.40625) (-0.369232, 2.40281) (-0.368974, 2.39936) (-0.368741, 2.39592) (-0.36852, 2.39248) (-0.368352, 2.38903) (-0.368289, 2.38736) (-0.368225, 2.38559) (-0.36813, 2.38215) (-0.368079, 2.3787) (-0.368089, 2.37526) (-0.368141, 2.37182) (-0.368201, 2.36837) (-0.368259, 2.36493) (-0.368289, 2.36342) (-0.368328, 2.36149) (-0.368333, 2.35804) (-0.368289, 2.35575) (-0.368266, 2.3546) (-0.368117, 2.35116) (-0.367904, 2.34771) (-0.367599, 2.34427) (-0.367143, 2.34083) (-0.366906, 2.33953) (-0.366508, 2.33738) (-0.365806, 2.33394) (-0.365524, 2.33287) (-0.364878, 2.3305) (-0.364141, 2.3283) (-0.3637, 2.32705) (-0.362759, 2.32469) (-0.362282, 2.32361) (-0.361376, 2.32164) (-0.360585, 2.32017) (-0.359993, 2.31914) (-0.358611, 2.31713) (-0.358326, 2.31672) (-0.357228, 2.31521) (-0.355846, 2.31375) (-0.355431, 2.31328) (-0.354463, 2.31221) (-0.353081, 2.31104) (-0.351698, 2.30986) (-0.351672, 2.30984) (-0.350316, 2.30869) (-0.348933, 2.30771) (-0.347551, 2.30661) (-0.347328, 2.3064) (-0.346168, 2.3053) (-0.344785, 2.30406) (-0.343746, 2.30295) (-0.343403, 2.30258) (-0.34202, 2.30087) (-0.341054, 2.29951) (-0.340638, 2.29893) (-0.339255, 2.29684) (-0.338815, 2.29607) (-0.337873, 2.29439) (-0.336873, 2.29262) (-0.33649, 2.29195) (-0.335108, 2.28949) (-0.334945, 2.28918) (-0.333725, 2.28688) (-0.333106, 2.28574) (-0.332343, 2.28431) (-0.331187, 2.28229) (-0.33096, 2.28191) (-0.329578, 2.27966) (-0.329087, 2.27885) (-0.328195, 2.27737) (-0.326812, 2.27543) (-0.326793, 2.27541) (-0.32543, 2.27352) (-0.324129, 2.27196) (-0.324047, 2.27186) (-0.322665, 2.27028) (-0.321282, 2.26894) (-0.320855, 2.26852) (-0.3199, 2.26748) (-0.318517, 2.26627) (-0.317135, 2.26509) (-0.317123, 2.26508) (-0.315752, 2.26377) (-0.31437, 2.26268) (-0.313256, 2.26163) (-0.312987, 2.26135) (-0.311604, 2.25992) (-0.310222, 2.2586) (-0.309815, 2.25819) (-0.308839, 2.2571) (-0.307457, 2.25574) (-0.306403, 2.25475)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_x-sigma_R/1/.initial={(-0.313239, 0.541147) (-0.312987, 0.540989) (-0.311604, 0.540189) (-0.310222, 0.539736) (-0.308839, 0.539495) (-0.307457, 0.539482) (-0.306074, 0.539693) (-0.304692, 0.540035) (-0.303309, 0.54066) (-0.302285, 0.541147) (-0.301927, 0.541318) (-0.300544, 0.542101) (-0.299162, 0.543004) (-0.297779, 0.544125) (-0.297385, 0.544402) (-0.296397, 0.545106) (-0.295014, 0.546319) (-0.293681, 0.547657) (-0.293631, 0.547708) (-0.292249, 0.548871) (-0.290866, 0.550297) (-0.29015, 0.550912) (-0.289484, 0.551495) (-0.288101, 0.55306) (-0.287013, 0.554167) (-0.286719, 0.554463) (-0.285336, 0.55607) (-0.284185, 0.557421) (-0.283954, 0.557692) (-0.282571, 0.559555) (-0.281734, 0.560676) (-0.281189, 0.561417) (-0.279806, 0.563789) (-0.279721, 0.563931) (-0.278423, 0.566266) (-0.277921, 0.567186) (-0.277041, 0.568825) (-0.276235, 0.570441) (-0.275658, 0.57167) (-0.274753, 0.573696) (-0.274276, 0.574839) (-0.273446, 0.576951) (-0.272893, 0.578441) (-0.272226, 0.580206) (-0.271511, 0.58216) (-0.271049, 0.58346) (-0.270128, 0.586037) (-0.269896, 0.586715) (-0.268795, 0.58997) (-0.268746, 0.590115) (-0.267598, 0.593225) (-0.267363, 0.59398) (-0.266592, 0.59648) (-0.265981, 0.598774) (-0.265735, 0.599735) (-0.264801, 0.60299) (-0.264598, 0.603974) (-0.264131, 0.606245) (-0.263477, 0.6095) (-0.263216, 0.611502) (-0.263057, 0.612754) (-0.262699, 0.616009) (-0.262446, 0.619264) (-0.262302, 0.622519) (-0.262323, 0.625774) (-0.262449, 0.629029) (-0.26266, 0.632284) (-0.262951, 0.635539) (-0.263216, 0.638083) (-0.263288, 0.638794) (-0.263574, 0.642048) (-0.264041, 0.645303) (-0.264486, 0.648558) (-0.264598, 0.649548) (-0.264842, 0.651813) (-0.265266, 0.655068) (-0.265707, 0.658323) (-0.265981, 0.660788) (-0.266064, 0.661578) (-0.26631, 0.664833) (-0.266652, 0.668087) (-0.266996, 0.671342) (-0.267279, 0.674597) (-0.267363, 0.675729) (-0.267523, 0.677852) (-0.267784, 0.681107) (-0.268262, 0.684362) (-0.268712, 0.687617) (-0.268746, 0.687877) (-0.269158, 0.690872) (-0.269978, 0.694127) (-0.270128, 0.694772) (-0.270837, 0.697381) (-0.271511, 0.699498) (-0.271909, 0.700636) (-0.272893, 0.702901) (-0.273381, 0.703891) (-0.274276, 0.705564) (-0.275243, 0.707146) (-0.275658, 0.707756) (-0.277041, 0.70995) (-0.27739, 0.710401) (-0.278423, 0.711779) (-0.279806, 0.713475) (-0.279963, 0.713656) (-0.281189, 0.715326) (-0.282571, 0.716759) (-0.282715, 0.716911) (-0.283954, 0.71838) (-0.285336, 0.719781) (-0.28583, 0.720166) (-0.286719, 0.720876) (-0.288101, 0.722108) (-0.289484, 0.722924) (-0.290577, 0.723421) (-0.290866, 0.723559) (-0.292249, 0.724133) (-0.293631, 0.724561) (-0.295014, 0.724954) (-0.296397, 0.725335) (-0.297779, 0.725443) (-0.299162, 0.725483) (-0.300544, 0.725424) (-0.301927, 0.725107) (-0.303309, 0.724724) (-0.304692, 0.724212) (-0.306074, 0.723513) (-0.306281, 0.723421) (-0.307457, 0.722882) (-0.308839, 0.721599) (-0.310199, 0.720166) (-0.310222, 0.720143) (-0.311604, 0.718565) (-0.312671, 0.716911) (-0.312987, 0.716429) (-0.31437, 0.713857) (-0.314471, 0.713656) (-0.315752, 0.710976) (-0.316005, 0.710401) (-0.317135, 0.707663) (-0.317325, 0.707146) (-0.318517, 0.703892) (-0.318517, 0.703891) (-0.319692, 0.700636) (-0.3199, 0.700017) (-0.320766, 0.697381) (-0.321282, 0.695505) (-0.321675, 0.694127) (-0.322646, 0.690872) (-0.322665, 0.690809) (-0.323669, 0.687617) (-0.324047, 0.686099) (-0.324472, 0.684362) (-0.325332, 0.681107) (-0.32543, 0.680738) (-0.32621, 0.677852) (-0.326812, 0.675199) (-0.326953, 0.674597) (-0.327813, 0.671342) (-0.328195, 0.669398) (-0.328461, 0.668087) (-0.329261, 0.664833) (-0.329578, 0.663065) (-0.329857, 0.661578) (-0.330615, 0.658323) (-0.33096, 0.656264) (-0.33116, 0.655068) (-0.331823, 0.651813) (-0.332343, 0.648611) (-0.332351, 0.648558) (-0.33293, 0.645303) (-0.33346, 0.642048) (-0.333725, 0.639749) (-0.333838, 0.638794) (-0.334277, 0.635539) (-0.334621, 0.632284) (-0.334904, 0.629029) (-0.335081, 0.625774) (-0.335108, 0.625277) (-0.335263, 0.622519) (-0.335383, 0.619264) (-0.335467, 0.616009) (-0.335474, 0.612754) (-0.335407, 0.6095) (-0.335286, 0.606245) (-0.335122, 0.60299) (-0.335108, 0.602736) (-0.334939, 0.599735) (-0.334608, 0.59648) (-0.334189, 0.593225) (-0.333725, 0.590324) (-0.33367, 0.58997) (-0.333144, 0.586715) (-0.332405, 0.58346) (-0.332343, 0.583201) (-0.331659, 0.580206) (-0.33096, 0.577648) (-0.330757, 0.576951) (-0.329661, 0.573696) (-0.329578, 0.573452) (-0.32854, 0.570441) (-0.328195, 0.569527) (-0.327347, 0.567186) (-0.326812, 0.565784) (-0.326129, 0.563931) (-0.32543, 0.562169) (-0.324822, 0.560676) (-0.324047, 0.558788) (-0.323481, 0.557421) (-0.322665, 0.555467) (-0.322102, 0.554167) (-0.321282, 0.552365) (-0.320589, 0.550912) (-0.3199, 0.549557) (-0.318806, 0.547657) (-0.318517, 0.547142) (-0.317135, 0.544931) (-0.316729, 0.544402) (-0.315752, 0.543277) (-0.31437, 0.541896) (-0.313239, 0.541147)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_x-sigma_R/2/.initial={(-0.302995, 0.466285) (-0.301927, 0.4658) (-0.300544, 0.465378) (-0.299162, 0.465052) (-0.297779, 0.4648) (-0.296397, 0.464752) (-0.295014, 0.464819) (-0.293631, 0.465061) (-0.292249, 0.465417) (-0.290866, 0.465831) (-0.28985, 0.466285) (-0.289484, 0.466448) (-0.288101, 0.467153) (-0.286719, 0.467888) (-0.285336, 0.468788) (-0.284201, 0.469539) (-0.283954, 0.469701) (-0.282571, 0.470696) (-0.281189, 0.471835) (-0.280054, 0.472794) (-0.279806, 0.473001) (-0.278423, 0.474207) (-0.277041, 0.475532) (-0.276535, 0.476049) (-0.275658, 0.476919) (-0.274276, 0.478302) (-0.273325, 0.479304) (-0.272893, 0.479734) (-0.271511, 0.481122) (-0.270147, 0.482559) (-0.270128, 0.482578) (-0.268746, 0.483902) (-0.267363, 0.485288) (-0.266862, 0.485814) (-0.265981, 0.486695) (-0.264598, 0.488075) (-0.263628, 0.489069) (-0.263216, 0.48949) (-0.261833, 0.49099) (-0.260676, 0.492324) (-0.26045, 0.492586) (-0.259068, 0.49435) (-0.258171, 0.495579) (-0.257685, 0.496253) (-0.256303, 0.498334) (-0.255999, 0.498833) (-0.25492, 0.500772) (-0.25423, 0.502088) (-0.253538, 0.503474) (-0.252684, 0.505343) (-0.252155, 0.506555) (-0.251321, 0.508598) (-0.250773, 0.510053) (-0.250084, 0.511853) (-0.24939, 0.513815) (-0.248956, 0.515108) (-0.248008, 0.518046) (-0.247908, 0.518363) (-0.246919, 0.521618) (-0.246625, 0.522668) (-0.24598, 0.524873) (-0.245242, 0.527401) (-0.245036, 0.528127) (-0.244128, 0.531382) (-0.24386, 0.532374) (-0.243214, 0.534637) (-0.242477, 0.537075) (-0.242233, 0.537892) (-0.241288, 0.541147) (-0.241095, 0.541771) (-0.240251, 0.544402) (-0.239712, 0.546063) (-0.239175, 0.547657) (-0.23833, 0.550098) (-0.238046, 0.550912) (-0.236947, 0.553939) (-0.236863, 0.554167) (-0.235613, 0.557421) (-0.235565, 0.557544) (-0.234343, 0.560676) (-0.234182, 0.561083) (-0.23306, 0.563931) (-0.2328, 0.564626) (-0.231824, 0.567186) (-0.231417, 0.568324) (-0.230634, 0.570441) (-0.230035, 0.572235) (-0.229547, 0.573696) (-0.228652, 0.576785) (-0.228606, 0.576951) (-0.227782, 0.580206) (-0.227269, 0.582446) (-0.227041, 0.58346) (-0.226456, 0.586715) (-0.225981, 0.58997) (-0.225887, 0.590748) (-0.225585, 0.593225) (-0.225259, 0.59648) (-0.224995, 0.599735) (-0.224835, 0.60299) (-0.224676, 0.606245) (-0.22455, 0.6095) (-0.224504, 0.611854) (-0.224486, 0.612754) (-0.224422, 0.616009) (-0.224371, 0.619264) (-0.224362, 0.622519) (-0.224405, 0.625774) (-0.224481, 0.629029) (-0.224504, 0.629813) (-0.224578, 0.632284) (-0.224738, 0.635539) (-0.224952, 0.638794) (-0.225251, 0.642048) (-0.225575, 0.645303) (-0.225887, 0.647948) (-0.225958, 0.648558) (-0.226381, 0.651813) (-0.226806, 0.655068) (-0.22722, 0.658323) (-0.227269, 0.658717) (-0.227598, 0.661578) (-0.22789, 0.664833) (-0.228136, 0.668087) (-0.228287, 0.671342) (-0.228369, 0.674597) (-0.228367, 0.677852) (-0.228305, 0.681107) (-0.228189, 0.684362) (-0.228032, 0.687617) (-0.227848, 0.690872) (-0.227691, 0.694127) (-0.227541, 0.697381) (-0.227427, 0.700636) (-0.227385, 0.703891) (-0.22743, 0.707146) (-0.22759, 0.710401) (-0.227844, 0.713656) (-0.228287, 0.716911) (-0.228652, 0.719021) (-0.228843, 0.720166) (-0.229528, 0.723421) (-0.230035, 0.725376) (-0.230354, 0.726675) (-0.231257, 0.72993) (-0.231417, 0.730455) (-0.232301, 0.733185) (-0.2328, 0.734647) (-0.233414, 0.73644) (-0.234182, 0.738534) (-0.234616, 0.739695) (-0.235565, 0.742163) (-0.235872, 0.74295) (-0.236947, 0.745726) (-0.237142, 0.746205) (-0.23833, 0.749224) (-0.238426, 0.74946) (-0.239706, 0.752715) (-0.239712, 0.752731) (-0.240871, 0.755969) (-0.241095, 0.756648) (-0.241967, 0.759224) (-0.242477, 0.760905) (-0.242939, 0.762479) (-0.243782, 0.765734) (-0.24386, 0.766061) (-0.244567, 0.768989) (-0.245242, 0.772031) (-0.245288, 0.772244) (-0.245988, 0.775499) (-0.246625, 0.778382) (-0.246704, 0.778754) (-0.247484, 0.782008) (-0.248008, 0.783983) (-0.248355, 0.785263) (-0.249339, 0.788518) (-0.24939, 0.788673) (-0.2505, 0.791773) (-0.250773, 0.792437) (-0.251931, 0.795028) (-0.252155, 0.795495) (-0.253538, 0.79812) (-0.253633, 0.798283) (-0.25492, 0.800386) (-0.255618, 0.801538) (-0.256303, 0.802679) (-0.257652, 0.804793) (-0.257685, 0.804845) (-0.259068, 0.807115) (-0.25963, 0.808048) (-0.26045, 0.809478) (-0.261458, 0.811302) (-0.261833, 0.811996) (-0.263214, 0.814557) (-0.263216, 0.814561) (-0.264598, 0.817394) (-0.264822, 0.817812) (-0.265981, 0.820182) (-0.266416, 0.821067) (-0.267363, 0.823022) (-0.268042, 0.824322) (-0.268746, 0.825732) (-0.269827, 0.827577) (-0.270128, 0.828107) (-0.271511, 0.830026) (-0.272175, 0.830832) (-0.272893, 0.831682) (-0.274276, 0.83268) (-0.275658, 0.83349) (-0.277041, 0.83398) (-0.277469, 0.834087) (-0.278423, 0.834329) (-0.279806, 0.834469) (-0.281189, 0.834555) (-0.282571, 0.834599) (-0.283954, 0.834669) (-0.285336, 0.834779) (-0.286719, 0.834885) (-0.288101, 0.83506) (-0.289484, 0.83523) (-0.290866, 0.835525) (-0.292249, 0.835742) (-0.293631, 0.836019) (-0.295014, 0.836257) (-0.296397, 0.836525) (-0.297779, 0.836748) (-0.299162, 0.836909) (-0.300544, 0.836992) (-0.301927, 0.83697) (-0.303309, 0.836825) (-0.304692, 0.836495) (-0.306074, 0.835979) (-0.307457, 0.835264) (-0.308839, 0.834263) (-0.309021, 0.834087) (-0.310222, 0.833004) (-0.311604, 0.831749) (-0.312394, 0.830832) (-0.312987, 0.830199) (-0.31437, 0.828661) (-0.315278, 0.827577) (-0.315752, 0.827079) (-0.317135, 0.825497) (-0.318173, 0.824322) (-0.318517, 0.823964) (-0.3199, 0.822479) (-0.321218, 0.821067) (-0.321282, 0.821002) (-0.322665, 0.819622) (-0.324047, 0.818233) (-0.324437, 0.817812) (-0.32543, 0.816768) (-0.326812, 0.815314) (-0.327474, 0.814557) (-0.328195, 0.813754) (-0.329578, 0.812165) (-0.330246, 0.811302) (-0.33096, 0.810371) (-0.332343, 0.808564) (-0.332704, 0.808048) (-0.333725, 0.806441) (-0.334732, 0.804793) (-0.335108, 0.804152) (-0.33649, 0.801669) (-0.336561, 0.801538) (-0.337873, 0.798898) (-0.338173, 0.798283) (-0.339255, 0.795785) (-0.339584, 0.795028) (-0.340638, 0.792305) (-0.340852, 0.791773) (-0.342009, 0.788518) (-0.34202, 0.788482) (-0.343156, 0.785263) (-0.343403, 0.78454) (-0.344273, 0.782008) (-0.344785, 0.780517) (-0.345416, 0.778754) (-0.346168, 0.776678) (-0.346623, 0.775499) (-0.347551, 0.773034) (-0.347849, 0.772244) (-0.348933, 0.769441) (-0.349119, 0.768989) (-0.350316, 0.766118) (-0.350478, 0.765734) (-0.351698, 0.762785) (-0.351824, 0.762479) (-0.353081, 0.759382) (-0.353144, 0.759224) (-0.354424, 0.755969) (-0.354463, 0.755868) (-0.35567, 0.752715) (-0.355846, 0.752226) (-0.356739, 0.74946) (-0.357228, 0.747929) (-0.35773, 0.746205) (-0.358575, 0.74295) (-0.358611, 0.742796) (-0.359289, 0.739695) (-0.359913, 0.73644) (-0.359993, 0.735922) (-0.360386, 0.733185) (-0.360765, 0.72993) (-0.361128, 0.726675) (-0.361376, 0.723836) (-0.361411, 0.723421) (-0.361673, 0.720166) (-0.361892, 0.716911) (-0.362106, 0.713656) (-0.362306, 0.710401) (-0.362513, 0.707146) (-0.362746, 0.703891) (-0.362759, 0.703736) (-0.363016, 0.700636) (-0.363282, 0.697381) (-0.363617, 0.694127) (-0.36394, 0.690872) (-0.364141, 0.689192) (-0.364339, 0.687617) (-0.364749, 0.684362) (-0.365188, 0.681107) (-0.365524, 0.678902) (-0.365695, 0.677852) (-0.366208, 0.674597) (-0.366738, 0.671342) (-0.366906, 0.670303) (-0.367296, 0.668087) (-0.367863, 0.664833) (-0.368289, 0.662327) (-0.368428, 0.661578) (-0.368973, 0.658323) (-0.369526, 0.655068) (-0.369671, 0.654145) (-0.370072, 0.651813) (-0.370592, 0.648558) (-0.371054, 0.6454) (-0.371069, 0.645303) (-0.371564, 0.642048) (-0.371997, 0.638794) (-0.372396, 0.635539) (-0.372436, 0.635171) (-0.372775, 0.632284) (-0.373048, 0.629029) (-0.373251, 0.625774) (-0.373387, 0.622519) (-0.373436, 0.619264) (-0.373372, 0.616009) (-0.373215, 0.612754) (-0.372996, 0.6095) (-0.372709, 0.606245) (-0.372436, 0.604047) (-0.372315, 0.60299) (-0.371902, 0.599735) (-0.371496, 0.59648) (-0.371063, 0.593225) (-0.371054, 0.593155) (-0.370684, 0.58997) (-0.370329, 0.586715) (-0.370009, 0.58346) (-0.369724, 0.580206) (-0.369671, 0.579589) (-0.36946, 0.576951) (-0.369242, 0.573696) (-0.369035, 0.570441) (-0.368829, 0.567186) (-0.368643, 0.563931) (-0.368459, 0.560676) (-0.368289, 0.558504) (-0.368202, 0.557421) (-0.367916, 0.554167) (-0.367561, 0.550912) (-0.36716, 0.547657) (-0.366906, 0.546137) (-0.366604, 0.544402) (-0.365949, 0.541147) (-0.365524, 0.539446) (-0.365114, 0.537892) (-0.364141, 0.534649) (-0.364137, 0.534637) (-0.362982, 0.531382) (-0.362759, 0.530806) (-0.361538, 0.528127) (-0.361376, 0.527778) (-0.359993, 0.525022) (-0.359905, 0.524873) (-0.358611, 0.522554) (-0.358069, 0.521618) (-0.357228, 0.520161) (-0.356137, 0.518363) (-0.355846, 0.517856) (-0.354463, 0.515706) (-0.354078, 0.515108) (-0.353081, 0.513578) (-0.351905, 0.511853) (-0.351698, 0.51154) (-0.350316, 0.509653) (-0.349585, 0.508598) (-0.348933, 0.507698) (-0.347551, 0.506019) (-0.347022, 0.505343) (-0.346168, 0.504298) (-0.344785, 0.502585) (-0.34441, 0.502088) (-0.343403, 0.500815) (-0.34202, 0.498997) (-0.341894, 0.498833) (-0.340638, 0.497193) (-0.339515, 0.495579) (-0.339255, 0.495242) (-0.337873, 0.493353) (-0.337119, 0.492324) (-0.33649, 0.491477) (-0.335108, 0.489666) (-0.334638, 0.489069) (-0.333725, 0.48791) (-0.332343, 0.486267) (-0.331918, 0.485814) (-0.33096, 0.484766) (-0.329578, 0.483415) (-0.32864, 0.482559) (-0.328195, 0.482146) (-0.326812, 0.481039) (-0.32543, 0.480042) (-0.324321, 0.479304) (-0.324047, 0.479111) (-0.322665, 0.478244) (-0.321282, 0.477373) (-0.3199, 0.476659) (-0.318807, 0.476049) (-0.318517, 0.47587) (-0.317135, 0.475076) (-0.315752, 0.474243) (-0.31437, 0.473436) (-0.313364, 0.472794) (-0.312987, 0.472538) (-0.311604, 0.47162) (-0.310222, 0.470684) (-0.308839, 0.46975) (-0.308525, 0.469539) (-0.307457, 0.468801) (-0.306074, 0.467956) (-0.304692, 0.467139) (-0.303309, 0.466432) (-0.302995, 0.466285)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_x-tau/1/.initial={(-0.289286, 0.323892) (-0.288101, 0.323762) (-0.286719, 0.323625) (-0.285336, 0.3235) (-0.283954, 0.323436) (-0.282571, 0.323399) (-0.281189, 0.323462) (-0.279806, 0.323616) (-0.278423, 0.323811) (-0.278067, 0.323892) (-0.277041, 0.324152) (-0.27617, 0.324424) (-0.275658, 0.324606) (-0.27482, 0.324955) (-0.274276, 0.325199) (-0.273748, 0.325487) (-0.272893, 0.326005) (-0.272874, 0.326018) (-0.272132, 0.32655) (-0.271511, 0.327049) (-0.271475, 0.327081) (-0.270882, 0.327613) (-0.270313, 0.328144) (-0.270128, 0.328337) (-0.269818, 0.328675) (-0.269314, 0.329207) (-0.268841, 0.329738) (-0.268746, 0.329858) (-0.268419, 0.33027) (-0.267984, 0.330801) (-0.267612, 0.331333) (-0.267363, 0.331691) (-0.267247, 0.331864) (-0.266932, 0.332396) (-0.266636, 0.332927) (-0.266381, 0.333458) (-0.266139, 0.33399) (-0.265981, 0.334309) (-0.265877, 0.334521) (-0.265692, 0.335053) (-0.265491, 0.335584) (-0.265325, 0.336116) (-0.265115, 0.336647) (-0.264952, 0.337179) (-0.264793, 0.33771) (-0.264655, 0.338241) (-0.264598, 0.338598) (-0.264572, 0.338773) (-0.264458, 0.339304) (-0.264398, 0.339836) (-0.264377, 0.340367) (-0.264366, 0.340899) (-0.264387, 0.34143) (-0.264424, 0.341961) (-0.264518, 0.342493) (-0.264598, 0.342969) (-0.264608, 0.343024) (-0.264723, 0.343556) (-0.264858, 0.344087) (-0.26501, 0.344619) (-0.265158, 0.34515) (-0.265389, 0.345682) (-0.265559, 0.346213) (-0.265778, 0.346744) (-0.265981, 0.347082) (-0.266101, 0.347276) (-0.26647, 0.347807) (-0.266919, 0.348339) (-0.267363, 0.348778) (-0.267459, 0.34887) (-0.268195, 0.349402) (-0.268746, 0.349754) (-0.26904, 0.349933) (-0.270128, 0.350464) (-0.270129, 0.350465) (-0.271498, 0.350996) (-0.271511, 0.351) (-0.272893, 0.351433) (-0.273254, 0.351527) (-0.274276, 0.351779) (-0.275549, 0.352059) (-0.275658, 0.35208) (-0.277041, 0.352346) (-0.278423, 0.35258) (-0.278486, 0.35259) (-0.279806, 0.352797) (-0.281189, 0.353014) (-0.281868, 0.353122) (-0.282571, 0.35323) (-0.283954, 0.353454) (-0.28524, 0.353653) (-0.285336, 0.353667) (-0.286719, 0.35389) (-0.288101, 0.354108) (-0.288622, 0.354185) (-0.289484, 0.354313) (-0.290866, 0.354511) (-0.292249, 0.35469) (-0.292505, 0.354716) (-0.293631, 0.354838) (-0.295014, 0.354972) (-0.296397, 0.355064) (-0.297779, 0.355114) (-0.299162, 0.355142) (-0.300544, 0.355116) (-0.301927, 0.355048) (-0.303309, 0.354935) (-0.304692, 0.354771) (-0.305039, 0.354716) (-0.306074, 0.354545) (-0.307457, 0.354282) (-0.307904, 0.354185) (-0.308839, 0.353987) (-0.310168, 0.353653) (-0.310222, 0.35364) (-0.311604, 0.353265) (-0.312094, 0.353122) (-0.312987, 0.35286) (-0.313818, 0.35259) (-0.31437, 0.352416) (-0.315402, 0.352059) (-0.315752, 0.351936) (-0.316885, 0.351527) (-0.317135, 0.351436) (-0.31824, 0.350996) (-0.318517, 0.350881) (-0.319495, 0.350465) (-0.3199, 0.350297) (-0.320735, 0.349933) (-0.321282, 0.349683) (-0.321901, 0.349402) (-0.322665, 0.349036) (-0.323015, 0.34887) (-0.324047, 0.34838) (-0.32413, 0.348339) (-0.32524, 0.347807) (-0.32543, 0.347709) (-0.32631, 0.347276) (-0.326812, 0.347016) (-0.327336, 0.346744) (-0.328195, 0.346295) (-0.328342, 0.346213) (-0.329256, 0.345682) (-0.329578, 0.345484) (-0.33011, 0.34515) (-0.330862, 0.344619) (-0.33096, 0.344539) (-0.331536, 0.344087) (-0.332134, 0.343556) (-0.332343, 0.34334) (-0.332642, 0.343024) (-0.333104, 0.342493) (-0.333481, 0.341961) (-0.333725, 0.341547) (-0.333797, 0.34143) (-0.334048, 0.340899) (-0.33428, 0.340367) (-0.334437, 0.339836) (-0.334552, 0.339304) (-0.334588, 0.338773) (-0.334601, 0.338241) (-0.334554, 0.33771) (-0.334428, 0.337179) (-0.334229, 0.336647) (-0.333968, 0.336116) (-0.333725, 0.335733) (-0.333635, 0.335584) (-0.333253, 0.335053) (-0.332776, 0.334521) (-0.332343, 0.334034) (-0.332304, 0.33399) (-0.331749, 0.333458) (-0.331147, 0.332927) (-0.33096, 0.332766) (-0.330548, 0.332396) (-0.329889, 0.331864) (-0.329578, 0.331595) (-0.329281, 0.331333) (-0.328601, 0.330801) (-0.328195, 0.330474) (-0.327937, 0.33027) (-0.327223, 0.329738) (-0.326812, 0.329427) (-0.326514, 0.329207) (-0.325715, 0.328675) (-0.32543, 0.328486) (-0.324871, 0.328144) (-0.324047, 0.327668) (-0.323942, 0.327613) (-0.322863, 0.327081) (-0.322665, 0.326987) (-0.321571, 0.32655) (-0.321282, 0.326439) (-0.320029, 0.326018) (-0.3199, 0.325979) (-0.318517, 0.3256) (-0.318028, 0.325487) (-0.317135, 0.325286) (-0.315752, 0.325011) (-0.315403, 0.324955) (-0.31437, 0.324785) (-0.312987, 0.324587) (-0.311604, 0.32443) (-0.311533, 0.324424) (-0.310222, 0.324306) (-0.308839, 0.324211) (-0.307457, 0.324158) (-0.306074, 0.324124) (-0.304692, 0.324144) (-0.303309, 0.324183) (-0.301927, 0.324238) (-0.300544, 0.324304) (-0.299162, 0.324342) (-0.297779, 0.324393) (-0.296397, 0.324396) (-0.295014, 0.324363) (-0.293631, 0.324306) (-0.292249, 0.324196) (-0.290866, 0.324063) (-0.289484, 0.323914) (-0.289286, 0.323892)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_x-tau/2/.initial={(-0.311219, 0.309544) (-0.310222, 0.309437) (-0.308839, 0.309334) (-0.307457, 0.309288) (-0.306074, 0.309283) (-0.304692, 0.309311) (-0.303309, 0.309391) (-0.301927, 0.309468) (-0.301007, 0.309544) (-0.300544, 0.309579) (-0.299162, 0.309652) (-0.297779, 0.309729) (-0.296397, 0.309808) (-0.295014, 0.309866) (-0.293631, 0.309911) (-0.292249, 0.309928) (-0.290866, 0.309922) (-0.289484, 0.309901) (-0.288101, 0.309884) (-0.286719, 0.309881) (-0.285336, 0.309895) (-0.283954, 0.309934) (-0.282571, 0.309997) (-0.281549, 0.310075) (-0.281189, 0.310101) (-0.279806, 0.310202) (-0.278423, 0.310354) (-0.277041, 0.310577) (-0.276853, 0.310606) (-0.275658, 0.310794) (-0.274276, 0.311068) (-0.273946, 0.311138) (-0.272893, 0.311357) (-0.271655, 0.311669) (-0.271511, 0.311706) (-0.270128, 0.312032) (-0.269453, 0.312201) (-0.268746, 0.312378) (-0.267506, 0.312732) (-0.267363, 0.312773) (-0.265981, 0.313132) (-0.265462, 0.313264) (-0.264598, 0.313471) (-0.263424, 0.313795) (-0.263216, 0.313855) (-0.261833, 0.314217) (-0.261412, 0.314327) (-0.26045, 0.314567) (-0.259415, 0.314858) (-0.259068, 0.314961) (-0.257685, 0.315362) (-0.257583, 0.315389) (-0.256303, 0.31576) (-0.255784, 0.315921) (-0.25492, 0.316185) (-0.254117, 0.316452) (-0.253538, 0.316652) (-0.252618, 0.316984) (-0.252155, 0.317159) (-0.251243, 0.317515) (-0.250773, 0.317709) (-0.249944, 0.318047) (-0.24939, 0.318279) (-0.248659, 0.318578) (-0.248008, 0.318866) (-0.247405, 0.31911) (-0.246625, 0.319423) (-0.246032, 0.319641) (-0.245242, 0.319919) (-0.244496, 0.320172) (-0.24386, 0.320374) (-0.242859, 0.320704) (-0.242477, 0.320817) (-0.241095, 0.321223) (-0.241051, 0.321235) (-0.239712, 0.321594) (-0.239074, 0.321767) (-0.23833, 0.321964) (-0.237328, 0.322298) (-0.236947, 0.322422) (-0.235817, 0.32283) (-0.235565, 0.322927) (-0.23456, 0.323361) (-0.234182, 0.323568) (-0.23361, 0.323892) (-0.232879, 0.324424) (-0.2328, 0.32448) (-0.232154, 0.324955) (-0.231669, 0.325487) (-0.231417, 0.325785) (-0.231223, 0.326018) (-0.230834, 0.32655) (-0.230516, 0.327081) (-0.230293, 0.327613) (-0.230113, 0.328144) (-0.230035, 0.328314) (-0.229857, 0.328675) (-0.229683, 0.329207) (-0.229471, 0.329738) (-0.229337, 0.33027) (-0.229194, 0.330801) (-0.229116, 0.331333) (-0.229066, 0.331864) (-0.229038, 0.332396) (-0.229059, 0.332927) (-0.229099, 0.333458) (-0.229178, 0.33399) (-0.229308, 0.334521) (-0.229442, 0.335053) (-0.229591, 0.335584) (-0.229686, 0.336116) (-0.229802, 0.336647) (-0.229924, 0.337179) (-0.229993, 0.33771) (-0.230035, 0.338046) (-0.230056, 0.338241) (-0.230067, 0.338773) (-0.230063, 0.339304) (-0.230035, 0.339704) (-0.230024, 0.339836) (-0.229958, 0.340367) (-0.22987, 0.340899) (-0.229804, 0.34143) (-0.229738, 0.341961) (-0.229654, 0.342493) (-0.229546, 0.343024) (-0.229487, 0.343556) (-0.229429, 0.344087) (-0.229395, 0.344619) (-0.229364, 0.34515) (-0.229337, 0.345682) (-0.229336, 0.346213) (-0.229361, 0.346744) (-0.229395, 0.347276) (-0.22945, 0.347807) (-0.229518, 0.348339) (-0.229661, 0.34887) (-0.229799, 0.349402) (-0.230019, 0.349933) (-0.230035, 0.349966) (-0.230244, 0.350465) (-0.230492, 0.350996) (-0.230906, 0.351527) (-0.231417, 0.352032) (-0.231443, 0.352059) (-0.231875, 0.35259) (-0.232539, 0.353122) (-0.2328, 0.353344) (-0.233151, 0.353653) (-0.233921, 0.354185) (-0.234182, 0.354374) (-0.234646, 0.354716) (-0.235565, 0.355242) (-0.235575, 0.355247) (-0.236411, 0.355779) (-0.236947, 0.356079) (-0.23737, 0.35631) (-0.23833, 0.356766) (-0.238497, 0.356842) (-0.239712, 0.35737) (-0.239719, 0.357373) (-0.240981, 0.357905) (-0.241095, 0.357951) (-0.242362, 0.358436) (-0.242477, 0.358479) (-0.243817, 0.358968) (-0.24386, 0.358983) (-0.245242, 0.359478) (-0.2453, 0.359499) (-0.246625, 0.359994) (-0.24672, 0.36003) (-0.248008, 0.360531) (-0.248086, 0.360562) (-0.24939, 0.361092) (-0.249393, 0.361093) (-0.250629, 0.361625) (-0.250773, 0.361684) (-0.251878, 0.362156) (-0.252155, 0.362273) (-0.253208, 0.362688) (-0.253538, 0.362817) (-0.254605, 0.363219) (-0.25492, 0.363331) (-0.256222, 0.363751) (-0.256303, 0.363777) (-0.257685, 0.364206) (-0.257968, 0.364282) (-0.259068, 0.364593) (-0.260121, 0.364813) (-0.26045, 0.364888) (-0.261833, 0.365195) (-0.262832, 0.365345) (-0.263216, 0.365409) (-0.264598, 0.365639) (-0.265981, 0.365801) (-0.266705, 0.365876) (-0.267363, 0.365957) (-0.268746, 0.366122) (-0.270128, 0.366274) (-0.271511, 0.366383) (-0.271706, 0.366408) (-0.272893, 0.366578) (-0.274276, 0.366775) (-0.275658, 0.366932) (-0.2757, 0.366939) (-0.277041, 0.367204) (-0.278423, 0.367417) (-0.278726, 0.367471) (-0.279806, 0.367696) (-0.281189, 0.367942) (-0.281512, 0.368002) (-0.282571, 0.368228) (-0.283954, 0.36847) (-0.284321, 0.368533) (-0.285336, 0.368729) (-0.286719, 0.368968) (-0.287326, 0.369065) (-0.288101, 0.369203) (-0.289484, 0.369441) (-0.290668, 0.369596) (-0.290866, 0.369624) (-0.292249, 0.369875) (-0.293631, 0.370071) (-0.29394, 0.370128) (-0.295014, 0.370341) (-0.296397, 0.370572) (-0.296856, 0.370659) (-0.297779, 0.370849) (-0.299162, 0.371108) (-0.299573, 0.371191) (-0.300544, 0.371401) (-0.301927, 0.371651) (-0.302313, 0.371722) (-0.303309, 0.371913) (-0.304692, 0.372139) (-0.305579, 0.372254) (-0.306074, 0.37232) (-0.307457, 0.372486) (-0.308839, 0.372586) (-0.310222, 0.372631) (-0.311604, 0.372632) (-0.312987, 0.372587) (-0.31437, 0.372508) (-0.315752, 0.372368) (-0.316741, 0.372254) (-0.317135, 0.372211) (-0.318517, 0.372063) (-0.3199, 0.371851) (-0.320715, 0.371722) (-0.321282, 0.371635) (-0.322665, 0.371409) (-0.323727, 0.371191) (-0.324047, 0.371122) (-0.32543, 0.370828) (-0.326158, 0.370659) (-0.326812, 0.3705) (-0.328072, 0.370128) (-0.328195, 0.370089) (-0.329578, 0.369664) (-0.329787, 0.369596) (-0.33096, 0.369169) (-0.331239, 0.369065) (-0.332343, 0.368604) (-0.332511, 0.368533) (-0.333653, 0.368002) (-0.333725, 0.36797) (-0.334847, 0.367471) (-0.335108, 0.367347) (-0.336034, 0.366939) (-0.33649, 0.36672) (-0.337202, 0.366408) (-0.337873, 0.366097) (-0.338393, 0.365876) (-0.339255, 0.365537) (-0.339745, 0.365345) (-0.340638, 0.365008) (-0.341147, 0.364813) (-0.34202, 0.364504) (-0.342595, 0.364282) (-0.343403, 0.363984) (-0.343986, 0.363751) (-0.344785, 0.363427) (-0.345287, 0.363219) (-0.346168, 0.362847) (-0.346508, 0.362688) (-0.347551, 0.362197) (-0.347632, 0.362156) (-0.348734, 0.361625) (-0.348933, 0.361533) (-0.349843, 0.361093) (-0.350316, 0.360845) (-0.350854, 0.360562) (-0.351698, 0.360092) (-0.351811, 0.36003) (-0.352809, 0.359499) (-0.353081, 0.359359) (-0.353823, 0.358968) (-0.354463, 0.358592) (-0.354738, 0.358436) (-0.355667, 0.357905) (-0.355846, 0.357809) (-0.356645, 0.357373) (-0.357228, 0.357014) (-0.357524, 0.356842) (-0.358395, 0.35631) (-0.358611, 0.356187) (-0.359328, 0.355779) (-0.359993, 0.355324) (-0.360114, 0.355247) (-0.360988, 0.354716) (-0.361376, 0.354432) (-0.361737, 0.354185) (-0.362511, 0.353653) (-0.362759, 0.353489) (-0.363323, 0.353122) (-0.364011, 0.35259) (-0.364141, 0.352507) (-0.36484, 0.352059) (-0.365506, 0.351527) (-0.365524, 0.351516) (-0.366329, 0.350996) (-0.366906, 0.350547) (-0.367016, 0.350465) (-0.367779, 0.349933) (-0.368289, 0.34952) (-0.368436, 0.349402) (-0.369128, 0.34887) (-0.369671, 0.34834) (-0.369673, 0.348339) (-0.370314, 0.347807) (-0.370779, 0.347276) (-0.371054, 0.346941) (-0.371211, 0.346744) (-0.37161, 0.346213) (-0.3719, 0.345682) (-0.372147, 0.34515) (-0.37231, 0.344619) (-0.372406, 0.344087) (-0.372436, 0.3439) (-0.372498, 0.343556) (-0.372547, 0.343024) (-0.372521, 0.342493) (-0.372442, 0.341961) (-0.372436, 0.341936) (-0.372336, 0.34143) (-0.37221, 0.340899) (-0.372047, 0.340367) (-0.371805, 0.339836) (-0.371471, 0.339304) (-0.371072, 0.338773) (-0.371054, 0.338745) (-0.370744, 0.338241) (-0.370346, 0.33771) (-0.369836, 0.337179) (-0.369671, 0.336992) (-0.369386, 0.336647) (-0.368939, 0.336116) (-0.368408, 0.335584) (-0.368289, 0.335443) (-0.367977, 0.335053) (-0.367572, 0.334521) (-0.367106, 0.33399) (-0.366906, 0.333727) (-0.366719, 0.333458) (-0.36642, 0.332927) (-0.366168, 0.332396) (-0.365866, 0.331864) (-0.365705, 0.331333) (-0.365556, 0.330801) (-0.365524, 0.330605) (-0.365472, 0.33027) (-0.365473, 0.329738) (-0.365524, 0.329379) (-0.36555, 0.329207) (-0.365666, 0.328675) (-0.365819, 0.328144) (-0.365965, 0.327613) (-0.366155, 0.327081) (-0.366294, 0.32655) (-0.366403, 0.326018) (-0.366421, 0.325487) (-0.366349, 0.324955) (-0.366124, 0.324424) (-0.365795, 0.323892) (-0.365524, 0.323637) (-0.365202, 0.323361) (-0.364276, 0.32283) (-0.364141, 0.322764) (-0.362872, 0.322298) (-0.362759, 0.322265) (-0.361376, 0.321923) (-0.360542, 0.321767) (-0.359993, 0.321662) (-0.358611, 0.321421) (-0.357426, 0.321235) (-0.357228, 0.321203) (-0.355846, 0.320911) (-0.355015, 0.320704) (-0.354463, 0.320558) (-0.353214, 0.320172) (-0.353081, 0.32013) (-0.351894, 0.319641) (-0.351698, 0.319561) (-0.350755, 0.31911) (-0.350316, 0.318907) (-0.349672, 0.318578) (-0.348933, 0.318246) (-0.348541, 0.318047) (-0.347551, 0.317618) (-0.347317, 0.317515) (-0.346168, 0.317057) (-0.345983, 0.316984) (-0.344785, 0.316525) (-0.344584, 0.316452) (-0.343403, 0.316049) (-0.342979, 0.315921) (-0.34202, 0.315632) (-0.341085, 0.315389) (-0.340638, 0.315272) (-0.339255, 0.314931) (-0.338952, 0.314858) (-0.337873, 0.314605) (-0.33649, 0.314344) (-0.336413, 0.314327) (-0.335108, 0.314042) (-0.333725, 0.313824) (-0.333579, 0.313795) (-0.332343, 0.313546) (-0.33096, 0.313336) (-0.330515, 0.313264) (-0.329578, 0.313105) (-0.328195, 0.312857) (-0.327429, 0.312732) (-0.326812, 0.312631) (-0.32543, 0.312353) (-0.324625, 0.312201) (-0.324047, 0.312088) (-0.322665, 0.311786) (-0.32214, 0.311669) (-0.321282, 0.31147) (-0.3199, 0.311172) (-0.319767, 0.311138) (-0.318517, 0.310811) (-0.31754, 0.310606) (-0.317135, 0.310517) (-0.315752, 0.310206) (-0.315008, 0.310075) (-0.31437, 0.30996) (-0.312987, 0.309725) (-0.311604, 0.309582) (-0.311219, 0.309544)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_x-mean_c/1/.initial={(0.977793, -0.084422) (0.977962, -0.0844344) (0.978843, -0.0844863) (0.979723, -0.0845198) (0.980603, -0.0845482) (0.981484, -0.0845632) (0.982364, -0.0845652) (0.983245, -0.0845604) (0.984125, -0.0845488) (0.985005, -0.0845272) (0.985886, -0.0845062) (0.986766, -0.0844866) (0.987647, -0.0844616) (0.988527, -0.0844392) (0.989313, -0.084422) (0.989408, -0.0844199) (0.990288, -0.0844006) (0.991168, -0.084378) (0.992049, -0.0843589) (0.992929, -0.08434) (0.99381, -0.0843163) (0.99469, -0.0842866) (0.995065, -0.0842728) (0.995571, -0.0842528) (0.996451, -0.0842053) (0.997331, -0.0841544) (0.997764, -0.0841236) (0.998212, -0.0840889) (0.999092, -0.0840131) (0.999471, -0.0839745) (0.999973, -0.0839181) (1.00078, -0.0838253) (1.00085, -0.0838149) (1.00173, -0.0836793) (1.00175, -0.0836761) (1.00257, -0.0835269) (1.00261, -0.083517) (1.00318, -0.0833777) (1.00349, -0.0832909) (1.00373, -0.0832286) (1.00414, -0.0830794) (1.00437, -0.0829827) (1.0045, -0.0829302) (1.00482, -0.082781) (1.00512, -0.0826318) (1.00526, -0.0825528) (1.00537, -0.0824827) (1.00565, -0.0823335) (1.00594, -0.0821843) (1.00614, -0.0820751) (1.0062, -0.0820351) (1.00654, -0.0818859) (1.00688, -0.0817368) (1.00702, -0.081678) (1.00721, -0.0815876) (1.00754, -0.0814384) (1.0079, -0.0812914) (1.0079, -0.0812892) (1.00825, -0.08114) (1.00852, -0.0809909) (1.00878, -0.0808633) (1.00882, -0.0808417) (1.0091, -0.0806925) (1.00929, -0.0805433) (1.00952, -0.0803941) (1.00966, -0.0802667) (1.00968, -0.080245) (1.00979, -0.0800958) (1.0099, -0.0799466) (1.00997, -0.0797974) (1.01001, -0.0796482) (1.00999, -0.0794991) (1.00993, -0.0793499) (1.00982, -0.0792007) (1.00968, -0.0790515) (1.00966, -0.0790382) (1.00945, -0.0789023) (1.00918, -0.0787532) (1.00885, -0.078604) (1.00878, -0.078572) (1.00849, -0.0784548) (1.00808, -0.0783056) (1.0079, -0.0782391) (1.00766, -0.0781564) (1.00719, -0.0780073) (1.00702, -0.0779448) (1.00678, -0.0778581) (1.00635, -0.0777089) (1.00614, -0.0776179) (1.006, -0.0775597) (1.00565, -0.0774105) (1.00535, -0.0772614) (1.00526, -0.0771969) (1.00514, -0.0771122) (1.0049, -0.076963) (1.0047, -0.0768138) (1.00451, -0.0766646) (1.00437, -0.0765458) (1.00434, -0.0765155) (1.0041, -0.0763663) (1.00387, -0.0762171) (1.00357, -0.0760679) (1.00349, -0.076035) (1.00323, -0.0759187) (1.0028, -0.0757696) (1.00261, -0.0757176) (1.00227, -0.0756204) (1.00173, -0.0754924) (1.00162, -0.0754712) (1.00085, -0.075345) (1.0007, -0.075322) (0.999973, -0.0752332) (0.999382, -0.0751728) (0.999092, -0.075143) (0.998212, -0.075066) (0.997652, -0.0750237) (0.997331, -0.0750016) (0.996451, -0.074944) (0.995571, -0.0748839) (0.995409, -0.0748745) (0.99469, -0.0748378) (0.99381, -0.0747881) (0.992929, -0.0747314) (0.992821, -0.0747253) (0.992049, -0.0746843) (0.991168, -0.0746327) (0.990288, -0.0745768) (0.990277, -0.0745761) (0.989408, -0.0745252) (0.988527, -0.074478) (0.987647, -0.0744296) (0.987589, -0.0744269) (0.986766, -0.0743897) (0.985886, -0.0743546) (0.985005, -0.0743307) (0.984125, -0.0743146) (0.983245, -0.0743035) (0.982364, -0.0743093) (0.981484, -0.0743261) (0.980603, -0.0743519) (0.979723, -0.0743974) (0.97929, -0.0744269) (0.978843, -0.0744581) (0.977962, -0.0745309) (0.977532, -0.0745761) (0.977082, -0.0746254) (0.976231, -0.0747253) (0.976201, -0.0747289) (0.975321, -0.0748554) (0.975198, -0.0748745) (0.97444, -0.0749893) (0.974223, -0.0750237) (0.97356, -0.0751319) (0.973317, -0.0751728) (0.97268, -0.075282) (0.972455, -0.075322) (0.971799, -0.0754366) (0.971604, -0.0754712) (0.970919, -0.0755965) (0.970782, -0.0756204) (0.970038, -0.0757562) (0.969963, -0.0757696) (0.969158, -0.0759169) (0.969148, -0.0759187) (0.968366, -0.0760679) (0.968277, -0.0760857) (0.967648, -0.0762171) (0.967397, -0.0762704) (0.966934, -0.0763663) (0.966517, -0.0764607) (0.966252, -0.0765155) (0.965645, -0.0766646) (0.965636, -0.0766672) (0.965082, -0.0768138) (0.964756, -0.0769054) (0.964534, -0.076963) (0.964051, -0.0771122) (0.963875, -0.0771767) (0.963629, -0.0772614) (0.963262, -0.0774105) (0.962995, -0.0775329) (0.962932, -0.0775597) (0.962597, -0.0777089) (0.962293, -0.0778581) (0.962115, -0.0779762) (0.962068, -0.0780073) (0.961808, -0.0781564) (0.961579, -0.0783056) (0.961322, -0.0784548) (0.961234, -0.0785242) (0.961124, -0.078604) (0.960898, -0.0787532) (0.960691, -0.0789023) (0.960436, -0.0790515) (0.960354, -0.0791351) (0.960291, -0.0792007) (0.960106, -0.0793499) (0.959983, -0.0794991) (0.95991, -0.0796482) (0.959859, -0.0797974) (0.959864, -0.0799466) (0.959927, -0.0800958) (0.960026, -0.080245) (0.960162, -0.0803941) (0.960321, -0.0805433) (0.960354, -0.0805701) (0.960506, -0.0806925) (0.960752, -0.0808417) (0.960976, -0.0809909) (0.961234, -0.08114) (0.961234, -0.0811403) (0.961508, -0.0812892) (0.961768, -0.0814384) (0.962081, -0.0815876) (0.962115, -0.081602) (0.962415, -0.0817368) (0.962767, -0.0818859) (0.962995, -0.0819774) (0.963144, -0.0820351) (0.963583, -0.0821843) (0.963875, -0.0822686) (0.9641, -0.0823335) (0.964661, -0.0824827) (0.964756, -0.0825067) (0.965254, -0.0826318) (0.965636, -0.0827115) (0.965967, -0.082781) (0.966517, -0.0828946) (0.966694, -0.0829302) (0.967397, -0.0830592) (0.967509, -0.0830794) (0.968277, -0.0832111) (0.96838, -0.0832286) (0.969158, -0.0833561) (0.96929, -0.0833777) (0.970038, -0.0834919) (0.97026, -0.0835269) (0.970919, -0.0836254) (0.971261, -0.0836761) (0.971799, -0.0837553) (0.972279, -0.0838253) (0.97268, -0.0838845) (0.973363, -0.0839745) (0.97356, -0.0840001) (0.97444, -0.0841119) (0.974547, -0.0841236) (0.975321, -0.0842068) (0.975967, -0.0842728) (0.976201, -0.084297) (0.977082, -0.0843717) (0.977793, -0.084422)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_x-mean_c/2/.initial={(0.981367, -0.0890466) (0.981484, -0.0890473) (0.981643, -0.0890466) (0.982364, -0.0890436) (0.983245, -0.0890304) (0.984125, -0.0890066) (0.985005, -0.0889739) (0.985886, -0.0889273) (0.986337, -0.0888974) (0.986766, -0.0888674) (0.987647, -0.0887944) (0.988124, -0.0887482) (0.988527, -0.0887086) (0.989408, -0.0886156) (0.98955, -0.0885991) (0.990288, -0.0885094) (0.990772, -0.0884499) (0.991168, -0.0884016) (0.992025, -0.0883007) (0.992049, -0.0882979) (0.992929, -0.0882013) (0.993422, -0.0881515) (0.99381, -0.0881149) (0.99469, -0.0880419) (0.995237, -0.0880023) (0.995571, -0.0879802) (0.996451, -0.0879322) (0.997331, -0.0878917) (0.998212, -0.0878636) (0.99858, -0.0878532) (0.999092, -0.0878396) (0.999973, -0.0878194) (1.00085, -0.0878025) (1.00173, -0.0877856) (1.00261, -0.0877704) (1.00349, -0.0877483) (1.00437, -0.087728) (1.00515, -0.087704) (1.00526, -0.0877008) (1.00614, -0.0876716) (1.00702, -0.0876396) (1.0079, -0.0876049) (1.00878, -0.0875696) (1.0091, -0.0875548) (1.00966, -0.0875297) (1.01054, -0.0874897) (1.01142, -0.087448) (1.0123, -0.0874066) (1.01232, -0.0874056) (1.01318, -0.0873619) (1.01406, -0.0873185) (1.01494, -0.0872732) (1.01521, -0.0872564) (1.01582, -0.0872197) (1.0167, -0.0871676) (1.01758, -0.0871076) (1.01759, -0.0871073) (1.01846, -0.0870436) (1.01934, -0.0869728) (1.01951, -0.0869581) (1.02022, -0.0868942) (1.02109, -0.0868089) (1.0211, -0.0868081) (1.02198, -0.0867108) (1.02241, -0.0866597) (1.02286, -0.0866048) (1.02357, -0.0865105) (1.02374, -0.0864856) (1.02457, -0.0863613) (1.02462, -0.0863528) (1.02544, -0.0862122) (1.0255, -0.0862004) (1.02619, -0.086063) (1.02639, -0.0860203) (1.02686, -0.0859138) (1.02727, -0.0858173) (1.02748, -0.0857646) (1.028, -0.0856154) (1.02815, -0.0855721) (1.02849, -0.0854663) (1.02895, -0.0853171) (1.02903, -0.0852894) (1.02937, -0.0851679) (1.02976, -0.0850187) (1.02991, -0.0849594) (1.03014, -0.0848695) (1.03049, -0.0847204) (1.03079, -0.0845968) (1.03085, -0.0845712) (1.03118, -0.084422) (1.0315, -0.0842728) (1.03167, -0.0841957) (1.03182, -0.0841236) (1.03213, -0.0839745) (1.03243, -0.0838253) (1.03255, -0.0837651) (1.03274, -0.0836761) (1.03302, -0.0835269) (1.03333, -0.0833777) (1.03343, -0.083328) (1.03365, -0.0832286) (1.03396, -0.0830794) (1.03431, -0.0829302) (1.03431, -0.0829291) (1.03467, -0.082781) (1.03507, -0.0826318) (1.03519, -0.0825884) (1.03549, -0.0824827) (1.03597, -0.0823335) (1.03607, -0.0822991) (1.03643, -0.0821843) (1.03694, -0.0820351) (1.03695, -0.0820307) (1.03742, -0.0818859) (1.03783, -0.0817653) (1.03793, -0.0817368) (1.03837, -0.0815876) (1.03871, -0.0814722) (1.03881, -0.0814384) (1.03916, -0.0812892) (1.03949, -0.08114) (1.03959, -0.0810844) (1.03976, -0.0809909) (1.03994, -0.0808417) (1.04009, -0.0806925) (1.04018, -0.0805433) (1.04023, -0.0803941) (1.04023, -0.080245) (1.04018, -0.0800958) (1.04011, -0.0799466) (1.03998, -0.0797974) (1.03983, -0.0796482) (1.03965, -0.0794991) (1.03959, -0.0794597) (1.03943, -0.0793499) (1.03918, -0.0792007) (1.03891, -0.0790515) (1.03871, -0.0789542) (1.0386, -0.0789023) (1.03828, -0.0787532) (1.03796, -0.078604) (1.03783, -0.0785467) (1.03761, -0.0784548) (1.03725, -0.0783056) (1.03695, -0.0781745) (1.03691, -0.0781564) (1.03656, -0.0780073) (1.03628, -0.0778581) (1.03607, -0.0777515) (1.03599, -0.0777089) (1.03573, -0.0775597) (1.03552, -0.0774105) (1.03535, -0.0772614) (1.03519, -0.0771302) (1.03517, -0.0771122) (1.03502, -0.076963) (1.03487, -0.0768138) (1.0347, -0.0766646) (1.03454, -0.0765155) (1.03432, -0.0763663) (1.03431, -0.0763588) (1.03407, -0.0762171) (1.03377, -0.0760679) (1.03344, -0.0759187) (1.03343, -0.0759133) (1.03305, -0.0757696) (1.03262, -0.0756204) (1.03255, -0.0755983) (1.03213, -0.0754712) (1.03167, -0.0753392) (1.03161, -0.075322) (1.03103, -0.0751728) (1.03079, -0.0751153) (1.03041, -0.0750237) (1.02991, -0.0749116) (1.02974, -0.0748745) (1.02905, -0.0747253) (1.02903, -0.0747211) (1.02832, -0.0745761) (1.02815, -0.0745411) (1.02756, -0.0744269) (1.02727, -0.0743701) (1.02679, -0.0742778) (1.02639, -0.0741992) (1.02602, -0.0741286) (1.0255, -0.0740255) (1.02527, -0.0739794) (1.02462, -0.0738482) (1.02453, -0.0738302) (1.0238, -0.073681) (1.02374, -0.0736684) (1.02312, -0.0735318) (1.02286, -0.0734762) (1.02244, -0.0733827) (1.02198, -0.0732785) (1.02179, -0.0732335) (1.02118, -0.0730843) (1.0211, -0.0730671) (1.02056, -0.0729351) (1.02022, -0.0728469) (1.01999, -0.0727859) (1.0194, -0.0726368) (1.01934, -0.0726219) (1.01882, -0.0724876) (1.01846, -0.0723955) (1.01824, -0.0723384) (1.01765, -0.0721892) (1.01758, -0.0721733) (1.01702, -0.07204) (1.0167, -0.0719633) (1.01636, -0.0718909) (1.01582, -0.0717776) (1.01564, -0.0717417) (1.01494, -0.0716077) (1.01485, -0.0715925) (1.01406, -0.0714636) (1.01392, -0.0714433) (1.01318, -0.0713389) (1.01283, -0.0712941) (1.0123, -0.0712294) (1.01155, -0.071145) (1.01142, -0.0711299) (1.01054, -0.0710382) (1.01014, -0.0709958) (1.00966, -0.0709458) (1.00878, -0.0708556) (1.00869, -0.0708466) (1.0079, -0.0707617) (1.00738, -0.0706974) (1.00702, -0.0706537) (1.0062, -0.0705482) (1.00614, -0.0705402) (1.00526, -0.0704147) (1.00515, -0.0703991) (1.00437, -0.0702841) (1.00416, -0.0702499) (1.00349, -0.0701489) (1.00319, -0.0701007) (1.00261, -0.0700144) (1.00221, -0.0699515) (1.00173, -0.0698814) (1.0012, -0.0698023) (1.00085, -0.0697542) (1.00011, -0.0696532) (0.999973, -0.0696342) (0.999092, -0.06953) (0.998864, -0.069504) (0.998212, -0.0694316) (0.997474, -0.0693548) (0.997331, -0.0693401) (0.996451, -0.0692613) (0.995788, -0.0692056) (0.995571, -0.069187) (0.99469, -0.0691255) (0.99381, -0.0690663) (0.993632, -0.0690564) (0.992929, -0.0690166) (0.992049, -0.0689754) (0.991168, -0.0689399) (0.990288, -0.0689129) (0.989995, -0.0689073) (0.989408, -0.0688955) (0.988527, -0.0688849) (0.987647, -0.0688858) (0.986766, -0.0688995) (0.986397, -0.0689073) (0.985886, -0.0689183) (0.985005, -0.0689488) (0.984125, -0.0689888) (0.983245, -0.0690303) (0.982821, -0.0690564) (0.982364, -0.0690849) (0.981484, -0.0691428) (0.980603, -0.0691998) (0.98052, -0.0692056) (0.979723, -0.0692596) (0.978843, -0.0693145) (0.978224, -0.0693548) (0.977962, -0.069372) (0.977082, -0.069427) (0.976201, -0.0694743) (0.975719, -0.069504) (0.975321, -0.0695274) (0.97444, -0.0695762) (0.97356, -0.0696216) (0.973068, -0.0696532) (0.97268, -0.0696769) (0.971799, -0.0697318) (0.970919, -0.0697895) (0.970753, -0.0698023) (0.970038, -0.0698549) (0.969158, -0.0699213) (0.968818, -0.0699515) (0.968277, -0.0699973) (0.967397, -0.0700743) (0.967138, -0.0701007) (0.966517, -0.0701607) (0.965636, -0.0702432) (0.96557, -0.0702499) (0.964756, -0.0703275) (0.96397, -0.0703991) (0.963875, -0.0704076) (0.962995, -0.0704885) (0.962271, -0.0705482) (0.962115, -0.070561) (0.961234, -0.0706305) (0.960354, -0.0706903) (0.960247, -0.0706974) (0.959473, -0.0707465) (0.958593, -0.0707958) (0.957712, -0.0708399) (0.957571, -0.0708466) (0.956832, -0.0708821) (0.955952, -0.0709229) (0.955071, -0.0709616) (0.954393, -0.0709958) (0.954191, -0.0710064) (0.95331, -0.0710617) (0.95243, -0.071118) (0.952118, -0.071145) (0.951549, -0.0711985) (0.950669, -0.0712941) (0.950669, -0.0712942) (0.949789, -0.0714194) (0.949646, -0.0714433) (0.948908, -0.0715855) (0.948875, -0.0715925) (0.948255, -0.0717417) (0.948028, -0.0718055) (0.94775, -0.0718909) (0.947325, -0.07204) (0.947147, -0.0721081) (0.946948, -0.0721892) (0.946644, -0.0723384) (0.946356, -0.0724876) (0.946267, -0.0725366) (0.946096, -0.0726368) (0.945861, -0.0727859) (0.945619, -0.0729351) (0.945386, -0.0730752) (0.945371, -0.0730843) (0.945128, -0.0732335) (0.944876, -0.0733827) (0.944599, -0.0735318) (0.944506, -0.0735801) (0.944308, -0.073681) (0.944007, -0.0738302) (0.943671, -0.0739794) (0.943626, -0.0740002) (0.943336, -0.0741286) (0.942996, -0.0742778) (0.942745, -0.0743801) (0.942627, -0.0744269) (0.942278, -0.0745761) (0.941925, -0.0747253) (0.941865, -0.0747526) (0.941579, -0.0748745) (0.941255, -0.0750237) (0.940984, -0.0751448) (0.940918, -0.0751728) (0.940604, -0.075322) (0.940313, -0.0754712) (0.940104, -0.0755787) (0.940015, -0.0756204) (0.939732, -0.0757696) (0.939465, -0.0759187) (0.939224, -0.0760505) (0.939189, -0.0760679) (0.938908, -0.0762171) (0.938638, -0.0763663) (0.938364, -0.0765155) (0.938343, -0.0765273) (0.938088, -0.0766646) (0.937814, -0.0768138) (0.937545, -0.076963) (0.937463, -0.0770109) (0.937284, -0.0771122) (0.937031, -0.0772614) (0.936812, -0.0774105) (0.936594, -0.0775597) (0.936582, -0.0775683) (0.936395, -0.0777089) (0.9362, -0.0778581) (0.936048, -0.0780073) (0.9359, -0.0781564) (0.935766, -0.0783056) (0.935702, -0.0783939) (0.935656, -0.0784548) (0.935556, -0.078604) (0.935496, -0.0787532) (0.935446, -0.0789023) (0.935423, -0.0790515) (0.935426, -0.0792007) (0.935458, -0.0793499) (0.935518, -0.0794991) (0.935607, -0.0796482) (0.935702, -0.0797562) (0.935736, -0.0797974) (0.935887, -0.0799466) (0.936066, -0.0800958) (0.936254, -0.080245) (0.936459, -0.0803941) (0.936582, -0.0804728) (0.936685, -0.0805433) (0.936907, -0.0806925) (0.937119, -0.0808417) (0.937331, -0.0809909) (0.937463, -0.0810847) (0.937534, -0.08114) (0.937719, -0.0812892) (0.93788, -0.0814384) (0.938032, -0.0815876) (0.938154, -0.0817368) (0.938252, -0.0818859) (0.938343, -0.0820237) (0.93835, -0.0820351) (0.938415, -0.0821843) (0.938478, -0.0823335) (0.93851, -0.0824827) (0.938566, -0.0826318) (0.938618, -0.082781) (0.93866, -0.0829302) (0.938734, -0.0830794) (0.938835, -0.0832286) (0.938964, -0.0833777) (0.93913, -0.0835269) (0.939224, -0.0835875) (0.939363, -0.0836761) (0.939651, -0.0838253) (0.939988, -0.0839745) (0.940104, -0.0840137) (0.940429, -0.0841236) (0.940953, -0.0842728) (0.940984, -0.0842806) (0.941563, -0.084422) (0.941865, -0.0844853) (0.942273, -0.0845712) (0.942745, -0.0846639) (0.943043, -0.0847204) (0.943626, -0.0848243) (0.943878, -0.0848695) (0.944506, -0.0849789) (0.944729, -0.0850187) (0.945386, -0.0851346) (0.945574, -0.0851679) (0.946267, -0.0853007) (0.946348, -0.0853171) (0.947048, -0.0854663) (0.947147, -0.085488) (0.947701, -0.0856154) (0.948028, -0.0857014) (0.948259, -0.0857646) (0.948756, -0.0859138) (0.948908, -0.0859589) (0.94924, -0.086063) (0.949662, -0.0862122) (0.949789, -0.0862539) (0.950112, -0.0863613) (0.950541, -0.0865105) (0.950669, -0.0865488) (0.951055, -0.0866597) (0.951549, -0.0867998) (0.951584, -0.0868089) (0.952229, -0.0869581) (0.95243, -0.0869976) (0.953042, -0.0871073) (0.95331, -0.0871504) (0.954102, -0.0872564) (0.954191, -0.0872677) (0.955071, -0.0873646) (0.955535, -0.0874056) (0.955952, -0.0874404) (0.956832, -0.0875011) (0.957686, -0.0875548) (0.957712, -0.0875564) (0.958593, -0.0876058) (0.959473, -0.0876519) (0.960354, -0.0877028) (0.960374, -0.087704) (0.961234, -0.0877557) (0.962115, -0.0878142) (0.962634, -0.0878532) (0.962995, -0.0878816) (0.963875, -0.0879547) (0.964383, -0.0880023) (0.964756, -0.0880388) (0.965636, -0.0881269) (0.965869, -0.0881515) (0.966517, -0.0882205) (0.967244, -0.0883007) (0.967397, -0.0883179) (0.968277, -0.0884102) (0.96868, -0.0884499) (0.969158, -0.0884982) (0.970038, -0.0885775) (0.970298, -0.0885991) (0.970919, -0.0886516) (0.971799, -0.0887155) (0.972289, -0.0887482) (0.97268, -0.0887738) (0.97356, -0.0888198) (0.97444, -0.0888645) (0.97524, -0.0888974) (0.975321, -0.0889007) (0.976201, -0.0889348) (0.977082, -0.0889658) (0.977962, -0.0889909) (0.978843, -0.0890128) (0.979723, -0.0890296) (0.980603, -0.0890423) (0.981367, -0.0890466)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_x-sigma_c/1/.initial={(0.98167, 0.0310736) (0.982364, 0.0310576) (0.983245, 0.0310468) (0.984125, 0.0310408) (0.985005, 0.0310443) (0.985886, 0.0310533) (0.986766, 0.0310696) (0.986932, 0.0310736) (0.987647, 0.0310917) (0.988527, 0.0311198) (0.989408, 0.0311617) (0.990269, 0.0312181) (0.990288, 0.0312193) (0.991168, 0.0312772) (0.992049, 0.0313566) (0.992112, 0.0313626) (0.992929, 0.0314454) (0.993403, 0.0315071) (0.99381, 0.0315597) (0.994437, 0.0316516) (0.99469, 0.0316889) (0.995349, 0.0317961) (0.995571, 0.0318335) (0.996162, 0.0319406) (0.996451, 0.0319948) (0.996923, 0.0320852) (0.997331, 0.0321641) (0.997667, 0.0322297) (0.998212, 0.0323423) (0.998369, 0.0323742) (0.999079, 0.0325187) (0.999092, 0.0325212) (0.999865, 0.0326632) (0.999973, 0.0326829) (1.00068, 0.0328077) (1.00085, 0.032839) (1.00155, 0.0329522) (1.00173, 0.0329813) (1.0025, 0.0330967) (1.00261, 0.0331131) (1.00349, 0.0332342) (1.00355, 0.0332412) (1.00437, 0.0333433) (1.00472, 0.0333857) (1.00526, 0.0334551) (1.00588, 0.0335302) (1.00614, 0.0335605) (1.00698, 0.0336747) (1.00702, 0.0336795) (1.0079, 0.0337998) (1.00802, 0.0338192) (1.00877, 0.0339637) (1.00878, 0.0339642) (1.00943, 0.0341082) (1.00966, 0.0341707) (1.00993, 0.0342528) (1.01028, 0.0343973) (1.01054, 0.0345396) (1.01054, 0.0345418) (1.01077, 0.0346863) (1.01088, 0.0348308) (1.01099, 0.0349753) (1.01103, 0.0351198) (1.01106, 0.0352643) (1.01104, 0.0354088) (1.01099, 0.0355533) (1.01094, 0.0356978) (1.01085, 0.0358423) (1.01077, 0.0359868) (1.01068, 0.0361313) (1.01059, 0.0362758) (1.01054, 0.0363465) (1.01048, 0.0364204) (1.01038, 0.0365649) (1.01027, 0.0367094) (1.0102, 0.0368539) (1.01008, 0.0369984) (1.00995, 0.0371429) (1.00984, 0.0372874) (1.00973, 0.0374319) (1.00966, 0.0375051) (1.00959, 0.0375764) (1.00944, 0.0377209) (1.00927, 0.0378654) (1.00903, 0.0380099) (1.00882, 0.0381544) (1.00878, 0.0381758) (1.00855, 0.0382989) (1.00821, 0.0384434) (1.0079, 0.0385693) (1.00785, 0.038588) (1.00745, 0.0387325) (1.00702, 0.0388633) (1.00697, 0.038877) (1.00647, 0.0390215) (1.00614, 0.0391068) (1.00591, 0.039166) (1.00533, 0.0393105) (1.00526, 0.0393291) (1.0047, 0.039455) (1.00437, 0.0395258) (1.00406, 0.0395995) (1.00349, 0.0397148) (1.00335, 0.039744) (1.00262, 0.0398885) (1.00261, 0.0398901) (1.00189, 0.040033) (1.00173, 0.0400631) (1.0011, 0.0401775) (1.00085, 0.0402208) (1.00024, 0.040322) (0.999973, 0.0403632) (0.999259, 0.0404665) (0.999092, 0.0404885) (0.998212, 0.0406002) (0.998124, 0.040611) (0.997331, 0.0407026) (0.996752, 0.0407556) (0.996451, 0.0407814) (0.995571, 0.0408514) (0.994787, 0.0409001) (0.99469, 0.0409055) (0.99381, 0.0409485) (0.992929, 0.0409855) (0.992049, 0.0410105) (0.991168, 0.0410266) (0.990288, 0.0410373) (0.989408, 0.0410409) (0.988527, 0.0410397) (0.987647, 0.0410333) (0.986766, 0.0410219) (0.985886, 0.0410079) (0.985005, 0.0409934) (0.984125, 0.0409732) (0.983245, 0.0409462) (0.982364, 0.040922) (0.981747, 0.0409001) (0.981484, 0.0408906) (0.980603, 0.0408592) (0.979723, 0.0408227) (0.978843, 0.0407759) (0.978499, 0.0407556) (0.977962, 0.0407226) (0.977082, 0.0406579) (0.976513, 0.040611) (0.976201, 0.0405848) (0.975321, 0.0404943) (0.975076, 0.0404665) (0.97444, 0.0403867) (0.973978, 0.040322) (0.97356, 0.0402594) (0.97307, 0.0401775) (0.97268, 0.0401092) (0.972286, 0.040033) (0.971799, 0.0399372) (0.971572, 0.0398885) (0.970933, 0.039744) (0.970919, 0.0397408) (0.970278, 0.0395995) (0.970038, 0.0395431) (0.969659, 0.039455) (0.969158, 0.0393313) (0.969076, 0.0393105) (0.968487, 0.039166) (0.968277, 0.0391136) (0.967881, 0.0390215) (0.967397, 0.0389008) (0.967298, 0.038877) (0.966691, 0.0387325) (0.966517, 0.0386901) (0.966059, 0.038588) (0.965636, 0.0384784) (0.965489, 0.0384434) (0.964893, 0.0382989) (0.964756, 0.0382607) (0.964338, 0.0381544) (0.963875, 0.038023) (0.96383, 0.0380099) (0.963359, 0.0378654) (0.962995, 0.0377286) (0.962974, 0.0377209) (0.962598, 0.0375764) (0.962313, 0.0374319) (0.962115, 0.0373242) (0.96205, 0.0372874) (0.961828, 0.0371429) (0.961619, 0.0369984) (0.961471, 0.0368539) (0.961327, 0.0367094) (0.961234, 0.0365805) (0.961224, 0.0365649) (0.961093, 0.0364204) (0.961015, 0.0362758) (0.960935, 0.0361313) (0.960866, 0.0359868) (0.960812, 0.0358423) (0.960794, 0.0356978) (0.960796, 0.0355533) (0.960836, 0.0354088) (0.960902, 0.0352643) (0.961007, 0.0351198) (0.961115, 0.0349753) (0.961234, 0.0348651) (0.961273, 0.0348308) (0.961451, 0.0346863) (0.96164, 0.0345418) (0.961885, 0.0343973) (0.962115, 0.0342712) (0.962149, 0.0342528) (0.962389, 0.0341082) (0.962674, 0.0339637) (0.962937, 0.0338192) (0.962995, 0.0337884) (0.963212, 0.0336747) (0.963464, 0.0335302) (0.96375, 0.0333857) (0.963875, 0.0333158) (0.96401, 0.0332412) (0.964291, 0.0330967) (0.964629, 0.0329522) (0.964756, 0.0329022) (0.964985, 0.0328077) (0.965384, 0.0326632) (0.965636, 0.0325885) (0.965869, 0.0325187) (0.966419, 0.0323742) (0.966517, 0.0323516) (0.967075, 0.0322297) (0.967397, 0.0321709) (0.967876, 0.0320852) (0.968277, 0.0320199) (0.968817, 0.0319406) (0.969158, 0.0318946) (0.969946, 0.0317961) (0.970038, 0.0317858) (0.970919, 0.0316918) (0.971323, 0.0316516) (0.971799, 0.0316045) (0.97268, 0.0315282) (0.972935, 0.0315071) (0.97356, 0.0314576) (0.97444, 0.0313974) (0.974971, 0.0313626) (0.975321, 0.031339) (0.976201, 0.0312824) (0.977082, 0.0312359) (0.977471, 0.0312181) (0.977962, 0.0311961) (0.978843, 0.0311561) (0.979723, 0.0311218) (0.980603, 0.0310952) (0.981484, 0.0310778) (0.98167, 0.0310736)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_x-sigma_c/2/.initial={(0.976066, 0.0263049) (0.976201, 0.0263017) (0.977082, 0.0262844) (0.977962, 0.0262685) (0.978843, 0.0262558) (0.979723, 0.0262448) (0.980603, 0.0262373) (0.981484, 0.0262333) (0.982364, 0.0262344) (0.983245, 0.0262409) (0.984125, 0.0262528) (0.985005, 0.0262702) (0.985886, 0.0262932) (0.986226, 0.0263049) (0.986766, 0.0263224) (0.987647, 0.0263535) (0.988527, 0.026391) (0.989408, 0.0264319) (0.989784, 0.0264494) (0.990288, 0.0264719) (0.991168, 0.0265134) (0.992049, 0.0265534) (0.992929, 0.0265917) (0.992986, 0.0265939) (0.99381, 0.0266237) (0.99469, 0.0266557) (0.995571, 0.0266843) (0.996451, 0.0267086) (0.997331, 0.0267286) (0.997758, 0.0267384) (0.998212, 0.0267485) (0.999092, 0.0267656) (0.999973, 0.0267835) (1.00085, 0.0268049) (1.00173, 0.026828) (1.00261, 0.0268559) (1.00336, 0.0268829) (1.00349, 0.0268876) (1.00437, 0.0269232) (1.00526, 0.0269692) (1.00614, 0.0270216) (1.00622, 0.0270274) (1.00702, 0.0270792) (1.0079, 0.0271482) (1.0082, 0.0271719) (1.00878, 0.0272175) (1.00966, 0.0272971) (1.00987, 0.0273164) (1.01054, 0.0273769) (1.01142, 0.0274607) (1.01142, 0.0274609) (1.0123, 0.0275425) (1.01296, 0.0276054) (1.01318, 0.027626) (1.01406, 0.0277087) (1.01451, 0.02775) (1.01494, 0.027789) (1.01582, 0.0278756) (1.01602, 0.0278945) (1.0167, 0.0279611) (1.01747, 0.028039) (1.01758, 0.0280503) (1.01846, 0.0281465) (1.01879, 0.0281835) (1.01934, 0.0282506) (1.01994, 0.028328) (1.02022, 0.0283675) (1.0209, 0.0284725) (1.0211, 0.0285072) (1.02172, 0.028617) (1.02198, 0.0286719) (1.02239, 0.0287615) (1.02286, 0.0288777) (1.02297, 0.028906) (1.02347, 0.0290505) (1.02374, 0.0291462) (1.02388, 0.029195) (1.02425, 0.0293395) (1.02458, 0.029484) (1.02462, 0.0295061) (1.02489, 0.0296285) (1.02518, 0.029773) (1.02544, 0.0299176) (1.0255, 0.0299525) (1.02571, 0.0300621) (1.02599, 0.0302066) (1.0263, 0.0303511) (1.02639, 0.0303949) (1.0266, 0.0304956) (1.02694, 0.0306401) (1.02727, 0.0307822) (1.02727, 0.0307846) (1.02765, 0.0309291) (1.02803, 0.0310736) (1.02815, 0.0311165) (1.02844, 0.0312181) (1.02885, 0.0313626) (1.02903, 0.0314276) (1.02925, 0.0315071) (1.02969, 0.0316516) (1.02991, 0.0317352) (1.03007, 0.0317961) (1.03051, 0.0319406) (1.03079, 0.0320482) (1.03089, 0.0320852) (1.03128, 0.0322297) (1.03165, 0.0323742) (1.03167, 0.0323799) (1.03204, 0.0325187) (1.0324, 0.0326632) (1.03255, 0.0327235) (1.03277, 0.0328077) (1.03314, 0.0329522) (1.03343, 0.0330658) (1.03351, 0.0330967) (1.03388, 0.0332412) (1.03425, 0.0333857) (1.03431, 0.0334073) (1.03465, 0.0335302) (1.03503, 0.0336747) (1.03519, 0.033736) (1.03543, 0.0338192) (1.03584, 0.0339637) (1.03607, 0.0340499) (1.03624, 0.0341082) (1.03664, 0.0342528) (1.03695, 0.0343727) (1.03702, 0.0343973) (1.03738, 0.0345418) (1.03774, 0.0346863) (1.03783, 0.0347339) (1.03804, 0.0348308) (1.03835, 0.0349753) (1.03857, 0.0351198) (1.03871, 0.03522) (1.03878, 0.0352643) (1.03892, 0.0354088) (1.03904, 0.0355533) (1.03909, 0.0356978) (1.03909, 0.0358423) (1.03905, 0.0359868) (1.03898, 0.0361313) (1.03885, 0.0362758) (1.03871, 0.0364147) (1.03871, 0.0364204) (1.03856, 0.0365649) (1.03838, 0.0367094) (1.03819, 0.0368539) (1.03799, 0.0369984) (1.03783, 0.0371195) (1.0378, 0.0371429) (1.03764, 0.0372874) (1.03746, 0.0374319) (1.03728, 0.0375764) (1.03712, 0.0377209) (1.03697, 0.0378654) (1.03695, 0.0378836) (1.03682, 0.0380099) (1.03667, 0.0381544) (1.03651, 0.0382989) (1.03633, 0.0384434) (1.03615, 0.038588) (1.03607, 0.0386418) (1.03593, 0.0387325) (1.03569, 0.038877) (1.03538, 0.0390215) (1.03519, 0.0391063) (1.03505, 0.039166) (1.03464, 0.0393105) (1.03431, 0.0394138) (1.03417, 0.039455) (1.03363, 0.0395995) (1.03343, 0.0396522) (1.03305, 0.039744) (1.03255, 0.0398563) (1.03241, 0.0398885) (1.03175, 0.040033) (1.03167, 0.040051) (1.03109, 0.0401775) (1.03079, 0.0402504) (1.03049, 0.040322) (1.02991, 0.0404632) (1.02989, 0.0404665) (1.02937, 0.040611) (1.02903, 0.040708) (1.02887, 0.0407556) (1.02838, 0.0409001) (1.02815, 0.0409728) (1.02791, 0.0410446) (1.02741, 0.0411891) (1.02727, 0.0412268) (1.02686, 0.0413336) (1.02639, 0.041443) (1.02623, 0.0414781) (1.02551, 0.0416226) (1.0255, 0.0416235) (1.0247, 0.0417671) (1.02462, 0.0417785) (1.02374, 0.041909) (1.02373, 0.0419116) (1.02286, 0.0420311) (1.02268, 0.0420561) (1.02198, 0.0421472) (1.02157, 0.0422006) (1.0211, 0.042258) (1.02043, 0.0423451) (1.02022, 0.0423703) (1.01934, 0.0424858) (1.01931, 0.0424896) (1.01846, 0.0426059) (1.01826, 0.0426341) (1.01758, 0.0427276) (1.01722, 0.0427786) (1.0167, 0.0428517) (1.0162, 0.0429232) (1.01582, 0.0429786) (1.01522, 0.0430677) (1.01494, 0.0431076) (1.01422, 0.0432122) (1.01406, 0.0432349) (1.01322, 0.0433567) (1.01318, 0.0433624) (1.0123, 0.0434886) (1.01221, 0.0435012) (1.01142, 0.043611) (1.01115, 0.0436457) (1.01054, 0.0437267) (1.01004, 0.0437902) (1.00966, 0.0438411) (1.00891, 0.0439347) (1.00878, 0.0439511) (1.0079, 0.0440596) (1.00773, 0.0440792) (1.00702, 0.0441679) (1.00654, 0.0442237) (1.00614, 0.044273) (1.00536, 0.0443682) (1.00526, 0.0443815) (1.00437, 0.0444913) (1.0042, 0.0445127) (1.00349, 0.0446034) (1.00306, 0.0446572) (1.00261, 0.0447143) (1.00193, 0.0448017) (1.00173, 0.0448282) (1.00085, 0.0449375) (1.00078, 0.0449463) (0.999973, 0.0450453) (0.999559, 0.0450908) (0.999092, 0.0451413) (0.998212, 0.0452287) (0.998136, 0.0452353) (0.997331, 0.045308) (0.996451, 0.0453743) (0.99637, 0.0453798) (0.995571, 0.0454336) (0.99469, 0.0454829) (0.99381, 0.0455204) (0.993699, 0.0455243) (0.992929, 0.0455517) (0.992049, 0.0455786) (0.991168, 0.0455978) (0.990288, 0.045614) (0.989408, 0.0456234) (0.988527, 0.0456293) (0.987647, 0.0456288) (0.986766, 0.0456232) (0.985886, 0.0456123) (0.985005, 0.0455949) (0.984125, 0.0455724) (0.983245, 0.0455456) (0.982731, 0.0455243) (0.982364, 0.0455099) (0.981484, 0.0454713) (0.980603, 0.0454193) (0.979946, 0.0453798) (0.979723, 0.045367) (0.978843, 0.0453086) (0.977962, 0.0452452) (0.977825, 0.0452353) (0.977082, 0.0451821) (0.976201, 0.0451139) (0.975891, 0.0450908) (0.975321, 0.0450509) (0.97444, 0.0449875) (0.973841, 0.0449463) (0.97356, 0.0449292) (0.97268, 0.0448741) (0.971799, 0.0448217) (0.971446, 0.0448017) (0.970919, 0.0447745) (0.970038, 0.0447292) (0.969158, 0.044686) (0.968503, 0.0446572) (0.968277, 0.0446481) (0.967397, 0.0446139) (0.966517, 0.0445774) (0.965636, 0.0445431) (0.964756, 0.0445143) (0.964707, 0.0445127) (0.963875, 0.0444864) (0.962995, 0.0444627) (0.962115, 0.044436) (0.961234, 0.0444111) (0.960354, 0.0443878) (0.959763, 0.0443682) (0.959473, 0.0443587) (0.958593, 0.044327) (0.957712, 0.0442867) (0.956832, 0.0442356) (0.956657, 0.0442237) (0.955952, 0.0441731) (0.955071, 0.0440981) (0.954887, 0.0440792) (0.954191, 0.0440089) (0.953545, 0.0439347) (0.95331, 0.0439079) (0.95243, 0.0437977) (0.952377, 0.0437902) (0.951549, 0.0436777) (0.951333, 0.0436457) (0.950669, 0.0435496) (0.950347, 0.0435012) (0.949789, 0.0434184) (0.949408, 0.0433567) (0.948908, 0.0432762) (0.948538, 0.0432122) (0.948028, 0.0431245) (0.947719, 0.0430677) (0.947147, 0.0429603) (0.946959, 0.0429232) (0.946267, 0.0427818) (0.946253, 0.0427786) (0.945607, 0.0426341) (0.945386, 0.0425791) (0.94504, 0.0424896) (0.944507, 0.0423451) (0.944506, 0.0423448) (0.944032, 0.0422006) (0.943626, 0.0420684) (0.943588, 0.0420561) (0.943196, 0.0419116) (0.942822, 0.0417671) (0.942745, 0.0417337) (0.94249, 0.0416226) (0.942163, 0.0414781) (0.941883, 0.0413336) (0.941865, 0.0413247) (0.941584, 0.0411891) (0.941308, 0.0410446) (0.941052, 0.0409001) (0.940984, 0.0408581) (0.940805, 0.0407556) (0.940539, 0.040611) (0.940291, 0.0404665) (0.940104, 0.0403499) (0.940056, 0.040322) (0.939815, 0.0401775) (0.939607, 0.040033) (0.939386, 0.0398885) (0.939224, 0.0397569) (0.939207, 0.039744) (0.93903, 0.0395995) (0.938854, 0.039455) (0.938696, 0.0393105) (0.938548, 0.039166) (0.938433, 0.0390215) (0.938343, 0.0389063) (0.938318, 0.038877) (0.93821, 0.0387325) (0.938101, 0.038588) (0.938007, 0.0384434) (0.93792, 0.0382989) (0.937837, 0.0381544) (0.937748, 0.0380099) (0.937674, 0.0378654) (0.937625, 0.0377209) (0.937561, 0.0375764) (0.937511, 0.0374319) (0.937466, 0.0372874) (0.937463, 0.0372731) (0.937425, 0.0371429) (0.937391, 0.0369984) (0.937368, 0.0368539) (0.937363, 0.0367094) (0.937369, 0.0365649) (0.937385, 0.0364204) (0.937413, 0.0362758) (0.93745, 0.0361313) (0.937463, 0.0360905) (0.937493, 0.0359868) (0.937534, 0.0358423) (0.937572, 0.0356978) (0.937623, 0.0355533) (0.937648, 0.0354088) (0.937686, 0.0352643) (0.937725, 0.0351198) (0.937769, 0.0349753) (0.93781, 0.0348308) (0.937848, 0.0346863) (0.937894, 0.0345418) (0.937939, 0.0343973) (0.937991, 0.0342528) (0.938058, 0.0341082) (0.938118, 0.0339637) (0.938198, 0.0338192) (0.938271, 0.0336747) (0.938343, 0.0335734) (0.938371, 0.0335302) (0.938457, 0.0333857) (0.938543, 0.0332412) (0.938649, 0.0330967) (0.938738, 0.0329522) (0.938855, 0.0328077) (0.938956, 0.0326632) (0.93905, 0.0325187) (0.939136, 0.0323742) (0.939224, 0.0322397) (0.93923, 0.0322297) (0.939297, 0.0320852) (0.93936, 0.0319406) (0.939428, 0.0317961) (0.9395, 0.0316516) (0.939575, 0.0315071) (0.939664, 0.0313626) (0.939764, 0.0312181) (0.939893, 0.0310736) (0.940048, 0.0309291) (0.940104, 0.0308882) (0.940237, 0.0307846) (0.94047, 0.0306401) (0.940761, 0.0304956) (0.940984, 0.0303997) (0.941096, 0.0303511) (0.941501, 0.0302066) (0.941865, 0.0300919) (0.941957, 0.0300621) (0.942477, 0.0299176) (0.942745, 0.0298494) (0.943046, 0.029773) (0.943626, 0.0296424) (0.943686, 0.0296285) (0.944359, 0.029484) (0.944506, 0.029454) (0.945078, 0.0293395) (0.945386, 0.0292811) (0.945844, 0.029195) (0.946267, 0.0291175) (0.946645, 0.0290505) (0.947147, 0.028964) (0.947498, 0.028906) (0.948028, 0.0288214) (0.948418, 0.0287615) (0.948908, 0.0286899) (0.949414, 0.028617) (0.949789, 0.0285646) (0.950499, 0.0284725) (0.950669, 0.0284507) (0.951549, 0.0283431) (0.951681, 0.028328) (0.95243, 0.0282411) (0.952954, 0.0281835) (0.95331, 0.028144) (0.954191, 0.0280493) (0.954292, 0.028039) (0.955071, 0.0279544) (0.955656, 0.0278945) (0.955952, 0.0278629) (0.956832, 0.0277652) (0.956974, 0.02775) (0.957712, 0.0276672) (0.958261, 0.0276054) (0.958593, 0.0275667) (0.959473, 0.0274642) (0.959501, 0.0274609) (0.960354, 0.027357) (0.9607, 0.0273164) (0.961234, 0.0272541) (0.961927, 0.0271719) (0.962115, 0.0271495) (0.962995, 0.0270493) (0.963205, 0.0270274) (0.963875, 0.0269552) (0.964592, 0.0268829) (0.964756, 0.0268669) (0.965636, 0.0267857) (0.966216, 0.0267384) (0.966517, 0.0267143) (0.967397, 0.0266472) (0.968224, 0.0265939) (0.968277, 0.0265905) (0.969158, 0.02654) (0.970038, 0.0264932) (0.970919, 0.0264568) (0.971123, 0.0264494) (0.971799, 0.0264239) (0.97268, 0.0263916) (0.97356, 0.0263655) (0.97444, 0.0263413) (0.975321, 0.0263212) (0.976066, 0.0263049)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_x-mean_R/1/.initial={(0.979426, 2.36493) (0.979723, 2.36465) (0.980603, 2.3642) (0.981484, 2.3639) (0.982364, 2.36379) (0.983245, 2.36389) (0.984125, 2.36413) (0.985005, 2.36454) (0.985619, 2.36493) (0.985886, 2.36509) (0.986766, 2.36576) (0.987647, 2.36664) (0.988527, 2.3674) (0.989408, 2.36833) (0.989443, 2.36837) (0.990288, 2.36924) (0.991168, 2.37023) (0.992049, 2.37125) (0.992478, 2.37182) (0.992929, 2.37237) (0.99381, 2.37342) (0.99469, 2.37457) (0.995122, 2.37526) (0.995571, 2.37595) (0.996451, 2.37721) (0.997331, 2.3785) (0.997448, 2.3787) (0.998212, 2.38004) (0.999092, 2.38165) (0.999349, 2.38215) (0.999973, 2.38332) (1.00085, 2.38516) (1.00105, 2.38559) (1.00173, 2.38705) (1.00261, 2.38903) (1.00261, 2.38905) (1.00349, 2.39126) (1.00394, 2.39248) (1.00437, 2.39381) (1.00504, 2.39592) (1.00526, 2.39661) (1.00604, 2.39936) (1.00614, 2.3998) (1.00678, 2.40281) (1.00702, 2.404) (1.00742, 2.40625) (1.0079, 2.40914) (1.00798, 2.40969) (1.00834, 2.41313) (1.00871, 2.41658) (1.00878, 2.41739) (1.00899, 2.42002) (1.00918, 2.42346) (1.00937, 2.42691) (1.00954, 2.43035) (1.00966, 2.4327) (1.00971, 2.43379) (1.00982, 2.43724) (1.00995, 2.44068) (1.01004, 2.44412) (1.01014, 2.44757) (1.01026, 2.45101) (1.01032, 2.45445) (1.01038, 2.4579) (1.01042, 2.46134) (1.0104, 2.46478) (1.01032, 2.46823) (1.01022, 2.47167) (1.01005, 2.47511) (1.00988, 2.47856) (1.00966, 2.48155) (1.00962, 2.482) (1.00931, 2.48544) (1.00898, 2.48889) (1.00878, 2.49062) (1.00858, 2.49233) (1.0082, 2.49577) (1.0079, 2.49795) (1.00774, 2.49922) (1.0073, 2.50266) (1.00702, 2.50451) (1.00679, 2.5061) (1.00631, 2.50954) (1.00614, 2.51065) (1.00577, 2.51299) (1.00526, 2.51624) (1.00523, 2.51643) (1.00464, 2.51987) (1.00437, 2.52136) (1.00402, 2.52332) (1.00349, 2.5259) (1.00334, 2.52676) (1.00266, 2.5302) (1.00261, 2.53039) (1.00185, 2.53365) (1.00173, 2.53414) (1.001, 2.53709) (1.00085, 2.53763) (1.00007, 2.54053) (0.999973, 2.54087) (0.999092, 2.54365) (0.998991, 2.54398) (0.998212, 2.54621) (0.997745, 2.54742) (0.997331, 2.54848) (0.996451, 2.55057) (0.996319, 2.55086) (0.995571, 2.5524) (0.99469, 2.55407) (0.994544, 2.55431) (0.99381, 2.55548) (0.992929, 2.55685) (0.9923, 2.55775) (0.992049, 2.5581) (0.991168, 2.55923) (0.990288, 2.56022) (0.989443, 2.56119) (0.989408, 2.56123) (0.988527, 2.56208) (0.987647, 2.56301) (0.986766, 2.56371) (0.985886, 2.56448) (0.985649, 2.56464) (0.985005, 2.56506) (0.984125, 2.5655) (0.983245, 2.56586) (0.982364, 2.56607) (0.981484, 2.56607) (0.980603, 2.56583) (0.979723, 2.56544) (0.978843, 2.56487) (0.97862, 2.56464) (0.977962, 2.56391) (0.977082, 2.56287) (0.976201, 2.56148) (0.976047, 2.56119) (0.975321, 2.55979) (0.97444, 2.55792) (0.974369, 2.55775) (0.97356, 2.55549) (0.973156, 2.55431) (0.97268, 2.55279) (0.972121, 2.55086) (0.971799, 2.54965) (0.971267, 2.54742) (0.970919, 2.54576) (0.970534, 2.54398) (0.970038, 2.5416) (0.969832, 2.54053) (0.969248, 2.53709) (0.969158, 2.53651) (0.968699, 2.53365) (0.968277, 2.53099) (0.968147, 2.5302) (0.96761, 2.52676) (0.967397, 2.5253) (0.967056, 2.52332) (0.966517, 2.52008) (0.966478, 2.51987) (0.965911, 2.51643) (0.965636, 2.51496) (0.965215, 2.51299) (0.964756, 2.51067) (0.964509, 2.50954) (0.963875, 2.50666) (0.96374, 2.5061) (0.962995, 2.5027) (0.962984, 2.50266) (0.962212, 2.49922) (0.962115, 2.49874) (0.961574, 2.49577) (0.961234, 2.4937) (0.960991, 2.49233) (0.960507, 2.48889) (0.960354, 2.48746) (0.960161, 2.48544) (0.95988, 2.482) (0.959727, 2.47856) (0.959531, 2.47511) (0.959473, 2.47172) (0.959472, 2.47167) (0.959407, 2.46823) (0.959444, 2.46478) (0.959473, 2.46276) (0.959492, 2.46134) (0.959556, 2.4579) (0.959701, 2.45445) (0.959832, 2.45101) (0.959992, 2.44757) (0.960154, 2.44412) (0.960354, 2.44103) (0.960375, 2.44068) (0.960633, 2.43724) (0.960902, 2.43379) (0.961193, 2.43035) (0.961234, 2.42996) (0.961554, 2.42691) (0.961909, 2.42346) (0.962115, 2.42189) (0.962341, 2.42002) (0.962787, 2.41658) (0.962995, 2.41525) (0.963325, 2.41313) (0.963875, 2.40975) (0.963885, 2.40969) (0.964489, 2.40625) (0.964756, 2.40489) (0.965171, 2.40281) (0.965636, 2.40062) (0.96589, 2.39936) (0.966517, 2.39661) (0.966673, 2.39592) (0.967397, 2.39289) (0.967499, 2.39248) (0.968277, 2.38948) (0.968398, 2.38903) (0.969158, 2.38632) (0.969371, 2.38559) (0.970038, 2.38324) (0.970415, 2.38215) (0.970919, 2.38059) (0.971541, 2.3787) (0.971799, 2.37795) (0.97268, 2.37571) (0.972888, 2.37526) (0.97356, 2.37369) (0.974394, 2.37182) (0.97444, 2.37171) (0.975321, 2.37018) (0.976201, 2.36857) (0.976348, 2.36837) (0.977082, 2.36731) (0.977962, 2.36633) (0.978843, 2.36545) (0.979426, 2.36493)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_x-mean_R/2/.initial={(0.981003, 2.25475) (0.981484, 2.25431) (0.982364, 2.25378) (0.983245, 2.25346) (0.984125, 2.25351) (0.985005, 2.25394) (0.985886, 2.25445) (0.986232, 2.25475) (0.986766, 2.25521) (0.987647, 2.25621) (0.988527, 2.25709) (0.989403, 2.25819) (0.989408, 2.2582) (0.990288, 2.25925) (0.991168, 2.26026) (0.992049, 2.26125) (0.992386, 2.26163) (0.992929, 2.26223) (0.99381, 2.26319) (0.99469, 2.26409) (0.995571, 2.26504) (0.995606, 2.26508) (0.996451, 2.26586) (0.997331, 2.26667) (0.998212, 2.26753) (0.999092, 2.26844) (0.999164, 2.26852) (0.999973, 2.26937) (1.00085, 2.27031) (1.00173, 2.27145) (1.0021, 2.27196) (1.00261, 2.27273) (1.00349, 2.27419) (1.00412, 2.27541) (1.00437, 2.27594) (1.00526, 2.27798) (1.00559, 2.27885) (1.00614, 2.28033) (1.00681, 2.28229) (1.00702, 2.28292) (1.00785, 2.28574) (1.0079, 2.2859) (1.00878, 2.28901) (1.00882, 2.28918) (1.00966, 2.29227) (1.00975, 2.29262) (1.01054, 2.29551) (1.01069, 2.29607) (1.01142, 2.29871) (1.01164, 2.29951) (1.0123, 2.30177) (1.01265, 2.30295) (1.01318, 2.30472) (1.01367, 2.3064) (1.01406, 2.30768) (1.01476, 2.30984) (1.01494, 2.31039) (1.01582, 2.31319) (1.01585, 2.31328) (1.0167, 2.31591) (1.01697, 2.31672) (1.01758, 2.31864) (1.01805, 2.32017) (1.01846, 2.32149) (1.01917, 2.32361) (1.01934, 2.32416) (1.02022, 2.32692) (1.02026, 2.32705) (1.0211, 2.32962) (1.02141, 2.3305) (1.02198, 2.33224) (1.02257, 2.33394) (1.02286, 2.33479) (1.02374, 2.33721) (1.02381, 2.33738) (1.02462, 2.33956) (1.02511, 2.34083) (1.0255, 2.34186) (1.02639, 2.34405) (1.02647, 2.34427) (1.02727, 2.34638) (1.02776, 2.34771) (1.02815, 2.34878) (1.02898, 2.35116) (1.02903, 2.35129) (1.02991, 2.354) (1.03009, 2.3546) (1.03079, 2.35709) (1.03105, 2.35804) (1.03167, 2.36059) (1.03187, 2.36149) (1.03255, 2.36475) (1.03258, 2.36493) (1.03323, 2.36837) (1.03343, 2.3695) (1.03382, 2.37182) (1.03431, 2.37491) (1.03436, 2.37526) (1.03486, 2.3787) (1.03519, 2.38097) (1.03536, 2.38215) (1.03583, 2.38559) (1.03607, 2.38744) (1.03628, 2.38903) (1.03669, 2.39248) (1.03695, 2.3948) (1.03707, 2.39592) (1.03738, 2.39936) (1.03769, 2.40281) (1.03783, 2.40515) (1.03789, 2.40625) (1.03803, 2.40969) (1.0381, 2.41313) (1.0381, 2.41658) (1.03804, 2.42002) (1.03795, 2.42346) (1.03783, 2.42671) (1.03782, 2.42691) (1.03772, 2.43035) (1.03759, 2.43379) (1.03749, 2.43724) (1.03744, 2.44068) (1.0374, 2.44412) (1.03739, 2.44757) (1.03742, 2.45101) (1.03747, 2.45445) (1.03753, 2.4579) (1.03765, 2.46134) (1.03778, 2.46478) (1.03783, 2.46635) (1.0379, 2.46823) (1.03805, 2.47167) (1.03815, 2.47511) (1.03828, 2.47856) (1.03838, 2.482) (1.03847, 2.48544) (1.03854, 2.48889) (1.03858, 2.49233) (1.03859, 2.49577) (1.03856, 2.49922) (1.0385, 2.50266) (1.03839, 2.5061) (1.03827, 2.50954) (1.0381, 2.51299) (1.03788, 2.51643) (1.03783, 2.51707) (1.0376, 2.51987) (1.03729, 2.52332) (1.03695, 2.52654) (1.03693, 2.52676) (1.03651, 2.5302) (1.03607, 2.53362) (1.03607, 2.53365) (1.03559, 2.53709) (1.03519, 2.53976) (1.03507, 2.54053) (1.03451, 2.54398) (1.03431, 2.54518) (1.03392, 2.54742) (1.03343, 2.55034) (1.03334, 2.55086) (1.03268, 2.55431) (1.03255, 2.55501) (1.03199, 2.55775) (1.03167, 2.55921) (1.03122, 2.56119) (1.03079, 2.56301) (1.03039, 2.56464) (1.02991, 2.56646) (1.02947, 2.56808) (1.02903, 2.56967) (1.02848, 2.57152) (1.02815, 2.57253) (1.02727, 2.57497) (1.02727, 2.57499) (1.02639, 2.57731) (1.02595, 2.57841) (1.0255, 2.57948) (1.02462, 2.5815) (1.02445, 2.58185) (1.02374, 2.58325) (1.02286, 2.58509) (1.02275, 2.5853) (1.02198, 2.58674) (1.0211, 2.58848) (1.02097, 2.58874) (1.02022, 2.59014) (1.01934, 2.59195) (1.01922, 2.59218) (1.01846, 2.59375) (1.01766, 2.59562) (1.01758, 2.5958) (1.0167, 2.59793) (1.01627, 2.59907) (1.01582, 2.60034) (1.01509, 2.60251) (1.01494, 2.60299) (1.01406, 2.60576) (1.014, 2.60595) (1.01318, 2.60877) (1.01299, 2.6094) (1.0123, 2.61175) (1.01196, 2.61284) (1.01142, 2.6146) (1.0109, 2.61628) (1.01054, 2.61743) (1.00966, 2.61968) (1.00963, 2.61973) (1.00878, 2.62165) (1.00803, 2.62317) (1.0079, 2.62343) (1.00702, 2.62478) (1.00614, 2.62579) (1.00526, 2.62661) (1.00526, 2.62662) (1.00437, 2.62732) (1.00349, 2.62778) (1.00261, 2.62821) (1.00173, 2.62858) (1.00085, 2.62881) (0.999973, 2.62906) (0.999092, 2.62928) (0.998212, 2.62951) (0.997331, 2.62968) (0.996451, 2.62984) (0.995571, 2.62996) (0.995162, 2.63006) (0.99469, 2.63019) (0.99381, 2.63045) (0.992929, 2.63081) (0.992049, 2.63121) (0.991168, 2.63183) (0.990288, 2.6326) (0.98945, 2.6335) (0.989408, 2.63355) (0.988527, 2.63476) (0.987647, 2.63616) (0.987208, 2.63694) (0.986766, 2.63776) (0.985886, 2.63936) (0.985394, 2.64039) (0.985005, 2.6412) (0.984125, 2.6429) (0.983669, 2.64383) (0.983245, 2.64469) (0.982364, 2.64618) (0.981725, 2.64727) (0.981484, 2.64769) (0.980603, 2.64884) (0.979723, 2.64986) (0.978843, 2.65057) (0.978573, 2.65072) (0.977962, 2.65106) (0.977082, 2.65124) (0.976201, 2.65112) (0.975436, 2.65072) (0.975321, 2.65066) (0.97444, 2.65) (0.97356, 2.64902) (0.97268, 2.64786) (0.972293, 2.64727) (0.971799, 2.64643) (0.970919, 2.64488) (0.970366, 2.64383) (0.970038, 2.64311) (0.969158, 2.64124) (0.968779, 2.64039) (0.968277, 2.63917) (0.967397, 2.63704) (0.967359, 2.63694) (0.966517, 2.63482) (0.965994, 2.6335) (0.965636, 2.63247) (0.964816, 2.63006) (0.964756, 2.62988) (0.963875, 2.62734) (0.963654, 2.62661) (0.962995, 2.62453) (0.962549, 2.62317) (0.962115, 2.62183) (0.961425, 2.61973) (0.961234, 2.61916) (0.960354, 2.61654) (0.96027, 2.61628) (0.959473, 2.61406) (0.959019, 2.61284) (0.958593, 2.61174) (0.957712, 2.60942) (0.957704, 2.6094) (0.956832, 2.6074) (0.956228, 2.60595) (0.955952, 2.6053) (0.955071, 2.60323) (0.954774, 2.60251) (0.954191, 2.60112) (0.953328, 2.59907) (0.95331, 2.59903) (0.95243, 2.59696) (0.951923, 2.59562) (0.951549, 2.59469) (0.950669, 2.59248) (0.950564, 2.59218) (0.949789, 2.59009) (0.949308, 2.58874) (0.948908, 2.58766) (0.948057, 2.5853) (0.948028, 2.58522) (0.947147, 2.58275) (0.946843, 2.58185) (0.946267, 2.58009) (0.945735, 2.57841) (0.945386, 2.57732) (0.944646, 2.57497) (0.944506, 2.5745) (0.94367, 2.57152) (0.943626, 2.57136) (0.942785, 2.56808) (0.942745, 2.5679) (0.941999, 2.56464) (0.941865, 2.56395) (0.941347, 2.56119) (0.940984, 2.55904) (0.940775, 2.55775) (0.940331, 2.55431) (0.940104, 2.55223) (0.939954, 2.55086) (0.939681, 2.54742) (0.93946, 2.54398) (0.93928, 2.54053) (0.939224, 2.53898) (0.939151, 2.53709) (0.939039, 2.53365) (0.938965, 2.5302) (0.938893, 2.52676) (0.938802, 2.52332) (0.938686, 2.51987) (0.938577, 2.51643) (0.938413, 2.51299) (0.938343, 2.5116) (0.938227, 2.50954) (0.938003, 2.5061) (0.937731, 2.50266) (0.937463, 2.49985) (0.937394, 2.49922) (0.937026, 2.49577) (0.936631, 2.49233) (0.936582, 2.49189) (0.936195, 2.48889) (0.935766, 2.48544) (0.935702, 2.48489) (0.93534, 2.482) (0.934949, 2.47856) (0.934821, 2.47735) (0.934588, 2.47511) (0.934291, 2.47167) (0.933999, 2.46823) (0.933941, 2.46735) (0.933771, 2.46478) (0.93358, 2.46134) (0.933433, 2.4579) (0.93332, 2.45445) (0.933223, 2.45101) (0.933165, 2.44757) (0.933147, 2.44412) (0.933168, 2.44068) (0.933227, 2.43724) (0.933339, 2.43379) (0.933465, 2.43035) (0.933645, 2.42691) (0.933857, 2.42346) (0.933941, 2.42232) (0.934116, 2.42002) (0.934402, 2.41658) (0.934727, 2.41313) (0.934821, 2.41224) (0.935098, 2.40969) (0.935457, 2.40625) (0.935702, 2.40409) (0.935856, 2.40281) (0.93627, 2.39936) (0.936582, 2.39667) (0.936671, 2.39592) (0.937104, 2.39248) (0.937463, 2.38951) (0.937519, 2.38903) (0.937927, 2.38559) (0.938343, 2.38227) (0.938357, 2.38215) (0.938747, 2.3787) (0.939137, 2.37526) (0.939224, 2.37455) (0.939545, 2.37182) (0.939901, 2.36837) (0.940104, 2.36643) (0.940265, 2.36493) (0.940642, 2.36149) (0.940984, 2.35822) (0.941003, 2.35804) (0.941372, 2.3546) (0.941732, 2.35116) (0.941865, 2.35001) (0.942141, 2.34771) (0.942543, 2.34427) (0.942745, 2.34258) (0.942974, 2.34083) (0.94343, 2.33738) (0.943626, 2.33597) (0.943929, 2.33394) (0.94444, 2.3305) (0.944506, 2.33006) (0.945014, 2.32705) (0.945386, 2.32493) (0.945641, 2.32361) (0.946267, 2.32043) (0.946321, 2.32017) (0.947052, 2.31672) (0.947147, 2.31628) (0.947895, 2.31328) (0.948028, 2.31278) (0.948861, 2.30984) (0.948908, 2.30969) (0.949789, 2.30691) (0.949973, 2.3064) (0.950669, 2.30466) (0.951333, 2.30295) (0.951549, 2.30244) (0.95243, 2.3006) (0.952938, 2.29951) (0.95331, 2.29878) (0.954191, 2.29715) (0.954734, 2.29607) (0.955071, 2.29545) (0.955952, 2.29384) (0.95654, 2.29262) (0.956832, 2.29206) (0.957712, 2.29036) (0.95825, 2.28918) (0.958593, 2.28847) (0.959473, 2.28662) (0.959866, 2.28574) (0.960354, 2.28471) (0.961234, 2.28284) (0.961506, 2.28229) (0.962115, 2.28113) (0.962995, 2.27939) (0.9633, 2.27885) (0.963875, 2.27787) (0.964756, 2.27657) (0.965504, 2.27541) (0.965636, 2.2752) (0.966517, 2.27413) (0.967397, 2.27314) (0.968277, 2.27212) (0.968428, 2.27196) (0.969158, 2.27116) (0.970038, 2.27035) (0.970919, 2.26943) (0.971764, 2.26852) (0.971799, 2.26848) (0.97268, 2.26741) (0.97356, 2.26629) (0.974381, 2.26508) (0.97444, 2.26498) (0.975321, 2.26354) (0.976201, 2.26207) (0.97645, 2.26163) (0.977082, 2.26053) (0.977962, 2.25903) (0.97847, 2.25819) (0.978843, 2.25758) (0.979723, 2.25633) (0.980603, 2.25513) (0.981003, 2.25475)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_x-sigma_R/1/.initial={(0.978623, 0.544402) (0.978843, 0.544214) (0.979723, 0.543558) (0.980603, 0.543031) (0.981484, 0.542743) (0.982364, 0.542472) (0.983245, 0.542349) (0.984125, 0.542329) (0.985005, 0.542456) (0.985886, 0.542659) (0.986766, 0.542884) (0.987647, 0.543137) (0.988527, 0.543458) (0.989408, 0.54388) (0.990288, 0.544249) (0.990558, 0.544402) (0.991168, 0.544752) (0.992049, 0.545292) (0.992929, 0.54618) (0.99381, 0.546976) (0.994413, 0.547657) (0.99469, 0.547964) (0.995571, 0.54922) (0.996451, 0.550596) (0.996631, 0.550912) (0.997331, 0.552196) (0.998212, 0.55407) (0.998252, 0.554167) (0.999092, 0.556186) (0.999617, 0.557421) (0.999973, 0.558338) (1.00078, 0.560676) (1.00085, 0.560879) (1.00173, 0.563488) (1.00187, 0.563931) (1.00261, 0.566421) (1.00284, 0.567186) (1.00349, 0.569336) (1.00381, 0.570441) (1.00437, 0.572478) (1.0047, 0.573696) (1.00526, 0.575898) (1.00552, 0.576951) (1.00614, 0.579542) (1.0063, 0.580206) (1.00702, 0.5834) (1.00703, 0.58346) (1.00771, 0.586715) (1.0079, 0.587758) (1.00828, 0.58997) (1.00878, 0.593102) (1.0088, 0.593225) (1.00928, 0.59648) (1.00964, 0.599735) (1.00966, 0.59995) (1.00995, 0.60299) (1.01021, 0.606245) (1.01035, 0.6095) (1.01041, 0.612754) (1.01041, 0.616009) (1.01037, 0.619264) (1.01025, 0.622519) (1.01009, 0.625774) (1.00985, 0.629029) (1.00966, 0.632221) (1.00965, 0.632284) (1.00947, 0.635539) (1.00928, 0.638794) (1.00903, 0.642048) (1.00887, 0.645303) (1.00878, 0.647164) (1.00871, 0.648558) (1.0086, 0.651813) (1.00846, 0.655068) (1.00831, 0.658323) (1.00814, 0.661578) (1.008, 0.664833) (1.0079, 0.666503) (1.0078, 0.668087) (1.0076, 0.671342) (1.0073, 0.674597) (1.00702, 0.677421) (1.00697, 0.677852) (1.00656, 0.681107) (1.00614, 0.683799) (1.00605, 0.684362) (1.00544, 0.687617) (1.00526, 0.688563) (1.00474, 0.690872) (1.00437, 0.692353) (1.00391, 0.694127) (1.00349, 0.69557) (1.00293, 0.697381) (1.00261, 0.698309) (1.00189, 0.700636) (1.00173, 0.701078) (1.00085, 0.703663) (1.00078, 0.703891) (0.999973, 0.706333) (0.999698, 0.707146) (0.999092, 0.708911) (0.998568, 0.710401) (0.998212, 0.711329) (0.997415, 0.713656) (0.997331, 0.713902) (0.996451, 0.716413) (0.99628, 0.716911) (0.995571, 0.718982) (0.995124, 0.720166) (0.99469, 0.721156) (0.99381, 0.72333) (0.993768, 0.723421) (0.992929, 0.725259) (0.992189, 0.726675) (0.992049, 0.726929) (0.991168, 0.728427) (0.990288, 0.729662) (0.99004, 0.72993) (0.989408, 0.73063) (0.988527, 0.731381) (0.987647, 0.732051) (0.986766, 0.732411) (0.985886, 0.732615) (0.985005, 0.732655) (0.984125, 0.732492) (0.983245, 0.732229) (0.982364, 0.731733) (0.981484, 0.731179) (0.980603, 0.730533) (0.979939, 0.72993) (0.979723, 0.729744) (0.978843, 0.728973) (0.977962, 0.727877) (0.977082, 0.726772) (0.977006, 0.726675) (0.976201, 0.72559) (0.975321, 0.724246) (0.974796, 0.723421) (0.97444, 0.72284) (0.97356, 0.721148) (0.973021, 0.720166) (0.97268, 0.719493) (0.971799, 0.717448) (0.971572, 0.716911) (0.970919, 0.715258) (0.970317, 0.713656) (0.970038, 0.712789) (0.969325, 0.710401) (0.969158, 0.709767) (0.968521, 0.707146) (0.968277, 0.705996) (0.967882, 0.703891) (0.967397, 0.700943) (0.967348, 0.700636) (0.966902, 0.697381) (0.966524, 0.694127) (0.966517, 0.694052) (0.966199, 0.690872) (0.965861, 0.687617) (0.965636, 0.685062) (0.965575, 0.684362) (0.965291, 0.681107) (0.964945, 0.677852) (0.964756, 0.675852) (0.964639, 0.674597) (0.964294, 0.671342) (0.963903, 0.668087) (0.963875, 0.667853) (0.963506, 0.664833) (0.963072, 0.661578) (0.962995, 0.661023) (0.962592, 0.658323) (0.962129, 0.655068) (0.962115, 0.654965) (0.961618, 0.651813) (0.961234, 0.648952) (0.961182, 0.648558) (0.960707, 0.645303) (0.960354, 0.642134) (0.960344, 0.642048) (0.95997, 0.638794) (0.959676, 0.635539) (0.959473, 0.632329) (0.95947, 0.632284) (0.959308, 0.629029) (0.959184, 0.625774) (0.959095, 0.622519) (0.959079, 0.619264) (0.959137, 0.616009) (0.959244, 0.612754) (0.959362, 0.6095) (0.959473, 0.607174) (0.959523, 0.606245) (0.959734, 0.60299) (0.960071, 0.599735) (0.960354, 0.597127) (0.960423, 0.59648) (0.960832, 0.593225) (0.961234, 0.591014) (0.96141, 0.58997) (0.962055, 0.586715) (0.962115, 0.586448) (0.962794, 0.58346) (0.962995, 0.58269) (0.963654, 0.580206) (0.963875, 0.579482) (0.96459, 0.576951) (0.964756, 0.576454) (0.965605, 0.573696) (0.965636, 0.573597) (0.966517, 0.570831) (0.966632, 0.570441) (0.967397, 0.568053) (0.967676, 0.567186) (0.968277, 0.565451) (0.968774, 0.563931) (0.969158, 0.562877) (0.969918, 0.560676) (0.970038, 0.560348) (0.970919, 0.557897) (0.971108, 0.557421) (0.971799, 0.555799) (0.972482, 0.554167) (0.97268, 0.553697) (0.97356, 0.551635) (0.973956, 0.550912) (0.97444, 0.550054) (0.975321, 0.548424) (0.975876, 0.547657) (0.976201, 0.547214) (0.977082, 0.54605) (0.977962, 0.544958) (0.978623, 0.544402)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_x-sigma_R/2/.initial={(0.979498, 0.469539) (0.979723, 0.469395) (0.980603, 0.468868) (0.981484, 0.46853) (0.982364, 0.468313) (0.983245, 0.468197) (0.984125, 0.468162) (0.985005, 0.468248) (0.985886, 0.468435) (0.986766, 0.468668) (0.987647, 0.469074) (0.988503, 0.469539) (0.988527, 0.469552) (0.989408, 0.470099) (0.990288, 0.470627) (0.991168, 0.471342) (0.992049, 0.472089) (0.992768, 0.472794) (0.992929, 0.472947) (0.99381, 0.473765) (0.99469, 0.474714) (0.995571, 0.475662) (0.99592, 0.476049) (0.996451, 0.476606) (0.997331, 0.477479) (0.998212, 0.478359) (0.999092, 0.479254) (0.999143, 0.479304) (0.999973, 0.480059) (1.00085, 0.480681) (1.00173, 0.481337) (1.00261, 0.481814) (1.00349, 0.482325) (1.00409, 0.482559) (1.00437, 0.482667) (1.00526, 0.482996) (1.00614, 0.483273) (1.00702, 0.483486) (1.0079, 0.483722) (1.00878, 0.484101) (1.00966, 0.484508) (1.01054, 0.484947) (1.01142, 0.485618) (1.01167, 0.485814) (1.0123, 0.486297) (1.01318, 0.487026) (1.01406, 0.487956) (1.01493, 0.489069) (1.01494, 0.489078) (1.01582, 0.490231) (1.0167, 0.491542) (1.01716, 0.492324) (1.01758, 0.493067) (1.01846, 0.49463) (1.01891, 0.495579) (1.01934, 0.496528) (1.02022, 0.498537) (1.02035, 0.498833) (1.0211, 0.500626) (1.0216, 0.502088) (1.02198, 0.503201) (1.02271, 0.505343) (1.02286, 0.505811) (1.02374, 0.508538) (1.02376, 0.508598) (1.02462, 0.511406) (1.02476, 0.511853) (1.0255, 0.514224) (1.02579, 0.515108) (1.02639, 0.517009) (1.0268, 0.518363) (1.02727, 0.5199) (1.02778, 0.521618) (1.02815, 0.522821) (1.02879, 0.524873) (1.02903, 0.525633) (1.02981, 0.528127) (1.02991, 0.528447) (1.03077, 0.531382) (1.03079, 0.531449) (1.03167, 0.534514) (1.0317, 0.534637) (1.03255, 0.537882) (1.03255, 0.537892) (1.03335, 0.541147) (1.03343, 0.541495) (1.03407, 0.544402) (1.03431, 0.545543) (1.03476, 0.547657) (1.03519, 0.550059) (1.03534, 0.550912) (1.03586, 0.554167) (1.03607, 0.555583) (1.03635, 0.557421) (1.03671, 0.560676) (1.03695, 0.563087) (1.03704, 0.563931) (1.03733, 0.567186) (1.0375, 0.570441) (1.03763, 0.573696) (1.03773, 0.576951) (1.03778, 0.580206) (1.0378, 0.58346) (1.03778, 0.586715) (1.03773, 0.58997) (1.03765, 0.593225) (1.03757, 0.59648) (1.03749, 0.599735) (1.03737, 0.60299) (1.03725, 0.606245) (1.0371, 0.6095) (1.03696, 0.612754) (1.03695, 0.612979) (1.03682, 0.616009) (1.03669, 0.619264) (1.03659, 0.622519) (1.03646, 0.625774) (1.03637, 0.629029) (1.03628, 0.632284) (1.03621, 0.635539) (1.03617, 0.638794) (1.03617, 0.642048) (1.03619, 0.645303) (1.03624, 0.648558) (1.03634, 0.651813) (1.03645, 0.655068) (1.03655, 0.658323) (1.03664, 0.661578) (1.03676, 0.664833) (1.03687, 0.668087) (1.03693, 0.671342) (1.03695, 0.673107) (1.03697, 0.674597) (1.03695, 0.677788) (1.03695, 0.677852) (1.03689, 0.681107) (1.03674, 0.684362) (1.03655, 0.687617) (1.03625, 0.690872) (1.03607, 0.692424) (1.03588, 0.694127) (1.03549, 0.697381) (1.03519, 0.699196) (1.03496, 0.700636) (1.03439, 0.703891) (1.03431, 0.704344) (1.03383, 0.707146) (1.03343, 0.709067) (1.03315, 0.710401) (1.03255, 0.713413) (1.0325, 0.713656) (1.0318, 0.716911) (1.03167, 0.717559) (1.03114, 0.720166) (1.03079, 0.721732) (1.03043, 0.723421) (1.02991, 0.725842) (1.02972, 0.726675) (1.02906, 0.72993) (1.02903, 0.730106) (1.02837, 0.733185) (1.02815, 0.734169) (1.02769, 0.73644) (1.02727, 0.738278) (1.02695, 0.739695) (1.02639, 0.742188) (1.02621, 0.74295) (1.0255, 0.746051) (1.02547, 0.746205) (1.02469, 0.74946) (1.02462, 0.749737) (1.02392, 0.752715) (1.02374, 0.75339) (1.02309, 0.755969) (1.02286, 0.756834) (1.02224, 0.759224) (1.02198, 0.760161) (1.02137, 0.762479) (1.0211, 0.763447) (1.02049, 0.765734) (1.02022, 0.766684) (1.0196, 0.768989) (1.01934, 0.76991) (1.01872, 0.772244) (1.01846, 0.773189) (1.01785, 0.775499) (1.01758, 0.776516) (1.01701, 0.778754) (1.0167, 0.779915) (1.01616, 0.782008) (1.01582, 0.783307) (1.0153, 0.785263) (1.01494, 0.786622) (1.01442, 0.788518) (1.01406, 0.789818) (1.01349, 0.791773) (1.01318, 0.792811) (1.01247, 0.795028) (1.0123, 0.795553) (1.01142, 0.79814) (1.01137, 0.798283) (1.01054, 0.800467) (1.01012, 0.801538) (1.00966, 0.802732) (1.00878, 0.804652) (1.00871, 0.804793) (1.0079, 0.806581) (1.00713, 0.808048) (1.00702, 0.808275) (1.00614, 0.810139) (1.00553, 0.811302) (1.00526, 0.811861) (1.00437, 0.813639) (1.00394, 0.814557) (1.00349, 0.81558) (1.00261, 0.81734) (1.0024, 0.817812) (1.00173, 0.819455) (1.00094, 0.821067) (1.00085, 0.821267) (0.999973, 0.823285) (0.999505, 0.824322) (0.999092, 0.825329) (0.998212, 0.827035) (0.99794, 0.827577) (0.997331, 0.82892) (0.996451, 0.830253) (0.996065, 0.830832) (0.995571, 0.831648) (0.99469, 0.832781) (0.99381, 0.833797) (0.993509, 0.834087) (0.992929, 0.834675) (0.992049, 0.835589) (0.991168, 0.836188) (0.990288, 0.836958) (0.98983, 0.837342) (0.989408, 0.837717) (0.988527, 0.838681) (0.987647, 0.839358) (0.986766, 0.840238) (0.986373, 0.840596) (0.985886, 0.841078) (0.985005, 0.842051) (0.984125, 0.84265) (0.983245, 0.843306) (0.982364, 0.843803) (0.982191, 0.843851) (0.981484, 0.844083) (0.980603, 0.844183) (0.979723, 0.844081) (0.979058, 0.843851) (0.978843, 0.843789) (0.977962, 0.843303) (0.977082, 0.842685) (0.976201, 0.842006) (0.975321, 0.841063) (0.974853, 0.840596) (0.97444, 0.840237) (0.97356, 0.839301) (0.97268, 0.838429) (0.971799, 0.837367) (0.97178, 0.837342) (0.970919, 0.836294) (0.970038, 0.835246) (0.969267, 0.834087) (0.969158, 0.833923) (0.968277, 0.832497) (0.967418, 0.830832) (0.967397, 0.830788) (0.966517, 0.829008) (0.965907, 0.827577) (0.965636, 0.826932) (0.964756, 0.824738) (0.964608, 0.824322) (0.963875, 0.822637) (0.963261, 0.821067) (0.962995, 0.820391) (0.962115, 0.81841) (0.961863, 0.817812) (0.961234, 0.81657) (0.960354, 0.814825) (0.960204, 0.814557) (0.959473, 0.813416) (0.958593, 0.812191) (0.957937, 0.811302) (0.957712, 0.811026) (0.956832, 0.809974) (0.955952, 0.809014) (0.955162, 0.808048) (0.955071, 0.807941) (0.954191, 0.806887) (0.95331, 0.805775) (0.952689, 0.804793) (0.95243, 0.804372) (0.951549, 0.802699) (0.951072, 0.801538) (0.950669, 0.800506) (0.949955, 0.798283) (0.949789, 0.79769) (0.949162, 0.795028) (0.948908, 0.793827) (0.948512, 0.791773) (0.948028, 0.788587) (0.948018, 0.788518) (0.947574, 0.785263) (0.947206, 0.782008) (0.947147, 0.781515) (0.946825, 0.778754) (0.946518, 0.775499) (0.946267, 0.77304) (0.946184, 0.772244) (0.945813, 0.768989) (0.945488, 0.765734) (0.945386, 0.764859) (0.945108, 0.762479) (0.944764, 0.759224) (0.944506, 0.756973) (0.944388, 0.755969) (0.943994, 0.752715) (0.943626, 0.749651) (0.943603, 0.74946) (0.943178, 0.746205) (0.942802, 0.74295) (0.942745, 0.742518) (0.942375, 0.739695) (0.941997, 0.73644) (0.941865, 0.735474) (0.941547, 0.733185) (0.941146, 0.72993) (0.940984, 0.728732) (0.940703, 0.726675) (0.940303, 0.723421) (0.940104, 0.721884) (0.939876, 0.720166) (0.939494, 0.716911) (0.939224, 0.714597) (0.939113, 0.713656) (0.938744, 0.710401) (0.938466, 0.707146) (0.938343, 0.705734) (0.938178, 0.703891) (0.937941, 0.700636) (0.937756, 0.697381) (0.937629, 0.694127) (0.937514, 0.690872) (0.937463, 0.688663) (0.937438, 0.687617) (0.937399, 0.684362) (0.937357, 0.681107) (0.937338, 0.677852) (0.937296, 0.674597) (0.937249, 0.671342) (0.937176, 0.668087) (0.937082, 0.664833) (0.93695, 0.661578) (0.936794, 0.658323) (0.936582, 0.655199) (0.936572, 0.655068) (0.936268, 0.651813) (0.935975, 0.648558) (0.935702, 0.645878) (0.935632, 0.645303) (0.935215, 0.642048) (0.934843, 0.638794) (0.934821, 0.63861) (0.934421, 0.635539) (0.934107, 0.632284) (0.933941, 0.630474) (0.933789, 0.629029) (0.933522, 0.625774) (0.933364, 0.622519) (0.933271, 0.619264) (0.933198, 0.616009) (0.933192, 0.612754) (0.933246, 0.6095) (0.933314, 0.606245) (0.933405, 0.60299) (0.933507, 0.599735) (0.933667, 0.59648) (0.933895, 0.593225) (0.933941, 0.592576) (0.934109, 0.58997) (0.934339, 0.586715) (0.934666, 0.58346) (0.934821, 0.582152) (0.935035, 0.580206) (0.935425, 0.576951) (0.935702, 0.57522) (0.935932, 0.573696) (0.936476, 0.570441) (0.936582, 0.569845) (0.93704, 0.567186) (0.937463, 0.56523) (0.937739, 0.563931) (0.938343, 0.561143) (0.938442, 0.560676) (0.939186, 0.557421) (0.939224, 0.557266) (0.939975, 0.554167) (0.940104, 0.553649) (0.940783, 0.550912) (0.940984, 0.550121) (0.941605, 0.547657) (0.941865, 0.546676) (0.94247, 0.544402) (0.942745, 0.54339) (0.943366, 0.541147) (0.943626, 0.540243) (0.944312, 0.537892) (0.944506, 0.537233) (0.9453, 0.534637) (0.945386, 0.534355) (0.946267, 0.531486) (0.9463, 0.531382) (0.947147, 0.528755) (0.947358, 0.528127) (0.948028, 0.526084) (0.94843, 0.524873) (0.948908, 0.523387) (0.94956, 0.521618) (0.949789, 0.520981) (0.950669, 0.518495) (0.950718, 0.518363) (0.951549, 0.516085) (0.951905, 0.515108) (0.95243, 0.513558) (0.953114, 0.511853) (0.95331, 0.511343) (0.954191, 0.509096) (0.954388, 0.508598) (0.955071, 0.506787) (0.955703, 0.505343) (0.955952, 0.504752) (0.956832, 0.502798) (0.957155, 0.502088) (0.957712, 0.500819) (0.958593, 0.499226) (0.958797, 0.498833) (0.959473, 0.497496) (0.960354, 0.496151) (0.96069, 0.495579) (0.961234, 0.494615) (0.962115, 0.493318) (0.962795, 0.492324) (0.962995, 0.492015) (0.963875, 0.490592) (0.964756, 0.489337) (0.964926, 0.489069) (0.965636, 0.487944) (0.966517, 0.486673) (0.967063, 0.485814) (0.967397, 0.48525) (0.968277, 0.483812) (0.969085, 0.482559) (0.969158, 0.482445) (0.970038, 0.480942) (0.970919, 0.479585) (0.971088, 0.479304) (0.971799, 0.478099) (0.97268, 0.476844) (0.973221, 0.476049) (0.97356, 0.475538) (0.97444, 0.474273) (0.975321, 0.473265) (0.975728, 0.472794) (0.976201, 0.472224) (0.977082, 0.471333) (0.977962, 0.470535) (0.978843, 0.46994) (0.979498, 0.469539)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_x-tau/1/.initial={(0.979398, 0.322298) (0.979723, 0.322202) (0.980603, 0.322001) (0.981484, 0.321869) (0.982364, 0.32179) (0.983245, 0.321776) (0.984125, 0.321814) (0.985005, 0.321909) (0.985886, 0.32206) (0.986766, 0.322224) (0.987116, 0.322298) (0.987647, 0.322418) (0.988527, 0.322665) (0.989137, 0.32283) (0.989408, 0.322901) (0.990288, 0.323188) (0.990862, 0.323361) (0.991168, 0.323447) (0.992049, 0.323727) (0.9926, 0.323892) (0.992929, 0.323985) (0.99381, 0.324247) (0.994473, 0.324424) (0.99469, 0.32448) (0.995571, 0.32474) (0.99637, 0.324955) (0.996451, 0.324977) (0.997331, 0.325241) (0.998176, 0.325487) (0.998212, 0.325498) (0.999092, 0.325796) (0.999721, 0.326018) (0.999973, 0.326106) (1.00085, 0.326451) (1.00108, 0.32655) (1.00173, 0.326878) (1.00213, 0.327081) (1.00261, 0.327358) (1.00301, 0.327613) (1.00349, 0.327961) (1.00374, 0.328144) (1.00437, 0.328675) (1.00437, 0.328679) (1.00482, 0.329207) (1.00526, 0.329704) (1.00528, 0.329738) (1.00562, 0.33027) (1.00597, 0.330801) (1.00614, 0.33108) (1.00628, 0.331333) (1.00658, 0.331864) (1.00692, 0.332396) (1.00702, 0.332549) (1.00724, 0.332927) (1.00762, 0.333458) (1.0079, 0.333842) (1.00801, 0.33399) (1.00839, 0.334521) (1.00878, 0.334984) (1.00883, 0.335053) (1.00922, 0.335584) (1.00961, 0.336116) (1.00966, 0.336173) (1.00999, 0.336647) (1.01035, 0.337179) (1.01054, 0.337492) (1.01067, 0.33771) (1.01092, 0.338241) (1.01114, 0.338773) (1.01132, 0.339304) (1.01142, 0.339704) (1.01145, 0.339836) (1.01149, 0.340367) (1.01149, 0.340899) (1.01142, 0.341324) (1.0114, 0.34143) (1.01125, 0.341961) (1.01102, 0.342493) (1.01072, 0.343024) (1.01054, 0.343297) (1.01036, 0.343556) (1.00985, 0.344087) (1.00966, 0.344283) (1.00929, 0.344619) (1.00878, 0.345042) (1.00863, 0.34515) (1.0079, 0.345682) (1.0079, 0.345683) (1.00708, 0.346213) (1.00702, 0.346258) (1.00625, 0.346744) (1.00614, 0.346825) (1.00545, 0.347276) (1.00526, 0.347406) (1.00469, 0.347807) (1.00437, 0.34805) (1.00403, 0.348339) (1.00349, 0.348783) (1.0034, 0.34887) (1.00275, 0.349402) (1.00261, 0.349513) (1.0021, 0.349933) (1.00173, 0.350233) (1.00144, 0.350465) (1.00085, 0.350897) (1.00072, 0.350996) (0.999973, 0.351484) (0.999904, 0.351527) (0.999092, 0.351962) (0.998897, 0.352059) (0.998212, 0.352384) (0.997706, 0.35259) (0.997331, 0.352732) (0.996451, 0.353054) (0.996224, 0.353122) (0.995571, 0.353302) (0.99469, 0.353535) (0.994144, 0.353653) (0.99381, 0.353726) (0.992929, 0.35389) (0.992049, 0.35406) (0.991367, 0.354185) (0.991168, 0.354223) (0.990288, 0.354365) (0.989408, 0.354529) (0.988544, 0.354716) (0.988527, 0.35472) (0.987647, 0.354875) (0.986766, 0.355065) (0.985931, 0.355247) (0.985886, 0.355258) (0.985005, 0.355385) (0.984125, 0.355521) (0.983245, 0.355618) (0.982364, 0.355663) (0.981484, 0.355649) (0.980603, 0.35556) (0.979723, 0.355442) (0.978843, 0.355293) (0.978663, 0.355247) (0.977962, 0.355072) (0.977082, 0.354822) (0.976728, 0.354716) (0.976201, 0.354566) (0.975321, 0.354279) (0.975066, 0.354185) (0.97444, 0.353961) (0.973572, 0.353653) (0.97356, 0.353649) (0.97268, 0.353291) (0.972248, 0.353122) (0.971799, 0.352945) (0.970975, 0.35259) (0.970919, 0.352565) (0.970038, 0.352161) (0.969826, 0.352059) (0.969158, 0.351717) (0.968797, 0.351527) (0.968277, 0.351256) (0.967807, 0.350996) (0.967397, 0.35076) (0.966886, 0.350465) (0.966517, 0.350238) (0.966039, 0.349933) (0.965636, 0.349667) (0.965228, 0.349402) (0.964756, 0.349072) (0.964459, 0.34887) (0.963875, 0.348458) (0.963715, 0.348339) (0.963025, 0.347807) (0.962995, 0.34778) (0.962412, 0.347276) (0.962115, 0.346986) (0.961868, 0.346744) (0.961328, 0.346213) (0.961234, 0.346087) (0.960923, 0.345682) (0.960538, 0.34515) (0.960354, 0.344816) (0.960248, 0.344619) (0.960053, 0.344087) (0.959895, 0.343556) (0.959798, 0.343024) (0.959736, 0.342493) (0.959739, 0.341961) (0.95979, 0.34143) (0.95988, 0.340899) (0.959982, 0.340367) (0.960092, 0.339836) (0.960196, 0.339304) (0.960299, 0.338773) (0.960354, 0.338565) (0.960447, 0.338241) (0.9606, 0.33771) (0.960773, 0.337179) (0.960973, 0.336647) (0.96113, 0.336116) (0.961234, 0.335913) (0.961403, 0.335584) (0.961728, 0.335053) (0.962041, 0.334521) (0.962115, 0.334433) (0.96249, 0.33399) (0.962954, 0.333458) (0.962995, 0.333422) (0.963556, 0.332927) (0.963875, 0.332641) (0.964149, 0.332396) (0.964756, 0.331927) (0.964833, 0.331864) (0.965555, 0.331333) (0.965636, 0.331275) (0.966307, 0.330801) (0.966517, 0.330661) (0.967105, 0.33027) (0.967397, 0.330073) (0.967886, 0.329738) (0.968277, 0.329476) (0.968674, 0.329207) (0.969158, 0.328879) (0.96946, 0.328675) (0.970038, 0.328281) (0.970236, 0.328144) (0.970919, 0.327676) (0.971011, 0.327613) (0.971774, 0.327081) (0.971799, 0.327063) (0.972553, 0.32655) (0.97268, 0.326457) (0.973305, 0.326018) (0.97356, 0.325834) (0.974031, 0.325487) (0.97444, 0.325166) (0.974729, 0.324955) (0.975321, 0.324522) (0.975461, 0.324424) (0.976187, 0.323892) (0.976201, 0.323882) (0.977031, 0.323361) (0.977082, 0.32333) (0.977962, 0.322878) (0.978065, 0.32283) (0.978843, 0.322485) (0.979398, 0.322298)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_x-tau/2/.initial={(0.98258, 0.309012) (0.983245, 0.308963) (0.984125, 0.308901) (0.985005, 0.308862) (0.985886, 0.308845) (0.986766, 0.308847) (0.987647, 0.308872) (0.988527, 0.30891) (0.989408, 0.308975) (0.98991, 0.309012) (0.990288, 0.309038) (0.991168, 0.309105) (0.992049, 0.30921) (0.992929, 0.30933) (0.99381, 0.309485) (0.994149, 0.309544) (0.99469, 0.309635) (0.995571, 0.309811) (0.996451, 0.310016) (0.996728, 0.310075) (0.997331, 0.310202) (0.998212, 0.31041) (0.998934, 0.310606) (0.999092, 0.310651) (0.999973, 0.310851) (1.00085, 0.311081) (1.0011, 0.311138) (1.00173, 0.311278) (1.00261, 0.311475) (1.00336, 0.311669) (1.00349, 0.311704) (1.00437, 0.311895) (1.00526, 0.312101) (1.00569, 0.312201) (1.00614, 0.312302) (1.00702, 0.312516) (1.00778, 0.312732) (1.0079, 0.312765) (1.00878, 0.312992) (1.00962, 0.313264) (1.00966, 0.313276) (1.01054, 0.313543) (1.01122, 0.313795) (1.01142, 0.313867) (1.0123, 0.314203) (1.01259, 0.314327) (1.01318, 0.314576) (1.01379, 0.314858) (1.01406, 0.314989) (1.01482, 0.315389) (1.01494, 0.315448) (1.01581, 0.315921) (1.01582, 0.315928) (1.0167, 0.316428) (1.01674, 0.316452) (1.01758, 0.316943) (1.01765, 0.316984) (1.01846, 0.31746) (1.01855, 0.317515) (1.01934, 0.31796) (1.01949, 0.318047) (1.02022, 0.318466) (1.02043, 0.318578) (1.0211, 0.318937) (1.02144, 0.31911) (1.02198, 0.319382) (1.02252, 0.319641) (1.02286, 0.319819) (1.02359, 0.320172) (1.02374, 0.320248) (1.02462, 0.320649) (1.02476, 0.320704) (1.0255, 0.321006) (1.02604, 0.321235) (1.02639, 0.321398) (1.02713, 0.321767) (1.02727, 0.321837) (1.02815, 0.322295) (1.02815, 0.322298) (1.02902, 0.32283) (1.02903, 0.322832) (1.02976, 0.323361) (1.02991, 0.323481) (1.03039, 0.323892) (1.03079, 0.324396) (1.03081, 0.324424) (1.03126, 0.324955) (1.03153, 0.325487) (1.03167, 0.325791) (1.03177, 0.326018) (1.03205, 0.32655) (1.03223, 0.327081) (1.03236, 0.327613) (1.03246, 0.328144) (1.03255, 0.328582) (1.03257, 0.328675) (1.03268, 0.329207) (1.03277, 0.329738) (1.03286, 0.33027) (1.03294, 0.330801) (1.03299, 0.331333) (1.03308, 0.331864) (1.03316, 0.332396) (1.03324, 0.332927) (1.03332, 0.333458) (1.0334, 0.33399) (1.03343, 0.334117) (1.03352, 0.334521) (1.03369, 0.335053) (1.03385, 0.335584) (1.034, 0.336116) (1.03414, 0.336647) (1.0343, 0.337179) (1.03431, 0.337196) (1.03454, 0.33771) (1.03478, 0.338241) (1.03501, 0.338773) (1.03519, 0.339166) (1.03526, 0.339304) (1.03562, 0.339836) (1.0359, 0.340367) (1.03607, 0.340646) (1.03623, 0.340899) (1.03659, 0.34143) (1.03688, 0.341961) (1.03695, 0.34207) (1.03723, 0.342493) (1.03753, 0.343024) (1.03775, 0.343556) (1.03783, 0.343766) (1.03797, 0.344087) (1.03816, 0.344619) (1.03827, 0.34515) (1.03834, 0.345682) (1.03836, 0.346213) (1.03834, 0.346744) (1.03828, 0.347276) (1.03819, 0.347807) (1.03806, 0.348339) (1.03786, 0.34887) (1.03783, 0.348967) (1.0377, 0.349402) (1.0375, 0.349933) (1.03727, 0.350465) (1.03696, 0.350996) (1.03695, 0.351024) (1.03671, 0.351527) (1.0364, 0.352059) (1.03607, 0.352516) (1.03602, 0.35259) (1.03568, 0.353122) (1.03521, 0.353653) (1.03519, 0.353685) (1.03482, 0.354185) (1.03431, 0.354672) (1.03426, 0.354716) (1.03375, 0.355247) (1.03343, 0.355545) (1.03317, 0.355779) (1.03255, 0.356245) (1.03246, 0.35631) (1.03174, 0.356842) (1.03167, 0.35689) (1.03098, 0.357373) (1.03079, 0.357501) (1.03014, 0.357905) (1.02991, 0.358042) (1.02923, 0.358436) (1.02903, 0.358546) (1.02824, 0.358968) (1.02815, 0.359017) (1.02727, 0.359475) (1.02722, 0.359499) (1.02639, 0.359942) (1.02621, 0.36003) (1.0255, 0.36041) (1.02522, 0.360562) (1.02462, 0.360869) (1.02416, 0.361093) (1.02374, 0.361309) (1.02313, 0.361625) (1.02286, 0.361763) (1.0221, 0.362156) (1.02198, 0.362222) (1.02115, 0.362688) (1.0211, 0.362713) (1.02023, 0.363219) (1.02022, 0.363225) (1.01934, 0.363732) (1.01931, 0.363751) (1.01846, 0.364245) (1.0184, 0.364282) (1.01758, 0.364739) (1.01745, 0.364813) (1.0167, 0.365223) (1.01643, 0.365345) (1.01582, 0.365647) (1.01521, 0.365876) (1.01494, 0.365988) (1.01406, 0.366316) (1.01378, 0.366408) (1.01318, 0.366617) (1.0123, 0.366839) (1.01182, 0.366939) (1.01142, 0.367033) (1.01054, 0.367257) (1.00966, 0.367373) (1.00896, 0.367471) (1.00878, 0.367498) (1.0079, 0.367646) (1.00702, 0.367799) (1.00614, 0.367895) (1.00531, 0.368002) (1.00526, 0.368009) (1.00437, 0.368169) (1.00349, 0.368334) (1.00261, 0.368457) (1.00218, 0.368533) (1.00173, 0.368614) (1.00085, 0.368817) (0.999973, 0.368956) (0.999321, 0.369065) (0.999092, 0.369104) (0.998212, 0.369296) (0.997331, 0.369455) (0.996451, 0.369585) (0.996395, 0.369596) (0.995571, 0.369772) (0.99469, 0.369946) (0.99381, 0.370093) (0.993649, 0.370128) (0.992929, 0.37029) (0.992049, 0.370493) (0.991168, 0.37065) (0.99113, 0.370659) (0.990288, 0.370879) (0.989408, 0.37107) (0.988772, 0.371191) (0.988527, 0.37124) (0.987647, 0.371461) (0.986766, 0.371599) (0.985886, 0.371716) (0.985837, 0.371722) (0.985005, 0.371833) (0.984125, 0.371911) (0.983245, 0.371957) (0.982364, 0.37196) (0.981484, 0.37192) (0.980603, 0.371839) (0.979723, 0.371729) (0.979674, 0.371722) (0.978843, 0.371614) (0.977962, 0.371463) (0.977082, 0.371257) (0.976784, 0.371191) (0.976201, 0.371065) (0.975321, 0.370833) (0.974728, 0.370659) (0.97444, 0.370575) (0.97356, 0.370327) (0.972933, 0.370128) (0.97268, 0.370045) (0.971799, 0.369791) (0.971175, 0.369596) (0.970919, 0.369515) (0.970038, 0.369282) (0.969292, 0.369065) (0.969158, 0.369026) (0.968277, 0.368841) (0.967397, 0.368636) (0.966862, 0.368533) (0.966517, 0.368469) (0.965636, 0.368348) (0.964756, 0.368222) (0.963875, 0.368084) (0.963241, 0.368002) (0.962995, 0.367971) (0.962115, 0.367879) (0.961234, 0.367773) (0.960354, 0.367602) (0.959757, 0.367471) (0.959473, 0.36741) (0.958593, 0.367207) (0.957839, 0.366939) (0.957712, 0.366896) (0.956832, 0.366549) (0.956542, 0.366408) (0.955952, 0.366123) (0.955516, 0.365876) (0.955071, 0.365618) (0.954656, 0.365345) (0.954191, 0.365057) (0.953822, 0.364813) (0.95331, 0.364475) (0.953026, 0.364282) (0.95243, 0.363912) (0.952176, 0.363751) (0.951549, 0.363374) (0.951292, 0.363219) (0.950669, 0.362871) (0.950345, 0.362688) (0.949789, 0.362382) (0.949379, 0.362156) (0.948908, 0.36191) (0.948392, 0.361625) (0.948028, 0.361424) (0.947457, 0.361093) (0.947147, 0.360908) (0.946586, 0.360562) (0.946267, 0.36035) (0.945812, 0.36003) (0.945386, 0.359693) (0.945155, 0.359499) (0.944561, 0.358968) (0.944506, 0.358919) (0.943983, 0.358436) (0.943626, 0.358018) (0.943528, 0.357905) (0.943038, 0.357373) (0.942745, 0.356993) (0.942629, 0.356842) (0.942205, 0.35631) (0.941865, 0.355819) (0.941837, 0.355779) (0.94141, 0.355247) (0.941046, 0.354716) (0.940984, 0.354637) (0.940631, 0.354185) (0.940251, 0.353653) (0.940104, 0.353449) (0.939869, 0.353122) (0.939501, 0.35259) (0.939224, 0.352119) (0.939187, 0.352059) (0.938827, 0.351527) (0.938513, 0.350996) (0.938343, 0.350626) (0.938267, 0.350465) (0.93798, 0.349933) (0.937764, 0.349402) (0.93759, 0.34887) (0.937463, 0.34834) (0.937462, 0.348339) (0.937342, 0.347807) (0.937263, 0.347276) (0.937233, 0.346744) (0.937246, 0.346213) (0.937295, 0.345682) (0.937396, 0.34515) (0.937463, 0.344781) (0.937489, 0.344619) (0.937576, 0.344087) (0.937653, 0.343556) (0.937749, 0.343024) (0.937831, 0.342493) (0.937862, 0.341961) (0.937853, 0.34143) (0.937802, 0.340899) (0.937695, 0.340367) (0.93757, 0.339836) (0.937463, 0.339472) (0.937409, 0.339304) (0.937142, 0.338773) (0.936938, 0.338241) (0.936695, 0.33771) (0.936582, 0.337455) (0.936454, 0.337179) (0.936207, 0.336647) (0.935993, 0.336116) (0.935815, 0.335584) (0.935702, 0.335125) (0.935683, 0.335053) (0.935539, 0.334521) (0.935451, 0.33399) (0.935424, 0.333458) (0.935467, 0.332927) (0.935571, 0.332396) (0.935702, 0.331983) (0.935736, 0.331864) (0.935906, 0.331333) (0.936183, 0.330801) (0.936539, 0.33027) (0.936582, 0.330204) (0.936873, 0.329738) (0.937308, 0.329207) (0.937463, 0.329021) (0.937732, 0.328675) (0.938199, 0.328144) (0.938343, 0.327981) (0.93865, 0.327613) (0.939117, 0.327081) (0.939224, 0.326956) (0.939554, 0.32655) (0.940009, 0.326018) (0.940104, 0.325898) (0.940414, 0.325487) (0.940844, 0.324955) (0.940984, 0.324772) (0.941242, 0.324424) (0.941661, 0.323892) (0.941865, 0.323635) (0.94208, 0.323361) (0.942537, 0.32283) (0.942745, 0.322596) (0.943017, 0.322298) (0.943587, 0.321767) (0.943626, 0.321733) (0.94415, 0.321235) (0.944506, 0.320954) (0.944857, 0.320704) (0.945386, 0.320348) (0.945676, 0.320172) (0.946267, 0.319843) (0.946653, 0.319641) (0.947147, 0.319411) (0.947923, 0.31911) (0.948028, 0.319067) (0.948908, 0.318714) (0.94931, 0.318578) (0.949789, 0.318421) (0.950669, 0.318151) (0.951016, 0.318047) (0.951549, 0.317886) (0.95243, 0.31763) (0.952833, 0.317515) (0.95331, 0.317375) (0.954191, 0.317097) (0.954527, 0.316984) (0.955071, 0.316798) (0.955952, 0.316495) (0.956057, 0.316452) (0.956832, 0.316103) (0.957211, 0.315921) (0.957712, 0.31568) (0.958304, 0.315389) (0.958593, 0.315234) (0.959262, 0.314858) (0.959473, 0.314734) (0.96014, 0.314327) (0.960354, 0.314194) (0.960991, 0.313795) (0.961234, 0.313646) (0.961869, 0.313264) (0.962115, 0.313118) (0.962818, 0.312732) (0.962995, 0.312637) (0.963875, 0.312204) (0.963881, 0.312201) (0.964756, 0.311797) (0.96507, 0.311669) (0.965636, 0.311458) (0.966517, 0.3112) (0.966729, 0.311138) (0.967397, 0.310947) (0.968277, 0.310759) (0.969158, 0.310618) (0.969225, 0.310606) (0.970038, 0.310455) (0.970919, 0.310341) (0.971799, 0.31023) (0.97268, 0.310139) (0.973361, 0.310075) (0.97356, 0.310054) (0.97444, 0.309931) (0.975321, 0.309829) (0.976201, 0.30972) (0.977082, 0.309619) (0.977749, 0.309544) (0.977962, 0.309517) (0.978843, 0.309376) (0.979723, 0.309277) (0.980603, 0.309173) (0.981484, 0.309091) (0.982364, 0.309027) (0.98258, 0.309012)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_c-sigma_c/1/.initial={(-0.0827342, 0.0306401) (-0.0826318, 0.0306086) (-0.0824827, 0.0305893) (-0.0823335, 0.0305904) (-0.0821843, 0.030608) (-0.0820704, 0.0306401) (-0.0820351, 0.0306499) (-0.0818859, 0.0306976) (-0.0817368, 0.0307601) (-0.0816907, 0.0307846) (-0.0815876, 0.0308383) (-0.0814384, 0.0309259) (-0.0814333, 0.0309291) (-0.0812892, 0.0310163) (-0.0812053, 0.0310736) (-0.08114, 0.0311189) (-0.0810061, 0.0312181) (-0.0809909, 0.0312288) (-0.0808417, 0.0313348) (-0.0808063, 0.0313626) (-0.0806925, 0.03145) (-0.0806227, 0.0315071) (-0.0805433, 0.0315715) (-0.0804439, 0.0316516) (-0.0803941, 0.0316916) (-0.0802679, 0.0317961) (-0.080245, 0.0318149) (-0.0800973, 0.0319406) (-0.0800958, 0.0319418) (-0.0799466, 0.0320604) (-0.0799166, 0.0320852) (-0.0797974, 0.0321843) (-0.0797431, 0.0322297) (-0.0796482, 0.032309) (-0.0795718, 0.0323742) (-0.0794991, 0.0324365) (-0.0793995, 0.0325187) (-0.0793499, 0.0325596) (-0.079225, 0.0326632) (-0.0792007, 0.0326831) (-0.0790515, 0.0328076) (-0.0790514, 0.0328077) (-0.0789023, 0.0329225) (-0.0788645, 0.0329522) (-0.0787532, 0.0330362) (-0.0786754, 0.0330967) (-0.078604, 0.0331551) (-0.0784881, 0.0332412) (-0.0784548, 0.0332661) (-0.0783056, 0.0333739) (-0.0782878, 0.0333857) (-0.0781564, 0.0334713) (-0.078069, 0.0335302) (-0.0780073, 0.0335738) (-0.0778581, 0.0336723) (-0.077854, 0.0336747) (-0.0777089, 0.0337591) (-0.0776134, 0.0338192) (-0.0775597, 0.0338535) (-0.0774105, 0.0339368) (-0.0773665, 0.0339637) (-0.0772614, 0.0340263) (-0.077133, 0.0341082) (-0.0771122, 0.0341219) (-0.076963, 0.034209) (-0.0768973, 0.0342528) (-0.0768138, 0.0343072) (-0.0766874, 0.0343973) (-0.0766646, 0.0344138) (-0.0765155, 0.0345188) (-0.0764865, 0.0345418) (-0.0763663, 0.034632) (-0.0763027, 0.0346863) (-0.0762171, 0.0347583) (-0.0761354, 0.0348308) (-0.0760679, 0.0348927) (-0.0759822, 0.0349753) (-0.0759187, 0.0350371) (-0.0758381, 0.0351198) (-0.0757696, 0.035191) (-0.0757026, 0.0352643) (-0.0756204, 0.0353568) (-0.0755751, 0.0354088) (-0.0754712, 0.0355387) (-0.07546, 0.0355533) (-0.0753437, 0.0356978) (-0.075322, 0.0357256) (-0.0752344, 0.0358423) (-0.0751728, 0.0359214) (-0.0751244, 0.0359868) (-0.0750302, 0.0361313) (-0.0750237, 0.0361414) (-0.0749337, 0.0362758) (-0.0748745, 0.0363636) (-0.0748383, 0.0364204) (-0.0747556, 0.0365649) (-0.0747253, 0.0366151) (-0.07467, 0.0367094) (-0.074601, 0.0368539) (-0.0745761, 0.0369042) (-0.0745299, 0.0369984) (-0.0744699, 0.0371429) (-0.0744269, 0.0372614) (-0.0744176, 0.0372874) (-0.074365, 0.0374319) (-0.0743326, 0.0375764) (-0.0743038, 0.0377209) (-0.0742861, 0.0378654) (-0.0742778, 0.0379977) (-0.0742769, 0.0380099) (-0.0742778, 0.0380897) (-0.0742784, 0.0381544) (-0.0742886, 0.0382989) (-0.0743044, 0.0384434) (-0.0743299, 0.038588) (-0.0743584, 0.0387325) (-0.0743927, 0.038877) (-0.0744269, 0.0390003) (-0.0744324, 0.0390215) (-0.0744623, 0.039166) (-0.0744878, 0.0393105) (-0.0745148, 0.039455) (-0.0745401, 0.0395995) (-0.0745703, 0.039744) (-0.0745761, 0.0397752) (-0.0745973, 0.0398885) (-0.0746281, 0.040033) (-0.0746669, 0.0401775) (-0.0747253, 0.0403104) (-0.0747311, 0.040322) (-0.0748057, 0.0404665) (-0.0748745, 0.0405468) (-0.0749465, 0.040611) (-0.0750237, 0.0406653) (-0.0751728, 0.0407283) (-0.0752789, 0.0407556) (-0.075322, 0.0407642) (-0.0754712, 0.0407835) (-0.0756204, 0.0407874) (-0.0757696, 0.0407828) (-0.0759187, 0.0407712) (-0.0760451, 0.0407556) (-0.0760679, 0.0407527) (-0.0762171, 0.0407373) (-0.0763663, 0.0407151) (-0.0765155, 0.0406917) (-0.0766646, 0.0406699) (-0.0768138, 0.0406445) (-0.076963, 0.0406123) (-0.0769696, 0.040611) (-0.0771122, 0.0405849) (-0.0772614, 0.0405528) (-0.0774105, 0.0405225) (-0.0775597, 0.0404846) (-0.0776247, 0.0404665) (-0.0777089, 0.040443) (-0.0778581, 0.0403989) (-0.0780073, 0.0403555) (-0.0781019, 0.040322) (-0.0781564, 0.0403026) (-0.0783056, 0.0402481) (-0.0784548, 0.0401886) (-0.0784813, 0.0401775) (-0.078604, 0.0401259) (-0.0787532, 0.0400612) (-0.0788127, 0.040033) (-0.0789023, 0.0399893) (-0.0790515, 0.0399167) (-0.0791051, 0.0398885) (-0.0792007, 0.0398357) (-0.0793499, 0.0397537) (-0.0793674, 0.039744) (-0.0794991, 0.0396691) (-0.0796125, 0.0395995) (-0.0796482, 0.0395784) (-0.0797974, 0.0394886) (-0.0798497, 0.039455) (-0.0799466, 0.0393882) (-0.0800602, 0.0393105) (-0.0800958, 0.0392866) (-0.080245, 0.0391835) (-0.0802701, 0.039166) (-0.0803941, 0.0390766) (-0.0804671, 0.0390215) (-0.0805433, 0.0389589) (-0.0806488, 0.038877) (-0.0806925, 0.0388414) (-0.0808249, 0.0387325) (-0.0808417, 0.0387181) (-0.0809909, 0.0385916) (-0.0809953, 0.038588) (-0.08114, 0.0384596) (-0.0811582, 0.0384434) (-0.0812892, 0.0383221) (-0.0813145, 0.0382989) (-0.0814384, 0.0381738) (-0.0814587, 0.0381544) (-0.0815876, 0.0380196) (-0.0815973, 0.0380099) (-0.0817295, 0.0378654) (-0.0817368, 0.037857) (-0.0818616, 0.0377209) (-0.0818859, 0.0376935) (-0.0819888, 0.0375764) (-0.0820351, 0.0375205) (-0.0821118, 0.0374319) (-0.0821843, 0.0373411) (-0.0822316, 0.0372874) (-0.0823335, 0.037156) (-0.0823445, 0.0371429) (-0.0824623, 0.0369984) (-0.0824827, 0.0369746) (-0.0825856, 0.0368539) (-0.0826318, 0.0367968) (-0.0827076, 0.0367094) (-0.082781, 0.0366189) (-0.0828252, 0.0365649) (-0.0829302, 0.0364299) (-0.0829381, 0.0364204) (-0.0830545, 0.0362758) (-0.0830794, 0.0362459) (-0.0831737, 0.0361313) (-0.0832286, 0.0360595) (-0.0832849, 0.0359868) (-0.0833777, 0.0358554) (-0.0833869, 0.0358423) (-0.0834921, 0.0356978) (-0.0835269, 0.0356491) (-0.0835902, 0.0355533) (-0.0836734, 0.0354088) (-0.0836761, 0.0354048) (-0.083765, 0.0352643) (-0.0838253, 0.0351575) (-0.0838454, 0.0351198) (-0.0839216, 0.0349753) (-0.0839745, 0.0348709) (-0.0839941, 0.0348308) (-0.0840614, 0.0346863) (-0.0841209, 0.0345418) (-0.0841236, 0.0345359) (-0.0841871, 0.0343973) (-0.0842359, 0.0342528) (-0.0842728, 0.0341468) (-0.0842858, 0.0341082) (-0.0843361, 0.0339637) (-0.084371, 0.0338192) (-0.0844046, 0.0336747) (-0.084422, 0.0335777) (-0.0844306, 0.0335302) (-0.0844529, 0.0333857) (-0.084469, 0.0332412) (-0.0844747, 0.0330967) (-0.0844738, 0.0329522) (-0.0844652, 0.0328077) (-0.084447, 0.0326632) (-0.084422, 0.0325485) (-0.0844153, 0.0325187) (-0.084382, 0.0323742) (-0.0843449, 0.0322297) (-0.0842887, 0.0320852) (-0.0842728, 0.0320486) (-0.0842252, 0.0319406) (-0.0841489, 0.0317961) (-0.0841236, 0.0317542) (-0.0840561, 0.0316516) (-0.0839745, 0.0315445) (-0.0839404, 0.0315071) (-0.0838253, 0.03139) (-0.0837948, 0.0313626) (-0.0836761, 0.0312524) (-0.0836336, 0.0312181) (-0.0835269, 0.031131) (-0.0834518, 0.0310736) (-0.0833777, 0.0310151) (-0.0832538, 0.0309291) (-0.0832286, 0.0309103) (-0.0830794, 0.0308072) (-0.0830419, 0.0307846) (-0.0829302, 0.0307182) (-0.082781, 0.0306563) (-0.0827342, 0.0306401)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_c-sigma_c/2/.initial={(-0.0866736, 0.0261604) (-0.0866597, 0.0261569) (-0.0865105, 0.0261416) (-0.0863613, 0.0261341) (-0.0862122, 0.0261374) (-0.086063, 0.0261481) (-0.0859138, 0.0261569) (-0.0858728, 0.0261604) (-0.0857646, 0.0261694) (-0.0856154, 0.0261803) (-0.0854663, 0.0261948) (-0.0853171, 0.0262018) (-0.0851679, 0.0262043) (-0.0850187, 0.026203) (-0.0848695, 0.0261998) (-0.0847204, 0.0261962) (-0.0845712, 0.0261941) (-0.084422, 0.0261968) (-0.0842728, 0.0262038) (-0.0841236, 0.0262146) (-0.0839745, 0.0262335) (-0.0838253, 0.0262519) (-0.0836761, 0.0262736) (-0.0835269, 0.0262986) (-0.0834966, 0.0263049) (-0.0833777, 0.0263282) (-0.0832286, 0.0263617) (-0.0830794, 0.0263961) (-0.0829302, 0.0264297) (-0.0828281, 0.0264494) (-0.082781, 0.0264584) (-0.0826318, 0.026497) (-0.0824827, 0.0265323) (-0.0823335, 0.0265651) (-0.0821858, 0.0265939) (-0.0821843, 0.0265942) (-0.0820351, 0.0266257) (-0.0818859, 0.0266567) (-0.0817368, 0.0266847) (-0.0815876, 0.0267093) (-0.0814384, 0.0267341) (-0.0814085, 0.0267384) (-0.0812892, 0.0267551) (-0.08114, 0.0267805) (-0.0809909, 0.0268115) (-0.0808417, 0.0268363) (-0.0806925, 0.0268687) (-0.0806229, 0.0268829) (-0.0805433, 0.0268987) (-0.0803941, 0.0269488) (-0.080245, 0.026998) (-0.0801654, 0.0270274) (-0.0800958, 0.0270523) (-0.0799466, 0.0271241) (-0.0798473, 0.0271719) (-0.0797974, 0.0271962) (-0.0796482, 0.0272895) (-0.0796064, 0.0273164) (-0.0794991, 0.0273879) (-0.0793941, 0.0274609) (-0.0793499, 0.0274926) (-0.0792071, 0.0276054) (-0.0792007, 0.0276104) (-0.0790515, 0.0277452) (-0.0790465, 0.02775) (-0.0789023, 0.02789) (-0.0788979, 0.0278945) (-0.0787566, 0.028039) (-0.0787532, 0.0280427) (-0.0786206, 0.0281835) (-0.078604, 0.028203) (-0.0784981, 0.028328) (-0.0784548, 0.028378) (-0.0783712, 0.0284725) (-0.0783056, 0.0285458) (-0.0782427, 0.028617) (-0.0781564, 0.0287107) (-0.0781096, 0.0287615) (-0.0780073, 0.0288666) (-0.0779679, 0.028906) (-0.0778581, 0.0290121) (-0.0778158, 0.0290505) (-0.0777089, 0.0291468) (-0.0776504, 0.029195) (-0.0775597, 0.0292718) (-0.0774711, 0.0293395) (-0.0774105, 0.0293844) (-0.0772693, 0.029484) (-0.0772614, 0.0294891) (-0.0771122, 0.0295992) (-0.0770702, 0.0296285) (-0.076963, 0.0297023) (-0.0768497, 0.029773) (-0.0768138, 0.0297944) (-0.0766646, 0.0299021) (-0.076644, 0.0299176) (-0.0765155, 0.0300075) (-0.0764358, 0.0300621) (-0.0763663, 0.0301103) (-0.0762316, 0.0302066) (-0.0762171, 0.0302165) (-0.0760679, 0.0303385) (-0.0760526, 0.0303511) (-0.0759187, 0.0304584) (-0.0758769, 0.0304956) (-0.0757696, 0.0305876) (-0.0757093, 0.0306401) (-0.0756204, 0.030719) (-0.0755475, 0.0307846) (-0.0754712, 0.0308524) (-0.0753878, 0.0309291) (-0.075322, 0.0309903) (-0.0752342, 0.0310736) (-0.0751728, 0.0311326) (-0.0750867, 0.0312181) (-0.0750237, 0.0312807) (-0.074943, 0.0313626) (-0.0748745, 0.0314323) (-0.0748025, 0.0315071) (-0.0747253, 0.0315895) (-0.0746673, 0.0316516) (-0.0745761, 0.0317469) (-0.0745291, 0.0317961) (-0.0744269, 0.0319144) (-0.0744038, 0.0319406) (-0.0742778, 0.0320839) (-0.0742767, 0.0320852) (-0.0741609, 0.0322297) (-0.0741286, 0.0322755) (-0.074055, 0.0323742) (-0.0739794, 0.0324767) (-0.0739476, 0.0325187) (-0.0738408, 0.0326632) (-0.0738302, 0.0326809) (-0.073752, 0.0328077) (-0.073681, 0.032918) (-0.0736582, 0.0329522) (-0.0735644, 0.0330967) (-0.0735318, 0.0331541) (-0.073481, 0.0332412) (-0.0733886, 0.0333857) (-0.0733827, 0.0333968) (-0.0733058, 0.0335302) (-0.0732335, 0.0336454) (-0.0732142, 0.0336747) (-0.0731169, 0.0338192) (-0.0730843, 0.033872) (-0.073025, 0.0339637) (-0.0729351, 0.0340909) (-0.0729219, 0.0341082) (-0.0728085, 0.0342528) (-0.0727859, 0.0342853) (-0.0727033, 0.0343973) (-0.0726368, 0.034482) (-0.0725914, 0.0345418) (-0.0724876, 0.0346683) (-0.0724717, 0.0346863) (-0.0723449, 0.0348308) (-0.0723384, 0.0348392) (-0.0722256, 0.0349753) (-0.0721892, 0.035021) (-0.072107, 0.0351198) (-0.07204, 0.0351965) (-0.0719832, 0.0352643) (-0.0718909, 0.0353751) (-0.0718627, 0.0354088) (-0.0717417, 0.0355511) (-0.0717398, 0.0355533) (-0.0716247, 0.0356978) (-0.0715925, 0.0357417) (-0.0715164, 0.0358423) (-0.0714433, 0.0359361) (-0.0714072, 0.0359868) (-0.071295, 0.0361313) (-0.0712941, 0.0361326) (-0.0711948, 0.0362758) (-0.071145, 0.0363449) (-0.0710948, 0.0364204) (-0.0709958, 0.0365576) (-0.0709905, 0.0365649) (-0.0708964, 0.0367094) (-0.0708466, 0.0367861) (-0.0708036, 0.0368539) (-0.0707056, 0.0369984) (-0.0706974, 0.0370126) (-0.0706215, 0.0371429) (-0.0705482, 0.0372611) (-0.0705319, 0.0372874) (-0.0704438, 0.0374319) (-0.0703991, 0.037511) (-0.0703618, 0.0375764) (-0.0702787, 0.0377209) (-0.0702499, 0.0377795) (-0.070205, 0.0378654) (-0.070127, 0.0380099) (-0.0701007, 0.03807) (-0.0700613, 0.0381544) (-0.0699925, 0.0382989) (-0.0699515, 0.038398) (-0.069932, 0.0384434) (-0.0698743, 0.038588) (-0.0698124, 0.0387325) (-0.0698023, 0.0387677) (-0.0697689, 0.038877) (-0.0697221, 0.0390215) (-0.0696693, 0.039166) (-0.0696532, 0.0392488) (-0.0696407, 0.0393105) (-0.069605, 0.039455) (-0.0695711, 0.0395995) (-0.0695334, 0.039744) (-0.0695054, 0.0398885) (-0.069504, 0.0398995) (-0.0694854, 0.040033) (-0.0694605, 0.0401775) (-0.0694365, 0.040322) (-0.0694224, 0.0404665) (-0.0694044, 0.040611) (-0.0693916, 0.0407556) (-0.0693824, 0.0409001) (-0.0693771, 0.0410446) (-0.0693792, 0.0411891) (-0.0693837, 0.0413336) (-0.0693907, 0.0414781) (-0.0693969, 0.0416226) (-0.0694042, 0.0417671) (-0.0694103, 0.0419116) (-0.0694137, 0.0420561) (-0.0694169, 0.0422006) (-0.0694214, 0.0423451) (-0.069425, 0.0424896) (-0.069428, 0.0426341) (-0.0694326, 0.0427786) (-0.0694375, 0.0429232) (-0.0694441, 0.0430677) (-0.0694495, 0.0432122) (-0.0694559, 0.0433567) (-0.0694694, 0.0435012) (-0.0694883, 0.0436457) (-0.069504, 0.0437695) (-0.0695068, 0.0437902) (-0.0695478, 0.0439347) (-0.0696004, 0.0440792) (-0.0696532, 0.0442011) (-0.0696663, 0.0442237) (-0.0697794, 0.0443682) (-0.0698023, 0.0443942) (-0.0699278, 0.0445127) (-0.0699515, 0.0445336) (-0.0701007, 0.0446512) (-0.0701103, 0.0446572) (-0.0702499, 0.0447397) (-0.0703649, 0.0448017) (-0.0703991, 0.0448195) (-0.0705482, 0.0448924) (-0.0706871, 0.0449463) (-0.0706974, 0.0449496) (-0.0708466, 0.0449781) (-0.0709958, 0.0449966) (-0.071145, 0.0450006) (-0.0712941, 0.0449908) (-0.0714433, 0.0449714) (-0.0715925, 0.0449523) (-0.0716269, 0.0449463) (-0.0717417, 0.0449239) (-0.0718909, 0.044878) (-0.07204, 0.0448426) (-0.0721892, 0.0448094) (-0.072221, 0.0448017) (-0.0723384, 0.0447726) (-0.0724876, 0.0447305) (-0.0726368, 0.0446951) (-0.0727859, 0.0446658) (-0.0728413, 0.0446572) (-0.0729351, 0.0446422) (-0.0730843, 0.044606) (-0.0732335, 0.0445815) (-0.0733827, 0.0445667) (-0.0735318, 0.0445536) (-0.073681, 0.0445483) (-0.0738302, 0.0445496) (-0.0739794, 0.0445584) (-0.0741286, 0.0445695) (-0.0742778, 0.0445839) (-0.0744269, 0.0445981) (-0.0745761, 0.0446127) (-0.0747253, 0.0446232) (-0.0748745, 0.0446316) (-0.0750237, 0.0446342) (-0.0751728, 0.0446328) (-0.075322, 0.0446284) (-0.0754712, 0.0446243) (-0.0756204, 0.0446192) (-0.0757696, 0.0446157) (-0.0759187, 0.0446156) (-0.0760679, 0.0446192) (-0.0762171, 0.0446269) (-0.0763663, 0.0446421) (-0.0765155, 0.0446526) (-0.0765764, 0.0446572) (-0.0766646, 0.0446647) (-0.0768138, 0.044677) (-0.076963, 0.0446884) (-0.0771122, 0.0446961) (-0.0772614, 0.0446918) (-0.0774105, 0.0446782) (-0.0775597, 0.0446577) (-0.0775614, 0.0446572) (-0.0777089, 0.044613) (-0.0778581, 0.0445598) (-0.0779819, 0.0445127) (-0.0780073, 0.044503) (-0.0781564, 0.0444279) (-0.0782834, 0.0443682) (-0.0783056, 0.0443579) (-0.0784548, 0.0442701) (-0.0785494, 0.0442237) (-0.078604, 0.0441959) (-0.0787532, 0.0441096) (-0.0788077, 0.0440792) (-0.0789023, 0.0440275) (-0.0790515, 0.0439477) (-0.0790753, 0.0439347) (-0.0792007, 0.0438677) (-0.0793499, 0.0437935) (-0.0793556, 0.0437902) (-0.0794991, 0.0437092) (-0.0796373, 0.0436457) (-0.0796482, 0.0436408) (-0.0797974, 0.0435554) (-0.0799167, 0.0435012) (-0.0799466, 0.043488) (-0.0800958, 0.0434022) (-0.0801795, 0.0433567) (-0.080245, 0.0433232) (-0.0803941, 0.043236) (-0.0804339, 0.0432122) (-0.0805433, 0.0431487) (-0.0806869, 0.0430677) (-0.0806925, 0.0430645) (-0.0808417, 0.0429676) (-0.0809108, 0.0429232) (-0.0809909, 0.0428739) (-0.0811377, 0.0427786) (-0.08114, 0.0427771) (-0.0812892, 0.0426744) (-0.0813451, 0.0426341) (-0.0814384, 0.0425688) (-0.0815577, 0.0424896) (-0.0815876, 0.0424696) (-0.0817368, 0.0423596) (-0.0817569, 0.0423451) (-0.0818859, 0.0422506) (-0.0819553, 0.0422006) (-0.0820351, 0.0421453) (-0.0821625, 0.0420561) (-0.0821843, 0.0420405) (-0.0823335, 0.0419234) (-0.0823494, 0.0419116) (-0.0824827, 0.0418129) (-0.0825403, 0.0417671) (-0.0826318, 0.0416944) (-0.0827262, 0.0416226) (-0.082781, 0.0415805) (-0.0829114, 0.0414781) (-0.0829302, 0.0414628) (-0.0830778, 0.0413336) (-0.0830794, 0.0413321) (-0.0832286, 0.0411947) (-0.0832346, 0.0411891) (-0.0833777, 0.0410519) (-0.0833852, 0.0410446) (-0.0835269, 0.0409024) (-0.0835292, 0.0409001) (-0.0836646, 0.0407556) (-0.0836761, 0.0407428) (-0.083788, 0.040611) (-0.0838253, 0.0405652) (-0.083906, 0.0404665) (-0.0839745, 0.0403834) (-0.0840248, 0.040322) (-0.0841236, 0.0401984) (-0.08414, 0.0401775) (-0.0842591, 0.040033) (-0.0842728, 0.0400155) (-0.084366, 0.0398885) (-0.084422, 0.0398121) (-0.0844748, 0.039744) (-0.0845712, 0.0396222) (-0.0845889, 0.0395995) (-0.0847053, 0.039455) (-0.0847204, 0.0394359) (-0.0848147, 0.0393105) (-0.0848695, 0.0392365) (-0.0849256, 0.039166) (-0.0850187, 0.0390476) (-0.0850395, 0.0390215) (-0.0851589, 0.038877) (-0.0851679, 0.0388656) (-0.0852691, 0.0387325) (-0.0853171, 0.0386662) (-0.0853781, 0.038588) (-0.0854663, 0.038472) (-0.0854883, 0.0384434) (-0.0856028, 0.0382989) (-0.0856154, 0.0382809) (-0.085702, 0.0381544) (-0.0857646, 0.0380644) (-0.0858041, 0.0380099) (-0.0859057, 0.0378654) (-0.0859138, 0.0378523) (-0.0859939, 0.0377209) (-0.086063, 0.0376082) (-0.0860839, 0.0375764) (-0.0861721, 0.0374319) (-0.0862122, 0.0373553) (-0.0862507, 0.0372874) (-0.0863295, 0.0371429) (-0.0863613, 0.037074) (-0.0863982, 0.0369984) (-0.0864686, 0.0368539) (-0.0865105, 0.036753) (-0.0865303, 0.0367094) (-0.0865876, 0.0365649) (-0.0866508, 0.0364204) (-0.0866597, 0.0363945) (-0.0867017, 0.0362758) (-0.086753, 0.0361313) (-0.086806, 0.0359868) (-0.0868089, 0.0359777) (-0.086853, 0.0358423) (-0.0869043, 0.0356978) (-0.0869581, 0.0355533) (-0.0869581, 0.0355533) (-0.0870078, 0.0354088) (-0.087071, 0.0352643) (-0.0871073, 0.0351714) (-0.0871291, 0.0351198) (-0.0871966, 0.0349753) (-0.0872564, 0.034851) (-0.0872668, 0.0348308) (-0.0873425, 0.0346863) (-0.0874056, 0.034572) (-0.087423, 0.0345418) (-0.0875095, 0.0343973) (-0.0875548, 0.0343175) (-0.0875935, 0.0342528) (-0.0876873, 0.0341082) (-0.087704, 0.0340793) (-0.0877701, 0.0339637) (-0.0878532, 0.0338336) (-0.0878627, 0.0338192) (-0.0879551, 0.0336747) (-0.0880023, 0.0335948) (-0.0880416, 0.0335302) (-0.0881313, 0.0333857) (-0.0881515, 0.0333463) (-0.0882075, 0.0332412) (-0.0882927, 0.0330967) (-0.0883007, 0.0330795) (-0.0883606, 0.0329522) (-0.0884394, 0.0328077) (-0.0884499, 0.0327817) (-0.0884983, 0.0326632) (-0.0885631, 0.0325187) (-0.0885991, 0.0324198) (-0.0886168, 0.0323742) (-0.0886634, 0.0322297) (-0.0887171, 0.0320852) (-0.0887482, 0.0319656) (-0.088755, 0.0319406) (-0.0887856, 0.0317961) (-0.0888066, 0.0316516) (-0.0888235, 0.0315071) (-0.0888306, 0.0313626) (-0.0888231, 0.0312181) (-0.088804, 0.0310736) (-0.0887737, 0.0309291) (-0.0887482, 0.0308206) (-0.0887399, 0.0307846) (-0.0886894, 0.0306401) (-0.0886445, 0.0304956) (-0.0886091, 0.0303511) (-0.0885991, 0.0302941) (-0.0885856, 0.0302066) (-0.0885587, 0.0300621) (-0.0885404, 0.0299176) (-0.0885304, 0.029773) (-0.0885265, 0.0296285) (-0.0885282, 0.029484) (-0.0885353, 0.0293395) (-0.0885436, 0.029195) (-0.0885526, 0.0290505) (-0.0885587, 0.028906) (-0.0885633, 0.0287615) (-0.0885635, 0.028617) (-0.0885569, 0.0284725) (-0.0885411, 0.028328) (-0.0885102, 0.0281835) (-0.0884748, 0.028039) (-0.0884499, 0.0279663) (-0.0884221, 0.0278945) (-0.0883376, 0.02775) (-0.0883007, 0.0276909) (-0.0882385, 0.0276054) (-0.0881515, 0.0274925) (-0.0881257, 0.0274609) (-0.0880023, 0.0273278) (-0.0879921, 0.0273164) (-0.0878541, 0.0271719) (-0.0878532, 0.0271709) (-0.087715, 0.0270274) (-0.087704, 0.0270157) (-0.087581, 0.0268829) (-0.0875548, 0.0268511) (-0.0874551, 0.0267384) (-0.0874056, 0.0266782) (-0.0873287, 0.0265939) (-0.0872564, 0.0265116) (-0.0871894, 0.0264494) (-0.0871073, 0.0263761) (-0.0870077, 0.0263049) (-0.0869581, 0.0262729) (-0.0868089, 0.0262014) (-0.0866736, 0.0261604)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_c-mean_R/1/.initial={(-0.0817898, 2.36149) (-0.0817368, 2.3614) (-0.0815876, 2.36127) (-0.0814384, 2.36118) (-0.0812892, 2.36117) (-0.08114, 2.36132) (-0.0809926, 2.36149) (-0.0809909, 2.36149) (-0.0808417, 2.36191) (-0.0806925, 2.36244) (-0.0805433, 2.36329) (-0.0803941, 2.36442) (-0.0803273, 2.36493) (-0.080245, 2.36553) (-0.0800958, 2.36701) (-0.0799717, 2.36837) (-0.0799466, 2.36865) (-0.0797974, 2.37043) (-0.0796899, 2.37182) (-0.0796482, 2.37235) (-0.0794991, 2.37437) (-0.0794398, 2.37526) (-0.0793499, 2.37655) (-0.079202, 2.3787) (-0.0792007, 2.37872) (-0.0790515, 2.38081) (-0.0789598, 2.38215) (-0.0789023, 2.38299) (-0.0787532, 2.38526) (-0.07873, 2.38559) (-0.078604, 2.38728) (-0.078471, 2.38903) (-0.0784548, 2.38926) (-0.0783056, 2.39121) (-0.0782073, 2.39248) (-0.0781564, 2.39311) (-0.0780073, 2.39498) (-0.0779296, 2.39592) (-0.0778581, 2.3968) (-0.0777089, 2.39863) (-0.0776432, 2.39936) (-0.0775597, 2.40031) (-0.0774105, 2.40217) (-0.077351, 2.40281) (-0.0772614, 2.40379) (-0.0771122, 2.4057) (-0.0770642, 2.40625) (-0.076963, 2.40747) (-0.0768138, 2.40953) (-0.0768009, 2.40969) (-0.0766646, 2.41144) (-0.0765484, 2.41313) (-0.0765155, 2.41366) (-0.0763663, 2.41603) (-0.0763355, 2.41658) (-0.0762171, 2.41874) (-0.0761498, 2.42002) (-0.0760679, 2.42185) (-0.0760016, 2.42346) (-0.0759187, 2.42585) (-0.075883, 2.42691) (-0.0757873, 2.43035) (-0.0757696, 2.43115) (-0.0757159, 2.43379) (-0.0756605, 2.43724) (-0.0756261, 2.44068) (-0.0756204, 2.44143) (-0.0755995, 2.44412) (-0.0755737, 2.44757) (-0.0755538, 2.45101) (-0.0755332, 2.45445) (-0.0755059, 2.4579) (-0.0754821, 2.46134) (-0.0754712, 2.46261) (-0.0754535, 2.46478) (-0.0754126, 2.46823) (-0.0753786, 2.47167) (-0.0753376, 2.47511) (-0.075322, 2.47631) (-0.0752925, 2.47856) (-0.0752457, 2.482) (-0.0751982, 2.48544) (-0.0751728, 2.48739) (-0.0751527, 2.48889) (-0.0750991, 2.49233) (-0.0750469, 2.49577) (-0.0750237, 2.49742) (-0.0749982, 2.49922) (-0.0749434, 2.50266) (-0.0748869, 2.5061) (-0.0748745, 2.50687) (-0.0748287, 2.50954) (-0.0747778, 2.51299) (-0.0747291, 2.51643) (-0.0747253, 2.51673) (-0.074682, 2.51987) (-0.0746477, 2.52332) (-0.0746216, 2.52676) (-0.0746128, 2.5302) (-0.0746207, 2.53365) (-0.0746603, 2.53709) (-0.074722, 2.54053) (-0.0747253, 2.54065) (-0.074818, 2.54398) (-0.0748745, 2.54551) (-0.0749596, 2.54742) (-0.0750237, 2.54854) (-0.07517, 2.55086) (-0.0751728, 2.5509) (-0.075322, 2.55279) (-0.0754695, 2.55431) (-0.0754712, 2.55432) (-0.0756204, 2.55568) (-0.0757696, 2.55673) (-0.0759187, 2.55758) (-0.07596, 2.55775) (-0.0760679, 2.55818) (-0.0762171, 2.55871) (-0.0763663, 2.55908) (-0.0765155, 2.55927) (-0.0766646, 2.55928) (-0.0768138, 2.55911) (-0.076963, 2.55885) (-0.0771122, 2.55851) (-0.0772614, 2.55796) (-0.0773274, 2.55775) (-0.0774105, 2.55749) (-0.0775597, 2.55698) (-0.0777089, 2.55627) (-0.0778581, 2.55563) (-0.0780073, 2.55487) (-0.07813, 2.55431) (-0.0781564, 2.55418) (-0.0783056, 2.55344) (-0.0784548, 2.55268) (-0.078604, 2.55188) (-0.0787532, 2.55096) (-0.0787752, 2.55086) (-0.0789023, 2.55028) (-0.0790515, 2.54933) (-0.0792007, 2.54839) (-0.0793453, 2.54742) (-0.0793499, 2.54739) (-0.0794991, 2.54631) (-0.0796482, 2.54523) (-0.0797901, 2.54398) (-0.0797974, 2.54391) (-0.0799466, 2.54258) (-0.0800958, 2.54112) (-0.0801631, 2.54053) (-0.080245, 2.53979) (-0.0803941, 2.53816) (-0.0804917, 2.53709) (-0.0805433, 2.53651) (-0.0806925, 2.53479) (-0.0807878, 2.53365) (-0.0808417, 2.53297) (-0.0809909, 2.5311) (-0.0810613, 2.5302) (-0.08114, 2.52919) (-0.0812892, 2.52698) (-0.0813063, 2.52676) (-0.0814384, 2.52506) (-0.0815605, 2.52332) (-0.0815876, 2.52292) (-0.0817368, 2.52078) (-0.0817967, 2.51987) (-0.0818859, 2.51856) (-0.0820227, 2.51643) (-0.0820351, 2.51624) (-0.0821843, 2.5138) (-0.0822309, 2.51299) (-0.0823335, 2.51132) (-0.0824413, 2.50954) (-0.0824827, 2.50882) (-0.0826285, 2.5061) (-0.0826318, 2.50604) (-0.082781, 2.50315) (-0.082805, 2.50266) (-0.0829302, 2.50014) (-0.0829732, 2.49922) (-0.0830794, 2.49689) (-0.0831271, 2.49577) (-0.0832286, 2.49326) (-0.083266, 2.49233) (-0.0833777, 2.48917) (-0.0833875, 2.48889) (-0.0835064, 2.48544) (-0.0835269, 2.48478) (-0.08361, 2.482) (-0.0836761, 2.47948) (-0.0837018, 2.47856) (-0.0837878, 2.47511) (-0.0838253, 2.47311) (-0.0838525, 2.47167) (-0.0839094, 2.46823) (-0.083959, 2.46478) (-0.0839745, 2.46314) (-0.0839928, 2.46134) (-0.0840255, 2.4579) (-0.0840419, 2.45445) (-0.0840522, 2.45101) (-0.0840583, 2.44757) (-0.0840592, 2.44412) (-0.0840584, 2.44068) (-0.0840591, 2.43724) (-0.0840642, 2.43379) (-0.084076, 2.43035) (-0.0840915, 2.42691) (-0.0841152, 2.42346) (-0.0841236, 2.42214) (-0.0841378, 2.42002) (-0.084181, 2.41658) (-0.0842235, 2.41313) (-0.0842608, 2.40969) (-0.0842728, 2.40826) (-0.0842907, 2.40625) (-0.0843226, 2.40281) (-0.0843428, 2.39936) (-0.0843532, 2.39592) (-0.0843414, 2.39248) (-0.084305, 2.38903) (-0.0842728, 2.38687) (-0.0842525, 2.38559) (-0.0841517, 2.38215) (-0.0841236, 2.38126) (-0.0840232, 2.3787) (-0.0839745, 2.37773) (-0.0838367, 2.37526) (-0.0838253, 2.37508) (-0.0836761, 2.37264) (-0.0836085, 2.37182) (-0.0835269, 2.37086) (-0.0833777, 2.3691) (-0.0832868, 2.36837) (-0.0832286, 2.36789) (-0.0830794, 2.3665) (-0.0829302, 2.36558) (-0.082804, 2.36493) (-0.082781, 2.3648) (-0.0826318, 2.364) (-0.0824827, 2.36332) (-0.0823335, 2.36266) (-0.0821843, 2.36225) (-0.0820351, 2.36195) (-0.0818859, 2.36163) (-0.0817898, 2.36149)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_c-mean_R/2/.initial={(-0.0842893, 2.25819) (-0.0842728, 2.25798) (-0.0841236, 2.25662) (-0.0839745, 2.25589) (-0.0838253, 2.25535) (-0.0836761, 2.25529) (-0.0835269, 2.25558) (-0.0833777, 2.25593) (-0.0832286, 2.25646) (-0.0830794, 2.25708) (-0.0829302, 2.25786) (-0.0828781, 2.25819) (-0.082781, 2.25876) (-0.0826318, 2.25963) (-0.0824827, 2.26058) (-0.0823376, 2.26163) (-0.0823335, 2.26166) (-0.0821843, 2.26273) (-0.0820351, 2.26378) (-0.0818859, 2.26495) (-0.0818712, 2.26508) (-0.0817368, 2.26613) (-0.0815876, 2.26729) (-0.0814398, 2.26852) (-0.0814384, 2.26853) (-0.0812892, 2.2697) (-0.08114, 2.27078) (-0.0809909, 2.2719) (-0.0809819, 2.27196) (-0.0808417, 2.27293) (-0.0806925, 2.27378) (-0.0805433, 2.27454) (-0.0803941, 2.27528) (-0.0803605, 2.27541) (-0.080245, 2.27582) (-0.0800958, 2.27635) (-0.0799466, 2.27677) (-0.0797974, 2.27712) (-0.0796482, 2.27748) (-0.0794991, 2.27793) (-0.0793499, 2.27853) (-0.0792823, 2.27885) (-0.0792007, 2.27924) (-0.0790515, 2.28015) (-0.0789023, 2.2811) (-0.0787617, 2.28229) (-0.0787532, 2.28237) (-0.078604, 2.28377) (-0.0784548, 2.28525) (-0.0784159, 2.28574) (-0.0783056, 2.28706) (-0.0781564, 2.28889) (-0.0781356, 2.28918) (-0.0780073, 2.29097) (-0.0778919, 2.29262) (-0.0778581, 2.29311) (-0.0777089, 2.29535) (-0.0776639, 2.29607) (-0.0775597, 2.29773) (-0.0774514, 2.29951) (-0.0774105, 2.30018) (-0.0772614, 2.30254) (-0.0772372, 2.30295) (-0.0771122, 2.30504) (-0.0770373, 2.3064) (-0.076963, 2.3077) (-0.076837, 2.30984) (-0.0768138, 2.31025) (-0.0766646, 2.31291) (-0.0766446, 2.31328) (-0.0765155, 2.31563) (-0.0764569, 2.31672) (-0.0763663, 2.31843) (-0.0762754, 2.32017) (-0.0762171, 2.32126) (-0.076095, 2.32361) (-0.0760679, 2.32413) (-0.0759187, 2.32697) (-0.0759144, 2.32705) (-0.0757696, 2.32978) (-0.0757327, 2.3305) (-0.0756204, 2.33263) (-0.0755509, 2.33394) (-0.0754712, 2.3354) (-0.075367, 2.33738) (-0.075322, 2.33821) (-0.0751749, 2.34083) (-0.0751728, 2.34086) (-0.0750237, 2.34342) (-0.0749761, 2.34427) (-0.0748745, 2.34609) (-0.074783, 2.34771) (-0.0747253, 2.34873) (-0.0745864, 2.35116) (-0.0745761, 2.35133) (-0.0744269, 2.3539) (-0.0743882, 2.3546) (-0.0742778, 2.3566) (-0.074199, 2.35804) (-0.0741286, 2.35932) (-0.0740127, 2.36149) (-0.0739794, 2.36212) (-0.0738302, 2.36488) (-0.0738274, 2.36493) (-0.073681, 2.36773) (-0.0736475, 2.36837) (-0.0735318, 2.37064) (-0.0734706, 2.37182) (-0.0733827, 2.37364) (-0.0733011, 2.37526) (-0.0732335, 2.37662) (-0.0731277, 2.3787) (-0.0730843, 2.37957) (-0.0729486, 2.38215) (-0.0729351, 2.38243) (-0.0727859, 2.38517) (-0.0727624, 2.38559) (-0.0726368, 2.38789) (-0.0725738, 2.38903) (-0.0724876, 2.39067) (-0.0723773, 2.39248) (-0.0723384, 2.39317) (-0.0721892, 2.3957) (-0.0721758, 2.39592) (-0.07204, 2.39812) (-0.0719669, 2.39936) (-0.0718909, 2.40075) (-0.0717679, 2.40281) (-0.0717417, 2.40328) (-0.0715925, 2.40598) (-0.0715783, 2.40625) (-0.0714433, 2.40887) (-0.0714037, 2.40969) (-0.0712941, 2.41209) (-0.0712479, 2.41313) (-0.071145, 2.41562) (-0.0711057, 2.41658) (-0.0709958, 2.4195) (-0.0709766, 2.42002) (-0.0708669, 2.42346) (-0.0708466, 2.4241) (-0.0707648, 2.42691) (-0.0706974, 2.42941) (-0.0706724, 2.43035) (-0.0705914, 2.43379) (-0.0705482, 2.4356) (-0.070509, 2.43724) (-0.0704346, 2.44068) (-0.0703991, 2.4422) (-0.0703564, 2.44412) (-0.0702883, 2.44757) (-0.0702499, 2.44922) (-0.070209, 2.45101) (-0.070141, 2.45445) (-0.0701007, 2.4562) (-0.0700621, 2.4579) (-0.0699918, 2.46134) (-0.0699515, 2.46312) (-0.0699147, 2.46478) (-0.069845, 2.46823) (-0.0698023, 2.47033) (-0.069775, 2.47167) (-0.0697098, 2.47511) (-0.0696532, 2.47817) (-0.0696458, 2.47856) (-0.0695852, 2.482) (-0.0695323, 2.48544) (-0.069504, 2.48711) (-0.0694741, 2.48889) (-0.0694253, 2.49233) (-0.0693817, 2.49577) (-0.0693548, 2.49776) (-0.0693344, 2.49922) (-0.0692933, 2.50266) (-0.0692546, 2.5061) (-0.0692157, 2.50954) (-0.0692056, 2.51055) (-0.0691798, 2.51299) (-0.0691508, 2.51643) (-0.0691196, 2.51987) (-0.069096, 2.52332) (-0.0690715, 2.52676) (-0.0690564, 2.52964) (-0.0690534, 2.5302) (-0.0690393, 2.53365) (-0.0690319, 2.53709) (-0.0690262, 2.54053) (-0.0690264, 2.54398) (-0.0690311, 2.54742) (-0.0690361, 2.55086) (-0.0690463, 2.55431) (-0.0690564, 2.5568) (-0.0690604, 2.55775) (-0.0690736, 2.56119) (-0.0690973, 2.56464) (-0.0691234, 2.56808) (-0.0691535, 2.57152) (-0.0692056, 2.57489) (-0.0692069, 2.57497) (-0.0692739, 2.57841) (-0.0693548, 2.58135) (-0.0693712, 2.58185) (-0.069504, 2.58512) (-0.0695123, 2.5853) (-0.0696532, 2.5877) (-0.0697211, 2.58874) (-0.0698023, 2.58983) (-0.0699515, 2.59137) (-0.0700254, 2.59218) (-0.0701007, 2.59294) (-0.0702499, 2.59435) (-0.0703722, 2.59562) (-0.0703991, 2.5959) (-0.0705482, 2.59746) (-0.0706773, 2.59907) (-0.0706974, 2.59932) (-0.0708466, 2.60136) (-0.07092, 2.60251) (-0.0709958, 2.60375) (-0.071118, 2.60595) (-0.071145, 2.60647) (-0.0712862, 2.6094) (-0.0712941, 2.60958) (-0.0714311, 2.61284) (-0.0714433, 2.61316) (-0.0715623, 2.61628) (-0.0715925, 2.61717) (-0.0716821, 2.61973) (-0.0717417, 2.62153) (-0.0718002, 2.62317) (-0.0718909, 2.62599) (-0.0719138, 2.62661) (-0.07204, 2.62997) (-0.072044, 2.63006) (-0.0721892, 2.63324) (-0.0722042, 2.6335) (-0.0723384, 2.63564) (-0.0724405, 2.63694) (-0.0724876, 2.63751) (-0.0726368, 2.63877) (-0.0727859, 2.63972) (-0.0729303, 2.64039) (-0.0729351, 2.64041) (-0.0730843, 2.64105) (-0.0732335, 2.64163) (-0.0733827, 2.64199) (-0.0735318, 2.6424) (-0.073681, 2.64273) (-0.0738302, 2.64311) (-0.0739794, 2.64342) (-0.0741286, 2.64353) (-0.0742778, 2.64356) (-0.0744269, 2.64349) (-0.0745761, 2.64331) (-0.0747253, 2.64281) (-0.0748745, 2.64239) (-0.0750237, 2.64185) (-0.0751728, 2.64117) (-0.075322, 2.64043) (-0.0753312, 2.64039) (-0.0754712, 2.63973) (-0.0756204, 2.63906) (-0.0757696, 2.63847) (-0.0759187, 2.63798) (-0.0760679, 2.63757) (-0.0762171, 2.63733) (-0.0763663, 2.63728) (-0.0765155, 2.63742) (-0.0766646, 2.63763) (-0.0768138, 2.63804) (-0.076963, 2.63837) (-0.0771122, 2.63865) (-0.0772614, 2.63886) (-0.0774105, 2.63885) (-0.0775597, 2.6387) (-0.0777089, 2.63838) (-0.0778581, 2.63773) (-0.0779843, 2.63694) (-0.0780073, 2.6368) (-0.0781564, 2.63574) (-0.0783056, 2.63451) (-0.0784033, 2.6335) (-0.0784548, 2.63295) (-0.078604, 2.63132) (-0.0787, 2.63006) (-0.0787532, 2.62937) (-0.0789023, 2.62753) (-0.0789639, 2.62661) (-0.0790515, 2.62535) (-0.0792007, 2.62326) (-0.0792068, 2.62317) (-0.0793499, 2.6211) (-0.0794407, 2.61973) (-0.0794991, 2.61889) (-0.0796482, 2.61687) (-0.0796895, 2.61628) (-0.0797974, 2.61485) (-0.0799466, 2.61286) (-0.0799484, 2.61284) (-0.0800958, 2.61108) (-0.0802354, 2.6094) (-0.080245, 2.6093) (-0.0803941, 2.60778) (-0.0805433, 2.60631) (-0.0805796, 2.60595) (-0.0806925, 2.60492) (-0.0808417, 2.60375) (-0.0809909, 2.60267) (-0.0810152, 2.60251) (-0.08114, 2.6017) (-0.0812892, 2.60087) (-0.0814384, 2.60011) (-0.0815876, 2.59934) (-0.0816404, 2.59907) (-0.0817368, 2.59857) (-0.0818859, 2.59781) (-0.0820351, 2.59699) (-0.0821843, 2.59614) (-0.0822614, 2.59562) (-0.0823335, 2.59513) (-0.0824827, 2.59405) (-0.0826318, 2.59281) (-0.0826957, 2.59218) (-0.082781, 2.59131) (-0.0829302, 2.5898) (-0.0830162, 2.58874) (-0.0830794, 2.58793) (-0.0832286, 2.58607) (-0.0832802, 2.5853) (-0.0833777, 2.5838) (-0.0834998, 2.58185) (-0.0835269, 2.5814) (-0.0836761, 2.57872) (-0.0836923, 2.57841) (-0.0838253, 2.5758) (-0.0838643, 2.57497) (-0.0839745, 2.57256) (-0.0840205, 2.57152) (-0.0841236, 2.56915) (-0.0841685, 2.56808) (-0.0842728, 2.56558) (-0.0843101, 2.56464) (-0.084422, 2.56175) (-0.0844434, 2.56119) (-0.0845712, 2.55797) (-0.0845795, 2.55775) (-0.0847143, 2.55431) (-0.0847204, 2.55416) (-0.084854, 2.55086) (-0.0848695, 2.55049) (-0.0849921, 2.54742) (-0.0850187, 2.54679) (-0.0851371, 2.54398) (-0.0851679, 2.54327) (-0.0852868, 2.54053) (-0.0853171, 2.53986) (-0.0854398, 2.53709) (-0.0854663, 2.5365) (-0.0855984, 2.53365) (-0.0856154, 2.53328) (-0.0857546, 2.5302) (-0.0857646, 2.52998) (-0.0859107, 2.52676) (-0.0859138, 2.52669) (-0.086063, 2.5234) (-0.086067, 2.52332) (-0.0862122, 2.52005) (-0.0862201, 2.51987) (-0.0863613, 2.51657) (-0.0863675, 2.51643) (-0.0865104, 2.51299) (-0.0865105, 2.51299) (-0.0866498, 2.50954) (-0.0866597, 2.50928) (-0.0867789, 2.5061) (-0.0868089, 2.50529) (-0.0869065, 2.50266) (-0.0869581, 2.50118) (-0.0870306, 2.49922) (-0.0871073, 2.49698) (-0.0871486, 2.49577) (-0.0872564, 2.49239) (-0.0872584, 2.49233) (-0.0873661, 2.48889) (-0.0874056, 2.48764) (-0.0874767, 2.48544) (-0.0875548, 2.48281) (-0.0875791, 2.482) (-0.0876788, 2.47856) (-0.087704, 2.47767) (-0.0877781, 2.47511) (-0.0878532, 2.4724) (-0.0878729, 2.47167) (-0.087961, 2.46823) (-0.0880023, 2.46666) (-0.0880496, 2.46478) (-0.0881281, 2.46134) (-0.0881515, 2.46031) (-0.0882062, 2.4579) (-0.0882782, 2.45445) (-0.0883007, 2.45335) (-0.0883491, 2.45101) (-0.0884137, 2.44757) (-0.0884499, 2.4457) (-0.0884798, 2.44412) (-0.0885362, 2.44068) (-0.088593, 2.43724) (-0.0885991, 2.43684) (-0.0886474, 2.43379) (-0.0886967, 2.43035) (-0.0887429, 2.42691) (-0.0887482, 2.42646) (-0.0887861, 2.42346) (-0.0888206, 2.42002) (-0.0888473, 2.41658) (-0.0888672, 2.41313) (-0.0888819, 2.40969) (-0.0888835, 2.40625) (-0.0888707, 2.40281) (-0.0888509, 2.39936) (-0.0888238, 2.39592) (-0.0887891, 2.39248) (-0.0887482, 2.38922) (-0.0887459, 2.38903) (-0.0887036, 2.38559) (-0.0886654, 2.38215) (-0.0886311, 2.3787) (-0.0885993, 2.37526) (-0.0885991, 2.37522) (-0.0885763, 2.37182) (-0.0885597, 2.36837) (-0.0885478, 2.36493) (-0.0885421, 2.36149) (-0.0885365, 2.35804) (-0.0885307, 2.3546) (-0.088522, 2.35116) (-0.0885133, 2.34771) (-0.0885027, 2.34427) (-0.0884894, 2.34083) (-0.0884702, 2.33738) (-0.0884499, 2.33463) (-0.0884447, 2.33394) (-0.0884156, 2.3305) (-0.0883844, 2.32705) (-0.0883478, 2.32361) (-0.0883007, 2.3205) (-0.0882957, 2.32017) (-0.0882361, 2.31672) (-0.0881694, 2.31328) (-0.0881515, 2.31256) (-0.0880856, 2.30984) (-0.0880023, 2.30672) (-0.0879933, 2.3064) (-0.0878898, 2.30295) (-0.0878532, 2.30189) (-0.0877688, 2.29951) (-0.087704, 2.29789) (-0.0876276, 2.29607) (-0.0875548, 2.29447) (-0.0874633, 2.29262) (-0.0874056, 2.29158) (-0.0872564, 2.28932) (-0.087246, 2.28918) (-0.0871073, 2.28745) (-0.0869581, 2.28596) (-0.0869308, 2.28574) (-0.0868089, 2.28479) (-0.0866597, 2.2839) (-0.0865105, 2.28323) (-0.0863613, 2.28257) (-0.0862811, 2.28229) (-0.0862122, 2.28204) (-0.086063, 2.28147) (-0.0859138, 2.2809) (-0.0857646, 2.28019) (-0.0856154, 2.27932) (-0.0855505, 2.27885) (-0.0854663, 2.27815) (-0.0853171, 2.2767) (-0.0852096, 2.27541) (-0.0851679, 2.27479) (-0.0850187, 2.27242) (-0.0849918, 2.27196) (-0.0848695, 2.26955) (-0.0848209, 2.26852) (-0.0847204, 2.26614) (-0.0846709, 2.26508) (-0.0845712, 2.26286) (-0.0845099, 2.26163) (-0.084422, 2.25998) (-0.0842893, 2.25819)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_c-sigma_R/1/.initial={(-0.0798079, 0.544402) (-0.0797974, 0.544399) (-0.0797952, 0.544402) (-0.0796482, 0.544593) (-0.0794991, 0.544846) (-0.0793499, 0.545161) (-0.0792007, 0.545641) (-0.0790515, 0.546192) (-0.0789023, 0.546925) (-0.0787814, 0.547657) (-0.0787532, 0.547824) (-0.078604, 0.54868) (-0.0784548, 0.549595) (-0.0783056, 0.550667) (-0.0782742, 0.550912) (-0.0781564, 0.551871) (-0.0780073, 0.553126) (-0.0779004, 0.554167) (-0.0778581, 0.554538) (-0.0777089, 0.555845) (-0.0775715, 0.557421) (-0.0775597, 0.557548) (-0.0774105, 0.559212) (-0.0773044, 0.560676) (-0.0772614, 0.561232) (-0.0771122, 0.563202) (-0.0770639, 0.563931) (-0.076963, 0.565501) (-0.0768662, 0.567186) (-0.0768138, 0.568106) (-0.0766899, 0.570441) (-0.0766646, 0.570905) (-0.0765161, 0.573696) (-0.0765155, 0.573709) (-0.0763663, 0.576878) (-0.0763629, 0.576951) (-0.0762223, 0.580206) (-0.0762171, 0.58033) (-0.0760913, 0.58346) (-0.0760679, 0.584062) (-0.0759617, 0.586715) (-0.0759187, 0.587854) (-0.0758367, 0.58997) (-0.0757696, 0.591965) (-0.0757236, 0.593225) (-0.0756204, 0.596323) (-0.0756153, 0.59648) (-0.0755149, 0.599735) (-0.0754712, 0.601252) (-0.0754154, 0.60299) (-0.0753267, 0.606245) (-0.075322, 0.606432) (-0.0752411, 0.6095) (-0.0751728, 0.612387) (-0.075164, 0.612754) (-0.0750979, 0.616009) (-0.0750466, 0.619264) (-0.0750237, 0.620562) (-0.0749866, 0.622519) (-0.0749475, 0.625774) (-0.074916, 0.629029) (-0.0748952, 0.632284) (-0.0748745, 0.634826) (-0.0748683, 0.635539) (-0.0748553, 0.638794) (-0.074849, 0.642048) (-0.0748417, 0.645303) (-0.0748393, 0.648558) (-0.0748413, 0.651813) (-0.0748458, 0.655068) (-0.0748486, 0.658323) (-0.0748522, 0.661578) (-0.0748546, 0.664833) (-0.0748576, 0.668087) (-0.0748641, 0.671342) (-0.0748733, 0.674597) (-0.0748745, 0.674776) (-0.0748939, 0.677852) (-0.0749086, 0.681107) (-0.0749281, 0.684362) (-0.0749573, 0.687617) (-0.0749922, 0.690872) (-0.0750237, 0.692668) (-0.0750482, 0.694127) (-0.075105, 0.697381) (-0.0751728, 0.700177) (-0.0751845, 0.700636) (-0.0752741, 0.703891) (-0.075322, 0.705199) (-0.0754014, 0.707146) (-0.0754712, 0.708655) (-0.0755669, 0.710401) (-0.0756204, 0.711347) (-0.0757696, 0.713366) (-0.0757938, 0.713656) (-0.0759187, 0.71509) (-0.0760679, 0.716362) (-0.0761274, 0.716911) (-0.0762171, 0.717774) (-0.0763663, 0.718664) (-0.0765155, 0.719451) (-0.0766152, 0.720166) (-0.0766646, 0.720539) (-0.0768138, 0.721232) (-0.076963, 0.721731) (-0.0771122, 0.722278) (-0.0772614, 0.72263) (-0.0774105, 0.722997) (-0.077544, 0.723421) (-0.0775597, 0.723469) (-0.0777089, 0.723602) (-0.0778581, 0.723682) (-0.0780073, 0.723531) (-0.0780671, 0.723421) (-0.0781564, 0.723254) (-0.0783056, 0.722858) (-0.0784548, 0.722544) (-0.078604, 0.722125) (-0.0787532, 0.721533) (-0.0789023, 0.721003) (-0.0790515, 0.720231) (-0.0790627, 0.720166) (-0.0792007, 0.719379) (-0.0793499, 0.718625) (-0.0794991, 0.717784) (-0.0796097, 0.716911) (-0.0796482, 0.716619) (-0.0797974, 0.715695) (-0.0799466, 0.714728) (-0.0800665, 0.713656) (-0.0800958, 0.713411) (-0.080245, 0.712307) (-0.0803941, 0.711056) (-0.0804593, 0.710401) (-0.0805433, 0.709614) (-0.0806925, 0.708333) (-0.0807973, 0.707146) (-0.0808417, 0.706713) (-0.0809909, 0.705358) (-0.0811151, 0.703891) (-0.08114, 0.703622) (-0.0812892, 0.702155) (-0.0814079, 0.700636) (-0.0814384, 0.700274) (-0.0815876, 0.698659) (-0.0816835, 0.697381) (-0.0817368, 0.696736) (-0.0818859, 0.694985) (-0.0819477, 0.694127) (-0.0820351, 0.692908) (-0.082182, 0.690872) (-0.0821843, 0.69084) (-0.0823335, 0.688652) (-0.0824005, 0.687617) (-0.0824827, 0.686383) (-0.0825961, 0.684362) (-0.0826318, 0.683733) (-0.082781, 0.681293) (-0.0827916, 0.681107) (-0.0829302, 0.678435) (-0.0829599, 0.677852) (-0.0830794, 0.675446) (-0.08312, 0.674597) (-0.0832286, 0.672119) (-0.0832614, 0.671342) (-0.0833777, 0.668569) (-0.0833962, 0.668087) (-0.0835109, 0.664833) (-0.0835269, 0.664411) (-0.0836311, 0.661578) (-0.0836761, 0.660258) (-0.083743, 0.658323) (-0.0838253, 0.655763) (-0.0838465, 0.655068) (-0.0839402, 0.651813) (-0.0839745, 0.65063) (-0.0840379, 0.648558) (-0.08412, 0.645303) (-0.0841236, 0.645156) (-0.0842017, 0.642048) (-0.0842701, 0.638794) (-0.0842728, 0.638648) (-0.0843354, 0.635539) (-0.0843853, 0.632284) (-0.084422, 0.629819) (-0.0844335, 0.629029) (-0.0844645, 0.625774) (-0.0844924, 0.622519) (-0.0845059, 0.619264) (-0.0845145, 0.616009) (-0.0845159, 0.612754) (-0.0845101, 0.6095) (-0.0845029, 0.606245) (-0.0844929, 0.60299) (-0.0844798, 0.599735) (-0.084464, 0.59648) (-0.0844521, 0.593225) (-0.0844363, 0.58997) (-0.084422, 0.588191) (-0.0844106, 0.586715) (-0.0843903, 0.58346) (-0.0843657, 0.580206) (-0.0843293, 0.576951) (-0.0842842, 0.573696) (-0.0842728, 0.573092) (-0.084221, 0.570441) (-0.0841455, 0.567186) (-0.0841236, 0.566409) (-0.0840502, 0.563931) (-0.0839745, 0.561893) (-0.0839277, 0.560676) (-0.0838253, 0.558428) (-0.0837747, 0.557421) (-0.0836761, 0.555609) (-0.0835852, 0.554167) (-0.0835269, 0.55333) (-0.0833777, 0.551674) (-0.0833061, 0.550912) (-0.0832286, 0.550134) (-0.0830794, 0.54901) (-0.0829302, 0.548215) (-0.0828176, 0.547657) (-0.082781, 0.547479) (-0.0826318, 0.547073) (-0.0824827, 0.546859) (-0.0823335, 0.546703) (-0.0821843, 0.546619) (-0.0820351, 0.546646) (-0.0818859, 0.546696) (-0.0817368, 0.546773) (-0.0815876, 0.546832) (-0.0814384, 0.54681) (-0.0812892, 0.546723) (-0.08114, 0.546518) (-0.0809909, 0.546342) (-0.0808417, 0.546051) (-0.0806925, 0.545772) (-0.0805433, 0.545414) (-0.0803941, 0.545129) (-0.080245, 0.544869) (-0.0800958, 0.544666) (-0.0799466, 0.544441) (-0.0798079, 0.544402)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_c-sigma_R/2/.initial={(-0.0835151, 0.466285) (-0.0833777, 0.466136) (-0.0832286, 0.466004) (-0.0830794, 0.465965) (-0.0829302, 0.466064) (-0.082781, 0.466197) (-0.0827281, 0.466285) (-0.0826318, 0.466431) (-0.0824827, 0.466846) (-0.0823335, 0.467282) (-0.0821843, 0.46784) (-0.0820351, 0.468485) (-0.0818859, 0.469288) (-0.0818422, 0.469539) (-0.0817368, 0.470086) (-0.0815876, 0.47092) (-0.0814384, 0.471859) (-0.0812942, 0.472794) (-0.0812892, 0.472825) (-0.08114, 0.47378) (-0.0809909, 0.474716) (-0.0808417, 0.475708) (-0.0807864, 0.476049) (-0.0806925, 0.476556) (-0.0805433, 0.477403) (-0.0803941, 0.478205) (-0.080245, 0.479007) (-0.0801808, 0.479304) (-0.0800958, 0.479658) (-0.0799466, 0.480282) (-0.0797974, 0.480846) (-0.0796482, 0.481401) (-0.0794991, 0.481902) (-0.0793499, 0.482466) (-0.0793206, 0.482559) (-0.0792007, 0.482911) (-0.0790515, 0.483362) (-0.0789023, 0.48384) (-0.0787532, 0.484317) (-0.078604, 0.484823) (-0.0784548, 0.485426) (-0.0783399, 0.485814) (-0.0783056, 0.485921) (-0.0781564, 0.486528) (-0.0780073, 0.487138) (-0.0778581, 0.48782) (-0.0777089, 0.488586) (-0.0776078, 0.489069) (-0.0775597, 0.489284) (-0.0774105, 0.49011) (-0.0772614, 0.490937) (-0.0771122, 0.4919) (-0.0770426, 0.492324) (-0.076963, 0.492782) (-0.0768138, 0.493734) (-0.0766646, 0.494736) (-0.076544, 0.495579) (-0.0765155, 0.49578) (-0.0763663, 0.496865) (-0.0762171, 0.497981) (-0.0761047, 0.498833) (-0.0760679, 0.499124) (-0.0759187, 0.500362) (-0.0757696, 0.501683) (-0.0757249, 0.502088) (-0.0756204, 0.503037) (-0.0754712, 0.504573) (-0.0753991, 0.505343) (-0.075322, 0.506124) (-0.0751728, 0.507931) (-0.0751215, 0.508598) (-0.0750237, 0.509771) (-0.0748745, 0.511799) (-0.0748708, 0.511853) (-0.0747253, 0.51392) (-0.0746503, 0.515108) (-0.0745761, 0.516214) (-0.0744338, 0.518363) (-0.0744269, 0.518463) (-0.0742778, 0.520833) (-0.0742291, 0.521618) (-0.0741286, 0.523104) (-0.0740166, 0.524873) (-0.0739794, 0.525428) (-0.0738302, 0.527725) (-0.0738033, 0.528127) (-0.073681, 0.529824) (-0.0735741, 0.531382) (-0.0735318, 0.531975) (-0.0733827, 0.534065) (-0.0733398, 0.534637) (-0.0732335, 0.535968) (-0.0730843, 0.537879) (-0.0730833, 0.537892) (-0.0729351, 0.539697) (-0.0728149, 0.541147) (-0.0727859, 0.541492) (-0.0726368, 0.543246) (-0.0725376, 0.544402) (-0.0724876, 0.544979) (-0.0723384, 0.546627) (-0.072248, 0.547657) (-0.0721892, 0.548343) (-0.07204, 0.550007) (-0.0719617, 0.550912) (-0.0718909, 0.551733) (-0.0717417, 0.553466) (-0.0716822, 0.554167) (-0.0715925, 0.555249) (-0.0714433, 0.557186) (-0.071425, 0.557421) (-0.0712941, 0.559121) (-0.0711822, 0.560676) (-0.071145, 0.561224) (-0.0709958, 0.563535) (-0.0709706, 0.563931) (-0.0708466, 0.565971) (-0.0707772, 0.567186) (-0.0706974, 0.568715) (-0.0706115, 0.570441) (-0.0705482, 0.571826) (-0.0704653, 0.573696) (-0.0703991, 0.575358) (-0.0703392, 0.576951) (-0.0702499, 0.579659) (-0.0702318, 0.580206) (-0.0701398, 0.58346) (-0.0701007, 0.585162) (-0.0700643, 0.586715) (-0.0700016, 0.58997) (-0.0699515, 0.593199) (-0.0699511, 0.593225) (-0.069921, 0.59648) (-0.0698967, 0.599735) (-0.0698924, 0.60299) (-0.069901, 0.606245) (-0.0699266, 0.6095) (-0.0699515, 0.612196) (-0.0699565, 0.612754) (-0.0700008, 0.616009) (-0.0700438, 0.619264) (-0.0700876, 0.622519) (-0.0701007, 0.624102) (-0.0701135, 0.625774) (-0.0701304, 0.629029) (-0.0701283, 0.632284) (-0.0701091, 0.635539) (-0.0701007, 0.636414) (-0.0700774, 0.638794) (-0.0700223, 0.642048) (-0.0699554, 0.645303) (-0.0699515, 0.645466) (-0.0698776, 0.648558) (-0.0698023, 0.651453) (-0.0697927, 0.651813) (-0.0696951, 0.655068) (-0.0696532, 0.656412) (-0.0695931, 0.658323) (-0.069504, 0.661285) (-0.0694949, 0.661578) (-0.0693915, 0.664833) (-0.0693548, 0.666069) (-0.0692949, 0.668087) (-0.0692056, 0.671292) (-0.0692042, 0.671342) (-0.0691192, 0.674597) (-0.0690564, 0.67734) (-0.0690445, 0.677852) (-0.0689716, 0.681107) (-0.0689083, 0.684362) (-0.0689073, 0.684424) (-0.0688529, 0.687617) (-0.0688038, 0.690872) (-0.0687581, 0.694046) (-0.0687569, 0.694127) (-0.0687223, 0.697381) (-0.0686855, 0.700636) (-0.0686616, 0.703891) (-0.0686442, 0.707146) (-0.0686418, 0.710401) (-0.0686601, 0.713656) (-0.0687095, 0.716911) (-0.0687581, 0.719236) (-0.0687808, 0.720166) (-0.0689073, 0.723282) (-0.0689135, 0.723421) (-0.0690564, 0.725955) (-0.0691046, 0.726675) (-0.0692056, 0.72802) (-0.0693352, 0.72993) (-0.0693548, 0.730198) (-0.069504, 0.732504) (-0.0695438, 0.733185) (-0.0696532, 0.735012) (-0.0697283, 0.73644) (-0.0698023, 0.737941) (-0.0698758, 0.739695) (-0.0699515, 0.741521) (-0.0700045, 0.74295) (-0.0701007, 0.745823) (-0.070113, 0.746205) (-0.0702187, 0.74946) (-0.0702499, 0.750519) (-0.0703105, 0.752715) (-0.0703991, 0.755905) (-0.0704009, 0.755969) (-0.0704933, 0.759224) (-0.0705482, 0.761289) (-0.0705828, 0.762479) (-0.0706837, 0.765734) (-0.0706974, 0.766198) (-0.0707904, 0.768989) (-0.0708466, 0.770853) (-0.0708954, 0.772244) (-0.0709958, 0.774861) (-0.0710259, 0.775499) (-0.071145, 0.778034) (-0.0711921, 0.778754) (-0.0712941, 0.780459) (-0.0714072, 0.782008) (-0.0714433, 0.782461) (-0.0715925, 0.784237) (-0.0717084, 0.785263) (-0.0717417, 0.785549) (-0.0718909, 0.786548) (-0.07204, 0.787696) (-0.0721892, 0.788502) (-0.0721921, 0.788518) (-0.0723384, 0.789339) (-0.0724876, 0.79028) (-0.0726368, 0.791516) (-0.0726725, 0.791773) (-0.0727859, 0.792538) (-0.0729351, 0.793886) (-0.0730605, 0.795028) (-0.0730843, 0.795228) (-0.0732335, 0.796648) (-0.0733827, 0.798185) (-0.0733922, 0.798283) (-0.0735318, 0.799607) (-0.073681, 0.801162) (-0.0737181, 0.801538) (-0.0738302, 0.8026) (-0.0739794, 0.80422) (-0.0740364, 0.804793) (-0.0741286, 0.805695) (-0.0742778, 0.807335) (-0.0743436, 0.808048) (-0.0744269, 0.80896) (-0.0745761, 0.810713) (-0.0746268, 0.811302) (-0.0747253, 0.812459) (-0.0748745, 0.814293) (-0.0748958, 0.814557) (-0.0750237, 0.816169) (-0.0751582, 0.817812) (-0.0751728, 0.818002) (-0.075322, 0.819994) (-0.0754122, 0.821067) (-0.0754712, 0.821824) (-0.0756204, 0.823786) (-0.0756672, 0.824322) (-0.0757696, 0.8255) (-0.0759187, 0.827111) (-0.0759721, 0.827577) (-0.0760679, 0.828441) (-0.0762171, 0.829656) (-0.0763663, 0.830719) (-0.0763908, 0.830832) (-0.0765155, 0.831422) (-0.0766646, 0.832107) (-0.0768138, 0.83253) (-0.076963, 0.832811) (-0.0771122, 0.832922) (-0.0772614, 0.832965) (-0.0774105, 0.832906) (-0.0775597, 0.832814) (-0.0777089, 0.832648) (-0.0778581, 0.832422) (-0.0780073, 0.83217) (-0.0781564, 0.831905) (-0.0783056, 0.831533) (-0.0784548, 0.831221) (-0.078604, 0.83093) (-0.0786493, 0.830832) (-0.0787532, 0.830606) (-0.0789023, 0.830171) (-0.0790515, 0.82962) (-0.0792007, 0.828997) (-0.0793499, 0.828361) (-0.0794991, 0.827661) (-0.079516, 0.827577) (-0.0796482, 0.826923) (-0.0797974, 0.825918) (-0.0799466, 0.825156) (-0.0800958, 0.824461) (-0.0801351, 0.824322) (-0.080245, 0.823946) (-0.0803941, 0.823468) (-0.0805433, 0.823141) (-0.0806925, 0.822864) (-0.0808417, 0.822831) (-0.0809909, 0.822829) (-0.08114, 0.822843) (-0.0812892, 0.822849) (-0.0814384, 0.822758) (-0.0815876, 0.822553) (-0.0817368, 0.822276) (-0.0818859, 0.821864) (-0.0820351, 0.821453) (-0.0821665, 0.821067) (-0.0821843, 0.821019) (-0.0823335, 0.820416) (-0.0824827, 0.819664) (-0.0826318, 0.818901) (-0.082781, 0.817972) (-0.082805, 0.817812) (-0.0829302, 0.817006) (-0.0830794, 0.815909) (-0.0832286, 0.814669) (-0.0832403, 0.814557) (-0.0833777, 0.813249) (-0.0835269, 0.811683) (-0.0835594, 0.811302) (-0.0836761, 0.809948) (-0.0838253, 0.808049) (-0.0838254, 0.808048) (-0.0839745, 0.805747) (-0.0840344, 0.804793) (-0.0841236, 0.803399) (-0.0842314, 0.801538) (-0.0842728, 0.800739) (-0.0843981, 0.798283) (-0.084422, 0.797788) (-0.0845509, 0.795028) (-0.0845712, 0.794573) (-0.0846907, 0.791773) (-0.0847204, 0.791058) (-0.0848233, 0.788518) (-0.0848695, 0.787316) (-0.0849485, 0.785263) (-0.0850187, 0.783279) (-0.0850663, 0.782008) (-0.0851679, 0.779178) (-0.0851829, 0.778754) (-0.0853004, 0.775499) (-0.0853171, 0.774985) (-0.0854031, 0.772244) (-0.0854663, 0.770147) (-0.085503, 0.768989) (-0.0856064, 0.765734) (-0.0856154, 0.765417) (-0.0856947, 0.762479) (-0.0857646, 0.759806) (-0.0857802, 0.759224) (-0.0858689, 0.755969) (-0.0859138, 0.754172) (-0.0859502, 0.752715) (-0.0860368, 0.74946) (-0.086063, 0.748422) (-0.0861179, 0.746205) (-0.0862076, 0.74295) (-0.0862122, 0.742786) (-0.0862916, 0.739695) (-0.0863613, 0.737153) (-0.0863814, 0.73644) (-0.0864799, 0.733185) (-0.0865105, 0.732187) (-0.0865761, 0.72993) (-0.0866597, 0.72713) (-0.0866734, 0.726675) (-0.0867793, 0.723421) (-0.0868089, 0.722525) (-0.0868829, 0.720166) (-0.0869581, 0.717738) (-0.0869841, 0.716911) (-0.0870918, 0.713656) (-0.0871073, 0.713162) (-0.0871914, 0.710401) (-0.0872564, 0.708186) (-0.0872875, 0.707146) (-0.0873875, 0.703891) (-0.0874056, 0.703268) (-0.087479, 0.700636) (-0.0875548, 0.697799) (-0.0875659, 0.697381) (-0.0876523, 0.694127) (-0.087704, 0.692) (-0.0877321, 0.690872) (-0.087814, 0.687617) (-0.0878532, 0.685973) (-0.0878926, 0.684362) (-0.087968, 0.681107) (-0.0880023, 0.679591) (-0.0880426, 0.677852) (-0.0881158, 0.674597) (-0.0881515, 0.672956) (-0.0881878, 0.671342) (-0.0882599, 0.668087) (-0.0883007, 0.666056) (-0.0883267, 0.664833) (-0.0883975, 0.661578) (-0.0884499, 0.658874) (-0.0884608, 0.658323) (-0.0885252, 0.655068) (-0.0885838, 0.651813) (-0.0885991, 0.65085) (-0.0886354, 0.648558) (-0.0886853, 0.645303) (-0.0887295, 0.642048) (-0.0887482, 0.640361) (-0.0887656, 0.638794) (-0.0888051, 0.635539) (-0.0888357, 0.632284) (-0.0888641, 0.629029) (-0.088892, 0.625774) (-0.0888974, 0.624921) (-0.0889127, 0.622519) (-0.0889332, 0.619264) (-0.0889516, 0.616009) (-0.0889624, 0.612754) (-0.0889696, 0.6095) (-0.0889702, 0.606245) (-0.0889657, 0.60299) (-0.0889537, 0.599735) (-0.0889288, 0.59648) (-0.0889015, 0.593225) (-0.0888974, 0.592875) (-0.088864, 0.58997) (-0.0888202, 0.586715) (-0.0887679, 0.58346) (-0.0887482, 0.582293) (-0.0887146, 0.580206) (-0.0886613, 0.576951) (-0.0886056, 0.573696) (-0.0885991, 0.573286) (-0.088557, 0.570441) (-0.0885133, 0.567186) (-0.0884714, 0.563931) (-0.0884499, 0.561725) (-0.0884403, 0.560676) (-0.0884096, 0.557421) (-0.0883854, 0.554167) (-0.0883639, 0.550912) (-0.0883444, 0.547657) (-0.0883244, 0.544402) (-0.0883078, 0.541147) (-0.0883007, 0.539552) (-0.0882935, 0.537892) (-0.0882718, 0.534637) (-0.0882469, 0.531382) (-0.0882197, 0.528127) (-0.0881806, 0.524873) (-0.0881515, 0.522581) (-0.0881393, 0.521618) (-0.088081, 0.518363) (-0.088007, 0.515108) (-0.0880023, 0.514933) (-0.087919, 0.511853) (-0.0878532, 0.509903) (-0.0878078, 0.508598) (-0.087704, 0.505962) (-0.0876787, 0.505343) (-0.0875548, 0.502667) (-0.0875273, 0.502088) (-0.0874056, 0.499798) (-0.0873534, 0.498833) (-0.0872564, 0.497145) (-0.0871552, 0.495579) (-0.0871073, 0.49485) (-0.0869581, 0.492546) (-0.0869421, 0.492324) (-0.0868089, 0.490566) (-0.0866841, 0.489069) (-0.0866597, 0.488783) (-0.0865105, 0.487034) (-0.0863922, 0.485814) (-0.0863613, 0.4855) (-0.0862122, 0.484002) (-0.086063, 0.482627) (-0.0860554, 0.482559) (-0.0859138, 0.481301) (-0.0857646, 0.480088) (-0.0856685, 0.479304) (-0.0856154, 0.47885) (-0.0854663, 0.477557) (-0.0853171, 0.476305) (-0.0852862, 0.476049) (-0.0851679, 0.475068) (-0.0850187, 0.473873) (-0.0848766, 0.472794) (-0.0848695, 0.472739) (-0.0847204, 0.471586) (-0.0845712, 0.470584) (-0.084422, 0.469652) (-0.0843991, 0.469539) (-0.0842728, 0.468911) (-0.0841236, 0.468128) (-0.0839745, 0.467499) (-0.0838253, 0.46703) (-0.0836761, 0.466591) (-0.0835269, 0.466297) (-0.0835151, 0.466285)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_c-tau/1/.initial={(-0.0790134, 0.324424) (-0.0789023, 0.324347) (-0.0787532, 0.324236) (-0.078604, 0.324173) (-0.0784548, 0.324109) (-0.0783056, 0.324071) (-0.0781564, 0.324052) (-0.0780073, 0.324014) (-0.0778581, 0.323989) (-0.0777089, 0.323972) (-0.0775597, 0.323956) (-0.0774105, 0.323953) (-0.0772614, 0.323945) (-0.0771122, 0.323954) (-0.076963, 0.323973) (-0.0768138, 0.324017) (-0.0766646, 0.324114) (-0.0765155, 0.324215) (-0.0763663, 0.324397) (-0.0763513, 0.324424) (-0.0762171, 0.324701) (-0.0761232, 0.324955) (-0.0760679, 0.32516) (-0.0759969, 0.325487) (-0.0759187, 0.325946) (-0.0759079, 0.326018) (-0.075845, 0.32655) (-0.0757864, 0.327081) (-0.0757696, 0.327254) (-0.0757368, 0.327613) (-0.0756854, 0.328144) (-0.0756204, 0.328667) (-0.0756192, 0.328675) (-0.0755493, 0.329207) (-0.0754712, 0.32969) (-0.0754633, 0.329738) (-0.0753628, 0.33027) (-0.075322, 0.330454) (-0.0752505, 0.330801) (-0.0751728, 0.331143) (-0.0751291, 0.331333) (-0.0750237, 0.331805) (-0.0750113, 0.331864) (-0.0748998, 0.332396) (-0.0748745, 0.332522) (-0.0747998, 0.332927) (-0.0747253, 0.3334) (-0.0747167, 0.333458) (-0.074649, 0.33399) (-0.0745977, 0.334521) (-0.0745761, 0.334864) (-0.0745647, 0.335053) (-0.0745399, 0.335584) (-0.0745313, 0.336116) (-0.0745364, 0.336647) (-0.0745521, 0.337179) (-0.0745761, 0.33771) (-0.0745761, 0.33771) (-0.0746139, 0.338241) (-0.0746542, 0.338773) (-0.0747092, 0.339304) (-0.0747253, 0.339445) (-0.0747695, 0.339836) (-0.0748393, 0.340367) (-0.0748745, 0.3406) (-0.0749201, 0.340899) (-0.0750094, 0.34143) (-0.0750237, 0.34151) (-0.0751047, 0.341961) (-0.0751728, 0.342302) (-0.0752117, 0.342493) (-0.0753206, 0.343024) (-0.075322, 0.343031) (-0.0754393, 0.343556) (-0.0754712, 0.343694) (-0.0755619, 0.344087) (-0.0756204, 0.344335) (-0.0756924, 0.344619) (-0.0757696, 0.34493) (-0.0758235, 0.34515) (-0.0759187, 0.345559) (-0.0759497, 0.345682) (-0.0760679, 0.346186) (-0.0760747, 0.346213) (-0.0762038, 0.346744) (-0.0762171, 0.346804) (-0.0763271, 0.347276) (-0.0763663, 0.347447) (-0.0764484, 0.347807) (-0.0765155, 0.348096) (-0.0765737, 0.348339) (-0.0766646, 0.34875) (-0.076694, 0.34887) (-0.0768138, 0.349373) (-0.0768209, 0.349402) (-0.076963, 0.349929) (-0.0769643, 0.349933) (-0.0771122, 0.350426) (-0.0771251, 0.350465) (-0.0772614, 0.35083) (-0.0773221, 0.350996) (-0.0774105, 0.351216) (-0.0775533, 0.351527) (-0.0775597, 0.351541) (-0.0777089, 0.351822) (-0.0778376, 0.352059) (-0.0778581, 0.352096) (-0.0780073, 0.352337) (-0.0781564, 0.352576) (-0.0781661, 0.35259) (-0.0783056, 0.352782) (-0.0784548, 0.352972) (-0.0785601, 0.353122) (-0.078604, 0.353183) (-0.0787532, 0.353386) (-0.0789023, 0.353576) (-0.0789625, 0.353653) (-0.0790515, 0.353769) (-0.0792007, 0.353951) (-0.0793499, 0.354134) (-0.0793947, 0.354185) (-0.0794991, 0.354305) (-0.0796482, 0.354476) (-0.0797974, 0.354627) (-0.0798935, 0.354716) (-0.0799466, 0.354766) (-0.0800958, 0.354908) (-0.080245, 0.355028) (-0.0803941, 0.355119) (-0.0805433, 0.355225) (-0.0806007, 0.355247) (-0.0806925, 0.355283) (-0.0808417, 0.355334) (-0.0809909, 0.355368) (-0.08114, 0.355388) (-0.0812892, 0.355368) (-0.0814384, 0.355319) (-0.0815876, 0.355255) (-0.0816, 0.355247) (-0.0817368, 0.355165) (-0.0818859, 0.355037) (-0.0820351, 0.354876) (-0.082155, 0.354716) (-0.0821843, 0.354674) (-0.0823335, 0.354428) (-0.0824552, 0.354185) (-0.0824827, 0.354125) (-0.0826318, 0.353802) (-0.0826902, 0.353653) (-0.082781, 0.353433) (-0.0829138, 0.353122) (-0.0829302, 0.353083) (-0.0830794, 0.352724) (-0.0831337, 0.35259) (-0.0832286, 0.352375) (-0.0833737, 0.352059) (-0.0833777, 0.35205) (-0.0835269, 0.351733) (-0.0836217, 0.351527) (-0.0836761, 0.351407) (-0.0838253, 0.351097) (-0.0838703, 0.350996) (-0.0839745, 0.350768) (-0.0841049, 0.350465) (-0.0841236, 0.350418) (-0.0842728, 0.350005) (-0.0842977, 0.349933) (-0.084422, 0.349531) (-0.0844573, 0.349402) (-0.0845712, 0.348907) (-0.0845794, 0.34887) (-0.0846681, 0.348339) (-0.0847204, 0.347904) (-0.0847319, 0.347807) (-0.0847749, 0.347276) (-0.0847963, 0.346744) (-0.0848029, 0.346213) (-0.0847949, 0.345682) (-0.0847747, 0.34515) (-0.0847417, 0.344619) (-0.0847204, 0.344324) (-0.0847034, 0.344087) (-0.0846558, 0.343556) (-0.0845974, 0.343024) (-0.0845712, 0.342816) (-0.0845311, 0.342493) (-0.0844647, 0.341961) (-0.084422, 0.341652) (-0.0843891, 0.34143) (-0.0843129, 0.340899) (-0.0842728, 0.340638) (-0.0842291, 0.340367) (-0.0841491, 0.339836) (-0.0841236, 0.339662) (-0.0840698, 0.339304) (-0.0839963, 0.338773) (-0.0839745, 0.338604) (-0.0839281, 0.338241) (-0.083865, 0.33771) (-0.0838253, 0.337282) (-0.0838155, 0.337179) (-0.0837589, 0.336647) (-0.0837128, 0.336116) (-0.0836761, 0.335617) (-0.0836738, 0.335584) (-0.08362, 0.335053) (-0.0835671, 0.334521) (-0.0835269, 0.334149) (-0.0835103, 0.33399) (-0.0834387, 0.333458) (-0.0833777, 0.333063) (-0.0833569, 0.332927) (-0.0832593, 0.332396) (-0.0832286, 0.332253) (-0.0831503, 0.331864) (-0.0830794, 0.331567) (-0.0830212, 0.331333) (-0.0829302, 0.330994) (-0.0828756, 0.330801) (-0.082781, 0.330504) (-0.0827063, 0.33027) (-0.0826318, 0.330057) (-0.0825077, 0.329738) (-0.0824827, 0.329677) (-0.0823335, 0.329339) (-0.0822744, 0.329207) (-0.0821843, 0.329022) (-0.0820351, 0.328745) (-0.0819951, 0.328675) (-0.0818859, 0.32849) (-0.0817368, 0.328254) (-0.081664, 0.328144) (-0.0815876, 0.328022) (-0.0814384, 0.327814) (-0.0812975, 0.327613) (-0.0812892, 0.327601) (-0.08114, 0.327386) (-0.0809909, 0.327175) (-0.0809297, 0.327081) (-0.0808417, 0.326942) (-0.0806925, 0.326734) (-0.0805703, 0.32655) (-0.0805433, 0.326508) (-0.0803941, 0.32626) (-0.080245, 0.326028) (-0.0802391, 0.326018) (-0.0800958, 0.325795) (-0.0799466, 0.325563) (-0.0798956, 0.325487) (-0.0797974, 0.325332) (-0.0796482, 0.325133) (-0.0795159, 0.324955) (-0.0794991, 0.324932) (-0.0793499, 0.324752) (-0.0792007, 0.324599) (-0.0790515, 0.32445) (-0.0790134, 0.324424)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_c-tau/2/.initial={(-0.078264, 0.310606) (-0.0781564, 0.310521) (-0.0780073, 0.310414) (-0.0778581, 0.31031) (-0.0777089, 0.31023) (-0.0775597, 0.310161) (-0.0774105, 0.310118) (-0.0772614, 0.310095) (-0.0771122, 0.310089) (-0.076963, 0.310103) (-0.0768138, 0.310143) (-0.0766646, 0.310195) (-0.0765155, 0.310267) (-0.0763663, 0.310345) (-0.0762171, 0.310427) (-0.0760679, 0.310507) (-0.0759187, 0.310585) (-0.0758782, 0.310606) (-0.0757696, 0.31066) (-0.0756204, 0.310713) (-0.0754712, 0.310763) (-0.075322, 0.310804) (-0.0751728, 0.310832) (-0.0750237, 0.310861) (-0.0748745, 0.310889) (-0.0747253, 0.310913) (-0.0745761, 0.310934) (-0.0744269, 0.31096) (-0.0742778, 0.310995) (-0.0741286, 0.311026) (-0.0739794, 0.311074) (-0.0738367, 0.311138) (-0.0738302, 0.311141) (-0.073681, 0.311205) (-0.0735318, 0.311275) (-0.0733827, 0.311362) (-0.0732335, 0.311456) (-0.0730843, 0.311563) (-0.0729504, 0.311669) (-0.0729351, 0.311681) (-0.0727859, 0.311785) (-0.0726368, 0.311906) (-0.0724876, 0.312025) (-0.0723384, 0.312139) (-0.072269, 0.312201) (-0.0721892, 0.312273) (-0.07204, 0.312405) (-0.0718909, 0.31255) (-0.0717417, 0.312711) (-0.0717234, 0.312732) (-0.0715925, 0.312893) (-0.0714433, 0.313106) (-0.0713509, 0.313264) (-0.0712941, 0.313366) (-0.071145, 0.313664) (-0.0710895, 0.313795) (-0.0709958, 0.314038) (-0.0708912, 0.314327) (-0.0708466, 0.314454) (-0.0707172, 0.314858) (-0.0706974, 0.31492) (-0.0705572, 0.315389) (-0.0705482, 0.315418) (-0.0703992, 0.315921) (-0.0703991, 0.315921) (-0.0702499, 0.316397) (-0.0702332, 0.316452) (-0.0701007, 0.316871) (-0.0700665, 0.316984) (-0.0699515, 0.317349) (-0.0698982, 0.317515) (-0.0698023, 0.317834) (-0.0697377, 0.318047) (-0.0696532, 0.318344) (-0.0695901, 0.318578) (-0.069504, 0.31892) (-0.0694591, 0.31911) (-0.0693548, 0.319592) (-0.0693446, 0.319641) (-0.0692512, 0.320172) (-0.0692056, 0.320466) (-0.0691705, 0.320704) (-0.0691078, 0.321235) (-0.069058, 0.321767) (-0.0690564, 0.321785) (-0.0690144, 0.322298) (-0.0689873, 0.32283) (-0.0689674, 0.323361) (-0.0689577, 0.323892) (-0.0689572, 0.324424) (-0.0689661, 0.324955) (-0.0689825, 0.325487) (-0.0690035, 0.326018) (-0.0690284, 0.32655) (-0.0690564, 0.327001) (-0.0690612, 0.327081) (-0.0690936, 0.327613) (-0.0691301, 0.328144) (-0.069166, 0.328675) (-0.0692037, 0.329207) (-0.0692056, 0.329237) (-0.0692376, 0.329738) (-0.0692717, 0.33027) (-0.0693024, 0.330801) (-0.0693278, 0.331333) (-0.0693548, 0.331854) (-0.0693553, 0.331864) (-0.0693744, 0.332396) (-0.0693892, 0.332927) (-0.0694086, 0.333458) (-0.0694258, 0.33399) (-0.0694511, 0.334521) (-0.0694795, 0.335053) (-0.069504, 0.335363) (-0.0695209, 0.335584) (-0.0695731, 0.336116) (-0.0696354, 0.336647) (-0.0696532, 0.336772) (-0.0697131, 0.337179) (-0.069799, 0.33771) (-0.0698023, 0.337729) (-0.0698928, 0.338241) (-0.0699515, 0.338564) (-0.0699876, 0.338773) (-0.0700875, 0.339304) (-0.0701007, 0.339373) (-0.0701883, 0.339836) (-0.0702499, 0.340179) (-0.0702817, 0.340367) (-0.0703748, 0.340899) (-0.0703991, 0.341041) (-0.0704638, 0.34143) (-0.0705479, 0.341961) (-0.0705482, 0.341964) (-0.0706243, 0.342493) (-0.0706974, 0.343012) (-0.0706991, 0.343024) (-0.0707699, 0.343556) (-0.0708371, 0.344087) (-0.0708466, 0.344161) (-0.070905, 0.344619) (-0.0709736, 0.34515) (-0.0709958, 0.345319) (-0.0710439, 0.345682) (-0.0711182, 0.346213) (-0.071145, 0.346398) (-0.0711969, 0.346744) (-0.07128, 0.347276) (-0.0712941, 0.347358) (-0.0713726, 0.347807) (-0.0714433, 0.348186) (-0.0714716, 0.348339) (-0.0715815, 0.34887) (-0.0715925, 0.348921) (-0.0716984, 0.349402) (-0.0717417, 0.349581) (-0.0718294, 0.349933) (-0.0718909, 0.350171) (-0.071965, 0.350465) (-0.07204, 0.350745) (-0.0721054, 0.350996) (-0.0721892, 0.3513) (-0.0722513, 0.351527) (-0.0723384, 0.351842) (-0.0723967, 0.352059) (-0.0724876, 0.352395) (-0.0725365, 0.35259) (-0.0726368, 0.352977) (-0.072671, 0.353122) (-0.0727859, 0.353585) (-0.0728019, 0.353653) (-0.0729213, 0.354185) (-0.0729351, 0.354244) (-0.0730383, 0.354716) (-0.0730843, 0.35493) (-0.0731477, 0.355247) (-0.0732335, 0.355665) (-0.0732562, 0.355779) (-0.0733622, 0.35631) (-0.0733827, 0.356412) (-0.0734694, 0.356842) (-0.0735318, 0.357147) (-0.0735776, 0.357373) (-0.073681, 0.357851) (-0.0736925, 0.357905) (-0.0738104, 0.358436) (-0.0738302, 0.358522) (-0.0739386, 0.358968) (-0.0739794, 0.359135) (-0.0740756, 0.359499) (-0.0741286, 0.359694) (-0.0742255, 0.36003) (-0.0742778, 0.36021) (-0.0743885, 0.360562) (-0.0744269, 0.36068) (-0.0745746, 0.361093) (-0.0745761, 0.361098) (-0.0747253, 0.361498) (-0.0747794, 0.361625) (-0.0748745, 0.361855) (-0.0750134, 0.362156) (-0.0750237, 0.362179) (-0.0751728, 0.362496) (-0.0752724, 0.362688) (-0.075322, 0.362787) (-0.0754712, 0.363067) (-0.0755576, 0.363219) (-0.0756204, 0.363338) (-0.0757696, 0.363619) (-0.0758447, 0.363751) (-0.0759187, 0.36389) (-0.0760679, 0.364173) (-0.0761273, 0.364282) (-0.0762171, 0.364465) (-0.0763663, 0.36477) (-0.0763879, 0.364813) (-0.0765155, 0.365101) (-0.0766229, 0.365345) (-0.0766646, 0.365446) (-0.0768138, 0.365803) (-0.0768453, 0.365876) (-0.076963, 0.366175) (-0.0770509, 0.366408) (-0.0771122, 0.36657) (-0.0772533, 0.366939) (-0.0772614, 0.366962) (-0.0774105, 0.36734) (-0.0774631, 0.367471) (-0.0775597, 0.36772) (-0.0776829, 0.368002) (-0.0777089, 0.36806) (-0.0778581, 0.368369) (-0.077947, 0.368533) (-0.0780073, 0.368637) (-0.0781564, 0.36886) (-0.0783056, 0.369045) (-0.0783229, 0.369065) (-0.0784548, 0.369211) (-0.078604, 0.369341) (-0.0787532, 0.369464) (-0.0789023, 0.36956) (-0.0789524, 0.369596) (-0.0790515, 0.369663) (-0.0792007, 0.369745) (-0.0793499, 0.369833) (-0.0794991, 0.369919) (-0.0796482, 0.370004) (-0.0797974, 0.370091) (-0.0798549, 0.370128) (-0.0799466, 0.370186) (-0.0800958, 0.370275) (-0.080245, 0.37038) (-0.0803941, 0.370482) (-0.0805433, 0.370588) (-0.0806353, 0.370659) (-0.0806925, 0.370705) (-0.0808417, 0.370812) (-0.0809909, 0.370945) (-0.08114, 0.371069) (-0.0812866, 0.371191) (-0.0812892, 0.371193) (-0.0814384, 0.371333) (-0.0815876, 0.371476) (-0.0817368, 0.371616) (-0.0818559, 0.371722) (-0.0818859, 0.371751) (-0.0820351, 0.371885) (-0.0821843, 0.372002) (-0.0823335, 0.372116) (-0.0824827, 0.372193) (-0.0826318, 0.372245) (-0.0826804, 0.372254) (-0.082781, 0.372272) (-0.0829302, 0.37226) (-0.082952, 0.372254) (-0.0830794, 0.372216) (-0.0832286, 0.372134) (-0.0833777, 0.372007) (-0.0835269, 0.371851) (-0.0836259, 0.371722) (-0.0836761, 0.371661) (-0.0838253, 0.37145) (-0.0839745, 0.371207) (-0.0839835, 0.371191) (-0.0841236, 0.370938) (-0.0842605, 0.370659) (-0.0842728, 0.370634) (-0.084422, 0.370307) (-0.0844933, 0.370128) (-0.0845712, 0.369929) (-0.0846895, 0.369596) (-0.0847204, 0.369512) (-0.0848661, 0.369065) (-0.0848695, 0.369054) (-0.0850187, 0.368588) (-0.0850355, 0.368533) (-0.0851679, 0.368101) (-0.0851987, 0.368002) (-0.0853171, 0.367632) (-0.0853688, 0.367471) (-0.0854663, 0.367175) (-0.0855505, 0.366939) (-0.0856154, 0.366763) (-0.0857482, 0.366408) (-0.0857646, 0.366366) (-0.0859138, 0.365995) (-0.085962, 0.365876) (-0.086063, 0.365628) (-0.0861783, 0.365345) (-0.0862122, 0.365263) (-0.0863613, 0.364903) (-0.0863971, 0.364813) (-0.0865105, 0.364511) (-0.0865985, 0.364282) (-0.0866597, 0.364112) (-0.0867804, 0.363751) (-0.0868089, 0.363666) (-0.0869464, 0.363219) (-0.0869581, 0.36318) (-0.0870969, 0.362688) (-0.0871073, 0.362648) (-0.0872331, 0.362156) (-0.0872564, 0.362056) (-0.0873553, 0.361625) (-0.0874056, 0.361391) (-0.0874664, 0.361093) (-0.0875548, 0.360652) (-0.0875718, 0.360562) (-0.087666, 0.36003) (-0.087704, 0.359796) (-0.0877531, 0.359499) (-0.0878359, 0.358968) (-0.0878532, 0.358854) (-0.0879166, 0.358436) (-0.0879897, 0.357905) (-0.0880023, 0.357808) (-0.0880606, 0.357373) (-0.0881247, 0.356842) (-0.0881515, 0.356603) (-0.0881835, 0.35631) (-0.0882372, 0.355779) (-0.0882838, 0.355247) (-0.0883007, 0.355045) (-0.0883291, 0.354716) (-0.0883684, 0.354185) (-0.088406, 0.353653) (-0.0884378, 0.353122) (-0.0884499, 0.352926) (-0.0884717, 0.35259) (-0.0885044, 0.352059) (-0.0885391, 0.351527) (-0.0885742, 0.350996) (-0.0885991, 0.350643) (-0.0886129, 0.350465) (-0.0886543, 0.349933) (-0.0886999, 0.349402) (-0.0887416, 0.34887) (-0.0887482, 0.348792) (-0.0887901, 0.348339) (-0.0888333, 0.347807) (-0.0888729, 0.347276) (-0.0888974, 0.346875) (-0.0889054, 0.346744) (-0.088932, 0.346213) (-0.0889486, 0.345682) (-0.0889593, 0.34515) (-0.0889616, 0.344619) (-0.0889575, 0.344087) (-0.0889474, 0.343556) (-0.0889297, 0.343024) (-0.0889076, 0.342493) (-0.0888974, 0.342316) (-0.0888775, 0.341961) (-0.0888413, 0.34143) (-0.0888003, 0.340899) (-0.0887535, 0.340367) (-0.0887482, 0.340315) (-0.0887016, 0.339836) (-0.0886425, 0.339304) (-0.0885991, 0.338929) (-0.0885817, 0.338773) (-0.088517, 0.338241) (-0.0884499, 0.337729) (-0.0884475, 0.33771) (-0.088381, 0.337179) (-0.088309, 0.336647) (-0.0883007, 0.336585) (-0.0882381, 0.336116) (-0.088168, 0.335584) (-0.0881515, 0.335463) (-0.0880964, 0.335053) (-0.0880246, 0.334521) (-0.0880023, 0.334355) (-0.087953, 0.33399) (-0.087876, 0.333458) (-0.0878532, 0.333304) (-0.0877959, 0.332927) (-0.0877099, 0.332396) (-0.087704, 0.33236) (-0.0876163, 0.331864) (-0.0875548, 0.33155) (-0.0875129, 0.331333) (-0.0874056, 0.330844) (-0.0873957, 0.330801) (-0.0872693, 0.33027) (-0.0872564, 0.33022) (-0.0871291, 0.329738) (-0.0871073, 0.32966) (-0.0869773, 0.329207) (-0.0869581, 0.329143) (-0.086812, 0.328675) (-0.0868089, 0.328665) (-0.0866597, 0.328185) (-0.086647, 0.328144) (-0.0865105, 0.327709) (-0.0864804, 0.327613) (-0.0863613, 0.327224) (-0.0863166, 0.327081) (-0.0862122, 0.326733) (-0.0861586, 0.32655) (-0.086063, 0.326217) (-0.0860077, 0.326018) (-0.0859138, 0.325667) (-0.0858669, 0.325487) (-0.0857646, 0.325086) (-0.0857328, 0.324955) (-0.0856154, 0.32448) (-0.0856019, 0.324424) (-0.0854794, 0.323892) (-0.0854663, 0.323834) (-0.0853608, 0.323361) (-0.0853171, 0.323173) (-0.0852394, 0.32283) (-0.0851679, 0.322507) (-0.0851215, 0.322298) (-0.0850187, 0.32186) (-0.0849973, 0.321767) (-0.0848755, 0.321235) (-0.0848695, 0.32121) (-0.0847513, 0.320704) (-0.0847204, 0.320576) (-0.0846198, 0.320172) (-0.0845712, 0.319987) (-0.0844815, 0.319641) (-0.084422, 0.319417) (-0.0843366, 0.31911) (-0.0842728, 0.318889) (-0.0841809, 0.318578) (-0.0841236, 0.318391) (-0.0840133, 0.318047) (-0.0839745, 0.317937) (-0.0838253, 0.317537) (-0.0838172, 0.317515) (-0.0836761, 0.317159) (-0.0835966, 0.316984) (-0.0835269, 0.316837) (-0.0833777, 0.316533) (-0.0833349, 0.316452) (-0.0832286, 0.316262) (-0.0830794, 0.316009) (-0.0830237, 0.315921) (-0.0829302, 0.315778) (-0.082781, 0.315547) (-0.0826754, 0.315389) (-0.0826318, 0.315326) (-0.0824827, 0.31511) (-0.0823335, 0.314897) (-0.0823058, 0.314858) (-0.0821843, 0.314682) (-0.0820351, 0.314458) (-0.0819452, 0.314327) (-0.0818859, 0.314238) (-0.0817368, 0.314006) (-0.0815927, 0.313795) (-0.0815876, 0.313787) (-0.0814384, 0.313557) (-0.0812892, 0.313333) (-0.0812409, 0.313264) (-0.08114, 0.313113) (-0.0809909, 0.312899) (-0.0808698, 0.312732) (-0.0808417, 0.312692) (-0.0806925, 0.312504) (-0.0805433, 0.312327) (-0.0804255, 0.312201) (-0.0803941, 0.312167) (-0.080245, 0.312024) (-0.0800958, 0.311894) (-0.0799466, 0.311781) (-0.0797974, 0.31168) (-0.0797811, 0.311669) (-0.0796482, 0.311578) (-0.0794991, 0.311488) (-0.0793499, 0.311389) (-0.0792007, 0.3113) (-0.0790515, 0.311201) (-0.0789644, 0.311138) (-0.0789023, 0.311092) (-0.0787532, 0.310987) (-0.078604, 0.310866) (-0.0784548, 0.310749) (-0.0783056, 0.310638) (-0.078264, 0.310606)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_c-mean_R/1/.initial={(0.0336795, 2.37182) (0.0338192, 2.37078) (0.0339637, 2.36997) (0.0341082, 2.36937) (0.0342528, 2.36886) (0.0343973, 2.36866) (0.0345418, 2.36885) (0.0346863, 2.36922) (0.0348308, 2.36964) (0.0349753, 2.37024) (0.0351198, 2.37087) (0.0352643, 2.37155) (0.0353134, 2.37182) (0.0354088, 2.37231) (0.0355533, 2.37315) (0.0356978, 2.37399) (0.0358423, 2.37484) (0.0359179, 2.37526) (0.0359868, 2.37564) (0.0361313, 2.37652) (0.0362758, 2.37748) (0.0364204, 2.37832) (0.0364797, 2.3787) (0.0365649, 2.37924) (0.0367094, 2.38018) (0.0368539, 2.3812) (0.0369869, 2.38215) (0.0369984, 2.38223) (0.0371429, 2.38345) (0.0372874, 2.38475) (0.0373801, 2.38559) (0.0374319, 2.38605) (0.0375764, 2.38753) (0.0377209, 2.38902) (0.0377216, 2.38903) (0.0378654, 2.39067) (0.0380099, 2.39243) (0.0380138, 2.39248) (0.0381544, 2.39424) (0.0382887, 2.39592) (0.0382989, 2.39605) (0.0384434, 2.39815) (0.0385292, 2.39936) (0.038588, 2.4002) (0.0387325, 2.40233) (0.0387642, 2.40281) (0.038877, 2.40454) (0.0389815, 2.40625) (0.0390215, 2.40693) (0.039166, 2.40935) (0.039185, 2.40969) (0.0393105, 2.41202) (0.0393698, 2.41313) (0.039455, 2.41485) (0.0395396, 2.41658) (0.0395995, 2.41794) (0.0396889, 2.42002) (0.039744, 2.42144) (0.039822, 2.42346) (0.0398885, 2.4254) (0.0399397, 2.42691) (0.040033, 2.42987) (0.0400478, 2.43035) (0.0401392, 2.43379) (0.0401775, 2.43544) (0.0402208, 2.43724) (0.0403014, 2.44068) (0.040322, 2.44177) (0.0403678, 2.44412) (0.0404368, 2.44757) (0.0404665, 2.44914) (0.0405015, 2.45101) (0.0405656, 2.45445) (0.040611, 2.45699) (0.0406281, 2.4579) (0.0406891, 2.46134) (0.0407552, 2.46478) (0.0407556, 2.4648) (0.0408144, 2.46823) (0.0408769, 2.47167) (0.0409001, 2.47307) (0.0409328, 2.47511) (0.0409819, 2.47856) (0.041035, 2.482) (0.0410446, 2.48303) (0.0410658, 2.48544) (0.0410937, 2.48889) (0.0411149, 2.49233) (0.0411268, 2.49577) (0.041127, 2.49922) (0.0411178, 2.50266) (0.0411004, 2.5061) (0.0410729, 2.50954) (0.0410446, 2.51265) (0.0410413, 2.51299) (0.0409884, 2.51643) (0.0409352, 2.51987) (0.0409001, 2.52217) (0.0408807, 2.52332) (0.0408057, 2.52676) (0.0407556, 2.52922) (0.0407342, 2.5302) (0.0406421, 2.53365) (0.040611, 2.53477) (0.0405421, 2.53709) (0.0404665, 2.53939) (0.0404266, 2.54053) (0.040322, 2.54323) (0.0402899, 2.54398) (0.0401775, 2.54607) (0.0401037, 2.54742) (0.040033, 2.54853) (0.0398885, 2.55069) (0.0398738, 2.55086) (0.039744, 2.55217) (0.0395995, 2.55355) (0.0395098, 2.55431) (0.039455, 2.55473) (0.0393105, 2.55562) (0.039166, 2.55649) (0.0390215, 2.5572) (0.0389014, 2.55775) (0.038877, 2.55786) (0.0387325, 2.55837) (0.038588, 2.55882) (0.0384434, 2.55921) (0.0382989, 2.55965) (0.0381544, 2.55998) (0.0380099, 2.56026) (0.0378654, 2.5605) (0.0377209, 2.5607) (0.0375764, 2.56083) (0.0374319, 2.56075) (0.0372874, 2.56057) (0.0371429, 2.56031) (0.0369984, 2.55991) (0.0368539, 2.55933) (0.0367094, 2.55864) (0.0365649, 2.55792) (0.0365388, 2.55775) (0.0364204, 2.55699) (0.0362758, 2.556) (0.0361313, 2.55492) (0.0360594, 2.55431) (0.0359868, 2.55369) (0.0358423, 2.55244) (0.0356978, 2.55109) (0.0356752, 2.55086) (0.0355533, 2.54963) (0.0354088, 2.54812) (0.035345, 2.54742) (0.0352643, 2.54652) (0.0351198, 2.5448) (0.035053, 2.54398) (0.0349753, 2.54297) (0.0348308, 2.54107) (0.0347926, 2.54053) (0.0346863, 2.539) (0.0345545, 2.53709) (0.0345418, 2.53689) (0.0343973, 2.53439) (0.0343542, 2.53365) (0.0342528, 2.53182) (0.0341651, 2.5302) (0.0341082, 2.52912) (0.0339887, 2.52676) (0.0339637, 2.52624) (0.0338229, 2.52332) (0.0338192, 2.52323) (0.0336747, 2.51992) (0.0336727, 2.51987) (0.0335302, 2.51661) (0.0335224, 2.51643) (0.0333857, 2.51328) (0.033373, 2.51299) (0.0332412, 2.5099) (0.0332258, 2.50954) (0.0330967, 2.50655) (0.0330768, 2.5061) (0.0329522, 2.50336) (0.0329189, 2.50266) (0.0328077, 2.50022) (0.0327601, 2.49922) (0.0326632, 2.49716) (0.0325929, 2.49577) (0.0325187, 2.49423) (0.0324257, 2.49233) (0.0323742, 2.49128) (0.0322415, 2.48889) (0.0322297, 2.48865) (0.0320852, 2.48562) (0.0320757, 2.48544) (0.0319406, 2.48265) (0.0319068, 2.482) (0.0317961, 2.47956) (0.0317486, 2.47856) (0.0316516, 2.47618) (0.0316054, 2.47511) (0.0315071, 2.4724) (0.0314804, 2.47167) (0.0313733, 2.46823) (0.0313626, 2.46775) (0.0313035, 2.46478) (0.0312427, 2.46134) (0.0312181, 2.4582) (0.0312161, 2.4579) (0.0312009, 2.45445) (0.0311973, 2.45101) (0.0312051, 2.44757) (0.0312115, 2.44412) (0.0312181, 2.44173) (0.031221, 2.44068) (0.0312259, 2.43724) (0.031235, 2.43379) (0.0312477, 2.43035) (0.0312595, 2.42691) (0.0312698, 2.42346) (0.0312768, 2.42002) (0.0312904, 2.41658) (0.0313055, 2.41313) (0.0313281, 2.40969) (0.0313578, 2.40625) (0.0313626, 2.40586) (0.0314044, 2.40281) (0.0314679, 2.39936) (0.0315071, 2.39784) (0.0315617, 2.39592) (0.0316516, 2.39318) (0.0316804, 2.39248) (0.0317961, 2.39042) (0.0318737, 2.38903) (0.0319406, 2.38803) (0.0320852, 2.38612) (0.0321326, 2.38559) (0.0322297, 2.38464) (0.0323742, 2.38334) (0.032503, 2.38215) (0.0325187, 2.382) (0.0326632, 2.38089) (0.0328077, 2.37967) (0.0329217, 2.3787) (0.0329522, 2.37843) (0.0330967, 2.37721) (0.0332412, 2.37567) (0.0332895, 2.37526) (0.0333857, 2.37448) (0.0335302, 2.37321) (0.0336747, 2.37185) (0.0336795, 2.37182)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_c-mean_R/2/.initial={(0.030003, 2.26852) (0.0300621, 2.26791) (0.0302066, 2.26671) (0.0303511, 2.26588) (0.0304956, 2.26537) (0.0306401, 2.2651) (0.0307846, 2.26508) (0.0309291, 2.26526) (0.0310736, 2.26556) (0.0312181, 2.26598) (0.0313626, 2.26659) (0.0315071, 2.26721) (0.0316516, 2.26788) (0.031772, 2.26852) (0.0317961, 2.26864) (0.0319406, 2.26937) (0.0320852, 2.27014) (0.0322297, 2.2708) (0.0323742, 2.2714) (0.0325099, 2.27196) (0.0325187, 2.272) (0.0326632, 2.27242) (0.0328077, 2.27272) (0.0329522, 2.27298) (0.0330967, 2.27313) (0.0332412, 2.27312) (0.0333857, 2.27297) (0.0335302, 2.27272) (0.0336747, 2.27247) (0.0338192, 2.2721) (0.0338751, 2.27196) (0.0339637, 2.27172) (0.0341082, 2.27122) (0.0342528, 2.27085) (0.0343973, 2.27051) (0.0345418, 2.27018) (0.0346863, 2.26996) (0.0348308, 2.26981) (0.0349753, 2.26979) (0.0351198, 2.26988) (0.0352643, 2.27007) (0.0354088, 2.27037) (0.0355533, 2.27072) (0.0356978, 2.27113) (0.0358423, 2.27172) (0.0359007, 2.27196) (0.0359868, 2.27231) (0.0361313, 2.27293) (0.0362758, 2.2738) (0.0364204, 2.27462) (0.0365361, 2.27541) (0.0365649, 2.2756) (0.0367094, 2.27663) (0.0368539, 2.27782) (0.0369676, 2.27885) (0.0369984, 2.27913) (0.0371429, 2.28048) (0.0372874, 2.28202) (0.037312, 2.28229) (0.0374319, 2.28355) (0.0375764, 2.28531) (0.0376108, 2.28574) (0.0377209, 2.28703) (0.0378654, 2.28892) (0.0378845, 2.28918) (0.0380099, 2.29077) (0.0381476, 2.29262) (0.0381544, 2.29271) (0.0382989, 2.29473) (0.0383954, 2.29607) (0.0384434, 2.29671) (0.038588, 2.29874) (0.0386389, 2.29951) (0.0387325, 2.3009) (0.0388722, 2.30295) (0.038877, 2.30302) (0.0390215, 2.30521) (0.0391009, 2.3064) (0.039166, 2.3074) (0.0393105, 2.30977) (0.0393145, 2.30984) (0.039455, 2.31211) (0.0395255, 2.31328) (0.0395995, 2.31455) (0.0397221, 2.31672) (0.039744, 2.31713) (0.0398885, 2.31983) (0.0399058, 2.32017) (0.040033, 2.32262) (0.0400834, 2.32361) (0.0401775, 2.32559) (0.0402475, 2.32705) (0.040322, 2.3287) (0.0404044, 2.3305) (0.0404665, 2.33193) (0.0405534, 2.33394) (0.040611, 2.33535) (0.0406945, 2.33738) (0.0407556, 2.33895) (0.0408295, 2.34083) (0.0409001, 2.34261) (0.0409634, 2.34427) (0.0410446, 2.34638) (0.0410957, 2.34771) (0.0411891, 2.35018) (0.0412264, 2.35116) (0.0413336, 2.35396) (0.0413588, 2.3546) (0.0414781, 2.35764) (0.0414947, 2.35804) (0.0416226, 2.36112) (0.041638, 2.36149) (0.0417671, 2.36445) (0.0417888, 2.36493) (0.0419116, 2.36759) (0.0419499, 2.36837) (0.0420561, 2.37049) (0.0421241, 2.37182) (0.0422006, 2.37333) (0.0423022, 2.37526) (0.0423451, 2.37604) (0.0424896, 2.37865) (0.0424927, 2.3787) (0.0426341, 2.38115) (0.0426946, 2.38215) (0.0427786, 2.3836) (0.0428945, 2.38559) (0.0429232, 2.38608) (0.0430677, 2.38867) (0.0430886, 2.38903) (0.0432122, 2.39121) (0.0432819, 2.39248) (0.0433567, 2.39398) (0.0434496, 2.39592) (0.0435012, 2.39704) (0.0436035, 2.39936) (0.0436457, 2.4004) (0.0437385, 2.40281) (0.0437902, 2.40421) (0.0438614, 2.40625) (0.0439347, 2.40864) (0.0439646, 2.40969) (0.0440582, 2.41313) (0.0440792, 2.41404) (0.0441355, 2.41658) (0.0442043, 2.42002) (0.0442237, 2.42126) (0.0442577, 2.42346) (0.0443079, 2.42691) (0.0443465, 2.43035) (0.0443682, 2.43292) (0.0443758, 2.43379) (0.0444043, 2.43724) (0.044431, 2.44068) (0.0444592, 2.44412) (0.0444853, 2.44757) (0.0445127, 2.45064) (0.0445162, 2.45101) (0.0445557, 2.45445) (0.0446029, 2.4579) (0.0446512, 2.46134) (0.0446572, 2.46169) (0.0447106, 2.46478) (0.0447757, 2.46823) (0.0448017, 2.46948) (0.0448473, 2.47167) (0.0449214, 2.47511) (0.0449463, 2.47619) (0.0450013, 2.47856) (0.0450808, 2.482) (0.0450908, 2.48243) (0.045164, 2.48544) (0.0452353, 2.48852) (0.045244, 2.48889) (0.0453328, 2.49233) (0.0453798, 2.49448) (0.0454081, 2.49577) (0.045489, 2.49922) (0.0455243, 2.50081) (0.0455651, 2.50266) (0.0456365, 2.5061) (0.0456688, 2.50783) (0.0457022, 2.50954) (0.0457692, 2.51299) (0.0458133, 2.51573) (0.0458248, 2.51643) (0.0458799, 2.51987) (0.0459235, 2.52332) (0.0459578, 2.52671) (0.0459583, 2.52676) (0.0459795, 2.5302) (0.0459908, 2.53365) (0.0459863, 2.53709) (0.0459628, 2.54053) (0.0459578, 2.54102) (0.0459272, 2.54398) (0.0458681, 2.54742) (0.0458133, 2.54971) (0.0457847, 2.55086) (0.0456777, 2.55431) (0.0456688, 2.55456) (0.045553, 2.55775) (0.0455243, 2.55845) (0.0454107, 2.56119) (0.0453798, 2.56189) (0.0452582, 2.56464) (0.0452353, 2.56513) (0.0451045, 2.56808) (0.0450908, 2.56838) (0.0449579, 2.57152) (0.0449463, 2.57181) (0.0448229, 2.57497) (0.0448017, 2.57553) (0.0447008, 2.57841) (0.0446572, 2.57969) (0.0445838, 2.58185) (0.0445127, 2.58405) (0.0444734, 2.5853) (0.0443682, 2.58872) (0.0443677, 2.58874) (0.0442625, 2.59218) (0.0442237, 2.59351) (0.0441584, 2.59562) (0.0440792, 2.59807) (0.0440462, 2.59907) (0.0439347, 2.60218) (0.0439221, 2.60251) (0.0437902, 2.60575) (0.0437811, 2.60595) (0.0436457, 2.60875) (0.0436104, 2.6094) (0.0435012, 2.61133) (0.0434005, 2.61284) (0.0433567, 2.61342) (0.0432122, 2.61528) (0.0431189, 2.61628) (0.0430677, 2.61681) (0.0429232, 2.61816) (0.0427786, 2.61931) (0.042717, 2.61973) (0.0426341, 2.62026) (0.0424896, 2.62108) (0.0423451, 2.62182) (0.0422006, 2.6224) (0.0420561, 2.6229) (0.0419467, 2.62317) (0.0419116, 2.62326) (0.0417671, 2.62368) (0.0416226, 2.62403) (0.0414781, 2.62431) (0.0413336, 2.62457) (0.0411891, 2.62494) (0.0410446, 2.62532) (0.0409001, 2.62574) (0.0407556, 2.62624) (0.0406609, 2.62661) (0.040611, 2.62683) (0.0404665, 2.62772) (0.040322, 2.6288) (0.0401775, 2.62997) (0.040169, 2.63006) (0.040033, 2.63155) (0.0398885, 2.63336) (0.0398778, 2.6335) (0.039744, 2.63552) (0.0396484, 2.63694) (0.0395995, 2.63768) (0.039455, 2.64002) (0.039431, 2.64039) (0.0393105, 2.6424) (0.0392066, 2.64383) (0.039166, 2.64436) (0.0390215, 2.64615) (0.0388945, 2.64727) (0.038877, 2.64742) (0.0387325, 2.64852) (0.038588, 2.64912) (0.0384434, 2.64955) (0.0382989, 2.64962) (0.0381544, 2.64943) (0.0380099, 2.64909) (0.0378654, 2.64857) (0.0377209, 2.64796) (0.0375871, 2.64727) (0.0375764, 2.64722) (0.0374319, 2.6464) (0.0372874, 2.64543) (0.0371429, 2.64442) (0.0370635, 2.64383) (0.0369984, 2.64335) (0.0368539, 2.64221) (0.0367094, 2.64101) (0.0366356, 2.64039) (0.0365649, 2.63978) (0.0364204, 2.63848) (0.0362758, 2.63712) (0.0362551, 2.63694) (0.0361313, 2.63592) (0.0359868, 2.63453) (0.0358797, 2.6335) (0.0358423, 2.63313) (0.0356978, 2.63178) (0.0355533, 2.63042) (0.0355118, 2.63006) (0.0354088, 2.6292) (0.0352643, 2.62793) (0.0351198, 2.62668) (0.0351119, 2.62661) (0.0349753, 2.62557) (0.0348308, 2.62431) (0.0346912, 2.62317) (0.0346863, 2.62313) (0.0345418, 2.62207) (0.0343973, 2.62083) (0.0342642, 2.61973) (0.0342528, 2.61964) (0.0341082, 2.61846) (0.0339637, 2.61719) (0.033868, 2.61628) (0.0338192, 2.61585) (0.0336747, 2.6145) (0.0335302, 2.61301) (0.0335136, 2.61284) (0.0333857, 2.61161) (0.0332412, 2.61005) (0.0331809, 2.6094) (0.0330967, 2.60849) (0.0329522, 2.60681) (0.032882, 2.60595) (0.0328077, 2.60505) (0.0326632, 2.60321) (0.0326121, 2.60251) (0.0325187, 2.60123) (0.0323742, 2.59918) (0.0323669, 2.59907) (0.0322297, 2.59708) (0.032134, 2.59562) (0.0320852, 2.59486) (0.0319406, 2.59246) (0.0319249, 2.59218) (0.0317961, 2.58996) (0.031728, 2.58874) (0.0316516, 2.58736) (0.0315427, 2.5853) (0.0315071, 2.58458) (0.0313736, 2.58185) (0.0313626, 2.58163) (0.0312181, 2.57856) (0.0312111, 2.57841) (0.0310736, 2.57543) (0.0310529, 2.57497) (0.0309291, 2.57219) (0.0308995, 2.57152) (0.0307846, 2.56897) (0.0307455, 2.56808) (0.0306401, 2.56572) (0.0305912, 2.56464) (0.0304956, 2.56253) (0.0304326, 2.56119) (0.0303511, 2.5595) (0.0302649, 2.55775) (0.0302066, 2.55659) (0.0300909, 2.55431) (0.0300621, 2.55377) (0.0299176, 2.55107) (0.0299062, 2.55086) (0.029773, 2.54856) (0.0297071, 2.54742) (0.0296285, 2.5461) (0.0294999, 2.54398) (0.029484, 2.54372) (0.0293395, 2.54141) (0.0292853, 2.54053) (0.029195, 2.53907) (0.0290751, 2.53709) (0.0290505, 2.53668) (0.028906, 2.53425) (0.0288725, 2.53365) (0.0287615, 2.53169) (0.0286767, 2.5302) (0.028617, 2.52908) (0.0284995, 2.52676) (0.0284725, 2.5262) (0.0283394, 2.52332) (0.028328, 2.52305) (0.028195, 2.51987) (0.0281835, 2.51958) (0.0280646, 2.51643) (0.028039, 2.51567) (0.0279506, 2.51299) (0.0278945, 2.51109) (0.0278507, 2.50954) (0.0277618, 2.5061) (0.02775, 2.50559) (0.0276823, 2.50266) (0.0276108, 2.49922) (0.0276054, 2.49893) (0.0275471, 2.49577) (0.0274854, 2.49233) (0.0274609, 2.49084) (0.027429, 2.48889) (0.0273766, 2.48544) (0.0273263, 2.482) (0.0273164, 2.48132) (0.0272766, 2.47856) (0.0272284, 2.47511) (0.0271792, 2.47167) (0.0271719, 2.47116) (0.0271293, 2.46823) (0.0270802, 2.46478) (0.0270281, 2.46134) (0.0270274, 2.4613) (0.0269769, 2.4579) (0.0269201, 2.45445) (0.0268829, 2.452) (0.0268676, 2.45101) (0.026812, 2.44757) (0.0267534, 2.44412) (0.0267384, 2.44322) (0.0266955, 2.44068) (0.0266364, 2.43724) (0.0265939, 2.4346) (0.0265805, 2.43379) (0.0265224, 2.43035) (0.0264673, 2.42691) (0.0264494, 2.42574) (0.026414, 2.42346) (0.0263648, 2.42002) (0.0263179, 2.41658) (0.0263049, 2.41555) (0.0262737, 2.41313) (0.0262341, 2.40969) (0.0261965, 2.40625) (0.0261631, 2.40281) (0.0261604, 2.40252) (0.02613, 2.39936) (0.0261003, 2.39592) (0.0260704, 2.39248) (0.0260455, 2.38903) (0.0260224, 2.38559) (0.0260159, 2.38428) (0.0260047, 2.38215) (0.0259896, 2.3787) (0.0259808, 2.37526) (0.0259833, 2.37182) (0.0259939, 2.36837) (0.0260145, 2.36493) (0.0260159, 2.36479) (0.0260478, 2.36149) (0.0260953, 2.35804) (0.0261551, 2.3546) (0.0261604, 2.35429) (0.0262115, 2.35116) (0.0262853, 2.34771) (0.0263049, 2.34669) (0.0263495, 2.34427) (0.026421, 2.34083) (0.0264494, 2.33927) (0.0264827, 2.33738) (0.026545, 2.33394) (0.0265939, 2.33096) (0.0266013, 2.3305) (0.0266567, 2.32705) (0.026713, 2.32361) (0.0267384, 2.32206) (0.0267698, 2.32017) (0.0268335, 2.31672) (0.0268829, 2.31425) (0.0269035, 2.31328) (0.0269863, 2.30984) (0.0270274, 2.30829) (0.0270853, 2.3064) (0.0271719, 2.304) (0.0272131, 2.30295) (0.0273164, 2.30066) (0.0273769, 2.29951) (0.0274609, 2.29811) (0.0276026, 2.29607) (0.0276054, 2.29603) (0.02775, 2.29435) (0.0278945, 2.29297) (0.0279337, 2.29262) (0.028039, 2.29174) (0.0281835, 2.29071) (0.028328, 2.28968) (0.0284006, 2.28918) (0.0284725, 2.28867) (0.028617, 2.2876) (0.0287615, 2.28633) (0.0288206, 2.28574) (0.028906, 2.28486) (0.0290505, 2.28316) (0.0291141, 2.28229) (0.029195, 2.28113) (0.0293382, 2.27885) (0.0293395, 2.27883) (0.029484, 2.27631) (0.0295357, 2.27541) (0.0296285, 2.27379) (0.029743, 2.27196) (0.029773, 2.2715) (0.0299176, 2.26947) (0.030003, 2.26852)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_c-sigma_R/1/.initial={(0.033823, 0.544402) (0.0339637, 0.543819) (0.0341082, 0.543374) (0.0342528, 0.543028) (0.0343973, 0.542828) (0.0345418, 0.542742) (0.0346863, 0.542686) (0.0348308, 0.542682) (0.0349753, 0.54272) (0.0351198, 0.542795) (0.0352643, 0.542888) (0.0354088, 0.542965) (0.0355533, 0.543103) (0.0356978, 0.543193) (0.0358423, 0.543359) (0.0359868, 0.543462) (0.0361313, 0.543636) (0.0362758, 0.543852) (0.0364204, 0.544066) (0.0365649, 0.544319) (0.0366023, 0.544402) (0.0367094, 0.544633) (0.0368539, 0.544953) (0.0369984, 0.545354) (0.0371429, 0.545837) (0.0372874, 0.546528) (0.0374319, 0.547246) (0.0375049, 0.547657) (0.0375764, 0.548046) (0.0377209, 0.548797) (0.0378654, 0.549863) (0.0380011, 0.550912) (0.0380099, 0.550978) (0.0381544, 0.552042) (0.0382989, 0.553412) (0.0383797, 0.554167) (0.0384434, 0.554764) (0.038588, 0.556327) (0.0386837, 0.557421) (0.0387325, 0.557979) (0.038877, 0.559761) (0.0389514, 0.560676) (0.0390215, 0.561573) (0.039166, 0.56388) (0.0391695, 0.563931) (0.0393105, 0.566154) (0.0393711, 0.567186) (0.039455, 0.568661) (0.0395485, 0.570441) (0.0395995, 0.571486) (0.0397026, 0.573696) (0.039744, 0.574658) (0.0398426, 0.576951) (0.0398885, 0.578127) (0.0399694, 0.580206) (0.040033, 0.582009) (0.0400856, 0.58346) (0.0401775, 0.586272) (0.0401919, 0.586715) (0.040295, 0.58997) (0.040322, 0.590961) (0.0403897, 0.593225) (0.0404665, 0.596276) (0.0404717, 0.59648) (0.0405592, 0.599735) (0.040611, 0.602263) (0.0406258, 0.60299) (0.040696, 0.606245) (0.0407485, 0.6095) (0.0407556, 0.609936) (0.0408036, 0.612754) (0.0408522, 0.616009) (0.0408787, 0.619264) (0.0409001, 0.621563) (0.0409095, 0.622519) (0.0409306, 0.625774) (0.0409451, 0.629029) (0.0409498, 0.632284) (0.040944, 0.635539) (0.0409295, 0.638794) (0.0409085, 0.642048) (0.0409001, 0.642883) (0.0408762, 0.645303) (0.0408435, 0.648558) (0.0407895, 0.651813) (0.0407556, 0.653706) (0.0407327, 0.655068) (0.0406733, 0.658323) (0.040611, 0.661245) (0.0406043, 0.661578) (0.0405324, 0.664833) (0.0404665, 0.667507) (0.040453, 0.668087) (0.0403794, 0.671342) (0.040322, 0.673656) (0.0402994, 0.674597) (0.0402215, 0.677852) (0.0401775, 0.679603) (0.0401414, 0.681107) (0.0400633, 0.684362) (0.040033, 0.685599) (0.0399853, 0.687617) (0.0399017, 0.690872) (0.0398885, 0.691397) (0.0398149, 0.694127) (0.039744, 0.69624) (0.0397078, 0.697381) (0.0395995, 0.700555) (0.0395965, 0.700636) (0.0394592, 0.703891) (0.039455, 0.703982) (0.0393105, 0.706939) (0.0392993, 0.707146) (0.039166, 0.709404) (0.0391012, 0.710401) (0.0390215, 0.711636) (0.038877, 0.713403) (0.0388548, 0.713656) (0.0387325, 0.715101) (0.038588, 0.716346) (0.0385178, 0.716911) (0.0384434, 0.717534) (0.0382989, 0.718564) (0.0381544, 0.719284) (0.0380099, 0.719874) (0.0379346, 0.720166) (0.0378654, 0.720441) (0.0377209, 0.720845) (0.0375764, 0.721258) (0.0374319, 0.721555) (0.0372874, 0.721834) (0.0371429, 0.722093) (0.0369984, 0.722359) (0.0368539, 0.722628) (0.0367094, 0.722802) (0.0365649, 0.72301) (0.0364204, 0.723353) (0.0363875, 0.723421) (0.0362758, 0.723652) (0.0361313, 0.723902) (0.0359868, 0.724174) (0.0358423, 0.724428) (0.0356978, 0.724598) (0.0355533, 0.724705) (0.0354088, 0.724723) (0.0352643, 0.724611) (0.0351198, 0.724383) (0.0349753, 0.724054) (0.0348308, 0.723685) (0.0347592, 0.723421) (0.0346863, 0.723151) (0.0345418, 0.722651) (0.0343973, 0.721887) (0.0342528, 0.72093) (0.0341407, 0.720166) (0.0341082, 0.71994) (0.0339637, 0.719013) (0.0338192, 0.717702) (0.0337343, 0.716911) (0.0336747, 0.716375) (0.0335302, 0.714934) (0.0334278, 0.713656) (0.0333857, 0.713167) (0.0332412, 0.711329) (0.0331736, 0.710401) (0.0330967, 0.709352) (0.032971, 0.707146) (0.0329522, 0.70682) (0.0328077, 0.70423) (0.0327894, 0.703891) (0.0326632, 0.701284) (0.032633, 0.700636) (0.0325187, 0.698098) (0.0324871, 0.697381) (0.0323742, 0.694664) (0.0323512, 0.694127) (0.0322297, 0.690893) (0.0322288, 0.690872) (0.0321049, 0.687617) (0.0320852, 0.687053) (0.031986, 0.684362) (0.0319406, 0.683023) (0.0318677, 0.681107) (0.0317961, 0.678836) (0.0317626, 0.677852) (0.0316553, 0.674597) (0.0316516, 0.674471) (0.0315553, 0.671342) (0.0315071, 0.669601) (0.0314608, 0.668087) (0.0313792, 0.664833) (0.0313626, 0.6641) (0.0312977, 0.661578) (0.0312335, 0.658323) (0.0312181, 0.657446) (0.0311713, 0.655068) (0.0311238, 0.651813) (0.0310876, 0.648558) (0.0310736, 0.647085) (0.0310549, 0.645303) (0.0310366, 0.642048) (0.0310255, 0.638794) (0.0310274, 0.635539) (0.0310421, 0.632284) (0.0310736, 0.629062) (0.0310739, 0.629029) (0.0311075, 0.625774) (0.0311525, 0.622519) (0.0312155, 0.619264) (0.0312181, 0.619141) (0.0312813, 0.616009) (0.0313555, 0.612754) (0.0313626, 0.612471) (0.0314315, 0.6095) (0.0315071, 0.606477) (0.0315122, 0.606245) (0.0315922, 0.60299) (0.0316516, 0.600951) (0.0316817, 0.599735) (0.0317651, 0.59648) (0.0317961, 0.595356) (0.0318464, 0.593225) (0.0319307, 0.58997) (0.0319406, 0.589577) (0.0320075, 0.586715) (0.0320852, 0.58382) (0.0320934, 0.58346) (0.0321701, 0.580206) (0.0322297, 0.577965) (0.0322527, 0.576951) (0.032329, 0.573696) (0.0323742, 0.571982) (0.0324104, 0.570441) (0.0324958, 0.567186) (0.0325187, 0.566322) (0.0325796, 0.563931) (0.0326632, 0.561363) (0.0326842, 0.560676) (0.0328017, 0.557421) (0.0328077, 0.557265) (0.0329376, 0.554167) (0.0329522, 0.553875) (0.0330967, 0.551274) (0.0331203, 0.550912) (0.0332412, 0.549072) (0.0333692, 0.547657) (0.0333857, 0.547501) (0.0335302, 0.546136) (0.0336747, 0.545108) (0.0338192, 0.544418) (0.033823, 0.544402)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_c-sigma_R/2/.initial={(0.032763, 0.472794) (0.0328077, 0.472542) (0.0329522, 0.472084) (0.0330967, 0.471526) (0.0332412, 0.471215) (0.0333857, 0.470878) (0.0335302, 0.470755) (0.0336747, 0.470765) (0.0338192, 0.470913) (0.0339637, 0.471221) (0.0341082, 0.4715) (0.0342528, 0.471888) (0.0343973, 0.472256) (0.0345418, 0.47261) (0.0345968, 0.472794) (0.0346863, 0.473083) (0.0348308, 0.473401) (0.0349753, 0.473664) (0.0351198, 0.473801) (0.0352643, 0.473874) (0.0354088, 0.473858) (0.0355533, 0.473737) (0.0356978, 0.473583) (0.0358423, 0.473315) (0.0359868, 0.47295) (0.0360364, 0.472794) (0.0361313, 0.472491) (0.0362758, 0.472209) (0.0364204, 0.471845) (0.0365649, 0.471498) (0.0367094, 0.471272) (0.0368539, 0.471077) (0.0369984, 0.470985) (0.0371429, 0.471013) (0.0372874, 0.471183) (0.0374319, 0.471428) (0.0375764, 0.471807) (0.0377209, 0.472245) (0.0378654, 0.472709) (0.0378829, 0.472794) (0.0380099, 0.473374) (0.0381544, 0.47401) (0.0382989, 0.474839) (0.0384434, 0.475588) (0.0385158, 0.476049) (0.038588, 0.476492) (0.0387325, 0.477359) (0.038877, 0.478403) (0.0390052, 0.479304) (0.0390215, 0.479418) (0.039166, 0.480521) (0.0393105, 0.481747) (0.039403, 0.482559) (0.039455, 0.483005) (0.0395995, 0.484304) (0.039744, 0.485682) (0.0397564, 0.485814) (0.0398885, 0.487202) (0.040033, 0.488758) (0.0400598, 0.489069) (0.0401775, 0.490411) (0.040322, 0.492055) (0.0403435, 0.492324) (0.0404665, 0.493888) (0.0406007, 0.495579) (0.040611, 0.495707) (0.0407556, 0.497618) (0.0408445, 0.498833) (0.0409001, 0.499547) (0.0410446, 0.50155) (0.0410816, 0.502088) (0.0411891, 0.503578) (0.0413065, 0.505343) (0.0413336, 0.505743) (0.0414781, 0.507955) (0.0415181, 0.508598) (0.0416226, 0.51021) (0.0417224, 0.511853) (0.0417671, 0.51257) (0.0419116, 0.514882) (0.0419244, 0.515108) (0.0420561, 0.517471) (0.0421081, 0.518363) (0.0422006, 0.519918) (0.0422973, 0.521618) (0.0423451, 0.522431) (0.0424896, 0.524862) (0.0424902, 0.524873) (0.0426341, 0.52733) (0.0426832, 0.528127) (0.0427786, 0.529654) (0.0428853, 0.531382) (0.0429232, 0.531988) (0.0430677, 0.534179) (0.0430983, 0.534637) (0.0432122, 0.536396) (0.04331, 0.537892) (0.0433567, 0.538579) (0.0435012, 0.540682) (0.043532, 0.541147) (0.0436457, 0.542945) (0.04374, 0.544402) (0.0437902, 0.545151) (0.0439347, 0.54739) (0.043951, 0.547657) (0.0440792, 0.549975) (0.0441312, 0.550912) (0.0442237, 0.552661) (0.0443038, 0.554167) (0.0443682, 0.555493) (0.0444598, 0.557421) (0.0445127, 0.558592) (0.0446066, 0.560676) (0.0446572, 0.561912) (0.0447421, 0.563931) (0.0448017, 0.565402) (0.0448738, 0.567186) (0.0449463, 0.569274) (0.0449876, 0.570441) (0.0450908, 0.573407) (0.0451007, 0.573696) (0.0451911, 0.576951) (0.0452353, 0.578652) (0.0452763, 0.580206) (0.0453478, 0.58346) (0.0453798, 0.585124) (0.0454101, 0.586715) (0.0454564, 0.58997) (0.0454863, 0.593225) (0.0455103, 0.59648) (0.0455243, 0.599493) (0.0455254, 0.599735) (0.0455284, 0.60299) (0.0455243, 0.605221) (0.0455224, 0.606245) (0.0455068, 0.6095) (0.0454876, 0.612754) (0.0454642, 0.616009) (0.0454422, 0.619264) (0.0454127, 0.622519) (0.0453819, 0.625774) (0.0453798, 0.625964) (0.0453451, 0.629029) (0.0453152, 0.632284) (0.0452869, 0.635539) (0.0452602, 0.638794) (0.0452486, 0.642048) (0.0452353, 0.644787) (0.0452328, 0.645303) (0.045222, 0.648558) (0.0452199, 0.651813) (0.0452227, 0.655068) (0.0452287, 0.658323) (0.0452353, 0.660962) (0.0452369, 0.661578) (0.045244, 0.664833) (0.0452497, 0.668087) (0.0452491, 0.671342) (0.0452411, 0.674597) (0.0452353, 0.675678) (0.0452238, 0.677852) (0.0452014, 0.681107) (0.0451718, 0.684362) (0.0451311, 0.687617) (0.0450908, 0.69053) (0.0450862, 0.690872) (0.0450271, 0.694127) (0.0449706, 0.697381) (0.0449463, 0.698552) (0.0449012, 0.700636) (0.0448396, 0.703891) (0.0448017, 0.705672) (0.0447711, 0.707146) (0.0447094, 0.710401) (0.0446572, 0.713176) (0.0446492, 0.713656) (0.0445893, 0.716911) (0.0445342, 0.720166) (0.0445127, 0.721191) (0.0444679, 0.723421) (0.0444085, 0.726675) (0.0443682, 0.728718) (0.0443462, 0.72993) (0.0442812, 0.733185) (0.0442237, 0.735747) (0.0442095, 0.73644) (0.0441338, 0.739695) (0.0440792, 0.741816) (0.0440513, 0.74295) (0.0439631, 0.746205) (0.0439347, 0.747155) (0.0438651, 0.74946) (0.0437902, 0.751636) (0.0437508, 0.752715) (0.0436457, 0.755537) (0.0436286, 0.755969) (0.0435012, 0.7589) (0.0434861, 0.759224) (0.0433567, 0.761859) (0.043323, 0.762479) (0.0432122, 0.764426) (0.0431349, 0.765734) (0.0430677, 0.766859) (0.042935, 0.768989) (0.0429232, 0.769174) (0.0427786, 0.771152) (0.0427033, 0.772244) (0.0426341, 0.773268) (0.0424896, 0.775428) (0.0424842, 0.775499) (0.0423451, 0.777448) (0.0422614, 0.778754) (0.0422006, 0.779765) (0.0420693, 0.782008) (0.0420561, 0.78224) (0.0419116, 0.784703) (0.0418806, 0.785263) (0.0417671, 0.787391) (0.0417088, 0.788518) (0.0416226, 0.790207) (0.0415468, 0.791773) (0.0414781, 0.793189) (0.0413865, 0.795028) (0.0413336, 0.79612) (0.041227, 0.798283) (0.0411891, 0.798987) (0.0410632, 0.801538) (0.0410446, 0.801895) (0.0409001, 0.804406) (0.0408775, 0.804793) (0.0407556, 0.806937) (0.0406929, 0.808048) (0.040611, 0.80952) (0.0405082, 0.811302) (0.0404665, 0.811982) (0.040322, 0.814383) (0.0403102, 0.814557) (0.0401775, 0.816639) (0.0401057, 0.817812) (0.040033, 0.819034) (0.0399086, 0.821067) (0.0398885, 0.821392) (0.039744, 0.823411) (0.0396807, 0.824322) (0.0395995, 0.825543) (0.039455, 0.827473) (0.0394454, 0.827577) (0.0393105, 0.829151) (0.039166, 0.830828) (0.0391655, 0.830832) (0.0390215, 0.832203) (0.038877, 0.833349) (0.0387866, 0.834087) (0.0387325, 0.834528) (0.038588, 0.835211) (0.0384434, 0.835901) (0.0382989, 0.836385) (0.0381544, 0.836789) (0.0380099, 0.837009) (0.0378654, 0.837176) (0.0377209, 0.837203) (0.0375764, 0.837088) (0.0374319, 0.836879) (0.0372874, 0.836595) (0.0371429, 0.836293) (0.0369984, 0.835902) (0.0368539, 0.835538) (0.0367094, 0.835071) (0.0365649, 0.834635) (0.0364245, 0.834087) (0.0364204, 0.834069) (0.0362758, 0.833365) (0.0361313, 0.832743) (0.0359868, 0.832178) (0.0358423, 0.831579) (0.0356978, 0.831027) (0.0356596, 0.830832) (0.0355533, 0.830248) (0.0354088, 0.829605) (0.0352643, 0.828968) (0.0351198, 0.828336) (0.0349753, 0.827751) (0.0349417, 0.827577) (0.0348308, 0.826965) (0.0346863, 0.826315) (0.0345418, 0.825684) (0.0343973, 0.825013) (0.0342528, 0.824454) (0.0342284, 0.824322) (0.0341082, 0.823632) (0.0339637, 0.822892) (0.0338192, 0.822201) (0.0336747, 0.821553) (0.0336064, 0.821067) (0.0335302, 0.820502) (0.0333857, 0.81954) (0.0332412, 0.818656) (0.0331317, 0.817812) (0.0330967, 0.817557) (0.0329522, 0.816333) (0.0328077, 0.815218) (0.0327317, 0.814557) (0.0326632, 0.813995) (0.0325187, 0.812748) (0.0323742, 0.811555) (0.0323504, 0.811302) (0.0322297, 0.810044) (0.0320852, 0.808805) (0.0320109, 0.808048) (0.0319406, 0.80734) (0.0317961, 0.805983) (0.0316786, 0.804793) (0.0316516, 0.804533) (0.0315071, 0.803045) (0.0313626, 0.801615) (0.0313555, 0.801538) (0.0312181, 0.799996) (0.0310736, 0.798466) (0.0310577, 0.798283) (0.0309291, 0.796705) (0.0307846, 0.795153) (0.0307741, 0.795028) (0.0306401, 0.793336) (0.030502, 0.791773) (0.0304956, 0.7917) (0.0303511, 0.789869) (0.0302418, 0.788518) (0.0302066, 0.78808) (0.0300621, 0.786327) (0.0299804, 0.785263) (0.0299176, 0.784443) (0.029773, 0.782664) (0.0297237, 0.782008) (0.0296285, 0.780749) (0.029484, 0.778856) (0.0294767, 0.778754) (0.0293395, 0.776615) (0.02927, 0.775499) (0.029195, 0.77427) (0.0290755, 0.772244) (0.0290505, 0.771789) (0.028906, 0.769201) (0.0288953, 0.768989) (0.0287615, 0.766227) (0.0287389, 0.765734) (0.028617, 0.762857) (0.0286022, 0.762479) (0.0284782, 0.759224) (0.0284725, 0.759076) (0.0283643, 0.755969) (0.028328, 0.75493) (0.0282534, 0.752715) (0.0281835, 0.75068) (0.0281406, 0.74946) (0.028039, 0.746216) (0.0280386, 0.746205) (0.0279481, 0.74295) (0.0278945, 0.741224) (0.0278476, 0.739695) (0.0277582, 0.73644) (0.02775, 0.736128) (0.0276769, 0.733185) (0.0276054, 0.7306) (0.0275872, 0.72993) (0.027521, 0.726675) (0.0274609, 0.724114) (0.0274455, 0.723421) (0.0273916, 0.720166) (0.0273337, 0.716911) (0.0273164, 0.715957) (0.0272759, 0.713656) (0.0272299, 0.710401) (0.0271738, 0.707146) (0.0271719, 0.707015) (0.0271271, 0.703891) (0.0270809, 0.700636) (0.0270274, 0.697544) (0.0270247, 0.697381) (0.0269767, 0.694127) (0.0269264, 0.690872) (0.0268829, 0.688521) (0.0268667, 0.687617) (0.0268194, 0.684362) (0.026767, 0.681107) (0.0267384, 0.679329) (0.0267136, 0.677852) (0.026662, 0.674597) (0.0266106, 0.671342) (0.0265939, 0.670179) (0.0265618, 0.668087) (0.0265096, 0.664833) (0.0264637, 0.661578) (0.0264494, 0.660538) (0.0264172, 0.658323) (0.0263649, 0.655068) (0.0263193, 0.651813) (0.0263049, 0.650786) (0.0262723, 0.648558) (0.0262191, 0.645303) (0.0261729, 0.642048) (0.0261604, 0.64122) (0.0261215, 0.638794) (0.0260685, 0.635539) (0.0260195, 0.632284) (0.0260159, 0.632016) (0.0259711, 0.629029) (0.0259249, 0.625774) (0.0258847, 0.622519) (0.0258714, 0.621202) (0.0258495, 0.619264) (0.0258239, 0.616009) (0.0258081, 0.612754) (0.0258066, 0.6095) (0.0258211, 0.606245) (0.02585, 0.60299) (0.0258714, 0.601539) (0.0258956, 0.599735) (0.0259534, 0.59648) (0.0260159, 0.593509) (0.0260212, 0.593225) (0.0260994, 0.58997) (0.0261604, 0.587601) (0.0261811, 0.586715) (0.0262651, 0.58346) (0.0263049, 0.582026) (0.0263506, 0.580206) (0.0264343, 0.576951) (0.0264494, 0.576425) (0.0265273, 0.573696) (0.0265939, 0.571257) (0.0266147, 0.570441) (0.0267077, 0.567186) (0.0267384, 0.566102) (0.0267996, 0.563931) (0.0268829, 0.561308) (0.0269025, 0.560676) (0.0270077, 0.557421) (0.0270274, 0.556826) (0.0271224, 0.554167) (0.0271719, 0.552809) (0.0272421, 0.550912) (0.0273164, 0.548955) (0.0273651, 0.547657) (0.0274609, 0.545276) (0.0274961, 0.544402) (0.0276054, 0.54167) (0.0276269, 0.541147) (0.02775, 0.538087) (0.0277581, 0.537892) (0.0278843, 0.534637) (0.0278945, 0.534362) (0.0280152, 0.531382) (0.028039, 0.530762) (0.0281409, 0.528127) (0.0281835, 0.526938) (0.0282603, 0.524873) (0.028328, 0.523113) (0.0283868, 0.521618) (0.0284725, 0.519362) (0.0285103, 0.518363) (0.028617, 0.515726) (0.028642, 0.515108) (0.0287615, 0.512375) (0.028785, 0.511853) (0.028906, 0.509342) (0.0289433, 0.508598) (0.0290505, 0.50656) (0.0291159, 0.505343) (0.029195, 0.504) (0.029313, 0.502088) (0.0293395, 0.50168) (0.029484, 0.499488) (0.029532, 0.498833) (0.0296285, 0.497503) (0.0297696, 0.495579) (0.029773, 0.495535) (0.0299176, 0.493818) (0.0300407, 0.492324) (0.0300621, 0.492073) (0.0302066, 0.490569) (0.0303511, 0.489084) (0.0303527, 0.489069) (0.0304956, 0.48777) (0.0306401, 0.486464) (0.0307186, 0.485814) (0.0307846, 0.485241) (0.0309291, 0.48405) (0.0310736, 0.483015) (0.0311399, 0.482559) (0.0312181, 0.481987) (0.0313626, 0.480949) (0.0315071, 0.48006) (0.0316165, 0.479304) (0.0316516, 0.47905) (0.0317961, 0.478236) (0.0319406, 0.477325) (0.0320852, 0.476512) (0.032168, 0.476049) (0.0322297, 0.475677) (0.0323742, 0.474829) (0.0325187, 0.473972) (0.0326632, 0.473329) (0.032763, 0.472794)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_c-tau/1/.initial={(0.037419, 0.322298) (0.0374319, 0.322294) (0.0375764, 0.322244) (0.0377209, 0.322209) (0.0378654, 0.3222) (0.0380099, 0.32222) (0.0381544, 0.32227) (0.0382448, 0.322298) (0.0382989, 0.322317) (0.0384434, 0.322435) (0.038588, 0.322589) (0.0387325, 0.322777) (0.0387695, 0.32283) (0.038877, 0.322999) (0.0390215, 0.323315) (0.0390418, 0.323361) (0.039166, 0.323669) (0.0392431, 0.323892) (0.0393105, 0.324117) (0.0393968, 0.324424) (0.039455, 0.324673) (0.0395228, 0.324955) (0.0395995, 0.325385) (0.0396171, 0.325487) (0.0397074, 0.326018) (0.039744, 0.326326) (0.0397717, 0.32655) (0.0398306, 0.327081) (0.0398761, 0.327613) (0.0398885, 0.327896) (0.0398991, 0.328144) (0.0399292, 0.328675) (0.039956, 0.329207) (0.0399768, 0.329738) (0.0400126, 0.33027) (0.040033, 0.330689) (0.0400384, 0.330801) (0.0400838, 0.331333) (0.0401329, 0.331864) (0.0401775, 0.332363) (0.0401804, 0.332396) (0.0402405, 0.332927) (0.0402979, 0.333458) (0.040322, 0.333673) (0.0403542, 0.33399) (0.0404046, 0.334521) (0.04045, 0.335053) (0.0404665, 0.335292) (0.0404853, 0.335584) (0.0405186, 0.336116) (0.0405399, 0.336647) (0.0405574, 0.337179) (0.0405652, 0.33771) (0.0405646, 0.338241) (0.0405551, 0.338773) (0.0405382, 0.339304) (0.0405166, 0.339836) (0.0404836, 0.340367) (0.0404665, 0.340611) (0.0404464, 0.340899) (0.0403995, 0.34143) (0.0403521, 0.341961) (0.040322, 0.342251) (0.0402961, 0.342493) (0.0402362, 0.343024) (0.0401775, 0.343544) (0.0401761, 0.343556) (0.040108, 0.344087) (0.040046, 0.344619) (0.040033, 0.344733) (0.0399857, 0.34515) (0.0399238, 0.345682) (0.0398885, 0.345988) (0.0398623, 0.346213) (0.0398013, 0.346744) (0.039744, 0.347246) (0.0397404, 0.347276) (0.0396656, 0.347807) (0.0395995, 0.348277) (0.0395898, 0.348339) (0.039496, 0.34887) (0.039455, 0.349072) (0.0393876, 0.349402) (0.0393105, 0.349736) (0.0392602, 0.349933) (0.039166, 0.350256) (0.0391026, 0.350465) (0.0390215, 0.350698) (0.0389146, 0.350996) (0.038877, 0.351094) (0.0387325, 0.351432) (0.0386898, 0.351527) (0.038588, 0.35174) (0.0384434, 0.352007) (0.038413, 0.352059) (0.0382989, 0.352249) (0.0381544, 0.352469) (0.0380664, 0.35259) (0.0380099, 0.352665) (0.0378654, 0.352835) (0.0377209, 0.352992) (0.0375764, 0.353121) (0.0375761, 0.353122) (0.0374319, 0.353251) (0.0372874, 0.353359) (0.0371429, 0.353449) (0.0369984, 0.353546) (0.0368539, 0.353631) (0.0368037, 0.353653) (0.0367094, 0.353697) (0.0365649, 0.353783) (0.0364204, 0.353874) (0.0362758, 0.353947) (0.0361313, 0.354053) (0.0359868, 0.354171) (0.035968, 0.354185) (0.0358423, 0.354276) (0.0356978, 0.35441) (0.0355533, 0.354548) (0.0354088, 0.354706) (0.0353997, 0.354716) (0.0352643, 0.354858) (0.0351198, 0.355011) (0.0349753, 0.355178) (0.0349107, 0.355247) (0.0348308, 0.355333) (0.0346863, 0.355463) (0.0345418, 0.355577) (0.0343973, 0.355669) (0.0342528, 0.355735) (0.0341082, 0.355758) (0.0339637, 0.355718) (0.0338192, 0.355637) (0.0336747, 0.355483) (0.0335302, 0.355271) (0.0335176, 0.355247) (0.0333857, 0.35498) (0.0332864, 0.354716) (0.0332412, 0.354585) (0.0331195, 0.354185) (0.0330967, 0.354102) (0.032986, 0.353653) (0.0329522, 0.353516) (0.0328587, 0.353122) (0.0328077, 0.352901) (0.0327351, 0.35259) (0.0326632, 0.352305) (0.0326002, 0.352059) (0.0325187, 0.351767) (0.0324457, 0.351527) (0.0323742, 0.351301) (0.0322718, 0.350996) (0.0322297, 0.350879) (0.0320852, 0.350499) (0.0320711, 0.350465) (0.0319406, 0.350161) (0.0318379, 0.349933) (0.0317961, 0.349836) (0.0316516, 0.349503) (0.0316063, 0.349402) (0.0315071, 0.349155) (0.0314055, 0.34887) (0.0313626, 0.348735) (0.0312479, 0.348339) (0.0312181, 0.348205) (0.0311357, 0.347807) (0.0310736, 0.347388) (0.0310586, 0.347276) (0.030995, 0.346744) (0.0309549, 0.346213) (0.0309291, 0.345697) (0.0309283, 0.345682) (0.0309079, 0.34515) (0.0308907, 0.344619) (0.0308835, 0.344087) (0.0308771, 0.343556) (0.0308721, 0.343024) (0.0308718, 0.342493) (0.0308737, 0.341961) (0.0308794, 0.34143) (0.0308862, 0.340899) (0.0309058, 0.340367) (0.030925, 0.339836) (0.0309291, 0.339707) (0.0309422, 0.339304) (0.0309771, 0.338773) (0.0310119, 0.338241) (0.0310545, 0.33771) (0.0310736, 0.337423) (0.0310901, 0.337179) (0.0311374, 0.336647) (0.0311922, 0.336116) (0.0312181, 0.33583) (0.0312405, 0.335584) (0.0313004, 0.335053) (0.0313626, 0.334543) (0.0313655, 0.334521) (0.0314468, 0.33399) (0.0315071, 0.333637) (0.0315399, 0.333458) (0.0316516, 0.332932) (0.0316527, 0.332927) (0.0317896, 0.332396) (0.0317961, 0.332373) (0.0319406, 0.331912) (0.0319579, 0.331864) (0.0320852, 0.331554) (0.0321838, 0.331333) (0.0322297, 0.331241) (0.0323742, 0.330985) (0.0324925, 0.330801) (0.0325187, 0.330763) (0.0326632, 0.330556) (0.0328077, 0.33037) (0.0328954, 0.33027) (0.0329522, 0.330206) (0.0330967, 0.330025) (0.0332412, 0.329846) (0.0333222, 0.329738) (0.0333857, 0.329656) (0.0335302, 0.329438) (0.0336659, 0.329207) (0.0336747, 0.329191) (0.0338192, 0.328901) (0.0339186, 0.328675) (0.0339637, 0.328569) (0.0341082, 0.328203) (0.0341295, 0.328144) (0.0342528, 0.327802) (0.0343173, 0.327613) (0.0343973, 0.327385) (0.0344958, 0.327081) (0.0345418, 0.326937) (0.0346702, 0.32655) (0.0346863, 0.3265) (0.0348308, 0.326045) (0.03484, 0.326018) (0.0349753, 0.325646) (0.0350343, 0.325487) (0.0351198, 0.325271) (0.0352533, 0.324955) (0.0352643, 0.324929) (0.0354088, 0.3246) (0.0354951, 0.324424) (0.0355533, 0.324311) (0.0356978, 0.324047) (0.0357941, 0.323892) (0.0358423, 0.323818) (0.0359868, 0.323607) (0.0361313, 0.323394) (0.0361571, 0.323361) (0.0362758, 0.323217) (0.0364204, 0.323053) (0.0365649, 0.322901) (0.0366396, 0.32283) (0.0367094, 0.322765) (0.0368539, 0.322635) (0.0369984, 0.322532) (0.0371429, 0.322426) (0.0372874, 0.32234) (0.037419, 0.322298)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_c-tau/2/.initial={(0.0364222, 0.309012) (0.0365649, 0.308897) (0.0367094, 0.308802) (0.0368539, 0.308727) (0.0369984, 0.308687) (0.0371429, 0.30867) (0.0372874, 0.308679) (0.0374319, 0.308719) (0.0375764, 0.308791) (0.0377209, 0.308901) (0.0378356, 0.309012) (0.0378654, 0.30904) (0.0380099, 0.309176) (0.0381544, 0.309353) (0.0382989, 0.30954) (0.0383019, 0.309544) (0.0384434, 0.309704) (0.038588, 0.309883) (0.0387325, 0.310045) (0.0387623, 0.310075) (0.038877, 0.31018) (0.0390215, 0.310293) (0.039166, 0.310414) (0.0393105, 0.310516) (0.039455, 0.310603) (0.039462, 0.310606) (0.0395995, 0.310675) (0.039744, 0.310738) (0.0398885, 0.310806) (0.040033, 0.310874) (0.0401775, 0.310952) (0.040322, 0.311035) (0.0404665, 0.311133) (0.0404731, 0.311138) (0.040611, 0.311228) (0.0407556, 0.311337) (0.0409001, 0.311471) (0.0410446, 0.311621) (0.0410877, 0.311669) (0.0411891, 0.311782) (0.0413336, 0.31197) (0.0414781, 0.312195) (0.0414821, 0.312201) (0.0416226, 0.312415) (0.0417671, 0.3127) (0.041784, 0.312732) (0.0419116, 0.312984) (0.0420291, 0.313264) (0.0420561, 0.313329) (0.0422006, 0.313698) (0.0422371, 0.313795) (0.0423451, 0.314091) (0.0424223, 0.314327) (0.0424896, 0.314538) (0.0425849, 0.314858) (0.0426341, 0.315028) (0.0427336, 0.315389) (0.0427786, 0.315563) (0.0428682, 0.315921) (0.0429232, 0.316152) (0.042993, 0.316452) (0.0430677, 0.316796) (0.0431068, 0.316984) (0.043212, 0.317515) (0.0432122, 0.317516) (0.0433184, 0.318047) (0.0433567, 0.318255) (0.0434155, 0.318578) (0.0435012, 0.319087) (0.0435049, 0.31911) (0.0435986, 0.319641) (0.0436457, 0.319934) (0.0436841, 0.320172) (0.0437677, 0.320704) (0.0437902, 0.320845) (0.0438535, 0.321235) (0.0439317, 0.321767) (0.0439347, 0.321786) (0.044019, 0.322298) (0.0440792, 0.322718) (0.0440956, 0.32283) (0.0441801, 0.323361) (0.0442237, 0.323657) (0.0442603, 0.323892) (0.0443421, 0.324424) (0.0443682, 0.324583) (0.044433, 0.324955) (0.0445127, 0.325447) (0.0445196, 0.325487) (0.0446211, 0.326018) (0.0446572, 0.326212) (0.0447247, 0.32655) (0.0448017, 0.326946) (0.0448298, 0.327081) (0.0449449, 0.327613) (0.0449463, 0.327618) (0.0450685, 0.328144) (0.0450908, 0.32824) (0.0451942, 0.328675) (0.0452353, 0.328859) (0.0453164, 0.329207) (0.0453798, 0.329502) (0.045432, 0.329738) (0.0455243, 0.330199) (0.0455385, 0.33027) (0.0456369, 0.330801) (0.0456688, 0.330999) (0.045727, 0.331333) (0.0457992, 0.331864) (0.0458133, 0.331979) (0.0458675, 0.332396) (0.0459211, 0.332927) (0.0459578, 0.333409) (0.0459616, 0.333458) (0.0459982, 0.33399) (0.0460212, 0.334521) (0.0460345, 0.335053) (0.0460367, 0.335584) (0.0460264, 0.336116) (0.0460055, 0.336647) (0.0459644, 0.337179) (0.0459578, 0.337253) (0.0459174, 0.33771) (0.045849, 0.338241) (0.0458133, 0.338476) (0.0457689, 0.338773) (0.0456688, 0.339287) (0.0456656, 0.339304) (0.0455574, 0.339836) (0.0455243, 0.339979) (0.0454378, 0.340367) (0.0453798, 0.340614) (0.0453132, 0.340899) (0.0452353, 0.341225) (0.0451889, 0.34143) (0.0450908, 0.341844) (0.045065, 0.341961) (0.0449499, 0.342493) (0.0449463, 0.342511) (0.0448487, 0.343024) (0.0448017, 0.343275) (0.0447525, 0.343556) (0.0446575, 0.344087) (0.0446572, 0.344089) (0.0445789, 0.344619) (0.0445127, 0.345038) (0.0444961, 0.34515) (0.0444286, 0.345682) (0.0443682, 0.346123) (0.0443565, 0.346213) (0.0442973, 0.346744) (0.0442323, 0.347276) (0.0442237, 0.34736) (0.0441787, 0.347807) (0.0441216, 0.348339) (0.0440792, 0.348718) (0.0440625, 0.34887) (0.0440126, 0.349402) (0.0439542, 0.349933) (0.0439347, 0.350114) (0.043898, 0.350465) (0.0438399, 0.350996) (0.0437902, 0.351374) (0.0437708, 0.351527) (0.0437035, 0.352059) (0.0436457, 0.352419) (0.0436185, 0.35259) (0.043533, 0.353122) (0.0435012, 0.353297) (0.0434344, 0.353653) (0.0433567, 0.354004) (0.0433163, 0.354185) (0.0432122, 0.354602) (0.0431839, 0.354716) (0.0430677, 0.355138) (0.043035, 0.355247) (0.0429232, 0.355623) (0.0428737, 0.355779) (0.0427786, 0.356068) (0.0426883, 0.35631) (0.0426341, 0.356453) (0.0424896, 0.35682) (0.0424806, 0.356842) (0.0423451, 0.357192) (0.0422653, 0.357373) (0.0422006, 0.357526) (0.0420561, 0.357872) (0.0420426, 0.357905) (0.0419116, 0.358249) (0.0418367, 0.358436) (0.0417671, 0.358619) (0.0416368, 0.358968) (0.0416226, 0.359009) (0.0414781, 0.359449) (0.0414626, 0.359499) (0.0413336, 0.359937) (0.0413076, 0.36003) (0.0411891, 0.360485) (0.0411696, 0.360562) (0.0410456, 0.361093) (0.0410446, 0.361098) (0.0409344, 0.361625) (0.0409001, 0.361794) (0.0408289, 0.362156) (0.0407556, 0.362509) (0.0407203, 0.362688) (0.040611, 0.363197) (0.0406064, 0.363219) (0.040499, 0.363751) (0.0404665, 0.363897) (0.0403765, 0.364282) (0.040322, 0.364504) (0.0402445, 0.364813) (0.0401775, 0.365051) (0.0400896, 0.365345) (0.040033, 0.365527) (0.0399201, 0.365876) (0.0398885, 0.365968) (0.039744, 0.366364) (0.0397277, 0.366408) (0.0395995, 0.366752) (0.0395166, 0.366939) (0.039455, 0.367082) (0.0393105, 0.367395) (0.039274, 0.367471) (0.039166, 0.367703) (0.0390215, 0.367976) (0.0390068, 0.368002) (0.038877, 0.368246) (0.0387325, 0.368487) (0.038704, 0.368533) (0.038588, 0.368741) (0.0384434, 0.368953) (0.0383621, 0.369065) (0.0382989, 0.369158) (0.0381544, 0.369378) (0.0380099, 0.369553) (0.0379754, 0.369596) (0.0378654, 0.369749) (0.0377209, 0.369938) (0.0375764, 0.370081) (0.0375305, 0.370128) (0.0374319, 0.370245) (0.0372874, 0.3704) (0.0371429, 0.37052) (0.0369984, 0.370623) (0.0369413, 0.370659) (0.0368539, 0.370728) (0.0367094, 0.370802) (0.0365649, 0.370859) (0.0364204, 0.370886) (0.0362758, 0.370884) (0.0361313, 0.370864) (0.0359868, 0.37083) (0.0358423, 0.370775) (0.0356978, 0.370712) (0.0355875, 0.370659) (0.0355533, 0.370645) (0.0354088, 0.370605) (0.0352643, 0.370557) (0.0351198, 0.370543) (0.0349753, 0.370528) (0.0348308, 0.370529) (0.0346863, 0.370539) (0.0345418, 0.370563) (0.0343973, 0.370577) (0.0342528, 0.37062) (0.0341082, 0.370656) (0.0340977, 0.370659) (0.0339637, 0.370704) (0.0338192, 0.370742) (0.0336747, 0.370791) (0.0335302, 0.370829) (0.0333857, 0.37085) (0.0332412, 0.370877) (0.0330967, 0.370898) (0.0329522, 0.370894) (0.0328077, 0.37087) (0.0326632, 0.370834) (0.0325187, 0.370782) (0.0323742, 0.370705) (0.0323124, 0.370659) (0.0322297, 0.370598) (0.0320852, 0.3705) (0.0319406, 0.370359) (0.0317961, 0.370183) (0.0317505, 0.370128) (0.0316516, 0.370008) (0.0315071, 0.369801) (0.0313752, 0.369596) (0.0313626, 0.369577) (0.0312181, 0.369356) (0.0310736, 0.369102) (0.031052, 0.369065) (0.0309291, 0.368851) (0.0307846, 0.368567) (0.0307671, 0.368533) (0.0306401, 0.368282) (0.0305194, 0.368002) (0.0304956, 0.367947) (0.0303511, 0.367603) (0.0303001, 0.367471) (0.0302066, 0.367217) (0.0301142, 0.366939) (0.0300621, 0.366776) (0.0299542, 0.366408) (0.0299176, 0.366278) (0.0298114, 0.365876) (0.029773, 0.365726) (0.0296767, 0.365345) (0.0296285, 0.365142) (0.0295529, 0.364813) (0.029484, 0.364519) (0.0294281, 0.364282) (0.0293395, 0.363893) (0.029307, 0.363751) (0.029195, 0.363298) (0.0291758, 0.363219) (0.0290505, 0.362731) (0.0290393, 0.362688) (0.028906, 0.362184) (0.0288987, 0.362156) (0.0287615, 0.361666) (0.02875, 0.361625) (0.028617, 0.361153) (0.0286003, 0.361093) (0.0284725, 0.360643) (0.0284498, 0.360562) (0.028328, 0.36012) (0.0283034, 0.36003) (0.0281835, 0.359587) (0.0281605, 0.359499) (0.028039, 0.359039) (0.0280208, 0.358968) (0.0278945, 0.358457) (0.0278893, 0.358436) (0.0277615, 0.357905) (0.02775, 0.357857) (0.0276361, 0.357373) (0.0276054, 0.357237) (0.0275147, 0.356842) (0.0274609, 0.356583) (0.0274017, 0.35631) (0.0273164, 0.355895) (0.0272926, 0.355779) (0.0271874, 0.355247) (0.0271719, 0.35517) (0.0270784, 0.354716) (0.0270274, 0.354433) (0.0269811, 0.354185) (0.0268914, 0.353653) (0.0268829, 0.353603) (0.0267999, 0.353122) (0.0267384, 0.352696) (0.0267228, 0.35259) (0.0266461, 0.352059) (0.0265939, 0.351603) (0.0265854, 0.351527) (0.0265242, 0.350996) (0.0264787, 0.350465) (0.0264494, 0.350084) (0.0264377, 0.349933) (0.0264024, 0.349402) (0.0263694, 0.34887) (0.0263472, 0.348339) (0.0263306, 0.347807) (0.0263158, 0.347276) (0.0263049, 0.34683) (0.0263027, 0.346744) (0.0262927, 0.346213) (0.0262843, 0.345682) (0.0262787, 0.34515) (0.0262712, 0.344619) (0.0262668, 0.344087) (0.0262633, 0.343556) (0.0262597, 0.343024) (0.0262556, 0.342493) (0.0262531, 0.341961) (0.0262506, 0.34143) (0.0262483, 0.340899) (0.0262489, 0.340367) (0.0262519, 0.339836) (0.026256, 0.339304) (0.0262646, 0.338773) (0.0262785, 0.338241) (0.0262915, 0.33771) (0.0263049, 0.337318) (0.0263094, 0.337179) (0.0263261, 0.336647) (0.0263444, 0.336116) (0.0263666, 0.335584) (0.0263904, 0.335053) (0.0264172, 0.334521) (0.0264449, 0.33399) (0.0264494, 0.333902) (0.0264717, 0.333458) (0.0264979, 0.332927) (0.02653, 0.332396) (0.0265698, 0.331864) (0.0265939, 0.331519) (0.0266065, 0.331333) (0.0266409, 0.330801) (0.0266862, 0.33027) (0.0267335, 0.329738) (0.0267384, 0.329681) (0.0267786, 0.329207) (0.0268322, 0.328675) (0.0268829, 0.328188) (0.0268875, 0.328144) (0.0269426, 0.327613) (0.0270067, 0.327081) (0.0270274, 0.326893) (0.0270668, 0.32655) (0.0271349, 0.326018) (0.0271719, 0.325733) (0.0272049, 0.325487) (0.0272815, 0.324955) (0.0273164, 0.324707) (0.0273568, 0.324424) (0.0274409, 0.323892) (0.0274609, 0.323764) (0.027527, 0.323361) (0.0276054, 0.322941) (0.0276267, 0.32283) (0.0277285, 0.322298) (0.02775, 0.322194) (0.0278452, 0.321767) (0.0278945, 0.32156) (0.0279807, 0.321235) (0.028039, 0.321035) (0.0281496, 0.320704) (0.0281835, 0.320605) (0.028328, 0.320267) (0.0283735, 0.320172) (0.0284725, 0.319965) (0.028617, 0.319752) (0.0287142, 0.319641) (0.0287615, 0.319588) (0.028906, 0.319451) (0.0290505, 0.31937) (0.029195, 0.319299) (0.0293395, 0.31926) (0.029484, 0.319239) (0.0296285, 0.31921) (0.029773, 0.319196) (0.0299176, 0.319159) (0.0300621, 0.319117) (0.0300779, 0.31911) (0.0302066, 0.319046) (0.0303511, 0.318967) (0.0304956, 0.318858) (0.0306401, 0.318732) (0.0307846, 0.318594) (0.0307981, 0.318578) (0.0309291, 0.318406) (0.0310736, 0.318214) (0.0311944, 0.318047) (0.0312181, 0.318013) (0.0313626, 0.317776) (0.0315071, 0.317541) (0.0315213, 0.317515) (0.0316516, 0.317274) (0.0317961, 0.317016) (0.0318124, 0.316984) (0.0319406, 0.316722) (0.0320764, 0.316452) (0.0320852, 0.316435) (0.0322297, 0.316116) (0.0323233, 0.315921) (0.0323742, 0.315815) (0.0325187, 0.315492) (0.0325644, 0.315389) (0.0326632, 0.315162) (0.0328027, 0.314858) (0.0328077, 0.314848) (0.0329522, 0.314508) (0.0330343, 0.314327) (0.0330967, 0.314194) (0.0332412, 0.313895) (0.0332864, 0.313795) (0.0333857, 0.313582) (0.0335302, 0.313306) (0.0335505, 0.313264) (0.0336747, 0.31301) (0.0338192, 0.312752) (0.0338294, 0.312732) (0.0339637, 0.312478) (0.0341082, 0.312236) (0.034128, 0.312201) (0.0342528, 0.311976) (0.0343973, 0.311745) (0.0344431, 0.311669) (0.0345418, 0.311507) (0.0346863, 0.311268) (0.0347713, 0.311138) (0.0348308, 0.311047) (0.0349753, 0.310813) (0.0351198, 0.310611) (0.0351231, 0.310606) (0.0352643, 0.310386) (0.0354088, 0.310177) (0.0354836, 0.310075) (0.0355533, 0.30998) (0.0356978, 0.309782) (0.0358423, 0.309609) (0.0358964, 0.309544) (0.0359868, 0.309434) (0.0361313, 0.309271) (0.0362758, 0.309131) (0.0364204, 0.309014) (0.0364222, 0.309012)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_R-sigma_R/1/.initial={(2.44665, 0.541147) (2.44757, 0.541012) (2.45101, 0.540642) (2.45445, 0.540414) (2.4579, 0.540174) (2.46134, 0.540064) (2.46478, 0.540054) (2.46823, 0.540172) (2.47167, 0.540465) (2.47511, 0.540924) (2.47615, 0.541147) (2.47856, 0.541622) (2.482, 0.542352) (2.48544, 0.54335) (2.48848, 0.544402) (2.48889, 0.54454) (2.49233, 0.54601) (2.49577, 0.547606) (2.49587, 0.547657) (2.49922, 0.549398) (2.50165, 0.550912) (2.50266, 0.551504) (2.5061, 0.553556) (2.50705, 0.554167) (2.50954, 0.555839) (2.51164, 0.557421) (2.51299, 0.558393) (2.51612, 0.560676) (2.51643, 0.560916) (2.51987, 0.563623) (2.52027, 0.563931) (2.52332, 0.566417) (2.5242, 0.567186) (2.52676, 0.569484) (2.52779, 0.570441) (2.5302, 0.57279) (2.53111, 0.573696) (2.53365, 0.576377) (2.53415, 0.576951) (2.53693, 0.580206) (2.53709, 0.580421) (2.53932, 0.58346) (2.54053, 0.585196) (2.5416, 0.586715) (2.5434, 0.58997) (2.54398, 0.590982) (2.54531, 0.593225) (2.54675, 0.59648) (2.54742, 0.597958) (2.54824, 0.599735) (2.54953, 0.60299) (2.55069, 0.606245) (2.55086, 0.606769) (2.55177, 0.6095) (2.5528, 0.612754) (2.55366, 0.616009) (2.55431, 0.618273) (2.55462, 0.619264) (2.55551, 0.622519) (2.55629, 0.625774) (2.55694, 0.629029) (2.55773, 0.632284) (2.55775, 0.632393) (2.55837, 0.635539) (2.55897, 0.638794) (2.55947, 0.642048) (2.55988, 0.645303) (2.5602, 0.648558) (2.56048, 0.651813) (2.56061, 0.655068) (2.56079, 0.658323) (2.56081, 0.661578) (2.56062, 0.664833) (2.56041, 0.668087) (2.56, 0.671342) (2.5596, 0.674597) (2.55883, 0.677852) (2.55787, 0.681107) (2.55775, 0.681429) (2.55663, 0.684362) (2.55545, 0.687617) (2.55431, 0.690252) (2.55401, 0.690872) (2.55232, 0.694127) (2.55086, 0.696767) (2.5505, 0.697381) (2.54845, 0.700636) (2.54742, 0.702041) (2.54603, 0.703891) (2.54398, 0.706632) (2.54352, 0.707146) (2.54053, 0.710286) (2.54041, 0.710401) (2.53709, 0.712965) (2.53614, 0.713656) (2.53365, 0.715294) (2.53072, 0.716911) (2.5302, 0.717192) (2.52676, 0.718494) (2.52332, 0.719356) (2.52009, 0.720166) (2.51987, 0.720221) (2.51643, 0.720595) (2.51299, 0.72084) (2.50954, 0.720701) (2.5061, 0.720358) (2.50501, 0.720166) (2.50266, 0.719738) (2.49922, 0.718967) (2.49577, 0.718139) (2.49233, 0.717103) (2.49186, 0.716911) (2.48889, 0.715725) (2.48544, 0.714593) (2.48338, 0.713656) (2.482, 0.713009) (2.47856, 0.711726) (2.47511, 0.710416) (2.47508, 0.710401) (2.47167, 0.70894) (2.46823, 0.707812) (2.46628, 0.707146) (2.46478, 0.706619) (2.46134, 0.705483) (2.4579, 0.704759) (2.45445, 0.70394) (2.45429, 0.703891) (2.45101, 0.702962) (2.44757, 0.702489) (2.44412, 0.702003) (2.44068, 0.701654) (2.43724, 0.701063) (2.43391, 0.700636) (2.43379, 0.700621) (2.43035, 0.699745) (2.42691, 0.69906) (2.42346, 0.698245) (2.42122, 0.697381) (2.42002, 0.696889) (2.41658, 0.695352) (2.41467, 0.694127) (2.41313, 0.693178) (2.40969, 0.691079) (2.40943, 0.690872) (2.40625, 0.688158) (2.4057, 0.687617) (2.40281, 0.684733) (2.40248, 0.684362) (2.39993, 0.681107) (2.39936, 0.680391) (2.39755, 0.677852) (2.39592, 0.675546) (2.39523, 0.674597) (2.39346, 0.671342) (2.39248, 0.669798) (2.39137, 0.668087) (2.38972, 0.664833) (2.38903, 0.66371) (2.3877, 0.661578) (2.3858, 0.658323) (2.38559, 0.657952) (2.3841, 0.655068) (2.38228, 0.651813) (2.38215, 0.651583) (2.38057, 0.648558) (2.37887, 0.645303) (2.3787, 0.644936) (2.37741, 0.642048) (2.37617, 0.638794) (2.37526, 0.636477) (2.37487, 0.635539) (2.37381, 0.632284) (2.37312, 0.629029) (2.37251, 0.625774) (2.3719, 0.622519) (2.37182, 0.621661) (2.37158, 0.619264) (2.37136, 0.616009) (2.37125, 0.612754) (2.37132, 0.6095) (2.37155, 0.606245) (2.37173, 0.60299) (2.37182, 0.602401) (2.37216, 0.599735) (2.3726, 0.59648) (2.37311, 0.593225) (2.37369, 0.58997) (2.37455, 0.586715) (2.37526, 0.584811) (2.37573, 0.58346) (2.37675, 0.580206) (2.37804, 0.576951) (2.3787, 0.575762) (2.37981, 0.573696) (2.38142, 0.570441) (2.38215, 0.569353) (2.38363, 0.567186) (2.38559, 0.564807) (2.38632, 0.563931) (2.38903, 0.560739) (2.3891, 0.560676) (2.39248, 0.557576) (2.39267, 0.557421) (2.39592, 0.55525) (2.39753, 0.554167) (2.39936, 0.552969) (2.40281, 0.551397) (2.40382, 0.550912) (2.40625, 0.549703) (2.40969, 0.548538) (2.4122, 0.547657) (2.41313, 0.547323) (2.41658, 0.546251) (2.42002, 0.545469) (2.42346, 0.544717) (2.42487, 0.544402) (2.42691, 0.543928) (2.43035, 0.543288) (2.43379, 0.542763) (2.43724, 0.542259) (2.44068, 0.541913) (2.44412, 0.541487) (2.44665, 0.541147)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_R-sigma_R/2/.initial={(2.38613, 0.459775) (2.38903, 0.459543) (2.39248, 0.459428) (2.39592, 0.459426) (2.39936, 0.459528) (2.40281, 0.459684) (2.40386, 0.459775) (2.40625, 0.459966) (2.40969, 0.460256) (2.41313, 0.46056) (2.41658, 0.460873) (2.42002, 0.461217) (2.42346, 0.461523) (2.42691, 0.461803) (2.43035, 0.462144) (2.43379, 0.46248) (2.43724, 0.462926) (2.43802, 0.46303) (2.44068, 0.463354) (2.44412, 0.463883) (2.44757, 0.464548) (2.45101, 0.465304) (2.45445, 0.466195) (2.45475, 0.466285) (2.4579, 0.467223) (2.46134, 0.468356) (2.46447, 0.469539) (2.46478, 0.469653) (2.46823, 0.47099) (2.47167, 0.472402) (2.47258, 0.472794) (2.47511, 0.473829) (2.47856, 0.475263) (2.48049, 0.476049) (2.482, 0.476619) (2.48544, 0.47796) (2.48889, 0.479258) (2.48901, 0.479304) (2.49233, 0.480481) (2.49577, 0.481612) (2.49868, 0.482559) (2.49922, 0.482723) (2.50266, 0.483825) (2.5061, 0.484852) (2.50913, 0.485814) (2.50954, 0.48594) (2.51299, 0.487034) (2.51643, 0.488154) (2.51904, 0.489069) (2.51987, 0.489351) (2.52332, 0.490575) (2.52676, 0.491917) (2.52777, 0.492324) (2.5302, 0.493298) (2.53365, 0.494792) (2.53545, 0.495579) (2.53709, 0.496299) (2.54053, 0.497974) (2.54223, 0.498833) (2.54398, 0.499727) (2.54742, 0.501554) (2.54835, 0.502088) (2.55086, 0.503556) (2.55379, 0.505343) (2.55431, 0.505662) (2.55775, 0.507899) (2.55872, 0.508598) (2.56119, 0.510409) (2.5631, 0.511853) (2.56464, 0.513092) (2.5671, 0.515108) (2.56808, 0.515932) (2.57075, 0.518363) (2.57152, 0.519079) (2.57416, 0.521618) (2.57497, 0.522447) (2.57729, 0.524873) (2.57841, 0.526082) (2.58024, 0.528127) (2.58185, 0.529988) (2.58304, 0.531382) (2.5853, 0.534186) (2.58566, 0.534637) (2.5882, 0.537892) (2.58874, 0.538632) (2.59054, 0.541147) (2.59218, 0.543477) (2.59283, 0.544402) (2.59494, 0.547657) (2.59562, 0.548749) (2.59698, 0.550912) (2.59885, 0.554167) (2.59907, 0.554565) (2.60068, 0.557421) (2.60242, 0.560676) (2.60251, 0.560852) (2.60413, 0.563931) (2.60578, 0.567186) (2.60595, 0.56755) (2.60745, 0.570441) (2.60901, 0.573696) (2.6094, 0.574498) (2.61068, 0.576951) (2.61229, 0.580206) (2.61284, 0.581352) (2.61394, 0.58346) (2.61565, 0.586715) (2.61628, 0.587957) (2.6174, 0.58997) (2.61917, 0.593225) (2.61973, 0.594279) (2.62097, 0.59648) (2.62279, 0.599735) (2.62317, 0.600412) (2.62464, 0.60299) (2.62647, 0.606245) (2.62661, 0.606506) (2.62828, 0.6095) (2.63003, 0.612754) (2.63006, 0.612815) (2.63178, 0.616009) (2.63344, 0.619264) (2.6335, 0.61939) (2.6351, 0.622519) (2.63666, 0.625774) (2.63694, 0.626394) (2.63817, 0.629029) (2.6397, 0.632284) (2.64039, 0.633833) (2.64116, 0.635539) (2.64251, 0.638794) (2.64383, 0.641933) (2.64388, 0.642048) (2.64521, 0.645303) (2.64658, 0.648558) (2.64727, 0.650406) (2.64784, 0.651813) (2.64913, 0.655068) (2.65035, 0.658323) (2.65072, 0.659288) (2.65163, 0.661578) (2.65283, 0.664833) (2.65394, 0.668087) (2.65416, 0.668757) (2.65506, 0.671342) (2.65614, 0.674597) (2.65705, 0.677852) (2.6576, 0.679911) (2.65795, 0.681107) (2.65878, 0.684362) (2.65949, 0.687617) (2.66008, 0.690872) (2.66051, 0.694127) (2.66086, 0.697381) (2.66102, 0.700636) (2.66105, 0.702839) (2.66106, 0.703891) (2.66105, 0.704154) (2.66091, 0.707146) (2.66053, 0.710401) (2.66, 0.713656) (2.65913, 0.716911) (2.658, 0.720166) (2.6576, 0.721164) (2.65665, 0.723421) (2.65487, 0.726675) (2.65416, 0.727846) (2.65281, 0.72993) (2.65072, 0.732844) (2.65046, 0.733185) (2.64767, 0.73644) (2.64727, 0.736884) (2.64467, 0.739695) (2.64383, 0.740566) (2.64154, 0.74295) (2.64039, 0.744061) (2.63816, 0.746205) (2.63694, 0.747326) (2.6346, 0.74946) (2.6335, 0.75042) (2.63083, 0.752715) (2.63006, 0.753373) (2.62696, 0.755969) (2.62661, 0.75624) (2.62317, 0.759099) (2.62302, 0.759224) (2.61973, 0.761842) (2.61892, 0.762479) (2.61628, 0.764596) (2.61486, 0.765734) (2.61284, 0.767396) (2.61096, 0.768989) (2.6094, 0.770322) (2.60729, 0.772244) (2.60595, 0.773512) (2.6039, 0.775499) (2.60251, 0.777034) (2.60096, 0.778754) (2.59907, 0.78097) (2.59825, 0.782008) (2.59583, 0.785263) (2.59562, 0.785592) (2.59377, 0.788518) (2.59218, 0.79113) (2.59179, 0.791773) (2.58983, 0.795028) (2.58874, 0.796764) (2.58773, 0.798283) (2.58541, 0.801538) (2.5853, 0.801689) (2.58259, 0.804793) (2.58185, 0.805545) (2.57903, 0.808048) (2.57841, 0.808536) (2.57497, 0.810894) (2.57419, 0.811302) (2.57152, 0.812584) (2.56808, 0.813883) (2.56573, 0.814557) (2.56464, 0.814857) (2.56119, 0.815589) (2.55775, 0.816149) (2.55431, 0.816647) (2.55086, 0.816957) (2.54742, 0.817292) (2.54398, 0.817625) (2.54197, 0.817812) (2.54053, 0.817948) (2.53709, 0.818236) (2.53365, 0.818639) (2.5302, 0.81894) (2.52676, 0.819313) (2.52332, 0.819663) (2.51987, 0.82002) (2.51643, 0.820344) (2.51299, 0.820729) (2.51008, 0.821067) (2.50954, 0.821139) (2.5061, 0.821645) (2.50266, 0.8223) (2.49922, 0.823148) (2.49577, 0.824046) (2.49493, 0.824322) (2.49233, 0.825218) (2.48889, 0.826512) (2.48602, 0.827577) (2.48544, 0.827794) (2.482, 0.829289) (2.47856, 0.830569) (2.47781, 0.830832) (2.47511, 0.83175) (2.47167, 0.832749) (2.46823, 0.83355) (2.46551, 0.834087) (2.46478, 0.834226) (2.46134, 0.834653) (2.4579, 0.835068) (2.45445, 0.835257) (2.45101, 0.835416) (2.44757, 0.835502) (2.44412, 0.83551) (2.44068, 0.835424) (2.43724, 0.8353) (2.43379, 0.835058) (2.43035, 0.834553) (2.42736, 0.834087) (2.42691, 0.834011) (2.42346, 0.833117) (2.42002, 0.831903) (2.41781, 0.830832) (2.41658, 0.830186) (2.41313, 0.827965) (2.41261, 0.827577) (2.40969, 0.825321) (2.40857, 0.824322) (2.40625, 0.822235) (2.4051, 0.821067) (2.40281, 0.81888) (2.40173, 0.817812) (2.39936, 0.815664) (2.39813, 0.814557) (2.39592, 0.812735) (2.39412, 0.811302) (2.39248, 0.810128) (2.38927, 0.808048) (2.38903, 0.807908) (2.38559, 0.806038) (2.38309, 0.804793) (2.38215, 0.804367) (2.3787, 0.802912) (2.37526, 0.801538) (2.37526, 0.801538) (2.37182, 0.800278) (2.36837, 0.798959) (2.36668, 0.798283) (2.36493, 0.797592) (2.36149, 0.796125) (2.35901, 0.795028) (2.35804, 0.794603) (2.3546, 0.792903) (2.35241, 0.791773) (2.35116, 0.791104) (2.34771, 0.789199) (2.34641, 0.788518) (2.34427, 0.787297) (2.34083, 0.785297) (2.34076, 0.785263) (2.33738, 0.783354) (2.3348, 0.782008) (2.33394, 0.781519) (2.3305, 0.779746) (2.32833, 0.778754) (2.32705, 0.778084) (2.32361, 0.776527) (2.32134, 0.775499) (2.32017, 0.774864) (2.31672, 0.772916) (2.31568, 0.772244) (2.31328, 0.770217) (2.31203, 0.768989) (2.30984, 0.765954) (2.30971, 0.765734) (2.30839, 0.762479) (2.30762, 0.759224) (2.30707, 0.755969) (2.30666, 0.752715) (2.3064, 0.750141) (2.30633, 0.74946) (2.30609, 0.746205) (2.30571, 0.74295) (2.30513, 0.739695) (2.30454, 0.73644) (2.30378, 0.733185) (2.30295, 0.730417) (2.30282, 0.72993) (2.3017, 0.726675) (2.30044, 0.723421) (2.29951, 0.721301) (2.29902, 0.720166) (2.29741, 0.716911) (2.29607, 0.714329) (2.29574, 0.713656) (2.29394, 0.710401) (2.29262, 0.707968) (2.2922, 0.707146) (2.29038, 0.703891) (2.28918, 0.701568) (2.28871, 0.700636) (2.28697, 0.697381) (2.28574, 0.694717) (2.28546, 0.694127) (2.28393, 0.690872) (2.28251, 0.687617) (2.28229, 0.687084) (2.2812, 0.684362) (2.27993, 0.681107) (2.27885, 0.677913) (2.27883, 0.677852) (2.27774, 0.674597) (2.27666, 0.671342) (2.27577, 0.668087) (2.27541, 0.6666) (2.27493, 0.664833) (2.27404, 0.661578) (2.27322, 0.658323) (2.27253, 0.655068) (2.27196, 0.652305) (2.27185, 0.651813) (2.27126, 0.648558) (2.27076, 0.645303) (2.27032, 0.642048) (2.26997, 0.638794) (2.26971, 0.635539) (2.26964, 0.632284) (2.26964, 0.629029) (2.26972, 0.625774) (2.26998, 0.622519) (2.27032, 0.619264) (2.27071, 0.616009) (2.2711, 0.612754) (2.27157, 0.6095) (2.27196, 0.606335) (2.27197, 0.606245) (2.27237, 0.60299) (2.27274, 0.599735) (2.27301, 0.59648) (2.27328, 0.593225) (2.27363, 0.58997) (2.27389, 0.586715) (2.27419, 0.58346) (2.2745, 0.580206) (2.27496, 0.576951) (2.27541, 0.573914) (2.27544, 0.573696) (2.27601, 0.570441) (2.27666, 0.567186) (2.27755, 0.563931) (2.27851, 0.560676) (2.27885, 0.559625) (2.27948, 0.557421) (2.28056, 0.554167) (2.28173, 0.550912) (2.28229, 0.549397) (2.28289, 0.547657) (2.28403, 0.544402) (2.28523, 0.541147) (2.28574, 0.539772) (2.28638, 0.537892) (2.28751, 0.534637) (2.2887, 0.531382) (2.28918, 0.530065) (2.28985, 0.528127) (2.29109, 0.524873) (2.29244, 0.521618) (2.29262, 0.52119) (2.29378, 0.518363) (2.29533, 0.515108) (2.29607, 0.513729) (2.29707, 0.511853) (2.29903, 0.508598) (2.29951, 0.507864) (2.3011, 0.505343) (2.30295, 0.502829) (2.30351, 0.502088) (2.30616, 0.498833) (2.3064, 0.498573) (2.309, 0.495579) (2.30984, 0.494653) (2.31215, 0.492324) (2.31328, 0.491209) (2.31559, 0.489069) (2.31672, 0.488059) (2.3195, 0.485814) (2.32017, 0.485273) (2.32361, 0.48263) (2.32372, 0.482559) (2.32705, 0.480213) (2.32855, 0.479304) (2.3305, 0.4781) (2.33394, 0.476171) (2.3342, 0.476049) (2.33738, 0.474455) (2.34083, 0.472886) (2.34106, 0.472794) (2.34427, 0.471438) (2.34771, 0.470128) (2.34937, 0.469539) (2.35116, 0.468899) (2.3546, 0.467674) (2.35804, 0.466556) (2.35886, 0.466285) (2.36149, 0.46542) (2.36493, 0.46429) (2.36837, 0.463325) (2.36943, 0.46303) (2.37182, 0.462384) (2.37526, 0.461536) (2.3787, 0.460775) (2.38215, 0.46022) (2.38559, 0.459819) (2.38613, 0.459775)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_R-tau/1/.initial={(2.41646, 0.323892) (2.41658, 0.323886) (2.42002, 0.323734) (2.42346, 0.323635) (2.42691, 0.323584) (2.43035, 0.323565) (2.43379, 0.323577) (2.43724, 0.323616) (2.44068, 0.323681) (2.44412, 0.323778) (2.44723, 0.323892) (2.44757, 0.323905) (2.45101, 0.324024) (2.45445, 0.324162) (2.4579, 0.324345) (2.45934, 0.324424) (2.46134, 0.324533) (2.46478, 0.324742) (2.46754, 0.324955) (2.46823, 0.325013) (2.47167, 0.325277) (2.47388, 0.325487) (2.47511, 0.325617) (2.47856, 0.326006) (2.47866, 0.326018) (2.482, 0.32642) (2.483, 0.32655) (2.48544, 0.326874) (2.48693, 0.327081) (2.48889, 0.327348) (2.49066, 0.327613) (2.49233, 0.32785) (2.49436, 0.328144) (2.49577, 0.328337) (2.49817, 0.328675) (2.49922, 0.328822) (2.50203, 0.329207) (2.50266, 0.329286) (2.5061, 0.329735) (2.50613, 0.329738) (2.50954, 0.330154) (2.51044, 0.33027) (2.51299, 0.330568) (2.51491, 0.330801) (2.51643, 0.330988) (2.51915, 0.331333) (2.51987, 0.331424) (2.52329, 0.331864) (2.52332, 0.331868) (2.52676, 0.332325) (2.52725, 0.332396) (2.5302, 0.332805) (2.53102, 0.332927) (2.53365, 0.333338) (2.5344, 0.333458) (2.53709, 0.33393) (2.53742, 0.33399) (2.54017, 0.334521) (2.54053, 0.334595) (2.54267, 0.335053) (2.54398, 0.335344) (2.545, 0.335584) (2.54689, 0.336116) (2.54742, 0.336261) (2.54877, 0.336647) (2.55032, 0.337179) (2.55086, 0.337363) (2.55184, 0.33771) (2.55311, 0.338241) (2.5543, 0.338773) (2.55431, 0.338774) (2.55549, 0.339304) (2.55633, 0.339836) (2.55719, 0.340367) (2.55775, 0.340854) (2.5578, 0.340899) (2.55834, 0.34143) (2.5587, 0.341961) (2.55895, 0.342493) (2.5589, 0.343024) (2.55864, 0.343556) (2.55813, 0.344087) (2.55775, 0.344402) (2.55748, 0.344619) (2.55665, 0.34515) (2.5556, 0.345682) (2.55431, 0.346156) (2.55414, 0.346213) (2.55273, 0.346744) (2.55098, 0.347276) (2.55086, 0.347313) (2.54931, 0.347807) (2.54742, 0.348307) (2.54729, 0.348339) (2.54557, 0.34887) (2.54398, 0.349305) (2.5436, 0.349402) (2.54188, 0.349933) (2.54053, 0.3503) (2.53991, 0.350465) (2.53804, 0.350996) (2.53709, 0.351254) (2.53607, 0.351527) (2.53381, 0.352059) (2.53365, 0.352096) (2.53157, 0.35259) (2.5302, 0.352864) (2.52882, 0.353122) (2.52676, 0.353467) (2.5255, 0.353653) (2.52332, 0.35396) (2.52134, 0.354185) (2.51987, 0.354342) (2.51643, 0.354642) (2.51544, 0.354716) (2.51299, 0.354885) (2.50954, 0.35506) (2.5061, 0.355171) (2.50266, 0.355239) (2.50198, 0.355247) (2.49922, 0.355284) (2.49577, 0.355304) (2.49233, 0.355297) (2.48889, 0.355269) (2.48746, 0.355247) (2.48544, 0.355219) (2.482, 0.355172) (2.47856, 0.355095) (2.47511, 0.355005) (2.47167, 0.354902) (2.46823, 0.354752) (2.46743, 0.354716) (2.46478, 0.354604) (2.46134, 0.354441) (2.4579, 0.354221) (2.45734, 0.354185) (2.45445, 0.354008) (2.45101, 0.353758) (2.44957, 0.353653) (2.44757, 0.353508) (2.44412, 0.353226) (2.44283, 0.353122) (2.44068, 0.352956) (2.43724, 0.352649) (2.43651, 0.35259) (2.43379, 0.352382) (2.43035, 0.35208) (2.43009, 0.352059) (2.42691, 0.351813) (2.42379, 0.351527) (2.42346, 0.351497) (2.42002, 0.351229) (2.41746, 0.350996) (2.41658, 0.350915) (2.41313, 0.350601) (2.41172, 0.350465) (2.40969, 0.350274) (2.40672, 0.349933) (2.40625, 0.349878) (2.40281, 0.349485) (2.40213, 0.349402) (2.39936, 0.349054) (2.39806, 0.34887) (2.39592, 0.348562) (2.39448, 0.348339) (2.39248, 0.348012) (2.39128, 0.347807) (2.38903, 0.347384) (2.38848, 0.347276) (2.38594, 0.346744) (2.38559, 0.346673) (2.38342, 0.346213) (2.38215, 0.345895) (2.3813, 0.345682) (2.37932, 0.34515) (2.3787, 0.344982) (2.37745, 0.344619) (2.37582, 0.344087) (2.37526, 0.343905) (2.3742, 0.343556) (2.3727, 0.343024) (2.37182, 0.342687) (2.3713, 0.342493) (2.36981, 0.341961) (2.36864, 0.34143) (2.36837, 0.341331) (2.3672, 0.340899) (2.366, 0.340367) (2.36498, 0.339836) (2.36493, 0.339813) (2.36386, 0.339304) (2.36291, 0.338773) (2.36218, 0.338241) (2.36167, 0.33771) (2.36149, 0.337522) (2.36114, 0.337179) (2.36084, 0.336647) (2.36069, 0.336116) (2.36077, 0.335584) (2.36111, 0.335053) (2.36149, 0.334651) (2.36161, 0.334521) (2.36215, 0.33399) (2.36294, 0.333458) (2.36412, 0.332927) (2.36493, 0.332614) (2.36548, 0.332396) (2.36687, 0.331864) (2.36837, 0.331437) (2.36874, 0.331333) (2.37055, 0.330801) (2.37182, 0.330488) (2.37267, 0.33027) (2.37496, 0.329738) (2.37526, 0.329669) (2.37714, 0.329207) (2.3787, 0.328878) (2.37968, 0.328675) (2.38215, 0.328192) (2.38238, 0.328144) (2.38493, 0.327613) (2.38559, 0.327488) (2.38766, 0.327081) (2.38903, 0.326843) (2.39073, 0.32655) (2.39248, 0.326265) (2.39409, 0.326018) (2.39592, 0.325753) (2.39789, 0.325487) (2.39936, 0.325299) (2.40252, 0.324955) (2.40281, 0.324924) (2.40625, 0.324577) (2.40811, 0.324424) (2.40969, 0.324295) (2.41313, 0.324058) (2.41646, 0.323892)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/mean_R-tau/2/.initial={(2.37265, 0.310075) (2.37526, 0.309978) (2.3787, 0.30987) (2.38215, 0.309794) (2.38559, 0.309745) (2.38903, 0.309704) (2.39248, 0.309688) (2.39592, 0.309677) (2.39936, 0.309681) (2.40281, 0.309691) (2.40625, 0.309705) (2.40969, 0.309728) (2.41313, 0.309748) (2.41658, 0.309777) (2.42002, 0.309811) (2.42346, 0.309857) (2.42691, 0.309908) (2.43035, 0.309976) (2.43379, 0.31005) (2.43495, 0.310075) (2.43724, 0.310121) (2.44068, 0.310207) (2.44412, 0.310304) (2.44757, 0.310397) (2.45101, 0.310492) (2.45445, 0.310587) (2.45527, 0.310606) (2.4579, 0.310666) (2.46134, 0.310744) (2.46478, 0.310819) (2.46823, 0.310886) (2.47167, 0.310943) (2.47511, 0.310993) (2.47856, 0.311045) (2.482, 0.311102) (2.48446, 0.311138) (2.48544, 0.311152) (2.48889, 0.311216) (2.49233, 0.311319) (2.49577, 0.311428) (2.49922, 0.311554) (2.50181, 0.311669) (2.50266, 0.311706) (2.5061, 0.311895) (2.50954, 0.312104) (2.51107, 0.312201) (2.51299, 0.312325) (2.51643, 0.312602) (2.51797, 0.312732) (2.51987, 0.312898) (2.52332, 0.313227) (2.52368, 0.313264) (2.52676, 0.313571) (2.52899, 0.313795) (2.5302, 0.313924) (2.53365, 0.314321) (2.5337, 0.314327) (2.53709, 0.314719) (2.53825, 0.314858) (2.54053, 0.315128) (2.54275, 0.315389) (2.54398, 0.315536) (2.54718, 0.315921) (2.54742, 0.315948) (2.55086, 0.316366) (2.55158, 0.316452) (2.55431, 0.316771) (2.55614, 0.316984) (2.55775, 0.317169) (2.56069, 0.317515) (2.56119, 0.317575) (2.56464, 0.318003) (2.565, 0.318047) (2.56808, 0.318429) (2.56923, 0.318578) (2.57152, 0.318895) (2.57308, 0.31911) (2.57497, 0.319393) (2.57658, 0.319641) (2.57841, 0.319958) (2.57965, 0.320172) (2.58185, 0.320628) (2.58223, 0.320704) (2.58456, 0.321235) (2.5853, 0.321458) (2.58626, 0.321767) (2.58786, 0.322298) (2.58874, 0.322729) (2.58895, 0.32283) (2.59, 0.323361) (2.59092, 0.323892) (2.5918, 0.324424) (2.59218, 0.324667) (2.59267, 0.324955) (2.59362, 0.325487) (2.59476, 0.326018) (2.59562, 0.326451) (2.59582, 0.32655) (2.5972, 0.327081) (2.59859, 0.327613) (2.59907, 0.327788) (2.60008, 0.328144) (2.60174, 0.328675) (2.60251, 0.328955) (2.60322, 0.329207) (2.60482, 0.329738) (2.60595, 0.330131) (2.60636, 0.33027) (2.60787, 0.330801) (2.60935, 0.331333) (2.6094, 0.331351) (2.61069, 0.331864) (2.61208, 0.332396) (2.61284, 0.332737) (2.61327, 0.332927) (2.61442, 0.333458) (2.61565, 0.33399) (2.61628, 0.334342) (2.61663, 0.334521) (2.61772, 0.335053) (2.61878, 0.335584) (2.61973, 0.336112) (2.61973, 0.336116) (2.62084, 0.336647) (2.62194, 0.337179) (2.62313, 0.33771) (2.62317, 0.337726) (2.62443, 0.338241) (2.62592, 0.338773) (2.62661, 0.339034) (2.6274, 0.339304) (2.62917, 0.339836) (2.63006, 0.340094) (2.63102, 0.340367) (2.63305, 0.340899) (2.6335, 0.341022) (2.63513, 0.34143) (2.63694, 0.341887) (2.63726, 0.341961) (2.63956, 0.342493) (2.64039, 0.342708) (2.64153, 0.343024) (2.64352, 0.343556) (2.64383, 0.343653) (2.64527, 0.344087) (2.64689, 0.344619) (2.64727, 0.344779) (2.64817, 0.34515) (2.64931, 0.345682) (2.65016, 0.346213) (2.65072, 0.346726) (2.65074, 0.346744) (2.65108, 0.347276) (2.65124, 0.347807) (2.65111, 0.348339) (2.65083, 0.34887) (2.65072, 0.349014) (2.65042, 0.349402) (2.64996, 0.349933) (2.64925, 0.350465) (2.64862, 0.350996) (2.64796, 0.351527) (2.64739, 0.352059) (2.64727, 0.352173) (2.64686, 0.35259) (2.64627, 0.353122) (2.64561, 0.353653) (2.64491, 0.354185) (2.64409, 0.354716) (2.64383, 0.354874) (2.64315, 0.355247) (2.64178, 0.355779) (2.64039, 0.356216) (2.64004, 0.35631) (2.63754, 0.356842) (2.63694, 0.356945) (2.63414, 0.357373) (2.6335, 0.357455) (2.63006, 0.35788) (2.62985, 0.357905) (2.62661, 0.358269) (2.62521, 0.358436) (2.62317, 0.358658) (2.6208, 0.358968) (2.61973, 0.359112) (2.61724, 0.359499) (2.61628, 0.359657) (2.61431, 0.36003) (2.61284, 0.360344) (2.6119, 0.360562) (2.60975, 0.361093) (2.6094, 0.361192) (2.60795, 0.361625) (2.60635, 0.362156) (2.60595, 0.362302) (2.60493, 0.362688) (2.60355, 0.363219) (2.60251, 0.363669) (2.60232, 0.363751) (2.60109, 0.364282) (2.59996, 0.364813) (2.59907, 0.365234) (2.59883, 0.365345) (2.59774, 0.365876) (2.59663, 0.366408) (2.59562, 0.3669) (2.59554, 0.366939) (2.59432, 0.367471) (2.59291, 0.368002) (2.59218, 0.368285) (2.59149, 0.368533) (2.5897, 0.369065) (2.58874, 0.36933) (2.58766, 0.369596) (2.5853, 0.370046) (2.58482, 0.370128) (2.58185, 0.370561) (2.58104, 0.370659) (2.57841, 0.37093) (2.57511, 0.371191) (2.57497, 0.371201) (2.57152, 0.371392) (2.56808, 0.371527) (2.56464, 0.371622) (2.56119, 0.371656) (2.55775, 0.37167) (2.55431, 0.371658) (2.55086, 0.371639) (2.54742, 0.371586) (2.54398, 0.37153) (2.54053, 0.371466) (2.53709, 0.371413) (2.53365, 0.371358) (2.5302, 0.371315) (2.52676, 0.371278) (2.52332, 0.371269) (2.51987, 0.371283) (2.51643, 0.371333) (2.51299, 0.371396) (2.50954, 0.371497) (2.5061, 0.37163) (2.5031, 0.371722) (2.50266, 0.371736) (2.49922, 0.371863) (2.49577, 0.371962) (2.49233, 0.372043) (2.48889, 0.37209) (2.48544, 0.372086) (2.482, 0.372034) (2.47856, 0.37194) (2.47511, 0.3718) (2.47357, 0.371722) (2.47167, 0.371627) (2.46823, 0.37138) (2.46573, 0.371191) (2.46478, 0.37112) (2.46134, 0.370816) (2.45966, 0.370659) (2.4579, 0.370496) (2.45445, 0.370149) (2.45426, 0.370128) (2.45101, 0.369793) (2.44899, 0.369596) (2.44757, 0.369453) (2.44412, 0.369088) (2.4439, 0.369065) (2.44068, 0.368747) (2.43831, 0.368533) (2.43724, 0.368434) (2.43379, 0.368101) (2.43263, 0.368002) (2.43035, 0.36781) (2.42691, 0.367508) (2.42645, 0.367471) (2.42346, 0.367233) (2.42002, 0.366951) (2.41988, 0.366939) (2.41658, 0.366675) (2.41331, 0.366408) (2.41313, 0.366393) (2.40969, 0.366085) (2.40739, 0.365876) (2.40625, 0.36577) (2.40281, 0.365409) (2.40222, 0.365345) (2.39936, 0.365043) (2.39721, 0.364813) (2.39592, 0.364667) (2.39287, 0.364282) (2.39248, 0.364233) (2.38903, 0.363795) (2.38868, 0.363751) (2.38559, 0.363355) (2.38455, 0.363219) (2.38215, 0.362914) (2.38029, 0.362688) (2.3787, 0.362488) (2.37612, 0.362156) (2.37526, 0.362049) (2.37184, 0.361625) (2.37182, 0.361622) (2.36837, 0.361206) (2.36741, 0.361093) (2.36493, 0.360811) (2.36273, 0.360562) (2.36149, 0.360422) (2.35828, 0.36003) (2.35804, 0.360004) (2.3546, 0.359589) (2.3539, 0.359499) (2.35116, 0.359158) (2.34972, 0.358968) (2.34771, 0.358712) (2.34562, 0.358436) (2.34427, 0.35826) (2.34166, 0.357905) (2.34083, 0.357793) (2.33798, 0.357373) (2.33738, 0.357292) (2.33429, 0.356842) (2.33394, 0.356792) (2.33072, 0.35631) (2.3305, 0.356278) (2.32719, 0.355779) (2.32705, 0.355758) (2.32371, 0.355247) (2.32361, 0.355233) (2.32032, 0.354716) (2.32017, 0.354692) (2.31698, 0.354185) (2.31672, 0.354145) (2.31369, 0.353653) (2.31328, 0.353586) (2.31049, 0.353122) (2.30984, 0.353006) (2.30754, 0.35259) (2.3064, 0.352383) (2.30469, 0.352059) (2.30295, 0.351725) (2.30196, 0.351527) (2.29951, 0.351017) (2.29941, 0.350996) (2.29699, 0.350465) (2.29607, 0.350241) (2.29484, 0.349933) (2.29276, 0.349402) (2.29262, 0.349364) (2.2909, 0.34887) (2.28918, 0.348345) (2.28916, 0.348339) (2.28756, 0.347807) (2.28604, 0.347276) (2.28574, 0.347154) (2.28472, 0.346744) (2.28342, 0.346213) (2.28229, 0.345682) (2.28229, 0.345681) (2.2812, 0.34515) (2.28025, 0.344619) (2.27928, 0.344087) (2.27885, 0.343791) (2.27851, 0.343556) (2.27774, 0.343024) (2.27701, 0.342493) (2.27633, 0.341961) (2.27563, 0.34143) (2.27541, 0.341229) (2.275, 0.340899) (2.27425, 0.340367) (2.2735, 0.339836) (2.27254, 0.339304) (2.27196, 0.338949) (2.27166, 0.338773) (2.27057, 0.338241) (2.26933, 0.33771) (2.26852, 0.337361) (2.26806, 0.337179) (2.26665, 0.336647) (2.26511, 0.336116) (2.26508, 0.336103) (2.2636, 0.335584) (2.26198, 0.335053) (2.26163, 0.334916) (2.26057, 0.334521) (2.25917, 0.33399) (2.25819, 0.333487) (2.25813, 0.333458) (2.25732, 0.332927) (2.25676, 0.332396) (2.25654, 0.331864) (2.25665, 0.331333) (2.25693, 0.330801) (2.25753, 0.33027) (2.25809, 0.329738) (2.25819, 0.329647) (2.2586, 0.329207) (2.25905, 0.328675) (2.25956, 0.328144) (2.25986, 0.327613) (2.26003, 0.327081) (2.26019, 0.32655) (2.26023, 0.326018) (2.26026, 0.325487) (2.26033, 0.324955) (2.26044, 0.324424) (2.26071, 0.323892) (2.26116, 0.323361) (2.26163, 0.322957) (2.26179, 0.32283) (2.26272, 0.322298) (2.26425, 0.321767) (2.26508, 0.321501) (2.26594, 0.321235) (2.26825, 0.320704) (2.26852, 0.320648) (2.27092, 0.320172) (2.27196, 0.319981) (2.27389, 0.319641) (2.27541, 0.319386) (2.27716, 0.31911) (2.27885, 0.318861) (2.28084, 0.318578) (2.28229, 0.318386) (2.28481, 0.318047) (2.28574, 0.317933) (2.28918, 0.317521) (2.28923, 0.317515) (2.29262, 0.317131) (2.29403, 0.316984) (2.29607, 0.316793) (2.29951, 0.316465) (2.29965, 0.316452) (2.30295, 0.316172) (2.30596, 0.315921) (2.3064, 0.315885) (2.30984, 0.315598) (2.31261, 0.315389) (2.31328, 0.315339) (2.31672, 0.315068) (2.31959, 0.314858) (2.32017, 0.314815) (2.32361, 0.314535) (2.32631, 0.314327) (2.32705, 0.314267) (2.3305, 0.313956) (2.33232, 0.313795) (2.33394, 0.313654) (2.33738, 0.313295) (2.33768, 0.313264) (2.34083, 0.312915) (2.34244, 0.312732) (2.34427, 0.312529) (2.34703, 0.312201) (2.34771, 0.312121) (2.35116, 0.311724) (2.35165, 0.311669) (2.3546, 0.311361) (2.35694, 0.311138) (2.35804, 0.311036) (2.36149, 0.310726) (2.36315, 0.310606) (2.36493, 0.310486) (2.36837, 0.310282) (2.37182, 0.310105) (2.37265, 0.310075)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_R-tau/1/.initial={(0.618742, 0.32283) (0.619264, 0.322819) (0.622519, 0.32278) (0.625774, 0.322775) (0.629029, 0.322802) (0.630482, 0.32283) (0.632284, 0.322866) (0.635539, 0.322937) (0.638794, 0.323043) (0.642048, 0.323179) (0.645303, 0.323299) (0.646412, 0.323361) (0.648558, 0.323493) (0.651813, 0.323714) (0.654334, 0.323892) (0.655068, 0.323948) (0.658323, 0.32425) (0.660186, 0.324424) (0.661578, 0.324568) (0.664833, 0.32495) (0.664873, 0.324955) (0.668087, 0.325396) (0.668666, 0.325487) (0.671342, 0.325914) (0.671946, 0.326018) (0.674597, 0.326501) (0.674866, 0.32655) (0.677544, 0.327081) (0.677852, 0.327139) (0.680378, 0.327613) (0.681107, 0.327752) (0.68321, 0.328144) (0.684362, 0.328343) (0.686216, 0.328675) (0.687617, 0.328927) (0.689303, 0.329207) (0.690872, 0.329476) (0.692562, 0.329738) (0.694127, 0.329991) (0.695979, 0.33027) (0.697381, 0.330484) (0.699474, 0.330801) (0.700636, 0.330993) (0.702781, 0.331333) (0.703891, 0.331542) (0.705677, 0.331864) (0.707146, 0.33215) (0.708302, 0.332396) (0.710401, 0.332894) (0.710529, 0.332927) (0.712093, 0.333458) (0.713637, 0.33399) (0.713656, 0.334) (0.714575, 0.334521) (0.715417, 0.335053) (0.716045, 0.335584) (0.71654, 0.336116) (0.716911, 0.336486) (0.717056, 0.336647) (0.717507, 0.337179) (0.717757, 0.33771) (0.718109, 0.338241) (0.718653, 0.338773) (0.719112, 0.339304) (0.71966, 0.339836) (0.720166, 0.340252) (0.720297, 0.340367) (0.720785, 0.340899) (0.721364, 0.34143) (0.721814, 0.341961) (0.722316, 0.342493) (0.722752, 0.343024) (0.72304, 0.343556) (0.723302, 0.344087) (0.723395, 0.344619) (0.723332, 0.34515) (0.723083, 0.345682) (0.722624, 0.346213) (0.722032, 0.346744) (0.721128, 0.347276) (0.720172, 0.347807) (0.720166, 0.34781) (0.71868, 0.348339) (0.717167, 0.34887) (0.716911, 0.348938) (0.715038, 0.349402) (0.713656, 0.349724) (0.712632, 0.349933) (0.710401, 0.350369) (0.709865, 0.350465) (0.707146, 0.350918) (0.706605, 0.350996) (0.703891, 0.35137) (0.702644, 0.351527) (0.700636, 0.351751) (0.697768, 0.352059) (0.697381, 0.352099) (0.694127, 0.352345) (0.690872, 0.352575) (0.690565, 0.35259) (0.687617, 0.352728) (0.684362, 0.352869) (0.681107, 0.352973) (0.677852, 0.353062) (0.674933, 0.353122) (0.674597, 0.353128) (0.671342, 0.353195) (0.668087, 0.353231) (0.664833, 0.3533) (0.661578, 0.353358) (0.658323, 0.353463) (0.655068, 0.353575) (0.653175, 0.353653) (0.651813, 0.353709) (0.648558, 0.353835) (0.645303, 0.353977) (0.642048, 0.354142) (0.641074, 0.354185) (0.638794, 0.354286) (0.635539, 0.354449) (0.632284, 0.354595) (0.629456, 0.354716) (0.629029, 0.354735) (0.625774, 0.354837) (0.622519, 0.354934) (0.619264, 0.355013) (0.616009, 0.355079) (0.612754, 0.355105) (0.6095, 0.355111) (0.606245, 0.355092) (0.60299, 0.355057) (0.599735, 0.354968) (0.59648, 0.354862) (0.593225, 0.354732) (0.592967, 0.354716) (0.58997, 0.354512) (0.586715, 0.354271) (0.585852, 0.354185) (0.58346, 0.353896) (0.58173, 0.353653) (0.580206, 0.35343) (0.578454, 0.353122) (0.576951, 0.352802) (0.576046, 0.35259) (0.573771, 0.352059) (0.573696, 0.352038) (0.572067, 0.351527) (0.570441, 0.351052) (0.57027, 0.350996) (0.568885, 0.350465) (0.567335, 0.349933) (0.567186, 0.349876) (0.565947, 0.349402) (0.56452, 0.34887) (0.563931, 0.348627) (0.56324, 0.348339) (0.561805, 0.347807) (0.560676, 0.347375) (0.560428, 0.347276) (0.559164, 0.346744) (0.557814, 0.346213) (0.557421, 0.34606) (0.556411, 0.345682) (0.555085, 0.34515) (0.554167, 0.344795) (0.553692, 0.344619) (0.552299, 0.344087) (0.550912, 0.343621) (0.550716, 0.343556) (0.549329, 0.343024) (0.547756, 0.342493) (0.547657, 0.342455) (0.546287, 0.341961) (0.54478, 0.34143) (0.544402, 0.341284) (0.543339, 0.340899) (0.542129, 0.340367) (0.541147, 0.33994) (0.540909, 0.339836) (0.540176, 0.339304) (0.539585, 0.338773) (0.539239, 0.338241) (0.539151, 0.33771) (0.539361, 0.337179) (0.539831, 0.336647) (0.540484, 0.336116) (0.541147, 0.335692) (0.541308, 0.335584) (0.54237, 0.335053) (0.543629, 0.334521) (0.544402, 0.3342) (0.544898, 0.33399) (0.546361, 0.333458) (0.547657, 0.333019) (0.547936, 0.332927) (0.5496, 0.332396) (0.550912, 0.331988) (0.551342, 0.331864) (0.553208, 0.331333) (0.554167, 0.331061) (0.55511, 0.330801) (0.557005, 0.33027) (0.557421, 0.33017) (0.559364, 0.329738) (0.560676, 0.329424) (0.561689, 0.329207) (0.563931, 0.328719) (0.564145, 0.328675) (0.566747, 0.328144) (0.567186, 0.32806) (0.569697, 0.327613) (0.570441, 0.327477) (0.572768, 0.327081) (0.573696, 0.326915) (0.575895, 0.32655) (0.576951, 0.326376) (0.579263, 0.326018) (0.580206, 0.325881) (0.582765, 0.325487) (0.58346, 0.325386) (0.586715, 0.324968) (0.586818, 0.324955) (0.58997, 0.324592) (0.591535, 0.324424) (0.593225, 0.324255) (0.59648, 0.323948) (0.597193, 0.323892) (0.599735, 0.323698) (0.60299, 0.323466) (0.604564, 0.323361) (0.606245, 0.323262) (0.6095, 0.323109) (0.612754, 0.32299) (0.616009, 0.32289) (0.618742, 0.32283)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm/hqj-latz-distR-AV-1x/sigma_R-tau/2/.initial={(0.58142, 0.310606) (0.58346, 0.310526) (0.586715, 0.310398) (0.58997, 0.310307) (0.593225, 0.310237) (0.59648, 0.310185) (0.599735, 0.310154) (0.60299, 0.310122) (0.606245, 0.310106) (0.6095, 0.310102) (0.612754, 0.310114) (0.616009, 0.310135) (0.619264, 0.310155) (0.622519, 0.310168) (0.625774, 0.310193) (0.629029, 0.310211) (0.632284, 0.310233) (0.635539, 0.310253) (0.638794, 0.310271) (0.642048, 0.310294) (0.645303, 0.31031) (0.648558, 0.31033) (0.651813, 0.310349) (0.655068, 0.310376) (0.658323, 0.31041) (0.661578, 0.310451) (0.664833, 0.310508) (0.668087, 0.310552) (0.671342, 0.310586) (0.672385, 0.310606) (0.674597, 0.310648) (0.677852, 0.310703) (0.681107, 0.310758) (0.684362, 0.310809) (0.687617, 0.310856) (0.690872, 0.310898) (0.694127, 0.310937) (0.697381, 0.31098) (0.700636, 0.311025) (0.703891, 0.311069) (0.707146, 0.311099) (0.710396, 0.311138) (0.710401, 0.311138) (0.713656, 0.311214) (0.716911, 0.311288) (0.720166, 0.311385) (0.723421, 0.311521) (0.72661, 0.311669) (0.726675, 0.311672) (0.72993, 0.311888) (0.733185, 0.312151) (0.7337, 0.312201) (0.73644, 0.312479) (0.738576, 0.312732) (0.739695, 0.312874) (0.742349, 0.313264) (0.74295, 0.313361) (0.745426, 0.313795) (0.746205, 0.313945) (0.748187, 0.314327) (0.74946, 0.31461) (0.750623, 0.314858) (0.752715, 0.315299) (0.753135, 0.315389) (0.755723, 0.315921) (0.755969, 0.315971) (0.758315, 0.316452) (0.759224, 0.316629) (0.761159, 0.316984) (0.762479, 0.317212) (0.764311, 0.317515) (0.765734, 0.317738) (0.76771, 0.318047) (0.768989, 0.318231) (0.771385, 0.318578) (0.772244, 0.318696) (0.775345, 0.31911) (0.775499, 0.319131) (0.778754, 0.319577) (0.779225, 0.319641) (0.782008, 0.320019) (0.783209, 0.320172) (0.785263, 0.320431) (0.787408, 0.320704) (0.788518, 0.320843) (0.791648, 0.321235) (0.791773, 0.321252) (0.795028, 0.321682) (0.795713, 0.321767) (0.798283, 0.322104) (0.799809, 0.322298) (0.801538, 0.32252) (0.803837, 0.32283) (0.804793, 0.322961) (0.807799, 0.323361) (0.808048, 0.323399) (0.811214, 0.323892) (0.811302, 0.323907) (0.814122, 0.324424) (0.814557, 0.324516) (0.816534, 0.324955) (0.817812, 0.325284) (0.818563, 0.325487) (0.820372, 0.326018) (0.821067, 0.326278) (0.821818, 0.32655) (0.823219, 0.327081) (0.824322, 0.327588) (0.824376, 0.327613) (0.82512, 0.328144) (0.825954, 0.328675) (0.826515, 0.329207) (0.826924, 0.329738) (0.827173, 0.33027) (0.827315, 0.330801) (0.827264, 0.331333) (0.827032, 0.331864) (0.826784, 0.332396) (0.826422, 0.332927) (0.825984, 0.333458) (0.825495, 0.33399) (0.824936, 0.334521) (0.824584, 0.335053) (0.824322, 0.335481) (0.824262, 0.335584) (0.823947, 0.336116) (0.823766, 0.336647) (0.823821, 0.337179) (0.82412, 0.33771) (0.824322, 0.337983) (0.824529, 0.338241) (0.824917, 0.338773) (0.825679, 0.339304) (0.826586, 0.339836) (0.827577, 0.340331) (0.827655, 0.340367) (0.828535, 0.340899) (0.829763, 0.34143) (0.830832, 0.341912) (0.830948, 0.341961) (0.831889, 0.342493) (0.832991, 0.343024) (0.834038, 0.343556) (0.834087, 0.343593) (0.834749, 0.344087) (0.835601, 0.344619) (0.836294, 0.34515) (0.836786, 0.345682) (0.837308, 0.346213) (0.837342, 0.34629) (0.83754, 0.346744) (0.83761, 0.347276) (0.837503, 0.347807) (0.837342, 0.348002) (0.837057, 0.348339) (0.836364, 0.34887) (0.835373, 0.349402) (0.834235, 0.349933) (0.834087, 0.349979) (0.832524, 0.350465) (0.830832, 0.350947) (0.830651, 0.350996) (0.828202, 0.351527) (0.827577, 0.351654) (0.825581, 0.352059) (0.824322, 0.352286) (0.822649, 0.35259) (0.821067, 0.352851) (0.8194, 0.353122) (0.817812, 0.353369) (0.815914, 0.353653) (0.814557, 0.353848) (0.812148, 0.354185) (0.811302, 0.354304) (0.808417, 0.354716) (0.808048, 0.354767) (0.804793, 0.355198) (0.804423, 0.355247) (0.801538, 0.355607) (0.800091, 0.355779) (0.798283, 0.355998) (0.795619, 0.35631) (0.795028, 0.356385) (0.791773, 0.356769) (0.791143, 0.356842) (0.788518, 0.357144) (0.786385, 0.357373) (0.785263, 0.357503) (0.782037, 0.357905) (0.782008, 0.357908) (0.778754, 0.358296) (0.777612, 0.358436) (0.775499, 0.358711) (0.773551, 0.358968) (0.772244, 0.359154) (0.769879, 0.359499) (0.768989, 0.359639) (0.766603, 0.36003) (0.765734, 0.360187) (0.76367, 0.360562) (0.762479, 0.360793) (0.760987, 0.361093) (0.759224, 0.361451) (0.758391, 0.361625) (0.756021, 0.362156) (0.755969, 0.362167) (0.75336, 0.362688) (0.752715, 0.36283) (0.750854, 0.363219) (0.74946, 0.363506) (0.748254, 0.363751) (0.746205, 0.364128) (0.745378, 0.364282) (0.74295, 0.364716) (0.742359, 0.364813) (0.739695, 0.365222) (0.738859, 0.365345) (0.73644, 0.3657) (0.735104, 0.365876) (0.733185, 0.366119) (0.730828, 0.366408) (0.72993, 0.366512) (0.726675, 0.366904) (0.726337, 0.366939) (0.723421, 0.367222) (0.720911, 0.367471) (0.720166, 0.367544) (0.716911, 0.367849) (0.715039, 0.368002) (0.713656, 0.368121) (0.710401, 0.368414) (0.708925, 0.368533) (0.707146, 0.36868) (0.703891, 0.368955) (0.702527, 0.369065) (0.700636, 0.369223) (0.697381, 0.369497) (0.696182, 0.369596) (0.694127, 0.369773) (0.690872, 0.370056) (0.690001, 0.370128) (0.687617, 0.370323) (0.684362, 0.370607) (0.683702, 0.370659) (0.681107, 0.370862) (0.677852, 0.371117) (0.676724, 0.371191) (0.674597, 0.371334) (0.671342, 0.371554) (0.66838, 0.371722) (0.668087, 0.371739) (0.664833, 0.371856) (0.661578, 0.371972) (0.658323, 0.372043) (0.655068, 0.372074) (0.651813, 0.372074) (0.648558, 0.372045) (0.645303, 0.371997) (0.642048, 0.371932) (0.638794, 0.371858) (0.635539, 0.371802) (0.632284, 0.371766) (0.629029, 0.371742) (0.625774, 0.371727) (0.622519, 0.371735) (0.619264, 0.371755) (0.616009, 0.371787) (0.612754, 0.371829) (0.6095, 0.371893) (0.606245, 0.371945) (0.60299, 0.371994) (0.599735, 0.372012) (0.59648, 0.371998) (0.593225, 0.371945) (0.58997, 0.371835) (0.586775, 0.371722) (0.586715, 0.37172) (0.58346, 0.371502) (0.580206, 0.371246) (0.579625, 0.371191) (0.576951, 0.370912) (0.5748, 0.370659) (0.573696, 0.370534) (0.570441, 0.370144) (0.570328, 0.370128) (0.567186, 0.369678) (0.566596, 0.369596) (0.563931, 0.369208) (0.562846, 0.369065) (0.560676, 0.368793) (0.558639, 0.368533) (0.557421, 0.368396) (0.554167, 0.368048) (0.55373, 0.368002) (0.550912, 0.367713) (0.548204, 0.367471) (0.547657, 0.367424) (0.544402, 0.367117) (0.542321, 0.366939) (0.541147, 0.366845) (0.537892, 0.36655) (0.536275, 0.366408) (0.534637, 0.366273) (0.531382, 0.365942) (0.530778, 0.365876) (0.528127, 0.365582) (0.526191, 0.365345) (0.524873, 0.365187) (0.52214, 0.364813) (0.521618, 0.36474) (0.518541, 0.364282) (0.518363, 0.364254) (0.515316, 0.363751) (0.515108, 0.363715) (0.51243, 0.363219) (0.511853, 0.363113) (0.509623, 0.362688) (0.508598, 0.362476) (0.507038, 0.362156) (0.505343, 0.361766) (0.504736, 0.361625) (0.502423, 0.361093) (0.502088, 0.361006) (0.500459, 0.360562) (0.498833, 0.360088) (0.498636, 0.36003) (0.497094, 0.359499) (0.495676, 0.358968) (0.495579, 0.358923) (0.494509, 0.358436) (0.493379, 0.357905) (0.492324, 0.357378) (0.492315, 0.357373) (0.491499, 0.356842) (0.490604, 0.35631) (0.489824, 0.355779) (0.489069, 0.355319) (0.488951, 0.355247) (0.488287, 0.354716) (0.487463, 0.354185) (0.486721, 0.353653) (0.485887, 0.353122) (0.485814, 0.353065) (0.485167, 0.35259) (0.48425, 0.352059) (0.483418, 0.351527) (0.482559, 0.351045) (0.482471, 0.350996) (0.481579, 0.350465) (0.480656, 0.349933) (0.479705, 0.349402) (0.479304, 0.34917) (0.478746, 0.34887) (0.477621, 0.348339) (0.476661, 0.347807) (0.476049, 0.347459) (0.475716, 0.347276) (0.474657, 0.346744) (0.473781, 0.346213) (0.472879, 0.345682) (0.472794, 0.345617) (0.472152, 0.34515) (0.471303, 0.344619) (0.470752, 0.344087) (0.470185, 0.343556) (0.469665, 0.343024) (0.469539, 0.342823) (0.469323, 0.342493) (0.469064, 0.341961) (0.468809, 0.34143) (0.468621, 0.340899) (0.468483, 0.340367) (0.46842, 0.339836) (0.468385, 0.339304) (0.468396, 0.338773) (0.468441, 0.338241) (0.468511, 0.33771) (0.468574, 0.337179) (0.468642, 0.336647) (0.468685, 0.336116) (0.468774, 0.335584) (0.468857, 0.335053) (0.468962, 0.334521) (0.469096, 0.33399) (0.46923, 0.333458) (0.469394, 0.332927) (0.469539, 0.332673) (0.469696, 0.332396) (0.47018, 0.331864) (0.470756, 0.331333) (0.47145, 0.330801) (0.472492, 0.33027) (0.472794, 0.330135) (0.473686, 0.329738) (0.475198, 0.329207) (0.476049, 0.328959) (0.477015, 0.328675) (0.479111, 0.328144) (0.479304, 0.328101) (0.481643, 0.327613) (0.482559, 0.327438) (0.484358, 0.327081) (0.485814, 0.326828) (0.487354, 0.32655) (0.489069, 0.326253) (0.490441, 0.326018) (0.492324, 0.3257) (0.493552, 0.325487) (0.495579, 0.325138) (0.496606, 0.324955) (0.498833, 0.324554) (0.499525, 0.324424) (0.502088, 0.323924) (0.502243, 0.323892) (0.504979, 0.323361) (0.505343, 0.323283) (0.507394, 0.32283) (0.508598, 0.322573) (0.509843, 0.322298) (0.511853, 0.321833) (0.512132, 0.321767) (0.514391, 0.321235) (0.515108, 0.321061) (0.516528, 0.320704) (0.518363, 0.320247) (0.518658, 0.320172) (0.52085, 0.319641) (0.521618, 0.319459) (0.523021, 0.31911) (0.524873, 0.318665) (0.525235, 0.318578) (0.527568, 0.318047) (0.528127, 0.317921) (0.52982, 0.317515) (0.531382, 0.317174) (0.532265, 0.316984) (0.534637, 0.316464) (0.534691, 0.316452) (0.53737, 0.315921) (0.537892, 0.315814) (0.539912, 0.315389) (0.541147, 0.315157) (0.542679, 0.314858) (0.544402, 0.314538) (0.545606, 0.314327) (0.547657, 0.31397) (0.548721, 0.313795) (0.550912, 0.313446) (0.552099, 0.313264) (0.554167, 0.312959) (0.555924, 0.312732) (0.557421, 0.312536) (0.560246, 0.312201) (0.560676, 0.31215) (0.563931, 0.311809) (0.56548, 0.311669) (0.567186, 0.311505) (0.570441, 0.31124) (0.572034, 0.311138) (0.573696, 0.311022) (0.576951, 0.310818) (0.580206, 0.31065) (0.58142, 0.310606)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-q0/1/.initial={(0.734845, -1.15814) (0.734972, -1.16013) (0.735521, -1.16526) (0.736069, -1.16882) (0.736617, -1.1706) (0.737165, -1.17095) (0.737714, -1.16911) (0.738262, -1.16554) (0.73881, -1.15915) (0.738864, -1.15814) (0.739358, -1.14758) (0.739514, -1.14316) (0.739907, -1.12841) (0.739912, -1.12818) (0.74015, -1.11319) (0.740305, -1.09821) (0.74037, -1.08323) (0.740395, -1.06824) (0.740362, -1.05326) (0.740309, -1.03828) (0.740229, -1.02329) (0.740123, -1.00831) (0.739984, -0.993325) (0.739907, -0.986363) (0.739814, -0.978342) (0.739679, -0.963358) (0.739512, -0.948375) (0.739358, -0.934733) (0.739342, -0.933391) (0.739171, -0.918407) (0.73901, -0.903424) (0.738843, -0.88844) (0.73881, -0.885587) (0.738664, -0.873457) (0.73851, -0.858473) (0.738346, -0.84349) (0.738262, -0.835889) (0.738183, -0.828506) (0.738039, -0.813523) (0.737892, -0.798539) (0.737735, -0.783555) (0.737714, -0.781506) (0.737585, -0.768572) (0.737433, -0.753588) (0.737307, -0.738605) (0.737165, -0.723764) (0.737164, -0.723621) (0.737026, -0.708638) (0.736873, -0.693654) (0.736736, -0.67867) (0.736617, -0.66731) (0.73658, -0.663687) (0.736457, -0.648703) (0.73629, -0.63372) (0.73614, -0.618736) (0.736069, -0.612098) (0.73598, -0.603753) (0.735823, -0.588769) (0.735668, -0.573786) (0.735521, -0.561085) (0.735494, -0.558802) (0.735341, -0.543818) (0.735167, -0.528835) (0.735008, -0.513851) (0.734972, -0.51052) (0.734845, -0.498868) (0.73467, -0.483884) (0.734518, -0.468901) (0.734424, -0.460433) (0.734353, -0.453917) (0.734206, -0.438934) (0.734059, -0.42395) (0.733925, -0.408966) (0.733876, -0.403556) (0.73379, -0.393983) (0.733677, -0.378999) (0.733558, -0.364016) (0.73346, -0.349032) (0.733375, -0.334049) (0.733328, -0.326863) (0.733277, -0.319065) (0.733209, -0.304081) (0.733149, -0.289098) (0.733061, -0.274114) (0.732997, -0.259131) (0.732931, -0.244147) (0.732843, -0.229164) (0.732779, -0.219639) (0.732743, -0.21418) (0.732651, -0.199197) (0.732525, -0.184213) (0.732406, -0.169229) (0.732273, -0.154246) (0.732231, -0.150077) (0.732119, -0.139262) (0.731949, -0.124279) (0.731784, -0.109295) (0.731683, -0.101104) (0.731597, -0.0943116) (0.731405, -0.0793281) (0.731211, -0.0643445) (0.731135, -0.0586462) (0.731004, -0.049361) (0.730777, -0.0343774) (0.730587, -0.0220837) (0.730545, -0.0193938) (0.730313, -0.00441028) (0.730077, 0.0105733) (0.730038, 0.0128712) (0.729823, 0.0255568) (0.72957, 0.0405404) (0.72949, 0.0451164) (0.729303, 0.055524) (0.729038, 0.0705075) (0.728942, 0.0757956) (0.728761, 0.0854911) (0.728484, 0.100475) (0.728394, 0.105127) (0.728193, 0.115458) (0.727908, 0.130442) (0.727845, 0.133664) (0.727617, 0.145425) (0.727316, 0.160409) (0.727297, 0.161358) (0.727006, 0.175392) (0.726749, 0.187939) (0.726699, 0.190376) (0.72639, 0.20536) (0.726201, 0.214711) (0.726083, 0.220343) (0.725765, 0.235327) (0.725652, 0.240623) (0.725446, 0.25031) (0.725117, 0.265294) (0.725104, 0.265884) (0.724782, 0.280277) (0.724556, 0.29057) (0.724451, 0.295261) (0.724122, 0.310244) (0.724008, 0.315152) (0.723771, 0.325228) (0.723459, 0.338741) (0.723425, 0.340212) (0.723089, 0.355195) (0.722911, 0.363012) (0.72274, 0.370179) (0.722372, 0.385162) (0.722363, 0.385523) (0.722003, 0.400146) (0.721815, 0.40812) (0.721639, 0.415129) (0.721266, 0.429519) (0.721251, 0.430113) (0.72087, 0.445097) (0.720718, 0.450983) (0.720468, 0.46008) (0.72017, 0.47114) (0.720068, 0.475064) (0.719662, 0.490047) (0.719622, 0.491496) (0.71924, 0.505031) (0.719073, 0.510885) (0.718797, 0.520014) (0.718525, 0.529348) (0.718352, 0.534998) (0.717977, 0.546922) (0.717882, 0.549981) (0.717429, 0.564437) (0.717412, 0.564965) (0.716909, 0.579949) (0.71688, 0.580793) (0.716392, 0.594932) (0.716332, 0.596628) (0.715838, 0.609916) (0.715784, 0.611373) (0.715243, 0.624899) (0.715236, 0.625081) (0.714687, 0.637476) (0.714575, 0.639883) (0.714139, 0.649441) (0.713855, 0.654866) (0.713591, 0.659866) (0.713043, 0.66862) (0.712959, 0.66985) (0.712495, 0.676853) (0.711946, 0.68126) (0.711398, 0.684383) (0.71085, 0.68443) (0.710302, 0.681159) (0.709753, 0.675282) (0.709455, 0.66985) (0.709205, 0.665377) (0.708716, 0.654866) (0.708657, 0.653457) (0.708109, 0.639893) (0.708108, 0.639883) (0.707616, 0.624899) (0.70756, 0.623091) (0.707194, 0.609916) (0.707012, 0.601688) (0.706854, 0.594932) (0.706616, 0.579949) (0.706464, 0.569424) (0.706403, 0.564965) (0.706247, 0.549981) (0.706144, 0.534998) (0.706067, 0.520014) (0.705998, 0.505031) (0.705926, 0.490047) (0.705916, 0.48696) (0.705875, 0.475064) (0.705829, 0.46008) (0.705799, 0.445097) (0.70577, 0.430113) (0.705745, 0.415129) (0.705731, 0.400146) (0.705747, 0.385162) (0.705775, 0.370179) (0.705805, 0.355195) (0.705862, 0.340212) (0.705916, 0.329461) (0.705938, 0.325228) (0.706044, 0.310244) (0.706137, 0.295261) (0.706245, 0.280277) (0.706396, 0.265294) (0.706464, 0.259271) (0.706569, 0.25031) (0.706717, 0.235327) (0.706917, 0.220343) (0.707012, 0.213572) (0.707132, 0.20536) (0.707321, 0.190376) (0.707546, 0.175392) (0.70756, 0.174504) (0.707775, 0.160409) (0.708003, 0.145425) (0.708109, 0.139275) (0.708257, 0.130442) (0.708462, 0.115458) (0.708657, 0.10513) (0.708738, 0.100475) (0.708931, 0.0854911) (0.709175, 0.0705075) (0.709205, 0.0683992) (0.709386, 0.055524) (0.709574, 0.0405404) (0.709753, 0.0288614) (0.709801, 0.0255568) (0.709973, 0.0105733) (0.710132, -0.00441028) (0.710302, -0.0187233) (0.710309, -0.0193938) (0.710463, -0.0343774) (0.710577, -0.049361) (0.710729, -0.0643445) (0.710845, -0.0793281) (0.71085, -0.0798966) (0.710976, -0.0943116) (0.711072, -0.109295) (0.711186, -0.124279) (0.711306, -0.139262) (0.711398, -0.151006) (0.711423, -0.154246) (0.711549, -0.169229) (0.711661, -0.184213) (0.711798, -0.199197) (0.711932, -0.21418) (0.711946, -0.215627) (0.712077, -0.229164) (0.712226, -0.244147) (0.712375, -0.259131) (0.712495, -0.269563) (0.712547, -0.274114) (0.712706, -0.289098) (0.712876, -0.304081) (0.713043, -0.316721) (0.713075, -0.319065) (0.713265, -0.334049) (0.713462, -0.349032) (0.713591, -0.358137) (0.713676, -0.364016) (0.713892, -0.378999) (0.714107, -0.393983) (0.714139, -0.396132) (0.714343, -0.408966) (0.714589, -0.42395) (0.714687, -0.429962) (0.714841, -0.438934) (0.715112, -0.453917) (0.715236, -0.461057) (0.715376, -0.468901) (0.715663, -0.483884) (0.715784, -0.490345) (0.715954, -0.498868) (0.71626, -0.513851) (0.716332, -0.51755) (0.716567, -0.528835) (0.71688, -0.543667) (0.716884, -0.543818) (0.717209, -0.558802) (0.717429, -0.568708) (0.717539, -0.573786) (0.717871, -0.588769) (0.717977, -0.593654) (0.718208, -0.603753) (0.718525, -0.616842) (0.718567, -0.618736) (0.718889, -0.63372) (0.719073, -0.641705) (0.719238, -0.648703) (0.719585, -0.663687) (0.719622, -0.665247) (0.719936, -0.67867) (0.72017, -0.688633) (0.720282, -0.693654) (0.720624, -0.708638) (0.720718, -0.7126) (0.720983, -0.723621) (0.721266, -0.735759) (0.72133, -0.738605) (0.721673, -0.753588) (0.721815, -0.759832) (0.72202, -0.768572) (0.722363, -0.782701) (0.722382, -0.783555) (0.72273, -0.798539) (0.722911, -0.806307) (0.723086, -0.813523) (0.723453, -0.828506) (0.723459, -0.828766) (0.723819, -0.84349) (0.724008, -0.851388) (0.724191, -0.858473) (0.724556, -0.872734) (0.724574, -0.873457) (0.724958, -0.88844) (0.725104, -0.894399) (0.725345, -0.903424) (0.725652, -0.914471) (0.725758, -0.918407) (0.726152, -0.933391) (0.726201, -0.9352) (0.726576, -0.948375) (0.726749, -0.954881) (0.727001, -0.963358) (0.727297, -0.973119) (0.727459, -0.978342) (0.727845, -0.991121) (0.727916, -0.993325) (0.728374, -1.00831) (0.728394, -1.00894) (0.728855, -1.02329) (0.728942, -1.02592) (0.729373, -1.03828) (0.72949, -1.04195) (0.729894, -1.05326) (0.730038, -1.05746) (0.730441, -1.06824) (0.730587, -1.0723) (0.731009, -1.08323) (0.731135, -1.08647) (0.731621, -1.09821) (0.731683, -1.09968) (0.732231, -1.11181) (0.732294, -1.11319) (0.732779, -1.1235) (0.73302, -1.12818) (0.733328, -1.13482) (0.733811, -1.14316) (0.733876, -1.14432) (0.734424, -1.15259) (0.734845, -1.15814)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-q0/2/.initial={(0.749442, -1.86237) (0.749775, -1.86435) (0.750323, -1.86634) (0.750871, -1.86648) (0.75142, -1.86388) (0.751624, -1.86237) (0.751968, -1.8594) (0.752516, -1.85255) (0.752829, -1.84739) (0.753064, -1.84298) (0.753612, -1.8324) (0.753613, -1.83239) (0.754161, -1.82001) (0.754283, -1.81742) (0.754709, -1.80724) (0.754903, -1.80244) (0.755257, -1.79255) (0.755427, -1.78745) (0.755806, -1.77458) (0.755855, -1.77247) (0.756176, -1.75749) (0.756354, -1.74697) (0.756423, -1.7425) (0.756636, -1.72752) (0.756811, -1.71254) (0.756902, -1.70308) (0.756947, -1.69755) (0.757076, -1.68257) (0.757174, -1.66759) (0.75726, -1.6526) (0.757329, -1.63762) (0.757399, -1.62263) (0.757438, -1.60765) (0.75745, -1.60297) (0.757477, -1.59267) (0.757495, -1.57768) (0.757513, -1.5627) (0.757522, -1.54772) (0.757525, -1.53273) (0.757518, -1.51775) (0.757507, -1.50277) (0.757496, -1.48778) (0.75748, -1.4728) (0.757466, -1.45782) (0.75745, -1.44763) (0.757444, -1.44283) (0.757422, -1.42785) (0.757397, -1.41286) (0.75736, -1.39788) (0.757327, -1.3829) (0.757288, -1.36791) (0.757247, -1.35293) (0.757187, -1.33795) (0.757133, -1.32296) (0.757075, -1.30798) (0.756994, -1.293) (0.756913, -1.27801) (0.756902, -1.27637) (0.756818, -1.26303) (0.756723, -1.24805) (0.756618, -1.23306) (0.756518, -1.21808) (0.75639, -1.2031) (0.756354, -1.19876) (0.756268, -1.18811) (0.756135, -1.17313) (0.756011, -1.15814) (0.755853, -1.14316) (0.755806, -1.13834) (0.755709, -1.12818) (0.755557, -1.11319) (0.755406, -1.09821) (0.755257, -1.08522) (0.755234, -1.08323) (0.755051, -1.06824) (0.754883, -1.05326) (0.754709, -1.03985) (0.754688, -1.03828) (0.754483, -1.02329) (0.754291, -1.00831) (0.754161, -0.999273) (0.754075, -0.993325) (0.753863, -0.978342) (0.753632, -0.963358) (0.753613, -0.962124) (0.753388, -0.948375) (0.753144, -0.933391) (0.753064, -0.928668) (0.752894, -0.918407) (0.752655, -0.903424) (0.752516, -0.895733) (0.752385, -0.88844) (0.752141, -0.873457) (0.751968, -0.863897) (0.751869, -0.858473) (0.751612, -0.84349) (0.75142, -0.8325) (0.751347, -0.828506) (0.751089, -0.813523) (0.750871, -0.801317) (0.750821, -0.798539) (0.750576, -0.783555) (0.750323, -0.768946) (0.750317, -0.768572) (0.750072, -0.753588) (0.749829, -0.738605) (0.749775, -0.735162) (0.749599, -0.723621) (0.749396, -0.708638) (0.749227, -0.696931) (0.74918, -0.693654) (0.74897, -0.67867) (0.748774, -0.663687) (0.748678, -0.656104) (0.748588, -0.648703) (0.748413, -0.63372) (0.748229, -0.618736) (0.74813, -0.609875) (0.748062, -0.603753) (0.747881, -0.588769) (0.747735, -0.573786) (0.747582, -0.560624) (0.747561, -0.558802) (0.747399, -0.543818) (0.74724, -0.528835) (0.747071, -0.513851) (0.747034, -0.510534) (0.746906, -0.498868) (0.74674, -0.483884) (0.746587, -0.468901) (0.746486, -0.459893) (0.74642, -0.453917) (0.74625, -0.438934) (0.746094, -0.42395) (0.745937, -0.411036) (0.745912, -0.408966) (0.745741, -0.393983) (0.745568, -0.378999) (0.745389, -0.364776) (0.745379, -0.364016) (0.745191, -0.349032) (0.745007, -0.334049) (0.744841, -0.321566) (0.744807, -0.319065) (0.744598, -0.304081) (0.744396, -0.289098) (0.744293, -0.282221) (0.744169, -0.274114) (0.743942, -0.259131) (0.743744, -0.246402) (0.743709, -0.244147) (0.743454, -0.229164) (0.743206, -0.21418) (0.743196, -0.213606) (0.74294, -0.199197) (0.742668, -0.184213) (0.742648, -0.183119) (0.74239, -0.169229) (0.742106, -0.154246) (0.7421, -0.153936) (0.741807, -0.139262) (0.741551, -0.12599) (0.741519, -0.124279) (0.741215, -0.109295) (0.741003, -0.0987575) (0.740918, -0.0943116) (0.740623, -0.0793281) (0.740455, -0.0710684) (0.740324, -0.0643445) (0.740041, -0.049361) (0.739907, -0.0427935) (0.73974, -0.0343774) (0.739461, -0.0193938) (0.739358, -0.0142012) (0.739173, -0.00441028) (0.738904, 0.0105733) (0.73881, 0.0155236) (0.738628, 0.0255568) (0.738367, 0.0405404) (0.738262, 0.0462792) (0.7381, 0.055524) (0.737852, 0.0705075) (0.737714, 0.0782425) (0.737589, 0.0854911) (0.737345, 0.100475) (0.737165, 0.111135) (0.737098, 0.115458) (0.736862, 0.130442) (0.736623, 0.145425) (0.736617, 0.145793) (0.736383, 0.160409) (0.736151, 0.175392) (0.736069, 0.180572) (0.735916, 0.190376) (0.735682, 0.20536) (0.735521, 0.215232) (0.735441, 0.220343) (0.735207, 0.235327) (0.734972, 0.249716) (0.734963, 0.25031) (0.734717, 0.265294) (0.734465, 0.280277) (0.734424, 0.282683) (0.734215, 0.295261) (0.733962, 0.310244) (0.733876, 0.314883) (0.733685, 0.325228) (0.733419, 0.340212) (0.733328, 0.34488) (0.733124, 0.355195) (0.732834, 0.370179) (0.732779, 0.3729) (0.732534, 0.385162) (0.732231, 0.399539) (0.732219, 0.400146) (0.731891, 0.415129) (0.731683, 0.424655) (0.731564, 0.430113) (0.731221, 0.445097) (0.731135, 0.448749) (0.73087, 0.46008) (0.730587, 0.471753) (0.730509, 0.475064) (0.73015, 0.490047) (0.730038, 0.494431) (0.729777, 0.505031) (0.72949, 0.5163) (0.729401, 0.520014) (0.729033, 0.534998) (0.728942, 0.538545) (0.728664, 0.549981) (0.728394, 0.560543) (0.728291, 0.564965) (0.727937, 0.579949) (0.727845, 0.583613) (0.72758, 0.594932) (0.727297, 0.606521) (0.727222, 0.609916) (0.726891, 0.624899) (0.726749, 0.630699) (0.726539, 0.639883) (0.726201, 0.654763) (0.726198, 0.654866) (0.725872, 0.66985) (0.725652, 0.679591) (0.725545, 0.684833) (0.725225, 0.699817) (0.725104, 0.70508) (0.724891, 0.714801) (0.724559, 0.729784) (0.724556, 0.729917) (0.724235, 0.744768) (0.724008, 0.754659) (0.723901, 0.759751) (0.723571, 0.774735) (0.723459, 0.779367) (0.723216, 0.789718) (0.722911, 0.802504) (0.722861, 0.804702) (0.722503, 0.819686) (0.722363, 0.825126) (0.722123, 0.834669) (0.721815, 0.84649) (0.721734, 0.849653) (0.721328, 0.864636) (0.721266, 0.866834) (0.7209, 0.87962) (0.720718, 0.885645) (0.720451, 0.894603) (0.72017, 0.903633) (0.719979, 0.909587) (0.719622, 0.920279) (0.719474, 0.92457) (0.719073, 0.935716) (0.718928, 0.939554) (0.718525, 0.950114) (0.71834, 0.954538) (0.717977, 0.963261) (0.717688, 0.969521) (0.717429, 0.975185) (0.716965, 0.984505) (0.71688, 0.986172) (0.716332, 0.995994) (0.716108, 0.999488) (0.715784, 0.999488) (0.715236, 0.999488) (0.714687, 0.999488) (0.714139, 0.999488) (0.713591, 0.999488) (0.713043, 0.999488) (0.712495, 0.999488) (0.711946, 0.999488) (0.711398, 0.999488) (0.71085, 0.999488) (0.710302, 0.999488) (0.709753, 0.999488) (0.709205, 0.999488) (0.708657, 0.999488) (0.708109, 0.999488) (0.70756, 0.999488) (0.707012, 0.999488) (0.706464, 0.999488) (0.705916, 0.999488) (0.705367, 0.999488) (0.704819, 0.999488) (0.704271, 0.999488) (0.703723, 0.999488) (0.703174, 0.999488) (0.702626, 0.999488) (0.702078, 0.999488) (0.70153, 0.999488) (0.700981, 0.999488) (0.700433, 0.999488) (0.699885, 0.999488) (0.699337, 0.999488) (0.698788, 0.999488) (0.69824, 0.999488) (0.697692, 0.999488) (0.697144, 0.999488) (0.696596, 0.999488) (0.696047, 0.999488) (0.695499, 0.999488) (0.694951, 0.999488) (0.694631, 0.999488) (0.694403, 0.996295) (0.693854, 0.989055) (0.693561, 0.984505) (0.693306, 0.980228) (0.692758, 0.970168) (0.692727, 0.969521) (0.69221, 0.957781) (0.692087, 0.954538) (0.691661, 0.941586) (0.691601, 0.939554) (0.691212, 0.92457) (0.691113, 0.92017) (0.690897, 0.909587) (0.690659, 0.894603) (0.690565, 0.887699) (0.690459, 0.87962) (0.690324, 0.864636) (0.690209, 0.849653) (0.690129, 0.834669) (0.690083, 0.819686) (0.690054, 0.804702) (0.690056, 0.789718) (0.690083, 0.774735) (0.690122, 0.759751) (0.69018, 0.744768) (0.690259, 0.729784) (0.690349, 0.714801) (0.69044, 0.699817) (0.690565, 0.685371) (0.690569, 0.684833) (0.690697, 0.66985) (0.690832, 0.654866) (0.690965, 0.639883) (0.691113, 0.626323) (0.691128, 0.624899) (0.691285, 0.609916) (0.691448, 0.594932) (0.691618, 0.579949) (0.691661, 0.576154) (0.691779, 0.564965) (0.691946, 0.549981) (0.692111, 0.534998) (0.69221, 0.526793) (0.692284, 0.520014) (0.692445, 0.505031) (0.692606, 0.490047) (0.692758, 0.47669) (0.692775, 0.475064) (0.69293, 0.46008) (0.693081, 0.445097) (0.693238, 0.430113) (0.693306, 0.423702) (0.693389, 0.415129) (0.693532, 0.400146) (0.693679, 0.385162) (0.693826, 0.370179) (0.693854, 0.367124) (0.693957, 0.355195) (0.694105, 0.340212) (0.694238, 0.325228) (0.694389, 0.310244) (0.694403, 0.30896) (0.694532, 0.295261) (0.694673, 0.280277) (0.694812, 0.265294) (0.694951, 0.252266) (0.69497, 0.25031) (0.695122, 0.235327) (0.695276, 0.220343) (0.695439, 0.20536) (0.695499, 0.200107) (0.695602, 0.190376) (0.69577, 0.175392) (0.695932, 0.160409) (0.696047, 0.151513) (0.696119, 0.145425) (0.696299, 0.130442) (0.696475, 0.115458) (0.696596, 0.106724) (0.696676, 0.100475) (0.696869, 0.0854911) (0.697065, 0.0705075) (0.697144, 0.0650597) (0.697273, 0.055524) (0.69748, 0.0405404) (0.697692, 0.0256447) (0.697693, 0.0255568) (0.697907, 0.0105733) (0.698121, -0.00441028) (0.69824, -0.0119595) (0.698352, -0.0193938) (0.698584, -0.0343774) (0.698788, -0.0477683) (0.698811, -0.049361) (0.699047, -0.0643445) (0.699277, -0.0793281) (0.699337, -0.0829712) (0.699512, -0.0943116) (0.699738, -0.109295) (0.699885, -0.118156) (0.699981, -0.124279) (0.700215, -0.139262) (0.700433, -0.153181) (0.700449, -0.154246) (0.700682, -0.169229) (0.700905, -0.184213) (0.700981, -0.189092) (0.701134, -0.199197) (0.701361, -0.21418) (0.70153, -0.22558) (0.701579, -0.229164) (0.701799, -0.244147) (0.702008, -0.259131) (0.702078, -0.263937) (0.702223, -0.274114) (0.702434, -0.289098) (0.702626, -0.303015) (0.70264, -0.304081) (0.702849, -0.319065) (0.703047, -0.334049) (0.703174, -0.343072) (0.703258, -0.349032) (0.703465, -0.364016) (0.703667, -0.378999) (0.703723, -0.382873) (0.703876, -0.393983) (0.704086, -0.408966) (0.704271, -0.422108) (0.704296, -0.42395) (0.704515, -0.438934) (0.70473, -0.453917) (0.704819, -0.459677) (0.704958, -0.468901) (0.705192, -0.483884) (0.705367, -0.495031) (0.705426, -0.498868) (0.705668, -0.513851) (0.705912, -0.528835) (0.705916, -0.529039) (0.706169, -0.543818) (0.706433, -0.558802) (0.706464, -0.560481) (0.7067, -0.573786) (0.706977, -0.588769) (0.707012, -0.59061) (0.707256, -0.603753) (0.707542, -0.618736) (0.70756, -0.619648) (0.70784, -0.63372) (0.708109, -0.647253) (0.708137, -0.648703) (0.708447, -0.663687) (0.708657, -0.673579) (0.708762, -0.67867) (0.709078, -0.693654) (0.709205, -0.699493) (0.709406, -0.708638) (0.70974, -0.723621) (0.709753, -0.724209) (0.710072, -0.738605) (0.710302, -0.74874) (0.710409, -0.753588) (0.71075, -0.768572) (0.71085, -0.772878) (0.711099, -0.783555) (0.711398, -0.79661) (0.711441, -0.798539) (0.711787, -0.813523) (0.711946, -0.820199) (0.712142, -0.828506) (0.712492, -0.84349) (0.712495, -0.843576) (0.712847, -0.858473) (0.713043, -0.866777) (0.713194, -0.873457) (0.713553, -0.88844) (0.713591, -0.89004) (0.7139, -0.903424) (0.714139, -0.913558) (0.714252, -0.918407) (0.714605, -0.933391) (0.714687, -0.936781) (0.714964, -0.948375) (0.715236, -0.959808) (0.71532, -0.963358) (0.715668, -0.978342) (0.715784, -0.983144) (0.71603, -0.993325) (0.716332, -1.0059) (0.716389, -1.00831) (0.716736, -1.02329) (0.71688, -1.0291) (0.717112, -1.03828) (0.717429, -1.0514) (0.717474, -1.05326) (0.717832, -1.06824) (0.717977, -1.07404) (0.718214, -1.08323) (0.718525, -1.09553) (0.718592, -1.09821) (0.718968, -1.11319) (0.719073, -1.11732) (0.719362, -1.12818) (0.719622, -1.13809) (0.719756, -1.14316) (0.720156, -1.15814) (0.72017, -1.15863) (0.720563, -1.17313) (0.720718, -1.17867) (0.720999, -1.18811) (0.721266, -1.19753) (0.721428, -1.2031) (0.721815, -1.21635) (0.721867, -1.21808) (0.722336, -1.23306) (0.722363, -1.23391) (0.722807, -1.24805) (0.722911, -1.25139) (0.723282, -1.26303) (0.723459, -1.26831) (0.72377, -1.27801) (0.724008, -1.28507) (0.724278, -1.293) (0.724556, -1.30112) (0.724786, -1.30798) (0.725104, -1.31757) (0.725276, -1.32296) (0.725652, -1.33393) (0.725782, -1.33795) (0.726201, -1.35067) (0.726271, -1.35293) (0.726749, -1.36763) (0.726757, -1.36791) (0.72723, -1.3829) (0.727297, -1.38494) (0.727679, -1.39788) (0.727845, -1.40305) (0.728154, -1.41286) (0.728394, -1.42043) (0.728612, -1.42785) (0.728942, -1.43864) (0.729064, -1.44283) (0.72949, -1.45698) (0.729514, -1.45782) (0.729962, -1.4728) (0.730038, -1.47527) (0.730404, -1.48778) (0.730587, -1.49375) (0.730856, -1.50277) (0.731135, -1.51185) (0.731312, -1.51775) (0.731683, -1.52982) (0.73177, -1.53273) (0.73223, -1.54772) (0.732231, -1.54775) (0.732689, -1.5627) (0.732779, -1.56556) (0.733159, -1.57768) (0.733328, -1.58284) (0.733658, -1.59267) (0.733876, -1.5995) (0.734142, -1.60765) (0.734424, -1.61608) (0.734648, -1.62263) (0.734972, -1.63214) (0.735165, -1.63762) (0.735521, -1.64773) (0.735698, -1.6526) (0.736069, -1.66284) (0.736249, -1.66759) (0.736617, -1.67726) (0.736825, -1.68257) (0.737165, -1.69139) (0.737427, -1.69755) (0.737714, -1.70449) (0.738046, -1.71254) (0.738262, -1.7176) (0.73873, -1.72752) (0.73881, -1.7293) (0.739358, -1.74074) (0.73945, -1.7425) (0.739907, -1.75123) (0.740249, -1.75749) (0.740455, -1.76125) (0.741003, -1.76995) (0.741168, -1.77247) (0.741551, -1.7784) (0.7421, -1.78585) (0.742225, -1.78745) (0.742648, -1.79279) (0.743196, -1.79873) (0.743544, -1.80244) (0.743744, -1.80463) (0.744293, -1.81003) (0.744841, -1.81576) (0.744994, -1.81742) (0.745389, -1.82156) (0.745937, -1.82709) (0.746414, -1.8324) (0.746486, -1.83322) (0.747034, -1.83919) (0.747582, -1.84536) (0.747766, -1.84739) (0.74813, -1.85138) (0.748678, -1.85654) (0.749227, -1.86113) (0.749442, -1.86237)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-M0/1/.initial={(0.711846, -19.1154) (0.711946, -19.1155) (0.712495, -19.116) (0.713043, -19.1164) (0.713591, -19.1166) (0.714139, -19.1169) (0.714687, -19.117) (0.715236, -19.117) (0.715784, -19.1169) (0.716332, -19.1168) (0.71688, -19.1167) (0.717429, -19.1165) (0.717977, -19.1164) (0.718525, -19.1161) (0.719073, -19.116) (0.719622, -19.1158) (0.72017, -19.1156) (0.720547, -19.1154) (0.720718, -19.1153) (0.721266, -19.1151) (0.721815, -19.1147) (0.722363, -19.1143) (0.722911, -19.1138) (0.723459, -19.1132) (0.724008, -19.1126) (0.724201, -19.1123) (0.724556, -19.1119) (0.725104, -19.1112) (0.725652, -19.1102) (0.726201, -19.1093) (0.726275, -19.1092) (0.726749, -19.1084) (0.727297, -19.1075) (0.727845, -19.1063) (0.72793, -19.1061) (0.728394, -19.1051) (0.728942, -19.104) (0.729393, -19.103) (0.72949, -19.1028) (0.730038, -19.1016) (0.730587, -19.1002) (0.730725, -19.0999) (0.731135, -19.0989) (0.731683, -19.0976) (0.732037, -19.0967) (0.732231, -19.0963) (0.732779, -19.095) (0.733271, -19.0936) (0.733328, -19.0935) (0.733876, -19.092) (0.7344, -19.0905) (0.734424, -19.0904) (0.734972, -19.0889) (0.735428, -19.0874) (0.735521, -19.0871) (0.736069, -19.0851) (0.736273, -19.0843) (0.736617, -19.083) (0.737041, -19.0812) (0.737165, -19.0805) (0.737628, -19.0781) (0.737714, -19.0775) (0.738113, -19.0749) (0.738262, -19.0736) (0.738471, -19.0718) (0.738795, -19.0687) (0.73881, -19.0685) (0.739061, -19.0656) (0.739297, -19.0625) (0.739358, -19.0614) (0.739496, -19.0594) (0.739722, -19.0563) (0.739902, -19.0531) (0.739907, -19.0531) (0.74009, -19.05) (0.740306, -19.0469) (0.740446, -19.0438) (0.740455, -19.0436) (0.740584, -19.0407) (0.740716, -19.0376) (0.74081, -19.0344) (0.740835, -19.0313) (0.740765, -19.0282) (0.74062, -19.0251) (0.740455, -19.0226) (0.740419, -19.022) (0.740058, -19.0189) (0.739907, -19.0178) (0.739619, -19.0158) (0.739358, -19.0143) (0.739059, -19.0126) (0.73881, -19.0115) (0.738366, -19.0095) (0.738262, -19.0091) (0.737714, -19.0069) (0.737578, -19.0064) (0.737165, -19.005) (0.736636, -19.0033) (0.736617, -19.0032) (0.736069, -19.0015) (0.735604, -19.0002) (0.735521, -19) (0.734972, -18.9985) (0.734424, -18.9972) (0.734378, -18.9971) (0.733876, -18.996) (0.733328, -18.9949) (0.732856, -18.994) (0.732779, -18.9938) (0.732231, -18.9928) (0.731683, -18.9919) (0.731135, -18.9912) (0.730793, -18.9908) (0.730587, -18.9906) (0.730038, -18.9901) (0.72949, -18.9896) (0.728942, -18.9894) (0.728394, -18.9893) (0.727845, -18.9893) (0.727297, -18.9894) (0.726749, -18.9896) (0.726201, -18.99) (0.725652, -18.9904) (0.725104, -18.9908) (0.725089, -18.9908) (0.724556, -18.9913) (0.724008, -18.9919) (0.723459, -18.9925) (0.722911, -18.9932) (0.722363, -18.9939) (0.722312, -18.994) (0.721815, -18.9946) (0.721266, -18.9954) (0.720718, -18.9963) (0.720259, -18.9971) (0.72017, -18.9972) (0.719622, -18.9982) (0.719073, -18.9993) (0.7187, -19.0002) (0.718525, -19.0006) (0.717977, -19.0019) (0.717481, -19.0033) (0.717429, -19.0035) (0.71688, -19.0051) (0.716471, -19.0064) (0.716332, -19.0069) (0.715784, -19.0089) (0.715622, -19.0095) (0.715236, -19.011) (0.714837, -19.0126) (0.714687, -19.0133) (0.714139, -19.0157) (0.714132, -19.0158) (0.713591, -19.0183) (0.713479, -19.0189) (0.713043, -19.0209) (0.712816, -19.022) (0.712495, -19.0236) (0.712202, -19.0251) (0.711946, -19.0264) (0.711589, -19.0282) (0.711398, -19.0292) (0.710995, -19.0313) (0.71085, -19.0321) (0.710389, -19.0344) (0.710302, -19.0349) (0.709779, -19.0376) (0.709753, -19.0377) (0.709205, -19.0405) (0.709179, -19.0407) (0.708657, -19.0435) (0.7086, -19.0438) (0.708109, -19.0465) (0.70803, -19.0469) (0.70756, -19.0496) (0.707493, -19.05) (0.707012, -19.053) (0.706992, -19.0531) (0.706535, -19.0563) (0.706464, -19.0568) (0.706127, -19.0594) (0.705916, -19.0614) (0.705796, -19.0625) (0.705466, -19.0656) (0.705367, -19.0668) (0.705199, -19.0687) (0.704958, -19.0718) (0.704819, -19.0741) (0.704768, -19.0749) (0.704615, -19.0781) (0.704484, -19.0812) (0.704423, -19.0843) (0.704418, -19.0874) (0.704512, -19.0905) (0.704704, -19.0936) (0.704819, -19.0949) (0.705008, -19.0967) (0.705367, -19.0991) (0.705498, -19.0999) (0.705916, -19.1018) (0.706217, -19.103) (0.706464, -19.1039) (0.707012, -19.1057) (0.707135, -19.1061) (0.70756, -19.1074) (0.708109, -19.1088) (0.70831, -19.1092) (0.708657, -19.11) (0.709205, -19.1113) (0.709753, -19.1123) (0.709753, -19.1123) (0.710302, -19.1133) (0.71085, -19.1143) (0.711398, -19.115) (0.711846, -19.1154)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-M0/2/.initial={(0.709933, -19.2058) (0.710302, -19.2059) (0.71085, -19.206) (0.711398, -19.2062) (0.711946, -19.2063) (0.712495, -19.2065) (0.713043, -19.2066) (0.713591, -19.2066) (0.714139, -19.2064) (0.714687, -19.2062) (0.715236, -19.2059) (0.715357, -19.2058) (0.715784, -19.2055) (0.716332, -19.2049) (0.71688, -19.2043) (0.717429, -19.2037) (0.717977, -19.2032) (0.718489, -19.2027) (0.718525, -19.2026) (0.719073, -19.2021) (0.719622, -19.2017) (0.72017, -19.2014) (0.720718, -19.2012) (0.721266, -19.2012) (0.721815, -19.2013) (0.722363, -19.2016) (0.722911, -19.202) (0.723459, -19.2025) (0.72364, -19.2027) (0.724008, -19.203) (0.724556, -19.2035) (0.725104, -19.2039) (0.725652, -19.2042) (0.726201, -19.2042) (0.726749, -19.2039) (0.727297, -19.2034) (0.727842, -19.2027) (0.727845, -19.2026) (0.728394, -19.2017) (0.728942, -19.2004) (0.729291, -19.1995) (0.72949, -19.1989) (0.730038, -19.1973) (0.730325, -19.1964) (0.730587, -19.1955) (0.731135, -19.1934) (0.731157, -19.1933) (0.731683, -19.1912) (0.731914, -19.1902) (0.732231, -19.1888) (0.732625, -19.1871) (0.732779, -19.1864) (0.733284, -19.184) (0.733328, -19.1838) (0.733876, -19.1813) (0.73396, -19.1808) (0.734424, -19.1788) (0.734659, -19.1777) (0.734972, -19.1764) (0.735388, -19.1746) (0.735521, -19.174) (0.736069, -19.1717) (0.736122, -19.1715) (0.736617, -19.1695) (0.736888, -19.1684) (0.737165, -19.1673) (0.737683, -19.1653) (0.737714, -19.1652) (0.738262, -19.1631) (0.738499, -19.1622) (0.73881, -19.161) (0.739322, -19.159) (0.739358, -19.1589) (0.739907, -19.1568) (0.740129, -19.1559) (0.740455, -19.1546) (0.740927, -19.1528) (0.741003, -19.1525) (0.741551, -19.1504) (0.741713, -19.1497) (0.7421, -19.1481) (0.742483, -19.1466) (0.742648, -19.146) (0.743196, -19.1437) (0.743258, -19.1435) (0.743744, -19.1414) (0.743996, -19.1404) (0.744293, -19.1392) (0.744768, -19.1372) (0.744841, -19.1369) (0.745389, -19.1346) (0.745494, -19.1341) (0.745937, -19.1321) (0.746185, -19.131) (0.746486, -19.1296) (0.746856, -19.1279) (0.747034, -19.1271) (0.747485, -19.1248) (0.747582, -19.1243) (0.748054, -19.1217) (0.74813, -19.1212) (0.748563, -19.1186) (0.748678, -19.1177) (0.749013, -19.1154) (0.749227, -19.1139) (0.749433, -19.1123) (0.749775, -19.1095) (0.749816, -19.1092) (0.750175, -19.1061) (0.750323, -19.1047) (0.750516, -19.103) (0.75087, -19.0999) (0.750871, -19.0998) (0.751235, -19.0967) (0.75142, -19.0953) (0.751634, -19.0936) (0.751968, -19.0913) (0.752086, -19.0905) (0.752516, -19.0878) (0.752577, -19.0874) (0.753064, -19.0847) (0.753133, -19.0843) (0.753613, -19.0819) (0.753753, -19.0812) (0.754161, -19.0792) (0.754412, -19.0781) (0.754709, -19.0768) (0.755129, -19.0749) (0.755257, -19.0744) (0.755806, -19.072) (0.755856, -19.0718) (0.756354, -19.0696) (0.756553, -19.0687) (0.756902, -19.0671) (0.757213, -19.0656) (0.75745, -19.0644) (0.757825, -19.0625) (0.757999, -19.0615) (0.758375, -19.0594) (0.758547, -19.0583) (0.758857, -19.0563) (0.759095, -19.0545) (0.759286, -19.0531) (0.759643, -19.0501) (0.759655, -19.05) (0.759946, -19.0469) (0.760192, -19.0439) (0.7602, -19.0438) (0.760383, -19.0407) (0.760517, -19.0376) (0.760612, -19.0344) (0.760651, -19.0313) (0.760662, -19.0282) (0.760646, -19.0251) (0.760618, -19.022) (0.760581, -19.0189) (0.760551, -19.0158) (0.76054, -19.0126) (0.760545, -19.0095) (0.760573, -19.0064) (0.760604, -19.0033) (0.760639, -19.0002) (0.76066, -18.9971) (0.760646, -18.994) (0.760581, -18.9908) (0.760466, -18.9877) (0.760302, -18.9846) (0.760192, -18.9833) (0.760026, -18.9815) (0.759695, -18.9784) (0.759643, -18.978) (0.759311, -18.9753) (0.759095, -18.9737) (0.758859, -18.9722) (0.758547, -18.9699) (0.758418, -18.969) (0.757999, -18.9662) (0.757962, -18.9659) (0.757489, -18.9628) (0.75745, -18.9626) (0.756978, -18.9597) (0.756902, -18.9593) (0.756389, -18.9566) (0.756354, -18.9564) (0.755806, -18.9541) (0.75564, -18.9535) (0.755257, -18.9521) (0.754709, -18.9504) (0.754697, -18.9503) (0.754161, -18.949) (0.753613, -18.9476) (0.753459, -18.9472) (0.753064, -18.9464) (0.752516, -18.9454) (0.751968, -18.9444) (0.751789, -18.9441) (0.75142, -18.9435) (0.750871, -18.9427) (0.750323, -18.9418) (0.749775, -18.9411) (0.749686, -18.941) (0.749227, -18.9404) (0.748678, -18.9398) (0.74813, -18.9392) (0.747582, -18.9387) (0.747034, -18.9383) (0.746486, -18.938) (0.746349, -18.9379) (0.745937, -18.9377) (0.745389, -18.9374) (0.744841, -18.9373) (0.744293, -18.9371) (0.743744, -18.9369) (0.743196, -18.9368) (0.742648, -18.9366) (0.7421, -18.9361) (0.741551, -18.9355) (0.741026, -18.9348) (0.741003, -18.9347) (0.740455, -18.9337) (0.739907, -18.9326) (0.73955, -18.9317) (0.739358, -18.9312) (0.73881, -18.9299) (0.738304, -18.9285) (0.738262, -18.9284) (0.737714, -18.9273) (0.737165, -18.9264) (0.736617, -18.9256) (0.736375, -18.9254) (0.736069, -18.9252) (0.735521, -18.9249) (0.734972, -18.9248) (0.734424, -18.9249) (0.733876, -18.9252) (0.733492, -18.9254) (0.733328, -18.9255) (0.732779, -18.926) (0.732231, -18.9265) (0.731683, -18.9271) (0.731135, -18.9277) (0.730587, -18.9283) (0.73037, -18.9285) (0.730038, -18.9289) (0.72949, -18.9297) (0.728942, -18.9304) (0.728394, -18.9311) (0.728023, -18.9317) (0.727845, -18.9319) (0.727297, -18.9328) (0.726749, -18.9336) (0.726201, -18.9345) (0.726081, -18.9348) (0.725652, -18.9355) (0.725104, -18.9365) (0.724556, -18.9375) (0.724362, -18.9379) (0.724008, -18.9386) (0.723459, -18.9397) (0.722911, -18.9408) (0.7228, -18.941) (0.722363, -18.9419) (0.721815, -18.943) (0.721338, -18.9441) (0.721266, -18.9443) (0.720718, -18.9454) (0.72017, -18.9467) (0.719954, -18.9472) (0.719622, -18.948) (0.719073, -18.9493) (0.718675, -18.9503) (0.718525, -18.9507) (0.717977, -18.9521) (0.717479, -18.9535) (0.717429, -18.9536) (0.71688, -18.955) (0.716365, -18.9566) (0.716332, -18.9567) (0.715784, -18.9582) (0.715306, -18.9597) (0.715236, -18.9599) (0.714687, -18.9616) (0.714314, -18.9628) (0.714139, -18.9633) (0.713591, -18.9651) (0.71334, -18.9659) (0.713043, -18.9668) (0.712495, -18.9686) (0.712366, -18.969) (0.711946, -18.9704) (0.711424, -18.9722) (0.711398, -18.9722) (0.71085, -18.974) (0.710475, -18.9753) (0.710302, -18.9758) (0.709753, -18.9776) (0.709538, -18.9784) (0.709205, -18.9795) (0.708657, -18.9814) (0.708616, -18.9815) (0.708109, -18.9833) (0.707726, -18.9846) (0.70756, -18.9852) (0.707012, -18.9871) (0.706848, -18.9877) (0.706464, -18.9892) (0.70601, -18.9908) (0.705916, -18.9912) (0.705367, -18.9932) (0.705186, -18.994) (0.704819, -18.9955) (0.704418, -18.9971) (0.704271, -18.9976) (0.703723, -18.9999) (0.703644, -19.0002) (0.703174, -19.0022) (0.702928, -19.0033) (0.702626, -19.0046) (0.702226, -19.0064) (0.702078, -19.0071) (0.701569, -19.0095) (0.70153, -19.0097) (0.700981, -19.0125) (0.700952, -19.0126) (0.700433, -19.0154) (0.700374, -19.0158) (0.699885, -19.0186) (0.699846, -19.0189) (0.69934, -19.022) (0.699337, -19.022) (0.698856, -19.0251) (0.698788, -19.0255) (0.698396, -19.0282) (0.69824, -19.0293) (0.697942, -19.0313) (0.697692, -19.0331) (0.697491, -19.0344) (0.697144, -19.0368) (0.697037, -19.0376) (0.696596, -19.0406) (0.696587, -19.0407) (0.69612, -19.0438) (0.696047, -19.0443) (0.695639, -19.0469) (0.695499, -19.0478) (0.695136, -19.05) (0.694951, -19.0512) (0.694623, -19.0531) (0.694403, -19.0545) (0.694096, -19.0563) (0.693854, -19.0577) (0.693564, -19.0594) (0.693306, -19.0609) (0.693032, -19.0625) (0.692758, -19.0641) (0.69251, -19.0656) (0.69221, -19.0674) (0.691999, -19.0687) (0.691661, -19.0709) (0.691514, -19.0718) (0.691113, -19.0746) (0.691067, -19.0749) (0.690648, -19.0781) (0.690565, -19.0787) (0.690263, -19.0812) (0.690017, -19.0833) (0.689902, -19.0843) (0.689602, -19.0874) (0.689468, -19.0889) (0.689325, -19.0905) (0.689092, -19.0936) (0.68892, -19.0964) (0.6889, -19.0967) (0.688752, -19.0999) (0.688644, -19.103) (0.688583, -19.1061) (0.688557, -19.1092) (0.688575, -19.1123) (0.688645, -19.1154) (0.688748, -19.1186) (0.688917, -19.1217) (0.68892, -19.1217) (0.689157, -19.1248) (0.689447, -19.1279) (0.689468, -19.1281) (0.689847, -19.131) (0.690017, -19.1321) (0.690345, -19.1341) (0.690565, -19.1354) (0.690894, -19.1372) (0.691113, -19.1384) (0.691464, -19.1404) (0.691661, -19.1415) (0.691992, -19.1435) (0.69221, -19.1449) (0.692479, -19.1466) (0.692758, -19.1488) (0.692865, -19.1497) (0.693212, -19.1528) (0.693306, -19.1537) (0.693558, -19.1559) (0.693854, -19.1589) (0.693866, -19.159) (0.694193, -19.1622) (0.694403, -19.164) (0.694577, -19.1653) (0.694951, -19.1681) (0.694993, -19.1684) (0.695471, -19.1715) (0.695499, -19.1717) (0.696045, -19.1746) (0.696047, -19.1746) (0.696596, -19.1774) (0.696675, -19.1777) (0.697144, -19.18) (0.697305, -19.1808) (0.697692, -19.1827) (0.697965, -19.184) (0.69824, -19.1853) (0.698586, -19.1871) (0.698788, -19.1881) (0.699202, -19.1902) (0.699337, -19.1908) (0.699865, -19.1933) (0.699885, -19.1934) (0.700433, -19.1956) (0.700651, -19.1964) (0.700981, -19.1974) (0.70153, -19.1991) (0.701705, -19.1995) (0.702078, -19.2004) (0.702626, -19.2015) (0.703174, -19.2024) (0.703324, -19.2027) (0.703723, -19.2032) (0.704271, -19.2038) (0.704819, -19.2043) (0.705367, -19.2047) (0.705916, -19.205) (0.706464, -19.2052) (0.707012, -19.2054) (0.70756, -19.2055) (0.708109, -19.2055) (0.708657, -19.2055) (0.709205, -19.2056) (0.709753, -19.2057) (0.709933, -19.2058)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-sigma_res/1/.initial={(0.719534, 0.0829954) (0.719622, 0.0829829) (0.72017, 0.0829325) (0.720718, 0.0828877) (0.721266, 0.0828538) (0.721815, 0.0828265) (0.722363, 0.0828047) (0.722911, 0.0827949) (0.723459, 0.0827914) (0.724008, 0.0828052) (0.724556, 0.082827) (0.725104, 0.0828557) (0.725652, 0.0829019) (0.726201, 0.0829456) (0.72661, 0.0829954) (0.726749, 0.083013) (0.727297, 0.0831053) (0.727845, 0.0832149) (0.728394, 0.0833591) (0.728914, 0.0835137) (0.728942, 0.083522) (0.72949, 0.08371) (0.730038, 0.0839265) (0.730287, 0.0840319) (0.730587, 0.0841651) (0.731135, 0.0844346) (0.731361, 0.0845501) (0.731683, 0.0847244) (0.732231, 0.0850366) (0.732286, 0.0850684) (0.732779, 0.0853597) (0.733113, 0.0855866) (0.733328, 0.0857399) (0.733857, 0.0861048) (0.733876, 0.0861176) (0.734424, 0.0865159) (0.734578, 0.0866231) (0.734972, 0.0868927) (0.735295, 0.0871413) (0.735521, 0.0873245) (0.73597, 0.0876595) (0.736069, 0.087739) (0.736617, 0.0881667) (0.736631, 0.0881778) (0.737165, 0.088625) (0.737257, 0.088696) (0.737714, 0.0890994) (0.73785, 0.0892142) (0.738262, 0.0895962) (0.73841, 0.0897325) (0.73881, 0.0901291) (0.73893, 0.0902507) (0.739358, 0.0907563) (0.739369, 0.0907689) (0.739741, 0.0912872) (0.739907, 0.0916031) (0.740029, 0.0918054) (0.740252, 0.0923236) (0.740355, 0.0928419) (0.740374, 0.0933601) (0.740319, 0.0938783) (0.74016, 0.0943966) (0.739943, 0.0949148) (0.739907, 0.0949877) (0.739701, 0.095433) (0.739425, 0.0959513) (0.739358, 0.0960686) (0.739153, 0.0964695) (0.73888, 0.0969877) (0.73881, 0.0971218) (0.738627, 0.097506) (0.73837, 0.0980242) (0.738262, 0.0982515) (0.738128, 0.0985424) (0.737902, 0.0990607) (0.737714, 0.0994256) (0.737637, 0.0995789) (0.73737, 0.100097) (0.737165, 0.100422) (0.737046, 0.100615) (0.736681, 0.101134) (0.736617, 0.101214) (0.736229, 0.101652) (0.736069, 0.101813) (0.735701, 0.10217) (0.735521, 0.102323) (0.735057, 0.102688) (0.734972, 0.102745) (0.734424, 0.103099) (0.734261, 0.103207) (0.733876, 0.103427) (0.733328, 0.103675) (0.73322, 0.103725) (0.732779, 0.103911) (0.732231, 0.104101) (0.731793, 0.104243) (0.731683, 0.104278) (0.731135, 0.104435) (0.730587, 0.10457) (0.730038, 0.104703) (0.729778, 0.104761) (0.72949, 0.104828) (0.728942, 0.104967) (0.728394, 0.105107) (0.727845, 0.105246) (0.727722, 0.105279) (0.727297, 0.105396) (0.726749, 0.105558) (0.726201, 0.105718) (0.725911, 0.105798) (0.725652, 0.10587) (0.725104, 0.106035) (0.724556, 0.106192) (0.724059, 0.106316) (0.724008, 0.106328) (0.723459, 0.106435) (0.722911, 0.106533) (0.722363, 0.106617) (0.721815, 0.106675) (0.721266, 0.106707) (0.720718, 0.106722) (0.72017, 0.106718) (0.719622, 0.106692) (0.719073, 0.106646) (0.718525, 0.106566) (0.717977, 0.10647) (0.717429, 0.106341) (0.71734, 0.106316) (0.71688, 0.106168) (0.716332, 0.105958) (0.715964, 0.105798) (0.715784, 0.105708) (0.715236, 0.105402) (0.715033, 0.105279) (0.714687, 0.10506) (0.714258, 0.104761) (0.714139, 0.104668) (0.713591, 0.104248) (0.713585, 0.104243) (0.713043, 0.103799) (0.712946, 0.103725) (0.712495, 0.103371) (0.712284, 0.103207) (0.711946, 0.102956) (0.711587, 0.102688) (0.711398, 0.10254) (0.710889, 0.10217) (0.71085, 0.102141) (0.710302, 0.101737) (0.710181, 0.101652) (0.709753, 0.101337) (0.709498, 0.101134) (0.709205, 0.100908) (0.708861, 0.100615) (0.708657, 0.100434) (0.708307, 0.100097) (0.708109, 0.0998895) (0.707823, 0.0995789) (0.70756, 0.0992393) (0.707419, 0.0990607) (0.707049, 0.0985424) (0.707012, 0.098489) (0.706716, 0.0980242) (0.706471, 0.097506) (0.706464, 0.0974899) (0.706241, 0.0969877) (0.706074, 0.0964695) (0.705954, 0.0959513) (0.705916, 0.0956683) (0.705884, 0.095433) (0.705872, 0.0949148) (0.705916, 0.0945531) (0.705935, 0.0943966) (0.706038, 0.0938783) (0.706197, 0.0933601) (0.706434, 0.0928419) (0.706464, 0.0927844) (0.7067, 0.0923236) (0.707011, 0.0918054) (0.707012, 0.0918042) (0.707336, 0.0912872) (0.70756, 0.0909508) (0.707673, 0.0907689) (0.708007, 0.0902507) (0.708109, 0.0900962) (0.708337, 0.0897325) (0.708657, 0.0892589) (0.708687, 0.0892142) (0.70905, 0.088696) (0.709205, 0.0884924) (0.709434, 0.0881778) (0.709753, 0.0878011) (0.709877, 0.0876595) (0.710302, 0.0871942) (0.710349, 0.0871413) (0.71085, 0.0866617) (0.710891, 0.0866231) (0.711398, 0.0862101) (0.711534, 0.0861048) (0.711946, 0.0857957) (0.712251, 0.0855866) (0.712495, 0.085436) (0.713043, 0.0851107) (0.713122, 0.0850684) (0.713591, 0.0848204) (0.714139, 0.0845523) (0.714144, 0.0845501) (0.714687, 0.0843134) (0.715236, 0.084083) (0.715378, 0.0840319) (0.715784, 0.0838887) (0.716332, 0.0837083) (0.71688, 0.0835446) (0.717002, 0.0835137) (0.717429, 0.0834011) (0.717977, 0.0832627) (0.718525, 0.0831653) (0.719073, 0.0830608) (0.719534, 0.0829954)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-sigma_res/2/.initial={(0.715437, 0.0726308) (0.715784, 0.0725913) (0.716332, 0.0725417) (0.71688, 0.072505) (0.717429, 0.0724723) (0.717977, 0.0724392) (0.718525, 0.0724142) (0.719073, 0.0723819) (0.719622, 0.0723576) (0.72017, 0.0723314) (0.720718, 0.0723061) (0.721266, 0.0722771) (0.721815, 0.0722444) (0.722363, 0.0722164) (0.722911, 0.0721966) (0.723459, 0.0721763) (0.724008, 0.0721623) (0.724556, 0.0721605) (0.725104, 0.0721744) (0.725652, 0.0722018) (0.726201, 0.0722255) (0.726749, 0.0722699) (0.727297, 0.0723149) (0.727845, 0.0723758) (0.728394, 0.0724403) (0.728942, 0.0725006) (0.72949, 0.072556) (0.730038, 0.0726108) (0.730225, 0.0726308) (0.730587, 0.0726671) (0.731135, 0.0727207) (0.731683, 0.0727584) (0.732231, 0.0727994) (0.732779, 0.0728397) (0.733328, 0.0728841) (0.733876, 0.0729285) (0.734424, 0.0729716) (0.734972, 0.0730148) (0.735521, 0.0730815) (0.736069, 0.0731434) (0.736114, 0.073149) (0.736617, 0.0732117) (0.737165, 0.0733298) (0.737714, 0.0734607) (0.738262, 0.0735998) (0.738528, 0.0736672) (0.73881, 0.0737369) (0.739358, 0.0739284) (0.739907, 0.0741115) (0.74012, 0.0741855) (0.740455, 0.0742898) (0.741003, 0.0744884) (0.741551, 0.0746738) (0.741636, 0.0747037) (0.7421, 0.0748526) (0.742648, 0.0750553) (0.743131, 0.0752219) (0.743196, 0.0752427) (0.743744, 0.0754233) (0.744293, 0.0756172) (0.744648, 0.0757402) (0.744841, 0.0758058) (0.745389, 0.076011) (0.745937, 0.0762126) (0.746053, 0.0762584) (0.746486, 0.0764248) (0.747034, 0.076662) (0.747295, 0.0767766) (0.747582, 0.0769075) (0.74813, 0.0771864) (0.748336, 0.0772949) (0.748678, 0.0774807) (0.749221, 0.0778131) (0.749227, 0.077817) (0.749775, 0.0781925) (0.749975, 0.0783313) (0.750323, 0.0786072) (0.750634, 0.0788496) (0.750871, 0.0790513) (0.75123, 0.0793678) (0.75142, 0.0795461) (0.751781, 0.079886) (0.751968, 0.0800791) (0.752295, 0.0804043) (0.752516, 0.080643) (0.752772, 0.0809225) (0.753064, 0.0812586) (0.75322, 0.0814407) (0.753613, 0.0819295) (0.753636, 0.081959) (0.754021, 0.0824772) (0.754161, 0.0826797) (0.754379, 0.0829954) (0.754709, 0.0835137) (0.754709, 0.0835142) (0.755031, 0.0840319) (0.755257, 0.0843985) (0.755344, 0.0845501) (0.755655, 0.0850684) (0.755806, 0.085326) (0.755955, 0.0855866) (0.756274, 0.0861048) (0.756354, 0.0862615) (0.756526, 0.0866231) (0.756804, 0.0871413) (0.756902, 0.0873714) (0.757016, 0.0876595) (0.757225, 0.0881778) (0.757404, 0.088696) (0.75745, 0.0888499) (0.757557, 0.0892142) (0.75769, 0.0897325) (0.757828, 0.0902507) (0.75794, 0.0907689) (0.757999, 0.0911076) (0.758029, 0.0912872) (0.758105, 0.0918054) (0.758168, 0.0923236) (0.758223, 0.0928419) (0.758272, 0.0933601) (0.7583, 0.0938783) (0.75832, 0.0943966) (0.758328, 0.0949148) (0.758312, 0.095433) (0.758294, 0.0959513) (0.758275, 0.0964695) (0.758235, 0.0969877) (0.758203, 0.097506) (0.758167, 0.0980242) (0.758116, 0.0985424) (0.758048, 0.0990607) (0.757999, 0.0993577) (0.757961, 0.0995789) (0.757837, 0.100097) (0.757658, 0.100615) (0.75745, 0.101083) (0.757427, 0.101134) (0.757125, 0.101652) (0.756902, 0.101956) (0.756742, 0.10217) (0.756354, 0.102629) (0.756303, 0.102688) (0.755808, 0.103207) (0.755806, 0.103209) (0.755295, 0.103725) (0.755257, 0.103762) (0.754768, 0.104243) (0.754709, 0.104303) (0.754279, 0.104761) (0.754161, 0.104892) (0.753813, 0.105279) (0.753613, 0.105512) (0.753365, 0.105798) (0.753064, 0.106168) (0.752952, 0.106316) (0.752532, 0.106834) (0.752516, 0.106855) (0.752116, 0.107352) (0.751968, 0.10755) (0.751705, 0.107871) (0.75142, 0.108211) (0.751267, 0.108389) (0.750871, 0.108826) (0.750793, 0.108907) (0.750323, 0.109368) (0.750258, 0.109425) (0.749775, 0.109848) (0.749643, 0.109944) (0.749227, 0.110228) (0.74887, 0.110462) (0.748678, 0.110573) (0.74813, 0.110891) (0.747942, 0.11098) (0.747582, 0.111138) (0.747034, 0.111408) (0.746804, 0.111498) (0.746486, 0.111617) (0.745937, 0.111844) (0.745477, 0.112016) (0.745389, 0.112046) (0.744841, 0.112235) (0.744293, 0.112437) (0.744002, 0.112535) (0.743744, 0.112613) (0.743196, 0.112786) (0.742648, 0.11296) (0.742337, 0.113053) (0.7421, 0.113119) (0.741551, 0.113269) (0.741003, 0.113429) (0.740455, 0.11357) (0.740449, 0.113571) (0.739907, 0.11371) (0.739358, 0.113858) (0.73881, 0.114001) (0.738472, 0.114089) (0.738262, 0.114147) (0.737714, 0.114292) (0.737165, 0.114443) (0.736617, 0.114595) (0.736572, 0.114608) (0.736069, 0.114756) (0.735521, 0.114921) (0.734972, 0.115097) (0.734868, 0.115126) (0.734424, 0.115265) (0.733876, 0.115451) (0.733328, 0.115634) (0.733295, 0.115644) (0.732779, 0.115813) (0.732231, 0.115994) (0.731683, 0.116158) (0.731668, 0.116162) (0.731135, 0.116312) (0.730587, 0.116465) (0.730038, 0.116586) (0.729554, 0.116681) (0.72949, 0.116694) (0.728942, 0.116781) (0.728394, 0.116842) (0.727845, 0.116895) (0.727297, 0.116929) (0.726749, 0.116942) (0.726201, 0.116935) (0.725652, 0.116913) (0.725104, 0.116871) (0.724556, 0.116807) (0.724008, 0.116732) (0.723695, 0.116681) (0.723459, 0.116644) (0.722911, 0.116541) (0.722363, 0.116421) (0.721815, 0.116293) (0.721266, 0.116171) (0.721228, 0.116162) (0.720718, 0.116054) (0.72017, 0.115939) (0.719622, 0.115836) (0.719073, 0.115754) (0.718525, 0.115679) (0.718197, 0.115644) (0.717977, 0.115624) (0.717429, 0.115588) (0.71688, 0.115546) (0.716332, 0.115514) (0.715784, 0.115482) (0.715236, 0.115446) (0.714687, 0.115399) (0.714139, 0.115338) (0.713591, 0.115264) (0.713043, 0.115175) (0.712795, 0.115126) (0.712495, 0.115065) (0.711946, 0.114915) (0.711398, 0.114725) (0.711086, 0.114608) (0.71085, 0.114517) (0.710302, 0.114255) (0.709978, 0.114089) (0.709753, 0.113981) (0.709205, 0.113673) (0.709029, 0.113571) (0.708657, 0.113373) (0.708109, 0.113067) (0.708083, 0.113053) (0.70756, 0.112793) (0.707012, 0.112538) (0.707005, 0.112535) (0.706464, 0.112328) (0.705916, 0.112124) (0.70558, 0.112016) (0.705367, 0.111956) (0.704819, 0.111796) (0.704271, 0.11164) (0.703723, 0.111503) (0.703704, 0.111498) (0.703174, 0.111367) (0.702626, 0.11122) (0.702078, 0.111063) (0.701812, 0.11098) (0.70153, 0.110898) (0.700981, 0.110709) (0.700433, 0.110501) (0.700342, 0.110462) (0.699885, 0.110268) (0.699337, 0.110005) (0.699224, 0.109944) (0.698788, 0.109706) (0.698318, 0.109425) (0.69824, 0.109372) (0.697692, 0.108964) (0.697619, 0.108907) (0.697144, 0.108503) (0.697015, 0.108389) (0.696596, 0.107976) (0.696494, 0.107871) (0.696047, 0.107363) (0.696038, 0.107352) (0.695623, 0.106834) (0.695499, 0.106652) (0.695262, 0.106316) (0.694951, 0.105873) (0.694896, 0.105798) (0.694545, 0.105279) (0.694403, 0.10505) (0.694212, 0.104761) (0.693866, 0.104243) (0.693854, 0.104224) (0.693511, 0.103725) (0.693306, 0.10341) (0.693172, 0.103207) (0.692816, 0.102688) (0.692758, 0.102594) (0.692478, 0.10217) (0.69221, 0.101743) (0.692155, 0.101652) (0.691839, 0.101134) (0.691661, 0.100795) (0.691572, 0.100615) (0.691326, 0.100097) (0.691134, 0.0995789) (0.691113, 0.0995155) (0.690971, 0.0990607) (0.690828, 0.0985424) (0.690721, 0.0980242) (0.690652, 0.097506) (0.690597, 0.0969877) (0.69057, 0.0964695) (0.690565, 0.0963363) (0.690548, 0.0959513) (0.690549, 0.095433) (0.690565, 0.0950804) (0.690572, 0.0949148) (0.690597, 0.0943966) (0.690645, 0.0938783) (0.690712, 0.0933601) (0.690813, 0.0928419) (0.690953, 0.0923236) (0.691113, 0.0918411) (0.691125, 0.0918054) (0.691331, 0.0912872) (0.691606, 0.0907689) (0.691661, 0.0906755) (0.691913, 0.0902507) (0.69221, 0.0897942) (0.69225, 0.0897325) (0.692615, 0.0892142) (0.692758, 0.0890044) (0.692969, 0.088696) (0.693306, 0.0882147) (0.693331, 0.0881778) (0.693681, 0.0876595) (0.693854, 0.0873772) (0.693993, 0.0871413) (0.694307, 0.0866231) (0.694403, 0.0864542) (0.694605, 0.0861048) (0.69491, 0.0855866) (0.694951, 0.0855163) (0.695209, 0.0850684) (0.695499, 0.0845845) (0.695519, 0.0845501) (0.695841, 0.0840319) (0.696047, 0.0837001) (0.696162, 0.0835137) (0.69651, 0.0829954) (0.696596, 0.0828689) (0.69687, 0.0824772) (0.697144, 0.0820922) (0.697236, 0.081959) (0.697654, 0.0814407) (0.697692, 0.0813945) (0.698091, 0.0809225) (0.69824, 0.0807512) (0.698551, 0.0804043) (0.698788, 0.0801525) (0.699039, 0.079886) (0.699337, 0.07958) (0.699544, 0.0793678) (0.699885, 0.0790417) (0.700083, 0.0788496) (0.700433, 0.0785238) (0.700641, 0.0783313) (0.700981, 0.0780331) (0.701234, 0.0778131) (0.70153, 0.0775628) (0.701854, 0.0772949) (0.702078, 0.0771238) (0.702536, 0.0767766) (0.702626, 0.0767107) (0.703174, 0.0763258) (0.703282, 0.0762584) (0.703723, 0.0760041) (0.704204, 0.0757402) (0.704271, 0.0757032) (0.704819, 0.0754304) (0.705302, 0.0752219) (0.705367, 0.0751926) (0.705916, 0.0749763) (0.706464, 0.0747856) (0.706734, 0.0747037) (0.707012, 0.0746126) (0.70756, 0.0744476) (0.708109, 0.0742968) (0.708557, 0.0741855) (0.708657, 0.0741584) (0.709205, 0.0740227) (0.709753, 0.0738773) (0.710302, 0.073739) (0.710601, 0.0736672) (0.71085, 0.0736027) (0.711398, 0.073464) (0.711946, 0.07331) (0.712495, 0.0731786) (0.712626, 0.073149) (0.713043, 0.0730492) (0.713591, 0.0729291) (0.714139, 0.0728108) (0.714687, 0.0727269) (0.715236, 0.0726524) (0.715437, 0.0726308)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-alpha/1/.initial={(0.726947, -0.166951) (0.727297, -0.16698) (0.727845, -0.167003) (0.728394, -0.167005) (0.728942, -0.166974) (0.729223, -0.166951) (0.72949, -0.166929) (0.730038, -0.166839) (0.730587, -0.166729) (0.731135, -0.166581) (0.731683, -0.1664) (0.731742, -0.166379) (0.732231, -0.166197) (0.732779, -0.165956) (0.733068, -0.165807) (0.733328, -0.165671) (0.733876, -0.165355) (0.734051, -0.165235) (0.734424, -0.164958) (0.73481, -0.164664) (0.734972, -0.164532) (0.735457, -0.164092) (0.735521, -0.164029) (0.736002, -0.16352) (0.736069, -0.16344) (0.736478, -0.162948) (0.736617, -0.162772) (0.736933, -0.162377) (0.737165, -0.162072) (0.737361, -0.161805) (0.737714, -0.161353) (0.737809, -0.161233) (0.738247, -0.160661) (0.738262, -0.160641) (0.738679, -0.160089) (0.73881, -0.159919) (0.739121, -0.159518) (0.739358, -0.159196) (0.739538, -0.158946) (0.739907, -0.158405) (0.739929, -0.158374) (0.740291, -0.157802) (0.740455, -0.157493) (0.740588, -0.157231) (0.740802, -0.156659) (0.740954, -0.156087) (0.741, -0.155515) (0.741003, -0.155064) (0.741004, -0.154943) (0.741003, -0.154933) (0.740963, -0.154372) (0.740853, -0.1538) (0.740703, -0.153228) (0.740546, -0.152656) (0.740455, -0.152383) (0.740356, -0.152085) (0.740163, -0.151513) (0.739968, -0.150941) (0.739907, -0.150761) (0.739782, -0.150369) (0.739575, -0.149798) (0.739373, -0.149226) (0.739358, -0.149186) (0.739165, -0.148654) (0.738929, -0.148082) (0.73881, -0.147844) (0.738652, -0.14751) (0.738322, -0.146939) (0.738262, -0.146844) (0.737953, -0.146367) (0.737714, -0.146043) (0.73753, -0.145795) (0.737165, -0.145365) (0.737049, -0.145223) (0.736617, -0.144767) (0.736502, -0.144652) (0.736069, -0.144246) (0.735886, -0.14408) (0.735521, -0.143751) (0.735223, -0.143508) (0.734972, -0.143306) (0.734517, -0.142936) (0.734424, -0.142865) (0.733876, -0.142452) (0.733748, -0.142364) (0.733328, -0.142074) (0.732924, -0.141793) (0.732779, -0.141697) (0.732231, -0.141354) (0.732003, -0.141221) (0.731683, -0.141026) (0.731135, -0.140682) (0.731078, -0.140649) (0.730587, -0.140378) (0.730072, -0.140077) (0.730038, -0.140056) (0.72949, -0.139714) (0.729143, -0.139506) (0.728942, -0.139383) (0.728394, -0.139053) (0.728203, -0.138934) (0.727845, -0.138713) (0.727303, -0.138362) (0.727297, -0.138358) (0.726749, -0.137985) (0.726448, -0.13779) (0.726201, -0.137626) (0.725652, -0.137257) (0.725594, -0.137218) (0.725104, -0.13692) (0.724665, -0.136647) (0.724556, -0.136579) (0.724008, -0.136279) (0.723622, -0.136075) (0.723459, -0.135991) (0.722911, -0.135773) (0.722363, -0.135572) (0.722131, -0.135503) (0.721815, -0.135415) (0.721266, -0.13533) (0.720718, -0.135272) (0.72017, -0.135274) (0.719622, -0.135332) (0.719073, -0.135416) (0.718772, -0.135503) (0.718525, -0.135581) (0.717977, -0.135795) (0.717429, -0.136046) (0.717377, -0.136075) (0.71688, -0.136362) (0.716434, -0.136647) (0.716332, -0.136716) (0.715784, -0.137144) (0.715697, -0.137218) (0.715236, -0.137618) (0.715045, -0.13779) (0.714687, -0.13813) (0.714443, -0.138362) (0.714139, -0.138651) (0.713848, -0.138934) (0.713591, -0.139185) (0.713262, -0.139506) (0.713043, -0.139718) (0.712671, -0.140077) (0.712495, -0.14024) (0.712047, -0.140649) (0.711946, -0.140743) (0.711418, -0.141221) (0.711398, -0.141239) (0.71085, -0.14174) (0.710791, -0.141793) (0.710302, -0.142223) (0.71015, -0.142364) (0.709753, -0.142754) (0.709559, -0.142936) (0.709205, -0.143312) (0.70902, -0.143508) (0.708657, -0.143938) (0.708543, -0.14408) (0.708145, -0.144652) (0.708109, -0.144717) (0.70783, -0.145223) (0.707567, -0.145795) (0.70756, -0.145814) (0.707364, -0.146367) (0.707197, -0.146939) (0.707077, -0.14751) (0.707012, -0.148019) (0.707004, -0.148082) (0.706921, -0.148654) (0.706869, -0.149226) (0.706841, -0.149798) (0.706816, -0.150369) (0.706784, -0.150941) (0.706737, -0.151513) (0.706704, -0.152085) (0.706669, -0.152656) (0.706646, -0.153228) (0.70663, -0.1538) (0.706637, -0.154372) (0.706672, -0.154943) (0.706725, -0.155515) (0.706821, -0.156087) (0.70693, -0.156659) (0.707012, -0.156961) (0.707087, -0.157231) (0.707294, -0.157802) (0.707549, -0.158374) (0.70756, -0.158398) (0.707837, -0.158946) (0.708109, -0.159399) (0.708182, -0.159518) (0.708605, -0.160089) (0.708657, -0.16015) (0.709087, -0.160661) (0.709205, -0.160782) (0.709688, -0.161233) (0.709753, -0.161292) (0.710302, -0.161752) (0.710372, -0.161805) (0.71085, -0.162145) (0.711181, -0.162377) (0.711398, -0.162519) (0.711946, -0.162847) (0.712129, -0.162948) (0.712495, -0.163151) (0.713043, -0.163451) (0.713193, -0.16352) (0.713591, -0.163709) (0.714139, -0.163972) (0.714411, -0.164092) (0.714687, -0.16422) (0.715236, -0.164431) (0.715784, -0.164642) (0.715851, -0.164664) (0.716332, -0.164829) (0.71688, -0.164999) (0.717429, -0.16516) (0.717757, -0.165235) (0.717977, -0.165288) (0.718525, -0.165418) (0.719073, -0.165537) (0.719622, -0.165648) (0.72017, -0.165754) (0.72049, -0.165807) (0.720718, -0.165845) (0.721266, -0.165954) (0.721815, -0.166049) (0.722363, -0.16616) (0.722911, -0.166266) (0.723459, -0.16637) (0.723497, -0.166379) (0.724008, -0.166491) (0.724556, -0.166586) (0.725104, -0.16669) (0.725652, -0.166789) (0.726201, -0.16687) (0.726749, -0.166934) (0.726947, -0.166951)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-alpha/2/.initial={(0.728942, -0.183532) (0.72949, -0.183652) (0.730038, -0.18375) (0.730587, -0.18381) (0.731135, -0.183828) (0.731683, -0.183797) (0.732231, -0.183711) (0.732779, -0.183581) (0.732923, -0.183532) (0.733328, -0.183393) (0.733876, -0.183166) (0.73429, -0.18296) (0.734424, -0.182894) (0.734972, -0.182588) (0.735301, -0.182389) (0.735521, -0.182254) (0.736069, -0.181928) (0.736247, -0.181817) (0.736617, -0.181579) (0.737165, -0.181265) (0.7372, -0.181245) (0.737714, -0.180948) (0.738244, -0.180673) (0.738262, -0.180664) (0.73881, -0.18038) (0.739358, -0.180128) (0.739417, -0.180102) (0.739907, -0.179862) (0.740455, -0.179621) (0.740639, -0.17953) (0.741003, -0.179338) (0.741551, -0.179057) (0.741724, -0.178958) (0.7421, -0.178725) (0.742631, -0.178386) (0.742648, -0.178375) (0.743196, -0.177991) (0.743434, -0.177814) (0.743744, -0.177579) (0.744206, -0.177243) (0.744293, -0.177182) (0.744841, -0.17678) (0.744986, -0.176671) (0.745389, -0.176377) (0.745805, -0.176099) (0.745937, -0.176016) (0.746486, -0.175667) (0.746694, -0.175527) (0.747034, -0.175317) (0.747582, -0.174991) (0.747639, -0.174956) (0.74813, -0.174667) (0.748623, -0.174384) (0.748678, -0.17435) (0.749227, -0.174017) (0.749569, -0.173812) (0.749775, -0.173683) (0.750323, -0.173316) (0.750426, -0.17324) (0.750871, -0.1729) (0.751174, -0.172668) (0.75142, -0.172466) (0.751843, -0.172097) (0.751968, -0.171975) (0.752412, -0.171525) (0.752516, -0.171406) (0.752887, -0.170953) (0.753064, -0.170715) (0.753294, -0.170381) (0.753613, -0.169904) (0.753675, -0.16981) (0.754, -0.169238) (0.754161, -0.168947) (0.75431, -0.168666) (0.754607, -0.168094) (0.754709, -0.1679) (0.754906, -0.167523) (0.755224, -0.166951) (0.755257, -0.166892) (0.755541, -0.166379) (0.755806, -0.165967) (0.755906, -0.165807) (0.75624, -0.165235) (0.756354, -0.165045) (0.756578, -0.164664) (0.756902, -0.164126) (0.756923, -0.164092) (0.757224, -0.16352) (0.75745, -0.16306) (0.757502, -0.162948) (0.75772, -0.162377) (0.757908, -0.161805) (0.757999, -0.1615) (0.758072, -0.161233) (0.758179, -0.160661) (0.758271, -0.160089) (0.758345, -0.159518) (0.758408, -0.158946) (0.758471, -0.158374) (0.758523, -0.157802) (0.758547, -0.157451) (0.758562, -0.157231) (0.75861, -0.156659) (0.758646, -0.156087) (0.758683, -0.155515) (0.758727, -0.154943) (0.758775, -0.154372) (0.758817, -0.1538) (0.758869, -0.153228) (0.75891, -0.152656) (0.758958, -0.152085) (0.759001, -0.151513) (0.759037, -0.150941) (0.759072, -0.150369) (0.759084, -0.149798) (0.759083, -0.149226) (0.759068, -0.148654) (0.759018, -0.148082) (0.758943, -0.14751) (0.75884, -0.146939) (0.758705, -0.146367) (0.758547, -0.145859) (0.758526, -0.145795) (0.758285, -0.145223) (0.757999, -0.144659) (0.757994, -0.144652) (0.757619, -0.14408) (0.75745, -0.143865) (0.757144, -0.143508) (0.756902, -0.14325) (0.756586, -0.142936) (0.756354, -0.142727) (0.755938, -0.142364) (0.755806, -0.142253) (0.755257, -0.14182) (0.755225, -0.141793) (0.754709, -0.141384) (0.754512, -0.141221) (0.754161, -0.140915) (0.753869, -0.140649) (0.753613, -0.140398) (0.753319, -0.140077) (0.753064, -0.139774) (0.752857, -0.139506) (0.752516, -0.139013) (0.752465, -0.138934) (0.75213, -0.138362) (0.751968, -0.138048) (0.751842, -0.13779) (0.751587, -0.137218) (0.75142, -0.136812) (0.751355, -0.136647) (0.75112, -0.136075) (0.750883, -0.135503) (0.750871, -0.135478) (0.750621, -0.134931) (0.750329, -0.13436) (0.750323, -0.134351) (0.749985, -0.133788) (0.749775, -0.133486) (0.749587, -0.133216) (0.749227, -0.132763) (0.749127, -0.132644) (0.748678, -0.132154) (0.7486, -0.132073) (0.74813, -0.131629) (0.74799, -0.131501) (0.747582, -0.131159) (0.747302, -0.130929) (0.747034, -0.130714) (0.74656, -0.130357) (0.746486, -0.130304) (0.745937, -0.129931) (0.745722, -0.129785) (0.745389, -0.129564) (0.744841, -0.129225) (0.744822, -0.129214) (0.744293, -0.128909) (0.743816, -0.128642) (0.743744, -0.128601) (0.743196, -0.128316) (0.742691, -0.12807) (0.742648, -0.128048) (0.7421, -0.12779) (0.741551, -0.127544) (0.741435, -0.127498) (0.741003, -0.127322) (0.740455, -0.127107) (0.739988, -0.126927) (0.739907, -0.126895) (0.739358, -0.126694) (0.73881, -0.126507) (0.738375, -0.126355) (0.738262, -0.126315) (0.737714, -0.126135) (0.737165, -0.125967) (0.736617, -0.125785) (0.736611, -0.125783) (0.736069, -0.125617) (0.735521, -0.125455) (0.734972, -0.125266) (0.734808, -0.125211) (0.734424, -0.125088) (0.733876, -0.124912) (0.733328, -0.12472) (0.733109, -0.124639) (0.732779, -0.12452) (0.732231, -0.124326) (0.731683, -0.124112) (0.73156, -0.124068) (0.731135, -0.123917) (0.730587, -0.123723) (0.730038, -0.123526) (0.729942, -0.123496) (0.72949, -0.123357) (0.728942, -0.123213) (0.728394, -0.123089) (0.727845, -0.122981) (0.727368, -0.122924) (0.727297, -0.122916) (0.726749, -0.122871) (0.726201, -0.122858) (0.725652, -0.122875) (0.725104, -0.122917) (0.725035, -0.122924) (0.724556, -0.122969) (0.724008, -0.123053) (0.723459, -0.123137) (0.722911, -0.123225) (0.722363, -0.123322) (0.721815, -0.123409) (0.721321, -0.123496) (0.721266, -0.123504) (0.720718, -0.123582) (0.72017, -0.123665) (0.719622, -0.123743) (0.719073, -0.123805) (0.718525, -0.123874) (0.717977, -0.123936) (0.717429, -0.12399) (0.71688, -0.124055) (0.71674, -0.124068) (0.716332, -0.124102) (0.715784, -0.124159) (0.715236, -0.124224) (0.714687, -0.124292) (0.714139, -0.124348) (0.713591, -0.124433) (0.713043, -0.124522) (0.712495, -0.124628) (0.712436, -0.124639) (0.711946, -0.124733) (0.711398, -0.12487) (0.71085, -0.125009) (0.710302, -0.125174) (0.710197, -0.125211) (0.709753, -0.125363) (0.709205, -0.125561) (0.708669, -0.125783) (0.708657, -0.125788) (0.708109, -0.12603) (0.70756, -0.126271) (0.707393, -0.126355) (0.707012, -0.126545) (0.706464, -0.126802) (0.706213, -0.126927) (0.705916, -0.127069) (0.705367, -0.127321) (0.704977, -0.127498) (0.704819, -0.127565) (0.704271, -0.127802) (0.703723, -0.128045) (0.703667, -0.12807) (0.703174, -0.128284) (0.702626, -0.12852) (0.702377, -0.128642) (0.702078, -0.128782) (0.70153, -0.129056) (0.701253, -0.129214) (0.700981, -0.129367) (0.700433, -0.129688) (0.700293, -0.129785) (0.699885, -0.130069) (0.699506, -0.130357) (0.699337, -0.130493) (0.698805, -0.130929) (0.698788, -0.130943) (0.69824, -0.13144) (0.698176, -0.131501) (0.697692, -0.131967) (0.697587, -0.132073) (0.697144, -0.132527) (0.697029, -0.132644) (0.696596, -0.133098) (0.696482, -0.133216) (0.696047, -0.133674) (0.695939, -0.133788) (0.695499, -0.134261) (0.695406, -0.13436) (0.694951, -0.134869) (0.694893, -0.134931) (0.694403, -0.135501) (0.694401, -0.135503) (0.693933, -0.136075) (0.693854, -0.136179) (0.693513, -0.136647) (0.693306, -0.136969) (0.693144, -0.137218) (0.692818, -0.13779) (0.692758, -0.137919) (0.692558, -0.138362) (0.692327, -0.138934) (0.69221, -0.139277) (0.692136, -0.139506) (0.691994, -0.140077) (0.69188, -0.140649) (0.691769, -0.141221) (0.691679, -0.141793) (0.691661, -0.141914) (0.691596, -0.142364) (0.691528, -0.142936) (0.69146, -0.143508) (0.691397, -0.14408) (0.691344, -0.144652) (0.69129, -0.145223) (0.691255, -0.145795) (0.69123, -0.146367) (0.691213, -0.146939) (0.691218, -0.14751) (0.691242, -0.148082) (0.691271, -0.148654) (0.691321, -0.149226) (0.691367, -0.149798) (0.691431, -0.150369) (0.691499, -0.150941) (0.691558, -0.151513) (0.691635, -0.152085) (0.691661, -0.152329) (0.691693, -0.152656) (0.691766, -0.153228) (0.691838, -0.1538) (0.691905, -0.154372) (0.691977, -0.154943) (0.692057, -0.155515) (0.692137, -0.156087) (0.69221, -0.156505) (0.692236, -0.156659) (0.692348, -0.157231) (0.692457, -0.157802) (0.692569, -0.158374) (0.692684, -0.158946) (0.692758, -0.159248) (0.692822, -0.159518) (0.692966, -0.160089) (0.693101, -0.160661) (0.693237, -0.161233) (0.693306, -0.161474) (0.693399, -0.161805) (0.693572, -0.162377) (0.693745, -0.162948) (0.693854, -0.163264) (0.693941, -0.16352) (0.694147, -0.164092) (0.694371, -0.164664) (0.694403, -0.164735) (0.694616, -0.165235) (0.69486, -0.165807) (0.694951, -0.165994) (0.695142, -0.166379) (0.695436, -0.166951) (0.695499, -0.167061) (0.695763, -0.167523) (0.696047, -0.168027) (0.696087, -0.168094) (0.69645, -0.168666) (0.696596, -0.168883) (0.69684, -0.169238) (0.697144, -0.16968) (0.697236, -0.16981) (0.697647, -0.170381) (0.697692, -0.170442) (0.698077, -0.170953) (0.69824, -0.171164) (0.698535, -0.171525) (0.698788, -0.171847) (0.698992, -0.172097) (0.699337, -0.172512) (0.699474, -0.172668) (0.699885, -0.173138) (0.69998, -0.17324) (0.700433, -0.173715) (0.700531, -0.173812) (0.700981, -0.174237) (0.701141, -0.174384) (0.70153, -0.17472) (0.701805, -0.174956) (0.702078, -0.175175) (0.702507, -0.175527) (0.702626, -0.175622) (0.703174, -0.176023) (0.703279, -0.176099) (0.703723, -0.176397) (0.704098, -0.176671) (0.704271, -0.176794) (0.704819, -0.177146) (0.704963, -0.177243) (0.705367, -0.1775) (0.705852, -0.177814) (0.705916, -0.177855) (0.706464, -0.178183) (0.706806, -0.178386) (0.707012, -0.178507) (0.70756, -0.17879) (0.707881, -0.178958) (0.708109, -0.179076) (0.708657, -0.179326) (0.709145, -0.17953) (0.709205, -0.179555) (0.709753, -0.179766) (0.710302, -0.179935) (0.71084, -0.180102) (0.71085, -0.180105) (0.711398, -0.180244) (0.711946, -0.180372) (0.712495, -0.180469) (0.713043, -0.180572) (0.713591, -0.180653) (0.713745, -0.180673) (0.714139, -0.180727) (0.714687, -0.180792) (0.715236, -0.180847) (0.715784, -0.180905) (0.716332, -0.180952) (0.71688, -0.180992) (0.717429, -0.181026) (0.717977, -0.181069) (0.718525, -0.181104) (0.719073, -0.181157) (0.719622, -0.181204) (0.72008, -0.181245) (0.72017, -0.181254) (0.720718, -0.181326) (0.721266, -0.181397) (0.721815, -0.181498) (0.722363, -0.181589) (0.722911, -0.181718) (0.723323, -0.181817) (0.723459, -0.181851) (0.724008, -0.182002) (0.724556, -0.182155) (0.725104, -0.182327) (0.725303, -0.182389) (0.725652, -0.182502) (0.726201, -0.18269) (0.726749, -0.182872) (0.727019, -0.18296) (0.727297, -0.183056) (0.727845, -0.183232) (0.728394, -0.183388) (0.728942, -0.183532) (0.728942, -0.183532)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-alpha_c/1/.initial={(0.714629, -0.0102231) (0.714687, -0.0102301) (0.715236, -0.0102961) (0.715784, -0.0103352) (0.716332, -0.0103668) (0.71688, -0.0103837) (0.717429, -0.0103873) (0.717977, -0.0103757) (0.718525, -0.010358) (0.719073, -0.0103309) (0.719622, -0.0103028) (0.72017, -0.0102623) (0.720718, -0.0102245) (0.720746, -0.0102231) (0.721266, -0.0101985) (0.721815, -0.0101737) (0.722363, -0.0101497) (0.722911, -0.010129) (0.723459, -0.0101075) (0.724008, -0.010092) (0.724556, -0.0100763) (0.725104, -0.0100617) (0.725652, -0.0100436) (0.726201, -0.0100221) (0.726749, -0.0100045) (0.727252, -0.00997825) (0.727297, -0.00997592) (0.727845, -0.00994884) (0.728394, -0.00992495) (0.728942, -0.0098869) (0.72949, -0.00983665) (0.730038, -0.0097828) (0.730503, -0.00973339) (0.730587, -0.00972406) (0.731135, -0.00965947) (0.731683, -0.00958352) (0.732201, -0.00948852) (0.732231, -0.00948267) (0.732779, -0.00939169) (0.733328, -0.00926288) (0.733417, -0.00924366) (0.733876, -0.00913438) (0.734293, -0.00899879) (0.734424, -0.00895468) (0.734968, -0.00875393) (0.734972, -0.00875196) (0.735508, -0.00850906) (0.735521, -0.00850246) (0.735959, -0.0082642) (0.736069, -0.00819916) (0.736352, -0.00801934) (0.736617, -0.00779979) (0.736645, -0.00777447) (0.736968, -0.00752961) (0.737165, -0.00734233) (0.737221, -0.00728474) (0.737497, -0.00703988) (0.737714, -0.00680199) (0.73772, -0.00679501) (0.737993, -0.00655015) (0.738221, -0.00630528) (0.738262, -0.00626614) (0.738478, -0.00606042) (0.738721, -0.00581556) (0.73881, -0.00573345) (0.738983, -0.00557069) (0.739238, -0.00532583) (0.739358, -0.00521108) (0.739496, -0.00508096) (0.73976, -0.0048361) (0.739907, -0.004689) (0.740007, -0.00459123) (0.740283, -0.00434637) (0.740455, -0.00416648) (0.740517, -0.00410151) (0.740784, -0.00385664) (0.740977, -0.00361178) (0.741003, -0.00357818) (0.741178, -0.00336691) (0.741359, -0.00312205) (0.741483, -0.00287718) (0.741551, -0.00269375) (0.741576, -0.00263232) (0.741646, -0.00238745) (0.741667, -0.00214259) (0.74163, -0.00189773) (0.741551, -0.00170335) (0.741531, -0.00165286) (0.741387, -0.001408) (0.741164, -0.00116313) (0.741003, -0.0010294) (0.74087, -0.000918268) (0.740473, -0.000673404) (0.740455, -0.000661608) (0.740068, -0.00042854) (0.739907, -0.000350665) (0.739576, -0.000183675) (0.739358, -8.75649e-05) (0.73903, 6.11892e-05) (0.73881, 0.000154425) (0.738437, 0.000306054) (0.738262, 0.000373066) (0.737816, 0.000550918) (0.737714, 0.000590407) (0.73721, 0.000795782) (0.737165, 0.00081327) (0.736617, 0.00103395) (0.736601, 0.00104065) (0.736069, 0.00126232) (0.736013, 0.00128551) (0.735521, 0.00148826) (0.735419, 0.00153038) (0.734972, 0.00170982) (0.734805, 0.00177524) (0.734424, 0.00193193) (0.73419, 0.0020201) (0.733876, 0.00213607) (0.733522, 0.00226497) (0.733328, 0.00233078) (0.732791, 0.00250983) (0.732779, 0.0025137) (0.732231, 0.00269772) (0.732041, 0.0027547) (0.731683, 0.00286122) (0.731181, 0.00299956) (0.731135, 0.0030119) (0.730587, 0.00317063) (0.730289, 0.00324443) (0.730038, 0.00330619) (0.72949, 0.00344783) (0.729325, 0.00348929) (0.728942, 0.0035835) (0.728394, 0.00370992) (0.728291, 0.00373415) (0.727845, 0.0038443) (0.727297, 0.00396784) (0.727247, 0.00397902) (0.726749, 0.00409657) (0.726201, 0.00420504) (0.72611, 0.00422388) (0.725652, 0.00431907) (0.725104, 0.00441658) (0.724764, 0.00446875) (0.724556, 0.00450047) (0.724008, 0.00458829) (0.723459, 0.00464911) (0.722911, 0.00469413) (0.722619, 0.00471361) (0.722363, 0.00473071) (0.721815, 0.00476219) (0.721266, 0.00477944) (0.720718, 0.00478503) (0.72017, 0.00477429) (0.719622, 0.00475375) (0.719073, 0.00472674) (0.718896, 0.00471361) (0.718525, 0.0046867) (0.717977, 0.00464417) (0.717429, 0.00458001) (0.71688, 0.00449831) (0.716686, 0.00446875) (0.716332, 0.00441025) (0.715784, 0.00429033) (0.71549, 0.00422388) (0.715236, 0.00415985) (0.714687, 0.00399335) (0.714639, 0.00397902) (0.714139, 0.00380527) (0.713958, 0.00373415) (0.713591, 0.00357291) (0.713414, 0.00348929) (0.713043, 0.00328356) (0.712977, 0.00324443) (0.712593, 0.00299956) (0.712495, 0.002935) (0.712209, 0.0027547) (0.711946, 0.00252375) (0.711931, 0.00250983) (0.7116, 0.00226497) (0.711398, 0.00208577) (0.711324, 0.0020201) (0.711029, 0.00177524) (0.71085, 0.00161567) (0.710752, 0.00153038) (0.710444, 0.00128551) (0.710302, 0.00116031) (0.710156, 0.00104065) (0.709856, 0.000795782) (0.709753, 0.000705154) (0.709563, 0.000550918) (0.709281, 0.000306054) (0.709205, 0.000244495) (0.708962, 6.11892e-05) (0.708702, -0.000183675) (0.708657, -0.000222248) (0.708399, -0.00042854) (0.708148, -0.000673404) (0.708109, -0.000708166) (0.707862, -0.000918268) (0.707625, -0.00116313) (0.70756, -0.00123063) (0.707377, -0.001408) (0.707141, -0.00165286) (0.707012, -0.00181737) (0.706952, -0.00189773) (0.706738, -0.00214259) (0.706575, -0.00238745) (0.706464, -0.00263225) (0.706464, -0.00263232) (0.706327, -0.00287718) (0.706225, -0.00312205) (0.706166, -0.00336691) (0.706127, -0.00361178) (0.706103, -0.00385664) (0.706116, -0.00410151) (0.706139, -0.00434637) (0.706191, -0.00459123) (0.706255, -0.0048361) (0.706325, -0.00508096) (0.706429, -0.00532583) (0.706464, -0.00541152) (0.706528, -0.00557069) (0.706646, -0.00581556) (0.706788, -0.00606042) (0.706939, -0.00630528) (0.707012, -0.00641926) (0.707096, -0.00655015) (0.707281, -0.00679501) (0.707493, -0.00703988) (0.70756, -0.00712013) (0.707701, -0.00728474) (0.707949, -0.00752961) (0.708109, -0.00767632) (0.708224, -0.00777447) (0.708526, -0.00801934) (0.708657, -0.00812209) (0.708852, -0.0082642) (0.709205, -0.00848958) (0.709237, -0.00850906) (0.709659, -0.00875393) (0.709753, -0.00880593) (0.710121, -0.00899879) (0.710302, -0.00908546) (0.710668, -0.00924366) (0.71085, -0.00931595) (0.711324, -0.00948852) (0.711398, -0.0095144) (0.711946, -0.00969355) (0.712087, -0.00973339) (0.712495, -0.00984127) (0.713043, -0.00996668) (0.713101, -0.00997825) (0.713591, -0.0100734) (0.714139, -0.0101656) (0.714629, -0.0102231)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-alpha_c/2/.initial={(0.718482, -0.0190382) (0.718525, -0.0190472) (0.719073, -0.0191344) (0.719622, -0.0192044) (0.72017, -0.019243) (0.720718, -0.0192681) (0.721266, -0.0192668) (0.721815, -0.0192438) (0.722363, -0.0192136) (0.722911, -0.0191622) (0.723459, -0.0191105) (0.724008, -0.0190456) (0.724068, -0.0190382) (0.724556, -0.0189819) (0.725104, -0.0189071) (0.725652, -0.0188434) (0.726003, -0.0187934) (0.726201, -0.0187654) (0.726749, -0.0186903) (0.727297, -0.0186183) (0.727786, -0.0185485) (0.727845, -0.0185393) (0.728394, -0.0184481) (0.728942, -0.0183647) (0.729268, -0.0183036) (0.72949, -0.0182586) (0.730038, -0.0181508) (0.73048, -0.0180588) (0.730587, -0.0180349) (0.731135, -0.0179057) (0.731504, -0.0178139) (0.731683, -0.0177674) (0.732231, -0.0176336) (0.732469, -0.017569) (0.732779, -0.0174824) (0.733328, -0.0173408) (0.733387, -0.0173242) (0.733876, -0.0171982) (0.734374, -0.0170793) (0.734424, -0.0170678) (0.734972, -0.0169351) (0.735407, -0.0168345) (0.735521, -0.0168097) (0.736069, -0.0166901) (0.73656, -0.0165896) (0.736617, -0.0165784) (0.737165, -0.0164628) (0.737714, -0.0163609) (0.737797, -0.0163447) (0.738262, -0.0162578) (0.73881, -0.0161623) (0.739165, -0.0160999) (0.739358, -0.0160673) (0.739907, -0.0159769) (0.740455, -0.0158995) (0.74075, -0.015855) (0.741003, -0.0158182) (0.741551, -0.0157421) (0.7421, -0.0156802) (0.742648, -0.015615) (0.742695, -0.0156101) (0.743196, -0.0155606) (0.743744, -0.0155002) (0.744293, -0.0154503) (0.744841, -0.015398) (0.745165, -0.0153653) (0.745389, -0.0153437) (0.745937, -0.01529) (0.746486, -0.0152274) (0.747034, -0.0151672) (0.747364, -0.0151204) (0.747582, -0.0150895) (0.74813, -0.0150071) (0.748678, -0.014925) (0.748946, -0.0148755) (0.749227, -0.0148216) (0.749775, -0.0147064) (0.750113, -0.0146307) (0.750323, -0.0145786) (0.750871, -0.0144311) (0.751028, -0.0143858) (0.75142, -0.0142639) (0.75179, -0.0141409) (0.751968, -0.0140741) (0.752409, -0.0138961) (0.752516, -0.0138506) (0.752954, -0.0136512) (0.753064, -0.0135973) (0.75345, -0.0134064) (0.753613, -0.0133172) (0.753882, -0.0131615) (0.754161, -0.0129956) (0.754288, -0.0129166) (0.754662, -0.0126718) (0.754709, -0.0126393) (0.755009, -0.0124269) (0.755257, -0.012239) (0.755332, -0.012182) (0.755643, -0.0119372) (0.755806, -0.0117977) (0.75592, -0.0116923) (0.756171, -0.0114474) (0.756354, -0.0112453) (0.756391, -0.0112026) (0.75657, -0.0109577) (0.756708, -0.0107128) (0.756808, -0.010468) (0.75689, -0.0102231) (0.756902, -0.0100959) (0.756913, -0.00997825) (0.756914, -0.00973339) (0.756902, -0.00957216) (0.756896, -0.00948852) (0.756854, -0.00924366) (0.756805, -0.00899879) (0.756756, -0.00875393) (0.756703, -0.00850906) (0.756669, -0.0082642) (0.756643, -0.00801934) (0.756642, -0.00777447) (0.756662, -0.00752961) (0.756711, -0.00728474) (0.75678, -0.00703988) (0.756865, -0.00679501) (0.756902, -0.00670395) (0.756967, -0.00655015) (0.757094, -0.00630528) (0.757225, -0.00606042) (0.757378, -0.00581556) (0.75745, -0.00569937) (0.757535, -0.00557069) (0.757677, -0.00532583) (0.757829, -0.00508096) (0.757963, -0.0048361) (0.757999, -0.00475838) (0.758079, -0.00459123) (0.758175, -0.00434637) (0.75825, -0.00410151) (0.758305, -0.00385664) (0.75833, -0.00361178) (0.758334, -0.00336691) (0.758307, -0.00312205) (0.758255, -0.00287718) (0.758182, -0.00263232) (0.758088, -0.00238745) (0.757999, -0.00219284) (0.757976, -0.00214259) (0.757845, -0.00189773) (0.757706, -0.00165286) (0.75758, -0.001408) (0.75745, -0.00117561) (0.757444, -0.00116313) (0.757319, -0.000918268) (0.757193, -0.000673404) (0.757091, -0.00042854) (0.757005, -0.000183675) (0.756924, 6.11892e-05) (0.756902, 0.000137456) (0.756857, 0.000306054) (0.756813, 0.000550918) (0.756775, 0.000795782) (0.756744, 0.00104065) (0.756722, 0.00128551) (0.756711, 0.00153038) (0.756702, 0.00177524) (0.756688, 0.0020201) (0.756674, 0.00226497) (0.756647, 0.00250983) (0.756611, 0.0027547) (0.756558, 0.00299956) (0.756462, 0.00324443) (0.756354, 0.00346191) (0.756337, 0.00348929) (0.756127, 0.00373415) (0.755845, 0.00397902) (0.755806, 0.00400813) (0.755453, 0.00422388) (0.755257, 0.00431689) (0.754888, 0.00446875) (0.754709, 0.00453318) (0.754162, 0.00471361) (0.754161, 0.00471387) (0.753613, 0.00485478) (0.753196, 0.00495848) (0.753064, 0.00498833) (0.752516, 0.00511581) (0.752129, 0.00520334) (0.751968, 0.00523744) (0.75142, 0.00537013) (0.751128, 0.00544821) (0.750871, 0.00551265) (0.750323, 0.00566229) (0.750224, 0.00569307) (0.749775, 0.00583622) (0.749493, 0.00593793) (0.749227, 0.00603588) (0.748867, 0.0061828) (0.748678, 0.00626228) (0.748318, 0.00642766) (0.74813, 0.00651984) (0.747827, 0.00667253) (0.747582, 0.00680574) (0.74738, 0.00691739) (0.747034, 0.00711749) (0.746959, 0.00716226) (0.746552, 0.00740712) (0.746486, 0.00744694) (0.746157, 0.00765198) (0.745937, 0.00778999) (0.745756, 0.00789685) (0.745389, 0.00811257) (0.745341, 0.00814171) (0.744907, 0.00838658) (0.744841, 0.00842312) (0.744466, 0.00863144) (0.744293, 0.00872445) (0.743991, 0.00887631) (0.743744, 0.00900169) (0.743499, 0.00912117) (0.743196, 0.0092609) (0.742956, 0.00936604) (0.742648, 0.00949631) (0.742364, 0.0096109) (0.7421, 0.00970915) (0.741678, 0.00985576) (0.741551, 0.00989884) (0.741003, 0.0100658) (0.74088, 0.0101006) (0.740455, 0.0102129) (0.739913, 0.0103455) (0.739907, 0.0103472) (0.739358, 0.010456) (0.73881, 0.0105583) (0.738634, 0.0105904) (0.738262, 0.0106548) (0.737714, 0.010741) (0.737165, 0.0108317) (0.737144, 0.0108352) (0.736617, 0.0109158) (0.736069, 0.0110045) (0.735622, 0.0110801) (0.735521, 0.0110973) (0.734972, 0.0111914) (0.734424, 0.0112877) (0.734227, 0.011325) (0.733876, 0.0113924) (0.733328, 0.0114908) (0.732885, 0.0115698) (0.732779, 0.011589) (0.732231, 0.0116749) (0.731683, 0.0117605) (0.731268, 0.0118147) (0.731135, 0.0118319) (0.730587, 0.0118924) (0.730038, 0.0119382) (0.72949, 0.011983) (0.728942, 0.0120135) (0.728394, 0.012032) (0.727845, 0.0120514) (0.727297, 0.0120592) (0.727228, 0.0120595) (0.726749, 0.0120624) (0.726201, 0.0120613) (0.726052, 0.0120595) (0.725652, 0.0120553) (0.725104, 0.0120423) (0.724556, 0.0120289) (0.724008, 0.0120099) (0.723459, 0.0119863) (0.722911, 0.0119565) (0.722363, 0.0119241) (0.721815, 0.0118839) (0.721266, 0.0118372) (0.721045, 0.0118147) (0.720718, 0.0117823) (0.72017, 0.0117191) (0.719622, 0.0116504) (0.719073, 0.0115723) (0.719058, 0.0115698) (0.718525, 0.0114806) (0.717977, 0.0113892) (0.717643, 0.011325) (0.717429, 0.0112819) (0.71688, 0.0111756) (0.716369, 0.0110801) (0.716332, 0.0110731) (0.715784, 0.0109613) (0.715236, 0.0108665) (0.715044, 0.0108352) (0.714687, 0.0107796) (0.714139, 0.010693) (0.713591, 0.0106191) (0.713362, 0.0105904) (0.713043, 0.0105516) (0.712495, 0.0104927) (0.711946, 0.0104373) (0.711398, 0.0103922) (0.71087, 0.0103455) (0.71085, 0.0103437) (0.710302, 0.010299) (0.709753, 0.0102458) (0.709205, 0.010195) (0.708657, 0.0101409) (0.708309, 0.0101006) (0.708109, 0.0100776) (0.70756, 0.0100073) (0.707012, 0.00993179) (0.706515, 0.00985576) (0.706464, 0.00984765) (0.705916, 0.00974537) (0.705367, 0.00964255) (0.705215, 0.0096109) (0.704819, 0.00952965) (0.704271, 0.00940414) (0.704118, 0.00936604) (0.703723, 0.00927123) (0.703174, 0.00913097) (0.703141, 0.00912117) (0.702626, 0.00898152) (0.702254, 0.00887631) (0.702078, 0.00882664) (0.70153, 0.00866044) (0.701441, 0.00863144) (0.700981, 0.00848654) (0.700678, 0.00838658) (0.700433, 0.008304) (0.699969, 0.00814171) (0.699885, 0.00811289) (0.699337, 0.00791586) (0.699287, 0.00789685) (0.698788, 0.00770701) (0.698657, 0.00765198) (0.69824, 0.0074763) (0.698079, 0.00740712) (0.697692, 0.0072305) (0.697546, 0.00716226) (0.697144, 0.00696146) (0.697054, 0.00691739) (0.696598, 0.00667253) (0.696596, 0.00667103) (0.696179, 0.00642766) (0.696047, 0.00634169) (0.695811, 0.0061828) (0.695499, 0.00596933) (0.695453, 0.00593793) (0.695129, 0.00569307) (0.694951, 0.0055547) (0.694817, 0.00544821) (0.694539, 0.00520334) (0.694403, 0.0050834) (0.694264, 0.00495848) (0.694011, 0.00471361) (0.693854, 0.00456335) (0.693759, 0.00446875) (0.693542, 0.00422388) (0.693306, 0.00398053) (0.693305, 0.00397902) (0.693097, 0.00373415) (0.692889, 0.00348929) (0.692758, 0.00331821) (0.692699, 0.00324443) (0.692515, 0.00299956) (0.692333, 0.0027547) (0.69221, 0.00257406) (0.692163, 0.00250983) (0.692, 0.00226497) (0.691847, 0.0020201) (0.691697, 0.00177524) (0.691661, 0.00171198) (0.691555, 0.00153038) (0.691439, 0.00128551) (0.691327, 0.00104065) (0.691226, 0.000795782) (0.691154, 0.000550918) (0.691113, 0.000389027) (0.691091, 0.000306054) (0.691051, 6.11892e-05) (0.691014, -0.000183675) (0.691009, -0.00042854) (0.691019, -0.000673404) (0.691057, -0.000918268) (0.691093, -0.00116313) (0.691113, -0.00125932) (0.691143, -0.001408) (0.691196, -0.00165286) (0.691267, -0.00189773) (0.691342, -0.00214259) (0.691411, -0.00238745) (0.691476, -0.00263232) (0.691542, -0.00287718) (0.691619, -0.00312205) (0.691661, -0.00331151) (0.691673, -0.00336691) (0.691735, -0.00361178) (0.691779, -0.00385664) (0.691831, -0.00410151) (0.691878, -0.00434637) (0.691917, -0.00459123) (0.691958, -0.0048361) (0.69199, -0.00508096) (0.692032, -0.00532583) (0.692068, -0.00557069) (0.692132, -0.00581556) (0.692191, -0.00606042) (0.69221, -0.00612722) (0.692256, -0.00630528) (0.692327, -0.00655015) (0.692417, -0.00679501) (0.69251, -0.00703988) (0.692595, -0.00728474) (0.692696, -0.00752961) (0.692758, -0.00768772) (0.692791, -0.00777447) (0.692886, -0.00801934) (0.693007, -0.0082642) (0.693112, -0.00850906) (0.693213, -0.00875393) (0.693306, -0.00895585) (0.693326, -0.00899879) (0.693459, -0.00924366) (0.693603, -0.00948852) (0.693732, -0.00973339) (0.693854, -0.00990023) (0.693913, -0.00997825) (0.694104, -0.0102231) (0.694299, -0.010468) (0.694403, -0.0105804) (0.694529, -0.0107128) (0.694788, -0.0109577) (0.694951, -0.011104) (0.695069, -0.0112026) (0.695375, -0.0114474) (0.695499, -0.0115343) (0.695738, -0.0116923) (0.696047, -0.0118884) (0.696125, -0.0119372) (0.696545, -0.012182) (0.696596, -0.0122079) (0.697029, -0.0124269) (0.697144, -0.0124817) (0.697564, -0.0126718) (0.697692, -0.012726) (0.698173, -0.0129166) (0.69824, -0.012943) (0.698788, -0.013146) (0.698833, -0.0131615) (0.699337, -0.0133267) (0.699589, -0.0134064) (0.699885, -0.0134944) (0.700404, -0.0136512) (0.700433, -0.0136599) (0.700981, -0.0138141) (0.701268, -0.0138961) (0.70153, -0.0139679) (0.702078, -0.0141114) (0.702192, -0.0141409) (0.702626, -0.0142553) (0.703105, -0.0143858) (0.703174, -0.0144047) (0.703723, -0.0145444) (0.704044, -0.0146307) (0.704271, -0.0146924) (0.704819, -0.0148321) (0.704992, -0.0148755) (0.705367, -0.0149693) (0.705916, -0.0151105) (0.705959, -0.0151204) (0.706464, -0.0152393) (0.706972, -0.0153653) (0.707012, -0.0153759) (0.70756, -0.015505) (0.708002, -0.0156101) (0.708109, -0.0156367) (0.708657, -0.0157709) (0.708998, -0.015855) (0.709205, -0.015907) (0.709753, -0.0160486) (0.709947, -0.0160999) (0.710302, -0.0161951) (0.710796, -0.0163447) (0.71085, -0.016362) (0.711398, -0.0165406) (0.711541, -0.0165896) (0.711946, -0.0167372) (0.7122, -0.0168345) (0.712495, -0.0169446) (0.712819, -0.0170793) (0.713043, -0.017169) (0.713409, -0.0173242) (0.713591, -0.0174022) (0.71398, -0.017569) (0.714139, -0.0176367) (0.71458, -0.0178139) (0.714687, -0.0178583) (0.715185, -0.0180588) (0.715236, -0.0180798) (0.715784, -0.0182854) (0.715837, -0.0183036) (0.716332, -0.0184777) (0.716558, -0.0185485) (0.71688, -0.0186443) (0.717404, -0.0187934) (0.717429, -0.0188007) (0.717977, -0.0189341) (0.718482, -0.0190382)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-beta/1/.initial={(0.716006, 1.51517) (0.716332, 1.51479) (0.71688, 1.51401) (0.717429, 1.51313) (0.717977, 1.51269) (0.718525, 1.51235) (0.719073, 1.51174) (0.719622, 1.51145) (0.72017, 1.51095) (0.720718, 1.50968) (0.721266, 1.50872) (0.721815, 1.50795) (0.722363, 1.50651) (0.722911, 1.50584) (0.723459, 1.50484) (0.724008, 1.50501) (0.724556, 1.5061) (0.725104, 1.50761) (0.725652, 1.51016) (0.726201, 1.51336) (0.726429, 1.51517) (0.726749, 1.51772) (0.727297, 1.52262) (0.727845, 1.52783) (0.728394, 1.53515) (0.728935, 1.54387) (0.728942, 1.54398) (0.72949, 1.55225) (0.730038, 1.55997) (0.730587, 1.57117) (0.730658, 1.57258) (0.731135, 1.58161) (0.731683, 1.59155) (0.732113, 1.60129) (0.732231, 1.60389) (0.732779, 1.61438) (0.733328, 1.62671) (0.733467, 1.63) (0.733876, 1.63981) (0.734424, 1.6526) (0.734663, 1.65871) (0.734972, 1.66677) (0.735521, 1.68083) (0.735732, 1.68741) (0.736069, 1.69767) (0.736617, 1.71484) (0.736656, 1.71612) (0.737165, 1.73405) (0.73744, 1.74483) (0.737714, 1.75546) (0.73811, 1.77354) (0.738262, 1.78123) (0.738671, 1.80224) (0.73881, 1.81008) (0.739164, 1.83095) (0.739358, 1.84472) (0.739575, 1.85966) (0.739907, 1.88819) (0.739909, 1.88837) (0.740229, 1.91708) (0.740455, 1.9423) (0.740491, 1.94578) (0.740706, 1.97449) (0.740869, 2.0032) (0.741003, 2.03058) (0.741011, 2.03191) (0.741136, 2.06061) (0.741193, 2.08932) (0.7412, 2.11803) (0.741155, 2.14674) (0.741024, 2.17544) (0.741003, 2.17823) (0.740846, 2.20415) (0.740589, 2.23286) (0.740455, 2.24251) (0.740225, 2.26157) (0.739907, 2.28304) (0.739801, 2.29028) (0.739358, 2.31537) (0.739297, 2.31898) (0.73881, 2.34364) (0.738731, 2.34769) (0.738262, 2.3693) (0.738103, 2.3764) (0.737714, 2.3921) (0.73736, 2.40511) (0.737165, 2.41216) (0.736617, 2.42978) (0.736499, 2.43381) (0.736069, 2.44799) (0.735521, 2.46147) (0.735483, 2.46252) (0.734972, 2.47696) (0.734424, 2.48834) (0.734308, 2.49123) (0.733876, 2.50175) (0.733328, 2.5119) (0.732932, 2.51994) (0.732779, 2.52297) (0.732231, 2.53353) (0.731683, 2.54117) (0.731238, 2.54865) (0.731135, 2.55029) (0.730587, 2.55885) (0.730038, 2.56576) (0.72949, 2.57129) (0.728942, 2.57668) (0.72887, 2.57735) (0.728394, 2.58156) (0.727845, 2.58537) (0.727297, 2.58829) (0.726749, 2.59042) (0.726201, 2.59164) (0.725652, 2.59184) (0.725104, 2.59099) (0.724556, 2.5894) (0.724008, 2.58731) (0.723459, 2.58434) (0.722911, 2.58113) (0.722408, 2.57735) (0.722363, 2.577) (0.721815, 2.57301) (0.721266, 2.56839) (0.720718, 2.5639) (0.72017, 2.55717) (0.719622, 2.54993) (0.719531, 2.54865) (0.719073, 2.54196) (0.718525, 2.53514) (0.717977, 2.5247) (0.717729, 2.51994) (0.717429, 2.51398) (0.71688, 2.50427) (0.716378, 2.49123) (0.716332, 2.49009) (0.715784, 2.47821) (0.715236, 2.4632) (0.715208, 2.46252) (0.714687, 2.4496) (0.714183, 2.43381) (0.714139, 2.43243) (0.713591, 2.41855) (0.713192, 2.40511) (0.713043, 2.40018) (0.712495, 2.3842) (0.712253, 2.3764) (0.711946, 2.36694) (0.711398, 2.35011) (0.711318, 2.34769) (0.71085, 2.3324) (0.710482, 2.31898) (0.710302, 2.31235) (0.709753, 2.2932) (0.70967, 2.29028) (0.709205, 2.27142) (0.708978, 2.26157) (0.708657, 2.24743) (0.708353, 2.23286) (0.708109, 2.2196) (0.707833, 2.20415) (0.70756, 2.18611) (0.707388, 2.17544) (0.707058, 2.14674) (0.707012, 2.14208) (0.706763, 2.11803) (0.706555, 2.08932) (0.706464, 2.07492) (0.706363, 2.06061) (0.706247, 2.03191) (0.706153, 2.0032) (0.706077, 1.97449) (0.706029, 1.94578) (0.705981, 1.91708) (0.705961, 1.88837) (0.705965, 1.85966) (0.705993, 1.83095) (0.70607, 1.80224) (0.706194, 1.77354) (0.706402, 1.74483) (0.706464, 1.73948) (0.706715, 1.71612) (0.707012, 1.69583) (0.707141, 1.68741) (0.70756, 1.66506) (0.707689, 1.65871) (0.708109, 1.64036) (0.708382, 1.63) (0.708657, 1.61962) (0.709205, 1.60245) (0.709241, 1.60129) (0.709753, 1.58584) (0.710302, 1.57328) (0.710328, 1.57258) (0.71085, 1.55931) (0.711398, 1.55012) (0.711766, 1.54387) (0.711946, 1.54084) (0.712495, 1.53306) (0.713043, 1.52754) (0.713591, 1.52393) (0.714139, 1.52054) (0.714687, 1.51844) (0.715236, 1.51663) (0.715784, 1.51541) (0.716006, 1.51517)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-beta/2/.initial={(0.712942, 0.567812) (0.713043, 0.566203) (0.713591, 0.561354) (0.714139, 0.560806) (0.714687, 0.562313) (0.715236, 0.567001) (0.715305, 0.567812) (0.715784, 0.573349) (0.716332, 0.58076) (0.71688, 0.588623) (0.717351, 0.59652) (0.717429, 0.597778) (0.717977, 0.60621) (0.718525, 0.61401) (0.719073, 0.620835) (0.719408, 0.625228) (0.719622, 0.627966) (0.72017, 0.632814) (0.720718, 0.636642) (0.721266, 0.638787) (0.721815, 0.639436) (0.722363, 0.638856) (0.722911, 0.635921) (0.723459, 0.632157) (0.724008, 0.626558) (0.724108, 0.625228) (0.724556, 0.618644) (0.725104, 0.611177) (0.725652, 0.604877) (0.726201, 0.598284) (0.72648, 0.59652) (0.726749, 0.594899) (0.727107, 0.59652) (0.727297, 0.597594) (0.727845, 0.606419) (0.728394, 0.624601) (0.728406, 0.625228) (0.728845, 0.653936) (0.728942, 0.660055) (0.729224, 0.682643) (0.72949, 0.704746) (0.729564, 0.711351) (0.729911, 0.740059) (0.730038, 0.747382) (0.730382, 0.768766) (0.730587, 0.778559) (0.731006, 0.797474) (0.731135, 0.802351) (0.731683, 0.821009) (0.731841, 0.826182) (0.732231, 0.837176) (0.732779, 0.850532) (0.732963, 0.85489) (0.733328, 0.862397) (0.733876, 0.8719) (0.734424, 0.880138) (0.734657, 0.883597) (0.734972, 0.887961) (0.735521, 0.893379) (0.736069, 0.899067) (0.736617, 0.903534) (0.737165, 0.908402) (0.73753, 0.912305) (0.737714, 0.914269) (0.738262, 0.919422) (0.73881, 0.926072) (0.739358, 0.932816) (0.739822, 0.941013) (0.739907, 0.942507) (0.740455, 0.952851) (0.741003, 0.964277) (0.741207, 0.96972) (0.741551, 0.978933) (0.7421, 0.994058) (0.742233, 0.998428) (0.742648, 1.01153) (0.743119, 1.02714) (0.743196, 1.02951) (0.743744, 1.04654) (0.744005, 1.05584) (0.744293, 1.06554) (0.744837, 1.08455) (0.744841, 1.08466) (0.745389, 1.10306) (0.745666, 1.11326) (0.745937, 1.1228) (0.746455, 1.14197) (0.746486, 1.14306) (0.747034, 1.16294) (0.747226, 1.17067) (0.747582, 1.18516) (0.747932, 1.19938) (0.74813, 1.2075) (0.748593, 1.22809) (0.748678, 1.23186) (0.749227, 1.2562) (0.74924, 1.2568) (0.749775, 1.28048) (0.749882, 1.28551) (0.750323, 1.30592) (0.750503, 1.31421) (0.750871, 1.33106) (0.751131, 1.34292) (0.75142, 1.35511) (0.751818, 1.37163) (0.751968, 1.37789) (0.752505, 1.40034) (0.752516, 1.40077) (0.753064, 1.4223) (0.753229, 1.42904) (0.753613, 1.44464) (0.753938, 1.45775) (0.754161, 1.4668) (0.754625, 1.48646) (0.754709, 1.49009) (0.755257, 1.51327) (0.7553, 1.51517) (0.755806, 1.53809) (0.755927, 1.54387) (0.756354, 1.56533) (0.756493, 1.57258) (0.756902, 1.59474) (0.757017, 1.60129) (0.75745, 1.62754) (0.757491, 1.63) (0.757922, 1.65871) (0.757999, 1.66388) (0.758342, 1.68741) (0.758547, 1.70287) (0.758722, 1.71612) (0.759061, 1.74483) (0.759095, 1.74795) (0.759378, 1.77354) (0.759643, 1.79954) (0.759671, 1.80224) (0.759918, 1.83095) (0.76013, 1.85966) (0.760192, 1.86866) (0.760333, 1.88837) (0.760491, 1.91708) (0.760639, 1.94578) (0.76074, 1.96708) (0.760776, 1.97449) (0.760887, 2.0032) (0.760994, 2.03191) (0.761084, 2.06061) (0.761163, 2.08932) (0.76122, 2.11803) (0.761272, 2.14674) (0.761288, 2.16198) (0.761303, 2.17544) (0.761288, 2.20369) (0.761288, 2.20415) (0.761238, 2.23286) (0.761154, 2.26157) (0.761006, 2.29028) (0.760827, 2.31898) (0.76074, 2.32889) (0.760571, 2.34769) (0.760288, 2.3764) (0.760192, 2.38435) (0.759947, 2.40511) (0.759643, 2.42998) (0.759596, 2.43381) (0.759244, 2.46252) (0.759095, 2.47338) (0.75885, 2.49123) (0.758547, 2.51252) (0.75844, 2.51994) (0.757999, 2.54827) (0.757992, 2.54865) (0.757506, 2.57735) (0.75745, 2.5803) (0.756935, 2.60606) (0.756902, 2.60757) (0.756354, 2.63064) (0.756253, 2.63477) (0.755806, 2.65254) (0.7555, 2.66348) (0.755257, 2.67225) (0.754709, 2.69012) (0.754643, 2.69218) (0.754161, 2.70769) (0.753727, 2.72089) (0.753613, 2.72443) (0.753064, 2.73976) (0.75272, 2.7496) (0.752516, 2.75554) (0.751968, 2.76926) (0.751631, 2.77831) (0.75142, 2.78406) (0.750871, 2.79668) (0.750436, 2.80701) (0.750323, 2.80984) (0.749775, 2.82202) (0.749227, 2.83358) (0.749122, 2.83572) (0.748678, 2.84554) (0.74813, 2.85605) (0.74769, 2.86443) (0.747582, 2.86666) (0.747034, 2.87634) (0.746486, 2.88538) (0.745995, 2.89314) (0.745937, 2.89414) (0.745389, 2.9028) (0.744841, 2.91062) (0.744293, 2.91826) (0.744073, 2.92185) (0.743744, 2.92779) (0.743196, 2.93579) (0.742648, 2.94466) (0.742307, 2.95055) (0.7421, 2.95425) (0.741551, 2.96366) (0.741003, 2.97352) (0.740697, 2.97926) (0.740455, 2.98387) (0.739907, 2.99326) (0.739358, 3.00256) (0.739036, 3.00797) (0.73881, 3.01194) (0.738262, 3.02001) (0.737714, 3.02712) (0.737165, 3.03324) (0.736874, 3.03668) (0.736617, 3.03994) (0.736069, 3.04445) (0.735521, 3.04876) (0.734972, 3.05189) (0.734424, 3.05467) (0.733876, 3.05717) (0.733328, 3.05918) (0.732779, 3.06131) (0.732231, 3.06262) (0.731683, 3.06486) (0.731555, 3.06538) (0.731135, 3.06728) (0.730587, 3.06972) (0.730038, 3.07152) (0.72949, 3.07356) (0.728942, 3.07511) (0.728394, 3.07643) (0.727845, 3.07724) (0.727297, 3.07746) (0.726749, 3.07719) (0.726201, 3.07617) (0.725652, 3.07457) (0.725104, 3.07224) (0.724556, 3.06977) (0.724008, 3.06654) (0.723856, 3.06538) (0.723459, 3.06267) (0.722911, 3.05941) (0.722363, 3.0557) (0.721815, 3.05148) (0.721266, 3.04706) (0.720718, 3.042) (0.72017, 3.03672) (0.720165, 3.03668) (0.719622, 3.03158) (0.719073, 3.02612) (0.718525, 3.0198) (0.717977, 3.01277) (0.717661, 3.00797) (0.717429, 3.00471) (0.71688, 2.99708) (0.716332, 2.98768) (0.715889, 2.97926) (0.715784, 2.97747) (0.715236, 2.96793) (0.714687, 2.95696) (0.714388, 2.95055) (0.714139, 2.94562) (0.713591, 2.93433) (0.713043, 2.9226) (0.713007, 2.92185) (0.712495, 2.91181) (0.711946, 2.90039) (0.711585, 2.89314) (0.711398, 2.88968) (0.71085, 2.88003) (0.710302, 2.87034) (0.709962, 2.86443) (0.709753, 2.8611) (0.709205, 2.85308) (0.708657, 2.84476) (0.708109, 2.83667) (0.708047, 2.83572) (0.70756, 2.82872) (0.707012, 2.82126) (0.706464, 2.813) (0.706102, 2.80701) (0.705916, 2.80417) (0.705367, 2.79601) (0.704819, 2.78658) (0.704413, 2.77831) (0.704271, 2.77562) (0.703723, 2.76536) (0.703174, 2.75348) (0.703022, 2.7496) (0.702626, 2.73978) (0.702078, 2.72582) (0.701911, 2.72089) (0.70153, 2.70993) (0.700981, 2.69367) (0.700935, 2.69218) (0.700433, 2.67609) (0.700069, 2.66348) (0.699885, 2.65721) (0.699337, 2.63736) (0.699267, 2.63477) (0.698788, 2.61643) (0.698534, 2.60606) (0.69824, 2.59413) (0.697826, 2.57735) (0.697692, 2.57171) (0.697168, 2.54865) (0.697144, 2.54757) (0.696596, 2.52366) (0.696513, 2.51994) (0.696047, 2.49789) (0.695907, 2.49123) (0.695499, 2.47183) (0.695304, 2.46252) (0.694951, 2.44536) (0.694712, 2.43381) (0.694403, 2.41896) (0.694111, 2.40511) (0.693854, 2.39311) (0.693502, 2.3764) (0.693306, 2.36732) (0.692885, 2.34769) (0.692758, 2.34174) (0.692291, 2.31898) (0.69221, 2.31526) (0.691697, 2.29028) (0.691661, 2.2885) (0.691144, 2.26157) (0.691113, 2.25987) (0.690645, 2.23286) (0.690565, 2.22782) (0.690191, 2.20415) (0.690017, 2.19134) (0.6898, 2.17544) (0.689471, 2.14674) (0.689468, 2.14645) (0.689186, 2.11803) (0.688966, 2.08932) (0.68892, 2.08253) (0.688768, 2.06061) (0.688627, 2.03191) (0.688516, 2.0032) (0.688442, 1.97449) (0.688392, 1.94578) (0.688372, 1.92562) (0.688363, 1.91708) (0.688368, 1.88837) (0.688372, 1.88573) (0.688411, 1.85966) (0.688481, 1.83095) (0.688601, 1.80224) (0.688764, 1.77354) (0.68892, 1.75518) (0.689008, 1.74483) (0.689272, 1.71612) (0.689468, 1.69931) (0.689611, 1.68741) (0.689993, 1.65871) (0.690017, 1.65704) (0.690408, 1.63) (0.690565, 1.61972) (0.69084, 1.60129) (0.691113, 1.58256) (0.691258, 1.57258) (0.691661, 1.54471) (0.691673, 1.54387) (0.692044, 1.51517) (0.69221, 1.50263) (0.692414, 1.48646) (0.69275, 1.45775) (0.692758, 1.45707) (0.693059, 1.42904) (0.693306, 1.40502) (0.693353, 1.40034) (0.693618, 1.37163) (0.693854, 1.34454) (0.693868, 1.34292) (0.694114, 1.31421) (0.694348, 1.28551) (0.694403, 1.27946) (0.694615, 1.2568) (0.694889, 1.22809) (0.694951, 1.22239) (0.695213, 1.19938) (0.695499, 1.17618) (0.695566, 1.17067) (0.695945, 1.14197) (0.696047, 1.13535) (0.696388, 1.11326) (0.696596, 1.10128) (0.696883, 1.08455) (0.697144, 1.07016) (0.697415, 1.05584) (0.697692, 1.04232) (0.698009, 1.02714) (0.69824, 1.01691) (0.698655, 0.998428) (0.698788, 0.992857) (0.699337, 0.972779) (0.69942, 0.96972) (0.699885, 0.953582) (0.700252, 0.941013) (0.700433, 0.935129) (0.700981, 0.920203) (0.701274, 0.912305) (0.70153, 0.905528) (0.702078, 0.892702) (0.70247, 0.883597) (0.702626, 0.880066) (0.703174, 0.869966) (0.703723, 0.860362) (0.704041, 0.85489) (0.704271, 0.850888) (0.704819, 0.843389) (0.705367, 0.836458) (0.705916, 0.829299) (0.706139, 0.826182) (0.706464, 0.821225) (0.707012, 0.814239) (0.70756, 0.805437) (0.707988, 0.797474) (0.708109, 0.794881) (0.708657, 0.781842) (0.709076, 0.768766) (0.709205, 0.76389) (0.709737, 0.740059) (0.709753, 0.739117) (0.710179, 0.711351) (0.710302, 0.701959) (0.710555, 0.682643) (0.71085, 0.658629) (0.710909, 0.653936) (0.711273, 0.625228) (0.711398, 0.617508) (0.711831, 0.59652) (0.711946, 0.592127) (0.712495, 0.576596) (0.712942, 0.567812)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-mean_x/1/.initial={(0.719834, -0.22128) (0.72017, -0.221417) (0.720718, -0.221514) (0.721266, -0.2216) (0.721815, -0.221587) (0.722363, -0.221508) (0.722911, -0.221441) (0.723459, -0.221311) (0.723549, -0.22128) (0.724008, -0.221126) (0.724556, -0.220983) (0.725104, -0.220848) (0.725652, -0.220735) (0.726201, -0.220631) (0.726749, -0.220507) (0.727297, -0.220423) (0.727845, -0.220316) (0.728394, -0.220242) (0.728942, -0.220173) (0.72949, -0.220061) (0.730038, -0.219953) (0.730587, -0.219767) (0.731135, -0.219446) (0.731218, -0.219366) (0.731683, -0.218952) (0.732231, -0.218497) (0.732779, -0.217993) (0.733108, -0.217453) (0.733328, -0.217075) (0.733876, -0.21623) (0.734218, -0.215539) (0.734424, -0.215103) (0.734972, -0.214096) (0.735162, -0.213625) (0.735521, -0.212746) (0.735952, -0.211711) (0.736069, -0.211423) (0.736617, -0.210156) (0.736745, -0.209797) (0.737165, -0.208671) (0.73745, -0.207884) (0.737714, -0.207156) (0.73814, -0.20597) (0.738262, -0.205611) (0.738779, -0.204056) (0.73881, -0.203959) (0.739338, -0.202142) (0.739358, -0.202066) (0.739793, -0.200228) (0.739907, -0.199713) (0.74019, -0.198315) (0.740455, -0.196744) (0.740511, -0.196401) (0.740721, -0.194487) (0.740886, -0.192573) (0.741003, -0.191134) (0.74104, -0.19066) (0.741135, -0.188746) (0.74117, -0.186832) (0.741185, -0.184918) (0.741177, -0.183004) (0.741148, -0.181091) (0.741074, -0.179177) (0.741003, -0.177842) (0.740971, -0.177263) (0.740853, -0.175349) (0.740718, -0.173436) (0.740577, -0.171522) (0.740455, -0.170547) (0.740338, -0.169608) (0.740137, -0.167694) (0.739907, -0.165928) (0.739885, -0.16578) (0.73963, -0.163867) (0.739358, -0.162042) (0.739344, -0.161953) (0.739047, -0.160039) (0.73881, -0.158667) (0.738716, -0.158125) (0.73842, -0.156212) (0.738262, -0.155448) (0.738015, -0.154298) (0.737714, -0.152988) (0.737572, -0.152384) (0.737165, -0.150753) (0.737088, -0.15047) (0.736617, -0.148851) (0.736527, -0.148556) (0.736069, -0.147248) (0.735858, -0.146643) (0.735521, -0.145776) (0.735103, -0.144729) (0.734972, -0.144407) (0.734424, -0.143308) (0.73421, -0.142815) (0.733876, -0.142072) (0.733328, -0.141006) (0.73328, -0.140901) (0.732779, -0.139886) (0.732363, -0.138988) (0.732231, -0.138695) (0.731683, -0.13768) (0.731404, -0.137074) (0.731135, -0.136459) (0.730587, -0.135413) (0.73047, -0.13516) (0.730038, -0.134236) (0.729582, -0.133246) (0.72949, -0.133039) (0.728942, -0.132031) (0.728616, -0.131332) (0.728394, -0.13085) (0.727845, -0.130031) (0.727503, -0.129419) (0.727297, -0.129037) (0.726749, -0.128374) (0.726201, -0.127737) (0.72601, -0.127505) (0.725652, -0.127082) (0.725104, -0.126703) (0.724556, -0.126401) (0.724008, -0.126149) (0.723459, -0.125986) (0.722911, -0.125824) (0.722363, -0.125738) (0.721815, -0.125668) (0.721266, -0.125609) (0.720918, -0.125591) (0.720718, -0.12558) (0.72017, -0.125571) (0.719622, -0.125553) (0.719073, -0.125527) (0.718525, -0.125518) (0.717977, -0.125494) (0.717429, -0.125502) (0.71688, -0.125546) (0.716415, -0.125591) (0.716332, -0.125599) (0.715784, -0.125715) (0.715236, -0.12584) (0.714687, -0.126027) (0.714139, -0.12627) (0.713591, -0.126579) (0.713043, -0.126998) (0.712592, -0.127505) (0.712495, -0.12762) (0.711946, -0.128329) (0.711398, -0.129025) (0.71119, -0.129419) (0.71085, -0.13011) (0.710302, -0.131119) (0.71021, -0.131332) (0.709753, -0.132462) (0.709458, -0.133246) (0.709205, -0.133985) (0.708824, -0.13516) (0.708657, -0.135732) (0.708281, -0.137074) (0.708109, -0.13778) (0.707825, -0.138988) (0.70756, -0.14027) (0.707432, -0.140901) (0.707165, -0.142815) (0.707012, -0.143839) (0.706883, -0.144729) (0.70672, -0.146643) (0.706583, -0.148556) (0.706464, -0.150074) (0.706433, -0.15047) (0.70636, -0.152384) (0.706311, -0.154298) (0.706304, -0.156212) (0.706325, -0.158125) (0.706384, -0.160039) (0.706464, -0.161953) (0.706464, -0.161958) (0.706578, -0.163867) (0.70667, -0.16578) (0.706759, -0.167694) (0.706839, -0.169608) (0.706933, -0.171522) (0.707012, -0.173204) (0.707023, -0.173436) (0.707102, -0.175349) (0.707157, -0.177263) (0.707185, -0.179177) (0.707231, -0.181091) (0.707272, -0.183004) (0.707321, -0.184918) (0.707374, -0.186832) (0.707462, -0.188746) (0.70756, -0.190027) (0.707608, -0.19066) (0.70775, -0.192573) (0.707917, -0.194487) (0.708109, -0.195941) (0.70817, -0.196401) (0.708411, -0.198315) (0.708657, -0.19981) (0.708727, -0.200228) (0.709041, -0.202142) (0.709205, -0.202876) (0.709472, -0.204056) (0.709753, -0.205211) (0.709945, -0.20597) (0.710302, -0.20723) (0.710494, -0.207884) (0.71085, -0.208953) (0.711136, -0.209797) (0.711398, -0.210511) (0.71187, -0.211711) (0.711946, -0.211887) (0.712495, -0.213002) (0.712789, -0.213625) (0.713043, -0.214143) (0.713591, -0.215047) (0.713858, -0.215539) (0.714139, -0.216021) (0.714687, -0.216767) (0.715149, -0.217453) (0.715236, -0.217578) (0.715784, -0.218267) (0.716332, -0.218814) (0.716792, -0.219366) (0.71688, -0.219469) (0.717429, -0.219952) (0.717977, -0.220342) (0.718525, -0.220654) (0.719073, -0.220926) (0.719622, -0.221196) (0.719834, -0.22128)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-mean_x/2/.initial={(0.71881, -0.27678) (0.719073, -0.277064) (0.719622, -0.277522) (0.72017, -0.277954) (0.720718, -0.278296) (0.721266, -0.278522) (0.721815, -0.27864) (0.722363, -0.278548) (0.722911, -0.278316) (0.723459, -0.277937) (0.724008, -0.277436) (0.724556, -0.2768) (0.724569, -0.27678) (0.725104, -0.275958) (0.725652, -0.275105) (0.725776, -0.274866) (0.726201, -0.274062) (0.726749, -0.273058) (0.726802, -0.272952) (0.727297, -0.272017) (0.727845, -0.271064) (0.727859, -0.271038) (0.728394, -0.270135) (0.728942, -0.269285) (0.729042, -0.269125) (0.72949, -0.268486) (0.730038, -0.267831) (0.730587, -0.267212) (0.730587, -0.267211) (0.731135, -0.266684) (0.731683, -0.266239) (0.732231, -0.265732) (0.732779, -0.265335) (0.732827, -0.265297) (0.733328, -0.264931) (0.733876, -0.264566) (0.734424, -0.264183) (0.734972, -0.263738) (0.73545, -0.263383) (0.735521, -0.263334) (0.736069, -0.26284) (0.736617, -0.262389) (0.737165, -0.261815) (0.737487, -0.261469) (0.737714, -0.261231) (0.738262, -0.260651) (0.73881, -0.259973) (0.739132, -0.259556) (0.739358, -0.25927) (0.739907, -0.258545) (0.740455, -0.257751) (0.740528, -0.257642) (0.741003, -0.256932) (0.741551, -0.256106) (0.741779, -0.255728) (0.7421, -0.255192) (0.742648, -0.254304) (0.742926, -0.253814) (0.743196, -0.253339) (0.743744, -0.252354) (0.743979, -0.251901) (0.744293, -0.251305) (0.744841, -0.250255) (0.744966, -0.249987) (0.745389, -0.24903) (0.745836, -0.248073) (0.745937, -0.247845) (0.746486, -0.246546) (0.746631, -0.246159) (0.747034, -0.245023) (0.747321, -0.244245) (0.747582, -0.243503) (0.74797, -0.242332) (0.74813, -0.241832) (0.748561, -0.240418) (0.748678, -0.240042) (0.749123, -0.238504) (0.749227, -0.238153) (0.749665, -0.23659) (0.749775, -0.236203) (0.75019, -0.234677) (0.750323, -0.234177) (0.750695, -0.232763) (0.750871, -0.232106) (0.751192, -0.230849) (0.75142, -0.229965) (0.751678, -0.228935) (0.751968, -0.227765) (0.752153, -0.227021) (0.752516, -0.225519) (0.752611, -0.225108) (0.753024, -0.223194) (0.753064, -0.223004) (0.753408, -0.22128) (0.753613, -0.220196) (0.753779, -0.219366) (0.754139, -0.217453) (0.754161, -0.217315) (0.754449, -0.215539) (0.754709, -0.214041) (0.754783, -0.213625) (0.755081, -0.211711) (0.755257, -0.210572) (0.755387, -0.209797) (0.755684, -0.207884) (0.755806, -0.207062) (0.755975, -0.20597) (0.756263, -0.204056) (0.756354, -0.203435) (0.756548, -0.202142) (0.756806, -0.200228) (0.756902, -0.199482) (0.757055, -0.198315) (0.757285, -0.196401) (0.75745, -0.194948) (0.757504, -0.194487) (0.757686, -0.192573) (0.757856, -0.19066) (0.757999, -0.188955) (0.758016, -0.188746) (0.758167, -0.186832) (0.758314, -0.184918) (0.758441, -0.183004) (0.758547, -0.18137) (0.758566, -0.181091) (0.758694, -0.179177) (0.758826, -0.177263) (0.758928, -0.175349) (0.75904, -0.173436) (0.759095, -0.172448) (0.759148, -0.171522) (0.759223, -0.169608) (0.759286, -0.167694) (0.759332, -0.16578) (0.759365, -0.163867) (0.759365, -0.161953) (0.759332, -0.160039) (0.759283, -0.158125) (0.759207, -0.156212) (0.75911, -0.154298) (0.759095, -0.154075) (0.758985, -0.152384) (0.758845, -0.15047) (0.758667, -0.148556) (0.758547, -0.147356) (0.758478, -0.146643) (0.758278, -0.144729) (0.758076, -0.142815) (0.757999, -0.142155) (0.757847, -0.140901) (0.757623, -0.138988) (0.75745, -0.137417) (0.757412, -0.137074) (0.757175, -0.13516) (0.756957, -0.133246) (0.756902, -0.132834) (0.756707, -0.131332) (0.75646, -0.129419) (0.756354, -0.128735) (0.756168, -0.127505) (0.755879, -0.125591) (0.755806, -0.125199) (0.755523, -0.123677) (0.755257, -0.122141) (0.755193, -0.121764) (0.754844, -0.11985) (0.754709, -0.119168) (0.754474, -0.117936) (0.754161, -0.116089) (0.75415, -0.116022) (0.753831, -0.114108) (0.753613, -0.112769) (0.753526, -0.112195) (0.753248, -0.110281) (0.753064, -0.108983) (0.752982, -0.108367) (0.752726, -0.106453) (0.752516, -0.105043) (0.752443, -0.104539) (0.752146, -0.102626) (0.751968, -0.101616) (0.751814, -0.100712) (0.75142, -0.0988139) (0.751416, -0.0987981) (0.750937, -0.0968844) (0.750871, -0.0966565) (0.750323, -0.0949761) (0.750321, -0.0949706) (0.749775, -0.0935906) (0.749525, -0.0930568) (0.749227, -0.092446) (0.748678, -0.0914907) (0.748435, -0.091143) (0.74813, -0.0907154) (0.747582, -0.090035) (0.747034, -0.0895163) (0.746706, -0.0892292) (0.746486, -0.0890351) (0.745937, -0.0886603) (0.745389, -0.0883064) (0.744841, -0.0880424) (0.744293, -0.08774) (0.743744, -0.0874176) (0.74358, -0.0873155) (0.743196, -0.0870722) (0.742648, -0.0867072) (0.7421, -0.0862682) (0.741551, -0.0857756) (0.741218, -0.0854017) (0.741003, -0.0851699) (0.740455, -0.0845727) (0.739907, -0.0839127) (0.739586, -0.0834879) (0.739358, -0.0831967) (0.73881, -0.0825046) (0.738262, -0.0818627) (0.73801, -0.0815741) (0.737714, -0.0812415) (0.737165, -0.0806151) (0.736617, -0.0801312) (0.736109, -0.0796603) (0.736069, -0.0796228) (0.735521, -0.079187) (0.734972, -0.0787671) (0.734424, -0.0784058) (0.733876, -0.0781066) (0.733328, -0.0777934) (0.73323, -0.0777466) (0.732779, -0.0775249) (0.732231, -0.0772961) (0.731683, -0.0770428) (0.731135, -0.0768461) (0.730587, -0.0766162) (0.730038, -0.0764139) (0.72949, -0.0762228) (0.728942, -0.0759929) (0.728614, -0.0758328) (0.728394, -0.0757158) (0.727845, -0.075437) (0.727297, -0.0750991) (0.726749, -0.0747138) (0.726201, -0.0743415) (0.725735, -0.073919) (0.725652, -0.0738328) (0.725104, -0.0732486) (0.724556, -0.0726261) (0.724067, -0.0720052) (0.724008, -0.0719182) (0.723459, -0.0711134) (0.722911, -0.0703054) (0.722762, -0.0700914) (0.722363, -0.0694372) (0.721815, -0.0686171) (0.721498, -0.0681777) (0.721266, -0.0678347) (0.720718, -0.0672347) (0.72017, -0.0667132) (0.719622, -0.0663655) (0.719235, -0.0662639) (0.719073, -0.0662233) (0.718697, -0.0662639) (0.718525, -0.066284) (0.717977, -0.0665366) (0.717429, -0.0669667) (0.71688, -0.0675379) (0.716393, -0.0681777) (0.716332, -0.0682623) (0.715784, -0.0693169) (0.715362, -0.0700914) (0.715236, -0.0703304) (0.714687, -0.0715176) (0.714493, -0.0720052) (0.714139, -0.0729072) (0.713727, -0.073919) (0.713591, -0.0742491) (0.713043, -0.0756279) (0.712967, -0.0758328) (0.712495, -0.0770512) (0.712209, -0.0777466) (0.711946, -0.0783857) (0.711412, -0.0796603) (0.711398, -0.0796918) (0.71085, -0.0809621) (0.710581, -0.0815741) (0.710302, -0.0821715) (0.709753, -0.0832984) (0.709668, -0.0834879) (0.709205, -0.0843986) (0.708657, -0.085363) (0.708637, -0.0854017) (0.708109, -0.0863375) (0.70756, -0.087216) (0.707499, -0.0873155) (0.707012, -0.0879995) (0.706464, -0.0887197) (0.706048, -0.0892292) (0.705916, -0.0893706) (0.705367, -0.0899856) (0.704819, -0.0905353) (0.704271, -0.0910517) (0.704165, -0.091143) (0.703723, -0.0915013) (0.703174, -0.0919766) (0.702626, -0.0924305) (0.702078, -0.092946) (0.70197, -0.0930568) (0.70153, -0.0934986) (0.700981, -0.0940883) (0.700433, -0.0948068) (0.700333, -0.0949706) (0.699885, -0.0956888) (0.699337, -0.0966663) (0.699238, -0.0968844) (0.698788, -0.0979612) (0.698478, -0.0987981) (0.69824, -0.0994775) (0.697862, -0.100712) (0.697692, -0.10132) (0.697367, -0.102626) (0.697144, -0.103575) (0.696926, -0.104539) (0.696596, -0.106272) (0.696563, -0.106453) (0.696236, -0.108367) (0.696047, -0.109561) (0.695931, -0.110281) (0.69566, -0.112195) (0.695499, -0.11337) (0.695395, -0.114108) (0.695165, -0.116022) (0.694951, -0.117845) (0.69494, -0.117936) (0.694725, -0.11985) (0.694533, -0.121764) (0.694403, -0.123074) (0.694341, -0.123677) (0.694174, -0.125591) (0.694022, -0.127505) (0.693865, -0.129419) (0.693854, -0.129573) (0.693729, -0.131332) (0.693587, -0.133246) (0.693472, -0.13516) (0.693351, -0.137074) (0.693306, -0.137771) (0.693226, -0.138988) (0.693116, -0.140901) (0.692995, -0.142815) (0.692895, -0.144729) (0.692779, -0.146643) (0.692758, -0.147028) (0.692671, -0.148556) (0.692567, -0.15047) (0.692449, -0.152384) (0.692365, -0.154298) (0.692254, -0.156212) (0.69221, -0.156999) (0.692142, -0.158125) (0.692052, -0.160039) (0.691943, -0.161953) (0.691854, -0.163867) (0.691757, -0.16578) (0.691676, -0.167694) (0.691661, -0.168245) (0.691624, -0.169608) (0.691576, -0.171522) (0.69156, -0.173436) (0.691573, -0.175349) (0.691624, -0.177263) (0.691661, -0.178211) (0.691698, -0.179177) (0.691817, -0.181091) (0.691946, -0.183004) (0.692119, -0.184918) (0.69221, -0.185727) (0.692326, -0.186832) (0.692537, -0.188746) (0.692758, -0.190576) (0.692768, -0.19066) (0.692994, -0.192573) (0.693224, -0.194487) (0.693306, -0.195166) (0.693449, -0.196401) (0.693639, -0.198315) (0.693815, -0.200228) (0.693854, -0.200705) (0.693967, -0.202142) (0.69409, -0.204056) (0.694216, -0.20597) (0.69432, -0.207884) (0.694403, -0.209293) (0.694431, -0.209797) (0.694557, -0.211711) (0.694686, -0.213625) (0.694843, -0.215539) (0.694951, -0.216567) (0.695045, -0.217453) (0.69526, -0.219366) (0.695499, -0.221215) (0.695507, -0.22128) (0.695785, -0.223194) (0.696047, -0.224911) (0.696078, -0.225108) (0.696401, -0.227021) (0.696596, -0.22815) (0.696727, -0.228935) (0.697067, -0.230849) (0.697144, -0.231239) (0.697453, -0.232763) (0.697692, -0.233927) (0.69786, -0.234677) (0.69824, -0.236247) (0.698328, -0.23659) (0.698788, -0.238149) (0.698909, -0.238504) (0.699337, -0.239694) (0.69963, -0.240418) (0.699885, -0.241012) (0.700433, -0.242145) (0.700534, -0.242332) (0.700981, -0.243142) (0.70153, -0.244085) (0.701627, -0.244245) (0.702078, -0.245006) (0.702626, -0.245968) (0.702736, -0.246159) (0.703174, -0.24698) (0.703716, -0.248073) (0.703723, -0.248086) (0.704271, -0.249304) (0.704563, -0.249987) (0.704819, -0.250673) (0.705254, -0.251901) (0.705367, -0.25222) (0.705913, -0.253814) (0.705916, -0.253822) (0.706464, -0.255576) (0.70651, -0.255728) (0.707012, -0.257318) (0.707111, -0.257642) (0.70756, -0.259046) (0.707724, -0.259556) (0.708109, -0.260672) (0.708397, -0.261469) (0.708657, -0.262193) (0.709108, -0.263383) (0.709205, -0.263612) (0.709753, -0.264832) (0.709974, -0.265297) (0.710302, -0.265999) (0.71085, -0.267045) (0.710941, -0.267211) (0.711398, -0.268038) (0.711946, -0.268887) (0.712106, -0.269125) (0.712495, -0.269717) (0.713043, -0.270467) (0.713491, -0.271038) (0.713591, -0.271173) (0.714139, -0.271826) (0.714687, -0.272422) (0.715182, -0.272952) (0.715236, -0.273015) (0.715784, -0.273603) (0.716332, -0.274163) (0.71688, -0.274776) (0.716973, -0.274866) (0.717429, -0.275335) (0.717977, -0.275941) (0.718525, -0.276487) (0.71881, -0.27678)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-sigma_x/1/.initial={(0.719013, 0.754533) (0.719073, 0.754484) (0.719622, 0.754204) (0.72017, 0.753977) (0.720718, 0.753768) (0.721266, 0.753624) (0.721815, 0.753523) (0.722363, 0.753463) (0.722911, 0.753511) (0.723459, 0.753614) (0.724008, 0.753748) (0.724556, 0.753956) (0.725104, 0.75418) (0.725652, 0.754458) (0.725749, 0.754533) (0.726201, 0.754881) (0.726749, 0.755271) (0.727297, 0.755657) (0.727353, 0.755711) (0.727845, 0.756201) (0.728394, 0.756666) (0.728614, 0.756889) (0.728942, 0.757217) (0.72949, 0.757702) (0.729861, 0.758068) (0.730038, 0.758238) (0.730587, 0.758774) (0.731135, 0.759238) (0.731143, 0.759246) (0.731683, 0.759828) (0.732231, 0.760302) (0.732346, 0.760425) (0.732779, 0.760896) (0.733328, 0.761418) (0.733488, 0.761603) (0.733876, 0.762043) (0.734424, 0.762634) (0.734542, 0.762781) (0.734972, 0.763344) (0.735506, 0.76396) (0.735521, 0.763978) (0.736069, 0.764807) (0.736273, 0.765138) (0.736617, 0.765706) (0.736981, 0.766317) (0.737165, 0.766647) (0.737618, 0.767495) (0.737714, 0.767702) (0.738126, 0.768673) (0.738262, 0.769027) (0.738556, 0.769852) (0.73881, 0.770617) (0.738942, 0.77103) (0.739229, 0.772209) (0.739358, 0.772776) (0.739496, 0.773387) (0.739667, 0.774565) (0.739863, 0.775744) (0.739907, 0.776165) (0.73998, 0.776922) (0.74007, 0.778101) (0.740134, 0.779279) (0.740192, 0.780457) (0.740235, 0.781636) (0.740271, 0.782814) (0.740305, 0.783992) (0.740338, 0.785171) (0.740365, 0.786349) (0.740399, 0.787528) (0.740412, 0.788706) (0.740415, 0.789884) (0.740401, 0.791063) (0.740353, 0.792241) (0.74029, 0.79342) (0.740203, 0.794598) (0.740115, 0.795776) (0.740016, 0.796955) (0.739907, 0.797953) (0.739886, 0.798133) (0.73966, 0.799312) (0.739494, 0.80049) (0.739358, 0.801286) (0.739293, 0.801668) (0.739038, 0.802847) (0.738822, 0.804025) (0.73881, 0.804071) (0.738533, 0.805204) (0.738282, 0.806382) (0.738262, 0.806453) (0.737956, 0.80756) (0.737714, 0.808459) (0.737641, 0.808739) (0.737293, 0.809917) (0.737165, 0.810282) (0.736886, 0.811096) (0.736617, 0.811819) (0.736455, 0.812274) (0.736069, 0.813298) (0.736007, 0.813452) (0.735521, 0.814571) (0.735494, 0.814631) (0.734972, 0.815647) (0.73489, 0.815809) (0.734424, 0.816637) (0.734227, 0.816988) (0.733876, 0.8176) (0.733526, 0.818166) (0.733328, 0.818483) (0.732779, 0.819309) (0.732752, 0.819344) (0.732231, 0.819996) (0.731817, 0.820523) (0.731683, 0.820688) (0.731135, 0.821254) (0.730699, 0.821701) (0.730587, 0.821813) (0.730038, 0.822263) (0.72949, 0.822657) (0.729165, 0.82288) (0.728942, 0.823032) (0.728394, 0.823322) (0.727845, 0.823558) (0.727297, 0.823775) (0.726749, 0.82405) (0.726724, 0.824058) (0.726201, 0.824221) (0.725652, 0.824386) (0.725104, 0.824591) (0.724556, 0.82479) (0.724008, 0.824985) (0.723484, 0.825236) (0.723459, 0.825248) (0.722911, 0.825445) (0.722363, 0.825636) (0.721815, 0.82583) (0.721266, 0.826002) (0.720718, 0.826168) (0.72017, 0.82637) (0.719951, 0.826415) (0.719622, 0.826475) (0.719073, 0.82652) (0.718525, 0.826518) (0.717977, 0.82646) (0.717821, 0.826415) (0.717429, 0.826287) (0.71688, 0.825969) (0.716332, 0.825633) (0.715834, 0.825236) (0.715784, 0.82519) (0.715236, 0.824462) (0.714966, 0.824058) (0.714687, 0.823613) (0.714247, 0.82288) (0.714139, 0.822679) (0.713669, 0.821701) (0.713591, 0.821531) (0.71319, 0.820523) (0.713043, 0.820167) (0.712732, 0.819344) (0.712495, 0.818725) (0.712296, 0.818166) (0.711946, 0.817218) (0.711865, 0.816988) (0.711495, 0.815809) (0.711398, 0.815497) (0.711133, 0.814631) (0.71085, 0.813743) (0.710764, 0.813452) (0.710447, 0.812274) (0.710302, 0.811735) (0.710122, 0.811096) (0.709828, 0.809917) (0.709753, 0.809599) (0.709549, 0.808739) (0.709287, 0.80756) (0.709205, 0.807143) (0.709048, 0.806382) (0.708826, 0.805204) (0.708657, 0.804287) (0.708609, 0.804025) (0.708429, 0.802847) (0.708262, 0.801668) (0.708109, 0.800667) (0.708081, 0.80049) (0.707951, 0.799312) (0.707811, 0.798133) (0.707694, 0.796955) (0.70756, 0.795856) (0.70755, 0.795776) (0.707447, 0.794598) (0.707352, 0.79342) (0.707267, 0.792241) (0.70719, 0.791063) (0.707105, 0.789884) (0.707012, 0.788721) (0.707011, 0.788706) (0.706961, 0.787528) (0.706917, 0.786349) (0.706887, 0.785171) (0.706875, 0.783992) (0.706869, 0.782814) (0.70688, 0.781636) (0.706911, 0.780457) (0.706954, 0.779279) (0.707012, 0.778142) (0.707014, 0.778101) (0.707147, 0.776922) (0.707281, 0.775744) (0.707408, 0.774565) (0.70756, 0.773473) (0.707574, 0.773387) (0.707855, 0.772209) (0.708089, 0.77103) (0.708109, 0.770965) (0.708465, 0.769852) (0.708657, 0.769279) (0.708879, 0.768673) (0.709205, 0.767853) (0.709366, 0.767495) (0.709753, 0.766716) (0.709963, 0.766317) (0.710302, 0.765725) (0.710629, 0.765138) (0.71085, 0.764767) (0.711345, 0.76396) (0.711398, 0.763874) (0.711946, 0.763179) (0.712204, 0.762781) (0.712495, 0.762344) (0.712968, 0.761603) (0.713043, 0.761487) (0.713591, 0.760775) (0.713819, 0.760425) (0.714139, 0.759955) (0.71459, 0.759246) (0.714687, 0.759099) (0.715236, 0.758444) (0.715512, 0.758068) (0.715784, 0.757703) (0.716332, 0.756975) (0.716412, 0.756889) (0.71688, 0.756429) (0.717429, 0.755818) (0.717547, 0.755711) (0.717977, 0.755344) (0.718525, 0.754939) (0.719013, 0.754533)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-sigma_x/2/.initial={(0.720953, 0.722716) (0.721266, 0.722655) (0.721815, 0.722566) (0.722363, 0.722439) (0.722911, 0.722359) (0.723459, 0.722303) (0.724008, 0.722251) (0.724556, 0.722171) (0.725104, 0.72212) (0.725652, 0.722085) (0.726201, 0.722047) (0.726749, 0.722036) (0.727297, 0.722067) (0.727845, 0.72212) (0.728394, 0.722202) (0.728942, 0.722314) (0.72949, 0.722484) (0.730038, 0.722696) (0.730087, 0.722716) (0.730587, 0.722907) (0.731135, 0.723153) (0.731683, 0.723434) (0.732231, 0.723777) (0.732444, 0.723894) (0.732779, 0.724064) (0.733328, 0.724388) (0.733876, 0.724697) (0.734424, 0.725057) (0.734452, 0.725073) (0.734972, 0.725356) (0.735521, 0.725642) (0.736069, 0.725943) (0.73658, 0.726251) (0.736617, 0.726273) (0.737165, 0.726565) (0.737714, 0.726854) (0.738262, 0.727192) (0.738593, 0.72743) (0.73881, 0.727584) (0.739358, 0.727947) (0.739907, 0.728449) (0.740081, 0.728608) (0.740455, 0.728961) (0.741003, 0.729664) (0.741097, 0.729786) (0.741551, 0.730417) (0.741875, 0.730965) (0.7421, 0.731373) (0.742482, 0.732143) (0.742648, 0.732488) (0.743022, 0.733322) (0.743196, 0.733741) (0.743501, 0.7345) (0.743744, 0.735074) (0.743988, 0.735678) (0.744293, 0.736415) (0.744475, 0.736857) (0.744841, 0.737718) (0.744981, 0.738035) (0.745389, 0.738886) (0.74555, 0.739213) (0.745937, 0.739926) (0.746192, 0.740392) (0.746486, 0.740895) (0.7469, 0.74157) (0.747034, 0.741778) (0.747582, 0.742548) (0.747747, 0.742749) (0.74813, 0.743176) (0.748678, 0.743798) (0.74882, 0.743927) (0.749227, 0.744268) (0.749775, 0.744712) (0.750306, 0.745105) (0.750323, 0.745119) (0.750871, 0.745447) (0.75142, 0.745786) (0.751968, 0.746126) (0.752217, 0.746284) (0.752516, 0.746468) (0.753064, 0.746803) (0.753613, 0.747274) (0.75384, 0.747462) (0.754161, 0.747756) (0.754709, 0.748483) (0.754819, 0.748641) (0.755257, 0.749355) (0.755482, 0.749819) (0.755806, 0.750719) (0.755896, 0.750997) (0.756219, 0.752176) (0.756354, 0.753001) (0.756407, 0.753354) (0.756561, 0.754533) (0.756635, 0.755711) (0.756693, 0.756889) (0.75671, 0.758068) (0.756725, 0.759246) (0.756731, 0.760425) (0.756743, 0.761603) (0.756761, 0.762781) (0.756795, 0.76396) (0.756823, 0.765138) (0.756902, 0.766317) (0.756902, 0.76632) (0.75698, 0.767495) (0.757097, 0.768673) (0.757209, 0.769852) (0.757323, 0.77103) (0.757431, 0.772209) (0.75745, 0.772398) (0.757552, 0.773387) (0.75766, 0.774565) (0.757777, 0.775744) (0.757876, 0.776922) (0.757952, 0.778101) (0.757999, 0.778734) (0.758041, 0.779279) (0.75813, 0.780457) (0.758203, 0.781636) (0.758267, 0.782814) (0.758329, 0.783992) (0.758379, 0.785171) (0.758432, 0.786349) (0.758472, 0.787528) (0.758495, 0.788706) (0.758534, 0.789884) (0.758547, 0.790454) (0.758561, 0.791063) (0.758582, 0.792241) (0.758599, 0.79342) (0.758614, 0.794598) (0.758623, 0.795776) (0.758633, 0.796955) (0.758627, 0.798133) (0.758612, 0.799312) (0.75859, 0.80049) (0.75856, 0.801668) (0.758547, 0.801982) (0.758511, 0.802847) (0.758452, 0.804025) (0.758365, 0.805204) (0.758251, 0.806382) (0.758125, 0.80756) (0.757999, 0.808471) (0.757962, 0.808739) (0.757797, 0.809917) (0.757606, 0.811096) (0.75745, 0.8119) (0.757379, 0.812274) (0.757155, 0.813452) (0.756905, 0.814631) (0.756902, 0.814643) (0.756669, 0.815809) (0.756385, 0.816988) (0.756354, 0.817125) (0.756126, 0.818166) (0.755826, 0.819344) (0.755806, 0.819427) (0.755541, 0.820523) (0.755257, 0.821549) (0.755214, 0.821701) (0.75489, 0.82288) (0.754709, 0.823493) (0.754537, 0.824058) (0.754161, 0.825198) (0.754148, 0.825236) (0.753756, 0.826415) (0.753613, 0.826819) (0.753343, 0.827593) (0.753064, 0.828374) (0.752928, 0.828772) (0.752516, 0.829904) (0.7525, 0.82995) (0.752107, 0.831128) (0.751968, 0.831548) (0.751734, 0.832307) (0.75142, 0.833266) (0.751353, 0.833485) (0.751031, 0.834663) (0.750871, 0.835234) (0.750706, 0.835842) (0.750369, 0.83702) (0.750323, 0.837188) (0.75005, 0.838199) (0.749775, 0.839075) (0.749684, 0.839377) (0.749304, 0.840555) (0.749227, 0.840789) (0.748893, 0.841734) (0.748678, 0.842247) (0.748386, 0.842912) (0.74813, 0.843427) (0.747739, 0.844091) (0.747582, 0.844351) (0.747034, 0.845186) (0.746976, 0.845269) (0.746486, 0.84593) (0.746012, 0.846447) (0.745937, 0.84653) (0.745389, 0.847129) (0.744868, 0.847626) (0.744841, 0.847652) (0.744293, 0.848198) (0.743744, 0.848655) (0.743593, 0.848804) (0.743196, 0.849202) (0.742648, 0.849715) (0.742366, 0.849983) (0.7421, 0.850237) (0.741551, 0.850762) (0.741123, 0.851161) (0.741003, 0.851281) (0.740455, 0.851868) (0.739965, 0.852339) (0.739907, 0.8524) (0.739358, 0.853008) (0.738825, 0.853518) (0.73881, 0.853533) (0.738262, 0.85412) (0.737714, 0.854646) (0.737665, 0.854696) (0.737165, 0.855203) (0.736617, 0.855707) (0.736444, 0.855875) (0.736069, 0.856248) (0.735521, 0.856747) (0.735141, 0.857053) (0.734972, 0.857203) (0.734424, 0.85775) (0.733876, 0.858228) (0.733873, 0.858231) (0.733328, 0.858783) (0.732779, 0.859294) (0.73267, 0.85941) (0.732231, 0.85989) (0.731683, 0.860451) (0.731564, 0.860588) (0.731135, 0.861088) (0.730587, 0.861664) (0.730498, 0.861767) (0.730038, 0.862287) (0.72949, 0.862824) (0.729373, 0.862945) (0.728942, 0.863387) (0.728394, 0.863898) (0.728116, 0.864123) (0.727845, 0.864341) (0.727297, 0.864754) (0.726749, 0.865077) (0.726284, 0.865302) (0.726201, 0.865341) (0.725652, 0.865603) (0.725104, 0.865773) (0.724556, 0.865899) (0.724008, 0.865976) (0.723459, 0.866014) (0.722911, 0.866018) (0.722363, 0.865973) (0.721815, 0.8659) (0.721266, 0.865776) (0.720718, 0.865626) (0.72017, 0.865392) (0.719983, 0.865302) (0.719622, 0.865135) (0.719073, 0.864896) (0.718525, 0.864557) (0.717977, 0.864138) (0.717957, 0.864123) (0.717429, 0.863738) (0.71688, 0.863244) (0.716565, 0.862945) (0.716332, 0.862725) (0.715784, 0.862205) (0.715403, 0.861767) (0.715236, 0.861584) (0.714687, 0.861061) (0.71429, 0.860588) (0.714139, 0.860418) (0.713591, 0.859901) (0.713159, 0.85941) (0.713043, 0.859283) (0.712495, 0.858773) (0.711995, 0.858231) (0.711946, 0.858182) (0.711398, 0.85769) (0.71085, 0.857131) (0.710754, 0.857053) (0.710302, 0.856703) (0.709753, 0.856162) (0.709448, 0.855875) (0.709205, 0.855674) (0.708657, 0.855259) (0.708109, 0.854745) (0.708045, 0.854696) (0.70756, 0.854334) (0.707012, 0.853819) (0.706695, 0.853518) (0.706464, 0.853322) (0.705916, 0.852863) (0.705419, 0.852339) (0.705367, 0.852289) (0.704819, 0.851741) (0.704353, 0.851161) (0.704271, 0.851063) (0.703723, 0.850336) (0.703468, 0.849983) (0.703174, 0.849595) (0.702694, 0.848804) (0.702626, 0.848699) (0.702078, 0.847773) (0.701996, 0.847626) (0.70153, 0.846806) (0.701335, 0.846447) (0.700981, 0.845831) (0.700683, 0.845269) (0.700433, 0.844811) (0.700076, 0.844091) (0.699885, 0.8437) (0.699522, 0.842912) (0.699337, 0.842498) (0.69901, 0.841734) (0.698788, 0.841152) (0.698577, 0.840555) (0.69824, 0.839481) (0.69821, 0.839377) (0.697871, 0.838199) (0.697692, 0.837355) (0.697624, 0.83702) (0.69737, 0.835842) (0.697187, 0.834663) (0.697144, 0.83436) (0.697019, 0.833485) (0.69686, 0.832307) (0.696722, 0.831128) (0.696604, 0.82995) (0.696596, 0.829863) (0.696487, 0.828772) (0.696349, 0.827593) (0.69622, 0.826415) (0.696104, 0.825236) (0.696047, 0.824741) (0.695964, 0.824058) (0.695807, 0.82288) (0.695655, 0.821701) (0.695508, 0.820523) (0.695499, 0.820461) (0.695336, 0.819344) (0.69517, 0.818166) (0.695015, 0.816988) (0.694951, 0.816597) (0.694812, 0.815809) (0.694608, 0.814631) (0.694407, 0.813452) (0.694403, 0.813429) (0.694156, 0.812274) (0.693908, 0.811096) (0.693854, 0.810871) (0.693609, 0.809917) (0.69331, 0.808739) (0.693306, 0.808727) (0.692967, 0.80756) (0.692758, 0.806776) (0.692649, 0.806382) (0.692309, 0.805204) (0.69221, 0.80484) (0.691988, 0.804025) (0.691711, 0.802847) (0.691661, 0.802631) (0.69144, 0.801668) (0.69122, 0.80049) (0.691113, 0.799787) (0.691038, 0.799312) (0.690868, 0.798133) (0.690745, 0.796955) (0.690651, 0.795776) (0.690595, 0.794598) (0.690565, 0.793541) (0.690561, 0.79342) (0.690546, 0.792241) (0.690564, 0.791063) (0.690565, 0.791033) (0.690601, 0.789884) (0.690649, 0.788706) (0.690732, 0.787528) (0.690834, 0.786349) (0.690944, 0.785171) (0.691085, 0.783992) (0.691113, 0.783743) (0.691212, 0.782814) (0.691358, 0.781636) (0.69149, 0.780457) (0.691642, 0.779279) (0.691661, 0.779084) (0.691756, 0.778101) (0.691869, 0.776922) (0.691956, 0.775744) (0.692032, 0.774565) (0.692081, 0.773387) (0.692118, 0.772209) (0.692133, 0.77103) (0.692126, 0.769852) (0.692108, 0.768673) (0.692096, 0.767495) (0.692079, 0.766317) (0.692087, 0.765138) (0.69211, 0.76396) (0.692171, 0.762781) (0.69221, 0.762154) (0.692243, 0.761603) (0.692349, 0.760425) (0.6925, 0.759246) (0.692693, 0.758068) (0.692758, 0.757718) (0.69291, 0.756889) (0.693172, 0.755711) (0.693306, 0.755196) (0.693476, 0.754533) (0.693824, 0.753354) (0.693854, 0.753259) (0.694183, 0.752176) (0.694403, 0.751501) (0.694571, 0.750997) (0.694951, 0.749909) (0.694982, 0.749819) (0.695385, 0.748641) (0.695499, 0.748329) (0.695795, 0.747462) (0.696047, 0.746738) (0.696207, 0.746284) (0.696596, 0.745181) (0.696622, 0.745105) (0.697018, 0.743927) (0.697144, 0.743572) (0.697423, 0.742749) (0.697692, 0.741985) (0.697838, 0.74157) (0.69824, 0.740465) (0.698267, 0.740392) (0.69871, 0.739213) (0.698788, 0.739014) (0.699164, 0.738035) (0.699337, 0.737629) (0.699665, 0.736857) (0.699885, 0.736355) (0.700196, 0.735678) (0.700433, 0.73519) (0.700786, 0.7345) (0.700981, 0.734112) (0.701441, 0.733322) (0.70153, 0.733165) (0.702078, 0.732289) (0.702174, 0.732143) (0.702626, 0.73146) (0.703006, 0.730965) (0.703174, 0.73074) (0.703723, 0.73011) (0.704036, 0.729786) (0.704271, 0.729545) (0.704819, 0.72905) (0.705367, 0.728647) (0.705423, 0.728608) (0.705916, 0.728259) (0.706464, 0.727948) (0.707012, 0.727689) (0.70756, 0.727463) (0.70765, 0.72743) (0.708109, 0.727256) (0.708657, 0.727059) (0.709205, 0.72689) (0.709753, 0.726769) (0.710302, 0.72661) (0.71085, 0.726463) (0.711398, 0.726332) (0.711679, 0.726251) (0.711946, 0.726169) (0.712495, 0.725964) (0.713043, 0.725761) (0.713591, 0.725582) (0.714139, 0.725355) (0.714687, 0.72513) (0.714814, 0.725073) (0.715236, 0.724868) (0.715784, 0.724599) (0.716332, 0.724355) (0.71688, 0.724099) (0.717375, 0.723894) (0.717429, 0.723871) (0.717977, 0.723607) (0.718525, 0.723385) (0.719073, 0.723186) (0.719622, 0.723028) (0.72017, 0.722883) (0.720718, 0.722757) (0.720953, 0.722716)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-mean_c/1/.initial={(0.717187, -0.0905774) (0.717429, -0.0905832) (0.717739, -0.0905774) (0.717977, -0.0905731) (0.718525, -0.090566) (0.719073, -0.0905457) (0.719622, -0.090528) (0.72017, -0.0905068) (0.720718, -0.0904826) (0.721266, -0.0904632) (0.721815, -0.0904543) (0.722363, -0.090454) (0.722911, -0.0904582) (0.723459, -0.0904667) (0.724008, -0.0904789) (0.724556, -0.0904848) (0.725104, -0.0904826) (0.725652, -0.0904641) (0.726201, -0.0904364) (0.726749, -0.090403) (0.727297, -0.0903463) (0.727829, -0.0902543) (0.727845, -0.0902514) (0.728394, -0.0901356) (0.728942, -0.0899916) (0.729126, -0.0899312) (0.72949, -0.0898005) (0.729974, -0.0896081) (0.730038, -0.0895809) (0.730587, -0.0893141) (0.730644, -0.089285) (0.731135, -0.0890265) (0.731246, -0.0889619) (0.731683, -0.0887) (0.731783, -0.0886388) (0.732231, -0.088356) (0.732297, -0.0883157) (0.732779, -0.0880179) (0.732823, -0.0879927) (0.733328, -0.0876985) (0.73338, -0.0876696) (0.733876, -0.0874058) (0.73399, -0.0873465) (0.734424, -0.087129) (0.734633, -0.0870234) (0.734972, -0.0868502) (0.735332, -0.0867003) (0.735521, -0.0866104) (0.736017, -0.0863772) (0.736069, -0.0863504) (0.736617, -0.0860788) (0.736664, -0.0860541) (0.737165, -0.0857818) (0.737254, -0.085731) (0.737714, -0.0854106) (0.737718, -0.0854079) (0.738115, -0.0850848) (0.738262, -0.0849236) (0.738388, -0.0847617) (0.738604, -0.0844386) (0.738768, -0.0841155) (0.73881, -0.0840103) (0.738892, -0.0837924) (0.739002, -0.0834693) (0.739055, -0.0831462) (0.739123, -0.0828232) (0.739198, -0.0825001) (0.739266, -0.082177) (0.739311, -0.0818539) (0.739344, -0.0815308) (0.739358, -0.0814528) (0.739408, -0.0812077) (0.739475, -0.0808846) (0.739534, -0.0805615) (0.739574, -0.0802384) (0.739612, -0.0799153) (0.739647, -0.0795922) (0.739686, -0.0792691) (0.739688, -0.078946) (0.739655, -0.0786229) (0.739613, -0.0782998) (0.739553, -0.0779767) (0.739451, -0.0776536) (0.739358, -0.0774218) (0.739324, -0.0773306) (0.739191, -0.0770075) (0.739024, -0.0766844) (0.738849, -0.0763613) (0.73881, -0.0762788) (0.738696, -0.0760382) (0.738494, -0.0757151) (0.738316, -0.075392) (0.738262, -0.0752861) (0.738144, -0.0750689) (0.73793, -0.0747458) (0.737736, -0.0744227) (0.737714, -0.0743863) (0.737527, -0.0740996) (0.737291, -0.0737765) (0.737165, -0.0736127) (0.737027, -0.0734534) (0.736711, -0.0731303) (0.736617, -0.0730471) (0.736332, -0.0728072) (0.736069, -0.0725878) (0.735913, -0.0724841) (0.735521, -0.0722407) (0.735374, -0.0721611) (0.734972, -0.0719716) (0.734667, -0.071838) (0.734424, -0.0717472) (0.733876, -0.07157) (0.733674, -0.0715149) (0.733328, -0.0714325) (0.732779, -0.0713355) (0.732231, -0.0712381) (0.731683, -0.0711918) (0.731682, -0.0711918) (0.731135, -0.0711406) (0.730587, -0.0711103) (0.730038, -0.0710965) (0.72949, -0.0710866) (0.728942, -0.0710833) (0.728394, -0.071077) (0.727845, -0.071069) (0.727297, -0.0710525) (0.726749, -0.0710259) (0.726201, -0.0709905) (0.725652, -0.0709484) (0.725104, -0.0709049) (0.724692, -0.0708687) (0.724556, -0.0708566) (0.724008, -0.0707934) (0.723459, -0.0707423) (0.722911, -0.0707041) (0.722363, -0.070675) (0.721815, -0.0706496) (0.721266, -0.0706412) (0.720718, -0.0706615) (0.72017, -0.0706903) (0.719622, -0.0707301) (0.719073, -0.0707718) (0.718525, -0.0708509) (0.718369, -0.0708687) (0.717977, -0.0709121) (0.717429, -0.0710079) (0.71688, -0.0710884) (0.7164, -0.0711918) (0.716332, -0.0712062) (0.715784, -0.0713302) (0.715236, -0.0714526) (0.714997, -0.0715149) (0.714687, -0.0716006) (0.714139, -0.0717665) (0.713941, -0.071838) (0.713591, -0.0719668) (0.713098, -0.0721611) (0.713043, -0.0721833) (0.712495, -0.0724413) (0.712413, -0.0724841) (0.711946, -0.0727417) (0.711842, -0.0728072) (0.711398, -0.0731119) (0.711373, -0.0731303) (0.710936, -0.0734534) (0.71085, -0.0735306) (0.710594, -0.0737765) (0.710302, -0.0740392) (0.710236, -0.0740996) (0.709927, -0.0744227) (0.709753, -0.0746004) (0.709624, -0.0747458) (0.70934, -0.0750689) (0.709205, -0.0752202) (0.709062, -0.075392) (0.708795, -0.0757151) (0.708657, -0.0758703) (0.708512, -0.0760382) (0.708244, -0.0763613) (0.708109, -0.0765191) (0.707969, -0.0766844) (0.707693, -0.0770075) (0.70756, -0.0771597) (0.70742, -0.0773306) (0.707145, -0.0776536) (0.707012, -0.0778169) (0.70689, -0.0779767) (0.706651, -0.0782998) (0.706464, -0.0785876) (0.706441, -0.0786229) (0.706251, -0.078946) (0.706095, -0.0792691) (0.70599, -0.0795922) (0.70594, -0.0799153) (0.705916, -0.080168) (0.705909, -0.0802384) (0.705916, -0.080344) (0.705929, -0.0805615) (0.705951, -0.0808846) (0.706009, -0.0812077) (0.706091, -0.0815308) (0.706203, -0.0818539) (0.706285, -0.082177) (0.70642, -0.0825001) (0.706464, -0.0826412) (0.706521, -0.0828232) (0.706651, -0.0831462) (0.706802, -0.0834693) (0.706938, -0.0837924) (0.707012, -0.0839449) (0.707104, -0.0841155) (0.707317, -0.0844386) (0.707543, -0.0847617) (0.70756, -0.0847859) (0.707802, -0.0850848) (0.708099, -0.0854079) (0.708109, -0.0854171) (0.708425, -0.085731) (0.708657, -0.0859635) (0.708757, -0.0860541) (0.709141, -0.0863772) (0.709205, -0.0864284) (0.709517, -0.0867003) (0.709753, -0.0869275) (0.709863, -0.0870234) (0.710238, -0.0873465) (0.710302, -0.0874027) (0.710604, -0.0876696) (0.71085, -0.0879237) (0.710918, -0.0879927) (0.71127, -0.0883157) (0.711398, -0.0884264) (0.711647, -0.0886388) (0.711946, -0.0889096) (0.712011, -0.0889619) (0.712446, -0.089285) (0.712495, -0.0893205) (0.71294, -0.0896081) (0.713043, -0.0896681) (0.713591, -0.0899293) (0.713596, -0.0899312) (0.714139, -0.0901493) (0.714475, -0.0902543) (0.714687, -0.0903114) (0.715236, -0.0904131) (0.715784, -0.0905109) (0.716332, -0.0905513) (0.71688, -0.0905702) (0.717187, -0.0905774)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-mean_c/2/.initial={(0.718189, -0.099624) (0.718525, -0.0996522) (0.719073, -0.099678) (0.719622, -0.0996877) (0.72017, -0.0996829) (0.720718, -0.0996681) (0.721266, -0.0996325) (0.721376, -0.099624) (0.721815, -0.0995923) (0.722363, -0.0995596) (0.722911, -0.0995229) (0.723459, -0.0994801) (0.724008, -0.0994329) (0.724556, -0.0993981) (0.725104, -0.099366) (0.725652, -0.0993406) (0.726201, -0.099319) (0.726749, -0.0993058) (0.727297, -0.0993036) (0.727845, -0.09931) (0.728394, -0.099327) (0.728942, -0.0993372) (0.72949, -0.0993447) (0.730038, -0.0993417) (0.730587, -0.0993275) (0.730987, -0.0993009) (0.731135, -0.0992911) (0.731683, -0.0992452) (0.732231, -0.0991898) (0.732779, -0.0991103) (0.733328, -0.098983) (0.73335, -0.0989778) (0.733876, -0.0988555) (0.734424, -0.0986994) (0.734563, -0.0986548) (0.734972, -0.098518) (0.735457, -0.0983317) (0.735521, -0.0983085) (0.736069, -0.0981299) (0.736368, -0.0980086) (0.736617, -0.0979088) (0.737165, -0.0976996) (0.737206, -0.0976855) (0.737714, -0.0975152) (0.738114, -0.0973624) (0.738262, -0.0973084) (0.73881, -0.0971506) (0.739143, -0.0970393) (0.739358, -0.0969705) (0.739907, -0.0968365) (0.74034, -0.0967162) (0.740455, -0.0966849) (0.741003, -0.0965742) (0.741551, -0.0964603) (0.741851, -0.0963931) (0.7421, -0.0963376) (0.742648, -0.0962508) (0.743196, -0.0961614) (0.74366, -0.09607) (0.743744, -0.0960526) (0.744293, -0.0959758) (0.744841, -0.0958973) (0.745389, -0.0958033) (0.745664, -0.0957469) (0.745937, -0.095689) (0.746486, -0.0955961) (0.747034, -0.0954742) (0.747224, -0.0954238) (0.747582, -0.0953253) (0.74813, -0.0951764) (0.748351, -0.0951007) (0.748678, -0.0949821) (0.749184, -0.0947776) (0.749227, -0.0947604) (0.749775, -0.0945371) (0.74994, -0.0944545) (0.750323, -0.0942551) (0.75054, -0.0941314) (0.750871, -0.0939338) (0.751065, -0.0938083) (0.75142, -0.0935634) (0.751525, -0.0934853) (0.751907, -0.0931622) (0.751968, -0.093112) (0.752296, -0.0928391) (0.752516, -0.092638) (0.752642, -0.092516) (0.752921, -0.0921929) (0.753064, -0.0920372) (0.75322, -0.0918698) (0.753448, -0.0915467) (0.753613, -0.0913181) (0.753681, -0.0912236) (0.753891, -0.0909005) (0.754041, -0.0905774) (0.754161, -0.0903715) (0.754233, -0.0902543) (0.75439, -0.0899312) (0.754513, -0.0896081) (0.75462, -0.089285) (0.754709, -0.0890638) (0.754753, -0.0889619) (0.754877, -0.0886388) (0.754983, -0.0883157) (0.755082, -0.0879927) (0.755178, -0.0876696) (0.755257, -0.0875002) (0.755331, -0.0873465) (0.755471, -0.0870234) (0.755607, -0.0867003) (0.755742, -0.0863772) (0.755806, -0.0862761) (0.755944, -0.0860541) (0.756116, -0.085731) (0.756278, -0.0854079) (0.756354, -0.085298) (0.756497, -0.0850848) (0.756686, -0.0847617) (0.756859, -0.0844386) (0.756902, -0.0843746) (0.757075, -0.0841155) (0.757265, -0.0837924) (0.757431, -0.0834693) (0.75745, -0.0834381) (0.757634, -0.0831462) (0.757806, -0.0828232) (0.757945, -0.0825001) (0.757999, -0.0824031) (0.758126, -0.082177) (0.758261, -0.0818539) (0.758382, -0.0815308) (0.758481, -0.0812077) (0.758547, -0.0810098) (0.758591, -0.0808846) (0.758669, -0.0805615) (0.758719, -0.0802384) (0.758753, -0.0799153) (0.758767, -0.0795922) (0.758762, -0.0792691) (0.758734, -0.078946) (0.758703, -0.0786229) (0.758651, -0.0782998) (0.758595, -0.0779767) (0.758547, -0.0777773) (0.758518, -0.0776536) (0.758471, -0.0773306) (0.758427, -0.0770075) (0.758393, -0.0766844) (0.758367, -0.0763613) (0.758338, -0.0760382) (0.758311, -0.0757151) (0.758286, -0.075392) (0.758257, -0.0750689) (0.758229, -0.0747458) (0.758195, -0.0744227) (0.758151, -0.0740996) (0.758085, -0.0737765) (0.757999, -0.0735076) (0.757981, -0.0734534) (0.757885, -0.0731303) (0.757792, -0.0728072) (0.757659, -0.0724841) (0.757491, -0.0721611) (0.75745, -0.0720895) (0.757307, -0.071838) (0.757123, -0.0715149) (0.756902, -0.0712325) (0.75687, -0.0711918) (0.756651, -0.0708687) (0.756379, -0.0705456) (0.756354, -0.0705144) (0.756108, -0.0702225) (0.755806, -0.0699373) (0.755766, -0.0698994) (0.755468, -0.0695763) (0.755257, -0.0694033) (0.755062, -0.0692532) (0.754709, -0.0689923) (0.754622, -0.0689301) (0.754161, -0.0686093) (0.754157, -0.068607) (0.753655, -0.0682839) (0.753613, -0.0682581) (0.753086, -0.0679608) (0.753064, -0.0679485) (0.752516, -0.0676519) (0.75249, -0.0676377) (0.751968, -0.0673562) (0.751893, -0.0673146) (0.75142, -0.0670459) (0.751326, -0.0669915) (0.750871, -0.0667227) (0.750783, -0.0666685) (0.750323, -0.0663838) (0.750263, -0.0663454) (0.749775, -0.0660302) (0.749763, -0.0660223) (0.749267, -0.0656992) (0.749227, -0.0656743) (0.748758, -0.0653761) (0.748678, -0.0653288) (0.748193, -0.065053) (0.74813, -0.065019) (0.747582, -0.0647472) (0.747547, -0.0647299) (0.747034, -0.0644834) (0.746876, -0.0644068) (0.746486, -0.0642263) (0.74614, -0.0640837) (0.745937, -0.0640023) (0.745389, -0.0638107) (0.745264, -0.0637606) (0.744841, -0.0635903) (0.744403, -0.0634375) (0.744293, -0.0634006) (0.743744, -0.0632141) (0.743473, -0.0631144) (0.743196, -0.0630162) (0.742648, -0.0628515) (0.742483, -0.0627913) (0.7421, -0.0626507) (0.741551, -0.0624915) (0.741481, -0.0624682) (0.741003, -0.0623052) (0.740455, -0.062152) (0.740432, -0.0621451) (0.739907, -0.0619812) (0.739358, -0.0618458) (0.739275, -0.061822) (0.73881, -0.0616865) (0.738262, -0.0615663) (0.737991, -0.061499) (0.737714, -0.0614274) (0.737165, -0.0613085) (0.736617, -0.0612165) (0.736431, -0.0611759) (0.736069, -0.061094) (0.735521, -0.0610012) (0.734972, -0.0609254) (0.734525, -0.0608528) (0.734424, -0.0608351) (0.733876, -0.0607457) (0.733328, -0.0606753) (0.732779, -0.0606181) (0.732231, -0.0605482) (0.732123, -0.0605297) (0.731683, -0.0604523) (0.731135, -0.0603719) (0.730587, -0.0602998) (0.730038, -0.0602141) (0.730002, -0.0602066) (0.72949, -0.0600987) (0.728942, -0.0600103) (0.728394, -0.0599303) (0.728163, -0.0598835) (0.727845, -0.0598172) (0.727297, -0.0597313) (0.726749, -0.059664) (0.726201, -0.0596099) (0.725665, -0.0595604) (0.725652, -0.0595591) (0.725104, -0.0595035) (0.724556, -0.0594854) (0.724008, -0.0594774) (0.723459, -0.0594883) (0.722911, -0.0595117) (0.722419, -0.0595604) (0.722363, -0.0595656) (0.721815, -0.0596228) (0.721266, -0.059676) (0.720718, -0.0597561) (0.72017, -0.0598634) (0.720076, -0.0598835) (0.719622, -0.059975) (0.719073, -0.0600963) (0.718703, -0.0602066) (0.718525, -0.0602579) (0.717977, -0.0603974) (0.717604, -0.0605297) (0.717429, -0.0605894) (0.71688, -0.0607505) (0.716602, -0.0608528) (0.716332, -0.0609519) (0.715784, -0.0611581) (0.715734, -0.0611759) (0.715236, -0.0613492) (0.714872, -0.061499) (0.714687, -0.0615717) (0.714139, -0.0617562) (0.713955, -0.061822) (0.713591, -0.0619557) (0.713076, -0.0621451) (0.713043, -0.062157) (0.712495, -0.062312) (0.712043, -0.0624682) (0.711946, -0.0625008) (0.711398, -0.0626385) (0.710941, -0.0627913) (0.71085, -0.0628202) (0.710302, -0.0629496) (0.709819, -0.0631144) (0.709753, -0.0631367) (0.709205, -0.0632819) (0.708815, -0.0634375) (0.708657, -0.0635005) (0.708109, -0.0636879) (0.70795, -0.0637606) (0.70756, -0.0639196) (0.707244, -0.0640837) (0.707012, -0.0641951) (0.706587, -0.0644068) (0.706464, -0.0644689) (0.705927, -0.0647299) (0.705916, -0.064735) (0.705367, -0.0649631) (0.705187, -0.065053) (0.704819, -0.0652106) (0.704468, -0.0653761) (0.704271, -0.0654647) (0.703723, -0.0656828) (0.703681, -0.0656992) (0.703174, -0.0658667) (0.702807, -0.0660223) (0.702626, -0.0660949) (0.702078, -0.0662787) (0.701915, -0.0663454) (0.70153, -0.0664938) (0.701143, -0.0666685) (0.700981, -0.0667408) (0.700441, -0.0669915) (0.700433, -0.0669951) (0.699885, -0.0672607) (0.699793, -0.0673146) (0.699337, -0.0675914) (0.699267, -0.0676377) (0.69883, -0.0679608) (0.698788, -0.0679895) (0.698395, -0.0682839) (0.69824, -0.0683987) (0.697968, -0.068607) (0.697692, -0.0688383) (0.697589, -0.0689301) (0.697257, -0.0692532) (0.697144, -0.0693477) (0.696864, -0.0695763) (0.696596, -0.0698203) (0.696512, -0.0698994) (0.69618, -0.0702225) (0.696047, -0.0703362) (0.695795, -0.0705456) (0.695499, -0.070836) (0.695466, -0.0708687) (0.695123, -0.0711918) (0.694951, -0.0713515) (0.694777, -0.0715149) (0.694504, -0.071838) (0.694403, -0.0719421) (0.694191, -0.0721611) (0.693958, -0.0724841) (0.693854, -0.0726091) (0.693693, -0.0728072) (0.693497, -0.0731303) (0.693345, -0.0734534) (0.693306, -0.0735223) (0.693168, -0.0737765) (0.693049, -0.0740996) (0.692943, -0.0744227) (0.692874, -0.0747458) (0.692807, -0.0750689) (0.692758, -0.0752553) (0.692722, -0.075392) (0.692653, -0.0757151) (0.69259, -0.0760382) (0.692525, -0.0763613) (0.692439, -0.0766844) (0.692354, -0.0770075) (0.692258, -0.0773306) (0.69221, -0.0774339) (0.692102, -0.0776536) (0.691967, -0.0779767) (0.691804, -0.0782998) (0.691661, -0.0785681) (0.691633, -0.0786229) (0.69145, -0.078946) (0.691264, -0.0792691) (0.691113, -0.0795471) (0.691088, -0.0795922) (0.690913, -0.0799153) (0.690759, -0.0802384) (0.690653, -0.0805615) (0.690565, -0.080819) (0.690541, -0.0808846) (0.690467, -0.0812077) (0.690448, -0.0815308) (0.690473, -0.0818539) (0.690559, -0.082177) (0.690565, -0.0821926) (0.69067, -0.0825001) (0.690797, -0.0828232) (0.69097, -0.0831462) (0.691113, -0.0833473) (0.691199, -0.0834693) (0.691394, -0.0837924) (0.691613, -0.0841155) (0.691661, -0.0841864) (0.691829, -0.0844386) (0.692017, -0.0847617) (0.69221, -0.0850662) (0.692221, -0.0850848) (0.692364, -0.0854079) (0.692498, -0.085731) (0.692607, -0.0860541) (0.692713, -0.0863772) (0.692758, -0.0865139) (0.692815, -0.0867003) (0.692876, -0.0870234) (0.692938, -0.0873465) (0.693005, -0.0876696) (0.693078, -0.0879927) (0.693148, -0.0883157) (0.693228, -0.0886388) (0.693306, -0.0888477) (0.693347, -0.0889619) (0.693442, -0.089285) (0.693561, -0.0896081) (0.693705, -0.0899312) (0.693854, -0.090187) (0.693894, -0.0902543) (0.694067, -0.0905774) (0.694292, -0.0909005) (0.694403, -0.0910377) (0.694558, -0.0912236) (0.694844, -0.0915467) (0.694951, -0.0916516) (0.695191, -0.0918698) (0.695499, -0.0921118) (0.695601, -0.0921929) (0.696027, -0.092516) (0.696047, -0.0925303) (0.696494, -0.0928391) (0.696596, -0.0929031) (0.697025, -0.0931622) (0.697144, -0.093234) (0.697579, -0.0934853) (0.697692, -0.093549) (0.698154, -0.0938083) (0.69824, -0.0938588) (0.698713, -0.0941314) (0.698788, -0.0941776) (0.699232, -0.0944545) (0.699337, -0.0945228) (0.69973, -0.0947776) (0.699885, -0.0948869) (0.700192, -0.0951007) (0.700433, -0.0952729) (0.700647, -0.0954238) (0.700981, -0.0956655) (0.701092, -0.0957469) (0.70153, -0.0960692) (0.701531, -0.09607) (0.701972, -0.0963931) (0.702078, -0.0964638) (0.702494, -0.0967162) (0.702626, -0.0967906) (0.703173, -0.0970393) (0.703174, -0.0970397) (0.703723, -0.0972686) (0.703964, -0.0973624) (0.704271, -0.0974798) (0.704819, -0.0976151) (0.705074, -0.0976855) (0.705367, -0.0977695) (0.705916, -0.0978836) (0.706464, -0.0979752) (0.706622, -0.0980086) (0.707012, -0.0980898) (0.70756, -0.0981792) (0.708109, -0.0982554) (0.708618, -0.0983317) (0.708657, -0.0983379) (0.709205, -0.098431) (0.709753, -0.098512) (0.710302, -0.0985819) (0.710802, -0.0986548) (0.71085, -0.098662) (0.711398, -0.0987511) (0.711946, -0.0988321) (0.712495, -0.0989055) (0.713031, -0.0989778) (0.713043, -0.0989796) (0.713591, -0.0990722) (0.714139, -0.0991541) (0.714687, -0.099227) (0.715236, -0.099298) (0.715255, -0.0993009) (0.715784, -0.0993872) (0.716332, -0.0994551) (0.71688, -0.0995203) (0.717429, -0.0995651) (0.717977, -0.0996076) (0.718189, -0.099624)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-sigma_c/1/.initial={(0.721191, 0.0322911) (0.721266, 0.0322836) (0.721815, 0.0322321) (0.722363, 0.0321983) (0.722911, 0.0321633) (0.723459, 0.0321377) (0.724008, 0.0321319) (0.724556, 0.0321418) (0.725104, 0.0321665) (0.725652, 0.0322114) (0.726201, 0.0322534) (0.72652, 0.0322911) (0.726749, 0.0323194) (0.727297, 0.0323972) (0.727845, 0.0324935) (0.728394, 0.0325988) (0.72855, 0.0326321) (0.728942, 0.0327166) (0.72949, 0.0328496) (0.729983, 0.0329732) (0.730038, 0.032988) (0.730587, 0.0331573) (0.731115, 0.0333142) (0.731135, 0.0333206) (0.731683, 0.0335197) (0.732067, 0.0336553) (0.732231, 0.0337181) (0.732779, 0.033943) (0.7329, 0.0339963) (0.733328, 0.0342098) (0.7336, 0.0343374) (0.733876, 0.0344803) (0.734233, 0.0346784) (0.734424, 0.0348005) (0.734762, 0.0350195) (0.734972, 0.035185) (0.735196, 0.0353605) (0.735521, 0.0356185) (0.735615, 0.0357016) (0.735967, 0.0360426) (0.736069, 0.0361748) (0.736238, 0.0363837) (0.736537, 0.0367247) (0.736617, 0.0368588) (0.736745, 0.0370658) (0.736972, 0.0374069) (0.737165, 0.0377186) (0.737183, 0.0377479) (0.737353, 0.038089) (0.737569, 0.03843) (0.737714, 0.0387046) (0.737748, 0.0387711) (0.737895, 0.0391121) (0.738093, 0.0394532) (0.738258, 0.0397942) (0.738262, 0.0398045) (0.738406, 0.0401353) (0.738599, 0.0404763) (0.738762, 0.0408174) (0.73881, 0.0409305) (0.738911, 0.0411584) (0.739067, 0.0414995) (0.739223, 0.0418405) (0.739351, 0.0421816) (0.739358, 0.0422033) (0.73947, 0.0425226) (0.739582, 0.0428637) (0.739697, 0.0432047) (0.739785, 0.0435458) (0.739842, 0.0438868) (0.739875, 0.0442279) (0.739881, 0.0445689) (0.739846, 0.04491) (0.739782, 0.0452511) (0.739659, 0.0455921) (0.73949, 0.0459332) (0.739358, 0.046175) (0.739306, 0.0462742) (0.739011, 0.0466153) (0.73881, 0.0468482) (0.738724, 0.0469563) (0.738332, 0.0472974) (0.738262, 0.0473532) (0.737878, 0.0476384) (0.737714, 0.047755) (0.737407, 0.0479795) (0.737165, 0.0481358) (0.73689, 0.0483205) (0.736617, 0.0484867) (0.736324, 0.0486616) (0.736069, 0.0488134) (0.735725, 0.0490026) (0.735521, 0.0491078) (0.735087, 0.0493437) (0.734972, 0.0494017) (0.734424, 0.0496591) (0.734362, 0.0496847) (0.733876, 0.0498748) (0.733466, 0.0500258) (0.733328, 0.050076) (0.732779, 0.0502376) (0.732291, 0.0503668) (0.732231, 0.050383) (0.731683, 0.0504875) (0.731135, 0.0505987) (0.730587, 0.0506741) (0.730283, 0.0507079) (0.730038, 0.0507354) (0.72949, 0.0507811) (0.728942, 0.0508313) (0.728394, 0.0508921) (0.727845, 0.050959) (0.727297, 0.0510277) (0.727136, 0.0510489) (0.726749, 0.051101) (0.726201, 0.0511841) (0.725652, 0.0513045) (0.725246, 0.05139) (0.725104, 0.0514203) (0.724556, 0.051534) (0.724008, 0.051671) (0.723683, 0.051731) (0.723459, 0.051773) (0.722911, 0.0518592) (0.722363, 0.0519437) (0.721815, 0.0519945) (0.721266, 0.0520103) (0.720718, 0.0519971) (0.72017, 0.051944) (0.719622, 0.0518445) (0.719073, 0.0517433) (0.71903, 0.051731) (0.718525, 0.0515833) (0.717977, 0.0513939) (0.717968, 0.05139) (0.717429, 0.0511542) (0.717188, 0.0510489) (0.71688, 0.0509168) (0.716468, 0.0507079) (0.716332, 0.0506378) (0.715834, 0.0503668) (0.715784, 0.0503397) (0.715257, 0.0500258) (0.715236, 0.0500127) (0.714737, 0.0496847) (0.714687, 0.0496513) (0.714242, 0.0493437) (0.714139, 0.0492678) (0.713783, 0.0490026) (0.713591, 0.0488509) (0.713354, 0.0486616) (0.713043, 0.0484121) (0.712935, 0.0483205) (0.712515, 0.0479795) (0.712495, 0.0479629) (0.712134, 0.0476384) (0.711946, 0.0474552) (0.711779, 0.0472974) (0.711398, 0.0469582) (0.711396, 0.0469563) (0.711018, 0.0466153) (0.71085, 0.046459) (0.710651, 0.0462742) (0.710302, 0.0459616) (0.710271, 0.0459332) (0.709874, 0.0455921) (0.709753, 0.045485) (0.709488, 0.0452511) (0.709205, 0.0450041) (0.709089, 0.04491) (0.708658, 0.0445689) (0.708657, 0.0445683) (0.708223, 0.0442279) (0.708109, 0.0441344) (0.7078, 0.0438868) (0.70756, 0.0436771) (0.7074, 0.0435458) (0.707012, 0.0432311) (0.706981, 0.0432047) (0.706618, 0.0428637) (0.706464, 0.0426736) (0.706331, 0.0425226) (0.706045, 0.0421816) (0.705916, 0.0419515) (0.705853, 0.0418405) (0.705714, 0.0414995) (0.705629, 0.0411584) (0.705582, 0.0408174) (0.705594, 0.0404763) (0.705664, 0.0401353) (0.705763, 0.0397942) (0.705873, 0.0394532) (0.705916, 0.0393605) (0.706034, 0.0391121) (0.706239, 0.0387711) (0.706456, 0.03843) (0.706464, 0.0384191) (0.706707, 0.038089) (0.706989, 0.0377479) (0.707012, 0.0377217) (0.7073, 0.0374069) (0.70756, 0.0371324) (0.707626, 0.0370658) (0.708011, 0.0367247) (0.708109, 0.0366404) (0.708429, 0.0363837) (0.708657, 0.0362028) (0.708858, 0.0360426) (0.709205, 0.0357902) (0.709329, 0.0357016) (0.709753, 0.0354203) (0.709847, 0.0353605) (0.710302, 0.0350908) (0.710427, 0.0350195) (0.71085, 0.0347872) (0.711064, 0.0346784) (0.711398, 0.0345095) (0.71177, 0.0343374) (0.711946, 0.0342582) (0.712495, 0.0340052) (0.712518, 0.0339963) (0.713043, 0.033806) (0.713478, 0.0336553) (0.713591, 0.0336157) (0.714139, 0.0334448) (0.714602, 0.0333142) (0.714687, 0.0332894) (0.715236, 0.0331636) (0.715784, 0.0330387) (0.716152, 0.0329732) (0.716332, 0.0329401) (0.71688, 0.0328621) (0.717429, 0.03277) (0.717977, 0.0326854) (0.718414, 0.0326321) (0.718525, 0.0326184) (0.719073, 0.032557) (0.719622, 0.0324834) (0.72017, 0.032409) (0.720718, 0.0323394) (0.721191, 0.0322911)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-sigma_c/2/.initial={(0.717698, 0.0237648) (0.717977, 0.0237448) (0.718525, 0.0237143) (0.719073, 0.0236843) (0.719622, 0.0236482) (0.72017, 0.0236125) (0.720718, 0.0235827) (0.721266, 0.0235511) (0.721815, 0.023521) (0.722363, 0.0234895) (0.722911, 0.0234609) (0.723459, 0.0234481) (0.724008, 0.0234336) (0.724556, 0.0234281) (0.725104, 0.0234289) (0.725652, 0.0234356) (0.726201, 0.0234484) (0.726749, 0.0234753) (0.727297, 0.0235082) (0.727845, 0.0235473) (0.728394, 0.0235906) (0.728942, 0.0236419) (0.72949, 0.0237008) (0.73003, 0.0237648) (0.730038, 0.0237657) (0.730587, 0.0238573) (0.731135, 0.02394) (0.731683, 0.024019) (0.732231, 0.0240919) (0.732305, 0.0241058) (0.732779, 0.0241923) (0.733328, 0.0242726) (0.733876, 0.0243458) (0.734424, 0.0244092) (0.734718, 0.0244469) (0.734972, 0.024478) (0.735521, 0.024549) (0.736069, 0.0245976) (0.736617, 0.0246501) (0.737165, 0.0246892) (0.737714, 0.0247297) (0.738262, 0.0247635) (0.73852, 0.0247879) (0.73881, 0.0248167) (0.739358, 0.0248836) (0.739907, 0.0249444) (0.740455, 0.0250146) (0.741003, 0.0250892) (0.741185, 0.025129) (0.741551, 0.0252151) (0.7421, 0.0253429) (0.742588, 0.02547) (0.742648, 0.0254876) (0.743196, 0.0256858) (0.743522, 0.0258111) (0.743744, 0.0259032) (0.744293, 0.0261219) (0.744355, 0.0261521) (0.744841, 0.0264043) (0.74501, 0.0264932) (0.745389, 0.0267003) (0.745628, 0.0268342) (0.745937, 0.0270097) (0.746229, 0.0271753) (0.746486, 0.027325) (0.746823, 0.0275163) (0.747034, 0.027638) (0.74742, 0.0278574) (0.747582, 0.0279539) (0.748039, 0.0281984) (0.74813, 0.0282508) (0.74864, 0.0285395) (0.748678, 0.0285613) (0.749227, 0.0288726) (0.74924, 0.0288805) (0.749775, 0.0292097) (0.749794, 0.0292216) (0.750292, 0.0295626) (0.750323, 0.0295846) (0.750728, 0.0299037) (0.750871, 0.0300141) (0.751142, 0.0302448) (0.75142, 0.0304855) (0.751527, 0.0305858) (0.751828, 0.0309269) (0.751968, 0.0310816) (0.752126, 0.0312679) (0.752385, 0.031609) (0.752516, 0.0317776) (0.752643, 0.03195) (0.752863, 0.0322911) (0.753064, 0.0325472) (0.75313, 0.0326321) (0.753339, 0.0329732) (0.753604, 0.0333142) (0.753613, 0.033327) (0.753831, 0.0336553) (0.754101, 0.0339963) (0.754161, 0.0340736) (0.754356, 0.0343374) (0.754628, 0.0346784) (0.754709, 0.0347804) (0.754893, 0.0350195) (0.755165, 0.0353605) (0.755257, 0.0354784) (0.755433, 0.0357016) (0.755689, 0.0360426) (0.755806, 0.036198) (0.755947, 0.0363837) (0.756181, 0.0367247) (0.756354, 0.0369538) (0.75644, 0.0370658) (0.756664, 0.0374069) (0.756902, 0.0377332) (0.756913, 0.0377479) (0.75711, 0.038089) (0.757319, 0.03843) (0.75745, 0.0386343) (0.757543, 0.0387711) (0.757722, 0.0391121) (0.757915, 0.0394532) (0.757999, 0.0396152) (0.758093, 0.0397942) (0.758233, 0.0401353) (0.758359, 0.0404763) (0.758504, 0.0408174) (0.758547, 0.0409494) (0.758611, 0.0411584) (0.758674, 0.0414995) (0.758733, 0.0418405) (0.758787, 0.0421816) (0.758825, 0.0425226) (0.758859, 0.0428637) (0.758883, 0.0432047) (0.758916, 0.0435458) (0.758942, 0.0438868) (0.758969, 0.0442279) (0.758989, 0.0445689) (0.759013, 0.04491) (0.759034, 0.0452511) (0.759045, 0.0455921) (0.759042, 0.0459332) (0.759035, 0.0462742) (0.759006, 0.0466153) (0.758976, 0.0469563) (0.758933, 0.0472974) (0.75889, 0.0476384) (0.758829, 0.0479795) (0.758767, 0.0483205) (0.758693, 0.0486616) (0.758625, 0.0490026) (0.758547, 0.0492887) (0.758531, 0.0493437) (0.758395, 0.0496847) (0.758273, 0.0500258) (0.758144, 0.0503668) (0.757999, 0.0507001) (0.757995, 0.0507079) (0.75775, 0.0510489) (0.757537, 0.05139) (0.75745, 0.0514842) (0.757182, 0.051731) (0.756902, 0.0519989) (0.756804, 0.0520721) (0.756354, 0.0523577) (0.756248, 0.0524132) (0.755806, 0.0525996) (0.755434, 0.0527542) (0.755257, 0.052819) (0.754709, 0.052959) (0.754249, 0.0530953) (0.754161, 0.0531184) (0.753613, 0.0532175) (0.753064, 0.0533226) (0.75263, 0.0534363) (0.752516, 0.0534642) (0.751968, 0.0535668) (0.75142, 0.0537053) (0.751175, 0.0537774) (0.750871, 0.053867) (0.750323, 0.0540429) (0.750122, 0.0541184) (0.749775, 0.0542521) (0.749327, 0.0544595) (0.749227, 0.0545042) (0.748678, 0.0547649) (0.748605, 0.0548005) (0.74813, 0.055032) (0.747936, 0.0551416) (0.747582, 0.0553349) (0.747329, 0.0554826) (0.747034, 0.0556539) (0.746743, 0.0558237) (0.746486, 0.0559798) (0.746171, 0.0561647) (0.745937, 0.0563053) (0.745599, 0.0565058) (0.745389, 0.0566304) (0.745021, 0.0568468) (0.744841, 0.0569545) (0.744437, 0.0571879) (0.744293, 0.0572715) (0.743842, 0.0575289) (0.743744, 0.0575849) (0.743227, 0.05787) (0.743196, 0.057887) (0.742648, 0.0581539) (0.742532, 0.058211) (0.7421, 0.0584052) (0.741773, 0.0585521) (0.741551, 0.0586505) (0.741003, 0.0588744) (0.740948, 0.0588931) (0.740455, 0.0590496) (0.739909, 0.0592342) (0.739907, 0.0592351) (0.739358, 0.0593569) (0.73881, 0.059466) (0.73833, 0.0595752) (0.738262, 0.0595897) (0.737714, 0.0596539) (0.737165, 0.0597096) (0.736617, 0.059753) (0.736069, 0.0597825) (0.735521, 0.0598126) (0.734972, 0.0598314) (0.734424, 0.0598454) (0.733876, 0.0598617) (0.733328, 0.0598874) (0.732779, 0.0599078) (0.732611, 0.0599163) (0.732231, 0.0599358) (0.731683, 0.0599639) (0.731135, 0.0599963) (0.730587, 0.0600338) (0.730038, 0.0600802) (0.72949, 0.0601254) (0.728942, 0.0601831) (0.728394, 0.06025) (0.728306, 0.0602574) (0.727845, 0.0602951) (0.727297, 0.0603221) (0.726749, 0.0603356) (0.726201, 0.0603393) (0.725652, 0.0603281) (0.725104, 0.0603026) (0.724595, 0.0602574) (0.724556, 0.0602535) (0.724008, 0.0601742) (0.723459, 0.0601058) (0.722911, 0.060046) (0.722363, 0.0599943) (0.721815, 0.0599553) (0.721266, 0.05992) (0.721203, 0.0599163) (0.720718, 0.0598898) (0.72017, 0.059872) (0.719622, 0.0598611) (0.719073, 0.0598665) (0.718525, 0.0598782) (0.717977, 0.0598883) (0.717429, 0.0598973) (0.71688, 0.0599013) (0.716332, 0.0599029) (0.715784, 0.0598982) (0.715236, 0.0598854) (0.714687, 0.0598535) (0.714139, 0.0598225) (0.713591, 0.0597829) (0.713043, 0.0597265) (0.712495, 0.0596647) (0.711946, 0.0596043) (0.711797, 0.0595752) (0.711398, 0.059498) (0.71085, 0.059401) (0.710302, 0.0592984) (0.710007, 0.0592342) (0.709753, 0.0591766) (0.709205, 0.0590493) (0.708657, 0.0589296) (0.708527, 0.0588931) (0.708109, 0.0587679) (0.70756, 0.0586304) (0.707278, 0.0585521) (0.707012, 0.0584733) (0.706464, 0.0583275) (0.70602, 0.058211) (0.705916, 0.0581827) (0.705367, 0.058015) (0.704819, 0.0578795) (0.704791, 0.05787) (0.704271, 0.057686) (0.703723, 0.0575427) (0.703686, 0.0575289) (0.703174, 0.0573292) (0.70274, 0.0571879) (0.702626, 0.057146) (0.702078, 0.0569304) (0.701899, 0.0568468) (0.70153, 0.0566693) (0.701172, 0.0565058) (0.700981, 0.0564142) (0.700473, 0.0561647) (0.700433, 0.0561436) (0.699885, 0.055846) (0.699847, 0.0558237) (0.699337, 0.0555236) (0.699269, 0.0554826) (0.698788, 0.0551912) (0.69871, 0.0551416) (0.69824, 0.0548445) (0.698171, 0.0548005) (0.697692, 0.0544952) (0.697637, 0.0544595) (0.697144, 0.0541356) (0.697117, 0.0541184) (0.696617, 0.0537774) (0.696596, 0.0537626) (0.696158, 0.0534363) (0.696047, 0.0533545) (0.69573, 0.0530953) (0.695499, 0.0529148) (0.695302, 0.0527542) (0.694951, 0.0524584) (0.694902, 0.0524132) (0.694622, 0.0520721) (0.694403, 0.051844) (0.694303, 0.051731) (0.694091, 0.05139) (0.693854, 0.0510878) (0.693826, 0.0510489) (0.693674, 0.0507079) (0.693531, 0.0503668) (0.693363, 0.0500258) (0.693306, 0.0498717) (0.693245, 0.0496847) (0.693166, 0.0493437) (0.693093, 0.0490026) (0.693025, 0.0486616) (0.692971, 0.0483205) (0.692896, 0.0479795) (0.692816, 0.0476384) (0.692758, 0.0473868) (0.692739, 0.0472974) (0.692675, 0.0469563) (0.692617, 0.0466153) (0.692536, 0.0462742) (0.692453, 0.0459332) (0.692357, 0.0455921) (0.692237, 0.0452511) (0.69221, 0.0451623) (0.69213, 0.04491) (0.692045, 0.0445689) (0.691947, 0.0442279) (0.691848, 0.0438868) (0.691732, 0.0435458) (0.691661, 0.0433272) (0.69162, 0.0432047) (0.691544, 0.0428637) (0.691471, 0.0425226) (0.691405, 0.0421816) (0.691333, 0.0418405) (0.691286, 0.0414995) (0.691241, 0.0411584) (0.691208, 0.0408174) (0.691181, 0.0404763) (0.691178, 0.0401353) (0.691198, 0.0397942) (0.691226, 0.0394532) (0.691273, 0.0391121) (0.691318, 0.0387711) (0.691381, 0.03843) (0.691454, 0.038089) (0.691532, 0.0377479) (0.691613, 0.0374069) (0.691661, 0.0372505) (0.691715, 0.0370658) (0.691832, 0.0367247) (0.691947, 0.0363837) (0.692062, 0.0360426) (0.692179, 0.0357016) (0.69221, 0.035639) (0.692342, 0.0353605) (0.692499, 0.0350195) (0.692652, 0.0346784) (0.692758, 0.034498) (0.692848, 0.0343374) (0.693061, 0.0339963) (0.693258, 0.0336553) (0.693306, 0.0335947) (0.693532, 0.0333142) (0.69378, 0.0329732) (0.693854, 0.0328916) (0.694098, 0.0326321) (0.694377, 0.0322911) (0.694403, 0.0322662) (0.694732, 0.03195) (0.694951, 0.0317351) (0.695083, 0.031609) (0.69542, 0.0312679) (0.695499, 0.0311975) (0.695811, 0.0309269) (0.696047, 0.0307266) (0.696214, 0.0305858) (0.696596, 0.030245) (0.696596, 0.0302448) (0.697047, 0.0299037) (0.697144, 0.0298332) (0.697535, 0.0295626) (0.697692, 0.0294558) (0.698053, 0.0292216) (0.69824, 0.029101) (0.698602, 0.0288805) (0.698788, 0.0287701) (0.699189, 0.0285395) (0.699337, 0.0284556) (0.699793, 0.0281984) (0.699885, 0.0281483) (0.700424, 0.0278574) (0.700433, 0.0278523) (0.700981, 0.0275882) (0.701126, 0.0275163) (0.70153, 0.0273132) (0.701804, 0.0271753) (0.702078, 0.0270306) (0.702464, 0.0268342) (0.702626, 0.0267503) (0.70312, 0.0264932) (0.703174, 0.026465) (0.703723, 0.0262142) (0.703851, 0.0261521) (0.704271, 0.0259583) (0.70459, 0.0258111) (0.704819, 0.0257033) (0.705308, 0.02547) (0.705367, 0.025442) (0.705916, 0.0252353) (0.706168, 0.025129) (0.706464, 0.025005) (0.707003, 0.0247879) (0.707012, 0.0247843) (0.70756, 0.0246287) (0.708087, 0.0244469) (0.708109, 0.0244397) (0.708657, 0.0243272) (0.709205, 0.0242195) (0.709743, 0.0241058) (0.709753, 0.0241038) (0.710302, 0.0240446) (0.71085, 0.024005) (0.711398, 0.0239692) (0.711946, 0.0239425) (0.712495, 0.0239314) (0.713043, 0.0239166) (0.713591, 0.0239091) (0.714139, 0.0239027) (0.714687, 0.0238939) (0.715236, 0.0238808) (0.715784, 0.0238651) (0.716332, 0.0238455) (0.71688, 0.0238156) (0.717429, 0.0237836) (0.717698, 0.0237648)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-mean_R/1/.initial={(0.717078, 1.97373) (0.717429, 1.97246) (0.717977, 1.97126) (0.718525, 1.97059) (0.719073, 1.97054) (0.719622, 1.97117) (0.72017, 1.97194) (0.720718, 1.97314) (0.720922, 1.97373) (0.721266, 1.97464) (0.721815, 1.97601) (0.722363, 1.97742) (0.722911, 1.97903) (0.723459, 1.98085) (0.723997, 1.98248) (0.724008, 1.98251) (0.724556, 1.98398) (0.725104, 1.98536) (0.725652, 1.98714) (0.726201, 1.9889) (0.726749, 1.9909) (0.726829, 1.99123) (0.727297, 1.99297) (0.727845, 1.99532) (0.728394, 1.99837) (0.728653, 1.99998) (0.728942, 2.00161) (0.72949, 2.00538) (0.729866, 2.00873) (0.730038, 2.01009) (0.730587, 2.01472) (0.730853, 2.01748) (0.731135, 2.02012) (0.731683, 2.02604) (0.7317, 2.02623) (0.732231, 2.03205) (0.732475, 2.03498) (0.732779, 2.03858) (0.733165, 2.04373) (0.733328, 2.04584) (0.733803, 2.05248) (0.733876, 2.05353) (0.7344, 2.06124) (0.734424, 2.06161) (0.734946, 2.06999) (0.734972, 2.07043) (0.735439, 2.07874) (0.735521, 2.08023) (0.735913, 2.08749) (0.736069, 2.09062) (0.736357, 2.09624) (0.736617, 2.10218) (0.736743, 2.10499) (0.737105, 2.11374) (0.737165, 2.11522) (0.737473, 2.12249) (0.737714, 2.12929) (0.737786, 2.13124) (0.738101, 2.13999) (0.738262, 2.14475) (0.738411, 2.14875) (0.738706, 2.1575) (0.73881, 2.16071) (0.739007, 2.16625) (0.739281, 2.175) (0.739358, 2.17729) (0.739595, 2.18375) (0.739876, 2.1925) (0.739907, 2.19342) (0.740188, 2.20125) (0.740455, 2.20926) (0.74048, 2.21) (0.740792, 2.21875) (0.741003, 2.22529) (0.741079, 2.22751) (0.741388, 2.23626) (0.741551, 2.24135) (0.741677, 2.24501) (0.741954, 2.25376) (0.7421, 2.25905) (0.7422, 2.26251) (0.74244, 2.27126) (0.742634, 2.28001) (0.742648, 2.28084) (0.74279, 2.28876) (0.742902, 2.29751) (0.742955, 2.30626) (0.742959, 2.31502) (0.742911, 2.32377) (0.742788, 2.33252) (0.742648, 2.33837) (0.742582, 2.34127) (0.742321, 2.35002) (0.7421, 2.35539) (0.741959, 2.35877) (0.741551, 2.36656) (0.741501, 2.36752) (0.741003, 2.37534) (0.740941, 2.37627) (0.740455, 2.38279) (0.740275, 2.38502) (0.739907, 2.38942) (0.739507, 2.39378) (0.739358, 2.3953) (0.73881, 2.4008) (0.738632, 2.40253) (0.738262, 2.40613) (0.737714, 2.41104) (0.737688, 2.41128) (0.737165, 2.41585) (0.736626, 2.42003) (0.736617, 2.42009) (0.736069, 2.4246) (0.735521, 2.4283) (0.735454, 2.42878) (0.734972, 2.43218) (0.734424, 2.43546) (0.734079, 2.43753) (0.733876, 2.43876) (0.733328, 2.4419) (0.732779, 2.44435) (0.732368, 2.44628) (0.732231, 2.44691) (0.731683, 2.44938) (0.731135, 2.4516) (0.730587, 2.45337) (0.730068, 2.45503) (0.730038, 2.45512) (0.72949, 2.45693) (0.728942, 2.45855) (0.728394, 2.46016) (0.727845, 2.46136) (0.727297, 2.46245) (0.726749, 2.46373) (0.726711, 2.46378) (0.726201, 2.46456) (0.725652, 2.46547) (0.725104, 2.46628) (0.724556, 2.46695) (0.724008, 2.46731) (0.723459, 2.46753) (0.722911, 2.46744) (0.722363, 2.46714) (0.721815, 2.46653) (0.721266, 2.46559) (0.720718, 2.46445) (0.720458, 2.46378) (0.72017, 2.4631) (0.719622, 2.4616) (0.719073, 2.4597) (0.718525, 2.4574) (0.717996, 2.45503) (0.717977, 2.45495) (0.717429, 2.45212) (0.71688, 2.44918) (0.71644, 2.44628) (0.716332, 2.44559) (0.715784, 2.44211) (0.715236, 2.43802) (0.715168, 2.43753) (0.714687, 2.43401) (0.714139, 2.42924) (0.714083, 2.42878) (0.713591, 2.42469) (0.713105, 2.42003) (0.713043, 2.41941) (0.712495, 2.41426) (0.712197, 2.41128) (0.711946, 2.40876) (0.711398, 2.40301) (0.711352, 2.40253) (0.71085, 2.3973) (0.71053, 2.39378) (0.710302, 2.39125) (0.709753, 2.38504) (0.709752, 2.38502) (0.709205, 2.379) (0.708971, 2.37627) (0.708657, 2.37269) (0.708235, 2.36752) (0.708109, 2.36593) (0.70756, 2.35919) (0.707528, 2.35877) (0.707012, 2.35205) (0.70686, 2.35002) (0.706464, 2.3445) (0.706239, 2.34127) (0.705916, 2.33624) (0.705688, 2.33252) (0.705367, 2.32656) (0.70522, 2.32377) (0.704819, 2.31533) (0.704805, 2.31502) (0.704444, 2.30626) (0.704271, 2.30086) (0.704163, 2.29751) (0.703933, 2.28876) (0.703789, 2.28001) (0.703723, 2.27498) (0.703674, 2.27126) (0.703616, 2.26251) (0.703608, 2.25376) (0.703655, 2.24501) (0.703723, 2.23784) (0.703738, 2.23626) (0.703868, 2.22751) (0.704035, 2.21875) (0.704252, 2.21) (0.704271, 2.20929) (0.70449, 2.20125) (0.704775, 2.1925) (0.704819, 2.19112) (0.70506, 2.18375) (0.705367, 2.176) (0.705408, 2.175) (0.705746, 2.16625) (0.705916, 2.16203) (0.706099, 2.1575) (0.706464, 2.14935) (0.706492, 2.14875) (0.706865, 2.13999) (0.707012, 2.13655) (0.707235, 2.13124) (0.70756, 2.12415) (0.707639, 2.12249) (0.708013, 2.11374) (0.708109, 2.11151) (0.708388, 2.10499) (0.708657, 2.09922) (0.708791, 2.09624) (0.709175, 2.08749) (0.709205, 2.08683) (0.709568, 2.07874) (0.709753, 2.07462) (0.709958, 2.06999) (0.710302, 2.06297) (0.710387, 2.06124) (0.710802, 2.05248) (0.71085, 2.05149) (0.71123, 2.04373) (0.711398, 2.04041) (0.711672, 2.03498) (0.711946, 2.02982) (0.712142, 2.02623) (0.712495, 2.02011) (0.712649, 2.01748) (0.713043, 2.01103) (0.713201, 2.00873) (0.713591, 2.003) (0.713827, 1.99998) (0.714139, 1.99594) (0.714562, 1.99123) (0.714687, 1.98986) (0.715236, 1.98458) (0.715513, 1.98248) (0.715784, 1.98034) (0.716332, 1.97684) (0.71688, 1.9744) (0.717078, 1.97373)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-mean_R/2/.initial={(0.728289, 1.3524) (0.728394, 1.35209) (0.728942, 1.35071) (0.72949, 1.35061) (0.730038, 1.3514) (0.730429, 1.3524) (0.730587, 1.35281) (0.731135, 1.35466) (0.731683, 1.35746) (0.732231, 1.36059) (0.73231, 1.36115) (0.732779, 1.36462) (0.733328, 1.36989) (0.733329, 1.3699) (0.733876, 1.37591) (0.734074, 1.37865) (0.734424, 1.38397) (0.734623, 1.38741) (0.734972, 1.39426) (0.735062, 1.39616) (0.7354, 1.40491) (0.735521, 1.40842) (0.73568, 1.41366) (0.735892, 1.42241) (0.736056, 1.43116) (0.736069, 1.4319) (0.736202, 1.43991) (0.736281, 1.44866) (0.73634, 1.45741) (0.736377, 1.46616) (0.736409, 1.47492) (0.736419, 1.48367) (0.736427, 1.49242) (0.736435, 1.50117) (0.736447, 1.50992) (0.736477, 1.51867) (0.73653, 1.52742) (0.736588, 1.53617) (0.736617, 1.5392) (0.73667, 1.54492) (0.73678, 1.55368) (0.736887, 1.56243) (0.737042, 1.57118) (0.737165, 1.57793) (0.737199, 1.57993) (0.73737, 1.58868) (0.737557, 1.59743) (0.737714, 1.60378) (0.737772, 1.60618) (0.737981, 1.61493) (0.738231, 1.62368) (0.738262, 1.62473) (0.738476, 1.63243) (0.738756, 1.64119) (0.73881, 1.64283) (0.739039, 1.64994) (0.739351, 1.65869) (0.739358, 1.65889) (0.739673, 1.66744) (0.739907, 1.67299) (0.740043, 1.67619) (0.7404, 1.68494) (0.740455, 1.68617) (0.740776, 1.69369) (0.741003, 1.69861) (0.74119, 1.70244) (0.741551, 1.70982) (0.741618, 1.71119) (0.742062, 1.71994) (0.7421, 1.72069) (0.742525, 1.7287) (0.742648, 1.73093) (0.743007, 1.73745) (0.743196, 1.74074) (0.743499, 1.7462) (0.743744, 1.75034) (0.744017, 1.75495) (0.744293, 1.75972) (0.744531, 1.7637) (0.744841, 1.76903) (0.745035, 1.77245) (0.745389, 1.77844) (0.745544, 1.7812) (0.745937, 1.78845) (0.746016, 1.78995) (0.746455, 1.7987) (0.746486, 1.79933) (0.746878, 1.80746) (0.747034, 1.81068) (0.747291, 1.81621) (0.747582, 1.82255) (0.74769, 1.82496) (0.748058, 1.83371) (0.74813, 1.83541) (0.748425, 1.84246) (0.748678, 1.84829) (0.748803, 1.85121) (0.749161, 1.85996) (0.749227, 1.86156) (0.749523, 1.86871) (0.749775, 1.87446) (0.749904, 1.87746) (0.750271, 1.88621) (0.750323, 1.88749) (0.750631, 1.89497) (0.750871, 1.90057) (0.751004, 1.90372) (0.751357, 1.91247) (0.75142, 1.9141) (0.751699, 1.92122) (0.751968, 1.92826) (0.752029, 1.92997) (0.752326, 1.93872) (0.752516, 1.94445) (0.752615, 1.94747) (0.752873, 1.95622) (0.753064, 1.96318) (0.753113, 1.96497) (0.75333, 1.97373) (0.753537, 1.98248) (0.753613, 1.98607) (0.753724, 1.99123) (0.753916, 1.99998) (0.754087, 2.00873) (0.754161, 2.01269) (0.754253, 2.01748) (0.754424, 2.02623) (0.754591, 2.03498) (0.754709, 2.04102) (0.754764, 2.04373) (0.754943, 2.05248) (0.755129, 2.06124) (0.755257, 2.06726) (0.755318, 2.06999) (0.755514, 2.07874) (0.755717, 2.08749) (0.755806, 2.09121) (0.755934, 2.09624) (0.756167, 2.10499) (0.756354, 2.11218) (0.756396, 2.11374) (0.756635, 2.12249) (0.756878, 2.13124) (0.756902, 2.13213) (0.757132, 2.13999) (0.757375, 2.14875) (0.75745, 2.15158) (0.757617, 2.1575) (0.757866, 2.16625) (0.757999, 2.17158) (0.758089, 2.175) (0.758324, 2.18375) (0.758532, 2.1925) (0.758547, 2.19318) (0.758738, 2.20125) (0.758941, 2.21) (0.759095, 2.21778) (0.759116, 2.21875) (0.759296, 2.22751) (0.759463, 2.23626) (0.759609, 2.24501) (0.759643, 2.24737) (0.759747, 2.25376) (0.759877, 2.26251) (0.759995, 2.27126) (0.760089, 2.28001) (0.760171, 2.28876) (0.760192, 2.29158) (0.76024, 2.29751) (0.760288, 2.30626) (0.760324, 2.31502) (0.76034, 2.32377) (0.76034, 2.33252) (0.760327, 2.34127) (0.760296, 2.35002) (0.76026, 2.35877) (0.760204, 2.36752) (0.760192, 2.36954) (0.760154, 2.37627) (0.760088, 2.38502) (0.760035, 2.39378) (0.75997, 2.40253) (0.759897, 2.41128) (0.759833, 2.42003) (0.759775, 2.42878) (0.759717, 2.43753) (0.759645, 2.44628) (0.759643, 2.44659) (0.759591, 2.45503) (0.759521, 2.46378) (0.759451, 2.47253) (0.759364, 2.48129) (0.759261, 2.49004) (0.759144, 2.49879) (0.759095, 2.50168) (0.758993, 2.50754) (0.758803, 2.51629) (0.758571, 2.52504) (0.758547, 2.52586) (0.758279, 2.53379) (0.757999, 2.54049) (0.757906, 2.54254) (0.75745, 2.55072) (0.757412, 2.55129) (0.756902, 2.55815) (0.756728, 2.56004) (0.756354, 2.56375) (0.755806, 2.56816) (0.755701, 2.5688) (0.755257, 2.57142) (0.754709, 2.57417) (0.754161, 2.57616) (0.753674, 2.57755) (0.753613, 2.57772) (0.753064, 2.57914) (0.752516, 2.58049) (0.751968, 2.58185) (0.75142, 2.58325) (0.750871, 2.58468) (0.750353, 2.5863) (0.750323, 2.5864) (0.749775, 2.58855) (0.749227, 2.59107) (0.748678, 2.59377) (0.748442, 2.59505) (0.74813, 2.59685) (0.747582, 2.60048) (0.747089, 2.6038) (0.747034, 2.60419) (0.746486, 2.60841) (0.745937, 2.61254) (0.745936, 2.61255) (0.745389, 2.61719) (0.744861, 2.6213) (0.744841, 2.62147) (0.744293, 2.62603) (0.743744, 2.63002) (0.74374, 2.63005) (0.743196, 2.63413) (0.742648, 2.63778) (0.742474, 2.6388) (0.7421, 2.64111) (0.741551, 2.64419) (0.741003, 2.64683) (0.740831, 2.64756) (0.740455, 2.64923) (0.739907, 2.65151) (0.739358, 2.65366) (0.73881, 2.65544) (0.738517, 2.65631) (0.738262, 2.65711) (0.737714, 2.65861) (0.737165, 2.65997) (0.736617, 2.66123) (0.736069, 2.66223) (0.735521, 2.66291) (0.734972, 2.66327) (0.734424, 2.66358) (0.733876, 2.66364) (0.733328, 2.66338) (0.732779, 2.66311) (0.732231, 2.66275) (0.731683, 2.66224) (0.731135, 2.66171) (0.730587, 2.66115) (0.730038, 2.66074) (0.72949, 2.66043) (0.728942, 2.6603) (0.728394, 2.66025) (0.727845, 2.66035) (0.727297, 2.66053) (0.726749, 2.66077) (0.726201, 2.66114) (0.725652, 2.66138) (0.725104, 2.6616) (0.724556, 2.66171) (0.724008, 2.6616) (0.723459, 2.66131) (0.722911, 2.66077) (0.722363, 2.66002) (0.721815, 2.65899) (0.721266, 2.65784) (0.720718, 2.65638) (0.720695, 2.65631) (0.72017, 2.65495) (0.719622, 2.65351) (0.719073, 2.65179) (0.718525, 2.64996) (0.717977, 2.64827) (0.717758, 2.64756) (0.717429, 2.64662) (0.71688, 2.64512) (0.716332, 2.64357) (0.715784, 2.64209) (0.715236, 2.64058) (0.714687, 2.63919) (0.714549, 2.6388) (0.714139, 2.63782) (0.713591, 2.63656) (0.713043, 2.63504) (0.712495, 2.6334) (0.711946, 2.6316) (0.711518, 2.63005) (0.711398, 2.62966) (0.71085, 2.62756) (0.710302, 2.62502) (0.709753, 2.62229) (0.709584, 2.6213) (0.709205, 2.61924) (0.708657, 2.61578) (0.708197, 2.61255) (0.708109, 2.61197) (0.70756, 2.60785) (0.707068, 2.6038) (0.707012, 2.60336) (0.706464, 2.59857) (0.706094, 2.59505) (0.705916, 2.59339) (0.705367, 2.58799) (0.705197, 2.5863) (0.704819, 2.58248) (0.704361, 2.57755) (0.704271, 2.5766) (0.703723, 2.57062) (0.703554, 2.5688) (0.703174, 2.56465) (0.70277, 2.56004) (0.702626, 2.55842) (0.702078, 2.55232) (0.701987, 2.55129) (0.70153, 2.54602) (0.701222, 2.54254) (0.700981, 2.53985) (0.700455, 2.53379) (0.700433, 2.53354) (0.699885, 2.52716) (0.699703, 2.52504) (0.699337, 2.5207) (0.698983, 2.51629) (0.698788, 2.51396) (0.698278, 2.50754) (0.69824, 2.50707) (0.697692, 2.49983) (0.697617, 2.49879) (0.697144, 2.49221) (0.696995, 2.49004) (0.696596, 2.48429) (0.696396, 2.48129) (0.696047, 2.47593) (0.695839, 2.47253) (0.695499, 2.46703) (0.695309, 2.46378) (0.694951, 2.45767) (0.694804, 2.45503) (0.694403, 2.44778) (0.694324, 2.44628) (0.693876, 2.43753) (0.693854, 2.4371) (0.693443, 2.42878) (0.693306, 2.42582) (0.69304, 2.42003) (0.692758, 2.41356) (0.692659, 2.41128) (0.692288, 2.40253) (0.69221, 2.40052) (0.691941, 2.39378) (0.691661, 2.38621) (0.691617, 2.38502) (0.691299, 2.37627) (0.691113, 2.3704) (0.691018, 2.36752) (0.690735, 2.35877) (0.690565, 2.35273) (0.690483, 2.35002) (0.69023, 2.34127) (0.690019, 2.33252) (0.690017, 2.33242) (0.689798, 2.32377) (0.689602, 2.31502) (0.689468, 2.30811) (0.68943, 2.30626) (0.689278, 2.29751) (0.689138, 2.28876) (0.689038, 2.28001) (0.688951, 2.27126) (0.68892, 2.26582) (0.6889, 2.26251) (0.688866, 2.25376) (0.688868, 2.24501) (0.688907, 2.23626) (0.68892, 2.23423) (0.688961, 2.22751) (0.689056, 2.21875) (0.689169, 2.21) (0.689319, 2.20125) (0.689468, 2.19366) (0.689489, 2.1925) (0.689662, 2.18375) (0.689873, 2.175) (0.690017, 2.16924) (0.690085, 2.16625) (0.690304, 2.1575) (0.690533, 2.14875) (0.690565, 2.1475) (0.690751, 2.13999) (0.690985, 2.13124) (0.691113, 2.12645) (0.691211, 2.12249) (0.691429, 2.11374) (0.691644, 2.10499) (0.691661, 2.10423) (0.691832, 2.09624) (0.692031, 2.08749) (0.69221, 2.07896) (0.692214, 2.07874) (0.692365, 2.06999) (0.692516, 2.06124) (0.692655, 2.05248) (0.692758, 2.04502) (0.692774, 2.04373) (0.692886, 2.03498) (0.692981, 2.02623) (0.693084, 2.01748) (0.693176, 2.00873) (0.693269, 1.99998) (0.693306, 1.99683) (0.693368, 1.99123) (0.693466, 1.98248) (0.693583, 1.97373) (0.693718, 1.96497) (0.693854, 1.95689) (0.693865, 1.95622) (0.694019, 1.94747) (0.6942, 1.93872) (0.694399, 1.92997) (0.694403, 1.92982) (0.694593, 1.92122) (0.694824, 1.91247) (0.694951, 1.90779) (0.695053, 1.90372) (0.695294, 1.89497) (0.695499, 1.8877) (0.695539, 1.88621) (0.695793, 1.87746) (0.696047, 1.86896) (0.696054, 1.86871) (0.696305, 1.85996) (0.696575, 1.85121) (0.696596, 1.85051) (0.696832, 1.84246) (0.697111, 1.83371) (0.697144, 1.83264) (0.697382, 1.82496) (0.697672, 1.81621) (0.697692, 1.81559) (0.69796, 1.80746) (0.69824, 1.79928) (0.698259, 1.7987) (0.698568, 1.78995) (0.698788, 1.78392) (0.698887, 1.7812) (0.699219, 1.77245) (0.699337, 1.76947) (0.699575, 1.7637) (0.699885, 1.75625) (0.699939, 1.75495) (0.700331, 1.7462) (0.700433, 1.74401) (0.700755, 1.73745) (0.700981, 1.73302) (0.701211, 1.7287) (0.70153, 1.72284) (0.701692, 1.71994) (0.702078, 1.71333) (0.702204, 1.71119) (0.702626, 1.70441) (0.702752, 1.70244) (0.703174, 1.69583) (0.703316, 1.69369) (0.703723, 1.68754) (0.703895, 1.68494) (0.704271, 1.67924) (0.704465, 1.67619) (0.704819, 1.67066) (0.705022, 1.66744) (0.705367, 1.66167) (0.705549, 1.65869) (0.705916, 1.65246) (0.706061, 1.64994) (0.706464, 1.64285) (0.706556, 1.64119) (0.707012, 1.63313) (0.707052, 1.63243) (0.707558, 1.62368) (0.70756, 1.62364) (0.708039, 1.61493) (0.708109, 1.61372) (0.70855, 1.60618) (0.708657, 1.60432) (0.709069, 1.59743) (0.709205, 1.59523) (0.709612, 1.58868) (0.709753, 1.5864) (0.710174, 1.57993) (0.710302, 1.57794) (0.710778, 1.57118) (0.71085, 1.57013) (0.711398, 1.56269) (0.711419, 1.56243) (0.711946, 1.55571) (0.712125, 1.55368) (0.712495, 1.54939) (0.712955, 1.54492) (0.713043, 1.54404) (0.713591, 1.53961) (0.71409, 1.53617) (0.714139, 1.53581) (0.714687, 1.53287) (0.715236, 1.53073) (0.715784, 1.52889) (0.716332, 1.5278) (0.716666, 1.52742) (0.71688, 1.52716) (0.717429, 1.52624) (0.717977, 1.52567) (0.718525, 1.52466) (0.719073, 1.52393) (0.719622, 1.52263) (0.72017, 1.52035) (0.720501, 1.51867) (0.720718, 1.51734) (0.721266, 1.51311) (0.721568, 1.50992) (0.721815, 1.50662) (0.722127, 1.50117) (0.722363, 1.49569) (0.722496, 1.49242) (0.722747, 1.48367) (0.722911, 1.47598) (0.722932, 1.47492) (0.723054, 1.46616) (0.723187, 1.45741) (0.72327, 1.44866) (0.723404, 1.43991) (0.723459, 1.43626) (0.723536, 1.43116) (0.723713, 1.42241) (0.723895, 1.41366) (0.724008, 1.40965) (0.724152, 1.40491) (0.724457, 1.39616) (0.724556, 1.39377) (0.72484, 1.38741) (0.725104, 1.38219) (0.72531, 1.37865) (0.725652, 1.37333) (0.725892, 1.3699) (0.726201, 1.36625) (0.726729, 1.36115) (0.726749, 1.36095) (0.727297, 1.35687) (0.727845, 1.35375) (0.728289, 1.3524)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-sigma_R/1/.initial={(0.716989, 0.553337) (0.717429, 0.552022) (0.717977, 0.550835) (0.718525, 0.549723) (0.719073, 0.548746) (0.719622, 0.548143) (0.72017, 0.547837) (0.720718, 0.547762) (0.721266, 0.547904) (0.721815, 0.548276) (0.722363, 0.548909) (0.722911, 0.549714) (0.723459, 0.5507) (0.724008, 0.551696) (0.724556, 0.552853) (0.724742, 0.553337) (0.725104, 0.554311) (0.725652, 0.555617) (0.726201, 0.557134) (0.726749, 0.558682) (0.727297, 0.560155) (0.727621, 0.561034) (0.727845, 0.561673) (0.728394, 0.563511) (0.728942, 0.565473) (0.72949, 0.567042) (0.72996, 0.568731) (0.730038, 0.569029) (0.730587, 0.570886) (0.731135, 0.573256) (0.731683, 0.575194) (0.731959, 0.576428) (0.732231, 0.577691) (0.732779, 0.580089) (0.733328, 0.582489) (0.733649, 0.584125) (0.733876, 0.585321) (0.734424, 0.588374) (0.734972, 0.591482) (0.735033, 0.591822) (0.735521, 0.594999) (0.736069, 0.598844) (0.736162, 0.599519) (0.736617, 0.603385) (0.737059, 0.607216) (0.737165, 0.608268) (0.737714, 0.614322) (0.737768, 0.614913) (0.738262, 0.621158) (0.738369, 0.62261) (0.73881, 0.630096) (0.738823, 0.630307) (0.739222, 0.638004) (0.739358, 0.641252) (0.739539, 0.645701) (0.739762, 0.653399) (0.739907, 0.659887) (0.739935, 0.661096) (0.740075, 0.668793) (0.740147, 0.67649) (0.740168, 0.684187) (0.740141, 0.691884) (0.740094, 0.699581) (0.740007, 0.707278) (0.739907, 0.713389) (0.73988, 0.714975) (0.739818, 0.722672) (0.739712, 0.730369) (0.739632, 0.738066) (0.739536, 0.745763) (0.739453, 0.75346) (0.739358, 0.759205) (0.739327, 0.761157) (0.73927, 0.768854) (0.739157, 0.776551) (0.739063, 0.784248) (0.738922, 0.791945) (0.73881, 0.797404) (0.738764, 0.799642) (0.738582, 0.807339) (0.73839, 0.815036) (0.738262, 0.818968) (0.738137, 0.822733) (0.737905, 0.830431) (0.737714, 0.835634) (0.737618, 0.838128) (0.73733, 0.845825) (0.737165, 0.849859) (0.737015, 0.853522) (0.736716, 0.861219) (0.736617, 0.86377) (0.736408, 0.868916) (0.73608, 0.876613) (0.736069, 0.876879) (0.735761, 0.88431) (0.735521, 0.890199) (0.735446, 0.892007) (0.7351, 0.899704) (0.734972, 0.902432) (0.734723, 0.907401) (0.734424, 0.913291) (0.73433, 0.915098) (0.733876, 0.922775) (0.733875, 0.922795) (0.733389, 0.930492) (0.733328, 0.931368) (0.732786, 0.938189) (0.732779, 0.938268) (0.732231, 0.94474) (0.732118, 0.945886) (0.731683, 0.95) (0.731297, 0.953583) (0.731135, 0.954967) (0.730587, 0.959308) (0.730344, 0.96128) (0.730038, 0.963638) (0.72949, 0.967511) (0.729295, 0.968977) (0.728942, 0.97167) (0.728394, 0.975916) (0.728292, 0.976674) (0.727845, 0.980004) (0.727297, 0.984181) (0.727272, 0.984371) (0.726749, 0.988927) (0.726355, 0.992068) (0.726201, 0.993246) (0.725652, 0.997384) (0.725353, 0.999766) (0.725104, 1.00161) (0.724556, 1.00494) (0.72412, 1.00746) (0.724008, 1.00807) (0.723459, 1.01044) (0.722911, 1.01231) (0.722363, 1.01331) (0.721815, 1.01408) (0.721266, 1.01403) (0.720718, 1.01335) (0.72017, 1.01228) (0.719622, 1.01039) (0.719073, 1.00824) (0.718927, 1.00746) (0.718525, 1.00515) (0.717977, 1.00176) (0.717719, 0.999766) (0.717429, 0.997314) (0.71688, 0.992276) (0.71686, 0.992068) (0.716332, 0.986725) (0.716129, 0.984371) (0.715784, 0.979996) (0.715519, 0.976674) (0.715236, 0.972777) (0.714981, 0.968977) (0.714687, 0.964568) (0.714475, 0.96128) (0.714139, 0.955948) (0.713996, 0.953583) (0.713591, 0.946615) (0.713548, 0.945886) (0.713099, 0.938189) (0.713043, 0.937187) (0.712675, 0.930492) (0.712495, 0.927386) (0.712224, 0.922795) (0.711946, 0.918036) (0.711783, 0.915098) (0.711398, 0.908304) (0.711346, 0.907401) (0.710904, 0.899704) (0.71085, 0.898725) (0.710491, 0.892007) (0.710302, 0.888723) (0.710063, 0.88431) (0.709753, 0.878313) (0.709668, 0.876613) (0.709283, 0.868916) (0.709205, 0.867188) (0.70896, 0.861219) (0.708657, 0.853572) (0.708655, 0.853522) (0.70837, 0.845825) (0.708118, 0.838128) (0.708109, 0.83781) (0.707888, 0.830431) (0.707673, 0.822733) (0.70756, 0.818307) (0.707479, 0.815036) (0.707313, 0.807339) (0.707148, 0.799642) (0.707012, 0.79323) (0.706985, 0.791945) (0.706834, 0.784248) (0.706683, 0.776551) (0.706525, 0.768854) (0.706464, 0.765299) (0.706394, 0.761157) (0.706268, 0.75346) (0.706137, 0.745763) (0.706041, 0.738066) (0.705949, 0.730369) (0.705916, 0.725939) (0.705891, 0.722672) (0.705862, 0.714975) (0.705878, 0.707278) (0.705916, 0.702798) (0.705942, 0.699581) (0.706032, 0.691884) (0.706146, 0.684187) (0.706304, 0.67649) (0.706464, 0.670369) (0.706509, 0.668793) (0.706745, 0.661096) (0.706991, 0.653399) (0.707012, 0.652771) (0.707265, 0.645701) (0.70756, 0.638528) (0.70758, 0.638004) (0.707888, 0.630307) (0.708109, 0.625585) (0.708254, 0.62261) (0.708657, 0.615002) (0.708662, 0.614913) (0.709107, 0.607216) (0.709205, 0.605726) (0.709641, 0.599519) (0.709753, 0.598072) (0.710302, 0.59194) (0.710312, 0.591822) (0.71085, 0.586426) (0.711102, 0.584125) (0.711398, 0.581707) (0.711946, 0.577654) (0.712123, 0.576428) (0.712495, 0.574025) (0.713043, 0.57073) (0.713385, 0.568731) (0.713591, 0.567637) (0.714139, 0.564999) (0.714687, 0.562258) (0.714953, 0.561034) (0.715236, 0.559805) (0.715784, 0.557752) (0.716332, 0.555452) (0.71688, 0.553683) (0.716989, 0.553337)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-sigma_R/2/.initial={(0.713231, 0.422487) (0.713591, 0.421474) (0.714139, 0.420106) (0.714687, 0.418832) (0.715236, 0.417807) (0.715784, 0.417058) (0.716332, 0.416316) (0.71688, 0.415857) (0.717429, 0.415547) (0.717977, 0.415307) (0.718525, 0.415161) (0.719073, 0.415213) (0.719622, 0.415375) (0.72017, 0.415618) (0.720718, 0.415855) (0.721266, 0.416186) (0.721815, 0.41664) (0.722363, 0.417175) (0.722911, 0.417643) (0.723459, 0.418237) (0.724008, 0.418859) (0.724556, 0.419545) (0.725104, 0.420181) (0.725652, 0.420736) (0.726201, 0.421406) (0.726749, 0.421934) (0.727188, 0.422487) (0.727297, 0.422607) (0.727845, 0.423167) (0.728394, 0.423655) (0.728942, 0.424256) (0.72949, 0.424932) (0.730038, 0.42552) (0.730587, 0.426294) (0.731135, 0.427269) (0.731683, 0.428178) (0.732231, 0.429366) (0.7326, 0.430184) (0.732779, 0.430538) (0.733328, 0.431806) (0.733876, 0.433218) (0.734424, 0.434806) (0.734972, 0.436362) (0.73544, 0.437881) (0.735521, 0.438118) (0.736069, 0.439786) (0.736617, 0.441484) (0.737165, 0.443358) (0.737714, 0.445023) (0.737873, 0.445578) (0.738262, 0.446849) (0.73881, 0.448672) (0.739358, 0.450474) (0.739907, 0.452383) (0.740158, 0.453275) (0.740455, 0.454221) (0.741003, 0.456085) (0.741551, 0.457961) (0.7421, 0.46006) (0.742331, 0.460972) (0.742648, 0.462144) (0.743196, 0.464347) (0.743744, 0.466526) (0.744221, 0.468669) (0.744293, 0.468977) (0.744841, 0.471373) (0.745389, 0.473811) (0.745937, 0.4763) (0.745951, 0.476366) (0.746486, 0.478822) (0.747034, 0.481285) (0.747582, 0.48381) (0.747638, 0.484064) (0.74813, 0.486292) (0.748678, 0.48887) (0.749227, 0.4914) (0.749301, 0.491761) (0.749775, 0.494133) (0.750323, 0.497016) (0.750762, 0.499458) (0.750871, 0.500087) (0.75142, 0.50359) (0.751968, 0.507032) (0.751984, 0.507155) (0.752516, 0.511333) (0.752952, 0.514852) (0.753064, 0.515844) (0.753613, 0.521145) (0.753744, 0.522549) (0.754161, 0.527155) (0.754428, 0.530246) (0.754709, 0.533833) (0.755011, 0.537943) (0.755257, 0.541582) (0.755515, 0.54564) (0.755806, 0.550693) (0.755948, 0.553337) (0.756354, 0.560981) (0.756357, 0.561034) (0.756701, 0.568731) (0.756902, 0.573719) (0.757007, 0.576428) (0.75728, 0.584125) (0.75745, 0.589329) (0.757527, 0.591822) (0.75772, 0.599519) (0.757907, 0.607216) (0.757999, 0.611448) (0.758074, 0.614913) (0.758206, 0.62261) (0.75832, 0.630307) (0.758433, 0.638004) (0.758524, 0.645701) (0.758547, 0.647778) (0.758609, 0.653399) (0.758675, 0.661096) (0.758742, 0.668793) (0.758797, 0.67649) (0.758837, 0.684187) (0.758878, 0.691884) (0.758914, 0.699581) (0.758938, 0.707278) (0.758959, 0.714975) (0.758966, 0.722672) (0.758965, 0.730369) (0.758955, 0.738066) (0.758936, 0.745763) (0.758903, 0.75346) (0.758859, 0.761157) (0.758815, 0.768854) (0.758769, 0.776551) (0.758697, 0.784248) (0.758627, 0.791945) (0.758547, 0.799072) (0.75854, 0.799642) (0.75843, 0.807339) (0.758317, 0.815036) (0.758179, 0.822733) (0.758042, 0.830431) (0.757999, 0.832221) (0.757851, 0.838128) (0.757652, 0.845825) (0.75745, 0.853038) (0.757436, 0.853522) (0.757197, 0.861219) (0.756946, 0.868916) (0.756902, 0.870121) (0.756661, 0.876613) (0.75638, 0.88431) (0.756354, 0.884997) (0.756088, 0.892007) (0.755806, 0.899435) (0.755795, 0.899704) (0.755513, 0.907401) (0.755257, 0.914539) (0.755237, 0.915098) (0.754986, 0.922795) (0.754757, 0.930492) (0.754709, 0.932111) (0.754527, 0.938189) (0.754329, 0.945886) (0.754177, 0.953583) (0.754161, 0.954313) (0.754007, 0.96128) (0.753887, 0.968977) (0.753752, 0.976674) (0.753677, 0.984371) (0.753613, 0.988855) (0.753564, 0.992068) (0.75347, 0.999766) (0.75339, 1.00746) (0.753287, 1.01516) (0.753192, 1.02286) (0.753095, 1.03055) (0.753064, 1.03243) (0.752959, 1.03825) (0.752817, 1.04595) (0.75264, 1.05364) (0.752516, 1.05867) (0.752446, 1.06134) (0.752218, 1.06904) (0.751985, 1.07674) (0.751968, 1.07722) (0.751698, 1.08443) (0.75142, 1.09131) (0.751387, 1.09213) (0.751046, 1.09983) (0.750871, 1.10352) (0.75069, 1.10752) (0.750325, 1.11522) (0.750323, 1.11525) (0.749915, 1.12292) (0.749775, 1.12561) (0.749511, 1.13062) (0.749227, 1.13546) (0.749062, 1.13831) (0.748678, 1.14508) (0.748624, 1.14601) (0.748158, 1.15371) (0.74813, 1.15413) (0.747671, 1.1614) (0.747582, 1.16274) (0.747141, 1.1691) (0.747034, 1.17066) (0.746593, 1.1768) (0.746486, 1.17827) (0.746021, 1.18449) (0.745937, 1.18559) (0.745401, 1.19219) (0.745389, 1.19235) (0.744841, 1.19883) (0.744751, 1.19989) (0.744293, 1.20519) (0.744092, 1.20759) (0.743744, 1.21192) (0.743466, 1.21528) (0.743196, 1.21879) (0.742872, 1.22298) (0.742648, 1.2261) (0.742334, 1.23068) (0.7421, 1.23431) (0.741858, 1.23837) (0.741551, 1.24388) (0.741434, 1.24607) (0.741072, 1.25377) (0.741003, 1.25534) (0.740719, 1.26147) (0.740455, 1.26763) (0.740392, 1.26916) (0.740065, 1.27686) (0.739907, 1.28068) (0.739744, 1.28456) (0.739433, 1.29225) (0.739358, 1.29388) (0.739033, 1.29995) (0.73881, 1.30395) (0.738597, 1.30765) (0.738262, 1.31268) (0.738065, 1.31534) (0.737714, 1.3198) (0.737393, 1.32304) (0.737165, 1.32516) (0.736617, 1.32996) (0.736501, 1.33074) (0.736069, 1.33342) (0.735521, 1.3363) (0.735084, 1.33844) (0.734972, 1.33896) (0.734424, 1.34051) (0.733876, 1.34225) (0.733328, 1.34336) (0.732779, 1.34425) (0.732231, 1.3452) (0.731683, 1.34587) (0.731479, 1.34613) (0.731135, 1.34654) (0.730587, 1.34691) (0.730038, 1.34722) (0.72949, 1.34735) (0.728942, 1.34727) (0.728394, 1.34689) (0.727845, 1.34624) (0.727786, 1.34613) (0.727297, 1.34517) (0.726749, 1.34423) (0.726201, 1.34271) (0.725652, 1.3415) (0.725104, 1.34057) (0.724556, 1.3392) (0.724212, 1.33844) (0.724008, 1.33797) (0.723459, 1.33714) (0.722911, 1.33662) (0.722363, 1.33611) (0.721815, 1.33582) (0.721266, 1.33581) (0.720718, 1.33593) (0.72017, 1.33594) (0.719622, 1.33567) (0.719073, 1.33521) (0.718525, 1.3344) (0.717977, 1.33324) (0.717429, 1.33125) (0.717334, 1.33074) (0.71688, 1.32804) (0.716332, 1.32487) (0.716134, 1.32304) (0.715784, 1.31955) (0.715356, 1.31534) (0.715236, 1.31413) (0.714687, 1.30783) (0.714674, 1.30765) (0.714139, 1.30034) (0.714113, 1.29995) (0.71364, 1.29225) (0.713591, 1.2914) (0.713191, 1.28456) (0.713043, 1.28181) (0.712801, 1.27686) (0.712495, 1.27153) (0.712375, 1.26916) (0.712039, 1.26147) (0.711946, 1.25949) (0.711689, 1.25377) (0.711398, 1.2479) (0.711318, 1.24607) (0.710984, 1.23837) (0.71085, 1.23557) (0.71062, 1.23068) (0.710302, 1.22439) (0.710239, 1.22298) (0.709869, 1.21528) (0.709753, 1.21316) (0.70946, 1.20759) (0.709205, 1.20276) (0.709056, 1.19989) (0.708657, 1.19357) (0.708576, 1.19219) (0.708111, 1.18449) (0.708109, 1.18446) (0.707565, 1.1768) (0.70756, 1.17673) (0.707012, 1.1701) (0.706918, 1.1691) (0.706464, 1.1642) (0.706138, 1.1614) (0.705916, 1.1596) (0.705367, 1.15604) (0.704842, 1.15371) (0.704819, 1.1536) (0.704271, 1.15163) (0.703723, 1.15065) (0.703174, 1.15001) (0.702626, 1.14952) (0.702078, 1.14926) (0.70153, 1.14884) (0.700981, 1.14828) (0.700433, 1.14744) (0.700019, 1.14601) (0.699885, 1.14549) (0.699337, 1.14263) (0.698788, 1.13866) (0.698752, 1.13831) (0.69824, 1.13266) (0.698087, 1.13062) (0.697692, 1.12473) (0.697599, 1.12292) (0.697252, 1.11522) (0.697144, 1.11252) (0.696972, 1.10752) (0.696743, 1.09983) (0.696596, 1.09466) (0.69653, 1.09213) (0.696411, 1.08443) (0.696287, 1.07674) (0.696212, 1.06904) (0.696167, 1.06134) (0.696131, 1.05364) (0.69612, 1.04595) (0.69612, 1.03825) (0.696137, 1.03055) (0.696151, 1.02286) (0.696153, 1.01516) (0.696142, 1.00746) (0.696107, 0.999766) (0.696066, 0.992068) (0.696047, 0.990392) (0.695976, 0.984371) (0.695889, 0.976674) (0.695747, 0.968977) (0.695573, 0.96128) (0.695499, 0.95832) (0.695372, 0.953583) (0.695122, 0.945886) (0.694951, 0.941004) (0.694847, 0.938189) (0.694546, 0.930492) (0.694403, 0.927127) (0.694215, 0.922795) (0.693855, 0.915098) (0.693854, 0.915091) (0.693505, 0.907401) (0.693306, 0.902976) (0.693166, 0.899704) (0.692822, 0.892007) (0.692758, 0.890464) (0.692522, 0.88431) (0.692237, 0.876613) (0.69221, 0.875793) (0.691986, 0.868916) (0.691763, 0.861219) (0.691661, 0.85724) (0.691566, 0.853522) (0.691408, 0.845825) (0.691275, 0.838128) (0.691165, 0.830431) (0.691113, 0.825796) (0.691079, 0.822733) (0.691029, 0.815036) (0.691006, 0.807339) (0.690982, 0.799642) (0.690979, 0.791945) (0.690989, 0.784248) (0.691007, 0.776551) (0.691027, 0.768854) (0.691049, 0.761157) (0.691086, 0.75346) (0.691113, 0.749468) (0.691136, 0.745763) (0.691188, 0.738066) (0.691242, 0.730369) (0.691322, 0.722672) (0.691407, 0.714975) (0.691505, 0.707278) (0.691611, 0.699581) (0.691661, 0.697026) (0.691756, 0.691884) (0.691907, 0.684187) (0.692051, 0.67649) (0.69221, 0.669553) (0.692226, 0.668793) (0.692401, 0.661096) (0.69258, 0.653399) (0.692758, 0.646118) (0.692767, 0.645701) (0.69295, 0.638004) (0.693131, 0.630307) (0.693306, 0.622913) (0.693313, 0.62261) (0.693492, 0.614913) (0.693669, 0.607216) (0.693843, 0.599519) (0.693854, 0.599064) (0.694033, 0.591822) (0.694223, 0.584125) (0.694403, 0.577617) (0.694435, 0.576428) (0.694668, 0.568731) (0.694904, 0.561034) (0.694951, 0.559823) (0.695205, 0.553337) (0.695499, 0.54622) (0.695523, 0.54564) (0.695892, 0.537943) (0.696047, 0.535026) (0.696301, 0.530246) (0.696596, 0.525194) (0.696757, 0.522549) (0.697144, 0.516764) (0.697272, 0.514852) (0.697692, 0.509033) (0.697833, 0.507155) (0.69824, 0.501934) (0.698441, 0.499458) (0.698788, 0.495609) (0.699134, 0.491761) (0.699337, 0.489578) (0.699885, 0.484112) (0.69989, 0.484064) (0.700433, 0.479198) (0.700774, 0.476366) (0.700981, 0.474641) (0.70153, 0.470343) (0.701765, 0.468669) (0.702078, 0.4665) (0.702626, 0.463067) (0.703002, 0.460972) (0.703174, 0.45999) (0.703723, 0.456984) (0.704271, 0.454356) (0.704525, 0.453275) (0.704819, 0.451938) (0.705367, 0.449547) (0.705916, 0.447375) (0.706391, 0.445578) (0.706464, 0.44528) (0.707012, 0.443374) (0.70756, 0.441326) (0.708109, 0.439458) (0.708564, 0.437881) (0.708657, 0.437528) (0.709205, 0.435699) (0.709753, 0.433753) (0.710302, 0.431846) (0.710792, 0.430184) (0.71085, 0.429964) (0.711398, 0.428126) (0.711946, 0.426258) (0.712495, 0.424603) (0.713043, 0.422958) (0.713231, 0.422487)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-tau/1/.initial={(0.720763, 0.286408) (0.721266, 0.286296) (0.721815, 0.286239) (0.722363, 0.286209) (0.722911, 0.286248) (0.723459, 0.286328) (0.72384, 0.286408) (0.724008, 0.286445) (0.724556, 0.286601) (0.725104, 0.286841) (0.725652, 0.287187) (0.725857, 0.287311) (0.726201, 0.287528) (0.726749, 0.288013) (0.726992, 0.288214) (0.727297, 0.288472) (0.727845, 0.289073) (0.727887, 0.289117) (0.728394, 0.289597) (0.728778, 0.290019) (0.728942, 0.290208) (0.72949, 0.290839) (0.729565, 0.290922) (0.730038, 0.29139) (0.730437, 0.291825) (0.730587, 0.291996) (0.731135, 0.292596) (0.73127, 0.292728) (0.731683, 0.293118) (0.732152, 0.293631) (0.732231, 0.29372) (0.732779, 0.294322) (0.732992, 0.294533) (0.733328, 0.294864) (0.733817, 0.295436) (0.733876, 0.295512) (0.734424, 0.296212) (0.734529, 0.296339) (0.734972, 0.2969) (0.735233, 0.297242) (0.735521, 0.297645) (0.735836, 0.298144) (0.736069, 0.298539) (0.736369, 0.299047) (0.736617, 0.299546) (0.736821, 0.29995) (0.737165, 0.300697) (0.737233, 0.300853) (0.737636, 0.301756) (0.737714, 0.301941) (0.738006, 0.302658) (0.738262, 0.303481) (0.738288, 0.303561) (0.738632, 0.304464) (0.73881, 0.305169) (0.738866, 0.305367) (0.73916, 0.30627) (0.739347, 0.307172) (0.739358, 0.307219) (0.739587, 0.308075) (0.73977, 0.308978) (0.739885, 0.309881) (0.739907, 0.31004) (0.740017, 0.310783) (0.7401, 0.311686) (0.740172, 0.312589) (0.740198, 0.313492) (0.740183, 0.314395) (0.740155, 0.315297) (0.740061, 0.3162) (0.739985, 0.317103) (0.739907, 0.317854) (0.739892, 0.318006) (0.739823, 0.318909) (0.739752, 0.319811) (0.739652, 0.320714) (0.739538, 0.321617) (0.739458, 0.32252) (0.739367, 0.323422) (0.739358, 0.323561) (0.739314, 0.324325) (0.739253, 0.325228) (0.739195, 0.326131) (0.739104, 0.327034) (0.73897, 0.327936) (0.738833, 0.328839) (0.73881, 0.328978) (0.738689, 0.329742) (0.738452, 0.330645) (0.738262, 0.331297) (0.73819, 0.331548) (0.737836, 0.33245) (0.737714, 0.332748) (0.737449, 0.333353) (0.737165, 0.333859) (0.736943, 0.334256) (0.736617, 0.334775) (0.736353, 0.335159) (0.736069, 0.335526) (0.735616, 0.336061) (0.735521, 0.336168) (0.734972, 0.336822) (0.734848, 0.336964) (0.734424, 0.337388) (0.733876, 0.33786) (0.733869, 0.337867) (0.733328, 0.338396) (0.732813, 0.33877) (0.732779, 0.338795) (0.732231, 0.339256) (0.731683, 0.339614) (0.731603, 0.339673) (0.731135, 0.340003) (0.730587, 0.340354) (0.730139, 0.340575) (0.730038, 0.340626) (0.72949, 0.340987) (0.728942, 0.341271) (0.728412, 0.341478) (0.728394, 0.341485) (0.727845, 0.341755) (0.727297, 0.342009) (0.726749, 0.342182) (0.726201, 0.342328) (0.725949, 0.342381) (0.725652, 0.342446) (0.725104, 0.342578) (0.724556, 0.342679) (0.724008, 0.342759) (0.723459, 0.342822) (0.722911, 0.342852) (0.722363, 0.342871) (0.721815, 0.342867) (0.721266, 0.342845) (0.720718, 0.34282) (0.72017, 0.342784) (0.719622, 0.342735) (0.719073, 0.342684) (0.718525, 0.342622) (0.717977, 0.342551) (0.717429, 0.342433) (0.717124, 0.342381) (0.71688, 0.34234) (0.716332, 0.342222) (0.715784, 0.342056) (0.715236, 0.341766) (0.714745, 0.341478) (0.714687, 0.341447) (0.714139, 0.341173) (0.713591, 0.34069) (0.713438, 0.340575) (0.713043, 0.340296) (0.712495, 0.339696) (0.71247, 0.339673) (0.711946, 0.339184) (0.711573, 0.33877) (0.711398, 0.33859) (0.71085, 0.33787) (0.710847, 0.337867) (0.710302, 0.337226) (0.710101, 0.336964) (0.709753, 0.336529) (0.709433, 0.336061) (0.709205, 0.33571) (0.708875, 0.335159) (0.708657, 0.334764) (0.708399, 0.334256) (0.708109, 0.33358) (0.708017, 0.333353) (0.707648, 0.33245) (0.70756, 0.332214) (0.707345, 0.331548) (0.707092, 0.330645) (0.707012, 0.330288) (0.706894, 0.329742) (0.706674, 0.328839) (0.706513, 0.327936) (0.706464, 0.327638) (0.70637, 0.327034) (0.706212, 0.326131) (0.706101, 0.325228) (0.705995, 0.324325) (0.705917, 0.323422) (0.705916, 0.323408) (0.705828, 0.32252) (0.705761, 0.321617) (0.705714, 0.320714) (0.705694, 0.319811) (0.705709, 0.318909) (0.705767, 0.318006) (0.705853, 0.317103) (0.705916, 0.316579) (0.705962, 0.3162) (0.706108, 0.315297) (0.706351, 0.314395) (0.706464, 0.313965) (0.706593, 0.313492) (0.706912, 0.312589) (0.707012, 0.312311) (0.707229, 0.311686) (0.70756, 0.310933) (0.707629, 0.310783) (0.708064, 0.309881) (0.708109, 0.309786) (0.708462, 0.308978) (0.708657, 0.308548) (0.708869, 0.308075) (0.709205, 0.307385) (0.709311, 0.307172) (0.709739, 0.30627) (0.709753, 0.306238) (0.710128, 0.305367) (0.710302, 0.304939) (0.710486, 0.304464) (0.71085, 0.303624) (0.710877, 0.303561) (0.711212, 0.302658) (0.711398, 0.302161) (0.711557, 0.301756) (0.711913, 0.300853) (0.711946, 0.300759) (0.712201, 0.29995) (0.712495, 0.299162) (0.712541, 0.299047) (0.712859, 0.298144) (0.713043, 0.297632) (0.713188, 0.297242) (0.713551, 0.296339) (0.713591, 0.296232) (0.713865, 0.295436) (0.714139, 0.294748) (0.714232, 0.294533) (0.714613, 0.293631) (0.714687, 0.29346) (0.714979, 0.292728) (0.715236, 0.292151) (0.715398, 0.291825) (0.715784, 0.291062) (0.715858, 0.290922) (0.716332, 0.290084) (0.716372, 0.290019) (0.71688, 0.289226) (0.716958, 0.289117) (0.717429, 0.288503) (0.717706, 0.288214) (0.717977, 0.287948) (0.718525, 0.287461) (0.718745, 0.287311) (0.719073, 0.2871) (0.719622, 0.286769) (0.72017, 0.286567) (0.720718, 0.286418) (0.720763, 0.286408)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/h-tau/2/.initial={(0.714888, 0.26745) (0.715236, 0.267386) (0.715784, 0.267311) (0.716332, 0.26727) (0.71688, 0.267256) (0.717429, 0.267284) (0.717977, 0.267324) (0.718525, 0.267406) (0.718805, 0.26745) (0.719073, 0.267486) (0.719622, 0.267576) (0.72017, 0.267682) (0.720718, 0.267772) (0.721266, 0.267878) (0.721815, 0.267971) (0.722363, 0.268061) (0.722911, 0.268131) (0.723459, 0.268209) (0.724008, 0.268267) (0.724556, 0.26833) (0.724886, 0.268353) (0.725104, 0.268365) (0.725652, 0.268392) (0.726201, 0.268413) (0.726749, 0.268444) (0.727297, 0.268464) (0.727845, 0.268488) (0.728394, 0.268501) (0.728942, 0.268506) (0.72949, 0.268506) (0.730038, 0.268491) (0.730587, 0.268464) (0.731135, 0.268417) (0.731683, 0.268384) (0.732046, 0.268353) (0.732231, 0.268334) (0.732779, 0.268253) (0.733328, 0.268192) (0.733876, 0.26813) (0.734424, 0.268083) (0.734972, 0.268076) (0.735521, 0.268121) (0.736069, 0.268195) (0.736572, 0.268353) (0.736617, 0.268368) (0.737165, 0.268595) (0.737714, 0.26893) (0.738118, 0.269255) (0.738262, 0.269382) (0.73881, 0.270014) (0.738918, 0.270158) (0.739358, 0.270768) (0.739544, 0.271061) (0.739907, 0.271701) (0.740049, 0.271964) (0.740455, 0.272789) (0.740495, 0.272866) (0.740945, 0.273769) (0.741003, 0.273883) (0.741426, 0.274672) (0.741551, 0.274897) (0.741926, 0.275575) (0.7421, 0.275857) (0.742495, 0.276478) (0.742648, 0.276703) (0.743126, 0.27738) (0.743196, 0.277469) (0.743744, 0.278144) (0.743853, 0.278283) (0.744293, 0.27876) (0.744671, 0.279186) (0.744841, 0.279366) (0.745389, 0.279948) (0.745516, 0.280089) (0.745937, 0.280516) (0.746389, 0.280992) (0.746486, 0.281093) (0.747034, 0.281687) (0.747212, 0.281894) (0.747582, 0.2823) (0.748021, 0.282797) (0.74813, 0.282923) (0.748678, 0.283603) (0.748759, 0.2837) (0.749227, 0.284252) (0.749489, 0.284603) (0.749775, 0.284978) (0.750174, 0.285505) (0.750323, 0.285701) (0.750846, 0.286408) (0.750871, 0.286443) (0.75142, 0.287136) (0.751558, 0.287311) (0.751968, 0.287825) (0.752274, 0.288214) (0.752516, 0.288508) (0.753046, 0.289117) (0.753064, 0.289138) (0.753613, 0.289722) (0.753874, 0.290019) (0.754161, 0.290328) (0.754709, 0.290918) (0.754713, 0.290922) (0.755257, 0.29148) (0.755546, 0.291825) (0.755806, 0.292141) (0.75628, 0.292728) (0.756354, 0.292829) (0.756877, 0.293631) (0.756902, 0.293673) (0.757389, 0.294533) (0.75745, 0.29466) (0.757778, 0.295436) (0.757999, 0.296046) (0.758106, 0.296339) (0.758338, 0.297242) (0.758517, 0.298144) (0.758547, 0.298337) (0.75865, 0.299047) (0.75873, 0.29995) (0.758769, 0.300853) (0.758783, 0.301756) (0.758764, 0.302658) (0.75874, 0.303561) (0.758695, 0.304464) (0.758662, 0.305367) (0.758634, 0.30627) (0.758607, 0.307172) (0.758591, 0.308075) (0.758594, 0.308978) (0.75861, 0.309881) (0.758637, 0.310783) (0.758662, 0.311686) (0.758702, 0.312589) (0.758737, 0.313492) (0.758768, 0.314395) (0.758803, 0.315297) (0.75883, 0.3162) (0.758847, 0.317103) (0.758853, 0.318006) (0.758848, 0.318909) (0.75883, 0.319811) (0.758795, 0.320714) (0.758746, 0.321617) (0.758678, 0.32252) (0.758586, 0.323422) (0.758547, 0.323815) (0.758496, 0.324325) (0.758369, 0.325228) (0.758239, 0.326131) (0.758083, 0.327034) (0.757999, 0.327442) (0.757895, 0.327936) (0.757712, 0.328839) (0.757477, 0.329742) (0.75745, 0.329846) (0.757254, 0.330645) (0.757006, 0.331548) (0.756902, 0.331897) (0.75674, 0.33245) (0.756491, 0.333353) (0.756354, 0.333835) (0.756234, 0.334256) (0.756005, 0.335159) (0.755806, 0.335926) (0.75577, 0.336061) (0.75559, 0.336964) (0.755438, 0.337867) (0.755296, 0.33877) (0.755257, 0.339194) (0.755213, 0.339673) (0.755164, 0.340575) (0.755127, 0.341478) (0.755108, 0.342381) (0.755096, 0.343284) (0.755081, 0.344187) (0.755043, 0.345089) (0.755002, 0.345992) (0.754907, 0.346895) (0.754758, 0.347798) (0.754709, 0.34805) (0.754581, 0.3487) (0.754337, 0.349603) (0.754161, 0.350145) (0.754039, 0.350506) (0.753659, 0.351409) (0.753613, 0.35151) (0.753253, 0.352312) (0.753064, 0.352684) (0.752798, 0.353214) (0.752516, 0.353762) (0.752327, 0.354117) (0.751968, 0.354814) (0.751856, 0.35502) (0.75142, 0.355848) (0.751383, 0.355923) (0.750943, 0.356826) (0.750871, 0.356979) (0.75055, 0.357728) (0.750323, 0.358268) (0.750178, 0.358631) (0.7498, 0.359534) (0.749775, 0.359595) (0.749463, 0.360437) (0.749227, 0.361014) (0.749091, 0.361339) (0.74868, 0.362242) (0.748678, 0.362245) (0.748259, 0.363145) (0.74813, 0.363377) (0.747744, 0.364048) (0.747582, 0.364302) (0.747084, 0.364951) (0.747034, 0.365015) (0.746486, 0.365651) (0.746268, 0.365853) (0.745937, 0.366145) (0.745389, 0.366554) (0.745045, 0.366756) (0.744841, 0.366879) (0.744293, 0.367172) (0.743744, 0.367397) (0.743196, 0.367594) (0.743025, 0.367659) (0.742648, 0.367811) (0.7421, 0.368006) (0.741551, 0.368187) (0.741003, 0.368412) (0.740601, 0.368562) (0.740455, 0.368621) (0.739907, 0.368922) (0.739358, 0.369236) (0.738974, 0.369465) (0.73881, 0.369574) (0.738262, 0.369986) (0.737725, 0.370367) (0.737714, 0.370377) (0.737165, 0.370834) (0.736617, 0.371248) (0.736589, 0.37127) (0.736069, 0.371679) (0.735521, 0.372057) (0.735326, 0.372173) (0.734972, 0.372386) (0.734424, 0.372669) (0.733876, 0.37295) (0.733542, 0.373076) (0.733328, 0.373157) (0.732779, 0.37343) (0.732231, 0.373633) (0.731683, 0.373875) (0.731443, 0.373978) (0.731135, 0.374111) (0.730587, 0.374386) (0.730038, 0.374622) (0.72949, 0.374878) (0.729484, 0.374881) (0.728942, 0.375204) (0.728394, 0.375477) (0.727845, 0.375751) (0.727781, 0.375784) (0.727297, 0.376041) (0.726749, 0.376294) (0.726201, 0.376504) (0.725652, 0.376676) (0.725619, 0.376687) (0.725104, 0.376856) (0.724556, 0.376971) (0.724008, 0.377042) (0.723459, 0.377054) (0.722911, 0.377021) (0.722363, 0.376916) (0.721815, 0.376762) (0.721567, 0.376687) (0.721266, 0.376599) (0.720718, 0.376351) (0.72017, 0.376085) (0.719695, 0.375784) (0.719622, 0.37574) (0.719073, 0.375399) (0.718525, 0.375013) (0.718351, 0.374881) (0.717977, 0.374617) (0.717429, 0.374235) (0.717073, 0.373978) (0.71688, 0.373847) (0.716332, 0.373465) (0.715818, 0.373076) (0.715784, 0.37305) (0.715236, 0.372681) (0.714687, 0.372278) (0.714549, 0.372173) (0.714139, 0.371888) (0.713591, 0.371492) (0.713337, 0.37127) (0.713043, 0.371026) (0.712495, 0.370538) (0.712336, 0.370367) (0.711946, 0.369991) (0.711461, 0.369465) (0.711398, 0.369397) (0.71085, 0.368812) (0.710651, 0.368562) (0.710302, 0.368163) (0.709882, 0.367659) (0.709753, 0.367509) (0.709205, 0.366828) (0.709146, 0.366756) (0.708657, 0.366236) (0.708347, 0.365853) (0.708109, 0.365586) (0.70756, 0.364961) (0.707551, 0.364951) (0.707012, 0.364424) (0.706677, 0.364048) (0.706464, 0.363827) (0.705916, 0.36325) (0.705815, 0.363145) (0.705367, 0.362699) (0.704945, 0.362242) (0.704819, 0.362106) (0.704271, 0.361491) (0.704141, 0.361339) (0.703723, 0.360851) (0.703412, 0.360437) (0.703174, 0.360121) (0.702746, 0.359534) (0.702626, 0.359361) (0.702147, 0.358631) (0.702078, 0.358521) (0.701604, 0.357728) (0.70153, 0.357598) (0.70112, 0.356826) (0.700981, 0.356563) (0.700655, 0.355923) (0.700433, 0.355499) (0.700188, 0.35502) (0.699885, 0.354393) (0.699747, 0.354117) (0.699337, 0.353262) (0.699314, 0.353214) (0.698839, 0.352312) (0.698788, 0.352217) (0.698377, 0.351409) (0.69824, 0.351155) (0.697892, 0.350506) (0.697692, 0.350134) (0.697397, 0.349603) (0.697144, 0.349151) (0.696888, 0.3487) (0.696596, 0.348166) (0.69639, 0.347798) (0.696047, 0.347136) (0.695919, 0.346895) (0.695499, 0.346035) (0.695478, 0.345992) (0.695035, 0.345089) (0.694951, 0.344897) (0.69465, 0.344187) (0.694403, 0.343518) (0.694313, 0.343284) (0.69403, 0.342381) (0.693854, 0.341723) (0.693786, 0.341478) (0.693576, 0.340575) (0.693428, 0.339673) (0.693307, 0.33877) (0.693306, 0.338764) (0.693189, 0.337867) (0.693099, 0.336964) (0.693031, 0.336061) (0.692979, 0.335159) (0.692935, 0.334256) (0.692887, 0.333353) (0.692815, 0.33245) (0.692758, 0.331658) (0.692749, 0.331548) (0.692639, 0.330645) (0.692511, 0.329742) (0.692376, 0.328839) (0.69221, 0.327972) (0.692202, 0.327936) (0.691967, 0.327034) (0.691736, 0.326131) (0.691661, 0.325876) (0.691465, 0.325228) (0.691196, 0.324325) (0.691113, 0.324075) (0.690896, 0.323422) (0.690635, 0.32252) (0.690565, 0.32228) (0.690375, 0.321617) (0.690158, 0.320714) (0.690017, 0.320067) (0.689959, 0.319811) (0.689787, 0.318909) (0.689671, 0.318006) (0.689604, 0.317103) (0.689556, 0.3162) (0.689553, 0.315297) (0.689588, 0.314395) (0.689646, 0.313492) (0.689725, 0.312589) (0.689849, 0.311686) (0.690007, 0.310783) (0.690017, 0.310734) (0.690167, 0.309881) (0.690337, 0.308978) (0.690545, 0.308075) (0.690565, 0.307989) (0.69074, 0.307172) (0.690946, 0.30627) (0.691113, 0.305604) (0.691171, 0.305367) (0.691386, 0.304464) (0.691619, 0.303561) (0.691661, 0.303393) (0.691842, 0.302658) (0.692063, 0.301756) (0.69221, 0.301212) (0.692308, 0.300853) (0.69252, 0.29995) (0.692758, 0.299061) (0.692761, 0.299047) (0.692969, 0.298144) (0.693193, 0.297242) (0.693306, 0.296786) (0.693418, 0.296339) (0.693614, 0.295436) (0.693828, 0.294533) (0.693854, 0.294412) (0.694022, 0.293631) (0.694206, 0.292728) (0.694403, 0.291892) (0.694419, 0.291825) (0.69461, 0.290922) (0.69483, 0.290019) (0.694951, 0.289576) (0.695079, 0.289117) (0.695336, 0.288214) (0.695499, 0.287764) (0.695666, 0.287311) (0.696047, 0.286417) (0.696051, 0.286408) (0.696482, 0.285505) (0.696596, 0.285301) (0.697021, 0.284603) (0.697144, 0.284423) (0.697677, 0.2837) (0.697692, 0.283681) (0.69824, 0.282982) (0.69839, 0.282797) (0.698788, 0.282323) (0.699166, 0.281894) (0.699337, 0.2817) (0.699885, 0.281067) (0.699947, 0.280992) (0.700433, 0.280426) (0.700707, 0.280089) (0.700981, 0.279732) (0.701424, 0.279186) (0.70153, 0.279049) (0.702078, 0.278331) (0.702112, 0.278283) (0.702626, 0.277552) (0.702747, 0.27738) (0.703174, 0.276775) (0.703381, 0.276478) (0.703723, 0.275967) (0.703992, 0.275575) (0.704271, 0.275168) (0.704644, 0.274672) (0.704819, 0.274427) (0.705342, 0.273769) (0.705367, 0.273738) (0.705916, 0.273046) (0.706072, 0.272866) (0.706464, 0.272416) (0.706907, 0.271964) (0.707012, 0.271856) (0.70756, 0.271328) (0.707856, 0.271061) (0.708109, 0.270826) (0.708657, 0.270388) (0.708948, 0.270158) (0.709205, 0.269955) (0.709753, 0.269575) (0.710286, 0.269255) (0.710302, 0.269246) (0.71085, 0.268898) (0.711398, 0.268623) (0.711946, 0.268372) (0.711988, 0.268353) (0.712495, 0.268116) (0.713043, 0.267916) (0.713591, 0.267747) (0.714139, 0.267607) (0.714687, 0.267483) (0.714888, 0.26745)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-M0/1/.initial={(-0.783708, -19.1061) (-0.783555, -19.1061) (-0.768572, -19.1065) (-0.753588, -19.1068) (-0.738605, -19.107) (-0.723621, -19.1073) (-0.708638, -19.1075) (-0.693654, -19.1077) (-0.67867, -19.1079) (-0.663687, -19.1081) (-0.648703, -19.1081) (-0.63372, -19.1082) (-0.618736, -19.1082) (-0.603753, -19.1083) (-0.588769, -19.1082) (-0.573786, -19.1082) (-0.558802, -19.1081) (-0.543818, -19.108) (-0.528835, -19.1079) (-0.513851, -19.1077) (-0.498868, -19.1075) (-0.483884, -19.1073) (-0.468901, -19.1072) (-0.453917, -19.1069) (-0.438934, -19.1067) (-0.42395, -19.1065) (-0.408966, -19.1062) (-0.404591, -19.1061) (-0.393983, -19.1059) (-0.378999, -19.1055) (-0.364016, -19.1052) (-0.349032, -19.1048) (-0.334049, -19.1044) (-0.319065, -19.1041) (-0.304081, -19.1037) (-0.289098, -19.1034) (-0.274114, -19.1031) (-0.268808, -19.103) (-0.259131, -19.1027) (-0.244147, -19.1025) (-0.229164, -19.1022) (-0.21418, -19.1019) (-0.199197, -19.1017) (-0.184213, -19.1015) (-0.169229, -19.1014) (-0.154246, -19.1012) (-0.139262, -19.1012) (-0.124279, -19.1012) (-0.109295, -19.1013) (-0.0943116, -19.1014) (-0.0793281, -19.1016) (-0.0643445, -19.1017) (-0.049361, -19.1019) (-0.0343774, -19.1022) (-0.0193938, -19.1025) (-0.00441028, -19.1027) (0.0080724, -19.103) (0.0105733, -19.103) (0.0255568, -19.1033) (0.0405404, -19.1036) (0.055524, -19.1039) (0.0705075, -19.1041) (0.0854911, -19.1044) (0.100475, -19.1047) (0.115458, -19.105) (0.130442, -19.1052) (0.145425, -19.1054) (0.160409, -19.1055) (0.175392, -19.1056) (0.190376, -19.1057) (0.20536, -19.1057) (0.220343, -19.1057) (0.235327, -19.1056) (0.25031, -19.1055) (0.265294, -19.1053) (0.280277, -19.105) (0.295261, -19.1046) (0.310244, -19.1042) (0.325228, -19.1038) (0.340212, -19.1033) (0.350071, -19.103) (0.355195, -19.1028) (0.370179, -19.1021) (0.385162, -19.1013) (0.400146, -19.1006) (0.415129, -19.0999) (0.415651, -19.0999) (0.430113, -19.0991) (0.445097, -19.0982) (0.46008, -19.0974) (0.474461, -19.0967) (0.475064, -19.0967) (0.490047, -19.0959) (0.505031, -19.0951) (0.520014, -19.0944) (0.534998, -19.0938) (0.539084, -19.0936) (0.549981, -19.0931) (0.564965, -19.0923) (0.579949, -19.0917) (0.594932, -19.0911) (0.609765, -19.0905) (0.609916, -19.0905) (0.624899, -19.0898) (0.639883, -19.0889) (0.654866, -19.0881) (0.66756, -19.0874) (0.66985, -19.0873) (0.684833, -19.086) (0.699817, -19.0847) (0.70372, -19.0843) (0.714801, -19.0828) (0.725402, -19.0812) (0.729784, -19.0804) (0.740375, -19.0781) (0.744768, -19.0768) (0.750224, -19.0749) (0.756524, -19.0718) (0.759751, -19.0699) (0.76135, -19.0687) (0.762504, -19.0656) (0.763037, -19.0625) (0.762228, -19.0594) (0.761057, -19.0563) (0.759751, -19.055) (0.757564, -19.0531) (0.753619, -19.05) (0.748356, -19.0469) (0.744768, -19.0451) (0.74199, -19.0438) (0.733708, -19.0407) (0.729784, -19.0394) (0.723723, -19.0376) (0.714801, -19.0354) (0.710354, -19.0344) (0.699817, -19.0324) (0.693605, -19.0313) (0.684833, -19.0301) (0.6723, -19.0282) (0.66985, -19.0279) (0.654866, -19.0264) (0.643398, -19.0251) (0.639883, -19.0248) (0.624899, -19.0236) (0.609916, -19.0222) (0.60728, -19.022) (0.594932, -19.0212) (0.579949, -19.0201) (0.564965, -19.0189) (0.563736, -19.0189) (0.549981, -19.0181) (0.534998, -19.0171) (0.520014, -19.016) (0.516244, -19.0158) (0.505031, -19.0151) (0.490047, -19.0141) (0.475064, -19.013) (0.469868, -19.0126) (0.46008, -19.012) (0.445097, -19.0109) (0.430113, -19.0097) (0.427755, -19.0095) (0.415129, -19.0087) (0.400146, -19.0075) (0.387175, -19.0064) (0.385162, -19.0063) (0.370179, -19.0053) (0.355195, -19.0041) (0.344753, -19.0033) (0.340212, -19.003) (0.325228, -19.0021) (0.310244, -19.001) (0.296622, -19.0002) (0.295261, -19.0001) (0.280277, -18.9994) (0.265294, -18.9986) (0.25031, -18.9979) (0.235327, -18.9972) (0.232667, -18.9971) (0.220343, -18.9967) (0.20536, -18.9962) (0.190376, -18.9958) (0.175392, -18.9954) (0.160409, -18.995) (0.145425, -18.9947) (0.130442, -18.9944) (0.115458, -18.9943) (0.100475, -18.9941) (0.0854911, -18.994) (0.0779945, -18.994) (0.0705075, -18.9939) (0.055524, -18.9939) (0.0405404, -18.9939) (0.0255568, -18.9939) (0.0143259, -18.994) (0.0105733, -18.994) (-0.00441028, -18.994) (-0.0193938, -18.9942) (-0.0343774, -18.9943) (-0.049361, -18.9944) (-0.0643445, -18.9946) (-0.0793281, -18.9948) (-0.0943116, -18.995) (-0.109295, -18.9952) (-0.124279, -18.9954) (-0.139262, -18.9956) (-0.154246, -18.9959) (-0.169229, -18.9961) (-0.184213, -18.9963) (-0.199197, -18.9965) (-0.21418, -18.9968) (-0.229164, -18.9971) (-0.229652, -18.9971) (-0.244147, -18.9974) (-0.259131, -18.9977) (-0.274114, -18.9981) (-0.289098, -18.9985) (-0.304081, -18.999) (-0.319065, -18.9994) (-0.334049, -18.9999) (-0.342581, -19.0002) (-0.349032, -19.0004) (-0.364016, -19.0011) (-0.378999, -19.0018) (-0.393983, -19.0025) (-0.408966, -19.0031) (-0.411859, -19.0033) (-0.42395, -19.004) (-0.438934, -19.005) (-0.453917, -19.0058) (-0.464234, -19.0064) (-0.468901, -19.0067) (-0.483884, -19.0077) (-0.498868, -19.0086) (-0.513851, -19.0093) (-0.516907, -19.0095) (-0.528835, -19.0103) (-0.543818, -19.0113) (-0.558802, -19.0121) (-0.5705, -19.0126) (-0.573786, -19.0128) (-0.588769, -19.0136) (-0.603753, -19.0145) (-0.618736, -19.0152) (-0.632494, -19.0158) (-0.63372, -19.0158) (-0.648703, -19.0165) (-0.663687, -19.0173) (-0.67867, -19.018) (-0.693654, -19.0186) (-0.700526, -19.0189) (-0.708638, -19.0193) (-0.723621, -19.02) (-0.738605, -19.0207) (-0.753588, -19.0213) (-0.768572, -19.0218) (-0.772217, -19.022) (-0.783555, -19.0226) (-0.798539, -19.0234) (-0.813523, -19.024) (-0.828506, -19.0246) (-0.840364, -19.0251) (-0.84349, -19.0252) (-0.858473, -19.026) (-0.873457, -19.0268) (-0.88844, -19.0275) (-0.903424, -19.0281) (-0.905302, -19.0282) (-0.918407, -19.0289) (-0.933391, -19.0297) (-0.948375, -19.0304) (-0.963358, -19.031) (-0.971554, -19.0313) (-0.978342, -19.0317) (-0.993325, -19.0324) (-1.00831, -19.0331) (-1.02329, -19.0338) (-1.03828, -19.0343) (-1.0414, -19.0344) (-1.05326, -19.0351) (-1.06824, -19.0358) (-1.08323, -19.0365) (-1.09821, -19.0372) (-1.10735, -19.0376) (-1.11319, -19.0379) (-1.12818, -19.0388) (-1.14316, -19.0397) (-1.15814, -19.0404) (-1.16218, -19.0407) (-1.17313, -19.0416) (-1.18811, -19.0428) (-1.20136, -19.0438) (-1.2031, -19.044) (-1.21808, -19.0457) (-1.22844, -19.0469) (-1.23306, -19.0476) (-1.24805, -19.0499) (-1.24876, -19.05) (-1.26211, -19.0531) (-1.26303, -19.0535) (-1.26958, -19.0563) (-1.27298, -19.0594) (-1.27259, -19.0625) (-1.26843, -19.0656) (-1.26303, -19.0677) (-1.25995, -19.0687) (-1.24805, -19.0717) (-1.2474, -19.0718) (-1.23306, -19.0742) (-1.22869, -19.0749) (-1.21808, -19.0764) (-1.20696, -19.0781) (-1.2031, -19.0785) (-1.18811, -19.0801) (-1.17853, -19.0812) (-1.17313, -19.0816) (-1.15814, -19.0831) (-1.14677, -19.0843) (-1.14316, -19.0846) (-1.12818, -19.0857) (-1.11319, -19.0871) (-1.10951, -19.0874) (-1.09821, -19.0882) (-1.08323, -19.0894) (-1.06978, -19.0905) (-1.06824, -19.0906) (-1.05326, -19.0916) (-1.03828, -19.0928) (-1.02767, -19.0936) (-1.02329, -19.0939) (-1.00831, -19.0948) (-0.993325, -19.0959) (-0.982182, -19.0967) (-0.978342, -19.097) (-0.963358, -19.0977) (-0.948375, -19.0987) (-0.933391, -19.0997) (-0.930604, -19.0999) (-0.918407, -19.1004) (-0.903424, -19.1012) (-0.88844, -19.102) (-0.873457, -19.1028) (-0.870149, -19.103) (-0.858473, -19.1034) (-0.84349, -19.104) (-0.828506, -19.1045) (-0.813523, -19.1051) (-0.798539, -19.1056) (-0.783708, -19.1061)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-M0/2/.initial={(-0.605354, -19.1995) (-0.603753, -19.1996) (-0.588769, -19.1999) (-0.573786, -19.2002) (-0.558802, -19.2005) (-0.543818, -19.2007) (-0.528835, -19.2009) (-0.513851, -19.2009) (-0.498868, -19.2009) (-0.483884, -19.2007) (-0.468901, -19.2006) (-0.453917, -19.2003) (-0.438934, -19.2) (-0.42395, -19.1997) (-0.416682, -19.1995) (-0.408966, -19.1993) (-0.393983, -19.1989) (-0.378999, -19.1985) (-0.364016, -19.1979) (-0.349032, -19.1974) (-0.334049, -19.1969) (-0.319065, -19.1965) (-0.317241, -19.1964) (-0.304081, -19.1961) (-0.289098, -19.1957) (-0.274114, -19.1954) (-0.259131, -19.195) (-0.244147, -19.1947) (-0.229164, -19.1945) (-0.21418, -19.1943) (-0.199197, -19.1942) (-0.184213, -19.1941) (-0.169229, -19.1941) (-0.154246, -19.1941) (-0.139262, -19.1942) (-0.124279, -19.1943) (-0.109295, -19.1944) (-0.0943116, -19.1945) (-0.0793281, -19.1947) (-0.0643445, -19.1948) (-0.049361, -19.195) (-0.0343774, -19.1951) (-0.0193938, -19.1952) (-0.00441028, -19.1953) (0.0105733, -19.1954) (0.0255568, -19.1955) (0.0405404, -19.1955) (0.055524, -19.1956) (0.0705075, -19.1956) (0.0854911, -19.1956) (0.100475, -19.1955) (0.115458, -19.1954) (0.130442, -19.1953) (0.145425, -19.1951) (0.160409, -19.1949) (0.175392, -19.1946) (0.190376, -19.1943) (0.20536, -19.1938) (0.220343, -19.1935) (0.225558, -19.1933) (0.235327, -19.193) (0.25031, -19.1924) (0.265294, -19.1917) (0.280277, -19.1908) (0.293055, -19.1902) (0.295261, -19.1901) (0.310244, -19.1892) (0.325228, -19.1881) (0.339358, -19.1871) (0.340212, -19.187) (0.355195, -19.186) (0.370179, -19.1846) (0.379763, -19.184) (0.385162, -19.1836) (0.400146, -19.1826) (0.415129, -19.1813) (0.421891, -19.1808) (0.430113, -19.1804) (0.445097, -19.1795) (0.46008, -19.1784) (0.471178, -19.1777) (0.475064, -19.1775) (0.490047, -19.1768) (0.505031, -19.1759) (0.520014, -19.175) (0.527873, -19.1746) (0.534998, -19.1743) (0.549981, -19.1736) (0.564965, -19.1729) (0.579949, -19.172) (0.589857, -19.1715) (0.594932, -19.1713) (0.609916, -19.1705) (0.624899, -19.1697) (0.639883, -19.1687) (0.64585, -19.1684) (0.654866, -19.1679) (0.66985, -19.1669) (0.684833, -19.1658) (0.691774, -19.1653) (0.699817, -19.1647) (0.714801, -19.1634) (0.728125, -19.1622) (0.729784, -19.162) (0.744768, -19.1605) (0.756951, -19.159) (0.759751, -19.1587) (0.774735, -19.1567) (0.780941, -19.1559) (0.789718, -19.1548) (0.80176, -19.1528) (0.804702, -19.1524) (0.819686, -19.15) (0.821445, -19.1497) (0.834669, -19.1476) (0.840604, -19.1466) (0.849653, -19.1452) (0.860361, -19.1435) (0.864636, -19.1428) (0.87962, -19.1405) (0.880196, -19.1404) (0.894603, -19.1383) (0.901672, -19.1372) (0.909587, -19.1362) (0.923765, -19.1341) (0.92457, -19.134) (0.939554, -19.132) (0.946216, -19.131) (0.954538, -19.1299) (0.96828, -19.1279) (0.969521, -19.1277) (0.984505, -19.1255) (0.989102, -19.1248) (0.999488, -19.1232) (0.999488, -19.1217) (0.999488, -19.1186) (0.999488, -19.1154) (0.999488, -19.1123) (0.999488, -19.1092) (0.999488, -19.1061) (0.999488, -19.103) (0.999488, -19.0999) (0.999488, -19.0967) (0.999488, -19.0936) (0.999488, -19.0905) (0.999488, -19.0874) (0.999488, -19.0843) (0.999488, -19.0812) (0.999488, -19.0781) (0.999488, -19.0749) (0.999488, -19.0718) (0.999488, -19.0687) (0.999488, -19.0656) (0.999488, -19.0625) (0.999488, -19.0594) (0.999488, -19.0563) (0.999488, -19.0531) (0.999488, -19.05) (0.999488, -19.0469) (0.999488, -19.0438) (0.999488, -19.0407) (0.999488, -19.0376) (0.999488, -19.0344) (0.999488, -19.0313) (0.999488, -19.0282) (0.999488, -19.0251) (0.999488, -19.022) (0.999488, -19.0189) (0.999488, -19.0158) (0.999488, -19.0126) (0.999488, -19.0095) (0.999488, -19.0064) (0.999488, -19.0033) (0.999488, -19.0015) (0.993047, -19.0002) (0.984505, -18.9985) (0.976779, -18.9971) (0.969521, -18.9957) (0.958644, -18.994) (0.954538, -18.9933) (0.939554, -18.9909) (0.939175, -18.9908) (0.92457, -18.9886) (0.918646, -18.9877) (0.909587, -18.9864) (0.895774, -18.9846) (0.894603, -18.9844) (0.87962, -18.9824) (0.871687, -18.9815) (0.864636, -18.9806) (0.849653, -18.9788) (0.845768, -18.9784) (0.834669, -18.9771) (0.819686, -18.9755) (0.817179, -18.9753) (0.804702, -18.9739) (0.789718, -18.9725) (0.785576, -18.9722) (0.774735, -18.9711) (0.759751, -18.9698) (0.749682, -18.969) (0.744768, -18.9686) (0.729784, -18.9673) (0.714801, -18.9662) (0.71069, -18.9659) (0.699817, -18.9651) (0.684833, -18.9639) (0.66985, -18.9629) (0.66864, -18.9628) (0.654866, -18.9618) (0.639883, -18.9607) (0.624899, -18.9597) (0.624734, -18.9597) (0.609916, -18.9586) (0.594932, -18.9575) (0.580283, -18.9566) (0.579949, -18.9566) (0.564965, -18.9554) (0.549981, -18.9544) (0.534998, -18.9535) (0.534905, -18.9535) (0.520014, -18.9524) (0.505031, -18.9514) (0.490047, -18.9505) (0.487067, -18.9503) (0.475064, -18.9496) (0.46008, -18.9487) (0.445097, -18.9478) (0.43357, -18.9472) (0.430113, -18.9471) (0.415129, -18.9462) (0.400146, -18.9456) (0.385162, -18.9448) (0.370179, -18.9443) (0.364399, -18.9441) (0.355195, -18.9438) (0.340212, -18.9432) (0.325228, -18.9427) (0.310244, -18.9423) (0.295261, -18.9419) (0.280277, -18.9416) (0.265294, -18.9414) (0.25031, -18.9412) (0.238186, -18.941) (0.235327, -18.941) (0.220343, -18.9408) (0.20536, -18.9407) (0.190376, -18.9405) (0.175392, -18.9404) (0.160409, -18.9404) (0.145425, -18.9403) (0.130442, -18.9403) (0.115458, -18.9403) (0.100475, -18.9404) (0.0854911, -18.9405) (0.0705075, -18.9406) (0.055524, -18.9407) (0.0405404, -18.9409) (0.0304596, -18.941) (0.0255568, -18.9411) (0.0105733, -18.9413) (-0.00441028, -18.9415) (-0.0193938, -18.9417) (-0.0343774, -18.942) (-0.049361, -18.9424) (-0.0643445, -18.9427) (-0.0793281, -18.943) (-0.0943116, -18.9435) (-0.109295, -18.9439) (-0.117556, -18.9441) (-0.124279, -18.9443) (-0.139262, -18.9446) (-0.154246, -18.945) (-0.169229, -18.9455) (-0.184213, -18.9459) (-0.199197, -18.9462) (-0.21418, -18.9467) (-0.229164, -18.947) (-0.238749, -18.9472) (-0.244147, -18.9473) (-0.259131, -18.9476) (-0.274114, -18.9478) (-0.289098, -18.9481) (-0.304081, -18.9483) (-0.319065, -18.9485) (-0.334049, -18.9487) (-0.349032, -18.9488) (-0.364016, -18.9489) (-0.378999, -18.949) (-0.393983, -18.9491) (-0.408966, -18.9492) (-0.42395, -18.9493) (-0.438934, -18.9494) (-0.453917, -18.9496) (-0.468901, -18.9497) (-0.483884, -18.9498) (-0.498868, -18.95) (-0.513851, -18.9501) (-0.528835, -18.9502) (-0.537673, -18.9503) (-0.543818, -18.9504) (-0.558802, -18.9506) (-0.573786, -18.9508) (-0.588769, -18.9509) (-0.603753, -18.9511) (-0.618736, -18.9514) (-0.63372, -18.9516) (-0.648703, -18.9519) (-0.663687, -18.9521) (-0.67867, -18.9524) (-0.693654, -18.9527) (-0.708638, -18.953) (-0.723621, -18.9532) (-0.738605, -18.9534) (-0.741881, -18.9535) (-0.753588, -18.9536) (-0.768572, -18.9538) (-0.783555, -18.9539) (-0.798539, -18.9541) (-0.813523, -18.9543) (-0.828506, -18.9544) (-0.84349, -18.9545) (-0.858473, -18.9546) (-0.873457, -18.9547) (-0.88844, -18.9548) (-0.903424, -18.9549) (-0.918407, -18.955) (-0.933391, -18.955) (-0.948375, -18.9551) (-0.963358, -18.9552) (-0.978342, -18.9553) (-0.993325, -18.9554) (-1.00831, -18.9556) (-1.02329, -18.9557) (-1.03828, -18.956) (-1.05326, -18.9562) (-1.06824, -18.9564) (-1.07769, -18.9566) (-1.08323, -18.9567) (-1.09821, -18.9569) (-1.11319, -18.9572) (-1.12818, -18.9575) (-1.14316, -18.9579) (-1.15814, -18.9583) (-1.17313, -18.9587) (-1.18811, -18.9592) (-1.20181, -18.9597) (-1.2031, -18.9597) (-1.21808, -18.9602) (-1.23306, -18.9608) (-1.24805, -18.9614) (-1.26303, -18.962) (-1.27801, -18.9628) (-1.27911, -18.9628) (-1.293, -18.9634) (-1.30798, -18.9643) (-1.32296, -18.9651) (-1.33601, -18.9659) (-1.33795, -18.966) (-1.35293, -18.967) (-1.36791, -18.968) (-1.38156, -18.969) (-1.3829, -18.9691) (-1.39788, -18.9703) (-1.41286, -18.9716) (-1.42016, -18.9722) (-1.42785, -18.9728) (-1.44283, -18.9742) (-1.45449, -18.9753) (-1.45782, -18.9756) (-1.4728, -18.977) (-1.48715, -18.9784) (-1.48778, -18.9784) (-1.50277, -18.9798) (-1.51775, -18.9813) (-1.51983, -18.9815) (-1.53273, -18.9827) (-1.54772, -18.9842) (-1.55302, -18.9846) (-1.5627, -18.9853) (-1.57768, -18.9867) (-1.58868, -18.9877) (-1.59267, -18.9881) (-1.60765, -18.9892) (-1.62263, -18.9906) (-1.6261, -18.9908) (-1.63762, -18.9917) (-1.6526, -18.993) (-1.66343, -18.994) (-1.66759, -18.9943) (-1.68257, -18.9955) (-1.69755, -18.9968) (-1.69996, -18.9971) (-1.71254, -18.9982) (-1.72752, -18.9997) (-1.73241, -19.0002) (-1.7425, -19.0011) (-1.75749, -19.0028) (-1.76196, -19.0033) (-1.77247, -19.0044) (-1.78745, -19.0063) (-1.78836, -19.0064) (-1.80244, -19.0083) (-1.81131, -19.0095) (-1.81742, -19.0104) (-1.83067, -19.0126) (-1.8324, -19.0129) (-1.84739, -19.0157) (-1.84747, -19.0158) (-1.86176, -19.0189) (-1.86237, -19.019) (-1.87393, -19.022) (-1.87736, -19.0231) (-1.88341, -19.0251) (-1.891, -19.0282) (-1.89234, -19.029) (-1.89616, -19.0313) (-1.90004, -19.0344) (-1.90161, -19.0376) (-1.90138, -19.0407) (-1.89943, -19.0438) (-1.8961, -19.0469) (-1.89246, -19.05) (-1.89234, -19.0501) (-1.88835, -19.0531) (-1.88304, -19.0563) (-1.87844, -19.0594) (-1.87736, -19.0601) (-1.87413, -19.0625) (-1.87057, -19.0656) (-1.86665, -19.0687) (-1.86422, -19.0718) (-1.86237, -19.0749) (-1.86237, -19.0749) (-1.86083, -19.0781) (-1.85957, -19.0812) (-1.85866, -19.0843) (-1.85732, -19.0874) (-1.85561, -19.0905) (-1.85281, -19.0936) (-1.84916, -19.0967) (-1.84739, -19.0979) (-1.84448, -19.0999) (-1.83754, -19.103) (-1.8324, -19.1048) (-1.82856, -19.1061) (-1.81742, -19.1089) (-1.81609, -19.1092) (-1.80244, -19.1119) (-1.80016, -19.1123) (-1.78745, -19.1144) (-1.78005, -19.1154) (-1.77247, -19.1164) (-1.75749, -19.1182) (-1.75452, -19.1186) (-1.7425, -19.1199) (-1.72752, -19.1213) (-1.72396, -19.1217) (-1.71254, -19.1227) (-1.69755, -19.1241) (-1.68785, -19.1248) (-1.68257, -19.1252) (-1.66759, -19.1265) (-1.6526, -19.1275) (-1.64757, -19.1279) (-1.63762, -19.1287) (-1.62263, -19.1298) (-1.60765, -19.1309) (-1.60601, -19.131) (-1.59267, -19.132) (-1.57768, -19.1332) (-1.56459, -19.1341) (-1.5627, -19.1343) (-1.54772, -19.1355) (-1.53273, -19.1367) (-1.52481, -19.1372) (-1.51775, -19.1378) (-1.50277, -19.1393) (-1.48999, -19.1404) (-1.48778, -19.1406) (-1.4728, -19.1421) (-1.45782, -19.1434) (-1.45752, -19.1435) (-1.44283, -19.1451) (-1.42785, -19.1465) (-1.42746, -19.1466) (-1.41286, -19.1483) (-1.39944, -19.1497) (-1.39788, -19.1499) (-1.3829, -19.1517) (-1.37253, -19.1528) (-1.36791, -19.1533) (-1.35293, -19.1552) (-1.34557, -19.1559) (-1.33795, -19.1568) (-1.32296, -19.1587) (-1.32021, -19.159) (-1.30798, -19.1606) (-1.29403, -19.1622) (-1.293, -19.1623) (-1.27801, -19.1641) (-1.26681, -19.1653) (-1.26303, -19.1657) (-1.24805, -19.1673) (-1.23691, -19.1684) (-1.23306, -19.1688) (-1.21808, -19.1703) (-1.20323, -19.1715) (-1.2031, -19.1715) (-1.18811, -19.1727) (-1.17313, -19.1738) (-1.1604, -19.1746) (-1.15814, -19.1748) (-1.14316, -19.1755) (-1.12818, -19.1765) (-1.11319, -19.1771) (-1.09821, -19.1777) (-1.09573, -19.1777) (-1.08323, -19.1782) (-1.06824, -19.1785) (-1.05326, -19.1791) (-1.03828, -19.1796) (-1.02329, -19.1799) (-1.00831, -19.1802) (-0.993325, -19.1806) (-0.982998, -19.1808) (-0.978342, -19.181) (-0.963358, -19.1814) (-0.948375, -19.1818) (-0.933391, -19.1824) (-0.918407, -19.183) (-0.903424, -19.1835) (-0.892413, -19.184) (-0.88844, -19.1841) (-0.873457, -19.1848) (-0.858473, -19.1858) (-0.84349, -19.1865) (-0.834144, -19.1871) (-0.828506, -19.1874) (-0.813523, -19.1884) (-0.798539, -19.1894) (-0.785955, -19.1902) (-0.783555, -19.1903) (-0.768572, -19.1913) (-0.753588, -19.1924) (-0.738605, -19.1933) (-0.737635, -19.1933) (-0.723621, -19.1941) (-0.708638, -19.1951) (-0.693654, -19.1959) (-0.682996, -19.1964) (-0.67867, -19.1966) (-0.663687, -19.1973) (-0.648703, -19.198) (-0.63372, -19.1987) (-0.618736, -19.1991) (-0.605354, -19.1995)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-sigma_res/1/.initial={(0.0545903, 0.0845501) (0.055524, 0.0845474) (0.0705075, 0.0845065) (0.0854911, 0.0844753) (0.100475, 0.0844333) (0.115458, 0.0844026) (0.130442, 0.0843869) (0.145425, 0.0843736) (0.160409, 0.0843719) (0.175392, 0.0843789) (0.190376, 0.0844019) (0.20536, 0.0844278) (0.220343, 0.0844732) (0.235327, 0.0845178) (0.244783, 0.0845501) (0.25031, 0.0845691) (0.265294, 0.0846314) (0.280277, 0.0846985) (0.295261, 0.0847783) (0.310244, 0.0848642) (0.325228, 0.0849706) (0.338697, 0.0850684) (0.340212, 0.0850798) (0.355195, 0.0851857) (0.370179, 0.0853052) (0.385162, 0.0854285) (0.400146, 0.0855782) (0.401119, 0.0855866) (0.415129, 0.0857123) (0.430113, 0.085856) (0.445097, 0.0860257) (0.452918, 0.0861048) (0.46008, 0.0861814) (0.475064, 0.086344) (0.490047, 0.0865231) (0.498376, 0.0866231) (0.505031, 0.0867071) (0.520014, 0.0868938) (0.534998, 0.0871092) (0.537504, 0.0871413) (0.549981, 0.0873122) (0.564965, 0.0875491) (0.5722, 0.0876595) (0.579949, 0.0877882) (0.594932, 0.0880702) (0.60106, 0.0881778) (0.609916, 0.0883415) (0.624899, 0.0886858) (0.625361, 0.088696) (0.639883, 0.0890563) (0.645941, 0.0892142) (0.654866, 0.0894757) (0.663179, 0.0897325) (0.66985, 0.0899815) (0.676806, 0.0902507) (0.684833, 0.0906352) (0.687709, 0.0907689) (0.697487, 0.0912872) (0.699817, 0.0914288) (0.706381, 0.0918054) (0.713658, 0.0923236) (0.714801, 0.0924085) (0.720913, 0.0928419) (0.727441, 0.0933601) (0.729784, 0.0935894) (0.732927, 0.0938783) (0.739412, 0.0943966) (0.743745, 0.0949148) (0.744768, 0.0950742) (0.747203, 0.095433) (0.750075, 0.0959513) (0.750913, 0.0964695) (0.749558, 0.0969877) (0.746286, 0.097506) (0.744768, 0.0976642) (0.741397, 0.0980242) (0.732704, 0.0985424) (0.729784, 0.0986909) (0.722124, 0.0990607) (0.714801, 0.0993245) (0.706428, 0.0995789) (0.699817, 0.0997548) (0.685113, 0.100097) (0.684833, 0.100103) (0.66985, 0.100402) (0.654866, 0.100615) (0.654834, 0.100615) (0.639883, 0.100819) (0.624899, 0.100981) (0.609916, 0.1011) (0.605102, 0.101134) (0.594932, 0.101206) (0.579949, 0.101327) (0.564965, 0.10141) (0.549981, 0.101476) (0.534998, 0.101536) (0.520014, 0.101584) (0.505031, 0.101625) (0.493937, 0.101652) (0.490047, 0.101662) (0.475064, 0.101698) (0.46008, 0.101729) (0.445097, 0.101766) (0.430113, 0.101804) (0.415129, 0.101836) (0.400146, 0.101863) (0.385162, 0.101887) (0.370179, 0.101915) (0.355195, 0.101939) (0.340212, 0.101966) (0.325228, 0.10199) (0.310244, 0.102019) (0.295261, 0.102044) (0.280277, 0.102073) (0.265294, 0.102105) (0.25031, 0.102135) (0.235857, 0.10217) (0.235327, 0.102172) (0.220343, 0.102228) (0.20536, 0.102282) (0.190376, 0.102374) (0.175392, 0.102458) (0.160409, 0.102542) (0.145425, 0.102635) (0.137855, 0.102688) (0.130442, 0.102759) (0.115458, 0.102926) (0.100475, 0.103109) (0.0918943, 0.103207) (0.0854911, 0.103304) (0.0705075, 0.103554) (0.0582592, 0.103725) (0.055524, 0.103766) (0.0405404, 0.104007) (0.0255568, 0.104221) (0.0235102, 0.104243) (0.0105733, 0.104386) (-0.00441028, 0.104571) (-0.0193938, 0.104698) (-0.0280744, 0.104761) (-0.0343774, 0.104806) (-0.049361, 0.104909) (-0.0643445, 0.105013) (-0.0793281, 0.105086) (-0.0943116, 0.105143) (-0.109295, 0.105189) (-0.124279, 0.105228) (-0.139262, 0.105272) (-0.14284, 0.105279) (-0.154246, 0.105302) (-0.169229, 0.105326) (-0.184213, 0.105351) (-0.199197, 0.105382) (-0.21418, 0.105404) (-0.229164, 0.10542) (-0.244147, 0.105435) (-0.259131, 0.105441) (-0.274114, 0.105446) (-0.289098, 0.105449) (-0.304081, 0.105447) (-0.319065, 0.105441) (-0.334049, 0.10543) (-0.349032, 0.10542) (-0.364016, 0.105401) (-0.378999, 0.105376) (-0.393983, 0.105342) (-0.408966, 0.105311) (-0.422633, 0.105279) (-0.42395, 0.105276) (-0.438934, 0.105237) (-0.453917, 0.105192) (-0.468901, 0.105138) (-0.483884, 0.10508) (-0.498868, 0.105012) (-0.513851, 0.104941) (-0.528835, 0.104849) (-0.542836, 0.104761) (-0.543818, 0.104755) (-0.558802, 0.104662) (-0.573786, 0.104554) (-0.588769, 0.104446) (-0.603753, 0.104307) (-0.61186, 0.104243) (-0.618736, 0.104185) (-0.63372, 0.10405) (-0.648703, 0.103909) (-0.663687, 0.103739) (-0.665162, 0.103725) (-0.67867, 0.103586) (-0.693654, 0.103422) (-0.708638, 0.103226) (-0.710401, 0.103207) (-0.723621, 0.10305) (-0.738605, 0.102853) (-0.750319, 0.102688) (-0.753588, 0.102639) (-0.768572, 0.102443) (-0.783555, 0.102204) (-0.786117, 0.10217) (-0.798539, 0.101997) (-0.813523, 0.101744) (-0.819706, 0.101652) (-0.828506, 0.101525) (-0.84349, 0.101263) (-0.851932, 0.101134) (-0.858473, 0.101036) (-0.873457, 0.100772) (-0.883216, 0.100615) (-0.88844, 0.100533) (-0.903424, 0.100277) (-0.91395, 0.100097) (-0.918407, 0.100023) (-0.933391, 0.0997836) (-0.944863, 0.0995789) (-0.948375, 0.0995182) (-0.963358, 0.0992823) (-0.975403, 0.0990607) (-0.978342, 0.0990081) (-0.993325, 0.0987515) (-1.00435, 0.0985424) (-1.00831, 0.0984698) (-1.02329, 0.0981684) (-1.03063, 0.0980242) (-1.03828, 0.0978768) (-1.05326, 0.0975171) (-1.05377, 0.097506) (-1.06824, 0.0971372) (-1.07374, 0.0969877) (-1.08323, 0.0967015) (-1.09053, 0.0964695) (-1.09821, 0.0961638) (-1.10369, 0.0959513) (-1.11319, 0.0954865) (-1.11427, 0.095433) (-1.12182, 0.0949148) (-1.12646, 0.0943966) (-1.1277, 0.0938783) (-1.12669, 0.0933601) (-1.1222, 0.0928419) (-1.11398, 0.0923236) (-1.11319, 0.0922863) (-1.10228, 0.0918054) (-1.09821, 0.0916629) (-1.08602, 0.0912872) (-1.08323, 0.0912142) (-1.06824, 0.0908749) (-1.06209, 0.0907689) (-1.05326, 0.0906075) (-1.03828, 0.0903641) (-1.02896, 0.0902507) (-1.02329, 0.0901749) (-1.00831, 0.0900293) (-0.993325, 0.0898786) (-0.978342, 0.0897748) (-0.96971, 0.0897325) (-0.963358, 0.0896971) (-0.948375, 0.0896194) (-0.933391, 0.089547) (-0.918407, 0.0894811) (-0.903424, 0.0894182) (-0.88844, 0.0893717) (-0.873457, 0.0893295) (-0.858473, 0.089295) (-0.84349, 0.0892508) (-0.828506, 0.0892173) (-0.827398, 0.0892142) (-0.813523, 0.0891722) (-0.798539, 0.0891296) (-0.783555, 0.0890876) (-0.768572, 0.0890281) (-0.753588, 0.088953) (-0.738605, 0.0888957) (-0.723621, 0.0888367) (-0.708638, 0.0887796) (-0.693654, 0.0887193) (-0.688037, 0.088696) (-0.67867, 0.0886547) (-0.663687, 0.0885673) (-0.648703, 0.0884636) (-0.63372, 0.088364) (-0.618736, 0.0882767) (-0.603753, 0.0881819) (-0.603161, 0.0881778) (-0.588769, 0.0880719) (-0.573786, 0.0879279) (-0.558802, 0.0877964) (-0.543818, 0.0876742) (-0.542175, 0.0876595) (-0.528835, 0.0875367) (-0.513851, 0.08736) (-0.498868, 0.0872183) (-0.491091, 0.0871413) (-0.483884, 0.0870625) (-0.468901, 0.0868738) (-0.453917, 0.0867135) (-0.445137, 0.0866231) (-0.438934, 0.0865547) (-0.42395, 0.0863607) (-0.408966, 0.0862043) (-0.399063, 0.0861048) (-0.393983, 0.0860506) (-0.378999, 0.0858728) (-0.364016, 0.0857245) (-0.349032, 0.0856023) (-0.346999, 0.0855866) (-0.334049, 0.0854781) (-0.319065, 0.0853453) (-0.304081, 0.085245) (-0.289098, 0.0851722) (-0.274114, 0.0851099) (-0.264162, 0.0850684) (-0.259131, 0.0850459) (-0.244147, 0.0850023) (-0.229164, 0.0849575) (-0.21418, 0.084919) (-0.199197, 0.0848986) (-0.184213, 0.0848821) (-0.169229, 0.0848728) (-0.154246, 0.0848627) (-0.139262, 0.0848555) (-0.124279, 0.0848494) (-0.109295, 0.0848398) (-0.0943116, 0.0848309) (-0.0793281, 0.0848185) (-0.0643445, 0.0847974) (-0.049361, 0.0847808) (-0.0343774, 0.0847502) (-0.0193938, 0.0847218) (-0.00441028, 0.0846888) (0.0105733, 0.0846579) (0.0255568, 0.0846188) (0.0405404, 0.0845874) (0.0545903, 0.0845501)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-sigma_res/2/.initial={(-0.810329, 0.0747037) (-0.798539, 0.0746789) (-0.783555, 0.0746546) (-0.768572, 0.0746194) (-0.753588, 0.0745861) (-0.738605, 0.0745632) (-0.723621, 0.0745346) (-0.708638, 0.07451) (-0.693654, 0.0744845) (-0.67867, 0.0744593) (-0.663687, 0.0744352) (-0.648703, 0.0744134) (-0.63372, 0.0743987) (-0.618736, 0.0743846) (-0.603753, 0.0743742) (-0.588769, 0.0743639) (-0.573786, 0.0743584) (-0.558802, 0.0743553) (-0.543818, 0.0743545) (-0.528835, 0.0743558) (-0.513851, 0.0743604) (-0.498868, 0.0743662) (-0.483884, 0.0743747) (-0.468901, 0.0743796) (-0.453917, 0.0743915) (-0.438934, 0.0744019) (-0.42395, 0.0744111) (-0.408966, 0.0744229) (-0.393983, 0.0744345) (-0.378999, 0.0744418) (-0.364016, 0.0744516) (-0.349032, 0.0744592) (-0.334049, 0.0744741) (-0.319065, 0.0744854) (-0.304081, 0.0744962) (-0.289098, 0.0745067) (-0.274114, 0.0745182) (-0.259131, 0.0745302) (-0.244147, 0.07454) (-0.229164, 0.0745503) (-0.21418, 0.0745669) (-0.199197, 0.0745786) (-0.184213, 0.0745922) (-0.169229, 0.07461) (-0.154246, 0.0746268) (-0.139262, 0.0746527) (-0.124279, 0.0746793) (-0.109676, 0.0747037) (-0.109295, 0.0747043) (-0.0943116, 0.0747321) (-0.0793281, 0.0747563) (-0.0643445, 0.0747845) (-0.049361, 0.0748164) (-0.0343774, 0.074857) (-0.0193938, 0.0749034) (-0.00441028, 0.0749425) (0.0105733, 0.0749905) (0.0255568, 0.0750352) (0.0405404, 0.0750809) (0.055524, 0.0751299) (0.0705075, 0.0751796) (0.083348, 0.0752219) (0.0854911, 0.0752283) (0.100475, 0.0752709) (0.115458, 0.075318) (0.130442, 0.0753668) (0.145425, 0.0754201) (0.160409, 0.0754722) (0.175392, 0.0755289) (0.190376, 0.0755782) (0.20536, 0.0756275) (0.220343, 0.0756768) (0.235327, 0.0757277) (0.23888, 0.0757402) (0.25031, 0.075778) (0.265294, 0.0758211) (0.280277, 0.0758757) (0.295261, 0.0759329) (0.310244, 0.0759991) (0.325228, 0.0760624) (0.340212, 0.0761276) (0.355195, 0.0762043) (0.36695, 0.0762584) (0.370179, 0.0762733) (0.385162, 0.0763494) (0.400146, 0.0764446) (0.415129, 0.0765515) (0.430113, 0.0766533) (0.445097, 0.0767763) (0.445141, 0.0767766) (0.46008, 0.0768901) (0.475064, 0.0770255) (0.490047, 0.0771743) (0.50209, 0.0772949) (0.505031, 0.0773234) (0.520014, 0.0774668) (0.534998, 0.0776335) (0.549981, 0.0777985) (0.551404, 0.0778131) (0.564965, 0.0779518) (0.579949, 0.0781176) (0.594932, 0.0782868) (0.599275, 0.0783313) (0.609916, 0.0784337) (0.624899, 0.0785976) (0.639883, 0.0787533) (0.649025, 0.0788496) (0.654866, 0.0789072) (0.66985, 0.0790555) (0.684833, 0.079205) (0.699817, 0.0793586) (0.700788, 0.0793678) (0.714801, 0.0794973) (0.729784, 0.0796615) (0.744768, 0.0798195) (0.751235, 0.079886) (0.759751, 0.0799714) (0.774735, 0.0801379) (0.789718, 0.0803275) (0.7963, 0.0804043) (0.804702, 0.0805025) (0.819686, 0.0807236) (0.832787, 0.0809225) (0.834669, 0.0809508) (0.849653, 0.0812028) (0.861412, 0.0814407) (0.864636, 0.0815044) (0.87962, 0.0818437) (0.884189, 0.081959) (0.894603, 0.0822391) (0.902662, 0.0824772) (0.909587, 0.082707) (0.917264, 0.0829954) (0.92457, 0.0832811) (0.929766, 0.0835137) (0.939554, 0.0839924) (0.940284, 0.0840319) (0.950125, 0.0845501) (0.954538, 0.0848012) (0.958648, 0.0850684) (0.967019, 0.0855866) (0.969521, 0.0857483) (0.974715, 0.0861048) (0.982589, 0.0866231) (0.984505, 0.0867596) (0.989886, 0.0871413) (0.997864, 0.0876595) (0.999488, 0.0877763) (0.999488, 0.0881778) (0.999488, 0.088696) (0.999488, 0.0892142) (0.999488, 0.0897325) (0.999488, 0.0902507) (0.999488, 0.0907689) (0.999488, 0.0912872) (0.999488, 0.0918054) (0.999488, 0.0923236) (0.999488, 0.0928419) (0.999488, 0.0933601) (0.999488, 0.0938783) (0.999488, 0.0943966) (0.999488, 0.0949148) (0.999488, 0.095433) (0.999488, 0.0959513) (0.999488, 0.0964695) (0.999488, 0.0969877) (0.999488, 0.097506) (0.999488, 0.0980242) (0.999488, 0.0985424) (0.999488, 0.0990607) (0.999488, 0.0995789) (0.999488, 0.100097) (0.999488, 0.100615) (0.999488, 0.101134) (0.999488, 0.101652) (0.999488, 0.10217) (0.999488, 0.102688) (0.999488, 0.103207) (0.999488, 0.103725) (0.999488, 0.104243) (0.999488, 0.104761) (0.999488, 0.105212) (0.998442, 0.105279) (0.989324, 0.105798) (0.984505, 0.106066) (0.979563, 0.106316) (0.969521, 0.106759) (0.967775, 0.106834) (0.954538, 0.107344) (0.954312, 0.107352) (0.939554, 0.107837) (0.938393, 0.107871) (0.92457, 0.108254) (0.918766, 0.108389) (0.909587, 0.108586) (0.894603, 0.108872) (0.892401, 0.108907) (0.87962, 0.10911) (0.864636, 0.10933) (0.85578, 0.109425) (0.849653, 0.109489) (0.834669, 0.109635) (0.819686, 0.109773) (0.804702, 0.109874) (0.791835, 0.109944) (0.789718, 0.109955) (0.774735, 0.110035) (0.759751, 0.110092) (0.744768, 0.110151) (0.729784, 0.110205) (0.714801, 0.110253) (0.699817, 0.110301) (0.684833, 0.110336) (0.66985, 0.110376) (0.654866, 0.110412) (0.639883, 0.110452) (0.635959, 0.110462) (0.624899, 0.110494) (0.609916, 0.110561) (0.594932, 0.110619) (0.579949, 0.110689) (0.564965, 0.11078) (0.549981, 0.110874) (0.534998, 0.110955) (0.531196, 0.11098) (0.520014, 0.111064) (0.505031, 0.111179) (0.490047, 0.111319) (0.475064, 0.11144) (0.467776, 0.111498) (0.46008, 0.111567) (0.445097, 0.111712) (0.430113, 0.111859) (0.415129, 0.111991) (0.412161, 0.112016) (0.400146, 0.112132) (0.385162, 0.112263) (0.370179, 0.112402) (0.355195, 0.112503) (0.350833, 0.112535) (0.340212, 0.112618) (0.325228, 0.112716) (0.310244, 0.11282) (0.295261, 0.112906) (0.280277, 0.112978) (0.265294, 0.113037) (0.260569, 0.113053) (0.25031, 0.11309) (0.235327, 0.113151) (0.220343, 0.113186) (0.20536, 0.113224) (0.190376, 0.113256) (0.175392, 0.113288) (0.160409, 0.11331) (0.145425, 0.113327) (0.130442, 0.113345) (0.115458, 0.113357) (0.100475, 0.113368) (0.0854911, 0.113377) (0.0705075, 0.113382) (0.055524, 0.113389) (0.0405404, 0.113392) (0.0255568, 0.113398) (0.0105733, 0.113407) (-0.00441028, 0.113412) (-0.0193938, 0.113419) (-0.0343774, 0.113429) (-0.049361, 0.113442) (-0.0643445, 0.113453) (-0.0793281, 0.113465) (-0.0943116, 0.113486) (-0.109295, 0.113502) (-0.124279, 0.113522) (-0.139262, 0.113542) (-0.152279, 0.113571) (-0.154246, 0.113576) (-0.169229, 0.113608) (-0.184213, 0.113653) (-0.199197, 0.113692) (-0.21418, 0.11374) (-0.229164, 0.113792) (-0.244147, 0.113857) (-0.259131, 0.113919) (-0.274114, 0.113981) (-0.289098, 0.114034) (-0.303242, 0.114089) (-0.304081, 0.114093) (-0.319065, 0.114155) (-0.334049, 0.114219) (-0.349032, 0.114278) (-0.364016, 0.114343) (-0.378999, 0.114411) (-0.393983, 0.114461) (-0.408966, 0.114515) (-0.42395, 0.114555) (-0.438934, 0.114594) (-0.445221, 0.114608) (-0.453917, 0.114627) (-0.468901, 0.114649) (-0.483884, 0.114677) (-0.498868, 0.114698) (-0.513851, 0.11471) (-0.528835, 0.114718) (-0.543818, 0.114717) (-0.558802, 0.114709) (-0.573786, 0.114699) (-0.588769, 0.114674) (-0.603753, 0.114648) (-0.618736, 0.114625) (-0.626363, 0.114608) (-0.63372, 0.114591) (-0.648703, 0.114552) (-0.663687, 0.114508) (-0.67867, 0.114457) (-0.693654, 0.114397) (-0.708638, 0.114328) (-0.723621, 0.114261) (-0.738605, 0.114193) (-0.753588, 0.11412) (-0.759608, 0.114089) (-0.768572, 0.114045) (-0.783555, 0.113976) (-0.798539, 0.113899) (-0.813523, 0.113806) (-0.828506, 0.113725) (-0.84349, 0.113645) (-0.857054, 0.113571) (-0.858473, 0.113564) (-0.873457, 0.11349) (-0.88844, 0.113408) (-0.903424, 0.113321) (-0.918407, 0.113236) (-0.933391, 0.113164) (-0.948375, 0.113082) (-0.953707, 0.113053) (-0.963358, 0.113002) (-0.978342, 0.112929) (-0.993325, 0.112835) (-1.00831, 0.112741) (-1.02329, 0.112652) (-1.03828, 0.112557) (-1.04195, 0.112535) (-1.05326, 0.112465) (-1.06824, 0.112359) (-1.08323, 0.112237) (-1.09821, 0.11212) (-1.11012, 0.112016) (-1.11319, 0.111989) (-1.12818, 0.111859) (-1.14316, 0.111695) (-1.15814, 0.111535) (-1.16157, 0.111498) (-1.17313, 0.111362) (-1.18811, 0.111162) (-1.20136, 0.11098) (-1.2031, 0.110956) (-1.21808, 0.110731) (-1.23306, 0.1105) (-1.23567, 0.110462) (-1.24805, 0.110269) (-1.26303, 0.109999) (-1.26681, 0.109944) (-1.27801, 0.109773) (-1.293, 0.109507) (-1.29832, 0.109425) (-1.30798, 0.109283) (-1.32296, 0.109043) (-1.33181, 0.108907) (-1.33795, 0.10882) (-1.35293, 0.108606) (-1.36791, 0.108395) (-1.36843, 0.108389) (-1.3829, 0.108208) (-1.39788, 0.108019) (-1.40923, 0.107871) (-1.41286, 0.107827) (-1.42785, 0.107657) (-1.44283, 0.107488) (-1.45468, 0.107352) (-1.45782, 0.107318) (-1.4728, 0.107158) (-1.48778, 0.106997) (-1.50241, 0.106834) (-1.50277, 0.10683) (-1.51775, 0.106682) (-1.53273, 0.106502) (-1.54772, 0.106334) (-1.54946, 0.106316) (-1.5627, 0.106165) (-1.57768, 0.105979) (-1.59169, 0.105798) (-1.59267, 0.105785) (-1.60765, 0.105582) (-1.62263, 0.105352) (-1.62778, 0.105279) (-1.63762, 0.105129) (-1.6526, 0.104861) (-1.65841, 0.104761) (-1.66759, 0.104587) (-1.68257, 0.104284) (-1.68461, 0.104243) (-1.69755, 0.103964) (-1.70761, 0.103725) (-1.71254, 0.103594) (-1.72735, 0.103207) (-1.72752, 0.103202) (-1.7425, 0.102782) (-1.74561, 0.102688) (-1.75749, 0.102343) (-1.76303, 0.10217) (-1.77247, 0.101853) (-1.77825, 0.101652) (-1.78745, 0.1013) (-1.79155, 0.101134) (-1.80244, 0.100672) (-1.80364, 0.100615) (-1.81381, 0.100097) (-1.81742, 0.0998853) (-1.82225, 0.0995789) (-1.8284, 0.0990607) (-1.8324, 0.0986037) (-1.8329, 0.0985424) (-1.83538, 0.0980242) (-1.83712, 0.097506) (-1.83722, 0.0969877) (-1.83644, 0.0964695) (-1.83492, 0.0959513) (-1.83371, 0.095433) (-1.8324, 0.0949897) (-1.83219, 0.0949148) (-1.83085, 0.0943966) (-1.82975, 0.0938783) (-1.82821, 0.0933601) (-1.82611, 0.0928419) (-1.82268, 0.0923236) (-1.81749, 0.0918054) (-1.81742, 0.0917989) (-1.81137, 0.0912872) (-1.80257, 0.0907689) (-1.80244, 0.0907618) (-1.79253, 0.0902507) (-1.78745, 0.090027) (-1.78065, 0.0897325) (-1.77247, 0.0894153) (-1.76719, 0.0892142) (-1.75749, 0.0888653) (-1.75272, 0.088696) (-1.7425, 0.0883332) (-1.73821, 0.0881778) (-1.72752, 0.0877969) (-1.72372, 0.0876595) (-1.71254, 0.0872433) (-1.70979, 0.0871413) (-1.69755, 0.0866478) (-1.69695, 0.0866231) (-1.68545, 0.0861048) (-1.68257, 0.085945) (-1.67595, 0.0855866) (-1.66759, 0.0851217) (-1.66668, 0.0850684) (-1.65917, 0.0845501) (-1.6526, 0.0841166) (-1.65128, 0.0840319) (-1.64396, 0.0835137) (-1.63762, 0.0831488) (-1.63487, 0.0829954) (-1.62432, 0.0824772) (-1.62263, 0.0824057) (-1.61098, 0.081959) (-1.60765, 0.0818578) (-1.59406, 0.0814407) (-1.59267, 0.081406) (-1.57768, 0.0810299) (-1.5733, 0.0809225) (-1.5627, 0.0806944) (-1.54855, 0.0804043) (-1.54772, 0.080389) (-1.53273, 0.0801023) (-1.52085, 0.079886) (-1.51775, 0.0798329) (-1.50277, 0.0795543) (-1.49203, 0.0793678) (-1.48778, 0.0792967) (-1.4728, 0.079023) (-1.46283, 0.0788496) (-1.45782, 0.0787639) (-1.44283, 0.0784886) (-1.43349, 0.0783313) (-1.42785, 0.0782365) (-1.41286, 0.0779644) (-1.40354, 0.0778131) (-1.39788, 0.0777222) (-1.3829, 0.0774724) (-1.37085, 0.0772949) (-1.36791, 0.0772522) (-1.35293, 0.0770195) (-1.33795, 0.0768189) (-1.33465, 0.0767766) (-1.32296, 0.0766216) (-1.30798, 0.0764344) (-1.293, 0.0762808) (-1.29077, 0.0762584) (-1.27801, 0.0761283) (-1.26303, 0.0759974) (-1.24805, 0.0758662) (-1.23306, 0.0757712) (-1.22807, 0.0757402) (-1.21808, 0.0756761) (-1.2031, 0.0755846) (-1.18811, 0.0755035) (-1.17313, 0.0754243) (-1.15814, 0.0753579) (-1.14316, 0.0753031) (-1.12818, 0.0752595) (-1.11572, 0.0752219) (-1.11319, 0.0752138) (-1.09821, 0.0751776) (-1.08323, 0.0751361) (-1.06824, 0.0751016) (-1.05326, 0.0750742) (-1.03828, 0.0750486) (-1.02329, 0.0750225) (-1.00831, 0.0749999) (-0.993325, 0.0749771) (-0.978342, 0.0749553) (-0.963358, 0.0749338) (-0.948375, 0.0749075) (-0.933391, 0.0748847) (-0.918407, 0.0748726) (-0.903424, 0.0748494) (-0.88844, 0.0748201) (-0.873457, 0.0748011) (-0.858473, 0.0747803) (-0.84349, 0.0747587) (-0.828506, 0.0747391) (-0.813523, 0.07471) (-0.810329, 0.0747037)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-alpha/1/.initial={(-0.0309377, -0.165235) (-0.0193938, -0.16526) (-0.00441028, -0.165309) (0.0105733, -0.165331) (0.0255568, -0.16534) (0.0405404, -0.165335) (0.055524, -0.165316) (0.0705075, -0.165278) (0.0854911, -0.165246) (0.0896045, -0.165235) (0.100475, -0.165208) (0.115458, -0.165155) (0.130442, -0.165102) (0.145425, -0.165035) (0.160409, -0.164963) (0.175392, -0.164899) (0.190376, -0.164816) (0.20536, -0.164715) (0.213792, -0.164664) (0.220343, -0.164624) (0.235327, -0.164516) (0.25031, -0.16441) (0.265294, -0.164308) (0.280277, -0.164185) (0.290461, -0.164092) (0.295261, -0.164048) (0.310244, -0.163905) (0.325228, -0.163767) (0.340212, -0.163623) (0.348565, -0.16352) (0.355195, -0.163438) (0.370179, -0.163271) (0.385162, -0.163109) (0.396936, -0.162948) (0.400146, -0.162902) (0.415129, -0.162686) (0.430113, -0.162478) (0.43624, -0.162377) (0.445097, -0.162229) (0.46008, -0.161986) (0.4694, -0.161805) (0.475064, -0.16169) (0.490047, -0.161412) (0.498178, -0.161233) (0.505031, -0.161062) (0.520014, -0.160694) (0.521278, -0.160661) (0.534998, -0.160323) (0.54303, -0.160089) (0.549981, -0.15987) (0.560249, -0.159518) (0.564965, -0.159343) (0.575468, -0.158946) (0.579949, -0.158767) (0.589314, -0.158374) (0.594932, -0.158116) (0.601473, -0.157802) (0.609916, -0.157346) (0.612103, -0.157231) (0.622461, -0.156659) (0.624899, -0.156529) (0.632487, -0.156087) (0.639883, -0.155593) (0.64111, -0.155515) (0.650378, -0.154943) (0.654866, -0.154675) (0.659759, -0.154372) (0.667581, -0.1538) (0.66985, -0.153652) (0.675894, -0.153228) (0.683294, -0.152656) (0.684833, -0.152546) (0.690765, -0.152085) (0.696791, -0.151513) (0.699817, -0.151272) (0.703713, -0.150941) (0.709194, -0.150369) (0.714022, -0.149798) (0.714801, -0.149704) (0.718525, -0.149226) (0.721447, -0.148654) (0.723231, -0.148082) (0.723313, -0.14751) (0.72148, -0.146939) (0.716968, -0.146367) (0.714801, -0.146181) (0.710149, -0.145795) (0.700449, -0.145223) (0.699817, -0.145194) (0.686713, -0.144652) (0.684833, -0.144586) (0.66985, -0.144098) (0.669236, -0.14408) (0.654866, -0.143711) (0.646454, -0.143508) (0.639883, -0.143372) (0.624899, -0.143113) (0.614566, -0.142936) (0.609916, -0.142862) (0.594932, -0.142652) (0.579949, -0.142464) (0.572086, -0.142364) (0.564965, -0.14228) (0.549981, -0.142126) (0.534998, -0.142001) (0.520014, -0.141871) (0.510277, -0.141793) (0.505031, -0.141751) (0.490047, -0.141614) (0.475064, -0.14152) (0.46008, -0.14142) (0.445097, -0.141323) (0.430477, -0.141221) (0.430113, -0.141218) (0.415129, -0.141094) (0.400146, -0.140998) (0.385162, -0.1409) (0.370179, -0.140794) (0.355195, -0.140676) (0.352069, -0.140649) (0.340212, -0.140547) (0.325228, -0.14043) (0.310244, -0.140319) (0.295261, -0.140199) (0.280851, -0.140077) (0.280277, -0.140072) (0.265294, -0.139925) (0.25031, -0.139823) (0.235327, -0.139715) (0.220343, -0.139618) (0.20536, -0.139526) (0.201258, -0.139506) (0.190376, -0.139451) (0.175392, -0.139358) (0.160409, -0.139318) (0.145425, -0.139287) (0.130442, -0.139268) (0.115458, -0.139268) (0.100475, -0.139282) (0.0854911, -0.13931) (0.0705075, -0.139346) (0.055524, -0.139419) (0.0405404, -0.139499) (0.0393233, -0.139506) (0.0255568, -0.139582) (0.0105733, -0.139676) (-0.00441028, -0.139769) (-0.0193938, -0.139873) (-0.0343774, -0.13999) (-0.045475, -0.140077) (-0.049361, -0.140108) (-0.0643445, -0.14023) (-0.0793281, -0.140338) (-0.0943116, -0.140445) (-0.109295, -0.140549) (-0.122387, -0.140649) (-0.124279, -0.140663) (-0.139262, -0.14076) (-0.154246, -0.140832) (-0.169229, -0.140911) (-0.184213, -0.140968) (-0.199197, -0.141013) (-0.21418, -0.141052) (-0.229164, -0.141087) (-0.244147, -0.141125) (-0.259131, -0.141162) (-0.274114, -0.141193) (-0.289098, -0.141203) (-0.304081, -0.141212) (-0.319065, -0.14122) (-0.320076, -0.141221) (-0.334049, -0.141229) (-0.349032, -0.141239) (-0.364016, -0.141246) (-0.378999, -0.141256) (-0.393983, -0.141285) (-0.408966, -0.141304) (-0.42395, -0.141328) (-0.438934, -0.141357) (-0.453917, -0.141402) (-0.468901, -0.141442) (-0.483884, -0.141496) (-0.498868, -0.141545) (-0.513851, -0.141596) (-0.528835, -0.141661) (-0.543818, -0.141766) (-0.549754, -0.141793) (-0.558802, -0.14183) (-0.573786, -0.141919) (-0.588769, -0.142012) (-0.603753, -0.142107) (-0.618736, -0.142191) (-0.63372, -0.142307) (-0.641954, -0.142364) (-0.648703, -0.142411) (-0.663687, -0.142528) (-0.67867, -0.142644) (-0.693654, -0.142743) (-0.708638, -0.142877) (-0.715225, -0.142936) (-0.723621, -0.14301) (-0.738605, -0.143132) (-0.753588, -0.143261) (-0.768572, -0.14338) (-0.780832, -0.143508) (-0.783555, -0.143539) (-0.798539, -0.143689) (-0.813523, -0.143826) (-0.828506, -0.143985) (-0.836514, -0.14408) (-0.84349, -0.144163) (-0.858473, -0.144332) (-0.873457, -0.144491) (-0.88527, -0.144652) (-0.88844, -0.1447) (-0.903424, -0.144885) (-0.918407, -0.145093) (-0.927582, -0.145223) (-0.933391, -0.145316) (-0.948375, -0.145532) (-0.963358, -0.145783) (-0.964128, -0.145795) (-0.978342, -0.146017) (-0.993325, -0.146288) (-0.997735, -0.146367) (-1.00831, -0.146544) (-1.02329, -0.14682) (-1.02952, -0.146939) (-1.03828, -0.147105) (-1.05326, -0.147427) (-1.0572, -0.14751) (-1.06824, -0.147732) (-1.08287, -0.148082) (-1.08323, -0.148092) (-1.09821, -0.148467) (-1.10463, -0.148654) (-1.11319, -0.148906) (-1.12284, -0.149226) (-1.12818, -0.149422) (-1.13787, -0.149798) (-1.14316, -0.15002) (-1.15107, -0.150369) (-1.15814, -0.150811) (-1.16044, -0.150941) (-1.17017, -0.151513) (-1.17313, -0.151747) (-1.17725, -0.152085) (-1.18333, -0.152656) (-1.18796, -0.153228) (-1.18811, -0.15325) (-1.19163, -0.1538) (-1.19462, -0.154372) (-1.1953, -0.154943) (-1.19412, -0.155515) (-1.18983, -0.156087) (-1.18811, -0.156275) (-1.18468, -0.156659) (-1.17573, -0.157231) (-1.17313, -0.157364) (-1.16462, -0.157802) (-1.15814, -0.158043) (-1.14804, -0.158374) (-1.14316, -0.158512) (-1.12818, -0.158901) (-1.12649, -0.158946) (-1.11319, -0.159233) (-1.09821, -0.159516) (-1.09813, -0.159518) (-1.08323, -0.159783) (-1.06824, -0.16001) (-1.06361, -0.160089) (-1.05326, -0.160239) (-1.03828, -0.160427) (-1.02329, -0.16062) (-1.02054, -0.160661) (-1.00831, -0.160824) (-0.993325, -0.160976) (-0.978342, -0.161156) (-0.971981, -0.161233) (-0.963358, -0.161336) (-0.948375, -0.161495) (-0.933391, -0.161649) (-0.919626, -0.161805) (-0.918407, -0.161818) (-0.903424, -0.161989) (-0.88844, -0.162135) (-0.873457, -0.162286) (-0.864481, -0.162377) (-0.858473, -0.162438) (-0.84349, -0.162597) (-0.828506, -0.162727) (-0.813523, -0.162849) (-0.801593, -0.162948) (-0.798539, -0.162974) (-0.783555, -0.163114) (-0.768572, -0.163207) (-0.753588, -0.163288) (-0.738605, -0.163368) (-0.723621, -0.163437) (-0.708638, -0.163499) (-0.701426, -0.16352) (-0.693654, -0.163542) (-0.67867, -0.163577) (-0.663687, -0.163616) (-0.648703, -0.163629) (-0.63372, -0.163637) (-0.618736, -0.163632) (-0.603753, -0.163619) (-0.588769, -0.163591) (-0.573786, -0.163557) (-0.558802, -0.163536) (-0.55097, -0.16352) (-0.543818, -0.163506) (-0.528835, -0.163481) (-0.513851, -0.163436) (-0.498868, -0.163403) (-0.483884, -0.163376) (-0.468901, -0.163348) (-0.453917, -0.16332) (-0.438934, -0.163305) (-0.42395, -0.16328) (-0.408966, -0.163268) (-0.393983, -0.163261) (-0.378999, -0.163267) (-0.364016, -0.163277) (-0.349032, -0.163303) (-0.334049, -0.163325) (-0.319065, -0.163369) (-0.304081, -0.163413) (-0.289098, -0.163485) (-0.280117, -0.16352) (-0.274114, -0.163546) (-0.259131, -0.163665) (-0.244147, -0.163752) (-0.229164, -0.163849) (-0.21418, -0.163964) (-0.199197, -0.164086) (-0.19858, -0.164092) (-0.184213, -0.16424) (-0.169229, -0.164351) (-0.154246, -0.164479) (-0.139262, -0.164608) (-0.132112, -0.164664) (-0.124279, -0.164723) (-0.109295, -0.164852) (-0.0943116, -0.164941) (-0.0793281, -0.165026) (-0.0643445, -0.165104) (-0.049361, -0.165175) (-0.0343774, -0.165228) (-0.0309377, -0.165235)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-alpha/2/.initial={(-0.387709, -0.17953) (-0.378999, -0.17955) (-0.364016, -0.179577) (-0.349032, -0.179601) (-0.334049, -0.179628) (-0.319065, -0.179642) (-0.304081, -0.179654) (-0.289098, -0.179663) (-0.274114, -0.179663) (-0.259131, -0.179655) (-0.244147, -0.179646) (-0.229164, -0.179628) (-0.21418, -0.179601) (-0.199197, -0.179575) (-0.184213, -0.179541) (-0.179249, -0.17953) (-0.169229, -0.179507) (-0.154246, -0.179472) (-0.139262, -0.179424) (-0.124279, -0.179377) (-0.109295, -0.179324) (-0.0943116, -0.179267) (-0.0793281, -0.179217) (-0.0643445, -0.17916) (-0.049361, -0.179111) (-0.0343774, -0.179017) (-0.0229321, -0.178958) (-0.0193938, -0.17894) (-0.00441028, -0.178853) (0.0105733, -0.178778) (0.0255568, -0.178699) (0.0405404, -0.178624) (0.055524, -0.178561) (0.0705075, -0.178463) (0.083025, -0.178386) (0.0854911, -0.178372) (0.100475, -0.178282) (0.115458, -0.178205) (0.130442, -0.178132) (0.145425, -0.178062) (0.160409, -0.178001) (0.175392, -0.177936) (0.190376, -0.177857) (0.199457, -0.177814) (0.20536, -0.177789) (0.220343, -0.177731) (0.235327, -0.177673) (0.25031, -0.177618) (0.265294, -0.177569) (0.280277, -0.177527) (0.295261, -0.177485) (0.310244, -0.177444) (0.325228, -0.177404) (0.340212, -0.177359) (0.355195, -0.1773) (0.370179, -0.177247) (0.371347, -0.177243) (0.385162, -0.177202) (0.400146, -0.177146) (0.415129, -0.177093) (0.430113, -0.177037) (0.445097, -0.176981) (0.46008, -0.176921) (0.475064, -0.176858) (0.490047, -0.176795) (0.505031, -0.176698) (0.509406, -0.176671) (0.520014, -0.17661) (0.534998, -0.176506) (0.549981, -0.176416) (0.564965, -0.176322) (0.579949, -0.176216) (0.592111, -0.176099) (0.594932, -0.176073) (0.609916, -0.175927) (0.624899, -0.175797) (0.639883, -0.175661) (0.650429, -0.175527) (0.654866, -0.175474) (0.66985, -0.175294) (0.684833, -0.175125) (0.695934, -0.174956) (0.699817, -0.174898) (0.714801, -0.174676) (0.729784, -0.174445) (0.733034, -0.174384) (0.744768, -0.174182) (0.759751, -0.173943) (0.766085, -0.173812) (0.774735, -0.173635) (0.789718, -0.173354) (0.794605, -0.17324) (0.804702, -0.173007) (0.819517, -0.172668) (0.819686, -0.172665) (0.834669, -0.172312) (0.842561, -0.172097) (0.849653, -0.171898) (0.862973, -0.171525) (0.864636, -0.171476) (0.87962, -0.17101) (0.881331, -0.170953) (0.894603, -0.17051) (0.898081, -0.170381) (0.909587, -0.169928) (0.912519, -0.16981) (0.92457, -0.169276) (0.925414, -0.169238) (0.936624, -0.168666) (0.939554, -0.16851) (0.946975, -0.168094) (0.954538, -0.167623) (0.956173, -0.167523) (0.963825, -0.166951) (0.969521, -0.166505) (0.971172, -0.166379) (0.977156, -0.165807) (0.982666, -0.165235) (0.984505, -0.165031) (0.987838, -0.164664) (0.991369, -0.164092) (0.994503, -0.16352) (0.997636, -0.162948) (0.999488, -0.162541) (0.999488, -0.162377) (0.999488, -0.161805) (0.999488, -0.161233) (0.999488, -0.160661) (0.999488, -0.160089) (0.999488, -0.159518) (0.999488, -0.158946) (0.999488, -0.158374) (0.999488, -0.157802) (0.999488, -0.157231) (0.999488, -0.156659) (0.999488, -0.156087) (0.999488, -0.155515) (0.999488, -0.154943) (0.999488, -0.154372) (0.999488, -0.1538) (0.999488, -0.153228) (0.999488, -0.152656) (0.999488, -0.152085) (0.999488, -0.151513) (0.999488, -0.150941) (0.999488, -0.150369) (0.999488, -0.149798) (0.999488, -0.149226) (0.999488, -0.148654) (0.999488, -0.148082) (0.999488, -0.14751) (0.999488, -0.146939) (0.999488, -0.146367) (0.999488, -0.145795) (0.999488, -0.145223) (0.999488, -0.144652) (0.999488, -0.14408) (0.999488, -0.143508) (0.999488, -0.142936) (0.999488, -0.142364) (0.999488, -0.141793) (0.999488, -0.141221) (0.999488, -0.140649) (0.999488, -0.140077) (0.999488, -0.139506) (0.999488, -0.138934) (0.999488, -0.138362) (0.999488, -0.137982) (0.996906, -0.13779) (0.989246, -0.137218) (0.984505, -0.136948) (0.979017, -0.136647) (0.969521, -0.136131) (0.968393, -0.136075) (0.955522, -0.135503) (0.954538, -0.135464) (0.939831, -0.134931) (0.939554, -0.134922) (0.92457, -0.134465) (0.920861, -0.13436) (0.909587, -0.134061) (0.898574, -0.133788) (0.894603, -0.133692) (0.87962, -0.133409) (0.869823, -0.133216) (0.864636, -0.133118) (0.849653, -0.132895) (0.834669, -0.132678) (0.832073, -0.132644) (0.819686, -0.132473) (0.804702, -0.132318) (0.789718, -0.132165) (0.779964, -0.132073) (0.774735, -0.132018) (0.759751, -0.131878) (0.744768, -0.131768) (0.729784, -0.131659) (0.714801, -0.131552) (0.707236, -0.131501) (0.699817, -0.131444) (0.684833, -0.131338) (0.66985, -0.131241) (0.654866, -0.131146) (0.639883, -0.131041) (0.624899, -0.130936) (0.624028, -0.130929) (0.609916, -0.130801) (0.594932, -0.130693) (0.579949, -0.130575) (0.564965, -0.130441) (0.556222, -0.130357) (0.549981, -0.13029) (0.534998, -0.130139) (0.520014, -0.129991) (0.505031, -0.129823) (0.50184, -0.129785) (0.490047, -0.129633) (0.475064, -0.12947) (0.46008, -0.129297) (0.45408, -0.129214) (0.445097, -0.129079) (0.430113, -0.128917) (0.415129, -0.128739) (0.407706, -0.128642) (0.400146, -0.128536) (0.385162, -0.128367) (0.370179, -0.128196) (0.358488, -0.12807) (0.355195, -0.128031) (0.340212, -0.127856) (0.325228, -0.127717) (0.310244, -0.127574) (0.301972, -0.127498) (0.295261, -0.127432) (0.280277, -0.127301) (0.265294, -0.127198) (0.25031, -0.127104) (0.235327, -0.127001) (0.221444, -0.126927) (0.220343, -0.12692) (0.20536, -0.126824) (0.190376, -0.126759) (0.175392, -0.126707) (0.160409, -0.126666) (0.145425, -0.126631) (0.130442, -0.126601) (0.115458, -0.126573) (0.100475, -0.126554) (0.0854911, -0.126535) (0.0705075, -0.126524) (0.055524, -0.126508) (0.0405404, -0.126496) (0.0255568, -0.126484) (0.0105733, -0.126478) (-0.00441028, -0.126468) (-0.0193938, -0.126461) (-0.0343774, -0.126454) (-0.049361, -0.126442) (-0.0643445, -0.126421) (-0.0793281, -0.126403) (-0.0943116, -0.12638) (-0.109295, -0.126361) (-0.111977, -0.126355) (-0.124279, -0.126326) (-0.139262, -0.126288) (-0.154246, -0.126241) (-0.169229, -0.126206) (-0.184213, -0.126168) (-0.199197, -0.126132) (-0.21418, -0.126086) (-0.229164, -0.126045) (-0.244147, -0.126004) (-0.259131, -0.125956) (-0.274114, -0.125919) (-0.289098, -0.125876) (-0.304081, -0.125835) (-0.319065, -0.125802) (-0.330155, -0.125783) (-0.334049, -0.125775) (-0.349032, -0.125749) (-0.364016, -0.125726) (-0.378999, -0.12571) (-0.393983, -0.125701) (-0.408966, -0.125709) (-0.42395, -0.125724) (-0.438934, -0.125749) (-0.453917, -0.125781) (-0.454948, -0.125783) (-0.468901, -0.125811) (-0.483884, -0.125859) (-0.498868, -0.125906) (-0.513851, -0.125967) (-0.528835, -0.126035) (-0.543818, -0.126109) (-0.558802, -0.126186) (-0.573786, -0.126271) (-0.584946, -0.126355) (-0.588769, -0.126382) (-0.603753, -0.126494) (-0.618736, -0.126601) (-0.63372, -0.12671) (-0.648703, -0.126826) (-0.659152, -0.126927) (-0.663687, -0.126969) (-0.67867, -0.127112) (-0.693654, -0.127241) (-0.708638, -0.127367) (-0.719954, -0.127498) (-0.723621, -0.127541) (-0.738605, -0.1277) (-0.753588, -0.127842) (-0.768572, -0.12801) (-0.773703, -0.12807) (-0.783555, -0.128182) (-0.798539, -0.128345) (-0.813523, -0.128482) (-0.825745, -0.128642) (-0.828506, -0.128678) (-0.84349, -0.12886) (-0.858473, -0.129) (-0.873457, -0.129179) (-0.876377, -0.129214) (-0.88844, -0.12935) (-0.903424, -0.129502) (-0.918407, -0.129634) (-0.931243, -0.129785) (-0.933391, -0.12981) (-0.948375, -0.12995) (-0.963358, -0.130079) (-0.978342, -0.13018) (-0.993325, -0.130327) (-0.996819, -0.130357) (-1.00831, -0.130448) (-1.02329, -0.130562) (-1.03828, -0.13065) (-1.05326, -0.130728) (-1.06824, -0.130828) (-1.08248, -0.130929) (-1.08323, -0.130934) (-1.09821, -0.131018) (-1.11319, -0.131103) (-1.12818, -0.131185) (-1.14316, -0.131257) (-1.15814, -0.131335) (-1.17313, -0.131433) (-1.18367, -0.131501) (-1.18811, -0.131526) (-1.2031, -0.131622) (-1.21808, -0.13172) (-1.23306, -0.131819) (-1.24805, -0.131915) (-1.26303, -0.132056) (-1.26485, -0.132073) (-1.27801, -0.132187) (-1.293, -0.132326) (-1.30798, -0.132454) (-1.32296, -0.132628) (-1.3243, -0.132644) (-1.33795, -0.132804) (-1.35293, -0.132976) (-1.36791, -0.133179) (-1.37031, -0.133216) (-1.3829, -0.133402) (-1.39788, -0.133601) (-1.40896, -0.133788) (-1.41286, -0.133855) (-1.42785, -0.1341) (-1.44232, -0.13436) (-1.44283, -0.134369) (-1.45782, -0.134638) (-1.4728, -0.134914) (-1.47366, -0.134931) (-1.48778, -0.135199) (-1.50277, -0.135496) (-1.50308, -0.135503) (-1.51775, -0.135788) (-1.53203, -0.136075) (-1.53273, -0.136089) (-1.54772, -0.136391) (-1.56029, -0.136647) (-1.5627, -0.136698) (-1.57768, -0.136998) (-1.58761, -0.137218) (-1.59267, -0.137334) (-1.60765, -0.137626) (-1.61458, -0.13779) (-1.62263, -0.13799) (-1.63762, -0.138327) (-1.63904, -0.138362) (-1.6526, -0.138688) (-1.66209, -0.138934) (-1.66759, -0.139088) (-1.68257, -0.139486) (-1.68322, -0.139506) (-1.69755, -0.139911) (-1.70287, -0.140077) (-1.71254, -0.140397) (-1.71992, -0.140649) (-1.72752, -0.14093) (-1.7352, -0.141221) (-1.7425, -0.14152) (-1.74884, -0.141793) (-1.75749, -0.142229) (-1.76027, -0.142364) (-1.77029, -0.142936) (-1.77247, -0.143067) (-1.77909, -0.143508) (-1.78622, -0.14408) (-1.78745, -0.144176) (-1.79283, -0.144652) (-1.79704, -0.145223) (-1.80107, -0.145795) (-1.80244, -0.146031) (-1.80435, -0.146367) (-1.80748, -0.146939) (-1.80931, -0.14751) (-1.81095, -0.148082) (-1.81297, -0.148654) (-1.81521, -0.149226) (-1.81742, -0.149794) (-1.81743, -0.149798) (-1.82069, -0.150369) (-1.82399, -0.150941) (-1.82748, -0.151513) (-1.83179, -0.152085) (-1.8324, -0.152145) (-1.83735, -0.152656) (-1.84206, -0.153228) (-1.84735, -0.1538) (-1.84739, -0.153803) (-1.85329, -0.154372) (-1.85756, -0.154943) (-1.86155, -0.155515) (-1.86237, -0.155676) (-1.86443, -0.156087) (-1.86605, -0.156659) (-1.86571, -0.157231) (-1.86382, -0.157802) (-1.86237, -0.158041) (-1.86028, -0.158374) (-1.85519, -0.158946) (-1.84903, -0.159518) (-1.84739, -0.159639) (-1.84144, -0.160089) (-1.83247, -0.160661) (-1.8324, -0.160665) (-1.82336, -0.161233) (-1.81742, -0.161528) (-1.81137, -0.161805) (-1.80244, -0.162203) (-1.7984, -0.162377) (-1.78745, -0.162831) (-1.78449, -0.162948) (-1.77247, -0.163376) (-1.76841, -0.16352) (-1.75749, -0.163879) (-1.75092, -0.164092) (-1.7425, -0.164339) (-1.73056, -0.164664) (-1.72752, -0.164748) (-1.71254, -0.165123) (-1.70819, -0.165235) (-1.69755, -0.16549) (-1.68373, -0.165807) (-1.68257, -0.165835) (-1.66759, -0.166145) (-1.65702, -0.166379) (-1.6526, -0.166479) (-1.63762, -0.166763) (-1.6288, -0.166951) (-1.62263, -0.167082) (-1.60765, -0.167346) (-1.59899, -0.167523) (-1.59267, -0.167651) (-1.57768, -0.167905) (-1.56805, -0.168094) (-1.5627, -0.168202) (-1.54772, -0.168457) (-1.53728, -0.168666) (-1.53273, -0.168763) (-1.51775, -0.169032) (-1.50771, -0.169238) (-1.50277, -0.169347) (-1.48778, -0.169637) (-1.48023, -0.16981) (-1.4728, -0.169979) (-1.45782, -0.170287) (-1.45376, -0.170381) (-1.44283, -0.170642) (-1.42987, -0.170953) (-1.42785, -0.171007) (-1.41286, -0.17138) (-1.40771, -0.171525) (-1.39788, -0.171805) (-1.38773, -0.172097) (-1.3829, -0.172244) (-1.36791, -0.172665) (-1.3678, -0.172668) (-1.35293, -0.173117) (-1.34884, -0.17324) (-1.33795, -0.173564) (-1.32955, -0.173812) (-1.32296, -0.173997) (-1.30798, -0.174366) (-1.30731, -0.174384) (-1.293, -0.174733) (-1.2829, -0.174956) (-1.27801, -0.175062) (-1.26303, -0.175338) (-1.25225, -0.175527) (-1.24805, -0.175599) (-1.23306, -0.175817) (-1.21808, -0.176014) (-1.21123, -0.176099) (-1.2031, -0.1762) (-1.18811, -0.176342) (-1.17313, -0.176454) (-1.15814, -0.176581) (-1.14494, -0.176671) (-1.14316, -0.176683) (-1.12818, -0.17679) (-1.11319, -0.176863) (-1.09821, -0.176913) (-1.08323, -0.176961) (-1.06824, -0.177003) (-1.05326, -0.177037) (-1.03828, -0.177076) (-1.02329, -0.177101) (-1.00831, -0.177117) (-0.993325, -0.177131) (-0.978342, -0.177147) (-0.963358, -0.177162) (-0.948375, -0.177174) (-0.933391, -0.177184) (-0.918407, -0.177196) (-0.903424, -0.177208) (-0.88844, -0.177219) (-0.873457, -0.177236) (-0.869912, -0.177243) (-0.858473, -0.177266) (-0.84349, -0.177298) (-0.828506, -0.177341) (-0.813523, -0.177396) (-0.798539, -0.17744) (-0.783555, -0.177487) (-0.768572, -0.177547) (-0.753588, -0.177618) (-0.738605, -0.177695) (-0.723621, -0.177792) (-0.720071, -0.177814) (-0.708638, -0.177893) (-0.693654, -0.178009) (-0.67867, -0.178095) (-0.663687, -0.178194) (-0.648703, -0.178304) (-0.637589, -0.178386) (-0.63372, -0.178416) (-0.618736, -0.17854) (-0.603753, -0.17862) (-0.588769, -0.178709) (-0.573786, -0.178805) (-0.558802, -0.178895) (-0.54758, -0.178958) (-0.543818, -0.17898) (-0.528835, -0.179069) (-0.513851, -0.179141) (-0.498868, -0.179194) (-0.483884, -0.179249) (-0.468901, -0.179301) (-0.453917, -0.179353) (-0.438934, -0.1794) (-0.42395, -0.179444) (-0.408966, -0.179486) (-0.393983, -0.179515) (-0.387709, -0.17953)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-alpha_c/1/.initial={(-0.289138, -0.00948852) (-0.289098, -0.0094886) (-0.274114, -0.00951845) (-0.259131, -0.00954213) (-0.244147, -0.00956673) (-0.229164, -0.00958299) (-0.21418, -0.00959667) (-0.199197, -0.00961013) (-0.184213, -0.00961806) (-0.169229, -0.00962288) (-0.154246, -0.00962458) (-0.139262, -0.00962186) (-0.124279, -0.00961796) (-0.109295, -0.00960847) (-0.0943116, -0.00959663) (-0.0793281, -0.00958361) (-0.0643445, -0.00957167) (-0.049361, -0.0095532) (-0.0343774, -0.00953115) (-0.0193938, -0.00951498) (-0.00441028, -0.00949346) (-0.00128692, -0.00948852) (0.0105733, -0.00946909) (0.0255568, -0.0094487) (0.0405404, -0.00942018) (0.055524, -0.0093942) (0.0705075, -0.00936194) (0.0854911, -0.00933341) (0.100475, -0.00930674) (0.115458, -0.00927448) (0.130442, -0.00924504) (0.131238, -0.00924366) (0.145425, -0.00921869) (0.160409, -0.0091886) (0.175392, -0.00915506) (0.190376, -0.00911678) (0.20536, -0.00908279) (0.220343, -0.00904384) (0.235327, -0.00901366) (0.240747, -0.00899879) (0.25031, -0.00897177) (0.265294, -0.00892827) (0.280277, -0.00887964) (0.295261, -0.00882802) (0.310244, -0.00877964) (0.316651, -0.00875393) (0.325228, -0.00871898) (0.340212, -0.00865914) (0.355195, -0.00858902) (0.370179, -0.00852133) (0.372596, -0.00850906) (0.385162, -0.0084431) (0.400146, -0.00835905) (0.415129, -0.00827393) (0.416756, -0.0082642) (0.430113, -0.00817955) (0.445097, -0.00807319) (0.453418, -0.00801934) (0.46008, -0.00797569) (0.475064, -0.00785373) (0.485172, -0.00777447) (0.490047, -0.00773558) (0.505031, -0.00760285) (0.513365, -0.00752961) (0.520014, -0.00746676) (0.534998, -0.00731633) (0.538008, -0.00728474) (0.549981, -0.00715076) (0.55968, -0.00703988) (0.564965, -0.00697428) (0.57834, -0.00679501) (0.579949, -0.00677265) (0.594932, -0.00655656) (0.595355, -0.00655015) (0.609806, -0.00630528) (0.609916, -0.0063033) (0.623078, -0.00606042) (0.624899, -0.00602104) (0.634378, -0.00581556) (0.639883, -0.00567558) (0.643857, -0.00557069) (0.652911, -0.00532583) (0.654866, -0.00525713) (0.6598, -0.00508096) (0.66584, -0.0048361) (0.66985, -0.00462227) (0.670406, -0.00459123) (0.673226, -0.00434637) (0.675858, -0.00410151) (0.677173, -0.00385664) (0.677193, -0.00361178) (0.676013, -0.00336691) (0.673359, -0.00312205) (0.671127, -0.00287718) (0.66985, -0.00279243) (0.667164, -0.00263232) (0.662632, -0.00238745) (0.6576, -0.00214259) (0.654866, -0.00202668) (0.651533, -0.00189773) (0.644855, -0.00165286) (0.639883, -0.00146402) (0.638474, -0.001408) (0.632074, -0.00116313) (0.625253, -0.000918268) (0.624899, -0.000903605) (0.619066, -0.000673404) (0.612657, -0.00042854) (0.609916, -0.000331923) (0.605639, -0.000183675) (0.599229, 6.11892e-05) (0.594932, 0.000223776) (0.592878, 0.000306054) (0.586537, 0.000550918) (0.580062, 0.000795782) (0.579949, 0.000800222) (0.573764, 0.00104065) (0.566151, 0.00128551) (0.564965, 0.00132094) (0.556886, 0.00153038) (0.549981, 0.00169683) (0.54703, 0.00177524) (0.534998, 0.00200474) (0.534199, 0.0020201) (0.520014, 0.00225035) (0.519062, 0.00226497) (0.505031, 0.00246068) (0.500972, 0.00250983) (0.490047, 0.00263014) (0.478292, 0.0027547) (0.475064, 0.00278274) (0.46008, 0.00290679) (0.448836, 0.00299956) (0.445097, 0.00302563) (0.430113, 0.00312767) (0.415129, 0.00322384) (0.411793, 0.00324443) (0.400146, 0.00331297) (0.385162, 0.00340865) (0.370179, 0.00348857) (0.370054, 0.00348929) (0.355195, 0.0035714) (0.340212, 0.00365354) (0.325228, 0.00372668) (0.323849, 0.00373415) (0.310244, 0.00380335) (0.295261, 0.00387895) (0.280277, 0.00395062) (0.273498, 0.00397902) (0.265294, 0.00401159) (0.25031, 0.0040776) (0.235327, 0.00413871) (0.220343, 0.00419228) (0.211573, 0.00422388) (0.20536, 0.00424459) (0.190376, 0.00428204) (0.175392, 0.0043187) (0.160409, 0.00435145) (0.145425, 0.0043788) (0.130442, 0.00439547) (0.115458, 0.00440528) (0.100475, 0.00441049) (0.0854911, 0.00440339) (0.0705075, 0.00439165) (0.055524, 0.00437148) (0.0405404, 0.00434084) (0.0255568, 0.00430805) (0.0105733, 0.00426214) (-0.00371583, 0.00422388) (-0.00441028, 0.00422195) (-0.0193938, 0.00417751) (-0.0343774, 0.00411644) (-0.049361, 0.0040557) (-0.0643445, 0.00399736) (-0.0688538, 0.00397902) (-0.0793281, 0.00393412) (-0.0943116, 0.00386185) (-0.109295, 0.00379741) (-0.123301, 0.00373415) (-0.124279, 0.0037296) (-0.139262, 0.00367126) (-0.154246, 0.00360561) (-0.169229, 0.00354838) (-0.184213, 0.00349483) (-0.185864, 0.00348929) (-0.199197, 0.00344416) (-0.21418, 0.00339151) (-0.229164, 0.00333993) (-0.244147, 0.00329665) (-0.259131, 0.003258) (-0.263602, 0.00324443) (-0.274114, 0.00321249) (-0.289098, 0.00317443) (-0.304081, 0.00313121) (-0.319065, 0.00308851) (-0.334049, 0.00304659) (-0.349032, 0.00300649) (-0.351527, 0.00299956) (-0.364016, 0.00296463) (-0.378999, 0.00291606) (-0.393983, 0.0028656) (-0.408966, 0.00281694) (-0.42395, 0.0027651) (-0.426777, 0.0027547) (-0.438934, 0.0027099) (-0.453917, 0.00264918) (-0.468901, 0.00258717) (-0.483884, 0.00252761) (-0.488075, 0.00250983) (-0.498868, 0.00246245) (-0.513851, 0.00239239) (-0.528835, 0.00232285) (-0.54102, 0.00226497) (-0.543818, 0.0022515) (-0.558802, 0.00218352) (-0.573786, 0.00210747) (-0.588769, 0.00203891) (-0.592706, 0.0020201) (-0.603753, 0.00196465) (-0.618736, 0.0018907) (-0.63372, 0.00181542) (-0.642502, 0.00177524) (-0.648703, 0.00174672) (-0.663687, 0.00167778) (-0.67867, 0.00160621) (-0.693654, 0.00154003) (-0.695874, 0.00153038) (-0.708638, 0.00147287) (-0.723621, 0.00140459) (-0.738605, 0.00133862) (-0.75121, 0.00128551) (-0.753588, 0.0012753) (-0.768572, 0.00121954) (-0.783555, 0.00115299) (-0.798539, 0.00109408) (-0.812547, 0.00104065) (-0.813523, 0.0010368) (-0.828506, 0.000984777) (-0.84349, 0.000922897) (-0.858473, 0.000863696) (-0.873457, 0.000807966) (-0.876858, 0.000795782) (-0.88844, 0.000750331) (-0.903424, 0.00067947) (-0.918407, 0.000605798) (-0.930357, 0.000550918) (-0.933391, 0.000536765) (-0.948375, 0.000459648) (-0.963358, 0.000365003) (-0.973519, 0.000306054) (-0.978342, 0.000276696) (-0.993325, 0.000168164) (-1.00607, 6.11892e-05) (-1.00831, 4.16219e-05) (-1.02329, -9.90218e-05) (-1.03198, -0.000183675) (-1.03828, -0.000251157) (-1.05196, -0.00042854) (-1.05326, -0.000445932) (-1.06824, -0.000654007) (-1.06949, -0.000673404) (-1.08293, -0.000918268) (-1.08323, -0.000924098) (-1.09503, -0.00116313) (-1.09821, -0.00124064) (-1.10484, -0.001408) (-1.11247, -0.00165286) (-1.11319, -0.00167839) (-1.11968, -0.00189773) (-1.1247, -0.00214259) (-1.12818, -0.00233416) (-1.12909, -0.00238745) (-1.13161, -0.00263232) (-1.13318, -0.00287718) (-1.13404, -0.00312205) (-1.13376, -0.00336691) (-1.13269, -0.00361178) (-1.13136, -0.00385664) (-1.12818, -0.00407438) (-1.12776, -0.00410151) (-1.12489, -0.00434637) (-1.1205, -0.00459123) (-1.1163, -0.0048361) (-1.11319, -0.00496337) (-1.10994, -0.00508096) (-1.10379, -0.00532583) (-1.09821, -0.00548353) (-1.09475, -0.00557069) (-1.08643, -0.00581556) (-1.08323, -0.00588374) (-1.0743, -0.00606042) (-1.06824, -0.00616507) (-1.05936, -0.00630528) (-1.05326, -0.0063953) (-1.03969, -0.00655015) (-1.03828, -0.00656505) (-1.02329, -0.0067098) (-1.0155, -0.00679501) (-1.00831, -0.00685765) (-0.993325, -0.00694984) (-0.97991, -0.00703988) (-0.978342, -0.00704922) (-0.963358, -0.00713375) (-0.948375, -0.00720733) (-0.933391, -0.00726562) (-0.929611, -0.00728474) (-0.918407, -0.00733928) (-0.903424, -0.00737619) (-0.88844, -0.007438) (-0.873457, -0.00747952) (-0.858473, -0.00751077) (-0.852812, -0.00752961) (-0.84349, -0.00755903) (-0.828506, -0.00758799) (-0.813523, -0.00762134) (-0.798539, -0.00766004) (-0.783555, -0.00769206) (-0.768572, -0.00772264) (-0.753588, -0.00775599) (-0.747388, -0.00777447) (-0.738605, -0.00780021) (-0.723621, -0.00782919) (-0.708638, -0.00787769) (-0.693654, -0.00792004) (-0.67867, -0.00796765) (-0.663687, -0.00800927) (-0.660866, -0.00801934) (-0.648703, -0.00806459) (-0.63372, -0.00812578) (-0.618736, -0.00818506) (-0.603753, -0.00824164) (-0.598461, -0.0082642) (-0.588769, -0.00830605) (-0.573786, -0.00837919) (-0.558802, -0.00845099) (-0.545743, -0.00850906) (-0.543818, -0.00851731) (-0.528835, -0.00858706) (-0.513851, -0.00865876) (-0.498868, -0.00873042) (-0.493547, -0.00875393) (-0.483884, -0.00879615) (-0.468901, -0.0088694) (-0.453917, -0.00894112) (-0.439535, -0.00899879) (-0.438934, -0.00900114) (-0.42395, -0.00906217) (-0.408966, -0.00912582) (-0.393983, -0.00918584) (-0.378999, -0.00923398) (-0.376075, -0.00924366) (-0.364016, -0.00928452) (-0.349032, -0.00933568) (-0.334049, -0.00938299) (-0.319065, -0.00942378) (-0.304081, -0.00945877) (-0.289138, -0.00948852)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-alpha_c/2/.initial={(-1.03622, -0.015855) (-1.02329, -0.0158627) (-1.00831, -0.0158705) (-0.993325, -0.0158752) (-0.978342, -0.0158792) (-0.963358, -0.0158834) (-0.948375, -0.0158871) (-0.933391, -0.0158896) (-0.918407, -0.0158928) (-0.903424, -0.0158961) (-0.88844, -0.0159003) (-0.873457, -0.0159043) (-0.858473, -0.0159063) (-0.84349, -0.0159078) (-0.828506, -0.0159064) (-0.813523, -0.0159058) (-0.798539, -0.0159052) (-0.783555, -0.0159039) (-0.768572, -0.0159036) (-0.753588, -0.015903) (-0.738605, -0.0159038) (-0.723621, -0.0159053) (-0.708638, -0.0159087) (-0.693654, -0.0159137) (-0.67867, -0.0159174) (-0.663687, -0.0159241) (-0.648703, -0.0159292) (-0.63372, -0.015936) (-0.618736, -0.015941) (-0.603753, -0.0159471) (-0.588769, -0.0159509) (-0.573786, -0.0159569) (-0.558802, -0.0159651) (-0.543818, -0.0159724) (-0.528835, -0.0159805) (-0.513851, -0.0159886) (-0.498868, -0.0159963) (-0.483884, -0.0160057) (-0.468901, -0.0160112) (-0.453917, -0.0160178) (-0.438934, -0.0160236) (-0.42395, -0.0160279) (-0.408966, -0.0160335) (-0.393983, -0.0160384) (-0.378999, -0.0160426) (-0.364016, -0.0160455) (-0.349032, -0.0160505) (-0.334049, -0.016055) (-0.319065, -0.0160599) (-0.304081, -0.0160656) (-0.289098, -0.0160686) (-0.274114, -0.0160724) (-0.259131, -0.0160759) (-0.244147, -0.0160778) (-0.229164, -0.0160804) (-0.21418, -0.0160838) (-0.199197, -0.0160853) (-0.184213, -0.016086) (-0.169229, -0.0160848) (-0.154246, -0.0160831) (-0.139262, -0.0160801) (-0.124279, -0.016077) (-0.109295, -0.0160726) (-0.0943116, -0.0160669) (-0.0793281, -0.0160585) (-0.0643445, -0.0160514) (-0.049361, -0.0160437) (-0.0343774, -0.0160363) (-0.0193938, -0.0160281) (-0.00441028, -0.0160188) (0.0105733, -0.0160076) (0.0255568, -0.0159964) (0.0405404, -0.0159866) (0.055524, -0.0159739) (0.0705075, -0.0159582) (0.0854911, -0.0159437) (0.100475, -0.0159299) (0.115458, -0.0159178) (0.130442, -0.0158958) (0.145425, -0.0158699) (0.154261, -0.015855) (0.160409, -0.0158455) (0.175392, -0.0158151) (0.190376, -0.0157863) (0.20536, -0.0157561) (0.220343, -0.0157248) (0.235327, -0.015689) (0.25031, -0.0156541) (0.263529, -0.0156101) (0.265294, -0.0156047) (0.280277, -0.015553) (0.295261, -0.0155056) (0.310244, -0.0154569) (0.325228, -0.0153999) (0.333538, -0.0153653) (0.340212, -0.0153386) (0.355195, -0.0152755) (0.370179, -0.015216) (0.385162, -0.0151487) (0.390773, -0.0151204) (0.400146, -0.0150753) (0.415129, -0.0150094) (0.430113, -0.0149492) (0.444474, -0.0148755) (0.445097, -0.0148725) (0.46008, -0.0148002) (0.475064, -0.0147367) (0.490047, -0.0146756) (0.499216, -0.0146307) (0.505031, -0.0146031) (0.520014, -0.0145364) (0.534998, -0.0144786) (0.549981, -0.0144163) (0.556816, -0.0143858) (0.564965, -0.0143518) (0.579949, -0.0142899) (0.594932, -0.0142321) (0.609916, -0.0141693) (0.615827, -0.0141409) (0.624899, -0.0141007) (0.639883, -0.0140363) (0.654866, -0.0139729) (0.66985, -0.0139001) (0.670565, -0.0138961) (0.684833, -0.0138183) (0.699817, -0.0137397) (0.714801, -0.0136516) (0.714863, -0.0136512) (0.729784, -0.0135521) (0.744768, -0.013457) (0.750918, -0.0134064) (0.759751, -0.0133316) (0.774735, -0.0132189) (0.780814, -0.0131615) (0.789718, -0.0130727) (0.804702, -0.0129283) (0.805767, -0.0129166) (0.819686, -0.0127639) (0.827301, -0.0126718) (0.834669, -0.0125815) (0.846692, -0.0124269) (0.849653, -0.0123877) (0.864636, -0.0121831) (0.864709, -0.012182) (0.87962, -0.0119583) (0.88094, -0.0119372) (0.894603, -0.0117172) (0.89608, -0.0116923) (0.909587, -0.0114609) (0.910355, -0.0114474) (0.923597, -0.0112026) (0.92457, -0.0111846) (0.935859, -0.0109577) (0.939554, -0.0108839) (0.947865, -0.0107128) (0.954538, -0.010572) (0.959257, -0.010468) (0.969488, -0.0102231) (0.969521, -0.0102222) (0.978583, -0.00997825) (0.984505, -0.00982396) (0.987804, -0.00973339) (0.994799, -0.00948852) (0.999488, -0.00933649) (0.999488, -0.00924366) (0.999488, -0.00899879) (0.999488, -0.00875393) (0.999488, -0.00850906) (0.999488, -0.0082642) (0.999488, -0.00801934) (0.999488, -0.00777447) (0.999488, -0.00752961) (0.999488, -0.00728474) (0.999488, -0.00703988) (0.999488, -0.00679501) (0.999488, -0.00655015) (0.999488, -0.00630528) (0.999488, -0.00606042) (0.999488, -0.00581556) (0.999488, -0.00557069) (0.999488, -0.00532583) (0.999488, -0.00508096) (0.999488, -0.0048361) (0.999488, -0.00459123) (0.999488, -0.00434637) (0.999488, -0.00410151) (0.999488, -0.00385664) (0.999488, -0.00361178) (0.999488, -0.00336691) (0.999488, -0.00312205) (0.999488, -0.00287718) (0.999488, -0.00263232) (0.999488, -0.00238745) (0.999488, -0.00214259) (0.999488, -0.00189773) (0.999488, -0.00165286) (0.999488, -0.001408) (0.999488, -0.00116313) (0.999488, -0.000918268) (0.999488, -0.000673404) (0.999488, -0.00042854) (0.999488, -0.000183675) (0.999488, 6.11892e-05) (0.999488, 0.000306054) (0.999488, 0.000550918) (0.999488, 0.000795782) (0.999488, 0.00104065) (0.999488, 0.00128551) (0.999488, 0.00153038) (0.999488, 0.00177524) (0.999488, 0.0020201) (0.999488, 0.00226497) (0.999488, 0.00250983) (0.999488, 0.0027547) (0.999488, 0.00299956) (0.999488, 0.00324443) (0.999488, 0.00348929) (0.999488, 0.00373415) (0.999488, 0.00397902) (0.999488, 0.00422388) (0.999488, 0.00444689) (0.998862, 0.00446875) (0.991016, 0.00471361) (0.984505, 0.0049157) (0.983163, 0.00495848) (0.974886, 0.00520334) (0.969521, 0.00535176) (0.96606, 0.00544821) (0.957788, 0.00569307) (0.954538, 0.00577562) (0.947813, 0.00593793) (0.939554, 0.00614653) (0.93811, 0.0061828) (0.928209, 0.00642766) (0.92457, 0.00650833) (0.916448, 0.00667253) (0.909587, 0.00681502) (0.904397, 0.00691739) (0.894603, 0.00709971) (0.89105, 0.00716226) (0.87962, 0.00736175) (0.876761, 0.00740712) (0.864636, 0.00758834) (0.860089, 0.00765198) (0.849653, 0.00779434) (0.841589, 0.00789685) (0.834669, 0.00798061) (0.819686, 0.00813371) (0.818815, 0.00814171) (0.804702, 0.00826719) (0.790438, 0.00838658) (0.789718, 0.00839266) (0.774735, 0.00849391) (0.759751, 0.00857801) (0.750141, 0.00863144) (0.744768, 0.00866182) (0.729784, 0.0087266) (0.714801, 0.0087801) (0.699817, 0.00882831) (0.684833, 0.00887103) (0.682489, 0.00887631) (0.66985, 0.00890692) (0.654866, 0.0089397) (0.639883, 0.00895758) (0.624899, 0.00897568) (0.609916, 0.00899159) (0.594932, 0.00900538) (0.579949, 0.00901835) (0.564965, 0.00902568) (0.549981, 0.00903534) (0.534998, 0.00904621) (0.520014, 0.00905669) (0.505031, 0.0090668) (0.490047, 0.00907417) (0.475064, 0.0090837) (0.46008, 0.00909942) (0.445097, 0.00911387) (0.438527, 0.00912117) (0.430113, 0.00913138) (0.415129, 0.0091481) (0.400146, 0.00917289) (0.385162, 0.00919058) (0.370179, 0.00921046) (0.355195, 0.00923238) (0.340212, 0.00925935) (0.325228, 0.00928271) (0.310244, 0.00931229) (0.295261, 0.00933665) (0.280277, 0.00936483) (0.279555, 0.00936604) (0.265294, 0.00939294) (0.25031, 0.00942564) (0.235327, 0.009447) (0.220343, 0.00946901) (0.20536, 0.00949418) (0.190376, 0.00951467) (0.175392, 0.00953707) (0.160409, 0.0095579) (0.145425, 0.00957772) (0.130442, 0.00959913) (0.120034, 0.0096109) (0.115458, 0.00961677) (0.100475, 0.00963299) (0.0854911, 0.00965464) (0.0705075, 0.00967118) (0.055524, 0.0096826) (0.0405404, 0.00969498) (0.0255568, 0.00970854) (0.0105733, 0.00972451) (-0.00441028, 0.0097397) (-0.0193938, 0.00975414) (-0.0343774, 0.0097728) (-0.049361, 0.00978985) (-0.0643445, 0.00980841) (-0.0793281, 0.00983556) (-0.0915841, 0.00985576) (-0.0943116, 0.00986072) (-0.109295, 0.00988361) (-0.124279, 0.00991737) (-0.139262, 0.00993683) (-0.154246, 0.0099638) (-0.169229, 0.00998958) (-0.184213, 0.0100211) (-0.199197, 0.0100503) (-0.21418, 0.0100908) (-0.218839, 0.0101006) (-0.229164, 0.010124) (-0.244147, 0.0101631) (-0.259131, 0.010191) (-0.274114, 0.0102235) (-0.289098, 0.0102567) (-0.304081, 0.0102887) (-0.319065, 0.0103282) (-0.32677, 0.0103455) (-0.334049, 0.0103629) (-0.349032, 0.0104008) (-0.364016, 0.0104239) (-0.378999, 0.0104512) (-0.393983, 0.0104786) (-0.408966, 0.0105045) (-0.42395, 0.010528) (-0.438934, 0.0105517) (-0.453917, 0.0105755) (-0.46714, 0.0105904) (-0.468901, 0.0105925) (-0.483884, 0.0106079) (-0.498868, 0.0106179) (-0.513851, 0.0106309) (-0.528835, 0.0106376) (-0.543818, 0.0106387) (-0.558802, 0.0106342) (-0.573786, 0.0106223) (-0.588769, 0.010611) (-0.603753, 0.0105955) (-0.607133, 0.0105904) (-0.618736, 0.0105732) (-0.63372, 0.0105395) (-0.648703, 0.0105119) (-0.663687, 0.0104753) (-0.67867, 0.0104394) (-0.693654, 0.0104003) (-0.708059, 0.0103455) (-0.708638, 0.0103431) (-0.723621, 0.0102807) (-0.738605, 0.0102234) (-0.753588, 0.0101708) (-0.767468, 0.0101006) (-0.768572, 0.0100944) (-0.783555, 0.0100142) (-0.798539, 0.00995192) (-0.813523, 0.00987316) (-0.816535, 0.00985576) (-0.828506, 0.00978217) (-0.84349, 0.00971411) (-0.858473, 0.00962998) (-0.861622, 0.0096109) (-0.873457, 0.00953603) (-0.88844, 0.0094681) (-0.903424, 0.00938132) (-0.905978, 0.00936604) (-0.918407, 0.00928906) (-0.933391, 0.00922033) (-0.948375, 0.00913535) (-0.95077, 0.00912117) (-0.963358, 0.00904466) (-0.978342, 0.00897247) (-0.993325, 0.00888491) (-0.994625, 0.00887631) (-1.00831, 0.00878758) (-1.02329, 0.00870687) (-1.03545, 0.00863144) (-1.03828, 0.00861287) (-1.05326, 0.00851638) (-1.06824, 0.00841693) (-1.07229, 0.00838658) (-1.08323, 0.00830616) (-1.09821, 0.00820321) (-1.10624, 0.00814171) (-1.11319, 0.00808865) (-1.12818, 0.00798603) (-1.13869, 0.00789685) (-1.14316, 0.00785712) (-1.15814, 0.00774752) (-1.16887, 0.00765198) (-1.17313, 0.00761199) (-1.18811, 0.00749983) (-1.19839, 0.00740712) (-1.2031, 0.00736239) (-1.21808, 0.00724593) (-1.22743, 0.00716226) (-1.23306, 0.00710962) (-1.24805, 0.00699472) (-1.25649, 0.00691739) (-1.26303, 0.00685711) (-1.27801, 0.00674789) (-1.28633, 0.00667253) (-1.293, 0.00661195) (-1.30798, 0.00650989) (-1.31746, 0.00642766) (-1.32296, 0.00637834) (-1.33795, 0.00627388) (-1.34926, 0.0061828) (-1.35293, 0.00615183) (-1.36791, 0.00604143) (-1.38221, 0.00593793) (-1.3829, 0.00593267) (-1.39788, 0.00582012) (-1.41286, 0.00571424) (-1.41561, 0.00569307) (-1.42785, 0.00559515) (-1.44283, 0.00548554) (-1.44737, 0.00544821) (-1.45782, 0.00536004) (-1.4728, 0.00524346) (-1.47733, 0.00520334) (-1.48778, 0.00510705) (-1.50277, 0.00497767) (-1.5047, 0.00495848) (-1.51775, 0.00482401) (-1.52776, 0.00471361) (-1.53273, 0.00464922) (-1.5477, 0.00446875) (-1.54772, 0.00446855) (-1.5627, 0.00425241) (-1.56461, 0.00422388) (-1.57768, 0.00399971) (-1.57886, 0.00397902) (-1.59094, 0.00373415) (-1.59267, 0.003698) (-1.60125, 0.00348929) (-1.60765, 0.00331863) (-1.61061, 0.00324443) (-1.61896, 0.00299956) (-1.62263, 0.00289525) (-1.62732, 0.0027547) (-1.63502, 0.00250983) (-1.63762, 0.00244455) (-1.64407, 0.00226497) (-1.6526, 0.00202591) (-1.65282, 0.0020201) (-1.66201, 0.00177524) (-1.66759, 0.00166109) (-1.67372, 0.00153038) (-1.68257, 0.001334) (-1.6848, 0.00128551) (-1.69695, 0.00104065) (-1.69755, 0.00102942) (-1.70935, 0.000795782) (-1.71254, 0.00073803) (-1.72199, 0.000550918) (-1.72752, 0.000450683) (-1.73511, 0.000306054) (-1.7425, 0.000171183) (-1.74797, 6.11892e-05) (-1.75749, -0.000139123) (-1.75961, -0.000183675) (-1.77128, -0.00042854) (-1.77247, -0.000454387) (-1.78184, -0.000673404) (-1.78745, -0.000796226) (-1.79261, -0.000918268) (-1.80184, -0.00116313) (-1.80244, -0.00117943) (-1.81031, -0.001408) (-1.81742, -0.00161574) (-1.81869, -0.00165286) (-1.82537, -0.00189773) (-1.8319, -0.00214259) (-1.8324, -0.00216493) (-1.83731, -0.00238745) (-1.84131, -0.00263232) (-1.84443, -0.00287718) (-1.84696, -0.00312205) (-1.84739, -0.00321105) (-1.84818, -0.00336691) (-1.84803, -0.00361178) (-1.84739, -0.0037247) (-1.84662, -0.00385664) (-1.84357, -0.00410151) (-1.83993, -0.00434637) (-1.83553, -0.00459123) (-1.8324, -0.00470484) (-1.82859, -0.0048361) (-1.82248, -0.00508096) (-1.81742, -0.00522596) (-1.81371, -0.00532583) (-1.80615, -0.00557069) (-1.80244, -0.00567082) (-1.79674, -0.00581556) (-1.78869, -0.00606042) (-1.78745, -0.0060972) (-1.78033, -0.00630528) (-1.77321, -0.00655015) (-1.77247, -0.00657646) (-1.76631, -0.00679501) (-1.7618, -0.00703988) (-1.75749, -0.00726924) (-1.75717, -0.00728474) (-1.75391, -0.00752961) (-1.75224, -0.00777447) (-1.75198, -0.00801934) (-1.75257, -0.0082642) (-1.75452, -0.00850906) (-1.75724, -0.00875393) (-1.75749, -0.00877313) (-1.76028, -0.00899879) (-1.76392, -0.00924366) (-1.76656, -0.00948852) (-1.76986, -0.00973339) (-1.77247, -0.00996636) (-1.7726, -0.00997825) (-1.77415, -0.0102231) (-1.77457, -0.010468) (-1.77377, -0.0107128) (-1.77247, -0.0108461) (-1.7713, -0.0109577) (-1.76689, -0.0112026) (-1.762, -0.0114474) (-1.75749, -0.011585) (-1.75367, -0.0116923) (-1.74466, -0.0119372) (-1.7425, -0.0119819) (-1.73334, -0.012182) (-1.72752, -0.0122865) (-1.71921, -0.0124269) (-1.71254, -0.0125273) (-1.70262, -0.0126718) (-1.69755, -0.0127396) (-1.68289, -0.0129166) (-1.68257, -0.0129203) (-1.66759, -0.013076) (-1.66014, -0.0131615) (-1.6526, -0.0132383) (-1.63762, -0.0133663) (-1.63321, -0.0134064) (-1.62263, -0.0134965) (-1.60765, -0.0136107) (-1.60268, -0.0136512) (-1.59267, -0.0137274) (-1.57768, -0.0138275) (-1.56849, -0.0138961) (-1.5627, -0.0139382) (-1.54772, -0.0140256) (-1.53273, -0.0141227) (-1.5297, -0.0141409) (-1.51775, -0.0142154) (-1.50277, -0.0142979) (-1.4883, -0.0143858) (-1.48778, -0.014389) (-1.4728, -0.0144717) (-1.45782, -0.0145526) (-1.4441, -0.0146307) (-1.44283, -0.014638) (-1.42785, -0.014716) (-1.41286, -0.0147914) (-1.39788, -0.0148711) (-1.39698, -0.0148755) (-1.3829, -0.0149483) (-1.36791, -0.0150147) (-1.35293, -0.0150891) (-1.3466, -0.0151204) (-1.33795, -0.0151646) (-1.32296, -0.0152238) (-1.30798, -0.015286) (-1.293, -0.01535) (-1.28916, -0.0153653) (-1.27801, -0.0154118) (-1.26303, -0.0154587) (-1.24805, -0.0155041) (-1.23306, -0.0155491) (-1.21808, -0.0155978) (-1.21313, -0.0156101) (-1.2031, -0.0156364) (-1.18811, -0.015676) (-1.17313, -0.0157015) (-1.15814, -0.0157268) (-1.14316, -0.0157492) (-1.12818, -0.01577) (-1.11319, -0.0157868) (-1.09821, -0.0158026) (-1.08323, -0.0158192) (-1.06824, -0.0158335) (-1.05326, -0.0158445) (-1.03828, -0.0158538) (-1.03622, -0.015855)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-beta/1/.initial={(-0.566026, 1.57258) (-0.558802, 1.57112) (-0.543818, 1.56873) (-0.528835, 1.56572) (-0.513851, 1.56301) (-0.498868, 1.56128) (-0.483884, 1.55943) (-0.468901, 1.55781) (-0.453917, 1.55658) (-0.438934, 1.55575) (-0.42395, 1.55521) (-0.408966, 1.55534) (-0.393983, 1.55607) (-0.378999, 1.55705) (-0.364016, 1.55839) (-0.349032, 1.56011) (-0.334049, 1.56216) (-0.319065, 1.56523) (-0.304081, 1.56811) (-0.289098, 1.57056) (-0.280629, 1.57258) (-0.274114, 1.57403) (-0.259131, 1.57696) (-0.244147, 1.58034) (-0.229164, 1.58305) (-0.21418, 1.58731) (-0.199197, 1.59098) (-0.184213, 1.59496) (-0.169229, 1.59809) (-0.155469, 1.60129) (-0.154246, 1.60156) (-0.139262, 1.60407) (-0.124279, 1.60671) (-0.109295, 1.60906) (-0.0943116, 1.61095) (-0.0793281, 1.61301) (-0.0643445, 1.6152) (-0.049361, 1.61698) (-0.0343774, 1.6188) (-0.0193938, 1.61983) (-0.00441028, 1.62086) (0.0105733, 1.62181) (0.0255568, 1.62277) (0.0405404, 1.62377) (0.055524, 1.62428) (0.0705075, 1.625) (0.0854911, 1.62566) (0.100475, 1.62616) (0.115458, 1.6266) (0.130442, 1.62693) (0.145425, 1.62736) (0.160409, 1.62796) (0.175392, 1.62897) (0.190376, 1.62977) (0.194316, 1.63) (0.20536, 1.63061) (0.220343, 1.63154) (0.235327, 1.63241) (0.25031, 1.63383) (0.265294, 1.63524) (0.280277, 1.63684) (0.295261, 1.63799) (0.310244, 1.64028) (0.325228, 1.64259) (0.340212, 1.64558) (0.355195, 1.64863) (0.370179, 1.65211) (0.385162, 1.65534) (0.399721, 1.65871) (0.400146, 1.6588) (0.415129, 1.66217) (0.430113, 1.66645) (0.445097, 1.67061) (0.46008, 1.67578) (0.475064, 1.68134) (0.490047, 1.68676) (0.491865, 1.68741) (0.505031, 1.69205) (0.520014, 1.69732) (0.534998, 1.70451) (0.549981, 1.71167) (0.55996, 1.71612) (0.564965, 1.71834) (0.579949, 1.72562) (0.594932, 1.73355) (0.609916, 1.74269) (0.613566, 1.74483) (0.624899, 1.7516) (0.639883, 1.76143) (0.654866, 1.77307) (0.655497, 1.77354) (0.66985, 1.78512) (0.684833, 1.79862) (0.68862, 1.80224) (0.699817, 1.8142) (0.713228, 1.83095) (0.714801, 1.83341) (0.729784, 1.85653) (0.731642, 1.85966) (0.744537, 1.88837) (0.744768, 1.88908) (0.753266, 1.91708) (0.757958, 1.94578) (0.759751, 1.97314) (0.759839, 1.97449) (0.759751, 1.9762) (0.758408, 2.0032) (0.75463, 2.03191) (0.747697, 2.06061) (0.744768, 2.06912) (0.737713, 2.08932) (0.729784, 2.10808) (0.725624, 2.11803) (0.714801, 2.13822) (0.710072, 2.14674) (0.699817, 2.16328) (0.691408, 2.17544) (0.684833, 2.18524) (0.67122, 2.20415) (0.66985, 2.20581) (0.654866, 2.22643) (0.649851, 2.23286) (0.639883, 2.24555) (0.625901, 2.26157) (0.624899, 2.26263) (0.609916, 2.28047) (0.601134, 2.29028) (0.594932, 2.29707) (0.579949, 2.31448) (0.575479, 2.31898) (0.564965, 2.32947) (0.549981, 2.34438) (0.546507, 2.34769) (0.534998, 2.35803) (0.520014, 2.37075) (0.51279, 2.3764) (0.505031, 2.38236) (0.490047, 2.39496) (0.475064, 2.40421) (0.473789, 2.40511) (0.46008, 2.4142) (0.445097, 2.42361) (0.430113, 2.43145) (0.425061, 2.43381) (0.415129, 2.43835) (0.400146, 2.44615) (0.385162, 2.45301) (0.370179, 2.45841) (0.359364, 2.46252) (0.355195, 2.46411) (0.340212, 2.46941) (0.325228, 2.47424) (0.310244, 2.47879) (0.295261, 2.48302) (0.280277, 2.48605) (0.265294, 2.48938) (0.254888, 2.49123) (0.25031, 2.49208) (0.235327, 2.49474) (0.220343, 2.49753) (0.20536, 2.49971) (0.190376, 2.50155) (0.175392, 2.50323) (0.160409, 2.50466) (0.145425, 2.50578) (0.130442, 2.50608) (0.115458, 2.50625) (0.100475, 2.50612) (0.0854911, 2.50588) (0.0705075, 2.5049) (0.055524, 2.5037) (0.0405404, 2.50229) (0.0255568, 2.50038) (0.0105733, 2.49847) (-0.00441028, 2.49564) (-0.0193938, 2.49372) (-0.0320355, 2.49123) (-0.0343774, 2.49079) (-0.049361, 2.48859) (-0.0643445, 2.48574) (-0.0793281, 2.48352) (-0.0943116, 2.48068) (-0.109295, 2.47786) (-0.124279, 2.47457) (-0.139262, 2.4718) (-0.154246, 2.46915) (-0.169229, 2.46623) (-0.184213, 2.4645) (-0.195873, 2.46252) (-0.199197, 2.46198) (-0.21418, 2.46058) (-0.229164, 2.45891) (-0.244147, 2.45746) (-0.259131, 2.45601) (-0.274114, 2.45481) (-0.289098, 2.45406) (-0.304081, 2.45292) (-0.319065, 2.45174) (-0.334049, 2.45079) (-0.349032, 2.44936) (-0.364016, 2.44791) (-0.378999, 2.4462) (-0.393983, 2.44467) (-0.408966, 2.44308) (-0.42395, 2.44062) (-0.438934, 2.43817) (-0.453917, 2.43617) (-0.466585, 2.43381) (-0.468901, 2.4334) (-0.483884, 2.43099) (-0.498868, 2.42815) (-0.513851, 2.42545) (-0.528835, 2.42221) (-0.543818, 2.41818) (-0.558802, 2.41446) (-0.573786, 2.41009) (-0.588769, 2.40658) (-0.594608, 2.40511) (-0.603753, 2.40279) (-0.618736, 2.39889) (-0.63372, 2.39556) (-0.648703, 2.39124) (-0.663687, 2.38639) (-0.67867, 2.3817) (-0.693654, 2.3776) (-0.698189, 2.3764) (-0.708638, 2.37364) (-0.723621, 2.3693) (-0.738605, 2.36551) (-0.753588, 2.35999) (-0.768572, 2.35541) (-0.783555, 2.35065) (-0.792583, 2.34769) (-0.798539, 2.34576) (-0.813523, 2.34133) (-0.828506, 2.33708) (-0.84349, 2.33144) (-0.858473, 2.32608) (-0.873457, 2.32138) (-0.880629, 2.31898) (-0.88844, 2.31633) (-0.903424, 2.31114) (-0.918407, 2.30592) (-0.933391, 2.30071) (-0.948375, 2.29463) (-0.960103, 2.29028) (-0.963358, 2.28909) (-0.978342, 2.2838) (-0.993325, 2.27819) (-1.00831, 2.27202) (-1.02329, 2.2652) (-1.03172, 2.26157) (-1.03828, 2.25873) (-1.05326, 2.25151) (-1.06824, 2.24392) (-1.08323, 2.23504) (-1.08696, 2.23286) (-1.09821, 2.22601) (-1.11319, 2.21577) (-1.12818, 2.20442) (-1.12852, 2.20415) (-1.14316, 2.19137) (-1.15814, 2.17629) (-1.15895, 2.17544) (-1.17313, 2.1579) (-1.18209, 2.14674) (-1.18811, 2.1376) (-1.19972, 2.11803) (-1.2031, 2.11052) (-1.21247, 2.08932) (-1.21808, 2.07124) (-1.22108, 2.06061) (-1.22518, 2.03191) (-1.22725, 2.0032) (-1.22461, 1.97449) (-1.21947, 1.94578) (-1.21808, 1.94133) (-1.21031, 1.91708) (-1.2031, 1.90018) (-1.19758, 1.88837) (-1.18811, 1.8731) (-1.17976, 1.85966) (-1.17313, 1.85076) (-1.15814, 1.83174) (-1.15751, 1.83095) (-1.14316, 1.81537) (-1.12922, 1.80224) (-1.12818, 1.80134) (-1.11319, 1.78745) (-1.09821, 1.77563) (-1.09546, 1.77354) (-1.08323, 1.76421) (-1.06824, 1.75319) (-1.05509, 1.74483) (-1.05326, 1.74374) (-1.03828, 1.73349) (-1.02329, 1.7245) (-1.00831, 1.71613) (-1.00829, 1.71612) (-0.993325, 1.7081) (-0.978342, 1.6996) (-0.963358, 1.69205) (-0.952954, 1.68741) (-0.948375, 1.68547) (-0.933391, 1.6788) (-0.918407, 1.67194) (-0.903424, 1.66589) (-0.88844, 1.66061) (-0.883339, 1.65871) (-0.873457, 1.65508) (-0.858473, 1.64959) (-0.84349, 1.64462) (-0.828506, 1.63923) (-0.813523, 1.63515) (-0.798539, 1.63085) (-0.795513, 1.63) (-0.783555, 1.6266) (-0.768572, 1.62236) (-0.753588, 1.61791) (-0.738605, 1.61346) (-0.723621, 1.60961) (-0.708638, 1.60602) (-0.693654, 1.60239) (-0.689342, 1.60129) (-0.67867, 1.59851) (-0.663687, 1.59475) (-0.648703, 1.59068) (-0.63372, 1.58685) (-0.618736, 1.58265) (-0.603753, 1.5802) (-0.588769, 1.57687) (-0.573786, 1.5741) (-0.566026, 1.57258)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-beta/2/.initial={(-0.43635, 0.85489) (-0.42395, 0.852697) (-0.408966, 0.850695) (-0.393983, 0.848174) (-0.378999, 0.84611) (-0.364016, 0.843555) (-0.349032, 0.841428) (-0.334049, 0.839263) (-0.319065, 0.837963) (-0.304081, 0.837231) (-0.289098, 0.836874) (-0.274114, 0.836861) (-0.259131, 0.837199) (-0.244147, 0.837909) (-0.229164, 0.83899) (-0.21418, 0.840844) (-0.199197, 0.842995) (-0.184213, 0.844897) (-0.169229, 0.846922) (-0.154246, 0.849267) (-0.139262, 0.851067) (-0.124279, 0.852714) (-0.109295, 0.854621) (-0.107437, 0.85489) (-0.0943116, 0.856592) (-0.0793281, 0.858063) (-0.0643445, 0.859764) (-0.049361, 0.861287) (-0.0343774, 0.862938) (-0.0193938, 0.864613) (-0.00441028, 0.866178) (0.0105733, 0.867737) (0.0255568, 0.868929) (0.0405404, 0.869862) (0.055524, 0.870547) (0.0705075, 0.871226) (0.0854911, 0.87146) (0.100475, 0.871563) (0.115458, 0.871271) (0.130442, 0.871245) (0.145425, 0.870943) (0.160409, 0.87066) (0.175392, 0.870509) (0.190376, 0.87047) (0.20536, 0.870355) (0.220343, 0.871146) (0.235327, 0.872351) (0.25031, 0.873923) (0.265294, 0.876449) (0.280277, 0.878586) (0.295261, 0.880706) (0.310244, 0.883451) (0.310824, 0.883597) (0.325228, 0.887247) (0.340212, 0.891804) (0.355195, 0.897948) (0.370179, 0.905743) (0.385162, 0.911839) (0.386342, 0.912305) (0.400146, 0.917675) (0.415129, 0.925962) (0.430113, 0.936356) (0.440472, 0.941013) (0.445097, 0.942854) (0.46008, 0.949829) (0.475064, 0.960508) (0.490047, 0.968378) (0.49288, 0.96972) (0.505031, 0.974995) (0.520014, 0.982629) (0.534998, 0.992669) (0.549863, 0.998428) (0.549981, 0.998468) (0.564965, 1.00471) (0.579949, 1.01183) (0.594932, 1.01989) (0.609916, 1.02635) (0.611796, 1.02714) (0.624899, 1.03208) (0.639883, 1.03904) (0.654866, 1.04702) (0.66985, 1.05405) (0.673895, 1.05584) (0.684833, 1.06033) (0.699817, 1.0686) (0.714801, 1.07771) (0.727689, 1.08455) (0.729784, 1.08561) (0.744768, 1.09408) (0.759751, 1.10566) (0.771104, 1.11326) (0.774735, 1.11564) (0.789718, 1.12752) (0.804702, 1.14063) (0.806239, 1.14197) (0.819686, 1.15351) (0.834669, 1.17011) (0.835147, 1.17067) (0.849653, 1.18764) (0.859749, 1.19938) (0.864636, 1.20529) (0.87962, 1.22708) (0.880287, 1.22809) (0.894603, 1.25092) (0.898358, 1.2568) (0.909587, 1.27462) (0.916083, 1.28551) (0.92457, 1.2998) (0.932538, 1.31421) (0.939554, 1.3263) (0.948428, 1.34292) (0.954538, 1.35386) (0.964041, 1.37163) (0.969521, 1.38133) (0.979806, 1.40034) (0.984505, 1.40855) (0.995916, 1.42904) (0.999488, 1.43514) (0.999488, 1.45775) (0.999488, 1.48646) (0.999488, 1.51517) (0.999488, 1.54387) (0.999488, 1.57258) (0.999488, 1.60129) (0.999488, 1.63) (0.999488, 1.65871) (0.999488, 1.68741) (0.999488, 1.71612) (0.999488, 1.74483) (0.999488, 1.77354) (0.999488, 1.80224) (0.999488, 1.83095) (0.999488, 1.85966) (0.999488, 1.88837) (0.999488, 1.91708) (0.999488, 1.94578) (0.999488, 1.97449) (0.999488, 2.0032) (0.999488, 2.03191) (0.999488, 2.06061) (0.999488, 2.08932) (0.999488, 2.11803) (0.999488, 2.14674) (0.999488, 2.17544) (0.999488, 2.20415) (0.999488, 2.23286) (0.999488, 2.26157) (0.999488, 2.29028) (0.999488, 2.31898) (0.999488, 2.34769) (0.999488, 2.3764) (0.999488, 2.40511) (0.999488, 2.43381) (0.999488, 2.46252) (0.999488, 2.49123) (0.999488, 2.49796) (0.991495, 2.51994) (0.984505, 2.53887) (0.980379, 2.54865) (0.969521, 2.57287) (0.967477, 2.57735) (0.954538, 2.60397) (0.953469, 2.60606) (0.939554, 2.63294) (0.938543, 2.63477) (0.92457, 2.65956) (0.922072, 2.66348) (0.909587, 2.68283) (0.902129, 2.69218) (0.894603, 2.70104) (0.87962, 2.71951) (0.878385, 2.72089) (0.864636, 2.73463) (0.849653, 2.74826) (0.847976, 2.7496) (0.834669, 2.76) (0.819686, 2.77117) (0.806162, 2.77831) (0.804702, 2.77908) (0.789718, 2.78763) (0.774735, 2.79449) (0.759751, 2.80189) (0.744836, 2.80701) (0.744768, 2.80704) (0.729784, 2.81216) (0.714801, 2.81808) (0.699817, 2.82247) (0.684833, 2.82694) (0.66985, 2.83187) (0.654866, 2.83557) (0.654193, 2.83572) (0.639883, 2.83932) (0.624899, 2.8451) (0.609916, 2.84929) (0.594932, 2.85329) (0.579949, 2.85904) (0.564965, 2.86306) (0.559812, 2.86443) (0.549981, 2.86744) (0.534998, 2.87416) (0.520014, 2.87914) (0.505031, 2.88455) (0.490047, 2.8903) (0.480658, 2.89314) (0.475064, 2.89505) (0.46008, 2.90172) (0.445097, 2.90757) (0.430113, 2.91351) (0.415129, 2.91927) (0.406472, 2.92185) (0.400146, 2.92403) (0.385162, 2.93038) (0.370179, 2.93596) (0.355195, 2.9414) (0.340212, 2.94668) (0.326211, 2.95055) (0.325228, 2.95086) (0.310244, 2.95558) (0.295261, 2.96075) (0.280277, 2.96484) (0.265294, 2.96887) (0.25031, 2.97327) (0.235327, 2.9762) (0.220343, 2.97879) (0.217108, 2.97926) (0.20536, 2.98128) (0.190376, 2.98413) (0.175392, 2.98677) (0.160409, 2.98923) (0.145425, 2.99134) (0.130442, 2.99265) (0.115458, 2.99382) (0.100475, 2.99479) (0.0854911, 2.99544) (0.0705075, 2.99598) (0.055524, 2.9963) (0.0405404, 2.99629) (0.0255568, 2.99602) (0.0105733, 2.99545) (-0.00441028, 2.99498) (-0.0193938, 2.99418) (-0.0343774, 2.99328) (-0.049361, 2.99228) (-0.0643445, 2.99097) (-0.0793281, 2.98966) (-0.0943116, 2.98766) (-0.109295, 2.98573) (-0.124279, 2.98396) (-0.139262, 2.98201) (-0.154246, 2.98051) (-0.166079, 2.97926) (-0.169229, 2.97897) (-0.184213, 2.9775) (-0.199197, 2.97614) (-0.21418, 2.97472) (-0.229164, 2.97297) (-0.244147, 2.97073) (-0.259131, 2.96859) (-0.274114, 2.96716) (-0.289098, 2.96567) (-0.304081, 2.96398) (-0.319065, 2.96261) (-0.334049, 2.96096) (-0.349032, 2.9591) (-0.364016, 2.95663) (-0.378999, 2.95449) (-0.393983, 2.95261) (-0.408966, 2.95098) (-0.412147, 2.95055) (-0.42395, 2.94911) (-0.438934, 2.94749) (-0.453917, 2.94552) (-0.468901, 2.94297) (-0.483884, 2.93979) (-0.498868, 2.93721) (-0.513851, 2.9346) (-0.528835, 2.93179) (-0.543818, 2.92804) (-0.558802, 2.92443) (-0.573309, 2.92185) (-0.573786, 2.92177) (-0.588769, 2.9189) (-0.603753, 2.91595) (-0.618736, 2.9118) (-0.63372, 2.90824) (-0.648703, 2.90503) (-0.663687, 2.90082) (-0.67867, 2.89681) (-0.693654, 2.89394) (-0.697533, 2.89314) (-0.708638, 2.89101) (-0.723621, 2.88839) (-0.738605, 2.88456) (-0.753588, 2.88109) (-0.768572, 2.87837) (-0.783555, 2.87577) (-0.798539, 2.87239) (-0.813523, 2.8691) (-0.828506, 2.86617) (-0.840071, 2.86443) (-0.84349, 2.86398) (-0.858473, 2.86186) (-0.873457, 2.85982) (-0.88844, 2.85719) (-0.903424, 2.8538) (-0.918407, 2.85194) (-0.933391, 2.84967) (-0.948375, 2.84772) (-0.963358, 2.84548) (-0.978342, 2.84233) (-0.993325, 2.83946) (-1.00831, 2.83725) (-1.01938, 2.83572) (-1.02329, 2.83524) (-1.03828, 2.83331) (-1.05326, 2.83132) (-1.06824, 2.82889) (-1.08323, 2.82551) (-1.09821, 2.82329) (-1.11319, 2.82095) (-1.12818, 2.81871) (-1.14316, 2.81616) (-1.15814, 2.8128) (-1.17313, 2.80972) (-1.18811, 2.80748) (-1.19096, 2.80701) (-1.2031, 2.80518) (-1.21808, 2.80294) (-1.23306, 2.80026) (-1.24805, 2.79661) (-1.26303, 2.79392) (-1.27801, 2.79121) (-1.293, 2.78826) (-1.30798, 2.78433) (-1.32296, 2.78057) (-1.33428, 2.77831) (-1.33795, 2.77766) (-1.35293, 2.77462) (-1.36791, 2.77086) (-1.3829, 2.76597) (-1.39788, 2.76202) (-1.41286, 2.75668) (-1.42785, 2.75139) (-1.4333, 2.7496) (-1.44283, 2.74663) (-1.45782, 2.74089) (-1.4728, 2.73395) (-1.48778, 2.72603) (-1.49846, 2.72089) (-1.50277, 2.71891) (-1.51775, 2.71067) (-1.53273, 2.70041) (-1.54591, 2.69218) (-1.54772, 2.69104) (-1.5627, 2.68018) (-1.57768, 2.66713) (-1.58268, 2.66348) (-1.59267, 2.65628) (-1.60765, 2.64055) (-1.61462, 2.63477) (-1.62263, 2.62803) (-1.63762, 2.61046) (-1.64238, 2.60606) (-1.6526, 2.59657) (-1.66759, 2.57888) (-1.66889, 2.57735) (-1.68257, 2.56234) (-1.69494, 2.54865) (-1.69755, 2.54574) (-1.71254, 2.52779) (-1.72059, 2.51994) (-1.72752, 2.51324) (-1.7425, 2.49435) (-1.74551, 2.49123) (-1.75749, 2.47948) (-1.7722, 2.46252) (-1.77247, 2.4622) (-1.78745, 2.4448) (-1.79804, 2.43381) (-1.80244, 2.42903) (-1.81742, 2.40941) (-1.82126, 2.40511) (-1.8324, 2.39231) (-1.84452, 2.3764) (-1.84739, 2.37235) (-1.86237, 2.34931) (-1.86341, 2.34769) (-1.87736, 2.32315) (-1.87973, 2.31898) (-1.89234, 2.2943) (-1.89427, 2.29028) (-1.90658, 2.26157) (-1.90732, 2.25935) (-1.91642, 2.23286) (-1.92231, 2.20666) (-1.92283, 2.20415) (-1.92763, 2.17544) (-1.93211, 2.14674) (-1.93377, 2.11803) (-1.93437, 2.08932) (-1.93385, 2.06061) (-1.93278, 2.03191) (-1.93069, 2.0032) (-1.92714, 1.97449) (-1.92425, 1.94578) (-1.92231, 1.92503) (-1.9216, 1.91708) (-1.91834, 1.88837) (-1.91282, 1.85966) (-1.90802, 1.83095) (-1.90732, 1.82673) (-1.90313, 1.80224) (-1.89516, 1.77354) (-1.89234, 1.76005) (-1.88916, 1.74483) (-1.87992, 1.71612) (-1.87736, 1.70599) (-1.87245, 1.68741) (-1.86237, 1.65905) (-1.86225, 1.65871) (-1.85111, 1.63) (-1.84739, 1.61868) (-1.84118, 1.60129) (-1.8324, 1.5806) (-1.82924, 1.57258) (-1.81742, 1.54746) (-1.81572, 1.54387) (-1.80244, 1.51755) (-1.80115, 1.51517) (-1.78745, 1.49103) (-1.78459, 1.48646) (-1.77247, 1.46703) (-1.76505, 1.45775) (-1.75749, 1.44911) (-1.7425, 1.43028) (-1.74138, 1.42904) (-1.72752, 1.41355) (-1.71277, 1.40034) (-1.71254, 1.40014) (-1.69755, 1.38745) (-1.68257, 1.375) (-1.67708, 1.37163) (-1.66759, 1.36581) (-1.6526, 1.35422) (-1.63762, 1.34542) (-1.63254, 1.34292) (-1.62263, 1.33792) (-1.60765, 1.32823) (-1.59267, 1.31941) (-1.58149, 1.31421) (-1.57768, 1.31233) (-1.5627, 1.30457) (-1.54772, 1.29494) (-1.53273, 1.28769) (-1.52798, 1.28551) (-1.51775, 1.28027) (-1.50277, 1.2697) (-1.48778, 1.26023) (-1.4809, 1.2568) (-1.4728, 1.25223) (-1.45782, 1.23912) (-1.44283, 1.22909) (-1.44138, 1.22809) (-1.42785, 1.21642) (-1.41286, 1.20213) (-1.40957, 1.19938) (-1.39788, 1.18635) (-1.38363, 1.17067) (-1.3829, 1.16993) (-1.36791, 1.15021) (-1.36065, 1.14197) (-1.35293, 1.13115) (-1.34055, 1.11326) (-1.33795, 1.10999) (-1.32296, 1.08834) (-1.3198, 1.08455) (-1.30798, 1.06884) (-1.29725, 1.05584) (-1.293, 1.05133) (-1.27801, 1.03344) (-1.27055, 1.02714) (-1.26303, 1.02105) (-1.24805, 1.0062) (-1.23624, 0.998428) (-1.23306, 0.9966) (-1.21808, 0.986977) (-1.2031, 0.978255) (-1.18811, 0.972259) (-1.18032, 0.96972) (-1.17313, 0.967447) (-1.15814, 0.964141) (-1.14316, 0.959953) (-1.12818, 0.956596) (-1.11319, 0.95464) (-1.09821, 0.952968) (-1.08323, 0.952053) (-1.06824, 0.952133) (-1.05326, 0.952855) (-1.03828, 0.953574) (-1.02329, 0.955163) (-1.00831, 0.956244) (-0.993325, 0.957983) (-0.978342, 0.959626) (-0.963358, 0.960374) (-0.948375, 0.961395) (-0.933391, 0.962173) (-0.918407, 0.962843) (-0.903424, 0.962727) (-0.88844, 0.962107) (-0.873457, 0.961351) (-0.858473, 0.960205) (-0.84349, 0.958189) (-0.828506, 0.955473) (-0.813523, 0.952468) (-0.798539, 0.949595) (-0.783555, 0.947273) (-0.768572, 0.94453) (-0.753588, 0.941625) (-0.750627, 0.941013) (-0.738605, 0.938426) (-0.723621, 0.935559) (-0.708638, 0.930908) (-0.693654, 0.924946) (-0.67867, 0.920031) (-0.663687, 0.916411) (-0.648703, 0.912976) (-0.645873, 0.912305) (-0.63372, 0.909227) (-0.618736, 0.904885) (-0.603753, 0.89987) (-0.588769, 0.893536) (-0.573786, 0.889517) (-0.558802, 0.885878) (-0.550269, 0.883597) (-0.543818, 0.881842) (-0.528835, 0.878572) (-0.513851, 0.874465) (-0.498868, 0.868836) (-0.483884, 0.864046) (-0.468901, 0.861201) (-0.453917, 0.858071) (-0.438934, 0.855332) (-0.43635, 0.85489)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-mean_x/1/.initial={(-0.544138, -0.213625) (-0.543818, -0.213627) (-0.528835, -0.213711) (-0.513851, -0.213819) (-0.498868, -0.213922) (-0.483884, -0.214014) (-0.468901, -0.214108) (-0.453917, -0.214188) (-0.438934, -0.21429) (-0.42395, -0.214364) (-0.408966, -0.214473) (-0.393983, -0.214541) (-0.378999, -0.2146) (-0.364016, -0.214671) (-0.349032, -0.214747) (-0.334049, -0.214803) (-0.319065, -0.214868) (-0.304081, -0.214946) (-0.289098, -0.215028) (-0.274114, -0.215072) (-0.259131, -0.215132) (-0.244147, -0.215196) (-0.229164, -0.215243) (-0.21418, -0.215284) (-0.199197, -0.215334) (-0.184213, -0.215353) (-0.169229, -0.215361) (-0.154246, -0.215351) (-0.139262, -0.215329) (-0.124279, -0.215276) (-0.109295, -0.21521) (-0.0943116, -0.215118) (-0.0793281, -0.215023) (-0.0643445, -0.214912) (-0.049361, -0.214752) (-0.0343774, -0.214537) (-0.0193938, -0.214369) (-0.00441028, -0.214103) (0.0105733, -0.21382) (0.0215338, -0.213625) (0.0255568, -0.213555) (0.0405404, -0.213233) (0.055524, -0.212958) (0.0705075, -0.212594) (0.0854911, -0.212262) (0.100475, -0.211923) (0.110529, -0.211711) (0.115458, -0.211612) (0.130442, -0.21125) (0.145425, -0.210947) (0.160409, -0.210598) (0.175392, -0.210261) (0.190376, -0.209919) (0.196232, -0.209797) (0.20536, -0.209625) (0.220343, -0.209301) (0.235327, -0.209027) (0.25031, -0.208734) (0.265294, -0.208413) (0.280277, -0.208081) (0.290519, -0.207884) (0.295261, -0.2078) (0.310244, -0.207453) (0.325228, -0.20714) (0.340212, -0.206834) (0.355195, -0.206484) (0.370179, -0.206109) (0.375633, -0.20597) (0.385162, -0.205746) (0.400146, -0.205379) (0.415129, -0.204997) (0.430113, -0.204543) (0.445097, -0.204091) (0.446161, -0.204056) (0.46008, -0.203606) (0.475064, -0.203152) (0.490047, -0.202579) (0.502283, -0.202142) (0.505031, -0.202043) (0.520014, -0.20144) (0.534998, -0.200765) (0.546348, -0.200228) (0.549981, -0.200049) (0.564965, -0.199252) (0.579949, -0.198399) (0.581421, -0.198315) (0.594932, -0.197499) (0.609916, -0.196435) (0.610357, -0.196401) (0.624899, -0.195209) (0.633055, -0.194487) (0.639883, -0.193779) (0.651143, -0.192573) (0.654866, -0.192083) (0.664924, -0.19066) (0.66985, -0.189799) (0.675616, -0.188746) (0.683272, -0.186832) (0.684833, -0.186171) (0.687861, -0.184918) (0.690454, -0.183004) (0.691621, -0.181091) (0.690821, -0.179177) (0.689215, -0.177263) (0.686405, -0.175349) (0.684833, -0.174306) (0.683572, -0.173436) (0.679925, -0.171522) (0.676317, -0.169608) (0.672568, -0.167694) (0.66985, -0.166206) (0.6691, -0.16578) (0.665199, -0.163867) (0.661731, -0.161953) (0.657998, -0.160039) (0.654866, -0.158541) (0.654015, -0.158125) (0.649108, -0.156212) (0.643942, -0.154298) (0.639883, -0.153089) (0.63757, -0.152384) (0.629608, -0.15047) (0.624899, -0.149531) (0.619697, -0.148556) (0.609916, -0.146945) (0.607978, -0.146643) (0.594932, -0.144922) (0.593342, -0.144729) (0.579949, -0.143344) (0.574572, -0.142815) (0.564965, -0.141917) (0.551601, -0.140901) (0.549981, -0.140783) (0.534998, -0.139725) (0.523014, -0.138988) (0.520014, -0.138801) (0.505031, -0.137945) (0.490047, -0.137214) (0.486774, -0.137074) (0.475064, -0.136574) (0.46008, -0.135971) (0.445097, -0.135489) (0.434341, -0.13516) (0.430113, -0.135027) (0.415129, -0.13459) (0.400146, -0.134231) (0.385162, -0.133945) (0.370179, -0.133706) (0.355195, -0.13347) (0.340212, -0.133258) (0.338971, -0.133246) (0.325228, -0.133116) (0.310244, -0.132969) (0.295261, -0.13285) (0.280277, -0.132741) (0.265294, -0.132682) (0.25031, -0.132616) (0.235327, -0.132562) (0.220343, -0.132532) (0.20536, -0.132507) (0.190376, -0.132484) (0.175392, -0.132477) (0.160409, -0.132488) (0.145425, -0.132524) (0.130442, -0.132559) (0.115458, -0.132596) (0.100475, -0.132631) (0.0854911, -0.132697) (0.0705075, -0.132766) (0.055524, -0.132808) (0.0405404, -0.132905) (0.0255568, -0.132984) (0.0105733, -0.133084) (-0.00441028, -0.133189) (-0.0150698, -0.133246) (-0.0193938, -0.133268) (-0.0343774, -0.133402) (-0.049361, -0.133528) (-0.0643445, -0.133657) (-0.0793281, -0.133782) (-0.0943116, -0.133956) (-0.109295, -0.134096) (-0.124279, -0.13424) (-0.139262, -0.134461) (-0.154246, -0.134631) (-0.169229, -0.134832) (-0.184213, -0.135046) (-0.194616, -0.13516) (-0.199197, -0.135207) (-0.21418, -0.135411) (-0.229164, -0.135584) (-0.244147, -0.135738) (-0.259131, -0.135896) (-0.274114, -0.136006) (-0.289098, -0.13615) (-0.304081, -0.136293) (-0.319065, -0.136394) (-0.334049, -0.136466) (-0.349032, -0.136553) (-0.364016, -0.136614) (-0.378999, -0.136652) (-0.393983, -0.136686) (-0.408966, -0.136724) (-0.42395, -0.136743) (-0.438934, -0.136758) (-0.453917, -0.136803) (-0.468901, -0.13684) (-0.483884, -0.136877) (-0.498868, -0.136959) (-0.513851, -0.137028) (-0.524086, -0.137074) (-0.528835, -0.137095) (-0.543818, -0.13724) (-0.558802, -0.137423) (-0.573786, -0.137618) (-0.588769, -0.137778) (-0.603753, -0.138077) (-0.618736, -0.138351) (-0.63372, -0.138689) (-0.646874, -0.138988) (-0.648703, -0.139031) (-0.663687, -0.139457) (-0.67867, -0.139878) (-0.693654, -0.140336) (-0.708638, -0.14084) (-0.710414, -0.140901) (-0.723621, -0.141349) (-0.738605, -0.141903) (-0.753588, -0.142477) (-0.762884, -0.142815) (-0.768572, -0.143022) (-0.783555, -0.143667) (-0.798539, -0.144229) (-0.812423, -0.144729) (-0.813523, -0.14477) (-0.828506, -0.145439) (-0.84349, -0.145964) (-0.858473, -0.146534) (-0.861629, -0.146643) (-0.873457, -0.147051) (-0.88844, -0.147585) (-0.903424, -0.14805) (-0.918407, -0.14853) (-0.919227, -0.148556) (-0.933391, -0.149021) (-0.948375, -0.14952) (-0.963358, -0.149955) (-0.978342, -0.150432) (-0.979376, -0.15047) (-0.993325, -0.15099) (-1.00831, -0.151521) (-1.02329, -0.152059) (-1.03245, -0.152384) (-1.03828, -0.152613) (-1.05326, -0.153332) (-1.06824, -0.154034) (-1.07376, -0.154298) (-1.08323, -0.154795) (-1.09821, -0.155689) (-1.10654, -0.156212) (-1.11319, -0.156653) (-1.12818, -0.15786) (-1.13127, -0.158125) (-1.14316, -0.159266) (-1.15021, -0.160039) (-1.15814, -0.161144) (-1.16357, -0.161953) (-1.17306, -0.163867) (-1.17313, -0.163892) (-1.17778, -0.16578) (-1.18022, -0.167694) (-1.18081, -0.169608) (-1.17984, -0.171522) (-1.17837, -0.173436) (-1.17666, -0.175349) (-1.17461, -0.177263) (-1.17362, -0.179177) (-1.17313, -0.179989) (-1.17247, -0.181091) (-1.1709, -0.183004) (-1.16856, -0.184918) (-1.16609, -0.186832) (-1.16239, -0.188746) (-1.15814, -0.190398) (-1.15746, -0.19066) (-1.14975, -0.192573) (-1.14316, -0.193951) (-1.14045, -0.194487) (-1.12831, -0.196401) (-1.12818, -0.196418) (-1.11319, -0.198298) (-1.11305, -0.198315) (-1.09821, -0.199756) (-1.09315, -0.200228) (-1.08323, -0.201108) (-1.0694, -0.202142) (-1.06824, -0.202225) (-1.05326, -0.203249) (-1.03982, -0.204056) (-1.03828, -0.204151) (-1.02329, -0.205002) (-1.00831, -0.205749) (-1.00347, -0.20597) (-0.993325, -0.206428) (-0.978342, -0.207048) (-0.963358, -0.20758) (-0.954363, -0.207884) (-0.948375, -0.208093) (-0.933391, -0.208564) (-0.918407, -0.208983) (-0.903424, -0.209335) (-0.88844, -0.209706) (-0.883926, -0.209797) (-0.873457, -0.210006) (-0.858473, -0.210304) (-0.84349, -0.21058) (-0.828506, -0.210847) (-0.813523, -0.211066) (-0.798539, -0.211244) (-0.783555, -0.211446) (-0.768572, -0.211654) (-0.76243, -0.211711) (-0.753588, -0.211797) (-0.738605, -0.21199) (-0.723621, -0.212158) (-0.708638, -0.212298) (-0.693654, -0.212469) (-0.67867, -0.212637) (-0.663687, -0.21273) (-0.648703, -0.212864) (-0.63372, -0.21297) (-0.618736, -0.213123) (-0.603753, -0.213206) (-0.588769, -0.213307) (-0.573786, -0.21341) (-0.558802, -0.213531) (-0.544138, -0.213625)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-mean_x/2/.initial={(0.0450861, -0.261469) (0.055524, -0.261589) (0.0705075, -0.261736) (0.0854911, -0.261903) (0.100475, -0.262067) (0.115458, -0.262205) (0.130442, -0.262338) (0.145425, -0.262479) (0.160409, -0.26253) (0.175392, -0.262576) (0.190376, -0.262554) (0.20536, -0.262475) (0.220343, -0.262334) (0.235327, -0.262152) (0.25031, -0.261932) (0.265294, -0.261685) (0.277711, -0.261469) (0.280277, -0.261427) (0.295261, -0.261108) (0.310244, -0.260581) (0.325228, -0.260054) (0.340212, -0.259597) (0.341469, -0.259556) (0.355195, -0.259069) (0.370179, -0.258364) (0.385162, -0.2578) (0.389817, -0.257642) (0.400146, -0.257273) (0.415129, -0.256535) (0.430113, -0.255941) (0.43659, -0.255728) (0.445097, -0.255456) (0.46008, -0.254802) (0.475064, -0.254234) (0.490047, -0.253828) (0.490608, -0.253814) (0.505031, -0.253424) (0.520014, -0.252913) (0.534998, -0.252442) (0.549981, -0.252126) (0.563298, -0.251901) (0.564965, -0.251873) (0.579949, -0.251587) (0.594932, -0.251237) (0.609916, -0.250883) (0.624899, -0.250539) (0.639883, -0.250295) (0.654866, -0.250059) (0.658483, -0.249987) (0.66985, -0.249727) (0.684833, -0.249296) (0.699817, -0.248747) (0.714801, -0.248304) (0.721306, -0.248073) (0.729784, -0.247727) (0.744768, -0.246857) (0.757132, -0.246159) (0.759751, -0.246001) (0.774735, -0.244732) (0.78039, -0.244245) (0.789718, -0.243267) (0.797803, -0.242332) (0.804702, -0.241425) (0.810911, -0.240418) (0.819686, -0.239127) (0.823261, -0.238504) (0.834669, -0.236782) (0.835713, -0.23659) (0.847729, -0.234677) (0.849653, -0.234388) (0.860469, -0.232763) (0.864636, -0.232183) (0.873334, -0.230849) (0.87962, -0.230052) (0.887897, -0.228935) (0.894603, -0.228157) (0.903416, -0.227021) (0.909587, -0.226301) (0.919113, -0.225108) (0.92457, -0.224458) (0.934522, -0.223194) (0.939554, -0.22258) (0.949631, -0.22128) (0.954538, -0.220638) (0.963645, -0.219366) (0.969521, -0.218537) (0.976715, -0.217453) (0.984505, -0.216163) (0.988146, -0.215539) (0.99942, -0.213625) (0.999488, -0.213612) (0.999488, -0.211711) (0.999488, -0.209797) (0.999488, -0.207884) (0.999488, -0.20597) (0.999488, -0.204056) (0.999488, -0.202142) (0.999488, -0.200228) (0.999488, -0.198315) (0.999488, -0.196401) (0.999488, -0.194487) (0.999488, -0.192573) (0.999488, -0.19066) (0.999488, -0.188746) (0.999488, -0.186832) (0.999488, -0.184918) (0.999488, -0.183004) (0.999488, -0.181091) (0.999488, -0.179177) (0.999488, -0.177263) (0.999488, -0.175349) (0.999488, -0.173436) (0.999488, -0.171522) (0.999488, -0.169608) (0.999488, -0.167694) (0.999488, -0.16578) (0.999488, -0.163867) (0.999488, -0.161953) (0.999488, -0.160039) (0.999488, -0.158125) (0.999488, -0.156212) (0.999488, -0.154298) (0.999488, -0.152384) (0.999488, -0.15047) (0.999488, -0.148556) (0.999488, -0.146643) (0.999488, -0.144729) (0.999488, -0.142815) (0.999488, -0.140901) (0.999488, -0.138988) (0.999488, -0.137074) (0.999488, -0.13516) (0.999488, -0.133246) (0.999488, -0.131332) (0.999488, -0.129419) (0.999488, -0.127505) (0.999488, -0.125591) (0.999488, -0.125461) (0.992574, -0.123677) (0.984865, -0.121764) (0.984505, -0.121679) (0.976295, -0.11985) (0.969521, -0.118344) (0.967659, -0.117936) (0.957131, -0.116022) (0.954538, -0.115514) (0.947026, -0.114108) (0.939554, -0.112768) (0.93627, -0.112195) (0.92457, -0.110438) (0.923481, -0.110281) (0.909587, -0.108384) (0.909453, -0.108367) (0.894603, -0.106564) (0.893622, -0.106453) (0.87962, -0.104913) (0.875506, -0.104539) (0.864636, -0.103586) (0.852922, -0.102626) (0.849653, -0.102369) (0.834669, -0.10114) (0.827401, -0.100712) (0.819686, -0.100243) (0.804702, -0.0992407) (0.795511, -0.0987981) (0.789718, -0.0985138) (0.774735, -0.0977041) (0.759751, -0.097023) (0.755605, -0.0968844) (0.744768, -0.0965181) (0.729784, -0.0958772) (0.714801, -0.0953191) (0.702904, -0.0949706) (0.699817, -0.0948771) (0.684833, -0.0944954) (0.66985, -0.0940132) (0.654866, -0.0935798) (0.639883, -0.0931946) (0.633244, -0.0930568) (0.624899, -0.092873) (0.609916, -0.0925347) (0.594932, -0.0921153) (0.579949, -0.0917124) (0.564965, -0.0913541) (0.55489, -0.091143) (0.549981, -0.0910355) (0.534998, -0.0907312) (0.520014, -0.090275) (0.505031, -0.0898364) (0.490047, -0.0894379) (0.480999, -0.0892292) (0.475064, -0.0890885) (0.46008, -0.0887122) (0.445097, -0.088204) (0.430113, -0.0877025) (0.415909, -0.0873155) (0.415129, -0.0872934) (0.400146, -0.0868973) (0.385162, -0.0864018) (0.370179, -0.0858247) (0.355195, -0.0854029) (0.355141, -0.0854017) (0.340212, -0.0850289) (0.325228, -0.0845439) (0.310244, -0.0840357) (0.295261, -0.0836141) (0.289222, -0.0834879) (0.280277, -0.0832936) (0.265294, -0.0829963) (0.25031, -0.0826854) (0.235327, -0.082365) (0.220343, -0.0821298) (0.20536, -0.0819303) (0.190376, -0.0818239) (0.175392, -0.0817448) (0.160409, -0.0817037) (0.145425, -0.0817066) (0.130442, -0.0817442) (0.115458, -0.0818003) (0.100475, -0.0818658) (0.0854911, -0.0819397) (0.0705075, -0.0821005) (0.055524, -0.0822238) (0.0405404, -0.0823578) (0.0255568, -0.0824712) (0.0105733, -0.0825936) (-0.00441028, -0.0827252) (-0.0193938, -0.0828302) (-0.0343774, -0.082907) (-0.049361, -0.0829642) (-0.0643445, -0.0830166) (-0.0793281, -0.0830559) (-0.0943116, -0.0830785) (-0.109295, -0.0830819) (-0.124279, -0.0830674) (-0.139262, -0.0830295) (-0.154246, -0.0830008) (-0.169229, -0.0829574) (-0.184213, -0.0829079) (-0.199197, -0.0828424) (-0.21418, -0.0827448) (-0.229164, -0.08267) (-0.244147, -0.0826151) (-0.259131, -0.0825435) (-0.274114, -0.0824861) (-0.289098, -0.082416) (-0.304081, -0.0823674) (-0.319065, -0.0823336) (-0.334049, -0.0823024) (-0.349032, -0.0822931) (-0.364016, -0.0823089) (-0.378999, -0.0823304) (-0.393983, -0.0823775) (-0.408966, -0.0824328) (-0.42395, -0.0825377) (-0.438934, -0.0826326) (-0.453917, -0.0827358) (-0.468901, -0.0828957) (-0.483884, -0.083032) (-0.498868, -0.0831694) (-0.513851, -0.0833046) (-0.528835, -0.0834327) (-0.533475, -0.0834879) (-0.543818, -0.0836071) (-0.558802, -0.0837789) (-0.573786, -0.0839869) (-0.588769, -0.0842082) (-0.603753, -0.0844288) (-0.618736, -0.0847117) (-0.63372, -0.0849869) (-0.648703, -0.0852176) (-0.660561, -0.0854017) (-0.663687, -0.0854489) (-0.67867, -0.0857072) (-0.693654, -0.0860091) (-0.708638, -0.0863216) (-0.723621, -0.0866979) (-0.738605, -0.0870387) (-0.753357, -0.0873155) (-0.753588, -0.0873197) (-0.768572, -0.0876778) (-0.783555, -0.0880383) (-0.798539, -0.0884406) (-0.813523, -0.0888482) (-0.828506, -0.0891488) (-0.832313, -0.0892292) (-0.84349, -0.0894638) (-0.858473, -0.0898424) (-0.873457, -0.0902218) (-0.88844, -0.0905986) (-0.903424, -0.0908855) (-0.918407, -0.0911118) (-0.920498, -0.091143) (-0.933391, -0.0913314) (-0.948375, -0.0915683) (-0.963358, -0.0917562) (-0.978342, -0.091919) (-0.993325, -0.0920749) (-1.00831, -0.0922026) (-1.02329, -0.0922803) (-1.03828, -0.0923501) (-1.05326, -0.092383) (-1.06824, -0.0924193) (-1.08323, -0.0924236) (-1.09821, -0.0924065) (-1.11319, -0.0923826) (-1.12818, -0.092347) (-1.14316, -0.0923268) (-1.15814, -0.0923409) (-1.17313, -0.0923585) (-1.18811, -0.0924043) (-1.2031, -0.0924829) (-1.21808, -0.0926015) (-1.23306, -0.0927459) (-1.24805, -0.0929018) (-1.25827, -0.0930568) (-1.26303, -0.0931342) (-1.27801, -0.0934315) (-1.293, -0.0940084) (-1.30798, -0.0945946) (-1.31811, -0.0949706) (-1.32296, -0.095164) (-1.33795, -0.0961025) (-1.35062, -0.0968844) (-1.35293, -0.0970336) (-1.36791, -0.09834) (-1.37311, -0.0987981) (-1.3829, -0.0997971) (-1.39202, -0.100712) (-1.39788, -0.101332) (-1.40874, -0.102626) (-1.41286, -0.103108) (-1.4248, -0.104539) (-1.42785, -0.104859) (-1.44234, -0.106453) (-1.44283, -0.1065) (-1.45782, -0.108031) (-1.46171, -0.108367) (-1.4728, -0.109261) (-1.48691, -0.110281) (-1.48778, -0.110329) (-1.50277, -0.111314) (-1.51775, -0.112122) (-1.51917, -0.112195) (-1.53273, -0.112845) (-1.54772, -0.113633) (-1.56042, -0.114108) (-1.5627, -0.114184) (-1.57768, -0.114751) (-1.59267, -0.115431) (-1.60765, -0.115935) (-1.6099, -0.116022) (-1.62263, -0.116492) (-1.63762, -0.117135) (-1.6526, -0.117773) (-1.65655, -0.117936) (-1.66759, -0.118382) (-1.68257, -0.119177) (-1.6964, -0.11985) (-1.69755, -0.119906) (-1.71254, -0.120851) (-1.72647, -0.121764) (-1.72752, -0.121837) (-1.7425, -0.123174) (-1.74824, -0.123677) (-1.75749, -0.124638) (-1.76561, -0.125591) (-1.77247, -0.126617) (-1.77798, -0.127505) (-1.78745, -0.12938) (-1.78761, -0.129419) (-1.79287, -0.131332) (-1.79712, -0.133246) (-1.79918, -0.13516) (-1.79957, -0.137074) (-1.79823, -0.138988) (-1.79654, -0.140901) (-1.79419, -0.142815) (-1.7922, -0.144729) (-1.79035, -0.146643) (-1.78914, -0.148556) (-1.78866, -0.15047) (-1.78871, -0.152384) (-1.7893, -0.154298) (-1.7909, -0.156212) (-1.79354, -0.158125) (-1.79739, -0.160039) (-1.80154, -0.161953) (-1.80244, -0.162465) (-1.80516, -0.163867) (-1.81003, -0.16578) (-1.81537, -0.167694) (-1.81742, -0.168702) (-1.81923, -0.169608) (-1.82302, -0.171522) (-1.82679, -0.173436) (-1.82972, -0.175349) (-1.83126, -0.177263) (-1.83182, -0.179177) (-1.83148, -0.181091) (-1.8304, -0.183004) (-1.82879, -0.184918) (-1.82503, -0.186832) (-1.8212, -0.188746) (-1.81769, -0.19066) (-1.81742, -0.190773) (-1.81266, -0.192573) (-1.80572, -0.194487) (-1.80244, -0.195534) (-1.79968, -0.196401) (-1.79054, -0.198315) (-1.78745, -0.198981) (-1.78143, -0.200228) (-1.77247, -0.201874) (-1.77106, -0.202142) (-1.75841, -0.204056) (-1.75749, -0.204184) (-1.74394, -0.20597) (-1.7425, -0.206143) (-1.72803, -0.207884) (-1.72752, -0.207938) (-1.71254, -0.20957) (-1.71018, -0.209797) (-1.69755, -0.210988) (-1.68888, -0.211711) (-1.68257, -0.212222) (-1.66759, -0.213605) (-1.66733, -0.213625) (-1.6526, -0.214758) (-1.64171, -0.215539) (-1.63762, -0.215822) (-1.62263, -0.217024) (-1.61564, -0.217453) (-1.60765, -0.217968) (-1.59267, -0.219115) (-1.58849, -0.219366) (-1.57768, -0.220045) (-1.5627, -0.221159) (-1.56083, -0.22128) (-1.54772, -0.222169) (-1.53356, -0.223194) (-1.53273, -0.223254) (-1.51775, -0.224345) (-1.50675, -0.225108) (-1.50277, -0.225394) (-1.48778, -0.226691) (-1.48288, -0.227021) (-1.4728, -0.227759) (-1.45914, -0.228935) (-1.45782, -0.229045) (-1.44283, -0.230331) (-1.43586, -0.230849) (-1.42785, -0.231516) (-1.41405, -0.232763) (-1.41286, -0.232864) (-1.39788, -0.2342) (-1.39134, -0.234677) (-1.3829, -0.235342) (-1.36833, -0.23659) (-1.36791, -0.236623) (-1.35293, -0.237794) (-1.34244, -0.238504) (-1.33795, -0.238808) (-1.32296, -0.239946) (-1.3144, -0.240418) (-1.30798, -0.240782) (-1.293, -0.241771) (-1.28134, -0.242332) (-1.27801, -0.242491) (-1.26303, -0.243263) (-1.24805, -0.243997) (-1.24086, -0.244245) (-1.23306, -0.244514) (-1.21808, -0.24515) (-1.2031, -0.245719) (-1.18936, -0.246159) (-1.18811, -0.2462) (-1.17313, -0.246601) (-1.15814, -0.247084) (-1.14316, -0.247542) (-1.12818, -0.247923) (-1.121, -0.248073) (-1.11319, -0.248243) (-1.09821, -0.248566) (-1.08323, -0.24896) (-1.06824, -0.249329) (-1.05326, -0.249663) (-1.03828, -0.249962) (-1.03682, -0.249987) (-1.02329, -0.250225) (-1.00831, -0.250535) (-0.993325, -0.250927) (-0.978342, -0.251259) (-0.963358, -0.251597) (-0.9485, -0.251901) (-0.948375, -0.251903) (-0.933391, -0.252191) (-0.918407, -0.252551) (-0.903424, -0.252953) (-0.88844, -0.253314) (-0.873457, -0.253663) (-0.865865, -0.253814) (-0.858473, -0.25397) (-0.84349, -0.254306) (-0.828506, -0.254727) (-0.813523, -0.255113) (-0.798539, -0.255497) (-0.786936, -0.255728) (-0.783555, -0.255796) (-0.768572, -0.256059) (-0.753588, -0.256437) (-0.738605, -0.256795) (-0.723621, -0.257079) (-0.708638, -0.257389) (-0.693654, -0.257609) (-0.691188, -0.257642) (-0.67867, -0.257819) (-0.663687, -0.258019) (-0.648703, -0.258236) (-0.63372, -0.258442) (-0.618736, -0.25865) (-0.603753, -0.258791) (-0.588769, -0.258913) (-0.573786, -0.259013) (-0.558802, -0.259104) (-0.543818, -0.259161) (-0.528835, -0.259218) (-0.513851, -0.259262) (-0.498868, -0.259285) (-0.483884, -0.259287) (-0.468901, -0.259268) (-0.453917, -0.259229) (-0.438934, -0.259177) (-0.42395, -0.259135) (-0.408966, -0.2591) (-0.393983, -0.259041) (-0.378999, -0.258991) (-0.364016, -0.258925) (-0.349032, -0.258888) (-0.334049, -0.258833) (-0.319065, -0.258782) (-0.304081, -0.258754) (-0.289098, -0.258724) (-0.274114, -0.258717) (-0.259131, -0.258731) (-0.244147, -0.258753) (-0.229164, -0.258808) (-0.21418, -0.258869) (-0.199197, -0.258945) (-0.184213, -0.259017) (-0.169229, -0.259093) (-0.154246, -0.259223) (-0.139262, -0.259327) (-0.124279, -0.259432) (-0.110118, -0.259556) (-0.109295, -0.259563) (-0.0943116, -0.259685) (-0.0793281, -0.259817) (-0.0643445, -0.259967) (-0.049361, -0.260169) (-0.0343774, -0.260398) (-0.0193938, -0.260618) (-0.00441028, -0.26085) (0.0105733, -0.261072) (0.0255568, -0.261254) (0.0405404, -0.261419) (0.0450861, -0.261469)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-sigma_x/1/.initial={(0.00432299, 0.759246) (0.0105733, 0.759209) (0.0255568, 0.759077) (0.0405404, 0.758939) (0.055524, 0.758828) (0.0705075, 0.758713) (0.0854911, 0.758586) (0.100475, 0.758492) (0.115458, 0.75843) (0.130442, 0.758374) (0.145425, 0.758333) (0.160409, 0.758313) (0.175392, 0.758341) (0.190376, 0.758387) (0.20536, 0.758452) (0.220343, 0.758555) (0.235327, 0.75874) (0.25031, 0.758902) (0.265294, 0.759122) (0.273718, 0.759246) (0.280277, 0.759349) (0.295261, 0.759654) (0.310244, 0.760072) (0.324105, 0.760425) (0.325228, 0.760456) (0.340212, 0.760955) (0.355195, 0.76156) (0.356384, 0.761603) (0.370179, 0.762173) (0.382603, 0.762781) (0.385162, 0.762919) (0.400146, 0.763894) (0.40129, 0.76396) (0.415129, 0.764978) (0.417268, 0.765138) (0.430113, 0.766289) (0.43038, 0.766317) (0.441557, 0.767495) (0.445097, 0.768008) (0.449826, 0.768673) (0.457914, 0.769852) (0.46008, 0.770255) (0.464383, 0.77103) (0.471923, 0.772209) (0.475064, 0.772743) (0.478994, 0.773387) (0.488327, 0.774565) (0.490047, 0.774773) (0.498676, 0.775744) (0.505031, 0.776372) (0.510746, 0.776922) (0.520014, 0.777665) (0.525888, 0.778101) (0.534998, 0.778681) (0.544234, 0.779279) (0.549981, 0.779613) (0.56456, 0.780457) (0.564965, 0.780479) (0.579949, 0.781293) (0.587295, 0.781636) (0.594932, 0.781991) (0.609916, 0.782789) (0.610447, 0.782814) (0.624899, 0.783552) (0.633654, 0.783992) (0.639883, 0.784325) (0.654002, 0.785171) (0.654866, 0.785224) (0.66985, 0.786307) (0.670431, 0.786349) (0.684204, 0.787528) (0.684833, 0.787604) (0.693885, 0.788706) (0.699817, 0.789798) (0.700217, 0.789884) (0.703373, 0.791063) (0.704909, 0.792241) (0.7037, 0.79342) (0.700685, 0.794598) (0.699817, 0.794845) (0.696478, 0.795776) (0.689272, 0.796955) (0.684833, 0.797667) (0.681807, 0.798133) (0.67107, 0.799312) (0.66985, 0.799456) (0.660333, 0.80049) (0.654866, 0.801024) (0.647947, 0.801668) (0.639883, 0.802355) (0.633838, 0.802847) (0.624899, 0.803539) (0.618172, 0.804025) (0.609916, 0.804623) (0.601446, 0.805204) (0.594932, 0.805649) (0.583318, 0.806382) (0.579949, 0.806577) (0.564965, 0.807532) (0.564459, 0.80756) (0.549981, 0.808412) (0.544032, 0.808739) (0.534998, 0.80924) (0.521569, 0.809917) (0.520014, 0.80999) (0.505031, 0.81081) (0.498559, 0.811096) (0.490047, 0.811471) (0.475064, 0.81217) (0.472337, 0.812274) (0.46008, 0.81274) (0.445097, 0.813311) (0.440406, 0.813452) (0.430113, 0.81375) (0.415129, 0.814271) (0.400147, 0.814631) (0.400146, 0.814631) (0.385162, 0.814966) (0.370179, 0.815304) (0.355195, 0.815581) (0.340212, 0.815782) (0.337648, 0.815809) (0.325228, 0.815939) (0.310244, 0.816094) (0.295261, 0.816212) (0.280277, 0.816309) (0.265294, 0.816385) (0.25031, 0.816442) (0.235327, 0.816484) (0.220343, 0.816491) (0.20536, 0.816483) (0.190376, 0.816454) (0.175392, 0.816423) (0.160409, 0.816395) (0.145425, 0.81637) (0.130442, 0.816349) (0.115458, 0.816352) (0.100475, 0.816363) (0.0854911, 0.816401) (0.0705075, 0.816445) (0.055524, 0.816503) (0.0405404, 0.816591) (0.0255568, 0.816693) (0.0105733, 0.816811) (-0.00441028, 0.816954) (-0.00834605, 0.816988) (-0.0193938, 0.817086) (-0.0343774, 0.81729) (-0.049361, 0.817506) (-0.0643445, 0.817758) (-0.0793281, 0.818014) (-0.08969, 0.818166) (-0.0943116, 0.818237) (-0.109295, 0.818542) (-0.124279, 0.818839) (-0.139262, 0.819154) (-0.149871, 0.819344) (-0.154246, 0.819425) (-0.169229, 0.819741) (-0.184213, 0.820054) (-0.199197, 0.820355) (-0.210368, 0.820523) (-0.21418, 0.820583) (-0.229164, 0.820863) (-0.244147, 0.821084) (-0.259131, 0.821294) (-0.274114, 0.821447) (-0.289098, 0.821564) (-0.304081, 0.821644) (-0.319065, 0.821666) (-0.334049, 0.82165) (-0.349032, 0.821579) (-0.364016, 0.821449) (-0.378999, 0.821272) (-0.393983, 0.821048) (-0.408966, 0.820758) (-0.420718, 0.820523) (-0.42395, 0.820459) (-0.438934, 0.820075) (-0.453917, 0.819672) (-0.465436, 0.819344) (-0.468901, 0.819246) (-0.483884, 0.818743) (-0.498868, 0.818235) (-0.500775, 0.818166) (-0.513851, 0.817728) (-0.528835, 0.817188) (-0.534599, 0.816988) (-0.543818, 0.816662) (-0.558802, 0.816084) (-0.566744, 0.815809) (-0.573786, 0.815559) (-0.588769, 0.814998) (-0.599618, 0.814631) (-0.603753, 0.814488) (-0.618736, 0.813965) (-0.63372, 0.813464) (-0.634097, 0.813452) (-0.648703, 0.812995) (-0.663687, 0.812563) (-0.675202, 0.812274) (-0.67867, 0.812183) (-0.693654, 0.811789) (-0.708638, 0.811476) (-0.723621, 0.811176) (-0.7292, 0.811096) (-0.738605, 0.810962) (-0.753588, 0.810743) (-0.768572, 0.810533) (-0.783555, 0.810408) (-0.798539, 0.810285) (-0.813523, 0.8102) (-0.828506, 0.810135) (-0.84349, 0.810074) (-0.858473, 0.810051) (-0.873457, 0.810038) (-0.88844, 0.810026) (-0.903424, 0.810023) (-0.918407, 0.81002) (-0.933391, 0.810006) (-0.948375, 0.809989) (-0.963358, 0.809953) (-0.978342, 0.80992) (-0.979282, 0.809917) (-0.993325, 0.80987) (-1.00831, 0.809767) (-1.02329, 0.809632) (-1.03828, 0.809445) (-1.05326, 0.809206) (-1.06824, 0.808924) (-1.07793, 0.808739) (-1.08323, 0.808625) (-1.09821, 0.808186) (-1.11319, 0.80763) (-1.11508, 0.80756) (-1.12818, 0.806979) (-1.13951, 0.806382) (-1.14316, 0.806161) (-1.15634, 0.805204) (-1.15814, 0.805034) (-1.16842, 0.804025) (-1.17313, 0.803372) (-1.17645, 0.802847) (-1.18417, 0.801668) (-1.18811, 0.800529) (-1.18824, 0.80049) (-1.19106, 0.799312) (-1.19308, 0.798133) (-1.19433, 0.796955) (-1.19424, 0.795776) (-1.19328, 0.794598) (-1.19155, 0.79342) (-1.18969, 0.792241) (-1.18811, 0.791189) (-1.18791, 0.791063) (-1.18531, 0.789884) (-1.18164, 0.788706) (-1.17704, 0.787528) (-1.17313, 0.78637) (-1.17306, 0.786349) (-1.16829, 0.785171) (-1.1613, 0.783992) (-1.15814, 0.783371) (-1.15501, 0.782814) (-1.14602, 0.781636) (-1.14316, 0.781246) (-1.13675, 0.780457) (-1.12818, 0.779567) (-1.12535, 0.779279) (-1.11319, 0.778204) (-1.11196, 0.778101) (-1.09821, 0.777026) (-1.09682, 0.776922) (-1.08323, 0.775993) (-1.07953, 0.775744) (-1.06824, 0.775052) (-1.05965, 0.774565) (-1.05326, 0.7742) (-1.03921, 0.773387) (-1.03828, 0.773342) (-1.02329, 0.77244) (-1.01894, 0.772209) (-1.00831, 0.771634) (-0.996808, 0.77103) (-0.993325, 0.770865) (-0.978342, 0.769991) (-0.975669, 0.769852) (-0.963358, 0.769212) (-0.95287, 0.768673) (-0.948375, 0.768464) (-0.933391, 0.767649) (-0.930248, 0.767495) (-0.918407, 0.766918) (-0.905074, 0.766317) (-0.903424, 0.766248) (-0.88844, 0.765528) (-0.878077, 0.765138) (-0.873457, 0.764974) (-0.858473, 0.764354) (-0.845955, 0.76396) (-0.84349, 0.763883) (-0.828506, 0.763391) (-0.813523, 0.762939) (-0.806788, 0.762781) (-0.798539, 0.762599) (-0.783555, 0.762247) (-0.768572, 0.761926) (-0.753588, 0.76166) (-0.748967, 0.761603) (-0.738605, 0.761476) (-0.723621, 0.761267) (-0.708638, 0.761102) (-0.693654, 0.760991) (-0.67867, 0.760871) (-0.663687, 0.760764) (-0.648703, 0.760701) (-0.63372, 0.760663) (-0.618736, 0.760622) (-0.603753, 0.76061) (-0.588769, 0.760612) (-0.573786, 0.760633) (-0.558802, 0.760667) (-0.543818, 0.760701) (-0.528835, 0.760742) (-0.513851, 0.760797) (-0.498868, 0.760869) (-0.483884, 0.760945) (-0.468901, 0.760999) (-0.453917, 0.761045) (-0.438934, 0.7611) (-0.42395, 0.761173) (-0.408966, 0.761224) (-0.393983, 0.761265) (-0.378999, 0.761317) (-0.364016, 0.761353) (-0.349032, 0.761371) (-0.334049, 0.761398) (-0.319065, 0.761408) (-0.304081, 0.761396) (-0.289098, 0.761367) (-0.274114, 0.761336) (-0.259131, 0.761297) (-0.244147, 0.761232) (-0.229164, 0.761173) (-0.21418, 0.7611) (-0.199197, 0.760993) (-0.184213, 0.760881) (-0.169229, 0.760788) (-0.154246, 0.76065) (-0.139262, 0.760543) (-0.124279, 0.760432) (-0.123249, 0.760425) (-0.109295, 0.760324) (-0.0943116, 0.760184) (-0.0793281, 0.760037) (-0.0643445, 0.759913) (-0.049361, 0.759727) (-0.0343774, 0.75958) (-0.0193938, 0.759449) (-0.00441028, 0.7593) (0.00432299, 0.759246)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-sigma_x/2/.initial={(-0.561731, 0.72743) (-0.558802, 0.727411) (-0.543818, 0.727323) (-0.528835, 0.727266) (-0.513851, 0.727225) (-0.498868, 0.727207) (-0.483884, 0.727211) (-0.468901, 0.72723) (-0.453917, 0.727269) (-0.438934, 0.727309) (-0.42395, 0.727363) (-0.410053, 0.72743) (-0.408966, 0.727434) (-0.393983, 0.727473) (-0.378999, 0.72754) (-0.364016, 0.727619) (-0.349032, 0.727691) (-0.334049, 0.727745) (-0.319065, 0.72782) (-0.304081, 0.727887) (-0.289098, 0.727962) (-0.274114, 0.728024) (-0.259131, 0.72809) (-0.244147, 0.728146) (-0.229164, 0.728211) (-0.21418, 0.728259) (-0.199197, 0.728316) (-0.184213, 0.728378) (-0.169229, 0.728431) (-0.154246, 0.728496) (-0.139262, 0.728575) (-0.130853, 0.728608) (-0.124279, 0.728632) (-0.109295, 0.728697) (-0.0943116, 0.728784) (-0.0793281, 0.728874) (-0.0643445, 0.728961) (-0.049361, 0.729081) (-0.0343774, 0.729213) (-0.0193938, 0.729359) (-0.00441028, 0.729506) (0.0105733, 0.729685) (0.018873, 0.729786) (0.0255568, 0.729863) (0.0405404, 0.730051) (0.055524, 0.730232) (0.0705075, 0.730447) (0.0854911, 0.73066) (0.100475, 0.730884) (0.106136, 0.730965) (0.115458, 0.731088) (0.130442, 0.73128) (0.145425, 0.731496) (0.160409, 0.73169) (0.175392, 0.731874) (0.190376, 0.732062) (0.19804, 0.732143) (0.20536, 0.732214) (0.220343, 0.732356) (0.235327, 0.732475) (0.25031, 0.732577) (0.265294, 0.732678) (0.280277, 0.732757) (0.295261, 0.732823) (0.310244, 0.732866) (0.325228, 0.732888) (0.340212, 0.732905) (0.355195, 0.732907) (0.370179, 0.732897) (0.385162, 0.732877) (0.400146, 0.732849) (0.415129, 0.732817) (0.430113, 0.732778) (0.445097, 0.732734) (0.46008, 0.7327) (0.475064, 0.732658) (0.490047, 0.73263) (0.505031, 0.732603) (0.520014, 0.732592) (0.534998, 0.732599) (0.549981, 0.732626) (0.564965, 0.732663) (0.579949, 0.732729) (0.594932, 0.732811) (0.609916, 0.732904) (0.624899, 0.733037) (0.639883, 0.733194) (0.650729, 0.733322) (0.654866, 0.733369) (0.66985, 0.733577) (0.684833, 0.7338) (0.699817, 0.734076) (0.714801, 0.734381) (0.720246, 0.7345) (0.729784, 0.734708) (0.744768, 0.735063) (0.759751, 0.735471) (0.766735, 0.735678) (0.774735, 0.73592) (0.789718, 0.736409) (0.802326, 0.736857) (0.804702, 0.736943) (0.819686, 0.737533) (0.831302, 0.738035) (0.834669, 0.738185) (0.849653, 0.738922) (0.855283, 0.739213) (0.864636, 0.739722) (0.875689, 0.740392) (0.87962, 0.740646) (0.893127, 0.74157) (0.894603, 0.74168) (0.908117, 0.742749) (0.909587, 0.742873) (0.921107, 0.743927) (0.92457, 0.744277) (0.932493, 0.745105) (0.939554, 0.745956) (0.942159, 0.746284) (0.951057, 0.747462) (0.954538, 0.747961) (0.959094, 0.748641) (0.966267, 0.749819) (0.969521, 0.750395) (0.972874, 0.750997) (0.979504, 0.752176) (0.984505, 0.753215) (0.985155, 0.753354) (0.991259, 0.754533) (0.99698, 0.755711) (0.999488, 0.756243) (0.999488, 0.756889) (0.999488, 0.758068) (0.999488, 0.759246) (0.999488, 0.760425) (0.999488, 0.761603) (0.999488, 0.762781) (0.999488, 0.76396) (0.999488, 0.765138) (0.999488, 0.766317) (0.999488, 0.767495) (0.999488, 0.768673) (0.999488, 0.769852) (0.999488, 0.77103) (0.999488, 0.772209) (0.999488, 0.773387) (0.999488, 0.774565) (0.999488, 0.775744) (0.999488, 0.776922) (0.999488, 0.778101) (0.999488, 0.779279) (0.999488, 0.780457) (0.999488, 0.781636) (0.999488, 0.782814) (0.999488, 0.783992) (0.999488, 0.785171) (0.999488, 0.786349) (0.999488, 0.787528) (0.999488, 0.788706) (0.999488, 0.789884) (0.999488, 0.791063) (0.999488, 0.792241) (0.999488, 0.79342) (0.999488, 0.794598) (0.999488, 0.795776) (0.999488, 0.796955) (0.999488, 0.798133) (0.999488, 0.799312) (0.999488, 0.80049) (0.999488, 0.801668) (0.999488, 0.802847) (0.999488, 0.804025) (0.999488, 0.805204) (0.999488, 0.806382) (0.999488, 0.80756) (0.999488, 0.808739) (0.999488, 0.809917) (0.999488, 0.811096) (0.999488, 0.812274) (0.999488, 0.813452) (0.999488, 0.814631) (0.999488, 0.815809) (0.999488, 0.816988) (0.999488, 0.818166) (0.999488, 0.819344) (0.999488, 0.819477) (0.994761, 0.820523) (0.988897, 0.821701) (0.984505, 0.822562) (0.982893, 0.82288) (0.976902, 0.824058) (0.970357, 0.825236) (0.969521, 0.825388) (0.963825, 0.826415) (0.956506, 0.827593) (0.954538, 0.827894) (0.948665, 0.828772) (0.939554, 0.829948) (0.939537, 0.82995) (0.930068, 0.831128) (0.92457, 0.83174) (0.91906, 0.832307) (0.909587, 0.833173) (0.906031, 0.833485) (0.894603, 0.834419) (0.891367, 0.834663) (0.87962, 0.835497) (0.874263, 0.835842) (0.864636, 0.836451) (0.854258, 0.83702) (0.849653, 0.837262) (0.834669, 0.838002) (0.830146, 0.838199) (0.819686, 0.838663) (0.804702, 0.839254) (0.801309, 0.839377) (0.789718, 0.839798) (0.774735, 0.840294) (0.765888, 0.840555) (0.759751, 0.84075) (0.744768, 0.841201) (0.729784, 0.841608) (0.724966, 0.841734) (0.714801, 0.842013) (0.699817, 0.842433) (0.684833, 0.842823) (0.681535, 0.842912) (0.66985, 0.843257) (0.654866, 0.843703) (0.640709, 0.844091) (0.639883, 0.844116) (0.624899, 0.844651) (0.609916, 0.845148) (0.606488, 0.845269) (0.594932, 0.845743) (0.579949, 0.846336) (0.577328, 0.846447) (0.564965, 0.847056) (0.552239, 0.847626) (0.549981, 0.847745) (0.534998, 0.848601) (0.53115, 0.848804) (0.520014, 0.849464) (0.51131, 0.849983) (0.505031, 0.850412) (0.492928, 0.851161) (0.490047, 0.851358) (0.475064, 0.852303) (0.474459, 0.852339) (0.46008, 0.853253) (0.455304, 0.853518) (0.445097, 0.854071) (0.431643, 0.854696) (0.430113, 0.854767) (0.415129, 0.855419) (0.401158, 0.855875) (0.400146, 0.855907) (0.385162, 0.856362) (0.370179, 0.856703) (0.355195, 0.856987) (0.350575, 0.857053) (0.340212, 0.857196) (0.325228, 0.857385) (0.310244, 0.857512) (0.295261, 0.857597) (0.280277, 0.857653) (0.265294, 0.857669) (0.25031, 0.857654) (0.235327, 0.857602) (0.220343, 0.85754) (0.20536, 0.857449) (0.190376, 0.85732) (0.175392, 0.857176) (0.164365, 0.857053) (0.160409, 0.857012) (0.145425, 0.856841) (0.130442, 0.856653) (0.115458, 0.856445) (0.100475, 0.856212) (0.0854911, 0.85595) (0.0807465, 0.855875) (0.0705075, 0.855725) (0.055524, 0.85548) (0.0405404, 0.855205) (0.0255568, 0.854921) (0.0133173, 0.854696) (0.0105733, 0.854648) (-0.00441028, 0.854383) (-0.0193938, 0.854128) (-0.0343774, 0.853865) (-0.049361, 0.853582) (-0.0534429, 0.853518) (-0.0643445, 0.853361) (-0.0793281, 0.853165) (-0.0943116, 0.852954) (-0.109295, 0.852764) (-0.124279, 0.852588) (-0.139262, 0.852447) (-0.152026, 0.852339) (-0.154246, 0.852323) (-0.169229, 0.852245) (-0.184213, 0.852192) (-0.199197, 0.852165) (-0.21418, 0.852159) (-0.229164, 0.852182) (-0.244147, 0.852236) (-0.259131, 0.852306) (-0.264911, 0.852339) (-0.274114, 0.852401) (-0.289098, 0.852559) (-0.304081, 0.852714) (-0.319065, 0.852889) (-0.334049, 0.853079) (-0.349032, 0.853261) (-0.364016, 0.853463) (-0.368369, 0.853518) (-0.378999, 0.853665) (-0.393983, 0.8539) (-0.408966, 0.854111) (-0.42395, 0.854303) (-0.438934, 0.854464) (-0.453917, 0.854623) (-0.463768, 0.854696) (-0.468901, 0.854739) (-0.483884, 0.854881) (-0.498868, 0.854977) (-0.513851, 0.855039) (-0.528835, 0.855086) (-0.543818, 0.855095) (-0.558802, 0.855072) (-0.573786, 0.855019) (-0.588769, 0.854954) (-0.603753, 0.854851) (-0.618736, 0.854725) (-0.622363, 0.854696) (-0.63372, 0.854609) (-0.648703, 0.854459) (-0.663687, 0.854286) (-0.67867, 0.854108) (-0.693654, 0.853904) (-0.708638, 0.853676) (-0.719316, 0.853518) (-0.723621, 0.853453) (-0.738605, 0.853207) (-0.753588, 0.852972) (-0.768572, 0.852689) (-0.783555, 0.852378) (-0.785671, 0.852339) (-0.798539, 0.8521) (-0.813523, 0.8518) (-0.828506, 0.851469) (-0.841768, 0.851161) (-0.84349, 0.851121) (-0.858473, 0.850768) (-0.873457, 0.850419) (-0.888211, 0.849983) (-0.88844, 0.849976) (-0.903424, 0.849615) (-0.918407, 0.849195) (-0.931143, 0.848804) (-0.933391, 0.848736) (-0.948375, 0.8483) (-0.963358, 0.847827) (-0.969841, 0.847626) (-0.978342, 0.84737) (-0.993325, 0.84688) (-1.00637, 0.846447) (-1.00831, 0.846383) (-1.02329, 0.845911) (-1.03828, 0.845389) (-1.04211, 0.845269) (-1.05326, 0.844954) (-1.06824, 0.844482) (-1.08027, 0.844091) (-1.08323, 0.844002) (-1.09821, 0.843554) (-1.11319, 0.843059) (-1.11806, 0.842912) (-1.12818, 0.842637) (-1.14316, 0.842217) (-1.15742, 0.841734) (-1.15814, 0.841713) (-1.17313, 0.841326) (-1.18811, 0.840909) (-1.20044, 0.840555) (-1.2031, 0.840487) (-1.21808, 0.840089) (-1.23306, 0.839692) (-1.2447, 0.839377) (-1.24805, 0.839296) (-1.26303, 0.838919) (-1.27801, 0.838555) (-1.29158, 0.838199) (-1.293, 0.838165) (-1.30798, 0.837825) (-1.32296, 0.837494) (-1.33795, 0.837132) (-1.34311, 0.83702) (-1.35293, 0.836822) (-1.36791, 0.836533) (-1.3829, 0.836209) (-1.39788, 0.835878) (-1.3998, 0.835842) (-1.41286, 0.835612) (-1.42785, 0.835344) (-1.44283, 0.835046) (-1.45782, 0.834721) (-1.46125, 0.834663) (-1.4728, 0.834474) (-1.48778, 0.834195) (-1.50277, 0.833893) (-1.51775, 0.833545) (-1.52066, 0.833485) (-1.53273, 0.833238) (-1.54772, 0.832903) (-1.5627, 0.832481) (-1.56862, 0.832307) (-1.57768, 0.832037) (-1.59267, 0.831543) (-1.60302, 0.831128) (-1.60765, 0.830935) (-1.62263, 0.830241) (-1.62815, 0.82995) (-1.63762, 0.829422) (-1.64765, 0.828772) (-1.6526, 0.828412) (-1.66279, 0.827593) (-1.66759, 0.827173) (-1.67552, 0.826415) (-1.68257, 0.825663) (-1.68641, 0.825236) (-1.69604, 0.824058) (-1.69755, 0.823863) (-1.7049, 0.82288) (-1.71254, 0.821704) (-1.71256, 0.821701) (-1.7211, 0.820523) (-1.72752, 0.819514) (-1.72862, 0.819344) (-1.73693, 0.818166) (-1.7425, 0.817345) (-1.745, 0.816988) (-1.75316, 0.815809) (-1.75749, 0.815193) (-1.7615, 0.814631) (-1.7699, 0.813452) (-1.77247, 0.813078) (-1.77802, 0.812274) (-1.78611, 0.811096) (-1.78745, 0.810895) (-1.7941, 0.809917) (-1.80108, 0.808739) (-1.80244, 0.808494) (-1.80775, 0.80756) (-1.81394, 0.806382) (-1.81742, 0.805633) (-1.81943, 0.805204) (-1.82468, 0.804025) (-1.82885, 0.802847) (-1.83222, 0.801668) (-1.8324, 0.801611) (-1.8361, 0.80049) (-1.8392, 0.799312) (-1.84178, 0.798133) (-1.84418, 0.796955) (-1.84643, 0.795776) (-1.84739, 0.79507) (-1.84804, 0.794598) (-1.85018, 0.79342) (-1.85187, 0.792241) (-1.85343, 0.791063) (-1.85448, 0.789884) (-1.85543, 0.788706) (-1.85582, 0.787528) (-1.85563, 0.786349) (-1.85471, 0.785171) (-1.85334, 0.783992) (-1.85101, 0.782814) (-1.84755, 0.781636) (-1.84739, 0.781585) (-1.84384, 0.780457) (-1.839, 0.779279) (-1.8325, 0.778101) (-1.8324, 0.778083) (-1.82604, 0.776922) (-1.81764, 0.775744) (-1.81742, 0.775713) (-1.80918, 0.774565) (-1.80244, 0.77376) (-1.7993, 0.773387) (-1.78878, 0.772209) (-1.78745, 0.772062) (-1.77814, 0.77103) (-1.77247, 0.770448) (-1.76662, 0.769852) (-1.75749, 0.768912) (-1.75511, 0.768673) (-1.74257, 0.767495) (-1.7425, 0.767489) (-1.73102, 0.766317) (-1.72752, 0.765969) (-1.71908, 0.765138) (-1.71254, 0.764526) (-1.70653, 0.76396) (-1.69755, 0.763123) (-1.69393, 0.762781) (-1.68257, 0.761719) (-1.68127, 0.761603) (-1.66791, 0.760425) (-1.66759, 0.760395) (-1.65481, 0.759246) (-1.6526, 0.759054) (-1.64101, 0.758068) (-1.63762, 0.757784) (-1.62654, 0.756889) (-1.62263, 0.75658) (-1.61146, 0.755711) (-1.60765, 0.755423) (-1.5951, 0.754533) (-1.59267, 0.754363) (-1.57768, 0.753379) (-1.57731, 0.753354) (-1.5627, 0.752398) (-1.55892, 0.752176) (-1.54772, 0.751536) (-1.53766, 0.750997) (-1.53273, 0.750732) (-1.51775, 0.74997) (-1.51464, 0.749819) (-1.50277, 0.749233) (-1.48887, 0.748641) (-1.48778, 0.748596) (-1.4728, 0.747913) (-1.46197, 0.747462) (-1.45782, 0.747289) (-1.44283, 0.746672) (-1.43299, 0.746284) (-1.42785, 0.746075) (-1.41286, 0.745484) (-1.40286, 0.745105) (-1.39788, 0.744912) (-1.3829, 0.74432) (-1.37239, 0.743927) (-1.36791, 0.743757) (-1.35293, 0.743177) (-1.3409, 0.742749) (-1.33795, 0.742638) (-1.32296, 0.742052) (-1.3083, 0.74157) (-1.30798, 0.741559) (-1.293, 0.740987) (-1.27801, 0.740497) (-1.27474, 0.740392) (-1.26303, 0.739997) (-1.24805, 0.739542) (-1.2357, 0.739213) (-1.23306, 0.739141) (-1.21808, 0.738702) (-1.2031, 0.738343) (-1.18811, 0.738045) (-1.18765, 0.738035) (-1.17313, 0.737709) (-1.15814, 0.737424) (-1.14316, 0.737182) (-1.12818, 0.736972) (-1.11784, 0.736857) (-1.11319, 0.7368) (-1.09821, 0.736588) (-1.08323, 0.736416) (-1.06824, 0.736255) (-1.05326, 0.7361) (-1.03828, 0.735976) (-1.02329, 0.735837) (-1.00831, 0.735699) (-1.00623, 0.735678) (-0.993325, 0.735539) (-0.978342, 0.735361) (-0.963358, 0.73518) (-0.948375, 0.734981) (-0.933391, 0.734783) (-0.918407, 0.73457) (-0.913931, 0.7345) (-0.903424, 0.734321) (-0.88844, 0.734043) (-0.873457, 0.733757) (-0.858473, 0.733453) (-0.852197, 0.733322) (-0.84349, 0.733126) (-0.828506, 0.73276) (-0.813523, 0.732408) (-0.802665, 0.732143) (-0.798539, 0.732035) (-0.783555, 0.73163) (-0.768572, 0.731237) (-0.75787, 0.730965) (-0.753588, 0.730848) (-0.738605, 0.730432) (-0.723621, 0.730058) (-0.71203, 0.729786) (-0.708638, 0.729703) (-0.693654, 0.729329) (-0.67867, 0.72899) (-0.663687, 0.728707) (-0.658173, 0.728608) (-0.648703, 0.728433) (-0.63372, 0.728183) (-0.618736, 0.727965) (-0.603753, 0.727771) (-0.588769, 0.727631) (-0.573786, 0.727502) (-0.561731, 0.72743)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-mean_c/1/.initial={(-0.379401, -0.0902543) (-0.378999, -0.0902557) (-0.364016, -0.0903051) (-0.349032, -0.0903517) (-0.334049, -0.0903859) (-0.319065, -0.0904179) (-0.304081, -0.0904404) (-0.289098, -0.0904556) (-0.274114, -0.0904664) (-0.259131, -0.0904681) (-0.244147, -0.0904611) (-0.229164, -0.0904439) (-0.21418, -0.0904242) (-0.199197, -0.0903956) (-0.184213, -0.0903605) (-0.169229, -0.090314) (-0.154246, -0.0902645) (-0.151463, -0.0902543) (-0.139262, -0.0902058) (-0.124279, -0.0901386) (-0.109295, -0.0900685) (-0.0943116, -0.0899886) (-0.084273, -0.0899312) (-0.0793281, -0.0899012) (-0.0643445, -0.0898221) (-0.049361, -0.089725) (-0.0343774, -0.089632) (-0.0305829, -0.0896081) (-0.0193938, -0.0895307) (-0.00441028, -0.0894297) (0.0105733, -0.0893307) (0.0175061, -0.089285) (0.0255568, -0.0892273) (0.0405404, -0.0891256) (0.055524, -0.0890184) (0.0640933, -0.0889619) (0.0705075, -0.0889186) (0.0854911, -0.0888374) (0.100475, -0.0887312) (0.115458, -0.0886404) (0.115736, -0.0886388) (0.130442, -0.0885545) (0.145425, -0.0884686) (0.160409, -0.0883793) (0.172517, -0.0883157) (0.175392, -0.0883) (0.190376, -0.088226) (0.20536, -0.0881428) (0.220343, -0.0880553) (0.231715, -0.0879927) (0.235327, -0.0879716) (0.25031, -0.0878886) (0.265294, -0.0877986) (0.280277, -0.0876999) (0.284651, -0.0876696) (0.295261, -0.0875953) (0.310244, -0.0874859) (0.325228, -0.087353) (0.326002, -0.0873465) (0.340212, -0.0872191) (0.355195, -0.0870809) (0.360641, -0.0870234) (0.370179, -0.0869177) (0.385162, -0.0867557) (0.389876, -0.0867003) (0.400146, -0.0865777) (0.415129, -0.086397) (0.416822, -0.0863772) (0.430113, -0.0862237) (0.443963, -0.0860541) (0.445097, -0.0860411) (0.46008, -0.0858798) (0.471939, -0.085731) (0.475064, -0.0856966) (0.490047, -0.0855487) (0.503057, -0.0854079) (0.505031, -0.0853887) (0.520014, -0.0852543) (0.534998, -0.085112) (0.537934, -0.0850848) (0.549981, -0.0849811) (0.564965, -0.0848448) (0.574282, -0.0847617) (0.579949, -0.0847133) (0.594932, -0.0845842) (0.609916, -0.0844422) (0.610319, -0.0844386) (0.624899, -0.0843106) (0.639883, -0.0841475) (0.642898, -0.0841155) (0.654866, -0.0839853) (0.668972, -0.0837924) (0.66985, -0.0837798) (0.684833, -0.0835543) (0.690045, -0.0834693) (0.699817, -0.0832902) (0.706819, -0.0831462) (0.714801, -0.0829524) (0.719361, -0.0828232) (0.729632, -0.0825001) (0.729784, -0.0824941) (0.737048, -0.082177) (0.742328, -0.0818539) (0.744768, -0.0816466) (0.746001, -0.0815308) (0.747863, -0.0812077) (0.748578, -0.0808846) (0.747837, -0.0805615) (0.746391, -0.0802384) (0.744768, -0.080058) (0.74346, -0.0799153) (0.740323, -0.0795922) (0.736181, -0.0792691) (0.731381, -0.078946) (0.729784, -0.0788457) (0.726007, -0.0786229) (0.719997, -0.0782998) (0.714801, -0.0780389) (0.713526, -0.0779767) (0.707085, -0.0776536) (0.699817, -0.0773375) (0.699643, -0.0773306) (0.691548, -0.0770075) (0.684833, -0.0767591) (0.68268, -0.0766844) (0.672727, -0.0763613) (0.66985, -0.0762707) (0.661962, -0.0760382) (0.654866, -0.0758507) (0.649358, -0.0757151) (0.639883, -0.0755049) (0.634173, -0.075392) (0.624899, -0.0752134) (0.616304, -0.0750689) (0.609916, -0.0749732) (0.594932, -0.0747546) (0.594303, -0.0747458) (0.579949, -0.0745635) (0.566909, -0.0744227) (0.564965, -0.0744026) (0.549981, -0.0742524) (0.534998, -0.0741294) (0.531408, -0.0740996) (0.520014, -0.0740047) (0.505031, -0.0738914) (0.490047, -0.0737948) (0.487307, -0.0737765) (0.475064, -0.0736946) (0.46008, -0.073605) (0.445097, -0.0735169) (0.433792, -0.0734534) (0.430113, -0.0734333) (0.415129, -0.0733527) (0.400146, -0.0732747) (0.385162, -0.0731962) (0.371328, -0.0731303) (0.370179, -0.0731248) (0.355195, -0.0730442) (0.340212, -0.0729719) (0.325228, -0.0728958) (0.310244, -0.0728309) (0.30506, -0.0728072) (0.295261, -0.0727595) (0.280277, -0.0726844) (0.265294, -0.0726175) (0.25031, -0.0725489) (0.235327, -0.0724857) (0.234917, -0.0724841) (0.220343, -0.0724272) (0.20536, -0.072369) (0.190376, -0.0723136) (0.175392, -0.0722636) (0.160409, -0.0722239) (0.145425, -0.0721889) (0.1342, -0.0721611) (0.130442, -0.0721518) (0.115458, -0.0721219) (0.100475, -0.0721066) (0.0854911, -0.0720904) (0.0705075, -0.0720777) (0.055524, -0.0720715) (0.0405404, -0.0720724) (0.0255568, -0.0720796) (0.0105733, -0.0720927) (-0.00441028, -0.072104) (-0.0193938, -0.0721178) (-0.0343774, -0.0721324) (-0.049361, -0.0721537) (-0.0562516, -0.0721611) (-0.0643445, -0.0721698) (-0.0793281, -0.0721924) (-0.0943116, -0.0722043) (-0.109295, -0.0722208) (-0.124279, -0.0722354) (-0.139262, -0.0722454) (-0.154246, -0.0722558) (-0.169229, -0.072264) (-0.184213, -0.0722754) (-0.199197, -0.0722861) (-0.21418, -0.0722963) (-0.229164, -0.0723022) (-0.244147, -0.0723111) (-0.259131, -0.0723241) (-0.274114, -0.0723347) (-0.289098, -0.0723542) (-0.304081, -0.0723766) (-0.319065, -0.0723949) (-0.334049, -0.0724303) (-0.349032, -0.0724585) (-0.358325, -0.0724841) (-0.364016, -0.0725003) (-0.378999, -0.0725435) (-0.393983, -0.0725905) (-0.408966, -0.0726441) (-0.42395, -0.072709) (-0.438934, -0.0727725) (-0.445896, -0.0728072) (-0.453917, -0.0728483) (-0.468901, -0.072915) (-0.483884, -0.0729962) (-0.498868, -0.0730761) (-0.508725, -0.0731303) (-0.513851, -0.0731569) (-0.528835, -0.0732302) (-0.543818, -0.073312) (-0.558802, -0.0733931) (-0.570251, -0.0734534) (-0.573786, -0.0734712) (-0.588769, -0.0735445) (-0.603753, -0.0736114) (-0.618736, -0.07369) (-0.63372, -0.0737579) (-0.638004, -0.0737765) (-0.648703, -0.0738232) (-0.663687, -0.073884) (-0.67867, -0.0739432) (-0.693654, -0.0740027) (-0.708638, -0.074055) (-0.719953, -0.0740996) (-0.723621, -0.0741142) (-0.738605, -0.0741624) (-0.753588, -0.0742078) (-0.768572, -0.0742551) (-0.783555, -0.0743047) (-0.798539, -0.0743528) (-0.813523, -0.0743926) (-0.821943, -0.0744227) (-0.828506, -0.0744466) (-0.84349, -0.0744919) (-0.858473, -0.0745366) (-0.873457, -0.0745969) (-0.88844, -0.0746604) (-0.903424, -0.0747246) (-0.90759, -0.0747458) (-0.918407, -0.0748025) (-0.933391, -0.0748813) (-0.948375, -0.0749811) (-0.962139, -0.0750689) (-0.963358, -0.0750768) (-0.978342, -0.0751979) (-0.993325, -0.0753262) (-0.999926, -0.075392) (-1.00831, -0.0754871) (-1.02329, -0.0756537) (-1.02808, -0.0757151) (-1.03828, -0.0758532) (-1.05059, -0.0760382) (-1.05326, -0.0760806) (-1.06824, -0.0763175) (-1.07069, -0.0763613) (-1.08323, -0.0765885) (-1.08797, -0.0766844) (-1.09821, -0.0769109) (-1.10257, -0.0770075) (-1.11319, -0.0772862) (-1.11491, -0.0773306) (-1.12488, -0.0776536) (-1.12818, -0.0777756) (-1.13377, -0.0779767) (-1.13921, -0.0782998) (-1.14308, -0.0786229) (-1.14316, -0.0786425) (-1.14452, -0.078946) (-1.14319, -0.0792691) (-1.14316, -0.0792717) (-1.14001, -0.0795922) (-1.13576, -0.0799153) (-1.12994, -0.0802384) (-1.12818, -0.0803184) (-1.12311, -0.0805615) (-1.11636, -0.0808846) (-1.11319, -0.081017) (-1.10869, -0.0812077) (-1.10159, -0.0815308) (-1.09821, -0.0816882) (-1.09483, -0.0818539) (-1.08819, -0.082177) (-1.08323, -0.0824195) (-1.08168, -0.0825001) (-1.07622, -0.0828232) (-1.07051, -0.0831462) (-1.06824, -0.0832712) (-1.06459, -0.0834693) (-1.05869, -0.0837924) (-1.05326, -0.0840298) (-1.05141, -0.0841155) (-1.04399, -0.0844386) (-1.03828, -0.0846347) (-1.03434, -0.0847617) (-1.02329, -0.085068) (-1.02264, -0.0850848) (-1.00831, -0.0853822) (-1.00696, -0.0854079) (-0.993325, -0.0856335) (-0.986495, -0.085731) (-0.978342, -0.0858344) (-0.963358, -0.085998) (-0.957735, -0.0860541) (-0.948375, -0.08614) (-0.933391, -0.0862687) (-0.918407, -0.0863697) (-0.917296, -0.0863772) (-0.903424, -0.0864615) (-0.88844, -0.0865524) (-0.873457, -0.0866295) (-0.860491, -0.0867003) (-0.858473, -0.0867105) (-0.84349, -0.0867888) (-0.828506, -0.086877) (-0.813523, -0.0869553) (-0.802776, -0.0870234) (-0.798539, -0.0870483) (-0.783555, -0.0871393) (-0.768572, -0.0872437) (-0.754373, -0.0873465) (-0.753588, -0.0873517) (-0.738605, -0.0874686) (-0.723621, -0.0875979) (-0.71521, -0.0876696) (-0.708638, -0.0877225) (-0.693654, -0.0878661) (-0.680371, -0.0879927) (-0.67867, -0.0880073) (-0.663687, -0.0881527) (-0.648703, -0.0882953) (-0.646721, -0.0883157) (-0.63372, -0.0884448) (-0.618736, -0.0885919) (-0.613933, -0.0886388) (-0.603753, -0.0887323) (-0.588769, -0.0888773) (-0.579413, -0.0889619) (-0.573786, -0.0890089) (-0.558802, -0.0891389) (-0.543818, -0.0892667) (-0.541686, -0.089285) (-0.528835, -0.0893898) (-0.513851, -0.0895068) (-0.499623, -0.0896081) (-0.498868, -0.0896132) (-0.483884, -0.0897203) (-0.468901, -0.0898124) (-0.453917, -0.0899022) (-0.448888, -0.0899312) (-0.438934, -0.0899855) (-0.42395, -0.0900607) (-0.408966, -0.0901324) (-0.393983, -0.0901993) (-0.379401, -0.0902543)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-mean_c/2/.initial={(-0.0733421, -0.0976855) (-0.0643445, -0.097712) (-0.049361, -0.0977514) (-0.0343774, -0.0977843) (-0.0193938, -0.0978113) (-0.00441028, -0.0978357) (0.0105733, -0.0978606) (0.0255568, -0.097876) (0.0405404, -0.0978877) (0.055524, -0.0978948) (0.0705075, -0.097896) (0.0854911, -0.097893) (0.100475, -0.0978858) (0.115458, -0.0978759) (0.130442, -0.0978572) (0.145425, -0.0978367) (0.160409, -0.097814) (0.175392, -0.0977878) (0.190376, -0.0977624) (0.20536, -0.0977265) (0.220343, -0.0976914) (0.222737, -0.0976855) (0.235327, -0.0976562) (0.25031, -0.0976183) (0.265294, -0.0975764) (0.280277, -0.0975238) (0.295261, -0.0974751) (0.310244, -0.0974265) (0.325228, -0.0973661) (0.326204, -0.0973624) (0.340212, -0.0973115) (0.355195, -0.0972594) (0.370179, -0.0971928) (0.385162, -0.0971286) (0.400146, -0.0970608) (0.404994, -0.0970393) (0.415129, -0.096995) (0.430113, -0.0969274) (0.445097, -0.096848) (0.46008, -0.0967682) (0.470082, -0.0967162) (0.475064, -0.0966903) (0.490047, -0.0966116) (0.505031, -0.0965239) (0.520014, -0.0964263) (0.525029, -0.0963931) (0.534998, -0.0963273) (0.549981, -0.0962324) (0.564965, -0.0961172) (0.570955, -0.09607) (0.579949, -0.096001) (0.594932, -0.0958882) (0.609216, -0.0957469) (0.609916, -0.0957405) (0.624899, -0.0956126) (0.639883, -0.0954614) (0.643628, -0.0954238) (0.654866, -0.095309) (0.66985, -0.0951384) (0.673161, -0.0951007) (0.684833, -0.0949685) (0.699324, -0.0947776) (0.699817, -0.0947718) (0.714801, -0.094596) (0.72487, -0.0944545) (0.729784, -0.0943903) (0.744768, -0.0941779) (0.748081, -0.0941314) (0.759751, -0.0939719) (0.770498, -0.0938083) (0.774735, -0.093749) (0.789718, -0.0935161) (0.791767, -0.0934853) (0.804702, -0.0932912) (0.812376, -0.0931622) (0.819686, -0.0930454) (0.831799, -0.0928391) (0.834669, -0.0927927) (0.849653, -0.0925282) (0.850334, -0.092516) (0.864636, -0.0922545) (0.86789, -0.0921929) (0.87962, -0.0919758) (0.885102, -0.0918698) (0.894603, -0.091679) (0.900852, -0.0915467) (0.909587, -0.0913592) (0.915613, -0.0912236) (0.92457, -0.0910162) (0.929226, -0.0909005) (0.939554, -0.0906407) (0.941999, -0.0905774) (0.953899, -0.0902543) (0.954538, -0.0902365) (0.965437, -0.0899312) (0.969521, -0.0898046) (0.975702, -0.0896081) (0.984505, -0.0893112) (0.985272, -0.089285) (0.994445, -0.0889619) (0.999488, -0.088766) (0.999488, -0.0886388) (0.999488, -0.0883157) (0.999488, -0.0879927) (0.999488, -0.0876696) (0.999488, -0.0873465) (0.999488, -0.0870234) (0.999488, -0.0867003) (0.999488, -0.0863772) (0.999488, -0.0860541) (0.999488, -0.085731) (0.999488, -0.0854079) (0.999488, -0.0850848) (0.999488, -0.0847617) (0.999488, -0.0844386) (0.999488, -0.0841155) (0.999488, -0.0837924) (0.999488, -0.0834693) (0.999488, -0.0831462) (0.999488, -0.0828232) (0.999488, -0.0825001) (0.999488, -0.082177) (0.999488, -0.0818539) (0.999488, -0.0815308) (0.999488, -0.0812077) (0.999488, -0.0808846) (0.999488, -0.0805615) (0.999488, -0.0802384) (0.999488, -0.0799153) (0.999488, -0.0795922) (0.999488, -0.0792691) (0.999488, -0.078946) (0.999488, -0.0786229) (0.999488, -0.0782998) (0.999488, -0.0779767) (0.999488, -0.0776536) (0.999488, -0.0773306) (0.999488, -0.0770075) (0.999488, -0.0766844) (0.999488, -0.0763613) (0.999488, -0.0760382) (0.999488, -0.0757151) (0.999488, -0.075392) (0.999488, -0.0750689) (0.999488, -0.0747458) (0.999488, -0.0744227) (0.999488, -0.0740996) (0.999488, -0.0737765) (0.999488, -0.0734534) (0.999488, -0.0731303) (0.999488, -0.0728072) (0.999488, -0.0724841) (0.999488, -0.0723176) (0.996662, -0.0721611) (0.990858, -0.071838) (0.984922, -0.0715149) (0.984505, -0.0714921) (0.978909, -0.0711918) (0.971877, -0.0708687) (0.969521, -0.0707532) (0.965156, -0.0705456) (0.957238, -0.0702225) (0.954538, -0.070111) (0.949141, -0.0698994) (0.939756, -0.0695763) (0.939554, -0.0695689) (0.93013, -0.0692532) (0.92457, -0.0690916) (0.918644, -0.0689301) (0.909587, -0.0686994) (0.905792, -0.068607) (0.894603, -0.0683449) (0.891719, -0.0682839) (0.87962, -0.0680417) (0.875292, -0.0679608) (0.864636, -0.0677635) (0.857212, -0.0676377) (0.849653, -0.0675123) (0.83546, -0.0673146) (0.834669, -0.0673037) (0.819686, -0.0670969) (0.811447, -0.0669915) (0.804702, -0.0669043) (0.789718, -0.0667324) (0.784139, -0.0666685) (0.774735, -0.0665554) (0.759751, -0.0664041) (0.754159, -0.0663454) (0.744768, -0.0662401) (0.729784, -0.0660939) (0.722495, -0.0660223) (0.714801, -0.0659392) (0.699817, -0.0657912) (0.690895, -0.0656992) (0.684833, -0.0656307) (0.66985, -0.0654759) (0.660678, -0.0653761) (0.654866, -0.0653068) (0.639883, -0.0651435) (0.631943, -0.065053) (0.624899, -0.0649655) (0.609916, -0.0647936) (0.604688, -0.0647299) (0.594932, -0.0646078) (0.579949, -0.0644402) (0.577162, -0.0644068) (0.564965, -0.0642552) (0.549981, -0.0640923) (0.549248, -0.0640837) (0.534998, -0.0639101) (0.521407, -0.0637606) (0.520014, -0.0637454) (0.505031, -0.0635757) (0.491618, -0.0634375) (0.490047, -0.0634217) (0.475064, -0.0632613) (0.46008, -0.0631248) (0.45903, -0.0631144) (0.445097, -0.062971) (0.430113, -0.0628416) (0.424264, -0.0627913) (0.415129, -0.062714) (0.400146, -0.0625942) (0.385162, -0.062487) (0.382718, -0.0624682) (0.370179, -0.0623708) (0.355195, -0.0622742) (0.340212, -0.0621824) (0.33306, -0.0621451) (0.325228, -0.0621026) (0.310244, -0.0620171) (0.295261, -0.061954) (0.280277, -0.0618985) (0.265294, -0.0618477) (0.255457, -0.061822) (0.25031, -0.0618076) (0.235327, -0.0617725) (0.220343, -0.0617494) (0.20536, -0.0617318) (0.190376, -0.0617275) (0.175392, -0.0617353) (0.160409, -0.0617574) (0.145425, -0.061782) (0.130845, -0.061822) (0.130442, -0.0618231) (0.115458, -0.0618606) (0.100475, -0.0619189) (0.0854911, -0.0619731) (0.0705075, -0.0620374) (0.055524, -0.0621245) (0.0515412, -0.0621451) (0.0405404, -0.0622007) (0.0255568, -0.062282) (0.0105733, -0.0623697) (-0.00343043, -0.0624682) (-0.00441028, -0.0624745) (-0.0193938, -0.0625581) (-0.0343774, -0.0626376) (-0.049361, -0.0627253) (-0.0602166, -0.0627913) (-0.0643445, -0.0628135) (-0.0793281, -0.0628819) (-0.0943116, -0.0629375) (-0.109295, -0.0629898) (-0.124279, -0.0630387) (-0.139262, -0.0630761) (-0.154246, -0.0630975) (-0.169229, -0.063111) (-0.184213, -0.063106) (-0.199197, -0.0630831) (-0.21418, -0.0630568) (-0.229164, -0.063007) (-0.244147, -0.062964) (-0.259131, -0.0629107) (-0.274114, -0.0628459) (-0.286177, -0.0627913) (-0.289098, -0.0627776) (-0.304081, -0.0626975) (-0.319065, -0.062615) (-0.334049, -0.0625405) (-0.34874, -0.0624682) (-0.349032, -0.0624668) (-0.364016, -0.0623793) (-0.378999, -0.062297) (-0.393983, -0.0622304) (-0.408966, -0.0621641) (-0.413209, -0.0621451) (-0.42395, -0.0620935) (-0.438934, -0.0620224) (-0.453917, -0.0619729) (-0.468901, -0.0619323) (-0.483884, -0.0618894) (-0.498868, -0.0618577) (-0.513851, -0.0618349) (-0.522639, -0.061822) (-0.528835, -0.0618126) (-0.543818, -0.0617969) (-0.558802, -0.0617929) (-0.573786, -0.0617941) (-0.588769, -0.0618018) (-0.603753, -0.0618185) (-0.606201, -0.061822) (-0.618736, -0.0618397) (-0.63372, -0.0618612) (-0.648703, -0.0618964) (-0.663687, -0.0619345) (-0.67867, -0.0619786) (-0.693654, -0.0620229) (-0.708638, -0.062093) (-0.720193, -0.0621451) (-0.723621, -0.0621604) (-0.738605, -0.0622284) (-0.753588, -0.0622993) (-0.768572, -0.0623747) (-0.783015, -0.0624682) (-0.783555, -0.0624716) (-0.798539, -0.0625571) (-0.813523, -0.0626406) (-0.828506, -0.0627449) (-0.836095, -0.0627913) (-0.84349, -0.0628365) (-0.858473, -0.062932) (-0.873457, -0.0630294) (-0.885302, -0.0631144) (-0.88844, -0.0631357) (-0.903424, -0.0632245) (-0.918407, -0.0633142) (-0.933391, -0.0634186) (-0.936476, -0.0634375) (-0.948375, -0.0635081) (-0.963358, -0.0635944) (-0.978342, -0.0636869) (-0.990106, -0.0637606) (-0.993325, -0.0637793) (-1.00831, -0.0638587) (-1.02329, -0.0639397) (-1.03828, -0.0640386) (-1.04599, -0.0640837) (-1.05326, -0.0641244) (-1.06824, -0.0642163) (-1.08323, -0.064303) (-1.09705, -0.0644068) (-1.09821, -0.0644151) (-1.11319, -0.0645055) (-1.12818, -0.0646078) (-1.14295, -0.0647299) (-1.14316, -0.0647315) (-1.15814, -0.0648373) (-1.17313, -0.0649572) (-1.18408, -0.065053) (-1.18811, -0.0650877) (-1.2031, -0.0652147) (-1.21808, -0.0653563) (-1.2203, -0.0653761) (-1.23306, -0.065491) (-1.24805, -0.0656372) (-1.25428, -0.0656992) (-1.26303, -0.065784) (-1.27801, -0.0659188) (-1.2882, -0.0660223) (-1.293, -0.06607) (-1.30798, -0.0662117) (-1.32072, -0.0663454) (-1.32296, -0.0663669) (-1.33795, -0.0665004) (-1.35293, -0.0666437) (-1.35573, -0.0666685) (-1.36791, -0.066778) (-1.3829, -0.0669142) (-1.39172, -0.0669915) (-1.39788, -0.0670449) (-1.41286, -0.0671672) (-1.42785, -0.0673064) (-1.42892, -0.0673146) (-1.44283, -0.0674254) (-1.45782, -0.0675453) (-1.46845, -0.0676377) (-1.4728, -0.0676748) (-1.48778, -0.0677946) (-1.50277, -0.067923) (-1.50716, -0.0679608) (-1.51775, -0.0680542) (-1.53273, -0.06817) (-1.54442, -0.0682839) (-1.54772, -0.0683159) (-1.5627, -0.0684486) (-1.57765, -0.068607) (-1.57768, -0.0686074) (-1.59267, -0.0687529) (-1.6072, -0.0689301) (-1.60765, -0.0689357) (-1.62263, -0.0691) (-1.63379, -0.0692532) (-1.63762, -0.0693086) (-1.6526, -0.0695261) (-1.65582, -0.0695763) (-1.66759, -0.0697637) (-1.67488, -0.0698994) (-1.68257, -0.0700384) (-1.69198, -0.0702225) (-1.69755, -0.0703382) (-1.70648, -0.0705456) (-1.71254, -0.0706902) (-1.71997, -0.0708687) (-1.72752, -0.0710751) (-1.73161, -0.0711918) (-1.74184, -0.0715149) (-1.7425, -0.0715345) (-1.75213, -0.071838) (-1.75749, -0.0720271) (-1.76141, -0.0721611) (-1.76968, -0.0724841) (-1.77247, -0.0725959) (-1.77757, -0.0728072) (-1.78406, -0.0731303) (-1.78745, -0.0733041) (-1.79029, -0.0734534) (-1.79579, -0.0737765) (-1.80057, -0.0740996) (-1.80244, -0.0742469) (-1.80466, -0.0744227) (-1.80875, -0.0747458) (-1.81166, -0.0750689) (-1.81407, -0.075392) (-1.8164, -0.0757151) (-1.81742, -0.0759077) (-1.81814, -0.0760382) (-1.81973, -0.0763613) (-1.82096, -0.0766844) (-1.82183, -0.0770075) (-1.82237, -0.0773306) (-1.82251, -0.0776536) (-1.82225, -0.0779767) (-1.82155, -0.0782998) (-1.82041, -0.0786229) (-1.81933, -0.078946) (-1.81763, -0.0792691) (-1.81742, -0.0793121) (-1.81611, -0.0795922) (-1.81452, -0.0799153) (-1.81241, -0.0802384) (-1.81092, -0.0805615) (-1.8092, -0.0808846) (-1.80775, -0.0812077) (-1.80605, -0.0815308) (-1.80478, -0.0818539) (-1.80354, -0.082177) (-1.80246, -0.0825001) (-1.80244, -0.0825085) (-1.80157, -0.0828232) (-1.80077, -0.0831462) (-1.79989, -0.0834693) (-1.79858, -0.0837924) (-1.79704, -0.0841155) (-1.79521, -0.0844386) (-1.79279, -0.0847617) (-1.78916, -0.0850848) (-1.78745, -0.0852201) (-1.78508, -0.0854079) (-1.7804, -0.085731) (-1.77396, -0.0860541) (-1.77247, -0.0861158) (-1.76632, -0.0863772) (-1.75749, -0.0866763) (-1.75675, -0.0867003) (-1.74645, -0.0870234) (-1.7425, -0.0871284) (-1.73394, -0.0873465) (-1.72752, -0.0874886) (-1.71881, -0.0876696) (-1.71254, -0.0877915) (-1.70155, -0.0879927) (-1.69755, -0.0880639) (-1.68275, -0.0883157) (-1.68257, -0.0883187) (-1.66759, -0.0885729) (-1.66361, -0.0886388) (-1.6526, -0.088818) (-1.64315, -0.0889619) (-1.63762, -0.089049) (-1.62263, -0.0892787) (-1.62225, -0.089285) (-1.60765, -0.089537) (-1.60344, -0.0896081) (-1.59267, -0.0897905) (-1.58437, -0.0899312) (-1.57768, -0.0900472) (-1.56582, -0.0902543) (-1.5627, -0.0903128) (-1.54772, -0.0905738) (-1.54752, -0.0905774) (-1.53273, -0.090856) (-1.53039, -0.0909005) (-1.51775, -0.091145) (-1.51365, -0.0912236) (-1.50277, -0.0914204) (-1.49616, -0.0915467) (-1.48778, -0.0917102) (-1.47866, -0.0918698) (-1.4728, -0.0919739) (-1.46045, -0.0921929) (-1.45782, -0.09224) (-1.44283, -0.0924897) (-1.44132, -0.092516) (-1.42785, -0.0927467) (-1.42233, -0.0928391) (-1.41286, -0.0929918) (-1.40143, -0.0931622) (-1.39788, -0.0932168) (-1.3829, -0.0934373) (-1.37962, -0.0934853) (-1.36791, -0.0936534) (-1.35613, -0.0938083) (-1.35293, -0.0938499) (-1.33795, -0.0940369) (-1.33054, -0.0941314) (-1.32296, -0.0942293) (-1.30798, -0.0943946) (-1.3025, -0.0944545) (-1.293, -0.0945602) (-1.27801, -0.0946975) (-1.26941, -0.0947776) (-1.26303, -0.0948383) (-1.24805, -0.0949677) (-1.23306, -0.0950764) (-1.22951, -0.0951007) (-1.21808, -0.0951838) (-1.2031, -0.0952744) (-1.18811, -0.095355) (-1.17313, -0.0954162) (-1.17132, -0.0954238) (-1.15814, -0.0954847) (-1.14316, -0.0955447) (-1.12818, -0.0955833) (-1.11319, -0.0956124) (-1.09821, -0.0956357) (-1.08323, -0.09565) (-1.06824, -0.0956658) (-1.05326, -0.0956802) (-1.03828, -0.0956894) (-1.02329, -0.0956956) (-1.00831, -0.0957022) (-0.993325, -0.0957089) (-0.978342, -0.0957197) (-0.963358, -0.0957319) (-0.953324, -0.0957469) (-0.948375, -0.095755) (-0.933391, -0.0957862) (-0.918407, -0.0958222) (-0.903424, -0.0958691) (-0.88844, -0.0959091) (-0.873457, -0.0959543) (-0.858473, -0.0960068) (-0.84349, -0.0960574) (-0.840353, -0.09607) (-0.828506, -0.0961208) (-0.813523, -0.0961935) (-0.798539, -0.096248) (-0.783555, -0.0963042) (-0.768572, -0.0963629) (-0.76016, -0.0963931) (-0.753588, -0.0964175) (-0.738605, -0.0964746) (-0.723621, -0.0965306) (-0.708638, -0.0965705) (-0.693654, -0.0966128) (-0.67867, -0.0966456) (-0.663687, -0.0966817) (-0.648703, -0.0967052) (-0.642836, -0.0967162) (-0.63372, -0.0967339) (-0.618736, -0.0967536) (-0.603753, -0.0967744) (-0.588769, -0.0967959) (-0.573786, -0.0968098) (-0.558802, -0.0968164) (-0.543818, -0.0968235) (-0.528835, -0.0968336) (-0.513851, -0.0968383) (-0.498868, -0.096843) (-0.483884, -0.0968479) (-0.468901, -0.0968546) (-0.453917, -0.0968613) (-0.438934, -0.0968689) (-0.42395, -0.0968761) (-0.408966, -0.0968863) (-0.393983, -0.0969) (-0.378999, -0.0969134) (-0.364016, -0.096928) (-0.349032, -0.0969495) (-0.334049, -0.0969671) (-0.319065, -0.096993) (-0.304081, -0.097018) (-0.293508, -0.0970393) (-0.289098, -0.0970488) (-0.274114, -0.0970841) (-0.259131, -0.097127) (-0.244147, -0.0971664) (-0.229164, -0.0972083) (-0.21418, -0.0972512) (-0.199197, -0.0972932) (-0.184213, -0.09734) (-0.17703, -0.0973624) (-0.169229, -0.0973884) (-0.154246, -0.0974448) (-0.139262, -0.0974942) (-0.124279, -0.0975455) (-0.109295, -0.0975901) (-0.0943116, -0.0976324) (-0.0793281, -0.0976686) (-0.0733421, -0.0976855)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-sigma_c/1/.initial={(-0.443577, 0.0333142) (-0.438934, 0.033301) (-0.42395, 0.0332698) (-0.408966, 0.0332379) (-0.393983, 0.033211) (-0.378999, 0.0331896) (-0.364016, 0.0331694) (-0.349032, 0.033158) (-0.334049, 0.0331498) (-0.319065, 0.0331439) (-0.304081, 0.0331405) (-0.289098, 0.0331415) (-0.274114, 0.0331439) (-0.259131, 0.0331479) (-0.244147, 0.0331534) (-0.229164, 0.0331571) (-0.21418, 0.0331623) (-0.199197, 0.0331657) (-0.184213, 0.0331683) (-0.169229, 0.033172) (-0.154246, 0.0331738) (-0.139262, 0.033175) (-0.124279, 0.0331759) (-0.109295, 0.0331765) (-0.0943116, 0.0331761) (-0.0793281, 0.0331741) (-0.0643445, 0.0331731) (-0.049361, 0.0331708) (-0.0343774, 0.0331714) (-0.0193938, 0.0331723) (-0.00441028, 0.0331736) (0.0105733, 0.0331781) (0.0255568, 0.0331861) (0.0405404, 0.0331967) (0.055524, 0.0332127) (0.0705075, 0.0332317) (0.0854911, 0.0332515) (0.100475, 0.0332748) (0.115458, 0.0332958) (0.126954, 0.0333142) (0.130442, 0.0333196) (0.145425, 0.0333483) (0.160409, 0.0333807) (0.175392, 0.0334123) (0.190376, 0.0334512) (0.20536, 0.0334925) (0.220343, 0.033544) (0.235327, 0.0335942) (0.25031, 0.0336361) (0.256619, 0.0336553) (0.265294, 0.0336801) (0.280277, 0.0337264) (0.295261, 0.0337733) (0.310244, 0.0338291) (0.325228, 0.0339033) (0.340212, 0.0339681) (0.346978, 0.0339963) (0.355195, 0.0340289) (0.370179, 0.0340949) (0.385162, 0.0341759) (0.400146, 0.0342821) (0.409732, 0.0343374) (0.415129, 0.0343684) (0.430113, 0.0344706) (0.445097, 0.0346084) (0.453769, 0.0346784) (0.46008, 0.0347312) (0.475064, 0.0348814) (0.487277, 0.0350195) (0.490047, 0.0350499) (0.505031, 0.035238) (0.513726, 0.0353605) (0.520014, 0.035444) (0.534998, 0.0356773) (0.536694, 0.0357016) (0.549981, 0.0359161) (0.557146, 0.0360426) (0.564965, 0.036176) (0.576016, 0.0363837) (0.579949, 0.0364557) (0.593549, 0.0367247) (0.594932, 0.0367516) (0.609916, 0.0370524) (0.610603, 0.0370658) (0.624899, 0.0373632) (0.627117, 0.0374069) (0.639883, 0.0376675) (0.64377, 0.0377479) (0.654866, 0.0379762) (0.660118, 0.038089) (0.66985, 0.0382955) (0.676028, 0.03843) (0.684833, 0.0386269) (0.691101, 0.0387711) (0.699817, 0.0389834) (0.704988, 0.0391121) (0.714801, 0.0393754) (0.717498, 0.0394532) (0.729471, 0.0397942) (0.729784, 0.0398045) (0.739721, 0.0401353) (0.744768, 0.0403607) (0.74729, 0.0404763) (0.755111, 0.0408174) (0.759751, 0.0411479) (0.759899, 0.0411584) (0.763356, 0.0414995) (0.765811, 0.0418405) (0.766326, 0.0421816) (0.76508, 0.0425226) (0.761853, 0.0428637) (0.759751, 0.043051) (0.757989, 0.0432047) (0.75197, 0.0435458) (0.744768, 0.0438495) (0.743902, 0.0438868) (0.734047, 0.0442279) (0.729784, 0.0443547) (0.722109, 0.0445689) (0.714801, 0.0447438) (0.707157, 0.04491) (0.699817, 0.0450539) (0.688286, 0.0452511) (0.684833, 0.0453028) (0.66985, 0.0455373) (0.665425, 0.0455921) (0.654866, 0.0457242) (0.639883, 0.0458861) (0.634699, 0.0459332) (0.624899, 0.0460193) (0.609916, 0.0461631) (0.594932, 0.0462606) (0.592817, 0.0462742) (0.579949, 0.0463565) (0.564965, 0.0464611) (0.549981, 0.046538) (0.534998, 0.0466061) (0.532841, 0.0466153) (0.520014, 0.0466731) (0.505031, 0.0467425) (0.490047, 0.0468187) (0.475064, 0.0468739) (0.46008, 0.0469279) (0.451616, 0.0469563) (0.445097, 0.0469813) (0.430113, 0.0470425) (0.415129, 0.0471165) (0.400146, 0.0471806) (0.385162, 0.0472348) (0.370179, 0.0472956) (0.369683, 0.0472974) (0.355195, 0.0473591) (0.340212, 0.0474515) (0.325228, 0.0475345) (0.310244, 0.0476094) (0.304038, 0.0476384) (0.295261, 0.0476931) (0.280277, 0.0478101) (0.265294, 0.047913) (0.255136, 0.0479795) (0.25031, 0.04802) (0.235327, 0.0481535) (0.220343, 0.0482776) (0.214503, 0.0483205) (0.20536, 0.0484067) (0.190376, 0.0485491) (0.176418, 0.0486616) (0.175392, 0.0486704) (0.160409, 0.048781) (0.145425, 0.0489007) (0.130442, 0.0489957) (0.128876, 0.0490026) (0.115458, 0.0490666) (0.100475, 0.0491366) (0.0854911, 0.0491978) (0.0705075, 0.0492438) (0.055524, 0.0492792) (0.0405404, 0.0493056) (0.0255568, 0.0493304) (0.0136981, 0.0493437) (0.0105733, 0.0493471) (-0.00441028, 0.0493621) (-0.0193938, 0.0493735) (-0.0343774, 0.0493816) (-0.049361, 0.0493952) (-0.0643445, 0.0494094) (-0.0793281, 0.0494234) (-0.0943116, 0.0494479) (-0.109295, 0.0494669) (-0.124279, 0.049492) (-0.139262, 0.0495177) (-0.154246, 0.0495458) (-0.169229, 0.0495777) (-0.184213, 0.0496063) (-0.199197, 0.0496379) (-0.21418, 0.0496706) (-0.220866, 0.0496847) (-0.229164, 0.0497019) (-0.244147, 0.0497312) (-0.259131, 0.0497693) (-0.274114, 0.0498107) (-0.289098, 0.0498423) (-0.304081, 0.0498741) (-0.319065, 0.0498988) (-0.334049, 0.0499222) (-0.349032, 0.049938) (-0.364016, 0.0499475) (-0.378999, 0.0499556) (-0.393983, 0.0499623) (-0.408966, 0.0499592) (-0.42395, 0.0499484) (-0.438934, 0.0499392) (-0.453917, 0.0499236) (-0.468901, 0.0498993) (-0.483884, 0.0498674) (-0.498868, 0.0498323) (-0.513851, 0.0497882) (-0.528835, 0.0497348) (-0.543818, 0.0496915) (-0.545833, 0.0496847) (-0.558802, 0.049641) (-0.573786, 0.0495832) (-0.588769, 0.0495143) (-0.603753, 0.049436) (-0.618736, 0.0493588) (-0.62172, 0.0493437) (-0.63372, 0.0492808) (-0.648703, 0.0491925) (-0.663687, 0.0490868) (-0.677926, 0.0490026) (-0.67867, 0.0489986) (-0.693654, 0.0488941) (-0.708638, 0.0487864) (-0.723621, 0.0486781) (-0.725998, 0.0486616) (-0.738605, 0.0485733) (-0.753588, 0.0484594) (-0.768572, 0.0483494) (-0.772703, 0.0483205) (-0.783555, 0.048245) (-0.798539, 0.0481389) (-0.813523, 0.0480354) (-0.82306, 0.0479795) (-0.828506, 0.0479506) (-0.84349, 0.0478703) (-0.858473, 0.0477891) (-0.873457, 0.0477104) (-0.88844, 0.0476564) (-0.892902, 0.0476384) (-0.903424, 0.0475976) (-0.918407, 0.0475507) (-0.933391, 0.0475042) (-0.948375, 0.0474654) (-0.963358, 0.0474243) (-0.978342, 0.0473867) (-0.993325, 0.0473464) (-1.00831, 0.0473142) (-1.01493, 0.0472974) (-1.02329, 0.0472744) (-1.03828, 0.0472233) (-1.05326, 0.0471578) (-1.06824, 0.0470812) (-1.08323, 0.0469983) (-1.08952, 0.0469563) (-1.09821, 0.0468901) (-1.11319, 0.0467312) (-1.12394, 0.0466153) (-1.12818, 0.0465527) (-1.1431, 0.0462742) (-1.14316, 0.0462724) (-1.1526, 0.0459332) (-1.15686, 0.0455921) (-1.15581, 0.0452511) (-1.1507, 0.04491) (-1.1434, 0.0445689) (-1.14316, 0.044561) (-1.13315, 0.0442279) (-1.12818, 0.0440773) (-1.12202, 0.0438868) (-1.11319, 0.0436329) (-1.11047, 0.0435458) (-1.09888, 0.0432047) (-1.09821, 0.0431856) (-1.08704, 0.0428637) (-1.08323, 0.0427472) (-1.07652, 0.0425226) (-1.06824, 0.0422625) (-1.06599, 0.0421816) (-1.05587, 0.0418405) (-1.05326, 0.0417501) (-1.04658, 0.0414995) (-1.03828, 0.0411897) (-1.03748, 0.0411584) (-1.02788, 0.0408174) (-1.02329, 0.0406492) (-1.01885, 0.0404763) (-1.0091, 0.0401353) (-1.00831, 0.0401074) (-0.998767, 0.0397942) (-0.993325, 0.0396195) (-0.988093, 0.0394532) (-0.978342, 0.039177) (-0.976027, 0.0391121) (-0.963358, 0.0387847) (-0.962787, 0.0387711) (-0.948375, 0.0384566) (-0.947006, 0.03843) (-0.933391, 0.0381722) (-0.928075, 0.038089) (-0.918407, 0.037941) (-0.905739, 0.0377479) (-0.903424, 0.0377138) (-0.88844, 0.0375274) (-0.877482, 0.0374069) (-0.873457, 0.037362) (-0.858473, 0.0372064) (-0.843634, 0.0370658) (-0.84349, 0.0370644) (-0.828506, 0.0369278) (-0.813523, 0.0367872) (-0.805377, 0.0367247) (-0.798539, 0.0366675) (-0.783555, 0.0365263) (-0.768572, 0.0363859) (-0.768318, 0.0363837) (-0.753588, 0.0362375) (-0.738605, 0.036081) (-0.734676, 0.0360426) (-0.723621, 0.0359223) (-0.708638, 0.0357311) (-0.70623, 0.0357016) (-0.693654, 0.0355422) (-0.679775, 0.0353605) (-0.67867, 0.0353468) (-0.663687, 0.0351483) (-0.653675, 0.0350195) (-0.648703, 0.0349557) (-0.63372, 0.0347512) (-0.627833, 0.0346784) (-0.618736, 0.0345694) (-0.603753, 0.0343846) (-0.59921, 0.0343374) (-0.588769, 0.0342299) (-0.573786, 0.0340727) (-0.564484, 0.0339963) (-0.558802, 0.0339526) (-0.543818, 0.0338185) (-0.528835, 0.0337097) (-0.519092, 0.0336553) (-0.513851, 0.0336273) (-0.498868, 0.0335361) (-0.483884, 0.0334558) (-0.468901, 0.0333924) (-0.453917, 0.0333444) (-0.443577, 0.0333142)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-sigma_c/2/.initial={(-0.694352, 0.02547) (-0.693654, 0.0254688) (-0.67867, 0.025439) (-0.663687, 0.0254195) (-0.648703, 0.0253948) (-0.63372, 0.0253717) (-0.618736, 0.0253527) (-0.603753, 0.0253342) (-0.588769, 0.025321) (-0.573786, 0.0253101) (-0.558802, 0.0253048) (-0.543818, 0.0252987) (-0.528835, 0.0252959) (-0.513851, 0.0252941) (-0.498868, 0.0252965) (-0.483884, 0.0252996) (-0.468901, 0.0253042) (-0.453917, 0.0253079) (-0.438934, 0.0253154) (-0.42395, 0.0253265) (-0.408966, 0.0253368) (-0.393983, 0.0253481) (-0.378999, 0.0253604) (-0.364016, 0.0253766) (-0.349032, 0.0253915) (-0.334049, 0.0254065) (-0.319065, 0.0254223) (-0.304081, 0.0254356) (-0.289098, 0.0254497) (-0.275182, 0.02547) (-0.274114, 0.0254715) (-0.259131, 0.0254823) (-0.244147, 0.0255026) (-0.229164, 0.0255194) (-0.21418, 0.0255374) (-0.199197, 0.0255585) (-0.184213, 0.025573) (-0.169229, 0.0255906) (-0.154246, 0.0256043) (-0.139262, 0.0256173) (-0.124279, 0.0256319) (-0.109295, 0.0256406) (-0.0943116, 0.0256521) (-0.0793281, 0.0256629) (-0.0643445, 0.025675) (-0.049361, 0.0256853) (-0.0343774, 0.0256927) (-0.0193938, 0.0257008) (-0.00441028, 0.0257093) (0.0105733, 0.0257199) (0.0255568, 0.0257284) (0.0405404, 0.0257398) (0.055524, 0.0257536) (0.0705075, 0.0257687) (0.0854911, 0.0257811) (0.100475, 0.0258056) (0.103786, 0.0258111) (0.115458, 0.0258286) (0.130442, 0.0258565) (0.145425, 0.0258931) (0.160409, 0.0259363) (0.175392, 0.025977) (0.190376, 0.0260422) (0.20536, 0.0261072) (0.216747, 0.0261521) (0.220343, 0.0261647) (0.235327, 0.026234) (0.25031, 0.0263086) (0.265294, 0.0264) (0.280277, 0.0264827) (0.282071, 0.0264932) (0.295261, 0.0265642) (0.310244, 0.0266512) (0.325228, 0.0267533) (0.338645, 0.0268342) (0.340212, 0.0268425) (0.355195, 0.0269289) (0.370179, 0.0270111) (0.385162, 0.0271169) (0.395966, 0.0271753) (0.400146, 0.0271957) (0.415129, 0.0272752) (0.430113, 0.0273491) (0.445097, 0.0274429) (0.46008, 0.0275144) (0.460526, 0.0275163) (0.475064, 0.0275754) (0.490047, 0.0276431) (0.505031, 0.0276981) (0.520014, 0.0277695) (0.534998, 0.0278246) (0.543951, 0.0278574) (0.549981, 0.0278784) (0.564965, 0.0279308) (0.579949, 0.0279821) (0.594932, 0.0280411) (0.609916, 0.028107) (0.624899, 0.0281656) (0.632173, 0.0281984) (0.639883, 0.0282313) (0.654866, 0.0283028) (0.66985, 0.028394) (0.684833, 0.028489) (0.691917, 0.0285395) (0.699817, 0.0285922) (0.714801, 0.0287185) (0.729784, 0.0288591) (0.731782, 0.0288805) (0.744768, 0.0290128) (0.759751, 0.0291978) (0.761468, 0.0292216) (0.774735, 0.029401) (0.785568, 0.0295626) (0.789718, 0.0296201) (0.804702, 0.0298756) (0.80619, 0.0299037) (0.819686, 0.0301567) (0.824158, 0.0302448) (0.834669, 0.0304478) (0.841368, 0.0305858) (0.849653, 0.0307557) (0.85729, 0.0309269) (0.864636, 0.0310855) (0.872552, 0.0312679) (0.87962, 0.0314324) (0.886845, 0.031609) (0.894603, 0.031798) (0.900739, 0.03195) (0.909587, 0.0321745) (0.914094, 0.0322911) (0.92457, 0.0325621) (0.927188, 0.0326321) (0.939554, 0.0329668) (0.939777, 0.0329732) (0.952016, 0.0333142) (0.954538, 0.0333904) (0.962886, 0.0336553) (0.969521, 0.0338918) (0.972611, 0.0339963) (0.982232, 0.0343374) (0.984505, 0.0344336) (0.990392, 0.0346784) (0.997512, 0.0350195) (0.999488, 0.0351339) (0.999488, 0.0353605) (0.999488, 0.0357016) (0.999488, 0.0360426) (0.999488, 0.0363837) (0.999488, 0.0367247) (0.999488, 0.0370658) (0.999488, 0.0374069) (0.999488, 0.0377479) (0.999488, 0.038089) (0.999488, 0.03843) (0.999488, 0.0387711) (0.999488, 0.0391121) (0.999488, 0.0394532) (0.999488, 0.0397942) (0.999488, 0.0401353) (0.999488, 0.0404763) (0.999488, 0.0408174) (0.999488, 0.0411584) (0.999488, 0.0414995) (0.999488, 0.0418405) (0.999488, 0.0421816) (0.999488, 0.0425226) (0.999488, 0.0428637) (0.999488, 0.0432047) (0.999488, 0.0435458) (0.999488, 0.0438868) (0.999488, 0.0442279) (0.999488, 0.0445689) (0.999488, 0.04491) (0.999488, 0.0452511) (0.999488, 0.0455921) (0.999488, 0.0459332) (0.999488, 0.0462742) (0.999488, 0.0466153) (0.999488, 0.0469563) (0.999488, 0.0472974) (0.999488, 0.0476384) (0.999488, 0.0479795) (0.999488, 0.0483205) (0.999488, 0.0486616) (0.999488, 0.0490026) (0.999488, 0.0493437) (0.999488, 0.0496847) (0.999488, 0.0500258) (0.999488, 0.0503668) (0.999488, 0.0507079) (0.999488, 0.0510489) (0.999488, 0.05139) (0.999488, 0.051731) (0.999488, 0.0520721) (0.999488, 0.0521379) (0.992676, 0.0524132) (0.984505, 0.0527125) (0.983311, 0.0527542) (0.972618, 0.0530953) (0.969521, 0.0531917) (0.961253, 0.0534363) (0.954538, 0.0536259) (0.948784, 0.0537774) (0.939554, 0.0540116) (0.935022, 0.0541184) (0.92457, 0.0543528) (0.919264, 0.0544595) (0.909587, 0.0546534) (0.901405, 0.0548005) (0.894603, 0.0549179) (0.881569, 0.0551416) (0.87962, 0.0551745) (0.864636, 0.0553988) (0.85766, 0.0554826) (0.849653, 0.0555812) (0.834669, 0.0557707) (0.829111, 0.0558237) (0.819686, 0.0559162) (0.804702, 0.0560762) (0.793668, 0.0561647) (0.789718, 0.0561963) (0.774735, 0.0563071) (0.759751, 0.0564215) (0.744883, 0.0565058) (0.744768, 0.0565064) (0.729784, 0.0565918) (0.714801, 0.0566777) (0.699817, 0.0567586) (0.684833, 0.0568265) (0.679934, 0.0568468) (0.66985, 0.0568888) (0.654866, 0.0569531) (0.639883, 0.0570218) (0.624899, 0.0570868) (0.609916, 0.0571463) (0.599371, 0.0571879) (0.594932, 0.0572054) (0.579949, 0.0572639) (0.564965, 0.0573351) (0.549981, 0.0574032) (0.534998, 0.0574675) (0.520014, 0.0575266) (0.519432, 0.0575289) (0.505031, 0.0575937) (0.490047, 0.0576744) (0.475064, 0.0577516) (0.46008, 0.0578223) (0.450277, 0.05787) (0.445097, 0.0578968) (0.430113, 0.0579714) (0.415129, 0.0580594) (0.400146, 0.05814) (0.385162, 0.05821) (0.384952, 0.058211) (0.370179, 0.0582901) (0.355195, 0.0583806) (0.340212, 0.0584611) (0.325228, 0.0585353) (0.321245, 0.0585521) (0.310244, 0.0586025) (0.295261, 0.0586734) (0.280277, 0.0587514) (0.265294, 0.0588187) (0.25031, 0.0588744) (0.244827, 0.0588931) (0.235327, 0.058927) (0.220343, 0.0589705) (0.20536, 0.0590143) (0.190376, 0.0590595) (0.175392, 0.0591023) (0.160409, 0.0591339) (0.145425, 0.0591586) (0.130442, 0.0591768) (0.115458, 0.0591906) (0.100475, 0.0592003) (0.0854911, 0.0592046) (0.0705075, 0.0592063) (0.055524, 0.0592012) (0.0405404, 0.0591934) (0.0255568, 0.0591791) (0.0105733, 0.0591638) (-0.00441028, 0.0591396) (-0.0193938, 0.0591113) (-0.0343774, 0.0590753) (-0.049361, 0.0590325) (-0.0643445, 0.0589901) (-0.0793281, 0.0589473) (-0.0943116, 0.0589023) (-0.0970176, 0.0588931) (-0.109295, 0.0588541) (-0.124279, 0.0588028) (-0.139262, 0.0587451) (-0.154246, 0.0586766) (-0.169229, 0.058619) (-0.184213, 0.0585631) (-0.187056, 0.0585521) (-0.199197, 0.0585086) (-0.21418, 0.058453) (-0.229164, 0.0583908) (-0.244147, 0.0583269) (-0.259131, 0.058272) (-0.274114, 0.0582259) (-0.278854, 0.058211) (-0.289098, 0.0581813) (-0.304081, 0.0581398) (-0.319065, 0.0580963) (-0.334049, 0.0580561) (-0.349032, 0.058015) (-0.364016, 0.0579814) (-0.378999, 0.057949) (-0.393983, 0.057921) (-0.408966, 0.0579013) (-0.42395, 0.0578736) (-0.427167, 0.05787) (-0.438934, 0.0578579) (-0.453917, 0.057837) (-0.468901, 0.0578189) (-0.483884, 0.0577998) (-0.498868, 0.0577805) (-0.513851, 0.0577633) (-0.528835, 0.0577422) (-0.543818, 0.0577244) (-0.558802, 0.0577057) (-0.573786, 0.0576865) (-0.588769, 0.0576594) (-0.603753, 0.0576323) (-0.618736, 0.0576053) (-0.63372, 0.0575789) (-0.648703, 0.0575589) (-0.663687, 0.0575357) (-0.668562, 0.0575289) (-0.67867, 0.0575161) (-0.693654, 0.0574927) (-0.708638, 0.0574702) (-0.723621, 0.0574461) (-0.738605, 0.0574252) (-0.753588, 0.0574031) (-0.768572, 0.0573842) (-0.783555, 0.0573674) (-0.798539, 0.057346) (-0.813523, 0.0573236) (-0.828506, 0.0572986) (-0.84349, 0.0572781) (-0.858473, 0.0572543) (-0.873457, 0.057234) (-0.88844, 0.0572177) (-0.903424, 0.0571989) (-0.911477, 0.0571879) (-0.918407, 0.057179) (-0.933391, 0.0571557) (-0.948375, 0.0571322) (-0.963358, 0.0571021) (-0.978342, 0.0570725) (-0.993325, 0.0570419) (-1.00831, 0.0570106) (-1.02329, 0.0569659) (-1.03828, 0.0569152) (-1.05326, 0.0568739) (-1.06168, 0.0568468) (-1.06824, 0.0568267) (-1.08323, 0.0567731) (-1.09821, 0.0567152) (-1.11319, 0.0566602) (-1.12818, 0.0565783) (-1.14316, 0.0565113) (-1.14427, 0.0565058) (-1.15814, 0.0564385) (-1.17313, 0.0563589) (-1.18811, 0.056266) (-1.2031, 0.0561736) (-1.20447, 0.0561647) (-1.21808, 0.056079) (-1.23306, 0.0559805) (-1.24805, 0.0558564) (-1.25243, 0.0558237) (-1.26303, 0.0557456) (-1.27801, 0.0556192) (-1.29246, 0.0554826) (-1.293, 0.0554777) (-1.30798, 0.0553445) (-1.32296, 0.0551861) (-1.32734, 0.0551416) (-1.33795, 0.0550386) (-1.35293, 0.0548661) (-1.35887, 0.0548005) (-1.36791, 0.0547066) (-1.3829, 0.0545213) (-1.38816, 0.0544595) (-1.39788, 0.0543538) (-1.41286, 0.0541641) (-1.4166, 0.0541184) (-1.42785, 0.0539901) (-1.44283, 0.0538026) (-1.44486, 0.0537774) (-1.45782, 0.0536274) (-1.4728, 0.0534393) (-1.47306, 0.0534363) (-1.48778, 0.0532718) (-1.50218, 0.0530953) (-1.50277, 0.0530884) (-1.51775, 0.0529254) (-1.53208, 0.0527542) (-1.53273, 0.0527466) (-1.54772, 0.0525825) (-1.56198, 0.0524132) (-1.5627, 0.0524047) (-1.57768, 0.0522338) (-1.59102, 0.0520721) (-1.59267, 0.0520521) (-1.60765, 0.0518677) (-1.61838, 0.051731) (-1.62263, 0.0516772) (-1.63762, 0.0514636) (-1.64293, 0.05139) (-1.6526, 0.0512619) (-1.66611, 0.0510489) (-1.66759, 0.0510244) (-1.68257, 0.0507705) (-1.68615, 0.0507079) (-1.69755, 0.0505027) (-1.70477, 0.0503668) (-1.71254, 0.0502146) (-1.72161, 0.0500258) (-1.72752, 0.0498962) (-1.7365, 0.0496847) (-1.7425, 0.0495338) (-1.75012, 0.0493437) (-1.75749, 0.0491366) (-1.76213, 0.0490026) (-1.77247, 0.0487032) (-1.77384, 0.0486616) (-1.78441, 0.0483205) (-1.78745, 0.0482046) (-1.79357, 0.0479795) (-1.8022, 0.0476384) (-1.80244, 0.0476285) (-1.81043, 0.0472974) (-1.81741, 0.0469563) (-1.81742, 0.0469558) (-1.82411, 0.0466153) (-1.83035, 0.0462742) (-1.8324, 0.0461296) (-1.83537, 0.0459332) (-1.84096, 0.0455921) (-1.84553, 0.0452511) (-1.84739, 0.0450913) (-1.84959, 0.04491) (-1.854, 0.0445689) (-1.85856, 0.0442279) (-1.86222, 0.0438868) (-1.86237, 0.0438728) (-1.86631, 0.0435458) (-1.87061, 0.0432047) (-1.87472, 0.0428637) (-1.87736, 0.0425948) (-1.87809, 0.0425226) (-1.88121, 0.0421816) (-1.88387, 0.0418405) (-1.88594, 0.0414995) (-1.88649, 0.0411584) (-1.88568, 0.0408174) (-1.88279, 0.0404763) (-1.87891, 0.0401353) (-1.87736, 0.0400469) (-1.87288, 0.0397942) (-1.86437, 0.0394532) (-1.86237, 0.0393883) (-1.8535, 0.0391121) (-1.84739, 0.038939) (-1.84123, 0.0387711) (-1.8324, 0.0385613) (-1.82672, 0.03843) (-1.81742, 0.038235) (-1.81016, 0.038089) (-1.80244, 0.0379359) (-1.79259, 0.0377479) (-1.78745, 0.0376518) (-1.77465, 0.0374069) (-1.77247, 0.0373656) (-1.75749, 0.0370909) (-1.75612, 0.0370658) (-1.7425, 0.0368142) (-1.73714, 0.0367247) (-1.72752, 0.0365551) (-1.71774, 0.0363837) (-1.71254, 0.0362924) (-1.69908, 0.0360426) (-1.69755, 0.0360144) (-1.68257, 0.0357417) (-1.6803, 0.0357016) (-1.66759, 0.0354703) (-1.66113, 0.0353605) (-1.6526, 0.0352108) (-1.6417, 0.0350195) (-1.63762, 0.0349437) (-1.62353, 0.0346784) (-1.62263, 0.0346618) (-1.60765, 0.0343753) (-1.60565, 0.0343374) (-1.59267, 0.0340808) (-1.58812, 0.0339963) (-1.57768, 0.033783) (-1.57126, 0.0336553) (-1.5627, 0.033475) (-1.55527, 0.0333142) (-1.54772, 0.0331429) (-1.54032, 0.0329732) (-1.53273, 0.0327889) (-1.5263, 0.0326321) (-1.51775, 0.0324204) (-1.51262, 0.0322911) (-1.50277, 0.0320455) (-1.49903, 0.03195) (-1.48778, 0.0316754) (-1.48512, 0.031609) (-1.4728, 0.0313188) (-1.47063, 0.0312679) (-1.45782, 0.0309781) (-1.45538, 0.0309269) (-1.44283, 0.0306655) (-1.43868, 0.0305858) (-1.42785, 0.0303835) (-1.41991, 0.0302448) (-1.41286, 0.0301231) (-1.40013, 0.0299037) (-1.39788, 0.0298668) (-1.3829, 0.0296342) (-1.37747, 0.0295626) (-1.36791, 0.0294295) (-1.35293, 0.029229) (-1.35235, 0.0292216) (-1.33795, 0.0290325) (-1.32497, 0.0288805) (-1.32296, 0.0288562) (-1.30798, 0.0286781) (-1.29472, 0.0285395) (-1.293, 0.0285206) (-1.27801, 0.0283595) (-1.26303, 0.0282096) (-1.26175, 0.0281984) (-1.24805, 0.028066) (-1.23306, 0.0279131) (-1.22604, 0.0278574) (-1.21808, 0.0277848) (-1.2031, 0.0276381) (-1.18811, 0.0275215) (-1.18739, 0.0275163) (-1.17313, 0.0273994) (-1.15814, 0.0272633) (-1.14516, 0.0271753) (-1.14316, 0.02716) (-1.12818, 0.0270599) (-1.11319, 0.0269443) (-1.09821, 0.02685) (-1.09498, 0.0268342) (-1.08323, 0.0267719) (-1.06824, 0.0266922) (-1.05326, 0.026611) (-1.03828, 0.0265389) (-1.02544, 0.0264932) (-1.02329, 0.0264846) (-1.00831, 0.0264285) (-0.993325, 0.0263786) (-0.978342, 0.0263217) (-0.963358, 0.0262633) (-0.948375, 0.026213) (-0.933391, 0.0261692) (-0.927302, 0.0261521) (-0.918407, 0.0261256) (-0.903424, 0.0260834) (-0.88844, 0.0260369) (-0.873457, 0.0259792) (-0.858473, 0.0259273) (-0.84349, 0.0258783) (-0.828506, 0.0258318) (-0.821812, 0.0258111) (-0.813523, 0.0257858) (-0.798539, 0.025748) (-0.783555, 0.0256977) (-0.768572, 0.0256489) (-0.753588, 0.0256046) (-0.738605, 0.0255665) (-0.723621, 0.0255272) (-0.708638, 0.0254951) (-0.694352, 0.02547)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-mean_R/1/.initial={(-0.448266, 2.02623) (-0.438934, 2.02546) (-0.42395, 2.02402) (-0.408966, 2.02329) (-0.393983, 2.0226) (-0.378999, 2.02205) (-0.364016, 2.02171) (-0.349032, 2.02157) (-0.334049, 2.02159) (-0.319065, 2.02175) (-0.304081, 2.02212) (-0.289098, 2.02259) (-0.274114, 2.0231) (-0.259131, 2.02366) (-0.244147, 2.0243) (-0.229164, 2.02512) (-0.21418, 2.02597) (-0.209134, 2.02623) (-0.199197, 2.02675) (-0.184213, 2.02732) (-0.169229, 2.02815) (-0.154246, 2.02903) (-0.139262, 2.03007) (-0.124279, 2.03089) (-0.109295, 2.03165) (-0.0943116, 2.03224) (-0.0793281, 2.03269) (-0.0643445, 2.03314) (-0.049361, 2.03359) (-0.0343774, 2.03393) (-0.0193938, 2.03434) (-0.00441028, 2.03449) (0.0105733, 2.03455) (0.0255568, 2.03451) (0.0405404, 2.03442) (0.055524, 2.03421) (0.0705075, 2.03393) (0.0854911, 2.03381) (0.100475, 2.03357) (0.115458, 2.03342) (0.130442, 2.03339) (0.145425, 2.03353) (0.160409, 2.03386) (0.175392, 2.0343) (0.190376, 2.03464) (0.200166, 2.03498) (0.20536, 2.03517) (0.220343, 2.03582) (0.235327, 2.03684) (0.25031, 2.03824) (0.265294, 2.03995) (0.280277, 2.04153) (0.295261, 2.04371) (0.295464, 2.04373) (0.310244, 2.04557) (0.325228, 2.04836) (0.340212, 2.051) (0.348362, 2.05248) (0.355195, 2.05383) (0.370179, 2.0573) (0.385162, 2.06085) (0.387123, 2.06124) (0.400146, 2.06423) (0.415129, 2.06805) (0.42321, 2.06999) (0.430113, 2.07181) (0.445097, 2.0761) (0.456015, 2.07874) (0.46008, 2.07978) (0.475064, 2.08421) (0.487532, 2.08749) (0.490047, 2.08815) (0.505031, 2.09208) (0.520014, 2.09616) (0.520399, 2.09624) (0.534998, 2.09978) (0.549981, 2.10363) (0.556076, 2.10499) (0.564965, 2.10711) (0.579949, 2.11115) (0.591303, 2.11374) (0.594932, 2.11462) (0.609916, 2.11886) (0.62358, 2.12249) (0.624899, 2.12284) (0.639883, 2.12704) (0.653769, 2.13124) (0.654866, 2.13157) (0.66985, 2.13648) (0.68039, 2.13999) (0.684833, 2.14157) (0.699817, 2.14795) (0.70166, 2.14875) (0.714801, 2.15453) (0.720975, 2.1575) (0.729784, 2.16219) (0.736816, 2.16625) (0.744768, 2.17118) (0.750347, 2.175) (0.759751, 2.18196) (0.761836, 2.18375) (0.772045, 2.1925) (0.774735, 2.1954) (0.779546, 2.20125) (0.786768, 2.21) (0.789718, 2.21504) (0.791594, 2.21875) (0.795303, 2.22751) (0.798279, 2.23626) (0.800129, 2.24501) (0.800536, 2.25376) (0.799383, 2.26251) (0.797033, 2.27126) (0.794107, 2.28001) (0.789718, 2.28865) (0.789662, 2.28876) (0.784246, 2.29751) (0.777211, 2.30626) (0.774735, 2.30913) (0.768615, 2.31502) (0.759751, 2.3227) (0.758509, 2.32377) (0.745948, 2.33252) (0.744768, 2.3333) (0.731892, 2.34127) (0.729784, 2.34243) (0.714801, 2.34995) (0.714644, 2.35002) (0.699817, 2.35673) (0.69451, 2.35877) (0.684833, 2.36206) (0.66985, 2.36731) (0.669121, 2.36752) (0.654866, 2.37166) (0.639883, 2.37597) (0.638587, 2.37627) (0.624899, 2.37959) (0.609916, 2.38329) (0.601643, 2.38502) (0.594932, 2.38633) (0.579949, 2.38897) (0.564965, 2.39212) (0.553048, 2.39378) (0.549981, 2.39421) (0.534998, 2.39651) (0.520014, 2.39883) (0.505031, 2.40127) (0.492735, 2.40253) (0.490047, 2.40282) (0.475064, 2.40466) (0.46008, 2.40626) (0.445097, 2.40813) (0.430113, 2.40992) (0.415129, 2.41114) (0.413668, 2.41128) (0.400146, 2.41262) (0.385162, 2.41369) (0.370179, 2.41477) (0.355195, 2.41613) (0.340212, 2.41744) (0.325228, 2.41866) (0.310244, 2.41952) (0.299744, 2.42003) (0.295261, 2.42026) (0.280277, 2.42122) (0.265294, 2.42188) (0.25031, 2.42251) (0.235327, 2.42307) (0.220343, 2.4238) (0.20536, 2.42439) (0.190376, 2.42492) (0.175392, 2.4254) (0.160409, 2.42584) (0.145425, 2.42617) (0.130442, 2.42642) (0.115458, 2.42668) (0.100475, 2.42688) (0.0854911, 2.42699) (0.0705075, 2.42703) (0.055524, 2.42697) (0.0405404, 2.42685) (0.0255568, 2.42661) (0.0105733, 2.4264) (-0.00441028, 2.42619) (-0.0193938, 2.42605) (-0.0343774, 2.42571) (-0.049361, 2.42537) (-0.0643445, 2.42514) (-0.0793281, 2.42486) (-0.0943116, 2.42466) (-0.109295, 2.42444) (-0.124279, 2.42423) (-0.139262, 2.42413) (-0.154246, 2.42398) (-0.169229, 2.42377) (-0.184213, 2.42367) (-0.199197, 2.42361) (-0.21418, 2.42369) (-0.229164, 2.42387) (-0.244147, 2.42401) (-0.259131, 2.42418) (-0.274114, 2.42439) (-0.289098, 2.42463) (-0.304081, 2.42497) (-0.319065, 2.42535) (-0.334049, 2.42576) (-0.349032, 2.42603) (-0.364016, 2.42654) (-0.378999, 2.42687) (-0.393983, 2.4272) (-0.408966, 2.42748) (-0.42395, 2.42768) (-0.438934, 2.4279) (-0.453917, 2.42801) (-0.468901, 2.42805) (-0.483884, 2.42796) (-0.498868, 2.42779) (-0.513851, 2.42753) (-0.528835, 2.42722) (-0.543818, 2.42669) (-0.558802, 2.42606) (-0.573786, 2.42542) (-0.588769, 2.42437) (-0.603753, 2.42365) (-0.618736, 2.42277) (-0.63372, 2.42189) (-0.648703, 2.42077) (-0.659327, 2.42003) (-0.663687, 2.41973) (-0.67867, 2.41876) (-0.693654, 2.41753) (-0.708638, 2.416) (-0.723621, 2.41467) (-0.738605, 2.41338) (-0.753588, 2.41214) (-0.763516, 2.41128) (-0.768572, 2.41082) (-0.783555, 2.40976) (-0.798539, 2.40833) (-0.813523, 2.40674) (-0.828506, 2.4054) (-0.84349, 2.40418) (-0.858473, 2.40276) (-0.862025, 2.40253) (-0.873457, 2.4017) (-0.88844, 2.40023) (-0.903424, 2.39856) (-0.918407, 2.39695) (-0.933391, 2.3956) (-0.948375, 2.39388) (-0.949576, 2.39378) (-0.963358, 2.39251) (-0.978342, 2.39069) (-0.993325, 2.38859) (-1.00831, 2.3869) (-1.02228, 2.38502) (-1.02329, 2.38487) (-1.03828, 2.38297) (-1.05326, 2.38036) (-1.06824, 2.37816) (-1.0795, 2.37627) (-1.08323, 2.37557) (-1.09821, 2.3729) (-1.11319, 2.36992) (-1.12504, 2.36752) (-1.12818, 2.36685) (-1.14316, 2.36344) (-1.15814, 2.35971) (-1.16247, 2.35877) (-1.17313, 2.35594) (-1.18811, 2.35134) (-1.19286, 2.35002) (-1.2031, 2.34662) (-1.2171, 2.34127) (-1.21808, 2.34088) (-1.23306, 2.33444) (-1.23723, 2.33252) (-1.24805, 2.32671) (-1.25311, 2.32377) (-1.26303, 2.31618) (-1.26449, 2.31502) (-1.27444, 2.30626) (-1.27801, 2.30099) (-1.28005, 2.29751) (-1.28407, 2.28876) (-1.28553, 2.28001) (-1.28453, 2.27126) (-1.2817, 2.26251) (-1.27801, 2.25591) (-1.27672, 2.25376) (-1.27069, 2.24501) (-1.26303, 2.23731) (-1.26196, 2.23626) (-1.25206, 2.22751) (-1.24805, 2.22431) (-1.24016, 2.21875) (-1.23306, 2.21421) (-1.22594, 2.21) (-1.21808, 2.20574) (-1.20949, 2.20125) (-1.2031, 2.19838) (-1.1887, 2.1925) (-1.18811, 2.19228) (-1.17313, 2.18629) (-1.16582, 2.18375) (-1.15814, 2.18146) (-1.14316, 2.17702) (-1.13573, 2.175) (-1.12818, 2.17321) (-1.11319, 2.16964) (-1.09821, 2.1668) (-1.09547, 2.16625) (-1.08323, 2.16394) (-1.06824, 2.16158) (-1.05326, 2.15915) (-1.03828, 2.15751) (-1.03822, 2.1575) (-1.02329, 2.1554) (-1.00831, 2.15363) (-0.993325, 2.15191) (-0.978342, 2.15017) (-0.963358, 2.14887) (-0.962369, 2.14875) (-0.948375, 2.14705) (-0.933391, 2.14517) (-0.918407, 2.1431) (-0.903424, 2.14102) (-0.896021, 2.13999) (-0.88844, 2.13896) (-0.873457, 2.136) (-0.858473, 2.13281) (-0.850454, 2.13124) (-0.84349, 2.12998) (-0.828506, 2.12595) (-0.81388, 2.12249) (-0.813523, 2.12241) (-0.798539, 2.11766) (-0.784739, 2.11374) (-0.783555, 2.11343) (-0.768572, 2.10814) (-0.75883, 2.10499) (-0.753588, 2.10339) (-0.738605, 2.09786) (-0.734288, 2.09624) (-0.723621, 2.09268) (-0.708638, 2.08769) (-0.708088, 2.08749) (-0.693654, 2.08214) (-0.683311, 2.07874) (-0.67867, 2.07738) (-0.663687, 2.07207) (-0.657547, 2.06999) (-0.648703, 2.06729) (-0.63372, 2.06255) (-0.62944, 2.06124) (-0.618736, 2.05839) (-0.603753, 2.05409) (-0.59774, 2.05248) (-0.588769, 2.05043) (-0.573786, 2.04666) (-0.560209, 2.04373) (-0.558802, 2.04347) (-0.543818, 2.04026) (-0.528835, 2.03719) (-0.514969, 2.03498) (-0.513851, 2.03483) (-0.498868, 2.03238) (-0.483884, 2.03022) (-0.468901, 2.02805) (-0.453917, 2.02673) (-0.448266, 2.02623)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-mean_R/2/.initial={(-0.176203, 1.54492) (-0.169229, 1.5446) (-0.154246, 1.5435) (-0.139262, 1.54301) (-0.124279, 1.54306) (-0.109295, 1.54345) (-0.0943116, 1.54427) (-0.0830622, 1.54492) (-0.0793281, 1.54512) (-0.0643445, 1.54635) (-0.049361, 1.54822) (-0.0343774, 1.54957) (-0.0193938, 1.55098) (-0.00441028, 1.55305) (-0.000245719, 1.55368) (0.0105733, 1.55516) (0.0255568, 1.55756) (0.0405404, 1.55951) (0.055524, 1.56191) (0.0582424, 1.56243) (0.0705075, 1.56459) (0.0854911, 1.56724) (0.100475, 1.56952) (0.108624, 1.57118) (0.115458, 1.57253) (0.130442, 1.57537) (0.145425, 1.57803) (0.154366, 1.57993) (0.160409, 1.58117) (0.175392, 1.58422) (0.190376, 1.58702) (0.197992, 1.58868) (0.20536, 1.59026) (0.220343, 1.59344) (0.235327, 1.59644) (0.239433, 1.59743) (0.25031, 1.59999) (0.265294, 1.603) (0.280277, 1.60615) (0.280418, 1.60618) (0.295261, 1.60943) (0.310244, 1.61259) (0.320548, 1.61493) (0.325228, 1.616) (0.340212, 1.61943) (0.355195, 1.62288) (0.358331, 1.62368) (0.370179, 1.62681) (0.385162, 1.63042) (0.391932, 1.63243) (0.400146, 1.63483) (0.415129, 1.63884) (0.422183, 1.64119) (0.430113, 1.64376) (0.445097, 1.64821) (0.449982, 1.64994) (0.46008, 1.6537) (0.47364, 1.65869) (0.475064, 1.65923) (0.490047, 1.66517) (0.495031, 1.66744) (0.505031, 1.67219) (0.513623, 1.67619) (0.520014, 1.67903) (0.533074, 1.68494) (0.534998, 1.68587) (0.549981, 1.69329) (0.550833, 1.69369) (0.564965, 1.70048) (0.568732, 1.70244) (0.579949, 1.70813) (0.586045, 1.71119) (0.594932, 1.7157) (0.603503, 1.71994) (0.609916, 1.72275) (0.624058, 1.7287) (0.624899, 1.72906) (0.639883, 1.73546) (0.644448, 1.73745) (0.654866, 1.74197) (0.665679, 1.7462) (0.66985, 1.74776) (0.684833, 1.7532) (0.689291, 1.75495) (0.699817, 1.75902) (0.713262, 1.7637) (0.714801, 1.76424) (0.729784, 1.76968) (0.737089, 1.77245) (0.744768, 1.77518) (0.759751, 1.78017) (0.762645, 1.7812) (0.774735, 1.78575) (0.785964, 1.78995) (0.789718, 1.79133) (0.804702, 1.79697) (0.809025, 1.7987) (0.819686, 1.80318) (0.829276, 1.80746) (0.834669, 1.80977) (0.849581, 1.81621) (0.849653, 1.81624) (0.864636, 1.82339) (0.867668, 1.82496) (0.87962, 1.83141) (0.883725, 1.83371) (0.894603, 1.83996) (0.898673, 1.84246) (0.909587, 1.84921) (0.912499, 1.85121) (0.92457, 1.85978) (0.924814, 1.85996) (0.935692, 1.86871) (0.939554, 1.87178) (0.946682, 1.87746) (0.954538, 1.88451) (0.956214, 1.88621) (0.96455, 1.89497) (0.969521, 1.90031) (0.972463, 1.90372) (0.979444, 1.91247) (0.984505, 1.91892) (0.986114, 1.92122) (0.991674, 1.92997) (0.996664, 1.93872) (0.999488, 1.94329) (0.999488, 1.94747) (0.999488, 1.95622) (0.999488, 1.96497) (0.999488, 1.97373) (0.999488, 1.98248) (0.999488, 1.99123) (0.999488, 1.99998) (0.999488, 2.00873) (0.999488, 2.01748) (0.999488, 2.02623) (0.999488, 2.03498) (0.999488, 2.04373) (0.999488, 2.05248) (0.999488, 2.06124) (0.999488, 2.06999) (0.999488, 2.07874) (0.999488, 2.08749) (0.999488, 2.09624) (0.999488, 2.10499) (0.999488, 2.11374) (0.999488, 2.12249) (0.999488, 2.13124) (0.999488, 2.13999) (0.999488, 2.14875) (0.999488, 2.1575) (0.999488, 2.16625) (0.999488, 2.175) (0.999488, 2.18375) (0.999488, 2.1925) (0.999488, 2.20125) (0.999488, 2.21) (0.999488, 2.21875) (0.999488, 2.22751) (0.999488, 2.23626) (0.999488, 2.24501) (0.999488, 2.25376) (0.999488, 2.26251) (0.999488, 2.27126) (0.999488, 2.28001) (0.999488, 2.28876) (0.999488, 2.29751) (0.999488, 2.30626) (0.999488, 2.31502) (0.999488, 2.32377) (0.999488, 2.33252) (0.999488, 2.34127) (0.999488, 2.35002) (0.999488, 2.35877) (0.999488, 2.36752) (0.999488, 2.37627) (0.999488, 2.38502) (0.999488, 2.39378) (0.999488, 2.40253) (0.999488, 2.41128) (0.999488, 2.42003) (0.999488, 2.42878) (0.999488, 2.43753) (0.999488, 2.44628) (0.999488, 2.45503) (0.999488, 2.46378) (0.999488, 2.47253) (0.999488, 2.48129) (0.999488, 2.49004) (0.999488, 2.49879) (0.999488, 2.50754) (0.999488, 2.51629) (0.999488, 2.52286) (0.99623, 2.52504) (0.984505, 2.53248) (0.982212, 2.53379) (0.969521, 2.54058) (0.965615, 2.54254) (0.954538, 2.54797) (0.946818, 2.55129) (0.939554, 2.5542) (0.92457, 2.55993) (0.924242, 2.56004) (0.909587, 2.56471) (0.895788, 2.5688) (0.894603, 2.56911) (0.87962, 2.57285) (0.864636, 2.5761) (0.857632, 2.57755) (0.849653, 2.57915) (0.834669, 2.58188) (0.819686, 2.58423) (0.8049, 2.5863) (0.804702, 2.58632) (0.789718, 2.58792) (0.774735, 2.58958) (0.759751, 2.59085) (0.744768, 2.59209) (0.729784, 2.59302) (0.714801, 2.59374) (0.699817, 2.59463) (0.688313, 2.59505) (0.684833, 2.59516) (0.66985, 2.59568) (0.654866, 2.59598) (0.639883, 2.59624) (0.624899, 2.59637) (0.609916, 2.59663) (0.594932, 2.59684) (0.579949, 2.597) (0.564965, 2.59714) (0.549981, 2.59727) (0.534998, 2.5974) (0.520014, 2.59755) (0.505031, 2.5977) (0.490047, 2.59788) (0.475064, 2.59809) (0.46008, 2.59832) (0.445097, 2.59855) (0.430113, 2.59889) (0.415129, 2.59928) (0.400146, 2.59963) (0.385162, 2.60006) (0.370179, 2.60046) (0.355195, 2.60101) (0.340212, 2.6015) (0.325228, 2.60199) (0.310244, 2.60243) (0.295261, 2.60283) (0.280277, 2.6035) (0.271326, 2.6038) (0.265294, 2.60397) (0.25031, 2.60441) (0.235327, 2.60474) (0.220343, 2.60521) (0.20536, 2.60569) (0.190376, 2.60611) (0.175392, 2.60648) (0.160409, 2.6068) (0.145425, 2.6071) (0.130442, 2.60742) (0.115458, 2.60766) (0.100475, 2.60794) (0.0854911, 2.60814) (0.0705075, 2.60832) (0.055524, 2.60851) (0.0405404, 2.60875) (0.0255568, 2.60896) (0.0105733, 2.60916) (-0.00441028, 2.60939) (-0.0193938, 2.60969) (-0.0343774, 2.61005) (-0.049361, 2.61039) (-0.0643445, 2.61077) (-0.0793281, 2.61116) (-0.0943116, 2.61156) (-0.109295, 2.61229) (-0.114966, 2.61255) (-0.124279, 2.6129) (-0.139262, 2.61342) (-0.154246, 2.61416) (-0.169229, 2.61498) (-0.184213, 2.61581) (-0.199197, 2.61675) (-0.21418, 2.61768) (-0.229164, 2.61865) (-0.244147, 2.6196) (-0.259131, 2.62048) (-0.27035, 2.6213) (-0.274114, 2.62153) (-0.289098, 2.62228) (-0.304081, 2.62331) (-0.319065, 2.62424) (-0.334049, 2.62514) (-0.349032, 2.62602) (-0.364016, 2.62683) (-0.378999, 2.62768) (-0.393983, 2.62837) (-0.408966, 2.62896) (-0.42395, 2.62977) (-0.430177, 2.63005) (-0.438934, 2.63038) (-0.453917, 2.63086) (-0.468901, 2.63129) (-0.483884, 2.6319) (-0.498868, 2.63241) (-0.513851, 2.63293) (-0.528835, 2.63338) (-0.543818, 2.63382) (-0.558802, 2.63426) (-0.573786, 2.63473) (-0.588769, 2.63505) (-0.603753, 2.63549) (-0.618736, 2.63587) (-0.63372, 2.63629) (-0.648703, 2.63653) (-0.663687, 2.63678) (-0.67867, 2.63703) (-0.693654, 2.63723) (-0.708638, 2.63735) (-0.723621, 2.63746) (-0.738605, 2.63761) (-0.753588, 2.63774) (-0.768572, 2.6378) (-0.783555, 2.63781) (-0.798539, 2.63778) (-0.813523, 2.63768) (-0.828506, 2.63758) (-0.84349, 2.6375) (-0.858473, 2.63746) (-0.873457, 2.63745) (-0.88844, 2.63751) (-0.903424, 2.63771) (-0.918407, 2.63787) (-0.933391, 2.63807) (-0.948375, 2.6384) (-0.963358, 2.63872) (-0.966826, 2.6388) (-0.978342, 2.63908) (-0.993325, 2.63953) (-1.00831, 2.64002) (-1.02329, 2.64039) (-1.03828, 2.6407) (-1.05326, 2.64132) (-1.06824, 2.64172) (-1.08323, 2.64209) (-1.09821, 2.64231) (-1.11319, 2.64245) (-1.12818, 2.6425) (-1.14316, 2.64238) (-1.15814, 2.64213) (-1.17313, 2.64167) (-1.18811, 2.64086) (-1.2031, 2.6402) (-1.21808, 2.63922) (-1.22293, 2.6388) (-1.23306, 2.63786) (-1.24805, 2.63634) (-1.26303, 2.63465) (-1.27801, 2.63261) (-1.293, 2.63053) (-1.29601, 2.63005) (-1.30798, 2.62801) (-1.32296, 2.62525) (-1.33795, 2.62244) (-1.34333, 2.6213) (-1.35293, 2.61912) (-1.36791, 2.61568) (-1.3814, 2.61255) (-1.3829, 2.61218) (-1.39788, 2.60821) (-1.41286, 2.60425) (-1.41459, 2.6038) (-1.42785, 2.60004) (-1.44283, 2.59563) (-1.44485, 2.59505) (-1.45782, 2.59107) (-1.4728, 2.58647) (-1.47337, 2.5863) (-1.48778, 2.58183) (-1.50197, 2.57755) (-1.50277, 2.5773) (-1.51775, 2.57257) (-1.53017, 2.5688) (-1.53273, 2.568) (-1.54772, 2.56342) (-1.55922, 2.56004) (-1.5627, 2.55901) (-1.57768, 2.5546) (-1.58934, 2.55129) (-1.59267, 2.55033) (-1.60765, 2.54617) (-1.621, 2.54254) (-1.62263, 2.54209) (-1.63762, 2.53786) (-1.65257, 2.53379) (-1.6526, 2.53378) (-1.66759, 2.5296) (-1.68257, 2.52544) (-1.68406, 2.52504) (-1.69755, 2.5211) (-1.71254, 2.51653) (-1.71335, 2.51629) (-1.72752, 2.51176) (-1.7403, 2.50754) (-1.7425, 2.50676) (-1.75749, 2.50116) (-1.76379, 2.49879) (-1.77247, 2.49539) (-1.78517, 2.49004) (-1.78745, 2.48899) (-1.80244, 2.48186) (-1.80356, 2.48129) (-1.81742, 2.47367) (-1.81937, 2.47253) (-1.8324, 2.4641) (-1.83287, 2.46378) (-1.84476, 2.45503) (-1.84739, 2.4529) (-1.85506, 2.44628) (-1.86237, 2.43936) (-1.86414, 2.43753) (-1.87174, 2.42878) (-1.87736, 2.42207) (-1.87895, 2.42003) (-1.88498, 2.41128) (-1.89037, 2.40253) (-1.89234, 2.39926) (-1.89541, 2.39378) (-1.89981, 2.38502) (-1.90359, 2.37627) (-1.90732, 2.36851) (-1.90776, 2.36752) (-1.91085, 2.35877) (-1.91443, 2.35002) (-1.9173, 2.34127) (-1.91976, 2.33252) (-1.92231, 2.32448) (-1.92252, 2.32377) (-1.92461, 2.31502) (-1.92612, 2.30626) (-1.92774, 2.29751) (-1.92855, 2.28876) (-1.92891, 2.28001) (-1.92868, 2.27126) (-1.92783, 2.26251) (-1.92594, 2.25376) (-1.92399, 2.24501) (-1.92231, 2.24056) (-1.92053, 2.23626) (-1.91646, 2.22751) (-1.91099, 2.21875) (-1.90732, 2.21296) (-1.90539, 2.21) (-1.89843, 2.20125) (-1.89234, 2.19429) (-1.89072, 2.1925) (-1.88216, 2.18375) (-1.87736, 2.17901) (-1.87323, 2.175) (-1.86415, 2.16625) (-1.86237, 2.16457) (-1.85438, 2.1575) (-1.84739, 2.15146) (-1.84427, 2.14875) (-1.83511, 2.13999) (-1.8324, 2.13736) (-1.82595, 2.13124) (-1.81742, 2.12281) (-1.8171, 2.12249) (-1.80824, 2.11374) (-1.80244, 2.10764) (-1.79993, 2.10499) (-1.79201, 2.09624) (-1.78745, 2.0911) (-1.78431, 2.08749) (-1.77722, 2.07874) (-1.77247, 2.07284) (-1.77016, 2.06999) (-1.76311, 2.06124) (-1.75749, 2.05403) (-1.75624, 2.05248) (-1.7491, 2.04373) (-1.7425, 2.03556) (-1.74202, 2.03498) (-1.73454, 2.02623) (-1.72752, 2.01789) (-1.72716, 2.01748) (-1.71926, 2.00873) (-1.71254, 2.00131) (-1.71128, 1.99998) (-1.70286, 1.99123) (-1.69755, 1.98595) (-1.69414, 1.98248) (-1.6859, 1.97373) (-1.68257, 1.97035) (-1.67702, 1.96497) (-1.66792, 1.95622) (-1.66759, 1.95588) (-1.6585, 1.94747) (-1.6526, 1.94236) (-1.64864, 1.93872) (-1.63956, 1.92997) (-1.63762, 1.92818) (-1.62918, 1.92122) (-1.62263, 1.91576) (-1.61875, 1.91247) (-1.60867, 1.90372) (-1.60765, 1.90284) (-1.59757, 1.89497) (-1.59267, 1.89126) (-1.58532, 1.88621) (-1.57768, 1.8809) (-1.57268, 1.87746) (-1.5627, 1.87066) (-1.55943, 1.86871) (-1.54772, 1.86182) (-1.54413, 1.85996) (-1.53273, 1.85423) (-1.52633, 1.85121) (-1.51775, 1.84725) (-1.50598, 1.84246) (-1.50277, 1.84118) (-1.48778, 1.8368) (-1.47792, 1.83371) (-1.4728, 1.83206) (-1.45782, 1.82888) (-1.44283, 1.82546) (-1.44021, 1.82496) (-1.42785, 1.82271) (-1.41286, 1.82055) (-1.39788, 1.81838) (-1.38298, 1.81621) (-1.3829, 1.81619) (-1.36791, 1.81408) (-1.35293, 1.81237) (-1.33795, 1.81049) (-1.32296, 1.80821) (-1.31781, 1.80746) (-1.30798, 1.80606) (-1.293, 1.80404) (-1.27801, 1.80167) (-1.26303, 1.7988) (-1.26249, 1.7987) (-1.24805, 1.79595) (-1.23306, 1.79302) (-1.22086, 1.78995) (-1.21808, 1.78923) (-1.2031, 1.78567) (-1.18811, 1.78126) (-1.18788, 1.7812) (-1.17313, 1.7769) (-1.1608, 1.77245) (-1.15814, 1.77147) (-1.14316, 1.76601) (-1.13731, 1.7637) (-1.12818, 1.75989) (-1.11746, 1.75495) (-1.11319, 1.75288) (-1.0988, 1.7462) (-1.09821, 1.74589) (-1.08323, 1.7378) (-1.08253, 1.73745) (-1.06824, 1.72978) (-1.06616, 1.7287) (-1.05326, 1.72159) (-1.05015, 1.71994) (-1.03828, 1.71329) (-1.03443, 1.71119) (-1.02329, 1.7052) (-1.01821, 1.70244) (-1.00831, 1.6977) (-1.00031, 1.69369) (-0.993325, 1.69029) (-0.980767, 1.68494) (-0.978342, 1.68387) (-0.963358, 1.67858) (-0.957033, 1.67619) (-0.948375, 1.67336) (-0.933391, 1.66956) (-0.924883, 1.66744) (-0.918407, 1.66603) (-0.903424, 1.66372) (-0.88844, 1.66175) (-0.873457, 1.66028) (-0.858473, 1.65936) (-0.84349, 1.65912) (-0.828506, 1.6596) (-0.813523, 1.66056) (-0.798539, 1.66189) (-0.783555, 1.66337) (-0.768572, 1.66462) (-0.753588, 1.66656) (-0.746083, 1.66744) (-0.738605, 1.66826) (-0.723621, 1.67034) (-0.708638, 1.67203) (-0.693654, 1.6732) (-0.67867, 1.67431) (-0.663687, 1.67547) (-0.650711, 1.67619) (-0.648703, 1.67628) (-0.63372, 1.67674) (-0.618736, 1.67699) (-0.603753, 1.67689) (-0.588769, 1.67654) (-0.576884, 1.67619) (-0.573786, 1.67609) (-0.558802, 1.67485) (-0.543818, 1.67351) (-0.528835, 1.67215) (-0.513851, 1.66996) (-0.49959, 1.66744) (-0.498868, 1.66728) (-0.483884, 1.66405) (-0.468901, 1.66033) (-0.463333, 1.65869) (-0.453917, 1.65573) (-0.438934, 1.65068) (-0.436937, 1.64994) (-0.42395, 1.64461) (-0.416436, 1.64119) (-0.408966, 1.6378) (-0.398502, 1.63243) (-0.393983, 1.62985) (-0.383237, 1.62368) (-0.378999, 1.62096) (-0.368928, 1.61493) (-0.364016, 1.6114) (-0.355711, 1.60618) (-0.349032, 1.60193) (-0.341508, 1.59743) (-0.334049, 1.59291) (-0.326579, 1.58868) (-0.319065, 1.58436) (-0.310379, 1.57993) (-0.304081, 1.57695) (-0.289962, 1.57118) (-0.289098, 1.57083) (-0.274114, 1.56475) (-0.267311, 1.56243) (-0.259131, 1.56012) (-0.244147, 1.55594) (-0.233944, 1.55368) (-0.229164, 1.55271) (-0.21418, 1.5497) (-0.199197, 1.54734) (-0.184213, 1.54537) (-0.176203, 1.54492)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-sigma_R/1/.initial={(-0.167782, 0.561034) (-0.154246, 0.560166) (-0.139262, 0.559444) (-0.124279, 0.558843) (-0.109295, 0.55835) (-0.0943116, 0.557922) (-0.0793281, 0.557596) (-0.0643445, 0.557431) (-0.049361, 0.557311) (-0.0343774, 0.55732) (-0.0193938, 0.557449) (-0.00441028, 0.557672) (0.0105733, 0.557934) (0.0255568, 0.558446) (0.0405404, 0.558884) (0.055524, 0.559447) (0.0705075, 0.560224) (0.0841005, 0.561034) (0.0854911, 0.561118) (0.100475, 0.561914) (0.115458, 0.562729) (0.130442, 0.563809) (0.145425, 0.564923) (0.160409, 0.566147) (0.175392, 0.567254) (0.190376, 0.568723) (0.190474, 0.568731) (0.20536, 0.570001) (0.220343, 0.571265) (0.235327, 0.572696) (0.25031, 0.574248) (0.265294, 0.575719) (0.272387, 0.576428) (0.280277, 0.577216) (0.295261, 0.578624) (0.310244, 0.580152) (0.325228, 0.581931) (0.340212, 0.583605) (0.344939, 0.584125) (0.355195, 0.585242) (0.370179, 0.586827) (0.385162, 0.588476) (0.400146, 0.590213) (0.413216, 0.591822) (0.415129, 0.592071) (0.430113, 0.59366) (0.445097, 0.59549) (0.46008, 0.597491) (0.474644, 0.599519) (0.475064, 0.599579) (0.490047, 0.60133) (0.505031, 0.603278) (0.520014, 0.605568) (0.530791, 0.607216) (0.534998, 0.607899) (0.549981, 0.610239) (0.564965, 0.612791) (0.57671, 0.614913) (0.579949, 0.615519) (0.594932, 0.61843) (0.609916, 0.621685) (0.614405, 0.62261) (0.624899, 0.624994) (0.639883, 0.629018) (0.644863, 0.630307) (0.654866, 0.633172) (0.669111, 0.638004) (0.66985, 0.638273) (0.684833, 0.643703) (0.689499, 0.645701) (0.699817, 0.65029) (0.706282, 0.653399) (0.714801, 0.658001) (0.720049, 0.661096) (0.729784, 0.668315) (0.730443, 0.668793) (0.739623, 0.67649) (0.744768, 0.682135) (0.746629, 0.684187) (0.751946, 0.691884) (0.755163, 0.699581) (0.756582, 0.707278) (0.756485, 0.714975) (0.754858, 0.722672) (0.751713, 0.730369) (0.746414, 0.738066) (0.744768, 0.739964) (0.739818, 0.745763) (0.732079, 0.75346) (0.729784, 0.755408) (0.723094, 0.761157) (0.714801, 0.7671) (0.712302, 0.768854) (0.700457, 0.776551) (0.699817, 0.776954) (0.688478, 0.784248) (0.684833, 0.78657) (0.676299, 0.791945) (0.66985, 0.795502) (0.662353, 0.799642) (0.654866, 0.803772) (0.648208, 0.807339) (0.639883, 0.811844) (0.633958, 0.815036) (0.624899, 0.819836) (0.61949, 0.822733) (0.609916, 0.827727) (0.604707, 0.830431) (0.594932, 0.835352) (0.589273, 0.838128) (0.579949, 0.842727) (0.573528, 0.845825) (0.564965, 0.849821) (0.55719, 0.853522) (0.549981, 0.856785) (0.539136, 0.861219) (0.534998, 0.862886) (0.520014, 0.86867) (0.519399, 0.868916) (0.505031, 0.874542) (0.499688, 0.876613) (0.490047, 0.880204) (0.477562, 0.88431) (0.475064, 0.885135) (0.46008, 0.889896) (0.45353, 0.892007) (0.445097, 0.894681) (0.430113, 0.898762) (0.42688, 0.899704) (0.415129, 0.903009) (0.400146, 0.906802) (0.397698, 0.907401) (0.385162, 0.910422) (0.370179, 0.913807) (0.364826, 0.915098) (0.355195, 0.917509) (0.340212, 0.920428) (0.328304, 0.922795) (0.325228, 0.92344) (0.310244, 0.926519) (0.295261, 0.929253) (0.288096, 0.930492) (0.280277, 0.932025) (0.265294, 0.934804) (0.25031, 0.936975) (0.242378, 0.938189) (0.235327, 0.93941) (0.220343, 0.941791) (0.20536, 0.943586) (0.190376, 0.945441) (0.186312, 0.945886) (0.175392, 0.947235) (0.160409, 0.9489) (0.145425, 0.950242) (0.130442, 0.951051) (0.115458, 0.952031) (0.100475, 0.952797) (0.0854911, 0.953226) (0.0705075, 0.953541) (0.0677245, 0.953583) (0.055524, 0.95378) (0.0405404, 0.953958) (0.0255568, 0.954121) (0.0105733, 0.954138) (-0.00441028, 0.954072) (-0.0193938, 0.954003) (-0.0343774, 0.953969) (-0.049361, 0.953937) (-0.0643445, 0.954007) (-0.0793281, 0.954188) (-0.0943116, 0.954289) (-0.109295, 0.954549) (-0.124279, 0.954854) (-0.139262, 0.955376) (-0.154246, 0.955937) (-0.169229, 0.956428) (-0.184213, 0.956913) (-0.199197, 0.957447) (-0.21418, 0.958125) (-0.229164, 0.958797) (-0.244147, 0.959304) (-0.259131, 0.959925) (-0.274114, 0.960731) (-0.289098, 0.961096) (-0.293479, 0.96128) (-0.304081, 0.961736) (-0.319065, 0.962275) (-0.334049, 0.962735) (-0.349032, 0.963106) (-0.364016, 0.96339) (-0.378999, 0.963459) (-0.393983, 0.96325) (-0.408966, 0.962875) (-0.42395, 0.962219) (-0.438934, 0.961398) (-0.441537, 0.96128) (-0.453917, 0.960658) (-0.468901, 0.959174) (-0.483884, 0.957823) (-0.498868, 0.955709) (-0.512034, 0.953583) (-0.513851, 0.953267) (-0.528835, 0.950606) (-0.543818, 0.947528) (-0.551089, 0.945886) (-0.558802, 0.944095) (-0.573786, 0.940333) (-0.581582, 0.938189) (-0.588769, 0.936218) (-0.603753, 0.931881) (-0.608333, 0.930492) (-0.618736, 0.927503) (-0.63372, 0.92286) (-0.633943, 0.922795) (-0.648703, 0.918803) (-0.66098, 0.915098) (-0.663687, 0.914228) (-0.67867, 0.910032) (-0.687367, 0.907401) (-0.693654, 0.905663) (-0.708638, 0.90164) (-0.715445, 0.899704) (-0.723621, 0.897508) (-0.738605, 0.893468) (-0.743865, 0.892007) (-0.753588, 0.889532) (-0.768572, 0.885373) (-0.77225, 0.88431) (-0.783555, 0.881231) (-0.798469, 0.876613) (-0.798539, 0.876589) (-0.813523, 0.872274) (-0.824026, 0.868916) (-0.828506, 0.867334) (-0.84349, 0.861583) (-0.844432, 0.861219) (-0.858473, 0.856066) (-0.864879, 0.853522) (-0.873457, 0.850007) (-0.882767, 0.845825) (-0.88844, 0.843167) (-0.899189, 0.838128) (-0.903424, 0.836108) (-0.914676, 0.830431) (-0.918407, 0.828496) (-0.929326, 0.822733) (-0.933391, 0.820568) (-0.943964, 0.815036) (-0.948375, 0.812729) (-0.958493, 0.807339) (-0.963358, 0.804862) (-0.973174, 0.799642) (-0.978342, 0.797076) (-0.988247, 0.791945) (-0.993325, 0.78942) (-1.00316, 0.784248) (-1.00831, 0.781583) (-1.01803, 0.776551) (-1.02329, 0.773593) (-1.03174, 0.768854) (-1.03828, 0.76518) (-1.04512, 0.761157) (-1.05326, 0.75607) (-1.05754, 0.75346) (-1.06824, 0.74604) (-1.06868, 0.745763) (-1.07981, 0.738066) (-1.08323, 0.735209) (-1.08889, 0.730369) (-1.09666, 0.722672) (-1.09821, 0.72081) (-1.10321, 0.714975) (-1.10848, 0.707278) (-1.11216, 0.699581) (-1.11319, 0.695372) (-1.11416, 0.691884) (-1.11567, 0.684187) (-1.11429, 0.67649) (-1.11319, 0.673116) (-1.11194, 0.668793) (-1.10755, 0.661096) (-1.09912, 0.653399) (-1.09821, 0.652761) (-1.08875, 0.645701) (-1.08323, 0.642819) (-1.07253, 0.638004) (-1.06824, 0.636327) (-1.05326, 0.631428) (-1.04917, 0.630307) (-1.03828, 0.627745) (-1.02329, 0.624996) (-1.00831, 0.622691) (-1.00781, 0.62261) (-0.993325, 0.620459) (-0.978342, 0.618892) (-0.963358, 0.61766) (-0.948375, 0.616617) (-0.933391, 0.615509) (-0.918407, 0.615014) (-0.916433, 0.614913) (-0.903424, 0.614257) (-0.88844, 0.613681) (-0.873457, 0.613136) (-0.858473, 0.612798) (-0.84349, 0.612469) (-0.828506, 0.612208) (-0.813523, 0.611894) (-0.798539, 0.611657) (-0.783555, 0.61146) (-0.768572, 0.611121) (-0.753588, 0.610867) (-0.738605, 0.610652) (-0.723621, 0.610331) (-0.708638, 0.609927) (-0.693654, 0.609303) (-0.67867, 0.608917) (-0.663687, 0.608357) (-0.648703, 0.60756) (-0.641589, 0.607216) (-0.63372, 0.606832) (-0.618736, 0.605768) (-0.603753, 0.604841) (-0.588769, 0.603574) (-0.573786, 0.602495) (-0.558802, 0.601183) (-0.543818, 0.599819) (-0.540815, 0.599519) (-0.528835, 0.598336) (-0.513851, 0.596771) (-0.498868, 0.594978) (-0.483884, 0.593405) (-0.469283, 0.591822) (-0.468901, 0.591779) (-0.453917, 0.589832) (-0.438934, 0.587945) (-0.42395, 0.586126) (-0.408966, 0.584422) (-0.406686, 0.584125) (-0.393983, 0.582523) (-0.378999, 0.580796) (-0.364016, 0.578904) (-0.349032, 0.577291) (-0.341561, 0.576428) (-0.334049, 0.575562) (-0.319065, 0.573937) (-0.304081, 0.572143) (-0.289098, 0.570648) (-0.274114, 0.569259) (-0.268758, 0.568731) (-0.259131, 0.567781) (-0.244147, 0.566505) (-0.229164, 0.565267) (-0.21418, 0.563831) (-0.199197, 0.562824) (-0.184213, 0.561954) (-0.169229, 0.561127) (-0.167782, 0.561034)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-sigma_R/2/.initial={(-0.280744, 0.445578) (-0.274114, 0.445425) (-0.259131, 0.445079) (-0.244147, 0.444782) (-0.229164, 0.444513) (-0.21418, 0.444256) (-0.199197, 0.443977) (-0.184213, 0.443728) (-0.169229, 0.443501) (-0.154246, 0.443275) (-0.139262, 0.442978) (-0.124279, 0.442743) (-0.109295, 0.442518) (-0.0943116, 0.44234) (-0.0793281, 0.442193) (-0.0643445, 0.442053) (-0.049361, 0.441949) (-0.0343774, 0.441837) (-0.0193938, 0.441768) (-0.00441028, 0.441643) (0.0105733, 0.441507) (0.0255568, 0.441361) (0.0405404, 0.441216) (0.055524, 0.44106) (0.0705075, 0.440904) (0.0854911, 0.440814) (0.100475, 0.440682) (0.115458, 0.440551) (0.130442, 0.440458) (0.145425, 0.440372) (0.160409, 0.440241) (0.175392, 0.440167) (0.190376, 0.440122) (0.20536, 0.440117) (0.220343, 0.440153) (0.235327, 0.440243) (0.25031, 0.440351) (0.265294, 0.44058) (0.280277, 0.440768) (0.295261, 0.441095) (0.310244, 0.441414) (0.325228, 0.441934) (0.340212, 0.442486) (0.355195, 0.443056) (0.370179, 0.443599) (0.385162, 0.444252) (0.400146, 0.444853) (0.415129, 0.445575) (0.415185, 0.445578) (0.430113, 0.446343) (0.445097, 0.447151) (0.46008, 0.448042) (0.475064, 0.448981) (0.490047, 0.450085) (0.505031, 0.451031) (0.520014, 0.45193) (0.534998, 0.452808) (0.541938, 0.453275) (0.549981, 0.453819) (0.564965, 0.454761) (0.579949, 0.455865) (0.594932, 0.457011) (0.609916, 0.458361) (0.624899, 0.459437) (0.639883, 0.460593) (0.644509, 0.460972) (0.654866, 0.461825) (0.66985, 0.463228) (0.684833, 0.464817) (0.699817, 0.466572) (0.714801, 0.468078) (0.719829, 0.468669) (0.729784, 0.469878) (0.744768, 0.472009) (0.759751, 0.474349) (0.77378, 0.476366) (0.774735, 0.476505) (0.789718, 0.478974) (0.804702, 0.481992) (0.815809, 0.484064) (0.819686, 0.484797) (0.834669, 0.488075) (0.849653, 0.491442) (0.850998, 0.491761) (0.864636, 0.495217) (0.87962, 0.499183) (0.880611, 0.499458) (0.894603, 0.503728) (0.905946, 0.507155) (0.909587, 0.508266) (0.92457, 0.513553) (0.928294, 0.514852) (0.939554, 0.519335) (0.947469, 0.522549) (0.954538, 0.525667) (0.964527, 0.530246) (0.969521, 0.532684) (0.979602, 0.537943) (0.984505, 0.540799) (0.992521, 0.54564) (0.999488, 0.550147) (0.999488, 0.553337) (0.999488, 0.561034) (0.999488, 0.568731) (0.999488, 0.576428) (0.999488, 0.584125) (0.999488, 0.591822) (0.999488, 0.599519) (0.999488, 0.607216) (0.999488, 0.614913) (0.999488, 0.62261) (0.999488, 0.630307) (0.999488, 0.638004) (0.999488, 0.645701) (0.999488, 0.653399) (0.999488, 0.661096) (0.999488, 0.668793) (0.999488, 0.67649) (0.999488, 0.684187) (0.999488, 0.691884) (0.999488, 0.699581) (0.999488, 0.707278) (0.999488, 0.714975) (0.999488, 0.722672) (0.999488, 0.730369) (0.999488, 0.738066) (0.999488, 0.745763) (0.999488, 0.75346) (0.999488, 0.761157) (0.999488, 0.768854) (0.999488, 0.776551) (0.999488, 0.784248) (0.999488, 0.791945) (0.999488, 0.799642) (0.999488, 0.807339) (0.999488, 0.815036) (0.999488, 0.822733) (0.999488, 0.830431) (0.999488, 0.838128) (0.999488, 0.845825) (0.999488, 0.853522) (0.999488, 0.861219) (0.999488, 0.868916) (0.999488, 0.876613) (0.999488, 0.88431) (0.999488, 0.892007) (0.999488, 0.899704) (0.999488, 0.907401) (0.999488, 0.915098) (0.999488, 0.922795) (0.999488, 0.930492) (0.999488, 0.938189) (0.999488, 0.945886) (0.999488, 0.953346) (0.999306, 0.953583) (0.99234, 0.96128) (0.985474, 0.968977) (0.984505, 0.970156) (0.978306, 0.976674) (0.971558, 0.984371) (0.969521, 0.98675) (0.964279, 0.992068) (0.957456, 0.999766) (0.954538, 1.0033) (0.950633, 1.00746) (0.943679, 1.01516) (0.939554, 1.02014) (0.937184, 1.02286) (0.93056, 1.03055) (0.92457, 1.0376) (0.92401, 1.03825) (0.916735, 1.04595) (0.909634, 1.05364) (0.909587, 1.05369) (0.901211, 1.06134) (0.894603, 1.06713) (0.892241, 1.06904) (0.882643, 1.07674) (0.87962, 1.07893) (0.871145, 1.08443) (0.864636, 1.08856) (0.85856, 1.09213) (0.849653, 1.0971) (0.844364, 1.09983) (0.834669, 1.10452) (0.828036, 1.10752) (0.819686, 1.11108) (0.809728, 1.11522) (0.804702, 1.11719) (0.789718, 1.12239) (0.788149, 1.12292) (0.774735, 1.12729) (0.764216, 1.13062) (0.759751, 1.1319) (0.744768, 1.13593) (0.735455, 1.13831) (0.729784, 1.13964) (0.714801, 1.14291) (0.700462, 1.14601) (0.699817, 1.14614) (0.684833, 1.14888) (0.66985, 1.15157) (0.656828, 1.15371) (0.654866, 1.15401) (0.639883, 1.15631) (0.624899, 1.15842) (0.609916, 1.16039) (0.602663, 1.1614) (0.594932, 1.16246) (0.579949, 1.16438) (0.564965, 1.16637) (0.549981, 1.16812) (0.542836, 1.1691) (0.534998, 1.17024) (0.520014, 1.17236) (0.505031, 1.17433) (0.490047, 1.17666) (0.489196, 1.1768) (0.475064, 1.17906) (0.46008, 1.18142) (0.445097, 1.18375) (0.441004, 1.18449) (0.430113, 1.18666) (0.415129, 1.18917) (0.400146, 1.19192) (0.398618, 1.19219) (0.385162, 1.1946) (0.370179, 1.19688) (0.355195, 1.19922) (0.350209, 1.19989) (0.340212, 1.20132) (0.325228, 1.20343) (0.310244, 1.20481) (0.295261, 1.20596) (0.280277, 1.2073) (0.274373, 1.20759) (0.265294, 1.20803) (0.25031, 1.20869) (0.235327, 1.20931) (0.220343, 1.2097) (0.20536, 1.20989) (0.190376, 1.21018) (0.175392, 1.21039) (0.160409, 1.21057) (0.145425, 1.2107) (0.130442, 1.21097) (0.115458, 1.21122) (0.100475, 1.21149) (0.0854911, 1.21188) (0.0705075, 1.21233) (0.055524, 1.21288) (0.0405404, 1.21332) (0.0255568, 1.21386) (0.0105733, 1.21453) (-0.00159265, 1.21528) (-0.00441028, 1.21546) (-0.0193938, 1.2162) (-0.0343774, 1.21725) (-0.049361, 1.21817) (-0.0643445, 1.21913) (-0.0793281, 1.22013) (-0.0943116, 1.22114) (-0.109295, 1.22228) (-0.117169, 1.22298) (-0.124279, 1.22368) (-0.139262, 1.22516) (-0.154246, 1.22664) (-0.169229, 1.22784) (-0.184213, 1.22925) (-0.196538, 1.23068) (-0.199197, 1.23102) (-0.21418, 1.23299) (-0.229164, 1.23472) (-0.244147, 1.23631) (-0.257971, 1.23837) (-0.259131, 1.23857) (-0.274114, 1.24043) (-0.289098, 1.2424) (-0.304081, 1.24416) (-0.318026, 1.24607) (-0.319065, 1.24622) (-0.334049, 1.24788) (-0.349032, 1.24962) (-0.364016, 1.25086) (-0.378999, 1.25195) (-0.393983, 1.25332) (-0.401585, 1.25377) (-0.408966, 1.25418) (-0.42395, 1.25493) (-0.438934, 1.25559) (-0.453917, 1.25606) (-0.468901, 1.25626) (-0.483884, 1.25632) (-0.498868, 1.25622) (-0.513851, 1.25597) (-0.528835, 1.25563) (-0.543818, 1.25504) (-0.558802, 1.25435) (-0.570752, 1.25377) (-0.573786, 1.25361) (-0.588769, 1.25237) (-0.603753, 1.25134) (-0.618736, 1.24999) (-0.63372, 1.24858) (-0.648703, 1.24679) (-0.653894, 1.24607) (-0.663687, 1.24471) (-0.67867, 1.24267) (-0.693654, 1.24039) (-0.704439, 1.23837) (-0.708638, 1.23758) (-0.723621, 1.23495) (-0.738605, 1.23209) (-0.744922, 1.23068) (-0.753588, 1.22873) (-0.768572, 1.22564) (-0.779517, 1.22298) (-0.783555, 1.222) (-0.798539, 1.21874) (-0.813523, 1.21542) (-0.81414, 1.21528) (-0.828506, 1.21199) (-0.84349, 1.20876) (-0.848785, 1.20759) (-0.858473, 1.20552) (-0.873457, 1.20273) (-0.888352, 1.19989) (-0.88844, 1.19987) (-0.903424, 1.19727) (-0.918407, 1.1949) (-0.933391, 1.19249) (-0.935498, 1.19219) (-0.948375, 1.19035) (-0.963358, 1.18844) (-0.978342, 1.18666) (-0.993325, 1.18474) (-0.995394, 1.18449) (-1.00831, 1.18294) (-1.02329, 1.18132) (-1.03828, 1.17962) (-1.05326, 1.17779) (-1.06092, 1.1768) (-1.06824, 1.17585) (-1.08323, 1.17414) (-1.09821, 1.17208) (-1.11319, 1.17001) (-1.11938, 1.1691) (-1.12818, 1.16779) (-1.14316, 1.16564) (-1.15814, 1.16338) (-1.16957, 1.1614) (-1.17313, 1.1608) (-1.18811, 1.15845) (-1.2031, 1.15604) (-1.21615, 1.15371) (-1.21808, 1.15337) (-1.23306, 1.15075) (-1.24805, 1.14817) (-1.25944, 1.14601) (-1.26303, 1.14533) (-1.27801, 1.14269) (-1.293, 1.13989) (-1.30136, 1.13831) (-1.30798, 1.13696) (-1.32296, 1.1341) (-1.33795, 1.13113) (-1.34061, 1.13062) (-1.35293, 1.12799) (-1.36791, 1.12473) (-1.37597, 1.12292) (-1.3829, 1.12117) (-1.39788, 1.11758) (-1.40683, 1.11522) (-1.41286, 1.11345) (-1.42785, 1.10934) (-1.43407, 1.10752) (-1.44283, 1.10452) (-1.45636, 1.09983) (-1.45782, 1.09928) (-1.4728, 1.09332) (-1.47579, 1.09213) (-1.48778, 1.08685) (-1.49291, 1.08443) (-1.50277, 1.07914) (-1.50712, 1.07674) (-1.51775, 1.06992) (-1.51909, 1.06904) (-1.52958, 1.06134) (-1.53273, 1.05895) (-1.53955, 1.05364) (-1.54772, 1.04609) (-1.54787, 1.04595) (-1.55558, 1.03825) (-1.56245, 1.03055) (-1.5627, 1.03029) (-1.56915, 1.02286) (-1.57501, 1.01516) (-1.57768, 1.01221) (-1.58173, 1.00746) (-1.5876, 0.999766) (-1.59267, 0.99404) (-1.59432, 0.992068) (-1.60125, 0.984371) (-1.60765, 0.977662) (-1.60852, 0.976674) (-1.61649, 0.968977) (-1.62263, 0.963737) (-1.6253, 0.96128) (-1.63453, 0.953583) (-1.63762, 0.951378) (-1.64527, 0.945886) (-1.6526, 0.94122) (-1.65714, 0.938189) (-1.66759, 0.931903) (-1.66988, 0.930492) (-1.68257, 0.923413) (-1.68365, 0.922795) (-1.69755, 0.915472) (-1.69824, 0.915098) (-1.71254, 0.907818) (-1.71333, 0.907401) (-1.72752, 0.9003) (-1.72867, 0.899704) (-1.7425, 0.892677) (-1.74379, 0.892007) (-1.75749, 0.884833) (-1.75847, 0.88431) (-1.77236, 0.876613) (-1.77247, 0.876546) (-1.78496, 0.868916) (-1.78745, 0.86735) (-1.7968, 0.861219) (-1.80244, 0.857261) (-1.80741, 0.853522) (-1.81705, 0.845825) (-1.81742, 0.845454) (-1.82496, 0.838128) (-1.83235, 0.830431) (-1.8324, 0.830356) (-1.83823, 0.822733) (-1.84352, 0.815036) (-1.84739, 0.807946) (-1.84768, 0.807339) (-1.85115, 0.799642) (-1.8538, 0.791945) (-1.85586, 0.784248) (-1.8575, 0.776551) (-1.85886, 0.768854) (-1.85962, 0.761157) (-1.8601, 0.75346) (-1.86051, 0.745763) (-1.86073, 0.738066) (-1.861, 0.730369) (-1.86116, 0.722672) (-1.86129, 0.714975) (-1.86145, 0.707278) (-1.86171, 0.699581) (-1.86188, 0.691884) (-1.86204, 0.684187) (-1.86193, 0.67649) (-1.86162, 0.668793) (-1.86119, 0.661096) (-1.86047, 0.653399) (-1.85933, 0.645701) (-1.85786, 0.638004) (-1.85539, 0.630307) (-1.85233, 0.62261) (-1.84805, 0.614913) (-1.84739, 0.613926) (-1.84223, 0.607216) (-1.83491, 0.599519) (-1.8324, 0.597386) (-1.82492, 0.591822) (-1.81742, 0.587026) (-1.81245, 0.584125) (-1.80244, 0.579157) (-1.79641, 0.576428) (-1.78745, 0.573045) (-1.7759, 0.568731) (-1.77247, 0.567659) (-1.75749, 0.563337) (-1.74952, 0.561034) (-1.7425, 0.559361) (-1.72752, 0.555921) (-1.71638, 0.553337) (-1.71254, 0.552608) (-1.69755, 0.549687) (-1.68257, 0.546683) (-1.67702, 0.54564) (-1.66759, 0.543948) (-1.6526, 0.541224) (-1.63762, 0.538341) (-1.63545, 0.537943) (-1.62263, 0.535592) (-1.60765, 0.532504) (-1.59631, 0.530246) (-1.59267, 0.529588) (-1.57768, 0.526691) (-1.5627, 0.523396) (-1.55867, 0.522549) (-1.54772, 0.520247) (-1.53273, 0.516725) (-1.52423, 0.514852) (-1.51775, 0.513516) (-1.50277, 0.509997) (-1.49039, 0.507155) (-1.48778, 0.506594) (-1.4728, 0.503375) (-1.45782, 0.499851) (-1.45593, 0.499458) (-1.44283, 0.496691) (-1.42785, 0.493259) (-1.42018, 0.491761) (-1.41286, 0.490372) (-1.39788, 0.487289) (-1.3829, 0.484524) (-1.38014, 0.484064) (-1.36791, 0.482035) (-1.35293, 0.479308) (-1.33795, 0.47699) (-1.33349, 0.476366) (-1.32296, 0.474908) (-1.30798, 0.472804) (-1.293, 0.470766) (-1.27801, 0.469107) (-1.27383, 0.468669) (-1.26303, 0.467533) (-1.24805, 0.466148) (-1.23306, 0.464523) (-1.21808, 0.463259) (-1.2031, 0.462085) (-1.18811, 0.461143) (-1.18538, 0.460972) (-1.17313, 0.4602) (-1.15814, 0.459484) (-1.14316, 0.458775) (-1.12818, 0.458143) (-1.11319, 0.457514) (-1.09821, 0.456933) (-1.08323, 0.456514) (-1.06824, 0.456199) (-1.05326, 0.455968) (-1.03828, 0.45577) (-1.02329, 0.455649) (-1.00831, 0.455602) (-0.993325, 0.45561) (-0.978342, 0.455717) (-0.963358, 0.455843) (-0.948375, 0.456018) (-0.933391, 0.456222) (-0.918407, 0.456404) (-0.903424, 0.456643) (-0.88844, 0.456872) (-0.873457, 0.45712) (-0.858473, 0.457328) (-0.84349, 0.457531) (-0.828506, 0.457658) (-0.813523, 0.457768) (-0.798539, 0.457784) (-0.783555, 0.457674) (-0.768572, 0.457516) (-0.753588, 0.457281) (-0.738605, 0.456995) (-0.723621, 0.456648) (-0.708638, 0.456305) (-0.693654, 0.455896) (-0.67867, 0.455422) (-0.663687, 0.454934) (-0.648703, 0.454423) (-0.63372, 0.45397) (-0.618736, 0.453511) (-0.611974, 0.453275) (-0.603753, 0.452984) (-0.588769, 0.452486) (-0.573786, 0.452078) (-0.558802, 0.451668) (-0.543818, 0.451232) (-0.528835, 0.450889) (-0.513851, 0.45055) (-0.498868, 0.450103) (-0.483884, 0.449693) (-0.468901, 0.449319) (-0.453917, 0.44895) (-0.438934, 0.448694) (-0.42395, 0.448358) (-0.408966, 0.448105) (-0.393983, 0.44779) (-0.378999, 0.447499) (-0.364016, 0.447227) (-0.349032, 0.446906) (-0.334049, 0.446605) (-0.319065, 0.446309) (-0.304081, 0.44606) (-0.289098, 0.44577) (-0.280744, 0.445578)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-tau/1/.initial={(-0.389259, 0.293631) (-0.378999, 0.293491) (-0.364016, 0.293358) (-0.349032, 0.293209) (-0.334049, 0.293065) (-0.319065, 0.292982) (-0.304081, 0.292911) (-0.289098, 0.292861) (-0.274114, 0.292832) (-0.259131, 0.292801) (-0.244147, 0.292775) (-0.229164, 0.29278) (-0.21418, 0.292797) (-0.199197, 0.292826) (-0.184213, 0.292843) (-0.169229, 0.292869) (-0.154246, 0.292894) (-0.139262, 0.292937) (-0.124279, 0.292975) (-0.109295, 0.293003) (-0.0943116, 0.293035) (-0.0793281, 0.293054) (-0.0643445, 0.29307) (-0.049361, 0.293085) (-0.0343774, 0.293119) (-0.0193938, 0.293147) (-0.00441028, 0.293172) (0.0105733, 0.29319) (0.0255568, 0.293203) (0.0405404, 0.293205) (0.055524, 0.293204) (0.0705075, 0.293203) (0.0854911, 0.293201) (0.100475, 0.293199) (0.115458, 0.293196) (0.130442, 0.293195) (0.145425, 0.293202) (0.160409, 0.293224) (0.175392, 0.293259) (0.190376, 0.293297) (0.20536, 0.293344) (0.220343, 0.293407) (0.235327, 0.293495) (0.25031, 0.293606) (0.252734, 0.293631) (0.265294, 0.293767) (0.280277, 0.293933) (0.295261, 0.294147) (0.310244, 0.294444) (0.314461, 0.294533) (0.325228, 0.294788) (0.340212, 0.295162) (0.34811, 0.295436) (0.355195, 0.295665) (0.370179, 0.296171) (0.374348, 0.296339) (0.385162, 0.296758) (0.396428, 0.297242) (0.400146, 0.29739) (0.415129, 0.298013) (0.418296, 0.298144) (0.430113, 0.29867) (0.438452, 0.299047) (0.445097, 0.299317) (0.459735, 0.29995) (0.46008, 0.299965) (0.475064, 0.300591) (0.481414, 0.300853) (0.490047, 0.301185) (0.504335, 0.301756) (0.505031, 0.301782) (0.520014, 0.302369) (0.527922, 0.302658) (0.534998, 0.302914) (0.549981, 0.30348) (0.552248, 0.303561) (0.564965, 0.304048) (0.575151, 0.304464) (0.579949, 0.304653) (0.594932, 0.305243) (0.598285, 0.305367) (0.609916, 0.305845) (0.619325, 0.30627) (0.624899, 0.306508) (0.638857, 0.307172) (0.639883, 0.307226) (0.654866, 0.308014) (0.655974, 0.308075) (0.66985, 0.308899) (0.671123, 0.308978) (0.684232, 0.309881) (0.684833, 0.309926) (0.69511, 0.310783) (0.699817, 0.311266) (0.703628, 0.311686) (0.711197, 0.312589) (0.714801, 0.313216) (0.716314, 0.313492) (0.719306, 0.314395) (0.721745, 0.315297) (0.722036, 0.3162) (0.720101, 0.317103) (0.717606, 0.318006) (0.714801, 0.318599) (0.713252, 0.318909) (0.707883, 0.319811) (0.700639, 0.320714) (0.699817, 0.32081) (0.692258, 0.321617) (0.684833, 0.322263) (0.682073, 0.32252) (0.670882, 0.323422) (0.66985, 0.323498) (0.658033, 0.324325) (0.654866, 0.324551) (0.643767, 0.325228) (0.639883, 0.325435) (0.627226, 0.326131) (0.624899, 0.326246) (0.609916, 0.326972) (0.608634, 0.327034) (0.594932, 0.327653) (0.588107, 0.327936) (0.579949, 0.328291) (0.56515, 0.328839) (0.564965, 0.328846) (0.549981, 0.329427) (0.540887, 0.329742) (0.534998, 0.329944) (0.520014, 0.330461) (0.514602, 0.330645) (0.505031, 0.33095) (0.490047, 0.331443) (0.486739, 0.331548) (0.475064, 0.331933) (0.46008, 0.332418) (0.459013, 0.33245) (0.445097, 0.33289) (0.430113, 0.333335) (0.429524, 0.333353) (0.415129, 0.333816) (0.400146, 0.334251) (0.400002, 0.334256) (0.385162, 0.334718) (0.370179, 0.335139) (0.369495, 0.335159) (0.355195, 0.335549) (0.340212, 0.335978) (0.337231, 0.336061) (0.325228, 0.336388) (0.310244, 0.336802) (0.303814, 0.336964) (0.295261, 0.337174) (0.280277, 0.337549) (0.265637, 0.337867) (0.265294, 0.337874) (0.25031, 0.338198) (0.235327, 0.33852) (0.222517, 0.33877) (0.220343, 0.338812) (0.20536, 0.339079) (0.190376, 0.33936) (0.175392, 0.339566) (0.16869, 0.339673) (0.160409, 0.339807) (0.145425, 0.340013) (0.130442, 0.34018) (0.115458, 0.340372) (0.100475, 0.340546) (0.0976708, 0.340575) (0.0854911, 0.340698) (0.0705075, 0.340834) (0.055524, 0.340961) (0.0405404, 0.341055) (0.0255568, 0.341188) (0.0105733, 0.341263) (-0.00441028, 0.34134) (-0.0193938, 0.341396) (-0.0343774, 0.341473) (-0.0356951, 0.341478) (-0.049361, 0.341532) (-0.0643445, 0.341573) (-0.0793281, 0.341605) (-0.0943116, 0.341631) (-0.109295, 0.341652) (-0.124279, 0.34167) (-0.139262, 0.341683) (-0.154246, 0.341689) (-0.169229, 0.341685) (-0.184213, 0.341677) (-0.199197, 0.341663) (-0.21418, 0.341645) (-0.229164, 0.341623) (-0.244147, 0.341599) (-0.259131, 0.341565) (-0.274114, 0.341525) (-0.286671, 0.341478) (-0.289098, 0.341469) (-0.304081, 0.341393) (-0.319065, 0.34134) (-0.334049, 0.341264) (-0.349032, 0.341157) (-0.364016, 0.341041) (-0.378999, 0.340937) (-0.393983, 0.340788) (-0.408966, 0.340622) (-0.41279, 0.340575) (-0.42395, 0.340437) (-0.438934, 0.340236) (-0.453917, 0.340026) (-0.468901, 0.339794) (-0.476012, 0.339673) (-0.483884, 0.339538) (-0.498868, 0.339251) (-0.513851, 0.338989) (-0.524393, 0.33877) (-0.528835, 0.338681) (-0.543818, 0.338384) (-0.558802, 0.338108) (-0.57004, 0.337867) (-0.573786, 0.33779) (-0.588769, 0.337485) (-0.603753, 0.337206) (-0.615637, 0.336964) (-0.618736, 0.336903) (-0.63372, 0.336628) (-0.648703, 0.336349) (-0.663687, 0.33607) (-0.664174, 0.336061) (-0.67867, 0.335814) (-0.693654, 0.335555) (-0.708638, 0.335298) (-0.71649, 0.335159) (-0.723621, 0.335032) (-0.738605, 0.334764) (-0.753588, 0.334535) (-0.768572, 0.334279) (-0.769964, 0.334256) (-0.783555, 0.334024) (-0.798539, 0.333764) (-0.813523, 0.333505) (-0.821387, 0.333353) (-0.828506, 0.333216) (-0.84349, 0.332927) (-0.858473, 0.332635) (-0.867347, 0.33245) (-0.873457, 0.332317) (-0.88844, 0.332016) (-0.903424, 0.331658) (-0.908154, 0.331548) (-0.918407, 0.331293) (-0.933391, 0.330897) (-0.942835, 0.330645) (-0.948375, 0.33048) (-0.963358, 0.330033) (-0.972518, 0.329742) (-0.978342, 0.329546) (-0.993325, 0.329023) (-0.998582, 0.328839) (-1.00831, 0.328442) (-1.02061, 0.327936) (-1.02329, 0.327813) (-1.03828, 0.327149) (-1.04054, 0.327034) (-1.05326, 0.326375) (-1.05781, 0.326131) (-1.06824, 0.325563) (-1.07407, 0.325228) (-1.08323, 0.324672) (-1.08889, 0.324325) (-1.09821, 0.32369) (-1.10225, 0.323422) (-1.11319, 0.322637) (-1.11485, 0.32252) (-1.12593, 0.321617) (-1.12818, 0.321418) (-1.1357, 0.320714) (-1.14316, 0.319877) (-1.14374, 0.319811) (-1.15031, 0.318909) (-1.15508, 0.318006) (-1.15814, 0.31728) (-1.15883, 0.317103) (-1.16094, 0.3162) (-1.16203, 0.315297) (-1.16113, 0.314395) (-1.15958, 0.313492) (-1.15814, 0.312999) (-1.15693, 0.312589) (-1.15291, 0.311686) (-1.14826, 0.310783) (-1.14316, 0.310123) (-1.14146, 0.309881) (-1.13393, 0.308978) (-1.12818, 0.308451) (-1.1241, 0.308075) (-1.11319, 0.307175) (-1.11316, 0.307172) (-1.09898, 0.30627) (-1.09821, 0.306231) (-1.08323, 0.305443) (-1.08149, 0.305367) (-1.06824, 0.304833) (-1.05818, 0.304464) (-1.05326, 0.304309) (-1.03828, 0.303862) (-1.02707, 0.303561) (-1.02329, 0.303469) (-1.00831, 0.303151) (-0.993325, 0.302877) (-0.980498, 0.302658) (-0.978342, 0.302624) (-0.963358, 0.302408) (-0.948375, 0.302174) (-0.933391, 0.302019) (-0.918407, 0.301853) (-0.910592, 0.301756) (-0.903424, 0.301667) (-0.88844, 0.301521) (-0.873457, 0.301374) (-0.858473, 0.301186) (-0.84349, 0.301048) (-0.828506, 0.300883) (-0.82583, 0.300853) (-0.813523, 0.300717) (-0.798539, 0.300565) (-0.783555, 0.300375) (-0.768572, 0.300187) (-0.753588, 0.299982) (-0.751259, 0.29995) (-0.738605, 0.299778) (-0.723621, 0.299567) (-0.708638, 0.29933) (-0.693654, 0.299098) (-0.690569, 0.299047) (-0.67867, 0.298853) (-0.663687, 0.298604) (-0.648703, 0.298333) (-0.63832, 0.298144) (-0.63372, 0.298059) (-0.618736, 0.297793) (-0.603753, 0.297488) (-0.59045, 0.297242) (-0.588769, 0.297209) (-0.573786, 0.296922) (-0.558802, 0.296612) (-0.544475, 0.296339) (-0.543818, 0.296326) (-0.528835, 0.296029) (-0.513851, 0.295718) (-0.498958, 0.295436) (-0.498868, 0.295434) (-0.483884, 0.295157) (-0.468901, 0.294852) (-0.453917, 0.294612) (-0.449344, 0.294533) (-0.438934, 0.294351) (-0.42395, 0.294116) (-0.408966, 0.293881) (-0.393983, 0.293693) (-0.389259, 0.293631)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/q0-tau/2/.initial={(-0.519968, 0.271061) (-0.513851, 0.271041) (-0.498868, 0.270993) (-0.483884, 0.270959) (-0.468901, 0.27093) (-0.453917, 0.270916) (-0.438934, 0.27091) (-0.42395, 0.270915) (-0.408966, 0.27093) (-0.393983, 0.270944) (-0.378999, 0.270979) (-0.364016, 0.271002) (-0.349032, 0.271038) (-0.336055, 0.271061) (-0.334049, 0.271064) (-0.319065, 0.27109) (-0.304081, 0.271123) (-0.289098, 0.271151) (-0.274114, 0.271182) (-0.259131, 0.27121) (-0.244147, 0.271223) (-0.229164, 0.271236) (-0.21418, 0.271259) (-0.199197, 0.27128) (-0.184213, 0.271296) (-0.169229, 0.271305) (-0.154246, 0.271319) (-0.139262, 0.271324) (-0.124279, 0.271327) (-0.109295, 0.271328) (-0.0943116, 0.271324) (-0.0793281, 0.271319) (-0.0643445, 0.271316) (-0.049361, 0.271311) (-0.0343774, 0.271314) (-0.0193938, 0.271322) (-0.00441028, 0.271333) (0.0105733, 0.271339) (0.0255568, 0.271352) (0.0405404, 0.271373) (0.055524, 0.271403) (0.0705075, 0.271435) (0.0854911, 0.271479) (0.100475, 0.271527) (0.115458, 0.271572) (0.130442, 0.27163) (0.145425, 0.271695) (0.160409, 0.271749) (0.175392, 0.27188) (0.18896, 0.271964) (0.190376, 0.271972) (0.20536, 0.272075) (0.220343, 0.272174) (0.235327, 0.272302) (0.25031, 0.272452) (0.265294, 0.272579) (0.280277, 0.272729) (0.292699, 0.272866) (0.295261, 0.272893) (0.310244, 0.273041) (0.325228, 0.273224) (0.340212, 0.273415) (0.355195, 0.273579) (0.367779, 0.273769) (0.370179, 0.273805) (0.385162, 0.273992) (0.400146, 0.27422) (0.415129, 0.274419) (0.430113, 0.274661) (0.430816, 0.274672) (0.445097, 0.274868) (0.46008, 0.275116) (0.475064, 0.275333) (0.488871, 0.275575) (0.490047, 0.275595) (0.505031, 0.27584) (0.520014, 0.276103) (0.534998, 0.276347) (0.541974, 0.276478) (0.549981, 0.276614) (0.564965, 0.27688) (0.579949, 0.27713) (0.592611, 0.27738) (0.594932, 0.277426) (0.609916, 0.2777) (0.624899, 0.27799) (0.639141, 0.278283) (0.639883, 0.278298) (0.654866, 0.278596) (0.66985, 0.278903) (0.682486, 0.279186) (0.684833, 0.279237) (0.699817, 0.27958) (0.714801, 0.279923) (0.721583, 0.280089) (0.729784, 0.280288) (0.744768, 0.280689) (0.755215, 0.280992) (0.759751, 0.281123) (0.774735, 0.281557) (0.784998, 0.281894) (0.789718, 0.28205) (0.804702, 0.282535) (0.811481, 0.282797) (0.819686, 0.283151) (0.833456, 0.2837) (0.834669, 0.283747) (0.849653, 0.284421) (0.853513, 0.284603) (0.864636, 0.28514) (0.87131, 0.285505) (0.87962, 0.285983) (0.886859, 0.286408) (0.894603, 0.286881) (0.901317, 0.287311) (0.909587, 0.287853) (0.914773, 0.288214) (0.92457, 0.289012) (0.925911, 0.289117) (0.937092, 0.290019) (0.939554, 0.290228) (0.947384, 0.290922) (0.954538, 0.291569) (0.957314, 0.291825) (0.966472, 0.292728) (0.969521, 0.293027) (0.975625, 0.293631) (0.983847, 0.294533) (0.984505, 0.294609) (0.991967, 0.295436) (0.999488, 0.296325) (0.999488, 0.296339) (0.999488, 0.297242) (0.999488, 0.298144) (0.999488, 0.299047) (0.999488, 0.29995) (0.999488, 0.300853) (0.999488, 0.301756) (0.999488, 0.302658) (0.999488, 0.303561) (0.999488, 0.304464) (0.999488, 0.305367) (0.999488, 0.30627) (0.999488, 0.307172) (0.999488, 0.308075) (0.999488, 0.308978) (0.999488, 0.309881) (0.999488, 0.310783) (0.999488, 0.311686) (0.999488, 0.312589) (0.999488, 0.313492) (0.999488, 0.314395) (0.999488, 0.315297) (0.999488, 0.3162) (0.999488, 0.317103) (0.999488, 0.318006) (0.999488, 0.318909) (0.999488, 0.319811) (0.999488, 0.320714) (0.999488, 0.321617) (0.999488, 0.32252) (0.999488, 0.323422) (0.999488, 0.324325) (0.999488, 0.325228) (0.999488, 0.326131) (0.999488, 0.327034) (0.999488, 0.327936) (0.999488, 0.328839) (0.999488, 0.329742) (0.999488, 0.330645) (0.999488, 0.331548) (0.999488, 0.33245) (0.999488, 0.333353) (0.999488, 0.334256) (0.999488, 0.335159) (0.999488, 0.336061) (0.999488, 0.336964) (0.999488, 0.337867) (0.999488, 0.33877) (0.999488, 0.339673) (0.999488, 0.340575) (0.999488, 0.341478) (0.999488, 0.342381) (0.999488, 0.343284) (0.999488, 0.343435) (0.993916, 0.344187) (0.987513, 0.345089) (0.984505, 0.345499) (0.980662, 0.345992) (0.974023, 0.346895) (0.969521, 0.347418) (0.965951, 0.347798) (0.959153, 0.3487) (0.954538, 0.349213) (0.950604, 0.349603) (0.942223, 0.350506) (0.939554, 0.350787) (0.933419, 0.351409) (0.92457, 0.352278) (0.924232, 0.352312) (0.914939, 0.353214) (0.909587, 0.353661) (0.903501, 0.354117) (0.894603, 0.354798) (0.891522, 0.35502) (0.87962, 0.355877) (0.878942, 0.355923) (0.864636, 0.356822) (0.864577, 0.356826) (0.849653, 0.357692) (0.848977, 0.357728) (0.834669, 0.358468) (0.831438, 0.358631) (0.819686, 0.359204) (0.812819, 0.359534) (0.804702, 0.359884) (0.790174, 0.360437) (0.789718, 0.360455) (0.774735, 0.361037) (0.766516, 0.361339) (0.759751, 0.361574) (0.744768, 0.36204) (0.739178, 0.362242) (0.729784, 0.362559) (0.714801, 0.362941) (0.707839, 0.363145) (0.699817, 0.363377) (0.684833, 0.363763) (0.672522, 0.364048) (0.66985, 0.364108) (0.654866, 0.36447) (0.639883, 0.36479) (0.631997, 0.364951) (0.624899, 0.365099) (0.609916, 0.365402) (0.594932, 0.365666) (0.584258, 0.365853) (0.579949, 0.365929) (0.564965, 0.366224) (0.549981, 0.366433) (0.534998, 0.366631) (0.525321, 0.366756) (0.520014, 0.366824) (0.505031, 0.36704) (0.490047, 0.367184) (0.475064, 0.367338) (0.46008, 0.367437) (0.445097, 0.367555) (0.430113, 0.367647) (0.42704, 0.367659) (0.415129, 0.367706) (0.400146, 0.367768) (0.385162, 0.367794) (0.370179, 0.367826) (0.355195, 0.367835) (0.340212, 0.367825) (0.325228, 0.367802) (0.310244, 0.367775) (0.295261, 0.367743) (0.280277, 0.367704) (0.265294, 0.367673) (0.258844, 0.367659) (0.25031, 0.36764) (0.235327, 0.367602) (0.220343, 0.367574) (0.20536, 0.367536) (0.190376, 0.367512) (0.175392, 0.367498) (0.160409, 0.367483) (0.145425, 0.36748) (0.130442, 0.367486) (0.115458, 0.367498) (0.100475, 0.367512) (0.0854911, 0.367531) (0.0705075, 0.367566) (0.055524, 0.367592) (0.0405404, 0.367627) (0.0255568, 0.367658) (0.0249276, 0.367659) (0.0105733, 0.367689) (-0.00441028, 0.367727) (-0.0193938, 0.367762) (-0.0343774, 0.367801) (-0.049361, 0.367836) (-0.0643445, 0.367877) (-0.0793281, 0.367897) (-0.0943116, 0.367924) (-0.109295, 0.36795) (-0.124279, 0.367975) (-0.139262, 0.367993) (-0.154246, 0.368016) (-0.169229, 0.368029) (-0.184213, 0.368037) (-0.199197, 0.36805) (-0.21418, 0.368054) (-0.229164, 0.368062) (-0.244147, 0.36807) (-0.259131, 0.368079) (-0.274114, 0.368082) (-0.289098, 0.368087) (-0.304081, 0.368092) (-0.319065, 0.368097) (-0.334049, 0.368101) (-0.349032, 0.368104) (-0.364016, 0.368104) (-0.378999, 0.368103) (-0.393983, 0.368098) (-0.408966, 0.368081) (-0.42395, 0.368065) (-0.438934, 0.368027) (-0.453917, 0.368009) (-0.468901, 0.367966) (-0.483884, 0.36792) (-0.498868, 0.367883) (-0.513851, 0.367827) (-0.528835, 0.367779) (-0.543818, 0.367704) (-0.555844, 0.367659) (-0.558802, 0.367648) (-0.573786, 0.367572) (-0.588769, 0.367494) (-0.603753, 0.367391) (-0.618736, 0.367327) (-0.63372, 0.367209) (-0.648703, 0.367113) (-0.663687, 0.366954) (-0.67867, 0.366802) (-0.684183, 0.366756) (-0.693654, 0.366673) (-0.708638, 0.366524) (-0.723621, 0.366405) (-0.738605, 0.366254) (-0.753588, 0.366054) (-0.768572, 0.365881) (-0.771221, 0.365853) (-0.783555, 0.365718) (-0.798539, 0.365545) (-0.813523, 0.365412) (-0.828506, 0.365197) (-0.84349, 0.36502) (-0.850223, 0.364951) (-0.858473, 0.364862) (-0.873457, 0.364696) (-0.88844, 0.364581) (-0.903424, 0.364382) (-0.918407, 0.364208) (-0.933391, 0.364063) (-0.934967, 0.364048) (-0.948375, 0.363914) (-0.963358, 0.363772) (-0.978342, 0.363673) (-0.993325, 0.363482) (-1.00831, 0.363304) (-1.02329, 0.363153) (-1.024, 0.363145) (-1.03828, 0.362996) (-1.05326, 0.362826) (-1.06824, 0.362656) (-1.08323, 0.362389) (-1.09355, 0.362242) (-1.09821, 0.362174) (-1.11319, 0.36192) (-1.12818, 0.361612) (-1.14082, 0.361339) (-1.14316, 0.361289) (-1.15814, 0.360971) (-1.17313, 0.360515) (-1.17594, 0.360437) (-1.18811, 0.360128) (-1.2031, 0.359634) (-1.20614, 0.359534) (-1.21808, 0.35918) (-1.23278, 0.358631) (-1.23306, 0.358619) (-1.24805, 0.358112) (-1.2579, 0.357728) (-1.26303, 0.357546) (-1.27801, 0.356956) (-1.28157, 0.356826) (-1.293, 0.356456) (-1.30691, 0.355923) (-1.30798, 0.355879) (-1.32296, 0.355373) (-1.333, 0.35502) (-1.33795, 0.354851) (-1.35293, 0.354357) (-1.36055, 0.354117) (-1.36791, 0.353888) (-1.3829, 0.353423) (-1.39019, 0.353214) (-1.39788, 0.352998) (-1.41286, 0.352562) (-1.4219, 0.352312) (-1.42785, 0.352141) (-1.44283, 0.351716) (-1.45377, 0.351409) (-1.45782, 0.351286) (-1.4728, 0.350856) (-1.48377, 0.350506) (-1.48778, 0.35037) (-1.50277, 0.349853) (-1.50972, 0.349603) (-1.51775, 0.349318) (-1.53197, 0.3487) (-1.53273, 0.348662) (-1.54772, 0.347896) (-1.54963, 0.347798) (-1.5627, 0.346972) (-1.5638, 0.346895) (-1.57618, 0.345992) (-1.57768, 0.345875) (-1.58656, 0.345089) (-1.59267, 0.344398) (-1.59464, 0.344187) (-1.6035, 0.343284) (-1.60765, 0.342788) (-1.6111, 0.342381) (-1.62006, 0.341478) (-1.62263, 0.341268) (-1.63045, 0.340575) (-1.63762, 0.339838) (-1.63934, 0.339673) (-1.6509, 0.33877) (-1.6526, 0.338651) (-1.66345, 0.337867) (-1.66759, 0.337603) (-1.67727, 0.336964) (-1.68257, 0.336641) (-1.6921, 0.336061) (-1.69755, 0.335743) (-1.70755, 0.335159) (-1.71254, 0.334875) (-1.7236, 0.334256) (-1.72752, 0.334033) (-1.73968, 0.333353) (-1.7425, 0.333192) (-1.75525, 0.33245) (-1.75749, 0.332313) (-1.76994, 0.331548) (-1.77247, 0.331381) (-1.78309, 0.330645) (-1.78745, 0.330338) (-1.79548, 0.329742) (-1.80244, 0.32906) (-1.80478, 0.328839) (-1.81324, 0.327936) (-1.81742, 0.327373) (-1.81994, 0.327034) (-1.82595, 0.326131) (-1.82959, 0.325228) (-1.8324, 0.324366) (-1.83254, 0.324325) (-1.8346, 0.323422) (-1.83605, 0.32252) (-1.83716, 0.321617) (-1.83774, 0.320714) (-1.83799, 0.319811) (-1.83797, 0.318909) (-1.83779, 0.318006) (-1.83764, 0.317103) (-1.83751, 0.3162) (-1.83741, 0.315297) (-1.83715, 0.314395) (-1.83687, 0.313492) (-1.83651, 0.312589) (-1.83611, 0.311686) (-1.83576, 0.310783) (-1.8353, 0.309881) (-1.83462, 0.308978) (-1.83415, 0.308075) (-1.83349, 0.307172) (-1.83281, 0.30627) (-1.8324, 0.305797) (-1.83201, 0.305367) (-1.83094, 0.304464) (-1.82963, 0.303561) (-1.8278, 0.302658) (-1.8261, 0.301756) (-1.82171, 0.300853) (-1.81742, 0.300016) (-1.81705, 0.29995) (-1.81136, 0.299047) (-1.80246, 0.298144) (-1.80244, 0.298142) (-1.79213, 0.297242) (-1.78745, 0.296895) (-1.77968, 0.296339) (-1.77247, 0.295908) (-1.76385, 0.295436) (-1.75749, 0.295129) (-1.745, 0.294533) (-1.7425, 0.294423) (-1.72752, 0.293751) (-1.72493, 0.293631) (-1.71254, 0.293103) (-1.70233, 0.292728) (-1.69755, 0.292555) (-1.68257, 0.291988) (-1.67873, 0.291825) (-1.66759, 0.291412) (-1.65307, 0.290922) (-1.6526, 0.290906) (-1.63762, 0.290353) (-1.62748, 0.290019) (-1.62263, 0.289864) (-1.60765, 0.289368) (-1.60071, 0.289117) (-1.59267, 0.288843) (-1.57768, 0.288397) (-1.57275, 0.288214) (-1.5627, 0.287879) (-1.54772, 0.287487) (-1.54245, 0.287311) (-1.53273, 0.287014) (-1.51775, 0.286651) (-1.50911, 0.286408) (-1.50277, 0.286234) (-1.48778, 0.285853) (-1.47292, 0.285505) (-1.4728, 0.285503) (-1.45782, 0.285119) (-1.44283, 0.284825) (-1.43268, 0.284603) (-1.42785, 0.284493) (-1.41286, 0.28416) (-1.39788, 0.283858) (-1.38987, 0.2837) (-1.3829, 0.283556) (-1.36791, 0.283243) (-1.35293, 0.282949) (-1.34504, 0.282797) (-1.33795, 0.282653) (-1.32296, 0.282331) (-1.30798, 0.282029) (-1.30156, 0.281894) (-1.293, 0.281705) (-1.27801, 0.28135) (-1.26303, 0.28104) (-1.26113, 0.280992) (-1.24805, 0.280667) (-1.23306, 0.280342) (-1.22195, 0.280089) (-1.21808, 0.279992) (-1.2031, 0.279569) (-1.18811, 0.279258) (-1.18531, 0.279186) (-1.17313, 0.278882) (-1.15814, 0.278538) (-1.14611, 0.278283) (-1.14316, 0.278216) (-1.12818, 0.277831) (-1.11319, 0.277574) (-1.10243, 0.27738) (-1.09821, 0.277303) (-1.08323, 0.276994) (-1.06824, 0.276789) (-1.05326, 0.27658) (-1.04507, 0.276478) (-1.03828, 0.276394) (-1.02329, 0.276202) (-1.00831, 0.276029) (-0.993325, 0.275887) (-0.978342, 0.27578) (-0.963358, 0.275647) (-0.953312, 0.275575) (-0.948375, 0.275539) (-0.933391, 0.275412) (-0.918407, 0.275251) (-0.903424, 0.275151) (-0.88844, 0.275019) (-0.873457, 0.27492) (-0.858473, 0.274761) (-0.849115, 0.274672) (-0.84349, 0.274619) (-0.828506, 0.274435) (-0.813523, 0.274257) (-0.798539, 0.274061) (-0.783555, 0.273882) (-0.775273, 0.273769) (-0.768572, 0.273681) (-0.753588, 0.27343) (-0.738605, 0.273255) (-0.723621, 0.273042) (-0.710966, 0.272866) (-0.708638, 0.272835) (-0.693654, 0.272573) (-0.67867, 0.272416) (-0.663687, 0.272207) (-0.648703, 0.272038) (-0.641454, 0.271964) (-0.63372, 0.271881) (-0.618736, 0.271687) (-0.603753, 0.27157) (-0.588769, 0.271464) (-0.573786, 0.271341) (-0.558802, 0.271237) (-0.543818, 0.271153) (-0.528835, 0.271087) (-0.519968, 0.271061)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-sigma_res/1/.initial={(-19.0789, 0.0835137) (-19.0781, 0.0834766) (-19.0749, 0.0833625) (-19.0718, 0.0832592) (-19.0687, 0.0832002) (-19.0656, 0.0831804) (-19.0625, 0.0832405) (-19.0594, 0.0833297) (-19.0563, 0.0834406) (-19.055, 0.0835137) (-19.0531, 0.0836331) (-19.05, 0.083883) (-19.0481, 0.0840319) (-19.0469, 0.0841355) (-19.0438, 0.0844569) (-19.043, 0.0845501) (-19.0407, 0.0848327) (-19.0387, 0.0850684) (-19.0376, 0.0851946) (-19.0344, 0.0855859) (-19.0344, 0.0855866) (-19.0313, 0.0860208) (-19.0308, 0.0861048) (-19.0282, 0.0864758) (-19.0273, 0.0866231) (-19.0251, 0.086946) (-19.0238, 0.0871413) (-19.022, 0.0873922) (-19.0202, 0.0876595) (-19.0189, 0.0878734) (-19.0169, 0.0881778) (-19.0158, 0.0883466) (-19.0136, 0.088696) (-19.0126, 0.0888569) (-19.0105, 0.0892142) (-19.0095, 0.0894004) (-19.0077, 0.0897325) (-19.0064, 0.0899788) (-19.0051, 0.0902507) (-19.0033, 0.0906273) (-19.0026, 0.0907689) (-19.0004, 0.0912872) (-19.0002, 0.0913349) (-18.9985, 0.0918054) (-18.9971, 0.0922443) (-18.9968, 0.0923236) (-18.9955, 0.0928419) (-18.9942, 0.0933601) (-18.994, 0.0934736) (-18.9932, 0.0938783) (-18.9925, 0.0943966) (-18.9919, 0.0949148) (-18.9916, 0.095433) (-18.9914, 0.0959513) (-18.9915, 0.0964695) (-18.9918, 0.0969877) (-18.9924, 0.097506) (-18.993, 0.0980242) (-18.9935, 0.0985424) (-18.994, 0.0988272) (-18.9943, 0.0990607) (-18.9952, 0.0995789) (-18.996, 0.100097) (-18.9967, 0.100615) (-18.9971, 0.100857) (-18.9976, 0.101134) (-18.9987, 0.101652) (-18.9998, 0.10217) (-19.0002, 0.102288) (-19.0015, 0.102688) (-19.0033, 0.103141) (-19.0036, 0.103207) (-19.0064, 0.103712) (-19.0065, 0.103725) (-19.0095, 0.104116) (-19.0107, 0.104243) (-19.0126, 0.104441) (-19.0155, 0.104761) (-19.0158, 0.104788) (-19.0189, 0.10505) (-19.0215, 0.105279) (-19.022, 0.105319) (-19.0251, 0.105543) (-19.0282, 0.105785) (-19.0285, 0.105798) (-19.0313, 0.105932) (-19.0344, 0.106083) (-19.0376, 0.106203) (-19.0407, 0.106296) (-19.0422, 0.106316) (-19.0438, 0.106337) (-19.0469, 0.106357) (-19.05, 0.106349) (-19.0531, 0.106328) (-19.0545, 0.106316) (-19.0563, 0.1063) (-19.0594, 0.106229) (-19.0625, 0.106132) (-19.0656, 0.106007) (-19.0687, 0.105894) (-19.0706, 0.105798) (-19.0718, 0.105735) (-19.0749, 0.105483) (-19.0777, 0.105279) (-19.0781, 0.10525) (-19.0812, 0.104895) (-19.0823, 0.104761) (-19.0843, 0.104493) (-19.0861, 0.104243) (-19.0874, 0.104042) (-19.0893, 0.103725) (-19.0905, 0.103519) (-19.0922, 0.103207) (-19.0936, 0.102934) (-19.0948, 0.102688) (-19.0967, 0.102304) (-19.0974, 0.10217) (-19.0999, 0.101663) (-19.0999, 0.101652) (-19.1022, 0.101134) (-19.103, 0.100943) (-19.1043, 0.100615) (-19.1061, 0.100218) (-19.1066, 0.100097) (-19.1088, 0.0995789) (-19.1092, 0.0994877) (-19.1108, 0.0990607) (-19.1123, 0.0986866) (-19.1129, 0.0985424) (-19.1148, 0.0980242) (-19.1154, 0.0978139) (-19.1164, 0.097506) (-19.118, 0.0969877) (-19.1186, 0.0967317) (-19.1192, 0.0964695) (-19.1201, 0.0959513) (-19.1209, 0.095433) (-19.1213, 0.0949148) (-19.1215, 0.0943966) (-19.1214, 0.0938783) (-19.1212, 0.0933601) (-19.1209, 0.0928419) (-19.1204, 0.0923236) (-19.1199, 0.0918054) (-19.1194, 0.0912872) (-19.1189, 0.0907689) (-19.1186, 0.0904952) (-19.1182, 0.0902507) (-19.1173, 0.0897325) (-19.1162, 0.0892142) (-19.1154, 0.0888612) (-19.115, 0.088696) (-19.1132, 0.0881778) (-19.1123, 0.0879063) (-19.1114, 0.0876595) (-19.1092, 0.0871413) (-19.1092, 0.0871338) (-19.1065, 0.0866231) (-19.1061, 0.0865506) (-19.1036, 0.0861048) (-19.103, 0.0859913) (-19.1005, 0.0855866) (-19.0999, 0.085497) (-19.0969, 0.0850684) (-19.0967, 0.0850445) (-19.0936, 0.084664) (-19.0926, 0.0845501) (-19.0905, 0.084344) (-19.0874, 0.0840369) (-19.0873, 0.0840319) (-19.0843, 0.0838329) (-19.0812, 0.0836304) (-19.0789, 0.0835137)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-sigma_res/2/.initial={(-19.159, 0.0721125) (-19.1559, 0.0719535) (-19.1528, 0.0718283) (-19.1497, 0.0717289) (-19.1466, 0.0716583) (-19.1435, 0.0716126) (-19.1404, 0.0716085) (-19.1372, 0.0716275) (-19.1341, 0.0716768) (-19.131, 0.0717272) (-19.1279, 0.071786) (-19.1248, 0.0718496) (-19.1217, 0.071913) (-19.1186, 0.0719677) (-19.1154, 0.0720089) (-19.1123, 0.0720701) (-19.1095, 0.0721125) (-19.1092, 0.0721162) (-19.1061, 0.0721521) (-19.103, 0.0721766) (-19.0999, 0.0721896) (-19.0967, 0.0721897) (-19.0936, 0.0721955) (-19.0905, 0.0721958) (-19.0874, 0.0722139) (-19.0843, 0.0722461) (-19.0812, 0.0722925) (-19.0781, 0.0723568) (-19.0749, 0.0724342) (-19.0718, 0.0725366) (-19.0695, 0.0726308) (-19.0687, 0.0726608) (-19.0656, 0.0728061) (-19.0625, 0.0729586) (-19.0594, 0.0731276) (-19.059, 0.073149) (-19.0563, 0.0733147) (-19.0531, 0.0735072) (-19.0507, 0.0736672) (-19.05, 0.0737109) (-19.0469, 0.0739127) (-19.0438, 0.0741201) (-19.0429, 0.0741855) (-19.0407, 0.0743516) (-19.0376, 0.0745832) (-19.036, 0.0747037) (-19.0344, 0.0748208) (-19.0313, 0.0750691) (-19.0296, 0.0752219) (-19.0282, 0.0753298) (-19.0251, 0.0755963) (-19.0235, 0.0757402) (-19.022, 0.0758711) (-19.0189, 0.0761511) (-19.0178, 0.0762584) (-19.0158, 0.0764535) (-19.0126, 0.0767372) (-19.0122, 0.0767766) (-19.0095, 0.0770465) (-19.007, 0.0772949) (-19.0064, 0.0773472) (-19.0033, 0.0776414) (-19.0015, 0.0778131) (-19.0002, 0.0779352) (-18.9971, 0.078213) (-18.9958, 0.0783313) (-18.994, 0.0785128) (-18.9908, 0.0787805) (-18.9901, 0.0788496) (-18.9877, 0.0791) (-18.9848, 0.0793678) (-18.9846, 0.0793868) (-18.9815, 0.0797207) (-18.98, 0.079886) (-18.9784, 0.0800772) (-18.9755, 0.0804043) (-18.9753, 0.0804293) (-18.9722, 0.0808275) (-18.9715, 0.0809225) (-18.969, 0.0812952) (-18.9681, 0.0814407) (-18.9659, 0.081795) (-18.9649, 0.081959) (-18.9628, 0.0823404) (-18.9621, 0.0824772) (-18.9597, 0.0829658) (-18.9595, 0.0829954) (-18.9575, 0.0835137) (-18.9566, 0.0837526) (-18.9555, 0.0840319) (-18.9538, 0.0845501) (-18.9535, 0.0846862) (-18.9524, 0.0850684) (-18.9512, 0.0855866) (-18.9503, 0.0859129) (-18.9499, 0.0861048) (-18.949, 0.0866231) (-18.948, 0.0871413) (-18.9472, 0.0875753) (-18.9471, 0.0876595) (-18.9464, 0.0881778) (-18.9458, 0.088696) (-18.9453, 0.0892142) (-18.9449, 0.0897325) (-18.9446, 0.0902507) (-18.9443, 0.0907689) (-18.9441, 0.0911873) (-18.9441, 0.0912872) (-18.9438, 0.0918054) (-18.9435, 0.0923236) (-18.9434, 0.0928419) (-18.9431, 0.0933601) (-18.9427, 0.0938783) (-18.9422, 0.0943966) (-18.9415, 0.0949148) (-18.941, 0.0951954) (-18.9405, 0.095433) (-18.9397, 0.0959513) (-18.9385, 0.0964695) (-18.9379, 0.0967103) (-18.9371, 0.0969877) (-18.9358, 0.097506) (-18.9348, 0.0978255) (-18.9341, 0.0980242) (-18.933, 0.0985424) (-18.9317, 0.099033) (-18.9316, 0.0990607) (-18.9306, 0.0995789) (-18.9299, 0.100097) (-18.9293, 0.100615) (-18.9288, 0.101134) (-18.9285, 0.101573) (-18.9285, 0.101652) (-18.9284, 0.10217) (-18.9285, 0.102688) (-18.9285, 0.102926) (-18.9286, 0.103207) (-18.929, 0.103725) (-18.9295, 0.104243) (-18.93, 0.104761) (-18.9305, 0.105279) (-18.931, 0.105798) (-18.9317, 0.10622) (-18.9318, 0.106316) (-18.9327, 0.106834) (-18.9335, 0.107352) (-18.9342, 0.107871) (-18.9348, 0.108148) (-18.9353, 0.108389) (-18.9364, 0.108907) (-18.9374, 0.109425) (-18.9379, 0.109597) (-18.939, 0.109944) (-18.9403, 0.110462) (-18.941, 0.110634) (-18.9425, 0.11098) (-18.9441, 0.111404) (-18.9445, 0.111498) (-18.9469, 0.112016) (-18.9472, 0.112084) (-18.9495, 0.112535) (-18.9503, 0.112684) (-18.9523, 0.113053) (-18.9535, 0.113268) (-18.9551, 0.113571) (-18.9566, 0.113867) (-18.9577, 0.114089) (-18.9597, 0.114528) (-18.9601, 0.114608) (-18.9626, 0.115126) (-18.9628, 0.115173) (-18.9653, 0.115644) (-18.9659, 0.115757) (-18.9686, 0.116162) (-18.969, 0.116228) (-18.9722, 0.11655) (-18.9736, 0.116681) (-18.9753, 0.116818) (-18.9784, 0.116973) (-18.9815, 0.117076) (-18.9846, 0.117146) (-18.9877, 0.117177) (-18.9908, 0.117177) (-18.994, 0.11716) (-18.9971, 0.117127) (-19.0002, 0.117107) (-19.0033, 0.117083) (-19.0064, 0.117079) (-19.0095, 0.117098) (-19.0126, 0.117144) (-19.015, 0.117199) (-19.0158, 0.11722) (-19.0189, 0.117324) (-19.022, 0.117442) (-19.0251, 0.117617) (-19.0266, 0.117717) (-19.0282, 0.117827) (-19.0313, 0.117982) (-19.0344, 0.118148) (-19.0369, 0.118235) (-19.0376, 0.118256) (-19.0407, 0.118299) (-19.0438, 0.11827) (-19.045, 0.118235) (-19.0469, 0.118183) (-19.05, 0.118053) (-19.0531, 0.117913) (-19.0563, 0.117778) (-19.0571, 0.117717) (-19.0594, 0.117574) (-19.0625, 0.117402) (-19.0656, 0.117254) (-19.0664, 0.117199) (-19.0687, 0.117052) (-19.0718, 0.116888) (-19.0749, 0.116731) (-19.0757, 0.116681) (-19.0781, 0.116532) (-19.0812, 0.11635) (-19.0843, 0.116165) (-19.0843, 0.116162) (-19.0874, 0.115924) (-19.0905, 0.115713) (-19.0913, 0.115644) (-19.0936, 0.115416) (-19.0967, 0.11513) (-19.0968, 0.115126) (-19.0999, 0.114775) (-19.1012, 0.114608) (-19.103, 0.114382) (-19.1051, 0.114089) (-19.1061, 0.113946) (-19.1086, 0.113571) (-19.1092, 0.11347) (-19.1117, 0.113053) (-19.1123, 0.112947) (-19.1147, 0.112535) (-19.1154, 0.112398) (-19.1175, 0.112016) (-19.1186, 0.111833) (-19.1205, 0.111498) (-19.1217, 0.111295) (-19.1235, 0.11098) (-19.1248, 0.110781) (-19.1268, 0.110462) (-19.1279, 0.110298) (-19.1305, 0.109944) (-19.131, 0.109873) (-19.1341, 0.109497) (-19.1347, 0.109425) (-19.1372, 0.109107) (-19.139, 0.108907) (-19.1404, 0.108756) (-19.1435, 0.108464) (-19.1442, 0.108389) (-19.1466, 0.108122) (-19.1493, 0.107871) (-19.1497, 0.107828) (-19.1528, 0.107513) (-19.1544, 0.107352) (-19.1559, 0.107189) (-19.159, 0.106904) (-19.1597, 0.106834) (-19.1622, 0.106531) (-19.1641, 0.106316) (-19.1653, 0.106143) (-19.1681, 0.105798) (-19.1684, 0.105745) (-19.1711, 0.105279) (-19.1715, 0.105176) (-19.1731, 0.104761) (-19.1746, 0.104243) (-19.1746, 0.104223) (-19.1752, 0.103725) (-19.1753, 0.103207) (-19.175, 0.102688) (-19.1748, 0.10217) (-19.1748, 0.101652) (-19.1753, 0.101134) (-19.176, 0.100615) (-19.1772, 0.100097) (-19.1777, 0.0999299) (-19.1788, 0.0995789) (-19.1808, 0.0990607) (-19.1808, 0.0990468) (-19.1828, 0.0985424) (-19.184, 0.0983042) (-19.1853, 0.0980242) (-19.1871, 0.0976747) (-19.1879, 0.097506) (-19.1902, 0.0970549) (-19.1905, 0.0969877) (-19.1929, 0.0964695) (-19.1933, 0.0963921) (-19.1952, 0.0959513) (-19.1964, 0.0956772) (-19.1975, 0.095433) (-19.1995, 0.0949148) (-19.1995, 0.0949033) (-19.2011, 0.0943966) (-19.2027, 0.0939393) (-19.2029, 0.0938783) (-19.2041, 0.0933601) (-19.2055, 0.0928419) (-19.2058, 0.0926995) (-19.2066, 0.0923236) (-19.2075, 0.0918054) (-19.2083, 0.0912872) (-19.2089, 0.0909462) (-19.2092, 0.0907689) (-19.2097, 0.0902507) (-19.2101, 0.0897325) (-19.2102, 0.0892142) (-19.2103, 0.088696) (-19.2101, 0.0881778) (-19.2098, 0.0876595) (-19.2094, 0.0871413) (-19.2089, 0.0866231) (-19.2089, 0.0866126) (-19.2083, 0.0861048) (-19.208, 0.0855866) (-19.2079, 0.0850684) (-19.2081, 0.0845501) (-19.2084, 0.0840319) (-19.2089, 0.083596) (-19.209, 0.0835137) (-19.2095, 0.0829954) (-19.21, 0.0824772) (-19.2105, 0.081959) (-19.2108, 0.0814407) (-19.2111, 0.0809225) (-19.2111, 0.0804043) (-19.2106, 0.079886) (-19.2099, 0.0793678) (-19.2089, 0.0788982) (-19.2087, 0.0788496) (-19.2066, 0.0783313) (-19.2058, 0.0781821) (-19.2031, 0.0778131) (-19.2027, 0.0777639) (-19.1995, 0.0775295) (-19.1964, 0.0773129) (-19.1961, 0.0772949) (-19.1933, 0.0771669) (-19.1902, 0.0770941) (-19.1871, 0.0770036) (-19.184, 0.0768563) (-19.183, 0.0767766) (-19.1808, 0.0766023) (-19.1783, 0.0762584) (-19.1777, 0.0761461) (-19.1762, 0.0757402) (-19.175, 0.0752219) (-19.1746, 0.0750418) (-19.1738, 0.0747037) (-19.1727, 0.0741855) (-19.1715, 0.0737382) (-19.1713, 0.0736672) (-19.1689, 0.073149) (-19.1684, 0.0730688) (-19.1653, 0.0726473) (-19.1651, 0.0726308) (-19.1622, 0.0723753) (-19.159, 0.072113) (-19.159, 0.0721125)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-alpha/1/.initial={(-19.064, -0.166379) (-19.0625, -0.166426) (-19.0594, -0.166478) (-19.0563, -0.166502) (-19.0531, -0.166499) (-19.05, -0.166465) (-19.0469, -0.16642) (-19.0454, -0.166379) (-19.0438, -0.166334) (-19.0407, -0.166237) (-19.0376, -0.166101) (-19.0344, -0.165923) (-19.0329, -0.165807) (-19.0313, -0.165689) (-19.0282, -0.165359) (-19.0272, -0.165235) (-19.0251, -0.164956) (-19.0233, -0.164664) (-19.022, -0.164424) (-19.0203, -0.164092) (-19.0189, -0.163763) (-19.0179, -0.16352) (-19.0159, -0.162948) (-19.0158, -0.162912) (-19.0141, -0.162377) (-19.0126, -0.161873) (-19.0124, -0.161805) (-19.0108, -0.161233) (-19.0095, -0.160757) (-19.0093, -0.160661) (-19.0077, -0.160089) (-19.0064, -0.159596) (-19.0062, -0.159518) (-19.0046, -0.158946) (-19.0033, -0.158481) (-19.003, -0.158374) (-19.0014, -0.157802) (-19.0002, -0.157298) (-19, -0.157231) (-18.9985, -0.156659) (-18.9974, -0.156087) (-18.9971, -0.155952) (-18.9961, -0.155515) (-18.9952, -0.154943) (-18.9943, -0.154372) (-18.994, -0.154089) (-18.9936, -0.1538) (-18.9928, -0.153228) (-18.9923, -0.152656) (-18.9919, -0.152085) (-18.9914, -0.151513) (-18.991, -0.150941) (-18.9908, -0.150747) (-18.9906, -0.150369) (-18.9903, -0.149798) (-18.99, -0.149226) (-18.9898, -0.148654) (-18.9898, -0.148082) (-18.9899, -0.14751) (-18.9903, -0.146939) (-18.9908, -0.146367) (-18.9908, -0.146336) (-18.9916, -0.145795) (-18.9926, -0.145223) (-18.994, -0.144684) (-18.9941, -0.144652) (-18.9958, -0.14408) (-18.9971, -0.143709) (-18.9978, -0.143508) (-19.0002, -0.142936) (-19.0002, -0.142935) (-19.0028, -0.142364) (-19.0033, -0.142258) (-19.0055, -0.141793) (-19.0064, -0.141611) (-19.0084, -0.141221) (-19.0095, -0.141012) (-19.0115, -0.140649) (-19.0126, -0.140437) (-19.0147, -0.140077) (-19.0158, -0.139899) (-19.0182, -0.139506) (-19.0189, -0.139401) (-19.0219, -0.138934) (-19.022, -0.138917) (-19.0251, -0.138477) (-19.026, -0.138362) (-19.0282, -0.138084) (-19.0307, -0.13779) (-19.0313, -0.137709) (-19.0344, -0.137383) (-19.0361, -0.137218) (-19.0376, -0.13706) (-19.0407, -0.136768) (-19.0422, -0.136647) (-19.0438, -0.136516) (-19.0469, -0.136283) (-19.0499, -0.136075) (-19.05, -0.136069) (-19.0531, -0.135884) (-19.0563, -0.135731) (-19.0594, -0.135615) (-19.0625, -0.135581) (-19.0656, -0.135587) (-19.0687, -0.135651) (-19.0718, -0.135816) (-19.0748, -0.136075) (-19.0749, -0.136085) (-19.0781, -0.136467) (-19.0793, -0.136647) (-19.0812, -0.136947) (-19.0826, -0.137218) (-19.0843, -0.137562) (-19.0853, -0.13779) (-19.0874, -0.138321) (-19.0876, -0.138362) (-19.0896, -0.138934) (-19.0905, -0.139182) (-19.0916, -0.139506) (-19.0935, -0.140077) (-19.0936, -0.140113) (-19.0953, -0.140649) (-19.0967, -0.141109) (-19.0971, -0.141221) (-19.0989, -0.141793) (-19.0999, -0.142078) (-19.1008, -0.142364) (-19.1025, -0.142936) (-19.103, -0.143098) (-19.1042, -0.143508) (-19.1058, -0.14408) (-19.1061, -0.144183) (-19.1075, -0.144652) (-19.109, -0.145223) (-19.1092, -0.145312) (-19.1106, -0.145795) (-19.112, -0.146367) (-19.1123, -0.146499) (-19.1135, -0.146939) (-19.1147, -0.14751) (-19.1154, -0.147811) (-19.1161, -0.148082) (-19.1172, -0.148654) (-19.1184, -0.149226) (-19.1186, -0.149284) (-19.1197, -0.149798) (-19.1205, -0.150369) (-19.1215, -0.150941) (-19.1217, -0.151068) (-19.1224, -0.151513) (-19.1232, -0.152085) (-19.1238, -0.152656) (-19.1243, -0.153228) (-19.1246, -0.1538) (-19.1248, -0.154201) (-19.1249, -0.154372) (-19.1249, -0.154943) (-19.1248, -0.155314) (-19.1247, -0.155515) (-19.1243, -0.156087) (-19.1237, -0.156659) (-19.1229, -0.157231) (-19.1217, -0.157794) (-19.1216, -0.157802) (-19.1202, -0.158374) (-19.1186, -0.158881) (-19.1183, -0.158946) (-19.1162, -0.159518) (-19.1154, -0.15968) (-19.1137, -0.160089) (-19.1123, -0.160396) (-19.111, -0.160661) (-19.1092, -0.161001) (-19.108, -0.161233) (-19.1061, -0.161602) (-19.1051, -0.161805) (-19.103, -0.162196) (-19.102, -0.162377) (-19.0999, -0.162777) (-19.0989, -0.162948) (-19.0967, -0.163324) (-19.0956, -0.16352) (-19.0936, -0.163847) (-19.092, -0.164092) (-19.0905, -0.164314) (-19.0879, -0.164664) (-19.0874, -0.164735) (-19.0843, -0.165098) (-19.083, -0.165235) (-19.0812, -0.165425) (-19.0781, -0.165682) (-19.0763, -0.165807) (-19.0749, -0.165909) (-19.0718, -0.166091) (-19.0687, -0.166221) (-19.0656, -0.166328) (-19.064, -0.166379)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-alpha/2/.initial={(-19.0654, -0.183532) (-19.0625, -0.18362) (-19.0594, -0.183653) (-19.0563, -0.183638) (-19.0531, -0.183571) (-19.0522, -0.183532) (-19.05, -0.183439) (-19.0469, -0.183294) (-19.0438, -0.183113) (-19.0418, -0.18296) (-19.0407, -0.182877) (-19.0376, -0.18265) (-19.0347, -0.182389) (-19.0344, -0.18237) (-19.0313, -0.182114) (-19.0282, -0.181846) (-19.0279, -0.181817) (-19.0251, -0.181564) (-19.022, -0.18129) (-19.0215, -0.181245) (-19.0189, -0.181009) (-19.0158, -0.180726) (-19.0152, -0.180673) (-19.0126, -0.180438) (-19.0095, -0.180146) (-19.0091, -0.180102) (-19.0064, -0.179838) (-19.0036, -0.17953) (-19.0033, -0.179498) (-19.0002, -0.179186) (-18.9984, -0.178958) (-18.9971, -0.178794) (-18.994, -0.178419) (-18.9937, -0.178386) (-18.9908, -0.178002) (-18.9896, -0.177814) (-18.9877, -0.177547) (-18.9858, -0.177243) (-18.9846, -0.177047) (-18.9822, -0.176671) (-18.9815, -0.176552) (-18.9787, -0.176099) (-18.9784, -0.176043) (-18.9753, -0.175527) (-18.9753, -0.175522) (-18.9722, -0.175021) (-18.9718, -0.174956) (-18.969, -0.17448) (-18.9685, -0.174384) (-18.9659, -0.173931) (-18.9653, -0.173812) (-18.9628, -0.173334) (-18.9623, -0.17324) (-18.9597, -0.172669) (-18.9597, -0.172668) (-18.9571, -0.172097) (-18.9566, -0.171965) (-18.9547, -0.171525) (-18.9535, -0.171205) (-18.9525, -0.170953) (-18.9506, -0.170381) (-18.9503, -0.170319) (-18.9485, -0.16981) (-18.9472, -0.169422) (-18.9466, -0.169238) (-18.945, -0.168666) (-18.9441, -0.168384) (-18.9431, -0.168094) (-18.9416, -0.167523) (-18.941, -0.167321) (-18.9398, -0.166951) (-18.9384, -0.166379) (-18.9379, -0.166183) (-18.9368, -0.165807) (-18.9356, -0.165235) (-18.9348, -0.164907) (-18.9342, -0.164664) (-18.9331, -0.164092) (-18.9322, -0.16352) (-18.9317, -0.163202) (-18.9312, -0.162948) (-18.9304, -0.162377) (-18.9297, -0.161805) (-18.9291, -0.161233) (-18.9285, -0.160661) (-18.9285, -0.160656) (-18.9279, -0.160089) (-18.9274, -0.159518) (-18.927, -0.158946) (-18.9266, -0.158374) (-18.9263, -0.157802) (-18.9261, -0.157231) (-18.9259, -0.156659) (-18.9257, -0.156087) (-18.9256, -0.155515) (-18.9255, -0.154943) (-18.9254, -0.1545) (-18.9254, -0.154372) (-18.9253, -0.1538) (-18.9252, -0.153228) (-18.9252, -0.152656) (-18.9251, -0.152085) (-18.925, -0.151513) (-18.9248, -0.150941) (-18.9247, -0.150369) (-18.9246, -0.149798) (-18.9246, -0.149226) (-18.9246, -0.148654) (-18.9247, -0.148082) (-18.9249, -0.14751) (-18.9252, -0.146939) (-18.9254, -0.146714) (-18.9258, -0.146367) (-18.9263, -0.145795) (-18.9269, -0.145223) (-18.9276, -0.144652) (-18.9285, -0.14408) (-18.9285, -0.144074) (-18.9294, -0.143508) (-18.9303, -0.142936) (-18.9315, -0.142364) (-18.9317, -0.142278) (-18.9327, -0.141793) (-18.9339, -0.141221) (-18.9348, -0.140896) (-18.9354, -0.140649) (-18.9368, -0.140077) (-18.9379, -0.139704) (-18.9385, -0.139506) (-18.9401, -0.138934) (-18.941, -0.138654) (-18.942, -0.138362) (-18.9438, -0.13779) (-18.9441, -0.137698) (-18.9458, -0.137218) (-18.9472, -0.13685) (-18.948, -0.136647) (-18.9501, -0.136075) (-18.9503, -0.136023) (-18.9524, -0.135503) (-18.9535, -0.135263) (-18.9548, -0.134931) (-18.9566, -0.134548) (-18.9575, -0.13436) (-18.9597, -0.133871) (-18.96, -0.133788) (-18.9626, -0.133216) (-18.9628, -0.133164) (-18.9652, -0.132644) (-18.9659, -0.132488) (-18.9678, -0.132073) (-18.969, -0.131805) (-18.9704, -0.131501) (-18.9722, -0.131085) (-18.9728, -0.130929) (-18.9749, -0.130357) (-18.9753, -0.130271) (-18.9771, -0.129785) (-18.9784, -0.129465) (-18.9794, -0.129214) (-18.9815, -0.128666) (-18.9816, -0.128642) (-18.9837, -0.12807) (-18.9846, -0.127854) (-18.9861, -0.127498) (-18.9877, -0.127142) (-18.9888, -0.126927) (-18.9908, -0.12649) (-18.9915, -0.126355) (-18.994, -0.12589) (-18.9946, -0.125783) (-18.9971, -0.125346) (-18.9979, -0.125211) (-19.0002, -0.124848) (-19.0015, -0.124639) (-19.0033, -0.124365) (-19.0055, -0.124068) (-19.0064, -0.123944) (-19.0095, -0.123587) (-19.0103, -0.123496) (-19.0126, -0.123203) (-19.0153, -0.122924) (-19.0158, -0.122871) (-19.0189, -0.12257) (-19.021, -0.122352) (-19.022, -0.122257) (-19.0251, -0.122006) (-19.028, -0.121781) (-19.0282, -0.121762) (-19.0313, -0.121534) (-19.0344, -0.121385) (-19.0376, -0.121238) (-19.0382, -0.121209) (-19.0407, -0.121089) (-19.0438, -0.121021) (-19.0469, -0.120981) (-19.05, -0.120969) (-19.0531, -0.120989) (-19.0563, -0.121034) (-19.0594, -0.121099) (-19.0621, -0.121209) (-19.0625, -0.121223) (-19.0656, -0.121326) (-19.0687, -0.12145) (-19.0718, -0.121583) (-19.0749, -0.12176) (-19.0753, -0.121781) (-19.0781, -0.121945) (-19.0812, -0.122107) (-19.0843, -0.122339) (-19.0845, -0.122352) (-19.0874, -0.122566) (-19.0905, -0.122806) (-19.0917, -0.122924) (-19.0936, -0.123113) (-19.0967, -0.123425) (-19.0974, -0.123496) (-19.0999, -0.123787) (-19.1018, -0.124068) (-19.103, -0.124245) (-19.1056, -0.124639) (-19.1061, -0.124712) (-19.109, -0.125211) (-19.1092, -0.125245) (-19.1122, -0.125783) (-19.1123, -0.125814) (-19.1152, -0.126355) (-19.1154, -0.126403) (-19.1183, -0.126927) (-19.1186, -0.126977) (-19.1216, -0.127498) (-19.1217, -0.127508) (-19.1248, -0.127947) (-19.1257, -0.12807) (-19.1279, -0.128369) (-19.1301, -0.128642) (-19.131, -0.128749) (-19.1341, -0.129036) (-19.1359, -0.129214) (-19.1372, -0.129342) (-19.1404, -0.129585) (-19.1425, -0.129785) (-19.1435, -0.129876) (-19.1466, -0.130134) (-19.1487, -0.130357) (-19.1497, -0.130469) (-19.1528, -0.130783) (-19.1539, -0.130929) (-19.1559, -0.131212) (-19.1578, -0.131501) (-19.159, -0.131691) (-19.1612, -0.132073) (-19.1622, -0.132248) (-19.1641, -0.132644) (-19.1653, -0.132907) (-19.1667, -0.133216) (-19.1684, -0.133636) (-19.169, -0.133788) (-19.171, -0.13436) (-19.1715, -0.134492) (-19.1732, -0.134931) (-19.1746, -0.13529) (-19.1756, -0.135503) (-19.1777, -0.136057) (-19.1778, -0.136075) (-19.1807, -0.136647) (-19.1808, -0.136681) (-19.184, -0.137159) (-19.1843, -0.137218) (-19.1871, -0.137601) (-19.1884, -0.13779) (-19.1902, -0.13806) (-19.1922, -0.138362) (-19.1933, -0.138516) (-19.1959, -0.138934) (-19.1964, -0.139025) (-19.199, -0.139506) (-19.1995, -0.139614) (-19.2016, -0.140077) (-19.2027, -0.14033) (-19.2039, -0.140649) (-19.2057, -0.141221) (-19.2058, -0.141245) (-19.2074, -0.141793) (-19.2088, -0.142364) (-19.2089, -0.142415) (-19.2101, -0.142936) (-19.211, -0.143508) (-19.2118, -0.14408) (-19.212, -0.144211) (-19.2126, -0.144652) (-19.213, -0.145223) (-19.2132, -0.145795) (-19.2133, -0.146367) (-19.2131, -0.146939) (-19.2127, -0.14751) (-19.2121, -0.148082) (-19.212, -0.148121) (-19.2112, -0.148654) (-19.2104, -0.149226) (-19.2092, -0.149798) (-19.2089, -0.149922) (-19.2077, -0.150369) (-19.2063, -0.150941) (-19.2058, -0.1511) (-19.2045, -0.151513) (-19.2027, -0.152085) (-19.2027, -0.152116) (-19.2011, -0.152656) (-19.1997, -0.153228) (-19.1995, -0.153303) (-19.1985, -0.1538) (-19.1978, -0.154372) (-19.1974, -0.154943) (-19.1974, -0.155515) (-19.1976, -0.156087) (-19.1981, -0.156659) (-19.1986, -0.157231) (-19.1993, -0.157802) (-19.1995, -0.157919) (-19.2004, -0.158374) (-19.2011, -0.158946) (-19.2016, -0.159518) (-19.2022, -0.160089) (-19.2025, -0.160661) (-19.2027, -0.161075) (-19.2027, -0.161233) (-19.2027, -0.161506) (-19.2026, -0.161805) (-19.2023, -0.162377) (-19.2017, -0.162948) (-19.2011, -0.16352) (-19.2001, -0.164092) (-19.1995, -0.164318) (-19.1988, -0.164664) (-19.1976, -0.165235) (-19.1964, -0.165703) (-19.1962, -0.165807) (-19.195, -0.166379) (-19.1939, -0.166951) (-19.1933, -0.167197) (-19.1926, -0.167523) (-19.1919, -0.168094) (-19.1911, -0.168666) (-19.1906, -0.169238) (-19.1902, -0.16967) (-19.1901, -0.16981) (-19.1899, -0.170381) (-19.1897, -0.170953) (-19.1896, -0.171525) (-19.1896, -0.172097) (-19.1896, -0.172668) (-19.1895, -0.17324) (-19.1892, -0.173812) (-19.1886, -0.174384) (-19.1878, -0.174956) (-19.1871, -0.175237) (-19.1862, -0.175527) (-19.1842, -0.176099) (-19.184, -0.176146) (-19.1815, -0.176671) (-19.1808, -0.176805) (-19.1784, -0.177243) (-19.1777, -0.177368) (-19.1751, -0.177814) (-19.1746, -0.177903) (-19.1719, -0.178386) (-19.1715, -0.178465) (-19.1688, -0.178958) (-19.1684, -0.179049) (-19.1654, -0.17953) (-19.1653, -0.179549) (-19.1622, -0.179961) (-19.1609, -0.180102) (-19.159, -0.180286) (-19.1559, -0.180447) (-19.1528, -0.180566) (-19.1497, -0.180668) (-19.1496, -0.180673) (-19.1466, -0.180794) (-19.1435, -0.180882) (-19.1404, -0.180982) (-19.1372, -0.181085) (-19.1341, -0.181196) (-19.1331, -0.181245) (-19.131, -0.181348) (-19.1279, -0.181461) (-19.1248, -0.181569) (-19.1217, -0.18167) (-19.1186, -0.181774) (-19.1175, -0.181817) (-19.1154, -0.1819) (-19.1123, -0.181995) (-19.1092, -0.182087) (-19.1061, -0.182161) (-19.103, -0.182236) (-19.0999, -0.18232) (-19.0976, -0.182389) (-19.0967, -0.182416) (-19.0936, -0.182512) (-19.0905, -0.182599) (-19.0874, -0.182693) (-19.0843, -0.182779) (-19.0812, -0.182898) (-19.0799, -0.18296) (-19.0781, -0.183056) (-19.0749, -0.183189) (-19.0718, -0.183309) (-19.0687, -0.183428) (-19.0656, -0.183526) (-19.0654, -0.183532)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-alpha_c/1/.initial={(-19.0626, -0.0112026) (-19.0625, -0.0112037) (-19.0594, -0.0112398) (-19.0563, -0.0112852) (-19.0531, -0.011295) (-19.05, -0.0112799) (-19.0469, -0.0112304) (-19.0456, -0.0112026) (-19.0438, -0.0111615) (-19.0407, -0.0110441) (-19.039, -0.0109577) (-19.0376, -0.0108867) (-19.0349, -0.0107128) (-19.0344, -0.0106773) (-19.0319, -0.010468) (-19.0313, -0.0104174) (-19.0294, -0.0102231) (-19.0282, -0.0100975) (-19.0271, -0.00997825) (-19.0252, -0.00973339) (-19.0251, -0.00972381) (-19.0231, -0.00948852) (-19.022, -0.00932212) (-19.0215, -0.00924366) (-19.0194, -0.00899879) (-19.0189, -0.00893089) (-19.0176, -0.00875393) (-19.016, -0.00850906) (-19.0158, -0.00848267) (-19.0141, -0.0082642) (-19.0127, -0.00801934) (-19.0126, -0.00801832) (-19.011, -0.00777447) (-19.0096, -0.00752961) (-19.0095, -0.00751315) (-19.0082, -0.00728474) (-19.007, -0.00703988) (-19.0064, -0.00689849) (-19.006, -0.00679501) (-19.0048, -0.00655015) (-19.0039, -0.00630528) (-19.0033, -0.00614074) (-19.003, -0.00606042) (-19.0021, -0.00581556) (-19.0014, -0.00557069) (-19.0008, -0.00532583) (-19.0002, -0.00508096) (-19.0002, -0.00507124) (-18.9996, -0.0048361) (-18.9991, -0.00459123) (-18.9986, -0.00434637) (-18.998, -0.00410151) (-18.9977, -0.00385664) (-18.9973, -0.00361178) (-18.9971, -0.00343811) (-18.997, -0.00336691) (-18.9967, -0.00312205) (-18.9962, -0.00287718) (-18.9959, -0.00263232) (-18.9956, -0.00238745) (-18.9955, -0.00214259) (-18.9954, -0.00189773) (-18.9953, -0.00165286) (-18.9954, -0.001408) (-18.9956, -0.00116313) (-18.9959, -0.000918268) (-18.9963, -0.000673404) (-18.9969, -0.00042854) (-18.9971, -0.000339156) (-18.9974, -0.000183675) (-18.9982, 6.11892e-05) (-18.9991, 0.000306054) (-19.0002, 0.000534879) (-19.0003, 0.000550918) (-19.0013, 0.000795782) (-19.0028, 0.00104065) (-19.0033, 0.00114536) (-19.004, 0.00128551) (-19.0054, 0.00153038) (-19.0064, 0.00169834) (-19.0069, 0.00177524) (-19.0085, 0.0020201) (-19.0095, 0.00216841) (-19.0102, 0.00226497) (-19.012, 0.00250983) (-19.0126, 0.0026148) (-19.0136, 0.0027547) (-19.0156, 0.00299956) (-19.0158, 0.00302119) (-19.0174, 0.00324443) (-19.0189, 0.00341818) (-19.0195, 0.00348929) (-19.0219, 0.00373415) (-19.022, 0.00373868) (-19.0245, 0.00397902) (-19.0251, 0.00403614) (-19.0274, 0.00422388) (-19.0282, 0.00428813) (-19.0307, 0.00446875) (-19.0313, 0.00450404) (-19.0344, 0.00468625) (-19.035, 0.00471361) (-19.0376, 0.00483018) (-19.0407, 0.00492573) (-19.0422, 0.00495848) (-19.0438, 0.00499301) (-19.0469, 0.00506493) (-19.05, 0.00510292) (-19.0531, 0.00511676) (-19.0563, 0.00511975) (-19.0594, 0.00510962) (-19.0625, 0.00509349) (-19.0656, 0.00504812) (-19.0687, 0.00498298) (-19.0699, 0.00495848) (-19.0718, 0.00491822) (-19.0749, 0.00482056) (-19.0775, 0.00471361) (-19.0781, 0.0046917) (-19.0812, 0.00453201) (-19.0823, 0.00446875) (-19.0843, 0.00435622) (-19.0861, 0.00422388) (-19.0874, 0.00413423) (-19.0893, 0.00397902) (-19.0905, 0.00387972) (-19.0921, 0.00373415) (-19.0936, 0.00358658) (-19.0945, 0.00348929) (-19.0966, 0.00324443) (-19.0967, 0.00323119) (-19.0987, 0.00299956) (-19.0999, 0.00283247) (-19.1004, 0.0027547) (-19.1021, 0.00250983) (-19.103, 0.00236703) (-19.1036, 0.00226497) (-19.105, 0.0020201) (-19.1061, 0.0017941) (-19.1062, 0.00177524) (-19.1074, 0.00153038) (-19.1086, 0.00128551) (-19.1092, 0.001146) (-19.1097, 0.00104065) (-19.1108, 0.000795782) (-19.1118, 0.000550918) (-19.1123, 0.000438908) (-19.1129, 0.000306054) (-19.114, 6.11892e-05) (-19.115, -0.000183675) (-19.1154, -0.000290102) (-19.116, -0.00042854) (-19.1171, -0.000673404) (-19.1181, -0.000918268) (-19.1186, -0.00103956) (-19.119, -0.00116313) (-19.1201, -0.001408) (-19.121, -0.00165286) (-19.1217, -0.00185114) (-19.1218, -0.00189773) (-19.1227, -0.00214259) (-19.1235, -0.00238745) (-19.1241, -0.00263232) (-19.1246, -0.00287718) (-19.1248, -0.00298723) (-19.125, -0.00312205) (-19.1252, -0.00336691) (-19.1255, -0.00361178) (-19.1256, -0.00385664) (-19.1254, -0.00410151) (-19.1251, -0.00434637) (-19.1248, -0.00459123) (-19.1248, -0.00462729) (-19.1245, -0.0048361) (-19.124, -0.00508096) (-19.1234, -0.00532583) (-19.1227, -0.00557069) (-19.1219, -0.00581556) (-19.1217, -0.00588268) (-19.1212, -0.00606042) (-19.1204, -0.00630528) (-19.1195, -0.00655015) (-19.1186, -0.00678496) (-19.1185, -0.00679501) (-19.1177, -0.00703988) (-19.1166, -0.00728474) (-19.1155, -0.00752961) (-19.1154, -0.00754595) (-19.1145, -0.00777447) (-19.1133, -0.00801934) (-19.1123, -0.00821191) (-19.112, -0.0082642) (-19.1107, -0.00850906) (-19.1092, -0.00873063) (-19.109, -0.00875393) (-19.1074, -0.00899879) (-19.1061, -0.00917225) (-19.1055, -0.00924366) (-19.1032, -0.00948852) (-19.103, -0.00950896) (-19.1006, -0.00973339) (-19.0999, -0.00980074) (-19.0975, -0.00997825) (-19.0967, -0.0100347) (-19.0939, -0.0102231) (-19.0936, -0.0102374) (-19.0905, -0.0104158) (-19.0894, -0.010468) (-19.0874, -0.0105561) (-19.0843, -0.0106766) (-19.0832, -0.0107128) (-19.0812, -0.0107753) (-19.0781, -0.0108701) (-19.0749, -0.0109457) (-19.0745, -0.0109577) (-19.0718, -0.0110277) (-19.0687, -0.0111015) (-19.0656, -0.0111598) (-19.0626, -0.0112026)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-alpha_c/2/.initial={(-19.0442, -0.019528) (-19.0438, -0.019537) (-19.0407, -0.0195853) (-19.0376, -0.0196101) (-19.0344, -0.0195978) (-19.0313, -0.0195565) (-19.0302, -0.019528) (-19.0282, -0.019473) (-19.0251, -0.0193372) (-19.024, -0.0192831) (-19.022, -0.0191834) (-19.0198, -0.0190382) (-19.0189, -0.0189774) (-19.0163, -0.0187934) (-19.0158, -0.0187546) (-19.0131, -0.0185485) (-19.0126, -0.0185153) (-19.0099, -0.0183036) (-19.0095, -0.0182742) (-19.0067, -0.0180588) (-19.0064, -0.018042) (-19.0033, -0.0178139) (-19.0033, -0.0178133) (-19.0002, -0.017596) (-18.9998, -0.017569) (-18.9971, -0.0173915) (-18.996, -0.0173242) (-18.994, -0.0171949) (-18.9922, -0.0170793) (-18.9908, -0.0169992) (-18.9884, -0.0168345) (-18.9877, -0.0167942) (-18.9848, -0.0165896) (-18.9846, -0.0165789) (-18.9815, -0.0163457) (-18.9815, -0.0163447) (-18.9784, -0.0160999) (-18.9784, -0.0160971) (-18.9756, -0.015855) (-18.9753, -0.0158269) (-18.9729, -0.0156101) (-18.9722, -0.0155329) (-18.9705, -0.0153653) (-18.969, -0.0152107) (-18.9682, -0.0151204) (-18.966, -0.0148755) (-18.9659, -0.0148701) (-18.9638, -0.0146307) (-18.9628, -0.0145049) (-18.9619, -0.0143858) (-18.9599, -0.0141409) (-18.9597, -0.0141151) (-18.958, -0.0138961) (-18.9566, -0.0136978) (-18.9562, -0.0136512) (-18.9542, -0.0134064) (-18.9535, -0.0132879) (-18.9525, -0.0131615) (-18.9507, -0.0129166) (-18.9503, -0.0128622) (-18.949, -0.0126718) (-18.9472, -0.0124269) (-18.9472, -0.0124246) (-18.9455, -0.012182) (-18.9441, -0.0119553) (-18.944, -0.0119372) (-18.9425, -0.0116923) (-18.9411, -0.0114474) (-18.941, -0.0114215) (-18.94, -0.0112026) (-18.9388, -0.0109577) (-18.9379, -0.0107273) (-18.9378, -0.0107128) (-18.937, -0.010468) (-18.9362, -0.0102231) (-18.9354, -0.00997825) (-18.9349, -0.00973339) (-18.9348, -0.00968492) (-18.9344, -0.00948852) (-18.9338, -0.00924366) (-18.9333, -0.00899879) (-18.9327, -0.00875393) (-18.9323, -0.00850906) (-18.9318, -0.0082642) (-18.9317, -0.00815025) (-18.9314, -0.00801934) (-18.931, -0.00777447) (-18.9306, -0.00752961) (-18.9301, -0.00728474) (-18.9295, -0.00703988) (-18.9292, -0.00679501) (-18.9288, -0.00655015) (-18.9285, -0.0063235) (-18.9285, -0.00630528) (-18.9283, -0.00606042) (-18.9279, -0.00581556) (-18.9277, -0.00557069) (-18.9274, -0.00532583) (-18.9271, -0.00508096) (-18.9268, -0.0048361) (-18.9265, -0.00459123) (-18.9262, -0.00434637) (-18.9259, -0.00410151) (-18.9256, -0.00385664) (-18.9254, -0.00371142) (-18.9253, -0.00361178) (-18.925, -0.00336691) (-18.9247, -0.00312205) (-18.9244, -0.00287718) (-18.924, -0.00263232) (-18.9238, -0.00238745) (-18.9235, -0.00214259) (-18.9234, -0.00189773) (-18.9232, -0.00165286) (-18.9233, -0.001408) (-18.9235, -0.00116313) (-18.9238, -0.000918268) (-18.9242, -0.000673404) (-18.9247, -0.00042854) (-18.9253, -0.000183675) (-18.9254, -0.000145205) (-18.926, 6.11892e-05) (-18.9271, 0.000306054) (-18.9281, 0.000550918) (-18.9285, 0.000644547) (-18.9292, 0.000795782) (-18.9305, 0.00104065) (-18.9317, 0.00127058) (-18.9317, 0.00128551) (-18.933, 0.00153038) (-18.9344, 0.00177524) (-18.9348, 0.0018446) (-18.9356, 0.0020201) (-18.9371, 0.00226497) (-18.9379, 0.00242416) (-18.9383, 0.00250983) (-18.9396, 0.0027547) (-18.9409, 0.00299956) (-18.941, 0.003009) (-18.9422, 0.00324443) (-18.9435, 0.00348929) (-18.9441, 0.00361968) (-18.9447, 0.00373415) (-18.9459, 0.00397902) (-18.9471, 0.00422388) (-18.9472, 0.00425634) (-18.9482, 0.00446875) (-18.9494, 0.00471361) (-18.9503, 0.00493117) (-18.9505, 0.00495848) (-18.9516, 0.00520334) (-18.9527, 0.00544821) (-18.9535, 0.00563237) (-18.9537, 0.00569307) (-18.9548, 0.00593793) (-18.956, 0.0061828) (-18.9566, 0.00631965) (-18.957, 0.00642766) (-18.9583, 0.00667253) (-18.9595, 0.00691739) (-18.9597, 0.00694533) (-18.9608, 0.00716226) (-18.9623, 0.00740712) (-18.9628, 0.00749264) (-18.9637, 0.00765198) (-18.9654, 0.00789685) (-18.9659, 0.0079748) (-18.967, 0.00814171) (-18.9688, 0.00838658) (-18.969, 0.00841054) (-18.9707, 0.00863144) (-18.9722, 0.00881536) (-18.9726, 0.00887631) (-18.9748, 0.00912117) (-18.9753, 0.00917294) (-18.9769, 0.00936604) (-18.9784, 0.00953496) (-18.979, 0.0096109) (-18.9814, 0.00985576) (-18.9815, 0.00986786) (-18.9838, 0.0101006) (-18.9846, 0.0101828) (-18.9863, 0.0103455) (-18.9877, 0.0104935) (-18.9887, 0.0105904) (-18.9908, 0.0107713) (-18.9916, 0.0108352) (-18.994, 0.0110314) (-18.9946, 0.0110801) (-18.9971, 0.0112605) (-18.9981, 0.011325) (-19.0002, 0.0114688) (-19.0019, 0.0115698) (-19.0033, 0.0116503) (-19.0063, 0.0118147) (-19.0064, 0.0118215) (-19.0095, 0.0119779) (-19.0116, 0.0120595) (-19.0126, 0.0121008) (-19.0158, 0.0122309) (-19.0181, 0.0123044) (-19.0189, 0.0123305) (-19.022, 0.0124408) (-19.0251, 0.0125369) (-19.0256, 0.0125493) (-19.0282, 0.012615) (-19.0313, 0.012703) (-19.0344, 0.0127811) (-19.0353, 0.0127941) (-19.0376, 0.0128325) (-19.0407, 0.0128923) (-19.0438, 0.012931) (-19.0469, 0.0129584) (-19.05, 0.012968) (-19.0531, 0.0129577) (-19.0563, 0.0129389) (-19.0594, 0.012899) (-19.0625, 0.0128592) (-19.0656, 0.01281) (-19.0665, 0.0127941) (-19.0687, 0.012756) (-19.0718, 0.0126939) (-19.0749, 0.0126187) (-19.0779, 0.0125493) (-19.0781, 0.012546) (-19.0812, 0.0124714) (-19.0843, 0.0123715) (-19.0865, 0.0123044) (-19.0874, 0.0122764) (-19.0905, 0.0121634) (-19.0932, 0.0120595) (-19.0936, 0.0120453) (-19.0967, 0.0119008) (-19.0987, 0.0118147) (-19.0999, 0.0117629) (-19.103, 0.0115912) (-19.1034, 0.0115698) (-19.1061, 0.0114154) (-19.1078, 0.011325) (-19.1092, 0.0112468) (-19.112, 0.0110801) (-19.1123, 0.0110579) (-19.1154, 0.010869) (-19.1161, 0.0108352) (-19.1186, 0.0106949) (-19.1208, 0.0105904) (-19.1217, 0.0105493) (-19.1248, 0.0103961) (-19.1261, 0.0103455) (-19.1279, 0.0102758) (-19.131, 0.0101522) (-19.1327, 0.0101006) (-19.1341, 0.0100527) (-19.1372, 0.00994357) (-19.1398, 0.00985576) (-19.1404, 0.00983644) (-19.1435, 0.00968793) (-19.1449, 0.0096109) (-19.1466, 0.00950601) (-19.1482, 0.00936604) (-19.1497, 0.00920717) (-19.1504, 0.00912117) (-19.1521, 0.00887631) (-19.1528, 0.00873357) (-19.1533, 0.00863144) (-19.1544, 0.00838658) (-19.1554, 0.00814171) (-19.1559, 0.00799929) (-19.1563, 0.00789685) (-19.1571, 0.00765198) (-19.1583, 0.00740712) (-19.159, 0.00720892) (-19.1592, 0.00716226) (-19.1602, 0.00691739) (-19.1616, 0.00667253) (-19.1622, 0.00654643) (-19.1627, 0.00642766) (-19.1643, 0.0061828) (-19.1653, 0.00601154) (-19.1657, 0.00593793) (-19.1678, 0.00569307) (-19.1684, 0.00561291) (-19.17, 0.00544821) (-19.1715, 0.00530931) (-19.1729, 0.00520334) (-19.1746, 0.00508215) (-19.1768, 0.00495848) (-19.1777, 0.00490957) (-19.1808, 0.00476727) (-19.1824, 0.00471361) (-19.184, 0.00465981) (-19.1871, 0.00455039) (-19.1896, 0.00446875) (-19.1902, 0.00444791) (-19.1933, 0.00432098) (-19.1954, 0.00422388) (-19.1964, 0.00417276) (-19.1995, 0.00398452) (-19.1996, 0.00397902) (-19.2027, 0.00375749) (-19.2029, 0.00373415) (-19.2056, 0.00348929) (-19.2058, 0.0034763) (-19.2079, 0.00324443) (-19.2089, 0.00312516) (-19.2097, 0.00299956) (-19.2115, 0.0027547) (-19.212, 0.00265895) (-19.2127, 0.00250983) (-19.2139, 0.00226497) (-19.2149, 0.0020201) (-19.2151, 0.00191477) (-19.2154, 0.00177524) (-19.2159, 0.00153038) (-19.2164, 0.00128551) (-19.2165, 0.00104065) (-19.2166, 0.000795782) (-19.2167, 0.000550918) (-19.2167, 0.000306054) (-19.2166, 6.11892e-05) (-19.2166, -0.000183675) (-19.2166, -0.00042854) (-19.2166, -0.000673404) (-19.2166, -0.000918268) (-19.2167, -0.00116313) (-19.2167, -0.001408) (-19.2168, -0.00165286) (-19.2169, -0.00189773) (-19.2169, -0.00214259) (-19.217, -0.00238745) (-19.217, -0.00263232) (-19.217, -0.00287718) (-19.217, -0.00312205) (-19.2169, -0.00336691) (-19.2169, -0.00361178) (-19.2168, -0.00385664) (-19.2167, -0.00410151) (-19.2167, -0.00434637) (-19.2165, -0.00459123) (-19.2164, -0.0048361) (-19.2163, -0.00508096) (-19.2161, -0.00532583) (-19.2159, -0.00557069) (-19.2157, -0.00581556) (-19.2154, -0.00606042) (-19.2151, -0.00630528) (-19.2151, -0.00632368) (-19.2148, -0.00655015) (-19.2144, -0.00679501) (-19.2138, -0.00703988) (-19.2131, -0.00728474) (-19.2124, -0.00752961) (-19.212, -0.00764565) (-19.2116, -0.00777447) (-19.2107, -0.00801934) (-19.2096, -0.0082642) (-19.2089, -0.00844083) (-19.2086, -0.00850906) (-19.2073, -0.00875393) (-19.206, -0.00899879) (-19.2058, -0.00904594) (-19.2047, -0.00924366) (-19.203, -0.00948852) (-19.2027, -0.00955452) (-19.2015, -0.00973339) (-19.1997, -0.00997825) (-19.1995, -0.0100103) (-19.1979, -0.0102231) (-19.1964, -0.0104204) (-19.1961, -0.010468) (-19.194, -0.0107128) (-19.1933, -0.0108109) (-19.1921, -0.0109577) (-19.1902, -0.0112026) (-19.1902, -0.0112031) (-19.1883, -0.0114474) (-19.1871, -0.0116051) (-19.1864, -0.0116923) (-19.1845, -0.0119372) (-19.184, -0.0120153) (-19.1829, -0.012182) (-19.181, -0.0124269) (-19.1808, -0.0124562) (-19.1794, -0.0126718) (-19.1777, -0.0128999) (-19.1776, -0.0129166) (-19.1759, -0.0131615) (-19.1746, -0.0133519) (-19.1743, -0.0134064) (-19.1725, -0.0136512) (-19.1715, -0.0138) (-19.1708, -0.0138961) (-19.169, -0.0141409) (-19.1684, -0.0142355) (-19.1674, -0.0143858) (-19.1656, -0.0146307) (-19.1653, -0.0146791) (-19.1637, -0.0148755) (-19.1622, -0.0150416) (-19.1614, -0.0151204) (-19.159, -0.0153546) (-19.1589, -0.0153653) (-19.1559, -0.0156047) (-19.1559, -0.0156101) (-19.1528, -0.0158021) (-19.1518, -0.015855) (-19.1497, -0.0159646) (-19.147, -0.0160999) (-19.1466, -0.0161165) (-19.1435, -0.0162461) (-19.1409, -0.0163447) (-19.1404, -0.0163639) (-19.1372, -0.016482) (-19.1342, -0.0165896) (-19.1341, -0.0165924) (-19.131, -0.0167012) (-19.1279, -0.0168178) (-19.1274, -0.0168345) (-19.1248, -0.0169225) (-19.1217, -0.0170296) (-19.1201, -0.0170793) (-19.1186, -0.0171305) (-19.1154, -0.0172411) (-19.1126, -0.0173242) (-19.1123, -0.0173322) (-19.1092, -0.0174276) (-19.1061, -0.0175076) (-19.1038, -0.017569) (-19.103, -0.017588) (-19.0999, -0.0176638) (-19.0967, -0.0177401) (-19.0936, -0.0178055) (-19.0932, -0.0178139) (-19.0905, -0.0178726) (-19.0874, -0.0179551) (-19.0843, -0.0180411) (-19.0836, -0.0180588) (-19.0812, -0.0181229) (-19.0781, -0.0182353) (-19.0759, -0.0183036) (-19.0749, -0.0183333) (-19.0718, -0.0184632) (-19.0696, -0.0185485) (-19.0687, -0.0185819) (-19.0656, -0.0187284) (-19.064, -0.0187934) (-19.0625, -0.018854) (-19.0594, -0.019002) (-19.0584, -0.0190382) (-19.0563, -0.0191284) (-19.0531, -0.0192546) (-19.0523, -0.0192831) (-19.05, -0.0193649) (-19.0469, -0.0194663) (-19.0442, -0.019528)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-beta/1/.initial={(-19.1198, 1.51517) (-19.1186, 1.50777) (-19.1154, 1.50238) (-19.1123, 1.502) (-19.1092, 1.5047) (-19.1061, 1.50747) (-19.103, 1.51105) (-19.1003, 1.51517) (-19.0999, 1.51585) (-19.0967, 1.5242) (-19.0936, 1.53235) (-19.0905, 1.54266) (-19.0902, 1.54387) (-19.0874, 1.55578) (-19.0843, 1.56853) (-19.0834, 1.57258) (-19.0812, 1.58222) (-19.0781, 1.59762) (-19.0774, 1.60129) (-19.0749, 1.61337) (-19.0718, 1.62935) (-19.0717, 1.63) (-19.0687, 1.64683) (-19.0668, 1.65871) (-19.0656, 1.66623) (-19.0625, 1.68555) (-19.0622, 1.68741) (-19.0594, 1.70644) (-19.058, 1.71612) (-19.0563, 1.72859) (-19.054, 1.74483) (-19.0531, 1.75161) (-19.0503, 1.77354) (-19.05, 1.77544) (-19.0469, 1.79982) (-19.0466, 1.80224) (-19.0438, 1.82533) (-19.0431, 1.83095) (-19.0407, 1.85226) (-19.0398, 1.85966) (-19.0376, 1.88036) (-19.0367, 1.88837) (-19.0344, 1.91011) (-19.0337, 1.91708) (-19.0313, 1.94161) (-19.0309, 1.94578) (-19.0282, 1.97176) (-19.028, 1.97449) (-19.0252, 2.0032) (-19.0251, 2.00427) (-19.0225, 2.03191) (-19.022, 2.03761) (-19.0197, 2.06061) (-19.0189, 2.06906) (-19.0168, 2.08932) (-19.0158, 2.10102) (-19.0142, 2.11803) (-19.0126, 2.13297) (-19.0113, 2.14674) (-19.0095, 2.16505) (-19.0086, 2.17544) (-19.0064, 2.20011) (-19.006, 2.20415) (-19.0034, 2.23286) (-19.0033, 2.23465) (-19.001, 2.26157) (-19.0002, 2.27201) (-18.9987, 2.29028) (-18.9971, 2.3108) (-18.9964, 2.31898) (-18.9945, 2.34769) (-18.994, 2.35598) (-18.9925, 2.3764) (-18.9908, 2.40511) (-18.9908, 2.40513) (-18.9894, 2.43381) (-18.9884, 2.46252) (-18.9877, 2.48406) (-18.9875, 2.49123) (-18.9877, 2.51994) (-18.9877, 2.52119) (-18.9894, 2.54865) (-18.9908, 2.5606) (-18.994, 2.57133) (-18.9971, 2.5728) (-19.0002, 2.56866) (-19.0033, 2.56372) (-19.0064, 2.55492) (-19.0079, 2.54865) (-19.0095, 2.54228) (-19.0126, 2.53104) (-19.0148, 2.51994) (-19.0158, 2.51531) (-19.0189, 2.50082) (-19.0206, 2.49123) (-19.022, 2.48381) (-19.0251, 2.46725) (-19.0259, 2.46252) (-19.0282, 2.44935) (-19.0308, 2.43381) (-19.0313, 2.43074) (-19.0344, 2.41345) (-19.0358, 2.40511) (-19.0376, 2.39429) (-19.0406, 2.3764) (-19.0407, 2.37568) (-19.0438, 2.35719) (-19.0453, 2.34769) (-19.0469, 2.33683) (-19.0498, 2.31898) (-19.05, 2.31775) (-19.0531, 2.29873) (-19.0545, 2.29028) (-19.0563, 2.27893) (-19.0591, 2.26157) (-19.0594, 2.25991) (-19.0625, 2.24123) (-19.0638, 2.23286) (-19.0656, 2.22038) (-19.0681, 2.20415) (-19.0687, 2.20029) (-19.0718, 2.18019) (-19.0725, 2.17544) (-19.0749, 2.15918) (-19.0766, 2.14674) (-19.0781, 2.13607) (-19.0803, 2.11803) (-19.0812, 2.11158) (-19.084, 2.08932) (-19.0843, 2.08688) (-19.0874, 2.06155) (-19.0875, 2.06061) (-19.0905, 2.03384) (-19.0907, 2.03191) (-19.0936, 2.00371) (-19.0937, 2.0032) (-19.0964, 1.97449) (-19.0967, 1.97069) (-19.099, 1.94578) (-19.0999, 1.93619) (-19.1015, 1.91708) (-19.103, 1.89863) (-19.1039, 1.88837) (-19.1058, 1.85966) (-19.1061, 1.85554) (-19.1078, 1.83095) (-19.1092, 1.80647) (-19.1095, 1.80224) (-19.1109, 1.77354) (-19.1123, 1.74483) (-19.1123, 1.74398) (-19.1136, 1.71612) (-19.1149, 1.68741) (-19.1154, 1.67706) (-19.1165, 1.65871) (-19.1177, 1.63) (-19.1186, 1.61368) (-19.1193, 1.60129) (-19.1204, 1.57258) (-19.1208, 1.54387) (-19.1198, 1.51517)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-beta/2/.initial={(-19.2045, 0.539105) (-19.2027, 0.515053) (-19.1995, 0.511185) (-19.1964, 0.517788) (-19.1933, 0.534047) (-19.1925, 0.539105) (-19.1902, 0.549914) (-19.1877, 0.567812) (-19.1871, 0.572221) (-19.1841, 0.59652) (-19.184, 0.597641) (-19.1808, 0.622442) (-19.1805, 0.625228) (-19.1777, 0.647543) (-19.177, 0.653936) (-19.1746, 0.672242) (-19.1734, 0.682643) (-19.1715, 0.696643) (-19.1698, 0.711351) (-19.1684, 0.722486) (-19.1662, 0.740059) (-19.1653, 0.747063) (-19.1624, 0.768766) (-19.1622, 0.77043) (-19.159, 0.791751) (-19.1583, 0.797474) (-19.1559, 0.812195) (-19.154, 0.826182) (-19.1528, 0.834304) (-19.1497, 0.854873) (-19.1497, 0.85489) (-19.1466, 0.871756) (-19.1448, 0.883597) (-19.1435, 0.892357) (-19.1404, 0.911471) (-19.1402, 0.912305) (-19.1372, 0.927885) (-19.1352, 0.941013) (-19.1341, 0.94772) (-19.131, 0.965124) (-19.1303, 0.96972) (-19.1279, 0.982647) (-19.1252, 0.998428) (-19.1248, 1.00092) (-19.1217, 1.01655) (-19.12, 1.02714) (-19.1186, 1.03524) (-19.1154, 1.05417) (-19.1152, 1.05584) (-19.1123, 1.07041) (-19.11, 1.08455) (-19.1092, 1.08932) (-19.1061, 1.10643) (-19.105, 1.11326) (-19.103, 1.12568) (-19.1005, 1.14197) (-19.0999, 1.14559) (-19.0967, 1.1638) (-19.0957, 1.17067) (-19.0936, 1.1842) (-19.0914, 1.19938) (-19.0905, 1.20515) (-19.0874, 1.22516) (-19.0869, 1.22809) (-19.0843, 1.24397) (-19.0824, 1.2568) (-19.0812, 1.26449) (-19.0781, 1.28551) (-19.0781, 1.28587) (-19.0749, 1.30331) (-19.0734, 1.31421) (-19.0718, 1.32421) (-19.0691, 1.34292) (-19.0687, 1.34544) (-19.0656, 1.36462) (-19.0646, 1.37163) (-19.0625, 1.38617) (-19.0606, 1.40034) (-19.0594, 1.40848) (-19.0566, 1.42904) (-19.0563, 1.43175) (-19.0531, 1.45519) (-19.0528, 1.45775) (-19.05, 1.47661) (-19.0488, 1.48646) (-19.0469, 1.50165) (-19.0453, 1.51517) (-19.0438, 1.52652) (-19.0418, 1.54387) (-19.0407, 1.55282) (-19.0384, 1.57258) (-19.0376, 1.57909) (-19.035, 1.60129) (-19.0344, 1.60601) (-19.0317, 1.63) (-19.0313, 1.6329) (-19.0284, 1.65871) (-19.0282, 1.66027) (-19.0252, 1.68741) (-19.0251, 1.68812) (-19.022, 1.71594) (-19.022, 1.71612) (-19.0189, 1.74388) (-19.0188, 1.74483) (-19.0158, 1.77159) (-19.0155, 1.77354) (-19.0126, 1.79903) (-19.0123, 1.80224) (-19.0095, 1.82651) (-19.009, 1.83095) (-19.0064, 1.85426) (-19.0058, 1.85966) (-19.0033, 1.88183) (-19.0026, 1.88837) (-19.0002, 1.90987) (-18.9994, 1.91708) (-18.9971, 1.9382) (-18.9962, 1.94578) (-18.994, 1.96715) (-18.9931, 1.97449) (-18.9908, 1.99646) (-18.9901, 2.0032) (-18.9877, 2.02621) (-18.9871, 2.03191) (-18.9846, 2.05657) (-18.9842, 2.06061) (-18.9815, 2.08748) (-18.9813, 2.08932) (-18.9784, 2.11803) (-18.9784, 2.11828) (-18.9755, 2.14674) (-18.9753, 2.14952) (-18.9727, 2.17544) (-18.9722, 2.18159) (-18.97, 2.20415) (-18.969, 2.21485) (-18.9674, 2.23286) (-18.9659, 2.25568) (-18.9654, 2.26157) (-18.9632, 2.29028) (-18.9628, 2.29548) (-18.9611, 2.31898) (-18.9597, 2.34414) (-18.9594, 2.34769) (-18.9573, 2.3764) (-18.9566, 2.38551) (-18.955, 2.40511) (-18.9535, 2.42897) (-18.9531, 2.43381) (-18.9508, 2.46252) (-18.9503, 2.46809) (-18.9484, 2.49123) (-18.9472, 2.50532) (-18.946, 2.51994) (-18.9441, 2.54436) (-18.9437, 2.54865) (-18.9414, 2.57735) (-18.941, 2.58262) (-18.9391, 2.60606) (-18.9379, 2.6219) (-18.9369, 2.63477) (-18.9351, 2.66348) (-18.9348, 2.67015) (-18.9336, 2.69218) (-18.9327, 2.72089) (-18.9329, 2.7496) (-18.9331, 2.77831) (-18.9327, 2.80701) (-18.9318, 2.83572) (-18.9317, 2.83885) (-18.9303, 2.86443) (-18.9292, 2.89314) (-18.9285, 2.91228) (-18.9281, 2.92185) (-18.927, 2.95055) (-18.9266, 2.97926) (-18.9264, 3.00797) (-18.9266, 3.03668) (-18.9274, 3.06538) (-18.9285, 3.09362) (-18.9286, 3.09409) (-18.9307, 3.1228) (-18.9317, 3.12972) (-18.9348, 3.13901) (-18.9379, 3.13608) (-18.941, 3.12586) (-18.942, 3.1228) (-18.9441, 3.11729) (-18.9472, 3.10834) (-18.9503, 3.09666) (-18.9512, 3.09409) (-18.9535, 3.08815) (-18.9566, 3.08035) (-18.9597, 3.0711) (-18.9615, 3.06538) (-18.9628, 3.06179) (-18.9659, 3.05194) (-18.969, 3.04044) (-18.9699, 3.03668) (-18.9722, 3.02806) (-18.9753, 3.01489) (-18.9766, 3.00797) (-18.9784, 2.99935) (-18.9815, 2.98374) (-18.9823, 2.97926) (-18.9846, 2.96821) (-18.9877, 2.9513) (-18.9879, 2.95055) (-18.9908, 2.9369) (-18.9937, 2.92185) (-18.994, 2.92073) (-18.9971, 2.90747) (-19, 2.89314) (-19.0002, 2.89223) (-19.0033, 2.87995) (-19.0064, 2.8654) (-19.0066, 2.86443) (-19.0095, 2.85371) (-19.0126, 2.83967) (-19.0135, 2.83572) (-19.0158, 2.82621) (-19.0189, 2.81008) (-19.0194, 2.80701) (-19.022, 2.79521) (-19.025, 2.77831) (-19.0251, 2.77766) (-19.0282, 2.76277) (-19.0303, 2.7496) (-19.0313, 2.74392) (-19.0344, 2.7272) (-19.0355, 2.72089) (-19.0376, 2.70866) (-19.0403, 2.69218) (-19.0407, 2.68993) (-19.0438, 2.67305) (-19.0452, 2.66348) (-19.0469, 2.65298) (-19.0498, 2.63477) (-19.05, 2.63318) (-19.0531, 2.61514) (-19.0545, 2.60606) (-19.0563, 2.59441) (-19.0588, 2.57735) (-19.0594, 2.57335) (-19.0625, 2.55298) (-19.0631, 2.54865) (-19.0656, 2.53207) (-19.0673, 2.51994) (-19.0687, 2.51007) (-19.0713, 2.49123) (-19.0718, 2.48782) (-19.0749, 2.46489) (-19.0753, 2.46252) (-19.0781, 2.44319) (-19.0793, 2.43381) (-19.0812, 2.41913) (-19.083, 2.40511) (-19.0843, 2.39492) (-19.0866, 2.3764) (-19.0874, 2.36999) (-19.0902, 2.34769) (-19.0905, 2.34488) (-19.0936, 2.31928) (-19.0937, 2.31898) (-19.0967, 2.29342) (-19.0971, 2.29028) (-19.0999, 2.26757) (-19.1006, 2.26157) (-19.103, 2.24015) (-19.1038, 2.23286) (-19.1061, 2.21189) (-19.1069, 2.20415) (-19.1092, 2.18285) (-19.11, 2.17544) (-19.1123, 2.15219) (-19.1129, 2.14674) (-19.1154, 2.11968) (-19.1156, 2.11803) (-19.1184, 2.08932) (-19.1186, 2.08772) (-19.1211, 2.06061) (-19.1217, 2.05483) (-19.1238, 2.03191) (-19.1248, 2.02174) (-19.1265, 2.0032) (-19.1279, 1.98877) (-19.1293, 1.97449) (-19.131, 1.95701) (-19.1321, 1.94578) (-19.1341, 1.92546) (-19.135, 1.91708) (-19.1372, 1.89441) (-19.1379, 1.88837) (-19.1404, 1.864) (-19.1408, 1.85966) (-19.1435, 1.83429) (-19.1438, 1.83095) (-19.1466, 1.80531) (-19.1469, 1.80224) (-19.1497, 1.77632) (-19.15, 1.77354) (-19.1528, 1.74681) (-19.153, 1.74483) (-19.1559, 1.71741) (-19.1561, 1.71612) (-19.159, 1.68751) (-19.1591, 1.68741) (-19.1619, 1.65871) (-19.1622, 1.65631) (-19.1646, 1.63) (-19.1653, 1.62218) (-19.1672, 1.60129) (-19.1684, 1.5872) (-19.1697, 1.57258) (-19.1715, 1.54445) (-19.1715, 1.54387) (-19.1733, 1.51517) (-19.1746, 1.48646) (-19.1746, 1.48524) (-19.1761, 1.45775) (-19.1772, 1.42904) (-19.1777, 1.41997) (-19.1789, 1.40034) (-19.1805, 1.37163) (-19.1808, 1.36699) (-19.1826, 1.34292) (-19.184, 1.32283) (-19.1846, 1.31421) (-19.1867, 1.28551) (-19.1871, 1.28083) (-19.189, 1.2568) (-19.1902, 1.24217) (-19.1913, 1.22809) (-19.1932, 1.19938) (-19.1933, 1.1981) (-19.1953, 1.17067) (-19.1964, 1.15461) (-19.1973, 1.14197) (-19.1989, 1.11326) (-19.1995, 1.0998) (-19.2003, 1.08455) (-19.2015, 1.05584) (-19.2024, 1.02714) (-19.2027, 1.02023) (-19.2035, 0.998428) (-19.2046, 0.96972) (-19.2056, 0.941013) (-19.2058, 0.938216) (-19.2071, 0.912305) (-19.2081, 0.883597) (-19.2089, 0.859658) (-19.2091, 0.85489) (-19.21, 0.826182) (-19.2104, 0.797474) (-19.2105, 0.768766) (-19.2104, 0.740059) (-19.2104, 0.711351) (-19.2101, 0.682643) (-19.2092, 0.653936) (-19.2089, 0.649979) (-19.2061, 0.625228) (-19.2058, 0.61931) (-19.205, 0.59652) (-19.2048, 0.567812) (-19.2045, 0.539105)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-mean_x/1/.initial={(-19.0551, -0.225108) (-19.0531, -0.225578) (-19.05, -0.225974) (-19.0469, -0.226333) (-19.0438, -0.226539) (-19.0407, -0.226504) (-19.0376, -0.226148) (-19.0344, -0.225621) (-19.033, -0.225108) (-19.0313, -0.224446) (-19.0285, -0.223194) (-19.0282, -0.223058) (-19.0254, -0.22128) (-19.0251, -0.22106) (-19.023, -0.219366) (-19.022, -0.218555) (-19.0207, -0.217453) (-19.0189, -0.215994) (-19.0184, -0.215539) (-19.0166, -0.213625) (-19.0158, -0.212816) (-19.0145, -0.211711) (-19.0126, -0.210045) (-19.0124, -0.209797) (-19.0106, -0.207884) (-19.0095, -0.206918) (-19.0085, -0.20597) (-19.0064, -0.204215) (-19.0062, -0.204056) (-19.0043, -0.202142) (-19.0033, -0.201197) (-19.0022, -0.200228) (-19.0002, -0.198398) (-19.0001, -0.198315) (-18.9984, -0.196401) (-18.9971, -0.195142) (-18.9964, -0.194487) (-18.9948, -0.192573) (-18.994, -0.191596) (-18.9931, -0.19066) (-18.9919, -0.188746) (-18.9908, -0.187473) (-18.9904, -0.186832) (-18.9895, -0.184918) (-18.9887, -0.183004) (-18.988, -0.181091) (-18.9877, -0.179999) (-18.9875, -0.179177) (-18.9873, -0.177263) (-18.9873, -0.175349) (-18.9876, -0.173436) (-18.9877, -0.173047) (-18.9882, -0.171522) (-18.9888, -0.169608) (-18.9895, -0.167694) (-18.9903, -0.16578) (-18.9908, -0.164901) (-18.9915, -0.163867) (-18.9925, -0.161953) (-18.9936, -0.160039) (-18.994, -0.159611) (-18.9952, -0.158125) (-18.9964, -0.156212) (-18.9971, -0.155315) (-18.9979, -0.154298) (-18.9992, -0.152384) (-19.0002, -0.151195) (-19.0008, -0.15047) (-19.0021, -0.148556) (-19.0033, -0.147083) (-19.0036, -0.146643) (-19.0052, -0.144729) (-19.0064, -0.143358) (-19.0069, -0.142815) (-19.0086, -0.140901) (-19.0095, -0.14007) (-19.0108, -0.138988) (-19.0126, -0.137526) (-19.0133, -0.137074) (-19.0158, -0.135324) (-19.016, -0.13516) (-19.0189, -0.133738) (-19.0199, -0.133246) (-19.022, -0.132262) (-19.024, -0.131332) (-19.0251, -0.130844) (-19.0282, -0.129693) (-19.029, -0.129419) (-19.0313, -0.128568) (-19.0339, -0.127505) (-19.0344, -0.127272) (-19.0376, -0.126333) (-19.0395, -0.125591) (-19.0407, -0.125102) (-19.0438, -0.124001) (-19.0447, -0.123677) (-19.0469, -0.12284) (-19.0494, -0.121764) (-19.05, -0.121484) (-19.0531, -0.120494) (-19.0548, -0.11985) (-19.0563, -0.119216) (-19.0594, -0.118232) (-19.0603, -0.117936) (-19.0625, -0.117276) (-19.0656, -0.116621) (-19.0687, -0.116053) (-19.0692, -0.116022) (-19.0718, -0.115844) (-19.0733, -0.116022) (-19.0749, -0.11625) (-19.0781, -0.117035) (-19.0805, -0.117936) (-19.0812, -0.118203) (-19.0842, -0.11985) (-19.0843, -0.119911) (-19.0867, -0.121764) (-19.0874, -0.122286) (-19.089, -0.123677) (-19.0905, -0.12488) (-19.0914, -0.125591) (-19.0934, -0.127505) (-19.0936, -0.12769) (-19.0953, -0.129419) (-19.0967, -0.13073) (-19.0975, -0.131332) (-19.0992, -0.133246) (-19.0999, -0.133873) (-19.1012, -0.13516) (-19.103, -0.13665) (-19.1035, -0.137074) (-19.1051, -0.138988) (-19.1061, -0.139944) (-19.1071, -0.140901) (-19.109, -0.142815) (-19.1092, -0.14309) (-19.1106, -0.144729) (-19.1123, -0.146418) (-19.1125, -0.146643) (-19.1138, -0.148556) (-19.1154, -0.15047) (-19.1154, -0.150497) (-19.1166, -0.152384) (-19.1176, -0.154298) (-19.1186, -0.155721) (-19.1189, -0.156212) (-19.1195, -0.158125) (-19.12, -0.160039) (-19.1205, -0.161953) (-19.1208, -0.163867) (-19.1211, -0.16578) (-19.1214, -0.167694) (-19.1216, -0.169608) (-19.1217, -0.171428) (-19.1217, -0.171522) (-19.1217, -0.173436) (-19.1218, -0.175349) (-19.1218, -0.177263) (-19.1217, -0.179177) (-19.1217, -0.179909) (-19.1216, -0.181091) (-19.1214, -0.183004) (-19.1211, -0.184918) (-19.1207, -0.186832) (-19.1202, -0.188746) (-19.1196, -0.19066) (-19.1188, -0.192573) (-19.1186, -0.193) (-19.1175, -0.194487) (-19.1163, -0.196401) (-19.1154, -0.197313) (-19.1145, -0.198315) (-19.1129, -0.200228) (-19.1123, -0.200759) (-19.1107, -0.202142) (-19.1092, -0.203399) (-19.1084, -0.204056) (-19.1061, -0.205885) (-19.106, -0.20597) (-19.1032, -0.207884) (-19.103, -0.208062) (-19.0999, -0.209797) (-19.0999, -0.209817) (-19.0967, -0.211342) (-19.096, -0.211711) (-19.0936, -0.212766) (-19.0917, -0.213625) (-19.0905, -0.214187) (-19.0874, -0.215334) (-19.0868, -0.215539) (-19.0843, -0.216423) (-19.0817, -0.217453) (-19.0812, -0.217671) (-19.0781, -0.218497) (-19.0758, -0.219366) (-19.0749, -0.219685) (-19.0718, -0.220508) (-19.0697, -0.22128) (-19.0687, -0.22164) (-19.0656, -0.222352) (-19.0632, -0.223194) (-19.0625, -0.223426) (-19.0594, -0.224063) (-19.0563, -0.22482) (-19.0551, -0.225108)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-mean_x/2/.initial={(-19.0917, -0.280607) (-19.0905, -0.28086) (-19.0874, -0.281342) (-19.0843, -0.281606) (-19.0812, -0.281683) (-19.0781, -0.281535) (-19.0749, -0.281183) (-19.072, -0.280607) (-19.0718, -0.280578) (-19.0687, -0.279751) (-19.0657, -0.278693) (-19.0656, -0.278675) (-19.0625, -0.277482) (-19.0608, -0.27678) (-19.0594, -0.27617) (-19.0564, -0.274866) (-19.0563, -0.27481) (-19.0531, -0.273622) (-19.0512, -0.272952) (-19.05, -0.272583) (-19.0469, -0.271699) (-19.044, -0.271038) (-19.0438, -0.271005) (-19.0407, -0.270566) (-19.0376, -0.270265) (-19.0344, -0.270033) (-19.0313, -0.269939) (-19.0282, -0.269861) (-19.0251, -0.269804) (-19.022, -0.2697) (-19.0189, -0.269529) (-19.0158, -0.269324) (-19.0139, -0.269125) (-19.0126, -0.268994) (-19.0095, -0.268582) (-19.0064, -0.268009) (-19.0033, -0.267323) (-19.0029, -0.267211) (-19.0002, -0.266487) (-18.9971, -0.265502) (-18.9965, -0.265297) (-18.994, -0.264313) (-18.9916, -0.263383) (-18.9908, -0.26305) (-18.9879, -0.261469) (-18.9877, -0.26139) (-18.9846, -0.259599) (-18.9845, -0.259556) (-18.9816, -0.257642) (-18.9815, -0.25756) (-18.9789, -0.255728) (-18.9784, -0.255222) (-18.9769, -0.253814) (-18.9753, -0.252246) (-18.9749, -0.251901) (-18.9732, -0.249987) (-18.9722, -0.248533) (-18.9718, -0.248073) (-18.9705, -0.246159) (-18.9693, -0.244245) (-18.969, -0.243857) (-18.9681, -0.242332) (-18.9669, -0.240418) (-18.9659, -0.238955) (-18.9656, -0.238504) (-18.9642, -0.23659) (-18.9628, -0.234752) (-18.9627, -0.234677) (-18.9609, -0.232763) (-18.9597, -0.231474) (-18.959, -0.230849) (-18.9567, -0.228935) (-18.9566, -0.228802) (-18.9541, -0.227021) (-18.9535, -0.226527) (-18.9514, -0.225108) (-18.9503, -0.224417) (-18.9484, -0.223194) (-18.9472, -0.222442) (-18.9454, -0.22128) (-18.9441, -0.220455) (-18.9425, -0.219366) (-18.941, -0.218195) (-18.94, -0.217453) (-18.9379, -0.21558) (-18.9378, -0.215539) (-18.936, -0.213625) (-18.9348, -0.21202) (-18.9345, -0.211711) (-18.9334, -0.209797) (-18.9325, -0.207884) (-18.9319, -0.20597) (-18.9317, -0.20521) (-18.9313, -0.204056) (-18.931, -0.202142) (-18.9305, -0.200228) (-18.9302, -0.198315) (-18.9299, -0.196401) (-18.9296, -0.194487) (-18.9293, -0.192573) (-18.9289, -0.19066) (-18.9287, -0.188746) (-18.9285, -0.188001) (-18.9283, -0.186832) (-18.9281, -0.184918) (-18.9277, -0.183004) (-18.9275, -0.181091) (-18.9273, -0.179177) (-18.9272, -0.177263) (-18.9271, -0.175349) (-18.9271, -0.173436) (-18.9271, -0.171522) (-18.9273, -0.169608) (-18.9274, -0.167694) (-18.9276, -0.16578) (-18.9278, -0.163867) (-18.9281, -0.161953) (-18.9284, -0.160039) (-18.9285, -0.159308) (-18.9288, -0.158125) (-18.9292, -0.156212) (-18.9297, -0.154298) (-18.9302, -0.152384) (-18.9309, -0.15047) (-18.9316, -0.148556) (-18.9317, -0.148376) (-18.9323, -0.146643) (-18.9331, -0.144729) (-18.9341, -0.142815) (-18.9348, -0.14134) (-18.935, -0.140901) (-18.9359, -0.138988) (-18.937, -0.137074) (-18.9379, -0.135483) (-18.9381, -0.13516) (-18.9391, -0.133246) (-18.9402, -0.131332) (-18.941, -0.129968) (-18.9413, -0.129419) (-18.9423, -0.127505) (-18.9434, -0.125591) (-18.9441, -0.124143) (-18.9443, -0.123677) (-18.9453, -0.121764) (-18.9462, -0.11985) (-18.9472, -0.117961) (-18.9472, -0.117936) (-18.948, -0.116022) (-18.9491, -0.114108) (-18.95, -0.112195) (-18.9503, -0.111624) (-18.9511, -0.110281) (-18.9523, -0.108367) (-18.9535, -0.10667) (-18.9536, -0.106453) (-18.955, -0.104539) (-18.9566, -0.102737) (-18.9567, -0.102626) (-18.9586, -0.100712) (-18.9597, -0.0996305) (-18.9606, -0.0987981) (-18.9628, -0.0971118) (-18.9631, -0.0968844) (-18.9658, -0.0949706) (-18.9659, -0.0949092) (-18.9687, -0.0930568) (-18.969, -0.0928662) (-18.9719, -0.091143) (-18.9722, -0.0910143) (-18.9753, -0.0892456) (-18.9753, -0.0892292) (-18.9784, -0.0874149) (-18.9785, -0.0873155) (-18.9815, -0.0856009) (-18.9819, -0.0854017) (-18.9846, -0.0838072) (-18.9852, -0.0834879) (-18.9877, -0.0820151) (-18.9885, -0.0815741) (-18.9908, -0.0803118) (-18.992, -0.0796603) (-18.994, -0.0786744) (-18.9959, -0.0777466) (-18.9971, -0.0771728) (-19.0002, -0.0758348) (-19.0002, -0.0758328) (-19.0033, -0.0745879) (-19.0053, -0.073919) (-19.0064, -0.0735725) (-19.0095, -0.0726221) (-19.0121, -0.0720052) (-19.0126, -0.0718742) (-19.0158, -0.0712421) (-19.0189, -0.0706774) (-19.022, -0.0702473) (-19.0232, -0.0700914) (-19.0251, -0.0698536) (-19.0282, -0.0695121) (-19.0313, -0.0692256) (-19.0344, -0.0689494) (-19.0376, -0.0687428) (-19.0407, -0.0685121) (-19.0438, -0.0683357) (-19.0467, -0.0681777) (-19.0469, -0.0681651) (-19.05, -0.0679366) (-19.0531, -0.0677222) (-19.0563, -0.0674917) (-19.0594, -0.067271) (-19.0625, -0.0670203) (-19.0656, -0.0668288) (-19.0687, -0.0666578) (-19.0718, -0.0665095) (-19.0749, -0.0664632) (-19.0781, -0.0664534) (-19.0812, -0.0664998) (-19.0843, -0.0665893) (-19.0874, -0.0667794) (-19.0905, -0.0671049) (-19.0936, -0.0674975) (-19.0967, -0.0680011) (-19.0976, -0.0681777) (-19.0999, -0.0686267) (-19.103, -0.0695414) (-19.1049, -0.0700914) (-19.1061, -0.0704623) (-19.1092, -0.071751) (-19.1098, -0.0720052) (-19.1123, -0.0732625) (-19.1136, -0.073919) (-19.1154, -0.0749066) (-19.117, -0.0758328) (-19.1186, -0.0767432) (-19.1202, -0.0777466) (-19.1217, -0.0786929) (-19.1232, -0.0796603) (-19.1248, -0.0806621) (-19.1263, -0.0815741) (-19.1279, -0.0824976) (-19.1297, -0.0834879) (-19.131, -0.0841996) (-19.1333, -0.0854017) (-19.1341, -0.0857989) (-19.1372, -0.0872725) (-19.1373, -0.0873155) (-19.1404, -0.0885976) (-19.1421, -0.0892292) (-19.1435, -0.0897366) (-19.1466, -0.0910445) (-19.1468, -0.091143) (-19.1497, -0.0922667) (-19.1518, -0.0930568) (-19.1528, -0.0934684) (-19.1559, -0.0947359) (-19.1565, -0.0949706) (-19.159, -0.0961716) (-19.1607, -0.0968844) (-19.1622, -0.0976166) (-19.1643, -0.0987981) (-19.1653, -0.0993544) (-19.1674, -0.100712) (-19.1684, -0.101452) (-19.1699, -0.102626) (-19.1715, -0.10434) (-19.1717, -0.104539) (-19.1732, -0.106453) (-19.1743, -0.108367) (-19.1746, -0.108882) (-19.1754, -0.110281) (-19.1764, -0.112195) (-19.1774, -0.114108) (-19.1777, -0.114585) (-19.1787, -0.116022) (-19.1802, -0.117936) (-19.1808, -0.118753) (-19.1817, -0.11985) (-19.1836, -0.121764) (-19.184, -0.122144) (-19.1855, -0.123677) (-19.1871, -0.125094) (-19.1876, -0.125591) (-19.1898, -0.127505) (-19.1902, -0.127858) (-19.1921, -0.129419) (-19.1933, -0.130461) (-19.1944, -0.131332) (-19.1964, -0.132796) (-19.1971, -0.133246) (-19.1995, -0.134969) (-19.1998, -0.13516) (-19.2027, -0.136906) (-19.2029, -0.137074) (-19.2058, -0.138644) (-19.2064, -0.138988) (-19.2089, -0.14036) (-19.2099, -0.140901) (-19.212, -0.142116) (-19.2132, -0.142815) (-19.2151, -0.144087) (-19.216, -0.144729) (-19.2179, -0.146643) (-19.2182, -0.147056) (-19.2192, -0.148556) (-19.2199, -0.15047) (-19.2201, -0.152384) (-19.2198, -0.154298) (-19.2191, -0.156212) (-19.2184, -0.158125) (-19.2182, -0.158415) (-19.2174, -0.160039) (-19.2163, -0.161953) (-19.2153, -0.163867) (-19.2151, -0.164304) (-19.2145, -0.16578) (-19.2137, -0.167694) (-19.2132, -0.169608) (-19.213, -0.171522) (-19.213, -0.173436) (-19.2132, -0.175349) (-19.2135, -0.177263) (-19.214, -0.179177) (-19.2146, -0.181091) (-19.2151, -0.182984) (-19.2151, -0.183004) (-19.2158, -0.184918) (-19.2164, -0.186832) (-19.2169, -0.188746) (-19.2173, -0.19066) (-19.2176, -0.192573) (-19.2177, -0.194487) (-19.2177, -0.196401) (-19.2175, -0.198315) (-19.2171, -0.200228) (-19.2165, -0.202142) (-19.2159, -0.204056) (-19.2151, -0.205776) (-19.215, -0.20597) (-19.2141, -0.207884) (-19.2129, -0.209797) (-19.212, -0.2112) (-19.2117, -0.211711) (-19.2103, -0.213625) (-19.2089, -0.215318) (-19.2087, -0.215539) (-19.2069, -0.217453) (-19.2058, -0.218726) (-19.2051, -0.219366) (-19.2028, -0.22128) (-19.2027, -0.221419) (-19.2002, -0.223194) (-19.1995, -0.223717) (-19.1974, -0.225108) (-19.1964, -0.225665) (-19.194, -0.227021) (-19.1933, -0.227387) (-19.1902, -0.228884) (-19.1901, -0.228935) (-19.1871, -0.230379) (-19.186, -0.230849) (-19.184, -0.231695) (-19.1817, -0.232763) (-19.1808, -0.233211) (-19.178, -0.234677) (-19.1777, -0.234812) (-19.1747, -0.23659) (-19.1746, -0.23661) (-19.1719, -0.238504) (-19.1715, -0.238835) (-19.1693, -0.240418) (-19.1684, -0.241198) (-19.1669, -0.242332) (-19.1653, -0.24366) (-19.1646, -0.244245) (-19.1622, -0.246098) (-19.1621, -0.246159) (-19.1596, -0.248073) (-19.159, -0.24849) (-19.1569, -0.249987) (-19.1559, -0.250694) (-19.1541, -0.251901) (-19.1528, -0.252724) (-19.1511, -0.253814) (-19.1497, -0.254714) (-19.1481, -0.255728) (-19.1466, -0.2566) (-19.1448, -0.257642) (-19.1435, -0.258365) (-19.1414, -0.259556) (-19.1404, -0.260113) (-19.1378, -0.261469) (-19.1372, -0.261741) (-19.1341, -0.263229) (-19.1338, -0.263383) (-19.131, -0.264732) (-19.1296, -0.265297) (-19.1279, -0.265978) (-19.1251, -0.267211) (-19.1248, -0.267333) (-19.1217, -0.268689) (-19.1206, -0.269125) (-19.1186, -0.269932) (-19.1162, -0.271038) (-19.1154, -0.271352) (-19.1123, -0.272751) (-19.1119, -0.272952) (-19.1092, -0.274206) (-19.1078, -0.274866) (-19.1061, -0.275581) (-19.1035, -0.27678) (-19.103, -0.276988) (-19.0999, -0.27823) (-19.0985, -0.278693) (-19.0967, -0.279238) (-19.0936, -0.280205) (-19.0917, -0.280607)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-sigma_x/1/.initial={(-19.0699, 0.752176) (-19.0687, 0.752021) (-19.0656, 0.751751) (-19.0625, 0.751592) (-19.0594, 0.751518) (-19.0563, 0.751587) (-19.0531, 0.75176) (-19.05, 0.752039) (-19.0491, 0.752176) (-19.0469, 0.752544) (-19.0438, 0.753086) (-19.0426, 0.753354) (-19.0407, 0.753808) (-19.0376, 0.754478) (-19.0374, 0.754533) (-19.0344, 0.755455) (-19.0336, 0.755711) (-19.0313, 0.756432) (-19.0298, 0.756889) (-19.0282, 0.757428) (-19.0264, 0.758068) (-19.0251, 0.758497) (-19.0229, 0.759246) (-19.022, 0.759564) (-19.0194, 0.760425) (-19.0189, 0.760608) (-19.0163, 0.761603) (-19.0158, 0.761813) (-19.0136, 0.762781) (-19.0126, 0.76319) (-19.0109, 0.76396) (-19.0095, 0.764615) (-19.0086, 0.765138) (-19.0064, 0.766197) (-19.0062, 0.766317) (-19.0046, 0.767495) (-19.0033, 0.768371) (-19.0029, 0.768673) (-19.0016, 0.769852) (-19.0003, 0.77103) (-19.0002, 0.771191) (-18.9994, 0.772209) (-18.9986, 0.773387) (-18.9978, 0.774565) (-18.9971, 0.775663) (-18.997, 0.775744) (-18.9966, 0.776922) (-18.9962, 0.778101) (-18.9958, 0.779279) (-18.9956, 0.780457) (-18.9953, 0.781636) (-18.995, 0.782814) (-18.9948, 0.783992) (-18.9947, 0.785171) (-18.9945, 0.786349) (-18.9945, 0.787528) (-18.9944, 0.788706) (-18.9944, 0.789884) (-18.9943, 0.791063) (-18.9943, 0.792241) (-18.9942, 0.79342) (-18.9941, 0.794598) (-18.9941, 0.795776) (-18.994, 0.796955) (-18.994, 0.798133) (-18.994, 0.799312) (-18.9941, 0.80049) (-18.9942, 0.801668) (-18.9945, 0.802847) (-18.9949, 0.804025) (-18.9955, 0.805204) (-18.9961, 0.806382) (-18.9969, 0.80756) (-18.9971, 0.807714) (-18.9982, 0.808739) (-18.9995, 0.809917) (-19.0002, 0.810417) (-19.0011, 0.811096) (-19.0028, 0.812274) (-19.0033, 0.812561) (-19.0048, 0.813452) (-19.0064, 0.814457) (-19.0067, 0.814631) (-19.009, 0.815809) (-19.0095, 0.816084) (-19.0113, 0.816988) (-19.0126, 0.817689) (-19.0136, 0.818166) (-19.0158, 0.819315) (-19.0158, 0.819344) (-19.0183, 0.820523) (-19.0189, 0.820773) (-19.021, 0.821701) (-19.022, 0.822174) (-19.0236, 0.82288) (-19.0251, 0.823493) (-19.0266, 0.824058) (-19.0282, 0.824649) (-19.03, 0.825236) (-19.0313, 0.825635) (-19.034, 0.826415) (-19.0344, 0.826535) (-19.0376, 0.827175) (-19.0398, 0.827593) (-19.0407, 0.827743) (-19.0438, 0.828076) (-19.0469, 0.828396) (-19.05, 0.828568) (-19.0531, 0.828645) (-19.0563, 0.828522) (-19.0594, 0.828316) (-19.0625, 0.827946) (-19.0649, 0.827593) (-19.0656, 0.827472) (-19.0687, 0.826659) (-19.0695, 0.826415) (-19.0718, 0.825667) (-19.0729, 0.825236) (-19.0749, 0.824377) (-19.0756, 0.824058) (-19.0781, 0.822995) (-19.0783, 0.82288) (-19.0803, 0.821701) (-19.0812, 0.82127) (-19.0826, 0.820523) (-19.0843, 0.819689) (-19.085, 0.819344) (-19.0874, 0.818257) (-19.0876, 0.818166) (-19.0899, 0.816988) (-19.0905, 0.816701) (-19.0923, 0.815809) (-19.0936, 0.815213) (-19.0948, 0.814631) (-19.0967, 0.813757) (-19.0974, 0.813452) (-19.0999, 0.812318) (-19.1, 0.812274) (-19.102, 0.811096) (-19.103, 0.810518) (-19.104, 0.809917) (-19.1061, 0.808764) (-19.1061, 0.808739) (-19.1076, 0.80756) (-19.1092, 0.806542) (-19.1094, 0.806382) (-19.1107, 0.805204) (-19.1123, 0.804027) (-19.1123, 0.804025) (-19.1134, 0.802847) (-19.1147, 0.801668) (-19.1154, 0.800948) (-19.1159, 0.80049) (-19.1169, 0.799312) (-19.1181, 0.798133) (-19.1186, 0.797614) (-19.1191, 0.796955) (-19.12, 0.795776) (-19.1209, 0.794598) (-19.1217, 0.793573) (-19.1218, 0.79342) (-19.1223, 0.792241) (-19.1228, 0.791063) (-19.1232, 0.789884) (-19.1235, 0.788706) (-19.1237, 0.787528) (-19.1237, 0.786349) (-19.1237, 0.785171) (-19.1235, 0.783992) (-19.1232, 0.782814) (-19.1231, 0.781636) (-19.1227, 0.780457) (-19.1223, 0.779279) (-19.122, 0.778101) (-19.1217, 0.777348) (-19.1215, 0.776922) (-19.1209, 0.775744) (-19.1203, 0.774565) (-19.1197, 0.773387) (-19.119, 0.772209) (-19.1186, 0.771492) (-19.1182, 0.77103) (-19.1172, 0.769852) (-19.1162, 0.768673) (-19.1154, 0.767818) (-19.1151, 0.767495) (-19.1137, 0.766317) (-19.1123, 0.765202) (-19.1122, 0.765138) (-19.1103, 0.76396) (-19.1092, 0.763309) (-19.1082, 0.762781) (-19.1061, 0.761603) (-19.1061, 0.761594) (-19.1033, 0.760425) (-19.103, 0.760298) (-19.1002, 0.759246) (-19.0999, 0.75911) (-19.0969, 0.758068) (-19.0967, 0.758023) (-19.0936, 0.757155) (-19.0927, 0.756889) (-19.0905, 0.756274) (-19.0884, 0.755711) (-19.0874, 0.755444) (-19.0843, 0.7547) (-19.0835, 0.754533) (-19.0812, 0.754085) (-19.0781, 0.753392) (-19.0778, 0.753354) (-19.0749, 0.752913) (-19.0718, 0.752421) (-19.0699, 0.752176)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-sigma_x/2/.initial={(-19.088, 0.718002) (-19.0874, 0.717931) (-19.0843, 0.717637) (-19.0812, 0.717462) (-19.0781, 0.717369) (-19.0749, 0.71734) (-19.0718, 0.717361) (-19.0687, 0.717426) (-19.0656, 0.717496) (-19.0625, 0.717566) (-19.0594, 0.717701) (-19.0563, 0.717857) (-19.0536, 0.718002) (-19.0531, 0.718028) (-19.05, 0.718279) (-19.0469, 0.718574) (-19.0438, 0.719039) (-19.0429, 0.719181) (-19.0407, 0.719512) (-19.0376, 0.720101) (-19.0363, 0.720359) (-19.0344, 0.720688) (-19.0313, 0.721293) (-19.03, 0.721538) (-19.0282, 0.721852) (-19.0251, 0.722317) (-19.0224, 0.722716) (-19.022, 0.722774) (-19.0189, 0.723132) (-19.0158, 0.723446) (-19.0126, 0.723733) (-19.0108, 0.723894) (-19.0095, 0.723998) (-19.0064, 0.724252) (-19.0033, 0.724527) (-19.0002, 0.724885) (-18.9988, 0.725073) (-18.9971, 0.7253) (-18.994, 0.725805) (-18.9918, 0.726251) (-18.9908, 0.726463) (-18.9877, 0.72726) (-18.9872, 0.72743) (-18.9846, 0.728185) (-18.9834, 0.728608) (-18.9815, 0.729311) (-18.9803, 0.729786) (-18.9784, 0.730638) (-18.9777, 0.730965) (-18.9753, 0.732115) (-18.9752, 0.732143) (-18.973, 0.733322) (-18.9722, 0.733734) (-18.9707, 0.7345) (-18.969, 0.735479) (-18.9687, 0.735678) (-18.9667, 0.736857) (-18.9659, 0.737301) (-18.9647, 0.738035) (-18.9628, 0.739161) (-18.9627, 0.739213) (-18.9608, 0.740392) (-18.9597, 0.741047) (-18.9588, 0.74157) (-18.957, 0.742749) (-18.9566, 0.743016) (-18.955, 0.743927) (-18.9535, 0.744947) (-18.9532, 0.745105) (-18.9514, 0.746284) (-18.9503, 0.74691) (-18.9495, 0.747462) (-18.9477, 0.748641) (-18.9472, 0.748964) (-18.9459, 0.749819) (-18.9444, 0.750997) (-18.9441, 0.751177) (-18.9428, 0.752176) (-18.9415, 0.753354) (-18.941, 0.753781) (-18.9402, 0.754533) (-18.9391, 0.755711) (-18.9382, 0.756889) (-18.9379, 0.75734) (-18.9374, 0.758068) (-18.9367, 0.759246) (-18.9361, 0.760425) (-18.9356, 0.761603) (-18.9353, 0.762781) (-18.9351, 0.76396) (-18.9349, 0.765138) (-18.9348, 0.766317) (-18.9348, 0.767495) (-18.9349, 0.768673) (-18.9349, 0.769852) (-18.935, 0.77103) (-18.935, 0.772209) (-18.935, 0.773387) (-18.935, 0.774565) (-18.9348, 0.775744) (-18.9348, 0.775887) (-18.9346, 0.776922) (-18.9341, 0.778101) (-18.9337, 0.779279) (-18.9332, 0.780457) (-18.9326, 0.781636) (-18.932, 0.782814) (-18.9317, 0.783342) (-18.9312, 0.783992) (-18.9305, 0.785171) (-18.9298, 0.786349) (-18.9291, 0.787528) (-18.9285, 0.788418) (-18.9284, 0.788706) (-18.9277, 0.789884) (-18.9271, 0.791063) (-18.9266, 0.792241) (-18.9261, 0.79342) (-18.9257, 0.794598) (-18.9254, 0.795451) (-18.9253, 0.795776) (-18.925, 0.796955) (-18.9247, 0.798133) (-18.9245, 0.799312) (-18.9244, 0.80049) (-18.9244, 0.801668) (-18.9244, 0.802847) (-18.9247, 0.804025) (-18.925, 0.805204) (-18.9254, 0.806287) (-18.9255, 0.806382) (-18.9261, 0.80756) (-18.9268, 0.808739) (-18.9278, 0.809917) (-18.9285, 0.810748) (-18.9288, 0.811096) (-18.9299, 0.812274) (-18.9312, 0.813452) (-18.9317, 0.813936) (-18.9324, 0.814631) (-18.9335, 0.815809) (-18.9347, 0.816988) (-18.9348, 0.817104) (-18.9358, 0.818166) (-18.9367, 0.819344) (-18.9378, 0.820523) (-18.9379, 0.82066) (-18.9388, 0.821701) (-18.9396, 0.82288) (-18.9406, 0.824058) (-18.941, 0.824504) (-18.9416, 0.825236) (-18.9425, 0.826415) (-18.9437, 0.827593) (-18.9441, 0.828038) (-18.9449, 0.828772) (-18.946, 0.82995) (-18.9472, 0.830951) (-18.9475, 0.831128) (-18.9489, 0.832307) (-18.9503, 0.833339) (-18.9506, 0.833485) (-18.9521, 0.834663) (-18.9535, 0.835516) (-18.954, 0.835842) (-18.9557, 0.83702) (-18.9566, 0.837547) (-18.9575, 0.838199) (-18.9593, 0.839377) (-18.9597, 0.839623) (-18.9609, 0.840555) (-18.9627, 0.841734) (-18.9628, 0.841789) (-18.9644, 0.842912) (-18.9659, 0.84395) (-18.9661, 0.844091) (-18.9678, 0.845269) (-18.969, 0.846134) (-18.9695, 0.846447) (-18.9711, 0.847626) (-18.9722, 0.848272) (-18.973, 0.848804) (-18.9748, 0.849983) (-18.9753, 0.850307) (-18.9765, 0.851161) (-18.9784, 0.852254) (-18.9785, 0.852339) (-18.9804, 0.853518) (-18.9815, 0.854115) (-18.9826, 0.854696) (-18.9846, 0.855786) (-18.9848, 0.855875) (-18.9872, 0.857053) (-18.9877, 0.857289) (-18.9899, 0.858231) (-18.9908, 0.858595) (-18.9932, 0.85941) (-18.994, 0.859655) (-18.9971, 0.86055) (-18.9972, 0.860588) (-19.0002, 0.861288) (-19.0026, 0.861767) (-19.0033, 0.861907) (-19.0064, 0.862479) (-19.0091, 0.862945) (-19.0095, 0.863015) (-19.0126, 0.863574) (-19.0158, 0.864112) (-19.0158, 0.864123) (-19.0189, 0.864718) (-19.0219, 0.865302) (-19.022, 0.865318) (-19.0251, 0.865989) (-19.0274, 0.86648) (-19.0282, 0.866649) (-19.0313, 0.867353) (-19.0327, 0.867659) (-19.0344, 0.868072) (-19.0376, 0.868709) (-19.0382, 0.868837) (-19.0407, 0.869385) (-19.0438, 0.869912) (-19.0444, 0.870015) (-19.0469, 0.870447) (-19.05, 0.87086) (-19.0531, 0.871194) (-19.0531, 0.871199) (-19.0563, 0.871446) (-19.0594, 0.871627) (-19.0625, 0.871696) (-19.0656, 0.87162) (-19.0687, 0.871432) (-19.0717, 0.871194) (-19.0718, 0.871185) (-19.0749, 0.870834) (-19.0781, 0.870397) (-19.0803, 0.870015) (-19.0812, 0.869863) (-19.0843, 0.869323) (-19.0866, 0.868837) (-19.0874, 0.868649) (-19.0905, 0.867952) (-19.0918, 0.867659) (-19.0936, 0.867227) (-19.0966, 0.86648) (-19.0967, 0.866442) (-19.0999, 0.865608) (-19.101, 0.865302) (-19.103, 0.864769) (-19.1053, 0.864123) (-19.1061, 0.863887) (-19.1092, 0.863014) (-19.1094, 0.862945) (-19.1123, 0.862156) (-19.1137, 0.861767) (-19.1154, 0.861275) (-19.1178, 0.860588) (-19.1186, 0.860351) (-19.1217, 0.859428) (-19.1217, 0.85941) (-19.1248, 0.85844) (-19.1254, 0.858231) (-19.1279, 0.857396) (-19.1289, 0.857053) (-19.131, 0.856252) (-19.132, 0.855875) (-19.1341, 0.85496) (-19.1347, 0.854696) (-19.1372, 0.853581) (-19.1374, 0.853518) (-19.1398, 0.852339) (-19.1404, 0.852055) (-19.1422, 0.851161) (-19.1435, 0.850412) (-19.1443, 0.849983) (-19.1463, 0.848804) (-19.1466, 0.848644) (-19.1484, 0.847626) (-19.1497, 0.846757) (-19.1502, 0.846447) (-19.1521, 0.845269) (-19.1528, 0.844757) (-19.1539, 0.844091) (-19.1555, 0.842912) (-19.1559, 0.842577) (-19.1573, 0.841734) (-19.1589, 0.840555) (-19.159, 0.840421) (-19.1606, 0.839377) (-19.1622, 0.838359) (-19.1624, 0.838199) (-19.1644, 0.83702) (-19.1653, 0.83651) (-19.1665, 0.835842) (-19.1684, 0.834901) (-19.1689, 0.834663) (-19.1713, 0.833485) (-19.1715, 0.833397) (-19.1738, 0.832307) (-19.1746, 0.831954) (-19.1764, 0.831128) (-19.1777, 0.830489) (-19.1789, 0.82995) (-19.1808, 0.829048) (-19.1815, 0.828772) (-19.184, 0.827663) (-19.1841, 0.827593) (-19.1868, 0.826415) (-19.1871, 0.826276) (-19.1895, 0.825236) (-19.1902, 0.82494) (-19.1923, 0.824058) (-19.1933, 0.823599) (-19.195, 0.82288) (-19.1964, 0.822203) (-19.1975, 0.821701) (-19.1995, 0.820728) (-19.1999, 0.820523) (-19.2021, 0.819344) (-19.2027, 0.818974) (-19.2039, 0.818166) (-19.2054, 0.816988) (-19.2058, 0.816631) (-19.2067, 0.815809) (-19.2078, 0.814631) (-19.2087, 0.813452) (-19.2089, 0.813269) (-19.2096, 0.812274) (-19.2105, 0.811096) (-19.2112, 0.809917) (-19.212, 0.808811) (-19.212, 0.808739) (-19.2129, 0.80756) (-19.2137, 0.806382) (-19.2145, 0.805204) (-19.2151, 0.804399) (-19.2154, 0.804025) (-19.2163, 0.802847) (-19.2172, 0.801668) (-19.218, 0.80049) (-19.2182, 0.800065) (-19.2187, 0.799312) (-19.2194, 0.798133) (-19.22, 0.796955) (-19.2205, 0.795776) (-19.2207, 0.794598) (-19.2209, 0.79342) (-19.2209, 0.792241) (-19.2207, 0.791063) (-19.2204, 0.789884) (-19.22, 0.788706) (-19.2195, 0.787528) (-19.2188, 0.786349) (-19.2182, 0.785429) (-19.2181, 0.785171) (-19.2173, 0.783992) (-19.2164, 0.782814) (-19.2154, 0.781636) (-19.2151, 0.781367) (-19.2143, 0.780457) (-19.2132, 0.779279) (-19.212, 0.778101) (-19.212, 0.778073) (-19.2108, 0.776922) (-19.2095, 0.775744) (-19.2089, 0.775195) (-19.2081, 0.774565) (-19.2069, 0.773387) (-19.2058, 0.772427) (-19.2055, 0.772209) (-19.2042, 0.77103) (-19.2029, 0.769852) (-19.2027, 0.7696) (-19.2017, 0.768673) (-19.2006, 0.767495) (-19.1995, 0.766385) (-19.1995, 0.766317) (-19.1985, 0.765138) (-19.1977, 0.76396) (-19.1967, 0.762781) (-19.1964, 0.762352) (-19.1959, 0.761603) (-19.1952, 0.760425) (-19.1946, 0.759246) (-19.1937, 0.758068) (-19.1933, 0.75739) (-19.193, 0.756889) (-19.1922, 0.755711) (-19.1914, 0.754533) (-19.1902, 0.753354) (-19.1902, 0.753353) (-19.1889, 0.752176) (-19.1874, 0.750997) (-19.1871, 0.750767) (-19.1857, 0.749819) (-19.184, 0.748888) (-19.1835, 0.748641) (-19.1811, 0.747462) (-19.1808, 0.747349) (-19.1784, 0.746284) (-19.1777, 0.745996) (-19.1756, 0.745105) (-19.1746, 0.744697) (-19.1728, 0.743927) (-19.1715, 0.743425) (-19.1699, 0.742749) (-19.1684, 0.742121) (-19.1671, 0.74157) (-19.1653, 0.740755) (-19.1645, 0.740392) (-19.1622, 0.739218) (-19.1622, 0.739213) (-19.16, 0.738035) (-19.159, 0.737468) (-19.158, 0.736857) (-19.156, 0.735678) (-19.1559, 0.735609) (-19.1542, 0.7345) (-19.1528, 0.733698) (-19.1521, 0.733322) (-19.1499, 0.732143) (-19.1497, 0.732006) (-19.1475, 0.730965) (-19.1466, 0.730581) (-19.1445, 0.729786) (-19.1435, 0.729413) (-19.1408, 0.728608) (-19.1404, 0.728496) (-19.1372, 0.72777) (-19.1354, 0.72743) (-19.1341, 0.72719) (-19.131, 0.726696) (-19.128, 0.726251) (-19.1279, 0.726241) (-19.1248, 0.725787) (-19.1217, 0.72534) (-19.12, 0.725073) (-19.1186, 0.724839) (-19.1154, 0.72423) (-19.1138, 0.723894) (-19.1123, 0.723552) (-19.1092, 0.722765) (-19.109, 0.722716) (-19.1061, 0.721944) (-19.1046, 0.721538) (-19.103, 0.721053) (-19.1003, 0.720359) (-19.0999, 0.720257) (-19.0967, 0.719497) (-19.0952, 0.719181) (-19.0936, 0.718837) (-19.0905, 0.718324) (-19.088, 0.718002)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-mean_c/1/.initial={(-19.0685, -0.089285) (-19.0656, -0.0893387) (-19.0625, -0.0893564) (-19.0594, -0.0893462) (-19.0563, -0.0892986) (-19.0558, -0.089285) (-19.0531, -0.0892027) (-19.05, -0.0890768) (-19.0481, -0.0889619) (-19.0469, -0.0888835) (-19.0438, -0.0886397) (-19.0438, -0.0886388) (-19.0407, -0.0883199) (-19.0406, -0.0883157) (-19.0381, -0.0879927) (-19.0376, -0.087924) (-19.0358, -0.0876696) (-19.0344, -0.0874433) (-19.0339, -0.0873465) (-19.0322, -0.0870234) (-19.0313, -0.0868837) (-19.0303, -0.0867003) (-19.0287, -0.0863772) (-19.0282, -0.0862953) (-19.0269, -0.0860541) (-19.0253, -0.085731) (-19.0251, -0.0857026) (-19.0235, -0.0854079) (-19.022, -0.0851467) (-19.0216, -0.0850848) (-19.0198, -0.0847617) (-19.0189, -0.0846037) (-19.0179, -0.0844386) (-19.0161, -0.0841155) (-19.0158, -0.0840637) (-19.0142, -0.0837924) (-19.0126, -0.0835107) (-19.0124, -0.0834693) (-19.0107, -0.0831462) (-19.0095, -0.0829305) (-19.009, -0.0828232) (-19.0074, -0.0825001) (-19.0064, -0.0822793) (-19.006, -0.082177) (-19.0046, -0.0818539) (-19.0034, -0.0815308) (-19.0033, -0.0815159) (-19.0022, -0.0812077) (-19.0012, -0.0808846) (-19.0002, -0.0805801) (-19.0001, -0.0805615) (-18.9992, -0.0802384) (-18.9984, -0.0799153) (-18.9976, -0.0795922) (-18.9971, -0.0793435) (-18.9969, -0.0792691) (-18.9962, -0.078946) (-18.9957, -0.0786229) (-18.9952, -0.0782998) (-18.9948, -0.0779767) (-18.9945, -0.0776536) (-18.9943, -0.0773306) (-18.9941, -0.0770075) (-18.994, -0.0766844) (-18.9941, -0.0763613) (-18.9943, -0.0760382) (-18.9946, -0.0757151) (-18.995, -0.075392) (-18.9955, -0.0750689) (-18.9961, -0.0747458) (-18.9968, -0.0744227) (-18.9971, -0.07433) (-18.9977, -0.0740996) (-18.9985, -0.0737765) (-18.9994, -0.0734534) (-19.0002, -0.0731966) (-19.0004, -0.0731303) (-19.0013, -0.0728072) (-19.0022, -0.0724841) (-19.0032, -0.0721611) (-19.0033, -0.0721397) (-19.0043, -0.071838) (-19.0053, -0.0715149) (-19.0064, -0.0712456) (-19.0067, -0.0711918) (-19.0082, -0.0708687) (-19.0095, -0.0706268) (-19.0101, -0.0705456) (-19.0126, -0.0702251) (-19.0127, -0.0702225) (-19.0158, -0.0699361) (-19.0162, -0.0698994) (-19.0189, -0.0697069) (-19.0211, -0.0695763) (-19.022, -0.0695227) (-19.0251, -0.0693789) (-19.0279, -0.0692532) (-19.0282, -0.0692368) (-19.0313, -0.0691109) (-19.0344, -0.0690092) (-19.0368, -0.0689301) (-19.0376, -0.0689023) (-19.0407, -0.068826) (-19.0438, -0.0687639) (-19.0469, -0.0687461) (-19.05, -0.0687546) (-19.0531, -0.06881) (-19.0563, -0.0689054) (-19.0568, -0.0689301) (-19.0594, -0.0690462) (-19.0625, -0.0692064) (-19.0632, -0.0692532) (-19.0656, -0.0694203) (-19.0675, -0.0695763) (-19.0687, -0.0696754) (-19.0711, -0.0698994) (-19.0718, -0.0699665) (-19.0744, -0.0702225) (-19.0749, -0.0702825) (-19.0773, -0.0705456) (-19.0781, -0.0706315) (-19.0801, -0.0708687) (-19.0812, -0.0709984) (-19.0828, -0.0711918) (-19.0843, -0.071373) (-19.0854, -0.0715149) (-19.0874, -0.0717737) (-19.0879, -0.071838) (-19.0904, -0.0721611) (-19.0905, -0.0721827) (-19.0927, -0.0724841) (-19.0936, -0.0726037) (-19.0951, -0.0728072) (-19.0967, -0.0730373) (-19.0974, -0.0731303) (-19.0995, -0.0734534) (-19.0999, -0.0735063) (-19.1016, -0.0737765) (-19.103, -0.0740085) (-19.1035, -0.0740996) (-19.1053, -0.0744227) (-19.1061, -0.0745631) (-19.1071, -0.0747458) (-19.1086, -0.0750689) (-19.1092, -0.0751886) (-19.1102, -0.075392) (-19.1115, -0.0757151) (-19.1123, -0.0758949) (-19.1129, -0.0760382) (-19.1142, -0.0763613) (-19.1154, -0.0766844) (-19.1154, -0.0766958) (-19.1166, -0.0770075) (-19.1176, -0.0773306) (-19.1186, -0.0776426) (-19.1186, -0.0776536) (-19.1196, -0.0779767) (-19.1204, -0.0782998) (-19.1212, -0.0786229) (-19.1217, -0.0788184) (-19.122, -0.078946) (-19.1227, -0.0792691) (-19.1232, -0.0795922) (-19.1237, -0.0799153) (-19.124, -0.0802384) (-19.1244, -0.0805615) (-19.1247, -0.0808846) (-19.1248, -0.0810165) (-19.1249, -0.0812077) (-19.1252, -0.0815308) (-19.1253, -0.0818539) (-19.1255, -0.082177) (-19.1256, -0.0825001) (-19.1257, -0.0828232) (-19.1257, -0.0831462) (-19.1257, -0.0834693) (-19.1256, -0.0837924) (-19.1254, -0.0841155) (-19.1251, -0.0844386) (-19.1248, -0.0846892) (-19.1247, -0.0847617) (-19.124, -0.0850848) (-19.1233, -0.0854079) (-19.1222, -0.085731) (-19.1217, -0.0858569) (-19.1207, -0.0860541) (-19.1189, -0.0863772) (-19.1186, -0.0864237) (-19.1165, -0.0867003) (-19.1154, -0.086818) (-19.1134, -0.0870234) (-19.1123, -0.0871174) (-19.1095, -0.0873465) (-19.1092, -0.0873664) (-19.1061, -0.0875707) (-19.1046, -0.0876696) (-19.103, -0.0877706) (-19.0999, -0.0879497) (-19.0991, -0.0879927) (-19.0967, -0.0881225) (-19.0936, -0.0882776) (-19.0929, -0.0883157) (-19.0905, -0.0884366) (-19.0874, -0.0885901) (-19.0864, -0.0886388) (-19.0843, -0.0887357) (-19.0812, -0.088869) (-19.079, -0.0889619) (-19.0781, -0.0890047) (-19.0749, -0.0891228) (-19.0718, -0.0892073) (-19.0687, -0.0892803) (-19.0685, -0.089285)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-mean_c/2/.initial={(-19.1966, -0.0976855) (-19.1964, -0.0977022) (-19.1933, -0.0978628) (-19.1902, -0.0979454) (-19.1871, -0.0979636) (-19.184, -0.0979188) (-19.1808, -0.0978294) (-19.1777, -0.0977139) (-19.1771, -0.0976855) (-19.1746, -0.0975679) (-19.1715, -0.097435) (-19.17, -0.0973624) (-19.1684, -0.0972863) (-19.1653, -0.0971703) (-19.1622, -0.097098) (-19.159, -0.0970774) (-19.1559, -0.0971172) (-19.1528, -0.0972243) (-19.1501, -0.0973624) (-19.1497, -0.0973797) (-19.1466, -0.0975422) (-19.1437, -0.0976855) (-19.1435, -0.0976956) (-19.1404, -0.0978064) (-19.1372, -0.0978853) (-19.1341, -0.0979426) (-19.131, -0.0979751) (-19.1279, -0.0979926) (-19.1248, -0.0980003) (-19.1217, -0.0979952) (-19.1186, -0.0979862) (-19.1154, -0.0979748) (-19.1123, -0.0979627) (-19.1092, -0.0979528) (-19.1061, -0.0979453) (-19.103, -0.0979356) (-19.0999, -0.0979305) (-19.0967, -0.0979273) (-19.0936, -0.0979215) (-19.0905, -0.097914) (-19.0874, -0.0978958) (-19.0843, -0.0978737) (-19.0812, -0.0978282) (-19.0781, -0.097775) (-19.0749, -0.0977047) (-19.0743, -0.0976855) (-19.0718, -0.0976133) (-19.0687, -0.0975067) (-19.0656, -0.0973898) (-19.065, -0.0973624) (-19.0625, -0.0972552) (-19.0594, -0.0971243) (-19.0576, -0.0970393) (-19.0563, -0.096978) (-19.0531, -0.0968367) (-19.0506, -0.0967162) (-19.05, -0.0966914) (-19.0469, -0.0965512) (-19.0438, -0.0964183) (-19.0432, -0.0963931) (-19.0407, -0.096281) (-19.0376, -0.096158) (-19.0355, -0.09607) (-19.0344, -0.0960253) (-19.0313, -0.095897) (-19.0282, -0.0957636) (-19.0279, -0.0957469) (-19.0251, -0.095617) (-19.022, -0.0954763) (-19.021, -0.0954238) (-19.0189, -0.0953163) (-19.0158, -0.0951598) (-19.0147, -0.0951007) (-19.0126, -0.094986) (-19.0095, -0.0948169) (-19.0088, -0.0947776) (-19.0064, -0.094647) (-19.0033, -0.0944873) (-19.0027, -0.0944545) (-19.0002, -0.0943161) (-18.9971, -0.0941596) (-18.9966, -0.0941314) (-18.994, -0.0939815) (-18.9909, -0.0938083) (-18.9908, -0.0938074) (-18.9877, -0.093609) (-18.986, -0.0934853) (-18.9846, -0.0933839) (-18.9819, -0.0931622) (-18.9815, -0.0931262) (-18.9786, -0.0928391) (-18.9784, -0.0928169) (-18.9759, -0.092516) (-18.9753, -0.0924394) (-18.9735, -0.0921929) (-18.9722, -0.0920063) (-18.9712, -0.0918698) (-18.9692, -0.0915467) (-18.969, -0.0915109) (-18.9674, -0.0912236) (-18.9659, -0.0909741) (-18.9655, -0.0909005) (-18.9637, -0.0905774) (-18.9628, -0.0904099) (-18.9619, -0.0902543) (-18.9601, -0.0899312) (-18.9597, -0.0898554) (-18.9583, -0.0896081) (-18.9566, -0.0893131) (-18.9564, -0.089285) (-18.9545, -0.0889619) (-18.9535, -0.0887822) (-18.9525, -0.0886388) (-18.9507, -0.0883157) (-18.9503, -0.0882546) (-18.9489, -0.0879927) (-18.9472, -0.0876812) (-18.9472, -0.0876696) (-18.9456, -0.0873465) (-18.9442, -0.0870234) (-18.9441, -0.0869883) (-18.9431, -0.0867003) (-18.9421, -0.0863772) (-18.9413, -0.0860541) (-18.941, -0.0859357) (-18.9405, -0.085731) (-18.9398, -0.0854079) (-18.9392, -0.0850848) (-18.9385, -0.0847617) (-18.9379, -0.0844401) (-18.9379, -0.0844386) (-18.9372, -0.0841155) (-18.9365, -0.0837924) (-18.936, -0.0834693) (-18.9354, -0.0831462) (-18.9348, -0.0828232) (-18.9348, -0.0827858) (-18.9344, -0.0825001) (-18.9339, -0.082177) (-18.9337, -0.0818539) (-18.9335, -0.0815308) (-18.9335, -0.0812077) (-18.9335, -0.0808846) (-18.9336, -0.0805615) (-18.9338, -0.0802384) (-18.934, -0.0799153) (-18.9342, -0.0795922) (-18.9345, -0.0792691) (-18.9346, -0.078946) (-18.9348, -0.0787114) (-18.9348, -0.0786229) (-18.9349, -0.0782998) (-18.9351, -0.0779767) (-18.9352, -0.0776536) (-18.9352, -0.0773306) (-18.9353, -0.0770075) (-18.9355, -0.0766844) (-18.9356, -0.0763613) (-18.9358, -0.0760382) (-18.936, -0.0757151) (-18.9362, -0.075392) (-18.9365, -0.0750689) (-18.9368, -0.0747458) (-18.937, -0.0744227) (-18.9374, -0.0740996) (-18.9378, -0.0737765) (-18.9379, -0.0737365) (-18.9382, -0.0734534) (-18.9386, -0.0731303) (-18.939, -0.0728072) (-18.9394, -0.0724841) (-18.9398, -0.0721611) (-18.9401, -0.071838) (-18.9405, -0.0715149) (-18.941, -0.0711918) (-18.941, -0.071186) (-18.9415, -0.0708687) (-18.942, -0.0705456) (-18.9426, -0.0702225) (-18.9433, -0.0698994) (-18.944, -0.0695763) (-18.9441, -0.0695185) (-18.9447, -0.0692532) (-18.9454, -0.0689301) (-18.9462, -0.068607) (-18.9467, -0.0682839) (-18.9472, -0.0680348) (-18.9474, -0.0679608) (-18.9479, -0.0676377) (-18.9483, -0.0673146) (-18.9488, -0.0669915) (-18.9492, -0.0666685) (-18.9495, -0.0663454) (-18.9499, -0.0660223) (-18.9503, -0.0657154) (-18.9504, -0.0656992) (-18.9508, -0.0653761) (-18.9513, -0.065053) (-18.9519, -0.0647299) (-18.9525, -0.0644068) (-18.9532, -0.0640837) (-18.9535, -0.0639661) (-18.954, -0.0637606) (-18.9549, -0.0634375) (-18.9559, -0.0631144) (-18.9566, -0.0629553) (-18.9573, -0.0627913) (-18.9586, -0.0624682) (-18.9597, -0.0622613) (-18.9604, -0.0621451) (-18.9623, -0.061822) (-18.9628, -0.0617548) (-18.9648, -0.061499) (-18.9659, -0.0613661) (-18.9677, -0.0611759) (-18.969, -0.0610451) (-18.9712, -0.0608528) (-18.9722, -0.060777) (-18.9753, -0.0605528) (-18.9756, -0.0605297) (-18.9784, -0.0603557) (-18.981, -0.0602066) (-18.9815, -0.0601757) (-18.9846, -0.0600133) (-18.9871, -0.0598835) (-18.9877, -0.0598462) (-18.9908, -0.0596822) (-18.9929, -0.0595604) (-18.994, -0.0594983) (-18.9971, -0.0593215) (-18.9985, -0.0592373) (-19.0002, -0.0591391) (-19.0033, -0.0589648) (-19.0042, -0.0589142) (-19.0064, -0.0587923) (-19.0095, -0.0586407) (-19.0106, -0.0585911) (-19.0126, -0.0584986) (-19.0158, -0.0583892) (-19.0189, -0.0582767) (-19.0192, -0.058268) (-19.022, -0.0581869) (-19.0251, -0.0581152) (-19.0282, -0.0580531) (-19.0313, -0.0580056) (-19.0344, -0.0579665) (-19.0376, -0.0579488) (-19.0393, -0.0579449) (-19.0407, -0.0579416) (-19.0424, -0.0579449) (-19.0438, -0.0579475) (-19.0469, -0.0579603) (-19.05, -0.0579908) (-19.0531, -0.0580204) (-19.0563, -0.0580459) (-19.0594, -0.05808) (-19.0625, -0.0581144) (-19.0656, -0.0581528) (-19.0687, -0.0582105) (-19.071, -0.058268) (-19.0718, -0.0582877) (-19.0749, -0.0584034) (-19.0781, -0.0585491) (-19.0787, -0.0585911) (-19.0812, -0.0587442) (-19.0834, -0.0589142) (-19.0843, -0.0589836) (-19.087, -0.0592373) (-19.0874, -0.0592723) (-19.0899, -0.0595604) (-19.0905, -0.0596368) (-19.0923, -0.0598835) (-19.0936, -0.0600593) (-19.0946, -0.0602066) (-19.0967, -0.0605297) (-19.0967, -0.0605432) (-19.0984, -0.0608528) (-19.0999, -0.0610998) (-19.1003, -0.0611759) (-19.1018, -0.061499) (-19.103, -0.0617112) (-19.1035, -0.061822) (-19.105, -0.0621451) (-19.1061, -0.0623536) (-19.1066, -0.0624682) (-19.1081, -0.0627913) (-19.1092, -0.063022) (-19.1096, -0.0631144) (-19.1111, -0.0634375) (-19.1123, -0.0637023) (-19.1126, -0.0637606) (-19.114, -0.0640837) (-19.1154, -0.0643824) (-19.1155, -0.0644068) (-19.117, -0.0647299) (-19.1186, -0.0650491) (-19.1186, -0.065053) (-19.1201, -0.0653761) (-19.1217, -0.0656798) (-19.1218, -0.0656992) (-19.1234, -0.0660223) (-19.1248, -0.0662752) (-19.1252, -0.0663454) (-19.127, -0.0666685) (-19.1279, -0.0668365) (-19.1288, -0.0669915) (-19.1307, -0.0673146) (-19.131, -0.0673663) (-19.1326, -0.0676377) (-19.1341, -0.0678795) (-19.1346, -0.0679608) (-19.1365, -0.0682839) (-19.1372, -0.0684024) (-19.1385, -0.068607) (-19.1404, -0.0689238) (-19.1404, -0.0689301) (-19.1422, -0.0692532) (-19.1435, -0.0694725) (-19.1441, -0.0695763) (-19.1458, -0.0698994) (-19.1466, -0.0700398) (-19.1476, -0.0702225) (-19.1494, -0.0705456) (-19.1497, -0.0706091) (-19.1511, -0.0708687) (-19.1528, -0.0711782) (-19.1529, -0.0711918) (-19.1546, -0.0715149) (-19.1559, -0.0717492) (-19.1564, -0.071838) (-19.1582, -0.0721611) (-19.159, -0.0723204) (-19.16, -0.0724841) (-19.1617, -0.0728072) (-19.1622, -0.0728987) (-19.1634, -0.0731303) (-19.1651, -0.0734534) (-19.1653, -0.073498) (-19.1667, -0.0737765) (-19.1682, -0.0740996) (-19.1684, -0.0741572) (-19.1695, -0.0744227) (-19.1709, -0.0747458) (-19.1715, -0.074907) (-19.1722, -0.0750689) (-19.1734, -0.075392) (-19.1745, -0.0757151) (-19.1746, -0.0757377) (-19.1757, -0.0760382) (-19.1768, -0.0763613) (-19.1777, -0.076601) (-19.1781, -0.0766844) (-19.1793, -0.0770075) (-19.1806, -0.0773306) (-19.1808, -0.077388) (-19.182, -0.0776536) (-19.1835, -0.0779767) (-19.184, -0.0780675) (-19.1852, -0.0782998) (-19.1869, -0.0786229) (-19.1871, -0.078661) (-19.1887, -0.078946) (-19.1902, -0.0791918) (-19.1907, -0.0792691) (-19.1926, -0.0795922) (-19.1933, -0.0797047) (-19.1946, -0.0799153) (-19.1964, -0.0802027) (-19.1967, -0.0802384) (-19.1985, -0.0805615) (-19.1995, -0.0807413) (-19.2004, -0.0808846) (-19.202, -0.0812077) (-19.2027, -0.0813378) (-19.2036, -0.0815308) (-19.2049, -0.0818539) (-19.2058, -0.0820674) (-19.2062, -0.082177) (-19.2073, -0.0825001) (-19.2083, -0.0828232) (-19.2089, -0.0830395) (-19.2092, -0.0831462) (-19.21, -0.0834693) (-19.2108, -0.0837924) (-19.2115, -0.0841155) (-19.212, -0.0843052) (-19.2123, -0.0844386) (-19.213, -0.0847617) (-19.2137, -0.0850848) (-19.2145, -0.0854079) (-19.2151, -0.0856878) (-19.2152, -0.085731) (-19.216, -0.0860541) (-19.2166, -0.0863772) (-19.2173, -0.0867003) (-19.218, -0.0870234) (-19.2182, -0.0871456) (-19.2186, -0.0873465) (-19.2192, -0.0876696) (-19.2196, -0.0879927) (-19.22, -0.0883157) (-19.2204, -0.0886388) (-19.2207, -0.0889619) (-19.221, -0.089285) (-19.2212, -0.0896081) (-19.2213, -0.089837) (-19.2214, -0.0899312) (-19.2216, -0.0902543) (-19.2217, -0.0905774) (-19.222, -0.0909005) (-19.2222, -0.0912236) (-19.2223, -0.0915467) (-19.2226, -0.0918698) (-19.2227, -0.0921929) (-19.2228, -0.092516) (-19.2227, -0.0928391) (-19.2226, -0.0931622) (-19.2221, -0.0934853) (-19.2215, -0.0938083) (-19.2213, -0.0938495) (-19.2205, -0.0941314) (-19.2192, -0.0944545) (-19.2182, -0.0946424) (-19.2175, -0.0947776) (-19.2157, -0.0951007) (-19.2151, -0.0951871) (-19.2136, -0.0954238) (-19.212, -0.095683) (-19.2116, -0.0957469) (-19.2096, -0.09607) (-19.2089, -0.0961686) (-19.2074, -0.0963931) (-19.2058, -0.0966416) (-19.2052, -0.0967162) (-19.203, -0.0970393) (-19.2027, -0.0970823) (-19.2003, -0.0973624) (-19.1995, -0.0974413) (-19.1966, -0.0976855)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-sigma_c/1/.initial={(-19.0938, 0.0343374) (-19.0936, 0.0343307) (-19.0905, 0.0342343) (-19.0874, 0.0341881) (-19.0843, 0.0341464) (-19.0812, 0.0341355) (-19.0781, 0.0341601) (-19.0749, 0.0341923) (-19.0718, 0.0342352) (-19.0687, 0.0343175) (-19.0679, 0.0343374) (-19.0656, 0.0343902) (-19.0625, 0.0344794) (-19.0594, 0.0346011) (-19.0576, 0.0346784) (-19.0563, 0.0347382) (-19.0531, 0.0349016) (-19.051, 0.0350195) (-19.05, 0.0350811) (-19.0469, 0.0353185) (-19.0463, 0.0353605) (-19.0438, 0.035557) (-19.0423, 0.0357016) (-19.0407, 0.0358571) (-19.039, 0.0360426) (-19.0376, 0.0362034) (-19.0361, 0.0363837) (-19.0344, 0.036587) (-19.0334, 0.0367247) (-19.0313, 0.0370162) (-19.031, 0.0370658) (-19.0283, 0.0374069) (-19.0282, 0.0374194) (-19.0257, 0.0377479) (-19.0251, 0.0378317) (-19.0232, 0.038089) (-19.022, 0.0382385) (-19.0206, 0.03843) (-19.0189, 0.0386756) (-19.0182, 0.0387711) (-19.0158, 0.0391121) (-19.0158, 0.0391134) (-19.0134, 0.0394532) (-19.0126, 0.0395646) (-19.0112, 0.0397942) (-19.0095, 0.0400759) (-19.0092, 0.0401353) (-19.0071, 0.0404763) (-19.0064, 0.0405949) (-19.0052, 0.0408174) (-19.0036, 0.0411584) (-19.0033, 0.0412233) (-19.0021, 0.0414995) (-19.0007, 0.0418405) (-19.0002, 0.0419673) (-18.9994, 0.0421816) (-18.9983, 0.0425226) (-18.9972, 0.0428637) (-18.9971, 0.04291) (-18.9963, 0.0432047) (-18.9955, 0.0435458) (-18.9948, 0.0438868) (-18.9943, 0.0442279) (-18.994, 0.0444658) (-18.9938, 0.0445689) (-18.9934, 0.04491) (-18.9931, 0.0452511) (-18.9928, 0.0455921) (-18.9926, 0.0459332) (-18.9925, 0.0462742) (-18.9925, 0.0466153) (-18.9926, 0.0469563) (-18.9928, 0.0472974) (-18.9931, 0.0476384) (-18.9937, 0.0479795) (-18.994, 0.048168) (-18.9942, 0.0483205) (-18.9951, 0.0486616) (-18.9963, 0.0490026) (-18.9971, 0.0491929) (-18.9978, 0.0493437) (-18.9998, 0.0496847) (-19.0002, 0.0497511) (-19.002, 0.0500258) (-19.0033, 0.0501828) (-19.0049, 0.0503668) (-19.0064, 0.0505232) (-19.0082, 0.0507079) (-19.0095, 0.0508458) (-19.0115, 0.0510489) (-19.0126, 0.051152) (-19.0149, 0.05139) (-19.0158, 0.0514842) (-19.018, 0.051731) (-19.0189, 0.0518358) (-19.021, 0.0520721) (-19.022, 0.0521836) (-19.0244, 0.0524132) (-19.0251, 0.0524791) (-19.0282, 0.0527468) (-19.0283, 0.0527542) (-19.0313, 0.0529517) (-19.0344, 0.0530639) (-19.0363, 0.0530953) (-19.0376, 0.0531153) (-19.0407, 0.0531271) (-19.0438, 0.0531056) (-19.0445, 0.0530953) (-19.0469, 0.0530597) (-19.05, 0.0529675) (-19.0531, 0.0528479) (-19.0555, 0.0527542) (-19.0563, 0.0527233) (-19.0594, 0.0525843) (-19.0624, 0.0524132) (-19.0625, 0.0524093) (-19.0656, 0.052243) (-19.0681, 0.0520721) (-19.0687, 0.0520329) (-19.0718, 0.0518119) (-19.073, 0.051731) (-19.0749, 0.0515823) (-19.0771, 0.05139) (-19.0781, 0.0512959) (-19.0805, 0.0510489) (-19.0812, 0.0509845) (-19.0835, 0.0507079) (-19.0843, 0.0506179) (-19.0863, 0.0503668) (-19.0874, 0.0502311) (-19.0887, 0.0500258) (-19.0905, 0.0497575) (-19.091, 0.0496847) (-19.0933, 0.0493437) (-19.0936, 0.0492842) (-19.0952, 0.0490026) (-19.0967, 0.0487403) (-19.0972, 0.0486616) (-19.0992, 0.0483205) (-19.0999, 0.0481984) (-19.101, 0.0479795) (-19.1028, 0.0476384) (-19.103, 0.0476103) (-19.1045, 0.0472974) (-19.1061, 0.0469734) (-19.1062, 0.0469563) (-19.1078, 0.0466153) (-19.1092, 0.0463249) (-19.1095, 0.0462742) (-19.1112, 0.0459332) (-19.1123, 0.0456809) (-19.1127, 0.0455921) (-19.1144, 0.0452511) (-19.1154, 0.0449934) (-19.1158, 0.04491) (-19.1173, 0.0445689) (-19.1186, 0.0442609) (-19.1187, 0.0442279) (-19.1201, 0.0438868) (-19.1215, 0.0435458) (-19.1217, 0.0434979) (-19.1227, 0.0432047) (-19.1239, 0.0428637) (-19.1248, 0.042527) (-19.1248, 0.0425226) (-19.1257, 0.0421816) (-19.1264, 0.0418405) (-19.127, 0.0414995) (-19.1274, 0.0411584) (-19.1275, 0.0408174) (-19.1275, 0.0404763) (-19.1272, 0.0401353) (-19.1268, 0.0397942) (-19.1262, 0.0394532) (-19.1254, 0.0391121) (-19.1248, 0.0388385) (-19.1246, 0.0387711) (-19.1238, 0.03843) (-19.1227, 0.038089) (-19.1217, 0.0377479) (-19.1217, 0.0377327) (-19.1207, 0.0374069) (-19.1195, 0.0370658) (-19.1186, 0.0367691) (-19.1184, 0.0367247) (-19.1171, 0.0363837) (-19.1154, 0.036069) (-19.1153, 0.0360426) (-19.113, 0.0357016) (-19.1123, 0.0356174) (-19.1102, 0.0353605) (-19.1092, 0.0352635) (-19.1064, 0.0350195) (-19.1061, 0.0350005) (-19.103, 0.0347813) (-19.1013, 0.0346784) (-19.0999, 0.0346006) (-19.0967, 0.0344385) (-19.0938, 0.0343374)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-sigma_c/2/.initial={(-19.2005, 0.02547) (-19.1995, 0.0254115) (-19.1964, 0.025296) (-19.1933, 0.0252278) (-19.1902, 0.0252103) (-19.1871, 0.0252353) (-19.184, 0.0253074) (-19.1808, 0.0254035) (-19.1794, 0.02547) (-19.1777, 0.0255432) (-19.1746, 0.0256785) (-19.1717, 0.0258111) (-19.1715, 0.0258189) (-19.1684, 0.0259546) (-19.1653, 0.0260732) (-19.1627, 0.0261521) (-19.1622, 0.0261684) (-19.159, 0.0262426) (-19.1559, 0.0262868) (-19.1528, 0.0263125) (-19.1497, 0.0263109) (-19.1466, 0.0262858) (-19.1435, 0.0262443) (-19.1404, 0.0261937) (-19.1384, 0.0261521) (-19.1372, 0.0261264) (-19.1341, 0.0260719) (-19.131, 0.0260193) (-19.1279, 0.0259571) (-19.1248, 0.0259138) (-19.1217, 0.0258798) (-19.1186, 0.0258382) (-19.1165, 0.0258111) (-19.1154, 0.0257954) (-19.1123, 0.02575) (-19.1092, 0.025709) (-19.1061, 0.0256468) (-19.103, 0.0255894) (-19.0999, 0.0255407) (-19.0967, 0.025496) (-19.0944, 0.02547) (-19.0936, 0.0254616) (-19.0905, 0.0254496) (-19.0874, 0.0254582) (-19.0858, 0.02547) (-19.0843, 0.0254801) (-19.0812, 0.0255128) (-19.0781, 0.0255525) (-19.0749, 0.0255808) (-19.0718, 0.025613) (-19.0687, 0.0256409) (-19.0656, 0.0256621) (-19.0625, 0.0256749) (-19.0594, 0.0256831) (-19.0563, 0.0256909) (-19.0531, 0.0256998) (-19.05, 0.0257164) (-19.0469, 0.0257393) (-19.0438, 0.0257759) (-19.042, 0.0258111) (-19.0407, 0.025836) (-19.0376, 0.0259097) (-19.0344, 0.0260195) (-19.0313, 0.0261311) (-19.0309, 0.0261521) (-19.0282, 0.0262827) (-19.0251, 0.026457) (-19.0245, 0.0264932) (-19.022, 0.0266542) (-19.0196, 0.0268342) (-19.0189, 0.0268824) (-19.0158, 0.0271187) (-19.0151, 0.0271753) (-19.0126, 0.0273879) (-19.0111, 0.0275163) (-19.0095, 0.0276545) (-19.0074, 0.0278574) (-19.0064, 0.0279454) (-19.0035, 0.0281984) (-19.0033, 0.028219) (-19.0002, 0.0284951) (-18.9996, 0.0285395) (-18.9971, 0.0287627) (-18.9956, 0.0288805) (-18.994, 0.0290094) (-18.9911, 0.0292216) (-18.9908, 0.0292434) (-18.9877, 0.0294551) (-18.9862, 0.0295626) (-18.9846, 0.0296678) (-18.9815, 0.0298568) (-18.9808, 0.0299037) (-18.9784, 0.0300689) (-18.9759, 0.0302448) (-18.9753, 0.0302875) (-18.9722, 0.0305269) (-18.9714, 0.0305858) (-18.969, 0.0308044) (-18.9678, 0.0309269) (-18.9659, 0.0311215) (-18.9646, 0.0312679) (-18.9628, 0.0314828) (-18.9618, 0.031609) (-18.9597, 0.0318844) (-18.9592, 0.03195) (-18.957, 0.0322911) (-18.9566, 0.0323621) (-18.9549, 0.0326321) (-18.9535, 0.0328661) (-18.9529, 0.0329732) (-18.951, 0.0333142) (-18.9503, 0.0334507) (-18.9492, 0.0336553) (-18.9475, 0.0339963) (-18.9472, 0.0340465) (-18.9458, 0.0343374) (-18.9441, 0.0346763) (-18.9441, 0.0346784) (-18.9426, 0.0350195) (-18.941, 0.035347) (-18.9409, 0.0353605) (-18.9396, 0.0357016) (-18.9382, 0.0360426) (-18.9379, 0.0361368) (-18.9371, 0.0363837) (-18.936, 0.0367247) (-18.9352, 0.0370658) (-18.9348, 0.0372941) (-18.9345, 0.0374069) (-18.9342, 0.0377479) (-18.934, 0.038089) (-18.9341, 0.03843) (-18.9344, 0.0387711) (-18.9348, 0.0390438) (-18.9349, 0.0391121) (-18.9355, 0.0394532) (-18.936, 0.0397942) (-18.9368, 0.0401353) (-18.9374, 0.0404763) (-18.9379, 0.0407506) (-18.938, 0.0408174) (-18.9386, 0.0411584) (-18.9391, 0.0414995) (-18.9396, 0.0418405) (-18.9401, 0.0421816) (-18.9405, 0.0425226) (-18.9408, 0.0428637) (-18.941, 0.0429836) (-18.9413, 0.0432047) (-18.9416, 0.0435458) (-18.9418, 0.0438868) (-18.9421, 0.0442279) (-18.9423, 0.0445689) (-18.9425, 0.04491) (-18.9426, 0.0452511) (-18.9426, 0.0455921) (-18.9425, 0.0459332) (-18.9423, 0.0462742) (-18.9421, 0.0466153) (-18.9419, 0.0469563) (-18.9416, 0.0472974) (-18.9413, 0.0476384) (-18.941, 0.0478516) (-18.9408, 0.0479795) (-18.9405, 0.0483205) (-18.9402, 0.0486616) (-18.9399, 0.0490026) (-18.9396, 0.0493437) (-18.9394, 0.0496847) (-18.9394, 0.0500258) (-18.9396, 0.0503668) (-18.9399, 0.0507079) (-18.9403, 0.0510489) (-18.9408, 0.05139) (-18.941, 0.0514779) (-18.9416, 0.051731) (-18.9424, 0.0520721) (-18.9434, 0.0524132) (-18.9441, 0.0526392) (-18.9444, 0.0527542) (-18.9455, 0.0530953) (-18.9467, 0.0534363) (-18.9472, 0.0535794) (-18.9479, 0.0537774) (-18.9491, 0.0541184) (-18.9503, 0.0544595) (-18.9503, 0.0544842) (-18.9514, 0.0548005) (-18.9527, 0.0551416) (-18.9535, 0.05535) (-18.9539, 0.0554826) (-18.9551, 0.0558237) (-18.9563, 0.0561647) (-18.9566, 0.0562424) (-18.9575, 0.0565058) (-18.9587, 0.0568468) (-18.9597, 0.0571879) (-18.9597, 0.0571997) (-18.9606, 0.0575289) (-18.9616, 0.05787) (-18.9623, 0.058211) (-18.9628, 0.0584006) (-18.9632, 0.0585521) (-18.9641, 0.0588931) (-18.9652, 0.0592342) (-18.9659, 0.0594205) (-18.9666, 0.0595752) (-18.9686, 0.0599163) (-18.969, 0.0599754) (-18.972, 0.0602574) (-18.9722, 0.0602715) (-18.9753, 0.0604484) (-18.9784, 0.0605867) (-18.9787, 0.0605984) (-18.9815, 0.0606887) (-18.9846, 0.0607861) (-18.9877, 0.0608798) (-18.9894, 0.0609395) (-18.9908, 0.0609916) (-18.994, 0.0610971) (-18.9971, 0.0612074) (-18.9989, 0.0612805) (-19.0002, 0.0613297) (-19.0033, 0.0614374) (-19.0064, 0.061535) (-19.0088, 0.0616216) (-19.0095, 0.0616473) (-19.0126, 0.0617319) (-19.0158, 0.0618263) (-19.0189, 0.061914) (-19.0203, 0.0619626) (-19.022, 0.0620201) (-19.0251, 0.0621121) (-19.0282, 0.0622136) (-19.0308, 0.0623037) (-19.0313, 0.0623233) (-19.0344, 0.062413) (-19.0376, 0.0624928) (-19.0407, 0.0625551) (-19.0438, 0.0626028) (-19.0469, 0.0626316) (-19.05, 0.0626282) (-19.0531, 0.062598) (-19.0563, 0.0625378) (-19.0594, 0.062446) (-19.0625, 0.0623268) (-19.0629, 0.0623037) (-19.0656, 0.0621546) (-19.0686, 0.0619626) (-19.0687, 0.0619565) (-19.0718, 0.061719) (-19.073, 0.0616216) (-19.0749, 0.0614591) (-19.0769, 0.0612805) (-19.0781, 0.0611743) (-19.0804, 0.0609395) (-19.0812, 0.0608647) (-19.0838, 0.0605984) (-19.0843, 0.0605487) (-19.0872, 0.0602574) (-19.0874, 0.0602356) (-19.0905, 0.0599246) (-19.0906, 0.0599163) (-19.0936, 0.0596146) (-19.094, 0.0595752) (-19.0967, 0.0593083) (-19.0975, 0.0592342) (-19.0999, 0.0590077) (-19.1011, 0.0588931) (-19.103, 0.0587257) (-19.1048, 0.0585521) (-19.1061, 0.058437) (-19.1085, 0.058211) (-19.1092, 0.0581413) (-19.112, 0.05787) (-19.1123, 0.0578433) (-19.1154, 0.0575289) (-19.1154, 0.0575265) (-19.1185, 0.0571879) (-19.1186, 0.0571829) (-19.1213, 0.0568468) (-19.1217, 0.0568028) (-19.1239, 0.0565058) (-19.1248, 0.0563857) (-19.1263, 0.0561647) (-19.1279, 0.0559253) (-19.1285, 0.0558237) (-19.1306, 0.0554826) (-19.131, 0.0553952) (-19.1324, 0.0551416) (-19.1341, 0.0548208) (-19.1342, 0.0548005) (-19.1359, 0.0544595) (-19.1372, 0.0541643) (-19.1374, 0.0541184) (-19.1389, 0.0537774) (-19.1402, 0.0534363) (-19.1404, 0.0534062) (-19.1416, 0.0530953) (-19.1429, 0.0527542) (-19.1435, 0.0525827) (-19.1441, 0.0524132) (-19.1454, 0.0520721) (-19.1466, 0.0517353) (-19.1466, 0.051731) (-19.1478, 0.05139) (-19.1491, 0.0510489) (-19.1497, 0.0508673) (-19.1503, 0.0507079) (-19.1517, 0.0503668) (-19.1528, 0.050055) (-19.1529, 0.0500258) (-19.1542, 0.0496847) (-19.1556, 0.0493437) (-19.1559, 0.0492467) (-19.157, 0.0490026) (-19.1584, 0.0486616) (-19.159, 0.0484762) (-19.1597, 0.0483205) (-19.1611, 0.0479795) (-19.1622, 0.0476983) (-19.1624, 0.0476384) (-19.1637, 0.0472974) (-19.1649, 0.0469563) (-19.1653, 0.0468377) (-19.1661, 0.0466153) (-19.1675, 0.0462742) (-19.1684, 0.046022) (-19.1687, 0.0459332) (-19.17, 0.0455921) (-19.1714, 0.0452511) (-19.1715, 0.0452183) (-19.1728, 0.04491) (-19.1743, 0.0445689) (-19.1746, 0.0445093) (-19.176, 0.0442279) (-19.1777, 0.0438907) (-19.1778, 0.0438868) (-19.1796, 0.0435458) (-19.1808, 0.0433223) (-19.1815, 0.0432047) (-19.1836, 0.0428637) (-19.184, 0.042801) (-19.1857, 0.0425226) (-19.1871, 0.042295) (-19.1878, 0.0421816) (-19.19, 0.0418405) (-19.1902, 0.0418044) (-19.1922, 0.0414995) (-19.1933, 0.0412978) (-19.1941, 0.0411584) (-19.1961, 0.0408174) (-19.1964, 0.0407614) (-19.198, 0.0404763) (-19.1995, 0.0401877) (-19.1998, 0.0401353) (-19.2015, 0.0397942) (-19.2027, 0.039528) (-19.203, 0.0394532) (-19.2044, 0.0391121) (-19.2057, 0.0387711) (-19.2058, 0.0387645) (-19.207, 0.03843) (-19.2082, 0.038089) (-19.2089, 0.0378791) (-19.2093, 0.0377479) (-19.2104, 0.0374069) (-19.2115, 0.0370658) (-19.212, 0.0369237) (-19.2127, 0.0367247) (-19.2139, 0.0363837) (-19.215, 0.0360426) (-19.2151, 0.0360148) (-19.2162, 0.0357016) (-19.2175, 0.0353605) (-19.2182, 0.035146) (-19.2187, 0.0350195) (-19.2199, 0.0346784) (-19.2211, 0.0343374) (-19.2213, 0.0342664) (-19.2223, 0.0339963) (-19.2235, 0.0336553) (-19.2244, 0.0333142) (-19.2245, 0.0333105) (-19.2254, 0.0329732) (-19.2263, 0.0326321) (-19.227, 0.0322911) (-19.2276, 0.032026) (-19.2277, 0.03195) (-19.2282, 0.031609) (-19.2287, 0.0312679) (-19.229, 0.0309269) (-19.2293, 0.0305858) (-19.2294, 0.0302448) (-19.2293, 0.0299037) (-19.2292, 0.0295626) (-19.2288, 0.0292216) (-19.2283, 0.0288805) (-19.2276, 0.0285408) (-19.2276, 0.0285395) (-19.2264, 0.0281984) (-19.2252, 0.0278574) (-19.2245, 0.0277251) (-19.2231, 0.0275163) (-19.2213, 0.0272388) (-19.2209, 0.0271753) (-19.2182, 0.0268816) (-19.2178, 0.0268342) (-19.2151, 0.0265912) (-19.214, 0.0264932) (-19.212, 0.0263161) (-19.2101, 0.0261521) (-19.2089, 0.0260427) (-19.2059, 0.0258111) (-19.2058, 0.0257998) (-19.2027, 0.0256051) (-19.2005, 0.02547)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-mean_R/1/.initial={(-19.0727, 1.99123) (-19.0718, 1.99058) (-19.0687, 1.98853) (-19.0656, 1.98788) (-19.0625, 1.9878) (-19.0594, 1.9883) (-19.0563, 1.98927) (-19.0531, 1.99052) (-19.05, 1.99119) (-19.05, 1.99123) (-19.0469, 1.9932) (-19.0438, 1.99498) (-19.0407, 1.99638) (-19.0376, 1.99831) (-19.0344, 1.99987) (-19.0343, 1.99998) (-19.0313, 2.00323) (-19.0282, 2.00583) (-19.0255, 2.00873) (-19.0251, 2.00914) (-19.022, 2.01356) (-19.0196, 2.01748) (-19.0189, 2.01876) (-19.0158, 2.0254) (-19.0154, 2.02623) (-19.0126, 2.03338) (-19.0121, 2.03498) (-19.0095, 2.0434) (-19.0094, 2.04373) (-19.0075, 2.05248) (-19.0064, 2.05701) (-19.0055, 2.06124) (-19.0041, 2.06999) (-19.0033, 2.07503) (-19.0028, 2.07874) (-19.0017, 2.08749) (-19.0007, 2.09624) (-19.0002, 2.10178) (-18.9999, 2.10499) (-18.9992, 2.11374) (-18.9987, 2.12249) (-18.9983, 2.13124) (-18.998, 2.13999) (-18.9977, 2.14875) (-18.9974, 2.1575) (-18.9973, 2.16625) (-18.9972, 2.175) (-18.9971, 2.18375) (-18.9971, 2.1925) (-18.9972, 2.20125) (-18.9972, 2.21) (-18.9973, 2.21875) (-18.9974, 2.22751) (-18.9976, 2.23626) (-18.9977, 2.24501) (-18.9979, 2.25376) (-18.998, 2.26251) (-18.9982, 2.27126) (-18.9985, 2.28001) (-18.9988, 2.28876) (-18.9992, 2.29751) (-18.9996, 2.30626) (-19.0002, 2.31502) (-19.0002, 2.31538) (-19.001, 2.32377) (-19.0017, 2.33252) (-19.0026, 2.34127) (-19.0033, 2.34678) (-19.0037, 2.35002) (-19.005, 2.35877) (-19.0062, 2.36752) (-19.0064, 2.36848) (-19.0078, 2.37627) (-19.0093, 2.38502) (-19.0095, 2.38597) (-19.0112, 2.39378) (-19.0126, 2.40061) (-19.0131, 2.40253) (-19.0151, 2.41128) (-19.0158, 2.41392) (-19.0174, 2.42003) (-19.0189, 2.42531) (-19.0199, 2.42878) (-19.022, 2.43572) (-19.0226, 2.43753) (-19.0251, 2.44492) (-19.0256, 2.44628) (-19.0282, 2.45248) (-19.0294, 2.45503) (-19.0313, 2.45925) (-19.0337, 2.46378) (-19.0344, 2.46528) (-19.0376, 2.46997) (-19.0393, 2.47253) (-19.0407, 2.4744) (-19.0438, 2.47756) (-19.0469, 2.48125) (-19.0469, 2.48129) (-19.05, 2.48374) (-19.0531, 2.48593) (-19.0563, 2.48826) (-19.0586, 2.49004) (-19.0594, 2.4906) (-19.0625, 2.49277) (-19.0656, 2.49423) (-19.0687, 2.49579) (-19.0718, 2.49705) (-19.0749, 2.49798) (-19.0781, 2.49823) (-19.0812, 2.4975) (-19.0843, 2.49613) (-19.0874, 2.49389) (-19.0905, 2.49107) (-19.0913, 2.49004) (-19.0936, 2.48658) (-19.0967, 2.48155) (-19.0969, 2.48129) (-19.0999, 2.47522) (-19.101, 2.47253) (-19.103, 2.46751) (-19.1044, 2.46378) (-19.1061, 2.45887) (-19.1074, 2.45503) (-19.1092, 2.44902) (-19.1101, 2.44628) (-19.1123, 2.43866) (-19.1127, 2.43753) (-19.1152, 2.42878) (-19.1154, 2.42809) (-19.1177, 2.42003) (-19.1186, 2.41706) (-19.1202, 2.41128) (-19.1217, 2.40681) (-19.123, 2.40253) (-19.1248, 2.39591) (-19.1254, 2.39378) (-19.1277, 2.38502) (-19.1279, 2.3844) (-19.1297, 2.37627) (-19.131, 2.3704) (-19.1316, 2.36752) (-19.1331, 2.35877) (-19.1341, 2.35252) (-19.1345, 2.35002) (-19.1355, 2.34127) (-19.1363, 2.33252) (-19.1372, 2.32377) (-19.1372, 2.32314) (-19.1376, 2.31502) (-19.1379, 2.30626) (-19.1382, 2.29751) (-19.1382, 2.28876) (-19.138, 2.28001) (-19.1378, 2.27126) (-19.1374, 2.26251) (-19.1372, 2.26063) (-19.1368, 2.25376) (-19.136, 2.24501) (-19.1353, 2.23626) (-19.1344, 2.22751) (-19.1341, 2.22574) (-19.1331, 2.21875) (-19.132, 2.21) (-19.131, 2.2044) (-19.1304, 2.20125) (-19.1289, 2.1925) (-19.1279, 2.18759) (-19.127, 2.18375) (-19.1252, 2.175) (-19.1248, 2.17324) (-19.1231, 2.16625) (-19.1217, 2.16032) (-19.121, 2.1575) (-19.1188, 2.14875) (-19.1186, 2.14761) (-19.1166, 2.13999) (-19.1154, 2.13566) (-19.1142, 2.13124) (-19.1123, 2.12366) (-19.112, 2.12249) (-19.1098, 2.11374) (-19.1092, 2.11131) (-19.1076, 2.10499) (-19.1061, 2.0987) (-19.1055, 2.09624) (-19.1035, 2.08749) (-19.103, 2.08499) (-19.1015, 2.07874) (-19.0999, 2.07092) (-19.0996, 2.06999) (-19.0977, 2.06124) (-19.0967, 2.05688) (-19.0956, 2.05248) (-19.0937, 2.04373) (-19.0936, 2.04322) (-19.0916, 2.03498) (-19.0905, 2.03063) (-19.0892, 2.02623) (-19.0874, 2.01942) (-19.0867, 2.01748) (-19.0843, 2.01042) (-19.0836, 2.00873) (-19.0812, 2.00316) (-19.0795, 1.99998) (-19.0781, 1.99726) (-19.0749, 1.99313) (-19.0727, 1.99123)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-mean_R/2/.initial={(-19.0229, 1.36115) (-19.022, 1.36035) (-19.0189, 1.35824) (-19.0158, 1.3565) (-19.0126, 1.35539) (-19.0095, 1.35432) (-19.0064, 1.35362) (-19.0033, 1.35331) (-19.0002, 1.35386) (-18.9971, 1.35528) (-18.994, 1.358) (-18.9918, 1.36115) (-18.9908, 1.36279) (-18.9877, 1.36976) (-18.9877, 1.3699) (-18.9852, 1.37865) (-18.9846, 1.38124) (-18.9833, 1.38741) (-18.9819, 1.39616) (-18.9815, 1.39918) (-18.9807, 1.40491) (-18.9798, 1.41366) (-18.979, 1.42241) (-18.9784, 1.42891) (-18.9782, 1.43116) (-18.9775, 1.43991) (-18.9767, 1.44866) (-18.9761, 1.45741) (-18.9753, 1.46616) (-18.9753, 1.46659) (-18.9745, 1.47492) (-18.9738, 1.48367) (-18.973, 1.49242) (-18.9722, 1.50117) (-18.9722, 1.50179) (-18.9714, 1.50992) (-18.9707, 1.51867) (-18.9699, 1.52742) (-18.9693, 1.53617) (-18.969, 1.53939) (-18.9686, 1.54492) (-18.968, 1.55368) (-18.9674, 1.56243) (-18.9668, 1.57118) (-18.9663, 1.57993) (-18.9659, 1.58556) (-18.9657, 1.58868) (-18.9652, 1.59743) (-18.9647, 1.60618) (-18.9641, 1.61493) (-18.9635, 1.62368) (-18.963, 1.63243) (-18.9628, 1.63532) (-18.9624, 1.64119) (-18.9618, 1.64994) (-18.9611, 1.65869) (-18.9604, 1.66744) (-18.9597, 1.67619) (-18.9597, 1.67623) (-18.9589, 1.68494) (-18.9582, 1.69369) (-18.9573, 1.70244) (-18.9566, 1.71052) (-18.9565, 1.71119) (-18.9556, 1.71994) (-18.9548, 1.7287) (-18.9539, 1.73745) (-18.9535, 1.74203) (-18.953, 1.7462) (-18.9521, 1.75495) (-18.9513, 1.7637) (-18.9504, 1.77245) (-18.9503, 1.77293) (-18.9494, 1.7812) (-18.9485, 1.78995) (-18.9475, 1.7987) (-18.9472, 1.80159) (-18.9465, 1.80746) (-18.9454, 1.81621) (-18.9444, 1.82496) (-18.9441, 1.82687) (-18.9432, 1.83371) (-18.9419, 1.84246) (-18.941, 1.84959) (-18.9408, 1.85121) (-18.9396, 1.85996) (-18.9385, 1.86871) (-18.9379, 1.875) (-18.9376, 1.87746) (-18.9369, 1.88621) (-18.9362, 1.89497) (-18.9357, 1.90372) (-18.9353, 1.91247) (-18.935, 1.92122) (-18.9348, 1.92808) (-18.9347, 1.92997) (-18.9345, 1.93872) (-18.9343, 1.94747) (-18.9342, 1.95622) (-18.934, 1.96497) (-18.9338, 1.97373) (-18.9336, 1.98248) (-18.9333, 1.99123) (-18.933, 1.99998) (-18.9326, 2.00873) (-18.9323, 2.01748) (-18.9319, 2.02623) (-18.9317, 2.03136) (-18.9315, 2.03498) (-18.9311, 2.04373) (-18.9306, 2.05248) (-18.9302, 2.06124) (-18.9299, 2.06999) (-18.9295, 2.07874) (-18.9293, 2.08749) (-18.929, 2.09624) (-18.9289, 2.10499) (-18.9289, 2.11374) (-18.9289, 2.12249) (-18.929, 2.13124) (-18.9292, 2.13999) (-18.9295, 2.14875) (-18.9298, 2.1575) (-18.9302, 2.16625) (-18.9306, 2.175) (-18.931, 2.18375) (-18.9316, 2.1925) (-18.9317, 2.19387) (-18.9321, 2.20125) (-18.9327, 2.21) (-18.9334, 2.21875) (-18.934, 2.22751) (-18.9347, 2.23626) (-18.9348, 2.23718) (-18.9354, 2.24501) (-18.9361, 2.25376) (-18.9369, 2.26251) (-18.9377, 2.27126) (-18.9379, 2.27282) (-18.9386, 2.28001) (-18.9395, 2.28876) (-18.9403, 2.29751) (-18.941, 2.30348) (-18.9413, 2.30626) (-18.9423, 2.31502) (-18.9433, 2.32377) (-18.9441, 2.33046) (-18.9444, 2.33252) (-18.9454, 2.34127) (-18.9465, 2.35002) (-18.9472, 2.3559) (-18.9476, 2.35877) (-18.9487, 2.36752) (-18.9498, 2.37627) (-18.9503, 2.38095) (-18.9508, 2.38502) (-18.9519, 2.39378) (-18.953, 2.40253) (-18.9535, 2.40592) (-18.9541, 2.41128) (-18.9552, 2.42003) (-18.9563, 2.42878) (-18.9566, 2.43114) (-18.9574, 2.43753) (-18.9585, 2.44628) (-18.9596, 2.45503) (-18.9597, 2.45551) (-18.9608, 2.46378) (-18.962, 2.47253) (-18.9628, 2.47841) (-18.9632, 2.48129) (-18.9645, 2.49004) (-18.9658, 2.49879) (-18.9659, 2.49933) (-18.9672, 2.50754) (-18.9687, 2.51629) (-18.969, 2.51808) (-18.9703, 2.52504) (-18.972, 2.53379) (-18.9722, 2.53471) (-18.9738, 2.54254) (-18.9753, 2.54945) (-18.9757, 2.55129) (-18.9778, 2.56004) (-18.9784, 2.56245) (-18.9801, 2.5688) (-18.9815, 2.5737) (-18.9827, 2.57755) (-18.9846, 2.58356) (-18.9856, 2.5863) (-18.9877, 2.59227) (-18.9888, 2.59505) (-18.9908, 2.59982) (-18.9926, 2.6038) (-18.994, 2.60658) (-18.997, 2.61255) (-18.9971, 2.61266) (-19.0002, 2.61823) (-19.002, 2.6213) (-19.0033, 2.62347) (-19.0064, 2.62854) (-19.0074, 2.63005) (-19.0095, 2.63347) (-19.0126, 2.63836) (-19.0129, 2.6388) (-19.0158, 2.6434) (-19.0184, 2.64756) (-19.0189, 2.64838) (-19.022, 2.65337) (-19.0238, 2.65631) (-19.0251, 2.65836) (-19.0282, 2.66318) (-19.0295, 2.66506) (-19.0313, 2.66782) (-19.0344, 2.6722) (-19.0357, 2.67381) (-19.0376, 2.67612) (-19.0407, 2.67968) (-19.0436, 2.68256) (-19.0438, 2.68273) (-19.0469, 2.6854) (-19.05, 2.68768) (-19.0531, 2.68969) (-19.0562, 2.69131) (-19.0563, 2.69137) (-19.0594, 2.69304) (-19.0625, 2.69461) (-19.0656, 2.69633) (-19.0687, 2.69817) (-19.0718, 2.70001) (-19.0719, 2.70006) (-19.0749, 2.70198) (-19.0781, 2.70387) (-19.0812, 2.70573) (-19.0843, 2.7074) (-19.0874, 2.70856) (-19.0884, 2.70881) (-19.0905, 2.70938) (-19.0936, 2.70953) (-19.0967, 2.70899) (-19.0972, 2.70881) (-19.0999, 2.70774) (-19.103, 2.70549) (-19.1061, 2.70266) (-19.1083, 2.70006) (-19.1092, 2.69906) (-19.1123, 2.69486) (-19.1147, 2.69131) (-19.1154, 2.69027) (-19.1186, 2.68535) (-19.1203, 2.68256) (-19.1217, 2.68042) (-19.1248, 2.67542) (-19.1258, 2.67381) (-19.1279, 2.67056) (-19.131, 2.66579) (-19.1315, 2.66506) (-19.1341, 2.66095) (-19.1371, 2.65631) (-19.1372, 2.6561) (-19.1404, 2.65096) (-19.1423, 2.64756) (-19.1435, 2.64539) (-19.1466, 2.63911) (-19.1467, 2.6388) (-19.1497, 2.63197) (-19.1505, 2.63005) (-19.1528, 2.62402) (-19.1538, 2.6213) (-19.1559, 2.61509) (-19.1568, 2.61255) (-19.159, 2.60534) (-19.1595, 2.6038) (-19.1621, 2.59505) (-19.1622, 2.5947) (-19.1646, 2.5863) (-19.1653, 2.58366) (-19.1669, 2.57755) (-19.1684, 2.57189) (-19.1692, 2.5688) (-19.1714, 2.56004) (-19.1715, 2.55978) (-19.1736, 2.55129) (-19.1746, 2.54722) (-19.1758, 2.54254) (-19.1777, 2.53438) (-19.1779, 2.53379) (-19.18, 2.52504) (-19.1808, 2.52127) (-19.182, 2.51629) (-19.184, 2.50834) (-19.1842, 2.50754) (-19.1864, 2.49879) (-19.1871, 2.49581) (-19.1886, 2.49004) (-19.1902, 2.48374) (-19.1909, 2.48129) (-19.1932, 2.47253) (-19.1933, 2.47222) (-19.1957, 2.46378) (-19.1964, 2.46122) (-19.1982, 2.45503) (-19.1995, 2.4503) (-19.2007, 2.44628) (-19.2027, 2.43957) (-19.2032, 2.43753) (-19.2058, 2.42879) (-19.2058, 2.42878) (-19.2083, 2.42003) (-19.2089, 2.41795) (-19.2108, 2.41128) (-19.212, 2.40682) (-19.2132, 2.40253) (-19.2151, 2.39559) (-19.2156, 2.39378) (-19.2179, 2.38502) (-19.2182, 2.38365) (-19.2201, 2.37627) (-19.2213, 2.37124) (-19.2222, 2.36752) (-19.2242, 2.35877) (-19.2245, 2.35735) (-19.2259, 2.35002) (-19.2275, 2.34127) (-19.2276, 2.34092) (-19.2289, 2.33252) (-19.2301, 2.32377) (-19.2307, 2.31797) (-19.231, 2.31502) (-19.2317, 2.30626) (-19.2323, 2.29751) (-19.2327, 2.28876) (-19.2329, 2.28001) (-19.233, 2.27126) (-19.2329, 2.26251) (-19.2327, 2.25376) (-19.2324, 2.24501) (-19.232, 2.23626) (-19.2316, 2.22751) (-19.2311, 2.21875) (-19.2307, 2.2136) (-19.2304, 2.21) (-19.2298, 2.20125) (-19.2291, 2.1925) (-19.2285, 2.18375) (-19.2277, 2.175) (-19.2276, 2.17333) (-19.227, 2.16625) (-19.2261, 2.1575) (-19.2253, 2.14875) (-19.2245, 2.14008) (-19.2244, 2.13999) (-19.2235, 2.13124) (-19.2225, 2.12249) (-19.2215, 2.11374) (-19.2213, 2.11238) (-19.2204, 2.10499) (-19.2192, 2.09624) (-19.2182, 2.08928) (-19.218, 2.08749) (-19.2167, 2.07874) (-19.2153, 2.06999) (-19.2151, 2.06893) (-19.2138, 2.06124) (-19.2124, 2.05248) (-19.212, 2.05046) (-19.2108, 2.04373) (-19.2093, 2.03498) (-19.2089, 2.03262) (-19.2077, 2.02623) (-19.2062, 2.01748) (-19.2058, 2.01511) (-19.2046, 2.00873) (-19.2031, 1.99998) (-19.2027, 1.99739) (-19.2015, 1.99123) (-19.2, 1.98248) (-19.1995, 1.97957) (-19.1984, 1.97373) (-19.1969, 1.96497) (-19.1964, 1.96236) (-19.1952, 1.95622) (-19.1935, 1.94747) (-19.1933, 1.94656) (-19.1915, 1.93872) (-19.1902, 1.93295) (-19.1894, 1.92997) (-19.1871, 1.92158) (-19.187, 1.92122) (-19.184, 1.91247) (-19.184, 1.91238) (-19.1808, 1.90496) (-19.1802, 1.90372) (-19.1777, 1.89867) (-19.1756, 1.89497) (-19.1746, 1.89342) (-19.1715, 1.88874) (-19.1698, 1.88621) (-19.1684, 1.88428) (-19.1653, 1.87973) (-19.1638, 1.87746) (-19.1622, 1.87495) (-19.159, 1.86985) (-19.1584, 1.86871) (-19.1559, 1.86383) (-19.1541, 1.85996) (-19.1528, 1.85726) (-19.1503, 1.85121) (-19.1497, 1.84971) (-19.147, 1.84246) (-19.1466, 1.8412) (-19.1442, 1.83371) (-19.1435, 1.83154) (-19.1416, 1.82496) (-19.1404, 1.8208) (-19.1391, 1.81621) (-19.1372, 1.80908) (-19.1368, 1.80746) (-19.1348, 1.7987) (-19.1341, 1.79596) (-19.1328, 1.78995) (-19.131, 1.78211) (-19.1308, 1.7812) (-19.129, 1.77245) (-19.1279, 1.76709) (-19.1272, 1.7637) (-19.1254, 1.75495) (-19.1248, 1.75183) (-19.1236, 1.7462) (-19.1219, 1.73745) (-19.1217, 1.73617) (-19.1201, 1.7287) (-19.1186, 1.72061) (-19.1184, 1.71994) (-19.1166, 1.71119) (-19.1154, 1.70507) (-19.1149, 1.70244) (-19.113, 1.69369) (-19.1123, 1.69013) (-19.1112, 1.68494) (-19.1093, 1.67619) (-19.1092, 1.67596) (-19.1072, 1.66744) (-19.1061, 1.66283) (-19.105, 1.65869) (-19.103, 1.65153) (-19.1025, 1.64994) (-19.0999, 1.64151) (-19.0997, 1.64119) (-19.0967, 1.63315) (-19.0964, 1.63243) (-19.0936, 1.62577) (-19.0927, 1.62368) (-19.0905, 1.61869) (-19.0889, 1.61493) (-19.0874, 1.61168) (-19.0851, 1.60618) (-19.0843, 1.60406) (-19.082, 1.59743) (-19.0812, 1.59491) (-19.0794, 1.58868) (-19.0781, 1.58329) (-19.0773, 1.57993) (-19.0755, 1.57118) (-19.0749, 1.56785) (-19.0741, 1.56243) (-19.0728, 1.55368) (-19.0718, 1.54538) (-19.0718, 1.54492) (-19.071, 1.53617) (-19.0702, 1.52742) (-19.0696, 1.51867) (-19.0691, 1.50992) (-19.0687, 1.50467) (-19.0685, 1.50117) (-19.068, 1.49242) (-19.0675, 1.48367) (-19.0668, 1.47492) (-19.0661, 1.46616) (-19.0656, 1.46172) (-19.0651, 1.45741) (-19.064, 1.44866) (-19.0625, 1.43991) (-19.0625, 1.43957) (-19.0608, 1.43116) (-19.0594, 1.42555) (-19.0585, 1.42241) (-19.0563, 1.41518) (-19.0557, 1.41366) (-19.0531, 1.4066) (-19.0525, 1.40491) (-19.05, 1.39905) (-19.0486, 1.39616) (-19.0469, 1.39265) (-19.0441, 1.38741) (-19.0438, 1.38685) (-19.0407, 1.38154) (-19.0387, 1.37865) (-19.0376, 1.37688) (-19.0344, 1.37252) (-19.0322, 1.3699) (-19.0313, 1.36886) (-19.0282, 1.3655) (-19.0251, 1.36288) (-19.0229, 1.36115)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-sigma_R/1/.initial={(-19.0966, 0.54564) (-19.0936, 0.544829) (-19.0905, 0.544122) (-19.0874, 0.54384) (-19.0843, 0.543874) (-19.0812, 0.544151) (-19.0781, 0.54479) (-19.0749, 0.545523) (-19.0745, 0.54564) (-19.0718, 0.546291) (-19.0687, 0.547293) (-19.0656, 0.548478) (-19.0625, 0.549938) (-19.0594, 0.551807) (-19.0571, 0.553337) (-19.0563, 0.553968) (-19.0531, 0.556153) (-19.05, 0.559071) (-19.0481, 0.561034) (-19.0469, 0.562362) (-19.0438, 0.56615) (-19.0421, 0.568731) (-19.0407, 0.570975) (-19.0376, 0.576373) (-19.0375, 0.576428) (-19.0344, 0.581661) (-19.0332, 0.584125) (-19.0313, 0.588186) (-19.0297, 0.591822) (-19.0282, 0.595138) (-19.0264, 0.599519) (-19.0251, 0.60284) (-19.0235, 0.607216) (-19.022, 0.611353) (-19.0207, 0.614913) (-19.0189, 0.620797) (-19.0183, 0.62261) (-19.0161, 0.630307) (-19.0158, 0.631522) (-19.0139, 0.638004) (-19.0126, 0.643178) (-19.0121, 0.645701) (-19.0103, 0.653399) (-19.0095, 0.657131) (-19.0087, 0.661096) (-19.0073, 0.668793) (-19.0064, 0.674741) (-19.0061, 0.67649) (-19.0048, 0.684187) (-19.0037, 0.691884) (-19.0033, 0.69549) (-19.0028, 0.699581) (-19.0018, 0.707278) (-19.0011, 0.714975) (-19.0005, 0.722672) (-19.0002, 0.726465) (-18.9999, 0.730369) (-18.9992, 0.738066) (-18.9986, 0.745763) (-18.9983, 0.75346) (-18.998, 0.761157) (-18.9976, 0.768854) (-18.9974, 0.776551) (-18.9972, 0.784248) (-18.9971, 0.787995) (-18.9969, 0.791945) (-18.9968, 0.799642) (-18.9965, 0.807339) (-18.9963, 0.815036) (-18.9961, 0.822733) (-18.996, 0.830431) (-18.9958, 0.838128) (-18.9957, 0.845825) (-18.9956, 0.853522) (-18.9955, 0.861219) (-18.9955, 0.868916) (-18.9956, 0.876613) (-18.9958, 0.88431) (-18.9961, 0.892007) (-18.9967, 0.899704) (-18.9971, 0.905129) (-18.9972, 0.907401) (-18.9979, 0.915098) (-18.9988, 0.922795) (-19, 0.930492) (-19.0002, 0.931404) (-19.0013, 0.938189) (-19.003, 0.945886) (-19.0033, 0.947054) (-19.0047, 0.953583) (-19.0064, 0.959305) (-19.0071, 0.96128) (-19.0095, 0.968639) (-19.0096, 0.968977) (-19.0123, 0.976674) (-19.0126, 0.977539) (-19.0157, 0.984371) (-19.0158, 0.984606) (-19.0189, 0.990974) (-19.0195, 0.992068) (-19.022, 0.996655) (-19.0251, 0.999625) (-19.0253, 0.999766) (-19.0282, 1.00257) (-19.0313, 1.00428) (-19.0344, 1.00463) (-19.0376, 1.00342) (-19.0407, 1.00121) (-19.0424, 0.999766) (-19.0438, 0.998869) (-19.0469, 0.996389) (-19.05, 0.992443) (-19.0504, 0.992068) (-19.0531, 0.989782) (-19.0563, 0.985542) (-19.0573, 0.984371) (-19.0594, 0.982426) (-19.0625, 0.979117) (-19.0646, 0.976674) (-19.0656, 0.975656) (-19.0687, 0.972949) (-19.0718, 0.968997) (-19.0718, 0.968977) (-19.0749, 0.966248) (-19.0779, 0.96128) (-19.0781, 0.961082) (-19.0812, 0.956381) (-19.0827, 0.953583) (-19.0843, 0.950728) (-19.0863, 0.945886) (-19.0874, 0.943278) (-19.0891, 0.938189) (-19.0905, 0.933633) (-19.0915, 0.930492) (-19.0935, 0.922795) (-19.0936, 0.922246) (-19.0956, 0.915098) (-19.0967, 0.909978) (-19.0973, 0.907401) (-19.099, 0.899704) (-19.0999, 0.895852) (-19.1006, 0.892007) (-19.1021, 0.88431) (-19.103, 0.879257) (-19.1034, 0.876613) (-19.1049, 0.868916) (-19.106, 0.861219) (-19.1061, 0.86078) (-19.1075, 0.853522) (-19.1087, 0.845825) (-19.1092, 0.842188) (-19.1098, 0.838128) (-19.1111, 0.830431) (-19.1121, 0.822733) (-19.1123, 0.821731) (-19.1135, 0.815036) (-19.1146, 0.807339) (-19.1154, 0.801804) (-19.1158, 0.799642) (-19.1172, 0.791945) (-19.1183, 0.784248) (-19.1186, 0.78289) (-19.1197, 0.776551) (-19.1209, 0.768854) (-19.1217, 0.763186) (-19.122, 0.761157) (-19.1233, 0.75346) (-19.1243, 0.745763) (-19.1248, 0.74189) (-19.1252, 0.738066) (-19.1262, 0.730369) (-19.1269, 0.722672) (-19.1275, 0.714975) (-19.1279, 0.709271) (-19.128, 0.707278) (-19.1284, 0.699581) (-19.1287, 0.691884) (-19.1289, 0.684187) (-19.1288, 0.67649) (-19.1285, 0.668793) (-19.1281, 0.661096) (-19.1279, 0.656009) (-19.1278, 0.653399) (-19.1276, 0.645701) (-19.1273, 0.638004) (-19.1268, 0.630307) (-19.1264, 0.62261) (-19.126, 0.614913) (-19.1253, 0.607216) (-19.1248, 0.601576) (-19.1246, 0.599519) (-19.1239, 0.591822) (-19.1228, 0.584125) (-19.1217, 0.578571) (-19.1212, 0.576428) (-19.1189, 0.568731) (-19.1186, 0.567673) (-19.1156, 0.561034) (-19.1154, 0.560684) (-19.1123, 0.555608) (-19.11, 0.553337) (-19.1092, 0.552624) (-19.1061, 0.549806) (-19.103, 0.548045) (-19.0999, 0.546633) (-19.0967, 0.545669) (-19.0966, 0.54564)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-sigma_R/2/.initial={(-19.1149, 0.407093) (-19.1123, 0.406741) (-19.1092, 0.406527) (-19.1061, 0.406595) (-19.103, 0.406949) (-19.1019, 0.407093) (-19.0999, 0.407341) (-19.0967, 0.407748) (-19.0936, 0.408356) (-19.0905, 0.40881) (-19.0874, 0.409293) (-19.0843, 0.409657) (-19.0812, 0.409805) (-19.0781, 0.409926) (-19.0749, 0.409901) (-19.0718, 0.409819) (-19.0687, 0.409845) (-19.0656, 0.410004) (-19.0625, 0.410367) (-19.0594, 0.411096) (-19.0563, 0.412108) (-19.0531, 0.413635) (-19.0513, 0.41479) (-19.05, 0.415538) (-19.0469, 0.417917) (-19.0438, 0.420636) (-19.042, 0.422487) (-19.0407, 0.423804) (-19.0376, 0.427261) (-19.0352, 0.430184) (-19.0344, 0.431114) (-19.0313, 0.435053) (-19.0293, 0.437881) (-19.0282, 0.439316) (-19.0251, 0.443538) (-19.0237, 0.445578) (-19.022, 0.447936) (-19.0189, 0.452305) (-19.0182, 0.453275) (-19.0158, 0.45657) (-19.0126, 0.460892) (-19.0126, 0.460972) (-19.0095, 0.465124) (-19.007, 0.468669) (-19.0064, 0.469509) (-19.0033, 0.473965) (-19.0017, 0.476366) (-19.0002, 0.478804) (-18.9971, 0.483892) (-18.997, 0.484064) (-18.994, 0.489185) (-18.9926, 0.491761) (-18.9908, 0.495239) (-18.9888, 0.499458) (-18.9877, 0.501841) (-18.9854, 0.507155) (-18.9846, 0.509056) (-18.9824, 0.514852) (-18.9815, 0.517219) (-18.9797, 0.522549) (-18.9784, 0.526296) (-18.9771, 0.530246) (-18.9753, 0.536249) (-18.9748, 0.537943) (-18.9725, 0.54564) (-18.9722, 0.547102) (-18.9705, 0.553337) (-18.969, 0.558704) (-18.9684, 0.561034) (-18.9664, 0.568731) (-18.9659, 0.570868) (-18.9645, 0.576428) (-18.9628, 0.583256) (-18.9626, 0.584125) (-18.9607, 0.591822) (-18.9597, 0.595566) (-18.9586, 0.599519) (-18.9567, 0.607216) (-18.9566, 0.607858) (-18.9548, 0.614913) (-18.9535, 0.61994) (-18.9527, 0.62261) (-18.9508, 0.630307) (-18.9503, 0.632114) (-18.9489, 0.638004) (-18.9472, 0.644959) (-18.947, 0.645701) (-18.9453, 0.653399) (-18.9441, 0.658918) (-18.9436, 0.661096) (-18.9421, 0.668793) (-18.941, 0.67509) (-18.9408, 0.67649) (-18.9395, 0.684187) (-18.9385, 0.691884) (-18.9379, 0.697363) (-18.9376, 0.699581) (-18.9369, 0.707278) (-18.9363, 0.714975) (-18.9358, 0.722672) (-18.9354, 0.730369) (-18.935, 0.738066) (-18.9348, 0.745763) (-18.9348, 0.74874) (-18.9347, 0.75346) (-18.9345, 0.761157) (-18.9343, 0.768854) (-18.9341, 0.776551) (-18.9339, 0.784248) (-18.9337, 0.791945) (-18.9334, 0.799642) (-18.9331, 0.807339) (-18.9327, 0.815036) (-18.9322, 0.822733) (-18.9318, 0.830431) (-18.9317, 0.831973) (-18.9312, 0.838128) (-18.9307, 0.845825) (-18.9302, 0.853522) (-18.9297, 0.861219) (-18.9293, 0.868916) (-18.9291, 0.876613) (-18.9288, 0.88431) (-18.9288, 0.892007) (-18.929, 0.899704) (-18.9293, 0.907401) (-18.9297, 0.915098) (-18.9302, 0.922795) (-18.9308, 0.930492) (-18.9315, 0.938189) (-18.9317, 0.939498) (-18.9322, 0.945886) (-18.933, 0.953583) (-18.9337, 0.96128) (-18.9345, 0.968977) (-18.9348, 0.972752) (-18.9351, 0.976674) (-18.9357, 0.984371) (-18.9362, 0.992068) (-18.9365, 0.999766) (-18.9368, 1.00746) (-18.937, 1.01516) (-18.9372, 1.02286) (-18.9373, 1.03055) (-18.9374, 1.03825) (-18.9374, 1.04595) (-18.9374, 1.05364) (-18.9375, 1.06134) (-18.9378, 1.06904) (-18.9379, 1.07283) (-18.938, 1.07674) (-18.9384, 1.08443) (-18.9391, 1.09213) (-18.94, 1.09983) (-18.941, 1.10629) (-18.9412, 1.10752) (-18.9428, 1.11522) (-18.9441, 1.12008) (-18.9449, 1.12292) (-18.9472, 1.1297) (-18.9476, 1.13062) (-18.9503, 1.13777) (-18.9506, 1.13831) (-18.9535, 1.14545) (-18.9537, 1.14601) (-18.9566, 1.15368) (-18.9566, 1.15371) (-18.9592, 1.1614) (-18.9597, 1.16287) (-18.9615, 1.1691) (-18.9628, 1.17426) (-18.9634, 1.1768) (-18.9652, 1.18449) (-18.9659, 1.18862) (-18.9665, 1.19219) (-18.9678, 1.19989) (-18.9689, 1.20759) (-18.969, 1.2084) (-18.9699, 1.21528) (-18.9707, 1.22298) (-18.9715, 1.23068) (-18.9721, 1.23837) (-18.9722, 1.23845) (-18.9726, 1.24607) (-18.9731, 1.25377) (-18.9734, 1.26147) (-18.9736, 1.26916) (-18.9737, 1.27686) (-18.9738, 1.28456) (-18.9739, 1.29225) (-18.974, 1.29995) (-18.9741, 1.30765) (-18.9742, 1.31534) (-18.9745, 1.32304) (-18.9748, 1.33074) (-18.9753, 1.33816) (-18.9753, 1.33844) (-18.976, 1.34613) (-18.977, 1.35383) (-18.9784, 1.36153) (-18.9784, 1.3616) (-18.9801, 1.36922) (-18.9815, 1.37392) (-18.9825, 1.37692) (-18.9846, 1.38186) (-18.9862, 1.38462) (-18.9877, 1.38723) (-18.9908, 1.39145) (-18.9918, 1.39231) (-18.994, 1.39402) (-18.9971, 1.39598) (-19.0002, 1.39722) (-19.0033, 1.39767) (-19.0064, 1.39772) (-19.0095, 1.39745) (-19.0126, 1.39701) (-19.0158, 1.39632) (-19.0189, 1.39572) (-19.022, 1.39512) (-19.0251, 1.39473) (-19.0282, 1.39473) (-19.0313, 1.39491) (-19.0344, 1.39531) (-19.0376, 1.39573) (-19.0407, 1.39582) (-19.0438, 1.39536) (-19.0469, 1.39434) (-19.0498, 1.39231) (-19.05, 1.39217) (-19.0531, 1.38876) (-19.0558, 1.38462) (-19.0563, 1.38388) (-19.0594, 1.37752) (-19.0596, 1.37692) (-19.0625, 1.36998) (-19.0628, 1.36922) (-19.0654, 1.36153) (-19.0656, 1.36107) (-19.0679, 1.35383) (-19.0687, 1.35108) (-19.0701, 1.34613) (-19.0718, 1.34018) (-19.0723, 1.33844) (-19.0746, 1.33074) (-19.0749, 1.32934) (-19.0766, 1.32304) (-19.0781, 1.31796) (-19.0788, 1.31534) (-19.0812, 1.3079) (-19.0813, 1.30765) (-19.0839, 1.29995) (-19.0843, 1.29892) (-19.0867, 1.29225) (-19.0874, 1.2904) (-19.0897, 1.28456) (-19.0905, 1.2826) (-19.093, 1.27686) (-19.0936, 1.27528) (-19.0962, 1.26916) (-19.0967, 1.26787) (-19.0992, 1.26147) (-19.0999, 1.25958) (-19.1018, 1.25377) (-19.103, 1.24995) (-19.1041, 1.24607) (-19.1061, 1.23877) (-19.1062, 1.23837) (-19.108, 1.23068) (-19.1092, 1.22485) (-19.1096, 1.22298) (-19.111, 1.21528) (-19.1123, 1.2078) (-19.1124, 1.20759) (-19.1137, 1.19989) (-19.1151, 1.19219) (-19.1154, 1.19004) (-19.1163, 1.18449) (-19.1177, 1.1768) (-19.1186, 1.1718) (-19.119, 1.1691) (-19.1205, 1.1614) (-19.1217, 1.15504) (-19.1219, 1.15371) (-19.1235, 1.14601) (-19.1248, 1.13976) (-19.1251, 1.13831) (-19.1268, 1.13062) (-19.1279, 1.12528) (-19.1284, 1.12292) (-19.1302, 1.11522) (-19.131, 1.11147) (-19.1319, 1.10752) (-19.1337, 1.09983) (-19.1341, 1.0982) (-19.1355, 1.09213) (-19.1372, 1.08443) (-19.1372, 1.08431) (-19.139, 1.07674) (-19.1404, 1.0702) (-19.1406, 1.06904) (-19.1423, 1.06134) (-19.1435, 1.0559) (-19.144, 1.05364) (-19.1457, 1.04595) (-19.1466, 1.04144) (-19.1473, 1.03825) (-19.1491, 1.03055) (-19.1497, 1.0276) (-19.1508, 1.02286) (-19.1526, 1.01516) (-19.1528, 1.01446) (-19.1547, 1.00746) (-19.1559, 1.00261) (-19.1567, 0.999766) (-19.159, 0.992068) (-19.159, 0.991829) (-19.1614, 0.984371) (-19.1622, 0.981829) (-19.1638, 0.976674) (-19.1653, 0.971928) (-19.1662, 0.968977) (-19.1684, 0.962357) (-19.1687, 0.96128) (-19.1712, 0.953583) (-19.1715, 0.952652) (-19.1736, 0.945886) (-19.1746, 0.942376) (-19.1758, 0.938189) (-19.1777, 0.931383) (-19.178, 0.930492) (-19.1801, 0.922795) (-19.1808, 0.92) (-19.1821, 0.915098) (-19.184, 0.907506) (-19.184, 0.907401) (-19.186, 0.899704) (-19.1871, 0.895052) (-19.1878, 0.892007) (-19.1898, 0.88431) (-19.1902, 0.882801) (-19.1917, 0.876613) (-19.1933, 0.869816) (-19.1935, 0.868916) (-19.1955, 0.861219) (-19.1964, 0.857405) (-19.1974, 0.853522) (-19.1993, 0.845825) (-19.1995, 0.844989) (-19.2013, 0.838128) (-19.2027, 0.832464) (-19.2031, 0.830431) (-19.205, 0.822733) (-19.2058, 0.819416) (-19.2068, 0.815036) (-19.2085, 0.807339) (-19.2089, 0.805598) (-19.2101, 0.799642) (-19.2116, 0.791945) (-19.212, 0.789977) (-19.213, 0.784248) (-19.2143, 0.776551) (-19.2151, 0.771803) (-19.2156, 0.768854) (-19.2167, 0.761157) (-19.2179, 0.75346) (-19.2182, 0.750892) (-19.2189, 0.745763) (-19.2198, 0.738066) (-19.2207, 0.730369) (-19.2213, 0.724433) (-19.2215, 0.722672) (-19.2223, 0.714975) (-19.2229, 0.707278) (-19.2235, 0.699581) (-19.224, 0.691884) (-19.2244, 0.684187) (-19.2245, 0.681726) (-19.2246, 0.67649) (-19.2248, 0.668793) (-19.2248, 0.661096) (-19.2246, 0.653399) (-19.2245, 0.648268) (-19.2244, 0.645701) (-19.224, 0.638004) (-19.2235, 0.630307) (-19.2229, 0.62261) (-19.2222, 0.614913) (-19.2215, 0.607216) (-19.2213, 0.605892) (-19.2208, 0.599519) (-19.22, 0.591822) (-19.2193, 0.584125) (-19.2185, 0.576428) (-19.2182, 0.574014) (-19.2177, 0.568731) (-19.2169, 0.561034) (-19.216, 0.553337) (-19.2151, 0.54692) (-19.2149, 0.54564) (-19.2138, 0.537943) (-19.2125, 0.530246) (-19.212, 0.527946) (-19.2109, 0.522549) (-19.2089, 0.514852) (-19.2089, 0.51469) (-19.2066, 0.507155) (-19.2058, 0.504904) (-19.2037, 0.499458) (-19.2027, 0.497058) (-19.2001, 0.491761) (-19.1995, 0.49062) (-19.1964, 0.485197) (-19.1957, 0.484064) (-19.1933, 0.480797) (-19.1902, 0.476903) (-19.1898, 0.476366) (-19.1871, 0.473265) (-19.184, 0.469879) (-19.1829, 0.468669) (-19.1808, 0.466371) (-19.1777, 0.463043) (-19.176, 0.460972) (-19.1746, 0.459383) (-19.1715, 0.455569) (-19.1698, 0.453275) (-19.1684, 0.451491) (-19.1653, 0.447385) (-19.164, 0.445578) (-19.1622, 0.443171) (-19.159, 0.439222) (-19.158, 0.437881) (-19.1559, 0.435188) (-19.1528, 0.431573) (-19.1516, 0.430184) (-19.1497, 0.428052) (-19.1466, 0.424951) (-19.1439, 0.422487) (-19.1435, 0.422044) (-19.1404, 0.419264) (-19.1372, 0.416995) (-19.1341, 0.414889) (-19.134, 0.41479) (-19.131, 0.412931) (-19.1279, 0.411271) (-19.1248, 0.409951) (-19.1217, 0.408735) (-19.1186, 0.407752) (-19.1154, 0.407162) (-19.1149, 0.407093)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-tau/1/.initial={(-19.0442, 0.287311) (-19.0438, 0.287269) (-19.0407, 0.286948) (-19.0376, 0.286733) (-19.0344, 0.286515) (-19.0313, 0.286457) (-19.0282, 0.286469) (-19.0251, 0.286658) (-19.022, 0.286943) (-19.0192, 0.287311) (-19.0189, 0.287356) (-19.0158, 0.288043) (-19.0151, 0.288214) (-19.0126, 0.288802) (-19.0116, 0.289117) (-19.0095, 0.289772) (-19.0088, 0.290019) (-19.0064, 0.290788) (-19.006, 0.290922) (-19.0033, 0.291798) (-19.0032, 0.291825) (-19.0007, 0.292728) (-19.0002, 0.292935) (-18.9985, 0.293631) (-18.9971, 0.29423) (-18.9964, 0.294533) (-18.9942, 0.295436) (-18.994, 0.295595) (-18.9927, 0.296339) (-18.9914, 0.297242) (-18.9908, 0.297817) (-18.9905, 0.298144) (-18.9898, 0.299047) (-18.9894, 0.29995) (-18.9892, 0.300853) (-18.9892, 0.301756) (-18.9894, 0.302658) (-18.9897, 0.303561) (-18.99, 0.304464) (-18.9905, 0.305367) (-18.9908, 0.30627) (-18.9908, 0.306279) (-18.9914, 0.307172) (-18.9919, 0.308075) (-18.9924, 0.308978) (-18.993, 0.309881) (-18.9937, 0.310783) (-18.994, 0.311387) (-18.9941, 0.311686) (-18.9948, 0.312589) (-18.9954, 0.313492) (-18.9962, 0.314395) (-18.9969, 0.315297) (-18.9971, 0.315443) (-18.9977, 0.3162) (-18.9986, 0.317103) (-18.9995, 0.318006) (-19.0002, 0.318642) (-19.0005, 0.318909) (-19.0015, 0.319811) (-19.0027, 0.320714) (-19.0033, 0.321191) (-19.0038, 0.321617) (-19.005, 0.32252) (-19.0063, 0.323422) (-19.0064, 0.323522) (-19.0075, 0.324325) (-19.0089, 0.325228) (-19.0095, 0.325656) (-19.0102, 0.326131) (-19.0117, 0.327034) (-19.0126, 0.327608) (-19.0132, 0.327936) (-19.0148, 0.328839) (-19.0158, 0.329335) (-19.0165, 0.329742) (-19.0184, 0.330645) (-19.0189, 0.330855) (-19.0204, 0.331548) (-19.022, 0.332218) (-19.0226, 0.33245) (-19.025, 0.333353) (-19.0251, 0.333391) (-19.0276, 0.334256) (-19.0282, 0.334451) (-19.0305, 0.335159) (-19.0313, 0.335399) (-19.0337, 0.336061) (-19.0344, 0.336253) (-19.0373, 0.336964) (-19.0376, 0.337024) (-19.0407, 0.337771) (-19.0412, 0.337867) (-19.0438, 0.338374) (-19.0459, 0.33877) (-19.0469, 0.338947) (-19.05, 0.339527) (-19.051, 0.339673) (-19.0531, 0.340024) (-19.0563, 0.340502) (-19.0568, 0.340575) (-19.0594, 0.340929) (-19.0625, 0.341348) (-19.0637, 0.341478) (-19.0656, 0.341696) (-19.0687, 0.342036) (-19.0718, 0.342377) (-19.0719, 0.342381) (-19.0749, 0.34262) (-19.0781, 0.34285) (-19.0812, 0.342994) (-19.0843, 0.343073) (-19.0874, 0.343093) (-19.0905, 0.343025) (-19.0936, 0.342883) (-19.0967, 0.34263) (-19.0994, 0.342381) (-19.0999, 0.34234) (-19.103, 0.341921) (-19.106, 0.341478) (-19.1061, 0.341457) (-19.1092, 0.340785) (-19.1101, 0.340575) (-19.1123, 0.340039) (-19.1135, 0.339673) (-19.1154, 0.338952) (-19.1159, 0.33877) (-19.1178, 0.337867) (-19.1186, 0.337362) (-19.1191, 0.336964) (-19.1202, 0.336061) (-19.1211, 0.335159) (-19.1217, 0.334383) (-19.1218, 0.334256) (-19.1222, 0.333353) (-19.1226, 0.33245) (-19.1229, 0.331548) (-19.1232, 0.330645) (-19.1233, 0.329742) (-19.1235, 0.328839) (-19.1235, 0.327936) (-19.1233, 0.327034) (-19.1231, 0.326131) (-19.1228, 0.325228) (-19.1225, 0.324325) (-19.122, 0.323422) (-19.1217, 0.322683) (-19.1216, 0.32252) (-19.1209, 0.321617) (-19.1204, 0.320714) (-19.1196, 0.319811) (-19.1187, 0.318909) (-19.1186, 0.318712) (-19.118, 0.318006) (-19.1171, 0.317103) (-19.1161, 0.3162) (-19.1154, 0.315586) (-19.1151, 0.315297) (-19.1141, 0.314395) (-19.1128, 0.313492) (-19.1123, 0.31307) (-19.1117, 0.312589) (-19.1105, 0.311686) (-19.1093, 0.310783) (-19.1092, 0.310748) (-19.108, 0.309881) (-19.1064, 0.308978) (-19.1061, 0.308757) (-19.1051, 0.308075) (-19.1037, 0.307172) (-19.103, 0.306729) (-19.1022, 0.30627) (-19.1008, 0.305367) (-19.0999, 0.304786) (-19.0993, 0.304464) (-19.0979, 0.303561) (-19.0967, 0.302813) (-19.0965, 0.302658) (-19.0949, 0.301756) (-19.0936, 0.30099) (-19.0934, 0.300853) (-19.0918, 0.29995) (-19.0905, 0.299241) (-19.0902, 0.299047) (-19.0884, 0.298144) (-19.0874, 0.297661) (-19.0866, 0.297242) (-19.0845, 0.296339) (-19.0843, 0.296211) (-19.0826, 0.295436) (-19.0812, 0.294893) (-19.0803, 0.294533) (-19.0781, 0.293711) (-19.0778, 0.293631) (-19.075, 0.292728) (-19.0749, 0.292717) (-19.0718, 0.291837) (-19.0718, 0.291825) (-19.0687, 0.29108) (-19.068, 0.290922) (-19.0656, 0.290411) (-19.0635, 0.290019) (-19.0625, 0.289848) (-19.0594, 0.289279) (-19.0583, 0.289117) (-19.0563, 0.288813) (-19.0531, 0.288348) (-19.052, 0.288214) (-19.05, 0.287972) (-19.0469, 0.287591) (-19.0442, 0.287311)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/M0-tau/2/.initial={(-18.9976, 0.262936) (-18.9971, 0.262928) (-18.994, 0.262931) (-18.9937, 0.262936) (-18.9908, 0.262989) (-18.9877, 0.263167) (-18.9846, 0.263488) (-18.9818, 0.263839) (-18.9815, 0.263877) (-18.9784, 0.264518) (-18.9775, 0.264741) (-18.9753, 0.265333) (-18.9743, 0.265644) (-18.9722, 0.266349) (-18.9716, 0.266547) (-18.9692, 0.26745) (-18.969, 0.267502) (-18.9671, 0.268353) (-18.9659, 0.268884) (-18.9651, 0.269255) (-18.9631, 0.270158) (-18.9628, 0.270301) (-18.9614, 0.271061) (-18.9597, 0.271922) (-18.9596, 0.271964) (-18.958, 0.272866) (-18.9566, 0.273652) (-18.9563, 0.273769) (-18.9548, 0.274672) (-18.9535, 0.275359) (-18.953, 0.275575) (-18.9511, 0.276478) (-18.9503, 0.276824) (-18.9491, 0.27738) (-18.9472, 0.27809) (-18.9467, 0.278283) (-18.9442, 0.279186) (-18.9441, 0.279221) (-18.9417, 0.280089) (-18.941, 0.280376) (-18.9396, 0.280992) (-18.9379, 0.281719) (-18.9375, 0.281894) (-18.9358, 0.282797) (-18.9348, 0.283457) (-18.9344, 0.2837) (-18.9333, 0.284603) (-18.9323, 0.285505) (-18.9317, 0.28625) (-18.9315, 0.286408) (-18.931, 0.287311) (-18.9305, 0.288214) (-18.9302, 0.289117) (-18.9299, 0.290019) (-18.9297, 0.290922) (-18.9297, 0.291825) (-18.9296, 0.292728) (-18.9296, 0.293631) (-18.9297, 0.294533) (-18.9297, 0.295436) (-18.9298, 0.296339) (-18.9298, 0.297242) (-18.9297, 0.298144) (-18.9296, 0.299047) (-18.9294, 0.29995) (-18.929, 0.300853) (-18.9287, 0.301756) (-18.9285, 0.302083) (-18.9283, 0.302658) (-18.9279, 0.303561) (-18.9275, 0.304464) (-18.9271, 0.305367) (-18.9267, 0.30627) (-18.9264, 0.307172) (-18.9262, 0.308075) (-18.9263, 0.308978) (-18.9265, 0.309881) (-18.9268, 0.310783) (-18.9273, 0.311686) (-18.9279, 0.312589) (-18.9285, 0.313397) (-18.9286, 0.313492) (-18.9295, 0.314395) (-18.9304, 0.315297) (-18.9313, 0.3162) (-18.9317, 0.31653) (-18.9323, 0.317103) (-18.9334, 0.318006) (-18.9343, 0.318909) (-18.9348, 0.319364) (-18.9352, 0.319811) (-18.9363, 0.320714) (-18.9372, 0.321617) (-18.9379, 0.32242) (-18.938, 0.32252) (-18.9387, 0.323422) (-18.9395, 0.324325) (-18.9402, 0.325228) (-18.9407, 0.326131) (-18.941, 0.32654) (-18.9414, 0.327034) (-18.942, 0.327936) (-18.9426, 0.328839) (-18.9434, 0.329742) (-18.9441, 0.330645) (-18.9441, 0.3307) (-18.9448, 0.331548) (-18.9459, 0.33245) (-18.9468, 0.333353) (-18.9472, 0.333752) (-18.9478, 0.334256) (-18.9492, 0.335159) (-18.9503, 0.33604) (-18.9504, 0.336061) (-18.9518, 0.336964) (-18.9532, 0.337867) (-18.9535, 0.338002) (-18.9549, 0.33877) (-18.9565, 0.339673) (-18.9566, 0.339719) (-18.9583, 0.340575) (-18.9597, 0.341286) (-18.9601, 0.341478) (-18.9621, 0.342381) (-18.9628, 0.342668) (-18.9642, 0.343284) (-18.9659, 0.34404) (-18.9662, 0.344187) (-18.9686, 0.345089) (-18.969, 0.345268) (-18.9709, 0.345992) (-18.9722, 0.346483) (-18.9732, 0.346895) (-18.9753, 0.347723) (-18.9754, 0.347798) (-18.9778, 0.3487) (-18.9784, 0.348929) (-18.98, 0.349603) (-18.9815, 0.350274) (-18.982, 0.350506) (-18.9841, 0.351409) (-18.9846, 0.351661) (-18.9859, 0.352312) (-18.9876, 0.353214) (-18.9877, 0.353283) (-18.9893, 0.354117) (-18.9907, 0.35502) (-18.9908, 0.35509) (-18.9923, 0.355923) (-18.9935, 0.356826) (-18.994, 0.357125) (-18.9949, 0.357728) (-18.9962, 0.358631) (-18.9971, 0.359303) (-18.9974, 0.359534) (-18.9988, 0.360437) (-19, 0.361339) (-19.0002, 0.361423) (-19.0016, 0.362242) (-19.003, 0.363145) (-19.0033, 0.363276) (-19.0049, 0.364048) (-19.0064, 0.364794) (-19.0068, 0.364951) (-19.009, 0.365853) (-19.0095, 0.366069) (-19.0115, 0.366756) (-19.0126, 0.367141) (-19.0143, 0.367659) (-19.0158, 0.368071) (-19.0176, 0.368562) (-19.0189, 0.368882) (-19.0213, 0.369465) (-19.022, 0.3696) (-19.0251, 0.370229) (-19.0259, 0.370367) (-19.0282, 0.370714) (-19.0313, 0.371211) (-19.0318, 0.37127) (-19.0344, 0.371557) (-19.0376, 0.371934) (-19.04, 0.372173) (-19.0407, 0.37223) (-19.0438, 0.372469) (-19.0469, 0.372765) (-19.05, 0.373036) (-19.0505, 0.373076) (-19.0531, 0.373316) (-19.0563, 0.373681) (-19.0585, 0.373978) (-19.0594, 0.374075) (-19.0625, 0.374507) (-19.0648, 0.374881) (-19.0656, 0.375004) (-19.0687, 0.375561) (-19.0701, 0.375784) (-19.0718, 0.376073) (-19.0749, 0.376634) (-19.0753, 0.376687) (-19.0781, 0.377134) (-19.0812, 0.377541) (-19.0818, 0.37759) (-19.0843, 0.377768) (-19.0874, 0.377671) (-19.088, 0.37759) (-19.0905, 0.377114) (-19.0916, 0.376687) (-19.0936, 0.375872) (-19.0938, 0.375784) (-19.0961, 0.374881) (-19.0967, 0.37465) (-19.0988, 0.373978) (-19.0999, 0.373747) (-19.103, 0.373233) (-19.1045, 0.373076) (-19.1061, 0.372931) (-19.1092, 0.372813) (-19.1123, 0.37279) (-19.1154, 0.372861) (-19.1186, 0.372967) (-19.121, 0.373076) (-19.1217, 0.373106) (-19.1248, 0.37327) (-19.1279, 0.373408) (-19.131, 0.373522) (-19.1341, 0.373636) (-19.1372, 0.373674) (-19.1404, 0.373646) (-19.1435, 0.373558) (-19.1466, 0.3734) (-19.1497, 0.37322) (-19.1517, 0.373076) (-19.1528, 0.37298) (-19.1559, 0.372689) (-19.159, 0.372399) (-19.1613, 0.372173) (-19.1622, 0.37208) (-19.1653, 0.371689) (-19.1684, 0.371275) (-19.1684, 0.37127) (-19.1715, 0.370751) (-19.1735, 0.370367) (-19.1746, 0.370122) (-19.177, 0.369465) (-19.1777, 0.36926) (-19.1798, 0.368562) (-19.1808, 0.368168) (-19.1819, 0.367659) (-19.1838, 0.366756) (-19.184, 0.366656) (-19.1851, 0.365853) (-19.1865, 0.364951) (-19.1871, 0.364493) (-19.1875, 0.364048) (-19.1883, 0.363145) (-19.1892, 0.362242) (-19.19, 0.361339) (-19.1902, 0.36101) (-19.1906, 0.360437) (-19.1912, 0.359534) (-19.1918, 0.358631) (-19.1926, 0.357728) (-19.1933, 0.356887) (-19.1934, 0.356826) (-19.1942, 0.355923) (-19.1952, 0.35502) (-19.1964, 0.354117) (-19.1964, 0.35407) (-19.1976, 0.353214) (-19.1992, 0.352312) (-19.1995, 0.352111) (-19.2008, 0.351409) (-19.2026, 0.350506) (-19.2027, 0.350501) (-19.2045, 0.349603) (-19.2058, 0.348988) (-19.2063, 0.3487) (-19.2082, 0.347798) (-19.2089, 0.347395) (-19.2096, 0.346895) (-19.2113, 0.345992) (-19.212, 0.345553) (-19.2126, 0.345089) (-19.2138, 0.344187) (-19.2151, 0.343284) (-19.2151, 0.343245) (-19.216, 0.342381) (-19.217, 0.341478) (-19.2179, 0.340575) (-19.2182, 0.340181) (-19.2186, 0.339673) (-19.2191, 0.33877) (-19.2196, 0.337867) (-19.22, 0.336964) (-19.2204, 0.336061) (-19.2206, 0.335159) (-19.2207, 0.334256) (-19.2208, 0.333353) (-19.2209, 0.33245) (-19.2208, 0.331548) (-19.2208, 0.330645) (-19.2208, 0.329742) (-19.2207, 0.328839) (-19.2207, 0.327936) (-19.2206, 0.327034) (-19.2205, 0.326131) (-19.2205, 0.325228) (-19.2204, 0.324325) (-19.2203, 0.323422) (-19.2201, 0.32252) (-19.22, 0.321617) (-19.2197, 0.320714) (-19.2195, 0.319811) (-19.2191, 0.318909) (-19.2187, 0.318006) (-19.2182, 0.317316) (-19.2181, 0.317103) (-19.2174, 0.3162) (-19.2165, 0.315297) (-19.2155, 0.314395) (-19.2151, 0.314092) (-19.2144, 0.313492) (-19.213, 0.312589) (-19.212, 0.311948) (-19.2116, 0.311686) (-19.2098, 0.310783) (-19.2089, 0.310334) (-19.208, 0.309881) (-19.206, 0.308978) (-19.2058, 0.308904) (-19.2036, 0.308075) (-19.2027, 0.307735) (-19.2011, 0.307172) (-19.1995, 0.306631) (-19.1984, 0.30627) (-19.1964, 0.305633) (-19.1955, 0.305367) (-19.1933, 0.304747) (-19.1923, 0.304464) (-19.1902, 0.303919) (-19.1887, 0.303561) (-19.1871, 0.303163) (-19.1849, 0.302658) (-19.184, 0.302426) (-19.1811, 0.301756) (-19.1808, 0.301703) (-19.1777, 0.301026) (-19.1769, 0.300853) (-19.1746, 0.300379) (-19.1727, 0.29995) (-19.1715, 0.299676) (-19.1689, 0.299047) (-19.1684, 0.298921) (-19.1653, 0.298144) (-19.1653, 0.298127) (-19.1622, 0.297242) (-19.1622, 0.297241) (-19.1594, 0.296339) (-19.159, 0.296228) (-19.1568, 0.295436) (-19.1559, 0.29512) (-19.1545, 0.294533) (-19.1528, 0.293793) (-19.1525, 0.293631) (-19.1504, 0.292728) (-19.1497, 0.292428) (-19.1484, 0.291825) (-19.1466, 0.290939) (-19.1466, 0.290922) (-19.1446, 0.290019) (-19.1435, 0.289494) (-19.1427, 0.289117) (-19.1407, 0.288214) (-19.1404, 0.288059) (-19.1386, 0.287311) (-19.1372, 0.286718) (-19.1366, 0.286408) (-19.1344, 0.285505) (-19.1341, 0.285417) (-19.1321, 0.284603) (-19.131, 0.284201) (-19.1297, 0.2837) (-19.1279, 0.282947) (-19.1275, 0.282797) (-19.1251, 0.281894) (-19.1248, 0.281772) (-19.1228, 0.280992) (-19.1217, 0.280571) (-19.1204, 0.280089) (-19.1186, 0.279304) (-19.1183, 0.279186) (-19.1159, 0.278283) (-19.1154, 0.278088) (-19.1137, 0.27738) (-19.1123, 0.276815) (-19.1115, 0.276478) (-19.1093, 0.275575) (-19.1092, 0.275548) (-19.1069, 0.274672) (-19.1061, 0.274365) (-19.1045, 0.273769) (-19.103, 0.273176) (-19.1022, 0.272866) (-19.0999, 0.272051) (-19.0996, 0.271964) (-19.0969, 0.271061) (-19.0967, 0.271024) (-19.0939, 0.270158) (-19.0936, 0.270076) (-19.0907, 0.269255) (-19.0905, 0.26921) (-19.0874, 0.268429) (-19.087, 0.268353) (-19.0843, 0.267751) (-19.0827, 0.26745) (-19.0812, 0.267159) (-19.0781, 0.266608) (-19.0776, 0.266547) (-19.0749, 0.26622) (-19.0718, 0.265851) (-19.0693, 0.265644) (-19.0687, 0.265592) (-19.0656, 0.265431) (-19.0625, 0.265319) (-19.0594, 0.265241) (-19.0563, 0.265208) (-19.0531, 0.265189) (-19.05, 0.265173) (-19.0469, 0.265156) (-19.0438, 0.265117) (-19.0407, 0.265072) (-19.0376, 0.264972) (-19.0344, 0.264851) (-19.0313, 0.264745) (-19.0312, 0.264741) (-19.0282, 0.264596) (-19.0251, 0.264419) (-19.022, 0.264236) (-19.0189, 0.263997) (-19.0163, 0.263839) (-19.0158, 0.263799) (-19.0126, 0.263612) (-19.0095, 0.263424) (-19.0064, 0.263233) (-19.0033, 0.263068) (-19.0002, 0.262968) (-18.9976, 0.262936)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-alpha/1/.initial={(0.0908948, -0.166951) (0.0912872, -0.167103) (0.0918054, -0.167278) (0.0923236, -0.167337) (0.0928419, -0.167302) (0.0933601, -0.167217) (0.0938783, -0.167079) (0.0943966, -0.166955) (0.094415, -0.166951) (0.0949148, -0.166831) (0.095433, -0.166657) (0.0959513, -0.166463) (0.0962496, -0.166379) (0.0964695, -0.166323) (0.0969877, -0.166165) (0.097506, -0.166018) (0.0980242, -0.165819) (0.0980708, -0.165807) (0.0985424, -0.165684) (0.0990607, -0.16549) (0.0995789, -0.165265) (0.0996632, -0.165235) (0.100097, -0.16508) (0.100615, -0.164811) (0.100911, -0.164664) (0.101134, -0.164544) (0.101652, -0.164148) (0.101724, -0.164092) (0.10217, -0.163745) (0.102417, -0.16352) (0.102688, -0.163268) (0.102965, -0.162948) (0.103207, -0.162654) (0.103418, -0.162377) (0.103725, -0.161928) (0.103812, -0.161805) (0.104207, -0.161233) (0.104243, -0.161177) (0.104574, -0.160661) (0.104761, -0.160336) (0.104896, -0.160089) (0.105208, -0.159518) (0.105279, -0.159386) (0.1055, -0.158946) (0.105735, -0.158374) (0.105798, -0.158217) (0.105958, -0.157802) (0.106157, -0.157231) (0.106296, -0.156659) (0.106316, -0.156568) (0.106421, -0.156087) (0.106514, -0.155515) (0.106561, -0.154943) (0.106564, -0.154372) (0.106542, -0.1538) (0.106484, -0.153228) (0.106372, -0.152656) (0.106316, -0.152289) (0.106288, -0.152085) (0.106186, -0.151513) (0.106063, -0.150941) (0.105933, -0.150369) (0.105798, -0.149821) (0.105792, -0.149798) (0.105674, -0.149226) (0.105538, -0.148654) (0.105391, -0.148082) (0.105279, -0.147653) (0.105242, -0.14751) (0.105079, -0.146939) (0.104889, -0.146367) (0.104761, -0.146003) (0.104683, -0.145795) (0.104425, -0.145223) (0.104243, -0.14485) (0.104133, -0.144652) (0.103746, -0.14408) (0.103725, -0.144048) (0.103369, -0.143508) (0.103207, -0.143295) (0.102958, -0.142936) (0.102688, -0.142562) (0.10254, -0.142364) (0.10217, -0.141877) (0.102111, -0.141793) (0.101687, -0.141221) (0.101652, -0.14117) (0.101324, -0.140649) (0.101134, -0.140383) (0.100916, -0.140077) (0.100615, -0.139631) (0.100526, -0.139506) (0.100097, -0.138984) (0.100055, -0.138934) (0.0995789, -0.138392) (0.0995494, -0.138362) (0.0990607, -0.137881) (0.098951, -0.13779) (0.0985424, -0.137482) (0.0980997, -0.137218) (0.0980242, -0.137173) (0.097506, -0.136908) (0.0969877, -0.136721) (0.0966121, -0.136647) (0.0964695, -0.136619) (0.0959513, -0.136544) (0.095433, -0.136527) (0.0949148, -0.136595) (0.0946361, -0.136647) (0.0943966, -0.136691) (0.0938783, -0.136854) (0.0933601, -0.137108) (0.0931548, -0.137218) (0.0928419, -0.137394) (0.0923406, -0.13779) (0.0923236, -0.137804) (0.0918054, -0.138252) (0.0916878, -0.138362) (0.0912872, -0.138716) (0.0910624, -0.138934) (0.0907689, -0.139193) (0.0904086, -0.139506) (0.0902507, -0.139656) (0.0898072, -0.140077) (0.0897325, -0.14014) (0.0892142, -0.140579) (0.0891279, -0.140649) (0.088696, -0.140947) (0.0883164, -0.141221) (0.0881778, -0.141331) (0.0876595, -0.141776) (0.0876393, -0.141793) (0.0871413, -0.142195) (0.0869529, -0.142364) (0.0866231, -0.142651) (0.0863398, -0.142936) (0.0861048, -0.14319) (0.0858303, -0.143508) (0.0855866, -0.14383) (0.085398, -0.14408) (0.0850684, -0.144616) (0.0850465, -0.144652) (0.0847078, -0.145223) (0.0845501, -0.145582) (0.084457, -0.145795) (0.0842202, -0.146367) (0.0840353, -0.146939) (0.0840319, -0.146952) (0.083878, -0.14751) (0.0837649, -0.148082) (0.0836884, -0.148654) (0.0836377, -0.149226) (0.0836202, -0.149798) (0.0836484, -0.150369) (0.0836874, -0.150941) (0.0837382, -0.151513) (0.0837767, -0.152085) (0.0838163, -0.152656) (0.0838764, -0.153228) (0.083903, -0.1538) (0.0839251, -0.154372) (0.0839428, -0.154943) (0.08395, -0.155515) (0.0839641, -0.156087) (0.0839725, -0.156659) (0.0839926, -0.157231) (0.0840319, -0.1578) (0.0840321, -0.157802) (0.0840982, -0.158374) (0.084193, -0.158946) (0.084354, -0.159518) (0.0845419, -0.160089) (0.0845501, -0.16011) (0.0847712, -0.160661) (0.0850684, -0.161195) (0.0850912, -0.161233) (0.085441, -0.161805) (0.0855866, -0.162021) (0.0858291, -0.162377) (0.0861048, -0.162734) (0.0862868, -0.162948) (0.0866231, -0.163331) (0.0868002, -0.16352) (0.0871413, -0.163859) (0.0873927, -0.164092) (0.0876595, -0.164342) (0.0879916, -0.164664) (0.0881778, -0.164848) (0.0886101, -0.165235) (0.088696, -0.165316) (0.0892142, -0.165784) (0.0892402, -0.165807) (0.0897325, -0.166261) (0.0899136, -0.166379) (0.0902507, -0.166604) (0.0907689, -0.166902) (0.0908948, -0.166951)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-alpha/2/.initial={(0.0896329, -0.182389) (0.0897325, -0.182426) (0.0902507, -0.182549) (0.0907689, -0.182673) (0.0912872, -0.182787) (0.0918054, -0.182861) (0.0923236, -0.182882) (0.0928419, -0.182868) (0.0933601, -0.182814) (0.0938783, -0.182729) (0.0943966, -0.18263) (0.0949148, -0.182538) (0.095433, -0.182473) (0.0959513, -0.182391) (0.0959684, -0.182389) (0.0964695, -0.182321) (0.0969877, -0.182272) (0.097506, -0.182224) (0.0980242, -0.182167) (0.0985424, -0.182102) (0.0990607, -0.182009) (0.0995789, -0.181907) (0.0998252, -0.181817) (0.100097, -0.181713) (0.100615, -0.181454) (0.100985, -0.181245) (0.101134, -0.181161) (0.101652, -0.180795) (0.1018, -0.180673) (0.10217, -0.180364) (0.102484, -0.180102) (0.102688, -0.179933) (0.103158, -0.17953) (0.103207, -0.179488) (0.103725, -0.179044) (0.103821, -0.178958) (0.104243, -0.178582) (0.104485, -0.178386) (0.104761, -0.178172) (0.105227, -0.177814) (0.105279, -0.177775) (0.105798, -0.177354) (0.105932, -0.177243) (0.106316, -0.176907) (0.106586, -0.176671) (0.106834, -0.176444) (0.107188, -0.176099) (0.107352, -0.175922) (0.107702, -0.175527) (0.107871, -0.175313) (0.108147, -0.174956) (0.108389, -0.174623) (0.108563, -0.174384) (0.108907, -0.173884) (0.108956, -0.173812) (0.109299, -0.17324) (0.109425, -0.173015) (0.109633, -0.172668) (0.109944, -0.1722) (0.110015, -0.172097) (0.110385, -0.171525) (0.110462, -0.171398) (0.110761, -0.170953) (0.11098, -0.170635) (0.111157, -0.170381) (0.111498, -0.169918) (0.111576, -0.16981) (0.111933, -0.169238) (0.112016, -0.169095) (0.112247, -0.168666) (0.112535, -0.168172) (0.112573, -0.168094) (0.112805, -0.167523) (0.113053, -0.166974) (0.113062, -0.166951) (0.113252, -0.166379) (0.113468, -0.165807) (0.113571, -0.165525) (0.11367, -0.165235) (0.113837, -0.164664) (0.114047, -0.164092) (0.114089, -0.163959) (0.114235, -0.16352) (0.114447, -0.162948) (0.114608, -0.162533) (0.11467, -0.162377) (0.114882, -0.161805) (0.115126, -0.161264) (0.115141, -0.161233) (0.11537, -0.160661) (0.115635, -0.160089) (0.115644, -0.160064) (0.115858, -0.159518) (0.116099, -0.158946) (0.116162, -0.158763) (0.116305, -0.158374) (0.116493, -0.157802) (0.116676, -0.157231) (0.116681, -0.157209) (0.116793, -0.156659) (0.116893, -0.156087) (0.116978, -0.155515) (0.117032, -0.154943) (0.11706, -0.154372) (0.117062, -0.1538) (0.117037, -0.153228) (0.116989, -0.152656) (0.116934, -0.152085) (0.116861, -0.151513) (0.116784, -0.150941) (0.116718, -0.150369) (0.116681, -0.150162) (0.116619, -0.149798) (0.116532, -0.149226) (0.116441, -0.148654) (0.116349, -0.148082) (0.116273, -0.14751) (0.116199, -0.146939) (0.116162, -0.14672) (0.116106, -0.146367) (0.116025, -0.145795) (0.115937, -0.145223) (0.115851, -0.144652) (0.11577, -0.14408) (0.115707, -0.143508) (0.115644, -0.143028) (0.115632, -0.142936) (0.115557, -0.142364) (0.115495, -0.141793) (0.115432, -0.141221) (0.115384, -0.140649) (0.115332, -0.140077) (0.115283, -0.139506) (0.115229, -0.138934) (0.115184, -0.138362) (0.115126, -0.137938) (0.115105, -0.13779) (0.115001, -0.137218) (0.114886, -0.136647) (0.114749, -0.136075) (0.114608, -0.135527) (0.114601, -0.135503) (0.114376, -0.134931) (0.114151, -0.13436) (0.114089, -0.13424) (0.113838, -0.133788) (0.113571, -0.133311) (0.113514, -0.133216) (0.113117, -0.132644) (0.113053, -0.132563) (0.112647, -0.132073) (0.112535, -0.131947) (0.112127, -0.131501) (0.112016, -0.131384) (0.111574, -0.130929) (0.111498, -0.130852) (0.11103, -0.130357) (0.11098, -0.130304) (0.110483, -0.129785) (0.110462, -0.129762) (0.109986, -0.129214) (0.109944, -0.129164) (0.109504, -0.128642) (0.109425, -0.128538) (0.109053, -0.12807) (0.108907, -0.127875) (0.108623, -0.127498) (0.108389, -0.12715) (0.108225, -0.126927) (0.107871, -0.126412) (0.107827, -0.126355) (0.107371, -0.125783) (0.107352, -0.125761) (0.106834, -0.125217) (0.106826, -0.125211) (0.106316, -0.124849) (0.105985, -0.124639) (0.105798, -0.124536) (0.105279, -0.124374) (0.104761, -0.124265) (0.104243, -0.124209) (0.103725, -0.124209) (0.103207, -0.124232) (0.102688, -0.124272) (0.10217, -0.124321) (0.101652, -0.124356) (0.101134, -0.124373) (0.100615, -0.124361) (0.100097, -0.124327) (0.0995789, -0.124257) (0.0990607, -0.124182) (0.0985424, -0.124069) (0.0985344, -0.124068) (0.0980242, -0.12397) (0.097506, -0.12389) (0.0969877, -0.123795) (0.0964695, -0.123695) (0.0959513, -0.123619) (0.095433, -0.123575) (0.0949148, -0.123543) (0.0943966, -0.123537) (0.0938783, -0.123554) (0.0933601, -0.123589) (0.0928419, -0.123641) (0.0923236, -0.123698) (0.0918054, -0.123765) (0.0912872, -0.123825) (0.0907689, -0.123887) (0.0902507, -0.123942) (0.0897325, -0.123985) (0.0892142, -0.124056) (0.0891441, -0.124068) (0.088696, -0.124143) (0.0881778, -0.124239) (0.0876595, -0.124363) (0.0871413, -0.124487) (0.0866231, -0.124611) (0.08655, -0.124639) (0.0861048, -0.124818) (0.0855866, -0.125046) (0.0852318, -0.125211) (0.0850684, -0.125293) (0.0845501, -0.125615) (0.0842875, -0.125783) (0.0840319, -0.125951) (0.0835137, -0.126322) (0.0834731, -0.126355) (0.0829954, -0.126767) (0.0828095, -0.126927) (0.0824772, -0.127201) (0.0821114, -0.127498) (0.081959, -0.127619) (0.0814407, -0.128026) (0.0813913, -0.12807) (0.0809225, -0.128474) (0.0807224, -0.128642) (0.0804043, -0.128899) (0.0800235, -0.129214) (0.079886, -0.129327) (0.0793678, -0.129785) (0.0793673, -0.129785) (0.0788496, -0.130314) (0.0788107, -0.130357) (0.0783313, -0.130924) (0.0783275, -0.130929) (0.0779187, -0.131501) (0.0778131, -0.131659) (0.0775558, -0.132073) (0.0772949, -0.132514) (0.0772186, -0.132644) (0.0769551, -0.133216) (0.0767766, -0.133619) (0.0766993, -0.133788) (0.0764853, -0.13436) (0.0762834, -0.134931) (0.0762584, -0.135019) (0.0761097, -0.135503) (0.075936, -0.136075) (0.0757511, -0.136647) (0.0757402, -0.136689) (0.0755901, -0.137218) (0.0754024, -0.13779) (0.0752219, -0.138267) (0.0751824, -0.138362) (0.0749833, -0.138934) (0.0747412, -0.139506) (0.0747037, -0.139603) (0.0745085, -0.140077) (0.0742376, -0.140649) (0.0741855, -0.140779) (0.0739965, -0.141221) (0.0737272, -0.141793) (0.0736672, -0.141943) (0.0734905, -0.142364) (0.07324, -0.142936) (0.073149, -0.143187) (0.0730292, -0.143508) (0.0728266, -0.14408) (0.0726308, -0.144627) (0.072622, -0.144652) (0.0724604, -0.145223) (0.0723009, -0.145795) (0.0721565, -0.146367) (0.0721125, -0.146576) (0.0720355, -0.146939) (0.0719266, -0.14751) (0.0718361, -0.148082) (0.0717653, -0.148654) (0.0717054, -0.149226) (0.0716588, -0.149798) (0.0716274, -0.150369) (0.0716081, -0.150941) (0.0716024, -0.151513) (0.0716125, -0.152085) (0.0716328, -0.152656) (0.0716549, -0.153228) (0.0716847, -0.1538) (0.0717187, -0.154372) (0.0717572, -0.154943) (0.0717966, -0.155515) (0.0718385, -0.156087) (0.0718855, -0.156659) (0.0719356, -0.157231) (0.0719931, -0.157802) (0.0720495, -0.158374) (0.0721125, -0.15875) (0.0721451, -0.158946) (0.0722516, -0.159518) (0.0723787, -0.160089) (0.0725158, -0.160661) (0.0726308, -0.161145) (0.0726508, -0.161233) (0.0728264, -0.161805) (0.0729883, -0.162377) (0.073131, -0.162948) (0.073149, -0.163009) (0.0732925, -0.16352) (0.0734437, -0.164092) (0.073569, -0.164664) (0.0736672, -0.165159) (0.0736815, -0.165235) (0.0738066, -0.165807) (0.0739194, -0.166379) (0.0740373, -0.166951) (0.0741403, -0.167523) (0.0741855, -0.167703) (0.0742823, -0.168094) (0.0744529, -0.168666) (0.0746246, -0.169238) (0.0747037, -0.169432) (0.0748708, -0.16981) (0.075146, -0.170381) (0.0752219, -0.170507) (0.0755147, -0.170953) (0.0757402, -0.171319) (0.0758756, -0.171525) (0.0762584, -0.172081) (0.0762695, -0.172097) (0.076668, -0.172668) (0.0767766, -0.172833) (0.0770498, -0.17324) (0.0772949, -0.173737) (0.0773319, -0.173812) (0.0776171, -0.174384) (0.0778062, -0.174956) (0.0778131, -0.174976) (0.0780228, -0.175527) (0.0781948, -0.176099) (0.0783313, -0.176583) (0.0783592, -0.176671) (0.0785918, -0.177243) (0.0788169, -0.177814) (0.0788496, -0.177877) (0.0791862, -0.178386) (0.0793678, -0.178613) (0.0797295, -0.178958) (0.079886, -0.179079) (0.0804043, -0.179358) (0.0807862, -0.17953) (0.0809225, -0.179576) (0.0814407, -0.179681) (0.081959, -0.179768) (0.0824772, -0.179876) (0.0829954, -0.179993) (0.0834182, -0.180102) (0.0835137, -0.180124) (0.0840319, -0.180246) (0.0845501, -0.180422) (0.0850684, -0.180636) (0.0851694, -0.180673) (0.0855866, -0.180823) (0.0861048, -0.181042) (0.0865557, -0.181245) (0.0866231, -0.181276) (0.0871413, -0.181457) (0.0876595, -0.181672) (0.0880235, -0.181817) (0.0881778, -0.181879) (0.088696, -0.18205) (0.0892142, -0.182235) (0.0896329, -0.182389)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-alpha_c/1/.initial={(0.093766, -0.0109577) (0.0938783, -0.0109709) (0.0943966, -0.0110062) (0.0949148, -0.0110156) (0.095433, -0.0110007) (0.0959419, -0.0109577) (0.0959513, -0.0109569) (0.0964695, -0.0108919) (0.0969877, -0.0107978) (0.0973089, -0.0107128) (0.097506, -0.0106613) (0.0980242, -0.0104979) (0.0981052, -0.010468) (0.0985424, -0.010309) (0.0987431, -0.0102231) (0.0990607, -0.0100888) (0.0993135, -0.00997825) (0.0995789, -0.00985899) (0.0998397, -0.00973339) (0.100097, -0.00961058) (0.100339, -0.00948852) (0.100615, -0.00935188) (0.100829, -0.00924366) (0.101134, -0.0090791) (0.101284, -0.00899879) (0.101652, -0.00879397) (0.10172, -0.00875393) (0.102127, -0.00850906) (0.10217, -0.00848495) (0.102529, -0.0082642) (0.102688, -0.0081668) (0.102921, -0.00801934) (0.103207, -0.00781273) (0.10326, -0.00777447) (0.103588, -0.00752961) (0.103725, -0.00743701) (0.103936, -0.00728474) (0.104216, -0.00703988) (0.104243, -0.00701831) (0.104525, -0.00679501) (0.104761, -0.00655848) (0.104769, -0.00655015) (0.105029, -0.00630528) (0.10524, -0.00606042) (0.105279, -0.00601623) (0.105454, -0.00581556) (0.105613, -0.00557069) (0.105772, -0.00532583) (0.105798, -0.00528618) (0.105923, -0.00508096) (0.106048, -0.0048361) (0.10614, -0.00459123) (0.106234, -0.00434637) (0.1063, -0.00410151) (0.106316, -0.00404101) (0.106362, -0.00385664) (0.106414, -0.00361178) (0.106443, -0.00336691) (0.106457, -0.00312205) (0.106459, -0.00287718) (0.106444, -0.00263232) (0.106415, -0.00238745) (0.10637, -0.00214259) (0.106316, -0.0019112) (0.106313, -0.00189773) (0.106248, -0.00165286) (0.106176, -0.001408) (0.106103, -0.00116313) (0.106016, -0.000918268) (0.10592, -0.000673404) (0.105806, -0.00042854) (0.105798, -0.00041099) (0.105695, -0.000183675) (0.105582, 6.11892e-05) (0.105465, 0.000306054) (0.105327, 0.000550918) (0.105279, 0.000632492) (0.105181, 0.000795782) (0.105031, 0.00104065) (0.104861, 0.00128551) (0.104761, 0.00141335) (0.10466, 0.00153038) (0.104456, 0.00177524) (0.104243, 0.0019664) (0.104173, 0.0020201) (0.10387, 0.00226497) (0.103725, 0.00236073) (0.103473, 0.00250983) (0.103207, 0.00265047) (0.102968, 0.0027547) (0.102688, 0.0028677) (0.102269, 0.00299956) (0.10217, 0.00303164) (0.101652, 0.00316864) (0.101306, 0.00324443) (0.101134, 0.00328346) (0.100615, 0.00339085) (0.100102, 0.00348929) (0.100097, 0.00349025) (0.0995789, 0.00360696) (0.0990607, 0.0037075) (0.0989574, 0.00373415) (0.0985424, 0.00383625) (0.0980242, 0.00395427) (0.0979398, 0.00397902) (0.097506, 0.00410004) (0.0969877, 0.00421526) (0.0969544, 0.00422388) (0.0964695, 0.00435221) (0.0959513, 0.00446333) (0.095927, 0.00446875) (0.095433, 0.00458032) (0.0949148, 0.00465521) (0.094476, 0.00471361) (0.0943966, 0.00472422) (0.0938783, 0.00477409) (0.0933601, 0.00479968) (0.0928419, 0.00479485) (0.0923236, 0.00475735) (0.0920076, 0.00471361) (0.0918054, 0.00468459) (0.0912872, 0.00458614) (0.0909097, 0.00446875) (0.0907689, 0.00442207) (0.0902507, 0.00422687) (0.090244, 0.00422388) (0.0897325, 0.00398808) (0.0897161, 0.00397902) (0.0892563, 0.00373415) (0.0892142, 0.00371107) (0.0888519, 0.00348929) (0.088696, 0.00339998) (0.0884407, 0.00324443) (0.0881778, 0.00306309) (0.0880863, 0.00299956) (0.087743, 0.0027547) (0.0876595, 0.00269621) (0.0873874, 0.00250983) (0.0871413, 0.00231037) (0.0870847, 0.00226497) (0.0867882, 0.0020201) (0.0866231, 0.00188391) (0.0864885, 0.00177524) (0.0862424, 0.00153038) (0.0861048, 0.00139846) (0.0859889, 0.00128551) (0.0857745, 0.00104065) (0.0855866, 0.000828082) (0.0855576, 0.000795782) (0.085346, 0.000550918) (0.085173, 0.000306054) (0.0850684, 0.000166494) (0.0849884, 6.11892e-05) (0.0848112, -0.000183675) (0.084666, -0.00042854) (0.0845501, -0.00061047) (0.084509, -0.000673404) (0.0843347, -0.000918268) (0.0842149, -0.00116313) (0.0840681, -0.001408) (0.0840319, -0.00147255) (0.0839231, -0.00165286) (0.0837765, -0.00189773) (0.083664, -0.00214259) (0.0835362, -0.00238745) (0.0835137, -0.00243522) (0.0834053, -0.00263232) (0.0832639, -0.00287718) (0.0831754, -0.00312205) (0.0830869, -0.00336691) (0.0830102, -0.00361178) (0.0829954, -0.00366105) (0.0829256, -0.00385664) (0.0828785, -0.00410151) (0.0828544, -0.00434637) (0.0828613, -0.00459123) (0.0829044, -0.0048361) (0.0829731, -0.00508096) (0.0829954, -0.00513559) (0.0830626, -0.00532583) (0.0831721, -0.00557069) (0.0832938, -0.00581556) (0.083484, -0.00606042) (0.0835137, -0.00609677) (0.083671, -0.00630528) (0.0838662, -0.00655015) (0.0840319, -0.00670162) (0.0841311, -0.00679501) (0.0843714, -0.00703988) (0.0845501, -0.00717545) (0.0847, -0.00728474) (0.0850308, -0.00752961) (0.0850684, -0.00755573) (0.0853862, -0.00777447) (0.0855866, -0.00789051) (0.0858159, -0.00801934) (0.0861048, -0.00818094) (0.0862598, -0.0082642) (0.0866231, -0.00845101) (0.0867392, -0.00850906) (0.0871413, -0.00870971) (0.0872341, -0.00875393) (0.0876595, -0.00895819) (0.0877469, -0.00899879) (0.0881778, -0.00920753) (0.0882563, -0.00924366) (0.088696, -0.00944964) (0.0887821, -0.00948852) (0.0892142, -0.00968394) (0.0893257, -0.00973339) (0.0897325, -0.00991093) (0.0898914, -0.00997825) (0.0902507, -0.01012) (0.0905379, -0.0102231) (0.0907689, -0.01031) (0.0912872, -0.0104632) (0.0913022, -0.010468) (0.0918054, -0.0106118) (0.0922362, -0.0107128) (0.0923236, -0.0107349) (0.0928419, -0.0108421) (0.0933601, -0.0109103) (0.093766, -0.0109577)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-alpha_c/2/.initial={(0.0921213, -0.0185485) (0.0923236, -0.018559) (0.0928419, -0.0185811) (0.0933601, -0.0186011) (0.0938783, -0.0186068) (0.0943966, -0.0186029) (0.0949148, -0.0185869) (0.095433, -0.0185613) (0.0955973, -0.0185485) (0.0959513, -0.0185215) (0.0964695, -0.0184632) (0.0969877, -0.0183929) (0.097506, -0.0183148) (0.0975765, -0.0183036) (0.0980242, -0.018234) (0.0985424, -0.0181362) (0.0989933, -0.0180588) (0.0990607, -0.0180475) (0.0995789, -0.0179415) (0.100097, -0.0178382) (0.100217, -0.0178139) (0.100615, -0.0177361) (0.101134, -0.0176181) (0.10136, -0.017569) (0.101652, -0.0175065) (0.10217, -0.0173726) (0.10236, -0.0173242) (0.102688, -0.0172416) (0.103207, -0.0170847) (0.103223, -0.0170793) (0.103725, -0.0169186) (0.103977, -0.0168345) (0.104243, -0.0167472) (0.104659, -0.0165896) (0.104761, -0.0165498) (0.105249, -0.0163447) (0.105279, -0.0163318) (0.105786, -0.0160999) (0.105798, -0.0160945) (0.106272, -0.015855) (0.106316, -0.0158323) (0.106729, -0.0156101) (0.106834, -0.0155526) (0.107139, -0.0153653) (0.107352, -0.0152388) (0.107561, -0.0151204) (0.107871, -0.0149177) (0.107939, -0.0148755) (0.108354, -0.0146307) (0.108389, -0.0146092) (0.108766, -0.0143858) (0.108907, -0.0143007) (0.109175, -0.0141409) (0.109425, -0.0139976) (0.109628, -0.0138961) (0.109944, -0.0137368) (0.110133, -0.0136512) (0.110462, -0.0135015) (0.110718, -0.0134064) (0.11098, -0.0133089) (0.111381, -0.0131615) (0.111498, -0.0131185) (0.112016, -0.0129376) (0.112076, -0.0129166) (0.112535, -0.0127546) (0.112787, -0.0126718) (0.113053, -0.012578) (0.113418, -0.0124269) (0.113571, -0.0123596) (0.113906, -0.012182) (0.114089, -0.0120689) (0.114275, -0.0119372) (0.114608, -0.0116964) (0.114613, -0.0116923) (0.114872, -0.0114474) (0.115112, -0.0112026) (0.115126, -0.0111846) (0.115285, -0.0109577) (0.115441, -0.0107128) (0.115587, -0.010468) (0.115644, -0.0103311) (0.115687, -0.0102231) (0.115787, -0.00997825) (0.11587, -0.00973339) (0.115932, -0.00948852) (0.115976, -0.00924366) (0.116017, -0.00899879) (0.11605, -0.00875393) (0.116071, -0.00850906) (0.116082, -0.0082642) (0.116086, -0.00801934) (0.116079, -0.00777447) (0.11607, -0.00752961) (0.116057, -0.00728474) (0.11605, -0.00703988) (0.116034, -0.00679501) (0.116022, -0.00655015) (0.116024, -0.00630528) (0.116031, -0.00606042) (0.116052, -0.00581556) (0.11607, -0.00557069) (0.116096, -0.00532583) (0.116118, -0.00508096) (0.116153, -0.0048361) (0.116162, -0.0047497) (0.116181, -0.00459123) (0.11621, -0.00434637) (0.116246, -0.00410151) (0.116284, -0.00385664) (0.116317, -0.00361178) (0.116344, -0.00336691) (0.116369, -0.00312205) (0.116386, -0.00287718) (0.116399, -0.00263232) (0.116403, -0.00238745) (0.116405, -0.00214259) (0.116401, -0.00189773) (0.116389, -0.00165286) (0.116373, -0.001408) (0.116344, -0.00116313) (0.116314, -0.000918268) (0.116264, -0.000673404) (0.116224, -0.00042854) (0.116173, -0.000183675) (0.116162, -0.000138104) (0.116121, 6.11892e-05) (0.116063, 0.000306054) (0.115985, 0.000550918) (0.115919, 0.000795782) (0.115851, 0.00104065) (0.115768, 0.00128551) (0.115684, 0.00153038) (0.115644, 0.00167921) (0.11562, 0.00177524) (0.115541, 0.0020201) (0.11545, 0.00226497) (0.115376, 0.00250983) (0.115293, 0.0027547) (0.115182, 0.00299956) (0.115126, 0.00315867) (0.115097, 0.00324443) (0.114979, 0.00348929) (0.114865, 0.00373415) (0.114706, 0.00397902) (0.114608, 0.00414097) (0.114561, 0.00422388) (0.114373, 0.00446875) (0.114162, 0.00471361) (0.114089, 0.00478879) (0.113934, 0.00495848) (0.113671, 0.00520334) (0.113571, 0.00528444) (0.113384, 0.00544821) (0.113078, 0.00569307) (0.113053, 0.00571104) (0.11274, 0.00593793) (0.112535, 0.00606614) (0.112356, 0.0061828) (0.112016, 0.00640222) (0.111977, 0.00642766) (0.111544, 0.00667253) (0.111498, 0.00669859) (0.111121, 0.00691739) (0.11098, 0.00699453) (0.110685, 0.00716226) (0.110462, 0.00728047) (0.110234, 0.00740712) (0.109944, 0.00756247) (0.109778, 0.00765198) (0.109425, 0.00785389) (0.109345, 0.00789685) (0.108907, 0.00813257) (0.108891, 0.00814171) (0.108428, 0.00838658) (0.108389, 0.00840924) (0.107982, 0.00863144) (0.107871, 0.00869561) (0.107562, 0.00887631) (0.107352, 0.00899478) (0.107131, 0.00912117) (0.106834, 0.00931041) (0.106738, 0.00936604) (0.106329, 0.0096109) (0.106316, 0.0096193) (0.105929, 0.00985576) (0.105798, 0.00993758) (0.105534, 0.0101006) (0.105279, 0.0102584) (0.105117, 0.0103455) (0.104761, 0.0105315) (0.104631, 0.0105904) (0.104243, 0.0107507) (0.104009, 0.0108352) (0.103725, 0.0109297) (0.103208, 0.0110801) (0.103207, 0.0110805) (0.102688, 0.011208) (0.10217, 0.0113201) (0.102145, 0.011325) (0.101652, 0.0114138) (0.101134, 0.0114918) (0.100622, 0.0115698) (0.100615, 0.0115708) (0.100097, 0.0116515) (0.0995789, 0.0117179) (0.0990607, 0.0117954) (0.0988993, 0.0118147) (0.0985424, 0.0118599) (0.0980242, 0.0119405) (0.097506, 0.0120112) (0.0971227, 0.0120595) (0.0969877, 0.012077) (0.0964695, 0.0121419) (0.0959513, 0.0121935) (0.095433, 0.0122289) (0.0949148, 0.0122419) (0.0943966, 0.0122242) (0.0938783, 0.0121772) (0.0933601, 0.0121054) (0.0930966, 0.0120595) (0.0928419, 0.0120159) (0.0923236, 0.0118965) (0.0919753, 0.0118147) (0.0918054, 0.0117769) (0.0912872, 0.0116425) (0.0909774, 0.0115698) (0.0907689, 0.0115237) (0.0902507, 0.0113993) (0.0898913, 0.011325) (0.0897325, 0.0112925) (0.0892142, 0.0111881) (0.088696, 0.0110888) (0.0886443, 0.0110801) (0.0881778, 0.0110015) (0.0876595, 0.010926) (0.0871413, 0.0108519) (0.0869926, 0.0108352) (0.0866231, 0.0107921) (0.0861048, 0.0107221) (0.0855866, 0.0106596) (0.0850784, 0.0105904) (0.0850684, 0.010589) (0.0845501, 0.0105116) (0.0840319, 0.0104041) (0.0837707, 0.0103455) (0.0835137, 0.0102859) (0.0829954, 0.0101211) (0.0829392, 0.0101006) (0.0824772, 0.0099257) (0.0823077, 0.00985576) (0.081959, 0.00971424) (0.0817101, 0.0096109) (0.0814407, 0.00949133) (0.0811677, 0.00936604) (0.0809225, 0.00925312) (0.0806459, 0.00912117) (0.0804043, 0.00900584) (0.0801314, 0.00887631) (0.079886, 0.00876093) (0.0796245, 0.00863144) (0.0793678, 0.00850899) (0.0791254, 0.00838658) (0.0788496, 0.00825197) (0.0786352, 0.00814171) (0.0783313, 0.00798542) (0.0781638, 0.00789685) (0.0778131, 0.007704) (0.0777265, 0.00765198) (0.0773035, 0.00740712) (0.0772949, 0.00740186) (0.0769503, 0.00716226) (0.0767766, 0.00703786) (0.0766193, 0.00691739) (0.076313, 0.00667253) (0.0762584, 0.00662595) (0.0760489, 0.00642766) (0.0757992, 0.0061828) (0.0757402, 0.00611401) (0.0755967, 0.00593793) (0.0754143, 0.00569307) (0.0752333, 0.00544821) (0.0752219, 0.00543048) (0.075085, 0.00520334) (0.0749488, 0.00495848) (0.0748229, 0.00471361) (0.0747037, 0.00447621) (0.0746997, 0.00446875) (0.0745736, 0.00422388) (0.0744549, 0.00397902) (0.0743362, 0.00373415) (0.0742016, 0.00348929) (0.0741855, 0.00345351) (0.0740847, 0.00324443) (0.0739378, 0.00299956) (0.0738043, 0.0027547) (0.0736672, 0.00251881) (0.0736612, 0.00250983) (0.0735009, 0.00226497) (0.0733668, 0.0020201) (0.0732095, 0.00177524) (0.073149, 0.00164079) (0.0730893, 0.00153038) (0.07293, 0.00128551) (0.0728169, 0.00104065) (0.0726891, 0.000795782) (0.0726308, 0.000648925) (0.0725856, 0.000550918) (0.072483, 0.000306054) (0.0723684, 6.11892e-05) (0.0722471, -0.000183675) (0.0721462, -0.00042854) (0.0721125, -0.000525446) (0.0720558, -0.000673404) (0.0719619, -0.000918268) (0.0718442, -0.00116313) (0.071733, -0.001408) (0.0716448, -0.00165286) (0.0715943, -0.00184768) (0.0715811, -0.00189773) (0.0715218, -0.00214259) (0.0714576, -0.00238745) (0.0714044, -0.00263232) (0.0713713, -0.00287718) (0.07136, -0.00312205) (0.071351, -0.00336691) (0.0713578, -0.00361178) (0.0713789, -0.00385664) (0.0714019, -0.00410151) (0.0714317, -0.00434637) (0.0714887, -0.00459123) (0.0715341, -0.0048361) (0.0715822, -0.00508096) (0.0715943, -0.00514594) (0.0716255, -0.00532583) (0.0716787, -0.00557069) (0.071742, -0.00581556) (0.0717932, -0.00606042) (0.0718411, -0.00630528) (0.0718872, -0.00655015) (0.0719373, -0.00679501) (0.0719818, -0.00703988) (0.0720316, -0.00728474) (0.0720737, -0.00752961) (0.0721125, -0.00777085) (0.0721131, -0.00777447) (0.0721447, -0.00801934) (0.0721875, -0.0082642) (0.0722443, -0.00850906) (0.0722976, -0.00875393) (0.072347, -0.00899879) (0.0724102, -0.00924366) (0.0724862, -0.00948852) (0.0725823, -0.00973339) (0.0726308, -0.00988128) (0.072663, -0.00997825) (0.0728009, -0.0102231) (0.0729242, -0.010468) (0.0731, -0.0107128) (0.073149, -0.0107841) (0.0732749, -0.0109577) (0.0735149, -0.0112026) (0.0736672, -0.0113628) (0.0737538, -0.0114474) (0.0740736, -0.0116923) (0.0741855, -0.0117707) (0.0744231, -0.0119372) (0.0747037, -0.0121206) (0.0748128, -0.012182) (0.0752219, -0.0123967) (0.0752833, -0.0124269) (0.0757402, -0.0126328) (0.0758334, -0.0126718) (0.0762584, -0.0128488) (0.0764242, -0.0129166) (0.0767766, -0.0130476) (0.0770887, -0.0131615) (0.0772949, -0.0132416) (0.0777072, -0.0134064) (0.0778131, -0.0134514) (0.0782596, -0.0136512) (0.0783313, -0.0136848) (0.0787492, -0.0138961) (0.0788496, -0.0139479) (0.0791784, -0.0141409) (0.0793678, -0.0142622) (0.0795461, -0.0143858) (0.079886, -0.0146168) (0.0799052, -0.0146307) (0.0802544, -0.0148755) (0.0804043, -0.0149834) (0.0805797, -0.0151204) (0.0809225, -0.0153609) (0.0809287, -0.0153653) (0.081282, -0.0156101) (0.0814407, -0.0157149) (0.0816439, -0.015855) (0.081959, -0.0160636) (0.0820192, -0.0160999) (0.0824361, -0.0163447) (0.0824772, -0.0163694) (0.0828822, -0.0165896) (0.0829954, -0.0166498) (0.083369, -0.0168345) (0.0835137, -0.0169054) (0.0839098, -0.0170793) (0.0840319, -0.0171356) (0.0845064, -0.0173242) (0.0845501, -0.0173423) (0.0850684, -0.0175165) (0.0852786, -0.017569) (0.0855866, -0.0176486) (0.0861048, -0.0177878) (0.0862535, -0.0178139) (0.0866231, -0.0178776) (0.0871413, -0.0179879) (0.0876595, -0.0180554) (0.0876837, -0.0180588) (0.0881778, -0.018129) (0.088696, -0.018211) (0.0892142, -0.0182798) (0.08944, -0.0183036) (0.0897325, -0.0183325) (0.0902507, -0.0183793) (0.0907689, -0.0184481) (0.0912872, -0.0184945) (0.0918054, -0.0185316) (0.0921213, -0.0185485)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-beta/1/.initial={(0.0925548, 1.48646) (0.0928419, 1.48533) (0.0933601, 1.4844) (0.0938783, 1.48505) (0.094179, 1.48646) (0.0943966, 1.48748) (0.0949148, 1.49128) (0.095433, 1.4977) (0.0959513, 1.504) (0.0964695, 1.51249) (0.0965909, 1.51517) (0.0969877, 1.52401) (0.097506, 1.5357) (0.0978548, 1.54387) (0.0980242, 1.54783) (0.0985424, 1.56275) (0.0989047, 1.57258) (0.0990607, 1.57677) (0.0995789, 1.59308) (0.0998468, 1.60129) (0.100097, 1.60872) (0.100615, 1.62547) (0.100748, 1.63) (0.101134, 1.64267) (0.101644, 1.65871) (0.101652, 1.65898) (0.10217, 1.67819) (0.102414, 1.68741) (0.102688, 1.69757) (0.103174, 1.71612) (0.103207, 1.71751) (0.103725, 1.74064) (0.103818, 1.74483) (0.104243, 1.76591) (0.104384, 1.77354) (0.104761, 1.79626) (0.104861, 1.80224) (0.105277, 1.83095) (0.105279, 1.83114) (0.105573, 1.85966) (0.105798, 1.88302) (0.105848, 1.88837) (0.106022, 1.91708) (0.1062, 1.94578) (0.106316, 1.9713) (0.10633, 1.97449) (0.106407, 2.0032) (0.106487, 2.03191) (0.106555, 2.06061) (0.106593, 2.08932) (0.106633, 2.11803) (0.106644, 2.14674) (0.106627, 2.17544) (0.106589, 2.20415) (0.106507, 2.23286) (0.106411, 2.26157) (0.106316, 2.28094) (0.10627, 2.29028) (0.106043, 2.31898) (0.105821, 2.34769) (0.105798, 2.34957) (0.105471, 2.3764) (0.105279, 2.39191) (0.105084, 2.40511) (0.104761, 2.42362) (0.104565, 2.43381) (0.104243, 2.4465) (0.103836, 2.46252) (0.103725, 2.46643) (0.103207, 2.47877) (0.102688, 2.49067) (0.102652, 2.49123) (0.10217, 2.49815) (0.101652, 2.50465) (0.101134, 2.51134) (0.100615, 2.51745) (0.100401, 2.51994) (0.100097, 2.52348) (0.0995789, 2.52828) (0.0990607, 2.53305) (0.0985424, 2.5373) (0.0980242, 2.54116) (0.097506, 2.5437) (0.0969877, 2.54473) (0.0964695, 2.544) (0.0959513, 2.54184) (0.095433, 2.53878) (0.0949148, 2.53491) (0.0943966, 2.53132) (0.0938783, 2.5266) (0.0933601, 2.52166) (0.093212, 2.51994) (0.0928419, 2.51524) (0.0923236, 2.50634) (0.0918054, 2.49751) (0.0915034, 2.49123) (0.0912872, 2.48655) (0.0907689, 2.47067) (0.0905231, 2.46252) (0.0902507, 2.45269) (0.08979, 2.43381) (0.0897325, 2.43125) (0.0892142, 2.40527) (0.0892113, 2.40511) (0.0887363, 2.3764) (0.088696, 2.37389) (0.088281, 2.34769) (0.0881778, 2.34034) (0.0878899, 2.31898) (0.0876595, 2.303) (0.0874879, 2.29028) (0.0871413, 2.2661) (0.0870733, 2.26157) (0.0866944, 2.23286) (0.0866231, 2.22698) (0.0863477, 2.20415) (0.0861048, 2.18519) (0.0859833, 2.17544) (0.0855866, 2.1473) (0.0855785, 2.14674) (0.0852394, 2.11803) (0.0850684, 2.10278) (0.0849259, 2.08932) (0.0845699, 2.06061) (0.0845501, 2.05856) (0.0842993, 2.03191) (0.0840319, 2.00796) (0.0839811, 2.0032) (0.0837502, 1.97449) (0.0835137, 1.94741) (0.0835003, 1.94578) (0.0833374, 1.91708) (0.0831929, 1.88837) (0.0830911, 1.85966) (0.0830588, 1.83095) (0.0830792, 1.80224) (0.0831742, 1.77354) (0.0833536, 1.74483) (0.0835137, 1.72358) (0.0835764, 1.71612) (0.0839133, 1.68741) (0.0840319, 1.67826) (0.0843141, 1.65871) (0.0845501, 1.64361) (0.0847889, 1.63) (0.0850684, 1.61569) (0.0853672, 1.60129) (0.0855866, 1.59236) (0.0860565, 1.57258) (0.0861048, 1.57055) (0.0866231, 1.55485) (0.0869865, 1.54387) (0.0871413, 1.53963) (0.0876595, 1.52992) (0.0881778, 1.51932) (0.0884654, 1.51517) (0.088696, 1.51198) (0.0892142, 1.50786) (0.0897325, 1.50426) (0.0902507, 1.50025) (0.0907689, 1.49648) (0.0912872, 1.49318) (0.0918054, 1.49031) (0.0923236, 1.48748) (0.0925548, 1.48646)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-beta/2/.initial={(0.0875348, 0.59652) (0.0876595, 0.593796) (0.0881778, 0.583326) (0.088696, 0.578981) (0.0892142, 0.578641) (0.0897325, 0.581082) (0.0902507, 0.587706) (0.0907689, 0.595542) (0.0908304, 0.59652) (0.0912872, 0.603925) (0.0918054, 0.617084) (0.0921335, 0.625228) (0.0923236, 0.62995) (0.0928419, 0.647898) (0.0930387, 0.653936) (0.0933601, 0.6643) (0.0938005, 0.682643) (0.0938783, 0.685589) (0.0943966, 0.70948) (0.0944356, 0.711351) (0.0949148, 0.732817) (0.0950562, 0.740059) (0.095433, 0.758144) (0.0956467, 0.768766) (0.0959513, 0.783787) (0.0962147, 0.797474) (0.0964695, 0.810457) (0.0967584, 0.826182) (0.0969877, 0.838029) (0.0972999, 0.85489) (0.097506, 0.8659) (0.0978321, 0.883597) (0.0980242, 0.893907) (0.0983661, 0.912305) (0.0985424, 0.921568) (0.0989158, 0.941013) (0.0990607, 0.948485) (0.0994903, 0.96972) (0.0995789, 0.973896) (0.100097, 0.997326) (0.100126, 0.998428) (0.100615, 1.01558) (0.101, 1.02714) (0.101134, 1.03099) (0.101652, 1.04387) (0.10217, 1.05389) (0.102354, 1.05584) (0.102688, 1.05908) (0.103207, 1.06303) (0.103725, 1.06673) (0.104243, 1.07247) (0.104761, 1.07884) (0.105115, 1.08455) (0.105279, 1.08714) (0.105798, 1.09962) (0.106244, 1.11326) (0.106316, 1.11547) (0.106834, 1.13602) (0.106961, 1.14197) (0.107352, 1.1598) (0.107563, 1.17067) (0.107871, 1.18682) (0.108085, 1.19938) (0.108389, 1.21754) (0.108561, 1.22809) (0.108907, 1.25095) (0.108994, 1.2568) (0.109425, 1.28547) (0.109426, 1.28551) (0.109858, 1.31421) (0.109944, 1.3198) (0.110313, 1.34292) (0.110462, 1.35258) (0.110759, 1.37163) (0.11098, 1.38539) (0.111231, 1.40034) (0.111498, 1.41549) (0.111746, 1.42904) (0.112016, 1.44362) (0.112285, 1.45775) (0.112535, 1.47066) (0.112833, 1.48646) (0.113053, 1.49818) (0.113355, 1.51517) (0.113571, 1.52755) (0.113834, 1.54387) (0.114089, 1.55999) (0.114282, 1.57258) (0.114608, 1.59536) (0.114689, 1.60129) (0.115082, 1.63) (0.115126, 1.63327) (0.115434, 1.65871) (0.115644, 1.67691) (0.115765, 1.68741) (0.116093, 1.71612) (0.116162, 1.72209) (0.116409, 1.74483) (0.116681, 1.77163) (0.116701, 1.77354) (0.117014, 1.80224) (0.117199, 1.82051) (0.117309, 1.83095) (0.117629, 1.85966) (0.117717, 1.86789) (0.117927, 1.88837) (0.11823, 1.91708) (0.118235, 1.91755) (0.11852, 1.94578) (0.118754, 1.97173) (0.118781, 1.97449) (0.119053, 2.0032) (0.119255, 2.03191) (0.119272, 2.03565) (0.119393, 2.06061) (0.119457, 2.08932) (0.119447, 2.11803) (0.119357, 2.14674) (0.119272, 2.16452) (0.119221, 2.17544) (0.119027, 2.20415) (0.118775, 2.23286) (0.118754, 2.23654) (0.118623, 2.26157) (0.11843, 2.29028) (0.118274, 2.31898) (0.118235, 2.32824) (0.118167, 2.34769) (0.118049, 2.3764) (0.11792, 2.40511) (0.117784, 2.43381) (0.117717, 2.44953) (0.117668, 2.46252) (0.117519, 2.49123) (0.117373, 2.51994) (0.117201, 2.54865) (0.117199, 2.54896) (0.117032, 2.57735) (0.116832, 2.60606) (0.116681, 2.62589) (0.116611, 2.63477) (0.116359, 2.66348) (0.116162, 2.68494) (0.11609, 2.69218) (0.115759, 2.72089) (0.115644, 2.73025) (0.115386, 2.7496) (0.115126, 2.768) (0.114954, 2.77831) (0.114608, 2.7968) (0.114373, 2.80701) (0.114089, 2.81801) (0.113582, 2.83572) (0.113571, 2.83609) (0.113053, 2.85299) (0.112578, 2.86443) (0.112535, 2.86548) (0.112016, 2.87934) (0.111498, 2.89211) (0.111458, 2.89314) (0.11098, 2.90546) (0.110462, 2.91927) (0.110371, 2.92185) (0.109944, 2.93423) (0.109425, 2.94998) (0.109408, 2.95055) (0.108907, 2.96657) (0.10847, 2.97926) (0.108389, 2.98182) (0.107871, 2.99865) (0.107486, 3.00797) (0.107352, 3.0112) (0.106834, 3.02406) (0.106316, 3.03456) (0.106182, 3.03668) (0.105798, 3.043) (0.105279, 3.05148) (0.104761, 3.05867) (0.104243, 3.06358) (0.104004, 3.06538) (0.103725, 3.06768) (0.103207, 3.07211) (0.102688, 3.07548) (0.10217, 3.07803) (0.101652, 3.07923) (0.101134, 3.07886) (0.100615, 3.07649) (0.100097, 3.07327) (0.0995789, 3.06795) (0.099316, 3.06538) (0.0990607, 3.0631) (0.0985424, 3.0575) (0.0980242, 3.05002) (0.097506, 3.04229) (0.0970777, 3.03668) (0.0969877, 3.03564) (0.0964695, 3.03064) (0.0959513, 3.02514) (0.095433, 3.02171) (0.0949148, 3.01882) (0.0943966, 3.01725) (0.0938783, 3.01654) (0.0933601, 3.01611) (0.0928419, 3.01519) (0.0923236, 3.01435) (0.0918054, 3.01197) (0.0912872, 3.00843) (0.0912306, 3.00797) (0.0907689, 3.00456) (0.0902507, 2.99857) (0.0897325, 2.98956) (0.0892235, 2.97926) (0.0892142, 2.97909) (0.088696, 2.96944) (0.0881778, 2.95604) (0.087943, 2.95055) (0.0876595, 2.94405) (0.0871413, 2.92898) (0.086851, 2.92185) (0.0866231, 2.91647) (0.0861048, 2.90122) (0.0857917, 2.89314) (0.0855866, 2.88812) (0.0850684, 2.87335) (0.0847455, 2.86443) (0.0845501, 2.85932) (0.0840319, 2.84295) (0.0837742, 2.83572) (0.0835137, 2.82853) (0.0829954, 2.80992) (0.0829164, 2.80701) (0.0824772, 2.79255) (0.0821053, 2.77831) (0.081959, 2.77269) (0.0814424, 2.7496) (0.0814407, 2.74953) (0.0809225, 2.7253) (0.0808358, 2.72089) (0.0804043, 2.69834) (0.0802976, 2.69218) (0.079886, 2.66755) (0.0798228, 2.66348) (0.0793778, 2.63477) (0.0793678, 2.63409) (0.078973, 2.60606) (0.0788496, 2.59682) (0.0786146, 2.57735) (0.0783313, 2.55382) (0.0782703, 2.54865) (0.0779116, 2.51994) (0.0778131, 2.51161) (0.0775887, 2.49123) (0.0772949, 2.4654) (0.0772607, 2.46252) (0.0769137, 2.43381) (0.0767766, 2.42277) (0.0765612, 2.40511) (0.0762584, 2.37968) (0.0762163, 2.3764) (0.0758272, 2.34769) (0.0757402, 2.34074) (0.0754687, 2.31898) (0.0752219, 2.29998) (0.0750859, 2.29028) (0.0747096, 2.26157) (0.0747037, 2.26108) (0.0743335, 2.23286) (0.0741855, 2.22109) (0.0739708, 2.20415) (0.0736672, 2.17635) (0.0736566, 2.17544) (0.073342, 2.14674) (0.073149, 2.12529) (0.0730781, 2.11803) (0.0728525, 2.08932) (0.072671, 2.06061) (0.0726308, 2.05165) (0.0725392, 2.03191) (0.0724278, 2.0032) (0.0723684, 1.97449) (0.0723235, 1.94578) (0.0723, 1.91708) (0.0722748, 1.88837) (0.0722433, 1.85966) (0.0722059, 1.83095) (0.0721705, 1.80224) (0.072124, 1.77354) (0.0721125, 1.76639) (0.0720746, 1.74483) (0.071998, 1.71612) (0.0719188, 1.68741) (0.0718586, 1.65871) (0.0718001, 1.63) (0.0717569, 1.60129) (0.0717158, 1.57258) (0.0717109, 1.54387) (0.0717245, 1.51517) (0.0717783, 1.48646) (0.0718296, 1.45775) (0.0718925, 1.42904) (0.0719805, 1.40034) (0.0720705, 1.37163) (0.0721125, 1.35416) (0.0721393, 1.34292) (0.0722202, 1.31421) (0.0723113, 1.28551) (0.0724472, 1.2568) (0.0725694, 1.22809) (0.0726308, 1.21093) (0.0726707, 1.19938) (0.0727866, 1.17067) (0.0729603, 1.14197) (0.0731419, 1.11326) (0.073149, 1.11208) (0.073337, 1.08455) (0.0736481, 1.05584) (0.0736672, 1.05384) (0.0740244, 1.02714) (0.0741855, 1.01786) (0.0745959, 0.998428) (0.0747037, 0.994253) (0.0752219, 0.974223) (0.0753755, 0.96972) (0.0757402, 0.958913) (0.0762584, 0.945724) (0.0764851, 0.941013) (0.0767766, 0.934288) (0.0772949, 0.920241) (0.077642, 0.912305) (0.0778131, 0.907942) (0.0783313, 0.891221) (0.0786032, 0.883597) (0.0788496, 0.875636) (0.0793678, 0.857574) (0.0794566, 0.85489) (0.079886, 0.83896) (0.0802948, 0.826182) (0.0804043, 0.822816) (0.0809225, 0.803589) (0.0811461, 0.797474) (0.0814407, 0.788848) (0.081959, 0.774365) (0.082278, 0.768766) (0.0824772, 0.764944) (0.0829954, 0.75171) (0.0835137, 0.742765) (0.0836862, 0.740059) (0.0840319, 0.732896) (0.0845501, 0.719352) (0.084898, 0.711351) (0.0850684, 0.705447) (0.0855866, 0.683627) (0.0856116, 0.682643) (0.0861048, 0.656962) (0.0861663, 0.653936) (0.0866231, 0.629928) (0.0867165, 0.625228) (0.0871413, 0.607435) (0.0875348, 0.59652)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-mean_x/1/.initial={(0.0906897, -0.219366) (0.0907689, -0.219537) (0.0912872, -0.220199) (0.0918054, -0.220732) (0.0923236, -0.221059) (0.0928419, -0.22124) (0.0933601, -0.221136) (0.0938783, -0.220899) (0.0943966, -0.22044) (0.0949148, -0.219966) (0.0953441, -0.219366) (0.095433, -0.219257) (0.0959513, -0.21848) (0.0964695, -0.21779) (0.096688, -0.217453) (0.0969877, -0.217016) (0.097506, -0.216382) (0.0980242, -0.215828) (0.0983024, -0.215539) (0.0985424, -0.215314) (0.0990607, -0.214922) (0.0995789, -0.214539) (0.100097, -0.214237) (0.100615, -0.213726) (0.100691, -0.213625) (0.101134, -0.21303) (0.101652, -0.212343) (0.101948, -0.211711) (0.10217, -0.211225) (0.102688, -0.210001) (0.10276, -0.209797) (0.103207, -0.208339) (0.103331, -0.207884) (0.103725, -0.206317) (0.103803, -0.20597) (0.10419, -0.204056) (0.104243, -0.203789) (0.104549, -0.202142) (0.104761, -0.200965) (0.104888, -0.200228) (0.105183, -0.198315) (0.105279, -0.197622) (0.105452, -0.196401) (0.105682, -0.194487) (0.105798, -0.193424) (0.10589, -0.192573) (0.106073, -0.19066) (0.106198, -0.188746) (0.106316, -0.187074) (0.106332, -0.186832) (0.106424, -0.184918) (0.106473, -0.183004) (0.10653, -0.181091) (0.106558, -0.179177) (0.10657, -0.177263) (0.106562, -0.175349) (0.106545, -0.173436) (0.106526, -0.171522) (0.106489, -0.169608) (0.106463, -0.167694) (0.106434, -0.16578) (0.106405, -0.163867) (0.106375, -0.161953) (0.10633, -0.160039) (0.106316, -0.159557) (0.106271, -0.158125) (0.106205, -0.156212) (0.106139, -0.154298) (0.10604, -0.152384) (0.105914, -0.15047) (0.105798, -0.149104) (0.105748, -0.148556) (0.105558, -0.146643) (0.105331, -0.144729) (0.105279, -0.144364) (0.10501, -0.142815) (0.104761, -0.14148) (0.104646, -0.140901) (0.104243, -0.13911) (0.104212, -0.138988) (0.103725, -0.137305) (0.103646, -0.137074) (0.103207, -0.13579) (0.102972, -0.13516) (0.102688, -0.134414) (0.102177, -0.133246) (0.10217, -0.133231) (0.101652, -0.132281) (0.101212, -0.131332) (0.101134, -0.13117) (0.100615, -0.130305) (0.100212, -0.129419) (0.100097, -0.129157) (0.0995789, -0.12825) (0.0992732, -0.127505) (0.0990607, -0.126949) (0.0985424, -0.125711) (0.0984879, -0.125591) (0.0980242, -0.124532) (0.0976863, -0.123677) (0.097506, -0.123201) (0.0969877, -0.122114) (0.0968138, -0.121764) (0.0964695, -0.121047) (0.0959513, -0.120375) (0.0954601, -0.11985) (0.095433, -0.119821) (0.0949148, -0.11955) (0.0943966, -0.119588) (0.0939717, -0.11985) (0.0938783, -0.119905) (0.0933601, -0.120529) (0.0928419, -0.121149) (0.0925312, -0.121764) (0.0923236, -0.122146) (0.0918054, -0.123196) (0.091615, -0.123677) (0.0912872, -0.124483) (0.0907757, -0.125591) (0.0907689, -0.125605) (0.0902507, -0.126824) (0.0899928, -0.127505) (0.0897325, -0.128164) (0.0892142, -0.129239) (0.0891394, -0.129419) (0.088696, -0.13054) (0.0883896, -0.131332) (0.0881778, -0.131908) (0.0876951, -0.133246) (0.0876595, -0.133349) (0.0871413, -0.134987) (0.0870939, -0.13516) (0.0866322, -0.137074) (0.0866231, -0.137119) (0.0862741, -0.138988) (0.0861048, -0.139927) (0.0859328, -0.140901) (0.0856893, -0.142815) (0.0855866, -0.143704) (0.0854601, -0.144729) (0.0852779, -0.146643) (0.0851002, -0.148556) (0.0850684, -0.148952) (0.0849314, -0.15047) (0.0847944, -0.152384) (0.0846537, -0.154298) (0.0845501, -0.15561) (0.0845002, -0.156212) (0.0843667, -0.158125) (0.0842431, -0.160039) (0.084104, -0.161953) (0.0840319, -0.162886) (0.0839409, -0.163867) (0.0838013, -0.16578) (0.0836602, -0.167694) (0.0835137, -0.169428) (0.0834975, -0.169608) (0.0833551, -0.171522) (0.0832439, -0.173436) (0.0831274, -0.175349) (0.0830439, -0.177263) (0.0829954, -0.17879) (0.0829824, -0.179177) (0.082973, -0.181091) (0.0829953, -0.183004) (0.0829954, -0.183007) (0.0830741, -0.184918) (0.0831582, -0.186832) (0.0832703, -0.188746) (0.0833914, -0.19066) (0.0835137, -0.191998) (0.0835619, -0.192573) (0.0837589, -0.194487) (0.0839407, -0.196401) (0.0840319, -0.197024) (0.0842089, -0.198315) (0.0844574, -0.200228) (0.0845501, -0.200741) (0.0848117, -0.202142) (0.0850684, -0.203454) (0.0852044, -0.204056) (0.0855866, -0.205575) (0.085696, -0.20597) (0.0861048, -0.207385) (0.0862615, -0.207884) (0.0866231, -0.208901) (0.0869289, -0.209797) (0.0871413, -0.21046) (0.0875744, -0.211711) (0.0876595, -0.211968) (0.0881778, -0.213205) (0.0883246, -0.213625) (0.088696, -0.214616) (0.0890315, -0.215539) (0.0892142, -0.21607) (0.0897325, -0.217364) (0.089773, -0.217453) (0.0902507, -0.218434) (0.0906897, -0.219366)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-mean_x/2/.initial={(0.0951057, -0.27678) (0.095433, -0.277334) (0.0959513, -0.277904) (0.0964695, -0.278373) (0.0969877, -0.278477) (0.097506, -0.278204) (0.0980242, -0.277624) (0.0984508, -0.27678) (0.0985424, -0.2766) (0.0990607, -0.275187) (0.0991571, -0.274866) (0.0995789, -0.273462) (0.0997105, -0.272952) (0.100097, -0.271488) (0.100206, -0.271038) (0.100615, -0.269456) (0.100704, -0.269125) (0.101134, -0.267636) (0.101266, -0.267211) (0.101652, -0.26602) (0.101915, -0.265297) (0.10217, -0.26466) (0.102688, -0.263542) (0.102775, -0.263383) (0.103207, -0.262579) (0.103725, -0.26173) (0.103895, -0.261469) (0.104243, -0.260944) (0.104761, -0.260143) (0.105085, -0.259556) (0.105279, -0.259191) (0.105798, -0.258142) (0.105993, -0.257642) (0.106316, -0.256722) (0.106641, -0.255728) (0.106834, -0.255116) (0.107209, -0.253814) (0.107352, -0.253298) (0.107729, -0.251901) (0.107871, -0.251379) (0.108254, -0.249987) (0.108389, -0.249512) (0.108813, -0.248073) (0.108907, -0.247771) (0.109411, -0.246159) (0.109425, -0.246117) (0.109944, -0.244481) (0.11002, -0.244245) (0.110462, -0.242882) (0.11063, -0.242332) (0.11098, -0.241157) (0.111188, -0.240418) (0.111498, -0.239296) (0.111698, -0.238504) (0.112016, -0.237238) (0.112159, -0.23659) (0.112535, -0.23485) (0.112568, -0.234677) (0.112927, -0.232763) (0.113053, -0.232033) (0.113251, -0.230849) (0.113571, -0.228994) (0.113581, -0.228935) (0.11387, -0.227021) (0.114089, -0.225537) (0.11415, -0.225108) (0.114429, -0.223194) (0.114608, -0.221929) (0.114696, -0.22128) (0.11496, -0.219366) (0.115126, -0.218151) (0.115219, -0.217453) (0.115473, -0.215539) (0.115644, -0.214206) (0.115719, -0.213625) (0.115956, -0.211711) (0.116162, -0.210007) (0.116189, -0.209797) (0.1164, -0.207884) (0.11661, -0.20597) (0.116681, -0.205273) (0.116812, -0.204056) (0.117003, -0.202142) (0.117162, -0.200228) (0.117199, -0.199748) (0.117315, -0.198315) (0.117419, -0.196401) (0.117526, -0.194487) (0.117578, -0.192573) (0.117616, -0.19066) (0.11762, -0.188746) (0.11761, -0.186832) (0.117573, -0.184918) (0.117535, -0.183004) (0.117476, -0.181091) (0.117405, -0.179177) (0.117351, -0.177263) (0.117305, -0.175349) (0.117245, -0.173436) (0.117199, -0.171615) (0.117197, -0.171522) (0.117148, -0.169608) (0.117094, -0.167694) (0.117049, -0.16578) (0.116987, -0.163867) (0.116919, -0.161953) (0.116834, -0.160039) (0.116766, -0.158125) (0.116681, -0.15647) (0.116667, -0.156212) (0.11656, -0.154298) (0.11645, -0.152384) (0.116311, -0.15047) (0.116199, -0.148556) (0.116162, -0.148079) (0.116059, -0.146643) (0.115922, -0.144729) (0.115771, -0.142815) (0.115644, -0.141148) (0.115625, -0.140901) (0.115469, -0.138988) (0.115286, -0.137074) (0.115126, -0.135258) (0.115118, -0.13516) (0.114926, -0.133246) (0.114719, -0.131332) (0.114608, -0.130347) (0.11451, -0.129419) (0.114287, -0.127505) (0.114089, -0.125738) (0.114074, -0.125591) (0.113847, -0.123677) (0.113629, -0.121764) (0.113571, -0.12128) (0.113408, -0.11985) (0.113178, -0.117936) (0.113053, -0.116883) (0.112956, -0.116022) (0.112726, -0.114108) (0.112535, -0.112459) (0.112504, -0.112195) (0.112268, -0.110281) (0.112035, -0.108367) (0.112016, -0.108223) (0.11177, -0.106453) (0.111501, -0.104539) (0.111498, -0.104523) (0.111182, -0.102626) (0.11098, -0.101406) (0.110857, -0.100712) (0.110491, -0.0987981) (0.110462, -0.0986547) (0.110049, -0.0968844) (0.109944, -0.0964357) (0.109536, -0.0949706) (0.109425, -0.0945768) (0.108934, -0.0930568) (0.108907, -0.0929778) (0.108389, -0.0917265) (0.108134, -0.091143) (0.107871, -0.0905542) (0.107352, -0.0896907) (0.107073, -0.0892292) (0.106834, -0.0888278) (0.106316, -0.0881754) (0.105798, -0.0874404) (0.105707, -0.0873155) (0.105279, -0.0867084) (0.104761, -0.0859962) (0.104406, -0.0854017) (0.104243, -0.0851273) (0.103725, -0.0841032) (0.103468, -0.0834879) (0.103207, -0.082849) (0.102722, -0.0815741) (0.102688, -0.0814866) (0.10217, -0.0800483) (0.102036, -0.0796603) (0.101652, -0.078532) (0.101391, -0.0777466) (0.101134, -0.0770093) (0.100685, -0.0758328) (0.100615, -0.0756605) (0.100097, -0.0745468) (0.0997767, -0.073919) (0.0995789, -0.0735513) (0.0990607, -0.0728102) (0.0985424, -0.0721822) (0.0983739, -0.0720052) (0.0980242, -0.071633) (0.097506, -0.0712279) (0.0969877, -0.070733) (0.0964695, -0.0703425) (0.0961572, -0.0700914) (0.0959513, -0.0699163) (0.095433, -0.0694972) (0.0949148, -0.0690667) (0.0943966, -0.0686639) (0.0938783, -0.0683559) (0.0934378, -0.0681777) (0.0933601, -0.0681447) (0.0928419, -0.0681209) (0.092703, -0.0681777) (0.0923236, -0.0683297) (0.0918054, -0.0687321) (0.0912872, -0.0693138) (0.0907689, -0.070014) (0.090721, -0.0700914) (0.0902507, -0.0708659) (0.0897325, -0.0717494) (0.0895903, -0.0720052) (0.0892142, -0.07263) (0.088696, -0.0734853) (0.088453, -0.073919) (0.0881778, -0.0743797) (0.0876595, -0.0752373) (0.0872969, -0.0758328) (0.0871413, -0.0760718) (0.0866231, -0.0770117) (0.0862036, -0.0777466) (0.0861048, -0.0779094) (0.0855866, -0.0789604) (0.0852538, -0.0796603) (0.0850684, -0.0800302) (0.0845501, -0.0811989) (0.0843992, -0.0815741) (0.0840319, -0.0825024) (0.0836569, -0.0834879) (0.0835137, -0.0838413) (0.0829954, -0.0852182) (0.0829269, -0.0854017) (0.0824772, -0.0866351) (0.0822134, -0.0873155) (0.081959, -0.0879466) (0.0814787, -0.0892292) (0.0814407, -0.0893274) (0.0809225, -0.0906555) (0.0807378, -0.091143) (0.0804043, -0.0920275) (0.0800136, -0.0930568) (0.079886, -0.0933725) (0.0793678, -0.0946798) (0.0792535, -0.0949706) (0.0788496, -0.0960941) (0.0785567, -0.0968844) (0.0783313, -0.0974777) (0.0778804, -0.0987981) (0.0778131, -0.0990098) (0.0772949, -0.100708) (0.0772937, -0.100712) (0.0768257, -0.102626) (0.0767766, -0.102866) (0.0764495, -0.104539) (0.0762584, -0.105762) (0.0761632, -0.106453) (0.0759537, -0.108367) (0.0758022, -0.110281) (0.0757402, -0.111257) (0.0756807, -0.112195) (0.0756007, -0.114108) (0.0755087, -0.116022) (0.0754293, -0.117936) (0.0753462, -0.11985) (0.0752597, -0.121764) (0.0752219, -0.122386) (0.0751385, -0.123677) (0.0750099, -0.125591) (0.0748342, -0.127505) (0.0747037, -0.128904) (0.0746496, -0.129419) (0.0744344, -0.131332) (0.0741972, -0.133246) (0.0741855, -0.133345) (0.0739501, -0.13516) (0.0736872, -0.137074) (0.0736672, -0.137246) (0.0734351, -0.138988) (0.0731957, -0.140901) (0.073149, -0.141359) (0.0729788, -0.142815) (0.0727776, -0.144729) (0.0726308, -0.146377) (0.0726054, -0.146643) (0.0724714, -0.148556) (0.0723448, -0.15047) (0.0722424, -0.152384) (0.0721413, -0.154298) (0.0721125, -0.154915) (0.0720506, -0.156212) (0.0719566, -0.158125) (0.0718682, -0.160039) (0.0717627, -0.161953) (0.0716878, -0.163867) (0.0715983, -0.16578) (0.0715943, -0.165876) (0.0715173, -0.167694) (0.0714516, -0.169608) (0.0713947, -0.171522) (0.07134, -0.173436) (0.0712941, -0.175349) (0.0712667, -0.177263) (0.0712474, -0.179177) (0.0712415, -0.181091) (0.0712515, -0.183004) (0.0712714, -0.184918) (0.0713121, -0.186832) (0.0713592, -0.188746) (0.0714325, -0.19066) (0.071492, -0.192573) (0.0715856, -0.194487) (0.0715943, -0.194633) (0.0716921, -0.196401) (0.071806, -0.198315) (0.0719559, -0.200228) (0.0720975, -0.202142) (0.0721125, -0.202309) (0.0722653, -0.204056) (0.0724691, -0.20597) (0.0726308, -0.207484) (0.0726724, -0.207884) (0.0728982, -0.209797) (0.0731442, -0.211711) (0.073149, -0.211745) (0.073413, -0.213625) (0.0736672, -0.215366) (0.0736924, -0.215539) (0.0739762, -0.217453) (0.0741855, -0.21885) (0.074258, -0.219366) (0.0745381, -0.22128) (0.0747037, -0.222489) (0.0747958, -0.223194) (0.0750555, -0.225108) (0.0752219, -0.226432) (0.0752931, -0.227021) (0.0755313, -0.228935) (0.0757402, -0.230841) (0.075741, -0.230849) (0.0759682, -0.232763) (0.0761994, -0.234677) (0.0762584, -0.235168) (0.0764476, -0.23659) (0.0767146, -0.238504) (0.0767766, -0.238923) (0.0770348, -0.240418) (0.0772949, -0.241812) (0.0774, -0.242332) (0.0778131, -0.244202) (0.0778238, -0.244245) (0.0783242, -0.246159) (0.0783313, -0.246184) (0.0788496, -0.247882) (0.0789102, -0.248073) (0.0793678, -0.249467) (0.0795332, -0.249987) (0.079886, -0.251075) (0.0801458, -0.251901) (0.0804043, -0.252707) (0.0807532, -0.253814) (0.0809225, -0.254312) (0.0813923, -0.255728) (0.0814407, -0.255869) (0.081959, -0.257342) (0.0820714, -0.257642) (0.0824772, -0.258745) (0.0827645, -0.259556) (0.0829954, -0.260147) (0.0835137, -0.261382) (0.0835562, -0.261469) (0.0840319, -0.262475) (0.0844527, -0.263383) (0.0845501, -0.263579) (0.0850684, -0.26453) (0.0854891, -0.265297) (0.0855866, -0.265465) (0.0861048, -0.266304) (0.0866231, -0.267159) (0.0866604, -0.267211) (0.0871413, -0.267906) (0.0876595, -0.26869) (0.0879751, -0.269125) (0.0881778, -0.2694) (0.088696, -0.270027) (0.0892142, -0.270627) (0.0896161, -0.271038) (0.0897325, -0.271161) (0.0902507, -0.271587) (0.0907689, -0.271973) (0.0912872, -0.272347) (0.0918054, -0.272697) (0.0921457, -0.272952) (0.0923236, -0.273101) (0.0928419, -0.27355) (0.0933601, -0.27408) (0.0938783, -0.274812) (0.0939167, -0.274866) (0.0943966, -0.275619) (0.0949148, -0.27647) (0.0951057, -0.27678)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-sigma_x/1/.initial={(0.0918468, 0.753354) (0.0923236, 0.752838) (0.0928419, 0.752514) (0.0933601, 0.752358) (0.0938783, 0.752246) (0.0943966, 0.75228) (0.0949148, 0.752397) (0.095433, 0.752564) (0.0959513, 0.752823) (0.0964695, 0.753229) (0.0966076, 0.753354) (0.0969877, 0.753671) (0.097506, 0.754247) (0.0977022, 0.754533) (0.0980242, 0.754975) (0.0984519, 0.755711) (0.0985424, 0.755862) (0.0990607, 0.75678) (0.0991153, 0.756889) (0.0995789, 0.757763) (0.0997186, 0.758068) (0.100097, 0.758861) (0.100263, 0.759246) (0.100615, 0.760054) (0.100768, 0.760425) (0.101134, 0.7613) (0.101261, 0.761603) (0.101652, 0.762593) (0.101726, 0.762781) (0.10217, 0.763914) (0.102187, 0.76396) (0.102645, 0.765138) (0.102688, 0.765247) (0.103097, 0.766317) (0.103207, 0.766615) (0.103516, 0.767495) (0.103725, 0.768112) (0.103914, 0.768673) (0.104239, 0.769852) (0.104243, 0.769865) (0.104556, 0.77103) (0.104761, 0.771876) (0.104839, 0.772209) (0.105085, 0.773387) (0.105279, 0.774439) (0.105302, 0.774565) (0.105521, 0.775744) (0.105689, 0.776922) (0.105798, 0.777634) (0.105866, 0.778101) (0.106019, 0.779279) (0.106161, 0.780457) (0.106286, 0.781636) (0.106316, 0.781871) (0.106431, 0.782814) (0.106538, 0.783992) (0.106649, 0.785171) (0.106732, 0.786349) (0.106808, 0.787528) (0.106834, 0.787949) (0.106882, 0.788706) (0.106946, 0.789884) (0.106973, 0.791063) (0.106989, 0.792241) (0.106988, 0.79342) (0.10697, 0.794598) (0.106931, 0.795776) (0.106847, 0.796955) (0.106834, 0.797149) (0.106771, 0.798133) (0.106664, 0.799312) (0.10654, 0.80049) (0.106378, 0.801668) (0.106316, 0.80207) (0.106197, 0.802847) (0.105999, 0.804025) (0.105798, 0.804974) (0.105747, 0.805204) (0.105504, 0.806382) (0.105279, 0.807243) (0.105189, 0.80756) (0.104864, 0.808739) (0.104761, 0.809095) (0.10449, 0.809917) (0.104243, 0.810596) (0.104047, 0.811096) (0.103725, 0.811926) (0.103569, 0.812274) (0.103207, 0.813061) (0.103002, 0.813452) (0.102688, 0.814076) (0.102392, 0.814631) (0.10217, 0.815054) (0.101675, 0.815809) (0.101652, 0.815849) (0.101134, 0.816701) (0.10096, 0.816988) (0.100615, 0.81755) (0.100192, 0.818166) (0.100097, 0.818322) (0.0995789, 0.819135) (0.0994571, 0.819344) (0.0990607, 0.820025) (0.0987652, 0.820523) (0.0985424, 0.82091) (0.0980242, 0.821651) (0.0979908, 0.821701) (0.097506, 0.822387) (0.097109, 0.82288) (0.0969877, 0.823045) (0.0964695, 0.823575) (0.0959513, 0.823975) (0.0957918, 0.824058) (0.095433, 0.824258) (0.0949148, 0.824438) (0.0943966, 0.824378) (0.0938783, 0.824152) (0.0937294, 0.824058) (0.0933601, 0.823852) (0.0928419, 0.823506) (0.0923236, 0.822954) (0.0922624, 0.82288) (0.0918054, 0.822383) (0.0912872, 0.821708) (0.0912821, 0.821701) (0.0907689, 0.821059) (0.0904066, 0.820523) (0.0902507, 0.820303) (0.0897325, 0.819616) (0.089558, 0.819344) (0.0892142, 0.81886) (0.0887692, 0.818166) (0.088696, 0.818054) (0.0881778, 0.817369) (0.0879507, 0.816988) (0.0876595, 0.816515) (0.087249, 0.815809) (0.0871413, 0.815621) (0.0866231, 0.814681) (0.0865956, 0.814631) (0.0861048, 0.81368) (0.0860013, 0.813452) (0.0855866, 0.812482) (0.0855025, 0.812274) (0.0850684, 0.81112) (0.0850597, 0.811096) (0.0846671, 0.809917) (0.0845501, 0.809528) (0.0843164, 0.808739) (0.0840384, 0.80756) (0.0840319, 0.807532) (0.0837636, 0.806382) (0.0835731, 0.805204) (0.0835137, 0.804876) (0.0833588, 0.804025) (0.0832169, 0.802847) (0.0830947, 0.801668) (0.0830047, 0.80049) (0.0829954, 0.800343) (0.082929, 0.799312) (0.0828693, 0.798133) (0.0828484, 0.796955) (0.0828494, 0.795776) (0.082886, 0.794598) (0.0829527, 0.79342) (0.0829954, 0.792683) (0.0830222, 0.792241) (0.0831127, 0.791063) (0.0832286, 0.789884) (0.0833341, 0.788706) (0.0835077, 0.787528) (0.0835137, 0.787479) (0.0836501, 0.786349) (0.0837945, 0.785171) (0.0839502, 0.783992) (0.0840319, 0.783422) (0.0841117, 0.782814) (0.0842304, 0.781636) (0.0843337, 0.780457) (0.08448, 0.779279) (0.0845501, 0.778697) (0.0846163, 0.778101) (0.0847071, 0.776922) (0.0848199, 0.775744) (0.084955, 0.774565) (0.0850684, 0.773842) (0.0851334, 0.773387) (0.085288, 0.772209) (0.0855251, 0.77103) (0.0855866, 0.770758) (0.0857701, 0.769852) (0.0861048, 0.768678) (0.086106, 0.768673) (0.0864371, 0.767495) (0.0866231, 0.766975) (0.0868489, 0.766317) (0.0871413, 0.765506) (0.0872697, 0.765138) (0.0876595, 0.76404) (0.0876882, 0.76396) (0.0880969, 0.762781) (0.0881778, 0.762561) (0.0884751, 0.761603) (0.088696, 0.76095) (0.0888741, 0.760425) (0.0892142, 0.759382) (0.0892599, 0.759246) (0.0896372, 0.758068) (0.0897325, 0.757786) (0.0900228, 0.756889) (0.0902507, 0.756294) (0.090489, 0.755711) (0.0907689, 0.755068) (0.0910469, 0.754533) (0.0912872, 0.754073) (0.0918054, 0.753402) (0.0918468, 0.753354)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-sigma_x/2/.initial={(0.0845197, 0.721538) (0.0845501, 0.721516) (0.0850684, 0.721321) (0.0855866, 0.721384) (0.0859198, 0.721538) (0.0861048, 0.721622) (0.0866231, 0.721975) (0.0871413, 0.72246) (0.0874016, 0.722716) (0.0876595, 0.722957) (0.0881778, 0.723465) (0.088696, 0.723885) (0.0887102, 0.723894) (0.0892142, 0.724184) (0.0897325, 0.724448) (0.0902507, 0.724614) (0.0907689, 0.724725) (0.0912872, 0.724789) (0.0918054, 0.724818) (0.0923236, 0.724807) (0.0928419, 0.724742) (0.0933601, 0.724667) (0.0938783, 0.724565) (0.0943966, 0.724459) (0.0949148, 0.724332) (0.095433, 0.724189) (0.0959513, 0.724051) (0.0964695, 0.72396) (0.0968151, 0.723894) (0.0969877, 0.723857) (0.097506, 0.723792) (0.0980242, 0.723766) (0.0985424, 0.723822) (0.0988928, 0.723894) (0.0990607, 0.723926) (0.0995789, 0.724083) (0.100097, 0.724328) (0.100615, 0.724647) (0.101107, 0.725073) (0.101134, 0.725095) (0.101652, 0.725579) (0.10217, 0.726139) (0.102262, 0.726251) (0.102688, 0.726759) (0.103207, 0.727401) (0.103229, 0.72743) (0.103725, 0.72804) (0.104169, 0.728608) (0.104243, 0.728699) (0.104761, 0.72928) (0.105211, 0.729786) (0.105279, 0.729861) (0.105798, 0.730367) (0.106316, 0.730897) (0.106383, 0.730965) (0.106834, 0.731422) (0.107352, 0.731995) (0.107463, 0.732143) (0.107871, 0.73269) (0.108285, 0.733322) (0.108389, 0.733491) (0.108897, 0.7345) (0.108907, 0.734521) (0.1094, 0.735678) (0.109425, 0.735741) (0.109835, 0.736857) (0.109944, 0.737197) (0.110196, 0.738035) (0.110462, 0.739001) (0.110519, 0.739213) (0.110813, 0.740392) (0.11098, 0.741122) (0.111087, 0.74157) (0.111341, 0.742749) (0.111498, 0.743536) (0.111582, 0.743927) (0.111821, 0.745105) (0.112016, 0.746131) (0.112048, 0.746284) (0.112294, 0.747462) (0.112532, 0.748641) (0.112535, 0.748655) (0.112798, 0.749819) (0.113053, 0.750963) (0.113062, 0.750997) (0.113363, 0.752176) (0.113571, 0.753007) (0.113669, 0.753354) (0.113985, 0.754533) (0.114089, 0.75492) (0.114307, 0.755711) (0.114608, 0.756869) (0.114614, 0.756889) (0.114933, 0.758068) (0.115126, 0.7589) (0.115211, 0.759246) (0.11545, 0.760425) (0.115644, 0.761603) (0.115644, 0.761604) (0.115813, 0.762781) (0.115941, 0.76396) (0.116032, 0.765138) (0.116088, 0.766317) (0.116111, 0.767495) (0.116123, 0.768673) (0.116123, 0.769852) (0.116114, 0.77103) (0.116103, 0.772209) (0.116087, 0.773387) (0.11607, 0.774565) (0.116057, 0.775744) (0.11605, 0.776922) (0.116054, 0.778101) (0.11607, 0.779279) (0.116087, 0.780457) (0.116114, 0.781636) (0.116147, 0.782814) (0.116162, 0.783265) (0.11619, 0.783992) (0.116239, 0.785171) (0.116281, 0.786349) (0.11632, 0.787528) (0.116354, 0.788706) (0.116384, 0.789884) (0.116399, 0.791063) (0.116411, 0.792241) (0.116416, 0.79342) (0.116412, 0.794598) (0.1164, 0.795776) (0.116382, 0.796955) (0.116363, 0.798133) (0.116346, 0.799312) (0.116316, 0.80049) (0.116295, 0.801668) (0.116266, 0.802847) (0.116231, 0.804025) (0.116187, 0.805204) (0.116162, 0.805847) (0.116143, 0.806382) (0.116101, 0.80756) (0.116048, 0.808739) (0.11599, 0.809917) (0.115928, 0.811096) (0.115853, 0.812274) (0.115774, 0.813452) (0.115688, 0.814631) (0.115644, 0.815192) (0.115598, 0.815809) (0.115507, 0.816988) (0.11542, 0.818166) (0.115328, 0.819344) (0.115231, 0.820523) (0.115127, 0.821701) (0.115126, 0.821718) (0.115038, 0.82288) (0.114928, 0.824058) (0.114819, 0.825236) (0.1147, 0.826415) (0.114608, 0.827203) (0.114561, 0.827593) (0.114415, 0.828772) (0.114254, 0.82995) (0.114089, 0.830857) (0.11404, 0.831128) (0.113813, 0.832307) (0.113571, 0.833368) (0.113544, 0.833485) (0.113246, 0.834663) (0.113053, 0.83533) (0.112895, 0.835842) (0.112535, 0.836912) (0.112499, 0.83702) (0.112094, 0.838199) (0.112016, 0.838393) (0.111641, 0.839377) (0.111498, 0.83975) (0.111187, 0.840555) (0.11098, 0.841071) (0.110716, 0.841734) (0.110462, 0.842397) (0.110267, 0.842912) (0.109944, 0.84378) (0.109823, 0.844091) (0.109425, 0.845121) (0.10937, 0.845269) (0.108937, 0.846447) (0.108907, 0.846531) (0.108524, 0.847626) (0.108389, 0.848021) (0.108108, 0.848804) (0.107871, 0.849524) (0.107699, 0.849983) (0.107352, 0.850965) (0.107282, 0.851161) (0.106869, 0.852339) (0.106834, 0.852439) (0.106445, 0.853518) (0.106316, 0.853871) (0.105968, 0.854696) (0.105798, 0.855126) (0.105451, 0.855875) (0.105279, 0.856215) (0.104789, 0.857053) (0.104761, 0.857101) (0.104243, 0.857895) (0.103985, 0.858231) (0.103725, 0.858531) (0.103207, 0.859092) (0.102878, 0.85941) (0.102688, 0.859583) (0.10217, 0.860099) (0.101652, 0.860574) (0.101638, 0.860588) (0.101134, 0.86109) (0.100615, 0.861604) (0.100464, 0.861767) (0.100097, 0.862157) (0.0995789, 0.862703) (0.0993499, 0.862945) (0.0990607, 0.863243) (0.0985424, 0.863786) (0.0981878, 0.864123) (0.0980242, 0.864288) (0.097506, 0.864759) (0.0969877, 0.865187) (0.0968318, 0.865302) (0.0964695, 0.865599) (0.0959513, 0.865921) (0.095433, 0.86622) (0.0949148, 0.866394) (0.0946554, 0.86648) (0.0943966, 0.866574) (0.0938783, 0.866744) (0.0933601, 0.866873) (0.0928419, 0.866958) (0.0923236, 0.867051) (0.0918054, 0.867127) (0.0912872, 0.867171) (0.0907689, 0.867178) (0.0902507, 0.867101) (0.0897325, 0.866969) (0.0892142, 0.866751) (0.0888437, 0.86648) (0.088696, 0.866373) (0.0881778, 0.865913) (0.0877068, 0.865302) (0.0876595, 0.865243) (0.0871413, 0.86448) (0.0869468, 0.864123) (0.0866231, 0.863535) (0.0863398, 0.862945) (0.0861048, 0.86247) (0.0858042, 0.861767) (0.0855866, 0.861274) (0.085307, 0.860588) (0.0850684, 0.860003) (0.0848371, 0.85941) (0.0845501, 0.858665) (0.0843869, 0.858231) (0.0840319, 0.8573) (0.0839396, 0.857053) (0.0835217, 0.855875) (0.0835137, 0.855851) (0.083088, 0.854696) (0.0829954, 0.854425) (0.0826797, 0.853518) (0.0824772, 0.852926) (0.0822759, 0.852339) (0.081959, 0.851351) (0.0818919, 0.851161) (0.0814919, 0.849983) (0.0814407, 0.849825) (0.081071, 0.848804) (0.0809225, 0.848383) (0.0806475, 0.847626) (0.0804043, 0.846933) (0.0802226, 0.846447) (0.079886, 0.845525) (0.0797843, 0.845269) (0.0793678, 0.844169) (0.0793375, 0.844091) (0.0788838, 0.842912) (0.0788496, 0.84282) (0.0784432, 0.841734) (0.0783313, 0.841441) (0.0780073, 0.840555) (0.0778131, 0.839979) (0.0776248, 0.839377) (0.0772949, 0.838336) (0.0772545, 0.838199) (0.0768819, 0.83702) (0.0767766, 0.836679) (0.076541, 0.835842) (0.0762584, 0.834848) (0.0762064, 0.834663) (0.0758653, 0.833485) (0.0757402, 0.833053) (0.0755401, 0.832307) (0.0752373, 0.831128) (0.0752219, 0.831074) (0.0749136, 0.82995) (0.0747037, 0.829127) (0.0746115, 0.828772) (0.0743257, 0.827593) (0.0741855, 0.826976) (0.0740509, 0.826415) (0.0737918, 0.825236) (0.0736672, 0.824608) (0.0735534, 0.824058) (0.0733282, 0.82288) (0.073149, 0.821848) (0.0731223, 0.821701) (0.0729238, 0.820523) (0.0727336, 0.819344) (0.0726308, 0.818637) (0.0725617, 0.818166) (0.0724078, 0.816988) (0.0722503, 0.815809) (0.0721236, 0.814631) (0.0721125, 0.814531) (0.0719805, 0.813452) (0.0718611, 0.812274) (0.0717555, 0.811096) (0.0716569, 0.809917) (0.0715943, 0.808984) (0.0715777, 0.808739) (0.0714966, 0.80756) (0.0714332, 0.806382) (0.0713944, 0.805204) (0.0713739, 0.804025) (0.0713556, 0.802847) (0.0713643, 0.801668) (0.0713836, 0.80049) (0.0714142, 0.799312) (0.0714778, 0.798133) (0.071547, 0.796955) (0.0715943, 0.796338) (0.0716344, 0.795776) (0.0717234, 0.794598) (0.0718308, 0.79342) (0.0719457, 0.792241) (0.0720753, 0.791063) (0.0721125, 0.790703) (0.0721913, 0.789884) (0.0723206, 0.788706) (0.0724516, 0.787528) (0.0725705, 0.786349) (0.0726308, 0.785768) (0.0726879, 0.785171) (0.0727986, 0.783992) (0.0728813, 0.782814) (0.0729767, 0.781636) (0.0730512, 0.780457) (0.0731186, 0.779279) (0.073149, 0.778566) (0.0731666, 0.778101) (0.0731951, 0.776922) (0.0732245, 0.775744) (0.0732484, 0.774565) (0.0732666, 0.773387) (0.0732803, 0.772209) (0.0732996, 0.77103) (0.073313, 0.769852) (0.0733335, 0.768673) (0.073364, 0.767495) (0.0733911, 0.766317) (0.073448, 0.765138) (0.0735145, 0.76396) (0.0735993, 0.762781) (0.0736672, 0.762059) (0.0737083, 0.761603) (0.0738321, 0.760425) (0.0739677, 0.759246) (0.0741571, 0.758068) (0.0741855, 0.757897) (0.0743413, 0.756889) (0.0745467, 0.755711) (0.0747037, 0.754872) (0.0747621, 0.754533) (0.074984, 0.753354) (0.0752219, 0.752182) (0.0752231, 0.752176) (0.0754422, 0.750997) (0.0756769, 0.749819) (0.0757402, 0.749519) (0.0759139, 0.748641) (0.076143, 0.747462) (0.0762584, 0.746919) (0.0763902, 0.746284) (0.0766362, 0.745105) (0.0767766, 0.744483) (0.076904, 0.743927) (0.0771837, 0.742749) (0.0772949, 0.742305) (0.0774814, 0.74157) (0.0778005, 0.740392) (0.0778131, 0.740344) (0.0781271, 0.739213) (0.0783313, 0.738497) (0.0784755, 0.738035) (0.0788394, 0.736857) (0.0788496, 0.736821) (0.0792041, 0.735678) (0.0793678, 0.735126) (0.0795714, 0.7345) (0.079886, 0.733484) (0.0799379, 0.733322) (0.0802703, 0.732143) (0.0804043, 0.731656) (0.0806069, 0.730965) (0.0809225, 0.729835) (0.0809362, 0.729786) (0.0812491, 0.728608) (0.0814407, 0.727881) (0.0815692, 0.72743) (0.0819282, 0.726251) (0.081959, 0.726153) (0.0823219, 0.725073) (0.0824772, 0.724647) (0.0827913, 0.723894) (0.0829954, 0.723459) (0.0834214, 0.722716) (0.0835137, 0.72256) (0.0840319, 0.721907) (0.0845197, 0.721538)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-mean_c/1/.initial={(0.0912485, -0.0902543) (0.0912872, -0.0902685) (0.0918054, -0.0904147) (0.0923236, -0.0904929) (0.0928419, -0.0905269) (0.0933601, -0.0905146) (0.0938783, -0.0904645) (0.0943966, -0.0903734) (0.0948923, -0.0902543) (0.0949148, -0.0902492) (0.095433, -0.0900986) (0.0959513, -0.0899332) (0.0959568, -0.0899312) (0.0964695, -0.0897449) (0.096832, -0.0896081) (0.0969877, -0.0895497) (0.097506, -0.0893628) (0.0977432, -0.089285) (0.0980242, -0.0891709) (0.0985424, -0.0889984) (0.0986892, -0.0889619) (0.0990607, -0.0888535) (0.0995789, -0.0887214) (0.099935, -0.0886388) (0.100097, -0.0885971) (0.100615, -0.0885039) (0.101134, -0.088381) (0.101362, -0.0883157) (0.101652, -0.088225) (0.10217, -0.0880337) (0.102251, -0.0879927) (0.102688, -0.0877382) (0.102783, -0.0876696) (0.103165, -0.0873465) (0.103207, -0.087311) (0.103467, -0.0870234) (0.1037, -0.0867003) (0.103725, -0.0866628) (0.103898, -0.0863772) (0.104079, -0.0860541) (0.104239, -0.085731) (0.104243, -0.0857229) (0.104388, -0.0854079) (0.10453, -0.0850848) (0.104684, -0.0847617) (0.104761, -0.0845895) (0.104827, -0.0844386) (0.104962, -0.0841155) (0.105138, -0.0837924) (0.105267, -0.0834693) (0.105279, -0.083444) (0.105422, -0.0831462) (0.105547, -0.0828232) (0.105695, -0.0825001) (0.105798, -0.0821921) (0.105803, -0.082177) (0.105908, -0.0818539) (0.105971, -0.0815308) (0.106024, -0.0812077) (0.10608, -0.0808846) (0.1061, -0.0805615) (0.106091, -0.0802384) (0.106049, -0.0799153) (0.105992, -0.0795922) (0.10594, -0.0792691) (0.10586, -0.078946) (0.105798, -0.0787547) (0.105757, -0.0786229) (0.105664, -0.0782998) (0.105532, -0.0779767) (0.105398, -0.0776536) (0.105279, -0.0773937) (0.105251, -0.0773306) (0.105104, -0.0770075) (0.104912, -0.0766844) (0.104761, -0.0764287) (0.10472, -0.0763613) (0.104519, -0.0760382) (0.10429, -0.0757151) (0.104243, -0.0756484) (0.104062, -0.075392) (0.103796, -0.0750689) (0.103725, -0.0749769) (0.103535, -0.0747458) (0.10324, -0.0744227) (0.103207, -0.0743849) (0.102939, -0.0740996) (0.102688, -0.0738146) (0.102656, -0.0737765) (0.102352, -0.0734534) (0.10217, -0.0732513) (0.102062, -0.0731303) (0.101736, -0.0728072) (0.101652, -0.0727214) (0.101403, -0.0724841) (0.101134, -0.0722277) (0.10107, -0.0721611) (0.100733, -0.071838) (0.100615, -0.0717246) (0.100359, -0.0715149) (0.100097, -0.0712971) (0.0999722, -0.0711918) (0.0995789, -0.0708929) (0.0995472, -0.0708687) (0.0991016, -0.0705456) (0.0990607, -0.0705167) (0.0986014, -0.0702225) (0.0985424, -0.0701854) (0.0980435, -0.0698994) (0.0980242, -0.0698891) (0.097506, -0.0696679) (0.0972761, -0.0695763) (0.0969877, -0.069481) (0.0964695, -0.0693808) (0.0959513, -0.0693192) (0.095433, -0.0693131) (0.0949148, -0.0693509) (0.0943966, -0.0694399) (0.0938783, -0.0695415) (0.0937361, -0.0695763) (0.0933601, -0.0696676) (0.0928419, -0.0698329) (0.0926638, -0.0698994) (0.0923236, -0.0700306) (0.0918948, -0.0702225) (0.0918054, -0.0702603) (0.0912872, -0.0705193) (0.0912374, -0.0705456) (0.0907689, -0.0708011) (0.0906594, -0.0708687) (0.0902507, -0.0711374) (0.0901749, -0.0711918) (0.0897325, -0.0715037) (0.089717, -0.0715149) (0.0893016, -0.071838) (0.0892142, -0.0719121) (0.0889203, -0.0721611) (0.088696, -0.0723604) (0.0885549, -0.0724841) (0.0882147, -0.0728072) (0.0881778, -0.0728415) (0.0878665, -0.0731303) (0.0876595, -0.0733382) (0.0875411, -0.0734534) (0.0872226, -0.0737765) (0.0871413, -0.0738733) (0.0869296, -0.0740996) (0.0866231, -0.074397) (0.086596, -0.0744227) (0.0862479, -0.0747458) (0.0861048, -0.0748956) (0.0859327, -0.0750689) (0.0855872, -0.075392) (0.0855866, -0.0753926) (0.0852244, -0.0757151) (0.0850684, -0.0758629) (0.0848861, -0.0760382) (0.0845501, -0.0763521) (0.0845401, -0.0763613) (0.0842194, -0.0766844) (0.0840319, -0.0768736) (0.0839142, -0.0770075) (0.0836396, -0.0773306) (0.0835137, -0.0775061) (0.0834103, -0.0776536) (0.0832115, -0.0779767) (0.083055, -0.0782998) (0.0829954, -0.078431) (0.0829071, -0.0786229) (0.0828141, -0.078946) (0.0827284, -0.0792691) (0.0826487, -0.0795922) (0.0826207, -0.0799153) (0.0826099, -0.0802384) (0.0826091, -0.0805615) (0.0826266, -0.0808846) (0.0826558, -0.0812077) (0.0826964, -0.0815308) (0.0827472, -0.0818539) (0.0828052, -0.082177) (0.0828591, -0.0825001) (0.0829165, -0.0828232) (0.0829954, -0.0831186) (0.0830029, -0.0831462) (0.0830777, -0.0834693) (0.0831609, -0.0837924) (0.0832971, -0.0841155) (0.0834055, -0.0844386) (0.0835137, -0.0846606) (0.0835664, -0.0847617) (0.0837489, -0.0850848) (0.083965, -0.0854079) (0.0840319, -0.085497) (0.0842417, -0.085731) (0.0845501, -0.0860346) (0.0845697, -0.0860541) (0.0849729, -0.0863772) (0.0850684, -0.0864505) (0.0854473, -0.0867003) (0.0855866, -0.0867856) (0.0860177, -0.0870234) (0.0861048, -0.0870708) (0.0865893, -0.0873465) (0.0866231, -0.0873649) (0.0871413, -0.0876408) (0.0871951, -0.0876696) (0.0876595, -0.0879451) (0.0877382, -0.0879927) (0.0881778, -0.0882842) (0.0882217, -0.0883157) (0.0886615, -0.0886388) (0.088696, -0.0886646) (0.0891131, -0.0889619) (0.0892142, -0.0890455) (0.0895216, -0.089285) (0.0897325, -0.089443) (0.0899913, -0.0896081) (0.0902507, -0.0897754) (0.0905161, -0.0899312) (0.0907689, -0.0900608) (0.0912485, -0.0902543)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-mean_c/2/.initial={(0.0866828, -0.0989778) (0.0871413, -0.0990786) (0.0876595, -0.0991641) (0.0881778, -0.0992183) (0.088696, -0.0992384) (0.0892142, -0.0992367) (0.0897325, -0.0992212) (0.0902507, -0.0991819) (0.0907689, -0.0991441) (0.0912872, -0.0991048) (0.0918054, -0.0990717) (0.0923236, -0.099032) (0.0928419, -0.0989915) (0.0929894, -0.0989778) (0.0933601, -0.0989445) (0.0938783, -0.0988796) (0.0943966, -0.098797) (0.0949148, -0.0987159) (0.0952095, -0.0986548) (0.095433, -0.0986072) (0.0959513, -0.0984733) (0.0964695, -0.0983589) (0.0965784, -0.0983317) (0.0969877, -0.0982286) (0.097506, -0.0981059) (0.0980235, -0.0980086) (0.0980242, -0.0980084) (0.0985424, -0.0979323) (0.0990607, -0.0978742) (0.0995789, -0.0978259) (0.100097, -0.0977971) (0.100615, -0.0977739) (0.101134, -0.0977533) (0.101652, -0.0977333) (0.10217, -0.0977141) (0.102688, -0.0976864) (0.102708, -0.0976855) (0.103207, -0.097663) (0.103725, -0.0976287) (0.104243, -0.0975892) (0.104761, -0.0975294) (0.105279, -0.0974487) (0.105688, -0.0973624) (0.105798, -0.0973375) (0.106316, -0.0971693) (0.10663, -0.0970393) (0.106834, -0.0969432) (0.107216, -0.0967162) (0.107352, -0.0966235) (0.107628, -0.0963931) (0.107871, -0.0961733) (0.107968, -0.09607) (0.108233, -0.0957469) (0.108389, -0.0955462) (0.108475, -0.0954238) (0.10867, -0.0951007) (0.108884, -0.0947776) (0.108907, -0.0947379) (0.109072, -0.0944545) (0.109277, -0.0941314) (0.109425, -0.0938967) (0.109484, -0.0938083) (0.109693, -0.0934853) (0.109944, -0.0931654) (0.109946, -0.0931622) (0.110216, -0.0928391) (0.110462, -0.0925838) (0.110535, -0.092516) (0.110886, -0.0921929) (0.11098, -0.0921091) (0.111284, -0.0918698) (0.111498, -0.0917005) (0.111721, -0.0915467) (0.112016, -0.0913439) (0.112205, -0.0912236) (0.112535, -0.0910061) (0.112706, -0.0909005) (0.113053, -0.0906734) (0.113196, -0.0905774) (0.113571, -0.0903057) (0.11364, -0.0902543) (0.114022, -0.0899312) (0.114089, -0.0898655) (0.114332, -0.0896081) (0.114608, -0.0892987) (0.114619, -0.089285) (0.114828, -0.0889619) (0.115037, -0.0886388) (0.115126, -0.0884731) (0.115204, -0.0883157) (0.11534, -0.0879927) (0.115477, -0.0876696) (0.115598, -0.0873465) (0.115644, -0.0872069) (0.115704, -0.0870234) (0.115789, -0.0867003) (0.115875, -0.0863772) (0.115944, -0.0860541) (0.116023, -0.085731) (0.11608, -0.0854079) (0.116134, -0.0850848) (0.116162, -0.084881) (0.116179, -0.0847617) (0.116221, -0.0844386) (0.116253, -0.0841155) (0.116284, -0.0837924) (0.116304, -0.0834693) (0.116335, -0.0831462) (0.116368, -0.0828232) (0.11639, -0.0825001) (0.116425, -0.082177) (0.116457, -0.0818539) (0.116487, -0.0815308) (0.11652, -0.0812077) (0.116559, -0.0808846) (0.116596, -0.0805615) (0.116626, -0.0802384) (0.116654, -0.0799153) (0.116673, -0.0795922) (0.116681, -0.0794715) (0.116694, -0.0792691) (0.116708, -0.078946) (0.116705, -0.0786229) (0.116689, -0.0782998) (0.116681, -0.078214) (0.116658, -0.0779767) (0.116622, -0.0776536) (0.116564, -0.0773306) (0.116482, -0.0770075) (0.116394, -0.0766844) (0.116286, -0.0763613) (0.116162, -0.0760422) (0.116161, -0.0760382) (0.116034, -0.0757151) (0.115876, -0.075392) (0.115726, -0.0750689) (0.115644, -0.0749081) (0.115564, -0.0747458) (0.115397, -0.0744227) (0.115244, -0.0740996) (0.115126, -0.0738537) (0.115091, -0.0737765) (0.114943, -0.0734534) (0.114805, -0.0731303) (0.114683, -0.0728072) (0.114608, -0.0726025) (0.114567, -0.0724841) (0.114458, -0.0721611) (0.114349, -0.071838) (0.114264, -0.0715149) (0.114184, -0.0711918) (0.114106, -0.0708687) (0.114089, -0.0708007) (0.114033, -0.0705456) (0.113957, -0.0702225) (0.113867, -0.0698994) (0.11379, -0.0695763) (0.1137, -0.0692532) (0.1136, -0.0689301) (0.113571, -0.0688594) (0.113474, -0.068607) (0.113331, -0.0682839) (0.113176, -0.0679608) (0.113053, -0.0677382) (0.112998, -0.0676377) (0.112767, -0.0673146) (0.112535, -0.066996) (0.112531, -0.0669915) (0.112245, -0.0666685) (0.112016, -0.0664176) (0.111948, -0.0663454) (0.111596, -0.0660223) (0.111498, -0.0659432) (0.111191, -0.0656992) (0.11098, -0.0655327) (0.110772, -0.0653761) (0.110462, -0.0651588) (0.110305, -0.065053) (0.109944, -0.0648251) (0.109786, -0.0647299) (0.109425, -0.0645151) (0.109232, -0.0644068) (0.108907, -0.0642309) (0.108641, -0.0640837) (0.108389, -0.0639442) (0.108073, -0.0637606) (0.107871, -0.0636495) (0.107519, -0.0634375) (0.107352, -0.0633342) (0.107017, -0.0631144) (0.106834, -0.0629874) (0.10655, -0.0627913) (0.106316, -0.0626194) (0.106119, -0.0624682) (0.105798, -0.062227) (0.105684, -0.0621451) (0.105279, -0.0618418) (0.105252, -0.061822) (0.104781, -0.061499) (0.104761, -0.0614856) (0.104249, -0.0611759) (0.104243, -0.0611721) (0.103725, -0.0609027) (0.103613, -0.0608528) (0.103207, -0.0606797) (0.102809, -0.0605297) (0.102688, -0.0604852) (0.10217, -0.060334) (0.101652, -0.06021) (0.101633, -0.0602066) (0.101134, -0.0601135) (0.100615, -0.0600383) (0.100097, -0.0599773) (0.0995789, -0.0599386) (0.0990607, -0.0599162) (0.0985424, -0.059904) (0.0980242, -0.0598978) (0.097506, -0.0598914) (0.0972951, -0.0598835) (0.0969877, -0.0598709) (0.0964695, -0.0598444) (0.0959513, -0.0598132) (0.095433, -0.0597485) (0.0949148, -0.0596634) (0.0944241, -0.0595604) (0.0943966, -0.0595547) (0.0938783, -0.0594377) (0.0933601, -0.0593063) (0.0930471, -0.0592373) (0.0928419, -0.0591947) (0.0923236, -0.0591102) (0.0918054, -0.0590487) (0.0912872, -0.0590189) (0.0907689, -0.0590382) (0.0902507, -0.0590958) (0.0897325, -0.0591742) (0.0894629, -0.0592373) (0.0892142, -0.0592944) (0.088696, -0.059447) (0.0883343, -0.0595604) (0.0881778, -0.0596106) (0.0876595, -0.0598103) (0.087486, -0.0598835) (0.0871413, -0.0600313) (0.0867563, -0.0602066) (0.0866231, -0.0602703) (0.086114, -0.0605297) (0.0861048, -0.0605344) (0.0855866, -0.0608211) (0.0855342, -0.0608528) (0.0850684, -0.0611502) (0.0850299, -0.0611759) (0.0845834, -0.061499) (0.0845501, -0.0615253) (0.0841732, -0.061822) (0.0840319, -0.0619411) (0.0838158, -0.0621451) (0.0835137, -0.0624151) (0.0834555, -0.0624682) (0.0831424, -0.0627913) (0.0829954, -0.0629487) (0.0828479, -0.0631144) (0.082564, -0.0634375) (0.0824772, -0.0635433) (0.0822959, -0.0637606) (0.0820136, -0.0640837) (0.081959, -0.0641498) (0.0817468, -0.0644068) (0.0814525, -0.0647299) (0.0814407, -0.0647428) (0.0811596, -0.065053) (0.0809225, -0.0652823) (0.080826, -0.0653761) (0.0804747, -0.0656992) (0.0804043, -0.0657651) (0.0801319, -0.0660223) (0.079886, -0.0662272) (0.079742, -0.0663454) (0.0793678, -0.0666511) (0.0793467, -0.0666685) (0.0789502, -0.0669915) (0.0788496, -0.0670768) (0.0785711, -0.0673146) (0.0783313, -0.0675092) (0.0781681, -0.0676377) (0.0778131, -0.0679226) (0.0777663, -0.0679608) (0.0773882, -0.0682839) (0.0772949, -0.0683686) (0.0770299, -0.068607) (0.0767766, -0.0688263) (0.0766558, -0.0689301) (0.0763077, -0.0692532) (0.0762584, -0.0693032) (0.0759933, -0.0695763) (0.0757402, -0.0698348) (0.0756769, -0.0698994) (0.0753977, -0.0702225) (0.0752219, -0.070443) (0.075138, -0.0705456) (0.0749166, -0.0708687) (0.0747037, -0.0711833) (0.0746977, -0.0711918) (0.0745206, -0.0715149) (0.0743579, -0.071838) (0.0742178, -0.0721611) (0.0741855, -0.072252) (0.0741003, -0.0724841) (0.0740043, -0.0728072) (0.0739214, -0.0731303) (0.0738475, -0.0734534) (0.0737846, -0.0737765) (0.0737262, -0.0740996) (0.0736787, -0.0744227) (0.0736672, -0.074495) (0.073623, -0.0747458) (0.0735708, -0.0750689) (0.0735178, -0.075392) (0.0734432, -0.0757151) (0.0733809, -0.0760382) (0.0732922, -0.0763613) (0.0732042, -0.0766844) (0.073149, -0.0768797) (0.0731101, -0.0770075) (0.0730171, -0.0773306) (0.0729127, -0.0776536) (0.0728094, -0.0779767) (0.0727101, -0.0782998) (0.0726308, -0.0785574) (0.0726095, -0.0786229) (0.0725168, -0.078946) (0.0724268, -0.0792691) (0.0723496, -0.0795922) (0.0722682, -0.0799153) (0.0721951, -0.0802384) (0.0721298, -0.0805615) (0.0721125, -0.0806515) (0.072066, -0.0808846) (0.0720132, -0.0812077) (0.0719674, -0.0815308) (0.071919, -0.0818539) (0.0718766, -0.082177) (0.0718465, -0.0825001) (0.071818, -0.0828232) (0.0717869, -0.0831462) (0.0717577, -0.0834693) (0.0717383, -0.0837924) (0.0717244, -0.0841155) (0.071712, -0.0844386) (0.0717048, -0.0847617) (0.0717047, -0.0850848) (0.0717119, -0.0854079) (0.0717287, -0.085731) (0.0717466, -0.0860541) (0.0717829, -0.0863772) (0.0718254, -0.0867003) (0.0718646, -0.0870234) (0.0719263, -0.0873465) (0.0719991, -0.0876696) (0.0720754, -0.0879927) (0.0721125, -0.0881081) (0.0721776, -0.0883157) (0.0723009, -0.0886388) (0.0724275, -0.0889619) (0.07255, -0.089285) (0.0726308, -0.0894822) (0.0726819, -0.0896081) (0.0728374, -0.0899312) (0.0729804, -0.0902543) (0.0731147, -0.0905774) (0.073149, -0.090651) (0.0732698, -0.0909005) (0.0734363, -0.0912236) (0.0735734, -0.0915467) (0.0736672, -0.0917504) (0.0737232, -0.0918698) (0.0738968, -0.0921929) (0.0740617, -0.092516) (0.0741855, -0.0927485) (0.0742354, -0.0928391) (0.0744434, -0.0931622) (0.07464, -0.0934853) (0.0747037, -0.0935793) (0.074874, -0.0938083) (0.0751378, -0.0941314) (0.0752219, -0.0942276) (0.0754454, -0.0944545) (0.0757402, -0.0947476) (0.0757735, -0.0947776) (0.0761629, -0.0951007) (0.0762584, -0.0951819) (0.076597, -0.0954238) (0.0767766, -0.0955492) (0.0770978, -0.0957469) (0.0772949, -0.0958713) (0.0776522, -0.09607) (0.0778131, -0.0961639) (0.0782574, -0.0963931) (0.0783313, -0.096433) (0.0788496, -0.0966676) (0.0789607, -0.0967162) (0.0793678, -0.0968919) (0.0797283, -0.0970393) (0.079886, -0.0971005) (0.0804043, -0.0972619) (0.0807822, -0.0973624) (0.0809225, -0.0973946) (0.0814407, -0.0975159) (0.081959, -0.0976277) (0.0821951, -0.0976855) (0.0824772, -0.097741) (0.0829954, -0.0978614) (0.0835137, -0.0980013) (0.0835372, -0.0980086) (0.0840319, -0.0981494) (0.0845501, -0.09832) (0.0845857, -0.0983317) (0.0850684, -0.0984828) (0.0855591, -0.0986548) (0.0855866, -0.0986641) (0.0861048, -0.098816) (0.0866231, -0.0989645) (0.0866828, -0.0989778)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-sigma_c/1/.initial={(0.0902388, 0.0333142) (0.0902507, 0.0333101) (0.0907689, 0.0331867) (0.0912872, 0.033098) (0.0918054, 0.0330486) (0.0923236, 0.0330161) (0.0928419, 0.0330187) (0.0933601, 0.0330411) (0.0938783, 0.0330673) (0.0943966, 0.0330943) (0.0949148, 0.0331376) (0.095433, 0.0331894) (0.0959513, 0.0332489) (0.0964695, 0.0333042) (0.0965364, 0.0333142) (0.0969877, 0.0333819) (0.097506, 0.0334617) (0.0980242, 0.0335441) (0.0985424, 0.0336266) (0.098753, 0.0336553) (0.0990607, 0.0336979) (0.0995789, 0.0337823) (0.100097, 0.0338324) (0.100615, 0.0338929) (0.101134, 0.0339509) (0.101498, 0.0339963) (0.101652, 0.0340176) (0.10217, 0.0341668) (0.102688, 0.0343346) (0.102694, 0.0343374) (0.103207, 0.0346524) (0.103239, 0.0346784) (0.103596, 0.0350195) (0.103725, 0.0351839) (0.103835, 0.0353605) (0.104026, 0.0357016) (0.104206, 0.0360426) (0.104243, 0.0361331) (0.104336, 0.0363837) (0.10445, 0.0367247) (0.104567, 0.0370658) (0.104718, 0.0374069) (0.104761, 0.0375435) (0.104824, 0.0377479) (0.10495, 0.038089) (0.105092, 0.03843) (0.105253, 0.0387711) (0.105279, 0.0388414) (0.105381, 0.0391121) (0.105534, 0.0394532) (0.105681, 0.0397942) (0.105798, 0.0400639) (0.105828, 0.0401353) (0.105957, 0.0404763) (0.106072, 0.0408174) (0.106169, 0.0411584) (0.106259, 0.0414995) (0.106301, 0.0418405) (0.106304, 0.0421816) (0.106263, 0.0425226) (0.106157, 0.0428637) (0.106028, 0.0432047) (0.10587, 0.0435458) (0.105798, 0.0436643) (0.105667, 0.0438868) (0.105448, 0.0442279) (0.105279, 0.0444923) (0.105235, 0.0445689) (0.105013, 0.04491) (0.104812, 0.0452511) (0.104761, 0.0453334) (0.10462, 0.0455921) (0.104461, 0.0459332) (0.104297, 0.0462742) (0.104243, 0.0463855) (0.104136, 0.0466153) (0.103991, 0.0469563) (0.103824, 0.0472974) (0.103725, 0.0475035) (0.10366, 0.0476384) (0.103493, 0.0479795) (0.103287, 0.0483205) (0.103207, 0.0484507) (0.103076, 0.0486616) (0.102861, 0.0490026) (0.102688, 0.0492519) (0.102621, 0.0493437) (0.102355, 0.0496847) (0.10217, 0.0499099) (0.102072, 0.0500258) (0.101748, 0.0503668) (0.101652, 0.0504634) (0.101389, 0.0507079) (0.101134, 0.0509211) (0.100964, 0.0510489) (0.100615, 0.051282) (0.100425, 0.05139) (0.100097, 0.0515662) (0.099722, 0.051731) (0.0995789, 0.0517897) (0.0990607, 0.0519769) (0.0987396, 0.0520721) (0.0985424, 0.0521311) (0.0980242, 0.0522641) (0.097506, 0.0523646) (0.0971828, 0.0524132) (0.0969877, 0.0524429) (0.0964695, 0.0524974) (0.0959513, 0.0525215) (0.095433, 0.05252) (0.0949148, 0.0524811) (0.0943966, 0.0524187) (0.0943709, 0.0524132) (0.0938783, 0.0523031) (0.0933601, 0.0521682) (0.0930625, 0.0520721) (0.0928419, 0.0519986) (0.0923236, 0.0517935) (0.0921734, 0.051731) (0.0918054, 0.0515638) (0.0914428, 0.05139) (0.0912872, 0.0513165) (0.0907754, 0.0510489) (0.0907689, 0.051045) (0.0902507, 0.050749) (0.0901782, 0.0507079) (0.0897325, 0.0504327) (0.0896248, 0.0503668) (0.0892142, 0.0500996) (0.0891032, 0.0500258) (0.088696, 0.0497391) (0.0886203, 0.0496847) (0.0881778, 0.0493589) (0.0881579, 0.0493437) (0.0877326, 0.0490026) (0.0876595, 0.0489404) (0.0873505, 0.0486616) (0.0871413, 0.0484717) (0.0869686, 0.0483205) (0.0866231, 0.0480122) (0.0865887, 0.0479795) (0.0862306, 0.0476384) (0.0861048, 0.047521) (0.0858796, 0.0472974) (0.0855866, 0.0470083) (0.0855354, 0.0469563) (0.0852057, 0.0466153) (0.0850684, 0.0464707) (0.0848991, 0.0462742) (0.0845983, 0.0459332) (0.0845501, 0.0458683) (0.0843593, 0.0455921) (0.0841022, 0.0452511) (0.0840319, 0.0451366) (0.0839052, 0.04491) (0.0837211, 0.0445689) (0.0835438, 0.0442279) (0.0835137, 0.044157) (0.083405, 0.0438868) (0.0832725, 0.0435458) (0.0831611, 0.0432047) (0.0830682, 0.0428637) (0.0829954, 0.0425944) (0.0829761, 0.0425226) (0.0829029, 0.0421816) (0.0828426, 0.0418405) (0.082796, 0.0414995) (0.0827616, 0.0411584) (0.0827513, 0.0408174) (0.0827802, 0.0404763) (0.0828245, 0.0401353) (0.0828979, 0.0397942) (0.0829954, 0.0394555) (0.0829961, 0.0394532) (0.0831484, 0.0391121) (0.0833203, 0.0387711) (0.0835137, 0.0384415) (0.0835206, 0.03843) (0.0837825, 0.038089) (0.0840319, 0.0377842) (0.0840635, 0.0377479) (0.0844117, 0.0374069) (0.0845501, 0.0372821) (0.0848005, 0.0370658) (0.0850684, 0.0368504) (0.0852226, 0.0367247) (0.0855866, 0.0364376) (0.0856631, 0.0363837) (0.0861048, 0.0360588) (0.0861254, 0.0360426) (0.0865848, 0.0357016) (0.0866231, 0.035671) (0.0870309, 0.0353605) (0.0871413, 0.0352745) (0.0874521, 0.0350195) (0.0876595, 0.0348563) (0.0878863, 0.0346784) (0.0881778, 0.0344467) (0.0883167, 0.0343374) (0.088696, 0.0340532) (0.0887882, 0.0339963) (0.0892142, 0.0337577) (0.0894214, 0.0336553) (0.0897325, 0.0335074) (0.0902388, 0.0333142)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-sigma_c/2/.initial={(0.0905439, 0.0227416) (0.0907689, 0.0227068) (0.0912872, 0.022652) (0.0918054, 0.0226409) (0.0923236, 0.0226921) (0.0925888, 0.0227416) (0.0928419, 0.0227861) (0.0933601, 0.0229574) (0.0936484, 0.0230827) (0.0938783, 0.0231816) (0.0943271, 0.0234237) (0.0943966, 0.023458) (0.0949148, 0.0237474) (0.0949442, 0.0237648) (0.095433, 0.0240434) (0.0955381, 0.0241058) (0.0959513, 0.0243225) (0.0961932, 0.0244469) (0.0964695, 0.0245783) (0.0969877, 0.0247817) (0.0970054, 0.0247879) (0.097506, 0.0249505) (0.0980242, 0.0250749) (0.0983319, 0.025129) (0.0985424, 0.0251625) (0.0990607, 0.0252289) (0.0995789, 0.0252709) (0.100097, 0.0253067) (0.100615, 0.0253408) (0.101134, 0.025373) (0.101652, 0.0254147) (0.10217, 0.025468) (0.102188, 0.02547) (0.102688, 0.0255233) (0.103207, 0.0255967) (0.103725, 0.0256794) (0.104243, 0.0257723) (0.104422, 0.0258111) (0.104761, 0.0258804) (0.105279, 0.0260032) (0.105777, 0.0261521) (0.105798, 0.0261579) (0.106316, 0.0263379) (0.10668, 0.0264932) (0.106834, 0.0265593) (0.107351, 0.0268342) (0.107352, 0.0268352) (0.107871, 0.0271668) (0.107882, 0.0271753) (0.108315, 0.0275163) (0.108389, 0.0275793) (0.108693, 0.0278574) (0.108907, 0.0280605) (0.109045, 0.0281984) (0.109366, 0.0285395) (0.109425, 0.0286026) (0.109683, 0.0288805) (0.109944, 0.0291663) (0.109995, 0.0292216) (0.110322, 0.0295626) (0.110462, 0.0297106) (0.110661, 0.0299037) (0.11098, 0.0302098) (0.11102, 0.0302448) (0.111413, 0.0305858) (0.111498, 0.0306638) (0.111821, 0.0309269) (0.112016, 0.0310881) (0.112256, 0.0312679) (0.112535, 0.0314825) (0.112703, 0.031609) (0.113053, 0.0318836) (0.113139, 0.03195) (0.113564, 0.0322911) (0.113571, 0.0322978) (0.113962, 0.0326321) (0.114089, 0.0327499) (0.114332, 0.0329732) (0.114608, 0.0332588) (0.114661, 0.0333142) (0.11495, 0.0336553) (0.115126, 0.0338746) (0.115224, 0.0339963) (0.115445, 0.0343374) (0.115644, 0.0346599) (0.115656, 0.0346784) (0.115825, 0.0350195) (0.115983, 0.0353605) (0.11612, 0.0357016) (0.116162, 0.035831) (0.116233, 0.0360426) (0.116329, 0.0363837) (0.116414, 0.0367247) (0.116475, 0.0370658) (0.116534, 0.0374069) (0.116601, 0.0377479) (0.11665, 0.038089) (0.116681, 0.0382548) (0.116714, 0.03843) (0.116795, 0.0387711) (0.116874, 0.0391121) (0.116977, 0.0394532) (0.117078, 0.0397942) (0.11719, 0.0401353) (0.117199, 0.0401607) (0.117311, 0.0404763) (0.117421, 0.0408174) (0.117534, 0.0411584) (0.11763, 0.0414995) (0.117715, 0.0418405) (0.117717, 0.041851) (0.117791, 0.0421816) (0.117845, 0.0425226) (0.117869, 0.0428637) (0.117874, 0.0432047) (0.117855, 0.0435458) (0.117804, 0.0438868) (0.117717, 0.0442141) (0.117713, 0.0442279) (0.117594, 0.0445689) (0.117439, 0.04491) (0.117239, 0.0452511) (0.117199, 0.0453124) (0.117018, 0.0455921) (0.116774, 0.0459332) (0.116681, 0.0460494) (0.116509, 0.0462742) (0.116266, 0.0466153) (0.116162, 0.0467552) (0.116021, 0.0469563) (0.115813, 0.0472974) (0.115644, 0.0476099) (0.115629, 0.0476384) (0.115478, 0.0479795) (0.115354, 0.0483205) (0.115258, 0.0486616) (0.115154, 0.0490026) (0.115126, 0.049125) (0.115079, 0.0493437) (0.115001, 0.0496847) (0.114924, 0.0500258) (0.114833, 0.0503668) (0.114745, 0.0507079) (0.114626, 0.0510489) (0.114608, 0.0510999) (0.114505, 0.05139) (0.114363, 0.051731) (0.114193, 0.0520721) (0.114089, 0.0522519) (0.113991, 0.0524132) (0.113761, 0.0527542) (0.113571, 0.0529938) (0.113482, 0.0530953) (0.113156, 0.0534363) (0.113053, 0.0535356) (0.11278, 0.0537774) (0.112535, 0.0539792) (0.112354, 0.0541184) (0.112016, 0.0543892) (0.111926, 0.0544595) (0.111498, 0.0547695) (0.111456, 0.0548005) (0.111004, 0.0551416) (0.11098, 0.0551594) (0.110546, 0.0554826) (0.110462, 0.0555417) (0.110074, 0.0558237) (0.109944, 0.0559129) (0.109571, 0.0561647) (0.109425, 0.0562576) (0.109018, 0.0565058) (0.108907, 0.0565715) (0.10842, 0.0568468) (0.108389, 0.0568626) (0.107871, 0.0571434) (0.107788, 0.0571879) (0.107352, 0.0574184) (0.107146, 0.0575289) (0.106834, 0.0577141) (0.106587, 0.05787) (0.106316, 0.0580576) (0.106101, 0.058211) (0.105798, 0.0584745) (0.105711, 0.0585521) (0.105375, 0.0588931) (0.105279, 0.0590029) (0.105084, 0.0592342) (0.104834, 0.0595752) (0.104761, 0.0596733) (0.104572, 0.0599163) (0.104316, 0.0602574) (0.104243, 0.0603371) (0.103989, 0.0605984) (0.103725, 0.0608317) (0.103567, 0.0609395) (0.103207, 0.0611462) (0.102901, 0.0612805) (0.102688, 0.061366) (0.10217, 0.0614939) (0.101652, 0.0615839) (0.101135, 0.0616216) (0.101134, 0.0616216) (0.100615, 0.0616305) (0.100441, 0.0616216) (0.100097, 0.0616034) (0.0995789, 0.0615588) (0.0990607, 0.0614837) (0.0985424, 0.0614131) (0.0980242, 0.0613262) (0.0977533, 0.0612805) (0.097506, 0.0612424) (0.0969877, 0.0611605) (0.0964695, 0.0610937) (0.0959513, 0.0610364) (0.095433, 0.0609812) (0.0949148, 0.0609538) (0.0947339, 0.0609395) (0.0943966, 0.0609155) (0.0938783, 0.0608893) (0.0933601, 0.0608473) (0.0928419, 0.0607866) (0.0923236, 0.0607112) (0.0918054, 0.0606037) (0.0917867, 0.0605984) (0.0912872, 0.0604635) (0.0907689, 0.0602999) (0.0906581, 0.0602574) (0.0902507, 0.0601069) (0.08979, 0.0599163) (0.0897325, 0.0598942) (0.0892142, 0.0596819) (0.0889864, 0.0595752) (0.088696, 0.0594513) (0.0881876, 0.0592342) (0.0881778, 0.0592302) (0.0876595, 0.0590299) (0.0873184, 0.0588931) (0.0871413, 0.0588286) (0.0866231, 0.0586508) (0.0863163, 0.0585521) (0.0861048, 0.0584849) (0.0855866, 0.058342) (0.0851074, 0.058211) (0.0850684, 0.0582012) (0.0845501, 0.0580791) (0.0840319, 0.0579711) (0.0835565, 0.05787) (0.0835137, 0.0578611) (0.0829954, 0.0577616) (0.0824772, 0.0576729) (0.081959, 0.0575613) (0.0817959, 0.0575289) (0.0814407, 0.0574562) (0.0809225, 0.0573216) (0.0804983, 0.0571879) (0.0804043, 0.0571566) (0.079886, 0.0569676) (0.0796133, 0.0568468) (0.0793678, 0.0567275) (0.0789673, 0.0565058) (0.0788496, 0.0564316) (0.0784685, 0.0561647) (0.0783313, 0.0560621) (0.0780684, 0.0558237) (0.0778131, 0.0555594) (0.0777397, 0.0554826) (0.0774727, 0.0551416) (0.0772949, 0.0549036) (0.0772233, 0.0548005) (0.0770107, 0.0544595) (0.0768023, 0.0541184) (0.0767766, 0.0540769) (0.0766041, 0.0537774) (0.0764239, 0.0534363) (0.0762584, 0.0531366) (0.076236, 0.0530953) (0.0760435, 0.0527542) (0.0758573, 0.0524132) (0.0757402, 0.052213) (0.0756574, 0.0520721) (0.0754657, 0.051731) (0.0752844, 0.05139) (0.0752219, 0.0512742) (0.0751028, 0.0510489) (0.0749272, 0.0507079) (0.0747661, 0.0503668) (0.0747037, 0.0502263) (0.0746117, 0.0500258) (0.074465, 0.0496847) (0.0743268, 0.0493437) (0.0742014, 0.0490026) (0.0741855, 0.0489556) (0.0740786, 0.0486616) (0.0739722, 0.0483205) (0.0738645, 0.0479795) (0.0737748, 0.0476384) (0.0736837, 0.0472974) (0.0736672, 0.047231) (0.0735911, 0.0469563) (0.0735032, 0.0466153) (0.0734107, 0.0462742) (0.073325, 0.0459332) (0.0732129, 0.0455921) (0.073149, 0.0453532) (0.0731167, 0.0452511) (0.0729834, 0.04491) (0.0728517, 0.0445689) (0.0727034, 0.0442279) (0.0726308, 0.0440529) (0.0725571, 0.0438868) (0.0723853, 0.0435458) (0.0722114, 0.0432047) (0.0721125, 0.0430055) (0.0720415, 0.0428637) (0.0718715, 0.0425226) (0.0717084, 0.0421816) (0.0715943, 0.0419073) (0.0715659, 0.0418405) (0.0714293, 0.0414995) (0.071331, 0.0411584) (0.0712554, 0.0408174) (0.0712076, 0.0404763) (0.0711755, 0.0401353) (0.0711852, 0.0397942) (0.0712194, 0.0394532) (0.0712808, 0.0391121) (0.0713614, 0.0387711) (0.0714631, 0.03843) (0.0715929, 0.038089) (0.0715943, 0.0380854) (0.0717228, 0.0377479) (0.0718602, 0.0374069) (0.0720091, 0.0370658) (0.0721125, 0.0368219) (0.0721522, 0.0367247) (0.0722947, 0.0363837) (0.0724336, 0.0360426) (0.0725584, 0.0357016) (0.0726308, 0.0355019) (0.072682, 0.0353605) (0.0728029, 0.0350195) (0.0729202, 0.0346784) (0.0730279, 0.0343374) (0.0731447, 0.0339963) (0.073149, 0.0339845) (0.073269, 0.0336553) (0.073384, 0.0333142) (0.0735226, 0.0329732) (0.0736672, 0.0326623) (0.0736821, 0.0326321) (0.0738637, 0.0322911) (0.0740556, 0.03195) (0.0741855, 0.0317642) (0.0743005, 0.031609) (0.0745645, 0.0312679) (0.0747037, 0.03111) (0.0748706, 0.0309269) (0.0751783, 0.0305858) (0.0752219, 0.0305395) (0.0754781, 0.0302448) (0.0757402, 0.0299487) (0.0757804, 0.0299037) (0.0760612, 0.0295626) (0.0762584, 0.0293102) (0.0763282, 0.0292216) (0.0765941, 0.0288805) (0.0767766, 0.0286278) (0.0768435, 0.0285395) (0.0771104, 0.0281984) (0.0772949, 0.0279634) (0.0773874, 0.0278574) (0.0777033, 0.0275163) (0.0778131, 0.0274096) (0.0780738, 0.0271753) (0.0783313, 0.0269501) (0.0784894, 0.0268342) (0.0788496, 0.0265989) (0.0790457, 0.0264932) (0.0793678, 0.0263351) (0.0798019, 0.0261521) (0.079886, 0.0261164) (0.0804043, 0.0259216) (0.0808208, 0.0258111) (0.0809225, 0.0257842) (0.0814407, 0.0256457) (0.081959, 0.0255166) (0.0821395, 0.02547) (0.0824772, 0.0253872) (0.0829954, 0.0252509) (0.0834065, 0.025129) (0.0835137, 0.0250965) (0.0840319, 0.0249275) (0.0844268, 0.0247879) (0.0845501, 0.0247435) (0.0850684, 0.0245458) (0.0853145, 0.0244469) (0.0855866, 0.0243352) (0.0861048, 0.0241269) (0.0861562, 0.0241058) (0.0866231, 0.0239145) (0.0869955, 0.0237648) (0.0871413, 0.0237027) (0.0876595, 0.0235048) (0.087895, 0.0234237) (0.0881778, 0.0233217) (0.088696, 0.0231564) (0.0889756, 0.0230827) (0.0892142, 0.0230135) (0.0897325, 0.0228941) (0.0902507, 0.0227819) (0.0905439, 0.0227416)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-mean_R/1/.initial={(0.0932248, 1.98248) (0.0933601, 1.98141) (0.0938783, 1.97841) (0.0943966, 1.97721) (0.0949148, 1.97741) (0.095433, 1.97843) (0.0959513, 1.98096) (0.0961979, 1.98248) (0.0964695, 1.9842) (0.0969877, 1.98799) (0.0973837, 1.99123) (0.097506, 1.99234) (0.0980242, 1.99717) (0.0983124, 1.99998) (0.0985424, 2.00253) (0.0990607, 2.00818) (0.0991047, 2.00873) (0.0995789, 2.0145) (0.0998402, 2.01748) (0.100097, 2.02075) (0.100567, 2.02623) (0.100615, 2.02681) (0.101134, 2.0325) (0.101346, 2.03498) (0.101652, 2.03853) (0.10217, 2.04338) (0.102206, 2.04373) (0.102688, 2.04845) (0.103117, 2.05248) (0.103207, 2.05327) (0.103725, 2.05845) (0.103961, 2.06124) (0.104243, 2.06477) (0.104656, 2.06999) (0.104761, 2.07137) (0.105223, 2.07874) (0.105279, 2.07967) (0.105677, 2.08749) (0.105798, 2.09014) (0.106023, 2.09624) (0.106316, 2.10379) (0.106356, 2.10499) (0.106608, 2.11374) (0.106834, 2.12236) (0.106837, 2.12249) (0.107009, 2.13124) (0.107175, 2.13999) (0.107305, 2.14875) (0.107352, 2.15232) (0.107417, 2.1575) (0.107486, 2.16625) (0.107544, 2.175) (0.107592, 2.18375) (0.107623, 2.1925) (0.10762, 2.20125) (0.107598, 2.21) (0.107545, 2.21875) (0.10749, 2.22751) (0.107432, 2.23626) (0.107352, 2.24345) (0.107335, 2.24501) (0.107209, 2.25376) (0.107091, 2.26251) (0.106936, 2.27126) (0.106834, 2.27643) (0.106763, 2.28001) (0.106567, 2.28876) (0.106358, 2.29751) (0.106316, 2.2991) (0.106122, 2.30626) (0.105878, 2.31502) (0.105798, 2.31761) (0.105603, 2.32377) (0.105318, 2.33252) (0.105279, 2.33365) (0.105007, 2.34127) (0.104761, 2.34817) (0.104695, 2.35002) (0.104351, 2.35877) (0.104243, 2.36141) (0.103976, 2.36752) (0.103725, 2.37334) (0.103598, 2.37627) (0.103207, 2.38462) (0.103187, 2.38502) (0.102744, 2.39378) (0.102688, 2.39481) (0.102263, 2.40253) (0.10217, 2.40411) (0.101725, 2.41128) (0.101652, 2.41244) (0.101134, 2.41999) (0.101131, 2.42003) (0.100615, 2.42687) (0.100465, 2.42878) (0.100097, 2.43335) (0.0997414, 2.43753) (0.0995789, 2.43935) (0.0990607, 2.44463) (0.0988859, 2.44628) (0.0985424, 2.44952) (0.0980242, 2.4542) (0.0979078, 2.45503) (0.097506, 2.45789) (0.0969877, 2.46141) (0.096601, 2.46378) (0.0964695, 2.46459) (0.0959513, 2.46676) (0.095433, 2.46889) (0.0949148, 2.47027) (0.0943966, 2.47134) (0.0938783, 2.47188) (0.0933601, 2.47199) (0.0928419, 2.47192) (0.0923236, 2.47149) (0.0918054, 2.47087) (0.0912872, 2.47018) (0.0907689, 2.46967) (0.0902507, 2.46869) (0.0897325, 2.46796) (0.0892142, 2.46729) (0.088696, 2.46663) (0.0881778, 2.46584) (0.0876595, 2.46433) (0.0874957, 2.46378) (0.0871413, 2.46257) (0.0866231, 2.45976) (0.0861048, 2.45679) (0.0859102, 2.45503) (0.0855866, 2.45181) (0.0850874, 2.44628) (0.0850684, 2.44606) (0.0845501, 2.43795) (0.0845272, 2.43753) (0.0840957, 2.42878) (0.0840319, 2.42723) (0.0837699, 2.42003) (0.0835137, 2.41345) (0.0834407, 2.41128) (0.0831776, 2.40253) (0.0829954, 2.39647) (0.0829217, 2.39378) (0.0827169, 2.38502) (0.0824927, 2.37627) (0.0824772, 2.37556) (0.0823027, 2.36752) (0.0821148, 2.35877) (0.081959, 2.35004) (0.0819585, 2.35002) (0.0818192, 2.34127) (0.0817188, 2.33252) (0.0816195, 2.32377) (0.0815707, 2.31502) (0.0815384, 2.30626) (0.0815548, 2.29751) (0.0815912, 2.28876) (0.0816755, 2.28001) (0.0817737, 2.27126) (0.0818964, 2.26251) (0.081959, 2.25875) (0.0820461, 2.25376) (0.0822549, 2.24501) (0.0824505, 2.23626) (0.0824772, 2.23518) (0.0826767, 2.22751) (0.082898, 2.21875) (0.0829954, 2.21552) (0.0831735, 2.21) (0.0834287, 2.20125) (0.0835137, 2.19876) (0.0837443, 2.1925) (0.0840242, 2.18375) (0.0840319, 2.18353) (0.0843484, 2.175) (0.0845501, 2.16894) (0.084641, 2.16625) (0.0849558, 2.1575) (0.0850684, 2.15467) (0.0853147, 2.14875) (0.0855866, 2.14101) (0.0856208, 2.13999) (0.0859528, 2.13124) (0.0861048, 2.12733) (0.0862945, 2.12249) (0.0866111, 2.11374) (0.0866231, 2.11344) (0.0869485, 2.10499) (0.0871413, 2.09999) (0.0872811, 2.09624) (0.0876085, 2.08749) (0.0876595, 2.08624) (0.0879662, 2.07874) (0.0881778, 2.0733) (0.0883067, 2.06999) (0.0886698, 2.06124) (0.088696, 2.06062) (0.0890426, 2.05248) (0.0892142, 2.04842) (0.0894391, 2.04373) (0.0897325, 2.03714) (0.0898333, 2.03498) (0.0902507, 2.0264) (0.0902589, 2.02623) (0.0907125, 2.01748) (0.0907689, 2.01639) (0.0912008, 2.00873) (0.0912872, 2.00712) (0.0917391, 1.99998) (0.0918054, 1.99888) (0.0923236, 1.99163) (0.0923591, 1.99123) (0.0928419, 1.98557) (0.0932248, 1.98248)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-mean_R/2/.initial={(0.0966062, 1.3699) (0.0969877, 1.36891) (0.097506, 1.36823) (0.0980242, 1.3681) (0.0985424, 1.36833) (0.0990607, 1.36883) (0.0995062, 1.3699) (0.0995789, 1.37006) (0.100097, 1.37187) (0.100615, 1.37445) (0.101071, 1.37865) (0.101134, 1.37924) (0.101652, 1.3859) (0.101728, 1.38741) (0.102099, 1.39616) (0.10217, 1.39808) (0.102387, 1.40491) (0.102585, 1.41366) (0.102688, 1.41845) (0.10277, 1.42241) (0.102889, 1.43116) (0.103003, 1.43991) (0.103084, 1.44866) (0.10315, 1.45741) (0.103207, 1.46321) (0.103237, 1.46616) (0.103318, 1.47492) (0.103397, 1.48367) (0.103486, 1.49242) (0.103582, 1.50117) (0.10368, 1.50992) (0.103725, 1.51286) (0.103828, 1.51867) (0.103961, 1.52742) (0.104125, 1.53617) (0.104243, 1.54163) (0.104325, 1.54492) (0.104535, 1.55368) (0.104761, 1.56243) (0.104761, 1.56243) (0.105059, 1.57118) (0.105279, 1.5774) (0.105382, 1.57993) (0.105731, 1.58868) (0.105798, 1.59015) (0.106187, 1.59743) (0.106316, 1.59981) (0.106735, 1.60618) (0.106834, 1.60765) (0.107352, 1.61453) (0.107382, 1.61493) (0.107871, 1.62103) (0.108054, 1.62368) (0.108389, 1.62849) (0.108628, 1.63243) (0.108907, 1.63737) (0.109096, 1.64119) (0.109425, 1.6487) (0.109472, 1.64994) (0.10978, 1.65869) (0.109944, 1.66318) (0.110076, 1.66744) (0.110304, 1.67619) (0.110462, 1.68158) (0.110556, 1.68494) (0.110758, 1.69369) (0.110957, 1.70244) (0.11098, 1.70343) (0.111158, 1.71119) (0.111346, 1.71994) (0.111498, 1.72652) (0.111549, 1.7287) (0.111738, 1.73745) (0.111905, 1.7462) (0.112016, 1.75134) (0.112101, 1.75495) (0.112262, 1.7637) (0.112413, 1.77245) (0.112535, 1.77939) (0.112568, 1.7812) (0.112704, 1.78995) (0.112843, 1.7987) (0.11296, 1.80746) (0.113053, 1.81322) (0.1131, 1.81621) (0.113215, 1.82496) (0.113338, 1.83371) (0.11346, 1.84246) (0.113571, 1.85011) (0.113587, 1.85121) (0.113718, 1.85996) (0.113857, 1.86871) (0.113993, 1.87746) (0.114089, 1.88293) (0.114148, 1.88621) (0.114297, 1.89497) (0.114458, 1.90372) (0.114608, 1.91235) (0.11461, 1.91247) (0.114787, 1.92122) (0.114965, 1.92997) (0.115126, 1.93801) (0.115141, 1.93872) (0.11534, 1.94747) (0.115523, 1.95622) (0.115644, 1.96161) (0.115726, 1.96497) (0.115921, 1.97373) (0.11611, 1.98248) (0.116162, 1.98482) (0.116319, 1.99123) (0.116527, 1.99998) (0.116681, 2.00705) (0.11672, 2.00873) (0.116923, 2.01748) (0.117094, 2.02623) (0.117199, 2.03203) (0.117258, 2.03498) (0.117402, 2.04373) (0.117521, 2.05248) (0.117628, 2.06124) (0.1177, 2.06999) (0.117717, 2.07215) (0.117775, 2.07874) (0.117816, 2.08749) (0.117847, 2.09624) (0.117856, 2.10499) (0.117852, 2.11374) (0.117837, 2.12249) (0.117803, 2.13124) (0.117771, 2.13999) (0.117717, 2.14811) (0.117714, 2.14875) (0.117663, 2.1575) (0.117611, 2.16625) (0.117546, 2.175) (0.117468, 2.18375) (0.117397, 2.1925) (0.117312, 2.20125) (0.117227, 2.21) (0.117199, 2.21269) (0.117147, 2.21875) (0.117077, 2.22751) (0.117, 2.23626) (0.116919, 2.24501) (0.116843, 2.25376) (0.116763, 2.26251) (0.116681, 2.27051) (0.116674, 2.27126) (0.1166, 2.28001) (0.116516, 2.28876) (0.116422, 2.29751) (0.116304, 2.30626) (0.11617, 2.31502) (0.116162, 2.31544) (0.116035, 2.32377) (0.115867, 2.33252) (0.115663, 2.34127) (0.115644, 2.34201) (0.115453, 2.35002) (0.115209, 2.35877) (0.115126, 2.36144) (0.114947, 2.36752) (0.114662, 2.37627) (0.114608, 2.37778) (0.114375, 2.38502) (0.114089, 2.39276) (0.114058, 2.39378) (0.11378, 2.40253) (0.113571, 2.40828) (0.113478, 2.41128) (0.11318, 2.42003) (0.113053, 2.42358) (0.112888, 2.42878) (0.112591, 2.43753) (0.112535, 2.43907) (0.112297, 2.44628) (0.112016, 2.45384) (0.111977, 2.45503) (0.111673, 2.46378) (0.111498, 2.46854) (0.111357, 2.47253) (0.111009, 2.48129) (0.11098, 2.48199) (0.110654, 2.49004) (0.110462, 2.49429) (0.11027, 2.49879) (0.109944, 2.50569) (0.109857, 2.50754) (0.109425, 2.51609) (0.109415, 2.51629) (0.108973, 2.52504) (0.108907, 2.52621) (0.108492, 2.53379) (0.108389, 2.53561) (0.107999, 2.54254) (0.107871, 2.54478) (0.107502, 2.55129) (0.107352, 2.55381) (0.106991, 2.56004) (0.106834, 2.5626) (0.106458, 2.5688) (0.106316, 2.5711) (0.105902, 2.57755) (0.105798, 2.57916) (0.105304, 2.5863) (0.105279, 2.58664) (0.104761, 2.59367) (0.104644, 2.59505) (0.104243, 2.59992) (0.103871, 2.6038) (0.103725, 2.6054) (0.103207, 2.61029) (0.102915, 2.61255) (0.102688, 2.61447) (0.10217, 2.61817) (0.101652, 2.6209) (0.101562, 2.6213) (0.101134, 2.62367) (0.100615, 2.62584) (0.100097, 2.62753) (0.0995789, 2.62888) (0.0990607, 2.62975) (0.0988549, 2.63005) (0.0985424, 2.63063) (0.0980242, 2.63129) (0.097506, 2.6317) (0.0969877, 2.63234) (0.0964695, 2.63324) (0.0959513, 2.6346) (0.095433, 2.63638) (0.0949148, 2.63876) (0.0949084, 2.6388) (0.0943966, 2.64252) (0.0938783, 2.64654) (0.0937654, 2.64756) (0.0933601, 2.65173) (0.0929013, 2.65631) (0.0928419, 2.65694) (0.0923236, 2.66278) (0.0921052, 2.66506) (0.0918054, 2.66837) (0.0912872, 2.67351) (0.0912547, 2.67381) (0.0907689, 2.67872) (0.0902668, 2.68256) (0.0902507, 2.6827) (0.0897325, 2.68645) (0.0892142, 2.68899) (0.088696, 2.6904) (0.0881778, 2.69104) (0.0876595, 2.69067) (0.0871413, 2.6895) (0.0866231, 2.68711) (0.0861048, 2.68383) (0.0859599, 2.68256) (0.0855866, 2.67955) (0.0850684, 2.67488) (0.0849645, 2.67381) (0.0845501, 2.66992) (0.0840762, 2.66506) (0.0840319, 2.66465) (0.0835137, 2.66039) (0.0830285, 2.65631) (0.0829954, 2.65607) (0.0824772, 2.65319) (0.081959, 2.65066) (0.0814407, 2.6489) (0.0809745, 2.64756) (0.0809225, 2.64743) (0.0804043, 2.64658) (0.079886, 2.64584) (0.0793678, 2.64477) (0.0788496, 2.64345) (0.0783313, 2.6411) (0.0779647, 2.6388) (0.0778131, 2.6379) (0.0772949, 2.63381) (0.0769587, 2.63005) (0.0767766, 2.62799) (0.0763164, 2.6213) (0.0762584, 2.6204) (0.0758145, 2.61255) (0.0757402, 2.61104) (0.0753949, 2.6038) (0.0752219, 2.59936) (0.0750585, 2.59505) (0.0747838, 2.5863) (0.0747037, 2.58342) (0.0745286, 2.57755) (0.0743242, 2.5688) (0.0741855, 2.56213) (0.0741388, 2.56004) (0.0739698, 2.55129) (0.0738166, 2.54254) (0.0736885, 2.53379) (0.0736672, 2.53241) (0.0735329, 2.52504) (0.0733748, 2.51629) (0.0732208, 2.50754) (0.073149, 2.50378) (0.0730396, 2.49879) (0.0728392, 2.49004) (0.072633, 2.48129) (0.0726308, 2.4812) (0.0723888, 2.47253) (0.072168, 2.46378) (0.0721125, 2.46165) (0.0719252, 2.45503) (0.0717033, 2.44628) (0.0715943, 2.44152) (0.0715013, 2.43753) (0.0713201, 2.42878) (0.0711607, 2.42003) (0.0710761, 2.41453) (0.0710243, 2.41128) (0.0709005, 2.40253) (0.0707998, 2.39378) (0.0707112, 2.38502) (0.0706375, 2.37627) (0.0705817, 2.36752) (0.0705578, 2.3641) (0.0705122, 2.35877) (0.0704589, 2.35002) (0.0704064, 2.34127) (0.0703571, 2.33252) (0.0703163, 2.32377) (0.0702784, 2.31502) (0.0702445, 2.30626) (0.070212, 2.29751) (0.0701971, 2.28876) (0.0701856, 2.28001) (0.0701853, 2.27126) (0.0702016, 2.26251) (0.0702284, 2.25376) (0.0702783, 2.24501) (0.0703543, 2.23626) (0.0704552, 2.22751) (0.0705578, 2.22076) (0.0705828, 2.21875) (0.0707072, 2.21) (0.0708585, 2.20125) (0.0710513, 2.1925) (0.0710761, 2.19149) (0.0712384, 2.18375) (0.0714464, 2.175) (0.0715943, 2.16941) (0.0716656, 2.16625) (0.0718798, 2.1575) (0.0721125, 2.14923) (0.0721239, 2.14875) (0.072334, 2.13999) (0.0725575, 2.13124) (0.0726308, 2.12859) (0.0727756, 2.12249) (0.0729857, 2.11374) (0.073149, 2.10729) (0.073197, 2.10499) (0.0733834, 2.09624) (0.0735806, 2.08749) (0.0736672, 2.08357) (0.0737591, 2.07874) (0.0739277, 2.06999) (0.0741049, 2.06124) (0.0741855, 2.05712) (0.0742645, 2.05248) (0.0744208, 2.04373) (0.0745825, 2.03498) (0.0747037, 2.02886) (0.074747, 2.02623) (0.074883, 2.01748) (0.0750366, 2.00873) (0.0752078, 1.99998) (0.0752219, 1.99923) (0.075356, 1.99123) (0.0755175, 1.98248) (0.0756784, 1.97373) (0.0757402, 1.97059) (0.0758413, 1.96497) (0.0760076, 1.95622) (0.0761835, 1.94747) (0.0762584, 1.94387) (0.0763561, 1.93872) (0.07653, 1.92997) (0.0767075, 1.92122) (0.0767766, 1.91796) (0.0768878, 1.91247) (0.0770706, 1.90372) (0.0772507, 1.89497) (0.0772949, 1.8928) (0.077425, 1.88621) (0.0776024, 1.87746) (0.0777796, 1.86871) (0.0778131, 1.86695) (0.0779437, 1.85996) (0.0780977, 1.85121) (0.0782467, 1.84246) (0.0783313, 1.83778) (0.0784065, 1.83371) (0.0785297, 1.82496) (0.0786608, 1.81621) (0.0787772, 1.80746) (0.0788496, 1.80261) (0.0789111, 1.7987) (0.0790175, 1.78995) (0.0791549, 1.7812) (0.0792927, 1.77245) (0.0793678, 1.76898) (0.079499, 1.7637) (0.0796945, 1.75495) (0.079886, 1.74984) (0.0800478, 1.7462) (0.0804043, 1.73912) (0.0805073, 1.73745) (0.0809225, 1.73156) (0.0811341, 1.7287) (0.0814407, 1.72489) (0.0818517, 1.71994) (0.081959, 1.71881) (0.0824772, 1.71269) (0.0825798, 1.71119) (0.0829954, 1.7053) (0.0831679, 1.70244) (0.0835137, 1.69687) (0.0836842, 1.69369) (0.0840319, 1.68759) (0.0841606, 1.68494) (0.0845501, 1.67741) (0.0846086, 1.67619) (0.0849937, 1.66744) (0.0850684, 1.66585) (0.0853944, 1.65869) (0.0855866, 1.65424) (0.0857647, 1.64994) (0.0861048, 1.64201) (0.0861408, 1.64119) (0.0864706, 1.63243) (0.0866231, 1.62833) (0.0868036, 1.62368) (0.087101, 1.61493) (0.0871413, 1.61358) (0.0873848, 1.60618) (0.0876165, 1.59743) (0.0876595, 1.59559) (0.0878373, 1.58868) (0.0879765, 1.57993) (0.0880858, 1.57118) (0.0881708, 1.56243) (0.0881778, 1.5606) (0.0882069, 1.55368) (0.0882195, 1.54492) (0.0881961, 1.53617) (0.0881804, 1.52742) (0.0881778, 1.52657) (0.0881552, 1.51867) (0.0881485, 1.50992) (0.0881687, 1.50117) (0.0881778, 1.49926) (0.0882128, 1.49242) (0.0882954, 1.48367) (0.0884067, 1.47492) (0.0885439, 1.46616) (0.088696, 1.46049) (0.0887878, 1.45741) (0.0890334, 1.44866) (0.0892142, 1.44413) (0.0894091, 1.43991) (0.0897325, 1.43289) (0.0898285, 1.43116) (0.0902507, 1.42369) (0.0903369, 1.42241) (0.0907689, 1.41634) (0.09098, 1.41366) (0.0912872, 1.40974) (0.0917988, 1.40491) (0.0918054, 1.40484) (0.0923236, 1.39991) (0.092767, 1.39616) (0.0928419, 1.39543) (0.0933601, 1.3911) (0.0937852, 1.38741) (0.0938783, 1.38651) (0.0943966, 1.38218) (0.094869, 1.37865) (0.0949148, 1.37827) (0.095433, 1.37465) (0.0959513, 1.37245) (0.0964695, 1.37027) (0.0966062, 1.3699)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-sigma_R/1/.initial={(0.0948249, 0.561034) (0.0949148, 0.560811) (0.095433, 0.560055) (0.0959513, 0.559476) (0.0964695, 0.559282) (0.0969877, 0.559659) (0.097506, 0.56045) (0.0978118, 0.561034) (0.0980242, 0.561464) (0.0985424, 0.563406) (0.0990607, 0.565125) (0.0995789, 0.567209) (0.100012, 0.568731) (0.100097, 0.569051) (0.100615, 0.571492) (0.101134, 0.573068) (0.101652, 0.574924) (0.10217, 0.576283) (0.102224, 0.576428) (0.102688, 0.577838) (0.103207, 0.579934) (0.103725, 0.582691) (0.10396, 0.584125) (0.104243, 0.58605) (0.104761, 0.591414) (0.104791, 0.591822) (0.105279, 0.599447) (0.105283, 0.599519) (0.105636, 0.607216) (0.105798, 0.611782) (0.105892, 0.614913) (0.106106, 0.62261) (0.106303, 0.630307) (0.106316, 0.630988) (0.106436, 0.638004) (0.106558, 0.645701) (0.10663, 0.653399) (0.106705, 0.661096) (0.106765, 0.668793) (0.106791, 0.67649) (0.1068, 0.684187) (0.106779, 0.691884) (0.106746, 0.699581) (0.106689, 0.707278) (0.106628, 0.714975) (0.106557, 0.722672) (0.106491, 0.730369) (0.106387, 0.738066) (0.106316, 0.744173) (0.106298, 0.745763) (0.106172, 0.75346) (0.106068, 0.761157) (0.105951, 0.768854) (0.105819, 0.776551) (0.105798, 0.77777) (0.105682, 0.784248) (0.105549, 0.791945) (0.105404, 0.799642) (0.105279, 0.806237) (0.105258, 0.807339) (0.105085, 0.815036) (0.10493, 0.822733) (0.104761, 0.830112) (0.104754, 0.830431) (0.104567, 0.838128) (0.104393, 0.845825) (0.104243, 0.852405) (0.104215, 0.853522) (0.103993, 0.861219) (0.103796, 0.868916) (0.103725, 0.871523) (0.103579, 0.876613) (0.10336, 0.88431) (0.103207, 0.889686) (0.103131, 0.892007) (0.102859, 0.899704) (0.102688, 0.904482) (0.102567, 0.907401) (0.102239, 0.915098) (0.10217, 0.916568) (0.101841, 0.922795) (0.101652, 0.926354) (0.101401, 0.930492) (0.101134, 0.934771) (0.100884, 0.938189) (0.100615, 0.94167) (0.10025, 0.945886) (0.100097, 0.947696) (0.0995789, 0.953421) (0.0995629, 0.953583) (0.0990607, 0.958506) (0.0987055, 0.96128) (0.0985424, 0.962522) (0.0980242, 0.966636) (0.0976535, 0.968977) (0.097506, 0.969886) (0.0969877, 0.972843) (0.0964695, 0.976153) (0.0963383, 0.976674) (0.0959513, 0.978124) (0.095433, 0.980451) (0.0949148, 0.983123) (0.0945094, 0.984371) (0.0943966, 0.984706) (0.0938783, 0.986369) (0.0933601, 0.988094) (0.0928419, 0.989483) (0.0923236, 0.990153) (0.0918054, 0.989825) (0.0912872, 0.98809) (0.0907689, 0.985313) (0.0906454, 0.984371) (0.0902507, 0.980973) (0.0898642, 0.976674) (0.0897325, 0.975217) (0.0893324, 0.968977) (0.0892142, 0.967034) (0.0889312, 0.96128) (0.088696, 0.95677) (0.0885487, 0.953583) (0.0881778, 0.946059) (0.08817, 0.945886) (0.0878252, 0.938189) (0.0876595, 0.93425) (0.0875129, 0.930492) (0.0871622, 0.922795) (0.0871413, 0.922277) (0.0868838, 0.915098) (0.0866231, 0.908255) (0.0865913, 0.907401) (0.0863269, 0.899704) (0.0861048, 0.892859) (0.0860774, 0.892007) (0.0858579, 0.88431) (0.0856484, 0.876613) (0.0855866, 0.873725) (0.0854938, 0.868916) (0.0853264, 0.861219) (0.0851637, 0.853522) (0.0850684, 0.84833) (0.0850243, 0.845825) (0.0848761, 0.838128) (0.0847531, 0.830431) (0.084585, 0.822733) (0.0845501, 0.82072) (0.0844544, 0.815036) (0.0842993, 0.807339) (0.0841402, 0.799642) (0.0840319, 0.794015) (0.0839923, 0.791945) (0.0838175, 0.784248) (0.0836738, 0.776551) (0.0835137, 0.769458) (0.0834997, 0.768854) (0.0833485, 0.761157) (0.0832092, 0.75346) (0.0830447, 0.745763) (0.0829954, 0.742401) (0.0829318, 0.738066) (0.0828193, 0.730369) (0.0827351, 0.722672) (0.0826815, 0.714975) (0.0826369, 0.707278) (0.082624, 0.699581) (0.0826457, 0.691884) (0.0826921, 0.684187) (0.082753, 0.67649) (0.0828665, 0.668793) (0.0829954, 0.661294) (0.082999, 0.661096) (0.0831919, 0.653399) (0.0833937, 0.645701) (0.0835137, 0.641789) (0.0836438, 0.638004) (0.0839534, 0.630307) (0.0840319, 0.628598) (0.0843141, 0.62261) (0.0845501, 0.618119) (0.084734, 0.614913) (0.0850684, 0.609782) (0.0852626, 0.607216) (0.0855866, 0.60348) (0.0859612, 0.599519) (0.0861048, 0.59806) (0.0866231, 0.593258) (0.0868115, 0.591822) (0.0871413, 0.58964) (0.0876595, 0.58642) (0.0880741, 0.584125) (0.0881778, 0.58358) (0.088696, 0.581183) (0.0892142, 0.579349) (0.0897325, 0.577216) (0.089992, 0.576428) (0.0902507, 0.575691) (0.0907689, 0.573807) (0.0912872, 0.572282) (0.0918054, 0.570634) (0.0923236, 0.568734) (0.0923245, 0.568731) (0.0928419, 0.566974) (0.0933601, 0.565437) (0.0938783, 0.563669) (0.0943966, 0.562133) (0.0948249, 0.561034)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-sigma_R/2/.initial={(0.105163, 0.422487) (0.105279, 0.422354) (0.105798, 0.422305) (0.10595, 0.422487) (0.106316, 0.422912) (0.106834, 0.424386) (0.107352, 0.426803) (0.107865, 0.430184) (0.107871, 0.430221) (0.108389, 0.434781) (0.108685, 0.437881) (0.108907, 0.440269) (0.109343, 0.445578) (0.109425, 0.446575) (0.109933, 0.453275) (0.109944, 0.453419) (0.110462, 0.460621) (0.110488, 0.460972) (0.11098, 0.467788) (0.111047, 0.468669) (0.111498, 0.474792) (0.111624, 0.476366) (0.112016, 0.481406) (0.112249, 0.484064) (0.112535, 0.487606) (0.112909, 0.491761) (0.113053, 0.493483) (0.113571, 0.499099) (0.113606, 0.499458) (0.114089, 0.505047) (0.114267, 0.507155) (0.114608, 0.511955) (0.114795, 0.514852) (0.115126, 0.520923) (0.115203, 0.522549) (0.115475, 0.530246) (0.115644, 0.535728) (0.115706, 0.537943) (0.115849, 0.54564) (0.115957, 0.553337) (0.116014, 0.561034) (0.116068, 0.568731) (0.116092, 0.576428) (0.116097, 0.584125) (0.116091, 0.591822) (0.116078, 0.599519) (0.116063, 0.607216) (0.116054, 0.614913) (0.116051, 0.62261) (0.116061, 0.630307) (0.116077, 0.638004) (0.116112, 0.645701) (0.116145, 0.653399) (0.116162, 0.656004) (0.116199, 0.661096) (0.11626, 0.668793) (0.116328, 0.67649) (0.116398, 0.684187) (0.116477, 0.691884) (0.116545, 0.699581) (0.116621, 0.707278) (0.116681, 0.714462) (0.116685, 0.714975) (0.116758, 0.722672) (0.116811, 0.730369) (0.116864, 0.738066) (0.116901, 0.745763) (0.116934, 0.75346) (0.116956, 0.761157) (0.116969, 0.768854) (0.116968, 0.776551) (0.116955, 0.784248) (0.116932, 0.791945) (0.116902, 0.799642) (0.116867, 0.807339) (0.116824, 0.815036) (0.116776, 0.822733) (0.11673, 0.830431) (0.116681, 0.8361) (0.116664, 0.838128) (0.116599, 0.845825) (0.116535, 0.853522) (0.116468, 0.861219) (0.116391, 0.868916) (0.116309, 0.876613) (0.116218, 0.88431) (0.116162, 0.888764) (0.116122, 0.892007) (0.116014, 0.899704) (0.115894, 0.907401) (0.115766, 0.915098) (0.115644, 0.92155) (0.11562, 0.922795) (0.11546, 0.930492) (0.115286, 0.938189) (0.115126, 0.944466) (0.115088, 0.945886) (0.114874, 0.953583) (0.114642, 0.96128) (0.114608, 0.962349) (0.11439, 0.968977) (0.114118, 0.976674) (0.114089, 0.977461) (0.11383, 0.984371) (0.113571, 0.991102) (0.113533, 0.992068) (0.113229, 0.999766) (0.113053, 1.00422) (0.112921, 1.00746) (0.11263, 1.01516) (0.112535, 1.01766) (0.112334, 1.02286) (0.112053, 1.03055) (0.112016, 1.03157) (0.111781, 1.03825) (0.111518, 1.04595) (0.111498, 1.04657) (0.111272, 1.05364) (0.111035, 1.06134) (0.11098, 1.06309) (0.11079, 1.06904) (0.110562, 1.07674) (0.110462, 1.08001) (0.110324, 1.08443) (0.110088, 1.09213) (0.109944, 1.09679) (0.109848, 1.09983) (0.109595, 1.10752) (0.109425, 1.11259) (0.109334, 1.11522) (0.109053, 1.12292) (0.108907, 1.12675) (0.108759, 1.13062) (0.10846, 1.13831) (0.108389, 1.14001) (0.108131, 1.14601) (0.107871, 1.15223) (0.107806, 1.15371) (0.107473, 1.1614) (0.107352, 1.16407) (0.107124, 1.1691) (0.106834, 1.17571) (0.106787, 1.1768) (0.106457, 1.18449) (0.106316, 1.18761) (0.106116, 1.19219) (0.1058, 1.19989) (0.105798, 1.19993) (0.105458, 1.20759) (0.105279, 1.21175) (0.105135, 1.21528) (0.1048, 1.22298) (0.104761, 1.22381) (0.104482, 1.23068) (0.104243, 1.23647) (0.104164, 1.23837) (0.103859, 1.24607) (0.103725, 1.24936) (0.103557, 1.25377) (0.103274, 1.26147) (0.103207, 1.26315) (0.102989, 1.26916) (0.102726, 1.27686) (0.102688, 1.27788) (0.102463, 1.28456) (0.102209, 1.29225) (0.10217, 1.29336) (0.101939, 1.29995) (0.101662, 1.30765) (0.101652, 1.30791) (0.101355, 1.31534) (0.101134, 1.32042) (0.101004, 1.32304) (0.100615, 1.32992) (0.100562, 1.33074) (0.100097, 1.33725) (0.0999852, 1.33844) (0.0995789, 1.34228) (0.0990736, 1.34613) (0.0990607, 1.34623) (0.0985424, 1.34898) (0.0980242, 1.35087) (0.097506, 1.35243) (0.0969877, 1.35335) (0.0966755, 1.35383) (0.0964695, 1.35415) (0.0959513, 1.35505) (0.095433, 1.35571) (0.0949148, 1.35658) (0.0943966, 1.35769) (0.0938783, 1.35926) (0.0933601, 1.3611) (0.093258, 1.36153) (0.0928419, 1.36325) (0.0923236, 1.36503) (0.0918054, 1.36705) (0.0912872, 1.36819) (0.0907689, 1.36822) (0.0902507, 1.36691) (0.0897325, 1.36256) (0.0896544, 1.36153) (0.0892142, 1.35431) (0.0891917, 1.35383) (0.0889294, 1.34613) (0.0887311, 1.33844) (0.088696, 1.33678) (0.0885852, 1.33074) (0.0884892, 1.32304) (0.0884059, 1.31534) (0.0883055, 1.30765) (0.0882163, 1.29995) (0.0881778, 1.29754) (0.0880898, 1.29225) (0.0879634, 1.28456) (0.087785, 1.27686) (0.0876595, 1.27265) (0.0875448, 1.26916) (0.0872364, 1.26147) (0.0871413, 1.25949) (0.0868149, 1.25377) (0.0866231, 1.25095) (0.0862302, 1.24607) (0.0861048, 1.24469) (0.0855866, 1.23947) (0.085468, 1.23837) (0.0850684, 1.23487) (0.0845942, 1.23068) (0.0845501, 1.23029) (0.0840319, 1.22535) (0.0838105, 1.22298) (0.0835137, 1.21965) (0.0831532, 1.21528) (0.0829954, 1.21312) (0.0826326, 1.20759) (0.0824772, 1.20518) (0.0821944, 1.19989) (0.081959, 1.19542) (0.0817959, 1.19219) (0.0814407, 1.1846) (0.0814361, 1.18449) (0.0810875, 1.1768) (0.0809225, 1.17299) (0.0807526, 1.1691) (0.0804141, 1.1614) (0.0804043, 1.16117) (0.0800894, 1.15371) (0.079886, 1.14923) (0.0797363, 1.14601) (0.0793685, 1.13831) (0.0793678, 1.1383) (0.0789923, 1.13062) (0.0788496, 1.12783) (0.0785926, 1.12292) (0.0783313, 1.11828) (0.0781517, 1.11522) (0.0778131, 1.10957) (0.0776938, 1.10752) (0.0772949, 1.10086) (0.0772366, 1.09983) (0.0767795, 1.09213) (0.0767766, 1.09208) (0.076375, 1.08443) (0.0762584, 1.08228) (0.0759893, 1.07674) (0.0757402, 1.07144) (0.0756396, 1.06904) (0.0753264, 1.06134) (0.0752219, 1.0587) (0.075038, 1.05364) (0.0747715, 1.04595) (0.0747037, 1.04382) (0.0745382, 1.03825) (0.0743272, 1.03055) (0.0741855, 1.02539) (0.0741158, 1.02286) (0.0739344, 1.01516) (0.0737677, 1.00746) (0.0736672, 1.00252) (0.0736105, 0.999766) (0.0734732, 0.992068) (0.0733448, 0.984371) (0.0732363, 0.976674) (0.073149, 0.970223) (0.0731318, 0.968977) (0.0730319, 0.96128) (0.0729443, 0.953583) (0.0728658, 0.945886) (0.0727864, 0.938189) (0.0727148, 0.930492) (0.0726442, 0.922795) (0.0726308, 0.921322) (0.072571, 0.915098) (0.0725, 0.907401) (0.0724318, 0.899704) (0.0723568, 0.892007) (0.0722847, 0.88431) (0.0722154, 0.876613) (0.0721413, 0.868916) (0.0721125, 0.865864) (0.0720665, 0.861219) (0.0720115, 0.853522) (0.0719594, 0.845825) (0.0719192, 0.838128) (0.0718908, 0.830431) (0.0718787, 0.822733) (0.071882, 0.815036) (0.0719001, 0.807339) (0.0719372, 0.799642) (0.0719775, 0.791945) (0.0720244, 0.784248) (0.0720781, 0.776551) (0.0721125, 0.770518) (0.0721216, 0.768854) (0.0721655, 0.761157) (0.0721995, 0.75346) (0.0722164, 0.745763) (0.0722202, 0.738066) (0.0722006, 0.730369) (0.0721667, 0.722672) (0.0721226, 0.714975) (0.0721125, 0.713612) (0.0720638, 0.707278) (0.0719995, 0.699581) (0.0719236, 0.691884) (0.07184, 0.684187) (0.0717658, 0.67649) (0.0716883, 0.668793) (0.0716085, 0.661096) (0.0715943, 0.659609) (0.0715329, 0.653399) (0.0714824, 0.645701) (0.071439, 0.638004) (0.0714104, 0.630307) (0.0713988, 0.62261) (0.0714211, 0.614913) (0.0714673, 0.607216) (0.071549, 0.599519) (0.0715943, 0.596457) (0.0716662, 0.591822) (0.0718359, 0.584125) (0.0720521, 0.576428) (0.0721125, 0.574703) (0.0723254, 0.568731) (0.0726308, 0.561177) (0.0726369, 0.561034) (0.0730117, 0.553337) (0.073149, 0.550775) (0.0734246, 0.54564) (0.0736672, 0.541637) (0.0738832, 0.537943) (0.0741855, 0.533243) (0.0743728, 0.530246) (0.0747037, 0.525195) (0.0748708, 0.522549) (0.0752219, 0.517281) (0.0753773, 0.514852) (0.0757402, 0.50948) (0.0758912, 0.507155) (0.0762584, 0.501765) (0.0764099, 0.499458) (0.0767766, 0.494163) (0.076945, 0.491761) (0.0772949, 0.486836) (0.0775066, 0.484064) (0.0778131, 0.480068) (0.0781272, 0.476366) (0.0783313, 0.474121) (0.0788496, 0.468773) (0.0788611, 0.468669) (0.0793678, 0.464304) (0.0798591, 0.460972) (0.079886, 0.460794) (0.0804043, 0.457855) (0.0809225, 0.455577) (0.0814407, 0.453696) (0.0815821, 0.453275) (0.081959, 0.452135) (0.0824772, 0.450659) (0.0829954, 0.449319) (0.0835137, 0.447822) (0.0840319, 0.44621) (0.0842244, 0.445578) (0.0845501, 0.444463) (0.0850684, 0.442547) (0.0855866, 0.440519) (0.0861048, 0.438453) (0.0862566, 0.437881) (0.0866231, 0.436422) (0.0871413, 0.434686) (0.0876595, 0.433041) (0.0881778, 0.431742) (0.088696, 0.430585) (0.0889187, 0.430184) (0.0892142, 0.429638) (0.0897325, 0.428872) (0.0902507, 0.42819) (0.0907689, 0.427465) (0.0912872, 0.426919) (0.0918054, 0.426228) (0.0923236, 0.425599) (0.0928419, 0.425047) (0.0933601, 0.424551) (0.0938783, 0.4243) (0.0943966, 0.424215) (0.0949148, 0.42428) (0.095433, 0.424597) (0.0959513, 0.425084) (0.0964695, 0.425815) (0.0969877, 0.426538) (0.097506, 0.42732) (0.0980242, 0.428123) (0.0985424, 0.428872) (0.0990607, 0.429434) (0.0995789, 0.429899) (0.100097, 0.43011) (0.100615, 0.430082) (0.101134, 0.429743) (0.101652, 0.429234) (0.10217, 0.428389) (0.102688, 0.427322) (0.103207, 0.42628) (0.103725, 0.424952) (0.104243, 0.42394) (0.104761, 0.422918) (0.105163, 0.422487)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-tau/1/.initial={(0.0947718, 0.288214) (0.0949148, 0.288159) (0.095433, 0.288008) (0.0959513, 0.287924) (0.0964695, 0.287874) (0.0969877, 0.287902) (0.097506, 0.288006) (0.0980242, 0.28819) (0.0980785, 0.288214) (0.0985424, 0.288445) (0.0990607, 0.288883) (0.0993074, 0.289117) (0.0995789, 0.289417) (0.100017, 0.290019) (0.100097, 0.290145) (0.100527, 0.290922) (0.100615, 0.291089) (0.100974, 0.291825) (0.101134, 0.29222) (0.101317, 0.292728) (0.101652, 0.293574) (0.101672, 0.293631) (0.102043, 0.294533) (0.10217, 0.294898) (0.102351, 0.295436) (0.102688, 0.296321) (0.102695, 0.296339) (0.103074, 0.297242) (0.103207, 0.297573) (0.103426, 0.298144) (0.103725, 0.298896) (0.103786, 0.299047) (0.104168, 0.29995) (0.104243, 0.300146) (0.104529, 0.300853) (0.104761, 0.301494) (0.104845, 0.301756) (0.10517, 0.302658) (0.105279, 0.303037) (0.105417, 0.303561) (0.105659, 0.304464) (0.105798, 0.305206) (0.105825, 0.305367) (0.105976, 0.30627) (0.106096, 0.307172) (0.106193, 0.308075) (0.106254, 0.308978) (0.10629, 0.309881) (0.106308, 0.310783) (0.106306, 0.311686) (0.10629, 0.312589) (0.10626, 0.313492) (0.106221, 0.314395) (0.106175, 0.315297) (0.106107, 0.3162) (0.106039, 0.317103) (0.105971, 0.318006) (0.105901, 0.318909) (0.105814, 0.319811) (0.105798, 0.32002) (0.105741, 0.320714) (0.105645, 0.321617) (0.105538, 0.32252) (0.105418, 0.323422) (0.105295, 0.324325) (0.105279, 0.324428) (0.10516, 0.325228) (0.104987, 0.326131) (0.104803, 0.327034) (0.104761, 0.327239) (0.104612, 0.327936) (0.104362, 0.328839) (0.104243, 0.329276) (0.104108, 0.329742) (0.103814, 0.330645) (0.103725, 0.330905) (0.103488, 0.331548) (0.103207, 0.332305) (0.103149, 0.33245) (0.102774, 0.333353) (0.102688, 0.333548) (0.102349, 0.334256) (0.10217, 0.33463) (0.101903, 0.335159) (0.101652, 0.335655) (0.101408, 0.336061) (0.101134, 0.336494) (0.100827, 0.336964) (0.100615, 0.337276) (0.100149, 0.337867) (0.100097, 0.337931) (0.0995789, 0.338538) (0.0993243, 0.33877) (0.0990607, 0.338995) (0.0985424, 0.339472) (0.0982656, 0.339673) (0.0980242, 0.339832) (0.097506, 0.340167) (0.0969877, 0.340493) (0.0968323, 0.340575) (0.0964695, 0.340757) (0.0959513, 0.341013) (0.095433, 0.341246) (0.0949148, 0.341451) (0.0948276, 0.341478) (0.0943966, 0.341608) (0.0938783, 0.341738) (0.0933601, 0.341848) (0.0928419, 0.341924) (0.0923236, 0.341977) (0.0918054, 0.341984) (0.0912872, 0.341921) (0.0907689, 0.341806) (0.0902507, 0.341609) (0.0899424, 0.341478) (0.0897325, 0.341382) (0.0892142, 0.341029) (0.0887124, 0.340575) (0.088696, 0.340562) (0.0881778, 0.340061) (0.0878129, 0.339673) (0.0876595, 0.339526) (0.0871413, 0.338995) (0.0869279, 0.33877) (0.0866231, 0.338451) (0.0861088, 0.337867) (0.0861048, 0.337863) (0.0855866, 0.337234) (0.0853665, 0.336964) (0.0850684, 0.336583) (0.0847375, 0.336061) (0.0845501, 0.335762) (0.0842129, 0.335159) (0.0840319, 0.334819) (0.0837801, 0.334256) (0.0835137, 0.333625) (0.083409, 0.333353) (0.0830801, 0.33245) (0.0829954, 0.332153) (0.0828425, 0.331548) (0.0826134, 0.330645) (0.0824772, 0.329887) (0.0824522, 0.329742) (0.0823231, 0.328839) (0.0822216, 0.327936) (0.0821605, 0.327034) (0.0821144, 0.326131) (0.0820987, 0.325228) (0.0821286, 0.324325) (0.0821714, 0.323422) (0.0822305, 0.32252) (0.0823207, 0.321617) (0.0824166, 0.320714) (0.0824772, 0.320273) (0.0825435, 0.319811) (0.0826964, 0.318909) (0.0828669, 0.318006) (0.0829954, 0.317372) (0.0830537, 0.317103) (0.0832646, 0.3162) (0.083477, 0.315297) (0.0835137, 0.315155) (0.0837106, 0.314395) (0.083957, 0.313492) (0.0840319, 0.313204) (0.0841987, 0.312589) (0.0844716, 0.311686) (0.0845501, 0.311412) (0.0847321, 0.310783) (0.0850246, 0.309881) (0.0850684, 0.309741) (0.0852985, 0.308978) (0.0855851, 0.308075) (0.0855866, 0.308071) (0.0858569, 0.307172) (0.0861048, 0.306337) (0.0861249, 0.30627) (0.0864089, 0.305367) (0.0866231, 0.304592) (0.0866583, 0.304464) (0.0869257, 0.303561) (0.0871413, 0.302733) (0.0871608, 0.302658) (0.087412, 0.301756) (0.0876533, 0.300853) (0.0876595, 0.30083) (0.0878932, 0.29995) (0.0881341, 0.299047) (0.0881778, 0.298896) (0.0883845, 0.298144) (0.0886482, 0.297242) (0.088696, 0.297094) (0.0889385, 0.296339) (0.0892142, 0.295478) (0.089228, 0.295436) (0.0895759, 0.294533) (0.0897325, 0.294141) (0.0899543, 0.293631) (0.0902507, 0.292978) (0.0903776, 0.292728) (0.0907689, 0.292008) (0.0908837, 0.291825) (0.0912872, 0.291183) (0.0914767, 0.290922) (0.0918054, 0.290523) (0.0922511, 0.290019) (0.0923236, 0.289933) (0.0928419, 0.289434) (0.0932329, 0.289117) (0.0933601, 0.289011) (0.0938783, 0.288655) (0.0943966, 0.288356) (0.0947718, 0.288214)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_res-tau/2/.initial={(0.0962229, 0.265644) (0.0964695, 0.265556) (0.0969877, 0.265417) (0.097506, 0.265297) (0.0980242, 0.265245) (0.0985424, 0.26522) (0.0990607, 0.265239) (0.0995789, 0.265287) (0.100097, 0.26538) (0.100615, 0.265507) (0.10108, 0.265644) (0.101134, 0.265658) (0.101652, 0.2658) (0.10217, 0.265963) (0.102688, 0.266226) (0.10318, 0.266547) (0.103207, 0.266563) (0.103725, 0.266847) (0.104243, 0.267289) (0.104428, 0.26745) (0.104761, 0.267721) (0.105279, 0.268308) (0.105321, 0.268353) (0.105798, 0.2689) (0.106066, 0.269255) (0.106316, 0.269591) (0.106678, 0.270158) (0.106834, 0.270397) (0.107243, 0.271061) (0.107352, 0.271241) (0.107805, 0.271964) (0.107871, 0.272071) (0.108389, 0.272861) (0.108393, 0.272866) (0.108907, 0.273524) (0.109111, 0.273769) (0.109425, 0.274119) (0.109887, 0.274672) (0.109944, 0.274735) (0.110462, 0.275206) (0.110791, 0.275575) (0.11098, 0.27577) (0.111498, 0.276354) (0.111597, 0.276478) (0.112016, 0.277035) (0.112229, 0.27738) (0.112535, 0.277891) (0.112743, 0.278283) (0.113053, 0.278921) (0.113167, 0.279186) (0.113545, 0.280089) (0.113571, 0.28015) (0.113927, 0.280992) (0.114089, 0.281419) (0.114271, 0.281894) (0.114575, 0.282797) (0.114608, 0.282885) (0.114926, 0.2837) (0.115126, 0.28433) (0.115214, 0.284603) (0.11552, 0.285505) (0.115644, 0.285934) (0.115785, 0.286408) (0.11604, 0.287311) (0.116162, 0.28786) (0.116246, 0.288214) (0.116463, 0.289117) (0.116596, 0.290019) (0.116681, 0.29067) (0.116715, 0.290922) (0.116823, 0.291825) (0.116896, 0.292728) (0.11694, 0.293631) (0.116958, 0.294533) (0.11696, 0.295436) (0.116946, 0.296339) (0.116918, 0.297242) (0.116891, 0.298144) (0.116857, 0.299047) (0.116829, 0.29995) (0.116803, 0.300853) (0.116781, 0.301756) (0.116771, 0.302658) (0.116769, 0.303561) (0.116775, 0.304464) (0.116795, 0.305367) (0.116814, 0.30627) (0.116835, 0.307172) (0.116856, 0.308075) (0.116878, 0.308978) (0.116891, 0.309881) (0.116904, 0.310783) (0.116902, 0.311686) (0.116885, 0.312589) (0.116857, 0.313492) (0.116817, 0.314395) (0.116753, 0.315297) (0.116681, 0.316178) (0.116679, 0.3162) (0.116607, 0.317103) (0.116524, 0.318006) (0.116418, 0.318909) (0.11628, 0.319811) (0.116162, 0.320527) (0.116132, 0.320714) (0.11601, 0.321617) (0.115858, 0.32252) (0.115687, 0.323422) (0.115644, 0.323683) (0.11554, 0.324325) (0.115404, 0.325228) (0.115224, 0.326131) (0.115126, 0.326741) (0.11508, 0.327034) (0.11497, 0.327936) (0.114838, 0.328839) (0.114687, 0.329742) (0.114608, 0.33028) (0.114557, 0.330645) (0.114456, 0.331548) (0.11431, 0.33245) (0.114136, 0.333353) (0.114089, 0.333603) (0.113977, 0.334256) (0.113794, 0.335159) (0.113571, 0.335964) (0.113547, 0.336061) (0.113357, 0.336964) (0.113078, 0.337867) (0.113053, 0.337955) (0.112845, 0.33877) (0.11254, 0.339673) (0.112535, 0.33969) (0.112309, 0.340575) (0.112016, 0.341437) (0.112004, 0.341478) (0.111787, 0.342381) (0.111505, 0.343284) (0.111498, 0.343312) (0.111301, 0.344187) (0.111062, 0.345089) (0.11098, 0.345461) (0.110866, 0.345992) (0.110685, 0.346895) (0.110483, 0.347798) (0.110462, 0.347917) (0.110324, 0.3487) (0.110167, 0.349603) (0.109989, 0.350506) (0.109944, 0.350777) (0.109836, 0.351409) (0.109693, 0.352312) (0.109506, 0.353214) (0.109425, 0.353644) (0.109335, 0.354117) (0.109174, 0.35502) (0.108954, 0.355923) (0.108907, 0.356141) (0.108756, 0.356826) (0.108504, 0.357728) (0.108389, 0.358152) (0.108258, 0.358631) (0.107947, 0.359534) (0.107871, 0.359774) (0.107652, 0.360437) (0.107352, 0.361149) (0.107273, 0.361339) (0.106882, 0.362242) (0.106834, 0.362352) (0.10646, 0.363145) (0.106316, 0.363438) (0.106007, 0.364048) (0.105798, 0.364441) (0.105513, 0.364951) (0.105279, 0.365359) (0.104978, 0.365853) (0.104761, 0.366208) (0.104394, 0.366756) (0.104243, 0.36699) (0.10378, 0.367659) (0.103725, 0.367736) (0.103207, 0.36845) (0.103122, 0.368562) (0.102688, 0.369175) (0.102458, 0.369465) (0.10217, 0.36985) (0.101748, 0.370367) (0.101652, 0.370492) (0.101134, 0.371144) (0.101032, 0.37127) (0.100615, 0.371848) (0.10034, 0.372173) (0.100097, 0.372497) (0.0996253, 0.373076) (0.0995789, 0.373136) (0.0990607, 0.373768) (0.0988583, 0.373978) (0.0985424, 0.374377) (0.0980242, 0.37483) (0.097948, 0.374881) (0.097506, 0.375264) (0.0969877, 0.375496) (0.0964695, 0.375577) (0.0959513, 0.375453) (0.095433, 0.375172) (0.0950889, 0.374881) (0.0949148, 0.374765) (0.0943966, 0.37443) (0.0938783, 0.374144) (0.0935397, 0.373978) (0.0933601, 0.373916) (0.0928419, 0.373854) (0.0923236, 0.373849) (0.0918054, 0.373886) (0.0912872, 0.373961) (0.0911957, 0.373978) (0.0907689, 0.374087) (0.0902507, 0.374178) (0.0897325, 0.374214) (0.0892142, 0.374211) (0.088696, 0.374119) (0.0884134, 0.373978) (0.0881778, 0.373889) (0.0876595, 0.37361) (0.0871413, 0.373104) (0.0871167, 0.373076) (0.0866231, 0.372587) (0.0863001, 0.372173) (0.0861048, 0.371965) (0.0855866, 0.371337) (0.0855304, 0.37127) (0.0850684, 0.370796) (0.0846788, 0.370367) (0.0845501, 0.370255) (0.0840319, 0.369882) (0.0835137, 0.369508) (0.0834229, 0.369465) (0.0829954, 0.369305) (0.0824772, 0.369186) (0.081959, 0.369153) (0.0814407, 0.369197) (0.0809225, 0.369275) (0.0804043, 0.369372) (0.079936, 0.369465) (0.079886, 0.369478) (0.0793678, 0.36954) (0.0790655, 0.369465) (0.0788496, 0.369418) (0.0783313, 0.369175) (0.0778131, 0.368621) (0.0777747, 0.368562) (0.0772949, 0.367718) (0.0772705, 0.367659) (0.0769151, 0.366756) (0.0767766, 0.366331) (0.0766308, 0.365853) (0.0763991, 0.364951) (0.0762584, 0.364337) (0.0761945, 0.364048) (0.0759941, 0.363145) (0.0758334, 0.362242) (0.0757402, 0.361739) (0.0756601, 0.361339) (0.075457, 0.360437) (0.0752973, 0.359534) (0.0752219, 0.359149) (0.0751073, 0.358631) (0.0748814, 0.357728) (0.0747079, 0.356826) (0.0747037, 0.356809) (0.0744447, 0.355923) (0.0742246, 0.35502) (0.0741855, 0.354885) (0.0739242, 0.354117) (0.0736683, 0.353214) (0.0736672, 0.353211) (0.0733366, 0.352312) (0.073149, 0.351701) (0.0730528, 0.351409) (0.0727467, 0.350506) (0.0726308, 0.350104) (0.0724754, 0.349603) (0.0722331, 0.3487) (0.0721125, 0.348142) (0.0720333, 0.347798) (0.071834, 0.346895) (0.0717023, 0.345992) (0.0715998, 0.345089) (0.0715943, 0.345034) (0.0715097, 0.344187) (0.0714429, 0.343284) (0.0714098, 0.342381) (0.0714089, 0.341478) (0.0714364, 0.340575) (0.0714976, 0.339673) (0.0715693, 0.33877) (0.0715943, 0.338534) (0.0716607, 0.337867) (0.0717398, 0.336964) (0.0718528, 0.336061) (0.0719864, 0.335159) (0.0721125, 0.334323) (0.0721217, 0.334256) (0.0722158, 0.333353) (0.0723037, 0.33245) (0.0723987, 0.331548) (0.0724851, 0.330645) (0.072553, 0.329742) (0.0725996, 0.328839) (0.0726303, 0.327936) (0.0726308, 0.327906) (0.0726433, 0.327034) (0.0726401, 0.326131) (0.0726308, 0.325723) (0.0726175, 0.325228) (0.0725858, 0.324325) (0.0725532, 0.323422) (0.0725165, 0.32252) (0.0724732, 0.321617) (0.0724455, 0.320714) (0.0724215, 0.319811) (0.0724145, 0.318909) (0.0724288, 0.318006) (0.0724539, 0.317103) (0.072495, 0.3162) (0.0725555, 0.315297) (0.0726209, 0.314395) (0.0726308, 0.314274) (0.0726866, 0.313492) (0.0727455, 0.312589) (0.0728132, 0.311686) (0.072901, 0.310783) (0.0730185, 0.309881) (0.0731311, 0.308978) (0.073149, 0.308838) (0.0732351, 0.308075) (0.0733273, 0.307172) (0.0734599, 0.30627) (0.073618, 0.305367) (0.0736672, 0.305087) (0.0737667, 0.304464) (0.0739181, 0.303561) (0.0741271, 0.302658) (0.0741855, 0.302393) (0.0743128, 0.301756) (0.0745276, 0.300853) (0.0747037, 0.300222) (0.0747726, 0.29995) (0.074994, 0.299047) (0.0752219, 0.298323) (0.0752728, 0.298144) (0.0755068, 0.297242) (0.0757402, 0.296538) (0.0758009, 0.296339) (0.0760515, 0.295436) (0.0762584, 0.294807) (0.0763401, 0.294533) (0.0765908, 0.293631) (0.0767766, 0.293045) (0.0768717, 0.292728) (0.0771312, 0.291825) (0.0772949, 0.291289) (0.0774018, 0.290922) (0.0776771, 0.290019) (0.0778131, 0.289572) (0.0779464, 0.289117) (0.0782488, 0.288214) (0.0783313, 0.287945) (0.0785227, 0.287311) (0.0788496, 0.286466) (0.0788732, 0.286408) (0.0791889, 0.285505) (0.0793678, 0.28505) (0.0795459, 0.284603) (0.079886, 0.283898) (0.0799862, 0.2837) (0.0804043, 0.282888) (0.0804556, 0.282797) (0.0809225, 0.282011) (0.0809964, 0.281894) (0.0814407, 0.281219) (0.0816117, 0.280992) (0.081959, 0.280509) (0.0823262, 0.280089) (0.0824772, 0.279914) (0.0829954, 0.279298) (0.0830831, 0.279186) (0.0835137, 0.278623) (0.083795, 0.278283) (0.0840319, 0.277987) (0.0845073, 0.27738) (0.0845501, 0.277328) (0.0850684, 0.276601) (0.0851486, 0.276478) (0.0855866, 0.275806) (0.0857332, 0.275575) (0.0861048, 0.274995) (0.0863155, 0.274672) (0.0866231, 0.274195) (0.086895, 0.273769) (0.0871413, 0.273387) (0.0874861, 0.272866) (0.0876595, 0.272605) (0.0881074, 0.271964) (0.0881778, 0.271862) (0.088696, 0.271124) (0.08874, 0.271061) (0.0892142, 0.270391) (0.0894059, 0.270158) (0.0897325, 0.269747) (0.0902048, 0.269255) (0.0902507, 0.269206) (0.0907689, 0.268649) (0.0911426, 0.268353) (0.0912872, 0.26823) (0.0918054, 0.26778) (0.0923236, 0.267486) (0.092379, 0.26745) (0.0928419, 0.267118) (0.0933601, 0.266823) (0.0938783, 0.266613) (0.0940193, 0.266547) (0.0943966, 0.266348) (0.0949148, 0.266085) (0.095433, 0.265885) (0.0959513, 0.265729) (0.0962229, 0.265644)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-alpha_c/1/.initial={(-0.160846, -0.0112026) (-0.160661, -0.0112448) (-0.160089, -0.0113122) (-0.159518, -0.0113493) (-0.158946, -0.0113456) (-0.158374, -0.0113004) (-0.157802, -0.011241) (-0.157556, -0.0112026) (-0.157231, -0.0111501) (-0.156659, -0.0110469) (-0.156171, -0.0109577) (-0.156087, -0.010942) (-0.155515, -0.010816) (-0.155003, -0.0107128) (-0.154943, -0.0107002) (-0.154372, -0.0105683) (-0.153856, -0.010468) (-0.1538, -0.0104565) (-0.153228, -0.0103334) (-0.152668, -0.0102231) (-0.152656, -0.0102208) (-0.152085, -0.0101025) (-0.151513, -0.00998951) (-0.151457, -0.00997825) (-0.150941, -0.00986861) (-0.150369, -0.009742) (-0.150333, -0.00973339) (-0.149798, -0.00960492) (-0.149345, -0.00948852) (-0.149226, -0.00945695) (-0.148654, -0.00929311) (-0.148504, -0.00924366) (-0.148082, -0.00910341) (-0.14777, -0.00899879) (-0.14751, -0.00891178) (-0.147101, -0.00875393) (-0.146939, -0.00869227) (-0.146478, -0.00850906) (-0.146367, -0.00846448) (-0.145908, -0.0082642) (-0.145795, -0.00821335) (-0.145386, -0.00801934) (-0.145223, -0.0079411) (-0.144883, -0.00777447) (-0.144652, -0.00765108) (-0.144427, -0.00752961) (-0.14408, -0.00734251) (-0.143976, -0.00728474) (-0.143562, -0.00703988) (-0.143508, -0.00700575) (-0.143171, -0.00679501) (-0.142936, -0.00664547) (-0.14279, -0.00655015) (-0.142433, -0.00630528) (-0.142364, -0.00625488) (-0.142091, -0.00606042) (-0.141793, -0.00583714) (-0.141764, -0.00581556) (-0.141467, -0.00557069) (-0.141221, -0.00537548) (-0.141158, -0.00532583) (-0.140887, -0.00508096) (-0.140649, -0.00487057) (-0.140611, -0.0048361) (-0.140357, -0.00459123) (-0.140106, -0.00434637) (-0.140077, -0.00431539) (-0.139877, -0.00410151) (-0.139648, -0.00385664) (-0.139506, -0.0036979) (-0.139429, -0.00361178) (-0.139212, -0.00336691) (-0.139017, -0.00312205) (-0.138934, -0.00301708) (-0.138823, -0.00287718) (-0.138627, -0.00263232) (-0.138448, -0.00238745) (-0.138362, -0.00226398) (-0.138278, -0.00214259) (-0.13812, -0.00189773) (-0.137966, -0.00165286) (-0.137829, -0.001408) (-0.13779, -0.00132601) (-0.137712, -0.00116313) (-0.137614, -0.000918268) (-0.137526, -0.000673404) (-0.137468, -0.00042854) (-0.137415, -0.000183675) (-0.137392, 6.11892e-05) (-0.13739, 0.000306054) (-0.137413, 0.000550918) (-0.137449, 0.000795782) (-0.137501, 0.00104065) (-0.13758, 0.00128551) (-0.137679, 0.00153038) (-0.13779, 0.00177246) (-0.137792, 0.00177524) (-0.137957, 0.0020201) (-0.138142, 0.00226497) (-0.138354, 0.00250983) (-0.138362, 0.00251748) (-0.138661, 0.0027547) (-0.138934, 0.00294081) (-0.139035, 0.00299956) (-0.139506, 0.00323874) (-0.139519, 0.00324443) (-0.140077, 0.00344664) (-0.140214, 0.00348929) (-0.140649, 0.00361538) (-0.141067, 0.00373415) (-0.141221, 0.00377204) (-0.141793, 0.00390521) (-0.142094, 0.00397902) (-0.142364, 0.00404218) (-0.142936, 0.00417543) (-0.143152, 0.00422388) (-0.143508, 0.0043046) (-0.14408, 0.00442339) (-0.144304, 0.00446875) (-0.144652, 0.00453257) (-0.145223, 0.00461946) (-0.145795, 0.00468405) (-0.146199, 0.00471361) (-0.146367, 0.0047249) (-0.146939, 0.00473961) (-0.14751, 0.00472995) (-0.147908, 0.00471361) (-0.148082, 0.00470629) (-0.148654, 0.00464716) (-0.149226, 0.00458647) (-0.149798, 0.0045128) (-0.150089, 0.00446875) (-0.150369, 0.00442339) (-0.150941, 0.00433238) (-0.151513, 0.00423948) (-0.151602, 0.00422388) (-0.152085, 0.00414041) (-0.152656, 0.00403786) (-0.152976, 0.00397902) (-0.153228, 0.00393039) (-0.1538, 0.00382224) (-0.154276, 0.00373415) (-0.154372, 0.00371719) (-0.154943, 0.00359666) (-0.155429, 0.00348929) (-0.155515, 0.00346996) (-0.156087, 0.00332825) (-0.156416, 0.00324443) (-0.156659, 0.00318404) (-0.157231, 0.00301992) (-0.157298, 0.00299956) (-0.157802, 0.0028364) (-0.158047, 0.0027547) (-0.158374, 0.00263998) (-0.158715, 0.00250983) (-0.158946, 0.00241822) (-0.159312, 0.00226497) (-0.159518, 0.00217535) (-0.159862, 0.0020201) (-0.160089, 0.00191286) (-0.160378, 0.00177524) (-0.160661, 0.00163009) (-0.160857, 0.00153038) (-0.161233, 0.00133643) (-0.161326, 0.00128551) (-0.161778, 0.00104065) (-0.161805, 0.00102539) (-0.162187, 0.000795782) (-0.162377, 0.000680025) (-0.162594, 0.000550918) (-0.162948, 0.000352547) (-0.16303, 0.000306054) (-0.163421, 6.11892e-05) (-0.16352, -5.71019e-06) (-0.163791, -0.000183675) (-0.164092, -0.000380546) (-0.16416, -0.00042854) (-0.164493, -0.000673404) (-0.164664, -0.000806304) (-0.164801, -0.000918268) (-0.165058, -0.00116313) (-0.165235, -0.00133685) (-0.165303, -0.001408) (-0.165498, -0.00165286) (-0.165676, -0.00189773) (-0.165807, -0.00211418) (-0.165824, -0.00214259) (-0.165945, -0.00238745) (-0.16602, -0.00263232) (-0.166097, -0.00287718) (-0.166151, -0.00312205) (-0.166196, -0.00336691) (-0.166228, -0.00361178) (-0.166264, -0.00385664) (-0.166286, -0.00410151) (-0.166319, -0.00434637) (-0.166362, -0.00459123) (-0.166379, -0.00472862) (-0.166392, -0.0048361) (-0.166417, -0.00508096) (-0.166439, -0.00532583) (-0.16647, -0.00557069) (-0.166484, -0.00581556) (-0.166491, -0.00606042) (-0.166478, -0.00630528) (-0.166437, -0.00655015) (-0.166385, -0.00679501) (-0.166379, -0.00680825) (-0.166269, -0.00703988) (-0.166146, -0.00728474) (-0.165989, -0.00752961) (-0.165807, -0.00775557) (-0.165791, -0.00777447) (-0.165523, -0.00801934) (-0.165268, -0.0082642) (-0.165235, -0.00829047) (-0.164946, -0.00850906) (-0.164666, -0.00875393) (-0.164664, -0.00875589) (-0.164335, -0.00899879) (-0.164092, -0.00920238) (-0.164039, -0.00924366) (-0.163732, -0.00948852) (-0.16352, -0.00966917) (-0.163445, -0.00973339) (-0.163163, -0.00997825) (-0.162948, -0.0101591) (-0.162868, -0.0102231) (-0.162542, -0.010468) (-0.162377, -0.010575) (-0.162132, -0.0107128) (-0.161805, -0.0108771) (-0.161614, -0.0109577) (-0.161233, -0.0110914) (-0.160846, -0.0112026)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-alpha_c/2/.initial={(-0.166425, -0.017569) (-0.166379, -0.0175723) (-0.165807, -0.0176102) (-0.165235, -0.0176438) (-0.164664, -0.0176776) (-0.164092, -0.017693) (-0.16352, -0.0176934) (-0.162948, -0.0176759) (-0.162377, -0.0176411) (-0.161805, -0.0175965) (-0.161538, -0.017569) (-0.161233, -0.0175411) (-0.160661, -0.0174815) (-0.160089, -0.017402) (-0.159518, -0.0173336) (-0.159448, -0.0173242) (-0.158946, -0.0172628) (-0.158374, -0.0171914) (-0.157802, -0.0171189) (-0.157429, -0.0170793) (-0.157231, -0.0170607) (-0.156659, -0.0170128) (-0.156087, -0.0169616) (-0.155515, -0.0169182) (-0.154943, -0.0168741) (-0.154372, -0.0168424) (-0.154249, -0.0168345) (-0.1538, -0.0168085) (-0.153228, -0.0167803) (-0.152656, -0.0167498) (-0.152085, -0.0167147) (-0.151513, -0.0166799) (-0.150941, -0.0166455) (-0.150369, -0.0166118) (-0.149993, -0.0165896) (-0.149798, -0.0165786) (-0.149226, -0.0165463) (-0.148654, -0.0165125) (-0.148082, -0.0164677) (-0.14751, -0.0164225) (-0.146939, -0.0163789) (-0.146453, -0.0163447) (-0.146367, -0.0163385) (-0.145795, -0.0162874) (-0.145223, -0.0162262) (-0.144652, -0.0161596) (-0.144234, -0.0160999) (-0.14408, -0.016077) (-0.143508, -0.0159757) (-0.142936, -0.0158635) (-0.142899, -0.015855) (-0.142364, -0.015724) (-0.141946, -0.0156101) (-0.141793, -0.0155698) (-0.141221, -0.0154056) (-0.141093, -0.0153653) (-0.140649, -0.0152302) (-0.140303, -0.0151204) (-0.140077, -0.0150546) (-0.139506, -0.0148855) (-0.139473, -0.0148755) (-0.138934, -0.0147129) (-0.138686, -0.0146307) (-0.138362, -0.0145391) (-0.137882, -0.0143858) (-0.13779, -0.0143611) (-0.137218, -0.0141792) (-0.137101, -0.0141409) (-0.136647, -0.0139999) (-0.136353, -0.0138961) (-0.136075, -0.013806) (-0.135656, -0.0136512) (-0.135503, -0.0136017) (-0.135006, -0.0134064) (-0.134931, -0.0133785) (-0.134388, -0.0131615) (-0.13436, -0.0131503) (-0.13383, -0.0129166) (-0.133788, -0.0128986) (-0.133296, -0.0126718) (-0.133216, -0.0126338) (-0.132796, -0.0124269) (-0.132644, -0.0123484) (-0.132344, -0.012182) (-0.132073, -0.0120258) (-0.131924, -0.0119372) (-0.131523, -0.0116923) (-0.131501, -0.011678) (-0.131151, -0.0114474) (-0.130929, -0.0112813) (-0.130824, -0.0112026) (-0.130492, -0.0109577) (-0.130357, -0.0108368) (-0.130216, -0.0107128) (-0.129925, -0.010468) (-0.129785, -0.0103271) (-0.129679, -0.0102231) (-0.129426, -0.00997825) (-0.129214, -0.00975458) (-0.129192, -0.00973339) (-0.128952, -0.00948852) (-0.128725, -0.00924366) (-0.128642, -0.0091481) (-0.128506, -0.00899879) (-0.12828, -0.00875393) (-0.12807, -0.00851967) (-0.12806, -0.00850906) (-0.127837, -0.0082642) (-0.127615, -0.00801934) (-0.127498, -0.00787486) (-0.127412, -0.00777447) (-0.127193, -0.00752961) (-0.126993, -0.00728474) (-0.126927, -0.00719993) (-0.126796, -0.00703988) (-0.126606, -0.00679501) (-0.126429, -0.00655015) (-0.126355, -0.0064366) (-0.126267, -0.00630528) (-0.126103, -0.00606042) (-0.125942, -0.00581556) (-0.125808, -0.00557069) (-0.125783, -0.00552754) (-0.125665, -0.00532583) (-0.125517, -0.00508096) (-0.125366, -0.0048361) (-0.125228, -0.00459123) (-0.125211, -0.00456364) (-0.12508, -0.00434637) (-0.124921, -0.00410151) (-0.124752, -0.00385664) (-0.124639, -0.00367571) (-0.124599, -0.00361178) (-0.12442, -0.00336691) (-0.124248, -0.00312205) (-0.124077, -0.00287718) (-0.124068, -0.00286345) (-0.123906, -0.00263232) (-0.123737, -0.00238745) (-0.123572, -0.00214259) (-0.123496, -0.00201155) (-0.123427, -0.00189773) (-0.123282, -0.00165286) (-0.123155, -0.001408) (-0.12304, -0.00116313) (-0.122965, -0.000918268) (-0.122924, -0.000747447) (-0.122905, -0.000673404) (-0.122873, -0.00042854) (-0.122864, -0.000183675) (-0.122889, 6.11892e-05) (-0.122924, 0.000297944) (-0.122925, 0.000306054) (-0.123002, 0.000550918) (-0.123088, 0.000795782) (-0.123204, 0.00104065) (-0.12333, 0.00128551) (-0.123446, 0.00153038) (-0.123496, 0.00163585) (-0.123558, 0.00177524) (-0.123666, 0.0020201) (-0.12379, 0.00226497) (-0.123899, 0.00250983) (-0.123994, 0.0027547) (-0.124068, 0.00299082) (-0.12407, 0.00299956) (-0.124148, 0.00324443) (-0.124209, 0.00348929) (-0.124254, 0.00373415) (-0.124292, 0.00397902) (-0.124317, 0.00422388) (-0.124329, 0.00446875) (-0.124329, 0.00471361) (-0.124314, 0.00495848) (-0.124295, 0.00520334) (-0.124279, 0.00544821) (-0.124282, 0.00569307) (-0.124291, 0.00593793) (-0.12433, 0.0061828) (-0.1244, 0.00642766) (-0.124515, 0.00667253) (-0.124639, 0.00691739) (-0.124639, 0.00691788) (-0.124826, 0.00716226) (-0.125058, 0.00740712) (-0.125211, 0.00756476) (-0.125291, 0.00765198) (-0.125552, 0.00789685) (-0.125783, 0.00813329) (-0.12579, 0.00814171) (-0.126032, 0.00838658) (-0.126278, 0.00863144) (-0.126355, 0.00871683) (-0.126487, 0.00887631) (-0.126706, 0.00912117) (-0.126911, 0.00936604) (-0.126927, 0.00938495) (-0.127112, 0.0096109) (-0.127361, 0.00985576) (-0.127498, 0.00999942) (-0.127594, 0.0101006) (-0.127885, 0.0103455) (-0.12807, 0.010499) (-0.128185, 0.0105904) (-0.128577, 0.0108352) (-0.128642, 0.0108738) (-0.129032, 0.0110801) (-0.129214, 0.0111643) (-0.12963, 0.011325) (-0.129785, 0.011375) (-0.130357, 0.0115459) (-0.130462, 0.0115698) (-0.130929, 0.0116662) (-0.131501, 0.0117569) (-0.132057, 0.0118147) (-0.132073, 0.0118162) (-0.132644, 0.0118471) (-0.133216, 0.0118636) (-0.133788, 0.011864) (-0.13436, 0.0118503) (-0.134931, 0.0118292) (-0.135234, 0.0118147) (-0.135503, 0.0118022) (-0.136075, 0.0117723) (-0.136647, 0.0117406) (-0.137218, 0.0117085) (-0.13779, 0.0116736) (-0.138362, 0.0116591) (-0.138934, 0.0116445) (-0.139506, 0.0116432) (-0.140077, 0.011658) (-0.140649, 0.011676) (-0.141221, 0.0117161) (-0.141793, 0.0117535) (-0.142364, 0.011791) (-0.142698, 0.0118147) (-0.142936, 0.0118322) (-0.143508, 0.0118696) (-0.14408, 0.0119013) (-0.144652, 0.0119201) (-0.145223, 0.0119239) (-0.145795, 0.0119147) (-0.146367, 0.0118909) (-0.146939, 0.0118455) (-0.147253, 0.0118147) (-0.14751, 0.0117904) (-0.148082, 0.0117224) (-0.148654, 0.0116384) (-0.149066, 0.0115698) (-0.149226, 0.0115434) (-0.149798, 0.0114446) (-0.150369, 0.0113334) (-0.150412, 0.011325) (-0.150941, 0.0112275) (-0.151513, 0.0111159) (-0.15172, 0.0110801) (-0.152085, 0.0110198) (-0.152656, 0.0109166) (-0.15319, 0.0108352) (-0.153228, 0.0108296) (-0.1538, 0.0107558) (-0.154372, 0.0106834) (-0.154943, 0.0106221) (-0.155296, 0.0105904) (-0.155515, 0.0105717) (-0.156087, 0.0105347) (-0.156659, 0.0104861) (-0.157231, 0.0104406) (-0.157802, 0.010396) (-0.158374, 0.0103474) (-0.158394, 0.0103455) (-0.158946, 0.0102952) (-0.159518, 0.0102238) (-0.160089, 0.0101439) (-0.160364, 0.0101006) (-0.160661, 0.0100547) (-0.161233, 0.00994655) (-0.161658, 0.00985576) (-0.161805, 0.0098238) (-0.162377, 0.00967747) (-0.162631, 0.0096109) (-0.162948, 0.00952443) (-0.16343, 0.00936604) (-0.16352, 0.00933586) (-0.164092, 0.00913142) (-0.164118, 0.00912117) (-0.164664, 0.00889857) (-0.164718, 0.00887631) (-0.165235, 0.00864757) (-0.165271, 0.00863144) (-0.165783, 0.00838658) (-0.165807, 0.00837441) (-0.166263, 0.00814171) (-0.166379, 0.00807256) (-0.166705, 0.00789685) (-0.166951, 0.00775086) (-0.167115, 0.00765198) (-0.167523, 0.00741561) (-0.167538, 0.00740712) (-0.167944, 0.00716226) (-0.168094, 0.00706246) (-0.168333, 0.00691739) (-0.168666, 0.0067029) (-0.168714, 0.00667253) (-0.16912, 0.00642766) (-0.169238, 0.00635116) (-0.169525, 0.0061828) (-0.16981, 0.00600719) (-0.169921, 0.00593793) (-0.170339, 0.00569307) (-0.170381, 0.00566637) (-0.17077, 0.00544821) (-0.170953, 0.0053418) (-0.1712, 0.00520334) (-0.171525, 0.00502183) (-0.171632, 0.00495848) (-0.17209, 0.00471361) (-0.172097, 0.00470992) (-0.172529, 0.00446875) (-0.172668, 0.00439346) (-0.172982, 0.00422388) (-0.17324, 0.00407282) (-0.173396, 0.00397902) (-0.173812, 0.00374703) (-0.173834, 0.00373415) (-0.174251, 0.00348929) (-0.174384, 0.0034059) (-0.174639, 0.00324443) (-0.174956, 0.00303158) (-0.175, 0.00299956) (-0.175375, 0.0027547) (-0.175527, 0.00263916) (-0.175697, 0.00250983) (-0.176029, 0.00226497) (-0.176099, 0.00221051) (-0.176333, 0.0020201) (-0.176631, 0.00177524) (-0.176671, 0.00174062) (-0.176909, 0.00153038) (-0.177198, 0.00128551) (-0.177243, 0.00124486) (-0.177468, 0.00104065) (-0.177748, 0.000795782) (-0.177814, 0.000735303) (-0.178016, 0.000550918) (-0.178295, 0.000306054) (-0.178386, 0.000223062) (-0.17856, 6.11892e-05) (-0.178839, -0.000183675) (-0.178958, -0.00029481) (-0.179097, -0.00042854) (-0.179382, -0.000673404) (-0.17953, -0.000819003) (-0.179629, -0.000918268) (-0.179897, -0.00116313) (-0.180102, -0.00137341) (-0.180135, -0.001408) (-0.180378, -0.00165286) (-0.180608, -0.00189773) (-0.180673, -0.00197049) (-0.180825, -0.00214259) (-0.18104, -0.00238745) (-0.181235, -0.00263232) (-0.181245, -0.00264466) (-0.181424, -0.00287718) (-0.181606, -0.00312205) (-0.181783, -0.00336691) (-0.181817, -0.00341334) (-0.181958, -0.00361178) (-0.182128, -0.00385664) (-0.182296, -0.00410151) (-0.182389, -0.00424367) (-0.182456, -0.00434637) (-0.182629, -0.00459123) (-0.1828, -0.0048361) (-0.182953, -0.00508096) (-0.18296, -0.00509252) (-0.183105, -0.00532583) (-0.183256, -0.00557069) (-0.183405, -0.00581556) (-0.183526, -0.00606042) (-0.183532, -0.00607606) (-0.183629, -0.00630528) (-0.183724, -0.00655015) (-0.183789, -0.00679501) (-0.183836, -0.00703988) (-0.183855, -0.00728474) (-0.183842, -0.00752961) (-0.183794, -0.00777447) (-0.183745, -0.00801934) (-0.183668, -0.0082642) (-0.18359, -0.00850906) (-0.183532, -0.00869738) (-0.183516, -0.00875393) (-0.183442, -0.00899879) (-0.183371, -0.00924366) (-0.183298, -0.00948852) (-0.183234, -0.00973339) (-0.183166, -0.00997825) (-0.183107, -0.0102231) (-0.183043, -0.010468) (-0.182986, -0.0107128) (-0.18296, -0.010807) (-0.182919, -0.0109577) (-0.182846, -0.0112026) (-0.182764, -0.0114474) (-0.182643, -0.0116923) (-0.182522, -0.0119372) (-0.182391, -0.012182) (-0.182389, -0.0121852) (-0.182216, -0.0124269) (-0.181991, -0.0126718) (-0.181817, -0.0128596) (-0.181761, -0.0129166) (-0.181471, -0.0131615) (-0.181245, -0.0133329) (-0.181151, -0.0134064) (-0.180802, -0.0136512) (-0.180673, -0.0137382) (-0.180451, -0.0138961) (-0.180102, -0.0141243) (-0.180079, -0.0141409) (-0.179722, -0.0143858) (-0.17953, -0.0145212) (-0.179392, -0.0146307) (-0.179061, -0.0148755) (-0.178958, -0.0149607) (-0.178767, -0.0151204) (-0.178449, -0.0153653) (-0.178386, -0.0154203) (-0.178168, -0.0156101) (-0.177848, -0.015855) (-0.177814, -0.0158828) (-0.17754, -0.0160999) (-0.177243, -0.0162987) (-0.177176, -0.0163447) (-0.17676, -0.0165896) (-0.176671, -0.0166416) (-0.17627, -0.0168345) (-0.176099, -0.0169065) (-0.175617, -0.0170793) (-0.175527, -0.017106) (-0.174956, -0.0172558) (-0.174565, -0.0173242) (-0.174384, -0.0173527) (-0.173812, -0.0174216) (-0.17324, -0.0174655) (-0.172668, -0.0174851) (-0.172097, -0.0174878) (-0.171525, -0.0174792) (-0.170953, -0.0174648) (-0.170381, -0.0174479) (-0.16981, -0.0174389) (-0.169238, -0.0174387) (-0.168666, -0.0174496) (-0.168094, -0.0174734) (-0.167523, -0.017502) (-0.166951, -0.0175346) (-0.166425, -0.017569)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-beta/1/.initial={(-0.15725, 1.48646) (-0.157231, 1.48633) (-0.156659, 1.48221) (-0.156087, 1.47947) (-0.155515, 1.47691) (-0.154943, 1.47504) (-0.154372, 1.47382) (-0.1538, 1.47244) (-0.153228, 1.47126) (-0.152656, 1.47092) (-0.152085, 1.47177) (-0.151513, 1.47351) (-0.150941, 1.47577) (-0.150369, 1.48032) (-0.149818, 1.48646) (-0.149798, 1.48668) (-0.149226, 1.49319) (-0.148654, 1.50339) (-0.148082, 1.51338) (-0.147999, 1.51517) (-0.14751, 1.5254) (-0.146939, 1.53888) (-0.146716, 1.54387) (-0.146367, 1.55178) (-0.145795, 1.56778) (-0.145613, 1.57258) (-0.145223, 1.58265) (-0.144652, 1.59881) (-0.14457, 1.60129) (-0.14408, 1.61571) (-0.143578, 1.63) (-0.143508, 1.63206) (-0.142936, 1.64937) (-0.142615, 1.65871) (-0.142364, 1.66686) (-0.141793, 1.68597) (-0.141751, 1.68741) (-0.141221, 1.7051) (-0.140868, 1.71612) (-0.140649, 1.72419) (-0.140127, 1.74483) (-0.140077, 1.74691) (-0.139506, 1.76901) (-0.139392, 1.77354) (-0.138934, 1.79381) (-0.138735, 1.80224) (-0.138362, 1.81957) (-0.138122, 1.83095) (-0.13779, 1.84945) (-0.137608, 1.85966) (-0.137218, 1.88368) (-0.137147, 1.88837) (-0.136721, 1.91708) (-0.136647, 1.92297) (-0.136357, 1.94578) (-0.136092, 1.97449) (-0.136075, 1.97669) (-0.135878, 2.0032) (-0.135716, 2.03191) (-0.135661, 2.06061) (-0.135678, 2.08932) (-0.135754, 2.11803) (-0.135954, 2.14674) (-0.136075, 2.16382) (-0.136159, 2.17544) (-0.136466, 2.20415) (-0.136647, 2.22) (-0.136808, 2.23286) (-0.137218, 2.26082) (-0.137229, 2.26157) (-0.137679, 2.29028) (-0.13779, 2.29706) (-0.138156, 2.31898) (-0.138362, 2.33001) (-0.138705, 2.34769) (-0.138934, 2.35871) (-0.139317, 2.3764) (-0.139506, 2.38468) (-0.139978, 2.40511) (-0.140077, 2.40918) (-0.140649, 2.43168) (-0.140706, 2.43381) (-0.141221, 2.45278) (-0.141519, 2.46252) (-0.141793, 2.47029) (-0.142364, 2.48693) (-0.142525, 2.49123) (-0.142936, 2.50095) (-0.143508, 2.51359) (-0.143862, 2.51994) (-0.14408, 2.52368) (-0.144652, 2.53145) (-0.145223, 2.53823) (-0.145795, 2.5441) (-0.146367, 2.54693) (-0.146864, 2.54865) (-0.146939, 2.5489) (-0.14751, 2.55011) (-0.148082, 2.54995) (-0.148654, 2.54919) (-0.148889, 2.54865) (-0.149226, 2.54787) (-0.149798, 2.54623) (-0.150369, 2.54532) (-0.150941, 2.54353) (-0.151513, 2.54215) (-0.152085, 2.54112) (-0.152656, 2.53997) (-0.153228, 2.53892) (-0.1538, 2.53813) (-0.154372, 2.53594) (-0.154943, 2.53423) (-0.155515, 2.5317) (-0.156087, 2.52684) (-0.156659, 2.52115) (-0.156752, 2.51994) (-0.157231, 2.51337) (-0.157802, 2.50257) (-0.1583, 2.49123) (-0.158374, 2.48947) (-0.158946, 2.47519) (-0.159371, 2.46252) (-0.159518, 2.45791) (-0.160089, 2.43865) (-0.160255, 2.43381) (-0.160661, 2.42052) (-0.161075, 2.40511) (-0.161233, 2.39924) (-0.161805, 2.37713) (-0.161826, 2.3764) (-0.162377, 2.35532) (-0.162598, 2.34769) (-0.162948, 2.33506) (-0.163339, 2.31898) (-0.16352, 2.31149) (-0.163988, 2.29028) (-0.164092, 2.28523) (-0.164574, 2.26157) (-0.164664, 2.25672) (-0.165068, 2.23286) (-0.165235, 2.22069) (-0.165461, 2.20415) (-0.165783, 2.17544) (-0.165807, 2.17299) (-0.166054, 2.14674) (-0.166262, 2.11803) (-0.166379, 2.09621) (-0.166412, 2.08932) (-0.166519, 2.06061) (-0.166616, 2.03191) (-0.166671, 2.0032) (-0.166666, 1.97449) (-0.166594, 1.94578) (-0.166473, 1.91708) (-0.166379, 1.89788) (-0.166331, 1.88837) (-0.16616, 1.85966) (-0.165883, 1.83095) (-0.165807, 1.82281) (-0.165609, 1.80224) (-0.165235, 1.77368) (-0.165234, 1.77354) (-0.164885, 1.74483) (-0.164664, 1.72902) (-0.164503, 1.71612) (-0.164092, 1.68997) (-0.16405, 1.68741) (-0.163599, 1.65871) (-0.16352, 1.65386) (-0.163105, 1.63) (-0.162948, 1.62182) (-0.162517, 1.60129) (-0.162377, 1.59544) (-0.161841, 1.57258) (-0.161805, 1.57129) (-0.161233, 1.55133) (-0.160975, 1.54387) (-0.160661, 1.53617) (-0.160089, 1.52172) (-0.159723, 1.51517) (-0.159518, 1.51185) (-0.158946, 1.50257) (-0.158374, 1.49494) (-0.157802, 1.4901) (-0.15725, 1.48646)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-beta/2/.initial={(-0.149991, 0.740059) (-0.149798, 0.739139) (-0.149226, 0.735843) (-0.148654, 0.733203) (-0.148082, 0.731896) (-0.14751, 0.731712) (-0.146939, 0.733179) (-0.146367, 0.737286) (-0.146099, 0.740059) (-0.145795, 0.74322) (-0.145223, 0.750585) (-0.144652, 0.761355) (-0.144378, 0.768766) (-0.14408, 0.777112) (-0.143508, 0.797455) (-0.143508, 0.797474) (-0.142936, 0.820797) (-0.142826, 0.826182) (-0.142364, 0.849693) (-0.142267, 0.85489) (-0.141793, 0.881816) (-0.141763, 0.883597) (-0.141241, 0.912305) (-0.141221, 0.913412) (-0.140668, 0.941013) (-0.140649, 0.941798) (-0.140077, 0.963417) (-0.139898, 0.96972) (-0.139506, 0.981187) (-0.138934, 0.994834) (-0.138729, 0.998428) (-0.138362, 1.00412) (-0.13779, 1.01169) (-0.137218, 1.01767) (-0.136647, 1.02265) (-0.136239, 1.02714) (-0.136075, 1.02874) (-0.135503, 1.03369) (-0.134931, 1.03993) (-0.13436, 1.04792) (-0.13393, 1.05584) (-0.133788, 1.05835) (-0.133216, 1.06896) (-0.132644, 1.08358) (-0.132609, 1.08455) (-0.132073, 1.09996) (-0.131674, 1.11326) (-0.131501, 1.11936) (-0.130934, 1.14197) (-0.130929, 1.14218) (-0.130357, 1.1685) (-0.130312, 1.17067) (-0.129788, 1.19938) (-0.129785, 1.19951) (-0.129315, 1.22809) (-0.129214, 1.2353) (-0.128901, 1.2568) (-0.128642, 1.27673) (-0.128527, 1.28551) (-0.128189, 1.31421) (-0.12807, 1.32524) (-0.127863, 1.34292) (-0.127584, 1.37163) (-0.127498, 1.37926) (-0.127235, 1.40034) (-0.126927, 1.428) (-0.126914, 1.42904) (-0.126499, 1.45775) (-0.126355, 1.46692) (-0.126055, 1.48646) (-0.125783, 1.50217) (-0.125551, 1.51517) (-0.125211, 1.53281) (-0.125006, 1.54387) (-0.124639, 1.56238) (-0.124445, 1.57258) (-0.124068, 1.59222) (-0.123912, 1.60129) (-0.123496, 1.62518) (-0.123415, 1.63) (-0.122952, 1.65871) (-0.122924, 1.66051) (-0.122523, 1.68741) (-0.122352, 1.70046) (-0.122161, 1.71612) (-0.121863, 1.74483) (-0.121781, 1.75328) (-0.121593, 1.77354) (-0.121384, 1.80224) (-0.121216, 1.83095) (-0.121209, 1.83229) (-0.121056, 1.85966) (-0.12094, 1.88837) (-0.12083, 1.91708) (-0.120738, 1.94578) (-0.120672, 1.97449) (-0.120637, 1.98952) (-0.120602, 2.0032) (-0.120551, 2.03191) (-0.120535, 2.06061) (-0.120575, 2.08932) (-0.120637, 2.11255) (-0.12065, 2.11803) (-0.120757, 2.14674) (-0.120927, 2.17544) (-0.121128, 2.20415) (-0.121209, 2.21294) (-0.121377, 2.23286) (-0.121632, 2.26157) (-0.121781, 2.27593) (-0.121918, 2.29028) (-0.12221, 2.31898) (-0.122352, 2.33179) (-0.12252, 2.34769) (-0.122826, 2.3764) (-0.122924, 2.38492) (-0.123158, 2.40511) (-0.123496, 2.43236) (-0.123513, 2.43381) (-0.123854, 2.46252) (-0.124068, 2.47955) (-0.124214, 2.49123) (-0.124591, 2.51994) (-0.124639, 2.52355) (-0.124972, 2.54865) (-0.125211, 2.567) (-0.125349, 2.57735) (-0.125752, 2.60606) (-0.125783, 2.60818) (-0.126169, 2.63477) (-0.126355, 2.6473) (-0.126623, 2.66348) (-0.126927, 2.68048) (-0.127144, 2.69218) (-0.127498, 2.70928) (-0.127766, 2.72089) (-0.12807, 2.7328) (-0.128536, 2.7496) (-0.128642, 2.75311) (-0.129214, 2.76984) (-0.129526, 2.77831) (-0.129785, 2.7849) (-0.130357, 2.79842) (-0.13074, 2.80701) (-0.130929, 2.81103) (-0.131501, 2.8222) (-0.132073, 2.83366) (-0.132173, 2.83572) (-0.132644, 2.84589) (-0.133216, 2.85769) (-0.133546, 2.86443) (-0.133788, 2.86962) (-0.13436, 2.88179) (-0.134895, 2.89314) (-0.134931, 2.89399) (-0.135503, 2.90737) (-0.136075, 2.92055) (-0.13613, 2.92185) (-0.136647, 2.93528) (-0.137218, 2.94883) (-0.137288, 2.95055) (-0.13779, 2.96382) (-0.138362, 2.97728) (-0.138444, 2.97926) (-0.138934, 2.99184) (-0.139506, 3.00468) (-0.139662, 3.00797) (-0.140077, 3.0173) (-0.140649, 3.02924) (-0.141023, 3.03668) (-0.141221, 3.04069) (-0.141793, 3.05081) (-0.142364, 3.06112) (-0.142614, 3.06538) (-0.142936, 3.07114) (-0.143508, 3.08019) (-0.14408, 3.08948) (-0.144373, 3.09409) (-0.144652, 3.09866) (-0.145223, 3.10637) (-0.145795, 3.11485) (-0.146367, 3.12206) (-0.146426, 3.1228) (-0.146939, 3.12969) (-0.14751, 3.13508) (-0.148082, 3.14084) (-0.148654, 3.14507) (-0.149226, 3.14782) (-0.149798, 3.15006) (-0.150332, 3.15151) (-0.150369, 3.15162) (-0.150941, 3.15301) (-0.151513, 3.15384) (-0.152085, 3.15507) (-0.152656, 3.157) (-0.153228, 3.15863) (-0.1538, 3.16077) (-0.154372, 3.16366) (-0.154943, 3.16753) (-0.155515, 3.17131) (-0.156087, 3.17484) (-0.156659, 3.17714) (-0.157231, 3.17943) (-0.157802, 3.17993) (-0.158374, 3.17875) (-0.158946, 3.17605) (-0.159518, 3.17107) (-0.160089, 3.16366) (-0.160661, 3.15409) (-0.160785, 3.15151) (-0.161233, 3.14243) (-0.161805, 3.1292) (-0.16203, 3.1228) (-0.162377, 3.11279) (-0.162948, 3.09465) (-0.162965, 3.09409) (-0.16352, 3.07683) (-0.163878, 3.06538) (-0.164092, 3.05875) (-0.164664, 3.04043) (-0.16478, 3.03668) (-0.165235, 3.02248) (-0.165699, 3.00797) (-0.165807, 3.00491) (-0.166379, 2.989) (-0.166735, 2.97926) (-0.166951, 2.97369) (-0.167523, 2.95845) (-0.167809, 2.95055) (-0.168094, 2.94311) (-0.168666, 2.92805) (-0.168888, 2.92185) (-0.169238, 2.91205) (-0.16981, 2.89511) (-0.169874, 2.89314) (-0.170381, 2.87787) (-0.170803, 2.86443) (-0.170953, 2.85961) (-0.171525, 2.84019) (-0.171643, 2.83572) (-0.172097, 2.81859) (-0.172404, 2.80701) (-0.172668, 2.79665) (-0.173115, 2.77831) (-0.17324, 2.77326) (-0.173777, 2.7496) (-0.173812, 2.74804) (-0.174384, 2.72233) (-0.174414, 2.72089) (-0.174956, 2.69537) (-0.17502, 2.69218) (-0.175527, 2.6668) (-0.17559, 2.66348) (-0.176099, 2.63614) (-0.176124, 2.63477) (-0.176631, 2.60606) (-0.176671, 2.60382) (-0.177127, 2.57735) (-0.177243, 2.57022) (-0.177583, 2.54865) (-0.177814, 2.53361) (-0.178021, 2.51994) (-0.178386, 2.49604) (-0.178456, 2.49123) (-0.178868, 2.46252) (-0.178958, 2.45604) (-0.179266, 2.43381) (-0.17953, 2.41504) (-0.179671, 2.40511) (-0.180048, 2.3764) (-0.180102, 2.37228) (-0.18043, 2.34769) (-0.180673, 2.32861) (-0.1808, 2.31898) (-0.181151, 2.29028) (-0.181245, 2.28185) (-0.18148, 2.26157) (-0.181786, 2.23286) (-0.181817, 2.22977) (-0.182086, 2.20415) (-0.182351, 2.17544) (-0.182389, 2.1711) (-0.182617, 2.14674) (-0.182866, 2.11803) (-0.18296, 2.10573) (-0.183093, 2.08932) (-0.183308, 2.06061) (-0.183491, 2.03191) (-0.183532, 2.0258) (-0.183699, 2.0032) (-0.18388, 1.97449) (-0.18403, 1.94578) (-0.184104, 1.93106) (-0.184178, 1.91708) (-0.184293, 1.88837) (-0.184395, 1.85966) (-0.184466, 1.83095) (-0.184505, 1.80224) (-0.18451, 1.77354) (-0.184481, 1.74483) (-0.184409, 1.71612) (-0.184303, 1.68741) (-0.184163, 1.65871) (-0.184104, 1.64865) (-0.183996, 1.63) (-0.183787, 1.60129) (-0.183551, 1.57258) (-0.183532, 1.57038) (-0.183313, 1.54387) (-0.183037, 1.51517) (-0.18296, 1.50731) (-0.182741, 1.48646) (-0.182404, 1.45775) (-0.182389, 1.45639) (-0.182062, 1.42904) (-0.181817, 1.409) (-0.181704, 1.40034) (-0.181307, 1.37163) (-0.181245, 1.36714) (-0.180895, 1.34292) (-0.180673, 1.32673) (-0.180489, 1.31421) (-0.180102, 1.2871) (-0.180078, 1.28551) (-0.179761, 1.2568) (-0.17953, 1.23535) (-0.179456, 1.22809) (-0.179279, 1.19938) (-0.17918, 1.17067) (-0.179129, 1.14197) (-0.179121, 1.11326) (-0.179123, 1.08455) (-0.179108, 1.05584) (-0.179023, 1.02714) (-0.178958, 1.01267) (-0.178895, 0.998428) (-0.178706, 0.96972) (-0.178386, 0.9444) (-0.178339, 0.941013) (-0.177824, 0.912305) (-0.177814, 0.911907) (-0.177243, 0.889888) (-0.177049, 0.883597) (-0.176671, 0.872871) (-0.176099, 0.861867) (-0.175559, 0.85489) (-0.175527, 0.854491) (-0.174956, 0.847597) (-0.174384, 0.844356) (-0.173812, 0.842553) (-0.17324, 0.841939) (-0.172668, 0.842408) (-0.172097, 0.84301) (-0.171525, 0.843912) (-0.170953, 0.844626) (-0.170381, 0.844727) (-0.16981, 0.844421) (-0.169238, 0.843233) (-0.168666, 0.84086) (-0.168094, 0.838208) (-0.167523, 0.835249) (-0.166951, 0.83183) (-0.166379, 0.828784) (-0.166007, 0.826182) (-0.165807, 0.824694) (-0.165235, 0.820345) (-0.164664, 0.816439) (-0.164092, 0.812367) (-0.16352, 0.807654) (-0.162948, 0.803653) (-0.162377, 0.799754) (-0.162125, 0.797474) (-0.161805, 0.794166) (-0.161233, 0.788707) (-0.160661, 0.783548) (-0.160089, 0.778114) (-0.159518, 0.772741) (-0.159016, 0.768766) (-0.158946, 0.768093) (-0.158374, 0.761685) (-0.157802, 0.757944) (-0.157231, 0.754277) (-0.156659, 0.752518) (-0.156087, 0.750926) (-0.155515, 0.749847) (-0.154943, 0.749619) (-0.154372, 0.749784) (-0.1538, 0.750212) (-0.153228, 0.749755) (-0.152656, 0.748964) (-0.152085, 0.747699) (-0.151513, 0.746097) (-0.150941, 0.744508) (-0.150369, 0.741766) (-0.149991, 0.740059)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-mean_x/1/.initial={(-0.152285, -0.219366) (-0.152085, -0.219443) (-0.151513, -0.219662) (-0.150941, -0.219923) (-0.150369, -0.220163) (-0.149798, -0.220353) (-0.149226, -0.220516) (-0.148654, -0.220599) (-0.148082, -0.22045) (-0.14751, -0.220243) (-0.146939, -0.219848) (-0.146372, -0.219366) (-0.146367, -0.219362) (-0.145795, -0.218544) (-0.145223, -0.217649) (-0.145119, -0.217453) (-0.144652, -0.216546) (-0.144122, -0.215539) (-0.14408, -0.215452) (-0.143508, -0.213892) (-0.143403, -0.213625) (-0.142936, -0.212408) (-0.142691, -0.211711) (-0.142364, -0.210728) (-0.142056, -0.209797) (-0.141793, -0.208999) (-0.14144, -0.207884) (-0.141221, -0.207155) (-0.140883, -0.20597) (-0.140649, -0.205127) (-0.140347, -0.204056) (-0.140077, -0.203068) (-0.139844, -0.202142) (-0.139506, -0.200802) (-0.139363, -0.200228) (-0.138934, -0.198476) (-0.138897, -0.198315) (-0.138474, -0.196401) (-0.138362, -0.195775) (-0.138139, -0.194487) (-0.13779, -0.192606) (-0.137784, -0.192573) (-0.137523, -0.19066) (-0.137251, -0.188746) (-0.137218, -0.188351) (-0.137101, -0.186832) (-0.136958, -0.184918) (-0.136849, -0.183004) (-0.13679, -0.181091) (-0.136756, -0.179177) (-0.136766, -0.177263) (-0.136805, -0.175349) (-0.136872, -0.173436) (-0.136949, -0.171522) (-0.137044, -0.169608) (-0.137153, -0.167694) (-0.137218, -0.16637) (-0.137248, -0.16578) (-0.137418, -0.163867) (-0.137593, -0.161953) (-0.137762, -0.160039) (-0.13779, -0.159789) (-0.137977, -0.158125) (-0.13822, -0.156212) (-0.138362, -0.155051) (-0.138458, -0.154298) (-0.138792, -0.152384) (-0.138934, -0.151553) (-0.139127, -0.15047) (-0.139503, -0.148556) (-0.139506, -0.148545) (-0.13995, -0.146643) (-0.140077, -0.14611) (-0.140413, -0.144729) (-0.140649, -0.14377) (-0.14089, -0.142815) (-0.141221, -0.141574) (-0.141398, -0.140901) (-0.141793, -0.139361) (-0.141887, -0.138988) (-0.142364, -0.137111) (-0.142374, -0.137074) (-0.142893, -0.13516) (-0.142936, -0.134989) (-0.143395, -0.133246) (-0.143508, -0.13279) (-0.143892, -0.131332) (-0.14408, -0.13065) (-0.144445, -0.129419) (-0.144652, -0.128731) (-0.145088, -0.127505) (-0.145223, -0.127117) (-0.145795, -0.125613) (-0.145809, -0.125591) (-0.146367, -0.124772) (-0.146939, -0.123851) (-0.147162, -0.123677) (-0.14751, -0.123431) (-0.148082, -0.123041) (-0.148654, -0.122833) (-0.149226, -0.122615) (-0.149798, -0.122528) (-0.150369, -0.122476) (-0.150941, -0.122398) (-0.151513, -0.122326) (-0.152085, -0.122233) (-0.152656, -0.122111) (-0.153228, -0.122022) (-0.1538, -0.121956) (-0.154372, -0.121894) (-0.154943, -0.121926) (-0.155515, -0.122019) (-0.156087, -0.122206) (-0.156659, -0.122495) (-0.157231, -0.122906) (-0.157802, -0.123347) (-0.158163, -0.123677) (-0.158374, -0.123878) (-0.158946, -0.124716) (-0.159518, -0.125558) (-0.159535, -0.125591) (-0.160089, -0.126743) (-0.16044, -0.127505) (-0.160661, -0.128025) (-0.161209, -0.129419) (-0.161233, -0.12949) (-0.161788, -0.131332) (-0.161805, -0.131393) (-0.16226, -0.133246) (-0.162377, -0.133777) (-0.162656, -0.13516) (-0.162948, -0.136645) (-0.163029, -0.137074) (-0.163411, -0.138988) (-0.16352, -0.139706) (-0.163702, -0.140901) (-0.164017, -0.142815) (-0.164092, -0.143364) (-0.164277, -0.144729) (-0.164571, -0.146643) (-0.164664, -0.14739) (-0.164814, -0.148556) (-0.165109, -0.15047) (-0.165235, -0.151418) (-0.165362, -0.152384) (-0.165663, -0.154298) (-0.165807, -0.155323) (-0.165931, -0.156212) (-0.166238, -0.158125) (-0.166379, -0.159192) (-0.166491, -0.160039) (-0.16677, -0.161953) (-0.166951, -0.163354) (-0.167012, -0.163867) (-0.167214, -0.16578) (-0.167426, -0.167694) (-0.167523, -0.169072) (-0.167558, -0.169608) (-0.16764, -0.171522) (-0.167704, -0.173436) (-0.167721, -0.175349) (-0.167699, -0.177263) (-0.167639, -0.179177) (-0.167564, -0.181091) (-0.167523, -0.181862) (-0.167463, -0.183004) (-0.167314, -0.184918) (-0.167146, -0.186832) (-0.166994, -0.188746) (-0.166951, -0.189173) (-0.166811, -0.19066) (-0.166596, -0.192573) (-0.166398, -0.194487) (-0.166379, -0.194622) (-0.166123, -0.196401) (-0.165857, -0.198315) (-0.165807, -0.198599) (-0.16551, -0.200228) (-0.165235, -0.201756) (-0.165157, -0.202142) (-0.164684, -0.204056) (-0.164664, -0.20413) (-0.164109, -0.20597) (-0.164092, -0.206024) (-0.16352, -0.207666) (-0.163428, -0.207884) (-0.162948, -0.208936) (-0.162527, -0.209797) (-0.162377, -0.210084) (-0.161805, -0.211297) (-0.161553, -0.211711) (-0.161233, -0.212208) (-0.160661, -0.213165) (-0.1603, -0.213625) (-0.160089, -0.213902) (-0.159518, -0.214634) (-0.158946, -0.215454) (-0.158844, -0.215539) (-0.158374, -0.21592) (-0.157802, -0.216448) (-0.157231, -0.216934) (-0.156659, -0.217393) (-0.15652, -0.217453) (-0.156087, -0.217641) (-0.155515, -0.217922) (-0.154943, -0.218161) (-0.154372, -0.218417) (-0.1538, -0.218682) (-0.153228, -0.218937) (-0.152656, -0.219231) (-0.152285, -0.219366)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-mean_x/2/.initial={(-0.156514, -0.274866) (-0.156087, -0.275032) (-0.155515, -0.275224) (-0.154943, -0.275435) (-0.154372, -0.275579) (-0.1538, -0.275636) (-0.153228, -0.275625) (-0.152656, -0.275505) (-0.152085, -0.275255) (-0.151513, -0.275003) (-0.151337, -0.274866) (-0.150941, -0.274557) (-0.150369, -0.274008) (-0.149798, -0.273392) (-0.149368, -0.272952) (-0.149226, -0.27282) (-0.148654, -0.272166) (-0.148082, -0.271509) (-0.147634, -0.271038) (-0.14751, -0.270922) (-0.146939, -0.270282) (-0.146367, -0.269659) (-0.145795, -0.269139) (-0.145783, -0.269125) (-0.145223, -0.268451) (-0.144652, -0.267803) (-0.1441, -0.267211) (-0.14408, -0.267189) (-0.143508, -0.266405) (-0.142936, -0.265611) (-0.14271, -0.265297) (-0.142364, -0.264846) (-0.141793, -0.263947) (-0.141447, -0.263383) (-0.141221, -0.263033) (-0.140649, -0.261957) (-0.140393, -0.261469) (-0.140077, -0.260892) (-0.139506, -0.259747) (-0.139418, -0.259556) (-0.138934, -0.258505) (-0.138514, -0.257642) (-0.138362, -0.257324) (-0.13779, -0.256024) (-0.137661, -0.255728) (-0.137218, -0.254795) (-0.136748, -0.253814) (-0.136647, -0.253611) (-0.136075, -0.252377) (-0.135839, -0.251901) (-0.135503, -0.25125) (-0.134931, -0.250099) (-0.134878, -0.249987) (-0.13436, -0.248867) (-0.133951, -0.248073) (-0.133788, -0.247759) (-0.133216, -0.246474) (-0.133082, -0.246159) (-0.132644, -0.245154) (-0.132256, -0.244245) (-0.132073, -0.243802) (-0.131509, -0.242332) (-0.131501, -0.242309) (-0.130929, -0.240522) (-0.130897, -0.240418) (-0.130357, -0.238589) (-0.130334, -0.238504) (-0.129819, -0.23659) (-0.129785, -0.236458) (-0.129361, -0.234677) (-0.129214, -0.23402) (-0.128933, -0.232763) (-0.128642, -0.231425) (-0.128515, -0.230849) (-0.128094, -0.228935) (-0.12807, -0.228806) (-0.127723, -0.227021) (-0.127498, -0.225819) (-0.127362, -0.225108) (-0.126981, -0.223194) (-0.126927, -0.222905) (-0.126598, -0.22128) (-0.126355, -0.220026) (-0.126217, -0.219366) (-0.125783, -0.217542) (-0.125761, -0.217453) (-0.125287, -0.215539) (-0.125211, -0.215248) (-0.124752, -0.213625) (-0.124639, -0.21324) (-0.124172, -0.211711) (-0.124068, -0.211384) (-0.123558, -0.209797) (-0.123496, -0.209595) (-0.122991, -0.207884) (-0.122924, -0.207636) (-0.122496, -0.20597) (-0.122352, -0.205321) (-0.122107, -0.204056) (-0.121781, -0.202224) (-0.121767, -0.202142) (-0.121586, -0.200228) (-0.121464, -0.198315) (-0.121411, -0.196401) (-0.121452, -0.194487) (-0.121547, -0.192573) (-0.121704, -0.19066) (-0.121781, -0.18994) (-0.121904, -0.188746) (-0.122159, -0.186832) (-0.122352, -0.185475) (-0.122429, -0.184918) (-0.122746, -0.183004) (-0.122924, -0.181933) (-0.123054, -0.181091) (-0.12336, -0.179177) (-0.123496, -0.178188) (-0.123611, -0.177263) (-0.123847, -0.175349) (-0.124016, -0.173436) (-0.124068, -0.17266) (-0.124139, -0.171522) (-0.124218, -0.169608) (-0.124268, -0.167694) (-0.124263, -0.16578) (-0.12422, -0.163867) (-0.124164, -0.161953) (-0.124077, -0.160039) (-0.124068, -0.159772) (-0.124009, -0.158125) (-0.123919, -0.156212) (-0.123826, -0.154298) (-0.123747, -0.152384) (-0.123673, -0.15047) (-0.123642, -0.148556) (-0.123641, -0.146643) (-0.123673, -0.144729) (-0.123763, -0.142815) (-0.123908, -0.140901) (-0.124068, -0.138992) (-0.124068, -0.138988) (-0.124358, -0.137074) (-0.124628, -0.13516) (-0.124639, -0.1351) (-0.125006, -0.133246) (-0.125211, -0.132196) (-0.125369, -0.131332) (-0.125741, -0.129419) (-0.125783, -0.129221) (-0.126133, -0.127505) (-0.126355, -0.126356) (-0.126492, -0.125591) (-0.126839, -0.123677) (-0.126927, -0.123172) (-0.127145, -0.121764) (-0.127436, -0.11985) (-0.127498, -0.119418) (-0.127694, -0.117936) (-0.127946, -0.116022) (-0.12807, -0.11492) (-0.128155, -0.114108) (-0.128373, -0.112195) (-0.128582, -0.110281) (-0.128642, -0.10972) (-0.12878, -0.108367) (-0.129002, -0.106453) (-0.129207, -0.104539) (-0.129214, -0.104492) (-0.129472, -0.102626) (-0.129738, -0.100712) (-0.129785, -0.100414) (-0.130044, -0.0987981) (-0.130357, -0.0968946) (-0.130359, -0.0968844) (-0.130779, -0.0949706) (-0.130929, -0.0943131) (-0.131226, -0.0930568) (-0.131501, -0.0919586) (-0.131733, -0.091143) (-0.132073, -0.0900178) (-0.132341, -0.0892292) (-0.132644, -0.0883942) (-0.133069, -0.0873155) (-0.133216, -0.086934) (-0.133788, -0.0855747) (-0.133877, -0.0854017) (-0.13436, -0.0844378) (-0.134847, -0.0834879) (-0.134931, -0.0833208) (-0.135503, -0.0822921) (-0.135944, -0.0815741) (-0.136075, -0.0813565) (-0.136647, -0.0804126) (-0.137122, -0.0796603) (-0.137218, -0.079507) (-0.13779, -0.0786847) (-0.138359, -0.0777466) (-0.138362, -0.0777419) (-0.138934, -0.0770426) (-0.139506, -0.07623) (-0.139842, -0.0758328) (-0.140077, -0.0755371) (-0.140649, -0.0748401) (-0.141221, -0.0741383) (-0.141444, -0.073919) (-0.141793, -0.0735688) (-0.142364, -0.0729986) (-0.142936, -0.0724435) (-0.143437, -0.0720052) (-0.143508, -0.0719393) (-0.14408, -0.0715359) (-0.144652, -0.0711176) (-0.145223, -0.0707024) (-0.145795, -0.0703325) (-0.146255, -0.0700914) (-0.146367, -0.0700303) (-0.146939, -0.0698064) (-0.14751, -0.0695243) (-0.148082, -0.0693265) (-0.148654, -0.0691583) (-0.149226, -0.0690283) (-0.149798, -0.0689289) (-0.150369, -0.0688306) (-0.150941, -0.068775) (-0.151513, -0.0687327) (-0.152085, -0.0687006) (-0.152656, -0.0686662) (-0.153228, -0.0685836) (-0.1538, -0.0685058) (-0.154372, -0.0684462) (-0.154943, -0.0683971) (-0.155515, -0.0683877) (-0.156087, -0.068439) (-0.156659, -0.068548) (-0.157231, -0.0688019) (-0.157802, -0.0691914) (-0.158374, -0.0696624) (-0.158859, -0.0700914) (-0.158946, -0.0701662) (-0.159518, -0.0709421) (-0.160089, -0.0717741) (-0.160232, -0.0720052) (-0.160661, -0.072678) (-0.161233, -0.0736575) (-0.161383, -0.073919) (-0.161805, -0.0746228) (-0.162377, -0.0756425) (-0.162476, -0.0758328) (-0.162948, -0.0766888) (-0.16352, -0.0776567) (-0.163566, -0.0777466) (-0.164092, -0.0787444) (-0.164634, -0.0796603) (-0.164664, -0.079711) (-0.165235, -0.0808461) (-0.165624, -0.0815741) (-0.165807, -0.0819046) (-0.166379, -0.083094) (-0.166566, -0.0834879) (-0.166951, -0.0843057) (-0.167455, -0.0854017) (-0.167523, -0.0855481) (-0.168094, -0.0869797) (-0.168222, -0.0873155) (-0.168666, -0.0884665) (-0.168959, -0.0892292) (-0.169238, -0.090004) (-0.169636, -0.091143) (-0.16981, -0.0916659) (-0.170282, -0.0930568) (-0.170381, -0.0933513) (-0.170953, -0.0949573) (-0.170958, -0.0949706) (-0.171525, -0.0966694) (-0.171603, -0.0968844) (-0.172097, -0.0982614) (-0.172329, -0.0987981) (-0.172668, -0.0996228) (-0.173185, -0.100712) (-0.17324, -0.100825) (-0.173812, -0.102139) (-0.174069, -0.102626) (-0.174384, -0.103228) (-0.174956, -0.104392) (-0.175019, -0.104539) (-0.175527, -0.105818) (-0.175771, -0.106453) (-0.176099, -0.107376) (-0.176401, -0.108367) (-0.176671, -0.109358) (-0.176887, -0.110281) (-0.177243, -0.111805) (-0.17732, -0.112195) (-0.177677, -0.114108) (-0.177814, -0.114957) (-0.177975, -0.116022) (-0.17829, -0.117936) (-0.178386, -0.118596) (-0.178562, -0.11985) (-0.178856, -0.121764) (-0.178958, -0.12248) (-0.179136, -0.123677) (-0.179446, -0.125591) (-0.17953, -0.12616) (-0.179741, -0.127505) (-0.180093, -0.129419) (-0.180102, -0.129474) (-0.180401, -0.131332) (-0.180673, -0.132843) (-0.180752, -0.133246) (-0.181101, -0.13516) (-0.181245, -0.136041) (-0.181427, -0.137074) (-0.181769, -0.138988) (-0.181817, -0.13931) (-0.182054, -0.140901) (-0.182352, -0.142815) (-0.182389, -0.143127) (-0.182573, -0.144729) (-0.182813, -0.146643) (-0.18296, -0.148032) (-0.183015, -0.148556) (-0.183153, -0.15047) (-0.183298, -0.152384) (-0.183408, -0.154298) (-0.183472, -0.156212) (-0.183527, -0.158125) (-0.183516, -0.160039) (-0.183458, -0.161953) (-0.183389, -0.163867) (-0.183299, -0.16578) (-0.183188, -0.167694) (-0.183078, -0.169608) (-0.183009, -0.171522) (-0.18296, -0.17259) (-0.182924, -0.173436) (-0.182846, -0.175349) (-0.182782, -0.177263) (-0.182743, -0.179177) (-0.182713, -0.181091) (-0.182682, -0.183004) (-0.182659, -0.184918) (-0.182645, -0.186832) (-0.182625, -0.188746) (-0.182602, -0.19066) (-0.182561, -0.192573) (-0.182524, -0.194487) (-0.182468, -0.196401) (-0.182423, -0.198315) (-0.182389, -0.199108) (-0.182343, -0.200228) (-0.182257, -0.202142) (-0.182162, -0.204056) (-0.182044, -0.20597) (-0.181915, -0.207884) (-0.181817, -0.209453) (-0.181796, -0.209797) (-0.18161, -0.211711) (-0.181398, -0.213625) (-0.181245, -0.215024) (-0.181188, -0.215539) (-0.180918, -0.217453) (-0.180681, -0.219366) (-0.180673, -0.219411) (-0.180334, -0.22128) (-0.180102, -0.222723) (-0.180018, -0.223194) (-0.179643, -0.225108) (-0.17953, -0.225724) (-0.179262, -0.227021) (-0.178958, -0.228407) (-0.178828, -0.228935) (-0.178386, -0.230748) (-0.178357, -0.230849) (-0.177814, -0.232539) (-0.177736, -0.232763) (-0.177243, -0.234064) (-0.176994, -0.234677) (-0.176671, -0.235416) (-0.176168, -0.23659) (-0.176099, -0.236734) (-0.175527, -0.237921) (-0.17526, -0.238504) (-0.174956, -0.239125) (-0.174434, -0.240418) (-0.174384, -0.240541) (-0.173812, -0.241955) (-0.173669, -0.242332) (-0.17324, -0.243486) (-0.172988, -0.244245) (-0.172668, -0.245223) (-0.172364, -0.246159) (-0.172097, -0.247006) (-0.171767, -0.248073) (-0.171525, -0.248842) (-0.171173, -0.249987) (-0.170953, -0.250655) (-0.170569, -0.251901) (-0.170381, -0.252472) (-0.169936, -0.253814) (-0.16981, -0.254188) (-0.1693, -0.255728) (-0.169238, -0.255909) (-0.168666, -0.257507) (-0.168616, -0.257642) (-0.168094, -0.258992) (-0.16788, -0.259556) (-0.167523, -0.260482) (-0.167135, -0.261469) (-0.166951, -0.261947) (-0.166402, -0.263383) (-0.166379, -0.263441) (-0.165807, -0.264746) (-0.165555, -0.265297) (-0.165235, -0.266005) (-0.164687, -0.267211) (-0.164664, -0.267261) (-0.164092, -0.26829) (-0.163608, -0.269125) (-0.16352, -0.269274) (-0.162948, -0.270044) (-0.162377, -0.270821) (-0.162146, -0.271038) (-0.161805, -0.271381) (-0.161233, -0.271941) (-0.160661, -0.272416) (-0.160089, -0.272869) (-0.159933, -0.272952) (-0.159518, -0.273172) (-0.158946, -0.273529) (-0.158374, -0.273838) (-0.157802, -0.274189) (-0.157231, -0.274482) (-0.156659, -0.274811) (-0.156514, -0.274866)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-sigma_x/1/.initial={(-0.160898, 0.755711) (-0.160661, 0.755526) (-0.160089, 0.755088) (-0.159518, 0.754836) (-0.158946, 0.754735) (-0.158374, 0.754722) (-0.157802, 0.7548) (-0.157231, 0.75496) (-0.156659, 0.755145) (-0.156087, 0.755429) (-0.155515, 0.755638) (-0.155308, 0.755711) (-0.154943, 0.755835) (-0.154372, 0.755997) (-0.1538, 0.756168) (-0.153228, 0.756283) (-0.152656, 0.756386) (-0.152085, 0.756466) (-0.151513, 0.756496) (-0.150941, 0.756471) (-0.150369, 0.756432) (-0.149798, 0.756391) (-0.149226, 0.756405) (-0.148654, 0.756499) (-0.148082, 0.756626) (-0.14751, 0.756843) (-0.147404, 0.756889) (-0.146939, 0.757094) (-0.146367, 0.757519) (-0.145824, 0.758068) (-0.145795, 0.758098) (-0.145223, 0.758768) (-0.144842, 0.759246) (-0.144652, 0.759497) (-0.144127, 0.760425) (-0.14408, 0.760506) (-0.143516, 0.761603) (-0.143508, 0.761619) (-0.142979, 0.762781) (-0.142936, 0.762884) (-0.142495, 0.76396) (-0.142364, 0.764348) (-0.142114, 0.765138) (-0.141793, 0.766276) (-0.141782, 0.766317) (-0.141476, 0.767495) (-0.141221, 0.76864) (-0.141214, 0.768673) (-0.14096, 0.769852) (-0.140742, 0.77103) (-0.140649, 0.771595) (-0.140552, 0.772209) (-0.140331, 0.773387) (-0.140141, 0.774565) (-0.140077, 0.774954) (-0.139942, 0.775744) (-0.139679, 0.776922) (-0.139506, 0.777857) (-0.139459, 0.778101) (-0.139165, 0.779279) (-0.138934, 0.780215) (-0.138873, 0.780457) (-0.138509, 0.781636) (-0.138362, 0.782213) (-0.138191, 0.782814) (-0.137813, 0.783992) (-0.13779, 0.784068) (-0.137428, 0.785171) (-0.137218, 0.785952) (-0.137116, 0.786349) (-0.136811, 0.787528) (-0.136647, 0.788453) (-0.136606, 0.788706) (-0.136417, 0.789884) (-0.136296, 0.791063) (-0.13624, 0.792241) (-0.136235, 0.79342) (-0.136263, 0.794598) (-0.136359, 0.795776) (-0.136511, 0.796955) (-0.136647, 0.798109) (-0.13665, 0.798133) (-0.136811, 0.799312) (-0.137035, 0.80049) (-0.137218, 0.801539) (-0.137241, 0.801668) (-0.137451, 0.802847) (-0.137698, 0.804025) (-0.13779, 0.804547) (-0.137908, 0.805204) (-0.138178, 0.806382) (-0.138362, 0.807247) (-0.138429, 0.80756) (-0.138691, 0.808739) (-0.138934, 0.809682) (-0.138997, 0.809917) (-0.139334, 0.811096) (-0.139506, 0.811696) (-0.139668, 0.812274) (-0.140077, 0.813424) (-0.140089, 0.813452) (-0.140556, 0.814631) (-0.140649, 0.814852) (-0.141077, 0.815809) (-0.141221, 0.816123) (-0.141659, 0.816988) (-0.141793, 0.81724) (-0.142316, 0.818166) (-0.142364, 0.818247) (-0.142936, 0.819243) (-0.143002, 0.819344) (-0.143508, 0.82019) (-0.143748, 0.820523) (-0.14408, 0.820994) (-0.144595, 0.821701) (-0.144652, 0.821773) (-0.145223, 0.822584) (-0.145526, 0.82288) (-0.145795, 0.823126) (-0.146367, 0.823693) (-0.146924, 0.824058) (-0.146939, 0.824067) (-0.14751, 0.824359) (-0.148082, 0.824641) (-0.148654, 0.824752) (-0.149226, 0.824844) (-0.149798, 0.824846) (-0.150369, 0.824807) (-0.150941, 0.82472) (-0.151513, 0.824639) (-0.152085, 0.824447) (-0.152656, 0.824298) (-0.153228, 0.824088) (-0.153316, 0.824058) (-0.1538, 0.823896) (-0.154372, 0.823594) (-0.154943, 0.823176) (-0.155377, 0.82288) (-0.155515, 0.82279) (-0.156087, 0.822346) (-0.156659, 0.821795) (-0.156754, 0.821701) (-0.157231, 0.821266) (-0.157802, 0.820649) (-0.15792, 0.820523) (-0.158374, 0.820064) (-0.158946, 0.819388) (-0.158983, 0.819344) (-0.159518, 0.818768) (-0.160016, 0.818166) (-0.160089, 0.818074) (-0.160661, 0.817352) (-0.160959, 0.816988) (-0.161233, 0.816634) (-0.161773, 0.815809) (-0.161805, 0.815757) (-0.162377, 0.814814) (-0.162485, 0.814631) (-0.162948, 0.813708) (-0.163067, 0.813452) (-0.16352, 0.812323) (-0.163538, 0.812274) (-0.163956, 0.811096) (-0.164092, 0.810561) (-0.164252, 0.809917) (-0.164569, 0.808739) (-0.164664, 0.808214) (-0.164776, 0.80756) (-0.165027, 0.806382) (-0.165221, 0.805204) (-0.165235, 0.805133) (-0.16544, 0.804025) (-0.165656, 0.802847) (-0.165807, 0.801928) (-0.165851, 0.801668) (-0.166071, 0.80049) (-0.16631, 0.799312) (-0.166379, 0.798887) (-0.166503, 0.798133) (-0.166754, 0.796955) (-0.166951, 0.795779) (-0.166951, 0.795776) (-0.167158, 0.794598) (-0.167349, 0.79342) (-0.167478, 0.792241) (-0.167523, 0.791793) (-0.167596, 0.791063) (-0.167668, 0.789884) (-0.167733, 0.788706) (-0.167751, 0.787528) (-0.167721, 0.786349) (-0.167657, 0.785171) (-0.167587, 0.783992) (-0.167523, 0.783162) (-0.167496, 0.782814) (-0.167392, 0.781636) (-0.167279, 0.780457) (-0.167134, 0.779279) (-0.167006, 0.778101) (-0.166951, 0.777565) (-0.166885, 0.776922) (-0.166756, 0.775744) (-0.166622, 0.774565) (-0.166477, 0.773387) (-0.166379, 0.772537) (-0.166341, 0.772209) (-0.166217, 0.77103) (-0.166047, 0.769852) (-0.165861, 0.768673) (-0.165807, 0.768341) (-0.165671, 0.767495) (-0.165439, 0.766317) (-0.165235, 0.765382) (-0.16518, 0.765138) (-0.164884, 0.76396) (-0.164664, 0.763133) (-0.164561, 0.762781) (-0.164159, 0.761603) (-0.164092, 0.761401) (-0.16371, 0.760425) (-0.16352, 0.75994) (-0.163216, 0.759246) (-0.162948, 0.758685) (-0.16261, 0.758068) (-0.162377, 0.757645) (-0.161881, 0.756889) (-0.161805, 0.756787) (-0.161233, 0.755993) (-0.160898, 0.755711)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-sigma_x/2/.initial={(-0.150936, 0.720359) (-0.150369, 0.720029) (-0.149798, 0.719801) (-0.149226, 0.719624) (-0.148654, 0.719542) (-0.148082, 0.719571) (-0.14751, 0.719705) (-0.146939, 0.719927) (-0.146367, 0.720257) (-0.146235, 0.720359) (-0.145795, 0.720682) (-0.145223, 0.721177) (-0.144863, 0.721538) (-0.144652, 0.721747) (-0.14408, 0.722365) (-0.143781, 0.722716) (-0.143508, 0.723044) (-0.142936, 0.72376) (-0.142833, 0.723894) (-0.142364, 0.724503) (-0.141929, 0.725073) (-0.141793, 0.725257) (-0.141221, 0.72609) (-0.14111, 0.726251) (-0.140649, 0.72695) (-0.140344, 0.72743) (-0.140077, 0.727891) (-0.139653, 0.728608) (-0.139506, 0.728873) (-0.138998, 0.729786) (-0.138934, 0.729907) (-0.1384, 0.730965) (-0.138362, 0.731041) (-0.13781, 0.732143) (-0.13779, 0.732182) (-0.137218, 0.733302) (-0.137209, 0.733322) (-0.136647, 0.734357) (-0.136566, 0.7345) (-0.136075, 0.735299) (-0.135846, 0.735678) (-0.135503, 0.736215) (-0.135051, 0.736857) (-0.134931, 0.737015) (-0.13436, 0.737735) (-0.134122, 0.738035) (-0.133788, 0.738441) (-0.133216, 0.739079) (-0.13309, 0.739213) (-0.132644, 0.739676) (-0.132073, 0.740245) (-0.131926, 0.740392) (-0.131501, 0.740822) (-0.130929, 0.741384) (-0.130745, 0.74157) (-0.130357, 0.742003) (-0.129785, 0.742658) (-0.129713, 0.742749) (-0.129214, 0.743415) (-0.128856, 0.743927) (-0.128642, 0.744303) (-0.12821, 0.745105) (-0.12807, 0.745413) (-0.127713, 0.746284) (-0.127498, 0.746895) (-0.127317, 0.747462) (-0.127, 0.748641) (-0.126927, 0.748985) (-0.126763, 0.749819) (-0.126582, 0.750997) (-0.126423, 0.752176) (-0.126355, 0.752891) (-0.126313, 0.753354) (-0.126213, 0.754533) (-0.126128, 0.755711) (-0.126068, 0.756889) (-0.125995, 0.758068) (-0.125914, 0.759246) (-0.125824, 0.760425) (-0.125783, 0.761092) (-0.125751, 0.761603) (-0.125646, 0.762781) (-0.125547, 0.76396) (-0.125436, 0.765138) (-0.125308, 0.766317) (-0.125211, 0.767241) (-0.125184, 0.767495) (-0.125051, 0.768673) (-0.124932, 0.769852) (-0.124801, 0.77103) (-0.124672, 0.772209) (-0.124639, 0.772591) (-0.124568, 0.773387) (-0.124459, 0.774565) (-0.124369, 0.775744) (-0.124279, 0.776922) (-0.124188, 0.778101) (-0.124096, 0.779279) (-0.124068, 0.779769) (-0.124025, 0.780457) (-0.123937, 0.781636) (-0.123863, 0.782814) (-0.123785, 0.783992) (-0.123704, 0.785171) (-0.123621, 0.786349) (-0.12355, 0.787528) (-0.123498, 0.788706) (-0.123496, 0.788766) (-0.123444, 0.789884) (-0.1234, 0.791063) (-0.123371, 0.792241) (-0.123365, 0.79342) (-0.123371, 0.794598) (-0.123396, 0.795776) (-0.123427, 0.796955) (-0.123467, 0.798133) (-0.123496, 0.798912) (-0.123509, 0.799312) (-0.123537, 0.80049) (-0.123579, 0.801668) (-0.123603, 0.802847) (-0.123623, 0.804025) (-0.123639, 0.805204) (-0.123649, 0.806382) (-0.123656, 0.80756) (-0.123666, 0.808739) (-0.123674, 0.809917) (-0.1237, 0.811096) (-0.123735, 0.812274) (-0.123785, 0.813452) (-0.123859, 0.814631) (-0.12394, 0.815809) (-0.124068, 0.816953) (-0.124071, 0.816988) (-0.1242, 0.818166) (-0.124368, 0.819344) (-0.12455, 0.820523) (-0.124639, 0.821041) (-0.12475, 0.821701) (-0.124978, 0.82288) (-0.125211, 0.824012) (-0.12522, 0.824058) (-0.125472, 0.825236) (-0.125742, 0.826415) (-0.125783, 0.826578) (-0.12604, 0.827593) (-0.126355, 0.828772) (-0.126355, 0.828772) (-0.126685, 0.82995) (-0.126927, 0.830744) (-0.127043, 0.831128) (-0.127439, 0.832307) (-0.127498, 0.832477) (-0.127853, 0.833485) (-0.12807, 0.834057) (-0.128305, 0.834663) (-0.128642, 0.83554) (-0.128758, 0.835842) (-0.129214, 0.836967) (-0.129235, 0.83702) (-0.129724, 0.838199) (-0.129785, 0.838346) (-0.130191, 0.839377) (-0.130357, 0.83979) (-0.130668, 0.840555) (-0.130929, 0.841228) (-0.131121, 0.841734) (-0.131501, 0.842775) (-0.13155, 0.842912) (-0.131983, 0.844091) (-0.132073, 0.844339) (-0.132404, 0.845269) (-0.132644, 0.845969) (-0.132808, 0.846447) (-0.133214, 0.847626) (-0.133216, 0.847632) (-0.133595, 0.848804) (-0.133788, 0.849375) (-0.133992, 0.849983) (-0.13436, 0.851103) (-0.134378, 0.851161) (-0.134761, 0.852339) (-0.134931, 0.852835) (-0.13518, 0.853518) (-0.135503, 0.854443) (-0.135596, 0.854696) (-0.136052, 0.855875) (-0.136075, 0.855932) (-0.136549, 0.857053) (-0.136647, 0.857277) (-0.137104, 0.858231) (-0.137218, 0.858459) (-0.137755, 0.85941) (-0.13779, 0.85947) (-0.138362, 0.860354) (-0.138537, 0.860588) (-0.138934, 0.861099) (-0.139506, 0.861736) (-0.139536, 0.861767) (-0.140077, 0.862303) (-0.140649, 0.862813) (-0.140825, 0.862945) (-0.141221, 0.86324) (-0.141793, 0.863604) (-0.142364, 0.863942) (-0.142711, 0.864123) (-0.142936, 0.864245) (-0.143508, 0.864527) (-0.14408, 0.864736) (-0.144652, 0.864965) (-0.145223, 0.865196) (-0.145578, 0.865302) (-0.145795, 0.865365) (-0.146367, 0.865567) (-0.146939, 0.865797) (-0.14751, 0.86603) (-0.148082, 0.866315) (-0.148421, 0.86648) (-0.148654, 0.866594) (-0.149226, 0.866924) (-0.149798, 0.867235) (-0.150369, 0.867562) (-0.150587, 0.867659) (-0.150941, 0.867813) (-0.151513, 0.868022) (-0.152085, 0.868161) (-0.152656, 0.868212) (-0.153228, 0.868159) (-0.1538, 0.868043) (-0.154372, 0.867825) (-0.154762, 0.867659) (-0.154943, 0.867583) (-0.155515, 0.867265) (-0.156087, 0.86691) (-0.156659, 0.866493) (-0.156675, 0.86648) (-0.157231, 0.866055) (-0.157802, 0.865592) (-0.158123, 0.865302) (-0.158374, 0.865067) (-0.158946, 0.864502) (-0.1593, 0.864123) (-0.159518, 0.863878) (-0.160089, 0.863214) (-0.160311, 0.862945) (-0.160661, 0.862505) (-0.161221, 0.861767) (-0.161233, 0.86175) (-0.161805, 0.861014) (-0.162125, 0.860588) (-0.162377, 0.860224) (-0.162948, 0.859433) (-0.162965, 0.85941) (-0.16352, 0.858664) (-0.163845, 0.858231) (-0.164092, 0.857878) (-0.164664, 0.857112) (-0.164707, 0.857053) (-0.165235, 0.856348) (-0.165596, 0.855875) (-0.165807, 0.85558) (-0.166379, 0.854805) (-0.166458, 0.854696) (-0.166951, 0.854032) (-0.167336, 0.853518) (-0.167523, 0.85325) (-0.168094, 0.85246) (-0.168178, 0.852339) (-0.168666, 0.851656) (-0.169026, 0.851161) (-0.169238, 0.850849) (-0.16981, 0.850025) (-0.169839, 0.849983) (-0.170381, 0.849215) (-0.170667, 0.848804) (-0.170953, 0.848367) (-0.171453, 0.847626) (-0.171525, 0.847517) (-0.172097, 0.846577) (-0.172172, 0.846447) (-0.172668, 0.845588) (-0.172845, 0.845269) (-0.17324, 0.844545) (-0.173473, 0.844091) (-0.173812, 0.843395) (-0.17403, 0.842912) (-0.174384, 0.842096) (-0.174538, 0.841734) (-0.174956, 0.840681) (-0.175004, 0.840555) (-0.175434, 0.839377) (-0.175527, 0.839102) (-0.175823, 0.838199) (-0.176099, 0.837308) (-0.176188, 0.83702) (-0.176525, 0.835842) (-0.176671, 0.83532) (-0.176845, 0.834663) (-0.177123, 0.833485) (-0.177243, 0.832931) (-0.177374, 0.832307) (-0.177604, 0.831128) (-0.177792, 0.82995) (-0.177814, 0.829793) (-0.177963, 0.828772) (-0.178102, 0.827593) (-0.178216, 0.826415) (-0.178326, 0.825236) (-0.178386, 0.824143) (-0.178391, 0.824058) (-0.178489, 0.82288) (-0.178598, 0.821701) (-0.178704, 0.820523) (-0.178858, 0.819344) (-0.178958, 0.818708) (-0.179046, 0.818166) (-0.179273, 0.816988) (-0.17953, 0.815907) (-0.179553, 0.815809) (-0.179872, 0.814631) (-0.180102, 0.813862) (-0.180221, 0.813452) (-0.180602, 0.812274) (-0.180673, 0.812053) (-0.180961, 0.811096) (-0.181245, 0.810231) (-0.181343, 0.809917) (-0.181693, 0.808739) (-0.181817, 0.808319) (-0.182025, 0.80756) (-0.182324, 0.806382) (-0.182389, 0.806102) (-0.18259, 0.805204) (-0.182839, 0.804025) (-0.18296, 0.803384) (-0.183062, 0.802847) (-0.183254, 0.801668) (-0.183435, 0.80049) (-0.183532, 0.79972) (-0.183585, 0.799312) (-0.183721, 0.798133) (-0.183828, 0.796955) (-0.183923, 0.795776) (-0.183989, 0.794598) (-0.184031, 0.79342) (-0.184051, 0.792241) (-0.184035, 0.791063) (-0.184003, 0.789884) (-0.183939, 0.788706) (-0.183853, 0.787528) (-0.183749, 0.786349) (-0.183639, 0.785171) (-0.183532, 0.784203) (-0.183511, 0.783992) (-0.183381, 0.782814) (-0.183244, 0.781636) (-0.183121, 0.780457) (-0.18299, 0.779279) (-0.18296, 0.778998) (-0.182874, 0.778101) (-0.182761, 0.776922) (-0.182655, 0.775744) (-0.182565, 0.774565) (-0.182461, 0.773387) (-0.182389, 0.772462) (-0.18237, 0.772209) (-0.182273, 0.77103) (-0.182162, 0.769852) (-0.182057, 0.768673) (-0.181939, 0.767495) (-0.181817, 0.766497) (-0.181796, 0.766317) (-0.181629, 0.765138) (-0.181454, 0.76396) (-0.181245, 0.762823) (-0.181238, 0.762781) (-0.181017, 0.761603) (-0.180774, 0.760425) (-0.180673, 0.759969) (-0.180511, 0.759246) (-0.180234, 0.758068) (-0.180102, 0.757537) (-0.179938, 0.756889) (-0.179629, 0.755711) (-0.17953, 0.755342) (-0.179306, 0.754533) (-0.178988, 0.753354) (-0.178958, 0.753251) (-0.17865, 0.752176) (-0.178386, 0.75125) (-0.178313, 0.750997) (-0.177949, 0.749819) (-0.177814, 0.749401) (-0.177569, 0.748641) (-0.177243, 0.747615) (-0.177193, 0.747462) (-0.176777, 0.746284) (-0.176671, 0.74599) (-0.176352, 0.745105) (-0.176099, 0.744405) (-0.175924, 0.743927) (-0.175527, 0.742846) (-0.175493, 0.742749) (-0.175037, 0.74157) (-0.174956, 0.741363) (-0.17459, 0.740392) (-0.174384, 0.739885) (-0.174115, 0.739213) (-0.173812, 0.738455) (-0.173641, 0.738035) (-0.17324, 0.737085) (-0.173142, 0.736857) (-0.172668, 0.735816) (-0.172604, 0.735678) (-0.172097, 0.734665) (-0.172009, 0.7345) (-0.171525, 0.733602) (-0.171361, 0.733322) (-0.170953, 0.73265) (-0.170645, 0.732143) (-0.170381, 0.731735) (-0.169833, 0.730965) (-0.16981, 0.730931) (-0.169238, 0.730152) (-0.168958, 0.729786) (-0.168666, 0.729407) (-0.168094, 0.728697) (-0.168014, 0.728608) (-0.167523, 0.728053) (-0.166971, 0.72743) (-0.166951, 0.727407) (-0.166379, 0.726803) (-0.165832, 0.726251) (-0.165807, 0.726226) (-0.165235, 0.725697) (-0.164664, 0.725198) (-0.164498, 0.725073) (-0.164092, 0.724753) (-0.16352, 0.724375) (-0.162948, 0.724029) (-0.162692, 0.723894) (-0.162377, 0.723715) (-0.161805, 0.723459) (-0.161233, 0.723225) (-0.160661, 0.723009) (-0.160089, 0.722832) (-0.159593, 0.722716) (-0.159518, 0.722697) (-0.158946, 0.722558) (-0.158374, 0.722443) (-0.157802, 0.722362) (-0.157231, 0.722298) (-0.156659, 0.722244) (-0.156087, 0.722183) (-0.155515, 0.722112) (-0.154943, 0.722023) (-0.154372, 0.721906) (-0.1538, 0.721735) (-0.153228, 0.721555) (-0.15319, 0.721538) (-0.152656, 0.721279) (-0.152085, 0.720997) (-0.151513, 0.72066) (-0.150941, 0.720362) (-0.150936, 0.720359)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-mean_c/1/.initial={(-0.150192, -0.0905774) (-0.149798, -0.0905948) (-0.149226, -0.0906073) (-0.148654, -0.0905896) (-0.148502, -0.0905774) (-0.148082, -0.0905429) (-0.14751, -0.0904567) (-0.146939, -0.0903512) (-0.146612, -0.0902543) (-0.146367, -0.0901748) (-0.145795, -0.0899575) (-0.145733, -0.0899312) (-0.145223, -0.0897075) (-0.145036, -0.0896081) (-0.144652, -0.0893937) (-0.144468, -0.089285) (-0.14408, -0.0890211) (-0.143994, -0.0889619) (-0.143569, -0.0886388) (-0.143508, -0.0885859) (-0.143187, -0.0883157) (-0.142936, -0.088099) (-0.142816, -0.0879927) (-0.142508, -0.0876696) (-0.142364, -0.0875254) (-0.142192, -0.0873465) (-0.141939, -0.0870234) (-0.141793, -0.0868508) (-0.141662, -0.0867003) (-0.141425, -0.0863772) (-0.141221, -0.0861157) (-0.141173, -0.0860541) (-0.140918, -0.085731) (-0.140654, -0.0854079) (-0.140649, -0.0854023) (-0.140376, -0.0850848) (-0.140086, -0.0847617) (-0.140077, -0.0847527) (-0.139781, -0.0844386) (-0.139506, -0.0841549) (-0.139468, -0.0841155) (-0.139147, -0.0837924) (-0.138934, -0.083602) (-0.138786, -0.0834693) (-0.138471, -0.0831462) (-0.138362, -0.0830381) (-0.138152, -0.0828232) (-0.137868, -0.0825001) (-0.13779, -0.0824142) (-0.137582, -0.082177) (-0.137351, -0.0818539) (-0.137218, -0.0816537) (-0.137137, -0.0815308) (-0.136972, -0.0812077) (-0.136846, -0.0808846) (-0.136743, -0.0805615) (-0.136699, -0.0802384) (-0.136687, -0.0799153) (-0.136708, -0.0795922) (-0.136764, -0.0792691) (-0.136841, -0.078946) (-0.136962, -0.0786229) (-0.137094, -0.0782998) (-0.137218, -0.0780809) (-0.13728, -0.0779767) (-0.137478, -0.0776536) (-0.137674, -0.0773306) (-0.13779, -0.0771839) (-0.137932, -0.0770075) (-0.138194, -0.0766844) (-0.138362, -0.0764987) (-0.138493, -0.0763613) (-0.138803, -0.0760382) (-0.138934, -0.0759185) (-0.139176, -0.0757151) (-0.139506, -0.0754339) (-0.139555, -0.075392) (-0.139951, -0.0750689) (-0.140077, -0.074976) (-0.140409, -0.0747458) (-0.140649, -0.0745815) (-0.140883, -0.0744227) (-0.141221, -0.0741845) (-0.141351, -0.0740996) (-0.141793, -0.0738135) (-0.141849, -0.0737765) (-0.142356, -0.0734534) (-0.142364, -0.0734482) (-0.142846, -0.0731303) (-0.142936, -0.0730755) (-0.143386, -0.0728072) (-0.143508, -0.0727322) (-0.143927, -0.0724841) (-0.14408, -0.0723963) (-0.144529, -0.0721611) (-0.144652, -0.072098) (-0.145207, -0.071838) (-0.145223, -0.0718301) (-0.145795, -0.0715759) (-0.145949, -0.0715149) (-0.146367, -0.0713574) (-0.146847, -0.0711918) (-0.146939, -0.0711595) (-0.14751, -0.0709875) (-0.147937, -0.0708687) (-0.148082, -0.0708298) (-0.148654, -0.0706891) (-0.149226, -0.0705596) (-0.149287, -0.0705456) (-0.149798, -0.0704369) (-0.150369, -0.0703435) (-0.150941, -0.0702386) (-0.151034, -0.0702225) (-0.151513, -0.0701452) (-0.152085, -0.0700776) (-0.152656, -0.0700284) (-0.153228, -0.0699796) (-0.1538, -0.0699702) (-0.154372, -0.0699842) (-0.154943, -0.0700306) (-0.155515, -0.0701015) (-0.156087, -0.0702037) (-0.15617, -0.0702225) (-0.156659, -0.0703327) (-0.157231, -0.0704705) (-0.157465, -0.0705456) (-0.157802, -0.0706487) (-0.158374, -0.0708269) (-0.158494, -0.0708687) (-0.158946, -0.0710297) (-0.159378, -0.0711918) (-0.159518, -0.0712423) (-0.160089, -0.0714684) (-0.160203, -0.0715149) (-0.160661, -0.0717022) (-0.160967, -0.071838) (-0.161233, -0.0719593) (-0.161685, -0.0721611) (-0.161805, -0.0722167) (-0.162337, -0.0724841) (-0.162377, -0.0725033) (-0.162936, -0.0728072) (-0.162948, -0.0728147) (-0.163478, -0.0731303) (-0.16352, -0.0731598) (-0.163956, -0.0734534) (-0.164092, -0.0735584) (-0.16436, -0.0737765) (-0.164664, -0.0740481) (-0.164717, -0.0740996) (-0.165003, -0.0744227) (-0.165235, -0.07473) (-0.165248, -0.0747458) (-0.165462, -0.0750689) (-0.165616, -0.075392) (-0.165765, -0.0757151) (-0.165807, -0.0758178) (-0.165897, -0.0760382) (-0.165997, -0.0763613) (-0.166087, -0.0766844) (-0.166172, -0.0770075) (-0.166262, -0.0773306) (-0.166358, -0.0776536) (-0.166379, -0.0777255) (-0.166452, -0.0779767) (-0.166557, -0.0782998) (-0.166658, -0.0786229) (-0.166768, -0.078946) (-0.16687, -0.0792691) (-0.16695, -0.0795922) (-0.166951, -0.0795951) (-0.167058, -0.0799153) (-0.167119, -0.0802384) (-0.167157, -0.0805615) (-0.167187, -0.0808846) (-0.167187, -0.0812077) (-0.167158, -0.0815308) (-0.167109, -0.0818539) (-0.167028, -0.082177) (-0.166951, -0.082383) (-0.166906, -0.0825001) (-0.166768, -0.0828232) (-0.166592, -0.0831462) (-0.166395, -0.0834693) (-0.166379, -0.0834935) (-0.166168, -0.0837924) (-0.165937, -0.0841155) (-0.165807, -0.0842613) (-0.165638, -0.0844386) (-0.16536, -0.0847617) (-0.165235, -0.0848841) (-0.16502, -0.0850848) (-0.164691, -0.0854079) (-0.164664, -0.0854339) (-0.164342, -0.085731) (-0.164092, -0.0859525) (-0.163971, -0.0860541) (-0.163589, -0.0863772) (-0.16352, -0.0864325) (-0.163191, -0.0867003) (-0.162948, -0.0868852) (-0.162761, -0.0870234) (-0.162377, -0.0873152) (-0.162335, -0.0873465) (-0.161887, -0.0876696) (-0.161805, -0.0877244) (-0.161406, -0.0879927) (-0.161233, -0.0880995) (-0.160871, -0.0883157) (-0.160661, -0.0884323) (-0.160257, -0.0886388) (-0.160089, -0.0887238) (-0.159543, -0.0889619) (-0.159518, -0.0889724) (-0.158946, -0.0892033) (-0.158715, -0.089285) (-0.158374, -0.0894016) (-0.157802, -0.0895689) (-0.157646, -0.0896081) (-0.157231, -0.089715) (-0.156659, -0.0898286) (-0.156094, -0.0899312) (-0.156087, -0.0899325) (-0.155515, -0.0900283) (-0.154943, -0.0901047) (-0.154372, -0.0901723) (-0.1538, -0.0902392) (-0.153664, -0.0902543) (-0.153228, -0.0903021) (-0.152656, -0.0903633) (-0.152085, -0.0904158) (-0.151513, -0.0904728) (-0.150941, -0.0905282) (-0.150369, -0.0905696) (-0.150192, -0.0905774)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-mean_c/2/.initial={(-0.159024, -0.0999471) (-0.158946, -0.0999523) (-0.158374, -0.0999659) (-0.157802, -0.0999575) (-0.157613, -0.0999471) (-0.157231, -0.0999279) (-0.156659, -0.0998795) (-0.156087, -0.0997988) (-0.155515, -0.0996934) (-0.155174, -0.099624) (-0.154943, -0.0995806) (-0.154372, -0.0994483) (-0.1538, -0.0993028) (-0.153792, -0.0993009) (-0.153228, -0.0991697) (-0.152656, -0.099021) (-0.152465, -0.0989778) (-0.152085, -0.098897) (-0.151513, -0.0987602) (-0.150976, -0.0986548) (-0.150941, -0.0986483) (-0.150369, -0.0985687) (-0.149798, -0.098486) (-0.149226, -0.0984353) (-0.148654, -0.098405) (-0.148082, -0.0983859) (-0.14751, -0.0983849) (-0.146939, -0.0983997) (-0.146367, -0.098416) (-0.145795, -0.0984335) (-0.145223, -0.0984534) (-0.144652, -0.0984646) (-0.14408, -0.0984676) (-0.143508, -0.0984578) (-0.142936, -0.0984386) (-0.142364, -0.0984006) (-0.141793, -0.098347) (-0.141631, -0.0983317) (-0.141221, -0.0982943) (-0.140649, -0.0982312) (-0.140077, -0.0981467) (-0.139506, -0.0980636) (-0.139154, -0.0980086) (-0.138934, -0.0979741) (-0.138362, -0.097889) (-0.13779, -0.0977801) (-0.13733, -0.0976855) (-0.137218, -0.097662) (-0.136647, -0.0975387) (-0.136075, -0.0973751) (-0.13603, -0.0973624) (-0.135503, -0.0972043) (-0.135062, -0.0970393) (-0.134931, -0.0969919) (-0.13436, -0.0967388) (-0.134314, -0.0967162) (-0.133788, -0.0964592) (-0.133669, -0.0963931) (-0.133216, -0.0961341) (-0.133113, -0.09607) (-0.132644, -0.0957621) (-0.132622, -0.0957469) (-0.132147, -0.0954238) (-0.132073, -0.0953676) (-0.131723, -0.0951007) (-0.131501, -0.0949267) (-0.13133, -0.0947776) (-0.130958, -0.0944545) (-0.130929, -0.0944272) (-0.130605, -0.0941314) (-0.130357, -0.0938912) (-0.130273, -0.0938083) (-0.129949, -0.0934853) (-0.129785, -0.0933001) (-0.129667, -0.0931622) (-0.129377, -0.0928391) (-0.129214, -0.0926306) (-0.129124, -0.092516) (-0.12887, -0.0921929) (-0.128646, -0.0918698) (-0.128642, -0.0918637) (-0.128408, -0.0915467) (-0.128171, -0.0912236) (-0.12807, -0.0910665) (-0.127957, -0.0909005) (-0.127715, -0.0905774) (-0.127498, -0.0902543) (-0.127498, -0.0902542) (-0.127241, -0.0899312) (-0.126981, -0.0896081) (-0.126927, -0.0895408) (-0.126695, -0.089285) (-0.126394, -0.0889619) (-0.126355, -0.0889195) (-0.126053, -0.0886388) (-0.125783, -0.0883676) (-0.125729, -0.0883157) (-0.125363, -0.0879927) (-0.125211, -0.087851) (-0.125019, -0.0876696) (-0.124689, -0.0873465) (-0.124639, -0.0872913) (-0.124385, -0.0870234) (-0.124117, -0.0867003) (-0.124068, -0.0866325) (-0.123889, -0.0863772) (-0.123671, -0.0860541) (-0.12352, -0.085731) (-0.123496, -0.0856767) (-0.123378, -0.0854079) (-0.123254, -0.0850848) (-0.123138, -0.0847617) (-0.123035, -0.0844386) (-0.122956, -0.0841155) (-0.122924, -0.0839999) (-0.122867, -0.0837924) (-0.122782, -0.0834693) (-0.122708, -0.0831462) (-0.122628, -0.0828232) (-0.122547, -0.0825001) (-0.122476, -0.082177) (-0.122415, -0.0818539) (-0.122371, -0.0815308) (-0.122352, -0.0813688) (-0.122333, -0.0812077) (-0.122299, -0.0808846) (-0.122284, -0.0805615) (-0.122296, -0.0802384) (-0.122336, -0.0799153) (-0.122352, -0.0798192) (-0.122389, -0.0795922) (-0.122463, -0.0792691) (-0.122589, -0.078946) (-0.122743, -0.0786229) (-0.122924, -0.0783145) (-0.122933, -0.0782998) (-0.123149, -0.0779767) (-0.12341, -0.0776536) (-0.123496, -0.0775514) (-0.123683, -0.0773306) (-0.124005, -0.0770075) (-0.124068, -0.0769463) (-0.124331, -0.0766844) (-0.124639, -0.0763699) (-0.124648, -0.0763613) (-0.124942, -0.0760382) (-0.125207, -0.0757151) (-0.125211, -0.0757091) (-0.12541, -0.075392) (-0.125596, -0.0750689) (-0.125741, -0.0747458) (-0.125783, -0.0746076) (-0.125834, -0.0744227) (-0.12589, -0.0740996) (-0.12593, -0.0737765) (-0.125954, -0.0734534) (-0.125962, -0.0731303) (-0.125958, -0.0728072) (-0.125951, -0.0724841) (-0.125951, -0.0721611) (-0.125963, -0.071838) (-0.125997, -0.0715149) (-0.126059, -0.0711918) (-0.12613, -0.0708687) (-0.12623, -0.0705456) (-0.126355, -0.0702612) (-0.126372, -0.0702225) (-0.12652, -0.0698994) (-0.126729, -0.0695763) (-0.126927, -0.0692814) (-0.126945, -0.0692532) (-0.127186, -0.0689301) (-0.127451, -0.068607) (-0.127498, -0.0685506) (-0.127721, -0.0682839) (-0.128025, -0.0679608) (-0.12807, -0.0679125) (-0.128333, -0.0676377) (-0.128642, -0.0673365) (-0.128664, -0.0673146) (-0.12902, -0.0669915) (-0.129214, -0.0668062) (-0.129377, -0.0666685) (-0.129785, -0.0663609) (-0.129805, -0.0663454) (-0.130256, -0.0660223) (-0.130357, -0.0659537) (-0.130755, -0.0656992) (-0.130929, -0.0655933) (-0.131323, -0.0653761) (-0.131501, -0.0652826) (-0.131956, -0.065053) (-0.132073, -0.0649965) (-0.132644, -0.0647353) (-0.132657, -0.0647299) (-0.133216, -0.0644704) (-0.133368, -0.0644068) (-0.133788, -0.0642237) (-0.134119, -0.0640837) (-0.13436, -0.063988) (-0.134916, -0.0637606) (-0.134931, -0.0637537) (-0.135503, -0.0634994) (-0.135645, -0.0634375) (-0.136075, -0.0632403) (-0.136358, -0.0631144) (-0.136647, -0.0629838) (-0.137065, -0.0627913) (-0.137218, -0.0627185) (-0.137738, -0.0624682) (-0.13779, -0.0624413) (-0.138362, -0.0621504) (-0.138373, -0.0621451) (-0.138934, -0.0618444) (-0.138978, -0.061822) (-0.139506, -0.0615391) (-0.139583, -0.061499) (-0.140077, -0.0612377) (-0.140205, -0.0611759) (-0.140649, -0.0609479) (-0.140856, -0.0608528) (-0.141221, -0.0606856) (-0.141636, -0.0605297) (-0.141793, -0.0604746) (-0.142364, -0.0602744) (-0.142592, -0.0602066) (-0.142936, -0.0601084) (-0.143508, -0.0599641) (-0.143935, -0.0598835) (-0.14408, -0.0598585) (-0.144652, -0.0597568) (-0.145223, -0.0596724) (-0.145795, -0.0596098) (-0.146367, -0.0595623) (-0.14639, -0.0595604) (-0.146939, -0.0595126) (-0.14751, -0.0594728) (-0.148082, -0.0594431) (-0.148654, -0.0594134) (-0.149226, -0.0593909) (-0.149798, -0.0593711) (-0.150369, -0.0593536) (-0.150941, -0.0593435) (-0.151513, -0.0593427) (-0.152085, -0.059348) (-0.152656, -0.059366) (-0.153228, -0.0593981) (-0.1538, -0.0594395) (-0.154372, -0.0594855) (-0.154943, -0.0595539) (-0.155, -0.0595604) (-0.155515, -0.0596156) (-0.156087, -0.059704) (-0.156659, -0.059794) (-0.157179, -0.0598835) (-0.157231, -0.0598921) (-0.157802, -0.0599769) (-0.158374, -0.0600865) (-0.158946, -0.0601821) (-0.159098, -0.0602066) (-0.159518, -0.060272) (-0.160089, -0.0603754) (-0.160661, -0.0604719) (-0.161013, -0.0605297) (-0.161233, -0.0605659) (-0.161805, -0.0606626) (-0.162377, -0.0607714) (-0.162802, -0.0608528) (-0.162948, -0.0608818) (-0.16352, -0.0609929) (-0.164092, -0.0611325) (-0.164291, -0.0611759) (-0.164664, -0.0612662) (-0.165235, -0.0614267) (-0.165498, -0.061499) (-0.165807, -0.0615923) (-0.166379, -0.0617924) (-0.166472, -0.061822) (-0.166951, -0.0619877) (-0.167336, -0.0621451) (-0.167523, -0.0622225) (-0.168064, -0.0624682) (-0.168094, -0.0624819) (-0.168666, -0.0627537) (-0.168741, -0.0627913) (-0.169238, -0.0630484) (-0.169355, -0.0631144) (-0.16981, -0.0633738) (-0.16991, -0.0634375) (-0.170381, -0.0637349) (-0.170419, -0.0637606) (-0.170912, -0.0640837) (-0.170953, -0.0641118) (-0.171359, -0.0644068) (-0.171525, -0.0645294) (-0.171771, -0.0647299) (-0.172097, -0.0649969) (-0.17216, -0.065053) (-0.172554, -0.0653761) (-0.172668, -0.0654792) (-0.172901, -0.0656992) (-0.17324, -0.0660101) (-0.173253, -0.0660223) (-0.173625, -0.0663454) (-0.173812, -0.0665187) (-0.173968, -0.0666685) (-0.174328, -0.0669915) (-0.174384, -0.0670431) (-0.174696, -0.0673146) (-0.174956, -0.0675439) (-0.175061, -0.0676377) (-0.175449, -0.0679608) (-0.175527, -0.0680316) (-0.175824, -0.0682839) (-0.176099, -0.0685206) (-0.176199, -0.068607) (-0.176584, -0.0689301) (-0.176671, -0.0690096) (-0.176938, -0.0692532) (-0.177243, -0.0695416) (-0.177281, -0.0695763) (-0.177629, -0.0698994) (-0.177814, -0.070101) (-0.177925, -0.0702225) (-0.178244, -0.0705456) (-0.178386, -0.0707196) (-0.178504, -0.0708687) (-0.178783, -0.0711918) (-0.178958, -0.0714295) (-0.17902, -0.0715149) (-0.179258, -0.071838) (-0.179487, -0.0721611) (-0.17953, -0.0722264) (-0.1797, -0.0724841) (-0.179924, -0.0728072) (-0.180102, -0.073128) (-0.180103, -0.0731303) (-0.180294, -0.0734534) (-0.180486, -0.0737765) (-0.180645, -0.0740996) (-0.180673, -0.0741531) (-0.180815, -0.0744227) (-0.180969, -0.0747458) (-0.181139, -0.0750689) (-0.181245, -0.0753181) (-0.181278, -0.075392) (-0.181434, -0.0757151) (-0.181587, -0.0760382) (-0.181742, -0.0763613) (-0.181817, -0.0765277) (-0.181889, -0.0766844) (-0.182037, -0.0770075) (-0.18219, -0.0773306) (-0.182323, -0.0776536) (-0.182389, -0.0778287) (-0.182449, -0.0779767) (-0.182563, -0.0782998) (-0.182665, -0.0786229) (-0.182762, -0.078946) (-0.182826, -0.0792691) (-0.182856, -0.0795922) (-0.18287, -0.0799153) (-0.18286, -0.0802384) (-0.182837, -0.0805615) (-0.182798, -0.0808846) (-0.182742, -0.0812077) (-0.182676, -0.0815308) (-0.182616, -0.0818539) (-0.182574, -0.082177) (-0.182541, -0.0825001) (-0.182522, -0.0828232) (-0.182517, -0.0831462) (-0.182536, -0.0834693) (-0.182564, -0.0837924) (-0.182596, -0.0841155) (-0.18264, -0.0844386) (-0.18269, -0.0847617) (-0.182743, -0.0850848) (-0.18278, -0.0854079) (-0.182803, -0.085731) (-0.182811, -0.0860541) (-0.182799, -0.0863772) (-0.182765, -0.0867003) (-0.182711, -0.0870234) (-0.182641, -0.0873465) (-0.182557, -0.0876696) (-0.182451, -0.0879927) (-0.182389, -0.0881718) (-0.182338, -0.0883157) (-0.182218, -0.0886388) (-0.182046, -0.0889619) (-0.181881, -0.089285) (-0.181817, -0.0894117) (-0.181717, -0.0896081) (-0.181525, -0.0899312) (-0.181308, -0.0902543) (-0.181245, -0.0903546) (-0.181104, -0.0905774) (-0.180862, -0.0909005) (-0.180673, -0.0911394) (-0.180608, -0.0912236) (-0.18033, -0.0915467) (-0.180102, -0.0917982) (-0.180038, -0.0918698) (-0.179716, -0.0921929) (-0.17953, -0.0923745) (-0.179374, -0.092516) (-0.178977, -0.0928391) (-0.178958, -0.0928539) (-0.178553, -0.0931622) (-0.178386, -0.0932865) (-0.178085, -0.0934853) (-0.177814, -0.0936479) (-0.177511, -0.0938083) (-0.177243, -0.0939448) (-0.176817, -0.0941314) (-0.176671, -0.0941881) (-0.176099, -0.0944004) (-0.175936, -0.0944545) (-0.175527, -0.0945818) (-0.174956, -0.0947312) (-0.174762, -0.0947776) (-0.174384, -0.0948652) (-0.173812, -0.0949942) (-0.17324, -0.0950997) (-0.173235, -0.0951007) (-0.172668, -0.0952234) (-0.172097, -0.0953612) (-0.171827, -0.0954238) (-0.171525, -0.0954969) (-0.170953, -0.0956685) (-0.17071, -0.0957469) (-0.170381, -0.0958576) (-0.169821, -0.09607) (-0.16981, -0.0960746) (-0.169238, -0.0963402) (-0.169127, -0.0963931) (-0.168666, -0.0966347) (-0.168513, -0.0967162) (-0.168094, -0.0969401) (-0.167914, -0.0970393) (-0.167523, -0.0972573) (-0.167328, -0.0973624) (-0.166951, -0.0975595) (-0.166701, -0.0976855) (-0.166379, -0.0978416) (-0.16603, -0.0980086) (-0.165807, -0.0981052) (-0.165269, -0.0983317) (-0.165235, -0.0983459) (-0.164664, -0.0985931) (-0.164498, -0.0986548) (-0.164092, -0.0988061) (-0.163605, -0.0989778) (-0.16352, -0.0990072) (-0.162948, -0.0992078) (-0.162623, -0.0993009) (-0.162377, -0.0993678) (-0.161805, -0.0995343) (-0.161385, -0.099624) (-0.161233, -0.0996558) (-0.160661, -0.0997681) (-0.160089, -0.0998613) (-0.159518, -0.0999169) (-0.159024, -0.0999471)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-sigma_c/1/.initial={(-0.157466, 0.0326321) (-0.157231, 0.0325951) (-0.156659, 0.0325345) (-0.156087, 0.0324966) (-0.155515, 0.0324879) (-0.154943, 0.0325031) (-0.154372, 0.032534) (-0.1538, 0.0325774) (-0.153232, 0.0326321) (-0.153228, 0.0326325) (-0.152656, 0.0326947) (-0.152085, 0.0327555) (-0.151513, 0.032814) (-0.150941, 0.0328689) (-0.150369, 0.0329305) (-0.149939, 0.0329732) (-0.149798, 0.0329868) (-0.149226, 0.0330602) (-0.148654, 0.0331295) (-0.148082, 0.0332013) (-0.14751, 0.0332965) (-0.147425, 0.0333142) (-0.146939, 0.03342) (-0.146367, 0.0335485) (-0.145986, 0.0336553) (-0.145795, 0.0337147) (-0.145223, 0.033903) (-0.144966, 0.0339963) (-0.144652, 0.0341175) (-0.144124, 0.0343374) (-0.14408, 0.0343563) (-0.143508, 0.0346331) (-0.143419, 0.0346784) (-0.142936, 0.0349308) (-0.142778, 0.0350195) (-0.142364, 0.0352574) (-0.142194, 0.0353605) (-0.141793, 0.0356067) (-0.141643, 0.0357016) (-0.141221, 0.0359839) (-0.141136, 0.0360426) (-0.140661, 0.0363837) (-0.140649, 0.0363933) (-0.140243, 0.0367247) (-0.140077, 0.0368578) (-0.139836, 0.0370658) (-0.139506, 0.0373938) (-0.139492, 0.0374069) (-0.139178, 0.0377479) (-0.138934, 0.0380431) (-0.138896, 0.038089) (-0.138653, 0.03843) (-0.138435, 0.0387711) (-0.138362, 0.0389198) (-0.138262, 0.0391121) (-0.138118, 0.0394532) (-0.138004, 0.0397942) (-0.137921, 0.0401353) (-0.137852, 0.0404763) (-0.13783, 0.0408174) (-0.137821, 0.0411584) (-0.137839, 0.0414995) (-0.137873, 0.0418405) (-0.137926, 0.0421816) (-0.137998, 0.0425226) (-0.138096, 0.0428637) (-0.138182, 0.0432047) (-0.138316, 0.0435458) (-0.138362, 0.0436609) (-0.138447, 0.0438868) (-0.138601, 0.0442279) (-0.138741, 0.0445689) (-0.138907, 0.04491) (-0.138934, 0.0449603) (-0.139083, 0.0452511) (-0.13927, 0.0455921) (-0.139438, 0.0459332) (-0.139506, 0.0460513) (-0.139629, 0.0462742) (-0.139834, 0.0466153) (-0.140023, 0.0469563) (-0.140077, 0.0470459) (-0.140243, 0.0472974) (-0.140455, 0.0476384) (-0.140649, 0.0479012) (-0.140714, 0.0479795) (-0.140991, 0.0483205) (-0.141221, 0.0485781) (-0.14131, 0.0486616) (-0.141684, 0.0490026) (-0.141793, 0.049096) (-0.142129, 0.0493437) (-0.142364, 0.0495014) (-0.142681, 0.0496847) (-0.142936, 0.0498272) (-0.143337, 0.0500258) (-0.143508, 0.0501027) (-0.14408, 0.0503223) (-0.144193, 0.0503668) (-0.144652, 0.0505313) (-0.145223, 0.0506957) (-0.145267, 0.0507079) (-0.145795, 0.0508407) (-0.146367, 0.0509654) (-0.146759, 0.0510489) (-0.146939, 0.0510853) (-0.14751, 0.051193) (-0.148082, 0.051274) (-0.148654, 0.0513491) (-0.148966, 0.05139) (-0.149226, 0.0514224) (-0.149798, 0.0514851) (-0.150369, 0.0515546) (-0.150941, 0.0515968) (-0.151513, 0.051637) (-0.152085, 0.0516835) (-0.152656, 0.0517153) (-0.153098, 0.051731) (-0.153228, 0.0517353) (-0.1538, 0.0517329) (-0.153847, 0.051731) (-0.154372, 0.0517105) (-0.154943, 0.0516568) (-0.155515, 0.0515935) (-0.156087, 0.0515009) (-0.156612, 0.05139) (-0.156659, 0.0513799) (-0.157231, 0.0512246) (-0.157802, 0.0510642) (-0.157847, 0.0510489) (-0.158374, 0.0508659) (-0.158806, 0.0507079) (-0.158946, 0.0506532) (-0.159518, 0.0504255) (-0.159657, 0.0503668) (-0.160089, 0.0501807) (-0.160443, 0.0500258) (-0.160661, 0.0499205) (-0.161177, 0.0496847) (-0.161233, 0.0496564) (-0.161805, 0.0493797) (-0.161882, 0.0493437) (-0.162377, 0.049098) (-0.162571, 0.0490026) (-0.162948, 0.0488002) (-0.163211, 0.0486616) (-0.16352, 0.048487) (-0.163807, 0.0483205) (-0.164092, 0.0481369) (-0.164346, 0.0479795) (-0.164664, 0.0477584) (-0.164825, 0.0476384) (-0.165235, 0.0473237) (-0.165268, 0.0472974) (-0.165628, 0.0469563) (-0.165807, 0.04679) (-0.165981, 0.0466153) (-0.166279, 0.0462742) (-0.166379, 0.0461565) (-0.166542, 0.0459332) (-0.166761, 0.0455921) (-0.166951, 0.0452822) (-0.166969, 0.0452511) (-0.167126, 0.04491) (-0.167247, 0.0445689) (-0.167344, 0.0442279) (-0.167398, 0.0438868) (-0.167427, 0.0435458) (-0.167409, 0.0432047) (-0.167358, 0.0428637) (-0.167278, 0.0425226) (-0.167169, 0.0421816) (-0.167029, 0.0418405) (-0.166951, 0.0416743) (-0.166873, 0.0414995) (-0.166704, 0.0411584) (-0.166559, 0.0408174) (-0.166397, 0.0404763) (-0.166379, 0.040433) (-0.166256, 0.0401353) (-0.166122, 0.0397942) (-0.166019, 0.0394532) (-0.165912, 0.0391121) (-0.165816, 0.0387711) (-0.165807, 0.0387435) (-0.165708, 0.03843) (-0.165599, 0.038089) (-0.165486, 0.0377479) (-0.165342, 0.0374069) (-0.165235, 0.0371875) (-0.16517, 0.0370658) (-0.164966, 0.0367247) (-0.164714, 0.0363837) (-0.164664, 0.0363235) (-0.164411, 0.0360426) (-0.164092, 0.035749) (-0.164034, 0.0357016) (-0.163602, 0.0353605) (-0.16352, 0.0353021) (-0.163116, 0.0350195) (-0.162948, 0.0349086) (-0.162579, 0.0346784) (-0.162377, 0.0345595) (-0.16198, 0.0343374) (-0.161805, 0.0342427) (-0.161342, 0.0339963) (-0.161233, 0.0339402) (-0.160661, 0.0336587) (-0.160654, 0.0336553) (-0.160089, 0.0334169) (-0.159857, 0.0333142) (-0.159518, 0.0331766) (-0.158946, 0.0329791) (-0.158928, 0.0329732) (-0.158374, 0.0328166) (-0.157802, 0.0326891) (-0.157466, 0.0326321)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-sigma_c/2/.initial={(-0.15984, 0.0237648) (-0.159518, 0.0237295) (-0.158946, 0.0236937) (-0.158374, 0.0236678) (-0.157802, 0.0236544) (-0.157231, 0.023648) (-0.156659, 0.0236472) (-0.156087, 0.0236515) (-0.155515, 0.023659) (-0.154943, 0.0236684) (-0.154372, 0.0236852) (-0.1538, 0.0237063) (-0.153228, 0.0237272) (-0.152703, 0.0237648) (-0.152656, 0.0237679) (-0.152085, 0.0238079) (-0.151513, 0.0238569) (-0.150941, 0.0239109) (-0.150369, 0.0239806) (-0.149798, 0.024053) (-0.149416, 0.0241058) (-0.149226, 0.0241313) (-0.148654, 0.0242118) (-0.148082, 0.0242841) (-0.14751, 0.0243572) (-0.146939, 0.0244277) (-0.146773, 0.0244469) (-0.146367, 0.024492) (-0.145795, 0.024544) (-0.145223, 0.0245851) (-0.144652, 0.0246261) (-0.14408, 0.024664) (-0.143508, 0.024698) (-0.142936, 0.0247271) (-0.142364, 0.0247463) (-0.141793, 0.0247768) (-0.141416, 0.0247879) (-0.141221, 0.0247936) (-0.140649, 0.0248012) (-0.140077, 0.0248077) (-0.139506, 0.0247996) (-0.138934, 0.0247904) (-0.138861, 0.0247879) (-0.138362, 0.0247694) (-0.13779, 0.0247452) (-0.137218, 0.0247338) (-0.136647, 0.0247419) (-0.136092, 0.0247879) (-0.136075, 0.0247892) (-0.135503, 0.0248609) (-0.134931, 0.0249807) (-0.134488, 0.025129) (-0.13436, 0.0251712) (-0.133788, 0.0253968) (-0.133655, 0.02547) (-0.133216, 0.0257147) (-0.133075, 0.0258111) (-0.132644, 0.0261024) (-0.132581, 0.0261521) (-0.132172, 0.0264932) (-0.132073, 0.0265779) (-0.131789, 0.0268342) (-0.131501, 0.0271117) (-0.131442, 0.0271753) (-0.131153, 0.0275163) (-0.130929, 0.0277774) (-0.130864, 0.0278574) (-0.130625, 0.0281984) (-0.130403, 0.0285395) (-0.130357, 0.028608) (-0.130177, 0.0288805) (-0.129978, 0.0292216) (-0.129785, 0.0295474) (-0.129776, 0.0295626) (-0.129564, 0.0299037) (-0.129341, 0.0302448) (-0.129214, 0.0304383) (-0.129111, 0.0305858) (-0.12885, 0.0309269) (-0.128642, 0.0311748) (-0.128559, 0.0312679) (-0.128246, 0.031609) (-0.12807, 0.03178) (-0.127883, 0.03195) (-0.127498, 0.0322873) (-0.127494, 0.0322911) (-0.127042, 0.0326321) (-0.126927, 0.0327166) (-0.126565, 0.0329732) (-0.126355, 0.0331212) (-0.12607, 0.0333142) (-0.125783, 0.033509) (-0.125571, 0.0336553) (-0.125211, 0.0339158) (-0.125105, 0.0339963) (-0.124666, 0.0343374) (-0.124639, 0.0343595) (-0.124269, 0.0346784) (-0.124068, 0.0348699) (-0.123916, 0.0350195) (-0.123615, 0.0353605) (-0.123496, 0.0355187) (-0.12336, 0.0357016) (-0.123151, 0.0360426) (-0.122987, 0.0363837) (-0.122924, 0.0365405) (-0.12285, 0.0367247) (-0.122759, 0.0370658) (-0.122702, 0.0374069) (-0.122658, 0.0377479) (-0.122635, 0.038089) (-0.122623, 0.03843) (-0.122627, 0.0387711) (-0.122635, 0.0391121) (-0.122647, 0.0394532) (-0.122657, 0.0397942) (-0.122663, 0.0401353) (-0.122676, 0.0404763) (-0.122692, 0.0408174) (-0.122711, 0.0411584) (-0.122745, 0.0414995) (-0.122785, 0.0418405) (-0.122845, 0.0421816) (-0.122924, 0.042506) (-0.122928, 0.0425226) (-0.123011, 0.0428637) (-0.123116, 0.0432047) (-0.123233, 0.0435458) (-0.123352, 0.0438868) (-0.123485, 0.0442279) (-0.123496, 0.04426) (-0.1236, 0.0445689) (-0.123715, 0.04491) (-0.12383, 0.0452511) (-0.123926, 0.0455921) (-0.124013, 0.0459332) (-0.124068, 0.0461304) (-0.124106, 0.0462742) (-0.124171, 0.0466153) (-0.124242, 0.0469563) (-0.124314, 0.0472974) (-0.124392, 0.0476384) (-0.124474, 0.0479795) (-0.12457, 0.0483205) (-0.124639, 0.0485061) (-0.1247, 0.0486616) (-0.124843, 0.0490026) (-0.125003, 0.0493437) (-0.125203, 0.0496847) (-0.125211, 0.0496978) (-0.125412, 0.0500258) (-0.125642, 0.0503668) (-0.125783, 0.0505638) (-0.125885, 0.0507079) (-0.126126, 0.0510489) (-0.126355, 0.0513431) (-0.12639, 0.05139) (-0.126639, 0.051731) (-0.126901, 0.0520721) (-0.126927, 0.0521045) (-0.127167, 0.0524132) (-0.127444, 0.0527542) (-0.127498, 0.0528146) (-0.127746, 0.0530953) (-0.128064, 0.0534363) (-0.12807, 0.0534422) (-0.128389, 0.0537774) (-0.128642, 0.0540263) (-0.128735, 0.0541184) (-0.1291, 0.0544595) (-0.129214, 0.0545623) (-0.129481, 0.0548005) (-0.129785, 0.0550582) (-0.129887, 0.0551416) (-0.130304, 0.0554826) (-0.130357, 0.0555242) (-0.130779, 0.0558237) (-0.130929, 0.0559313) (-0.131289, 0.0561647) (-0.131501, 0.0562937) (-0.131885, 0.0565058) (-0.132073, 0.0566059) (-0.132581, 0.0568468) (-0.132644, 0.0568753) (-0.133216, 0.0571019) (-0.133467, 0.0571879) (-0.133788, 0.057293) (-0.13436, 0.0574574) (-0.13464, 0.0575289) (-0.134931, 0.0576048) (-0.135503, 0.0577407) (-0.136075, 0.0578625) (-0.136111, 0.05787) (-0.136647, 0.0579912) (-0.137218, 0.0581193) (-0.137597, 0.058211) (-0.13779, 0.0582618) (-0.138362, 0.058417) (-0.138822, 0.0585521) (-0.138934, 0.058589) (-0.139506, 0.0587845) (-0.139796, 0.0588931) (-0.140077, 0.0590124) (-0.140607, 0.0592342) (-0.140649, 0.0592527) (-0.141221, 0.0595107) (-0.141368, 0.0595752) (-0.141793, 0.0597687) (-0.14214, 0.0599163) (-0.142364, 0.0600083) (-0.142936, 0.06022) (-0.143048, 0.0602574) (-0.143508, 0.0604071) (-0.14408, 0.0605642) (-0.14421, 0.0605984) (-0.144652, 0.0607074) (-0.145223, 0.0608219) (-0.145795, 0.0609189) (-0.14592, 0.0609395) (-0.146367, 0.0610142) (-0.146939, 0.061088) (-0.14751, 0.0611544) (-0.148082, 0.0612079) (-0.148654, 0.061247) (-0.149226, 0.0612757) (-0.14942, 0.0612805) (-0.149798, 0.0612907) (-0.150369, 0.0612899) (-0.150713, 0.0612805) (-0.150941, 0.0612746) (-0.151513, 0.0612472) (-0.152085, 0.0612063) (-0.152656, 0.0611508) (-0.153228, 0.0610878) (-0.1538, 0.0610225) (-0.154372, 0.0609573) (-0.154522, 0.0609395) (-0.154943, 0.06089) (-0.155515, 0.0608364) (-0.156087, 0.0607921) (-0.156659, 0.0607518) (-0.157231, 0.0607204) (-0.157802, 0.0606908) (-0.158374, 0.0606579) (-0.158946, 0.0606215) (-0.159184, 0.0605984) (-0.159518, 0.0605674) (-0.160089, 0.0605059) (-0.160661, 0.0604245) (-0.161233, 0.0603213) (-0.161522, 0.0602574) (-0.161805, 0.0601963) (-0.162377, 0.0600598) (-0.162899, 0.0599163) (-0.162948, 0.0599033) (-0.16352, 0.0597432) (-0.164043, 0.0595752) (-0.164092, 0.0595605) (-0.164664, 0.0593825) (-0.165102, 0.0592342) (-0.165235, 0.0591907) (-0.165807, 0.0590051) (-0.166129, 0.0588931) (-0.166379, 0.0588034) (-0.166951, 0.0586027) (-0.167087, 0.0585521) (-0.167523, 0.0583875) (-0.167967, 0.058211) (-0.168094, 0.0581616) (-0.168666, 0.0579373) (-0.168826, 0.05787) (-0.169238, 0.0576997) (-0.16964, 0.0575289) (-0.16981, 0.0574573) (-0.170381, 0.0572155) (-0.170445, 0.0571879) (-0.170953, 0.0569671) (-0.171224, 0.0568468) (-0.171525, 0.0567108) (-0.171975, 0.0565058) (-0.172097, 0.0564497) (-0.172668, 0.0561879) (-0.172717, 0.0561647) (-0.17324, 0.0559075) (-0.17341, 0.0558237) (-0.173812, 0.0556213) (-0.17406, 0.0554826) (-0.174384, 0.055296) (-0.174648, 0.0551416) (-0.174956, 0.0549534) (-0.175195, 0.0548005) (-0.175527, 0.0545779) (-0.175695, 0.0544595) (-0.176099, 0.0541733) (-0.176173, 0.0541184) (-0.176603, 0.0537774) (-0.176671, 0.053724) (-0.177027, 0.0534363) (-0.177243, 0.0532558) (-0.177436, 0.0530953) (-0.177814, 0.0527546) (-0.177815, 0.0527542) (-0.178202, 0.0524132) (-0.178386, 0.0522482) (-0.178583, 0.0520721) (-0.178928, 0.051731) (-0.178958, 0.0517024) (-0.179287, 0.05139) (-0.17953, 0.0511419) (-0.179619, 0.0510489) (-0.17993, 0.0507079) (-0.180102, 0.0505158) (-0.180233, 0.0503668) (-0.180513, 0.0500258) (-0.180673, 0.0498213) (-0.180779, 0.0496847) (-0.181035, 0.0493437) (-0.181245, 0.0490384) (-0.18127, 0.0490026) (-0.18149, 0.0486616) (-0.181701, 0.0483205) (-0.181817, 0.0481148) (-0.181893, 0.0479795) (-0.182063, 0.0476384) (-0.18222, 0.0472974) (-0.182357, 0.0469563) (-0.182389, 0.0468684) (-0.182485, 0.0466153) (-0.182595, 0.0462742) (-0.182684, 0.0459332) (-0.182745, 0.0455921) (-0.182796, 0.0452511) (-0.182838, 0.04491) (-0.18286, 0.0445689) (-0.182868, 0.0442279) (-0.182863, 0.0438868) (-0.18285, 0.0435458) (-0.182813, 0.0432047) (-0.182778, 0.0428637) (-0.182721, 0.0425226) (-0.182649, 0.0421816) (-0.182566, 0.0418405) (-0.182477, 0.0414995) (-0.182389, 0.0412357) (-0.182364, 0.0411584) (-0.182253, 0.0408174) (-0.182131, 0.0404763) (-0.181998, 0.0401353) (-0.18187, 0.0397942) (-0.181817, 0.0396719) (-0.181724, 0.0394532) (-0.181592, 0.0391121) (-0.181463, 0.0387711) (-0.181352, 0.03843) (-0.181256, 0.038089) (-0.181245, 0.0380406) (-0.181184, 0.0377479) (-0.181133, 0.0374069) (-0.181107, 0.0370658) (-0.181094, 0.0367247) (-0.181111, 0.0363837) (-0.181127, 0.0360426) (-0.181153, 0.0357016) (-0.181176, 0.0353605) (-0.181201, 0.0350195) (-0.181213, 0.0346784) (-0.181214, 0.0343374) (-0.181197, 0.0339963) (-0.181164, 0.0336553) (-0.181119, 0.0333142) (-0.181042, 0.0329732) (-0.180936, 0.0326321) (-0.180815, 0.0322911) (-0.180673, 0.0319872) (-0.180656, 0.03195) (-0.18047, 0.031609) (-0.180246, 0.0312679) (-0.180102, 0.031079) (-0.179974, 0.0309269) (-0.179661, 0.0305858) (-0.17953, 0.0304625) (-0.179267, 0.0302448) (-0.178958, 0.0300143) (-0.17878, 0.0299037) (-0.178386, 0.029675) (-0.178163, 0.0295626) (-0.177814, 0.0294014) (-0.177344, 0.0292216) (-0.177243, 0.0291841) (-0.176671, 0.0290096) (-0.176146, 0.0288805) (-0.176099, 0.0288694) (-0.175527, 0.0287322) (-0.174956, 0.0286253) (-0.174505, 0.0285395) (-0.174384, 0.0285164) (-0.173812, 0.0284137) (-0.17324, 0.0283159) (-0.172668, 0.0282137) (-0.172592, 0.0281984) (-0.172097, 0.0280979) (-0.171525, 0.0279747) (-0.171054, 0.0278574) (-0.170953, 0.027832) (-0.170381, 0.0276688) (-0.169929, 0.0275163) (-0.16981, 0.0274784) (-0.169238, 0.0272695) (-0.169013, 0.0271753) (-0.168666, 0.0270322) (-0.168242, 0.0268342) (-0.168094, 0.0267681) (-0.167525, 0.0264932) (-0.167523, 0.0264919) (-0.166951, 0.0261967) (-0.166867, 0.0261521) (-0.166379, 0.0258965) (-0.166217, 0.0258111) (-0.165807, 0.0256009) (-0.165549, 0.02547) (-0.165235, 0.0253171) (-0.164837, 0.025129) (-0.164664, 0.0250486) (-0.164092, 0.0248081) (-0.164039, 0.0247879) (-0.16352, 0.0245808) (-0.163124, 0.0244469) (-0.162948, 0.0243882) (-0.162377, 0.0242171) (-0.161934, 0.0241058) (-0.161805, 0.0240724) (-0.161233, 0.0239533) (-0.160661, 0.0238588) (-0.160089, 0.02379) (-0.15984, 0.0237648)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-mean_R/1/.initial={(-0.153309, 1.99998) (-0.153228, 1.99988) (-0.152656, 1.9993) (-0.152085, 1.99869) (-0.151513, 1.99788) (-0.150941, 1.99725) (-0.150369, 1.99685) (-0.149798, 1.99641) (-0.149226, 1.99623) (-0.148654, 1.99636) (-0.148082, 1.99681) (-0.14751, 1.99781) (-0.146939, 1.99913) (-0.146535, 1.99998) (-0.146367, 2.00039) (-0.145795, 2.00316) (-0.145223, 2.00689) (-0.144916, 2.00873) (-0.144652, 2.01047) (-0.14408, 2.01592) (-0.143897, 2.01748) (-0.143508, 2.02088) (-0.143038, 2.02623) (-0.142936, 2.02746) (-0.142364, 2.03456) (-0.142331, 2.03498) (-0.141793, 2.04246) (-0.141694, 2.04373) (-0.141221, 2.05046) (-0.14108, 2.05248) (-0.140649, 2.05832) (-0.140445, 2.06124) (-0.140077, 2.06659) (-0.139857, 2.06999) (-0.139506, 2.07532) (-0.139298, 2.07874) (-0.138934, 2.0848) (-0.138777, 2.08749) (-0.138362, 2.09465) (-0.138277, 2.09624) (-0.13779, 2.10448) (-0.137763, 2.10499) (-0.137324, 2.11374) (-0.137218, 2.11587) (-0.136925, 2.12249) (-0.136647, 2.12899) (-0.13656, 2.13124) (-0.136197, 2.13999) (-0.136075, 2.14322) (-0.135896, 2.14875) (-0.135602, 2.1575) (-0.135503, 2.16094) (-0.135368, 2.16625) (-0.135162, 2.175) (-0.134954, 2.18375) (-0.134931, 2.18505) (-0.134812, 2.1925) (-0.134702, 2.20125) (-0.134612, 2.21) (-0.134533, 2.21875) (-0.134487, 2.22751) (-0.134486, 2.23626) (-0.134527, 2.24501) (-0.134598, 2.25376) (-0.134703, 2.26251) (-0.134839, 2.27126) (-0.134931, 2.2764) (-0.134998, 2.28001) (-0.135243, 2.28876) (-0.135494, 2.29751) (-0.135503, 2.29777) (-0.135811, 2.30626) (-0.136075, 2.31342) (-0.136138, 2.31502) (-0.136547, 2.32377) (-0.136647, 2.32592) (-0.13695, 2.33252) (-0.137218, 2.33818) (-0.137369, 2.34127) (-0.13779, 2.34957) (-0.137812, 2.35002) (-0.1383, 2.35877) (-0.138362, 2.35987) (-0.138762, 2.36752) (-0.138934, 2.37046) (-0.139259, 2.37627) (-0.139506, 2.38085) (-0.139749, 2.38502) (-0.140077, 2.39059) (-0.140265, 2.39378) (-0.140649, 2.40005) (-0.140808, 2.40253) (-0.141221, 2.4087) (-0.141398, 2.41128) (-0.141793, 2.41668) (-0.142044, 2.42003) (-0.142364, 2.42391) (-0.142754, 2.42878) (-0.142936, 2.43102) (-0.143508, 2.43743) (-0.143519, 2.43753) (-0.14408, 2.44283) (-0.144449, 2.44628) (-0.144652, 2.44813) (-0.145223, 2.45293) (-0.145528, 2.45503) (-0.145795, 2.45695) (-0.146367, 2.4605) (-0.146933, 2.46378) (-0.146939, 2.46381) (-0.14751, 2.46654) (-0.148082, 2.46876) (-0.148654, 2.4711) (-0.149165, 2.47253) (-0.149226, 2.47271) (-0.149798, 2.47405) (-0.150369, 2.47559) (-0.150941, 2.47656) (-0.151513, 2.47787) (-0.152085, 2.47899) (-0.152656, 2.47969) (-0.153228, 2.48024) (-0.1538, 2.48043) (-0.154372, 2.48017) (-0.154943, 2.47957) (-0.155515, 2.47843) (-0.156087, 2.47677) (-0.156659, 2.4754) (-0.157231, 2.47321) (-0.157399, 2.47253) (-0.157802, 2.47097) (-0.158374, 2.46786) (-0.158946, 2.46521) (-0.15923, 2.46378) (-0.159518, 2.46236) (-0.160089, 2.45849) (-0.160659, 2.45503) (-0.160661, 2.45502) (-0.161233, 2.45071) (-0.161805, 2.44652) (-0.16183, 2.44628) (-0.162377, 2.44111) (-0.162791, 2.43753) (-0.162948, 2.43601) (-0.16352, 2.42956) (-0.163585, 2.42878) (-0.164092, 2.4227) (-0.164299, 2.42003) (-0.164664, 2.4149) (-0.164909, 2.41128) (-0.165235, 2.40604) (-0.165434, 2.40253) (-0.165807, 2.3956) (-0.165907, 2.39378) (-0.166366, 2.38502) (-0.166379, 2.38472) (-0.166733, 2.37627) (-0.166951, 2.37102) (-0.167081, 2.36752) (-0.1674, 2.35877) (-0.167523, 2.35504) (-0.167676, 2.35002) (-0.167923, 2.34127) (-0.168094, 2.33373) (-0.168121, 2.33252) (-0.168291, 2.32377) (-0.168425, 2.31502) (-0.168537, 2.30626) (-0.168603, 2.29751) (-0.168639, 2.28876) (-0.168623, 2.28001) (-0.168584, 2.27126) (-0.168507, 2.26251) (-0.16839, 2.25376) (-0.168278, 2.24501) (-0.168126, 2.23626) (-0.168094, 2.23452) (-0.167966, 2.22751) (-0.167761, 2.21875) (-0.167558, 2.21) (-0.167523, 2.20853) (-0.167351, 2.20125) (-0.167126, 2.1925) (-0.166951, 2.1856) (-0.166903, 2.18375) (-0.166638, 2.175) (-0.166407, 2.16625) (-0.166379, 2.16523) (-0.166152, 2.1575) (-0.165878, 2.14875) (-0.165807, 2.14631) (-0.16562, 2.13999) (-0.165328, 2.13124) (-0.165235, 2.12827) (-0.165042, 2.12249) (-0.164724, 2.11374) (-0.164664, 2.11195) (-0.164412, 2.10499) (-0.164092, 2.09667) (-0.164075, 2.09624) (-0.163668, 2.08749) (-0.16352, 2.08408) (-0.163257, 2.07874) (-0.162948, 2.07247) (-0.162816, 2.06999) (-0.162377, 2.06218) (-0.162319, 2.06124) (-0.161805, 2.05322) (-0.161754, 2.05248) (-0.161233, 2.04568) (-0.161078, 2.04373) (-0.160661, 2.03884) (-0.160308, 2.03498) (-0.160089, 2.03287) (-0.159518, 2.02723) (-0.159406, 2.02623) (-0.158946, 2.02259) (-0.158374, 2.01821) (-0.15826, 2.01748) (-0.157802, 2.01488) (-0.157231, 2.01171) (-0.156659, 2.0088) (-0.156637, 2.00873) (-0.156087, 2.00694) (-0.155515, 2.00507) (-0.154943, 2.0034) (-0.154372, 2.00205) (-0.1538, 2.00057) (-0.153309, 1.99998)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-mean_R/2/.initial={(-0.160122, 1.32615) (-0.160089, 1.32577) (-0.159518, 1.32141) (-0.158946, 1.31872) (-0.158374, 1.31817) (-0.157802, 1.31923) (-0.157231, 1.32155) (-0.156659, 1.32452) (-0.15642, 1.32615) (-0.156087, 1.32844) (-0.155515, 1.33267) (-0.155229, 1.3349) (-0.154943, 1.33718) (-0.154372, 1.34155) (-0.154084, 1.34365) (-0.1538, 1.34591) (-0.153228, 1.34968) (-0.152755, 1.3524) (-0.152656, 1.35307) (-0.152085, 1.35634) (-0.151513, 1.35928) (-0.151132, 1.36115) (-0.150941, 1.36228) (-0.150369, 1.36654) (-0.149961, 1.3699) (-0.149798, 1.3716) (-0.149248, 1.37865) (-0.149226, 1.37898) (-0.148759, 1.38741) (-0.148654, 1.38962) (-0.148397, 1.39616) (-0.148082, 1.40424) (-0.148059, 1.40491) (-0.147786, 1.41366) (-0.147519, 1.42241) (-0.14751, 1.42274) (-0.147292, 1.43116) (-0.147055, 1.43991) (-0.146939, 1.44458) (-0.146834, 1.44866) (-0.146604, 1.45741) (-0.146411, 1.46616) (-0.146367, 1.46821) (-0.146191, 1.47492) (-0.145988, 1.48367) (-0.145821, 1.49242) (-0.145795, 1.49407) (-0.145646, 1.50117) (-0.145456, 1.50992) (-0.145321, 1.51867) (-0.145223, 1.52281) (-0.145093, 1.52742) (-0.144853, 1.53617) (-0.144652, 1.54148) (-0.144533, 1.54492) (-0.144194, 1.55368) (-0.14408, 1.55601) (-0.143813, 1.56243) (-0.143508, 1.56883) (-0.143426, 1.57118) (-0.143015, 1.57993) (-0.142936, 1.58133) (-0.142595, 1.58868) (-0.142364, 1.593) (-0.142176, 1.59743) (-0.141793, 1.60497) (-0.141737, 1.60618) (-0.141282, 1.61493) (-0.141221, 1.61597) (-0.140836, 1.62368) (-0.140649, 1.62717) (-0.14038, 1.63243) (-0.140077, 1.63809) (-0.139921, 1.64119) (-0.139506, 1.6492) (-0.139469, 1.64994) (-0.139033, 1.65869) (-0.138934, 1.66069) (-0.138629, 1.66744) (-0.138362, 1.67344) (-0.138238, 1.67619) (-0.137869, 1.68494) (-0.13779, 1.68686) (-0.13753, 1.69369) (-0.137218, 1.70208) (-0.137205, 1.70244) (-0.136894, 1.71119) (-0.136647, 1.71806) (-0.136577, 1.71994) (-0.136273, 1.7287) (-0.136075, 1.73408) (-0.135948, 1.73745) (-0.135623, 1.7462) (-0.135503, 1.74915) (-0.135263, 1.75495) (-0.134931, 1.76254) (-0.134881, 1.7637) (-0.134477, 1.77245) (-0.13436, 1.77471) (-0.134031, 1.7812) (-0.133788, 1.78576) (-0.133556, 1.78995) (-0.133216, 1.79565) (-0.133035, 1.7987) (-0.132644, 1.80498) (-0.132489, 1.80746) (-0.132073, 1.81367) (-0.131903, 1.81621) (-0.131501, 1.82195) (-0.131288, 1.82496) (-0.130929, 1.82993) (-0.130645, 1.83371) (-0.130357, 1.8374) (-0.129982, 1.84246) (-0.129785, 1.84507) (-0.129308, 1.85121) (-0.129214, 1.85246) (-0.128642, 1.85988) (-0.128636, 1.85996) (-0.12807, 1.86789) (-0.128015, 1.86871) (-0.127498, 1.87676) (-0.127455, 1.87746) (-0.126963, 1.88621) (-0.126927, 1.88689) (-0.126537, 1.89497) (-0.126355, 1.89916) (-0.126162, 1.90372) (-0.125836, 1.91247) (-0.125783, 1.91398) (-0.125554, 1.92122) (-0.125326, 1.92997) (-0.125211, 1.93446) (-0.125104, 1.93872) (-0.124923, 1.94747) (-0.124779, 1.95622) (-0.124639, 1.96451) (-0.124631, 1.96497) (-0.124509, 1.97373) (-0.124408, 1.98248) (-0.12433, 1.99123) (-0.124264, 1.99998) (-0.124217, 2.00873) (-0.124173, 2.01748) (-0.124135, 2.02623) (-0.124101, 2.03498) (-0.124074, 2.04373) (-0.124068, 2.04554) (-0.124044, 2.05248) (-0.12401, 2.06124) (-0.123974, 2.06999) (-0.123919, 2.07874) (-0.123855, 2.08749) (-0.123775, 2.09624) (-0.123679, 2.10499) (-0.123558, 2.11374) (-0.123496, 2.11758) (-0.123413, 2.12249) (-0.123245, 2.13124) (-0.123084, 2.13999) (-0.122924, 2.1471) (-0.122885, 2.14875) (-0.122681, 2.1575) (-0.122489, 2.16625) (-0.122352, 2.17191) (-0.122275, 2.175) (-0.122071, 2.18375) (-0.12189, 2.1925) (-0.121781, 2.19749) (-0.121697, 2.20125) (-0.121527, 2.21) (-0.121385, 2.21875) (-0.121251, 2.22751) (-0.121209, 2.23081) (-0.12114, 2.23626) (-0.121049, 2.24501) (-0.12099, 2.25376) (-0.120956, 2.26251) (-0.120947, 2.27126) (-0.120964, 2.28001) (-0.121009, 2.28876) (-0.121082, 2.29751) (-0.12118, 2.30626) (-0.121209, 2.30812) (-0.12131, 2.31502) (-0.121441, 2.32377) (-0.121599, 2.33252) (-0.121776, 2.34127) (-0.121781, 2.34148) (-0.121971, 2.35002) (-0.122177, 2.35877) (-0.122352, 2.36582) (-0.122393, 2.36752) (-0.122616, 2.37627) (-0.122849, 2.38502) (-0.122924, 2.38764) (-0.123096, 2.39378) (-0.123332, 2.40253) (-0.123496, 2.40807) (-0.12359, 2.41128) (-0.123827, 2.42003) (-0.124068, 2.42789) (-0.124096, 2.42878) (-0.12436, 2.43753) (-0.124639, 2.44602) (-0.124649, 2.44628) (-0.124945, 2.45503) (-0.125211, 2.46222) (-0.125274, 2.46378) (-0.125629, 2.47253) (-0.125783, 2.47601) (-0.126029, 2.48129) (-0.126355, 2.48753) (-0.126497, 2.49004) (-0.126927, 2.49741) (-0.127015, 2.49879) (-0.127498, 2.50584) (-0.127622, 2.50754) (-0.12807, 2.51329) (-0.128324, 2.51629) (-0.128642, 2.5201) (-0.129066, 2.52504) (-0.129214, 2.52673) (-0.129785, 2.53305) (-0.129849, 2.53379) (-0.130357, 2.53941) (-0.130637, 2.54254) (-0.130929, 2.54598) (-0.131364, 2.55129) (-0.131501, 2.55298) (-0.132067, 2.56004) (-0.132073, 2.56011) (-0.132644, 2.56736) (-0.132753, 2.5688) (-0.133216, 2.57475) (-0.133433, 2.57755) (-0.133788, 2.58221) (-0.134123, 2.5863) (-0.13436, 2.58918) (-0.134877, 2.59505) (-0.134931, 2.59568) (-0.135503, 2.60158) (-0.135735, 2.6038) (-0.136075, 2.60709) (-0.136647, 2.61214) (-0.136696, 2.61255) (-0.137218, 2.61669) (-0.13779, 2.6207) (-0.13788, 2.6213) (-0.138362, 2.62452) (-0.138934, 2.62802) (-0.139267, 2.63005) (-0.139506, 2.63153) (-0.140077, 2.63475) (-0.140649, 2.63775) (-0.140836, 2.6388) (-0.141221, 2.64095) (-0.141793, 2.64382) (-0.142364, 2.64665) (-0.142538, 2.64756) (-0.142936, 2.6496) (-0.143508, 2.65228) (-0.14408, 2.6548) (-0.144388, 2.65631) (-0.144652, 2.65761) (-0.145223, 2.6603) (-0.145795, 2.66272) (-0.146298, 2.66506) (-0.146367, 2.6654) (-0.146939, 2.66808) (-0.14751, 2.67044) (-0.148082, 2.67285) (-0.148305, 2.67381) (-0.148654, 2.67538) (-0.149226, 2.67765) (-0.149798, 2.67959) (-0.150369, 2.68129) (-0.150846, 2.68256) (-0.150941, 2.68284) (-0.151513, 2.68393) (-0.152085, 2.68462) (-0.152656, 2.68471) (-0.153228, 2.68419) (-0.1538, 2.68314) (-0.15399, 2.68256) (-0.154372, 2.68145) (-0.154943, 2.67945) (-0.155515, 2.67696) (-0.15607, 2.67381) (-0.156087, 2.67371) (-0.156659, 2.67032) (-0.157231, 2.66668) (-0.157453, 2.66506) (-0.157802, 2.66265) (-0.158374, 2.65876) (-0.158718, 2.65631) (-0.158946, 2.65475) (-0.159518, 2.65119) (-0.160089, 2.64756) (-0.160091, 2.64756) (-0.160661, 2.64438) (-0.161233, 2.64171) (-0.161805, 2.63924) (-0.161917, 2.6388) (-0.162377, 2.63716) (-0.162948, 2.63573) (-0.16352, 2.6347) (-0.164092, 2.63399) (-0.164664, 2.63359) (-0.165235, 2.63338) (-0.165807, 2.63329) (-0.166379, 2.63321) (-0.166951, 2.63293) (-0.167523, 2.63251) (-0.168094, 2.63155) (-0.168658, 2.63005) (-0.168666, 2.63003) (-0.169238, 2.62772) (-0.16981, 2.62506) (-0.170381, 2.62134) (-0.170386, 2.6213) (-0.170953, 2.61706) (-0.171469, 2.61255) (-0.171525, 2.61205) (-0.172097, 2.60672) (-0.172383, 2.6038) (-0.172668, 2.601) (-0.17324, 2.59528) (-0.173262, 2.59505) (-0.173812, 2.58956) (-0.174128, 2.5863) (-0.174384, 2.58361) (-0.174956, 2.57798) (-0.174998, 2.57755) (-0.175527, 2.57228) (-0.175866, 2.5688) (-0.176099, 2.56631) (-0.176671, 2.56042) (-0.176705, 2.56004) (-0.177243, 2.55391) (-0.177459, 2.55129) (-0.177814, 2.54665) (-0.178106, 2.54254) (-0.178386, 2.53822) (-0.178653, 2.53379) (-0.178958, 2.52824) (-0.17912, 2.52504) (-0.179516, 2.51629) (-0.17953, 2.51598) (-0.179869, 2.50754) (-0.180102, 2.50102) (-0.180179, 2.49879) (-0.18046, 2.49004) (-0.180673, 2.48298) (-0.180724, 2.48129) (-0.180968, 2.47253) (-0.1812, 2.46378) (-0.181245, 2.46215) (-0.181434, 2.45503) (-0.181645, 2.44628) (-0.181817, 2.4395) (-0.181868, 2.43753) (-0.182087, 2.42878) (-0.182289, 2.42003) (-0.182389, 2.41612) (-0.182513, 2.41128) (-0.182718, 2.40253) (-0.182927, 2.39378) (-0.18296, 2.39239) (-0.183141, 2.38502) (-0.183334, 2.37627) (-0.183528, 2.36752) (-0.183532, 2.36733) (-0.183725, 2.35877) (-0.183892, 2.35002) (-0.18405, 2.34127) (-0.184104, 2.33798) (-0.1842, 2.33252) (-0.184332, 2.32377) (-0.184432, 2.31502) (-0.184509, 2.30626) (-0.184566, 2.29751) (-0.184605, 2.28876) (-0.184616, 2.28001) (-0.184606, 2.27126) (-0.184572, 2.26251) (-0.18452, 2.25376) (-0.184451, 2.24501) (-0.18437, 2.23626) (-0.184262, 2.22751) (-0.18415, 2.21875) (-0.184104, 2.21582) (-0.184018, 2.21) (-0.183896, 2.20125) (-0.183775, 2.1925) (-0.183642, 2.18375) (-0.183532, 2.17679) (-0.183504, 2.175) (-0.183374, 2.16625) (-0.183259, 2.1575) (-0.183144, 2.14875) (-0.183025, 2.13999) (-0.18296, 2.13515) (-0.182909, 2.13124) (-0.182793, 2.12249) (-0.18269, 2.11374) (-0.182579, 2.10499) (-0.18246, 2.09624) (-0.182389, 2.0915) (-0.182328, 2.08749) (-0.182197, 2.07874) (-0.182063, 2.06999) (-0.181901, 2.06124) (-0.181817, 2.05701) (-0.181725, 2.05248) (-0.181556, 2.04373) (-0.181361, 2.03498) (-0.181245, 2.03014) (-0.181149, 2.02623) (-0.180941, 2.01748) (-0.180711, 2.00873) (-0.180673, 2.00738) (-0.180465, 1.99998) (-0.180228, 1.99123) (-0.180102, 1.98689) (-0.179968, 1.98248) (-0.179707, 1.97373) (-0.17953, 1.96781) (-0.17944, 1.96497) (-0.179144, 1.95622) (-0.178958, 1.95087) (-0.178837, 1.94747) (-0.178505, 1.93872) (-0.178386, 1.93585) (-0.178134, 1.92997) (-0.177814, 1.92306) (-0.177718, 1.92122) (-0.177243, 1.91248) (-0.177242, 1.91247) (-0.176697, 1.90372) (-0.176671, 1.90333) (-0.176103, 1.89497) (-0.176099, 1.89491) (-0.175527, 1.88688) (-0.175483, 1.88621) (-0.174956, 1.87867) (-0.174881, 1.87746) (-0.174384, 1.86959) (-0.174334, 1.86871) (-0.173846, 1.85996) (-0.173812, 1.85934) (-0.173424, 1.85121) (-0.17324, 1.84732) (-0.173048, 1.84246) (-0.172727, 1.83371) (-0.172668, 1.83209) (-0.172446, 1.82496) (-0.172197, 1.81621) (-0.172097, 1.81267) (-0.171966, 1.80746) (-0.171775, 1.7987) (-0.171592, 1.78995) (-0.171525, 1.78674) (-0.171415, 1.7812) (-0.171266, 1.77245) (-0.171105, 1.7637) (-0.170953, 1.75566) (-0.17094, 1.75495) (-0.170777, 1.7462) (-0.17061, 1.73745) (-0.170435, 1.7287) (-0.170381, 1.72636) (-0.170237, 1.71994) (-0.170042, 1.71119) (-0.169819, 1.70244) (-0.16981, 1.70211) (-0.169556, 1.69369) (-0.169312, 1.68494) (-0.169238, 1.68262) (-0.169012, 1.67619) (-0.168721, 1.66744) (-0.168666, 1.66595) (-0.168374, 1.65869) (-0.168094, 1.65163) (-0.168014, 1.64994) (-0.167627, 1.64119) (-0.167523, 1.63888) (-0.167196, 1.63243) (-0.166951, 1.62714) (-0.166775, 1.62368) (-0.166379, 1.61572) (-0.166338, 1.61493) (-0.165952, 1.60618) (-0.165807, 1.602) (-0.165647, 1.59743) (-0.165374, 1.58868) (-0.165235, 1.58229) (-0.165184, 1.57993) (-0.165061, 1.57118) (-0.164979, 1.56243) (-0.164931, 1.55368) (-0.164918, 1.54492) (-0.164926, 1.53617) (-0.164939, 1.52742) (-0.164945, 1.51867) (-0.164949, 1.50992) (-0.164931, 1.50117) (-0.164898, 1.49242) (-0.164839, 1.48367) (-0.164753, 1.47492) (-0.164664, 1.46814) (-0.164639, 1.46616) (-0.164497, 1.45741) (-0.164348, 1.44866) (-0.164167, 1.43991) (-0.164092, 1.43674) (-0.163968, 1.43116) (-0.163764, 1.42241) (-0.163549, 1.41366) (-0.16352, 1.41264) (-0.163315, 1.40491) (-0.163084, 1.39616) (-0.162948, 1.39151) (-0.16283, 1.38741) (-0.162579, 1.37865) (-0.162377, 1.37217) (-0.162301, 1.3699) (-0.161994, 1.36115) (-0.161805, 1.35616) (-0.161649, 1.3524) (-0.161269, 1.34365) (-0.161233, 1.34288) (-0.160781, 1.3349) (-0.160661, 1.33294) (-0.160122, 1.32615)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-sigma_R/1/.initial={(-0.153874, 0.54564) (-0.1538, 0.545592) (-0.153228, 0.545463) (-0.152784, 0.54564) (-0.152656, 0.545693) (-0.152085, 0.546115) (-0.151513, 0.546569) (-0.150941, 0.547106) (-0.150369, 0.547754) (-0.149798, 0.548458) (-0.149226, 0.549398) (-0.148654, 0.550945) (-0.148082, 0.552441) (-0.147882, 0.553337) (-0.14751, 0.555004) (-0.146939, 0.557559) (-0.146367, 0.560644) (-0.146307, 0.561034) (-0.145795, 0.56466) (-0.145223, 0.568664) (-0.145215, 0.568731) (-0.144652, 0.573848) (-0.144359, 0.576428) (-0.14408, 0.578962) (-0.14351, 0.584125) (-0.143508, 0.584144) (-0.142936, 0.59001) (-0.142751, 0.591822) (-0.142364, 0.59598) (-0.142028, 0.599519) (-0.141793, 0.602074) (-0.141286, 0.607216) (-0.141221, 0.607943) (-0.140649, 0.613934) (-0.140551, 0.614913) (-0.140077, 0.620468) (-0.139885, 0.62261) (-0.139506, 0.627233) (-0.139259, 0.630307) (-0.138934, 0.634891) (-0.138715, 0.638004) (-0.138362, 0.643751) (-0.138243, 0.645701) (-0.137899, 0.653399) (-0.13779, 0.656318) (-0.137609, 0.661096) (-0.137406, 0.668793) (-0.137218, 0.675878) (-0.137203, 0.67649) (-0.137126, 0.684187) (-0.137076, 0.691884) (-0.137057, 0.699581) (-0.137065, 0.707278) (-0.137085, 0.714975) (-0.137121, 0.722672) (-0.137166, 0.730369) (-0.137218, 0.73612) (-0.137238, 0.738066) (-0.137326, 0.745763) (-0.137391, 0.75346) (-0.137465, 0.761157) (-0.137535, 0.768854) (-0.137587, 0.776551) (-0.137668, 0.784248) (-0.137732, 0.791945) (-0.13779, 0.797405) (-0.137817, 0.799642) (-0.137936, 0.807339) (-0.138021, 0.815036) (-0.138131, 0.822733) (-0.138244, 0.830431) (-0.138362, 0.837273) (-0.138378, 0.838128) (-0.13857, 0.845825) (-0.138722, 0.853522) (-0.13891, 0.861219) (-0.138934, 0.861946) (-0.139183, 0.868916) (-0.139421, 0.876613) (-0.139506, 0.878729) (-0.139748, 0.88431) (-0.140042, 0.892007) (-0.140077, 0.892763) (-0.140436, 0.899704) (-0.140649, 0.903533) (-0.140884, 0.907401) (-0.141221, 0.913167) (-0.14134, 0.915098) (-0.141793, 0.922089) (-0.141843, 0.922795) (-0.142364, 0.929752) (-0.142426, 0.930492) (-0.142936, 0.936679) (-0.143065, 0.938189) (-0.143508, 0.943242) (-0.143732, 0.945886) (-0.14408, 0.949969) (-0.144394, 0.953583) (-0.144652, 0.956595) (-0.145053, 0.96128) (-0.145223, 0.963262) (-0.145747, 0.968977) (-0.145795, 0.969519) (-0.146367, 0.974223) (-0.146634, 0.976674) (-0.146939, 0.979394) (-0.147486, 0.984371) (-0.14751, 0.984583) (-0.148082, 0.987726) (-0.148654, 0.990762) (-0.148934, 0.992068) (-0.149226, 0.993379) (-0.149798, 0.994978) (-0.150369, 0.99614) (-0.150941, 0.997187) (-0.151513, 0.998231) (-0.152085, 0.998652) (-0.152656, 0.998731) (-0.153228, 0.998323) (-0.1538, 0.997092) (-0.154372, 0.995654) (-0.154943, 0.993635) (-0.155188, 0.992068) (-0.155515, 0.989748) (-0.156087, 0.985938) (-0.15624, 0.984371) (-0.156659, 0.980159) (-0.15698, 0.976674) (-0.157231, 0.973845) (-0.15766, 0.968977) (-0.157802, 0.967236) (-0.158289, 0.96128) (-0.158374, 0.960255) (-0.158906, 0.953583) (-0.158946, 0.953116) (-0.159518, 0.946313) (-0.159551, 0.945886) (-0.160089, 0.939298) (-0.160179, 0.938189) (-0.160661, 0.932518) (-0.160833, 0.930492) (-0.161233, 0.925788) (-0.161484, 0.922795) (-0.161805, 0.919111) (-0.162172, 0.915098) (-0.162377, 0.91278) (-0.162863, 0.907401) (-0.162948, 0.906453) (-0.163502, 0.899704) (-0.16352, 0.899472) (-0.164035, 0.892007) (-0.164092, 0.891112) (-0.164476, 0.88431) (-0.164664, 0.881099) (-0.164905, 0.876613) (-0.165235, 0.869654) (-0.165265, 0.868916) (-0.165523, 0.861219) (-0.165799, 0.853522) (-0.165807, 0.853215) (-0.165987, 0.845825) (-0.166147, 0.838128) (-0.166283, 0.830431) (-0.166379, 0.82551) (-0.16643, 0.822733) (-0.166517, 0.815036) (-0.166598, 0.807339) (-0.16669, 0.799642) (-0.16675, 0.791945) (-0.166816, 0.784248) (-0.166898, 0.776551) (-0.166951, 0.771696) (-0.166981, 0.768854) (-0.167044, 0.761157) (-0.167106, 0.75346) (-0.167163, 0.745763) (-0.167232, 0.738066) (-0.167295, 0.730369) (-0.167337, 0.722672) (-0.167381, 0.714975) (-0.167418, 0.707278) (-0.167443, 0.699581) (-0.167434, 0.691884) (-0.167399, 0.684187) (-0.167349, 0.67649) (-0.16725, 0.668793) (-0.167148, 0.661096) (-0.167001, 0.653399) (-0.166951, 0.651752) (-0.166739, 0.645701) (-0.1665, 0.638004) (-0.166379, 0.635388) (-0.166128, 0.630307) (-0.165807, 0.623439) (-0.165765, 0.62261) (-0.165295, 0.614913) (-0.165235, 0.614082) (-0.164738, 0.607216) (-0.164664, 0.606257) (-0.164094, 0.599519) (-0.164092, 0.599496) (-0.16352, 0.594171) (-0.163295, 0.591822) (-0.162948, 0.588499) (-0.162489, 0.584125) (-0.162377, 0.583166) (-0.161805, 0.578916) (-0.16148, 0.576428) (-0.161233, 0.57451) (-0.160661, 0.570678) (-0.160373, 0.568731) (-0.160089, 0.566798) (-0.159518, 0.563457) (-0.159127, 0.561034) (-0.158946, 0.559962) (-0.158374, 0.55732) (-0.157802, 0.554756) (-0.157513, 0.553337) (-0.157231, 0.552067) (-0.156659, 0.550456) (-0.156087, 0.548755) (-0.155515, 0.547713) (-0.154943, 0.546757) (-0.154372, 0.545997) (-0.153874, 0.54564)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-sigma_R/2/.initial={(-0.156061, 0.407093) (-0.155515, 0.406331) (-0.154943, 0.405915) (-0.154372, 0.4058) (-0.1538, 0.405884) (-0.153228, 0.406192) (-0.152656, 0.406755) (-0.152422, 0.407093) (-0.152085, 0.407532) (-0.151513, 0.408324) (-0.150941, 0.409348) (-0.150369, 0.410662) (-0.149798, 0.41208) (-0.149226, 0.413718) (-0.148925, 0.41479) (-0.148654, 0.415677) (-0.148082, 0.417639) (-0.14751, 0.419789) (-0.146939, 0.42226) (-0.14689, 0.422487) (-0.146367, 0.424715) (-0.145795, 0.427289) (-0.145239, 0.430184) (-0.145223, 0.430258) (-0.144652, 0.432886) (-0.14408, 0.435673) (-0.143643, 0.437881) (-0.143508, 0.438508) (-0.142936, 0.440914) (-0.142364, 0.443198) (-0.141793, 0.445295) (-0.141703, 0.445578) (-0.141221, 0.446977) (-0.140649, 0.448294) (-0.140077, 0.449319) (-0.139506, 0.450211) (-0.138934, 0.450903) (-0.138362, 0.451556) (-0.13779, 0.452254) (-0.13727, 0.453275) (-0.137218, 0.453368) (-0.136647, 0.4543) (-0.136075, 0.455576) (-0.135503, 0.457108) (-0.134931, 0.458959) (-0.134441, 0.460972) (-0.13436, 0.461285) (-0.133788, 0.463537) (-0.133216, 0.466201) (-0.132746, 0.468669) (-0.132644, 0.469181) (-0.132073, 0.472222) (-0.131501, 0.475545) (-0.131373, 0.476366) (-0.130929, 0.479263) (-0.130357, 0.483258) (-0.130254, 0.484064) (-0.129785, 0.487783) (-0.129333, 0.491761) (-0.129214, 0.492857) (-0.128642, 0.498352) (-0.128538, 0.499458) (-0.12807, 0.504763) (-0.127873, 0.507155) (-0.127498, 0.511988) (-0.127288, 0.514852) (-0.126927, 0.520114) (-0.126764, 0.522549) (-0.126355, 0.529382) (-0.126304, 0.530246) (-0.125875, 0.537943) (-0.125783, 0.539699) (-0.125461, 0.54564) (-0.125211, 0.550659) (-0.125079, 0.553337) (-0.124734, 0.561034) (-0.124639, 0.563311) (-0.124404, 0.568731) (-0.124109, 0.576428) (-0.124068, 0.577622) (-0.123831, 0.584125) (-0.123598, 0.591822) (-0.123496, 0.595547) (-0.123386, 0.599519) (-0.123222, 0.607216) (-0.123095, 0.614913) (-0.123003, 0.62261) (-0.122945, 0.630307) (-0.122924, 0.633566) (-0.122894, 0.638004) (-0.122872, 0.645701) (-0.122871, 0.653399) (-0.122887, 0.661096) (-0.122921, 0.668793) (-0.122924, 0.669656) (-0.122945, 0.67649) (-0.122972, 0.684187) (-0.122995, 0.691884) (-0.12302, 0.699581) (-0.123045, 0.707278) (-0.123069, 0.714975) (-0.123091, 0.722672) (-0.123123, 0.730369) (-0.123153, 0.738066) (-0.12319, 0.745763) (-0.123228, 0.75346) (-0.123283, 0.761157) (-0.123339, 0.768854) (-0.123406, 0.776551) (-0.123496, 0.782969) (-0.123513, 0.784248) (-0.123595, 0.791945) (-0.123698, 0.799642) (-0.12381, 0.807339) (-0.123923, 0.815036) (-0.124068, 0.822551) (-0.124071, 0.822733) (-0.124177, 0.830431) (-0.124291, 0.838128) (-0.124409, 0.845825) (-0.124508, 0.853522) (-0.124616, 0.861219) (-0.124639, 0.862903) (-0.124715, 0.868916) (-0.12479, 0.876613) (-0.124867, 0.88431) (-0.124956, 0.892007) (-0.125042, 0.899704) (-0.125142, 0.907401) (-0.125211, 0.911692) (-0.125262, 0.915098) (-0.125369, 0.922795) (-0.125508, 0.930492) (-0.125658, 0.938189) (-0.125783, 0.943093) (-0.125852, 0.945886) (-0.126042, 0.953583) (-0.126272, 0.96128) (-0.126355, 0.963669) (-0.126541, 0.968977) (-0.126831, 0.976674) (-0.126927, 0.978925) (-0.127166, 0.984371) (-0.127498, 0.991225) (-0.127538, 0.992068) (-0.127895, 0.999766) (-0.12807, 1.00317) (-0.128296, 1.00746) (-0.128642, 1.01407) (-0.128695, 1.01516) (-0.129056, 1.02286) (-0.129214, 1.02614) (-0.129424, 1.03055) (-0.129766, 1.03825) (-0.129785, 1.03874) (-0.130064, 1.04595) (-0.130357, 1.05322) (-0.130373, 1.05364) (-0.130631, 1.06134) (-0.130916, 1.06904) (-0.130929, 1.06941) (-0.131169, 1.07674) (-0.131436, 1.08443) (-0.131501, 1.08618) (-0.131719, 1.09213) (-0.13201, 1.09983) (-0.132073, 1.1014) (-0.132317, 1.10752) (-0.132644, 1.11488) (-0.132659, 1.11522) (-0.132968, 1.12292) (-0.133216, 1.12817) (-0.13333, 1.13062) (-0.133656, 1.13831) (-0.133788, 1.14125) (-0.134001, 1.14601) (-0.134326, 1.15371) (-0.13436, 1.15457) (-0.134616, 1.1614) (-0.134881, 1.1691) (-0.134931, 1.17072) (-0.135116, 1.1768) (-0.135317, 1.18449) (-0.135503, 1.19136) (-0.135525, 1.19219) (-0.135666, 1.19989) (-0.1358, 1.20759) (-0.135926, 1.21528) (-0.136066, 1.22298) (-0.136075, 1.22353) (-0.136186, 1.23068) (-0.136307, 1.23837) (-0.136429, 1.24607) (-0.136606, 1.25377) (-0.136647, 1.25542) (-0.136802, 1.26147) (-0.137002, 1.26916) (-0.137218, 1.27493) (-0.137296, 1.27686) (-0.137589, 1.28456) (-0.13779, 1.28873) (-0.137972, 1.29225) (-0.138362, 1.29915) (-0.138411, 1.29995) (-0.138905, 1.30765) (-0.138934, 1.30807) (-0.139506, 1.31528) (-0.139511, 1.31534) (-0.140077, 1.32152) (-0.140224, 1.32304) (-0.140649, 1.32709) (-0.141202, 1.33074) (-0.141221, 1.33086) (-0.141793, 1.33461) (-0.142364, 1.33696) (-0.142729, 1.33844) (-0.142936, 1.33926) (-0.143508, 1.34087) (-0.14408, 1.34168) (-0.144652, 1.34211) (-0.145223, 1.34173) (-0.145795, 1.34082) (-0.146367, 1.33875) (-0.14644, 1.33844) (-0.146939, 1.33633) (-0.14751, 1.3338) (-0.147978, 1.33074) (-0.148082, 1.33006) (-0.148654, 1.32752) (-0.149226, 1.32546) (-0.149798, 1.3237) (-0.150369, 1.32307) (-0.150941, 1.32437) (-0.151513, 1.32644) (-0.152085, 1.32921) (-0.152281, 1.33074) (-0.152656, 1.33375) (-0.153228, 1.33823) (-0.153247, 1.33844) (-0.1538, 1.34413) (-0.153982, 1.34613) (-0.154372, 1.35036) (-0.154721, 1.35383) (-0.154943, 1.35605) (-0.155515, 1.36068) (-0.155613, 1.36153) (-0.156087, 1.36529) (-0.156659, 1.36785) (-0.157049, 1.36922) (-0.157231, 1.36984) (-0.157802, 1.37068) (-0.158374, 1.37007) (-0.158639, 1.36922) (-0.158946, 1.36825) (-0.159518, 1.36583) (-0.160089, 1.36183) (-0.160127, 1.36153) (-0.160661, 1.35733) (-0.16099, 1.35383) (-0.161233, 1.35105) (-0.161625, 1.34613) (-0.161805, 1.34367) (-0.162161, 1.33844) (-0.162377, 1.33493) (-0.162621, 1.33074) (-0.162948, 1.32385) (-0.162987, 1.32304) (-0.163313, 1.31534) (-0.16352, 1.30965) (-0.163593, 1.30765) (-0.163821, 1.29995) (-0.164, 1.29225) (-0.164092, 1.28841) (-0.164189, 1.28456) (-0.164352, 1.27686) (-0.164486, 1.26916) (-0.164633, 1.26147) (-0.164664, 1.26036) (-0.164857, 1.25377) (-0.16507, 1.24607) (-0.165235, 1.24192) (-0.16539, 1.23837) (-0.165733, 1.23068) (-0.165807, 1.22952) (-0.166222, 1.22298) (-0.166379, 1.22075) (-0.16679, 1.21528) (-0.166951, 1.21334) (-0.167448, 1.20759) (-0.167523, 1.20675) (-0.168094, 1.20095) (-0.168189, 1.19989) (-0.168666, 1.19482) (-0.168897, 1.19219) (-0.169238, 1.18806) (-0.16951, 1.18449) (-0.16981, 1.18034) (-0.170044, 1.1768) (-0.170381, 1.17107) (-0.170492, 1.1691) (-0.170824, 1.1614) (-0.170953, 1.15851) (-0.17116, 1.15371) (-0.171387, 1.14601) (-0.171525, 1.14173) (-0.171632, 1.13831) (-0.171835, 1.13062) (-0.172024, 1.12292) (-0.172097, 1.12068) (-0.172276, 1.11522) (-0.172509, 1.10752) (-0.172668, 1.10375) (-0.17284, 1.09983) (-0.173176, 1.09213) (-0.17324, 1.09097) (-0.173631, 1.08443) (-0.173812, 1.08187) (-0.174169, 1.07674) (-0.174384, 1.07394) (-0.174765, 1.06904) (-0.174956, 1.06678) (-0.175393, 1.06134) (-0.175527, 1.05981) (-0.176047, 1.05364) (-0.176099, 1.05305) (-0.176671, 1.04611) (-0.176683, 1.04595) (-0.177243, 1.03886) (-0.177287, 1.03825) (-0.177814, 1.0306) (-0.177817, 1.03055) (-0.178309, 1.02286) (-0.178386, 1.02153) (-0.178749, 1.01516) (-0.178958, 1.0112) (-0.179141, 1.00746) (-0.179445, 0.999766) (-0.17953, 0.997615) (-0.179745, 0.992068) (-0.179984, 0.984371) (-0.180102, 0.980286) (-0.180201, 0.976674) (-0.180374, 0.968977) (-0.180532, 0.96128) (-0.180653, 0.953583) (-0.180673, 0.952533) (-0.1808, 0.945886) (-0.180899, 0.938189) (-0.181008, 0.930492) (-0.181108, 0.922795) (-0.181206, 0.915098) (-0.181245, 0.912583) (-0.181327, 0.907401) (-0.181439, 0.899704) (-0.181558, 0.892007) (-0.181691, 0.88431) (-0.181816, 0.876613) (-0.181817, 0.87658) (-0.18198, 0.868916) (-0.18213, 0.861219) (-0.182281, 0.853522) (-0.182389, 0.848496) (-0.182447, 0.845825) (-0.182588, 0.838128) (-0.18274, 0.830431) (-0.182868, 0.822733) (-0.18296, 0.817365) (-0.183003, 0.815036) (-0.183122, 0.807339) (-0.183224, 0.799642) (-0.183331, 0.791945) (-0.183421, 0.784248) (-0.1835, 0.776551) (-0.183532, 0.774159) (-0.183607, 0.768854) (-0.183694, 0.761157) (-0.18378, 0.75346) (-0.183876, 0.745763) (-0.183967, 0.738066) (-0.184055, 0.730369) (-0.184104, 0.726836) (-0.184165, 0.722672) (-0.184253, 0.714975) (-0.184333, 0.707278) (-0.184404, 0.699581) (-0.184461, 0.691884) (-0.184499, 0.684187) (-0.184508, 0.67649) (-0.1845, 0.668793) (-0.184455, 0.661096) (-0.184387, 0.653399) (-0.184288, 0.645701) (-0.18416, 0.638004) (-0.184104, 0.635507) (-0.183991, 0.630307) (-0.183796, 0.62261) (-0.183576, 0.614913) (-0.183532, 0.613625) (-0.183324, 0.607216) (-0.183044, 0.599519) (-0.18296, 0.59754) (-0.182729, 0.591822) (-0.182389, 0.584383) (-0.182377, 0.584125) (-0.182021, 0.576428) (-0.181817, 0.572478) (-0.181632, 0.568731) (-0.181245, 0.561963) (-0.181191, 0.561034) (-0.180746, 0.553337) (-0.180673, 0.552234) (-0.180242, 0.54564) (-0.180102, 0.543624) (-0.179689, 0.537943) (-0.17953, 0.535863) (-0.179079, 0.530246) (-0.178958, 0.528774) (-0.178403, 0.522549) (-0.178386, 0.522361) (-0.177814, 0.516233) (-0.177676, 0.514852) (-0.177243, 0.510501) (-0.176887, 0.507155) (-0.176671, 0.505115) (-0.176099, 0.500263) (-0.176005, 0.499458) (-0.175527, 0.495272) (-0.175083, 0.491761) (-0.174956, 0.490706) (-0.174384, 0.486449) (-0.174052, 0.484064) (-0.173812, 0.482277) (-0.17324, 0.478596) (-0.17289, 0.476366) (-0.172668, 0.47492) (-0.172097, 0.471699) (-0.171525, 0.468743) (-0.17151, 0.468669) (-0.170953, 0.465668) (-0.170381, 0.462859) (-0.169976, 0.460972) (-0.16981, 0.460175) (-0.169238, 0.457644) (-0.168666, 0.455115) (-0.16824, 0.453275) (-0.168094, 0.452605) (-0.167523, 0.450074) (-0.166951, 0.447578) (-0.166481, 0.445578) (-0.166379, 0.445113) (-0.165807, 0.44249) (-0.165235, 0.440052) (-0.164737, 0.437881) (-0.164664, 0.437535) (-0.164092, 0.434921) (-0.16352, 0.432443) (-0.162982, 0.430184) (-0.162948, 0.430031) (-0.162377, 0.427434) (-0.161805, 0.424937) (-0.161233, 0.422668) (-0.161189, 0.422487) (-0.160661, 0.420131) (-0.160089, 0.41784) (-0.159518, 0.415723) (-0.159251, 0.41479) (-0.158946, 0.413637) (-0.158374, 0.411856) (-0.157802, 0.410295) (-0.157231, 0.408929) (-0.156659, 0.407921) (-0.156087, 0.407125) (-0.156061, 0.407093)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-tau/1/.initial={(-0.152833, 0.288214) (-0.152656, 0.28814) (-0.152085, 0.28801) (-0.151513, 0.287917) (-0.150941, 0.287825) (-0.150369, 0.287767) (-0.149798, 0.287757) (-0.149226, 0.287811) (-0.148654, 0.287905) (-0.148082, 0.288063) (-0.147746, 0.288214) (-0.14751, 0.288324) (-0.146939, 0.288619) (-0.146367, 0.288997) (-0.146232, 0.289117) (-0.145795, 0.289557) (-0.145392, 0.290019) (-0.145223, 0.290213) (-0.144676, 0.290922) (-0.144652, 0.290958) (-0.144098, 0.291825) (-0.14408, 0.291856) (-0.143612, 0.292728) (-0.143508, 0.292933) (-0.143156, 0.293631) (-0.142936, 0.294083) (-0.142719, 0.294533) (-0.142364, 0.295287) (-0.142296, 0.295436) (-0.141954, 0.296339) (-0.141793, 0.296715) (-0.141541, 0.297242) (-0.141221, 0.29792) (-0.141112, 0.298144) (-0.140744, 0.299047) (-0.140649, 0.299262) (-0.140328, 0.29995) (-0.140077, 0.300464) (-0.139884, 0.300853) (-0.139506, 0.301721) (-0.13949, 0.301756) (-0.139125, 0.302658) (-0.138934, 0.303106) (-0.138741, 0.303561) (-0.138442, 0.304464) (-0.138362, 0.304705) (-0.138137, 0.305367) (-0.137927, 0.30627) (-0.13779, 0.30679) (-0.137686, 0.307172) (-0.137533, 0.308075) (-0.137412, 0.308978) (-0.137334, 0.309881) (-0.13726, 0.310783) (-0.137218, 0.311425) (-0.137202, 0.311686) (-0.137186, 0.312589) (-0.137212, 0.313492) (-0.137218, 0.313603) (-0.137264, 0.314395) (-0.137323, 0.315297) (-0.137371, 0.3162) (-0.137432, 0.317103) (-0.137511, 0.318006) (-0.137623, 0.318909) (-0.137705, 0.319811) (-0.13779, 0.320499) (-0.137817, 0.320714) (-0.137917, 0.321617) (-0.138009, 0.32252) (-0.138119, 0.323422) (-0.138236, 0.324325) (-0.138362, 0.325124) (-0.138379, 0.325228) (-0.138536, 0.326131) (-0.138695, 0.327034) (-0.138896, 0.327936) (-0.138934, 0.328072) (-0.139169, 0.328839) (-0.139458, 0.329742) (-0.139506, 0.32987) (-0.139841, 0.330645) (-0.140077, 0.331132) (-0.140267, 0.331548) (-0.140649, 0.33224) (-0.140762, 0.33245) (-0.141221, 0.333249) (-0.141283, 0.333353) (-0.141793, 0.33419) (-0.141833, 0.334256) (-0.142364, 0.335106) (-0.142397, 0.335159) (-0.142936, 0.336044) (-0.142947, 0.336061) (-0.143475, 0.336964) (-0.143508, 0.337021) (-0.14401, 0.337867) (-0.14408, 0.337994) (-0.144544, 0.33877) (-0.144652, 0.338967) (-0.145056, 0.339673) (-0.145223, 0.339958) (-0.145599, 0.340575) (-0.145795, 0.340889) (-0.146193, 0.341478) (-0.146367, 0.341745) (-0.146829, 0.342381) (-0.146939, 0.342523) (-0.14751, 0.343105) (-0.147699, 0.343284) (-0.148082, 0.343662) (-0.148654, 0.34408) (-0.148808, 0.344187) (-0.149226, 0.344491) (-0.149798, 0.344734) (-0.150369, 0.344938) (-0.150816, 0.345089) (-0.150941, 0.345132) (-0.151513, 0.345234) (-0.152085, 0.345298) (-0.152656, 0.345319) (-0.153228, 0.34528) (-0.1538, 0.34523) (-0.154352, 0.345089) (-0.154372, 0.345084) (-0.154943, 0.344893) (-0.155515, 0.344694) (-0.156087, 0.344478) (-0.156521, 0.344187) (-0.156659, 0.344103) (-0.157231, 0.343746) (-0.157802, 0.343336) (-0.15786, 0.343284) (-0.158374, 0.342814) (-0.158802, 0.342381) (-0.158946, 0.342248) (-0.159518, 0.341689) (-0.159688, 0.341478) (-0.160089, 0.340989) (-0.160392, 0.340575) (-0.160661, 0.340228) (-0.161052, 0.339673) (-0.161233, 0.339403) (-0.161621, 0.33877) (-0.161805, 0.338466) (-0.162146, 0.337867) (-0.162377, 0.337413) (-0.162611, 0.336964) (-0.162948, 0.336259) (-0.16303, 0.336061) (-0.163374, 0.335159) (-0.16352, 0.334754) (-0.163709, 0.334256) (-0.163985, 0.333353) (-0.164092, 0.333009) (-0.164277, 0.33245) (-0.164533, 0.331548) (-0.164664, 0.331105) (-0.164796, 0.330645) (-0.165026, 0.329742) (-0.165235, 0.328998) (-0.165278, 0.328839) (-0.165508, 0.327936) (-0.16572, 0.327034) (-0.165807, 0.326704) (-0.16597, 0.326131) (-0.166214, 0.325228) (-0.166379, 0.324666) (-0.166477, 0.324325) (-0.16672, 0.323422) (-0.166951, 0.322566) (-0.166963, 0.32252) (-0.16719, 0.321617) (-0.167397, 0.320714) (-0.167523, 0.320181) (-0.167607, 0.319811) (-0.167799, 0.318909) (-0.167934, 0.318006) (-0.168076, 0.317103) (-0.168094, 0.31697) (-0.168196, 0.3162) (-0.168261, 0.315297) (-0.168314, 0.314395) (-0.168328, 0.313492) (-0.168296, 0.312589) (-0.168231, 0.311686) (-0.168142, 0.310783) (-0.168094, 0.310537) (-0.16796, 0.309881) (-0.167773, 0.308978) (-0.167523, 0.308094) (-0.167517, 0.308075) (-0.167227, 0.307172) (-0.166951, 0.306484) (-0.166866, 0.30627) (-0.166503, 0.305367) (-0.166379, 0.305084) (-0.166074, 0.304464) (-0.165807, 0.303937) (-0.165614, 0.303561) (-0.165235, 0.30286) (-0.165122, 0.302658) (-0.164664, 0.301836) (-0.164616, 0.301756) (-0.164093, 0.300853) (-0.164092, 0.300851) (-0.163548, 0.29995) (-0.16352, 0.299903) (-0.162954, 0.299047) (-0.162948, 0.299038) (-0.162377, 0.2982) (-0.162339, 0.298144) (-0.161805, 0.297347) (-0.161735, 0.297242) (-0.161233, 0.296486) (-0.161136, 0.296339) (-0.160661, 0.295612) (-0.160546, 0.295436) (-0.160089, 0.294764) (-0.159942, 0.294533) (-0.159518, 0.293897) (-0.159338, 0.293631) (-0.158946, 0.293051) (-0.158714, 0.292728) (-0.158374, 0.292256) (-0.158046, 0.291825) (-0.157802, 0.291518) (-0.157286, 0.290922) (-0.157231, 0.290868) (-0.156659, 0.290346) (-0.156297, 0.290019) (-0.156087, 0.289838) (-0.155515, 0.289434) (-0.155041, 0.289117) (-0.154943, 0.289058) (-0.154372, 0.2888) (-0.1538, 0.288542) (-0.153228, 0.288377) (-0.152833, 0.288214)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha-tau/2/.initial={(-0.157242, 0.26745) (-0.157231, 0.267447) (-0.156659, 0.267386) (-0.156087, 0.267324) (-0.155515, 0.267278) (-0.154943, 0.267231) (-0.154372, 0.267197) (-0.1538, 0.267159) (-0.153228, 0.26714) (-0.152656, 0.267116) (-0.152085, 0.267088) (-0.151513, 0.267058) (-0.150941, 0.267027) (-0.150369, 0.267004) (-0.149798, 0.266982) (-0.149226, 0.266957) (-0.148654, 0.266939) (-0.148082, 0.266918) (-0.14751, 0.26691) (-0.146939, 0.266919) (-0.146367, 0.266945) (-0.145795, 0.266979) (-0.145223, 0.26703) (-0.144652, 0.26711) (-0.14408, 0.267241) (-0.143508, 0.267375) (-0.143286, 0.26745) (-0.142936, 0.26756) (-0.142364, 0.267759) (-0.141793, 0.26803) (-0.141221, 0.268342) (-0.141204, 0.268353) (-0.140649, 0.268713) (-0.140077, 0.269171) (-0.139983, 0.269255) (-0.139506, 0.26967) (-0.139037, 0.270158) (-0.138934, 0.270268) (-0.138362, 0.27095) (-0.138279, 0.271061) (-0.13779, 0.27175) (-0.137649, 0.271964) (-0.137218, 0.272626) (-0.137078, 0.272866) (-0.136647, 0.273602) (-0.136555, 0.273769) (-0.136075, 0.274624) (-0.136049, 0.274672) (-0.135572, 0.275575) (-0.135503, 0.27571) (-0.135085, 0.276478) (-0.134931, 0.276762) (-0.134593, 0.27738) (-0.13436, 0.277812) (-0.134085, 0.278283) (-0.133788, 0.278806) (-0.133555, 0.279186) (-0.133216, 0.279741) (-0.132983, 0.280089) (-0.132644, 0.280595) (-0.132371, 0.280992) (-0.132073, 0.28142) (-0.131733, 0.281894) (-0.131501, 0.282227) (-0.131116, 0.282797) (-0.130929, 0.283079) (-0.130532, 0.2837) (-0.130357, 0.283987) (-0.130004, 0.284603) (-0.129785, 0.285003) (-0.129531, 0.285505) (-0.129214, 0.286175) (-0.129109, 0.286408) (-0.128702, 0.287311) (-0.128642, 0.287451) (-0.128323, 0.288214) (-0.12807, 0.288885) (-0.127981, 0.289117) (-0.127623, 0.290019) (-0.127498, 0.290365) (-0.127291, 0.290922) (-0.126955, 0.291825) (-0.126927, 0.291905) (-0.126619, 0.292728) (-0.126355, 0.293474) (-0.126297, 0.293631) (-0.125958, 0.294533) (-0.125783, 0.295061) (-0.125648, 0.295436) (-0.125312, 0.296339) (-0.125211, 0.296635) (-0.124979, 0.297242) (-0.124661, 0.298144) (-0.124639, 0.298211) (-0.124353, 0.299047) (-0.124068, 0.299916) (-0.124056, 0.29995) (-0.123772, 0.300853) (-0.1235, 0.301756) (-0.123496, 0.301771) (-0.123262, 0.302658) (-0.123037, 0.303561) (-0.122924, 0.304051) (-0.122823, 0.304464) (-0.122602, 0.305367) (-0.12242, 0.30627) (-0.122352, 0.306622) (-0.122242, 0.307172) (-0.122055, 0.308075) (-0.121896, 0.308978) (-0.121781, 0.30969) (-0.12175, 0.309881) (-0.121601, 0.310783) (-0.121469, 0.311686) (-0.12135, 0.312589) (-0.12125, 0.313492) (-0.121209, 0.313959) (-0.12117, 0.314395) (-0.121109, 0.315297) (-0.121055, 0.3162) (-0.121028, 0.317103) (-0.121041, 0.318006) (-0.121089, 0.318909) (-0.121149, 0.319811) (-0.121209, 0.320374) (-0.121245, 0.320714) (-0.121378, 0.321617) (-0.12154, 0.32252) (-0.121741, 0.323422) (-0.121781, 0.323594) (-0.121948, 0.324325) (-0.122204, 0.325228) (-0.122352, 0.325756) (-0.12245, 0.326131) (-0.12272, 0.327034) (-0.122924, 0.32766) (-0.123009, 0.327936) (-0.123294, 0.328839) (-0.123496, 0.329439) (-0.123592, 0.329742) (-0.123893, 0.330645) (-0.124068, 0.331168) (-0.124185, 0.331548) (-0.124477, 0.33245) (-0.124639, 0.332955) (-0.124752, 0.333353) (-0.125011, 0.334256) (-0.125211, 0.334948) (-0.125266, 0.335159) (-0.125494, 0.336061) (-0.125733, 0.336964) (-0.125783, 0.337168) (-0.125937, 0.337867) (-0.126148, 0.33877) (-0.126347, 0.339673) (-0.126355, 0.339707) (-0.126537, 0.340575) (-0.126721, 0.341478) (-0.126915, 0.342381) (-0.126927, 0.342433) (-0.127098, 0.343284) (-0.127278, 0.344187) (-0.127473, 0.345089) (-0.127498, 0.34522) (-0.127646, 0.345992) (-0.127842, 0.346895) (-0.128049, 0.347798) (-0.12807, 0.347894) (-0.128245, 0.3487) (-0.128462, 0.349603) (-0.128642, 0.350294) (-0.128696, 0.350506) (-0.128927, 0.351409) (-0.129191, 0.352312) (-0.129214, 0.352391) (-0.129454, 0.353214) (-0.129752, 0.354117) (-0.129785, 0.354219) (-0.130049, 0.35502) (-0.130357, 0.355894) (-0.130368, 0.355923) (-0.130722, 0.356826) (-0.130929, 0.357352) (-0.131082, 0.357728) (-0.131466, 0.358631) (-0.131501, 0.358714) (-0.131878, 0.359534) (-0.132073, 0.359957) (-0.132294, 0.360437) (-0.132644, 0.361123) (-0.132761, 0.361339) (-0.133216, 0.362189) (-0.133249, 0.362242) (-0.133788, 0.363126) (-0.133801, 0.363145) (-0.13436, 0.363882) (-0.134498, 0.364048) (-0.134931, 0.364579) (-0.135321, 0.364951) (-0.135503, 0.365127) (-0.136075, 0.365587) (-0.136458, 0.365853) (-0.136647, 0.365987) (-0.137218, 0.366305) (-0.13779, 0.366548) (-0.138284, 0.366756) (-0.138362, 0.366789) (-0.138934, 0.366979) (-0.139506, 0.367231) (-0.140077, 0.367463) (-0.140482, 0.367659) (-0.140649, 0.367745) (-0.141221, 0.368095) (-0.141793, 0.368492) (-0.141882, 0.368562) (-0.142364, 0.368949) (-0.142929, 0.369465) (-0.142936, 0.369471) (-0.143508, 0.370064) (-0.14381, 0.370367) (-0.14408, 0.370662) (-0.144588, 0.37127) (-0.144652, 0.371348) (-0.145223, 0.372073) (-0.145305, 0.372173) (-0.145795, 0.372789) (-0.14604, 0.373076) (-0.146367, 0.373489) (-0.146789, 0.373978) (-0.146939, 0.374165) (-0.14751, 0.374841) (-0.147549, 0.374881) (-0.148082, 0.375458) (-0.148435, 0.375784) (-0.148654, 0.375999) (-0.149226, 0.376557) (-0.149391, 0.376687) (-0.149798, 0.377034) (-0.150369, 0.377555) (-0.150416, 0.37759) (-0.150941, 0.377994) (-0.151513, 0.378479) (-0.151533, 0.378492) (-0.152085, 0.378862) (-0.152656, 0.379305) (-0.152802, 0.379395) (-0.153228, 0.379665) (-0.1538, 0.380041) (-0.154265, 0.380298) (-0.154372, 0.380357) (-0.154943, 0.38061) (-0.155515, 0.380847) (-0.156087, 0.380975) (-0.156659, 0.381069) (-0.157231, 0.381108) (-0.157802, 0.381042) (-0.158374, 0.380941) (-0.158946, 0.38077) (-0.159518, 0.380492) (-0.15986, 0.380298) (-0.160089, 0.380163) (-0.160661, 0.379665) (-0.160942, 0.379395) (-0.161233, 0.379091) (-0.161699, 0.378492) (-0.161805, 0.378321) (-0.162194, 0.37759) (-0.162377, 0.377164) (-0.162582, 0.376687) (-0.16292, 0.375784) (-0.162948, 0.37568) (-0.163173, 0.374881) (-0.163433, 0.373978) (-0.16352, 0.373624) (-0.163662, 0.373076) (-0.16394, 0.372173) (-0.164092, 0.371672) (-0.164231, 0.37127) (-0.164615, 0.370367) (-0.164664, 0.370256) (-0.165054, 0.369465) (-0.165235, 0.369163) (-0.165725, 0.368562) (-0.165807, 0.368471) (-0.166379, 0.367895) (-0.166718, 0.367659) (-0.166951, 0.367517) (-0.167523, 0.367179) (-0.168094, 0.366933) (-0.168656, 0.366756) (-0.168666, 0.366753) (-0.169238, 0.366448) (-0.16981, 0.366176) (-0.170381, 0.365876) (-0.170411, 0.365853) (-0.170953, 0.365376) (-0.17142, 0.364951) (-0.171525, 0.364849) (-0.172097, 0.364091) (-0.172125, 0.364048) (-0.172626, 0.363145) (-0.172668, 0.363044) (-0.172979, 0.362242) (-0.17324, 0.361513) (-0.173296, 0.361339) (-0.17353, 0.360437) (-0.17374, 0.359534) (-0.173812, 0.359124) (-0.173898, 0.358631) (-0.174032, 0.357728) (-0.174195, 0.356826) (-0.174365, 0.355923) (-0.174384, 0.355805) (-0.174513, 0.35502) (-0.174734, 0.354117) (-0.174956, 0.353336) (-0.174991, 0.353214) (-0.175288, 0.352312) (-0.175527, 0.351701) (-0.175647, 0.351409) (-0.176099, 0.350507) (-0.1761, 0.350506) (-0.176551, 0.349603) (-0.176671, 0.349406) (-0.177078, 0.3487) (-0.177243, 0.348425) (-0.177613, 0.347798) (-0.177814, 0.347458) (-0.17813, 0.346895) (-0.178386, 0.346426) (-0.178606, 0.345992) (-0.178958, 0.345308) (-0.179062, 0.345089) (-0.179499, 0.344187) (-0.17953, 0.34412) (-0.179895, 0.343284) (-0.180102, 0.342746) (-0.180239, 0.342381) (-0.180596, 0.341478) (-0.180673, 0.34127) (-0.180943, 0.340575) (-0.181245, 0.33972) (-0.181261, 0.339673) (-0.181579, 0.33877) (-0.181817, 0.338053) (-0.18188, 0.337867) (-0.182201, 0.336964) (-0.182389, 0.336378) (-0.182497, 0.336061) (-0.182821, 0.335159) (-0.18296, 0.334715) (-0.183117, 0.334256) (-0.183431, 0.333353) (-0.183532, 0.333039) (-0.183739, 0.33245) (-0.184018, 0.331548) (-0.184104, 0.331226) (-0.184279, 0.330645) (-0.184525, 0.329742) (-0.184676, 0.329045) (-0.184723, 0.328839) (-0.1849, 0.327936) (-0.185038, 0.327034) (-0.185118, 0.326131) (-0.185174, 0.325228) (-0.185206, 0.324325) (-0.185181, 0.323422) (-0.185136, 0.32252) (-0.18508, 0.321617) (-0.184984, 0.320714) (-0.184861, 0.319811) (-0.184737, 0.318909) (-0.184676, 0.318558) (-0.184584, 0.318006) (-0.184428, 0.317103) (-0.184245, 0.3162) (-0.184104, 0.315444) (-0.184079, 0.315297) (-0.183896, 0.314395) (-0.183678, 0.313492) (-0.183532, 0.312769) (-0.183499, 0.312589) (-0.183296, 0.311686) (-0.183085, 0.310783) (-0.18296, 0.310177) (-0.182905, 0.309881) (-0.182716, 0.308978) (-0.182517, 0.308075) (-0.182389, 0.307372) (-0.182355, 0.307172) (-0.18218, 0.30627) (-0.182001, 0.305367) (-0.181835, 0.304464) (-0.181817, 0.304373) (-0.181661, 0.303561) (-0.181483, 0.302658) (-0.181283, 0.301756) (-0.181245, 0.301576) (-0.1811, 0.300853) (-0.180883, 0.29995) (-0.180673, 0.299058) (-0.180671, 0.299047) (-0.180424, 0.298144) (-0.180164, 0.297242) (-0.180102, 0.297034) (-0.179899, 0.296339) (-0.179614, 0.295436) (-0.17953, 0.29517) (-0.179339, 0.294533) (-0.179042, 0.293631) (-0.178958, 0.293374) (-0.178761, 0.292728) (-0.178463, 0.291825) (-0.178386, 0.291583) (-0.178193, 0.290922) (-0.177902, 0.290019) (-0.177814, 0.289728) (-0.177645, 0.289117) (-0.177358, 0.288214) (-0.177243, 0.287818) (-0.177102, 0.287311) (-0.176817, 0.286408) (-0.176671, 0.285941) (-0.176539, 0.285505) (-0.176228, 0.284603) (-0.176099, 0.284221) (-0.175926, 0.2837) (-0.175579, 0.282797) (-0.175527, 0.282664) (-0.175204, 0.281894) (-0.174956, 0.281341) (-0.174786, 0.280992) (-0.174384, 0.280212) (-0.174315, 0.280089) (-0.173812, 0.279203) (-0.173801, 0.279186) (-0.17324, 0.278353) (-0.173188, 0.278283) (-0.172668, 0.277606) (-0.172484, 0.27738) (-0.172097, 0.276911) (-0.171664, 0.276478) (-0.171525, 0.276327) (-0.170953, 0.275765) (-0.170727, 0.275575) (-0.170381, 0.275258) (-0.16981, 0.274803) (-0.169633, 0.274672) (-0.169238, 0.27436) (-0.168666, 0.273951) (-0.168393, 0.273769) (-0.168094, 0.273562) (-0.167523, 0.273149) (-0.167082, 0.272866) (-0.166951, 0.27278) (-0.166379, 0.272381) (-0.165807, 0.271985) (-0.165777, 0.271964) (-0.165235, 0.271594) (-0.164664, 0.271201) (-0.164456, 0.271061) (-0.164092, 0.270804) (-0.16352, 0.270379) (-0.163167, 0.270158) (-0.162948, 0.270014) (-0.162377, 0.269609) (-0.161816, 0.269255) (-0.161805, 0.269248) (-0.161233, 0.268913) (-0.160661, 0.268593) (-0.160147, 0.268353) (-0.160089, 0.268325) (-0.159518, 0.268087) (-0.158946, 0.267868) (-0.158374, 0.267696) (-0.157802, 0.267575) (-0.157242, 0.26745)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha_c-beta/1/.initial={(-0.00521549, 1.45775) (-0.00508096, 1.45682) (-0.0048361, 1.45493) (-0.00459123, 1.45438) (-0.00434637, 1.45447) (-0.00410151, 1.45501) (-0.00385664, 1.45694) (-0.00376532, 1.45775) (-0.00361178, 1.45901) (-0.00336691, 1.46025) (-0.00312205, 1.46213) (-0.00287718, 1.46564) (-0.00263232, 1.4692) (-0.00238745, 1.474) (-0.00214259, 1.47919) (-0.00189773, 1.48393) (-0.00178973, 1.48646) (-0.00165286, 1.4898) (-0.001408, 1.49686) (-0.00116313, 1.50523) (-0.000918268, 1.51233) (-0.000839336, 1.51517) (-0.000673404, 1.52116) (-0.00042854, 1.5307) (-0.000183675, 1.54043) (-0.000101839, 1.54387) (6.11892e-05, 1.55062) (0.000306054, 1.56213) (0.000550918, 1.57249) (0.000553306, 1.57258) (0.000795782, 1.58274) (0.00104065, 1.59388) (0.00121891, 1.60129) (0.00128551, 1.60389) (0.00153038, 1.61402) (0.00177524, 1.62499) (0.00188929, 1.63) (0.0020201, 1.63566) (0.00226497, 1.64754) (0.00249408, 1.65871) (0.00250983, 1.65943) (0.0027547, 1.67061) (0.00299956, 1.68356) (0.00306759, 1.68741) (0.00324443, 1.69819) (0.00348929, 1.71451) (0.00351555, 1.71612) (0.00373415, 1.73198) (0.00390466, 1.74483) (0.00397902, 1.75054) (0.0042229, 1.77354) (0.00422388, 1.77363) (0.00446875, 1.7988) (0.00449972, 1.80224) (0.00470828, 1.83095) (0.00471361, 1.83174) (0.00490092, 1.85966) (0.00495848, 1.87126) (0.00504299, 1.88837) (0.00516156, 1.91708) (0.00520334, 1.92977) (0.00525628, 1.94578) (0.00531419, 1.97449) (0.00535029, 2.0032) (0.00536879, 2.03191) (0.00535301, 2.06061) (0.00530746, 2.08932) (0.00523989, 2.11803) (0.00520334, 2.1268) (0.00511318, 2.14674) (0.00495848, 2.17176) (0.00493705, 2.17544) (0.00474986, 2.20415) (0.00471361, 2.2085) (0.00449253, 2.23286) (0.00446875, 2.23537) (0.00422388, 2.25977) (0.00420539, 2.26157) (0.00397902, 2.28413) (0.00391055, 2.29028) (0.00373415, 2.30545) (0.00358907, 2.31898) (0.00348929, 2.32761) (0.00324443, 2.34734) (0.00324041, 2.34769) (0.00299956, 2.36848) (0.00289977, 2.3764) (0.0027547, 2.38731) (0.00251785, 2.40511) (0.00250983, 2.40563) (0.00226497, 2.42267) (0.00210213, 2.43381) (0.0020201, 2.43871) (0.00177524, 2.45218) (0.00156884, 2.46252) (0.00153038, 2.46429) (0.00128551, 2.47459) (0.00104065, 2.48398) (0.000795782, 2.49015) (0.00075274, 2.49123) (0.000550918, 2.49629) (0.000306054, 2.49981) (6.11892e-05, 2.50375) (-0.000183675, 2.50554) (-0.00042854, 2.50729) (-0.000673404, 2.50833) (-0.000918268, 2.50807) (-0.00116313, 2.50747) (-0.001408, 2.50697) (-0.00165286, 2.50626) (-0.00189773, 2.5058) (-0.00214259, 2.50523) (-0.00238745, 2.50465) (-0.00263232, 2.50453) (-0.00287718, 2.50488) (-0.00312205, 2.50522) (-0.00336691, 2.50568) (-0.00361178, 2.50579) (-0.00385664, 2.50552) (-0.00410151, 2.50524) (-0.00434637, 2.5046) (-0.00459123, 2.50352) (-0.0048361, 2.50094) (-0.00508096, 2.49825) (-0.00532583, 2.49498) (-0.00549299, 2.49123) (-0.00557069, 2.4894) (-0.00581556, 2.48382) (-0.00606042, 2.47638) (-0.00630528, 2.46734) (-0.00644031, 2.46252) (-0.00655015, 2.45855) (-0.00679501, 2.44751) (-0.00703988, 2.4367) (-0.00709921, 2.43381) (-0.00728474, 2.42431) (-0.00752961, 2.41201) (-0.00767854, 2.40511) (-0.00777447, 2.40078) (-0.00801934, 2.38708) (-0.00821552, 2.3764) (-0.0082642, 2.37393) (-0.00850906, 2.35931) (-0.00869103, 2.34769) (-0.00875393, 2.34399) (-0.00899879, 2.32765) (-0.00911772, 2.31898) (-0.00924366, 2.30995) (-0.00947975, 2.29028) (-0.00948852, 2.28955) (-0.00973339, 2.26941) (-0.00981469, 2.26157) (-0.00997825, 2.24471) (-0.010094, 2.23286) (-0.0102231, 2.21892) (-0.0103554, 2.20415) (-0.010468, 2.19053) (-0.0105856, 2.17544) (-0.0107128, 2.15818) (-0.0107975, 2.14674) (-0.0109577, 2.11985) (-0.0109683, 2.11803) (-0.0111153, 2.08932) (-0.0112026, 2.06911) (-0.0112363, 2.06061) (-0.0113041, 2.03191) (-0.011346, 2.0032) (-0.0113586, 1.97449) (-0.011337, 1.94578) (-0.011293, 1.91708) (-0.0112262, 1.88837) (-0.0112026, 1.88022) (-0.0111379, 1.85966) (-0.0110232, 1.83095) (-0.0109577, 1.81625) (-0.0108922, 1.80224) (-0.0107345, 1.77354) (-0.0107128, 1.76968) (-0.0105668, 1.74483) (-0.010468, 1.7284) (-0.0103911, 1.71612) (-0.0102231, 1.69324) (-0.010183, 1.68741) (-0.00997825, 1.66198) (-0.00995172, 1.65871) (-0.00973339, 1.63382) (-0.00969585, 1.63) (-0.00948852, 1.61061) (-0.00938361, 1.60129) (-0.00924366, 1.5899) (-0.00900372, 1.57258) (-0.00899879, 1.57228) (-0.00875393, 1.55652) (-0.00852175, 1.54387) (-0.00850906, 1.54326) (-0.0082642, 1.53066) (-0.00801934, 1.51945) (-0.00790796, 1.51517) (-0.00777447, 1.51028) (-0.00752961, 1.50179) (-0.00728474, 1.49381) (-0.00703988, 1.48787) (-0.00698586, 1.48646) (-0.00679501, 1.48133) (-0.00655015, 1.47576) (-0.00630528, 1.4702) (-0.00606042, 1.46593) (-0.00581556, 1.46268) (-0.00557069, 1.45982) (-0.00532583, 1.45846) (-0.00521549, 1.45775)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha_c-beta/2/.initial={(-0.00457819, 0.567812) (-0.00434637, 0.56286) (-0.00410151, 0.558618) (-0.00385664, 0.556426) (-0.00361178, 0.556473) (-0.00336691, 0.558809) (-0.00312205, 0.562764) (-0.00289841, 0.567812) (-0.00287718, 0.568275) (-0.00263232, 0.574717) (-0.00238745, 0.582753) (-0.00214259, 0.593287) (-0.00207587, 0.59652) (-0.00189773, 0.604517) (-0.00165286, 0.615935) (-0.00148033, 0.625228) (-0.001408, 0.628808) (-0.00116313, 0.639885) (-0.000918268, 0.652208) (-0.000879443, 0.653936) (-0.000673404, 0.662017) (-0.00042854, 0.671265) (-0.000183675, 0.680331) (-0.000110521, 0.682643) (6.11892e-05, 0.687438) (0.000306054, 0.693082) (0.000550918, 0.699062) (0.000795782, 0.704413) (0.00104065, 0.710277) (0.00109003, 0.711351) (0.00128551, 0.715214) (0.00153038, 0.719961) (0.00177524, 0.726057) (0.0020201, 0.73394) (0.00216973, 0.740059) (0.00226497, 0.743678) (0.00250983, 0.754126) (0.00273124, 0.768766) (0.0027547, 0.770248) (0.00299956, 0.786651) (0.00311942, 0.797474) (0.00324443, 0.808564) (0.00340875, 0.826182) (0.00348929, 0.834804) (0.00365644, 0.85489) (0.00373415, 0.864069) (0.00388495, 0.883597) (0.00397902, 0.89555) (0.00409812, 0.912305) (0.00422388, 0.9293) (0.00431018, 0.941013) (0.00446875, 0.962037) (0.00452546, 0.96972) (0.00471361, 0.993794) (0.00475116, 0.998428) (0.00495848, 1.02238) (0.00500219, 1.02714) (0.00520334, 1.04731) (0.00529269, 1.05584) (0.00544821, 1.06995) (0.0056303, 1.08455) (0.00569307, 1.08929) (0.00593793, 1.10568) (0.00606704, 1.11326) (0.0061828, 1.11987) (0.00642766, 1.13225) (0.0066362, 1.14197) (0.00667253, 1.14357) (0.00691739, 1.15279) (0.00716226, 1.16155) (0.00740712, 1.17036) (0.0074168, 1.17067) (0.00765198, 1.17816) (0.00789685, 1.18626) (0.00814171, 1.19554) (0.00824596, 1.19938) (0.00838658, 1.2046) (0.00863144, 1.21485) (0.00887631, 1.22691) (0.00890058, 1.22809) (0.00912117, 1.23913) (0.00936604, 1.25463) (0.0093997, 1.2568) (0.0096109, 1.27075) (0.0097985, 1.28551) (0.00985576, 1.29014) (0.0101006, 1.31097) (0.0101359, 1.31421) (0.0103455, 1.33301) (0.0104467, 1.34292) (0.0105904, 1.35833) (0.0107111, 1.37163) (0.0108352, 1.38623) (0.010949, 1.40034) (0.0110801, 1.41799) (0.0111566, 1.42904) (0.011325, 1.45674) (0.0113308, 1.45775) (0.0114858, 1.48646) (0.0115698, 1.50571) (0.0116095, 1.51517) (0.0117268, 1.54387) (0.0118147, 1.57197) (0.0118165, 1.57258) (0.011908, 1.60129) (0.0119874, 1.63) (0.0120595, 1.65828) (0.0120606, 1.65871) (0.0121419, 1.68741) (0.0122169, 1.71612) (0.0122893, 1.74483) (0.0123044, 1.74991) (0.0123765, 1.77354) (0.0124595, 1.80224) (0.0125442, 1.83095) (0.0125493, 1.83244) (0.0126485, 1.85966) (0.0127474, 1.88837) (0.0127941, 1.90037) (0.0128603, 1.91708) (0.0129715, 1.94578) (0.013039, 1.96274) (0.0130859, 1.97449) (0.0131979, 2.0032) (0.0132839, 2.02872) (0.0132947, 2.03191) (0.0133914, 2.06061) (0.013462, 2.08932) (0.0135064, 2.11803) (0.0135285, 2.14674) (0.013516, 2.17544) (0.013477, 2.20415) (0.0133949, 2.23286) (0.0132839, 2.25696) (0.0132624, 2.26157) (0.0131016, 2.29028) (0.013039, 2.29877) (0.0128917, 2.31898) (0.0127941, 2.33053) (0.0126473, 2.34769) (0.0125493, 2.35808) (0.0123735, 2.3764) (0.0123044, 2.38348) (0.0120844, 2.40511) (0.0120595, 2.4074) (0.0118147, 2.43087) (0.0117841, 2.43381) (0.0115698, 2.45466) (0.0114879, 2.46252) (0.011325, 2.478) (0.0111879, 2.49123) (0.0110801, 2.50169) (0.0108854, 2.51994) (0.0108352, 2.52461) (0.0105904, 2.54757) (0.0105793, 2.54865) (0.0103455, 2.5716) (0.0102844, 2.57735) (0.0101006, 2.59495) (0.00998317, 2.60606) (0.00985576, 2.61802) (0.00966705, 2.63477) (0.0096109, 2.63964) (0.00936604, 2.66096) (0.00933602, 2.66348) (0.00912117, 2.6823) (0.00900066, 2.69218) (0.00887631, 2.70218) (0.00863144, 2.72025) (0.00862265, 2.72089) (0.00838658, 2.73883) (0.00823162, 2.7496) (0.00814171, 2.7557) (0.00789685, 2.77182) (0.00779014, 2.77831) (0.00765198, 2.78664) (0.00740712, 2.80081) (0.00729232, 2.80701) (0.00716226, 2.81397) (0.00691739, 2.826) (0.00670369, 2.83572) (0.00667253, 2.83717) (0.00642766, 2.84862) (0.0061828, 2.85891) (0.00604848, 2.86443) (0.00593793, 2.86906) (0.00569307, 2.8788) (0.00544821, 2.88851) (0.00533411, 2.89314) (0.00520334, 2.89849) (0.00495848, 2.90796) (0.00471361, 2.91735) (0.00460184, 2.92185) (0.00446875, 2.92731) (0.00422388, 2.93643) (0.00397902, 2.94598) (0.00385593, 2.95055) (0.00373415, 2.95529) (0.00348929, 2.96438) (0.00324443, 2.97391) (0.00309735, 2.97926) (0.00299956, 2.98305) (0.0027547, 2.99195) (0.00250983, 3.00188) (0.0023513, 3.00797) (0.00226497, 3.01151) (0.0020201, 3.02185) (0.00177524, 3.03272) (0.00168726, 3.03668) (0.00153038, 3.04433) (0.00128551, 3.05655) (0.00110593, 3.06538) (0.00104065, 3.06882) (0.000795782, 3.08206) (0.000567627, 3.09409) (0.000550918, 3.09502) (0.000306054, 3.10847) (6.11892e-05, 3.12032) (6.86394e-06, 3.1228) (-0.000183675, 3.13202) (-0.00042854, 3.14176) (-0.000673404, 3.14934) (-0.000757489, 3.15151) (-0.000918268, 3.15576) (-0.00116313, 3.16101) (-0.001408, 3.16414) (-0.00165286, 3.16547) (-0.00189773, 3.16569) (-0.00214259, 3.16469) (-0.00238745, 3.16241) (-0.00263232, 3.15907) (-0.00287718, 3.1545) (-0.0030296, 3.15151) (-0.00312205, 3.14973) (-0.00336691, 3.14504) (-0.00361178, 3.14072) (-0.00385664, 3.13561) (-0.00410151, 3.13115) (-0.00434637, 3.12604) (-0.00453861, 3.1228) (-0.00459123, 3.12197) (-0.0048361, 3.11882) (-0.00508096, 3.11564) (-0.00532583, 3.11306) (-0.00557069, 3.11004) (-0.00581556, 3.10699) (-0.00606042, 3.10418) (-0.00630528, 3.10043) (-0.00655015, 3.09588) (-0.00664956, 3.09409) (-0.00679501, 3.09167) (-0.00703988, 3.08751) (-0.00728474, 3.08322) (-0.00752961, 3.07793) (-0.00777447, 3.07273) (-0.00801934, 3.06689) (-0.008091, 3.06538) (-0.0082642, 3.06219) (-0.00850906, 3.05793) (-0.00875393, 3.05318) (-0.00899879, 3.04935) (-0.00924366, 3.04517) (-0.00948852, 3.04107) (-0.00973339, 3.03692) (-0.0097481, 3.03668) (-0.00997825, 3.03325) (-0.0102231, 3.02985) (-0.010468, 3.02568) (-0.0107128, 3.02155) (-0.0109577, 3.01696) (-0.0112026, 3.01193) (-0.0113696, 3.00797) (-0.0114474, 3.00625) (-0.0116923, 3.0012) (-0.0119372, 2.99478) (-0.012182, 2.98822) (-0.0124269, 2.9806) (-0.0124706, 2.97926) (-0.0126718, 2.97332) (-0.0129166, 2.96497) (-0.0131615, 2.95656) (-0.0133154, 2.95055) (-0.0134064, 2.94708) (-0.0136512, 2.93748) (-0.0138961, 2.92734) (-0.01402, 2.92185) (-0.0141409, 2.91638) (-0.0143858, 2.90452) (-0.0146045, 2.89314) (-0.0146307, 2.89173) (-0.0148755, 2.87863) (-0.0150988, 2.86443) (-0.0151204, 2.86301) (-0.0153653, 2.84716) (-0.0155169, 2.83572) (-0.0156101, 2.82787) (-0.015844, 2.80701) (-0.015855, 2.806) (-0.0160999, 2.78182) (-0.016134, 2.77831) (-0.0163447, 2.7543) (-0.0163849, 2.7496) (-0.0165896, 2.72417) (-0.0166158, 2.72089) (-0.0168345, 2.69291) (-0.0168401, 2.69218) (-0.0170683, 2.66348) (-0.0170793, 2.66214) (-0.017323, 2.63477) (-0.0173242, 2.63464) (-0.017569, 2.60933) (-0.0176022, 2.60606) (-0.0178139, 2.58687) (-0.0179229, 2.57735) (-0.0180588, 2.56505) (-0.0182437, 2.54865) (-0.0183036, 2.54318) (-0.0185485, 2.52215) (-0.0185742, 2.51994) (-0.0187934, 2.49948) (-0.0188808, 2.49123) (-0.0190382, 2.47359) (-0.0191351, 2.46252) (-0.0192831, 2.44084) (-0.0193294, 2.43381) (-0.0194816, 2.40511) (-0.019528, 2.39272) (-0.0195903, 2.3764) (-0.0196648, 2.34769) (-0.0197027, 2.31898) (-0.0197236, 2.29028) (-0.0197296, 2.26157) (-0.0197295, 2.23286) (-0.0197306, 2.20415) (-0.0197431, 2.17544) (-0.0197671, 2.14674) (-0.0197728, 2.143) (-0.0198162, 2.11803) (-0.0198847, 2.08932) (-0.0199459, 2.06061) (-0.0200041, 2.03191) (-0.0200177, 2.02398) (-0.020057, 2.0032) (-0.0200712, 1.97449) (-0.0200432, 1.94578) (-0.0200177, 1.93665) (-0.0199679, 1.91708) (-0.0198346, 1.88837) (-0.0197728, 1.87901) (-0.0196537, 1.85966) (-0.019528, 1.84485) (-0.0194123, 1.83095) (-0.0192831, 1.81725) (-0.0191422, 1.80224) (-0.0190382, 1.79263) (-0.0188449, 1.77354) (-0.0187934, 1.76872) (-0.0185571, 1.74483) (-0.0185485, 1.74401) (-0.0183036, 1.71852) (-0.0182827, 1.71612) (-0.0180588, 1.69046) (-0.018034, 1.68741) (-0.0178139, 1.66052) (-0.0178001, 1.65871) (-0.0175884, 1.63) (-0.017569, 1.62725) (-0.0173856, 1.60129) (-0.0173242, 1.59273) (-0.0171842, 1.57258) (-0.0170793, 1.55717) (-0.0169856, 1.54387) (-0.0168345, 1.52321) (-0.016774, 1.51517) (-0.0165896, 1.49049) (-0.0165594, 1.48646) (-0.0163447, 1.45808) (-0.0163421, 1.45775) (-0.0161274, 1.42904) (-0.0160999, 1.42525) (-0.0159225, 1.40034) (-0.015855, 1.39005) (-0.0157311, 1.37163) (-0.0156101, 1.35189) (-0.0155556, 1.34292) (-0.0154032, 1.31421) (-0.0153653, 1.30557) (-0.0152802, 1.28551) (-0.0151686, 1.2568) (-0.0151204, 1.24233) (-0.0150738, 1.22809) (-0.0149931, 1.19938) (-0.0148904, 1.17067) (-0.0148755, 1.16598) (-0.0148009, 1.14197) (-0.0146823, 1.11326) (-0.0146307, 1.10205) (-0.0145498, 1.08455) (-0.0143858, 1.05732) (-0.0143761, 1.05584) (-0.0141679, 1.02714) (-0.0141409, 1.02405) (-0.0138961, 0.999375) (-0.013886, 0.998428) (-0.0136512, 0.978385) (-0.013526, 0.96972) (-0.0134064, 0.96194) (-0.0131615, 0.948009) (-0.0130224, 0.941013) (-0.0129166, 0.935788) (-0.0126718, 0.923636) (-0.0124269, 0.914188) (-0.0123856, 0.912305) (-0.012182, 0.902985) (-0.0119372, 0.892812) (-0.01172, 0.883597) (-0.0116923, 0.882352) (-0.0114474, 0.870103) (-0.0112026, 0.859292) (-0.0111194, 0.85489) (-0.0109577, 0.845712) (-0.0107128, 0.832494) (-0.0106019, 0.826182) (-0.010468, 0.818089) (-0.0102231, 0.803588) (-0.0101202, 0.797474) (-0.00997825, 0.788751) (-0.00973339, 0.775374) (-0.00960858, 0.768766) (-0.00948852, 0.762203) (-0.00924366, 0.749958) (-0.0090138, 0.740059) (-0.00899879, 0.739374) (-0.00875393, 0.728675) (-0.00850906, 0.720264) (-0.0082642, 0.713154) (-0.00821039, 0.711351) (-0.00801934, 0.704562) (-0.00777447, 0.696325) (-0.00752961, 0.689722) (-0.00728727, 0.682643) (-0.00728474, 0.68256) (-0.00703988, 0.673822) (-0.00679501, 0.664996) (-0.00655015, 0.656444) (-0.00649516, 0.653936) (-0.00630528, 0.643744) (-0.00606042, 0.632468) (-0.00590971, 0.625228) (-0.00581556, 0.620133) (-0.00557069, 0.606981) (-0.00535383, 0.59652) (-0.00532583, 0.595178) (-0.00508096, 0.583524) (-0.0048361, 0.575246) (-0.00459123, 0.568103) (-0.00457819, 0.567812)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha_c-mean_x/1/.initial={(-0.00525621, -0.219366) (-0.00508096, -0.219458) (-0.0048361, -0.219497) (-0.00459123, -0.219516) (-0.00434637, -0.21948) (-0.00410151, -0.219414) (-0.0039991, -0.219366) (-0.00385664, -0.219297) (-0.00361178, -0.219145) (-0.00336691, -0.219032) (-0.00312205, -0.218859) (-0.00287718, -0.218744) (-0.00263232, -0.218611) (-0.00238745, -0.218486) (-0.00214259, -0.218358) (-0.00189773, -0.218255) (-0.00165286, -0.218119) (-0.001408, -0.217975) (-0.00116313, -0.217835) (-0.000918268, -0.217685) (-0.000673404, -0.217453) (-0.000673301, -0.217453) (-0.00042854, -0.217098) (-0.000183675, -0.216682) (6.11892e-05, -0.216174) (0.000306054, -0.215658) (0.000343725, -0.215539) (0.000550918, -0.214887) (0.000795782, -0.214052) (0.000899301, -0.213625) (0.00104065, -0.21303) (0.00128551, -0.211896) (0.00131924, -0.211711) (0.00153038, -0.210464) (0.00163757, -0.209797) (0.00177524, -0.208941) (0.00193079, -0.207884) (0.0020201, -0.207243) (0.0021866, -0.20597) (0.00226497, -0.205353) (0.00241618, -0.204056) (0.00250983, -0.203275) (0.00264055, -0.202142) (0.0027547, -0.201087) (0.00284684, -0.200228) (0.00299956, -0.198798) (0.00304857, -0.198315) (0.00324148, -0.196401) (0.00324443, -0.196367) (0.00340207, -0.194487) (0.00348929, -0.193384) (0.00355571, -0.192573) (0.00369995, -0.19066) (0.00373415, -0.190073) (0.00381577, -0.188746) (0.00392068, -0.186832) (0.00397902, -0.18551) (0.00400609, -0.184918) (0.00406211, -0.183004) (0.00411063, -0.181091) (0.00413904, -0.179177) (0.00415694, -0.177263) (0.00416425, -0.175349) (0.00415715, -0.173436) (0.00414207, -0.171522) (0.00411742, -0.169608) (0.00408686, -0.167694) (0.00404745, -0.16578) (0.00401283, -0.163867) (0.00397902, -0.162887) (0.00394657, -0.161953) (0.00386682, -0.160039) (0.0037818, -0.158125) (0.00373415, -0.157279) (0.00367415, -0.156212) (0.00353952, -0.154298) (0.00348929, -0.153679) (0.00337729, -0.152384) (0.00324443, -0.150944) (0.00319841, -0.15047) (0.00299956, -0.148632) (0.0029911, -0.148556) (0.0027547, -0.146656) (0.00275288, -0.146643) (0.00250983, -0.144958) (0.00247558, -0.144729) (0.00226497, -0.143323) (0.00218198, -0.142815) (0.0020201, -0.141825) (0.00187061, -0.140901) (0.00177524, -0.140312) (0.0015683, -0.138988) (0.00153038, -0.138743) (0.00128551, -0.137231) (0.00125731, -0.137074) (0.00104065, -0.135814) (0.000932545, -0.13516) (0.000795782, -0.134303) (0.000630947, -0.133246) (0.000550918, -0.132734) (0.000334523, -0.131332) (0.000306054, -0.131146) (6.11892e-05, -0.12957) (3.5703e-05, -0.129419) (-0.000183675, -0.12809) (-0.000284196, -0.127505) (-0.00042854, -0.126665) (-0.000599415, -0.125591) (-0.000673404, -0.125155) (-0.000918268, -0.123722) (-0.000927555, -0.123677) (-0.00116313, -0.122591) (-0.00132974, -0.121764) (-0.001408, -0.121385) (-0.00165286, -0.120432) (-0.00182004, -0.11985) (-0.00189773, -0.119597) (-0.00214259, -0.119058) (-0.00238745, -0.118549) (-0.00263232, -0.118233) (-0.00287718, -0.118054) (-0.00312205, -0.118078) (-0.00336691, -0.118296) (-0.00361178, -0.118628) (-0.00385664, -0.119034) (-0.00410151, -0.119483) (-0.00427052, -0.11985) (-0.00434637, -0.12001) (-0.00459123, -0.120714) (-0.0048361, -0.121371) (-0.0049626, -0.121764) (-0.00508096, -0.122111) (-0.00532583, -0.122938) (-0.00557069, -0.123635) (-0.00558182, -0.123677) (-0.00581556, -0.124543) (-0.00606042, -0.125304) (-0.00613882, -0.125591) (-0.00630528, -0.12619) (-0.00655015, -0.127054) (-0.00668742, -0.127505) (-0.00679501, -0.127859) (-0.00703988, -0.128769) (-0.0072368, -0.129419) (-0.00728474, -0.129582) (-0.00752961, -0.130574) (-0.00774928, -0.131332) (-0.00777447, -0.131422) (-0.00801934, -0.132473) (-0.00821447, -0.133246) (-0.0082642, -0.133447) (-0.00850906, -0.134645) (-0.00861008, -0.13516) (-0.00875393, -0.135948) (-0.00895963, -0.137074) (-0.00899879, -0.137322) (-0.00924366, -0.138943) (-0.00924998, -0.138988) (-0.00948852, -0.140868) (-0.00949248, -0.140901) (-0.00969476, -0.142815) (-0.00973339, -0.143203) (-0.00988032, -0.144729) (-0.00997825, -0.145787) (-0.0100561, -0.146643) (-0.0102231, -0.148432) (-0.0102342, -0.148556) (-0.0103897, -0.15047) (-0.010468, -0.151389) (-0.0105491, -0.152384) (-0.0107128, -0.154158) (-0.010725, -0.154298) (-0.0108703, -0.156212) (-0.0109577, -0.157273) (-0.0110243, -0.158125) (-0.0111686, -0.160039) (-0.0112026, -0.16061) (-0.011285, -0.161953) (-0.0113969, -0.163867) (-0.0114474, -0.164919) (-0.0114848, -0.16578) (-0.0115249, -0.167694) (-0.0115593, -0.169608) (-0.0115659, -0.171522) (-0.011549, -0.173436) (-0.0115152, -0.175349) (-0.0114779, -0.177263) (-0.0114474, -0.178143) (-0.0114114, -0.179177) (-0.0113364, -0.181091) (-0.0112615, -0.183004) (-0.0112026, -0.184681) (-0.011194, -0.184918) (-0.0111085, -0.186832) (-0.0110335, -0.188746) (-0.0109689, -0.19066) (-0.0109577, -0.190908) (-0.0108827, -0.192573) (-0.0108036, -0.194487) (-0.0107257, -0.196401) (-0.0107128, -0.196629) (-0.0106132, -0.198315) (-0.010503, -0.200228) (-0.010468, -0.200686) (-0.0103457, -0.202142) (-0.0102231, -0.20349) (-0.0101675, -0.204056) (-0.00997825, -0.205665) (-0.00993892, -0.20597) (-0.00973339, -0.207384) (-0.00964939, -0.207884) (-0.00948852, -0.208714) (-0.00928187, -0.209797) (-0.00924366, -0.209974) (-0.00899879, -0.210955) (-0.00880736, -0.211711) (-0.00875393, -0.211906) (-0.00850906, -0.212683) (-0.0082642, -0.213501) (-0.00822211, -0.213625) (-0.00801934, -0.214188) (-0.00777447, -0.21485) (-0.00753259, -0.215539) (-0.00752961, -0.215547) (-0.00728474, -0.21611) (-0.00703988, -0.216679) (-0.00679501, -0.217209) (-0.00667736, -0.217453) (-0.00655015, -0.217704) (-0.00630528, -0.218109) (-0.00606042, -0.21851) (-0.00581556, -0.218815) (-0.00557069, -0.219086) (-0.00532583, -0.219327) (-0.00525621, -0.219366)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha_c-mean_x/2/.initial={(-0.00630183, -0.274866) (-0.00606042, -0.27521) (-0.00581556, -0.275352) (-0.00557069, -0.27536) (-0.00532583, -0.275218) (-0.00508096, -0.274931) (-0.0050438, -0.274866) (-0.0048361, -0.274519) (-0.00459123, -0.274137) (-0.00434637, -0.2736) (-0.00410151, -0.273063) (-0.0040549, -0.272952) (-0.00385664, -0.272535) (-0.00361178, -0.272051) (-0.00336691, -0.271572) (-0.00312205, -0.271155) (-0.00305257, -0.271038) (-0.00287718, -0.270786) (-0.00263232, -0.27053) (-0.00238745, -0.270234) (-0.00214259, -0.270034) (-0.00189773, -0.269848) (-0.00165286, -0.269759) (-0.001408, -0.269684) (-0.00116313, -0.269619) (-0.000918268, -0.269594) (-0.000673404, -0.269603) (-0.00042854, -0.269624) (-0.000183675, -0.269671) (6.11892e-05, -0.269724) (0.000306054, -0.269774) (0.000550918, -0.269827) (0.000795782, -0.269902) (0.00104065, -0.269995) (0.00128551, -0.27007) (0.00153038, -0.270155) (0.00177524, -0.27024) (0.0020201, -0.270318) (0.00226497, -0.270374) (0.00250983, -0.270387) (0.0027547, -0.270362) (0.00299956, -0.270288) (0.00324443, -0.270135) (0.00348929, -0.269925) (0.00373415, -0.26957) (0.0039556, -0.269125) (0.00397902, -0.269081) (0.00422388, -0.268569) (0.00446875, -0.267827) (0.00463146, -0.267211) (0.00471361, -0.266909) (0.00495848, -0.265862) (0.00507291, -0.265297) (0.00520334, -0.264632) (0.00540492, -0.263383) (0.00544821, -0.263124) (0.00568922, -0.261469) (0.00569307, -0.261443) (0.00593793, -0.259664) (0.00595156, -0.259556) (0.0061828, -0.257701) (0.00618991, -0.257642) (0.00641839, -0.255728) (0.00642766, -0.255651) (0.00664477, -0.253814) (0.00667253, -0.253574) (0.00686687, -0.251901) (0.00691739, -0.251454) (0.00709232, -0.249987) (0.00716226, -0.249395) (0.00732081, -0.248073) (0.00740712, -0.247305) (0.007538, -0.246159) (0.00765198, -0.245197) (0.0077631, -0.244245) (0.00789685, -0.243053) (0.00798004, -0.242332) (0.00814171, -0.24092) (0.0082007, -0.240418) (0.00838658, -0.238786) (0.00841803, -0.238504) (0.00862122, -0.23659) (0.00863144, -0.23649) (0.00882273, -0.234677) (0.00887631, -0.234153) (0.00902787, -0.232763) (0.00912117, -0.231827) (0.00921284, -0.230849) (0.00936604, -0.229189) (0.00938922, -0.228935) (0.00954989, -0.227021) (0.0096109, -0.22631) (0.00971282, -0.225108) (0.00985576, -0.22324) (0.0098594, -0.223194) (0.0100166, -0.22128) (0.0101006, -0.220206) (0.0101645, -0.219366) (0.0103143, -0.217453) (0.0103455, -0.217041) (0.0104717, -0.215539) (0.0105904, -0.2141) (0.0106297, -0.213625) (0.0107958, -0.211711) (0.0108352, -0.21124) (0.010967, -0.209797) (0.0110801, -0.20851) (0.0111341, -0.207884) (0.0112999, -0.20597) (0.011325, -0.205664) (0.011464, -0.204056) (0.0115698, -0.202692) (0.0116116, -0.202142) (0.0117533, -0.200228) (0.0118147, -0.199221) (0.01187, -0.198315) (0.011979, -0.196401) (0.0120575, -0.194487) (0.0120595, -0.194434) (0.0121317, -0.192573) (0.0121811, -0.19066) (0.012213, -0.188746) (0.0122283, -0.186832) (0.0122223, -0.184918) (0.012199, -0.183004) (0.0121668, -0.181091) (0.0121197, -0.179177) (0.0120639, -0.177263) (0.0120595, -0.177126) (0.0120062, -0.175349) (0.0119431, -0.173436) (0.0118768, -0.171522) (0.0118147, -0.16981) (0.0118078, -0.169608) (0.011751, -0.167694) (0.0116912, -0.16578) (0.0116336, -0.163867) (0.0115744, -0.161953) (0.0115698, -0.161798) (0.0115204, -0.160039) (0.0114771, -0.158125) (0.0114272, -0.156212) (0.0113721, -0.154298) (0.0113252, -0.152384) (0.011325, -0.152373) (0.0112857, -0.15047) (0.0112496, -0.148556) (0.0112286, -0.146643) (0.0111997, -0.144729) (0.0111698, -0.142815) (0.0111454, -0.140901) (0.0111256, -0.138988) (0.0110987, -0.137074) (0.0110801, -0.136074) (0.0110639, -0.13516) (0.0110305, -0.133246) (0.01099, -0.131332) (0.0109339, -0.129419) (0.0108592, -0.127505) (0.0108352, -0.127006) (0.0107704, -0.125591) (0.010675, -0.123677) (0.0105904, -0.122381) (0.0105511, -0.121764) (0.0104223, -0.11985) (0.0103455, -0.118945) (0.0102682, -0.117936) (0.0101034, -0.116022) (0.0101006, -0.115989) (0.0099317, -0.114108) (0.00985576, -0.113386) (0.00973972, -0.112195) (0.0096109, -0.111007) (0.00953535, -0.110281) (0.00936604, -0.108779) (0.00931811, -0.108367) (0.00912117, -0.106731) (0.00908809, -0.106453) (0.00887631, -0.104713) (0.00885474, -0.104539) (0.00863144, -0.102732) (0.00861891, -0.102626) (0.00839183, -0.100712) (0.00838658, -0.100669) (0.00817879, -0.0987981) (0.00814171, -0.0984952) (0.0079494, -0.0968844) (0.00789685, -0.0964436) (0.00773005, -0.0949706) (0.00765198, -0.0943179) (0.00750539, -0.0930568) (0.00740712, -0.0922368) (0.00727703, -0.091143) (0.00716226, -0.0902279) (0.00703917, -0.0892292) (0.00691739, -0.0883129) (0.00677889, -0.0873155) (0.00667253, -0.0865817) (0.00649578, -0.0854017) (0.00642766, -0.0849721) (0.0061828, -0.0835045) (0.00617988, -0.0834879) (0.00593793, -0.0820998) (0.00583651, -0.0815741) (0.00569307, -0.080822) (0.00544821, -0.0797497) (0.00542712, -0.0796603) (0.00520334, -0.0786804) (0.00495848, -0.0778761) (0.00491827, -0.0777466) (0.00471361, -0.0770421) (0.00446875, -0.0763956) (0.00422388, -0.0758625) (0.00420803, -0.0758328) (0.00397902, -0.0753642) (0.00373415, -0.0749458) (0.00348929, -0.0746421) (0.00324443, -0.0744523) (0.00299956, -0.0743008) (0.0027547, -0.0741886) (0.00250983, -0.0740761) (0.00226497, -0.0740101) (0.0020201, -0.0739266) (0.00200546, -0.073919) (0.00177524, -0.0737972) (0.00153038, -0.0737023) (0.00128551, -0.073567) (0.00104065, -0.0734282) (0.000795782, -0.0732443) (0.000550918, -0.0730708) (0.000306054, -0.072872) (6.11892e-05, -0.0726304) (-0.000183675, -0.0724094) (-0.00042854, -0.0722518) (-0.000673404, -0.0720281) (-0.000695574, -0.0720052) (-0.000918268, -0.0717633) (-0.00116313, -0.0715016) (-0.001408, -0.0712836) (-0.00165286, -0.0710362) (-0.00189773, -0.0707865) (-0.00214259, -0.0705471) (-0.00238745, -0.0703775) (-0.00263232, -0.0701931) (-0.00275544, -0.0700914) (-0.00287718, -0.0699813) (-0.00312205, -0.0698642) (-0.00336691, -0.0697471) (-0.00361178, -0.069694) (-0.00385664, -0.0697117) (-0.00410151, -0.0698146) (-0.00434637, -0.0700094) (-0.00441286, -0.0700914) (-0.00459123, -0.0702985) (-0.0048361, -0.0705968) (-0.00508096, -0.0711007) (-0.00532583, -0.0716554) (-0.00544958, -0.0720052) (-0.00557069, -0.0723184) (-0.00581556, -0.073001) (-0.00606042, -0.0737269) (-0.00612461, -0.073919) (-0.00630528, -0.0744543) (-0.00655015, -0.0752307) (-0.00674212, -0.0758328) (-0.00679501, -0.0759894) (-0.00703988, -0.0766397) (-0.00728474, -0.0772907) (-0.00746942, -0.0777466) (-0.00752961, -0.0778848) (-0.00777447, -0.0783471) (-0.00801934, -0.0788013) (-0.0082642, -0.0792682) (-0.00847216, -0.0796603) (-0.00850906, -0.0797245) (-0.00875393, -0.0801343) (-0.00899879, -0.0805466) (-0.00924366, -0.0811241) (-0.00940204, -0.0815741) (-0.00948852, -0.0818117) (-0.00973339, -0.0824956) (-0.00996619, -0.0834879) (-0.00997825, -0.0835346) (-0.0102231, -0.0844788) (-0.0104018, -0.0854017) (-0.010468, -0.0857376) (-0.0107128, -0.0869893) (-0.0107702, -0.0873155) (-0.0109577, -0.0883107) (-0.0111075, -0.0892292) (-0.0112026, -0.0897892) (-0.0114227, -0.091143) (-0.0114474, -0.0912872) (-0.0116923, -0.0927054) (-0.0117508, -0.0930568) (-0.0119372, -0.0941155) (-0.0120779, -0.0949706) (-0.012182, -0.0956128) (-0.0123865, -0.0968844) (-0.0124269, -0.0971191) (-0.0126718, -0.0985215) (-0.0127179, -0.0987981) (-0.0129166, -0.100005) (-0.0130396, -0.100712) (-0.0131615, -0.101428) (-0.0133525, -0.102626) (-0.0134064, -0.102949) (-0.0136512, -0.104394) (-0.0136754, -0.104539) (-0.0138961, -0.105894) (-0.0139895, -0.106453) (-0.0141409, -0.107353) (-0.0142943, -0.108367) (-0.0143858, -0.108987) (-0.0145768, -0.110281) (-0.0146307, -0.11064) (-0.0148572, -0.112195) (-0.0148755, -0.112317) (-0.0151204, -0.114031) (-0.0151308, -0.114108) (-0.0153653, -0.115812) (-0.0153927, -0.116022) (-0.0156101, -0.117685) (-0.0156413, -0.117936) (-0.015855, -0.119703) (-0.0158729, -0.11985) (-0.0160999, -0.121755) (-0.0161009, -0.121764) (-0.0163258, -0.123677) (-0.0163447, -0.123843) (-0.0165544, -0.125591) (-0.0165896, -0.125902) (-0.0167721, -0.127505) (-0.0168345, -0.128067) (-0.0169916, -0.129419) (-0.0170793, -0.13021) (-0.0171999, -0.131332) (-0.0173242, -0.13258) (-0.017393, -0.133246) (-0.017569, -0.135089) (-0.017576, -0.13516) (-0.0177493, -0.137074) (-0.0178139, -0.137889) (-0.017907, -0.138988) (-0.0180361, -0.140901) (-0.0180588, -0.141277) (-0.0181604, -0.142815) (-0.0182464, -0.144729) (-0.0183036, -0.146065) (-0.0183292, -0.146643) (-0.0183787, -0.148556) (-0.0184184, -0.15047) (-0.018437, -0.152384) (-0.0184367, -0.154298) (-0.01842, -0.156212) (-0.0183914, -0.158125) (-0.0183552, -0.160039) (-0.0183282, -0.161953) (-0.0183036, -0.163105) (-0.018289, -0.163867) (-0.0182674, -0.16578) (-0.0182529, -0.167694) (-0.0182507, -0.169608) (-0.0182629, -0.171522) (-0.0182834, -0.173436) (-0.0183036, -0.174399) (-0.018326, -0.175349) (-0.0183696, -0.177263) (-0.018421, -0.179177) (-0.0184627, -0.181091) (-0.0184999, -0.183004) (-0.0185319, -0.184918) (-0.0185485, -0.186041) (-0.0185618, -0.186832) (-0.0185817, -0.188746) (-0.0185819, -0.19066) (-0.0185617, -0.192573) (-0.0185485, -0.193373) (-0.0185322, -0.194487) (-0.0184978, -0.196401) (-0.0184607, -0.198315) (-0.0184085, -0.200228) (-0.0183411, -0.202142) (-0.0183036, -0.203118) (-0.0182695, -0.204056) (-0.018195, -0.20597) (-0.0181063, -0.207884) (-0.0180588, -0.2088) (-0.0180093, -0.209797) (-0.0179125, -0.211711) (-0.0178139, -0.213252) (-0.0177902, -0.213625) (-0.0176654, -0.215539) (-0.017569, -0.216731) (-0.0175088, -0.217453) (-0.0173529, -0.219366) (-0.0173242, -0.219664) (-0.0171551, -0.22128) (-0.0170793, -0.221971) (-0.016939, -0.223194) (-0.0168345, -0.224052) (-0.0166954, -0.225108) (-0.0165896, -0.225863) (-0.0164253, -0.227021) (-0.0163447, -0.22755) (-0.0161362, -0.228935) (-0.0160999, -0.229171) (-0.015855, -0.230648) (-0.0158231, -0.230849) (-0.0156101, -0.232205) (-0.0155259, -0.232763) (-0.0153653, -0.233854) (-0.0152335, -0.234677) (-0.0151204, -0.235401) (-0.0149389, -0.23659) (-0.0148755, -0.237013) (-0.0146674, -0.238504) (-0.0146307, -0.238765) (-0.0143858, -0.240362) (-0.0143774, -0.240418) (-0.0141409, -0.242078) (-0.0141043, -0.242332) (-0.0138961, -0.243737) (-0.0138209, -0.244245) (-0.0136512, -0.245412) (-0.0135288, -0.246159) (-0.0134064, -0.246913) (-0.0132118, -0.248073) (-0.0131615, -0.248362) (-0.0129166, -0.249637) (-0.0128529, -0.249987) (-0.0126718, -0.250985) (-0.0124793, -0.251901) (-0.0124269, -0.25215) (-0.012182, -0.25319) (-0.0120269, -0.253814) (-0.0119372, -0.254193) (-0.0116923, -0.255159) (-0.0115377, -0.255728) (-0.0114474, -0.256081) (-0.0112026, -0.256939) (-0.0109834, -0.257642) (-0.0109577, -0.257727) (-0.0107128, -0.258567) (-0.010468, -0.259262) (-0.0103763, -0.259556) (-0.0102231, -0.260069) (-0.00997825, -0.260835) (-0.00980002, -0.261469) (-0.00973339, -0.261715) (-0.00948852, -0.2626) (-0.00925081, -0.263383) (-0.00924366, -0.263409) (-0.00899879, -0.264497) (-0.00880093, -0.265297) (-0.00875393, -0.265493) (-0.00850906, -0.26658) (-0.00836873, -0.267211) (-0.0082642, -0.267727) (-0.00801934, -0.268861) (-0.00796448, -0.269125) (-0.00777447, -0.270074) (-0.00755432, -0.271038) (-0.00752961, -0.27114) (-0.00728474, -0.272179) (-0.00706978, -0.272952) (-0.00703988, -0.273057) (-0.00679501, -0.273857) (-0.00655015, -0.274392) (-0.00630528, -0.274861) (-0.00630183, -0.274866)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha_c-sigma_x/1/.initial={(-0.00433671, 0.754533) (-0.00410151, 0.754394) (-0.00385664, 0.754169) (-0.00361178, 0.754021) (-0.00336691, 0.753913) (-0.00312205, 0.753753) (-0.00287718, 0.753641) (-0.00263232, 0.753591) (-0.00238745, 0.753608) (-0.00214259, 0.753713) (-0.00189773, 0.753904) (-0.00165286, 0.754076) (-0.001408, 0.754413) (-0.00131691, 0.754533) (-0.00116313, 0.754728) (-0.000918268, 0.755155) (-0.000673404, 0.755631) (-0.000635447, 0.755711) (-0.00042854, 0.756146) (-0.000183675, 0.756653) (-7.73476e-05, 0.756889) (6.11892e-05, 0.757209) (0.000306054, 0.757765) (0.000439543, 0.758068) (0.000550918, 0.758328) (0.000795782, 0.75889) (0.000950473, 0.759246) (0.00104065, 0.759461) (0.00128551, 0.760017) (0.00146392, 0.760425) (0.00153038, 0.760583) (0.00177524, 0.761185) (0.00194136, 0.761603) (0.0020201, 0.761822) (0.00226497, 0.762569) (0.0023296, 0.762781) (0.00250983, 0.763392) (0.00266237, 0.76396) (0.0027547, 0.764369) (0.00291321, 0.765138) (0.00299956, 0.765612) (0.00311024, 0.766317) (0.00324443, 0.767282) (0.00327224, 0.767495) (0.00340573, 0.768673) (0.00348929, 0.769567) (0.00351311, 0.769852) (0.00360838, 0.77103) (0.00369584, 0.772209) (0.00373415, 0.772884) (0.00376151, 0.773387) (0.00383612, 0.774565) (0.00389521, 0.775744) (0.00396506, 0.776922) (0.00397902, 0.777191) (0.004025, 0.778101) (0.00408326, 0.779279) (0.0041348, 0.780457) (0.00419498, 0.781636) (0.00422388, 0.782617) (0.00422984, 0.782814) (0.00426666, 0.783992) (0.00428982, 0.785171) (0.0043019, 0.786349) (0.00429353, 0.787528) (0.00427292, 0.788706) (0.00423499, 0.789884) (0.00422388, 0.790186) (0.00419246, 0.791063) (0.00412768, 0.792241) (0.00406306, 0.79342) (0.00398804, 0.794598) (0.00397902, 0.794723) (0.0039087, 0.795776) (0.00382649, 0.796955) (0.00374035, 0.798133) (0.00373415, 0.798212) (0.00365227, 0.799312) (0.00356268, 0.80049) (0.00348929, 0.801461) (0.00347344, 0.801668) (0.00337356, 0.802847) (0.0032719, 0.804025) (0.00324443, 0.804337) (0.00316909, 0.805204) (0.00305827, 0.806382) (0.00299956, 0.806947) (0.00293283, 0.80756) (0.00279482, 0.808739) (0.0027547, 0.809061) (0.00263698, 0.809917) (0.00250983, 0.810883) (0.00248061, 0.811096) (0.00228018, 0.812274) (0.00226497, 0.812366) (0.00205676, 0.813452) (0.0020201, 0.813638) (0.00180242, 0.814631) (0.00177524, 0.814745) (0.00153038, 0.815759) (0.00151503, 0.815809) (0.00128551, 0.816587) (0.00116407, 0.816988) (0.00104065, 0.817367) (0.000795782, 0.818043) (0.000742192, 0.818166) (0.000550918, 0.818603) (0.000306054, 0.819126) (0.000194542, 0.819344) (6.11892e-05, 0.819598) (-0.000183675, 0.819988) (-0.00042854, 0.820431) (-0.000486855, 0.820523) (-0.000673404, 0.820806) (-0.000918268, 0.821137) (-0.00116313, 0.821523) (-0.00130328, 0.821701) (-0.001408, 0.821835) (-0.00165286, 0.822186) (-0.00189773, 0.822489) (-0.00214259, 0.822811) (-0.00220401, 0.82288) (-0.00238745, 0.823083) (-0.00263232, 0.823325) (-0.00287718, 0.823537) (-0.00312205, 0.823767) (-0.00336691, 0.823911) (-0.00361178, 0.824011) (-0.00385664, 0.824047) (-0.00410151, 0.824034) (-0.00434637, 0.823976) (-0.00459123, 0.823828) (-0.0048361, 0.82357) (-0.00508096, 0.82332) (-0.00532583, 0.822923) (-0.00534994, 0.82288) (-0.00557069, 0.822473) (-0.00581556, 0.821997) (-0.00594362, 0.821701) (-0.00606042, 0.82142) (-0.00630528, 0.820805) (-0.00641081, 0.820523) (-0.00655015, 0.820127) (-0.00679501, 0.819444) (-0.0068307, 0.819344) (-0.00703988, 0.818786) (-0.00728474, 0.818167) (-0.00728521, 0.818166) (-0.00752961, 0.817551) (-0.00776628, 0.816988) (-0.00777447, 0.816969) (-0.00801934, 0.816404) (-0.0082642, 0.815884) (-0.00829819, 0.815809) (-0.00850906, 0.815335) (-0.00875393, 0.81482) (-0.00884059, 0.814631) (-0.00899879, 0.814275) (-0.00924366, 0.813677) (-0.00932454, 0.813452) (-0.00948852, 0.812969) (-0.00971908, 0.812274) (-0.00973339, 0.812232) (-0.00997825, 0.811327) (-0.0100329, 0.811096) (-0.0102231, 0.810245) (-0.0102869, 0.809917) (-0.010468, 0.808828) (-0.0104811, 0.808739) (-0.0106498, 0.80756) (-0.0107128, 0.807045) (-0.0107855, 0.806382) (-0.0109024, 0.805204) (-0.0109577, 0.804531) (-0.0109967, 0.804025) (-0.0110753, 0.802847) (-0.0111495, 0.801668) (-0.0112026, 0.800542) (-0.011205, 0.80049) (-0.0112564, 0.799312) (-0.0112942, 0.798133) (-0.0113229, 0.796955) (-0.0113442, 0.795776) (-0.0113513, 0.794598) (-0.0113506, 0.79342) (-0.0113419, 0.792241) (-0.0113157, 0.791063) (-0.0112842, 0.789884) (-0.0112348, 0.788706) (-0.0112026, 0.78796) (-0.0111831, 0.787528) (-0.0111085, 0.786349) (-0.011035, 0.785171) (-0.0109577, 0.784078) (-0.0109516, 0.783992) (-0.0108553, 0.782814) (-0.0107699, 0.781636) (-0.0107128, 0.780911) (-0.0106761, 0.780457) (-0.0105737, 0.779279) (-0.0104723, 0.778101) (-0.010468, 0.778048) (-0.010372, 0.776922) (-0.0102826, 0.775744) (-0.0102231, 0.775035) (-0.0101835, 0.774565) (-0.0100805, 0.773387) (-0.00997986, 0.772209) (-0.00997825, 0.772191) (-0.00987044, 0.77103) (-0.0097689, 0.769852) (-0.00973339, 0.769474) (-0.00965872, 0.768673) (-0.00954597, 0.767495) (-0.00948852, 0.767) (-0.00940982, 0.766317) (-0.00926775, 0.765138) (-0.00924366, 0.764951) (-0.0091123, 0.76396) (-0.00899879, 0.763196) (-0.00893395, 0.762781) (-0.00875393, 0.761749) (-0.00872642, 0.761603) (-0.00850906, 0.760597) (-0.00846869, 0.760425) (-0.0082642, 0.759664) (-0.00814652, 0.759246) (-0.00801934, 0.75884) (-0.00777447, 0.758131) (-0.00774762, 0.758068) (-0.00752961, 0.757576) (-0.00728474, 0.757066) (-0.00718212, 0.756889) (-0.00703988, 0.756654) (-0.00679501, 0.756316) (-0.00655015, 0.756033) (-0.00630528, 0.755758) (-0.00623992, 0.755711) (-0.00606042, 0.755574) (-0.00581556, 0.755385) (-0.00557069, 0.755222) (-0.00532583, 0.755119) (-0.00508096, 0.754978) (-0.0048361, 0.754811) (-0.00459123, 0.754656) (-0.00434637, 0.754538) (-0.00433671, 0.754533)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha_c-sigma_x/2/.initial={(-0.00410939, 0.719181) (-0.00410151, 0.719178) (-0.00385664, 0.719134) (-0.00361178, 0.719157) (-0.00349573, 0.719181) (-0.00336691, 0.719207) (-0.00312205, 0.719328) (-0.00287718, 0.719471) (-0.00263232, 0.719632) (-0.00238745, 0.719843) (-0.00214259, 0.720047) (-0.00189773, 0.72023) (-0.00175042, 0.720359) (-0.00165286, 0.720444) (-0.001408, 0.720652) (-0.00116313, 0.720822) (-0.000918268, 0.72099) (-0.000673404, 0.721146) (-0.00042854, 0.721241) (-0.000183675, 0.721339) (6.11892e-05, 0.721454) (0.000234536, 0.721538) (0.000306054, 0.721572) (0.000550918, 0.721708) (0.000795782, 0.721859) (0.00104065, 0.722035) (0.00128551, 0.722266) (0.00153038, 0.722512) (0.00167146, 0.722716) (0.00177524, 0.722867) (0.0020201, 0.723295) (0.00226497, 0.723744) (0.00232817, 0.723894) (0.00250983, 0.72432) (0.0027547, 0.724846) (0.00283573, 0.725073) (0.00299956, 0.725525) (0.00324443, 0.726122) (0.00328996, 0.726251) (0.00348929, 0.726803) (0.00372816, 0.72743) (0.00373415, 0.727445) (0.00397902, 0.728125) (0.00416082, 0.728608) (0.00422388, 0.728766) (0.00446875, 0.729434) (0.00459901, 0.729786) (0.00471361, 0.730081) (0.00495848, 0.730728) (0.00504073, 0.730965) (0.00520334, 0.731444) (0.0054482, 0.732143) (0.00544821, 0.732143) (0.00569307, 0.732922) (0.00580612, 0.733322) (0.00593793, 0.733772) (0.0061514, 0.7345) (0.0061828, 0.734612) (0.00642766, 0.73558) (0.006451, 0.735678) (0.00667253, 0.736648) (0.00671759, 0.736857) (0.00691739, 0.737831) (0.0069583, 0.738035) (0.00716226, 0.73915) (0.00717366, 0.739213) (0.00737614, 0.740392) (0.00740712, 0.740594) (0.00755419, 0.74157) (0.00765198, 0.742216) (0.00773451, 0.742749) (0.00789685, 0.743916) (0.00789837, 0.743927) (0.00804844, 0.745105) (0.00814171, 0.745811) (0.00820714, 0.746284) (0.00834866, 0.747462) (0.00838658, 0.747799) (0.00848753, 0.748641) (0.00863144, 0.7498) (0.00863386, 0.749819) (0.00876963, 0.750997) (0.00887631, 0.7518) (0.00892798, 0.752176) (0.00906828, 0.753354) (0.00912117, 0.753779) (0.00921898, 0.754533) (0.00936604, 0.755636) (0.00937612, 0.755711) (0.00952622, 0.756889) (0.0096109, 0.757495) (0.00968952, 0.758068) (0.00984924, 0.759246) (0.00985576, 0.759299) (0.00999842, 0.760425) (0.0101006, 0.761133) (0.0101676, 0.761603) (0.0103289, 0.762781) (0.0103455, 0.762915) (0.0104727, 0.76396) (0.0105904, 0.764756) (0.0106459, 0.765138) (0.0107949, 0.766317) (0.0108352, 0.766639) (0.0109415, 0.767495) (0.0110801, 0.768514) (0.0111004, 0.768673) (0.0112331, 0.769852) (0.011325, 0.770577) (0.011381, 0.77103) (0.0115086, 0.772209) (0.0115698, 0.772748) (0.0116423, 0.773387) (0.0117619, 0.774565) (0.0118147, 0.775098) (0.0118797, 0.775744) (0.0119867, 0.776922) (0.0120595, 0.777729) (0.0120944, 0.778101) (0.0121782, 0.779279) (0.0122632, 0.780457) (0.0123044, 0.781089) (0.0123421, 0.781636) (0.0123961, 0.782814) (0.0124518, 0.783992) (0.0124926, 0.785171) (0.0125269, 0.786349) (0.0125475, 0.787528) (0.0125493, 0.787688) (0.0125607, 0.788706) (0.0125632, 0.789884) (0.0125553, 0.791063) (0.0125493, 0.791683) (0.012544, 0.792241) (0.0125239, 0.79342) (0.0124962, 0.794598) (0.0124635, 0.795776) (0.0124322, 0.796955) (0.0123941, 0.798133) (0.0123623, 0.799312) (0.0123217, 0.80049) (0.0123044, 0.800906) (0.0122735, 0.801668) (0.0122175, 0.802847) (0.0121645, 0.804025) (0.0121135, 0.805204) (0.0120595, 0.80615) (0.0120461, 0.806382) (0.0119528, 0.80756) (0.0118746, 0.808739) (0.0118147, 0.809386) (0.0117652, 0.809917) (0.0116516, 0.811096) (0.0115698, 0.811842) (0.0115232, 0.812274) (0.0113941, 0.813452) (0.011325, 0.813997) (0.0112451, 0.814631) (0.0111099, 0.815809) (0.0110801, 0.816054) (0.0109657, 0.816988) (0.0108352, 0.818153) (0.0108339, 0.818166) (0.0107003, 0.819344) (0.0105904, 0.820495) (0.0105878, 0.820523) (0.0104743, 0.821701) (0.0103825, 0.82288) (0.0103455, 0.823294) (0.010283, 0.824058) (0.0101953, 0.825236) (0.0101211, 0.826415) (0.0101006, 0.826682) (0.0100357, 0.827593) (0.00995884, 0.828772) (0.00988733, 0.82995) (0.00985576, 0.830368) (0.00980205, 0.831128) (0.0097188, 0.832307) (0.00963751, 0.833485) (0.0096109, 0.833797) (0.00954141, 0.834663) (0.00944589, 0.835842) (0.00936604, 0.836874) (0.00935489, 0.83702) (0.00924669, 0.838199) (0.00914133, 0.839377) (0.00912117, 0.839575) (0.00902392, 0.840555) (0.00891025, 0.841734) (0.00887631, 0.842035) (0.00877893, 0.842912) (0.0086507, 0.844091) (0.00863144, 0.84425) (0.00850284, 0.845269) (0.00838658, 0.846169) (0.00835051, 0.846447) (0.00818906, 0.847626) (0.00814171, 0.847935) (0.00800176, 0.848804) (0.00789685, 0.849421) (0.00779947, 0.849983) (0.00765198, 0.850807) (0.00758338, 0.851161) (0.00740712, 0.852019) (0.00733519, 0.852339) (0.00716226, 0.853077) (0.00704984, 0.853518) (0.00691739, 0.854036) (0.00673842, 0.854696) (0.00667253, 0.854924) (0.00642766, 0.855648) (0.00634012, 0.855875) (0.0061828, 0.8563) (0.00593793, 0.85693) (0.00587771, 0.857053) (0.00569307, 0.857443) (0.00544821, 0.857943) (0.00530535, 0.858231) (0.00520334, 0.858439) (0.00495848, 0.858849) (0.00471361, 0.859315) (0.00465874, 0.85941) (0.00446875, 0.859749) (0.00422388, 0.860176) (0.00403653, 0.860588) (0.00397902, 0.860717) (0.00373415, 0.861168) (0.00351288, 0.861767) (0.00348929, 0.861831) (0.00324443, 0.862402) (0.00306209, 0.862945) (0.00299956, 0.863127) (0.0027547, 0.863755) (0.00263163, 0.864123) (0.00250983, 0.864459) (0.00226497, 0.865056) (0.00216965, 0.865302) (0.0020201, 0.865651) (0.00177524, 0.866131) (0.00161079, 0.86648) (0.00153038, 0.86664) (0.00128551, 0.866999) (0.00104065, 0.867372) (0.00084318, 0.867659) (0.000795782, 0.867726) (0.000550918, 0.867993) (0.000306054, 0.868229) (6.11892e-05, 0.868467) (-0.000183675, 0.868721) (-0.00031491, 0.868837) (-0.00042854, 0.868939) (-0.000673404, 0.869124) (-0.000918268, 0.869274) (-0.00116313, 0.869439) (-0.001408, 0.869574) (-0.00165286, 0.869718) (-0.00189773, 0.869833) (-0.00214259, 0.869908) (-0.00238745, 0.869934) (-0.00263232, 0.869882) (-0.00287718, 0.869754) (-0.00312205, 0.869582) (-0.00336691, 0.869353) (-0.00361178, 0.869085) (-0.0037623, 0.868837) (-0.00385664, 0.868671) (-0.00410151, 0.868164) (-0.00433543, 0.867659) (-0.00434637, 0.867635) (-0.00459123, 0.866965) (-0.00476744, 0.86648) (-0.0048361, 0.866292) (-0.00508096, 0.865584) (-0.00516239, 0.865302) (-0.00532583, 0.864741) (-0.00554149, 0.864123) (-0.00557069, 0.86404) (-0.00581556, 0.863279) (-0.00591789, 0.862945) (-0.00606042, 0.862497) (-0.00630528, 0.861814) (-0.00632127, 0.861767) (-0.00655015, 0.861099) (-0.00675374, 0.860588) (-0.00679501, 0.860491) (-0.00703988, 0.859829) (-0.00721779, 0.85941) (-0.00728474, 0.859261) (-0.00752961, 0.858673) (-0.00774696, 0.858231) (-0.00777447, 0.858178) (-0.00801934, 0.857664) (-0.0082642, 0.857244) (-0.00836761, 0.857053) (-0.00850906, 0.856797) (-0.00875393, 0.856401) (-0.00899879, 0.856092) (-0.00915482, 0.855875) (-0.00924366, 0.855754) (-0.00948852, 0.855382) (-0.00973339, 0.855101) (-0.00997825, 0.854773) (-0.0100245, 0.854696) (-0.0102231, 0.854373) (-0.010468, 0.853974) (-0.0107128, 0.853558) (-0.0107303, 0.853518) (-0.0109577, 0.853011) (-0.0112026, 0.852524) (-0.0112704, 0.852339) (-0.0114474, 0.851859) (-0.0116923, 0.851252) (-0.0117224, 0.851161) (-0.0119372, 0.850489) (-0.0120947, 0.849983) (-0.012182, 0.849707) (-0.0124269, 0.848924) (-0.0124595, 0.848804) (-0.0126718, 0.84801) (-0.0127689, 0.847626) (-0.0129166, 0.847034) (-0.0130653, 0.846447) (-0.0131615, 0.846057) (-0.0133526, 0.845269) (-0.0134064, 0.845038) (-0.0136254, 0.844091) (-0.0136512, 0.843975) (-0.0138804, 0.842912) (-0.0138961, 0.842837) (-0.0141245, 0.841734) (-0.0141409, 0.84165) (-0.0143504, 0.840555) (-0.0143858, 0.84037) (-0.0145655, 0.839377) (-0.0146307, 0.838993) (-0.0147624, 0.838199) (-0.0148755, 0.83753) (-0.0149585, 0.83702) (-0.0151204, 0.835932) (-0.0151339, 0.835842) (-0.0152848, 0.834663) (-0.0153653, 0.834034) (-0.015434, 0.833485) (-0.0155599, 0.832307) (-0.0156101, 0.831837) (-0.015687, 0.831128) (-0.0157992, 0.82995) (-0.015855, 0.829388) (-0.0159177, 0.828772) (-0.0160245, 0.827593) (-0.0160999, 0.826899) (-0.0161517, 0.826415) (-0.0162637, 0.825236) (-0.0163447, 0.824554) (-0.0164043, 0.824058) (-0.0165409, 0.82288) (-0.0165896, 0.822479) (-0.0166927, 0.821701) (-0.0168345, 0.820739) (-0.0168668, 0.820523) (-0.0170418, 0.819344) (-0.0170793, 0.819092) (-0.0172214, 0.818166) (-0.0173242, 0.817555) (-0.0174237, 0.816988) (-0.017569, 0.816132) (-0.0176252, 0.815809) (-0.0178139, 0.814658) (-0.0178188, 0.814631) (-0.0180074, 0.813452) (-0.0180588, 0.813104) (-0.0181799, 0.812274) (-0.0183036, 0.811435) (-0.0183524, 0.811096) (-0.0184838, 0.809917) (-0.0185485, 0.809331) (-0.0186087, 0.808739) (-0.0186883, 0.80756) (-0.0187673, 0.806382) (-0.0187934, 0.805617) (-0.0188065, 0.805204) (-0.0188275, 0.804025) (-0.0188285, 0.802847) (-0.0188141, 0.801668) (-0.0187934, 0.80086) (-0.0187839, 0.80049) (-0.0187324, 0.799312) (-0.0186772, 0.798133) (-0.0186281, 0.796955) (-0.0185649, 0.795776) (-0.0185485, 0.795533) (-0.0184888, 0.794598) (-0.0184126, 0.79342) (-0.0183426, 0.792241) (-0.0183036, 0.791743) (-0.0182539, 0.791063) (-0.0181669, 0.789884) (-0.0180868, 0.788706) (-0.0180588, 0.788378) (-0.0179944, 0.787528) (-0.0179036, 0.786349) (-0.0178187, 0.785171) (-0.0178139, 0.785113) (-0.0177302, 0.783992) (-0.017645, 0.782814) (-0.017569, 0.781695) (-0.0175653, 0.781636) (-0.0174839, 0.780457) (-0.0174017, 0.779279) (-0.0173265, 0.778101) (-0.0173242, 0.778069) (-0.0172484, 0.776922) (-0.0171751, 0.775744) (-0.01711, 0.774565) (-0.0170793, 0.774102) (-0.0170348, 0.773387) (-0.0169669, 0.772209) (-0.0169049, 0.77103) (-0.0168533, 0.769852) (-0.0168345, 0.769453) (-0.0167997, 0.768673) (-0.0167536, 0.767495) (-0.0167265, 0.766317) (-0.0167037, 0.765138) (-0.0166956, 0.76396) (-0.0166995, 0.762781) (-0.0167155, 0.761603) (-0.0167329, 0.760425) (-0.0167604, 0.759246) (-0.0167858, 0.758068) (-0.0168118, 0.756889) (-0.0168241, 0.755711) (-0.0168248, 0.754533) (-0.0168083, 0.753354) (-0.0167693, 0.752176) (-0.0167173, 0.750997) (-0.0166493, 0.749819) (-0.0165896, 0.749097) (-0.0165524, 0.748641) (-0.0164326, 0.747462) (-0.0163447, 0.746693) (-0.0162999, 0.746284) (-0.016151, 0.745105) (-0.0160999, 0.744775) (-0.0159638, 0.743927) (-0.015855, 0.743289) (-0.0157645, 0.742749) (-0.0156101, 0.741907) (-0.0155472, 0.74157) (-0.0153653, 0.740702) (-0.0152979, 0.740392) (-0.0151204, 0.739648) (-0.0150147, 0.739213) (-0.0148755, 0.738672) (-0.014701, 0.738035) (-0.0146307, 0.737795) (-0.0143858, 0.737076) (-0.0143054, 0.736857) (-0.0141409, 0.736414) (-0.0138961, 0.735821) (-0.0138285, 0.735678) (-0.0136512, 0.7353) (-0.0134064, 0.734846) (-0.0132039, 0.7345) (-0.0131615, 0.734428) (-0.0129166, 0.734096) (-0.0126718, 0.733787) (-0.0124269, 0.733537) (-0.0121973, 0.733322) (-0.012182, 0.733307) (-0.0119372, 0.733101) (-0.0116923, 0.732928) (-0.0114474, 0.732746) (-0.0112026, 0.732578) (-0.0109577, 0.732408) (-0.0107128, 0.732172) (-0.0106836, 0.732143) (-0.010468, 0.731914) (-0.0102231, 0.731626) (-0.00997825, 0.731265) (-0.0098208, 0.730965) (-0.00973339, 0.730782) (-0.00948852, 0.730289) (-0.00929033, 0.729786) (-0.00924366, 0.729661) (-0.00899879, 0.72901) (-0.00885923, 0.728608) (-0.00875393, 0.728288) (-0.00850906, 0.727498) (-0.00848736, 0.72743) (-0.0082642, 0.72676) (-0.0081022, 0.726251) (-0.00801934, 0.725984) (-0.00777447, 0.725269) (-0.00770553, 0.725073) (-0.00752961, 0.724568) (-0.00728474, 0.723897) (-0.00728377, 0.723894) (-0.00703988, 0.723279) (-0.00680124, 0.722716) (-0.00679501, 0.722701) (-0.00655015, 0.722172) (-0.00630528, 0.721673) (-0.00622889, 0.721538) (-0.00606042, 0.721221) (-0.00581556, 0.720801) (-0.00557069, 0.720416) (-0.00552587, 0.720359) (-0.00532583, 0.720092) (-0.00508096, 0.719826) (-0.0048361, 0.719578) (-0.00459123, 0.719415) (-0.00434637, 0.719256) (-0.00410939, 0.719181)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha_c-mean_c/1/.initial={(-0.00520357, -0.0902543) (-0.00508096, -0.0902888) (-0.0048361, -0.0903285) (-0.00459123, -0.0903602) (-0.00434637, -0.0903768) (-0.00410151, -0.0903699) (-0.00385664, -0.090355) (-0.00361178, -0.0903291) (-0.00336691, -0.0903052) (-0.00312205, -0.0902694) (-0.00299958, -0.0902543) (-0.00287718, -0.0902396) (-0.00263232, -0.0902017) (-0.00238745, -0.0901698) (-0.00214259, -0.0901488) (-0.00189773, -0.0901291) (-0.00165286, -0.0901037) (-0.001408, -0.0900838) (-0.00116313, -0.0900613) (-0.000918268, -0.0900412) (-0.000673404, -0.0900099) (-0.00042854, -0.0899722) (-0.000222263, -0.0899312) (-0.000183675, -0.0899236) (6.11892e-05, -0.0898608) (0.000306054, -0.0897925) (0.000550918, -0.0897089) (0.00078146, -0.0896081) (0.000795782, -0.0896016) (0.00104065, -0.0894709) (0.00128551, -0.0893247) (0.00134056, -0.089285) (0.00153038, -0.0891353) (0.00172113, -0.0889619) (0.00177524, -0.0889104) (0.0020201, -0.0886438) (0.00202415, -0.0886388) (0.00224854, -0.0883157) (0.00226497, -0.088286) (0.00242448, -0.0879927) (0.00250983, -0.087796) (0.00255948, -0.0876696) (0.00267062, -0.0873465) (0.0027547, -0.0870318) (0.0027568, -0.0870234) (0.00282438, -0.0867003) (0.0028766, -0.0863772) (0.00292712, -0.0860541) (0.00296703, -0.085731) (0.00299956, -0.0855158) (0.00301703, -0.0854079) (0.00307459, -0.0850848) (0.0031356, -0.0847617) (0.00321998, -0.0844386) (0.00324443, -0.0843618) (0.00332543, -0.0841155) (0.00344259, -0.0837924) (0.00348929, -0.0836905) (0.00359296, -0.0834693) (0.00373415, -0.0831784) (0.0037503, -0.0831462) (0.00392868, -0.0828232) (0.00397902, -0.0827356) (0.00411681, -0.0825001) (0.00422388, -0.0823263) (0.00431114, -0.082177) (0.00446875, -0.0818786) (0.00448189, -0.0818539) (0.00464262, -0.0815308) (0.00471361, -0.0813834) (0.00479291, -0.0812077) (0.00490587, -0.0808846) (0.00495848, -0.0806957) (0.00499657, -0.0805615) (0.00506045, -0.0802384) (0.00510145, -0.0799153) (0.00511941, -0.0795922) (0.00510793, -0.0792691) (0.00507452, -0.078946) (0.00502307, -0.0786229) (0.00495848, -0.0783499) (0.0049463, -0.0782998) (0.00484244, -0.0779767) (0.00472202, -0.0776536) (0.00471361, -0.0776337) (0.00457518, -0.0773306) (0.00446875, -0.077128) (0.00440424, -0.0770075) (0.00422388, -0.0766885) (0.00422142, -0.0766844) (0.00400941, -0.0763613) (0.00397902, -0.0763164) (0.00377291, -0.0760382) (0.00373415, -0.0759859) (0.0035228, -0.0757151) (0.00348929, -0.0756726) (0.00325069, -0.075392) (0.00324443, -0.0753843) (0.00299956, -0.0751159) (0.00295402, -0.0750689) (0.0027547, -0.0748526) (0.00265579, -0.0747458) (0.00250983, -0.0745779) (0.0023493, -0.0744227) (0.00226497, -0.0743328) (0.00203446, -0.0740996) (0.0020201, -0.0740837) (0.00177524, -0.0738286) (0.00172756, -0.0737765) (0.00153038, -0.0735693) (0.0014174, -0.0734534) (0.00128551, -0.0733069) (0.00112609, -0.0731303) (0.00104065, -0.0730282) (0.000830945, -0.0728072) (0.000795782, -0.0727697) (0.000550918, -0.0724972) (0.000539978, -0.0724841) (0.000306054, -0.0722362) (0.000234864, -0.0721611) (6.11892e-05, -0.0719802) (-8.4202e-05, -0.071838) (-0.000183675, -0.0717347) (-0.000412771, -0.0715149) (-0.00042854, -0.0715012) (-0.000673404, -0.0712936) (-0.000802124, -0.0711918) (-0.000918268, -0.0711) (-0.00116313, -0.0709156) (-0.00122326, -0.0708687) (-0.001408, -0.0707333) (-0.00165286, -0.070582) (-0.00171095, -0.0705456) (-0.00189773, -0.0704348) (-0.00214259, -0.0703055) (-0.00229701, -0.0702225) (-0.00238745, -0.0701785) (-0.00263232, -0.0700755) (-0.00287718, -0.0700082) (-0.00312205, -0.0699329) (-0.00329544, -0.0698994) (-0.00336691, -0.0698862) (-0.00361178, -0.0698532) (-0.00385664, -0.0698522) (-0.00410151, -0.0698628) (-0.00431701, -0.0698994) (-0.00434637, -0.0699044) (-0.00459123, -0.0699713) (-0.0048361, -0.0700512) (-0.00508096, -0.0701445) (-0.0052368, -0.0702225) (-0.00532583, -0.0702647) (-0.00557069, -0.0703966) (-0.00581555, -0.0705456) (-0.00581556, -0.0705456) (-0.00606042, -0.0707198) (-0.00625928, -0.0708687) (-0.00630528, -0.0709039) (-0.00655015, -0.0711014) (-0.00665769, -0.0711918) (-0.00679501, -0.071313) (-0.00702342, -0.0715149) (-0.00703988, -0.071529) (-0.00728474, -0.0717625) (-0.00736553, -0.071838) (-0.00752961, -0.0719918) (-0.00769279, -0.0721611) (-0.00777447, -0.0722468) (-0.00801934, -0.0724822) (-0.00802119, -0.0724841) (-0.0082642, -0.0727452) (-0.00832006, -0.0728072) (-0.00850906, -0.0730259) (-0.00859903, -0.0731303) (-0.00875393, -0.073322) (-0.00885632, -0.0734534) (-0.00899879, -0.0736606) (-0.009074, -0.0737765) (-0.00924366, -0.074052) (-0.00927168, -0.0740996) (-0.00942641, -0.0744227) (-0.00948852, -0.0745606) (-0.00956716, -0.0747458) (-0.00966839, -0.0750689) (-0.00973339, -0.075281) (-0.00976457, -0.075392) (-0.00983395, -0.0757151) (-0.00988657, -0.0760382) (-0.00992889, -0.0763613) (-0.00996642, -0.0766844) (-0.00997825, -0.0768264) (-0.00999354, -0.0770075) (-0.0100188, -0.0773306) (-0.0100453, -0.0776536) (-0.0100696, -0.0779767) (-0.0100873, -0.0782998) (-0.0101145, -0.0786229) (-0.0101479, -0.078946) (-0.0101746, -0.0792691) (-0.0102083, -0.0795922) (-0.0102231, -0.079738) (-0.0102421, -0.0799153) (-0.010273, -0.0802384) (-0.010311, -0.0805615) (-0.0103365, -0.0808846) (-0.0103669, -0.0812077) (-0.0103913, -0.0815308) (-0.0104087, -0.0818539) (-0.0104255, -0.082177) (-0.0104345, -0.0825001) (-0.0104401, -0.0828232) (-0.010437, -0.0831462) (-0.0104287, -0.0834693) (-0.0104185, -0.0837924) (-0.0103974, -0.0841155) (-0.0103776, -0.0844386) (-0.0103464, -0.0847617) (-0.0103059, -0.0850848) (-0.0102516, -0.0854079) (-0.0102231, -0.0855335) (-0.0101746, -0.085731) (-0.010093, -0.0860541) (-0.00997825, -0.0863725) (-0.0099763, -0.0863772) (-0.00981755, -0.0867003) (-0.00973339, -0.0868333) (-0.00961455, -0.0870234) (-0.00948852, -0.0871924) (-0.00935733, -0.0873465) (-0.00924366, -0.0874759) (-0.00904029, -0.0876696) (-0.00899879, -0.0877048) (-0.00875393, -0.0879037) (-0.00865209, -0.0879927) (-0.00850906, -0.088104) (-0.0082642, -0.088294) (-0.00823745, -0.0883157) (-0.00801934, -0.0884793) (-0.00780183, -0.0886388) (-0.00777447, -0.088659) (-0.00752961, -0.0888394) (-0.00738163, -0.0889619) (-0.00728474, -0.0890395) (-0.00703988, -0.0892267) (-0.00697132, -0.089285) (-0.00679501, -0.0894243) (-0.00655015, -0.0895942) (-0.00653033, -0.0896081) (-0.00630528, -0.0897567) (-0.00606042, -0.0899003) (-0.00600468, -0.0899312) (-0.00581556, -0.0900291) (-0.00557069, -0.0901325) (-0.00532583, -0.0902183) (-0.00520357, -0.0902543)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha_c-mean_c/2/.initial={(-0.00447055, -0.0999471) (-0.00434637, -0.0999639) (-0.00410151, -0.100001) (-0.00385664, -0.100038) (-0.00361178, -0.100063) (-0.00336691, -0.100068) (-0.00312205, -0.100064) (-0.00287718, -0.10004) (-0.00263232, -0.0999972) (-0.00238745, -0.0999547) (-0.00234827, -0.0999471) (-0.00214259, -0.0999115) (-0.00189773, -0.099865) (-0.00165286, -0.0998122) (-0.001408, -0.0997629) (-0.00116313, -0.0997019) (-0.000918268, -0.0996289) (-0.000894689, -0.099624) (-0.000673404, -0.0995812) (-0.00042854, -0.0995322) (-0.000183675, -0.0994914) (6.11892e-05, -0.0994507) (0.000306054, -0.0994104) (0.000550918, -0.0993662) (0.000795782, -0.0993174) (0.000916246, -0.0993009) (0.00104065, -0.0992843) (0.00128551, -0.0992502) (0.00153038, -0.0992139) (0.00177524, -0.0991798) (0.0020201, -0.0991471) (0.00226497, -0.0991111) (0.00250983, -0.0990748) (0.0027547, -0.0990209) (0.00299793, -0.0989778) (0.00299956, -0.0989776) (0.00324443, -0.0989337) (0.00348929, -0.0988832) (0.00373415, -0.0988277) (0.00397902, -0.0987577) (0.00422388, -0.0986564) (0.00422804, -0.0986548) (0.00446875, -0.0985605) (0.00471361, -0.0984459) (0.00489227, -0.0983317) (0.00495848, -0.0982866) (0.00520334, -0.098129) (0.00534474, -0.0980086) (0.00544821, -0.0979166) (0.00568627, -0.0976855) (0.00569307, -0.0976788) (0.00593793, -0.0974206) (0.00599074, -0.0973624) (0.0061828, -0.0971444) (0.00626568, -0.0970393) (0.00642766, -0.0968311) (0.00651266, -0.0967162) (0.00667253, -0.0964947) (0.00674266, -0.0963931) (0.00691739, -0.0961347) (0.00696166, -0.09607) (0.00716226, -0.0957821) (0.00718586, -0.0957469) (0.00740712, -0.0954247) (0.00740768, -0.0954238) (0.00762866, -0.0951007) (0.00765198, -0.0950667) (0.00784388, -0.0947776) (0.00789685, -0.0946955) (0.00805072, -0.0944545) (0.00814171, -0.0943058) (0.0082486, -0.0941314) (0.00838658, -0.0938665) (0.00841598, -0.0938083) (0.00858315, -0.0934853) (0.00863144, -0.0933835) (0.00873561, -0.0931622) (0.00885944, -0.0928391) (0.00887631, -0.0927935) (0.00897898, -0.092516) (0.00907956, -0.0921929) (0.00912117, -0.0920548) (0.00917405, -0.0918698) (0.00925893, -0.0915467) (0.0093264, -0.0912236) (0.00936604, -0.0910286) (0.0093931, -0.0909005) (0.00946396, -0.0905774) (0.00952938, -0.0902543) (0.00959331, -0.0899312) (0.0096109, -0.0898552) (0.00966854, -0.0896081) (0.00974539, -0.089285) (0.00981878, -0.0889619) (0.00985576, -0.08883) (0.00990845, -0.0886388) (0.0100028, -0.0883157) (0.010093, -0.0879927) (0.0101006, -0.0879695) (0.0102026, -0.0876696) (0.0103029, -0.0873465) (0.0103455, -0.0872244) (0.0104139, -0.0870234) (0.0105147, -0.0867003) (0.0105904, -0.0864474) (0.0106113, -0.0863772) (0.0107203, -0.0860541) (0.0108072, -0.085731) (0.0108352, -0.0856417) (0.0109071, -0.0854079) (0.010994, -0.0850848) (0.0110755, -0.0847617) (0.0110801, -0.0847449) (0.0111695, -0.0844386) (0.0112555, -0.0841155) (0.011325, -0.0838423) (0.011338, -0.0837924) (0.0114289, -0.0834693) (0.011511, -0.0831462) (0.0115698, -0.082912) (0.0115925, -0.0828232) (0.0116783, -0.0825001) (0.0117524, -0.082177) (0.0118147, -0.0818844) (0.0118214, -0.0818539) (0.011895, -0.0815308) (0.0119613, -0.0812077) (0.0120137, -0.0808846) (0.0120595, -0.0805866) (0.0120636, -0.0805615) (0.01212, -0.0802384) (0.0121606, -0.0799153) (0.0122027, -0.0795922) (0.0122392, -0.0792691) (0.0122736, -0.078946) (0.0123011, -0.0786229) (0.0123044, -0.0785889) (0.0123348, -0.0782998) (0.0123646, -0.0779767) (0.0123845, -0.0776536) (0.0124063, -0.0773306) (0.0124233, -0.0770075) (0.0124359, -0.0766844) (0.012445, -0.0763613) (0.0124451, -0.0760382) (0.0124381, -0.0757151) (0.0124178, -0.075392) (0.0123923, -0.0750689) (0.012354, -0.0747458) (0.0123044, -0.0744681) (0.0122957, -0.0744227) (0.0122309, -0.0740996) (0.0121514, -0.0737765) (0.0120595, -0.0735039) (0.0120418, -0.0734534) (0.0119316, -0.0731303) (0.0118147, -0.0728746) (0.0117845, -0.0728072) (0.0116436, -0.0724841) (0.0115698, -0.0723416) (0.0114745, -0.0721611) (0.011325, -0.0718914) (0.0112962, -0.071838) (0.0111171, -0.0715149) (0.0110801, -0.0714459) (0.0109436, -0.0711918) (0.0108352, -0.0710134) (0.0107528, -0.0708687) (0.0105904, -0.0705969) (0.0105601, -0.0705456) (0.0103697, -0.0702225) (0.0103455, -0.0701804) (0.010188, -0.0698994) (0.0101006, -0.0697502) (0.00999548, -0.0695763) (0.00985576, -0.0693533) (0.00979427, -0.0692532) (0.0096109, -0.068958) (0.00959335, -0.0689301) (0.0093906, -0.068607) (0.00936604, -0.0685669) (0.00919334, -0.0682839) (0.00912117, -0.0681708) (0.00897931, -0.0679608) (0.00887631, -0.0678098) (0.00875641, -0.0676377) (0.00863144, -0.0674614) (0.00852547, -0.0673146) (0.00838658, -0.0671257) (0.00828357, -0.0669915) (0.00814171, -0.0668112) (0.00802659, -0.0666685) (0.00789685, -0.0665114) (0.00775072, -0.0663454) (0.00765198, -0.0662392) (0.00743222, -0.0660223) (0.00740712, -0.0659979) (0.00716226, -0.0657588) (0.00709565, -0.0656992) (0.00691739, -0.0655314) (0.00672187, -0.0653761) (0.00667253, -0.0653363) (0.00642766, -0.0651296) (0.00633465, -0.065053) (0.0061828, -0.0649215) (0.00593793, -0.0647389) (0.0059272, -0.0647299) (0.00569307, -0.0645138) (0.00557982, -0.0644068) (0.00544821, -0.0642661) (0.00526682, -0.0640837) (0.00520334, -0.0640048) (0.00501996, -0.0637606) (0.00495848, -0.0636684) (0.0048265, -0.0634375) (0.00471361, -0.0632369) (0.00464782, -0.0631144) (0.00449479, -0.0627913) (0.00446875, -0.0627326) (0.00435762, -0.0624682) (0.00422388, -0.0621767) (0.00420961, -0.0621451) (0.00406624, -0.061822) (0.00397902, -0.0616695) (0.00388332, -0.061499) (0.00373415, -0.0612586) (0.0036794, -0.0611759) (0.00348929, -0.06092) (0.00343637, -0.0608528) (0.00324443, -0.0606318) (0.00315068, -0.0605297) (0.00299956, -0.06038) (0.00278159, -0.0602066) (0.0027547, -0.0601862) (0.00250983, -0.0599992) (0.00232364, -0.0598835) (0.00226497, -0.059849) (0.0020201, -0.0597001) (0.00177524, -0.0595952) (0.00169859, -0.0595604) (0.00153038, -0.0594885) (0.00128551, -0.0594082) (0.00104065, -0.0593471) (0.000795782, -0.0593052) (0.000550918, -0.0592763) (0.000306054, -0.0592641) (6.11892e-05, -0.0592671) (-0.000183675, -0.0592802) (-0.00042854, -0.0593106) (-0.000673404, -0.0593487) (-0.000918268, -0.0594049) (-0.00116313, -0.059465) (-0.001408, -0.059538) (-0.0014858, -0.0595604) (-0.00165286, -0.0596074) (-0.00189773, -0.0596742) (-0.00214259, -0.0597493) (-0.00238745, -0.0598123) (-0.00261969, -0.0598835) (-0.00263232, -0.0598872) (-0.00287718, -0.0599415) (-0.00312205, -0.0599901) (-0.00336691, -0.0600353) (-0.00361178, -0.0600878) (-0.00385664, -0.0601318) (-0.00410151, -0.0601948) (-0.00415499, -0.0602066) (-0.00434637, -0.0602474) (-0.00459123, -0.0603064) (-0.0048361, -0.0603798) (-0.00508096, -0.0604785) (-0.00520337, -0.0605297) (-0.00532583, -0.0605809) (-0.00557069, -0.0606901) (-0.00581556, -0.0608298) (-0.00585825, -0.0608528) (-0.00606042, -0.060958) (-0.00630528, -0.0610923) (-0.00644131, -0.0611759) (-0.00655015, -0.0612413) (-0.00679501, -0.0613697) (-0.0070235, -0.061499) (-0.00703988, -0.0615073) (-0.00728474, -0.0616144) (-0.00752961, -0.061719) (-0.00776702, -0.061822) (-0.00777447, -0.061825) (-0.00801934, -0.0619027) (-0.0082642, -0.0619678) (-0.00850906, -0.0620297) (-0.00875393, -0.0620783) (-0.00899879, -0.0621357) (-0.00905998, -0.0621451) (-0.00924366, -0.0621698) (-0.00948852, -0.0622008) (-0.00973339, -0.0622327) (-0.00997825, -0.0622596) (-0.0102231, -0.0622927) (-0.010468, -0.0623328) (-0.0107128, -0.0623716) (-0.0109577, -0.0624202) (-0.0111489, -0.0624682) (-0.0112026, -0.0624811) (-0.0114474, -0.0625483) (-0.0116923, -0.0626182) (-0.0119372, -0.0627089) (-0.0121242, -0.0627913) (-0.012182, -0.0628184) (-0.0124269, -0.0629279) (-0.0126718, -0.0630693) (-0.0127503, -0.0631144) (-0.0129166, -0.0632164) (-0.0131615, -0.0633942) (-0.0132209, -0.0634375) (-0.0134064, -0.0635861) (-0.0135856, -0.0637606) (-0.0136512, -0.0638294) (-0.0138655, -0.0640837) (-0.0138961, -0.0641252) (-0.0140882, -0.0644068) (-0.0141409, -0.0644984) (-0.0142647, -0.0647299) (-0.0143858, -0.0650454) (-0.0143885, -0.065053) (-0.0145043, -0.0653761) (-0.0145794, -0.0656992) (-0.0146307, -0.0659484) (-0.0146452, -0.0660223) (-0.0147075, -0.0663454) (-0.0147534, -0.0666685) (-0.0147955, -0.0669915) (-0.0148375, -0.0673146) (-0.0148755, -0.0675995) (-0.0148807, -0.0676377) (-0.0149425, -0.0679608) (-0.0150017, -0.0682839) (-0.0150698, -0.068607) (-0.0151204, -0.0688067) (-0.0151519, -0.0689301) (-0.0152507, -0.0692532) (-0.0153518, -0.0695763) (-0.0153653, -0.0696137) (-0.0154753, -0.0698994) (-0.0156002, -0.0702225) (-0.0156101, -0.0702463) (-0.0157458, -0.0705456) (-0.015855, -0.070785) (-0.0158925, -0.0708687) (-0.0160459, -0.0711918) (-0.0160999, -0.0713008) (-0.0162073, -0.0715149) (-0.0163447, -0.0717957) (-0.0163658, -0.071838) (-0.016532, -0.0721611) (-0.0165896, -0.0722745) (-0.0166974, -0.0724841) (-0.0168345, -0.0727671) (-0.0168547, -0.0728072) (-0.0170146, -0.0731303) (-0.0170793, -0.0732675) (-0.0171686, -0.0734534) (-0.017311, -0.0737765) (-0.0173242, -0.0738079) (-0.0174577, -0.0740996) (-0.017569, -0.0743926) (-0.0175808, -0.0744227) (-0.0177149, -0.0747458) (-0.0178139, -0.0750467) (-0.0178215, -0.0750689) (-0.0179422, -0.075392) (-0.0180352, -0.0757151) (-0.0180588, -0.0757918) (-0.0181381, -0.0760382) (-0.0182162, -0.0763613) (-0.0182877, -0.0766844) (-0.0183036, -0.076756) (-0.0183619, -0.0770075) (-0.0184214, -0.0773306) (-0.0184626, -0.0776536) (-0.0185023, -0.0779767) (-0.0185314, -0.0782998) (-0.0185485, -0.0785546) (-0.0185533, -0.0786229) (-0.0185746, -0.078946) (-0.0185837, -0.0792691) (-0.0185953, -0.0795922) (-0.0186039, -0.0799153) (-0.0186048, -0.0802384) (-0.0186032, -0.0805615) (-0.0185996, -0.0808846) (-0.0185957, -0.0812077) (-0.0185936, -0.0815308) (-0.0185934, -0.0818539) (-0.0185965, -0.082177) (-0.0185992, -0.0825001) (-0.0186027, -0.0828232) (-0.0186031, -0.0831462) (-0.0186003, -0.0834693) (-0.0185892, -0.0837924) (-0.0185765, -0.0841155) (-0.0185626, -0.0844386) (-0.0185485, -0.0846546) (-0.0185416, -0.0847617) (-0.0185167, -0.0850848) (-0.0184846, -0.0854079) (-0.0184507, -0.085731) (-0.0184056, -0.0860541) (-0.0183559, -0.0863772) (-0.0183036, -0.0866514) (-0.018294, -0.0867003) (-0.0182312, -0.0870234) (-0.0181659, -0.0873465) (-0.0180799, -0.0876696) (-0.0180588, -0.0877502) (-0.0179923, -0.0879927) (-0.0178998, -0.0883157) (-0.0178139, -0.088543) (-0.0177759, -0.0886388) (-0.017656, -0.0889619) (-0.017569, -0.0891457) (-0.0175024, -0.089285) (-0.0173323, -0.0896081) (-0.0173242, -0.089624) (-0.0171726, -0.0899312) (-0.0170793, -0.0900853) (-0.0169811, -0.0902543) (-0.0168345, -0.0905047) (-0.0167939, -0.0905774) (-0.0166069, -0.0909005) (-0.0165896, -0.0909313) (-0.016436, -0.0912236) (-0.0163447, -0.0913883) (-0.0162592, -0.0915467) (-0.0160999, -0.0918347) (-0.0160819, -0.0918698) (-0.015919, -0.0921929) (-0.015855, -0.0923154) (-0.0157463, -0.092516) (-0.0156101, -0.0927501) (-0.0155594, -0.0928391) (-0.0153653, -0.0931587) (-0.0153632, -0.0931622) (-0.0151537, -0.0934853) (-0.0151204, -0.0935331) (-0.0149217, -0.0938083) (-0.0148755, -0.0938671) (-0.0146456, -0.0941314) (-0.0146307, -0.0941478) (-0.0143858, -0.0944058) (-0.0143362, -0.0944545) (-0.0141409, -0.094642) (-0.0139868, -0.0947776) (-0.0138961, -0.0948507) (-0.0136512, -0.0950403) (-0.0135717, -0.0951007) (-0.0134064, -0.0952263) (-0.0131615, -0.0954048) (-0.0131345, -0.0954238) (-0.0129166, -0.0955907) (-0.0126876, -0.0957469) (-0.0126718, -0.0957584) (-0.0124269, -0.0959516) (-0.0122702, -0.09607) (-0.012182, -0.0961369) (-0.0119372, -0.0963226) (-0.0118505, -0.0963931) (-0.0116923, -0.0965276) (-0.0114503, -0.0967162) (-0.0114474, -0.0967186) (-0.0112026, -0.096939) (-0.0110875, -0.0970393) (-0.0109577, -0.0971577) (-0.0107128, -0.0973612) (-0.0107115, -0.0973624) (-0.010468, -0.097586) (-0.0103582, -0.0976855) (-0.0102231, -0.0978115) (-0.00997825, -0.0980065) (-0.00997577, -0.0980086) (-0.00973339, -0.0982185) (-0.00959384, -0.0983317) (-0.00948852, -0.0984161) (-0.00924366, -0.0985875) (-0.00915313, -0.0986548) (-0.00899879, -0.0987668) (-0.00875393, -0.0989092) (-0.00863712, -0.0989778) (-0.00850906, -0.0990524) (-0.0082642, -0.0991746) (-0.00801934, -0.0992706) (-0.0079445, -0.0993009) (-0.00777447, -0.0993701) (-0.00752961, -0.0994479) (-0.00728474, -0.0995116) (-0.00703988, -0.0995619) (-0.00679501, -0.0996052) (-0.00667641, -0.099624) (-0.00655015, -0.0996455) (-0.00630528, -0.0996913) (-0.00606042, -0.0997284) (-0.00581556, -0.0997559) (-0.00557069, -0.0997941) (-0.00532583, -0.099825) (-0.00508096, -0.0998596) (-0.0048361, -0.0998967) (-0.00459123, -0.0999324) (-0.00447055, -0.0999471)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha_c-sigma_c/1/.initial={(-0.0046265, 0.03195) (-0.00459123, 0.0319382) (-0.00434637, 0.0318741) (-0.00410151, 0.0318174) (-0.00385664, 0.0317849) (-0.00361178, 0.0317766) (-0.00336691, 0.0317857) (-0.00312205, 0.031816) (-0.00287718, 0.0318514) (-0.00263232, 0.0319107) (-0.00241873, 0.03195) (-0.00238745, 0.0319555) (-0.00214259, 0.0320239) (-0.00189773, 0.0320926) (-0.00165286, 0.0321902) (-0.00142404, 0.0322911) (-0.001408, 0.0322981) (-0.00116313, 0.0324127) (-0.000918268, 0.0325518) (-0.00078666, 0.0326321) (-0.000673404, 0.0326993) (-0.00042854, 0.0328464) (-0.000255201, 0.0329732) (-0.000183675, 0.0330263) (6.11892e-05, 0.0331958) (0.000212458, 0.0333142) (0.000306054, 0.0333887) (0.000550918, 0.0335727) (0.000658504, 0.0336553) (0.000795782, 0.0337595) (0.00104065, 0.0339611) (0.00109132, 0.0339963) (0.00128551, 0.0341262) (0.00153038, 0.0343171) (0.00156105, 0.0343374) (0.00177524, 0.0344821) (0.0020201, 0.0346706) (0.00203194, 0.0346784) (0.00226497, 0.0348385) (0.00249845, 0.0350195) (0.00250983, 0.0350285) (0.0027547, 0.0352121) (0.0029241, 0.0353605) (0.00299956, 0.0354358) (0.00324443, 0.0356824) (0.00326215, 0.0357016) (0.00348929, 0.035965) (0.00355119, 0.0360426) (0.00373415, 0.0363224) (0.00377009, 0.0363837) (0.00395395, 0.0367247) (0.00397902, 0.036778) (0.00410285, 0.0370658) (0.00420524, 0.0374069) (0.00422388, 0.0374661) (0.0043035, 0.0377479) (0.00436483, 0.038089) (0.00441834, 0.03843) (0.00445529, 0.0387711) (0.00446875, 0.0389437) (0.00448218, 0.0391121) (0.004506, 0.0394532) (0.00451972, 0.0397942) (0.00452252, 0.0401353) (0.00451195, 0.0404763) (0.00448607, 0.0408174) (0.00446875, 0.0410363) (0.00445946, 0.0411584) (0.00441676, 0.0414995) (0.00435766, 0.0418405) (0.0042872, 0.0421816) (0.00422388, 0.0424082) (0.00418965, 0.0425226) (0.00407799, 0.0428637) (0.00397902, 0.0431203) (0.00394406, 0.0432047) (0.00378899, 0.0435458) (0.00373415, 0.0436594) (0.00361999, 0.0438868) (0.00348929, 0.0441191) (0.00342747, 0.0442279) (0.00324443, 0.0445327) (0.00322226, 0.0445689) (0.00301402, 0.04491) (0.00299956, 0.0449333) (0.00280444, 0.0452511) (0.0027547, 0.0453329) (0.00260537, 0.0455921) (0.00250983, 0.0457594) (0.00240489, 0.0459332) (0.00226497, 0.0461673) (0.0022006, 0.0462742) (0.0020201, 0.0465916) (0.00200681, 0.0466153) (0.00181351, 0.0469563) (0.00177524, 0.0470319) (0.00164958, 0.0472974) (0.00153038, 0.0475027) (0.00144892, 0.0476384) (0.00128551, 0.0479226) (0.00125383, 0.0479795) (0.0010529, 0.0483205) (0.00104065, 0.0483409) (0.000845495, 0.0486616) (0.000795782, 0.0487404) (0.000631013, 0.0490026) (0.000550918, 0.0491206) (0.000393045, 0.0493437) (0.000306054, 0.0494599) (0.000117176, 0.0496847) (6.11892e-05, 0.0497516) (-0.000183019, 0.0500258) (-0.000183675, 0.0500265) (-0.00042854, 0.0502758) (-0.000527946, 0.0503668) (-0.000673404, 0.0504915) (-0.000918268, 0.0506615) (-0.000986135, 0.0507079) (-0.00116313, 0.0508222) (-0.001408, 0.0509402) (-0.00165286, 0.0510369) (-0.00169366, 0.0510489) (-0.00189773, 0.0511103) (-0.00214259, 0.0511854) (-0.00238745, 0.0512198) (-0.00263232, 0.0512566) (-0.00287718, 0.0512707) (-0.00312205, 0.0512815) (-0.00336691, 0.0512854) (-0.00361178, 0.0512793) (-0.00385664, 0.051269) (-0.00410151, 0.0512566) (-0.00434637, 0.05123) (-0.00459123, 0.0512031) (-0.0048361, 0.0511724) (-0.00508096, 0.0511165) (-0.00532583, 0.0510605) (-0.00537279, 0.0510489) (-0.00557069, 0.0509988) (-0.00581556, 0.0509226) (-0.00606042, 0.0508348) (-0.00630528, 0.0507126) (-0.00631545, 0.0507079) (-0.00655015, 0.050593) (-0.00679501, 0.0504498) (-0.00693432, 0.0503668) (-0.00703988, 0.0502991) (-0.00728474, 0.0501225) (-0.00741704, 0.0500258) (-0.00752961, 0.0499401) (-0.00777447, 0.0497266) (-0.00782756, 0.0496847) (-0.00801934, 0.0495471) (-0.0082432, 0.0493437) (-0.0082642, 0.0493224) (-0.00850906, 0.0491119) (-0.00862635, 0.0490026) (-0.00875393, 0.048897) (-0.00899685, 0.0486616) (-0.00899879, 0.0486595) (-0.00924366, 0.0484216) (-0.00933806, 0.0483205) (-0.00948852, 0.0481553) (-0.00962561, 0.0479795) (-0.00973339, 0.0478277) (-0.00985594, 0.0476384) (-0.00997825, 0.0473808) (-0.0100198, 0.0472974) (-0.0101723, 0.0469563) (-0.0102231, 0.0467948) (-0.010278, 0.0466153) (-0.0103744, 0.0462742) (-0.0104466, 0.0459332) (-0.010468, 0.0458098) (-0.0105056, 0.0455921) (-0.0105807, 0.0452511) (-0.0106249, 0.04491) (-0.0106671, 0.0445689) (-0.0106972, 0.0442279) (-0.0107128, 0.0440469) (-0.0107266, 0.0438868) (-0.0107448, 0.0435458) (-0.0107679, 0.0432047) (-0.0107792, 0.0428637) (-0.010781, 0.0425226) (-0.0107734, 0.0421816) (-0.0107616, 0.0418405) (-0.0107431, 0.0414995) (-0.0107269, 0.0411584) (-0.0107128, 0.040925) (-0.0107064, 0.0408174) (-0.0106839, 0.0404763) (-0.0106563, 0.0401353) (-0.0106275, 0.0397942) (-0.0105873, 0.0394532) (-0.0105572, 0.0391121) (-0.0104957, 0.0387711) (-0.010468, 0.038589) (-0.0104436, 0.03843) (-0.0103834, 0.038089) (-0.0103028, 0.0377479) (-0.0102231, 0.0374948) (-0.0101937, 0.0374069) (-0.0100782, 0.0370658) (-0.00997825, 0.0368567) (-0.00990791, 0.0367247) (-0.00973339, 0.0364357) (-0.00969905, 0.0363837) (-0.00948852, 0.0360995) (-0.0094423, 0.0360426) (-0.00924366, 0.0358152) (-0.00913536, 0.0357016) (-0.00899879, 0.0355745) (-0.00875393, 0.0353642) (-0.00874975, 0.0353605) (-0.00850906, 0.0351515) (-0.00833587, 0.0350195) (-0.0082642, 0.0349655) (-0.00801934, 0.0347516) (-0.00794046, 0.0346784) (-0.00777447, 0.0345321) (-0.00753771, 0.0343374) (-0.00752961, 0.0343303) (-0.00728474, 0.0340959) (-0.0071889, 0.0339963) (-0.00703988, 0.0338424) (-0.00683, 0.0336553) (-0.00679501, 0.0336217) (-0.00655015, 0.033367) (-0.00650047, 0.0333142) (-0.00630528, 0.0331055) (-0.00616273, 0.0329732) (-0.00606042, 0.0328787) (-0.00581556, 0.0326573) (-0.00578821, 0.0326321) (-0.00557069, 0.0324418) (-0.00533052, 0.0322911) (-0.00532583, 0.032288) (-0.00508096, 0.0321232) (-0.0048361, 0.0320223) (-0.0046265, 0.03195)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha_c-sigma_c/2/.initial={(-0.00467138, 0.0227416) (-0.00459123, 0.0227208) (-0.00434637, 0.0226811) (-0.00410151, 0.0226481) (-0.00385664, 0.0226303) (-0.00361178, 0.0226287) (-0.00336691, 0.0226482) (-0.00312205, 0.0226824) (-0.00287718, 0.0227323) (-0.00284701, 0.0227416) (-0.00263232, 0.0228032) (-0.00238745, 0.0228766) (-0.00214259, 0.0229573) (-0.00189773, 0.0230434) (-0.00178504, 0.0230827) (-0.00165286, 0.0231242) (-0.001408, 0.0231819) (-0.00116313, 0.023232) (-0.000918268, 0.0232643) (-0.000673404, 0.0232795) (-0.00042854, 0.023276) (-0.000183675, 0.0232559) (6.11892e-05, 0.0232164) (0.000306054, 0.023175) (0.000550918, 0.0231303) (0.000736615, 0.0230827) (0.000795782, 0.0230656) (0.00104065, 0.0230097) (0.00128551, 0.0229529) (0.00153038, 0.0229031) (0.00177524, 0.0228652) (0.0020201, 0.0228385) (0.00226497, 0.0228209) (0.00250983, 0.0228221) (0.0027547, 0.0228437) (0.00299956, 0.0228847) (0.00324443, 0.0229486) (0.00348929, 0.0230442) (0.00355687, 0.0230827) (0.00373415, 0.0231864) (0.00397902, 0.0233529) (0.00405908, 0.0234237) (0.00422388, 0.0235686) (0.00440504, 0.0237648) (0.00446875, 0.023833) (0.004699, 0.0241058) (0.00471361, 0.0241235) (0.00495627, 0.0244469) (0.00495848, 0.0244498) (0.00518782, 0.0247879) (0.00520334, 0.0248104) (0.00541358, 0.025129) (0.00544821, 0.0251789) (0.00564118, 0.02547) (0.00569307, 0.025546) (0.00587817, 0.0258111) (0.00593793, 0.025894) (0.0061258, 0.0261521) (0.0061828, 0.0262264) (0.00639415, 0.0264932) (0.00642766, 0.0265318) (0.00667253, 0.0268074) (0.00669716, 0.0268342) (0.00691739, 0.027077) (0.00701293, 0.0271753) (0.00716226, 0.027324) (0.0073497, 0.0275163) (0.00740712, 0.0275686) (0.00765198, 0.0277992) (0.00771295, 0.0278574) (0.00789685, 0.0280354) (0.00805623, 0.0281984) (0.00814171, 0.0282795) (0.00838658, 0.0285327) (0.00839285, 0.0285395) (0.00863144, 0.0288013) (0.00870221, 0.0288805) (0.00887631, 0.0290821) (0.00899231, 0.0292216) (0.00912117, 0.0293777) (0.00926813, 0.0295626) (0.00936604, 0.029684) (0.00953763, 0.0299037) (0.0096109, 0.0299926) (0.00980822, 0.0302448) (0.00985576, 0.0303048) (0.0100803, 0.0305858) (0.0101006, 0.030612) (0.0103453, 0.0309269) (0.0103455, 0.0309271) (0.0105904, 0.0312554) (0.0105996, 0.0312679) (0.0108327, 0.031609) (0.0108352, 0.0316131) (0.0110376, 0.03195) (0.0110801, 0.0320328) (0.0112186, 0.0322911) (0.011325, 0.032529) (0.0113714, 0.0326321) (0.0114899, 0.0329732) (0.0115698, 0.0332428) (0.0115905, 0.0333142) (0.0116585, 0.0336553) (0.0117109, 0.0339963) (0.0117485, 0.0343374) (0.0117757, 0.0346784) (0.0118014, 0.0350195) (0.0118147, 0.0352106) (0.0118249, 0.0353605) (0.0118419, 0.0357016) (0.0118566, 0.0360426) (0.011869, 0.0363837) (0.0118818, 0.0367247) (0.0118897, 0.0370658) (0.0118897, 0.0374069) (0.0118774, 0.0377479) (0.0118623, 0.038089) (0.0118374, 0.03843) (0.0118147, 0.0386223) (0.011797, 0.0387711) (0.0117558, 0.0391121) (0.0117117, 0.0394532) (0.0116606, 0.0397942) (0.0116165, 0.0401353) (0.0115827, 0.0404763) (0.0115698, 0.0406309) (0.0115544, 0.0408174) (0.0115436, 0.0411584) (0.0115494, 0.0414995) (0.0115698, 0.0417973) (0.0115729, 0.0418405) (0.0116048, 0.0421816) (0.0116492, 0.0425226) (0.0116925, 0.0428637) (0.0117368, 0.0432047) (0.0117688, 0.0435458) (0.0117949, 0.0438868) (0.0118102, 0.0442279) (0.0118113, 0.0445689) (0.0117967, 0.04491) (0.011769, 0.0452511) (0.011735, 0.0455921) (0.0116765, 0.0459332) (0.0116098, 0.0462742) (0.0115698, 0.046441) (0.011529, 0.0466153) (0.0114436, 0.0469563) (0.0113429, 0.0472974) (0.011325, 0.0473536) (0.0112346, 0.0476384) (0.011109, 0.0479795) (0.0110801, 0.0480589) (0.0109827, 0.0483205) (0.0108437, 0.0486616) (0.0108352, 0.0486824) (0.0106935, 0.0490026) (0.0105904, 0.0492233) (0.0105354, 0.0493437) (0.010371, 0.0496847) (0.0103455, 0.0497381) (0.0101903, 0.0500258) (0.0101006, 0.0501877) (0.00999538, 0.0503668) (0.00985576, 0.0505984) (0.00978687, 0.0507079) (0.0096109, 0.0509836) (0.00956697, 0.0510489) (0.00936604, 0.0513556) (0.00934245, 0.05139) (0.00912117, 0.0517136) (0.00910915, 0.051731) (0.00888243, 0.0520721) (0.00887631, 0.0520817) (0.00866936, 0.0524132) (0.00863144, 0.0524747) (0.00846526, 0.0527542) (0.00838658, 0.0528934) (0.0082777, 0.0530953) (0.00814171, 0.0533563) (0.00810362, 0.0534363) (0.00794699, 0.0537774) (0.00789685, 0.0538842) (0.00779245, 0.0541184) (0.00765198, 0.0544257) (0.00763809, 0.0544595) (0.00748101, 0.0548005) (0.00740712, 0.0549476) (0.00731143, 0.0551416) (0.00716226, 0.0554204) (0.00713093, 0.0554826) (0.00693737, 0.0558237) (0.00691739, 0.0558543) (0.00670888, 0.0561647) (0.00667253, 0.0562152) (0.00645428, 0.0565058) (0.00642766, 0.0565386) (0.0061828, 0.0568157) (0.00615286, 0.0568468) (0.00593793, 0.0570656) (0.00580482, 0.0571879) (0.00569307, 0.0572867) (0.00544821, 0.0574846) (0.00538699, 0.0575289) (0.00520334, 0.0576675) (0.00495848, 0.057834) (0.00490179, 0.05787) (0.00471361, 0.0579904) (0.00446875, 0.0581369) (0.00434066, 0.058211) (0.00422388, 0.0582802) (0.00397902, 0.0584228) (0.00374009, 0.0585521) (0.00373415, 0.0585553) (0.00348929, 0.0586882) (0.00324443, 0.0588189) (0.00310016, 0.0588931) (0.00299956, 0.0589477) (0.0027547, 0.0590757) (0.00250983, 0.0591865) (0.00240775, 0.0592342) (0.00226497, 0.0593029) (0.0020201, 0.0594056) (0.00177524, 0.0594929) (0.00153038, 0.0595718) (0.00151694, 0.0595752) (0.00128551, 0.0596356) (0.00104065, 0.0596892) (0.000795782, 0.0597304) (0.000550918, 0.0597672) (0.000306054, 0.0597934) (6.11892e-05, 0.0598106) (-0.000183675, 0.0598231) (-0.00042854, 0.0598348) (-0.000673404, 0.0598466) (-0.000918268, 0.0598615) (-0.00116313, 0.0598799) (-0.001408, 0.0599051) (-0.00149642, 0.0599163) (-0.00165286, 0.0599365) (-0.00189773, 0.059958) (-0.00214259, 0.0599864) (-0.00238745, 0.0600186) (-0.00263232, 0.0600476) (-0.00287718, 0.0600741) (-0.00312205, 0.0600992) (-0.00336691, 0.060115) (-0.00361178, 0.060125) (-0.00385664, 0.0601303) (-0.00410151, 0.0601242) (-0.00434637, 0.0601137) (-0.00459123, 0.0601002) (-0.0048361, 0.0600775) (-0.00508096, 0.060062) (-0.00532583, 0.0600408) (-0.00557069, 0.0600269) (-0.00581556, 0.0600133) (-0.00606042, 0.060003) (-0.00630528, 0.0600004) (-0.00655015, 0.0600062) (-0.00679501, 0.0600133) (-0.00703988, 0.0600333) (-0.00728474, 0.0600531) (-0.00752961, 0.060081) (-0.00777447, 0.0601124) (-0.00801934, 0.0601471) (-0.0082642, 0.060186) (-0.00850906, 0.0602321) (-0.00866879, 0.0602574) (-0.00875393, 0.0602713) (-0.00899879, 0.0602998) (-0.00924366, 0.0603137) (-0.00948852, 0.0603122) (-0.00973339, 0.0602956) (-0.0099294, 0.0602574) (-0.00997825, 0.0602467) (-0.0102231, 0.060161) (-0.010468, 0.0600676) (-0.0107128, 0.0599428) (-0.0107495, 0.0599163) (-0.0109577, 0.0597609) (-0.0112, 0.0595752) (-0.0112026, 0.0595732) (-0.0114474, 0.0593533) (-0.0115703, 0.0592342) (-0.0116923, 0.0591257) (-0.0119372, 0.058922) (-0.0119678, 0.0588931) (-0.012182, 0.0587098) (-0.0123688, 0.0585521) (-0.0124269, 0.0585101) (-0.0126718, 0.0583293) (-0.0128192, 0.058211) (-0.0129166, 0.0581441) (-0.0131615, 0.0579692) (-0.0132895, 0.05787) (-0.0134064, 0.0577865) (-0.0136512, 0.0576005) (-0.0137378, 0.0575289) (-0.0138961, 0.0573941) (-0.0141213, 0.0571879) (-0.0141409, 0.0571703) (-0.0143858, 0.0569117) (-0.0144426, 0.0568468) (-0.0146307, 0.0566179) (-0.0147133, 0.0565058) (-0.0148755, 0.0562673) (-0.0149424, 0.0561647) (-0.0151204, 0.0558829) (-0.0151557, 0.0558237) (-0.0153499, 0.0554826) (-0.0153653, 0.0554561) (-0.0155533, 0.0551416) (-0.0156101, 0.0550498) (-0.0157711, 0.0548005) (-0.015855, 0.0546798) (-0.0160126, 0.0544595) (-0.0160999, 0.0543444) (-0.0162811, 0.0541184) (-0.0163447, 0.054045) (-0.016579, 0.0537774) (-0.0165896, 0.0537658) (-0.0168345, 0.0534948) (-0.016888, 0.0534363) (-0.0170793, 0.0532236) (-0.0171898, 0.0530953) (-0.0173242, 0.0529315) (-0.0174627, 0.0527542) (-0.017569, 0.0526049) (-0.0176978, 0.0524132) (-0.0178139, 0.0522138) (-0.0178947, 0.0520721) (-0.018051, 0.051731) (-0.0180588, 0.0517092) (-0.0181768, 0.05139) (-0.0182718, 0.0510489) (-0.0183036, 0.0509052) (-0.0183495, 0.0507079) (-0.0184077, 0.0503668) (-0.0184495, 0.0500258) (-0.01848, 0.0496847) (-0.0185001, 0.0493437) (-0.0185145, 0.0490026) (-0.0185277, 0.0486616) (-0.0185392, 0.0483205) (-0.0185485, 0.0481006) (-0.0185537, 0.0479795) (-0.0185686, 0.0476384) (-0.0185818, 0.0472974) (-0.0186045, 0.0469563) (-0.0186233, 0.0466153) (-0.0186448, 0.0462742) (-0.0186617, 0.0459332) (-0.018676, 0.0455921) (-0.0186843, 0.0452511) (-0.0186822, 0.04491) (-0.0186681, 0.0445689) (-0.0186459, 0.0442279) (-0.0186058, 0.0438868) (-0.0185508, 0.0435458) (-0.0185485, 0.0435351) (-0.0184815, 0.0432047) (-0.0184068, 0.0428637) (-0.0183159, 0.0425226) (-0.0183036, 0.0424831) (-0.0182138, 0.0421816) (-0.0181145, 0.0418405) (-0.0180588, 0.0416777) (-0.0180052, 0.0414995) (-0.0179034, 0.0411584) (-0.0178139, 0.0408737) (-0.0177982, 0.0408174) (-0.0177021, 0.0404763) (-0.0176037, 0.0401353) (-0.017569, 0.0400163) (-0.0175104, 0.0397942) (-0.0174244, 0.0394532) (-0.0173393, 0.0391121) (-0.0173242, 0.0390544) (-0.0172529, 0.0387711) (-0.0171684, 0.03843) (-0.0170799, 0.038089) (-0.0170793, 0.0380869) (-0.0169908, 0.0377479) (-0.016897, 0.0374069) (-0.0168345, 0.0371993) (-0.016798, 0.0370658) (-0.0167014, 0.0367247) (-0.0165956, 0.0363837) (-0.0165896, 0.0363644) (-0.0164877, 0.0360426) (-0.0163752, 0.0357016) (-0.0163447, 0.0356148) (-0.0162587, 0.0353605) (-0.0161385, 0.0350195) (-0.0160999, 0.0349131) (-0.0160201, 0.0346784) (-0.0158934, 0.0343374) (-0.015855, 0.0342354) (-0.0157691, 0.0339963) (-0.0156329, 0.0336553) (-0.0156101, 0.0335997) (-0.0154908, 0.0333142) (-0.0153653, 0.0330347) (-0.0153392, 0.0329732) (-0.0151877, 0.0326321) (-0.0151204, 0.0324867) (-0.0150309, 0.0322911) (-0.0148755, 0.0319834) (-0.0148585, 0.03195) (-0.0146855, 0.031609) (-0.0146307, 0.0314988) (-0.0145112, 0.0312679) (-0.0143858, 0.0310327) (-0.0143316, 0.0309269) (-0.0141534, 0.0305858) (-0.0141409, 0.0305611) (-0.0139652, 0.0302448) (-0.0138961, 0.030114) (-0.0137791, 0.0299037) (-0.0136512, 0.0296845) (-0.0135807, 0.0295626) (-0.0134064, 0.0292681) (-0.013378, 0.0292216) (-0.013163, 0.0288805) (-0.0131615, 0.0288782) (-0.0129279, 0.0285395) (-0.0129166, 0.0285239) (-0.0126718, 0.028209) (-0.012663, 0.0281984) (-0.0124269, 0.0279241) (-0.0123662, 0.0278574) (-0.012182, 0.0276492) (-0.0120591, 0.0275163) (-0.0119372, 0.0273881) (-0.0117292, 0.0271753) (-0.0116923, 0.0271395) (-0.0114474, 0.026908) (-0.0113689, 0.0268342) (-0.0112026, 0.0266654) (-0.0110294, 0.0264932) (-0.0109577, 0.0264232) (-0.0107128, 0.0261744) (-0.01069, 0.0261521) (-0.010468, 0.0259236) (-0.0103641, 0.0258111) (-0.0102231, 0.0256502) (-0.0100601, 0.02547) (-0.00997825, 0.0253789) (-0.0097572, 0.025129) (-0.00973339, 0.0251024) (-0.00948852, 0.0248487) (-0.00942994, 0.0247879) (-0.00924366, 0.024588) (-0.00910115, 0.0244469) (-0.00899879, 0.0243466) (-0.00875393, 0.0241376) (-0.00871139, 0.0241058) (-0.00850906, 0.0239495) (-0.0082642, 0.0237931) (-0.00821052, 0.0237648) (-0.00801934, 0.0236605) (-0.00777447, 0.0235514) (-0.00752961, 0.0234613) (-0.00741842, 0.0234237) (-0.00728474, 0.0233787) (-0.00703988, 0.0233158) (-0.00679501, 0.023257) (-0.00655015, 0.023203) (-0.00630528, 0.0231476) (-0.00606042, 0.0230874) (-0.00604032, 0.0230827) (-0.00581556, 0.0230304) (-0.00557069, 0.0229631) (-0.00532583, 0.0229007) (-0.00508096, 0.0228371) (-0.0048361, 0.0227833) (-0.00467138, 0.0227416)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha_c-mean_R/1/.initial={(-0.00390778, 1.98248) (-0.00385664, 1.982) (-0.00361178, 1.98002) (-0.00336691, 1.97825) (-0.00312205, 1.97689) (-0.00287718, 1.97558) (-0.00263232, 1.97465) (-0.00238745, 1.97422) (-0.00214259, 1.97398) (-0.00189773, 1.97434) (-0.00165286, 1.97502) (-0.001408, 1.97658) (-0.00116313, 1.97889) (-0.000918825, 1.98248) (-0.000918268, 1.98248) (-0.000673404, 1.98618) (-0.00042854, 1.99098) (-0.000416281, 1.99123) (-0.000183675, 1.99604) (-3.04333e-05, 1.99998) (6.11892e-05, 2.00209) (0.000303638, 2.00873) (0.000306054, 2.00879) (0.000550918, 2.01486) (0.000645929, 2.01748) (0.000795782, 2.02149) (0.000968331, 2.02623) (0.00104065, 2.02804) (0.00128551, 2.03426) (0.00131701, 2.03498) (0.00153038, 2.04009) (0.00167948, 2.04373) (0.00177524, 2.04589) (0.0020201, 2.05126) (0.00207935, 2.05248) (0.00226497, 2.05628) (0.00248067, 2.06124) (0.00250983, 2.06191) (0.0027547, 2.06697) (0.00287988, 2.06999) (0.00299956, 2.07268) (0.00323128, 2.07874) (0.00324443, 2.07912) (0.00348929, 2.08577) (0.00354464, 2.08749) (0.00373415, 2.09402) (0.00379218, 2.09624) (0.00397902, 2.10415) (0.00399653, 2.10499) (0.00416275, 2.11374) (0.00422388, 2.11761) (0.00430193, 2.12249) (0.00441842, 2.13124) (0.00446875, 2.13526) (0.00452347, 2.13999) (0.00461976, 2.14875) (0.0046905, 2.1575) (0.00471361, 2.16009) (0.00476829, 2.16625) (0.00484792, 2.175) (0.00490812, 2.18375) (0.00495848, 2.19029) (0.00497579, 2.1925) (0.00503976, 2.20125) (0.00510466, 2.21) (0.0051528, 2.21875) (0.00519715, 2.22751) (0.00520334, 2.22855) (0.00524828, 2.23626) (0.00528396, 2.24501) (0.00531194, 2.25376) (0.00532451, 2.26251) (0.00532031, 2.27126) (0.00529818, 2.28001) (0.00525864, 2.28876) (0.00520909, 2.29751) (0.00520334, 2.29825) (0.0051432, 2.30626) (0.00506704, 2.31502) (0.00495848, 2.32357) (0.00495607, 2.32377) (0.00485531, 2.33252) (0.00471684, 2.34127) (0.00471361, 2.34148) (0.00458511, 2.35002) (0.00446875, 2.35613) (0.00441936, 2.35877) (0.00425044, 2.36752) (0.00422388, 2.36886) (0.0040693, 2.37627) (0.00397902, 2.38027) (0.00387218, 2.38502) (0.00373415, 2.39055) (0.00364957, 2.39378) (0.00348929, 2.39953) (0.00340082, 2.40253) (0.00324443, 2.40759) (0.00311175, 2.41128) (0.00299956, 2.41433) (0.00277476, 2.42003) (0.0027547, 2.42049) (0.00250983, 2.42598) (0.00235903, 2.42878) (0.00226497, 2.43047) (0.0020201, 2.43461) (0.0018054, 2.43753) (0.00177524, 2.43792) (0.00153038, 2.44087) (0.00128551, 2.44351) (0.00104065, 2.4454) (0.000931082, 2.44628) (0.000795782, 2.44736) (0.000550918, 2.44912) (0.000306054, 2.45083) (6.11892e-05, 2.45216) (-0.000183675, 2.45327) (-0.00042854, 2.45444) (-0.000538712, 2.45503) (-0.000673404, 2.45575) (-0.000918268, 2.45684) (-0.00116313, 2.458) (-0.001408, 2.45915) (-0.00165286, 2.46009) (-0.00189773, 2.46121) (-0.00214259, 2.4618) (-0.00238745, 2.46275) (-0.00263232, 2.46345) (-0.00271498, 2.46378) (-0.00287718, 2.46443) (-0.00312205, 2.46522) (-0.00336691, 2.46576) (-0.00361178, 2.46631) (-0.00385664, 2.46654) (-0.00410151, 2.46673) (-0.00434637, 2.46661) (-0.00459123, 2.46622) (-0.0048361, 2.46549) (-0.00508096, 2.46449) (-0.00518195, 2.46378) (-0.00532583, 2.46278) (-0.00557069, 2.46094) (-0.00581556, 2.45858) (-0.00606042, 2.45574) (-0.00611186, 2.45503) (-0.00630528, 2.45238) (-0.00655015, 2.44896) (-0.00671729, 2.44628) (-0.00679501, 2.4451) (-0.00703988, 2.4412) (-0.00724303, 2.43753) (-0.00728474, 2.43683) (-0.00752961, 2.43284) (-0.00774226, 2.42878) (-0.00777447, 2.42819) (-0.00801934, 2.42391) (-0.00821528, 2.42003) (-0.0082642, 2.41908) (-0.00850906, 2.41474) (-0.00868162, 2.41128) (-0.00875393, 2.40983) (-0.00899879, 2.40497) (-0.00911059, 2.40253) (-0.00924366, 2.39978) (-0.00948852, 2.39425) (-0.00951046, 2.39378) (-0.00973339, 2.38838) (-0.00985407, 2.38502) (-0.00997825, 2.38166) (-0.0101588, 2.37627) (-0.0102231, 2.37421) (-0.0104143, 2.36752) (-0.010468, 2.3655) (-0.0106323, 2.35877) (-0.0107128, 2.35502) (-0.010824, 2.35002) (-0.0109577, 2.34266) (-0.0109805, 2.34127) (-0.0111145, 2.33252) (-0.0112026, 2.32582) (-0.0112293, 2.32377) (-0.0113294, 2.31502) (-0.0113948, 2.30626) (-0.0114474, 2.29771) (-0.0114486, 2.29751) (-0.0114931, 2.28876) (-0.0115193, 2.28001) (-0.0115268, 2.27126) (-0.0115141, 2.26251) (-0.0114873, 2.25376) (-0.0114474, 2.24579) (-0.0114435, 2.24501) (-0.0113921, 2.23626) (-0.0113354, 2.22751) (-0.011248, 2.21875) (-0.0112026, 2.21438) (-0.0111564, 2.21) (-0.0110553, 2.20125) (-0.0109577, 2.19391) (-0.01094, 2.1925) (-0.0108262, 2.18375) (-0.0107128, 2.17661) (-0.0106882, 2.175) (-0.0105586, 2.16625) (-0.010468, 2.16099) (-0.0104084, 2.1575) (-0.0102614, 2.14875) (-0.0102231, 2.14631) (-0.0101194, 2.13999) (-0.00997825, 2.1329) (-0.00994617, 2.13124) (-0.00978404, 2.12249) (-0.00973339, 2.11986) (-0.00961557, 2.11374) (-0.00948852, 2.10799) (-0.00942565, 2.10499) (-0.00924366, 2.09696) (-0.00922686, 2.09624) (-0.00903233, 2.08749) (-0.00899879, 2.08613) (-0.00880714, 2.07874) (-0.00875393, 2.07667) (-0.00857253, 2.06999) (-0.00850906, 2.06775) (-0.00831499, 2.06124) (-0.0082642, 2.05959) (-0.00803546, 2.05248) (-0.00801934, 2.05202) (-0.00777447, 2.04495) (-0.00773211, 2.04373) (-0.00752961, 2.03821) (-0.00739492, 2.03498) (-0.00728474, 2.03202) (-0.00703988, 2.02662) (-0.00702275, 2.02623) (-0.00679501, 2.0209) (-0.00661932, 2.01748) (-0.00655015, 2.01598) (-0.00630528, 2.01133) (-0.00614974, 2.00873) (-0.00606042, 2.00701) (-0.00581556, 2.00313) (-0.00557893, 1.99998) (-0.00557069, 1.99985) (-0.00532583, 1.99618) (-0.00508096, 1.99335) (-0.00487131, 1.99123) (-0.0048361, 1.99082) (-0.00459123, 1.98816) (-0.00434637, 1.98607) (-0.00410151, 1.98406) (-0.00390778, 1.98248)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha_c-mean_R/2/.initial={(-0.010203, 1.34365) (-0.00997825, 1.34026) (-0.00973339, 1.33781) (-0.00948852, 1.33635) (-0.00924366, 1.33582) (-0.00899879, 1.33626) (-0.00875393, 1.33753) (-0.00850906, 1.33942) (-0.0082642, 1.342) (-0.00814133, 1.34365) (-0.00801934, 1.34537) (-0.00777447, 1.34937) (-0.00761669, 1.3524) (-0.00752961, 1.35417) (-0.00728474, 1.35961) (-0.00722298, 1.36115) (-0.00703988, 1.36588) (-0.00688975, 1.3699) (-0.00679501, 1.37251) (-0.00657934, 1.37865) (-0.00655015, 1.37953) (-0.00630528, 1.38679) (-0.00628412, 1.38741) (-0.00606042, 1.39417) (-0.00599262, 1.39616) (-0.00581556, 1.40128) (-0.00568556, 1.40491) (-0.00557069, 1.40806) (-0.00534235, 1.41366) (-0.00532583, 1.41407) (-0.00508096, 1.41981) (-0.00495648, 1.42241) (-0.0048361, 1.42491) (-0.00459123, 1.42919) (-0.00446838, 1.43116) (-0.00434637, 1.43309) (-0.00410151, 1.43614) (-0.00385664, 1.43877) (-0.00370813, 1.43991) (-0.00361178, 1.44063) (-0.00336691, 1.44241) (-0.00312205, 1.44351) (-0.00287718, 1.44455) (-0.00263232, 1.44526) (-0.00238745, 1.44608) (-0.00214259, 1.44678) (-0.00189773, 1.44773) (-0.00165307, 1.44866) (-0.00165286, 1.44866) (-0.001408, 1.44974) (-0.00116313, 1.4512) (-0.000918268, 1.45275) (-0.000673404, 1.45479) (-0.00042854, 1.45711) (-0.000402215, 1.45741) (-0.000183675, 1.45997) (6.11892e-05, 1.46325) (0.000245615, 1.46616) (0.000306054, 1.46716) (0.000550918, 1.47205) (0.000670141, 1.47492) (0.000795782, 1.47826) (0.000985387, 1.48367) (0.00104065, 1.48546) (0.00122238, 1.49242) (0.00128551, 1.49525) (0.00140608, 1.50117) (0.00153038, 1.50814) (0.00156095, 1.50992) (0.00167982, 1.51867) (0.00177524, 1.52671) (0.00178366, 1.52742) (0.00187587, 1.53617) (0.00195381, 1.54492) (0.0020201, 1.55247) (0.00203117, 1.55368) (0.00210795, 1.56243) (0.00218916, 1.57118) (0.00226497, 1.57858) (0.00228041, 1.57993) (0.00238283, 1.58868) (0.00250258, 1.59743) (0.00250983, 1.5979) (0.00265604, 1.60618) (0.0027547, 1.61106) (0.00284456, 1.61493) (0.00299956, 1.62113) (0.00307283, 1.62368) (0.00324443, 1.62894) (0.00336819, 1.63243) (0.00348929, 1.63559) (0.00373415, 1.64114) (0.00373614, 1.64119) (0.00397902, 1.64624) (0.00416895, 1.64994) (0.00422388, 1.65097) (0.00446875, 1.65586) (0.0046123, 1.65869) (0.00471361, 1.66067) (0.00495848, 1.66554) (0.00504824, 1.66744) (0.00520334, 1.67059) (0.00544821, 1.67533) (0.00548745, 1.67619) (0.00569307, 1.68067) (0.00589549, 1.68494) (0.00593793, 1.68579) (0.0061828, 1.69094) (0.00630655, 1.69369) (0.00642766, 1.69633) (0.00667253, 1.70142) (0.00671586, 1.70244) (0.00691739, 1.70715) (0.0070865, 1.71119) (0.00716226, 1.71304) (0.00740712, 1.71954) (0.00742112, 1.71994) (0.00765198, 1.72698) (0.00770211, 1.7287) (0.00789685, 1.73575) (0.00793813, 1.73745) (0.00813426, 1.7462) (0.00814171, 1.74656) (0.00829556, 1.75495) (0.00838658, 1.76053) (0.00843323, 1.7637) (0.00854478, 1.77245) (0.00863144, 1.78008) (0.00864295, 1.7812) (0.00871881, 1.78995) (0.00879184, 1.7987) (0.00885459, 1.80746) (0.00887631, 1.81095) (0.00890811, 1.81621) (0.00895689, 1.82496) (0.00901079, 1.83371) (0.00905579, 1.84246) (0.00910554, 1.85121) (0.00912117, 1.85412) (0.00915339, 1.85996) (0.00920229, 1.86871) (0.00926401, 1.87746) (0.00932067, 1.88621) (0.00936604, 1.89253) (0.0093853, 1.89497) (0.00945863, 1.90372) (0.00953845, 1.91247) (0.0096109, 1.91993) (0.00962438, 1.92122) (0.00971508, 1.92997) (0.00981296, 1.93872) (0.00985576, 1.94256) (0.00991517, 1.94747) (0.0100253, 1.95622) (0.0101006, 1.96268) (0.0101298, 1.96497) (0.0102409, 1.97373) (0.010345, 1.98248) (0.0103455, 1.98252) (0.0104529, 1.99123) (0.0105507, 1.99998) (0.0105904, 2.0037) (0.0106467, 2.00873) (0.0107456, 2.01748) (0.0108337, 2.02623) (0.0108352, 2.02638) (0.0109252, 2.03498) (0.0110181, 2.04373) (0.0110801, 2.04979) (0.0111087, 2.05248) (0.0112068, 2.06124) (0.0113043, 2.06999) (0.011325, 2.07182) (0.0114049, 2.07874) (0.0115137, 2.08749) (0.0115698, 2.09211) (0.0116205, 2.09624) (0.0117344, 2.10499) (0.0118147, 2.11137) (0.0118443, 2.11374) (0.011957, 2.12249) (0.0120595, 2.131) (0.0120625, 2.13124) (0.0121693, 2.13999) (0.0122687, 2.14875) (0.0123044, 2.15213) (0.0123636, 2.1575) (0.012455, 2.16625) (0.0125349, 2.175) (0.0125493, 2.17682) (0.0126066, 2.18375) (0.0126742, 2.1925) (0.012733, 2.20125) (0.0127802, 2.21) (0.0127941, 2.21306) (0.0128214, 2.21875) (0.0128538, 2.22751) (0.012878, 2.23626) (0.0128966, 2.24501) (0.0129045, 2.25376) (0.0129046, 2.26251) (0.0128964, 2.27126) (0.0128783, 2.28001) (0.0128549, 2.28876) (0.0128226, 2.29751) (0.0127941, 2.30385) (0.0127839, 2.30626) (0.0127387, 2.31502) (0.0126835, 2.32377) (0.0126228, 2.33252) (0.0125561, 2.34127) (0.0125493, 2.34207) (0.0124842, 2.35002) (0.0124031, 2.35877) (0.0123148, 2.36752) (0.0123044, 2.36849) (0.0122225, 2.37627) (0.0121157, 2.38502) (0.0120595, 2.38948) (0.0120064, 2.39378) (0.0118816, 2.40253) (0.0118147, 2.40698) (0.0117508, 2.41128) (0.0116013, 2.42003) (0.0115698, 2.42175) (0.0114358, 2.42878) (0.011325, 2.43417) (0.0112531, 2.43753) (0.0110801, 2.44488) (0.0110457, 2.44628) (0.0108352, 2.45444) (0.0108191, 2.45503) (0.0105904, 2.46297) (0.0105653, 2.46378) (0.0103455, 2.47083) (0.0102908, 2.47253) (0.0101006, 2.47839) (0.0100011, 2.48129) (0.00985576, 2.48566) (0.00970453, 2.49004) (0.0096109, 2.49276) (0.00941097, 2.49879) (0.00936604, 2.50015) (0.00912117, 2.5075) (0.00911995, 2.50754) (0.00887631, 2.51496) (0.00883325, 2.51629) (0.00863144, 2.52253) (0.00854913, 2.52504) (0.00838658, 2.53008) (0.00826217, 2.53379) (0.00814171, 2.53728) (0.00795628, 2.54254) (0.00789685, 2.54421) (0.00765198, 2.55075) (0.00763027, 2.55129) (0.00740712, 2.55676) (0.00725816, 2.56004) (0.00716226, 2.56208) (0.00691739, 2.56712) (0.00682703, 2.5688) (0.00667253, 2.57164) (0.00642766, 2.57579) (0.00631383, 2.57755) (0.0061828, 2.57963) (0.00593793, 2.58349) (0.00573661, 2.5863) (0.00569307, 2.58692) (0.00544821, 2.59054) (0.00520334, 2.59392) (0.00512453, 2.59505) (0.00495848, 2.59756) (0.00471361, 2.60122) (0.00453803, 2.6038) (0.00446875, 2.60487) (0.00422388, 2.60882) (0.00399537, 2.61255) (0.00397902, 2.61284) (0.00373415, 2.61712) (0.00349306, 2.6213) (0.00348929, 2.62137) (0.00324443, 2.62609) (0.00302573, 2.63005) (0.00299956, 2.63057) (0.0027547, 2.63541) (0.00257217, 2.6388) (0.00250983, 2.64006) (0.00226497, 2.64486) (0.00211137, 2.64756) (0.0020201, 2.64929) (0.00177524, 2.65376) (0.00161652, 2.65631) (0.00153038, 2.65778) (0.00128551, 2.66155) (0.00104065, 2.66483) (0.00102065, 2.66506) (0.000795782, 2.66772) (0.000550918, 2.67017) (0.000306054, 2.67205) (6.11892e-05, 2.67348) (-2.88641e-05, 2.67381) (-0.000183675, 2.67441) (-0.00042854, 2.67498) (-0.000673404, 2.6751) (-0.000918268, 2.67491) (-0.00116313, 2.67442) (-0.00138216, 2.67381) (-0.001408, 2.67374) (-0.00165286, 2.67295) (-0.00189773, 2.67211) (-0.00214259, 2.67129) (-0.00238745, 2.67041) (-0.00263232, 2.66969) (-0.00287718, 2.66902) (-0.00312205, 2.66849) (-0.00336691, 2.66804) (-0.00361178, 2.66763) (-0.00385664, 2.66734) (-0.00410151, 2.66712) (-0.00434637, 2.66695) (-0.00459123, 2.66676) (-0.0048361, 2.66652) (-0.00508096, 2.66635) (-0.00532583, 2.66606) (-0.00557069, 2.6658) (-0.00581556, 2.66542) (-0.00601025, 2.66506) (-0.00606042, 2.66497) (-0.00630528, 2.66453) (-0.00655015, 2.66402) (-0.00679501, 2.66355) (-0.00703988, 2.66308) (-0.00728474, 2.66257) (-0.00752961, 2.66203) (-0.00777447, 2.66157) (-0.00801934, 2.66112) (-0.0082642, 2.66085) (-0.00850906, 2.66066) (-0.00875393, 2.66057) (-0.00899879, 2.66058) (-0.00924366, 2.66068) (-0.00948852, 2.66085) (-0.00973339, 2.66103) (-0.00997825, 2.66114) (-0.0102231, 2.66106) (-0.010468, 2.66076) (-0.0107128, 2.66009) (-0.0109577, 2.65919) (-0.0112026, 2.65776) (-0.011388, 2.65631) (-0.0114474, 2.65587) (-0.0116923, 2.65349) (-0.0119372, 2.65042) (-0.0121288, 2.64756) (-0.012182, 2.64681) (-0.0124269, 2.64264) (-0.0126265, 2.6388) (-0.0126718, 2.63797) (-0.0129166, 2.63282) (-0.0130353, 2.63005) (-0.0131615, 2.62722) (-0.0133993, 2.6213) (-0.0134064, 2.62113) (-0.0136512, 2.61475) (-0.0137313, 2.61255) (-0.0138961, 2.60827) (-0.0140577, 2.6038) (-0.0141409, 2.60152) (-0.0143693, 2.59505) (-0.0143858, 2.59459) (-0.0146307, 2.5875) (-0.0146716, 2.5863) (-0.0148755, 2.5804) (-0.01497, 2.57755) (-0.0151204, 2.57309) (-0.0152652, 2.5688) (-0.0153653, 2.56569) (-0.0155446, 2.56004) (-0.0156101, 2.55796) (-0.0158123, 2.55129) (-0.015855, 2.54982) (-0.0160658, 2.54254) (-0.0160999, 2.54129) (-0.0163019, 2.53379) (-0.0163447, 2.53204) (-0.0165184, 2.52504) (-0.0165896, 2.52189) (-0.0167161, 2.51629) (-0.0168345, 2.51037) (-0.0168918, 2.50754) (-0.0170508, 2.49879) (-0.0170793, 2.49707) (-0.017198, 2.49004) (-0.0173242, 2.48168) (-0.0173303, 2.48129) (-0.0174573, 2.47253) (-0.017569, 2.46406) (-0.0175729, 2.46378) (-0.0176908, 2.45503) (-0.0178047, 2.44628) (-0.0178139, 2.44554) (-0.0179185, 2.43753) (-0.0180353, 2.42878) (-0.0180588, 2.42696) (-0.0181551, 2.42003) (-0.0182777, 2.41128) (-0.0183036, 2.40937) (-0.0184045, 2.40253) (-0.0185338, 2.39378) (-0.0185485, 2.39272) (-0.018664, 2.38502) (-0.0187913, 2.37627) (-0.0187934, 2.37612) (-0.0189235, 2.36752) (-0.0190382, 2.35894) (-0.0190407, 2.35877) (-0.0191597, 2.35002) (-0.0192656, 2.34127) (-0.0192831, 2.33955) (-0.019361, 2.33252) (-0.0194519, 2.32377) (-0.0195234, 2.31502) (-0.019528, 2.31437) (-0.0195893, 2.30626) (-0.0196411, 2.29751) (-0.0196862, 2.28876) (-0.0197122, 2.28001) (-0.0197321, 2.27126) (-0.0197417, 2.26251) (-0.0197413, 2.25376) (-0.0197326, 2.24501) (-0.0197145, 2.23626) (-0.0196887, 2.22751) (-0.0196528, 2.21875) (-0.0196047, 2.21) (-0.0195542, 2.20125) (-0.019528, 2.19757) (-0.0194928, 2.1925) (-0.0194256, 2.18375) (-0.019344, 2.175) (-0.0192831, 2.16896) (-0.0192555, 2.16625) (-0.0191591, 2.1575) (-0.019053, 2.14875) (-0.0190382, 2.14759) (-0.0189348, 2.13999) (-0.0188113, 2.13124) (-0.0187934, 2.13002) (-0.0186776, 2.12249) (-0.0185485, 2.11432) (-0.0185395, 2.11374) (-0.0183944, 2.10499) (-0.0183036, 2.09961) (-0.0182504, 2.09624) (-0.0181061, 2.08749) (-0.0180588, 2.08463) (-0.0179631, 2.07874) (-0.0178281, 2.06999) (-0.0178139, 2.0691) (-0.0176904, 2.06124) (-0.017569, 2.05332) (-0.0175573, 2.05248) (-0.0174274, 2.04373) (-0.0173242, 2.03691) (-0.0172972, 2.03498) (-0.0171665, 2.02623) (-0.0170793, 2.0204) (-0.0170383, 2.01748) (-0.0169035, 2.00873) (-0.0168345, 2.00434) (-0.0167698, 1.99998) (-0.0166303, 1.99123) (-0.0165896, 1.98878) (-0.0164888, 1.98248) (-0.0163447, 1.9742) (-0.0163367, 1.97373) (-0.0161795, 1.96497) (-0.0160999, 1.96058) (-0.0160228, 1.95622) (-0.0158625, 1.94747) (-0.015855, 1.94708) (-0.0156982, 1.93872) (-0.0156101, 1.934) (-0.0155358, 1.92997) (-0.0153758, 1.92122) (-0.0153653, 1.92065) (-0.0152146, 1.91247) (-0.0151204, 1.90716) (-0.0150605, 1.90372) (-0.0149064, 1.89497) (-0.0148755, 1.89317) (-0.0147582, 1.88621) (-0.0146307, 1.87873) (-0.0146099, 1.87746) (-0.0144582, 1.86871) (-0.0143858, 1.86436) (-0.0143134, 1.85996) (-0.014159, 1.85121) (-0.0141409, 1.85022) (-0.0139972, 1.84246) (-0.0138961, 1.83731) (-0.0138257, 1.83371) (-0.0136512, 1.82538) (-0.0136421, 1.82496) (-0.0134421, 1.81621) (-0.0134064, 1.81469) (-0.0132304, 1.80746) (-0.0131615, 1.8047) (-0.0130048, 1.7987) (-0.0129166, 1.79537) (-0.0127689, 1.78995) (-0.0126718, 1.78632) (-0.0125318, 1.7812) (-0.0124269, 1.77724) (-0.012302, 1.77245) (-0.012182, 1.76776) (-0.0120813, 1.7637) (-0.0119372, 1.75749) (-0.0118814, 1.75495) (-0.0117071, 1.7462) (-0.0116923, 1.74537) (-0.0115483, 1.73745) (-0.0114474, 1.73078) (-0.0114181, 1.7287) (-0.0113034, 1.71994) (-0.0112078, 1.71119) (-0.0112026, 1.71063) (-0.0111284, 1.70244) (-0.0110527, 1.69369) (-0.0109867, 1.68494) (-0.0109577, 1.68056) (-0.0109289, 1.67619) (-0.0108676, 1.66744) (-0.0108075, 1.65869) (-0.0107402, 1.64994) (-0.0107128, 1.64685) (-0.0106604, 1.64119) (-0.0105732, 1.63243) (-0.0104712, 1.62368) (-0.010468, 1.62344) (-0.0103562, 1.61493) (-0.0102281, 1.60618) (-0.0102231, 1.60586) (-0.0100907, 1.59743) (-0.00997825, 1.59015) (-0.00995326, 1.58868) (-0.00981928, 1.57993) (-0.00973339, 1.57341) (-0.00970282, 1.57118) (-0.00961225, 1.56243) (-0.00955573, 1.55368) (-0.00954282, 1.54492) (-0.00957113, 1.53617) (-0.00964149, 1.52742) (-0.00973339, 1.52061) (-0.00975894, 1.51867) (-0.00990315, 1.50992) (-0.00997825, 1.50632) (-0.0100799, 1.50117) (-0.0102231, 1.49473) (-0.0102722, 1.49242) (-0.0104628, 1.48367) (-0.010468, 1.48342) (-0.0106355, 1.47492) (-0.0107128, 1.47102) (-0.0107962, 1.46616) (-0.0109374, 1.45741) (-0.0109577, 1.45592) (-0.0110469, 1.44866) (-0.0111343, 1.43991) (-0.0112026, 1.43137) (-0.0112041, 1.43116) (-0.011249, 1.42241) (-0.0112713, 1.41366) (-0.0112677, 1.40491) (-0.0112402, 1.39616) (-0.0112026, 1.38935) (-0.0111912, 1.38741) (-0.0111002, 1.37865) (-0.0109834, 1.3699) (-0.0109577, 1.36848) (-0.010807, 1.36115) (-0.0107128, 1.35732) (-0.0105671, 1.3524) (-0.010468, 1.34958) (-0.0102231, 1.344) (-0.010203, 1.34365)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha_c-sigma_R/1/.initial={(-0.00445521, 0.537943) (-0.00434637, 0.537398) (-0.00410151, 0.536374) (-0.00385664, 0.535684) (-0.00361178, 0.535216) (-0.00336691, 0.535156) (-0.00312205, 0.535462) (-0.00287718, 0.536078) (-0.00263232, 0.536939) (-0.00238745, 0.537895) (-0.0023772, 0.537943) (-0.00214259, 0.539034) (-0.00189773, 0.540134) (-0.00165286, 0.541555) (-0.001408, 0.54264) (-0.00116313, 0.544185) (-0.000918268, 0.545541) (-0.000896845, 0.54564) (-0.000673404, 0.546634) (-0.00042854, 0.547726) (-0.000183675, 0.549067) (6.11892e-05, 0.550099) (0.000306054, 0.551419) (0.000550918, 0.552777) (0.000650253, 0.553337) (0.000795782, 0.554149) (0.00104065, 0.555666) (0.00128551, 0.557476) (0.00153038, 0.559793) (0.00166806, 0.561034) (0.00177524, 0.562047) (0.0020201, 0.56487) (0.00226497, 0.568433) (0.00228525, 0.568731) (0.00250983, 0.572123) (0.0027395, 0.576428) (0.0027547, 0.576747) (0.00299956, 0.58216) (0.00308327, 0.584125) (0.00324443, 0.588074) (0.00338585, 0.591822) (0.00348929, 0.594812) (0.00363982, 0.599519) (0.00373415, 0.602765) (0.00386126, 0.607216) (0.00397902, 0.611757) (0.00405933, 0.614913) (0.00422388, 0.622024) (0.00423786, 0.62261) (0.00441268, 0.630307) (0.00446875, 0.633107) (0.00456804, 0.638004) (0.00469952, 0.645701) (0.00471361, 0.646609) (0.00481712, 0.653399) (0.00491344, 0.661096) (0.00495848, 0.666339) (0.0049803, 0.668793) (0.00503967, 0.67649) (0.00506833, 0.684187) (0.00508063, 0.691884) (0.00506809, 0.699581) (0.00504172, 0.707278) (0.00500112, 0.714975) (0.00495848, 0.721394) (0.00495002, 0.722672) (0.00489394, 0.730369) (0.00483196, 0.738066) (0.004758, 0.745763) (0.00471361, 0.750627) (0.00468793, 0.75346) (0.00461983, 0.761157) (0.00452577, 0.768854) (0.00446875, 0.774326) (0.00444529, 0.776551) (0.00436355, 0.784248) (0.00425012, 0.791945) (0.00422388, 0.793914) (0.00414559, 0.799642) (0.00401382, 0.807339) (0.00397902, 0.809414) (0.00387345, 0.815036) (0.00373415, 0.821386) (0.00370402, 0.822733) (0.00349865, 0.830431) (0.00348929, 0.830806) (0.00328526, 0.838128) (0.00324443, 0.839533) (0.00304232, 0.845825) (0.00299956, 0.847119) (0.00277465, 0.853522) (0.0027547, 0.854096) (0.00251677, 0.861219) (0.00250983, 0.861423) (0.00226497, 0.868843) (0.00226251, 0.868916) (0.0020201, 0.876602) (0.00201976, 0.876613) (0.00179301, 0.88431) (0.00177524, 0.885007) (0.00161133, 0.892007) (0.00153038, 0.895236) (0.00142304, 0.899704) (0.00128551, 0.906108) (0.00125866, 0.907401) (0.00110377, 0.915098) (0.00104065, 0.918096) (0.000943324, 0.922795) (0.000795782, 0.929986) (0.000784784, 0.930492) (0.000595508, 0.938189) (0.000550918, 0.939955) (0.000406874, 0.945886) (0.000306054, 0.949338) (0.000167413, 0.953583) (6.11892e-05, 0.956571) (-0.00013816, 0.96128) (-0.000183675, 0.962399) (-0.00042854, 0.967838) (-0.000496309, 0.968977) (-0.000673404, 0.971947) (-0.000918268, 0.975504) (-0.00103784, 0.976674) (-0.00116313, 0.978009) (-0.001408, 0.980056) (-0.00165286, 0.981664) (-0.00189773, 0.982175) (-0.00214259, 0.981883) (-0.00238745, 0.980603) (-0.00263232, 0.979069) (-0.00286164, 0.976674) (-0.00287718, 0.976539) (-0.00312205, 0.973773) (-0.00336691, 0.970706) (-0.0034866, 0.968977) (-0.00361178, 0.967488) (-0.00385664, 0.964123) (-0.0040726, 0.96128) (-0.00410151, 0.96098) (-0.00434637, 0.958229) (-0.00459123, 0.955027) (-0.00471541, 0.953583) (-0.0048361, 0.952359) (-0.00508096, 0.949866) (-0.00532583, 0.947019) (-0.00542729, 0.945886) (-0.00557069, 0.944415) (-0.00581556, 0.941835) (-0.00606042, 0.938759) (-0.00610908, 0.938189) (-0.00630528, 0.936107) (-0.00655015, 0.932941) (-0.0067274, 0.930492) (-0.00679501, 0.929552) (-0.00703988, 0.925924) (-0.00722953, 0.922795) (-0.00728474, 0.92186) (-0.00752961, 0.917286) (-0.00764237, 0.915098) (-0.00777447, 0.912594) (-0.00800423, 0.907401) (-0.00801934, 0.907039) (-0.0082642, 0.901099) (-0.0083212, 0.899704) (-0.00850906, 0.894658) (-0.00860584, 0.892007) (-0.00875393, 0.887564) (-0.00885902, 0.88431) (-0.00899879, 0.879468) (-0.0090784, 0.876613) (-0.00924366, 0.870458) (-0.00928214, 0.868916) (-0.00946797, 0.861219) (-0.00948852, 0.860271) (-0.00963693, 0.853522) (-0.00973339, 0.848419) (-0.00978395, 0.845825) (-0.00992898, 0.838128) (-0.00997825, 0.83499) (-0.0100581, 0.830431) (-0.0101913, 0.822733) (-0.0102231, 0.820656) (-0.0103161, 0.815036) (-0.0104384, 0.807339) (-0.010468, 0.805253) (-0.0105522, 0.799642) (-0.0106725, 0.791945) (-0.0107128, 0.788816) (-0.0107738, 0.784248) (-0.0108849, 0.776551) (-0.0109577, 0.769619) (-0.0109659, 0.768854) (-0.0110591, 0.761157) (-0.0111325, 0.75346) (-0.0111894, 0.745763) (-0.0112026, 0.74371) (-0.0112375, 0.738066) (-0.0112682, 0.730369) (-0.011292, 0.722672) (-0.0112994, 0.714975) (-0.0112887, 0.707278) (-0.0112569, 0.699581) (-0.0112144, 0.691884) (-0.0112026, 0.690178) (-0.0111621, 0.684187) (-0.0110905, 0.67649) (-0.010976, 0.668793) (-0.0109577, 0.667502) (-0.0108678, 0.661096) (-0.0107141, 0.653399) (-0.0107128, 0.653339) (-0.0105449, 0.645701) (-0.010468, 0.642469) (-0.0103611, 0.638004) (-0.0102231, 0.633068) (-0.0101486, 0.630307) (-0.00997825, 0.624675) (-0.0099151, 0.62261) (-0.00973339, 0.617137) (-0.00965751, 0.614913) (-0.00948852, 0.610038) (-0.00938359, 0.607216) (-0.00924366, 0.603545) (-0.00907389, 0.599519) (-0.00899879, 0.597822) (-0.00875393, 0.591951) (-0.0087485, 0.591822) (-0.00850906, 0.586592) (-0.00838612, 0.584125) (-0.0082642, 0.581804) (-0.00801934, 0.577319) (-0.00797163, 0.576428) (-0.00777447, 0.573048) (-0.00752961, 0.569257) (-0.00749636, 0.568731) (-0.00728474, 0.565603) (-0.00703988, 0.562398) (-0.00693844, 0.561034) (-0.00679501, 0.559198) (-0.00655015, 0.556233) (-0.00630528, 0.553485) (-0.00629208, 0.553337) (-0.00606042, 0.550817) (-0.00581556, 0.548363) (-0.00557069, 0.546103) (-0.00552096, 0.54564) (-0.00532583, 0.543878) (-0.00508096, 0.541888) (-0.0048361, 0.54007) (-0.00459123, 0.538629) (-0.00445521, 0.537943)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha_c-sigma_R/2/.initial={(-0.00350458, 0.407093) (-0.00336691, 0.406788) (-0.00312205, 0.406428) (-0.00287718, 0.406216) (-0.00263232, 0.406134) (-0.00238745, 0.406271) (-0.00214259, 0.406529) (-0.00189773, 0.406849) (-0.00180542, 0.407093) (-0.00165286, 0.407462) (-0.001408, 0.408141) (-0.00116313, 0.408893) (-0.000918268, 0.409735) (-0.000673404, 0.410717) (-0.00042854, 0.411793) (-0.000183675, 0.412934) (6.11892e-05, 0.41398) (0.00024062, 0.41479) (0.000306054, 0.415061) (0.000550918, 0.416059) (0.000795782, 0.416917) (0.00104065, 0.417734) (0.00128551, 0.418525) (0.00153038, 0.419313) (0.00177524, 0.420132) (0.0020201, 0.421017) (0.00226497, 0.422022) (0.0023686, 0.422487) (0.00250983, 0.423071) (0.0027547, 0.424443) (0.00299956, 0.425924) (0.00324443, 0.427946) (0.00348929, 0.430074) (0.00349907, 0.430184) (0.00373415, 0.432753) (0.00397902, 0.435732) (0.00413181, 0.437881) (0.00422388, 0.439153) (0.00446875, 0.442758) (0.00463467, 0.445578) (0.00471361, 0.446906) (0.00495848, 0.45118) (0.0050729, 0.453275) (0.00520334, 0.455679) (0.00544821, 0.460524) (0.00547063, 0.460972) (0.00569307, 0.465379) (0.00584876, 0.468669) (0.00593793, 0.470541) (0.0061828, 0.475706) (0.00621489, 0.476366) (0.00642766, 0.480805) (0.00657477, 0.484064) (0.00667253, 0.486222) (0.00691739, 0.491467) (0.00693119, 0.491761) (0.00716226, 0.496917) (0.00727652, 0.499458) (0.00740712, 0.502336) (0.00762239, 0.507155) (0.00765198, 0.507848) (0.00789685, 0.513267) (0.00796853, 0.514852) (0.00814171, 0.518873) (0.00830252, 0.522549) (0.00838658, 0.524426) (0.00863144, 0.529844) (0.00864929, 0.530246) (0.00887631, 0.535501) (0.00898182, 0.537943) (0.00912117, 0.541235) (0.0093048, 0.54564) (0.00936604, 0.547159) (0.0096109, 0.55303) (0.00962298, 0.553337) (0.00985576, 0.559803) (0.00989965, 0.561034) (0.0101006, 0.566911) (0.0101591, 0.568731) (0.0103455, 0.57523) (0.01038, 0.576428) (0.0105791, 0.584125) (0.0105904, 0.584618) (0.0107462, 0.591822) (0.0108352, 0.59632) (0.0108974, 0.599519) (0.0110191, 0.607216) (0.0110801, 0.611199) (0.0111363, 0.614913) (0.0112304, 0.62261) (0.0113166, 0.630307) (0.011325, 0.631178) (0.0113902, 0.638004) (0.0114515, 0.645701) (0.0115015, 0.653399) (0.0115456, 0.661096) (0.0115698, 0.666618) (0.0115792, 0.668793) (0.0116012, 0.67649) (0.011621, 0.684187) (0.0116299, 0.691884) (0.0116364, 0.699581) (0.0116393, 0.707278) (0.0116407, 0.714975) (0.011644, 0.722672) (0.011648, 0.730369) (0.0116554, 0.738066) (0.0116657, 0.745763) (0.0116837, 0.75346) (0.0117051, 0.761157) (0.0117314, 0.768854) (0.011761, 0.776551) (0.0117994, 0.784248) (0.0118147, 0.787155) (0.0118414, 0.791945) (0.0118875, 0.799642) (0.0119348, 0.807339) (0.0119793, 0.815036) (0.0120208, 0.822733) (0.0120595, 0.829446) (0.0120656, 0.830431) (0.0120952, 0.838128) (0.0121203, 0.845825) (0.0121329, 0.853522) (0.0121348, 0.861219) (0.0121229, 0.868916) (0.0120946, 0.876613) (0.0120595, 0.883663) (0.0120565, 0.88431) (0.011997, 0.892007) (0.0119309, 0.899704) (0.0118481, 0.907401) (0.0118147, 0.910032) (0.0117567, 0.915098) (0.0116592, 0.922795) (0.0115698, 0.92898) (0.0115498, 0.930492) (0.0114394, 0.938189) (0.011325, 0.945811) (0.0113239, 0.945886) (0.0111992, 0.953583) (0.0110801, 0.961248) (0.0110796, 0.96128) (0.0109515, 0.968977) (0.0108352, 0.976007) (0.0108243, 0.976674) (0.0106979, 0.984371) (0.0105904, 0.990856) (0.0105706, 0.992068) (0.0104488, 0.999766) (0.0103455, 1.00634) (0.010328, 1.00746) (0.0102125, 1.01516) (0.0101048, 1.02286) (0.0101006, 1.02313) (0.00998773, 1.03055) (0.00988019, 1.03825) (0.00985576, 1.03994) (0.00977178, 1.04595) (0.00966349, 1.05364) (0.0096109, 1.05696) (0.00954244, 1.06134) (0.00942323, 1.06904) (0.00936604, 1.0721) (0.00927873, 1.07674) (0.00913262, 1.08443) (0.00912117, 1.08495) (0.0089461, 1.09213) (0.00887631, 1.09471) (0.00873068, 1.09983) (0.00863144, 1.10299) (0.00847697, 1.10752) (0.00838658, 1.11001) (0.00817083, 1.11522) (0.00814171, 1.11587) (0.00789685, 1.12066) (0.00777947, 1.12292) (0.00765198, 1.12531) (0.00740712, 1.12935) (0.00732347, 1.13062) (0.00716226, 1.13304) (0.00691739, 1.13635) (0.00677535, 1.13831) (0.00667253, 1.13981) (0.00642766, 1.14285) (0.00619657, 1.14601) (0.0061828, 1.1462) (0.00593793, 1.14898) (0.00569307, 1.15179) (0.00553266, 1.15371) (0.00544821, 1.15482) (0.00520334, 1.15777) (0.00495848, 1.16083) (0.00491262, 1.1614) (0.00471361, 1.16407) (0.00446875, 1.16713) (0.00433281, 1.1691) (0.00422388, 1.17088) (0.00397902, 1.17457) (0.0038562, 1.1768) (0.00373415, 1.17925) (0.00349235, 1.18449) (0.00348929, 1.18457) (0.00324443, 1.19052) (0.00318225, 1.19219) (0.00299956, 1.19779) (0.00293702, 1.19989) (0.0027547, 1.20704) (0.00274186, 1.20759) (0.00258019, 1.21528) (0.00250983, 1.21913) (0.00244372, 1.22298) (0.00233628, 1.23068) (0.00226497, 1.2366) (0.00224415, 1.23837) (0.00215814, 1.24607) (0.00209347, 1.25377) (0.00203266, 1.26147) (0.0020201, 1.26285) (0.00196186, 1.26916) (0.00188756, 1.27686) (0.0018095, 1.28456) (0.00177524, 1.2874) (0.00171419, 1.29225) (0.00159468, 1.29995) (0.00153038, 1.30336) (0.00144401, 1.30765) (0.00128551, 1.31463) (0.00126699, 1.31534) (0.00104065, 1.32286) (0.00103424, 1.32304) (0.000795782, 1.32878) (0.000704489, 1.33074) (0.000550918, 1.33349) (0.000306054, 1.33724) (0.000216122, 1.33844) (6.11892e-05, 1.34033) (-0.000183675, 1.34239) (-0.00042854, 1.34427) (-0.000673404, 1.34586) (-0.000736509, 1.34613) (-0.000918268, 1.34689) (-0.00116313, 1.34754) (-0.001408, 1.34819) (-0.00165286, 1.34884) (-0.00189773, 1.34923) (-0.00214259, 1.34968) (-0.00238745, 1.35023) (-0.00263232, 1.3509) (-0.00287718, 1.3515) (-0.00312205, 1.35242) (-0.00336691, 1.35314) (-0.00352515, 1.35383) (-0.00361178, 1.35421) (-0.00385664, 1.35481) (-0.00410151, 1.35578) (-0.00434637, 1.35662) (-0.00459123, 1.35739) (-0.0048361, 1.35808) (-0.00508096, 1.35874) (-0.00532583, 1.35925) (-0.00557069, 1.35954) (-0.00581556, 1.35989) (-0.00606042, 1.36013) (-0.00630528, 1.36009) (-0.00655015, 1.35979) (-0.00679501, 1.35942) (-0.00703988, 1.35901) (-0.00728474, 1.35846) (-0.00752961, 1.35752) (-0.00777447, 1.35664) (-0.00801934, 1.35524) (-0.0082642, 1.35384) (-0.00826476, 1.35383) (-0.00850906, 1.35107) (-0.00875393, 1.34833) (-0.00890082, 1.34613) (-0.00899879, 1.34446) (-0.00924366, 1.33947) (-0.00928405, 1.33844) (-0.00948852, 1.33246) (-0.00953974, 1.33074) (-0.00973339, 1.32418) (-0.00976134, 1.32304) (-0.00992656, 1.31534) (-0.00997825, 1.31298) (-0.0100782, 1.30765) (-0.0102231, 1.30012) (-0.0102262, 1.29995) (-0.0103382, 1.29225) (-0.010468, 1.28462) (-0.010469, 1.28456) (-0.010573, 1.27686) (-0.0106882, 1.26916) (-0.0107128, 1.26753) (-0.0108043, 1.26147) (-0.0109249, 1.25377) (-0.0109577, 1.2518) (-0.0110536, 1.24607) (-0.0111953, 1.23837) (-0.0112026, 1.238) (-0.0113405, 1.23068) (-0.0114474, 1.22576) (-0.01151, 1.22298) (-0.0116923, 1.21566) (-0.0117017, 1.21528) (-0.0119032, 1.20759) (-0.0119372, 1.20639) (-0.0121245, 1.19989) (-0.012182, 1.19799) (-0.0123644, 1.19219) (-0.0124269, 1.19027) (-0.0126229, 1.18449) (-0.0126718, 1.18305) (-0.0128806, 1.1768) (-0.0129166, 1.17572) (-0.0131422, 1.1691) (-0.0131615, 1.16851) (-0.0133912, 1.1614) (-0.0134064, 1.1609) (-0.0136221, 1.15371) (-0.0136512, 1.15266) (-0.0138397, 1.14601) (-0.0138961, 1.14384) (-0.014035, 1.13831) (-0.0141409, 1.13388) (-0.0142179, 1.13062) (-0.014379, 1.12292) (-0.0143858, 1.12253) (-0.0145138, 1.11522) (-0.0146307, 1.10857) (-0.0146484, 1.10752) (-0.0147556, 1.09983) (-0.01487, 1.09213) (-0.0148755, 1.0917) (-0.0149676, 1.08443) (-0.0150627, 1.07674) (-0.0151204, 1.0726) (-0.0151728, 1.06904) (-0.0152756, 1.06134) (-0.0153653, 1.05547) (-0.0153943, 1.05364) (-0.0155273, 1.04595) (-0.0156101, 1.04173) (-0.0156793, 1.03825) (-0.0158427, 1.03055) (-0.015855, 1.03001) (-0.0160182, 1.02286) (-0.0160999, 1.01959) (-0.0162132, 1.01516) (-0.0163447, 1.01029) (-0.0164194, 1.00746) (-0.0165896, 1.00096) (-0.0166217, 0.999766) (-0.0168303, 0.992068) (-0.0168345, 0.991906) (-0.0170179, 0.984371) (-0.0170793, 0.981753) (-0.0172006, 0.976674) (-0.0173242, 0.97083) (-0.0173637, 0.968977) (-0.0175055, 0.96128) (-0.017569, 0.95751) (-0.0176365, 0.953583) (-0.0177423, 0.945886) (-0.0178139, 0.939837) (-0.0178341, 0.938189) (-0.01791, 0.930492) (-0.0179767, 0.922795) (-0.0180313, 0.915098) (-0.0180588, 0.910249) (-0.0180755, 0.907401) (-0.0181131, 0.899704) (-0.0181415, 0.892007) (-0.0181686, 0.88431) (-0.0181884, 0.876613) (-0.0182067, 0.868916) (-0.0182225, 0.861219) (-0.0182358, 0.853522) (-0.018245, 0.845825) (-0.0182538, 0.838128) (-0.018266, 0.830431) (-0.0182727, 0.822733) (-0.0182731, 0.815036) (-0.0182696, 0.807339) (-0.0182603, 0.799642) (-0.0182458, 0.791945) (-0.0182304, 0.784248) (-0.0182083, 0.776551) (-0.0181808, 0.768854) (-0.0181462, 0.761157) (-0.0181067, 0.75346) (-0.0180644, 0.745763) (-0.0180588, 0.745101) (-0.0180042, 0.738066) (-0.017952, 0.730369) (-0.0179003, 0.722672) (-0.0178422, 0.714975) (-0.0178139, 0.711041) (-0.0177902, 0.707278) (-0.0177373, 0.699581) (-0.0176913, 0.691884) (-0.0176463, 0.684187) (-0.0175991, 0.67649) (-0.017569, 0.670387) (-0.0175619, 0.668793) (-0.0175166, 0.661096) (-0.0174781, 0.653399) (-0.0174354, 0.645701) (-0.0173895, 0.638004) (-0.0173368, 0.630307) (-0.0173242, 0.628966) (-0.0172697, 0.62261) (-0.0172048, 0.614913) (-0.0171266, 0.607216) (-0.0170793, 0.603473) (-0.0170328, 0.599519) (-0.0169303, 0.591822) (-0.0168345, 0.585638) (-0.0168128, 0.584125) (-0.016683, 0.576428) (-0.0165896, 0.571726) (-0.0165339, 0.568731) (-0.0163763, 0.561034) (-0.0163447, 0.559638) (-0.0162041, 0.553337) (-0.0160999, 0.549196) (-0.016015, 0.54564) (-0.015855, 0.53958) (-0.0158121, 0.537943) (-0.0156101, 0.530835) (-0.0155934, 0.530246) (-0.0153653, 0.522612) (-0.0153633, 0.522549) (-0.0151204, 0.515249) (-0.0151074, 0.514852) (-0.0148755, 0.508313) (-0.0148333, 0.507155) (-0.0146307, 0.501922) (-0.0145319, 0.499458) (-0.0143858, 0.495916) (-0.0142102, 0.491761) (-0.0141409, 0.490192) (-0.0138961, 0.485239) (-0.0138393, 0.484064) (-0.0136512, 0.480242) (-0.013434, 0.476366) (-0.0134064, 0.475885) (-0.0131615, 0.471655) (-0.0129683, 0.468669) (-0.0129166, 0.467877) (-0.0126718, 0.464179) (-0.012432, 0.460972) (-0.0124269, 0.460904) (-0.012182, 0.457891) (-0.0119372, 0.455198) (-0.0117501, 0.453275) (-0.0116923, 0.452658) (-0.0114474, 0.450234) (-0.0112026, 0.448187) (-0.0109577, 0.446401) (-0.0108433, 0.445578) (-0.0107128, 0.444579) (-0.010468, 0.443047) (-0.0102231, 0.441618) (-0.00997825, 0.44042) (-0.00973339, 0.439257) (-0.00948852, 0.438107) (-0.00943439, 0.437881) (-0.00924366, 0.437017) (-0.00899879, 0.435906) (-0.00875393, 0.434813) (-0.00850906, 0.43367) (-0.0082642, 0.432568) (-0.00801934, 0.431376) (-0.00780408, 0.430184) (-0.00777447, 0.430005) (-0.00752961, 0.428661) (-0.00728474, 0.427174) (-0.00703988, 0.425625) (-0.00679501, 0.424125) (-0.00655622, 0.422487) (-0.00655015, 0.422443) (-0.00630528, 0.420852) (-0.00606042, 0.41917) (-0.00581556, 0.417559) (-0.00557069, 0.416035) (-0.00536812, 0.41479) (-0.00532583, 0.414507) (-0.00508096, 0.41307) (-0.0048361, 0.411726) (-0.00459123, 0.410557) (-0.00434637, 0.40952) (-0.00410151, 0.408682) (-0.00385664, 0.407977) (-0.00361178, 0.407308) (-0.00350458, 0.407093)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha_c-tau/1/.initial={(-0.00581807, 0.290922) (-0.00581556, 0.290919) (-0.00557069, 0.290668) (-0.00532583, 0.290498) (-0.00508096, 0.290322) (-0.0048361, 0.290214) (-0.00459123, 0.290144) (-0.00434637, 0.290138) (-0.00410151, 0.290178) (-0.00385664, 0.290267) (-0.00361178, 0.290371) (-0.00336691, 0.29051) (-0.00312205, 0.290614) (-0.00287718, 0.290761) (-0.00263232, 0.290906) (-0.00259356, 0.290922) (-0.00238745, 0.291006) (-0.00214259, 0.291208) (-0.00189773, 0.29139) (-0.00165286, 0.291555) (-0.001408, 0.291749) (-0.00129982, 0.291825) (-0.00116313, 0.291923) (-0.000918268, 0.292232) (-0.000673404, 0.292496) (-0.000482817, 0.292728) (-0.00042854, 0.292794) (-0.000183675, 0.293188) (6.11892e-05, 0.293576) (9.20392e-05, 0.293631) (0.000306054, 0.294024) (0.000550918, 0.294525) (0.000554282, 0.294533) (0.000795782, 0.295092) (0.000946299, 0.295436) (0.00104065, 0.295686) (0.00127484, 0.296339) (0.00128551, 0.296367) (0.00153038, 0.297125) (0.0015663, 0.297242) (0.00177524, 0.297963) (0.00182773, 0.298144) (0.0020201, 0.298859) (0.00206931, 0.299047) (0.00226497, 0.299809) (0.00229978, 0.29995) (0.00250927, 0.300853) (0.00250983, 0.300855) (0.00272524, 0.301756) (0.0027547, 0.301896) (0.00290738, 0.302658) (0.00299956, 0.303059) (0.00310667, 0.303561) (0.00324443, 0.304201) (0.00330146, 0.304464) (0.00348929, 0.305305) (0.00350295, 0.305367) (0.00371016, 0.30627) (0.00373415, 0.306381) (0.00390813, 0.307172) (0.00397902, 0.307509) (0.00408748, 0.308075) (0.00422388, 0.308776) (0.00426226, 0.308978) (0.00444029, 0.309881) (0.00446875, 0.310069) (0.00456079, 0.310783) (0.00468248, 0.311686) (0.00471361, 0.312058) (0.00475495, 0.312589) (0.00481559, 0.313492) (0.00485881, 0.314395) (0.00487817, 0.315297) (0.0048763, 0.3162) (0.00485391, 0.317103) (0.00481509, 0.318006) (0.00477716, 0.318909) (0.00471672, 0.319811) (0.00471361, 0.31986) (0.00466029, 0.320714) (0.00457773, 0.321617) (0.00450364, 0.32252) (0.00446875, 0.323026) (0.00444112, 0.323422) (0.00434166, 0.324325) (0.00425662, 0.325228) (0.00422388, 0.325666) (0.00418743, 0.326131) (0.00408341, 0.327034) (0.00399511, 0.327936) (0.00397902, 0.328089) (0.00389503, 0.328839) (0.00378635, 0.329742) (0.00373415, 0.330208) (0.00368048, 0.330645) (0.00354679, 0.331548) (0.00348929, 0.33196) (0.00341507, 0.33245) (0.0032718, 0.333353) (0.00324443, 0.333522) (0.00311887, 0.334256) (0.00299956, 0.335006) (0.0029741, 0.335159) (0.00279405, 0.336061) (0.0027547, 0.336288) (0.00263183, 0.336964) (0.00250983, 0.337655) (0.0024702, 0.337867) (0.00227617, 0.33877) (0.00226497, 0.338822) (0.0020712, 0.339673) (0.0020201, 0.339906) (0.00186362, 0.340575) (0.00177524, 0.34093) (0.00162074, 0.341478) (0.00153038, 0.341769) (0.00132558, 0.342381) (0.00128551, 0.342495) (0.00104065, 0.343153) (0.000976398, 0.343284) (0.000795782, 0.343586) (0.000550918, 0.344008) (0.000394082, 0.344187) (0.000306054, 0.344276) (6.11892e-05, 0.3445) (-0.000183675, 0.344667) (-0.00042854, 0.34479) (-0.000673404, 0.344873) (-0.000918268, 0.344921) (-0.00116313, 0.344938) (-0.001408, 0.344911) (-0.00165286, 0.344869) (-0.00189773, 0.344813) (-0.00214259, 0.344763) (-0.00238745, 0.344681) (-0.00263232, 0.344617) (-0.00287718, 0.344547) (-0.00312205, 0.34449) (-0.00336691, 0.344406) (-0.00361178, 0.344298) (-0.00385664, 0.344218) (-0.00394223, 0.344187) (-0.00410151, 0.344129) (-0.00434637, 0.344003) (-0.00459123, 0.343791) (-0.0048361, 0.343598) (-0.00508096, 0.343343) (-0.00514172, 0.343284) (-0.00532583, 0.343083) (-0.00557069, 0.342714) (-0.00578419, 0.342381) (-0.00581556, 0.34233) (-0.00606042, 0.341895) (-0.00627207, 0.341478) (-0.00630528, 0.341411) (-0.00655015, 0.34084) (-0.00668275, 0.340575) (-0.00679501, 0.340327) (-0.00703988, 0.339708) (-0.00705466, 0.339673) (-0.00728474, 0.339144) (-0.00744748, 0.33877) (-0.00752961, 0.338569) (-0.00777447, 0.337947) (-0.00780713, 0.337867) (-0.00801934, 0.337353) (-0.00818974, 0.336964) (-0.0082642, 0.336781) (-0.00850906, 0.336142) (-0.00854161, 0.336061) (-0.00875393, 0.335521) (-0.00890287, 0.335159) (-0.00899879, 0.3349) (-0.00923813, 0.334256) (-0.00924366, 0.334242) (-0.00948852, 0.333509) (-0.00954549, 0.333353) (-0.00973339, 0.332809) (-0.0098485, 0.33245) (-0.00997825, 0.332016) (-0.0101114, 0.331548) (-0.0102231, 0.331118) (-0.0103391, 0.330645) (-0.010468, 0.330036) (-0.0105269, 0.329742) (-0.0107016, 0.328839) (-0.0107128, 0.32877) (-0.0108371, 0.327936) (-0.0109424, 0.327034) (-0.0109577, 0.326858) (-0.011015, 0.326131) (-0.0110796, 0.325228) (-0.0111117, 0.324325) (-0.0111343, 0.323422) (-0.011141, 0.32252) (-0.0111297, 0.321617) (-0.0111081, 0.320714) (-0.0110826, 0.319811) (-0.0110502, 0.318909) (-0.0110175, 0.318006) (-0.0109793, 0.317103) (-0.0109577, 0.316602) (-0.0109391, 0.3162) (-0.0108849, 0.315297) (-0.0108234, 0.314395) (-0.0107686, 0.313492) (-0.0107128, 0.312656) (-0.0107081, 0.312589) (-0.0106314, 0.311686) (-0.0105443, 0.310783) (-0.010468, 0.309987) (-0.0104566, 0.309881) (-0.0103497, 0.308978) (-0.0102362, 0.308075) (-0.0102231, 0.307968) (-0.0101167, 0.307172) (-0.00998561, 0.30627) (-0.00997825, 0.306218) (-0.0098518, 0.305367) (-0.00973339, 0.304588) (-0.00971343, 0.304464) (-0.00954929, 0.303561) (-0.00948852, 0.303175) (-0.00940223, 0.302658) (-0.00924366, 0.301769) (-0.00924141, 0.301756) (-0.00907313, 0.300853) (-0.00899879, 0.30043) (-0.00890548, 0.29995) (-0.00875393, 0.299176) (-0.00872959, 0.299047) (-0.00853469, 0.298144) (-0.00850906, 0.298032) (-0.00832411, 0.297242) (-0.0082642, 0.296988) (-0.00810672, 0.296339) (-0.00801934, 0.296005) (-0.00786269, 0.295436) (-0.00777447, 0.295148) (-0.00757486, 0.294533) (-0.00752961, 0.294396) (-0.00728474, 0.293656) (-0.0072751, 0.293631) (-0.00703988, 0.29305) (-0.006902, 0.292728) (-0.00679501, 0.292499) (-0.00655015, 0.291982) (-0.00645763, 0.291825) (-0.00630528, 0.291592) (-0.00606042, 0.291222) (-0.00581807, 0.290922)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/alpha_c-tau/2/.initial={(-0.00959303, 0.26745) (-0.00948852, 0.267397) (-0.00924366, 0.267296) (-0.00899879, 0.267277) (-0.00875393, 0.267288) (-0.00850906, 0.267361) (-0.0082642, 0.267421) (-0.00819052, 0.26745) (-0.00801934, 0.267514) (-0.00777447, 0.267602) (-0.00752961, 0.267677) (-0.00728474, 0.26777) (-0.00703988, 0.26784) (-0.00679501, 0.267891) (-0.00655015, 0.267921) (-0.00630528, 0.267938) (-0.00606042, 0.26794) (-0.00581556, 0.267944) (-0.00557069, 0.267928) (-0.00532583, 0.267915) (-0.00508096, 0.267893) (-0.0048361, 0.267873) (-0.00459123, 0.267842) (-0.00434637, 0.267817) (-0.00410151, 0.267785) (-0.00385664, 0.267741) (-0.00361178, 0.267683) (-0.00336691, 0.267619) (-0.00312205, 0.267571) (-0.00287718, 0.26753) (-0.00263232, 0.267486) (-0.00238745, 0.267461) (-0.00214259, 0.267458) (-0.00189773, 0.26749) (-0.00165286, 0.267539) (-0.001408, 0.267622) (-0.00116313, 0.267752) (-0.000918268, 0.267888) (-0.000673404, 0.268088) (-0.00042854, 0.268298) (-0.000370684, 0.268353) (-0.000183675, 0.268523) (6.11892e-05, 0.268781) (0.000306054, 0.269071) (0.000470131, 0.269255) (0.000550918, 0.269341) (0.000795782, 0.269635) (0.00104065, 0.269929) (0.00125769, 0.270158) (0.00128551, 0.270186) (0.00153038, 0.270458) (0.00177524, 0.270702) (0.0020201, 0.270935) (0.00216491, 0.271061) (0.00226497, 0.271148) (0.00250983, 0.271363) (0.0027547, 0.271556) (0.00299956, 0.27177) (0.00324443, 0.27195) (0.0032592, 0.271964) (0.00348929, 0.272181) (0.00373415, 0.272422) (0.00397902, 0.272691) (0.00412559, 0.272866) (0.00422388, 0.272988) (0.00446875, 0.273344) (0.00471361, 0.273725) (0.00473895, 0.273769) (0.00495848, 0.274143) (0.00520334, 0.274616) (0.00523165, 0.274672) (0.00544821, 0.275108) (0.0056739, 0.275575) (0.00569307, 0.275615) (0.00593793, 0.276184) (0.0060741, 0.276478) (0.0061828, 0.27671) (0.00642766, 0.277312) (0.00645689, 0.27738) (0.00667253, 0.277901) (0.00683829, 0.278283) (0.00691739, 0.278461) (0.00716226, 0.279106) (0.00719286, 0.279186) (0.00740712, 0.279757) (0.00753051, 0.280089) (0.00765198, 0.280424) (0.00784279, 0.280992) (0.00789685, 0.281151) (0.0081242, 0.281894) (0.00814171, 0.281952) (0.00837582, 0.282797) (0.00838658, 0.282838) (0.0086046, 0.2837) (0.00863144, 0.283813) (0.00881563, 0.284603) (0.00887631, 0.284889) (0.00900412, 0.285505) (0.00912117, 0.286069) (0.00918959, 0.286408) (0.00936604, 0.287295) (0.00936917, 0.287311) (0.00953471, 0.288214) (0.0096109, 0.288672) (0.00968783, 0.289117) (0.00985421, 0.290019) (0.00985576, 0.290029) (0.0100088, 0.290922) (0.0101006, 0.291455) (0.010165, 0.291825) (0.0103236, 0.292728) (0.0103455, 0.292863) (0.010478, 0.293631) (0.0105904, 0.294258) (0.010639, 0.294533) (0.0107981, 0.295436) (0.0108352, 0.295684) (0.0109394, 0.296339) (0.0110801, 0.297174) (0.011091, 0.297242) (0.0112305, 0.298144) (0.011325, 0.29881) (0.0113566, 0.299047) (0.0114748, 0.29995) (0.0115698, 0.300763) (0.0115801, 0.300853) (0.0116784, 0.301756) (0.0117761, 0.302658) (0.0118147, 0.303071) (0.0118592, 0.303561) (0.0119397, 0.304464) (0.0120202, 0.305367) (0.0120595, 0.305848) (0.0120937, 0.30627) (0.0121585, 0.307172) (0.0122299, 0.308075) (0.0122923, 0.308978) (0.0123044, 0.309173) (0.0123502, 0.309881) (0.0124007, 0.310783) (0.012452, 0.311686) (0.0124944, 0.312589) (0.0125217, 0.313492) (0.012541, 0.314395) (0.0125493, 0.315022) (0.012553, 0.315297) (0.0125493, 0.316163) (0.0125491, 0.3162) (0.0125313, 0.317103) (0.0125038, 0.318006) (0.0124591, 0.318909) (0.0123974, 0.319811) (0.0123324, 0.320714) (0.0123044, 0.321033) (0.0122533, 0.321617) (0.0121544, 0.32252) (0.0120647, 0.323422) (0.0120595, 0.323465) (0.0119566, 0.324325) (0.0118544, 0.325228) (0.0118147, 0.325614) (0.0117611, 0.326131) (0.011663, 0.327034) (0.0115871, 0.327936) (0.0115698, 0.3282) (0.0115283, 0.328839) (0.0114767, 0.329742) (0.0114353, 0.330645) (0.011409, 0.331548) (0.0113983, 0.33245) (0.0113931, 0.333353) (0.0113913, 0.334256) (0.0113925, 0.335159) (0.0113918, 0.336061) (0.0113875, 0.336964) (0.0113764, 0.337867) (0.0113522, 0.33877) (0.011325, 0.339518) (0.011319, 0.339673) (0.0112667, 0.340575) (0.0111879, 0.341478) (0.0111013, 0.342381) (0.0110801, 0.342576) (0.0109981, 0.343284) (0.0108663, 0.344187) (0.0108352, 0.344381) (0.0107172, 0.345089) (0.0105904, 0.345825) (0.0105614, 0.345992) (0.0103866, 0.346895) (0.0103455, 0.347102) (0.0101985, 0.347798) (0.0101006, 0.34831) (0.0100252, 0.3487) (0.00985576, 0.349585) (0.0098525, 0.349603) (0.0096807, 0.350506) (0.0096109, 0.350929) (0.00953226, 0.351409) (0.00938428, 0.352312) (0.00936604, 0.352435) (0.00925545, 0.353214) (0.00913359, 0.354117) (0.00912117, 0.354214) (0.00902002, 0.35502) (0.00891213, 0.355923) (0.00887631, 0.356215) (0.00879918, 0.356826) (0.00867847, 0.357728) (0.00863144, 0.358082) (0.00855729, 0.358631) (0.00840922, 0.359534) (0.00838658, 0.359667) (0.00824295, 0.360437) (0.00814171, 0.360964) (0.0080665, 0.361339) (0.00789685, 0.362046) (0.0078476, 0.362242) (0.00765198, 0.362931) (0.00758256, 0.363145) (0.00740712, 0.363654) (0.00726268, 0.364048) (0.00716226, 0.364296) (0.00691739, 0.364862) (0.00687099, 0.364951) (0.00667253, 0.365315) (0.00642766, 0.365757) (0.00635971, 0.365853) (0.0061828, 0.366103) (0.00593793, 0.366431) (0.00569307, 0.366712) (0.00564655, 0.366756) (0.00544821, 0.366937) (0.00520334, 0.367145) (0.00495848, 0.367352) (0.00471361, 0.367543) (0.00454888, 0.367659) (0.00446875, 0.367716) (0.00422388, 0.367908) (0.00397902, 0.368136) (0.00373415, 0.36838) (0.00355193, 0.368562) (0.00348929, 0.368626) (0.00324443, 0.368926) (0.00299956, 0.369283) (0.0028753, 0.369465) (0.0027547, 0.369651) (0.00250983, 0.370098) (0.00236038, 0.370367) (0.00226497, 0.370558) (0.0020201, 0.371114) (0.00194279, 0.37127) (0.00177524, 0.37168) (0.0016014, 0.372173) (0.00153038, 0.372385) (0.00129938, 0.373076) (0.00128551, 0.373124) (0.00104065, 0.373973) (0.00103901, 0.373978) (0.000795782, 0.374852) (0.000787168, 0.374881) (0.000550918, 0.375729) (0.000532595, 0.375784) (0.000306054, 0.376517) (0.000249683, 0.376687) (6.11892e-05, 0.377237) (-8.07848e-05, 0.37759) (-0.000183675, 0.377818) (-0.00042854, 0.378255) (-0.000594615, 0.378492) (-0.000673404, 0.378593) (-0.000918268, 0.378891) (-0.00116313, 0.379077) (-0.001408, 0.379218) (-0.00165286, 0.37933) (-0.00189773, 0.379385) (-0.00201262, 0.379395) (-0.00214259, 0.379407) (-0.00238745, 0.379397) (-0.00240338, 0.379395) (-0.00263232, 0.379366) (-0.00287718, 0.379317) (-0.00312205, 0.379267) (-0.00336691, 0.379219) (-0.00361178, 0.379166) (-0.00385664, 0.379119) (-0.00410151, 0.379073) (-0.00434637, 0.37904) (-0.00459123, 0.379018) (-0.0048361, 0.379007) (-0.00508096, 0.379006) (-0.00532583, 0.379013) (-0.00557069, 0.379005) (-0.00581556, 0.378987) (-0.00606042, 0.378938) (-0.00630528, 0.378866) (-0.00655015, 0.378778) (-0.00679501, 0.378641) (-0.00699236, 0.378492) (-0.00703988, 0.378456) (-0.00728474, 0.378207) (-0.00752961, 0.377902) (-0.00777447, 0.377607) (-0.00778643, 0.37759) (-0.00801934, 0.377225) (-0.0082642, 0.376838) (-0.00836024, 0.376687) (-0.00850906, 0.376438) (-0.00875393, 0.376023) (-0.00890696, 0.375784) (-0.00899879, 0.375638) (-0.00924366, 0.375222) (-0.00948852, 0.374887) (-0.00949248, 0.374881) (-0.00973339, 0.374481) (-0.00997825, 0.37411) (-0.0100733, 0.373978) (-0.0102231, 0.37375) (-0.010468, 0.373341) (-0.0106215, 0.373076) (-0.0107128, 0.372892) (-0.0109577, 0.372339) (-0.0110288, 0.372173) (-0.0112026, 0.371698) (-0.01133, 0.37127) (-0.0114474, 0.370829) (-0.011555, 0.370367) (-0.0116923, 0.369629) (-0.0117175, 0.369465) (-0.0118611, 0.368562) (-0.0119372, 0.367974) (-0.0119711, 0.367659) (-0.0120655, 0.366756) (-0.0121556, 0.365853) (-0.012182, 0.365548) (-0.0122298, 0.364951) (-0.0122878, 0.364048) (-0.0123662, 0.363145) (-0.0124269, 0.362352) (-0.0124347, 0.362242) (-0.0124982, 0.361339) (-0.0125717, 0.360437) (-0.0126534, 0.359534) (-0.0126718, 0.359336) (-0.0127374, 0.358631) (-0.0128312, 0.357728) (-0.0129166, 0.356917) (-0.012926, 0.356826) (-0.0130286, 0.355923) (-0.0131453, 0.35502) (-0.0131615, 0.354881) (-0.0132522, 0.354117) (-0.0133845, 0.353214) (-0.0134064, 0.353048) (-0.0135036, 0.352312) (-0.013643, 0.351409) (-0.0136512, 0.351354) (-0.0137749, 0.350506) (-0.0138961, 0.349764) (-0.0139221, 0.349603) (-0.0140805, 0.3487) (-0.0141409, 0.348349) (-0.0142347, 0.347798) (-0.0143858, 0.34703) (-0.0144124, 0.346895) (-0.014601, 0.345992) (-0.0146307, 0.345862) (-0.0148064, 0.345089) (-0.0148755, 0.344804) (-0.0150255, 0.344187) (-0.0151204, 0.343822) (-0.0152681, 0.343284) (-0.0153653, 0.342945) (-0.0155369, 0.342381) (-0.0156101, 0.342143) (-0.0158242, 0.341478) (-0.015855, 0.341383) (-0.0160999, 0.340682) (-0.0161386, 0.340575) (-0.0163447, 0.339983) (-0.0164631, 0.339673) (-0.0165896, 0.339346) (-0.0168065, 0.33877) (-0.0168345, 0.338687) (-0.0170793, 0.337993) (-0.0171238, 0.337867) (-0.0173242, 0.337222) (-0.0174025, 0.336964) (-0.017569, 0.336342) (-0.0176413, 0.336061) (-0.0178139, 0.335233) (-0.0178294, 0.335159) (-0.0179844, 0.334256) (-0.0180588, 0.333613) (-0.0180868, 0.333353) (-0.0181607, 0.33245) (-0.0182204, 0.331548) (-0.0182513, 0.330645) (-0.0182618, 0.329742) (-0.0182585, 0.328839) (-0.0182476, 0.327936) (-0.0182274, 0.327034) (-0.0182013, 0.326131) (-0.0181738, 0.325228) (-0.0181479, 0.324325) (-0.0181299, 0.323422) (-0.0181156, 0.32252) (-0.0181044, 0.321617) (-0.0180997, 0.320714) (-0.0181015, 0.319811) (-0.0181126, 0.318909) (-0.0181267, 0.318006) (-0.0181466, 0.317103) (-0.0181798, 0.3162) (-0.0182231, 0.315297) (-0.0182639, 0.314395) (-0.0183036, 0.313612) (-0.0183098, 0.313492) (-0.0183527, 0.312589) (-0.018394, 0.311686) (-0.018449, 0.310783) (-0.0184993, 0.309881) (-0.0185432, 0.308978) (-0.0185485, 0.308862) (-0.0185831, 0.308075) (-0.0186151, 0.307172) (-0.0186407, 0.30627) (-0.0186676, 0.305367) (-0.0186837, 0.304464) (-0.0186908, 0.303561) (-0.0186829, 0.302658) (-0.0186637, 0.301756) (-0.0186299, 0.300853) (-0.0185867, 0.29995) (-0.0185485, 0.299437) (-0.01852, 0.299047) (-0.0184336, 0.298144) (-0.0183424, 0.297242) (-0.0183036, 0.29692) (-0.0182362, 0.296339) (-0.0181123, 0.295436) (-0.0180588, 0.295046) (-0.0179936, 0.294533) (-0.0178574, 0.293631) (-0.0178139, 0.293336) (-0.0177312, 0.292728) (-0.0176035, 0.291825) (-0.017569, 0.291594) (-0.0174744, 0.290922) (-0.017346, 0.290019) (-0.0173242, 0.289864) (-0.0172226, 0.289117) (-0.0170894, 0.288214) (-0.0170793, 0.288147) (-0.0169516, 0.287311) (-0.0168345, 0.286558) (-0.0168101, 0.286408) (-0.0166461, 0.285505) (-0.0165896, 0.28522) (-0.016455, 0.284603) (-0.0163447, 0.284119) (-0.0162382, 0.2837) (-0.0160999, 0.283205) (-0.0159696, 0.282797) (-0.015855, 0.28246) (-0.0156501, 0.281894) (-0.0156101, 0.281793) (-0.0153653, 0.281195) (-0.0152622, 0.280992) (-0.0151204, 0.28071) (-0.0148755, 0.280186) (-0.0148232, 0.280089) (-0.0146307, 0.279719) (-0.0143887, 0.279186) (-0.0143858, 0.27918) (-0.0141409, 0.278665) (-0.0139792, 0.278283) (-0.0138961, 0.278078) (-0.0136512, 0.277422) (-0.0136367, 0.27738) (-0.0134064, 0.276695) (-0.013334, 0.276478) (-0.0131615, 0.275921) (-0.0130597, 0.275575) (-0.0129166, 0.275078) (-0.0128013, 0.274672) (-0.0126718, 0.274207) (-0.0125489, 0.273769) (-0.0124269, 0.273335) (-0.0122924, 0.272866) (-0.012182, 0.272491) (-0.0120272, 0.271964) (-0.0119372, 0.271675) (-0.0117398, 0.271061) (-0.0116923, 0.270919) (-0.0114474, 0.270258) (-0.0114048, 0.270158) (-0.0112026, 0.269691) (-0.0110045, 0.269255) (-0.0109577, 0.269155) (-0.0107128, 0.26869) (-0.010494, 0.268353) (-0.010468, 0.268312) (-0.0102231, 0.268009) (-0.00997825, 0.267699) (-0.00973339, 0.26752) (-0.00959303, 0.26745)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/beta-mean_x/1/.initial={(1.93516, -0.223194) (1.94578, -0.223453) (1.97449, -0.224083) (2.0032, -0.22428) (2.03191, -0.224437) (2.06061, -0.224493) (2.08932, -0.224399) (2.11803, -0.224222) (2.14674, -0.223846) (2.16837, -0.223194) (2.17544, -0.222968) (2.20415, -0.222277) (2.2248, -0.22128) (2.23286, -0.220884) (2.25953, -0.219366) (2.26157, -0.219245) (2.28898, -0.217453) (2.29028, -0.217364) (2.31406, -0.215539) (2.31898, -0.215175) (2.33929, -0.213625) (2.34769, -0.212987) (2.36417, -0.211711) (2.3764, -0.210786) (2.38892, -0.209797) (2.40511, -0.208419) (2.41176, -0.207884) (2.43381, -0.206019) (2.43443, -0.20597) (2.45867, -0.204056) (2.46252, -0.203757) (2.48308, -0.202142) (2.49123, -0.201499) (2.50668, -0.200228) (2.51994, -0.198783) (2.52394, -0.198315) (2.53868, -0.196401) (2.54865, -0.194966) (2.55192, -0.194487) (2.56115, -0.192573) (2.56899, -0.19066) (2.57356, -0.188746) (2.57735, -0.187335) (2.57868, -0.186832) (2.58225, -0.184918) (2.58418, -0.183004) (2.58416, -0.181091) (2.58288, -0.179177) (2.58048, -0.177263) (2.57735, -0.17588) (2.57613, -0.175349) (2.57318, -0.173436) (2.57079, -0.171522) (2.56664, -0.169608) (2.56195, -0.167694) (2.55871, -0.16578) (2.5536, -0.163867) (2.54865, -0.162611) (2.54602, -0.161953) (2.54202, -0.160039) (2.53676, -0.158125) (2.53153, -0.156212) (2.52753, -0.154298) (2.51994, -0.152721) (2.51829, -0.152384) (2.51336, -0.15047) (2.50662, -0.148556) (2.50074, -0.146643) (2.49123, -0.144747) (2.49113, -0.144729) (2.48364, -0.142815) (2.47448, -0.140901) (2.4634, -0.138988) (2.46252, -0.138827) (2.4525, -0.137074) (2.44017, -0.13516) (2.43381, -0.134413) (2.4233, -0.133246) (2.40511, -0.131469) (2.40368, -0.131332) (2.38565, -0.129419) (2.3764, -0.128662) (2.36007, -0.127505) (2.34769, -0.12663) (2.3312, -0.125591) (2.31898, -0.124908) (2.29028, -0.123729) (2.28914, -0.123677) (2.26157, -0.122435) (2.24092, -0.121764) (2.23286, -0.121498) (2.20415, -0.120711) (2.17544, -0.120247) (2.14812, -0.11985) (2.14674, -0.119826) (2.11803, -0.119433) (2.08932, -0.119268) (2.06061, -0.119332) (2.03191, -0.119664) (2.0229, -0.11985) (2.0032, -0.120225) (1.97449, -0.120574) (1.94578, -0.121348) (1.93576, -0.121764) (1.91708, -0.122409) (1.88837, -0.123586) (1.88632, -0.123677) (1.85966, -0.124589) (1.84201, -0.125591) (1.83095, -0.12619) (1.80848, -0.127505) (1.80224, -0.127861) (1.77443, -0.129419) (1.77354, -0.129471) (1.74483, -0.131053) (1.74044, -0.131332) (1.71612, -0.132759) (1.70919, -0.133246) (1.68741, -0.134744) (1.68176, -0.13516) (1.65871, -0.136937) (1.65701, -0.137074) (1.63485, -0.138988) (1.63, -0.139374) (1.6102, -0.140901) (1.60129, -0.141674) (1.58982, -0.142815) (1.5745, -0.144729) (1.57258, -0.144929) (1.5561, -0.146643) (1.54387, -0.148544) (1.54379, -0.148556) (1.53021, -0.15047) (1.5208, -0.152384) (1.51517, -0.153326) (1.50916, -0.154298) (1.50292, -0.156212) (1.49682, -0.158125) (1.49277, -0.160039) (1.49049, -0.161953) (1.4886, -0.163867) (1.48726, -0.16578) (1.48646, -0.166605) (1.48537, -0.167694) (1.48494, -0.169608) (1.48449, -0.171522) (1.48418, -0.173436) (1.48329, -0.175349) (1.48278, -0.177263) (1.48184, -0.179177) (1.48042, -0.181091) (1.47959, -0.183004) (1.47914, -0.184918) (1.47969, -0.186832) (1.48202, -0.188746) (1.48646, -0.190546) (1.48673, -0.19066) (1.49088, -0.192573) (1.49612, -0.194487) (1.50417, -0.196401) (1.51517, -0.197924) (1.51831, -0.198315) (1.53062, -0.200228) (1.54387, -0.201544) (1.55038, -0.202142) (1.57148, -0.204056) (1.57258, -0.204145) (1.59386, -0.20597) (1.60129, -0.206528) (1.61974, -0.207884) (1.63, -0.208635) (1.64727, -0.209797) (1.65871, -0.210567) (1.67689, -0.211711) (1.68741, -0.2124) (1.70754, -0.213625) (1.71612, -0.214154) (1.74102, -0.215539) (1.74483, -0.215767) (1.77354, -0.217245) (1.77738, -0.217453) (1.80224, -0.218801) (1.81298, -0.219366) (1.83095, -0.220293) (1.85966, -0.221059) (1.86495, -0.22128) (1.88837, -0.222242) (1.91708, -0.222778) (1.93516, -0.223194)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/beta-mean_x/2/.initial={(2.0215, -0.282521) (2.03191, -0.282731) (2.06061, -0.283133) (2.08932, -0.283346) (2.11803, -0.2833) (2.14674, -0.28303) (2.17097, -0.282521) (2.17544, -0.282437) (2.20415, -0.281741) (2.23286, -0.280747) (2.23624, -0.280607) (2.26157, -0.279587) (2.27972, -0.278693) (2.29028, -0.278177) (2.3157, -0.27678) (2.31898, -0.276604) (2.34769, -0.275018) (2.35036, -0.274866) (2.3764, -0.273374) (2.38355, -0.272952) (2.40511, -0.271688) (2.41638, -0.271038) (2.43381, -0.270044) (2.45, -0.269125) (2.46252, -0.268412) (2.48446, -0.267211) (2.49123, -0.266817) (2.51685, -0.265297) (2.51994, -0.265118) (2.54865, -0.263458) (2.54989, -0.263383) (2.57735, -0.261667) (2.58033, -0.261469) (2.60606, -0.259624) (2.60698, -0.259556) (2.63109, -0.257642) (2.63477, -0.257338) (2.65382, -0.255728) (2.66348, -0.254776) (2.67299, -0.253814) (2.69031, -0.251901) (2.69218, -0.25169) (2.7076, -0.249987) (2.72089, -0.248387) (2.72346, -0.248073) (2.73868, -0.246159) (2.7496, -0.244745) (2.75352, -0.244245) (2.76832, -0.242332) (2.77831, -0.241056) (2.78352, -0.240418) (2.79894, -0.238504) (2.80701, -0.237497) (2.81474, -0.23659) (2.83079, -0.234677) (2.83572, -0.234091) (2.84763, -0.232763) (2.86333, -0.230849) (2.86443, -0.230721) (2.88129, -0.228935) (2.89314, -0.227628) (2.89902, -0.227021) (2.91652, -0.225108) (2.92185, -0.224506) (2.93483, -0.223194) (2.95055, -0.221415) (2.95189, -0.22128) (2.97048, -0.219366) (2.97926, -0.218366) (2.98792, -0.217453) (3.00397, -0.215539) (3.00797, -0.215046) (3.02042, -0.213625) (3.03294, -0.211711) (3.03668, -0.211119) (3.04569, -0.209797) (3.0554, -0.207884) (3.06325, -0.20597) (3.06538, -0.205412) (3.07117, -0.204056) (3.0773, -0.202142) (3.08246, -0.200228) (3.08766, -0.198315) (3.09167, -0.196401) (3.09409, -0.195472) (3.09696, -0.194487) (3.10217, -0.192573) (3.10695, -0.19066) (3.11169, -0.188746) (3.11636, -0.186832) (3.11993, -0.184918) (3.1228, -0.183174) (3.12312, -0.183004) (3.12645, -0.181091) (3.12834, -0.179177) (3.12914, -0.177263) (3.12894, -0.175349) (3.12775, -0.173436) (3.12553, -0.171522) (3.1228, -0.1701) (3.12198, -0.169608) (3.11908, -0.167694) (3.11452, -0.16578) (3.1101, -0.163867) (3.1049, -0.161953) (3.09905, -0.160039) (3.09409, -0.158692) (3.09227, -0.158125) (3.08683, -0.156212) (3.08026, -0.154298) (3.07291, -0.152384) (3.06538, -0.150714) (3.06444, -0.15047) (3.05672, -0.148556) (3.04829, -0.146643) (3.0381, -0.144729) (3.03668, -0.144482) (3.02793, -0.142815) (3.01759, -0.140901) (3.00797, -0.139419) (3.00544, -0.138988) (2.99485, -0.137074) (2.98305, -0.13516) (2.97926, -0.134537) (2.97217, -0.133246) (2.9616, -0.131332) (2.95055, -0.129508) (2.95006, -0.129419) (2.94118, -0.127505) (2.93259, -0.125591) (2.92367, -0.123677) (2.92185, -0.123279) (2.91577, -0.121764) (2.90829, -0.11985) (2.90089, -0.117936) (2.89314, -0.116226) (2.89234, -0.116022) (2.8858, -0.114108) (2.87808, -0.112195) (2.86968, -0.110281) (2.86443, -0.109258) (2.86045, -0.108367) (2.8514, -0.106453) (2.84106, -0.104539) (2.83572, -0.103695) (2.82953, -0.102626) (2.81753, -0.100712) (2.80701, -0.099329) (2.80316, -0.0987981) (2.78916, -0.0968844) (2.77831, -0.0956416) (2.77245, -0.0949706) (2.75392, -0.0930568) (2.7496, -0.0926417) (2.73378, -0.091143) (2.72089, -0.0900349) (2.71069, -0.0892292) (2.69218, -0.0878574) (2.68419, -0.0873155) (2.66348, -0.0859968) (2.65347, -0.0854017) (2.63477, -0.0843594) (2.61757, -0.0834879) (2.60606, -0.0829035) (2.57735, -0.0816351) (2.57598, -0.0815741) (2.54865, -0.0803203) (2.53353, -0.0796603) (2.51994, -0.0790811) (2.49123, -0.0779523) (2.48623, -0.0777466) (2.46252, -0.0767497) (2.4386, -0.0758328) (2.43381, -0.0756473) (2.40511, -0.0745818) (2.38652, -0.073919) (2.3764, -0.0735458) (2.34769, -0.0725935) (2.32896, -0.0720052) (2.31898, -0.071684) (2.29028, -0.0708314) (2.26324, -0.0700914) (2.26157, -0.0700436) (2.23286, -0.0692096) (2.20415, -0.0684237) (2.19461, -0.0681777) (2.17544, -0.067651) (2.14674, -0.0668931) (2.12196, -0.0662639) (2.11803, -0.0661546) (2.08932, -0.0653952) (2.06061, -0.0647141) (2.0431, -0.0643501) (2.03191, -0.0640856) (2.0032, -0.0634809) (1.97449, -0.0629968) (1.94578, -0.0626659) (1.91709, -0.0624363) (1.91708, -0.0624361) (1.88837, -0.0623596) (1.87134, -0.0624363) (1.85966, -0.0624823) (1.83095, -0.0627462) (1.80224, -0.0632633) (1.77354, -0.0639797) (1.76252, -0.0643501) (1.74483, -0.0649301) (1.71612, -0.0661041) (1.7128, -0.0662639) (1.68741, -0.0674125) (1.67316, -0.0681777) (1.65871, -0.0689363) (1.63799, -0.0700914) (1.63, -0.0705397) (1.60533, -0.0720052) (1.60129, -0.0722311) (1.57258, -0.0738804) (1.5719, -0.073919) (1.54387, -0.0754251) (1.53629, -0.0758328) (1.51517, -0.0769328) (1.49909, -0.0777466) (1.48646, -0.0783849) (1.4611, -0.0796603) (1.45775, -0.0798239) (1.42904, -0.0810768) (1.41754, -0.0815741) (1.40034, -0.0823228) (1.37498, -0.0834879) (1.37163, -0.0836379) (1.34292, -0.0847861) (1.32841, -0.0854017) (1.31421, -0.0860163) (1.28566, -0.0873155) (1.28551, -0.0873223) (1.2568, -0.0884991) (1.23951, -0.0892292) (1.22809, -0.0897203) (1.19938, -0.0909746) (1.19558, -0.091143) (1.17067, -0.0922251) (1.15155, -0.0930568) (1.14197, -0.0934895) (1.11326, -0.0947974) (1.10986, -0.0949706) (1.08455, -0.0963121) (1.07444, -0.0968844) (1.05584, -0.0981718) (1.04812, -0.0987981) (1.02778, -0.100712) (1.02714, -0.10078) (1.01108, -0.102626) (0.999686, -0.104539) (0.998428, -0.104744) (0.988391, -0.106453) (0.979109, -0.108367) (0.971545, -0.110281) (0.96972, -0.11064) (0.961557, -0.112195) (0.952858, -0.114108) (0.943617, -0.116022) (0.941013, -0.116481) (0.932023, -0.117936) (0.919817, -0.11985) (0.912305, -0.120944) (0.9061, -0.121764) (0.890365, -0.123677) (0.883597, -0.124448) (0.872274, -0.125591) (0.85489, -0.127233) (0.851539, -0.127505) (0.828337, -0.129419) (0.826182, -0.129584) (0.797753, -0.131332) (0.797474, -0.13135) (0.768766, -0.132742) (0.75515, -0.133246) (0.740059, -0.133807) (0.711351, -0.134641) (0.690634, -0.13516) (0.682643, -0.135361) (0.653936, -0.135787) (0.625228, -0.136347) (0.59652, -0.136943) (0.59118, -0.137074) (0.567812, -0.137731) (0.539105, -0.138954) (0.538481, -0.138988) (0.510397, -0.140807) (0.509231, -0.140901) (0.490454, -0.142815) (0.481689, -0.144398) (0.480069, -0.144729) (0.47352, -0.146643) (0.471602, -0.148556) (0.473237, -0.15047) (0.477831, -0.152384) (0.481689, -0.153236) (0.486861, -0.154298) (0.497573, -0.156212) (0.510397, -0.157696) (0.514576, -0.158125) (0.533558, -0.160039) (0.539105, -0.160551) (0.559804, -0.161953) (0.567812, -0.162504) (0.595865, -0.163867) (0.59652, -0.163904) (0.625228, -0.165154) (0.640824, -0.16578) (0.653936, -0.16654) (0.669581, -0.167694) (0.681398, -0.169608) (0.682643, -0.170573) (0.68339, -0.171522) (0.682643, -0.172154) (0.681127, -0.173436) (0.67654, -0.175349) (0.671361, -0.177263) (0.665262, -0.179177) (0.659774, -0.181091) (0.65423, -0.183004) (0.653936, -0.183087) (0.646765, -0.184918) (0.640167, -0.186832) (0.63352, -0.188746) (0.627658, -0.19066) (0.625228, -0.191293) (0.619481, -0.192573) (0.612084, -0.194487) (0.605209, -0.196401) (0.600093, -0.198315) (0.59652, -0.199574) (0.594481, -0.200228) (0.590803, -0.202142) (0.589673, -0.204056) (0.591338, -0.20597) (0.59652, -0.207567) (0.597524, -0.207884) (0.606477, -0.209797) (0.621847, -0.211711) (0.625228, -0.21204) (0.64351, -0.213625) (0.653936, -0.214332) (0.673797, -0.215539) (0.682643, -0.215996) (0.711351, -0.217273) (0.715077, -0.217453) (0.740059, -0.218599) (0.760004, -0.219366) (0.768766, -0.2197) (0.797474, -0.220824) (0.809281, -0.22128) (0.826182, -0.221942) (0.85489, -0.223088) (0.857074, -0.223194) (0.883597, -0.224524) (0.895141, -0.225108) (0.912305, -0.226028) (0.928739, -0.227021) (0.941013, -0.227761) (0.95928, -0.228935) (0.96972, -0.229634) (0.987139, -0.230849) (0.998428, -0.231655) (1.014, -0.232763) (1.02714, -0.233741) (1.04013, -0.234677) (1.05584, -0.235814) (1.06693, -0.23659) (1.08455, -0.237851) (1.0941, -0.238504) (1.11326, -0.239832) (1.12182, -0.240418) (1.14197, -0.241801) (1.14942, -0.242332) (1.17067, -0.243818) (1.17614, -0.244245) (1.19924, -0.246159) (1.19938, -0.246171) (1.21901, -0.248073) (1.22809, -0.248977) (1.23713, -0.249987) (1.25504, -0.251901) (1.2568, -0.252088) (1.27064, -0.253814) (1.28551, -0.255442) (1.28792, -0.255728) (1.30292, -0.257642) (1.31421, -0.258938) (1.31972, -0.259556) (1.33762, -0.261469) (1.34292, -0.261975) (1.35833, -0.263383) (1.37163, -0.264537) (1.38157, -0.265297) (1.40034, -0.266587) (1.41173, -0.267211) (1.42904, -0.26813) (1.4532, -0.269125) (1.45775, -0.269306) (1.48646, -0.270179) (1.51517, -0.270755) (1.53088, -0.271038) (1.54387, -0.271285) (1.57258, -0.271695) (1.60129, -0.272041) (1.63, -0.272384) (1.65871, -0.272735) (1.6719, -0.272952) (1.68741, -0.273239) (1.71612, -0.273803) (1.74483, -0.274411) (1.76407, -0.274866) (1.77354, -0.27511) (1.80224, -0.27593) (1.83095, -0.276751) (1.83186, -0.27678) (1.85966, -0.277743) (1.88837, -0.27863) (1.89032, -0.278693) (1.91708, -0.279658) (1.94578, -0.280509) (1.94906, -0.280607) (1.97449, -0.281457) (2.0032, -0.282174) (2.0215, -0.282521)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/beta-sigma_x/1/.initial={(1.84801, 0.753354) (1.85966, 0.753197) (1.88837, 0.752834) (1.91708, 0.752626) (1.94578, 0.752547) (1.97449, 0.752596) (2.0032, 0.752707) (2.03191, 0.752968) (2.06, 0.753354) (2.06061, 0.753362) (2.08932, 0.753661) (2.11803, 0.754257) (2.13283, 0.754533) (2.14674, 0.754783) (2.17544, 0.755601) (2.17924, 0.755711) (2.20415, 0.75637) (2.21964, 0.756889) (2.23286, 0.757357) (2.25144, 0.758068) (2.26157, 0.758471) (2.27828, 0.759246) (2.29028, 0.759799) (2.30258, 0.760425) (2.31898, 0.761382) (2.32323, 0.761603) (2.34408, 0.762781) (2.34769, 0.762974) (2.36475, 0.76396) (2.3764, 0.764789) (2.38156, 0.765138) (2.3994, 0.766317) (2.40511, 0.766709) (2.41568, 0.767495) (2.43021, 0.768673) (2.43381, 0.768937) (2.44557, 0.769852) (2.45783, 0.77103) (2.46252, 0.771452) (2.47022, 0.772209) (2.48095, 0.773387) (2.49123, 0.774563) (2.49125, 0.774565) (2.5026, 0.775744) (2.51119, 0.776922) (2.51947, 0.778101) (2.51994, 0.778161) (2.52811, 0.779279) (2.53512, 0.780457) (2.54125, 0.781636) (2.54654, 0.782814) (2.54865, 0.783382) (2.55101, 0.783992) (2.55652, 0.785171) (2.55924, 0.786349) (2.56174, 0.787528) (2.56417, 0.788706) (2.56512, 0.789884) (2.56561, 0.791063) (2.56509, 0.792241) (2.56418, 0.79342) (2.56215, 0.794598) (2.55999, 0.795776) (2.55749, 0.796955) (2.55394, 0.798133) (2.54943, 0.799312) (2.54865, 0.799563) (2.54568, 0.80049) (2.54012, 0.801668) (2.53453, 0.802847) (2.52732, 0.804025) (2.51994, 0.805077) (2.51901, 0.805204) (2.51086, 0.806382) (2.50254, 0.80756) (2.49123, 0.808658) (2.49039, 0.808739) (2.47938, 0.809917) (2.46695, 0.811096) (2.46252, 0.811529) (2.45433, 0.812274) (2.44087, 0.813452) (2.43381, 0.814034) (2.42616, 0.814631) (2.40983, 0.815809) (2.40511, 0.816173) (2.39447, 0.816988) (2.3764, 0.818107) (2.37536, 0.818166) (2.35618, 0.819344) (2.34769, 0.819827) (2.33518, 0.820523) (2.31898, 0.821342) (2.31083, 0.821701) (2.29028, 0.822587) (2.28225, 0.82288) (2.26157, 0.823635) (2.24756, 0.824058) (2.23286, 0.824514) (2.20471, 0.825236) (2.20415, 0.825252) (2.17544, 0.826058) (2.15263, 0.826415) (2.14674, 0.826518) (2.11803, 0.82709) (2.08932, 0.827432) (2.07297, 0.827593) (2.06061, 0.827735) (2.03191, 0.828025) (2.0032, 0.828223) (1.97449, 0.828365) (1.94578, 0.828384) (1.91708, 0.828257) (1.88837, 0.827939) (1.86747, 0.827593) (1.85966, 0.827477) (1.83095, 0.826823) (1.81881, 0.826415) (1.80224, 0.825867) (1.78893, 0.825236) (1.77354, 0.824414) (1.76751, 0.824058) (1.74818, 0.82288) (1.74483, 0.8227) (1.72928, 0.821701) (1.71612, 0.82064) (1.71463, 0.820523) (1.69837, 0.819344) (1.68741, 0.81839) (1.68486, 0.818166) (1.66938, 0.816988) (1.65871, 0.815984) (1.65687, 0.815809) (1.64227, 0.814631) (1.63, 0.813502) (1.62945, 0.813452) (1.61467, 0.812274) (1.60339, 0.811096) (1.60129, 0.810925) (1.58849, 0.809917) (1.57713, 0.808739) (1.57258, 0.80828) (1.56574, 0.80756) (1.55522, 0.806382) (1.54507, 0.805204) (1.54387, 0.805073) (1.53356, 0.804025) (1.52575, 0.802847) (1.5178, 0.801668) (1.51517, 0.80125) (1.51034, 0.80049) (1.50229, 0.799312) (1.49782, 0.798133) (1.49212, 0.796955) (1.48894, 0.795776) (1.48646, 0.794832) (1.48582, 0.794598) (1.48364, 0.79342) (1.48135, 0.792241) (1.47918, 0.791063) (1.47828, 0.789884) (1.47778, 0.788706) (1.47788, 0.787528) (1.47808, 0.786349) (1.47912, 0.785171) (1.47989, 0.783992) (1.4805, 0.782814) (1.48132, 0.781636) (1.48243, 0.780457) (1.48364, 0.779279) (1.48439, 0.778101) (1.48609, 0.776922) (1.48646, 0.776726) (1.48824, 0.775744) (1.4903, 0.774565) (1.49481, 0.773387) (1.49927, 0.772209) (1.50518, 0.77103) (1.51434, 0.769852) (1.51517, 0.769727) (1.52261, 0.768673) (1.53141, 0.767495) (1.54387, 0.766479) (1.54577, 0.766317) (1.55777, 0.765138) (1.57258, 0.764071) (1.57415, 0.76396) (1.58977, 0.762781) (1.60129, 0.762054) (1.60905, 0.761603) (1.63, 0.760457) (1.6306, 0.760425) (1.65439, 0.759246) (1.65871, 0.759049) (1.67991, 0.758068) (1.68741, 0.757746) (1.7106, 0.756889) (1.71612, 0.756677) (1.74483, 0.755728) (1.74538, 0.755711) (1.77354, 0.754793) (1.78463, 0.754533) (1.80224, 0.75411) (1.83095, 0.753556) (1.84801, 0.753354)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/beta-sigma_x/2/.initial={(1.9038, 0.714467) (1.91708, 0.714302) (1.94578, 0.714144) (1.97449, 0.714144) (2.0032, 0.714309) (2.01705, 0.714467) (2.03191, 0.714631) (2.06061, 0.71498) (2.08932, 0.715552) (2.09438, 0.715646) (2.11803, 0.716093) (2.14674, 0.716796) (2.14793, 0.716824) (2.17544, 0.71747) (2.19631, 0.718002) (2.20415, 0.718193) (2.23286, 0.718902) (2.24538, 0.719181) (2.26157, 0.719544) (2.29028, 0.720273) (2.29397, 0.720359) (2.31898, 0.720926) (2.34375, 0.721538) (2.34769, 0.721627) (2.3764, 0.722268) (2.39547, 0.722716) (2.40511, 0.722931) (2.43381, 0.723632) (2.44523, 0.723894) (2.46252, 0.724306) (2.49116, 0.725073) (2.49123, 0.725074) (2.51994, 0.725893) (2.53207, 0.726251) (2.54865, 0.726759) (2.56903, 0.72743) (2.57735, 0.727711) (2.60071, 0.728608) (2.60606, 0.728808) (2.63015, 0.729786) (2.63477, 0.729979) (2.65781, 0.730965) (2.66348, 0.731225) (2.68435, 0.732143) (2.69218, 0.732511) (2.70909, 0.733322) (2.72089, 0.73387) (2.73424, 0.7345) (2.7496, 0.735235) (2.75925, 0.735678) (2.77831, 0.736586) (2.78412, 0.736857) (2.80701, 0.737923) (2.80944, 0.738035) (2.83397, 0.739213) (2.83572, 0.739308) (2.85758, 0.740392) (2.86443, 0.740768) (2.87832, 0.74157) (2.89314, 0.742527) (2.89642, 0.742749) (2.91339, 0.743927) (2.92185, 0.744683) (2.92612, 0.745105) (2.93804, 0.746284) (2.94813, 0.747462) (2.95055, 0.747782) (2.95739, 0.748641) (2.96566, 0.749819) (2.974, 0.750997) (2.97926, 0.75195) (2.98057, 0.752176) (2.98807, 0.753354) (2.99559, 0.754533) (3.00342, 0.755711) (3.00797, 0.756443) (3.01109, 0.756889) (3.01927, 0.758068) (3.02772, 0.759246) (3.03456, 0.760425) (3.03668, 0.760745) (3.04291, 0.761603) (3.05033, 0.762781) (3.05828, 0.76396) (3.06285, 0.765138) (3.06538, 0.765699) (3.06854, 0.766317) (3.07292, 0.767495) (3.07671, 0.768673) (3.07963, 0.769852) (3.08166, 0.77103) (3.08346, 0.772209) (3.0845, 0.773387) (3.08526, 0.774565) (3.08578, 0.775744) (3.08585, 0.776922) (3.0855, 0.778101) (3.08502, 0.779279) (3.08458, 0.780457) (3.08409, 0.781636) (3.08365, 0.782814) (3.08301, 0.783992) (3.08222, 0.785171) (3.08173, 0.786349) (3.08111, 0.787528) (3.08035, 0.788706) (3.07954, 0.789884) (3.07898, 0.791063) (3.07835, 0.792241) (3.07768, 0.79342) (3.07717, 0.794598) (3.07675, 0.795776) (3.07633, 0.796955) (3.07611, 0.798133) (3.07583, 0.799312) (3.07542, 0.80049) (3.07496, 0.801668) (3.07419, 0.802847) (3.07293, 0.804025) (3.07083, 0.805204) (3.06847, 0.806382) (3.06538, 0.807515) (3.06528, 0.80756) (3.06092, 0.808739) (3.05663, 0.809917) (3.04997, 0.811096) (3.04199, 0.812274) (3.03668, 0.812987) (3.03364, 0.813452) (3.02481, 0.814631) (3.01407, 0.815809) (3.00797, 0.816433) (3.00293, 0.816988) (2.99059, 0.818166) (2.97926, 0.819138) (2.97706, 0.819344) (2.96443, 0.820523) (2.95066, 0.821701) (2.95055, 0.82171) (2.93737, 0.82288) (2.92413, 0.824058) (2.92185, 0.824279) (2.91301, 0.825236) (2.90107, 0.826415) (2.89314, 0.82729) (2.89067, 0.827593) (2.88215, 0.828772) (2.87363, 0.82995) (2.8654, 0.831128) (2.86443, 0.831297) (2.85932, 0.832307) (2.85146, 0.833485) (2.84432, 0.834663) (2.83656, 0.835842) (2.83572, 0.835978) (2.82976, 0.83702) (2.82038, 0.838199) (2.81109, 0.839377) (2.80701, 0.839876) (2.80164, 0.840555) (2.78962, 0.841734) (2.77831, 0.842772) (2.77682, 0.842912) (2.7635, 0.844091) (2.7496, 0.845157) (2.74819, 0.845269) (2.73252, 0.846447) (2.72089, 0.847257) (2.71548, 0.847626) (2.69745, 0.848804) (2.69218, 0.849173) (2.68008, 0.849983) (2.66348, 0.850996) (2.66091, 0.851161) (2.64282, 0.852339) (2.63477, 0.85291) (2.62543, 0.853518) (2.60646, 0.854696) (2.60606, 0.854722) (2.5876, 0.855875) (2.57735, 0.856544) (2.56894, 0.857053) (2.54869, 0.858231) (2.54865, 0.858234) (2.52683, 0.85941) (2.51994, 0.859796) (2.50439, 0.860588) (2.49123, 0.861239) (2.47955, 0.861767) (2.46252, 0.862475) (2.45045, 0.862945) (2.43381, 0.863581) (2.41802, 0.864123) (2.40511, 0.864522) (2.37967, 0.865302) (2.3764, 0.865395) (2.34769, 0.866186) (2.33668, 0.86648) (2.31898, 0.866947) (2.29028, 0.867648) (2.28981, 0.867659) (2.26157, 0.868326) (2.23539, 0.868837) (2.23286, 0.868883) (2.20415, 0.869473) (2.17544, 0.869908) (2.16812, 0.870015) (2.14674, 0.870344) (2.11803, 0.870748) (2.08932, 0.870946) (2.06061, 0.871152) (2.0496, 0.871194) (2.03191, 0.871263) (2.0032, 0.87133) (1.97449, 0.871345) (1.94578, 0.871315) (1.91708, 0.871246) (1.894, 0.871194) (1.88837, 0.871182) (1.85966, 0.871028) (1.83095, 0.870891) (1.80224, 0.870653) (1.77354, 0.870326) (1.75249, 0.870015) (1.74483, 0.869902) (1.71612, 0.869427) (1.69215, 0.868837) (1.68741, 0.868718) (1.65871, 0.86791) (1.65129, 0.867659) (1.63, 0.866908) (1.61932, 0.86648) (1.60129, 0.865714) (1.5924, 0.865302) (1.57258, 0.86436) (1.56793, 0.864123) (1.54446, 0.862945) (1.54387, 0.862914) (1.52207, 0.861767) (1.51517, 0.861428) (1.49762, 0.860588) (1.48646, 0.860014) (1.47476, 0.85941) (1.45775, 0.858593) (1.45003, 0.858231) (1.42904, 0.857287) (1.42392, 0.857053) (1.40034, 0.856006) (1.39726, 0.855875) (1.37163, 0.854789) (1.36939, 0.854696) (1.34292, 0.853598) (1.34087, 0.853518) (1.31421, 0.852455) (1.31109, 0.852339) (1.28551, 0.851356) (1.28006, 0.851161) (1.2568, 0.850271) (1.24852, 0.849983) (1.22809, 0.8492) (1.2169, 0.848804) (1.19938, 0.848089) (1.18837, 0.847626) (1.17067, 0.846796) (1.16423, 0.846447) (1.14526, 0.845269) (1.14197, 0.845039) (1.12904, 0.844091) (1.11771, 0.842912) (1.11326, 0.842394) (1.10798, 0.841734) (1.10007, 0.840555) (1.09328, 0.839377) (1.08893, 0.838199) (1.08455, 0.837241) (1.08355, 0.83702) (1.0785, 0.835842) (1.07183, 0.834663) (1.06451, 0.833485) (1.05729, 0.832307) (1.05584, 0.83213) (1.04669, 0.831128) (1.03422, 0.82995) (1.02714, 0.829366) (1.01899, 0.828772) (1.00012, 0.827593) (0.998428, 0.827501) (0.976443, 0.826415) (0.96972, 0.826107) (0.948225, 0.825236) (0.941013, 0.824961) (0.913856, 0.824058) (0.912305, 0.824004) (0.883597, 0.82313) (0.873695, 0.82288) (0.85489, 0.822347) (0.834826, 0.821701) (0.826182, 0.821437) (0.797474, 0.820575) (0.795795, 0.820523) (0.768766, 0.819554) (0.763158, 0.819344) (0.740059, 0.81837) (0.73599, 0.818166) (0.712157, 0.816988) (0.711351, 0.816944) (0.692395, 0.815809) (0.682643, 0.815177) (0.674356, 0.814631) (0.658502, 0.813452) (0.653936, 0.813132) (0.641797, 0.812274) (0.62744, 0.811096) (0.625228, 0.810926) (0.612178, 0.809917) (0.598221, 0.808739) (0.59652, 0.808604) (0.583466, 0.80756) (0.569271, 0.806382) (0.567812, 0.806266) (0.554422, 0.805204) (0.539605, 0.804025) (0.539105, 0.803986) (0.524702, 0.802847) (0.510397, 0.801699) (0.510048, 0.801668) (0.49477, 0.80049) (0.481689, 0.799364) (0.481133, 0.799312) (0.467405, 0.798133) (0.455716, 0.796955) (0.452981, 0.796694) (0.443771, 0.795776) (0.433359, 0.794598) (0.426516, 0.79342) (0.424274, 0.793005) (0.420528, 0.792241) (0.417007, 0.791063) (0.415202, 0.789884) (0.415478, 0.788706) (0.418771, 0.787528) (0.423672, 0.786349) (0.424274, 0.786253) (0.432355, 0.785171) (0.444998, 0.783992) (0.452981, 0.783362) (0.461515, 0.782814) (0.481689, 0.781814) (0.486583, 0.781636) (0.510397, 0.780878) (0.53088, 0.780457) (0.539105, 0.780298) (0.567812, 0.779896) (0.59652, 0.779667) (0.625228, 0.77942) (0.634938, 0.779279) (0.653936, 0.778993) (0.682643, 0.778432) (0.693852, 0.778101) (0.711351, 0.777505) (0.725331, 0.776922) (0.740059, 0.77628) (0.749071, 0.775744) (0.768524, 0.774565) (0.768766, 0.774549) (0.783399, 0.773387) (0.796618, 0.772209) (0.797474, 0.772109) (0.80643, 0.77103) (0.816555, 0.769852) (0.824961, 0.768673) (0.826182, 0.76847) (0.831454, 0.767495) (0.837486, 0.766317) (0.842997, 0.765138) (0.847648, 0.76396) (0.851727, 0.762781) (0.85489, 0.761776) (0.855392, 0.761603) (0.859156, 0.760425) (0.861752, 0.759246) (0.865845, 0.758068) (0.870196, 0.756889) (0.875731, 0.755711) (0.882131, 0.754533) (0.883597, 0.754292) (0.88921, 0.753354) (0.898104, 0.752176) (0.909327, 0.750997) (0.912305, 0.750679) (0.920906, 0.749819) (0.936255, 0.748641) (0.941013, 0.748252) (0.951471, 0.747462) (0.96972, 0.74634) (0.970594, 0.746284) (0.990161, 0.745105) (0.998428, 0.744592) (1.01003, 0.743927) (1.02714, 0.743061) (1.03311, 0.742749) (1.05489, 0.74157) (1.05584, 0.741516) (1.07689, 0.740392) (1.08455, 0.739916) (1.09655, 0.739213) (1.11326, 0.738338) (1.11873, 0.738035) (1.13744, 0.736857) (1.14197, 0.736522) (1.15437, 0.735678) (1.17067, 0.7346) (1.17219, 0.7345) (1.18789, 0.733322) (1.19938, 0.732537) (1.20498, 0.732143) (1.221, 0.730965) (1.22809, 0.730502) (1.23985, 0.729786) (1.2568, 0.728905) (1.26262, 0.728608) (1.28551, 0.727555) (1.28872, 0.72743) (1.31421, 0.726574) (1.32528, 0.726251) (1.34292, 0.725731) (1.37163, 0.725119) (1.37387, 0.725073) (1.40034, 0.72457) (1.42904, 0.724141) (1.44475, 0.723894) (1.45775, 0.723697) (1.48646, 0.723249) (1.51517, 0.722918) (1.52877, 0.722716) (1.54387, 0.722489) (1.57258, 0.722003) (1.60129, 0.721594) (1.60443, 0.721538) (1.63, 0.721036) (1.65871, 0.720494) (1.66449, 0.720359) (1.68741, 0.719736) (1.71021, 0.719181) (1.71612, 0.719034) (1.74483, 0.718229) (1.75275, 0.718002) (1.77354, 0.717322) (1.79147, 0.716824) (1.80224, 0.716532) (1.83095, 0.715814) (1.8381, 0.715646) (1.85966, 0.715081) (1.88837, 0.714656) (1.9038, 0.714467)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/beta-mean_c/1/.initial={(1.7497, -0.0889619) (1.77354, -0.0890626) (1.80224, -0.0891659) (1.83095, -0.0892209) (1.85966, -0.0892297) (1.88837, -0.089194) (1.91708, -0.0891195) (1.94578, -0.0889927) (1.95227, -0.0889619) (1.97449, -0.0888723) (2.0032, -0.0886795) (2.0095, -0.0886388) (2.03191, -0.0885005) (2.05465, -0.0883157) (2.06061, -0.0882677) (2.08932, -0.0879979) (2.08988, -0.0879927) (2.11803, -0.0877047) (2.12141, -0.0876696) (2.14674, -0.087398) (2.15102, -0.0873465) (2.17544, -0.0870486) (2.17739, -0.0870234) (2.20322, -0.0867003) (2.20415, -0.0866886) (2.22723, -0.0863772) (2.23286, -0.0863016) (2.24978, -0.0860541) (2.26157, -0.0858641) (2.26991, -0.085731) (2.2893, -0.0854079) (2.29028, -0.0853921) (2.309, -0.0850848) (2.31898, -0.0849005) (2.32594, -0.0847617) (2.34303, -0.0844386) (2.34769, -0.0843481) (2.35874, -0.0841155) (2.3731, -0.0837924) (2.3764, -0.0837189) (2.38663, -0.0834693) (2.39903, -0.0831462) (2.40511, -0.0829482) (2.40903, -0.0828232) (2.4199, -0.0825001) (2.42871, -0.082177) (2.43381, -0.0819589) (2.43639, -0.0818539) (2.44483, -0.0815308) (2.45165, -0.0812077) (2.45749, -0.0808846) (2.46252, -0.0805671) (2.46261, -0.0805615) (2.46815, -0.0802384) (2.47392, -0.0799153) (2.47776, -0.0795922) (2.48186, -0.0792691) (2.48528, -0.078946) (2.48759, -0.0786229) (2.4902, -0.0782998) (2.49123, -0.0781149) (2.49205, -0.0779767) (2.49413, -0.0776536) (2.49638, -0.0773306) (2.49758, -0.0770075) (2.49899, -0.0766844) (2.49974, -0.0763613) (2.50026, -0.0760382) (2.5004, -0.0757151) (2.49988, -0.075392) (2.49927, -0.0750689) (2.49778, -0.0747458) (2.49558, -0.0744227) (2.49291, -0.0740996) (2.49123, -0.073915) (2.48997, -0.0737765) (2.48661, -0.0734534) (2.48177, -0.0731303) (2.47515, -0.0728072) (2.46739, -0.0724841) (2.46252, -0.0722953) (2.45922, -0.0721611) (2.44971, -0.071838) (2.43699, -0.0715149) (2.43381, -0.0714251) (2.42562, -0.0711918) (2.40992, -0.0708687) (2.40511, -0.0707703) (2.394, -0.0705456) (2.3764, -0.0702515) (2.37456, -0.0702225) (2.35206, -0.0698994) (2.34769, -0.0698349) (2.32748, -0.0695763) (2.31898, -0.0694758) (2.29763, -0.0692532) (2.29028, -0.0691764) (2.26291, -0.0689301) (2.26157, -0.0689185) (2.23286, -0.0686531) (2.22629, -0.068607) (2.20415, -0.0684471) (2.17544, -0.068291) (2.17374, -0.0682839) (2.14674, -0.0681618) (2.11803, -0.0680993) (2.08932, -0.0681081) (2.06061, -0.0681875) (2.03951, -0.0682839) (2.03191, -0.0683156) (2.0032, -0.0684974) (1.99085, -0.068607) (1.97449, -0.0687415) (1.95573, -0.0689301) (1.94578, -0.0690324) (1.92725, -0.0692532) (1.91708, -0.0693706) (1.90166, -0.0695763) (1.88837, -0.0697644) (1.8793, -0.0698994) (1.85966, -0.0701926) (1.85761, -0.0702225) (1.8357, -0.0705456) (1.83095, -0.070615) (1.81404, -0.0708687) (1.80224, -0.0710553) (1.79375, -0.0711918) (1.77456, -0.0715149) (1.77354, -0.0715311) (1.75451, -0.071838) (1.74483, -0.0720005) (1.73536, -0.0721611) (1.718, -0.0724841) (1.71612, -0.0725158) (1.69968, -0.0728072) (1.68741, -0.0730579) (1.6837, -0.0731303) (1.66713, -0.0734534) (1.65871, -0.07364) (1.65234, -0.0737765) (1.63748, -0.0740996) (1.63, -0.0742826) (1.62403, -0.0744227) (1.61051, -0.0747458) (1.60129, -0.075) (1.59878, -0.0750689) (1.58549, -0.075392) (1.57392, -0.0757151) (1.57258, -0.0757491) (1.56109, -0.0760382) (1.54963, -0.0763613) (1.54387, -0.076529) (1.53843, -0.0766844) (1.52621, -0.0770075) (1.51534, -0.0773306) (1.51517, -0.0773354) (1.50295, -0.0776536) (1.49179, -0.0779767) (1.48646, -0.078143) (1.48129, -0.0782998) (1.47018, -0.0786229) (1.46042, -0.078946) (1.45775, -0.0790377) (1.45049, -0.0792691) (1.44187, -0.0795922) (1.43384, -0.0799153) (1.42904, -0.0802014) (1.4284, -0.0802384) (1.42122, -0.0805615) (1.41699, -0.0808846) (1.41419, -0.0812077) (1.41193, -0.0815308) (1.41179, -0.0818539) (1.41347, -0.082177) (1.41622, -0.0825001) (1.4209, -0.0828232) (1.4276, -0.0831462) (1.42904, -0.0832228) (1.43304, -0.0834693) (1.43951, -0.0837924) (1.44651, -0.0841155) (1.45477, -0.0844386) (1.45775, -0.0845869) (1.46096, -0.0847617) (1.46737, -0.0850848) (1.47357, -0.0854079) (1.48151, -0.085731) (1.48646, -0.0859431) (1.48904, -0.0860541) (1.49754, -0.0863772) (1.50871, -0.0867003) (1.51517, -0.0868742) (1.52131, -0.0870234) (1.53834, -0.0873465) (1.54387, -0.0874421) (1.55955, -0.0876696) (1.57258, -0.0878364) (1.58923, -0.0879927) (1.60129, -0.0880971) (1.63, -0.0883142) (1.63023, -0.0883157) (1.65871, -0.0885119) (1.68553, -0.0886388) (1.68741, -0.0886483) (1.71612, -0.0888182) (1.74483, -0.0889434) (1.7497, -0.0889619)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/beta-mean_c/2/.initial={(1.13079, -0.0980086) (1.14197, -0.0980234) (1.17067, -0.0980191) (1.17911, -0.0980086) (1.19938, -0.0979854) (1.22809, -0.0979355) (1.2568, -0.0978837) (1.28551, -0.0978217) (1.31421, -0.0977751) (1.34292, -0.0977286) (1.37163, -0.0977075) (1.40034, -0.0977006) (1.42904, -0.0977124) (1.45775, -0.0977497) (1.48646, -0.0978019) (1.51517, -0.0978732) (1.54387, -0.0979378) (1.57258, -0.0980046) (1.57454, -0.0980086) (1.60129, -0.0980645) (1.63, -0.0981145) (1.65871, -0.0981484) (1.68741, -0.0981624) (1.71612, -0.0981522) (1.74483, -0.0981177) (1.77354, -0.0980644) (1.79836, -0.0980086) (1.80224, -0.0980004) (1.83095, -0.0979246) (1.85966, -0.0978344) (1.88837, -0.0977264) (1.89885, -0.0976855) (1.91708, -0.0976198) (1.94578, -0.0975131) (1.97449, -0.0973921) (1.98147, -0.0973624) (2.0032, -0.0972764) (2.03191, -0.0971377) (2.05096, -0.0970393) (2.06061, -0.0969915) (2.08932, -0.0968294) (2.10675, -0.0967162) (2.11803, -0.0966503) (2.14674, -0.0964644) (2.15629, -0.0963931) (2.17544, -0.0962611) (2.20051, -0.09607) (2.20415, -0.0960428) (2.23286, -0.0958092) (2.24053, -0.0957469) (2.26157, -0.0955846) (2.28094, -0.0954238) (2.29028, -0.0953515) (2.31898, -0.0951238) (2.32183, -0.0951007) (2.34769, -0.0948988) (2.36308, -0.0947776) (2.3764, -0.094679) (2.40511, -0.0944548) (2.40515, -0.0944545) (2.43381, -0.0942389) (2.44763, -0.0941314) (2.46252, -0.0940232) (2.48951, -0.0938083) (2.49123, -0.093794) (2.51994, -0.0935664) (2.52974, -0.0934853) (2.54865, -0.0933254) (2.56701, -0.0931622) (2.57735, -0.0930665) (2.60036, -0.0928391) (2.60606, -0.0927814) (2.63201, -0.092516) (2.63477, -0.0924845) (2.65972, -0.0921929) (2.66348, -0.0921436) (2.68437, -0.0918698) (2.69218, -0.0917554) (2.70707, -0.0915467) (2.72089, -0.0913214) (2.72714, -0.0912236) (2.74648, -0.0909005) (2.7496, -0.090836) (2.76309, -0.0905774) (2.77831, -0.0902594) (2.77856, -0.0902543) (2.79319, -0.0899312) (2.80646, -0.0896081) (2.80701, -0.0895917) (2.81897, -0.089285) (2.83122, -0.0889619) (2.83572, -0.0888078) (2.84164, -0.0886388) (2.85185, -0.0883157) (2.86158, -0.0879927) (2.86443, -0.0878637) (2.8695, -0.0876696) (2.87792, -0.0873465) (2.88605, -0.0870234) (2.89314, -0.0867162) (2.89359, -0.0867003) (2.90199, -0.0863772) (2.90991, -0.0860541) (2.91849, -0.085731) (2.92185, -0.085574) (2.92607, -0.0854079) (2.93554, -0.0850848) (2.94439, -0.0847617) (2.95055, -0.0845309) (2.9535, -0.0844386) (2.96356, -0.0841155) (2.97259, -0.0837924) (2.97926, -0.0835428) (2.9814, -0.0834693) (2.99048, -0.0831462) (2.99898, -0.0828232) (3.00661, -0.0825001) (3.00797, -0.0824407) (3.01453, -0.082177) (3.02225, -0.0818539) (3.02817, -0.0815308) (3.03383, -0.0812077) (3.03668, -0.0810234) (3.03905, -0.0808846) (3.04366, -0.0805615) (3.04871, -0.0802384) (3.05244, -0.0799153) (3.0551, -0.0795922) (3.05695, -0.0792691) (3.0583, -0.078946) (3.05876, -0.0786229) (3.05842, -0.0782998) (3.05719, -0.0779767) (3.05502, -0.0776536) (3.0517, -0.0773306) (3.04655, -0.0770075) (3.04041, -0.0766844) (3.03668, -0.0765192) (3.03341, -0.0763613) (3.02592, -0.0760382) (3.01653, -0.0757151) (3.00797, -0.0754168) (3.00733, -0.075392) (2.99849, -0.0750689) (2.98916, -0.0747458) (2.98046, -0.0744227) (2.97926, -0.0743751) (2.97326, -0.0740996) (2.96743, -0.0737765) (2.96214, -0.0734534) (2.95817, -0.0731303) (2.95545, -0.0728072) (2.95392, -0.0724841) (2.95342, -0.0721611) (2.95369, -0.071838) (2.95486, -0.0715149) (2.9556, -0.0711918) (2.95711, -0.0708687) (2.95849, -0.0705456) (2.9594, -0.0702225) (2.96, -0.0698994) (2.95965, -0.0695763) (2.95839, -0.0692532) (2.95649, -0.0689301) (2.95441, -0.068607) (2.95127, -0.0682839) (2.95055, -0.0682303) (2.94719, -0.0679608) (2.94312, -0.0676377) (2.93845, -0.0673146) (2.933, -0.0669915) (2.92641, -0.0666685) (2.92185, -0.0664375) (2.92013, -0.0663454) (2.91321, -0.0660223) (2.90651, -0.0656992) (2.89875, -0.0653761) (2.89314, -0.065142) (2.89116, -0.065053) (2.88339, -0.0647299) (2.87519, -0.0644068) (2.86646, -0.0640837) (2.86443, -0.0640107) (2.85775, -0.0637606) (2.84884, -0.0634375) (2.83821, -0.0631144) (2.83572, -0.0630398) (2.82782, -0.0627913) (2.81612, -0.0624682) (2.80701, -0.0622387) (2.80343, -0.0621451) (2.79039, -0.061822) (2.77831, -0.0615587) (2.7756, -0.061499) (2.75977, -0.0611759) (2.7496, -0.0609824) (2.74289, -0.0608528) (2.72376, -0.0605297) (2.72089, -0.0604828) (2.70318, -0.0602066) (2.69218, -0.0600468) (2.68036, -0.0598835) (2.66348, -0.0596717) (2.65344, -0.0595604) (2.63477, -0.0593557) (2.62216, -0.0592373) (2.60606, -0.0590788) (2.58777, -0.0589142) (2.57735, -0.0588141) (2.55174, -0.0585911) (2.54865, -0.0585627) (2.51994, -0.0582951) (2.51701, -0.058268) (2.49123, -0.0580081) (2.48448, -0.0579449) (2.46252, -0.0577194) (2.45277, -0.0576218) (2.43381, -0.0574184) (2.42135, -0.0572987) (2.40511, -0.0571371) (2.38609, -0.0569756) (2.3764, -0.0568924) (2.34769, -0.0566839) (2.3421, -0.0566525) (2.31898, -0.0565202) (2.29028, -0.0563925) (2.26956, -0.0563294) (2.26157, -0.0563039) (2.23286, -0.056253) (2.20415, -0.0562402) (2.17544, -0.056263) (2.14674, -0.0563218) (2.14488, -0.0563294) (2.11803, -0.0564351) (2.08932, -0.0565728) (2.07708, -0.0566525) (2.06061, -0.0567511) (2.03191, -0.0569521) (2.02907, -0.0569756) (2.0032, -0.0571858) (1.99092, -0.0572987) (1.97449, -0.0574521) (1.95771, -0.0576218) (1.94578, -0.0577372) (1.92711, -0.0579449) (1.91708, -0.0580529) (1.89892, -0.058268) (1.88837, -0.0583965) (1.87338, -0.0585911) (1.85966, -0.0587718) (1.84932, -0.0589142) (1.83095, -0.0591728) (1.82681, -0.0592373) (1.80509, -0.0595604) (1.80224, -0.0596049) (1.78548, -0.0598835) (1.77354, -0.0600853) (1.76673, -0.0602066) (1.74929, -0.0605297) (1.74483, -0.0606108) (1.7319, -0.0608528) (1.71612, -0.061174) (1.71603, -0.0611759) (1.69998, -0.061499) (1.68741, -0.0617906) (1.68607, -0.061822) (1.67157, -0.0621451) (1.65875, -0.0624682) (1.65871, -0.0624692) (1.64519, -0.0627913) (1.63299, -0.0631144) (1.63, -0.0631939) (1.62066, -0.0634375) (1.60847, -0.0637606) (1.60129, -0.0639523) (1.59608, -0.0640837) (1.5836, -0.0644068) (1.57258, -0.0647099) (1.57182, -0.0647299) (1.55873, -0.065053) (1.54626, -0.0653761) (1.54387, -0.0654343) (1.53227, -0.0656992) (1.5187, -0.0660223) (1.51517, -0.0660989) (1.50263, -0.0663454) (1.48726, -0.0666685) (1.48646, -0.0666836) (1.46934, -0.0669915) (1.45775, -0.0672145) (1.45202, -0.0673146) (1.43302, -0.0676377) (1.42904, -0.067702) (1.4122, -0.0679608) (1.40034, -0.0681612) (1.39257, -0.0682839) (1.37225, -0.068607) (1.37163, -0.0686168) (1.35162, -0.0689301) (1.34292, -0.069076) (1.33187, -0.0692532) (1.31421, -0.0695529) (1.3128, -0.0695763) (1.29397, -0.0698994) (1.28551, -0.0700574) (1.27626, -0.0702225) (1.25844, -0.0705456) (1.2568, -0.0705754) (1.24065, -0.0708687) (1.22809, -0.0711334) (1.22506, -0.0711918) (1.20832, -0.0715149) (1.19938, -0.0717055) (1.19281, -0.071838) (1.17712, -0.0721611) (1.17067, -0.072308) (1.16229, -0.0724841) (1.14751, -0.0728072) (1.14197, -0.0729374) (1.13316, -0.0731303) (1.11908, -0.0734534) (1.11326, -0.0735977) (1.10537, -0.0737765) (1.09151, -0.0740996) (1.08455, -0.0742721) (1.07816, -0.0744227) (1.06481, -0.0747458) (1.05584, -0.074976) (1.05195, -0.0750689) (1.038, -0.075392) (1.02714, -0.0756692) (1.02516, -0.0757151) (1.01088, -0.0760382) (0.998428, -0.0763422) (0.99759, -0.0763613) (0.983068, -0.0766844) (0.96996, -0.0770075) (0.96972, -0.0770128) (0.954777, -0.0773306) (0.941186, -0.0776536) (0.941013, -0.0776574) (0.925797, -0.0779767) (0.912305, -0.078293) (0.911997, -0.0782998) (0.897022, -0.0786229) (0.883705, -0.078946) (0.883597, -0.0789485) (0.868959, -0.0792691) (0.855907, -0.0795922) (0.85489, -0.0796176) (0.842158, -0.0799153) (0.830079, -0.0802384) (0.826182, -0.0803464) (0.817481, -0.0805615) (0.805187, -0.0808846) (0.797474, -0.0811202) (0.794252, -0.0812077) (0.782006, -0.0815308) (0.771587, -0.0818539) (0.768766, -0.0819461) (0.760771, -0.082177) (0.749905, -0.0825001) (0.740059, -0.0828066) (0.739445, -0.0828232) (0.72814, -0.0831462) (0.716192, -0.0834693) (0.711351, -0.0836031) (0.70307, -0.0837924) (0.690018, -0.0841155) (0.682643, -0.0842992) (0.675832, -0.0844386) (0.660769, -0.0847617) (0.653936, -0.084911) (0.644895, -0.0850848) (0.628626, -0.0854079) (0.625228, -0.0854884) (0.614461, -0.085731) (0.599593, -0.0860541) (0.59652, -0.0861374) (0.587285, -0.0863772) (0.576553, -0.0867003) (0.567812, -0.0869658) (0.565905, -0.0870234) (0.557855, -0.0873465) (0.551048, -0.0876696) (0.544794, -0.0879927) (0.539974, -0.0883157) (0.539105, -0.0883807) (0.535501, -0.0886388) (0.530553, -0.0889619) (0.526225, -0.089285) (0.520182, -0.0896081) (0.514133, -0.0899312) (0.510397, -0.0901302) (0.508059, -0.0902543) (0.500832, -0.0905774) (0.49332, -0.0909005) (0.485347, -0.0912236) (0.481689, -0.0913755) (0.477632, -0.0915467) (0.469052, -0.0918698) (0.460826, -0.0921929) (0.453538, -0.092516) (0.452981, -0.0925405) (0.446356, -0.0928391) (0.439863, -0.0931622) (0.434438, -0.0934853) (0.430547, -0.0938083) (0.426749, -0.0941314) (0.425504, -0.0944545) (0.426063, -0.0947776) (0.428907, -0.0951007) (0.435719, -0.0954238) (0.446942, -0.0957469) (0.452981, -0.095865) (0.468274, -0.09607) (0.481689, -0.0962008) (0.510397, -0.0963414) (0.539105, -0.0963635) (0.567812, -0.0963183) (0.59652, -0.0962286) (0.625228, -0.0961155) (0.63412, -0.09607) (0.653936, -0.0959748) (0.682643, -0.0958397) (0.706733, -0.0957469) (0.711351, -0.0957296) (0.740059, -0.0956279) (0.768766, -0.0955965) (0.797474, -0.0956275) (0.822143, -0.0957469) (0.826182, -0.095767) (0.85489, -0.0959567) (0.866848, -0.09607) (0.883597, -0.0962285) (0.900176, -0.0963931) (0.912305, -0.0965205) (0.930715, -0.0967162) (0.941013, -0.0968252) (0.962223, -0.0970393) (0.96972, -0.0971119) (0.996547, -0.0973624) (0.998428, -0.0973791) (1.02714, -0.0975916) (1.04179, -0.0976855) (1.05584, -0.0977681) (1.08455, -0.097891) (1.11326, -0.0979843) (1.13079, -0.0980086)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/beta-sigma_c/1/.initial={(1.65229, 0.0346784) (1.65871, 0.0346586) (1.68741, 0.0345954) (1.71612, 0.0345395) (1.74483, 0.0345064) (1.77354, 0.034494) (1.80224, 0.0345093) (1.83095, 0.0345501) (1.85966, 0.034601) (1.87993, 0.0346784) (1.88837, 0.0347097) (1.91708, 0.0348189) (1.94578, 0.034992) (1.95041, 0.0350195) (1.97449, 0.0351951) (1.99237, 0.0353605) (2.0032, 0.0354515) (2.02745, 0.0357016) (2.03191, 0.0357469) (2.06022, 0.0360426) (2.06061, 0.036047) (2.08932, 0.0363807) (2.08957, 0.0363837) (2.11684, 0.0367247) (2.11803, 0.0367398) (2.14411, 0.0370658) (2.14674, 0.0370995) (2.16989, 0.0374069) (2.17544, 0.0374777) (2.19647, 0.0377479) (2.20415, 0.0378627) (2.22118, 0.038089) (2.23286, 0.0382639) (2.24336, 0.03843) (2.26157, 0.0386888) (2.26702, 0.0387711) (2.28777, 0.0391121) (2.29028, 0.039153) (2.31019, 0.0394532) (2.31898, 0.0396072) (2.32951, 0.0397942) (2.34769, 0.040093) (2.35001, 0.0401353) (2.36903, 0.0404763) (2.3764, 0.0406108) (2.3876, 0.0408174) (2.40511, 0.0411457) (2.40572, 0.0411584) (2.42411, 0.0414995) (2.43381, 0.0417102) (2.43914, 0.0418405) (2.45386, 0.0421816) (2.46252, 0.0424173) (2.46594, 0.0425226) (2.47782, 0.0428637) (2.4867, 0.0432047) (2.49123, 0.043416) (2.49397, 0.0435458) (2.49986, 0.0438868) (2.50533, 0.0442279) (2.50809, 0.0445689) (2.51007, 0.04491) (2.51081, 0.0452511) (2.50984, 0.0455921) (2.50784, 0.0459332) (2.50568, 0.0462742) (2.50195, 0.0466153) (2.498, 0.0469563) (2.4949, 0.0472974) (2.49123, 0.0475509) (2.48991, 0.0476384) (2.48538, 0.0479795) (2.48029, 0.0483205) (2.47391, 0.0486616) (2.46769, 0.0490026) (2.46252, 0.0492288) (2.45981, 0.0493437) (2.45387, 0.0496847) (2.44372, 0.0500258) (2.43381, 0.0503654) (2.43377, 0.0503668) (2.42349, 0.0507079) (2.40995, 0.0510489) (2.40511, 0.0511786) (2.39631, 0.05139) (2.37944, 0.051731) (2.3764, 0.0518041) (2.36354, 0.0520721) (2.34769, 0.0523363) (2.34345, 0.0524132) (2.32384, 0.0527542) (2.31898, 0.0528363) (2.30071, 0.0530953) (2.29028, 0.0532461) (2.27405, 0.0534363) (2.26157, 0.0535723) (2.23631, 0.0537774) (2.23286, 0.0538014) (2.20415, 0.0539504) (2.17544, 0.0540151) (2.14674, 0.0540034) (2.11803, 0.0539167) (2.08932, 0.0537824) (2.08841, 0.0537774) (2.06061, 0.0536048) (2.04006, 0.0534363) (2.03191, 0.0533765) (2.0032, 0.0531092) (2.00184, 0.0530953) (1.97449, 0.0528173) (1.96871, 0.0527542) (1.94578, 0.0524892) (1.93979, 0.0524132) (1.91708, 0.0521237) (1.9132, 0.0520721) (1.88837, 0.0517426) (1.88756, 0.051731) (1.86366, 0.05139) (1.85966, 0.051333) (1.83866, 0.0510489) (1.83095, 0.0509326) (1.81697, 0.0507079) (1.80224, 0.0504678) (1.7963, 0.0503668) (1.77514, 0.0500258) (1.77354, 0.0500005) (1.75355, 0.0496847) (1.74483, 0.0495256) (1.73547, 0.0493437) (1.71706, 0.0490026) (1.71612, 0.0489866) (1.69684, 0.0486616) (1.68741, 0.0484582) (1.68132, 0.0483205) (1.66304, 0.0479795) (1.65871, 0.0478946) (1.64641, 0.0476384) (1.63037, 0.0472974) (1.63, 0.04729) (1.61383, 0.0469563) (1.60129, 0.0466601) (1.59936, 0.0466153) (1.58389, 0.0462742) (1.57258, 0.0459932) (1.57009, 0.0459332) (1.55558, 0.0455921) (1.54387, 0.0452917) (1.54229, 0.0452511) (1.52955, 0.04491) (1.5173, 0.0445689) (1.51517, 0.0445151) (1.50439, 0.0442279) (1.49178, 0.0438868) (1.48646, 0.0437165) (1.48115, 0.0435458) (1.469, 0.0432047) (1.45861, 0.0428637) (1.45775, 0.0428369) (1.44782, 0.0425226) (1.43686, 0.0421816) (1.42904, 0.0418738) (1.42818, 0.0418405) (1.4196, 0.0414995) (1.41069, 0.0411584) (1.40388, 0.0408174) (1.40034, 0.0406014) (1.39819, 0.0404763) (1.39355, 0.0401353) (1.38996, 0.0397942) (1.38731, 0.0394532) (1.38681, 0.0391121) (1.38864, 0.0387711) (1.39156, 0.03843) (1.39542, 0.038089) (1.40034, 0.0378665) (1.40304, 0.0377479) (1.40898, 0.0374069) (1.42106, 0.0370658) (1.42904, 0.0368471) (1.43345, 0.0367247) (1.44803, 0.0363837) (1.45775, 0.0362078) (1.4674, 0.0360426) (1.48646, 0.0357801) (1.49257, 0.0357016) (1.51517, 0.0354516) (1.52535, 0.0353605) (1.54387, 0.0352025) (1.57258, 0.035029) (1.57434, 0.0350195) (1.60129, 0.0348717) (1.63, 0.034752) (1.65229, 0.0346784)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/beta-sigma_c/2/.initial={(0.477135, 0.0261521) (0.481689, 0.0261154) (0.510397, 0.0259536) (0.539105, 0.0258471) (0.567812, 0.0258205) (0.59652, 0.0258495) (0.625228, 0.0259116) (0.653936, 0.0260039) (0.682643, 0.0260911) (0.704445, 0.0261521) (0.711351, 0.0261721) (0.740059, 0.0262667) (0.768766, 0.026342) (0.797474, 0.0263905) (0.826182, 0.0264073) (0.85489, 0.0264003) (0.883597, 0.0263775) (0.912305, 0.0263185) (0.941013, 0.0262376) (0.96972, 0.0261615) (0.973822, 0.0261521) (0.998428, 0.0260953) (1.02714, 0.0260381) (1.05584, 0.0259881) (1.08455, 0.0259659) (1.11326, 0.0259612) (1.14197, 0.0259859) (1.17067, 0.0260235) (1.19938, 0.0260646) (1.22809, 0.0261202) (1.2426, 0.0261521) (1.2568, 0.0261834) (1.28551, 0.0262529) (1.31421, 0.0263523) (1.34292, 0.026432) (1.36027, 0.0264932) (1.37163, 0.0265334) (1.40034, 0.0266359) (1.42904, 0.0267498) (1.45259, 0.0268342) (1.45775, 0.026853) (1.48646, 0.0269658) (1.51517, 0.0270762) (1.54387, 0.0271584) (1.55035, 0.0271753) (1.57258, 0.0272324) (1.60129, 0.0272816) (1.63, 0.0273037) (1.65871, 0.0272972) (1.68741, 0.0272581) (1.71545, 0.0271753) (1.71612, 0.027173) (1.74483, 0.0270563) (1.77354, 0.0268694) (1.7795, 0.0268342) (1.80224, 0.026666) (1.82327, 0.0264932) (1.83095, 0.0264383) (1.85966, 0.0262363) (1.87603, 0.0261521) (1.88837, 0.0260949) (1.91708, 0.0260008) (1.94578, 0.0259387) (1.97449, 0.0259149) (2.0032, 0.0259143) (2.03191, 0.025931) (2.06061, 0.0259558) (2.08932, 0.025987) (2.11803, 0.026035) (2.14674, 0.0260759) (2.17544, 0.0261217) (2.18926, 0.0261521) (2.20415, 0.026186) (2.23286, 0.0262534) (2.26157, 0.0263433) (2.29028, 0.026443) (2.30269, 0.0264932) (2.31898, 0.0265631) (2.34769, 0.0267213) (2.36685, 0.0268342) (2.3764, 0.0268922) (2.40511, 0.0271082) (2.41307, 0.0271753) (2.43381, 0.0273647) (2.44927, 0.0275163) (2.46252, 0.027653) (2.48016, 0.0278574) (2.49123, 0.0279977) (2.50612, 0.0281984) (2.51994, 0.0283959) (2.5294, 0.0285395) (2.54865, 0.0288132) (2.5531, 0.0288805) (2.57513, 0.0292216) (2.57735, 0.0292558) (2.59625, 0.0295626) (2.60606, 0.0297267) (2.6168, 0.0299037) (2.63477, 0.0301811) (2.63893, 0.0302448) (2.6619, 0.0305858) (2.66348, 0.0306087) (2.68453, 0.0309269) (2.69218, 0.0310391) (2.70789, 0.0312679) (2.72089, 0.0314634) (2.73095, 0.031609) (2.7496, 0.0318712) (2.75514, 0.03195) (2.77831, 0.0322799) (2.77909, 0.0322911) (2.80137, 0.0326321) (2.80701, 0.0327216) (2.82245, 0.0329732) (2.83572, 0.0332042) (2.84204, 0.0333142) (2.86083, 0.0336553) (2.86443, 0.033722) (2.87809, 0.0339963) (2.89314, 0.0343123) (2.89438, 0.0343374) (2.90873, 0.0346784) (2.92185, 0.0349943) (2.92297, 0.0350195) (2.93569, 0.0353605) (2.94713, 0.0357016) (2.95055, 0.0358119) (2.95756, 0.0360426) (2.96811, 0.0363837) (2.97708, 0.0367247) (2.97926, 0.0368237) (2.98453, 0.0370658) (2.9916, 0.0374069) (2.9981, 0.0377479) (3.00316, 0.038089) (3.00753, 0.03843) (3.00797, 0.0384866) (3.01014, 0.0387711) (3.0128, 0.0391121) (3.014, 0.0394532) (3.01478, 0.0397942) (3.01477, 0.0401353) (3.01404, 0.0404763) (3.01303, 0.0408174) (3.01095, 0.0411584) (3.00893, 0.0414995) (3.00797, 0.0415915) (3.00547, 0.0418405) (3.00235, 0.0421816) (2.99896, 0.0425226) (2.99494, 0.0428637) (2.99193, 0.0432047) (2.98772, 0.0435458) (2.98458, 0.0438868) (2.98116, 0.0442279) (2.97926, 0.0444221) (2.97804, 0.0445689) (2.97453, 0.04491) (2.97098, 0.0452511) (2.96724, 0.0455921) (2.96398, 0.0459332) (2.96082, 0.0462742) (2.95669, 0.0466153) (2.95329, 0.0469563) (2.95055, 0.0472739) (2.95037, 0.0472974) (2.94769, 0.0476384) (2.94559, 0.0479795) (2.94388, 0.0483205) (2.94276, 0.0486616) (2.94233, 0.0490026) (2.94261, 0.0493437) (2.94363, 0.0496847) (2.94456, 0.0500258) (2.94573, 0.0503668) (2.94659, 0.0507079) (2.94745, 0.0510489) (2.94781, 0.05139) (2.94751, 0.051731) (2.94649, 0.0520721) (2.94471, 0.0524132) (2.94076, 0.0527542) (2.93726, 0.0530953) (2.93115, 0.0534363) (2.92442, 0.0537774) (2.92185, 0.0538768) (2.91516, 0.0541184) (2.90509, 0.0544595) (2.89365, 0.0548005) (2.89314, 0.0548125) (2.87965, 0.0551416) (2.86585, 0.0554826) (2.86443, 0.0555142) (2.85087, 0.0558237) (2.83618, 0.0561647) (2.83572, 0.056174) (2.81972, 0.0565058) (2.80701, 0.0568222) (2.80599, 0.0568468) (2.79103, 0.0571879) (2.77837, 0.0575289) (2.77831, 0.0575305) (2.76563, 0.05787) (2.75416, 0.058211) (2.7496, 0.058352) (2.74326, 0.0585521) (2.73295, 0.0588931) (2.72296, 0.0592342) (2.72089, 0.0593054) (2.71314, 0.0595752) (2.70072, 0.0599163) (2.69218, 0.0601624) (2.6887, 0.0602574) (2.67269, 0.0605984) (2.66348, 0.0607937) (2.65586, 0.0609395) (2.63477, 0.0612639) (2.63352, 0.0612805) (2.60606, 0.0616082) (2.60478, 0.0616216) (2.57735, 0.0618811) (2.56652, 0.0619626) (2.54865, 0.062093) (2.52063, 0.0623037) (2.51994, 0.0623085) (2.49123, 0.0624572) (2.46252, 0.0626078) (2.45403, 0.0626447) (2.43381, 0.0627299) (2.40511, 0.0628454) (2.3764, 0.0629354) (2.3607, 0.0629858) (2.34769, 0.0630269) (2.31898, 0.0631057) (2.29028, 0.0631867) (2.26157, 0.0632473) (2.23286, 0.0632854) (2.20415, 0.0633127) (2.17544, 0.0632924) (2.14674, 0.0632446) (2.11803, 0.0631442) (2.08932, 0.0630225) (2.08318, 0.0629858) (2.06061, 0.0628525) (2.03196, 0.0626447) (2.03191, 0.0626443) (2.0032, 0.0623868) (1.99495, 0.0623037) (1.97449, 0.0620957) (1.96224, 0.0619626) (1.94578, 0.0617798) (1.93283, 0.0616216) (1.91708, 0.0614294) (1.90547, 0.0612805) (1.88837, 0.0610619) (1.87914, 0.0609395) (1.85966, 0.0606751) (1.85424, 0.0605984) (1.83095, 0.0602804) (1.8293, 0.0602574) (1.80608, 0.0599163) (1.80224, 0.0598645) (1.78159, 0.0595752) (1.77354, 0.0594678) (1.75768, 0.0592342) (1.74483, 0.0590561) (1.73306, 0.0588931) (1.71612, 0.0586527) (1.70894, 0.0585521) (1.68741, 0.0582629) (1.68363, 0.058211) (1.6588, 0.05787) (1.65871, 0.0578687) (1.63485, 0.0575289) (1.63, 0.057458) (1.61189, 0.0571879) (1.60129, 0.0570403) (1.5878, 0.0568468) (1.57258, 0.0566114) (1.56544, 0.0565058) (1.54387, 0.0561718) (1.54343, 0.0561647) (1.52312, 0.0558237) (1.51517, 0.0556924) (1.50271, 0.0554826) (1.48646, 0.0551866) (1.48384, 0.0551416) (1.46542, 0.0548005) (1.45775, 0.0546542) (1.44727, 0.0544595) (1.43103, 0.0541184) (1.42904, 0.0540749) (1.41497, 0.0537774) (1.40034, 0.0534511) (1.39963, 0.0534363) (1.38496, 0.0530953) (1.37163, 0.0527722) (1.37084, 0.0527542) (1.35744, 0.0524132) (1.3437, 0.0520721) (1.34292, 0.0520507) (1.33079, 0.051731) (1.31758, 0.05139) (1.31421, 0.0512977) (1.30458, 0.0510489) (1.29096, 0.0507079) (1.28551, 0.0505663) (1.27733, 0.0503668) (1.26282, 0.0500258) (1.2568, 0.0498786) (1.24848, 0.0496847) (1.23315, 0.0493437) (1.22809, 0.0492208) (1.21852, 0.0490026) (1.20292, 0.0486616) (1.19938, 0.0485808) (1.1877, 0.0483205) (1.17301, 0.0479795) (1.17067, 0.0479241) (1.15801, 0.0476384) (1.14345, 0.0472974) (1.14197, 0.0472607) (1.12947, 0.0469563) (1.1158, 0.0466153) (1.11326, 0.0465508) (1.10192, 0.0462742) (1.08788, 0.0459332) (1.08455, 0.04585) (1.07389, 0.0455921) (1.05942, 0.0452511) (1.05584, 0.0451699) (1.04423, 0.04491) (1.0285, 0.0445689) (1.02714, 0.0445399) (1.01309, 0.0442279) (0.998428, 0.0439155) (0.996951, 0.0438868) (0.980375, 0.0435458) (0.96972, 0.0433254) (0.963676, 0.0432047) (0.946043, 0.0428637) (0.941013, 0.042767) (0.928555, 0.0425226) (0.912305, 0.0422135) (0.910528, 0.0421816) (0.892693, 0.0418405) (0.883597, 0.041652) (0.87586, 0.0414995) (0.857451, 0.0411584) (0.85489, 0.0411099) (0.840499, 0.0408174) (0.826182, 0.0405213) (0.82382, 0.0404763) (0.807628, 0.0401353) (0.797474, 0.0398939) (0.793117, 0.0397942) (0.779131, 0.0394532) (0.768766, 0.0391685) (0.766644, 0.0391121) (0.755782, 0.0387711) (0.744292, 0.03843) (0.740059, 0.0382797) (0.73438, 0.038089) (0.724994, 0.0377479) (0.715473, 0.0374069) (0.711351, 0.0372546) (0.706004, 0.0370658) (0.696457, 0.0367247) (0.684338, 0.0363837) (0.682643, 0.0363295) (0.673625, 0.0360426) (0.659303, 0.0357016) (0.653936, 0.0355732) (0.644311, 0.0353605) (0.625535, 0.0350195) (0.625228, 0.0350135) (0.607089, 0.0346784) (0.59652, 0.0345046) (0.586123, 0.0343374) (0.567812, 0.0340661) (0.563408, 0.0339963) (0.540118, 0.0336553) (0.539105, 0.0336398) (0.518536, 0.0333142) (0.510397, 0.0331739) (0.499076, 0.0329732) (0.481689, 0.0326836) (0.478982, 0.0326321) (0.461309, 0.0322911) (0.452981, 0.0321051) (0.446392, 0.03195) (0.432124, 0.031609) (0.424274, 0.031385) (0.420325, 0.0312679) (0.409728, 0.0309269) (0.400457, 0.0305858) (0.395566, 0.0303715) (0.392764, 0.0302448) (0.38719, 0.0299037) (0.382941, 0.0295626) (0.378946, 0.0292216) (0.377464, 0.0288805) (0.378766, 0.0285395) (0.382202, 0.0281984) (0.388182, 0.0278574) (0.395188, 0.0275163) (0.395566, 0.0275051) (0.409008, 0.0271753) (0.422929, 0.0268342) (0.424274, 0.026809) (0.445846, 0.0264932) (0.452981, 0.0263989) (0.477135, 0.0261521)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/beta-mean_R/1/.initial={(1.87213, 2.00873) (1.88837, 2.00702) (1.91708, 2.00616) (1.94578, 2.00467) (1.97449, 2.00367) (2.0032, 2.00327) (2.03191, 2.00316) (2.06061, 2.00345) (2.08932, 2.0039) (2.11803, 2.00428) (2.14674, 2.00471) (2.17544, 2.00524) (2.20415, 2.00589) (2.23286, 2.00645) (2.26157, 2.00698) (2.28327, 2.00873) (2.29028, 2.00931) (2.31898, 2.01182) (2.34769, 2.01592) (2.35447, 2.01748) (2.3764, 2.02343) (2.38459, 2.02623) (2.40511, 2.03388) (2.40714, 2.03498) (2.4211, 2.04373) (2.43366, 2.05248) (2.43381, 2.05266) (2.44039, 2.06124) (2.44925, 2.06999) (2.45532, 2.07874) (2.45982, 2.08749) (2.46252, 2.09236) (2.46441, 2.09624) (2.46618, 2.10499) (2.46997, 2.11374) (2.47316, 2.12249) (2.47636, 2.13124) (2.47907, 2.13999) (2.48255, 2.14875) (2.4849, 2.1575) (2.48812, 2.16625) (2.49033, 2.175) (2.49123, 2.17756) (2.49343, 2.18375) (2.49546, 2.1925) (2.49835, 2.20125) (2.50137, 2.21) (2.50386, 2.21875) (2.50604, 2.22751) (2.50835, 2.23626) (2.50933, 2.24501) (2.51064, 2.25376) (2.51142, 2.26251) (2.51101, 2.27126) (2.50968, 2.28001) (2.50809, 2.28876) (2.5049, 2.29751) (2.50173, 2.30626) (2.49697, 2.31502) (2.49181, 2.32377) (2.49123, 2.32457) (2.48496, 2.33252) (2.47674, 2.34127) (2.46725, 2.35002) (2.46252, 2.35452) (2.45778, 2.35877) (2.44573, 2.36752) (2.43381, 2.37605) (2.43346, 2.37627) (2.41946, 2.38502) (2.40511, 2.39343) (2.40445, 2.39378) (2.38839, 2.40253) (2.3764, 2.40902) (2.37194, 2.41128) (2.35276, 2.42003) (2.34769, 2.42273) (2.33577, 2.42878) (2.31898, 2.43632) (2.3162, 2.43753) (2.29422, 2.44628) (2.29028, 2.44799) (2.27293, 2.45503) (2.26157, 2.45969) (2.25082, 2.46378) (2.23286, 2.47024) (2.22584, 2.47253) (2.20415, 2.47949) (2.1977, 2.48129) (2.17544, 2.48713) (2.16268, 2.49004) (2.14674, 2.49366) (2.12121, 2.49879) (2.11803, 2.49935) (2.08932, 2.50373) (2.06061, 2.50696) (2.05339, 2.50754) (2.03191, 2.50932) (2.0032, 2.51146) (1.97449, 2.51282) (1.94578, 2.5133) (1.91708, 2.51325) (1.88837, 2.51271) (1.85966, 2.51111) (1.83095, 2.50897) (1.8127, 2.50754) (1.80224, 2.50672) (1.77354, 2.50333) (1.74483, 2.49914) (1.74254, 2.49879) (1.71612, 2.49396) (1.69749, 2.49004) (1.68741, 2.48789) (1.66169, 2.48129) (1.65871, 2.4805) (1.63, 2.47263) (1.62969, 2.47253) (1.60322, 2.46378) (1.60129, 2.46315) (1.57745, 2.45503) (1.57258, 2.45314) (1.55508, 2.44628) (1.54387, 2.44147) (1.53492, 2.43753) (1.51517, 2.42957) (1.5134, 2.42878) (1.49453, 2.42003) (1.48646, 2.41583) (1.47795, 2.41128) (1.46037, 2.40253) (1.45775, 2.40105) (1.44425, 2.39378) (1.42971, 2.38502) (1.42904, 2.38455) (1.417, 2.37627) (1.40401, 2.36752) (1.40034, 2.36403) (1.39502, 2.35877) (1.38447, 2.35002) (1.37649, 2.34127) (1.37163, 2.33462) (1.37023, 2.33252) (1.36664, 2.32377) (1.36205, 2.31502) (1.3594, 2.30626) (1.35718, 2.29751) (1.35621, 2.28876) (1.35745, 2.28001) (1.35975, 2.27126) (1.3624, 2.26251) (1.36673, 2.25376) (1.36971, 2.24501) (1.37163, 2.24189) (1.37522, 2.23626) (1.38195, 2.22751) (1.39011, 2.21875) (1.39774, 2.21) (1.40034, 2.20735) (1.40668, 2.20125) (1.41684, 2.1925) (1.42663, 2.18375) (1.42904, 2.18174) (1.43744, 2.175) (1.45013, 2.16625) (1.45775, 2.15999) (1.4607, 2.1575) (1.47435, 2.14875) (1.48639, 2.13999) (1.48646, 2.13995) (1.50027, 2.13124) (1.51439, 2.12249) (1.51517, 2.12197) (1.52917, 2.11374) (1.54387, 2.10518) (1.5442, 2.10499) (1.56064, 2.09624) (1.57258, 2.08992) (1.57724, 2.08749) (1.59687, 2.07874) (1.60129, 2.0766) (1.61642, 2.06999) (1.63, 2.0639) (1.63669, 2.06124) (1.65871, 2.05345) (1.66148, 2.05248) (1.68675, 2.04373) (1.68741, 2.0435) (1.71612, 2.03562) (1.71889, 2.03498) (1.74483, 2.02825) (1.75505, 2.02623) (1.77354, 2.02255) (1.80029, 2.01748) (1.80224, 2.01712) (1.83095, 2.01325) (1.85966, 2.01001) (1.87213, 2.00873)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/beta-mean_R/2/.initial={(2.36628, 1.30865) (2.3764, 1.30846) (2.38218, 1.30865) (2.40511, 1.30935) (2.43381, 1.31071) (2.46252, 1.31291) (2.49123, 1.31601) (2.50011, 1.3174) (2.51994, 1.32015) (2.54865, 1.32531) (2.55228, 1.32615) (2.57735, 1.33162) (2.59073, 1.3349) (2.60606, 1.33813) (2.62783, 1.34365) (2.63477, 1.34519) (2.66187, 1.3524) (2.66348, 1.35279) (2.69218, 1.36082) (2.69323, 1.36115) (2.71881, 1.3699) (2.72089, 1.37071) (2.74119, 1.37865) (2.7496, 1.3833) (2.75663, 1.38741) (2.77057, 1.39616) (2.77831, 1.40481) (2.77839, 1.40491) (2.78386, 1.41366) (2.78753, 1.42241) (2.78928, 1.43116) (2.78918, 1.43991) (2.78747, 1.44866) (2.78466, 1.45741) (2.78152, 1.46616) (2.77831, 1.47363) (2.77779, 1.47492) (2.7748, 1.48367) (2.77167, 1.49242) (2.76899, 1.50117) (2.76638, 1.50992) (2.76396, 1.51867) (2.76272, 1.52742) (2.7629, 1.53617) (2.76417, 1.54492) (2.76751, 1.55368) (2.77167, 1.56243) (2.77597, 1.57118) (2.77831, 1.57441) (2.78269, 1.57993) (2.79142, 1.58868) (2.79955, 1.59743) (2.80639, 1.60618) (2.80701, 1.60685) (2.8146, 1.61493) (2.82369, 1.62368) (2.83031, 1.63243) (2.83572, 1.63974) (2.83681, 1.64119) (2.84345, 1.64994) (2.851, 1.65869) (2.85649, 1.66744) (2.8621, 1.67619) (2.86443, 1.67945) (2.86866, 1.68494) (2.87619, 1.69369) (2.88287, 1.70244) (2.88926, 1.71119) (2.89314, 1.716) (2.89665, 1.71994) (2.90613, 1.7287) (2.91394, 1.73745) (2.92185, 1.74566) (2.9224, 1.7462) (2.93187, 1.75495) (2.94082, 1.7637) (2.94869, 1.77245) (2.95055, 1.77438) (2.95747, 1.7812) (2.96584, 1.78995) (2.97186, 1.7987) (2.97702, 1.80746) (2.97926, 1.8121) (2.98133, 1.81621) (2.9849, 1.82496) (2.98769, 1.83371) (2.98905, 1.84246) (2.98949, 1.85121) (2.9884, 1.85996) (2.98667, 1.86871) (2.98429, 1.87746) (2.98175, 1.88621) (2.97926, 1.89475) (2.97921, 1.89497) (2.97714, 1.90372) (2.97491, 1.91247) (2.97299, 1.92122) (2.97171, 1.92997) (2.97072, 1.93872) (2.97052, 1.94747) (2.97119, 1.95622) (2.97257, 1.96497) (2.97473, 1.97373) (2.97744, 1.98248) (2.97926, 1.98748) (2.98089, 1.99123) (2.98622, 1.99998) (2.9919, 2.00873) (2.99733, 2.01748) (3.00347, 2.02623) (3.00797, 2.03333) (3.00918, 2.03498) (3.01676, 2.04373) (3.02248, 2.05248) (3.02776, 2.06124) (3.0324, 2.06999) (3.03605, 2.07874) (3.03668, 2.08061) (3.03936, 2.08749) (3.04216, 2.09624) (3.04419, 2.10499) (3.04545, 2.11374) (3.04539, 2.12249) (3.04419, 2.13124) (3.04242, 2.13999) (3.0399, 2.14875) (3.03715, 2.1575) (3.03668, 2.15866) (3.03404, 2.16625) (3.03065, 2.175) (3.02628, 2.18375) (3.02222, 2.1925) (3.01767, 2.20125) (3.01118, 2.21) (3.00797, 2.21482) (3.00565, 2.21875) (3.00014, 2.22751) (2.99429, 2.23626) (2.98841, 2.24501) (2.9806, 2.25376) (2.97926, 2.25555) (2.97468, 2.26251) (2.9678, 2.27126) (2.96174, 2.28001) (2.95359, 2.28876) (2.95055, 2.29246) (2.94698, 2.29751) (2.94016, 2.30626) (2.93347, 2.31502) (2.92576, 2.32377) (2.92185, 2.3284) (2.91891, 2.33252) (2.91183, 2.34127) (2.90498, 2.35002) (2.89708, 2.35877) (2.89314, 2.36308) (2.88965, 2.36752) (2.88213, 2.37627) (2.87433, 2.38502) (2.8654, 2.39378) (2.86443, 2.39476) (2.85749, 2.40253) (2.8487, 2.41128) (2.83902, 2.42003) (2.83572, 2.42298) (2.8297, 2.42878) (2.81969, 2.43753) (2.80823, 2.44628) (2.80701, 2.44722) (2.7975, 2.45503) (2.78645, 2.46378) (2.77831, 2.46923) (2.77346, 2.47253) (2.76087, 2.48129) (2.7496, 2.48843) (2.74717, 2.49004) (2.73377, 2.49879) (2.72089, 2.50646) (2.7192, 2.50754) (2.70487, 2.51629) (2.69218, 2.52352) (2.68964, 2.52504) (2.67435, 2.53379) (2.66348, 2.53974) (2.6585, 2.54254) (2.64326, 2.55129) (2.63477, 2.55566) (2.62623, 2.56004) (2.60901, 2.5688) (2.60606, 2.5703) (2.59205, 2.57755) (2.57735, 2.58456) (2.5739, 2.5863) (2.55566, 2.59505) (2.54865, 2.59821) (2.53567, 2.6038) (2.51994, 2.61051) (2.5151, 2.61255) (2.4927, 2.6213) (2.49123, 2.62185) (2.46971, 2.63005) (2.46252, 2.63275) (2.44542, 2.6388) (2.43381, 2.64262) (2.41794, 2.64756) (2.40511, 2.65152) (2.38838, 2.65631) (2.3764, 2.65976) (2.3548, 2.66506) (2.34769, 2.66689) (2.31898, 2.67344) (2.31716, 2.67381) (2.29028, 2.67961) (2.27492, 2.68256) (2.26157, 2.68513) (2.23286, 2.68976) (2.22228, 2.69131) (2.20415, 2.69406) (2.17544, 2.6975) (2.14979, 2.70006) (2.14674, 2.70038) (2.11803, 2.7033) (2.08932, 2.70515) (2.06061, 2.7067) (2.03191, 2.7079) (2.00591, 2.70881) (2.0032, 2.70891) (1.97449, 2.70951) (1.94578, 2.7101) (1.91708, 2.71042) (1.88837, 2.71048) (1.85966, 2.71031) (1.83095, 2.70983) (1.80224, 2.70919) (1.79177, 2.70881) (1.77354, 2.70821) (1.74483, 2.70692) (1.71612, 2.70513) (1.68741, 2.70298) (1.66072, 2.70006) (1.65871, 2.69985) (1.63, 2.69682) (1.60129, 2.69309) (1.58839, 2.69131) (1.57258, 2.68919) (1.54387, 2.68511) (1.52743, 2.68256) (1.51517, 2.6807) (1.48646, 2.67631) (1.47089, 2.67381) (1.45775, 2.67172) (1.42904, 2.66714) (1.4166, 2.66506) (1.40034, 2.66236) (1.37163, 2.65718) (1.36689, 2.65631) (1.34292, 2.65203) (1.3209, 2.64756) (1.31421, 2.64616) (1.28551, 2.63951) (1.28255, 2.6388) (1.2568, 2.63253) (1.24796, 2.63005) (1.22809, 2.62443) (1.2181, 2.6213) (1.19938, 2.61501) (1.19236, 2.61255) (1.17067, 2.60427) (1.16949, 2.6038) (1.14776, 2.59505) (1.14197, 2.59255) (1.12802, 2.5863) (1.11326, 2.579) (1.11029, 2.57755) (1.09217, 2.5688) (1.08455, 2.56515) (1.07422, 2.56004) (1.05834, 2.55129) (1.05584, 2.55001) (1.04097, 2.54254) (1.02714, 2.53504) (1.02473, 2.53379) (1.00731, 2.52504) (0.998428, 2.52081) (0.989054, 2.51629) (0.972286, 2.50754) (0.96972, 2.5063) (0.953931, 2.49879) (0.941013, 2.49259) (0.935453, 2.49004) (0.916063, 2.48129) (0.912305, 2.47963) (0.895755, 2.47253) (0.883597, 2.46761) (0.873612, 2.46378) (0.85489, 2.45606) (0.852075, 2.45503) (0.827489, 2.44628) (0.826182, 2.44583) (0.800057, 2.43753) (0.797474, 2.43671) (0.770771, 2.42878) (0.768766, 2.42818) (0.740059, 2.42039) (0.73865, 2.42003) (0.711351, 2.41268) (0.706014, 2.41128) (0.682643, 2.40506) (0.673388, 2.40253) (0.653936, 2.3971) (0.642392, 2.39378) (0.625228, 2.38834) (0.61512, 2.38502) (0.59652, 2.37848) (0.590197, 2.37627) (0.567826, 2.36752) (0.567812, 2.36752) (0.546674, 2.35877) (0.539105, 2.35525) (0.528088, 2.35002) (0.511751, 2.34127) (0.510397, 2.3406) (0.49468, 2.33252) (0.481689, 2.32394) (0.481412, 2.32377) (0.46715, 2.31502) (0.456859, 2.30626) (0.452981, 2.30298) (0.446551, 2.29751) (0.436837, 2.28876) (0.430105, 2.28001) (0.424562, 2.27126) (0.424274, 2.27074) (0.41952, 2.26251) (0.415595, 2.25376) (0.412481, 2.24501) (0.41066, 2.23626) (0.409561, 2.22751) (0.40907, 2.21875) (0.409233, 2.21) (0.409764, 2.20125) (0.410573, 2.1925) (0.411701, 2.18375) (0.412801, 2.175) (0.414035, 2.16625) (0.415224, 2.1575) (0.416809, 2.14875) (0.418566, 2.13999) (0.4208, 2.13124) (0.423055, 2.12249) (0.424274, 2.11972) (0.427022, 2.11374) (0.431085, 2.10499) (0.436204, 2.09624) (0.444702, 2.08749) (0.452981, 2.07943) (0.453746, 2.07874) (0.463673, 2.06999) (0.478688, 2.06124) (0.481689, 2.0594) (0.495476, 2.05248) (0.510397, 2.04634) (0.518093, 2.04373) (0.539105, 2.03759) (0.55197, 2.03498) (0.567812, 2.03172) (0.59652, 2.02781) (0.617607, 2.02623) (0.625228, 2.02563) (0.653936, 2.0246) (0.682643, 2.02337) (0.711351, 2.02203) (0.740059, 2.0199) (0.768101, 2.01748) (0.768766, 2.01742) (0.797474, 2.01344) (0.826182, 2.00882) (0.82659, 2.00873) (0.85489, 2.00236) (0.865466, 1.99998) (0.883597, 1.99552) (0.899565, 1.99123) (0.912305, 1.98748) (0.928327, 1.98248) (0.941013, 1.97838) (0.954053, 1.97373) (0.96972, 1.96801) (0.977319, 1.96497) (0.998428, 1.95705) (1.00068, 1.95622) (1.02107, 1.94747) (1.02714, 1.94473) (1.03932, 1.93872) (1.05584, 1.93123) (1.05871, 1.92997) (1.07631, 1.92122) (1.08455, 1.91705) (1.09264, 1.91247) (1.11073, 1.90372) (1.11326, 1.90236) (1.12615, 1.89497) (1.14197, 1.88695) (1.14338, 1.88621) (1.15912, 1.87746) (1.17067, 1.87132) (1.17518, 1.86871) (1.1916, 1.85996) (1.19938, 1.85593) (1.20718, 1.85121) (1.22472, 1.84246) (1.22809, 1.84069) (1.23957, 1.83371) (1.2568, 1.82537) (1.25764, 1.82496) (1.27362, 1.81621) (1.28551, 1.81035) (1.29113, 1.80746) (1.31044, 1.7987) (1.31421, 1.79697) (1.32783, 1.78995) (1.34292, 1.7836) (1.34862, 1.7812) (1.37084, 1.77245) (1.37163, 1.77216) (1.39398, 1.7637) (1.40034, 1.7614) (1.41794, 1.75495) (1.42904, 1.7512) (1.4434, 1.7462) (1.45775, 1.74152) (1.47012, 1.73745) (1.48646, 1.73231) (1.49737, 1.7287) (1.51517, 1.72286) (1.52414, 1.71994) (1.54387, 1.71321) (1.54975, 1.71119) (1.57258, 1.70296) (1.57401, 1.70244) (1.59501, 1.69369) (1.60129, 1.69088) (1.61312, 1.68494) (1.63, 1.67706) (1.63191, 1.67619) (1.64602, 1.66744) (1.65871, 1.66) (1.66104, 1.65869) (1.67213, 1.64994) (1.68459, 1.64119) (1.68741, 1.63872) (1.69421, 1.63243) (1.70294, 1.62368) (1.71307, 1.61493) (1.71612, 1.61158) (1.72079, 1.60618) (1.72782, 1.59743) (1.73665, 1.58868) (1.74444, 1.57993) (1.74483, 1.57949) (1.75221, 1.57118) (1.75954, 1.56243) (1.76866, 1.55368) (1.77354, 1.54844) (1.77677, 1.54492) (1.78432, 1.53617) (1.79434, 1.52742) (1.80224, 1.52023) (1.80398, 1.51867) (1.81249, 1.50992) (1.82443, 1.50117) (1.83095, 1.49609) (1.83537, 1.49242) (1.84845, 1.48367) (1.85966, 1.47708) (1.86317, 1.47492) (1.87984, 1.46616) (1.88837, 1.4621) (1.89815, 1.45741) (1.91708, 1.44951) (1.91893, 1.44866) (1.94204, 1.43991) (1.94578, 1.43848) (1.96525, 1.43116) (1.97449, 1.42787) (1.98833, 1.42241) (2.0032, 1.41716) (2.01183, 1.41366) (2.03191, 1.40606) (2.03458, 1.40491) (2.05642, 1.39616) (2.06061, 1.39435) (2.07612, 1.38741) (2.08932, 1.38178) (2.09618, 1.37865) (2.11622, 1.3699) (2.11803, 1.36903) (2.13592, 1.36115) (2.14674, 1.35619) (2.15526, 1.3524) (2.17544, 1.34381) (2.17585, 1.34365) (2.19805, 1.3349) (2.20415, 1.33247) (2.22373, 1.32615) (2.23286, 1.32326) (2.25766, 1.3174) (2.26157, 1.31656) (2.29028, 1.31236) (2.31898, 1.31006) (2.34769, 1.30897) (2.36628, 1.30865)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/beta-sigma_R/1/.initial={(1.77203, 0.537943) (1.77354, 0.537887) (1.78603, 0.537943) (1.80224, 0.538017) (1.83095, 0.539105) (1.85966, 0.540476) (1.88837, 0.542578) (1.91708, 0.545545) (1.91791, 0.54564) (1.94578, 0.548909) (1.97449, 0.553027) (1.97652, 0.553337) (2.0032, 0.55746) (2.02367, 0.561034) (2.03191, 0.562509) (2.06061, 0.567328) (2.06741, 0.568731) (2.08932, 0.573168) (2.10452, 0.576428) (2.11803, 0.579327) (2.13895, 0.584125) (2.14674, 0.585964) (2.17107, 0.591822) (2.17544, 0.592933) (2.20115, 0.599519) (2.20415, 0.600347) (2.22798, 0.607216) (2.23286, 0.608648) (2.25377, 0.614913) (2.26157, 0.617447) (2.27741, 0.62261) (2.29028, 0.62728) (2.29848, 0.630307) (2.31687, 0.638004) (2.31898, 0.638863) (2.33494, 0.645701) (2.34769, 0.651909) (2.35068, 0.653399) (2.36513, 0.661096) (2.3764, 0.667692) (2.37816, 0.668793) (2.3903, 0.67649) (2.40068, 0.684187) (2.40511, 0.68736) (2.41161, 0.691884) (2.42058, 0.699581) (2.42821, 0.707278) (2.43381, 0.711867) (2.43749, 0.714975) (2.44463, 0.722672) (2.45055, 0.730369) (2.45573, 0.738066) (2.46175, 0.745763) (2.46252, 0.746801) (2.46732, 0.75346) (2.47198, 0.761157) (2.47567, 0.768854) (2.47881, 0.776551) (2.48196, 0.784248) (2.48434, 0.791945) (2.48675, 0.799642) (2.489, 0.807339) (2.49123, 0.813822) (2.49165, 0.815036) (2.49328, 0.822733) (2.49512, 0.830431) (2.49604, 0.838128) (2.49706, 0.845825) (2.49836, 0.853522) (2.49868, 0.861219) (2.49937, 0.868916) (2.49964, 0.876613) (2.49964, 0.88431) (2.49919, 0.892007) (2.4987, 0.899704) (2.49739, 0.907401) (2.49647, 0.915098) (2.49513, 0.922795) (2.49256, 0.930492) (2.49123, 0.933908) (2.48928, 0.938189) (2.48494, 0.945886) (2.48058, 0.953583) (2.47459, 0.96128) (2.46691, 0.968977) (2.46252, 0.971902) (2.45447, 0.976674) (2.44152, 0.984371) (2.43381, 0.98758) (2.42039, 0.992068) (2.40511, 0.996792) (2.3925, 0.999766) (2.3764, 1.00321) (2.35083, 1.00746) (2.34769, 1.00805) (2.31898, 1.01107) (2.29028, 1.01307) (2.26157, 1.01455) (2.23286, 1.01491) (2.20415, 1.01422) (2.17544, 1.01229) (2.14674, 1.00982) (2.13084, 1.00746) (2.11803, 1.00565) (2.08932, 1.00135) (2.0817, 0.999766) (2.06061, 0.995829) (2.04302, 0.992068) (2.03191, 0.989762) (2.00647, 0.984371) (2.0032, 0.983657) (1.97449, 0.977115) (1.97278, 0.976674) (1.94578, 0.969816) (1.94269, 0.968977) (1.91708, 0.962282) (1.91351, 0.96128) (1.88837, 0.954106) (1.88671, 0.953583) (1.86278, 0.945886) (1.85966, 0.944917) (1.83952, 0.938189) (1.83095, 0.935375) (1.81679, 0.930492) (1.80224, 0.925254) (1.79575, 0.922795) (1.77844, 0.915098) (1.77354, 0.913175) (1.75886, 0.907401) (1.74483, 0.901604) (1.74027, 0.899704) (1.72379, 0.892007) (1.71612, 0.888657) (1.70586, 0.88431) (1.68917, 0.876613) (1.68741, 0.87587) (1.67168, 0.868916) (1.65871, 0.86321) (1.65397, 0.861219) (1.63808, 0.853522) (1.63, 0.850002) (1.6204, 0.845825) (1.60459, 0.838128) (1.60129, 0.836706) (1.5867, 0.830431) (1.57258, 0.823836) (1.57018, 0.822733) (1.55457, 0.815036) (1.54387, 0.810029) (1.53805, 0.807339) (1.52404, 0.799642) (1.51517, 0.79509) (1.50896, 0.791945) (1.49599, 0.784248) (1.48646, 0.779165) (1.4818, 0.776551) (1.46977, 0.768854) (1.45775, 0.761185) (1.45771, 0.761157) (1.44566, 0.75346) (1.43621, 0.745763) (1.42904, 0.741124) (1.42451, 0.738066) (1.41538, 0.730369) (1.40723, 0.722672) (1.40034, 0.716977) (1.39794, 0.714975) (1.38978, 0.707278) (1.3835, 0.699581) (1.37876, 0.691884) (1.37387, 0.684187) (1.37163, 0.679977) (1.36975, 0.67649) (1.36699, 0.668793) (1.36629, 0.661096) (1.36803, 0.653399) (1.37163, 0.645982) (1.37177, 0.645701) (1.37763, 0.638004) (1.38511, 0.630307) (1.39524, 0.62261) (1.40034, 0.619992) (1.41011, 0.614913) (1.42529, 0.607216) (1.42904, 0.605695) (1.44439, 0.599519) (1.45775, 0.594941) (1.46662, 0.591822) (1.48646, 0.585491) (1.49075, 0.584125) (1.51517, 0.576791) (1.51643, 0.576428) (1.54387, 0.569) (1.5449, 0.568731) (1.57258, 0.562352) (1.57822, 0.561034) (1.60129, 0.556104) (1.6156, 0.553337) (1.63, 0.550661) (1.65871, 0.546426) (1.66443, 0.54564) (1.68741, 0.54279) (1.71612, 0.540451) (1.74483, 0.538997) (1.77203, 0.537943)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/beta-sigma_R/2/.initial={(1.38721, 0.407093) (1.40034, 0.406373) (1.42904, 0.405306) (1.45775, 0.404547) (1.48646, 0.404245) (1.51517, 0.404038) (1.54387, 0.403995) (1.57258, 0.403936) (1.60129, 0.403796) (1.63, 0.403562) (1.65871, 0.403252) (1.68741, 0.402829) (1.71612, 0.402488) (1.74483, 0.402204) (1.77354, 0.402114) (1.80224, 0.40236) (1.83095, 0.403043) (1.85966, 0.404261) (1.88837, 0.406006) (1.90146, 0.407093) (1.91708, 0.408232) (1.94578, 0.410851) (1.97449, 0.41422) (1.97874, 0.41479) (2.0032, 0.417795) (2.03191, 0.422007) (2.03495, 0.422487) (2.06061, 0.426236) (2.08412, 0.430184) (2.08932, 0.431003) (2.11803, 0.435788) (2.12985, 0.437881) (2.14674, 0.440737) (2.17349, 0.445578) (2.17544, 0.445919) (2.20415, 0.451005) (2.21646, 0.453275) (2.23286, 0.456186) (2.25852, 0.460972) (2.26157, 0.461527) (2.29028, 0.466763) (2.30073, 0.468669) (2.31898, 0.471977) (2.34125, 0.476366) (2.34769, 0.477599) (2.3764, 0.483162) (2.38103, 0.484064) (2.40511, 0.488857) (2.41971, 0.491761) (2.43381, 0.494622) (2.45588, 0.499458) (2.46252, 0.500929) (2.4907, 0.507155) (2.49123, 0.507278) (2.51994, 0.514237) (2.52253, 0.514852) (2.54865, 0.521425) (2.55312, 0.522549) (2.57735, 0.529151) (2.58137, 0.530246) (2.60606, 0.537531) (2.60745, 0.537943) (2.63297, 0.54564) (2.63477, 0.546235) (2.6558, 0.553337) (2.66348, 0.556073) (2.67817, 0.561034) (2.69218, 0.56637) (2.69819, 0.568731) (2.71725, 0.576428) (2.72089, 0.577968) (2.73628, 0.584125) (2.7496, 0.590238) (2.75301, 0.591822) (2.77001, 0.599519) (2.77831, 0.603674) (2.78581, 0.607216) (2.80102, 0.614913) (2.80701, 0.618152) (2.81579, 0.62261) (2.82931, 0.630307) (2.83572, 0.634198) (2.84254, 0.638004) (2.85554, 0.645701) (2.86443, 0.651801) (2.86695, 0.653399) (2.87887, 0.661096) (2.88896, 0.668793) (2.89314, 0.672282) (2.89879, 0.67649) (2.9084, 0.684187) (2.9165, 0.691884) (2.92185, 0.698094) (2.92337, 0.699581) (2.931, 0.707278) (2.93719, 0.714975) (2.94215, 0.722672) (2.94618, 0.730369) (2.94965, 0.738066) (2.95055, 0.741319) (2.95205, 0.745763) (2.9549, 0.75346) (2.95689, 0.761157) (2.95878, 0.768854) (2.96063, 0.776551) (2.96223, 0.784248) (2.96423, 0.791945) (2.96648, 0.799642) (2.96943, 0.807339) (2.97205, 0.815036) (2.97586, 0.822733) (2.97926, 0.829115) (2.9801, 0.830431) (2.98608, 0.838128) (2.99274, 0.845825) (2.99941, 0.853522) (3.00617, 0.861219) (3.00797, 0.863265) (3.01382, 0.868916) (3.02186, 0.876613) (3.02912, 0.88431) (3.0366, 0.892007) (3.03668, 0.892103) (3.04323, 0.899704) (3.04935, 0.907401) (3.05418, 0.915098) (3.0577, 0.922795) (3.06015, 0.930492) (3.06079, 0.938189) (3.06037, 0.945886) (3.05826, 0.953583) (3.05463, 0.96128) (3.05076, 0.968977) (3.0453, 0.976674) (3.03931, 0.984371) (3.03668, 0.988876) (3.035, 0.992068) (3.03104, 0.999766) (3.02822, 1.00746) (3.02679, 1.01516) (3.02688, 1.02286) (3.0283, 1.03055) (3.03063, 1.03825) (3.03351, 1.04595) (3.03668, 1.05323) (3.03687, 1.05364) (3.0397, 1.06134) (3.0424, 1.06904) (3.04429, 1.07674) (3.04547, 1.08443) (3.04503, 1.09213) (3.04347, 1.09983) (3.03954, 1.10752) (3.03668, 1.11174) (3.03416, 1.11522) (3.02489, 1.12292) (3.01388, 1.13062) (3.00797, 1.13374) (2.99834, 1.13831) (2.98023, 1.14601) (2.97926, 1.14637) (2.95679, 1.15371) (2.95055, 1.15568) (2.93198, 1.1614) (2.92185, 1.16465) (2.90822, 1.1691) (2.89314, 1.1747) (2.88805, 1.1768) (2.87197, 1.18449) (2.86443, 1.18842) (2.85827, 1.19219) (2.8476, 1.19989) (2.83819, 1.20759) (2.83572, 1.21014) (2.83149, 1.21528) (2.82504, 1.22298) (2.81987, 1.23068) (2.81574, 1.23837) (2.81092, 1.24607) (2.80755, 1.25377) (2.80701, 1.25483) (2.80398, 1.26147) (2.80076, 1.26916) (2.7973, 1.27686) (2.79429, 1.28456) (2.79132, 1.29225) (2.78751, 1.29995) (2.78397, 1.30765) (2.77943, 1.31534) (2.77831, 1.31761) (2.77585, 1.32304) (2.77094, 1.33074) (2.76631, 1.33844) (2.76111, 1.34613) (2.75512, 1.35383) (2.7496, 1.36032) (2.74856, 1.36153) (2.7398, 1.36922) (2.7305, 1.37692) (2.72089, 1.3832) (2.71847, 1.38462) (2.70177, 1.39231) (2.69218, 1.39595) (2.67859, 1.40001) (2.66348, 1.40403) (2.64532, 1.40771) (2.63477, 1.4097) (2.60606, 1.41372) (2.58761, 1.41541) (2.57735, 1.41638) (2.54865, 1.41852) (2.51994, 1.42006) (2.49123, 1.42137) (2.46252, 1.42238) (2.43381, 1.42309) (2.43318, 1.4231) (2.40511, 1.42347) (2.3764, 1.42333) (2.36756, 1.4231) (2.34769, 1.42261) (2.31898, 1.42116) (2.29028, 1.41906) (2.26157, 1.41646) (2.25275, 1.41541) (2.23286, 1.41323) (2.20415, 1.40928) (2.19425, 1.40771) (2.17544, 1.40486) (2.14674, 1.40017) (2.1459, 1.40001) (2.11803, 1.39488) (2.1042, 1.39231) (2.08932, 1.38956) (2.06308, 1.38462) (2.06061, 1.38414) (2.03191, 1.37823) (2.02575, 1.37692) (2.0032, 1.37229) (1.98857, 1.36922) (1.97449, 1.36601) (1.95466, 1.36153) (1.94578, 1.35943) (1.92307, 1.35383) (1.91708, 1.35234) (1.89415, 1.34613) (1.88837, 1.34445) (1.86802, 1.33844) (1.85966, 1.33585) (1.84387, 1.33074) (1.83095, 1.32664) (1.82036, 1.32304) (1.80224, 1.31682) (1.7979, 1.31534) (1.77433, 1.30765) (1.77354, 1.30738) (1.75379, 1.29995) (1.74483, 1.2968) (1.73223, 1.29225) (1.71612, 1.28679) (1.70958, 1.28456) (1.68741, 1.277) (1.68704, 1.27686) (1.66624, 1.26916) (1.65871, 1.26648) (1.64532, 1.26147) (1.63, 1.25569) (1.62515, 1.25377) (1.60611, 1.24607) (1.60129, 1.24408) (1.58778, 1.23837) (1.57258, 1.23115) (1.57165, 1.23068) (1.55573, 1.22298) (1.54387, 1.21682) (1.54101, 1.21528) (1.52674, 1.20759) (1.51517, 1.2005) (1.51417, 1.19989) (1.50081, 1.19219) (1.48879, 1.18449) (1.48646, 1.18295) (1.47656, 1.1768) (1.46536, 1.1691) (1.45775, 1.16389) (1.45379, 1.1614) (1.4418, 1.15371) (1.43108, 1.14601) (1.42904, 1.1445) (1.4196, 1.13831) (1.4084, 1.13062) (1.40034, 1.12501) (1.3969, 1.12292) (1.38451, 1.11522) (1.37274, 1.10752) (1.37163, 1.10678) (1.36004, 1.09983) (1.34777, 1.09213) (1.34292, 1.08909) (1.33449, 1.08443) (1.32113, 1.07674) (1.31421, 1.07268) (1.3071, 1.06904) (1.29263, 1.06134) (1.28551, 1.05745) (1.27747, 1.05364) (1.26187, 1.04595) (1.2568, 1.04339) (1.24581, 1.03825) (1.22853, 1.03055) (1.22809, 1.03033) (1.21279, 1.02286) (1.19938, 1.01688) (1.19506, 1.01516) (1.17741, 1.00746) (1.17067, 1.00449) (1.1598, 0.999766) (1.14197, 0.992106) (1.14188, 0.992068) (1.12548, 0.984371) (1.11326, 0.978826) (1.10829, 0.976674) (1.09225, 0.968977) (1.08455, 0.96526) (1.07587, 0.96128) (1.06008, 0.953583) (1.05584, 0.951315) (1.04559, 0.945886) (1.03013, 0.938189) (1.02714, 0.936566) (1.01562, 0.930492) (0.999705, 0.922795) (0.998428, 0.922099) (0.985222, 0.915098) (0.96972, 0.907523) (0.969447, 0.907401) (0.953678, 0.899704) (0.941013, 0.8934) (0.937892, 0.892007) (0.91768, 0.88431) (0.912305, 0.882071) (0.898699, 0.876613) (0.883597, 0.870541) (0.879345, 0.868916) (0.855362, 0.861219) (0.85489, 0.861048) (0.835425, 0.853522) (0.826182, 0.850242) (0.813804, 0.845825) (0.797474, 0.839417) (0.79422, 0.838128) (0.771953, 0.830431) (0.768766, 0.829169) (0.753871, 0.822733) (0.740059, 0.816681) (0.736432, 0.815036) (0.718202, 0.807339) (0.711351, 0.804079) (0.702719, 0.799642) (0.685833, 0.791945) (0.682643, 0.790333) (0.671362, 0.784248) (0.65587, 0.776551) (0.653936, 0.775466) (0.642925, 0.768854) (0.628256, 0.761157) (0.625228, 0.759422) (0.615449, 0.75346) (0.600784, 0.745763) (0.59652, 0.743282) (0.588189, 0.738066) (0.573967, 0.730369) (0.567812, 0.726945) (0.560334, 0.722672) (0.545848, 0.714975) (0.539105, 0.711094) (0.532685, 0.707278) (0.519126, 0.699581) (0.510397, 0.69406) (0.506882, 0.691884) (0.49497, 0.684187) (0.482619, 0.67649) (0.481689, 0.675689) (0.474359, 0.668793) (0.466691, 0.661096) (0.45986, 0.653399) (0.454328, 0.645701) (0.452981, 0.641326) (0.452034, 0.638004) (0.451729, 0.630307) (0.452981, 0.624528) (0.453453, 0.62261) (0.459136, 0.614913) (0.466323, 0.607216) (0.475613, 0.599519) (0.481689, 0.59482) (0.486351, 0.591822) (0.501327, 0.584125) (0.510397, 0.578934) (0.515253, 0.576428) (0.534108, 0.568731) (0.539105, 0.566522) (0.55143, 0.561034) (0.567812, 0.554201) (0.569941, 0.553337) (0.592497, 0.54564) (0.59652, 0.544199) (0.612727, 0.537943) (0.625228, 0.533561) (0.633799, 0.530246) (0.653936, 0.522834) (0.654656, 0.522549) (0.678053, 0.514852) (0.682643, 0.51345) (0.700431, 0.507155) (0.711351, 0.503804) (0.724839, 0.499458) (0.740059, 0.495013) (0.750499, 0.491761) (0.768766, 0.486771) (0.778555, 0.484064) (0.797474, 0.479252) (0.808814, 0.476366) (0.826182, 0.472358) (0.842637, 0.468669) (0.85489, 0.465917) (0.879675, 0.460972) (0.883597, 0.460238) (0.912305, 0.454863) (0.922281, 0.453275) (0.941013, 0.450253) (0.96972, 0.446315) (0.976189, 0.445578) (0.998428, 0.442935) (1.02714, 0.4401) (1.05347, 0.437881) (1.05584, 0.437672) (1.08455, 0.435266) (1.11326, 0.432945) (1.14197, 0.430612) (1.14728, 0.430184) (1.17067, 0.428084) (1.19938, 0.425108) (1.2249, 0.422487) (1.22809, 0.422134) (1.2568, 0.41858) (1.28551, 0.415504) (1.29272, 0.41479) (1.31421, 0.412507) (1.34292, 0.409867) (1.37163, 0.407885) (1.38721, 0.407093)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/beta-tau/1/.initial={(2.18795, 0.285505) (2.20415, 0.285366) (2.23286, 0.285198) (2.26157, 0.285128) (2.29028, 0.285214) (2.31898, 0.285451) (2.3243, 0.285505) (2.34769, 0.285755) (2.3764, 0.286383) (2.37746, 0.286408) (2.40511, 0.287135) (2.40999, 0.287311) (2.43305, 0.288214) (2.43381, 0.288243) (2.45457, 0.289117) (2.46252, 0.289523) (2.47132, 0.290019) (2.48595, 0.290922) (2.49123, 0.291263) (2.49919, 0.291825) (2.51176, 0.292728) (2.51994, 0.293529) (2.52095, 0.293631) (2.53095, 0.294533) (2.53912, 0.295436) (2.54459, 0.296339) (2.54836, 0.297242) (2.54865, 0.297297) (2.553, 0.298144) (2.55564, 0.299047) (2.5577, 0.29995) (2.55796, 0.300853) (2.55726, 0.301756) (2.55517, 0.302658) (2.5528, 0.303561) (2.54929, 0.304464) (2.54865, 0.304648) (2.54624, 0.305367) (2.54309, 0.30627) (2.53943, 0.307172) (2.5343, 0.308075) (2.52997, 0.308978) (2.52483, 0.309881) (2.51994, 0.310671) (2.51927, 0.310783) (2.51518, 0.311686) (2.51029, 0.312589) (2.50406, 0.313492) (2.4978, 0.314395) (2.49123, 0.315228) (2.4907, 0.315297) (2.48504, 0.3162) (2.47783, 0.317103) (2.46974, 0.318006) (2.46252, 0.318756) (2.46104, 0.318909) (2.45272, 0.319811) (2.44295, 0.320714) (2.43381, 0.321465) (2.43197, 0.321617) (2.42148, 0.32252) (2.40936, 0.323422) (2.40511, 0.323767) (2.39846, 0.324325) (2.38582, 0.325228) (2.3764, 0.325878) (2.37259, 0.326131) (2.35981, 0.327034) (2.34769, 0.327776) (2.34504, 0.327936) (2.3315, 0.328839) (2.31898, 0.329535) (2.31536, 0.329742) (2.30026, 0.330645) (2.29028, 0.331184) (2.28318, 0.331548) (2.26426, 0.33245) (2.26157, 0.332578) (2.24587, 0.333353) (2.23286, 0.333915) (2.22459, 0.334256) (2.20415, 0.33505) (2.20121, 0.335159) (2.17624, 0.336061) (2.17544, 0.336092) (2.15117, 0.336964) (2.14674, 0.337123) (2.12443, 0.337867) (2.11803, 0.338076) (2.09722, 0.33877) (2.08932, 0.33903) (2.06909, 0.339673) (2.06061, 0.339949) (2.03964, 0.340575) (2.03191, 0.340814) (2.00936, 0.341478) (2.0032, 0.341662) (1.97701, 0.342381) (1.97449, 0.342454) (1.94578, 0.343208) (1.94238, 0.343284) (1.91708, 0.343885) (1.89796, 0.344187) (1.88837, 0.344354) (1.85966, 0.344758) (1.83095, 0.344915) (1.80224, 0.344971) (1.77354, 0.344871) (1.74483, 0.344658) (1.71612, 0.344283) (1.70953, 0.344187) (1.68741, 0.343897) (1.65899, 0.343284) (1.65871, 0.343278) (1.63, 0.342725) (1.61773, 0.342381) (1.60129, 0.341932) (1.58767, 0.341478) (1.57258, 0.3409) (1.56539, 0.340575) (1.54608, 0.339673) (1.54387, 0.33956) (1.52983, 0.33877) (1.51822, 0.337867) (1.51517, 0.337647) (1.50617, 0.336964) (1.4971, 0.336061) (1.49045, 0.335159) (1.48646, 0.334557) (1.48444, 0.334256) (1.47897, 0.333353) (1.47527, 0.33245) (1.47322, 0.331548) (1.47225, 0.330645) (1.47182, 0.329742) (1.47268, 0.328839) (1.47368, 0.327936) (1.47587, 0.327034) (1.47921, 0.326131) (1.48351, 0.325228) (1.48646, 0.32454) (1.48736, 0.324325) (1.49141, 0.323422) (1.49607, 0.32252) (1.50135, 0.321617) (1.50735, 0.320714) (1.51373, 0.319811) (1.51517, 0.31957) (1.51894, 0.318909) (1.52416, 0.318006) (1.53046, 0.317103) (1.5377, 0.3162) (1.54387, 0.315445) (1.54501, 0.315297) (1.55155, 0.314395) (1.55951, 0.313492) (1.56881, 0.312589) (1.57258, 0.312203) (1.57744, 0.311686) (1.58693, 0.310783) (1.59862, 0.309881) (1.60129, 0.309645) (1.60856, 0.308978) (1.62024, 0.308075) (1.63, 0.307387) (1.63303, 0.307172) (1.64424, 0.30627) (1.65866, 0.305367) (1.65871, 0.305363) (1.6697, 0.304464) (1.68376, 0.303561) (1.68741, 0.30329) (1.69625, 0.302658) (1.71069, 0.301756) (1.71612, 0.301388) (1.72397, 0.300853) (1.73819, 0.29995) (1.74483, 0.29953) (1.75258, 0.299047) (1.76849, 0.298144) (1.77354, 0.297837) (1.78342, 0.297242) (1.80201, 0.296339) (1.80224, 0.296325) (1.81774, 0.295436) (1.83095, 0.294799) (1.83661, 0.294533) (1.8578, 0.293631) (1.85966, 0.293551) (1.87857, 0.292728) (1.88837, 0.292319) (1.90121, 0.291825) (1.91708, 0.291269) (1.92701, 0.290922) (1.94578, 0.290305) (1.95516, 0.290019) (1.97449, 0.289448) (1.98652, 0.289117) (2.0032, 0.288655) (2.02166, 0.288214) (2.03191, 0.287985) (2.06061, 0.28736) (2.06311, 0.287311) (2.08932, 0.286769) (2.11308, 0.286408) (2.11803, 0.286332) (2.14674, 0.285883) (2.17544, 0.285606) (2.18795, 0.285505)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/beta-tau/2/.initial={(2.22334, 0.262033) (2.23286, 0.261956) (2.26157, 0.261768) (2.29028, 0.261646) (2.31898, 0.261556) (2.34769, 0.261484) (2.3764, 0.261445) (2.40511, 0.261448) (2.43381, 0.261496) (2.46252, 0.261565) (2.49123, 0.261668) (2.51994, 0.261806) (2.54865, 0.26198) (2.55513, 0.262033) (2.57735, 0.262205) (2.60606, 0.262525) (2.63477, 0.2629) (2.63687, 0.262936) (2.66348, 0.263392) (2.68435, 0.263839) (2.69218, 0.264009) (2.71832, 0.264741) (2.72089, 0.264816) (2.74538, 0.265644) (2.7496, 0.265798) (2.76722, 0.266547) (2.77831, 0.267062) (2.7863, 0.26745) (2.80393, 0.268353) (2.80701, 0.26853) (2.81967, 0.269255) (2.83426, 0.270158) (2.83572, 0.270254) (2.84891, 0.271061) (2.86306, 0.271964) (2.86443, 0.272057) (2.87785, 0.272866) (2.89255, 0.273769) (2.89314, 0.273806) (2.90866, 0.274672) (2.92185, 0.275409) (2.92501, 0.275575) (2.94061, 0.276478) (2.95055, 0.27708) (2.9555, 0.27738) (2.96835, 0.278283) (2.97926, 0.27911) (2.98023, 0.279186) (2.98915, 0.280089) (2.9979, 0.280992) (3.00495, 0.281894) (3.00797, 0.282353) (3.01079, 0.282797) (3.01511, 0.2837) (3.01931, 0.284603) (3.02205, 0.285505) (3.02455, 0.286408) (3.02622, 0.287311) (3.02757, 0.288214) (3.0282, 0.289117) (3.02849, 0.290019) (3.0284, 0.290922) (3.0283, 0.291825) (3.02814, 0.292728) (3.02792, 0.293631) (3.0278, 0.294533) (3.02818, 0.295436) (3.0288, 0.296339) (3.02958, 0.297242) (3.03074, 0.298144) (3.033, 0.299047) (3.03511, 0.29995) (3.03668, 0.300413) (3.03846, 0.300853) (3.04207, 0.301756) (3.04707, 0.302658) (3.05233, 0.303561) (3.05826, 0.304464) (3.06443, 0.305367) (3.06538, 0.305512) (3.07139, 0.30627) (3.07797, 0.307172) (3.08394, 0.308075) (3.08943, 0.308978) (3.09277, 0.309881) (3.09409, 0.310321) (3.0956, 0.310783) (3.09677, 0.311686) (3.09617, 0.312589) (3.09468, 0.313492) (3.09409, 0.313673) (3.0919, 0.314395) (3.08888, 0.315297) (3.08433, 0.3162) (3.07974, 0.317103) (3.07419, 0.318006) (3.06985, 0.318909) (3.06538, 0.319632) (3.0643, 0.319811) (3.06004, 0.320714) (3.05542, 0.321617) (3.05043, 0.32252) (3.04653, 0.323422) (3.04335, 0.324325) (3.03963, 0.325228) (3.03668, 0.325857) (3.03545, 0.326131) (3.03168, 0.327034) (3.02698, 0.327936) (3.02089, 0.328839) (3.01497, 0.329742) (3.00808, 0.330645) (3.00797, 0.330657) (3.00068, 0.331548) (2.99149, 0.33245) (2.98251, 0.333353) (2.97926, 0.333634) (2.97232, 0.334256) (2.96067, 0.335159) (2.95055, 0.335969) (2.94947, 0.336061) (2.9372, 0.336964) (2.92437, 0.337867) (2.92185, 0.338027) (2.91044, 0.33877) (2.89591, 0.339673) (2.89314, 0.339829) (2.88005, 0.340575) (2.86443, 0.341436) (2.86368, 0.341478) (2.84606, 0.342381) (2.83572, 0.342888) (2.82769, 0.343284) (2.80839, 0.344187) (2.80701, 0.344247) (2.78743, 0.345089) (2.77831, 0.345483) (2.76632, 0.345992) (2.7496, 0.346687) (2.74441, 0.346895) (2.7212, 0.347798) (2.72089, 0.34781) (2.69852, 0.3487) (2.69218, 0.348954) (2.67617, 0.349603) (2.66348, 0.350139) (2.65499, 0.350506) (2.635, 0.351409) (2.63477, 0.35142) (2.616, 0.352312) (2.60606, 0.352864) (2.59996, 0.353214) (2.5839, 0.354117) (2.57735, 0.35454) (2.57015, 0.35502) (2.5566, 0.355923) (2.54865, 0.356542) (2.54513, 0.356826) (2.53376, 0.357728) (2.52377, 0.358631) (2.51994, 0.358984) (2.51377, 0.359534) (2.50339, 0.360437) (2.49426, 0.361339) (2.49123, 0.361624) (2.48431, 0.362242) (2.47307, 0.363145) (2.46252, 0.364044) (2.46247, 0.364048) (2.45002, 0.364951) (2.43687, 0.365853) (2.43381, 0.366036) (2.4202, 0.366756) (2.40511, 0.367559) (2.40299, 0.367659) (2.38208, 0.368562) (2.3764, 0.368784) (2.3562, 0.369465) (2.34769, 0.369744) (2.3257, 0.370367) (2.31898, 0.370549) (2.29028, 0.371179) (2.28491, 0.37127) (2.26157, 0.371671) (2.23286, 0.372115) (2.22809, 0.372173) (2.20415, 0.37246) (2.17544, 0.372733) (2.14674, 0.372942) (2.12748, 0.373076) (2.11803, 0.37314) (2.08932, 0.373317) (2.06061, 0.373453) (2.03191, 0.373645) (2.0032, 0.373811) (1.97768, 0.373978) (1.97449, 0.374) (1.94578, 0.374223) (1.91708, 0.374426) (1.88837, 0.374678) (1.86255, 0.374881) (1.85966, 0.374905) (1.83095, 0.375184) (1.80224, 0.375495) (1.777, 0.375784) (1.77354, 0.375824) (1.74483, 0.376217) (1.71612, 0.376677) (1.7155, 0.376687) (1.68741, 0.377245) (1.67219, 0.37759) (1.65871, 0.377912) (1.63486, 0.378492) (1.63, 0.378623) (1.60348, 0.379395) (1.60129, 0.379458) (1.57258, 0.380241) (1.57039, 0.380298) (1.54387, 0.380971) (1.53389, 0.381201) (1.51517, 0.381611) (1.48646, 0.382039) (1.48129, 0.382104) (1.45775, 0.382355) (1.42904, 0.382515) (1.40034, 0.382455) (1.37163, 0.382169) (1.36784, 0.382104) (1.34292, 0.381558) (1.33323, 0.381201) (1.31421, 0.380318) (1.31389, 0.380298) (1.3017, 0.379395) (1.29082, 0.378492) (1.28551, 0.377997) (1.28184, 0.37759) (1.27494, 0.376687) (1.26582, 0.375784) (1.25758, 0.374881) (1.2568, 0.374813) (1.24727, 0.373978) (1.2348, 0.373076) (1.22809, 0.372647) (1.22018, 0.372173) (1.20205, 0.37127) (1.19938, 0.371145) (1.17964, 0.370367) (1.17067, 0.37005) (1.15234, 0.369465) (1.14197, 0.369155) (1.1215, 0.368562) (1.11326, 0.368334) (1.08881, 0.367659) (1.08455, 0.36755) (1.05635, 0.366756) (1.05584, 0.366742) (1.02714, 0.365855) (1.02708, 0.365853) (1.00086, 0.364951) (0.998428, 0.36486) (0.976588, 0.364048) (0.96972, 0.36376) (0.955254, 0.363145) (0.941013, 0.362535) (0.934568, 0.362242) (0.91636, 0.361339) (0.912305, 0.36112) (0.899305, 0.360437) (0.883597, 0.359625) (0.881938, 0.359534) (0.866525, 0.358631) (0.85489, 0.357982) (0.850923, 0.357728) (0.836671, 0.356826) (0.826182, 0.35614) (0.823139, 0.355923) (0.810663, 0.35502) (0.798064, 0.354117) (0.797474, 0.35407) (0.787059, 0.353214) (0.775565, 0.352312) (0.768766, 0.351656) (0.766327, 0.351409) (0.757943, 0.350506) (0.749515, 0.349603) (0.742398, 0.3487) (0.740059, 0.348412) (0.735004, 0.347798) (0.728838, 0.346895) (0.722258, 0.345992) (0.715713, 0.345089) (0.711351, 0.344486) (0.70884, 0.344187) (0.700312, 0.343284) (0.690407, 0.342381) (0.682643, 0.341782) (0.677686, 0.341478) (0.659525, 0.340575) (0.653936, 0.340355) (0.631195, 0.339673) (0.625228, 0.339508) (0.59652, 0.33883) (0.594056, 0.33877) (0.567812, 0.338014) (0.564115, 0.337867) (0.5457, 0.336964) (0.539105, 0.336591) (0.532748, 0.336061) (0.526323, 0.335159) (0.522879, 0.334256) (0.521258, 0.333353) (0.52229, 0.33245) (0.525433, 0.331548) (0.528479, 0.330645) (0.532417, 0.329742) (0.538087, 0.328839) (0.539105, 0.328692) (0.544895, 0.327936) (0.552242, 0.327034) (0.559897, 0.326131) (0.567812, 0.325248) (0.567997, 0.325228) (0.576491, 0.324325) (0.585871, 0.323422) (0.594502, 0.32252) (0.59652, 0.322311) (0.603173, 0.321617) (0.61274, 0.320714) (0.620211, 0.319811) (0.625228, 0.319288) (0.628643, 0.318909) (0.63567, 0.318006) (0.64361, 0.317103) (0.650966, 0.3162) (0.653936, 0.31584) (0.658075, 0.315297) (0.665578, 0.314395) (0.673695, 0.313492) (0.682643, 0.312647) (0.683207, 0.312589) (0.692949, 0.311686) (0.704869, 0.310783) (0.711351, 0.310371) (0.718604, 0.309881) (0.734836, 0.308978) (0.740059, 0.308726) (0.753001, 0.308075) (0.768766, 0.307337) (0.771954, 0.307172) (0.792259, 0.30627) (0.797474, 0.306062) (0.815137, 0.305367) (0.826182, 0.304947) (0.838168, 0.304464) (0.85489, 0.303822) (0.861776, 0.303561) (0.883597, 0.302797) (0.887406, 0.302658) (0.912305, 0.301787) (0.9132, 0.301756) (0.938384, 0.300853) (0.941013, 0.30076) (0.963332, 0.29995) (0.96972, 0.299713) (0.988032, 0.299047) (0.998428, 0.298631) (1.01012, 0.298144) (1.02714, 0.297405) (1.03094, 0.297242) (1.05021, 0.296339) (1.05584, 0.296063) (1.06829, 0.295436) (1.08455, 0.294552) (1.08488, 0.294533) (1.101, 0.293631) (1.11326, 0.292889) (1.11589, 0.292728) (1.13108, 0.291825) (1.14197, 0.291123) (1.14505, 0.290922) (1.16053, 0.290019) (1.17067, 0.289373) (1.17471, 0.289117) (1.19078, 0.288214) (1.19938, 0.287704) (1.20627, 0.287311) (1.22333, 0.286408) (1.22809, 0.286162) (1.24096, 0.285505) (1.2568, 0.284742) (1.25982, 0.284603) (1.27952, 0.2837) (1.28551, 0.283435) (1.30053, 0.282797) (1.31421, 0.282209) (1.32197, 0.281894) (1.34292, 0.28109) (1.34551, 0.280992) (1.36983, 0.280089) (1.37163, 0.280024) (1.39461, 0.279186) (1.40034, 0.278985) (1.42059, 0.278283) (1.42904, 0.277982) (1.44615, 0.27738) (1.45775, 0.276981) (1.47179, 0.276478) (1.48646, 0.275978) (1.49795, 0.275575) (1.51517, 0.274969) (1.5238, 0.274672) (1.54387, 0.273992) (1.55069, 0.273769) (1.57258, 0.273061) (1.57879, 0.272866) (1.60129, 0.272181) (1.60875, 0.271964) (1.63, 0.271384) (1.6427, 0.271061) (1.65871, 0.27065) (1.67959, 0.270158) (1.68741, 0.26998) (1.71612, 0.269402) (1.72475, 0.269255) (1.74483, 0.268916) (1.77354, 0.268445) (1.78006, 0.268353) (1.80224, 0.268039) (1.83095, 0.267628) (1.84458, 0.26745) (1.85966, 0.267253) (1.88837, 0.266866) (1.91051, 0.266547) (1.91708, 0.266449) (1.94578, 0.266022) (1.97023, 0.265644) (1.97449, 0.265574) (2.0032, 0.2651) (2.02459, 0.264741) (2.03191, 0.26461) (2.06061, 0.264119) (2.07836, 0.263839) (2.08932, 0.263658) (2.11803, 0.263202) (2.13795, 0.262936) (2.14674, 0.262815) (2.17544, 0.262495) (2.20415, 0.262181) (2.22334, 0.262033)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_x-sigma_x/1/.initial={(-0.188874, 0.752176) (-0.188746, 0.752151) (-0.186832, 0.751885) (-0.184918, 0.751716) (-0.183004, 0.75159) (-0.181091, 0.751522) (-0.179177, 0.75149) (-0.177263, 0.751533) (-0.175349, 0.75161) (-0.173436, 0.751708) (-0.171522, 0.751811) (-0.169608, 0.751956) (-0.167694, 0.752117) (-0.16723, 0.752176) (-0.16578, 0.752371) (-0.163867, 0.75272) (-0.161953, 0.753102) (-0.160722, 0.753354) (-0.160039, 0.753505) (-0.158125, 0.754113) (-0.156702, 0.754533) (-0.156212, 0.754684) (-0.154298, 0.75548) (-0.153761, 0.755711) (-0.152384, 0.756335) (-0.151193, 0.756889) (-0.15047, 0.757235) (-0.148909, 0.758068) (-0.148556, 0.758258) (-0.146843, 0.759246) (-0.146643, 0.759366) (-0.14491, 0.760425) (-0.144729, 0.760537) (-0.143067, 0.761603) (-0.142815, 0.761769) (-0.141338, 0.762781) (-0.140901, 0.763079) (-0.139614, 0.76396) (-0.138988, 0.764422) (-0.137998, 0.765138) (-0.137074, 0.765843) (-0.136469, 0.766317) (-0.13516, 0.767298) (-0.134918, 0.767495) (-0.133575, 0.768673) (-0.133246, 0.769006) (-0.132442, 0.769852) (-0.131332, 0.770904) (-0.13121, 0.77103) (-0.130249, 0.772209) (-0.129419, 0.773188) (-0.129256, 0.773387) (-0.128411, 0.774565) (-0.12752, 0.775744) (-0.127505, 0.775766) (-0.126753, 0.776922) (-0.125889, 0.778101) (-0.125591, 0.778564) (-0.125159, 0.779279) (-0.124355, 0.780457) (-0.123677, 0.781498) (-0.123588, 0.781636) (-0.12299, 0.782814) (-0.122314, 0.783992) (-0.121764, 0.785155) (-0.121756, 0.785171) (-0.121305, 0.786349) (-0.120895, 0.787528) (-0.120592, 0.788706) (-0.120404, 0.789884) (-0.120268, 0.791063) (-0.120255, 0.792241) (-0.120336, 0.79342) (-0.120547, 0.794598) (-0.120757, 0.795776) (-0.12111, 0.796955) (-0.121568, 0.798133) (-0.121764, 0.798605) (-0.122059, 0.799312) (-0.122724, 0.80049) (-0.123433, 0.801668) (-0.123677, 0.802004) (-0.124291, 0.802847) (-0.125202, 0.804025) (-0.125591, 0.804466) (-0.12624, 0.805204) (-0.127307, 0.806382) (-0.127505, 0.806572) (-0.128479, 0.80756) (-0.129419, 0.80847) (-0.129719, 0.808739) (-0.131025, 0.809917) (-0.131332, 0.810177) (-0.132377, 0.811096) (-0.133246, 0.811865) (-0.133756, 0.812274) (-0.13516, 0.81345) (-0.135163, 0.813452) (-0.136696, 0.814631) (-0.137074, 0.814923) (-0.138268, 0.815809) (-0.138988, 0.81634) (-0.139945, 0.816988) (-0.140901, 0.817605) (-0.141893, 0.818166) (-0.142815, 0.818688) (-0.14417, 0.819344) (-0.144729, 0.819613) (-0.146643, 0.820418) (-0.146974, 0.820523) (-0.148556, 0.820989) (-0.15047, 0.821501) (-0.151555, 0.821701) (-0.152384, 0.821858) (-0.154298, 0.822111) (-0.156212, 0.822323) (-0.158125, 0.822465) (-0.160039, 0.822534) (-0.161953, 0.822553) (-0.163867, 0.822528) (-0.16578, 0.822494) (-0.167694, 0.822448) (-0.169608, 0.822357) (-0.171522, 0.822259) (-0.173436, 0.822174) (-0.175349, 0.82211) (-0.177263, 0.822054) (-0.179177, 0.822001) (-0.181091, 0.821939) (-0.183004, 0.821887) (-0.184918, 0.821854) (-0.186832, 0.821817) (-0.188746, 0.821714) (-0.189078, 0.821701) (-0.19066, 0.821639) (-0.192573, 0.821497) (-0.194487, 0.821335) (-0.196401, 0.821072) (-0.198315, 0.820751) (-0.199494, 0.820523) (-0.200228, 0.82037) (-0.202142, 0.819744) (-0.203244, 0.819344) (-0.204056, 0.819038) (-0.205812, 0.818166) (-0.20597, 0.818081) (-0.207679, 0.816988) (-0.207884, 0.816848) (-0.209183, 0.815809) (-0.209797, 0.815243) (-0.21042, 0.814631) (-0.211673, 0.813452) (-0.211711, 0.813412) (-0.212669, 0.812274) (-0.213625, 0.811142) (-0.213663, 0.811096) (-0.214559, 0.809917) (-0.215462, 0.808739) (-0.215539, 0.808634) (-0.216257, 0.80756) (-0.217132, 0.806382) (-0.217453, 0.805893) (-0.217882, 0.805204) (-0.218656, 0.804025) (-0.219366, 0.802993) (-0.219466, 0.802847) (-0.220096, 0.801668) (-0.220731, 0.80049) (-0.22128, 0.79951) (-0.221382, 0.799312) (-0.221807, 0.798133) (-0.222271, 0.796955) (-0.222628, 0.795776) (-0.222924, 0.794598) (-0.223148, 0.79342) (-0.223194, 0.792799) (-0.223234, 0.792241) (-0.223242, 0.791063) (-0.223194, 0.790387) (-0.223156, 0.789884) (-0.222957, 0.788706) (-0.222643, 0.787528) (-0.222311, 0.786349) (-0.221851, 0.785171) (-0.221396, 0.783992) (-0.22128, 0.783745) (-0.220818, 0.782814) (-0.220204, 0.781636) (-0.219605, 0.780457) (-0.219366, 0.77997) (-0.219019, 0.779279) (-0.218393, 0.778101) (-0.217799, 0.776922) (-0.217453, 0.77619) (-0.217233, 0.775744) (-0.216615, 0.774565) (-0.216031, 0.773387) (-0.215539, 0.772345) (-0.215471, 0.772209) (-0.214787, 0.77103) (-0.21408, 0.769852) (-0.213625, 0.769081) (-0.213371, 0.768673) (-0.212486, 0.767495) (-0.211711, 0.766463) (-0.211589, 0.766317) (-0.210455, 0.765138) (-0.209797, 0.764393) (-0.209397, 0.76396) (-0.208108, 0.762781) (-0.207884, 0.762583) (-0.206692, 0.761603) (-0.20597, 0.760974) (-0.205331, 0.760425) (-0.204056, 0.759405) (-0.203842, 0.759246) (-0.202235, 0.758068) (-0.202142, 0.758003) (-0.20047, 0.756889) (-0.200228, 0.756725) (-0.198554, 0.755711) (-0.198315, 0.75557) (-0.196401, 0.754556) (-0.196346, 0.754533) (-0.194487, 0.753756) (-0.193323, 0.753354) (-0.192573, 0.753101) (-0.19066, 0.752539) (-0.188874, 0.752176)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_x-sigma_x/2/.initial={(-0.196858, 0.719181) (-0.196401, 0.719099) (-0.194487, 0.718811) (-0.192573, 0.718633) (-0.19066, 0.718505) (-0.188746, 0.71848) (-0.186832, 0.718556) (-0.184918, 0.718717) (-0.183004, 0.718942) (-0.181449, 0.719181) (-0.181091, 0.719235) (-0.179177, 0.719546) (-0.177263, 0.719929) (-0.175349, 0.720301) (-0.175041, 0.720359) (-0.173436, 0.720646) (-0.171522, 0.720998) (-0.169608, 0.721328) (-0.168177, 0.721538) (-0.167694, 0.721603) (-0.16578, 0.721818) (-0.163867, 0.722021) (-0.161953, 0.722185) (-0.160039, 0.722332) (-0.158125, 0.722449) (-0.156212, 0.722554) (-0.154298, 0.72261) (-0.152384, 0.722664) (-0.15047, 0.722708) (-0.150238, 0.722716) (-0.148556, 0.722768) (-0.146643, 0.722824) (-0.144729, 0.72289) (-0.142815, 0.723015) (-0.140901, 0.72317) (-0.138988, 0.723375) (-0.137074, 0.723684) (-0.13583, 0.723894) (-0.13516, 0.723998) (-0.133246, 0.724369) (-0.131332, 0.724872) (-0.13057, 0.725073) (-0.129419, 0.725366) (-0.127505, 0.725962) (-0.126639, 0.726251) (-0.125591, 0.726595) (-0.123677, 0.7273) (-0.123333, 0.72743) (-0.121764, 0.728021) (-0.120318, 0.728608) (-0.11985, 0.7288) (-0.117936, 0.729659) (-0.117651, 0.729786) (-0.116022, 0.730522) (-0.11513, 0.730965) (-0.114108, 0.73148) (-0.112844, 0.732143) (-0.112195, 0.732489) (-0.110719, 0.733322) (-0.110281, 0.733578) (-0.108742, 0.7345) (-0.108367, 0.73473) (-0.106902, 0.735678) (-0.106453, 0.735966) (-0.105106, 0.736857) (-0.104539, 0.737236) (-0.103361, 0.738035) (-0.102626, 0.738544) (-0.10167, 0.739213) (-0.100712, 0.739915) (-0.100043, 0.740392) (-0.0987981, 0.74134) (-0.0984975, 0.74157) (-0.0969271, 0.742749) (-0.0968844, 0.742784) (-0.0954307, 0.743927) (-0.0949706, 0.744309) (-0.0940398, 0.745105) (-0.0930568, 0.746033) (-0.0927858, 0.746284) (-0.0915187, 0.747462) (-0.091143, 0.747848) (-0.0903671, 0.748641) (-0.0893312, 0.749819) (-0.0892292, 0.749934) (-0.0882664, 0.750997) (-0.0873415, 0.752176) (-0.0873155, 0.752208) (-0.0863629, 0.753354) (-0.0854777, 0.754533) (-0.0854017, 0.754632) (-0.0845522, 0.755711) (-0.0836694, 0.756889) (-0.0834879, 0.757137) (-0.0828094, 0.758068) (-0.0819338, 0.759246) (-0.0815741, 0.759752) (-0.0810929, 0.760425) (-0.0802458, 0.761603) (-0.0796603, 0.76252) (-0.0794882, 0.762781) (-0.078672, 0.76396) (-0.0779188, 0.765138) (-0.0777466, 0.765418) (-0.0771984, 0.766317) (-0.0764686, 0.767495) (-0.075842, 0.768673) (-0.0758328, 0.76869) (-0.0751927, 0.769852) (-0.0745459, 0.77103) (-0.0739855, 0.772209) (-0.073919, 0.772342) (-0.0733832, 0.773387) (-0.0727887, 0.774565) (-0.072226, 0.775744) (-0.0720052, 0.776221) (-0.0716685, 0.776922) (-0.0711016, 0.778101) (-0.0705142, 0.779279) (-0.0700914, 0.780236) (-0.069986, 0.780457) (-0.0694536, 0.781636) (-0.0689321, 0.782814) (-0.0684828, 0.783992) (-0.0681777, 0.784937) (-0.0680955, 0.785171) (-0.067754, 0.786349) (-0.06749, 0.787528) (-0.0673025, 0.788706) (-0.0671948, 0.789884) (-0.0671677, 0.791063) (-0.0672199, 0.792241) (-0.067356, 0.79342) (-0.0675338, 0.794598) (-0.0677615, 0.795776) (-0.0680405, 0.796955) (-0.0681777, 0.797516) (-0.0683201, 0.798133) (-0.0685987, 0.799312) (-0.0688897, 0.80049) (-0.0691765, 0.801668) (-0.0694584, 0.802847) (-0.0697407, 0.804025) (-0.0699722, 0.805204) (-0.0700914, 0.805745) (-0.0702266, 0.806382) (-0.070434, 0.80756) (-0.0707031, 0.808739) (-0.0710118, 0.809917) (-0.071371, 0.811096) (-0.0718408, 0.812274) (-0.0720052, 0.812659) (-0.0723511, 0.813452) (-0.0730276, 0.814631) (-0.0738421, 0.815809) (-0.073919, 0.815912) (-0.0747045, 0.816988) (-0.0757181, 0.818166) (-0.0758328, 0.818295) (-0.0767255, 0.819344) (-0.0777466, 0.820429) (-0.0778256, 0.820523) (-0.0788039, 0.821701) (-0.0796603, 0.822668) (-0.0798271, 0.82288) (-0.0806755, 0.824058) (-0.0815294, 0.825236) (-0.0815741, 0.825311) (-0.0822097, 0.826415) (-0.0828333, 0.827593) (-0.0833776, 0.828772) (-0.0834879, 0.829072) (-0.0838004, 0.82995) (-0.0842091, 0.831128) (-0.084561, 0.832307) (-0.0849434, 0.833485) (-0.0852543, 0.834663) (-0.0854017, 0.835142) (-0.0856264, 0.835842) (-0.086057, 0.83702) (-0.0865944, 0.838199) (-0.0873155, 0.83937) (-0.0873204, 0.839377) (-0.0882312, 0.840555) (-0.0892292, 0.841509) (-0.0894831, 0.841734) (-0.0910911, 0.842912) (-0.091143, 0.842944) (-0.0930568, 0.84396) (-0.0933361, 0.844091) (-0.0949706, 0.844793) (-0.0963342, 0.845269) (-0.0968844, 0.845458) (-0.0987981, 0.846091) (-0.100054, 0.846447) (-0.100712, 0.846639) (-0.102626, 0.84723) (-0.103962, 0.847626) (-0.104539, 0.847815) (-0.106453, 0.848539) (-0.107127, 0.848804) (-0.108367, 0.849357) (-0.109675, 0.849983) (-0.110281, 0.850341) (-0.111486, 0.851161) (-0.112195, 0.85171) (-0.112899, 0.852339) (-0.114108, 0.853487) (-0.114139, 0.853518) (-0.115174, 0.854696) (-0.116022, 0.855637) (-0.116236, 0.855875) (-0.117332, 0.857053) (-0.117936, 0.857635) (-0.118586, 0.858231) (-0.11985, 0.859152) (-0.120251, 0.85941) (-0.121764, 0.86023) (-0.122687, 0.860588) (-0.123677, 0.860927) (-0.125591, 0.861466) (-0.127407, 0.861767) (-0.127505, 0.86178) (-0.129419, 0.861942) (-0.131332, 0.861984) (-0.133246, 0.861936) (-0.13516, 0.861801) (-0.135479, 0.861767) (-0.137074, 0.861592) (-0.138988, 0.861287) (-0.140901, 0.860919) (-0.14249, 0.860588) (-0.142815, 0.860525) (-0.144729, 0.860133) (-0.146643, 0.859746) (-0.148473, 0.85941) (-0.148556, 0.859396) (-0.15047, 0.859131) (-0.152384, 0.858932) (-0.154298, 0.858829) (-0.156212, 0.858811) (-0.158125, 0.858891) (-0.160039, 0.859066) (-0.161953, 0.859314) (-0.162525, 0.85941) (-0.163867, 0.859656) (-0.16578, 0.860087) (-0.167694, 0.860551) (-0.167839, 0.860588) (-0.169608, 0.861098) (-0.171522, 0.861648) (-0.171953, 0.861767) (-0.173436, 0.862214) (-0.175349, 0.862748) (-0.176215, 0.862945) (-0.177263, 0.863205) (-0.179177, 0.863634) (-0.181091, 0.863949) (-0.182839, 0.864123) (-0.183004, 0.86414) (-0.184918, 0.864204) (-0.186832, 0.864129) (-0.186887, 0.864123) (-0.188746, 0.863924) (-0.19066, 0.86354) (-0.192573, 0.863011) (-0.192779, 0.862945) (-0.194487, 0.862403) (-0.196065, 0.861767) (-0.196401, 0.861638) (-0.198315, 0.860859) (-0.198967, 0.860588) (-0.200228, 0.860118) (-0.201962, 0.85941) (-0.202142, 0.859339) (-0.204056, 0.858668) (-0.205365, 0.858231) (-0.20597, 0.858042) (-0.207884, 0.857512) (-0.209765, 0.857053) (-0.209797, 0.857046) (-0.211711, 0.856713) (-0.213625, 0.85647) (-0.215539, 0.856306) (-0.217453, 0.856227) (-0.219366, 0.856241) (-0.22128, 0.856328) (-0.223194, 0.856407) (-0.225108, 0.856471) (-0.227021, 0.856429) (-0.228935, 0.856262) (-0.230849, 0.855953) (-0.231164, 0.855875) (-0.232763, 0.855451) (-0.23448, 0.854696) (-0.234677, 0.854607) (-0.236505, 0.853518) (-0.23659, 0.853462) (-0.237996, 0.852339) (-0.238504, 0.851816) (-0.23908, 0.851161) (-0.240063, 0.849983) (-0.240418, 0.849427) (-0.240776, 0.848804) (-0.241459, 0.847626) (-0.242031, 0.846447) (-0.242332, 0.845767) (-0.242531, 0.845269) (-0.243077, 0.844091) (-0.243609, 0.842912) (-0.244193, 0.841734) (-0.244245, 0.841644) (-0.244876, 0.840555) (-0.245613, 0.839377) (-0.246159, 0.8386) (-0.246434, 0.838199) (-0.247452, 0.83702) (-0.248073, 0.836333) (-0.248517, 0.835842) (-0.249789, 0.834663) (-0.249987, 0.834489) (-0.251172, 0.833485) (-0.251901, 0.832916) (-0.252717, 0.832307) (-0.253814, 0.831507) (-0.25437, 0.831128) (-0.255728, 0.83024) (-0.256196, 0.82995) (-0.257642, 0.829079) (-0.258175, 0.828772) (-0.259556, 0.827978) (-0.260236, 0.827593) (-0.261469, 0.826872) (-0.26228, 0.826415) (-0.263383, 0.825746) (-0.264217, 0.825236) (-0.265297, 0.824486) (-0.265904, 0.824058) (-0.267211, 0.823016) (-0.26737, 0.82288) (-0.268606, 0.821701) (-0.269125, 0.821063) (-0.269558, 0.820523) (-0.270385, 0.819344) (-0.270969, 0.818166) (-0.271038, 0.817993) (-0.271442, 0.816988) (-0.271846, 0.815809) (-0.272118, 0.814631) (-0.272314, 0.813452) (-0.272462, 0.812274) (-0.272555, 0.811096) (-0.272613, 0.809917) (-0.272634, 0.808739) (-0.272615, 0.80756) (-0.272569, 0.806382) (-0.272491, 0.805204) (-0.272392, 0.804025) (-0.272243, 0.802847) (-0.272062, 0.801668) (-0.271839, 0.80049) (-0.271573, 0.799312) (-0.27127, 0.798133) (-0.271038, 0.797151) (-0.270996, 0.796955) (-0.270715, 0.795776) (-0.270435, 0.794598) (-0.270175, 0.79342) (-0.269941, 0.792241) (-0.26976, 0.791063) (-0.269654, 0.789884) (-0.269617, 0.788706) (-0.269662, 0.787528) (-0.269815, 0.786349) (-0.270036, 0.785171) (-0.270324, 0.783992) (-0.270686, 0.782814) (-0.271038, 0.781766) (-0.271084, 0.781636) (-0.271576, 0.780457) (-0.272087, 0.779279) (-0.272622, 0.778101) (-0.272952, 0.777307) (-0.273118, 0.776922) (-0.273654, 0.775744) (-0.274136, 0.774565) (-0.274583, 0.773387) (-0.274866, 0.772421) (-0.27493, 0.772209) (-0.275224, 0.77103) (-0.275463, 0.769852) (-0.275594, 0.768673) (-0.275603, 0.767495) (-0.275464, 0.766317) (-0.275194, 0.765138) (-0.274866, 0.764122) (-0.274814, 0.76396) (-0.274284, 0.762781) (-0.273558, 0.761603) (-0.272952, 0.760783) (-0.272689, 0.760425) (-0.271663, 0.759246) (-0.271038, 0.758625) (-0.270473, 0.758068) (-0.269166, 0.756889) (-0.269125, 0.756854) (-0.267795, 0.755711) (-0.267211, 0.755241) (-0.266343, 0.754533) (-0.265297, 0.753728) (-0.264815, 0.753354) (-0.263383, 0.752274) (-0.263258, 0.752176) (-0.261666, 0.750997) (-0.261469, 0.750848) (-0.26007, 0.749819) (-0.259556, 0.749447) (-0.258403, 0.748641) (-0.257642, 0.748119) (-0.256642, 0.747462) (-0.255728, 0.746864) (-0.254776, 0.746284) (-0.253814, 0.745713) (-0.252728, 0.745105) (-0.251901, 0.744645) (-0.250444, 0.743927) (-0.249987, 0.7437) (-0.248075, 0.742749) (-0.248073, 0.742748) (-0.246159, 0.74185) (-0.24557, 0.74157) (-0.244245, 0.740945) (-0.24307, 0.740392) (-0.242332, 0.740048) (-0.240634, 0.739213) (-0.240418, 0.73911) (-0.238504, 0.738108) (-0.238373, 0.738035) (-0.23659, 0.737026) (-0.2363, 0.736857) (-0.234677, 0.735875) (-0.23436, 0.735678) (-0.232763, 0.734683) (-0.232485, 0.7345) (-0.230849, 0.733429) (-0.230688, 0.733322) (-0.228971, 0.732143) (-0.228935, 0.732118) (-0.227255, 0.730965) (-0.227021, 0.730796) (-0.225536, 0.729786) (-0.225108, 0.729492) (-0.223727, 0.728608) (-0.223194, 0.728275) (-0.221722, 0.72743) (-0.22128, 0.727185) (-0.21949, 0.726251) (-0.219366, 0.726192) (-0.217453, 0.725299) (-0.216913, 0.725073) (-0.215539, 0.724521) (-0.213848, 0.723894) (-0.213625, 0.723817) (-0.211711, 0.723147) (-0.210336, 0.722716) (-0.209797, 0.722554) (-0.207884, 0.721913) (-0.206542, 0.721538) (-0.20597, 0.721381) (-0.204056, 0.720804) (-0.202315, 0.720359) (-0.202142, 0.720315) (-0.200228, 0.719845) (-0.198315, 0.719427) (-0.196858, 0.719181)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_x-mean_c/1/.initial={(-0.194806, -0.0905774) (-0.194487, -0.0905877) (-0.192573, -0.0906404) (-0.19066, -0.0906715) (-0.188746, -0.0906964) (-0.186832, -0.0907114) (-0.184918, -0.0907107) (-0.183004, -0.0906956) (-0.181091, -0.0906669) (-0.179177, -0.0906393) (-0.177263, -0.0905919) (-0.176744, -0.0905774) (-0.175349, -0.0905361) (-0.173436, -0.090484) (-0.171522, -0.0904244) (-0.169608, -0.0903607) (-0.167694, -0.0903011) (-0.166398, -0.0902543) (-0.16578, -0.0902309) (-0.163867, -0.0901625) (-0.161953, -0.0900815) (-0.160039, -0.0899947) (-0.15893, -0.0899312) (-0.158125, -0.0898848) (-0.156212, -0.0897603) (-0.154298, -0.0896169) (-0.154193, -0.0896081) (-0.152384, -0.0894441) (-0.150802, -0.089285) (-0.15047, -0.0892533) (-0.148556, -0.0890443) (-0.147877, -0.0889619) (-0.146643, -0.0888133) (-0.145329, -0.0886388) (-0.144729, -0.0885582) (-0.142953, -0.0883157) (-0.142815, -0.0882959) (-0.140901, -0.0879996) (-0.14086, -0.0879927) (-0.139051, -0.0876696) (-0.138988, -0.0876576) (-0.137438, -0.0873465) (-0.137074, -0.0872646) (-0.136053, -0.0870234) (-0.13516, -0.0867807) (-0.134904, -0.0867003) (-0.133909, -0.0863772) (-0.133246, -0.0861331) (-0.133053, -0.0860541) (-0.132296, -0.085731) (-0.131655, -0.0854079) (-0.131332, -0.0852567) (-0.131, -0.0850848) (-0.130414, -0.0847617) (-0.129793, -0.0844386) (-0.129419, -0.0842546) (-0.12916, -0.0841155) (-0.128539, -0.0837924) (-0.127851, -0.0834693) (-0.127505, -0.0833252) (-0.127105, -0.0831462) (-0.126357, -0.0828232) (-0.125608, -0.0825001) (-0.125591, -0.0824932) (-0.12482, -0.082177) (-0.124097, -0.0818539) (-0.123677, -0.0816799) (-0.123321, -0.0815308) (-0.122645, -0.0812077) (-0.122056, -0.0808846) (-0.121764, -0.0807005) (-0.121542, -0.0805615) (-0.121158, -0.0802384) (-0.120843, -0.0799153) (-0.120654, -0.0795922) (-0.12058, -0.0792691) (-0.120617, -0.078946) (-0.12078, -0.0786229) (-0.121043, -0.0782998) (-0.121382, -0.0779767) (-0.121764, -0.0777087) (-0.121843, -0.0776536) (-0.122346, -0.0773306) (-0.122951, -0.0770075) (-0.12362, -0.0766844) (-0.123677, -0.0766578) (-0.124312, -0.0763613) (-0.125111, -0.0760382) (-0.125591, -0.0758691) (-0.126033, -0.0757151) (-0.126951, -0.075392) (-0.127505, -0.075214) (-0.127965, -0.0750689) (-0.129006, -0.0747458) (-0.129419, -0.0746263) (-0.130202, -0.0744227) (-0.131332, -0.0741489) (-0.131543, -0.0740996) (-0.132949, -0.0737765) (-0.133246, -0.0737134) (-0.134537, -0.0734534) (-0.13516, -0.0733327) (-0.136327, -0.0731303) (-0.137074, -0.0730022) (-0.138304, -0.0728072) (-0.138988, -0.0727058) (-0.140622, -0.0724841) (-0.140901, -0.0724468) (-0.142815, -0.0722132) (-0.143279, -0.0721611) (-0.144729, -0.0719953) (-0.146314, -0.071838) (-0.146643, -0.0718073) (-0.148556, -0.0716302) (-0.149856, -0.0715149) (-0.15047, -0.071465) (-0.152384, -0.0713123) (-0.154022, -0.0711918) (-0.154298, -0.0711727) (-0.156212, -0.0710242) (-0.158125, -0.0708909) (-0.15842, -0.0708687) (-0.160039, -0.0707512) (-0.161953, -0.0706198) (-0.163043, -0.0705456) (-0.163867, -0.0704923) (-0.16578, -0.0703644) (-0.167694, -0.0702537) (-0.168225, -0.0702225) (-0.169608, -0.0701441) (-0.171522, -0.0700553) (-0.173436, -0.0699845) (-0.175349, -0.0699261) (-0.176571, -0.0698994) (-0.177263, -0.069884) (-0.179177, -0.0698678) (-0.181091, -0.0698799) (-0.182324, -0.0698994) (-0.183004, -0.06991) (-0.184918, -0.0699665) (-0.186832, -0.0700551) (-0.188746, -0.0701718) (-0.189386, -0.0702225) (-0.19066, -0.0703265) (-0.192573, -0.0705218) (-0.192783, -0.0705456) (-0.194487, -0.0707511) (-0.195327, -0.0708687) (-0.196401, -0.0710272) (-0.19739, -0.0711918) (-0.198315, -0.0713579) (-0.199099, -0.0715149) (-0.200228, -0.0717556) (-0.200583, -0.071838) (-0.201841, -0.0721611) (-0.202142, -0.0722403) (-0.20302, -0.0724841) (-0.204056, -0.0728062) (-0.204059, -0.0728072) (-0.20504, -0.0731303) (-0.205944, -0.0734534) (-0.20597, -0.0734628) (-0.206817, -0.0737765) (-0.207642, -0.0740996) (-0.207884, -0.0741913) (-0.208487, -0.0744227) (-0.20932, -0.0747458) (-0.209797, -0.0749247) (-0.210184, -0.0750689) (-0.211033, -0.075392) (-0.211711, -0.0756482) (-0.211893, -0.0757151) (-0.212795, -0.0760382) (-0.213625, -0.076346) (-0.213669, -0.0763613) (-0.21457, -0.0766844) (-0.215405, -0.0770075) (-0.215539, -0.0770585) (-0.216239, -0.0773306) (-0.217015, -0.0776536) (-0.217453, -0.0778376) (-0.217775, -0.0779767) (-0.218413, -0.0782998) (-0.218975, -0.0786229) (-0.219366, -0.0788618) (-0.219502, -0.078946) (-0.219938, -0.0792691) (-0.220323, -0.0795922) (-0.220628, -0.0799153) (-0.220868, -0.0802384) (-0.22107, -0.0805615) (-0.221205, -0.0808846) (-0.221274, -0.0812077) (-0.22128, -0.0813197) (-0.221291, -0.0815308) (-0.22128, -0.0816012) (-0.22124, -0.0818539) (-0.221121, -0.082177) (-0.220915, -0.0825001) (-0.220711, -0.0828232) (-0.220428, -0.0831462) (-0.22006, -0.0834693) (-0.219669, -0.0837924) (-0.219366, -0.0839921) (-0.219188, -0.0841155) (-0.218719, -0.0844386) (-0.218219, -0.0847617) (-0.217697, -0.0850848) (-0.217453, -0.0852374) (-0.21719, -0.0854079) (-0.216666, -0.085731) (-0.216153, -0.0860541) (-0.215642, -0.0863772) (-0.215539, -0.0864427) (-0.215124, -0.0867003) (-0.214645, -0.0870234) (-0.214086, -0.0873465) (-0.213625, -0.0876077) (-0.213516, -0.0876696) (-0.212888, -0.0879927) (-0.212175, -0.0883157) (-0.211711, -0.0884991) (-0.211325, -0.0886388) (-0.210312, -0.0889619) (-0.209797, -0.089105) (-0.209064, -0.089285) (-0.207884, -0.0895235) (-0.207394, -0.0896081) (-0.20597, -0.0898198) (-0.205057, -0.0899312) (-0.204056, -0.090042) (-0.202142, -0.090212) (-0.201541, -0.0902543) (-0.200228, -0.090338) (-0.198315, -0.0904466) (-0.196401, -0.0905257) (-0.194806, -0.0905774)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_x-mean_c/2/.initial={(-0.171602, -0.0999471) (-0.171522, -0.0999496) (-0.169608, -0.100001) (-0.167694, -0.100034) (-0.16578, -0.100067) (-0.163867, -0.100091) (-0.161953, -0.100103) (-0.160039, -0.100107) (-0.158125, -0.100096) (-0.156212, -0.100075) (-0.154298, -0.100041) (-0.152384, -0.1) (-0.150657, -0.0999471) (-0.15047, -0.0999414) (-0.148556, -0.0998584) (-0.146643, -0.09977) (-0.144729, -0.0996641) (-0.14413, -0.099624) (-0.142815, -0.0995395) (-0.140901, -0.0994093) (-0.139446, -0.0993009) (-0.138988, -0.0992667) (-0.137074, -0.0991211) (-0.135338, -0.0989778) (-0.13516, -0.098963) (-0.133246, -0.098797) (-0.131703, -0.0986548) (-0.131332, -0.0986199) (-0.129419, -0.0984382) (-0.128352, -0.0983317) (-0.127505, -0.0982444) (-0.125591, -0.0980475) (-0.125219, -0.0980086) (-0.123677, -0.097827) (-0.122554, -0.0976855) (-0.121764, -0.0975862) (-0.120022, -0.0973624) (-0.11985, -0.0973382) (-0.117936, -0.0970588) (-0.117797, -0.0970393) (-0.116022, -0.0967719) (-0.115661, -0.0967162) (-0.114108, -0.0964592) (-0.11371, -0.0963931) (-0.112195, -0.0961335) (-0.111834, -0.09607) (-0.110281, -0.095783) (-0.110091, -0.0957469) (-0.108457, -0.0954238) (-0.108367, -0.0954051) (-0.107003, -0.0951007) (-0.106453, -0.0949765) (-0.105562, -0.0947776) (-0.104539, -0.0945328) (-0.104244, -0.0944545) (-0.103035, -0.0941314) (-0.102626, -0.0940258) (-0.101764, -0.0938083) (-0.100712, -0.0935283) (-0.100566, -0.0934853) (-0.0993795, -0.0931622) (-0.0987981, -0.0930144) (-0.0980819, -0.0928391) (-0.0968844, -0.0925564) (-0.0967223, -0.092516) (-0.0953451, -0.0921929) (-0.0949706, -0.0921124) (-0.0938071, -0.0918698) (-0.0930568, -0.0917141) (-0.0921853, -0.0915467) (-0.091143, -0.0913405) (-0.0905489, -0.0912236) (-0.0892292, -0.0909705) (-0.088867, -0.0909005) (-0.0873155, -0.0905919) (-0.0872391, -0.0905774) (-0.0856138, -0.0902543) (-0.0854017, -0.0902093) (-0.0840971, -0.0899312) (-0.0834879, -0.0897875) (-0.0826588, -0.0896081) (-0.0815741, -0.0893401) (-0.0813734, -0.089285) (-0.0802984, -0.0889619) (-0.0796603, -0.0887661) (-0.0792602, -0.0886388) (-0.0784074, -0.0883157) (-0.0777466, -0.0880566) (-0.0775881, -0.0879927) (-0.0768927, -0.0876696) (-0.0763059, -0.0873465) (-0.0758328, -0.0870927) (-0.0757049, -0.0870234) (-0.0752199, -0.0867003) (-0.0746967, -0.0863772) (-0.0742985, -0.0860541) (-0.073919, -0.0857879) (-0.0738338, -0.085731) (-0.0734164, -0.0854079) (-0.0729725, -0.0850848) (-0.0725519, -0.0847617) (-0.0721075, -0.0844386) (-0.0720052, -0.0843658) (-0.0716395, -0.0841155) (-0.0712273, -0.0837924) (-0.0707438, -0.0834693) (-0.0703315, -0.0831462) (-0.0700914, -0.0829803) (-0.0698481, -0.0828232) (-0.0694655, -0.0825001) (-0.0690776, -0.082177) (-0.0687718, -0.0818539) (-0.0685434, -0.0815308) (-0.0683543, -0.0812077) (-0.0682239, -0.0808846) (-0.0681994, -0.0805615) (-0.0682548, -0.0802384) (-0.0684142, -0.0799153) (-0.0685861, -0.0795922) (-0.0687833, -0.0792691) (-0.0690655, -0.078946) (-0.0693964, -0.0786229) (-0.0697235, -0.0782998) (-0.0700849, -0.0779767) (-0.0700914, -0.0779719) (-0.0704968, -0.0776536) (-0.0708607, -0.0773306) (-0.0712798, -0.0770075) (-0.0716595, -0.0766844) (-0.0720052, -0.0764376) (-0.0721069, -0.0763613) (-0.0725313, -0.0760382) (-0.0729571, -0.0757151) (-0.0733938, -0.075392) (-0.073801, -0.0750689) (-0.073919, -0.0749946) (-0.0742904, -0.0747458) (-0.0746916, -0.0744227) (-0.0751781, -0.0740996) (-0.0756097, -0.0737765) (-0.0758328, -0.073635) (-0.0761063, -0.0734534) (-0.0765246, -0.0731303) (-0.0770462, -0.0728072) (-0.0775146, -0.0724841) (-0.0777466, -0.0723475) (-0.0780564, -0.0721611) (-0.0785429, -0.071838) (-0.0791299, -0.0715149) (-0.0796603, -0.0711996) (-0.0796736, -0.0711918) (-0.0803069, -0.0708687) (-0.0810086, -0.0705456) (-0.0815741, -0.0702882) (-0.0817198, -0.0702225) (-0.0824724, -0.0698994) (-0.0832992, -0.0695763) (-0.0834879, -0.0695096) (-0.0842511, -0.0692532) (-0.085223, -0.0689301) (-0.0854017, -0.0688728) (-0.086309, -0.068607) (-0.0873155, -0.0683393) (-0.087516, -0.0682839) (-0.0887446, -0.0679608) (-0.0892292, -0.0678353) (-0.0900358, -0.0676377) (-0.091143, -0.0673863) (-0.0914502, -0.0673146) (-0.0928116, -0.0669915) (-0.0930568, -0.0669346) (-0.0942735, -0.0666685) (-0.0949706, -0.0665187) (-0.0957523, -0.0663454) (-0.0968844, -0.0661104) (-0.0973046, -0.0660223) (-0.0987981, -0.0657042) (-0.0988236, -0.0656992) (-0.100472, -0.0653761) (-0.100712, -0.0653302) (-0.102258, -0.065053) (-0.102626, -0.064986) (-0.104136, -0.0647299) (-0.104539, -0.0646651) (-0.106195, -0.0644068) (-0.106453, -0.0643688) (-0.108367, -0.0641107) (-0.108576, -0.0640837) (-0.110281, -0.0638741) (-0.111296, -0.0637606) (-0.112195, -0.0636591) (-0.114108, -0.063468) (-0.114437, -0.0634375) (-0.116022, -0.0632896) (-0.117936, -0.0631264) (-0.118084, -0.0631144) (-0.11985, -0.0629723) (-0.121764, -0.0628319) (-0.12228, -0.0627913) (-0.123677, -0.06268) (-0.125591, -0.062531) (-0.126385, -0.0624682) (-0.127505, -0.0623774) (-0.129419, -0.0622182) (-0.130258, -0.0621451) (-0.131332, -0.0620493) (-0.133246, -0.0618692) (-0.133739, -0.061822) (-0.13516, -0.0616753) (-0.136912, -0.061499) (-0.137074, -0.0614826) (-0.138988, -0.0612837) (-0.140006, -0.0611759) (-0.140901, -0.0610782) (-0.142815, -0.0608721) (-0.143005, -0.0608528) (-0.144729, -0.0606725) (-0.146126, -0.0605297) (-0.146643, -0.0604779) (-0.148556, -0.0602957) (-0.149483, -0.0602066) (-0.15047, -0.0601051) (-0.152384, -0.059935) (-0.152992, -0.0598835) (-0.154298, -0.0597614) (-0.156212, -0.0596097) (-0.156859, -0.0595604) (-0.158125, -0.0594571) (-0.160039, -0.0593438) (-0.161953, -0.0592393) (-0.162008, -0.0592373) (-0.163867, -0.0591731) (-0.16578, -0.0591357) (-0.167694, -0.0591267) (-0.169608, -0.0591404) (-0.171522, -0.0591683) (-0.173436, -0.0592169) (-0.174028, -0.0592373) (-0.175349, -0.05928) (-0.177263, -0.0593337) (-0.179177, -0.0593863) (-0.181091, -0.05945) (-0.183004, -0.0594965) (-0.184918, -0.0595476) (-0.185491, -0.0595604) (-0.186832, -0.0595901) (-0.188746, -0.0596313) (-0.19066, -0.0596652) (-0.192573, -0.0596944) (-0.194487, -0.0597325) (-0.196401, -0.0597831) (-0.198315, -0.059825) (-0.200228, -0.059883) (-0.200239, -0.0598835) (-0.202142, -0.0599622) (-0.204056, -0.0600376) (-0.20597, -0.0601374) (-0.207018, -0.0602066) (-0.207884, -0.0602657) (-0.209797, -0.0603929) (-0.211405, -0.0605297) (-0.211711, -0.0605549) (-0.213625, -0.0607336) (-0.214679, -0.0608528) (-0.215539, -0.0609451) (-0.217453, -0.0611595) (-0.217604, -0.0611759) (-0.219366, -0.0613819) (-0.22024, -0.061499) (-0.22128, -0.0616298) (-0.222773, -0.061822) (-0.223194, -0.0618769) (-0.225108, -0.062107) (-0.225427, -0.0621451) (-0.227021, -0.062353) (-0.227841, -0.0624682) (-0.228935, -0.0626174) (-0.230213, -0.0627913) (-0.230849, -0.0628803) (-0.232467, -0.0631144) (-0.232763, -0.0631597) (-0.23444, -0.0634375) (-0.234677, -0.0634787) (-0.236124, -0.0637606) (-0.23659, -0.0638555) (-0.237644, -0.0640837) (-0.238504, -0.0642761) (-0.239038, -0.0644068) (-0.240182, -0.0647299) (-0.240418, -0.0647963) (-0.241311, -0.065053) (-0.242332, -0.065369) (-0.242353, -0.0653761) (-0.243406, -0.0656992) (-0.244245, -0.0659552) (-0.244451, -0.0660223) (-0.245468, -0.0663454) (-0.246159, -0.066549) (-0.246555, -0.0666685) (-0.247625, -0.0669915) (-0.248073, -0.0671136) (-0.248833, -0.0673146) (-0.249987, -0.0676291) (-0.25002, -0.0676377) (-0.251248, -0.0679608) (-0.251901, -0.0681365) (-0.252459, -0.0682839) (-0.253764, -0.068607) (-0.253814, -0.0686206) (-0.254971, -0.0689301) (-0.255728, -0.0691308) (-0.256165, -0.0692532) (-0.257292, -0.0695763) (-0.257642, -0.0696776) (-0.258405, -0.0698994) (-0.259516, -0.0702225) (-0.259556, -0.0702349) (-0.260536, -0.0705456) (-0.261469, -0.0708542) (-0.261513, -0.0708687) (-0.262495, -0.0711918) (-0.263383, -0.071502) (-0.26342, -0.0715149) (-0.264325, -0.071838) (-0.26523, -0.0721611) (-0.265297, -0.0721866) (-0.266055, -0.0724841) (-0.266866, -0.0728072) (-0.267211, -0.0729461) (-0.267687, -0.0731303) (-0.268484, -0.0734534) (-0.269125, -0.073756) (-0.269169, -0.0737765) (-0.269857, -0.0740996) (-0.270516, -0.0744227) (-0.271038, -0.0746827) (-0.271169, -0.0747458) (-0.271715, -0.0750689) (-0.272276, -0.075392) (-0.272732, -0.0757151) (-0.272952, -0.0758604) (-0.27323, -0.0760382) (-0.273606, -0.0763613) (-0.27402, -0.0766844) (-0.274335, -0.0770075) (-0.274636, -0.0773306) (-0.274866, -0.0775639) (-0.274959, -0.0776536) (-0.275242, -0.0779767) (-0.275451, -0.0782998) (-0.275701, -0.0786229) (-0.275931, -0.078946) (-0.276125, -0.0792691) (-0.276272, -0.0795922) (-0.276413, -0.0799153) (-0.276518, -0.0802384) (-0.276619, -0.0805615) (-0.276664, -0.0808846) (-0.276658, -0.0812077) (-0.276604, -0.0815308) (-0.276505, -0.0818539) (-0.276363, -0.082177) (-0.276207, -0.0825001) (-0.275963, -0.0828232) (-0.27564, -0.0831462) (-0.275303, -0.0834693) (-0.274888, -0.0837924) (-0.274866, -0.0838068) (-0.274403, -0.0841155) (-0.273894, -0.0844386) (-0.273279, -0.0847617) (-0.272952, -0.0849016) (-0.272525, -0.0850848) (-0.271741, -0.0854079) (-0.271038, -0.0856536) (-0.270816, -0.085731) (-0.269845, -0.0860541) (-0.269125, -0.0862618) (-0.268741, -0.0863772) (-0.26762, -0.0867003) (-0.267211, -0.0868122) (-0.26644, -0.0870234) (-0.265297, -0.0873272) (-0.265231, -0.0873465) (-0.264038, -0.0876696) (-0.263383, -0.0878443) (-0.262872, -0.0879927) (-0.261768, -0.0883157) (-0.261469, -0.0884011) (-0.26069, -0.0886388) (-0.259612, -0.0889619) (-0.259556, -0.0889786) (-0.258631, -0.089285) (-0.257671, -0.0896081) (-0.257642, -0.0896179) (-0.256777, -0.0899312) (-0.255937, -0.0902543) (-0.255728, -0.0903353) (-0.255127, -0.0905774) (-0.254333, -0.0909005) (-0.253814, -0.0911087) (-0.253545, -0.0912236) (-0.252814, -0.0915467) (-0.252119, -0.0918698) (-0.251901, -0.0919641) (-0.251372, -0.0921929) (-0.250606, -0.092516) (-0.249987, -0.0927567) (-0.249777, -0.0928391) (-0.248939, -0.0931622) (-0.248073, -0.0934769) (-0.248049, -0.0934853) (-0.246992, -0.0938083) (-0.246159, -0.0940448) (-0.245837, -0.0941314) (-0.244585, -0.0944545) (-0.244245, -0.0945305) (-0.243052, -0.0947776) (-0.242332, -0.0949242) (-0.241365, -0.0951007) (-0.240418, -0.0952617) (-0.239367, -0.0954238) (-0.238504, -0.095547) (-0.23704, -0.0957469) (-0.23659, -0.0958054) (-0.234677, -0.0960229) (-0.234259, -0.09607) (-0.232763, -0.0962417) (-0.231305, -0.0963931) (-0.230849, -0.0964392) (-0.228935, -0.0966205) (-0.227924, -0.0967162) (-0.227021, -0.0968023) (-0.225108, -0.0969827) (-0.224507, -0.0970393) (-0.223194, -0.0971642) (-0.22128, -0.0973501) (-0.221149, -0.0973624) (-0.219366, -0.0975323) (-0.217765, -0.0976855) (-0.217453, -0.0977154) (-0.215539, -0.0978915) (-0.214282, -0.0980086) (-0.213625, -0.0980683) (-0.211711, -0.0982303) (-0.210534, -0.0983317) (-0.209797, -0.0983945) (-0.207884, -0.0985404) (-0.206225, -0.0986548) (-0.20597, -0.0986723) (-0.204056, -0.0987919) (-0.202142, -0.098895) (-0.200574, -0.0989778) (-0.200228, -0.0989965) (-0.198315, -0.0990789) (-0.196401, -0.0991627) (-0.194487, -0.0992278) (-0.192573, -0.0993004) (-0.192558, -0.0993009) (-0.19066, -0.0993654) (-0.188746, -0.0994217) (-0.186832, -0.0994913) (-0.184918, -0.0995413) (-0.183004, -0.0996048) (-0.182372, -0.099624) (-0.181091, -0.0996648) (-0.179177, -0.0997214) (-0.177263, -0.0997892) (-0.175349, -0.0998426) (-0.173436, -0.0998938) (-0.171602, -0.0999471)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_x-sigma_c/1/.initial={(-0.184334, 0.0329732) (-0.183004, 0.0329494) (-0.181091, 0.032929) (-0.179177, 0.0329253) (-0.177263, 0.0329344) (-0.175349, 0.0329558) (-0.174295, 0.0329732) (-0.173436, 0.0329877) (-0.171522, 0.0330137) (-0.169608, 0.0330537) (-0.167694, 0.033094) (-0.16578, 0.0331356) (-0.163867, 0.0331751) (-0.161953, 0.0332228) (-0.160039, 0.0332662) (-0.158879, 0.0333142) (-0.158125, 0.0333469) (-0.156212, 0.0334278) (-0.154298, 0.0335133) (-0.152384, 0.0336009) (-0.151572, 0.0336553) (-0.15047, 0.0337388) (-0.148556, 0.0338757) (-0.146961, 0.0339963) (-0.146643, 0.0340229) (-0.144729, 0.0342114) (-0.143534, 0.0343374) (-0.142815, 0.034421) (-0.140901, 0.0346335) (-0.140589, 0.0346784) (-0.138988, 0.0349155) (-0.138337, 0.0350195) (-0.137074, 0.0352349) (-0.13635, 0.0353605) (-0.13516, 0.0355746) (-0.134515, 0.0357016) (-0.133246, 0.0359476) (-0.132804, 0.0360426) (-0.131425, 0.0363837) (-0.131332, 0.0364069) (-0.130164, 0.0367247) (-0.129419, 0.0369206) (-0.128922, 0.0370658) (-0.127865, 0.0374069) (-0.127505, 0.0375276) (-0.12687, 0.0377479) (-0.125959, 0.038089) (-0.125591, 0.0382354) (-0.125097, 0.03843) (-0.124344, 0.0387711) (-0.123677, 0.0390511) (-0.12354, 0.0391121) (-0.122881, 0.0394532) (-0.122218, 0.0397942) (-0.121764, 0.0399944) (-0.121438, 0.0401353) (-0.120906, 0.0404763) (-0.120266, 0.0408174) (-0.11985, 0.041005) (-0.119513, 0.0411584) (-0.119077, 0.0414995) (-0.118593, 0.0418405) (-0.118155, 0.0421816) (-0.117936, 0.0424282) (-0.117857, 0.0425226) (-0.11791, 0.0428637) (-0.117936, 0.0428906) (-0.118267, 0.0432047) (-0.118867, 0.0435458) (-0.119626, 0.0438868) (-0.11985, 0.0439473) (-0.120895, 0.0442279) (-0.121764, 0.0444592) (-0.122182, 0.0445689) (-0.123537, 0.04491) (-0.123677, 0.0449394) (-0.12511, 0.0452511) (-0.125591, 0.0453542) (-0.126686, 0.0455921) (-0.127505, 0.0457802) (-0.128161, 0.0459332) (-0.129419, 0.0462664) (-0.129446, 0.0462742) (-0.13077, 0.0466153) (-0.131332, 0.0467736) (-0.131978, 0.0469563) (-0.132998, 0.0472974) (-0.133246, 0.0473696) (-0.134198, 0.0476384) (-0.13515, 0.0479795) (-0.13516, 0.0479825) (-0.136291, 0.0483205) (-0.137074, 0.0485731) (-0.137365, 0.0486616) (-0.138526, 0.0490026) (-0.138988, 0.0491208) (-0.13988, 0.0493437) (-0.140901, 0.0496012) (-0.141265, 0.0496847) (-0.142709, 0.0500258) (-0.142815, 0.0500473) (-0.144499, 0.0503668) (-0.144729, 0.0504081) (-0.146478, 0.0507079) (-0.146643, 0.0507346) (-0.148556, 0.0510037) (-0.148889, 0.0510489) (-0.15047, 0.0512403) (-0.151682, 0.05139) (-0.152384, 0.0514709) (-0.154298, 0.0516464) (-0.155244, 0.051731) (-0.156212, 0.0518123) (-0.158125, 0.0519363) (-0.160039, 0.0520633) (-0.160217, 0.0520721) (-0.161953, 0.0521531) (-0.163867, 0.0522199) (-0.16578, 0.0522638) (-0.167694, 0.0523107) (-0.169608, 0.0523258) (-0.171522, 0.052336) (-0.173436, 0.0523228) (-0.175349, 0.0522991) (-0.177263, 0.0522653) (-0.179177, 0.0522272) (-0.181091, 0.0521778) (-0.183004, 0.0521331) (-0.184354, 0.0520721) (-0.184918, 0.0520451) (-0.186832, 0.0519429) (-0.188746, 0.0518426) (-0.19056, 0.051731) (-0.19066, 0.0517248) (-0.192573, 0.0515568) (-0.194461, 0.05139) (-0.194487, 0.0513875) (-0.196401, 0.0511585) (-0.1972, 0.0510489) (-0.198315, 0.0508943) (-0.199561, 0.0507079) (-0.200228, 0.0505988) (-0.201557, 0.0503668) (-0.202142, 0.0502587) (-0.203387, 0.0500258) (-0.204056, 0.0498936) (-0.205037, 0.0496847) (-0.20597, 0.0494848) (-0.206645, 0.0493437) (-0.207884, 0.0490836) (-0.208252, 0.0490026) (-0.209637, 0.0486616) (-0.209797, 0.0486183) (-0.210966, 0.0483205) (-0.211711, 0.0481342) (-0.212312, 0.0479795) (-0.213489, 0.0476384) (-0.213625, 0.0475944) (-0.214533, 0.0472974) (-0.215536, 0.0469563) (-0.215539, 0.0469553) (-0.216281, 0.0466153) (-0.216946, 0.0462742) (-0.217453, 0.0460161) (-0.21761, 0.0459332) (-0.218018, 0.0455921) (-0.218377, 0.0452511) (-0.218682, 0.04491) (-0.218961, 0.0445689) (-0.219162, 0.0442279) (-0.21927, 0.0438868) (-0.219366, 0.0436257) (-0.219396, 0.0435458) (-0.219436, 0.0432047) (-0.219404, 0.0428637) (-0.219366, 0.0427554) (-0.219288, 0.0425226) (-0.219193, 0.0421816) (-0.219017, 0.0418405) (-0.218858, 0.0414995) (-0.218649, 0.0411584) (-0.218409, 0.0408174) (-0.218166, 0.0404763) (-0.217884, 0.0401353) (-0.217614, 0.0397942) (-0.217453, 0.0396559) (-0.217225, 0.0394532) (-0.216873, 0.0391121) (-0.216509, 0.0387711) (-0.216129, 0.03843) (-0.215826, 0.038089) (-0.215539, 0.0378967) (-0.215309, 0.0377479) (-0.214817, 0.0374069) (-0.214369, 0.0370658) (-0.213914, 0.0367247) (-0.213625, 0.0365792) (-0.213208, 0.0363837) (-0.212496, 0.0360426) (-0.211773, 0.0357016) (-0.211711, 0.0356819) (-0.210595, 0.0353605) (-0.209797, 0.0351436) (-0.209266, 0.0350195) (-0.207884, 0.0347218) (-0.207653, 0.0346784) (-0.20597, 0.0344103) (-0.205453, 0.0343374) (-0.204056, 0.0341688) (-0.20263, 0.0339963) (-0.202142, 0.0339424) (-0.200228, 0.0337876) (-0.198804, 0.0336553) (-0.198315, 0.0336144) (-0.196401, 0.0334979) (-0.194487, 0.033372) (-0.193605, 0.0333142) (-0.192573, 0.0332475) (-0.19066, 0.0331727) (-0.188746, 0.0330983) (-0.186832, 0.0330348) (-0.184918, 0.0329839) (-0.184334, 0.0329732)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_x-sigma_c/2/.initial={(-0.185501, 0.0227416) (-0.184918, 0.0227219) (-0.183004, 0.0226707) (-0.181091, 0.0226232) (-0.179177, 0.0225696) (-0.177263, 0.0225393) (-0.175349, 0.022507) (-0.173436, 0.0224814) (-0.171522, 0.0224656) (-0.169608, 0.0224616) (-0.167694, 0.0224693) (-0.16578, 0.0224884) (-0.163867, 0.0225145) (-0.161953, 0.0225565) (-0.160039, 0.0226065) (-0.158125, 0.0226646) (-0.156212, 0.0227413) (-0.156204, 0.0227416) (-0.154298, 0.0228181) (-0.152384, 0.0229119) (-0.15047, 0.0230112) (-0.149277, 0.0230827) (-0.148556, 0.0231234) (-0.146643, 0.0232501) (-0.144729, 0.0233845) (-0.144227, 0.0234237) (-0.142815, 0.0235327) (-0.140901, 0.0236987) (-0.140194, 0.0237648) (-0.138988, 0.0238727) (-0.137074, 0.0240628) (-0.136657, 0.0241058) (-0.13516, 0.0242571) (-0.133413, 0.0244469) (-0.133246, 0.0244644) (-0.131332, 0.0246699) (-0.130264, 0.0247879) (-0.129419, 0.0248765) (-0.127505, 0.0250808) (-0.127065, 0.025129) (-0.125591, 0.0252843) (-0.123848, 0.02547) (-0.123677, 0.0254883) (-0.121764, 0.0256836) (-0.120517, 0.0258111) (-0.11985, 0.0258779) (-0.117936, 0.0260708) (-0.117143, 0.0261521) (-0.116022, 0.0262654) (-0.114108, 0.0264622) (-0.113806, 0.0264932) (-0.112195, 0.0266589) (-0.110515, 0.0268342) (-0.110281, 0.0268579) (-0.108367, 0.0270553) (-0.107283, 0.0271753) (-0.106453, 0.0272644) (-0.104539, 0.0274901) (-0.104324, 0.0275163) (-0.102626, 0.027721) (-0.101595, 0.0278574) (-0.100712, 0.0279724) (-0.099124, 0.0281984) (-0.0987981, 0.0282449) (-0.0969056, 0.0285395) (-0.0968844, 0.0285428) (-0.0949706, 0.0288597) (-0.0948512, 0.0288805) (-0.0930568, 0.0292104) (-0.0929984, 0.0292216) (-0.0912742, 0.0295626) (-0.091143, 0.0295893) (-0.0896446, 0.0299037) (-0.0892292, 0.029998) (-0.088156, 0.0302448) (-0.0873155, 0.0304591) (-0.0868136, 0.0305858) (-0.0855743, 0.0309269) (-0.0854017, 0.0309767) (-0.0844145, 0.0312679) (-0.0834879, 0.0315716) (-0.0833713, 0.031609) (-0.0824008, 0.03195) (-0.0815741, 0.0322665) (-0.0815084, 0.0322911) (-0.0806654, 0.0326321) (-0.0798894, 0.0329732) (-0.0796603, 0.0330842) (-0.0791569, 0.0333142) (-0.0783962, 0.0336553) (-0.0777466, 0.0339834) (-0.0777187, 0.0339963) (-0.0769321, 0.0343374) (-0.0762301, 0.0346784) (-0.0758328, 0.0348724) (-0.0754842, 0.0350195) (-0.0747253, 0.0353605) (-0.073968, 0.0357016) (-0.073919, 0.0357266) (-0.0732214, 0.0360426) (-0.0724337, 0.0363837) (-0.0720052, 0.0365971) (-0.0717359, 0.0367247) (-0.0710815, 0.0370658) (-0.0704757, 0.0374069) (-0.0700914, 0.0376734) (-0.0699803, 0.0377479) (-0.0695395, 0.038089) (-0.0691499, 0.03843) (-0.0688416, 0.0387711) (-0.0685503, 0.0391121) (-0.0683312, 0.0394532) (-0.0681777, 0.0396838) (-0.0681055, 0.0397942) (-0.0679323, 0.0401353) (-0.0677885, 0.0404763) (-0.0676954, 0.0408174) (-0.0676599, 0.0411584) (-0.0676353, 0.0414995) (-0.0676868, 0.0418405) (-0.067767, 0.0421816) (-0.0678904, 0.0425226) (-0.0680813, 0.0428637) (-0.0681777, 0.0430048) (-0.068309, 0.0432047) (-0.0685453, 0.0435458) (-0.0688545, 0.0438868) (-0.0691959, 0.0442279) (-0.0695872, 0.0445689) (-0.0700504, 0.04491) (-0.0700914, 0.0449378) (-0.0705433, 0.0452511) (-0.0710565, 0.0455921) (-0.0716898, 0.0459332) (-0.0720052, 0.0460902) (-0.072372, 0.0462742) (-0.0730932, 0.0466153) (-0.0739131, 0.0469563) (-0.073919, 0.0469588) (-0.0746978, 0.0472974) (-0.0756159, 0.0476384) (-0.0758328, 0.0477188) (-0.0765048, 0.0479795) (-0.0774149, 0.0483205) (-0.0777466, 0.0484413) (-0.0783358, 0.0486616) (-0.0792715, 0.0490026) (-0.0796603, 0.0491506) (-0.0801589, 0.0493437) (-0.0810367, 0.0496847) (-0.0815741, 0.0498892) (-0.0819294, 0.0500258) (-0.082763, 0.0503668) (-0.0834879, 0.0506618) (-0.0836009, 0.0507079) (-0.0843678, 0.0510489) (-0.0851606, 0.05139) (-0.0854017, 0.0515002) (-0.085912, 0.051731) (-0.0866587, 0.0520721) (-0.0873155, 0.052346) (-0.0874817, 0.0524132) (-0.0882591, 0.0527542) (-0.0891843, 0.0530953) (-0.0892292, 0.053111) (-0.090159, 0.0534363) (-0.091143, 0.0537348) (-0.0912857, 0.0537774) (-0.0925304, 0.0541184) (-0.0930568, 0.0542414) (-0.0939905, 0.0544595) (-0.0949706, 0.0546551) (-0.0957225, 0.0548005) (-0.0968844, 0.0550099) (-0.0976382, 0.0551416) (-0.0987981, 0.0553283) (-0.0997545, 0.0554826) (-0.100712, 0.0556243) (-0.102131, 0.0558237) (-0.102626, 0.0558911) (-0.104539, 0.0561424) (-0.104701, 0.0561647) (-0.106453, 0.0563949) (-0.107348, 0.0565058) (-0.108367, 0.0566325) (-0.110253, 0.0568468) (-0.110281, 0.0568501) (-0.112195, 0.0570827) (-0.113108, 0.0571879) (-0.114108, 0.0573081) (-0.116022, 0.0575282) (-0.116028, 0.0575289) (-0.117936, 0.0577695) (-0.118734, 0.05787) (-0.11985, 0.0580203) (-0.121291, 0.058211) (-0.121764, 0.0582781) (-0.12366, 0.0585521) (-0.123677, 0.0585548) (-0.125591, 0.0588555) (-0.125827, 0.0588931) (-0.127505, 0.0591748) (-0.12787, 0.0592342) (-0.129419, 0.0594919) (-0.129923, 0.0595752) (-0.131332, 0.0598122) (-0.131993, 0.0599163) (-0.133246, 0.0601144) (-0.134197, 0.0602574) (-0.13516, 0.0603967) (-0.136699, 0.0605984) (-0.137074, 0.060645) (-0.138988, 0.0608606) (-0.13981, 0.0609395) (-0.140901, 0.0610429) (-0.142815, 0.0611922) (-0.144308, 0.0612805) (-0.144729, 0.0613051) (-0.146643, 0.061394) (-0.148556, 0.0614481) (-0.15047, 0.0614811) (-0.152384, 0.0614896) (-0.154298, 0.0614833) (-0.156212, 0.061458) (-0.158125, 0.0614239) (-0.160039, 0.0613808) (-0.161953, 0.0613308) (-0.163867, 0.0612859) (-0.16414, 0.0612805) (-0.16578, 0.0612494) (-0.167694, 0.0612145) (-0.169608, 0.0611911) (-0.171522, 0.0611743) (-0.173436, 0.0611592) (-0.175349, 0.0611524) (-0.177263, 0.0611456) (-0.179177, 0.0611371) (-0.181091, 0.0611258) (-0.183004, 0.0611063) (-0.184918, 0.0610824) (-0.186832, 0.0610447) (-0.188746, 0.0609976) (-0.19066, 0.0609455) (-0.19088, 0.0609395) (-0.192573, 0.0608941) (-0.194487, 0.0608359) (-0.196401, 0.0607761) (-0.198315, 0.0607125) (-0.200228, 0.0606533) (-0.201741, 0.0605984) (-0.202142, 0.0605845) (-0.204056, 0.0605065) (-0.20597, 0.0604173) (-0.207884, 0.0603) (-0.208429, 0.0602574) (-0.209797, 0.0601533) (-0.211711, 0.0599704) (-0.212179, 0.0599163) (-0.213625, 0.0597528) (-0.214901, 0.0595752) (-0.215539, 0.0594891) (-0.217176, 0.0592342) (-0.217453, 0.0591943) (-0.219352, 0.0588931) (-0.219366, 0.0588909) (-0.22128, 0.0585882) (-0.221503, 0.0585521) (-0.223194, 0.0582958) (-0.223731, 0.058211) (-0.225108, 0.0580168) (-0.226138, 0.05787) (-0.227021, 0.0577509) (-0.228715, 0.0575289) (-0.228935, 0.0575012) (-0.230849, 0.0572807) (-0.23168, 0.0571879) (-0.232763, 0.0570719) (-0.234677, 0.0568715) (-0.234928, 0.0568468) (-0.23659, 0.0566843) (-0.238444, 0.0565058) (-0.238504, 0.0564997) (-0.240418, 0.0563138) (-0.241881, 0.0561647) (-0.242332, 0.0561165) (-0.244245, 0.0559072) (-0.24494, 0.0558237) (-0.246159, 0.0556666) (-0.247476, 0.0554826) (-0.248073, 0.0553883) (-0.249576, 0.0551416) (-0.249987, 0.0550642) (-0.251325, 0.0548005) (-0.251901, 0.0546725) (-0.252849, 0.0544595) (-0.253814, 0.0542164) (-0.254195, 0.0541184) (-0.255394, 0.0537774) (-0.255728, 0.0536738) (-0.256514, 0.0534363) (-0.257525, 0.0530953) (-0.257642, 0.0530528) (-0.258516, 0.0527542) (-0.25941, 0.0524132) (-0.259556, 0.0523551) (-0.260276, 0.0520721) (-0.261056, 0.051731) (-0.261469, 0.0515197) (-0.261735, 0.05139) (-0.262343, 0.0510489) (-0.262856, 0.0507079) (-0.263321, 0.0503668) (-0.263383, 0.0503168) (-0.263752, 0.0500258) (-0.264194, 0.0496847) (-0.264591, 0.0493437) (-0.265002, 0.0490026) (-0.265297, 0.0487652) (-0.265426, 0.0486616) (-0.265925, 0.0483205) (-0.266411, 0.0479795) (-0.266931, 0.0476384) (-0.267211, 0.0474569) (-0.267459, 0.0472974) (-0.268044, 0.0469563) (-0.268565, 0.0466153) (-0.26907, 0.0462742) (-0.269125, 0.046235) (-0.269571, 0.0459332) (-0.270027, 0.0455921) (-0.270368, 0.0452511) (-0.270655, 0.04491) (-0.270871, 0.0445689) (-0.270977, 0.0442279) (-0.271015, 0.0438868) (-0.270923, 0.0435458) (-0.270807, 0.0432047) (-0.2706, 0.0428637) (-0.270363, 0.0425226) (-0.270092, 0.0421816) (-0.269843, 0.0418405) (-0.269592, 0.0414995) (-0.269403, 0.0411584) (-0.26929, 0.0408174) (-0.269229, 0.0404763) (-0.269274, 0.0401353) (-0.269386, 0.0397942) (-0.269547, 0.0394532) (-0.269821, 0.0391121) (-0.270095, 0.0387711) (-0.270409, 0.03843) (-0.270695, 0.038089) (-0.270994, 0.0377479) (-0.271038, 0.037693) (-0.271291, 0.0374069) (-0.271505, 0.0370658) (-0.271743, 0.0367247) (-0.271833, 0.0363837) (-0.271845, 0.0360426) (-0.271788, 0.0357016) (-0.271518, 0.0353605) (-0.271223, 0.0350195) (-0.271038, 0.0348793) (-0.270786, 0.0346784) (-0.270183, 0.0343374) (-0.269455, 0.0339963) (-0.269125, 0.0338669) (-0.268604, 0.0336553) (-0.267581, 0.0333142) (-0.267211, 0.0332043) (-0.266459, 0.0329732) (-0.265297, 0.0326616) (-0.26519, 0.0326321) (-0.263892, 0.0322911) (-0.263383, 0.0321698) (-0.262534, 0.03195) (-0.261469, 0.0316941) (-0.261124, 0.031609) (-0.259675, 0.0312679) (-0.259556, 0.0312395) (-0.258266, 0.0309269) (-0.257642, 0.0307868) (-0.256792, 0.0305858) (-0.255728, 0.0303426) (-0.25531, 0.0302448) (-0.253814, 0.0299139) (-0.253767, 0.0299037) (-0.252145, 0.0295626) (-0.251901, 0.0295126) (-0.250421, 0.0292216) (-0.249987, 0.0291404) (-0.248539, 0.0288805) (-0.248073, 0.0288024) (-0.246443, 0.0285395) (-0.246159, 0.0284967) (-0.244245, 0.0282131) (-0.244143, 0.0281984) (-0.242332, 0.0279448) (-0.241665, 0.0278574) (-0.240418, 0.0276935) (-0.239033, 0.0275163) (-0.238504, 0.0274501) (-0.23659, 0.0272111) (-0.236302, 0.0271753) (-0.234677, 0.0269683) (-0.233602, 0.0268342) (-0.232763, 0.0267241) (-0.230937, 0.0264932) (-0.230849, 0.0264819) (-0.228935, 0.0262287) (-0.228339, 0.0261521) (-0.227021, 0.0259757) (-0.225742, 0.0258111) (-0.225108, 0.0257247) (-0.223194, 0.025474) (-0.223163, 0.02547) (-0.22128, 0.0252266) (-0.220496, 0.025129) (-0.219366, 0.0249889) (-0.217612, 0.0247879) (-0.217453, 0.0247686) (-0.215539, 0.0245517) (-0.214501, 0.0244469) (-0.213625, 0.0243509) (-0.211711, 0.0241578) (-0.211131, 0.0241058) (-0.209797, 0.02398) (-0.207884, 0.0238144) (-0.207185, 0.0237648) (-0.20597, 0.0236675) (-0.204056, 0.0235246) (-0.202418, 0.0234237) (-0.202142, 0.0234054) (-0.200228, 0.0232947) (-0.198315, 0.0231933) (-0.196401, 0.0231137) (-0.195629, 0.0230827) (-0.194487, 0.0230309) (-0.192573, 0.0229578) (-0.19066, 0.0228945) (-0.188746, 0.0228349) (-0.186832, 0.0227824) (-0.185501, 0.0227416)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_x-mean_R/1/.initial={(-0.193325, 1.99123) (-0.192573, 1.99009) (-0.19066, 1.9879) (-0.188746, 1.98613) (-0.186832, 1.98532) (-0.184918, 1.98512) (-0.183004, 1.98545) (-0.181091, 1.98637) (-0.179177, 1.98839) (-0.177263, 1.99011) (-0.176303, 1.99123) (-0.175349, 1.99235) (-0.173436, 1.99528) (-0.171522, 1.99816) (-0.170224, 1.99998) (-0.169608, 2.00083) (-0.167694, 2.00343) (-0.16578, 2.00593) (-0.163867, 2.00711) (-0.161953, 2.00834) (-0.160581, 2.00873) (-0.160039, 2.00887) (-0.158125, 2.00935) (-0.156212, 2.00992) (-0.154298, 2.01082) (-0.152384, 2.01159) (-0.15047, 2.01318) (-0.148556, 2.0154) (-0.146815, 2.01748) (-0.146643, 2.01768) (-0.144729, 2.02108) (-0.142815, 2.02553) (-0.142553, 2.02623) (-0.140901, 2.0311) (-0.1397, 2.03498) (-0.138988, 2.03732) (-0.137392, 2.04373) (-0.137074, 2.04497) (-0.135442, 2.05248) (-0.13516, 2.05381) (-0.133728, 2.06124) (-0.133246, 2.06395) (-0.13218, 2.06999) (-0.131332, 2.07509) (-0.130758, 2.07874) (-0.129419, 2.08673) (-0.129297, 2.08749) (-0.127923, 2.09624) (-0.127505, 2.09919) (-0.126662, 2.10499) (-0.125591, 2.11217) (-0.125363, 2.11374) (-0.124128, 2.12249) (-0.123677, 2.12602) (-0.122978, 2.13124) (-0.121812, 2.13999) (-0.121764, 2.1404) (-0.120773, 2.14875) (-0.11985, 2.15727) (-0.119826, 2.1575) (-0.11892, 2.16625) (-0.118104, 2.175) (-0.117936, 2.17734) (-0.11748, 2.18375) (-0.116721, 2.1925) (-0.11621, 2.20125) (-0.116022, 2.20492) (-0.115766, 2.21) (-0.115443, 2.21875) (-0.115135, 2.22751) (-0.114917, 2.23626) (-0.114753, 2.24501) (-0.114723, 2.25376) (-0.114858, 2.26251) (-0.115079, 2.27126) (-0.115421, 2.28001) (-0.115831, 2.28876) (-0.116022, 2.29176) (-0.11638, 2.29751) (-0.1171, 2.30626) (-0.1179, 2.31502) (-0.117936, 2.31535) (-0.118842, 2.32377) (-0.11985, 2.33203) (-0.119911, 2.33252) (-0.121195, 2.34127) (-0.121764, 2.34524) (-0.122447, 2.35002) (-0.123677, 2.3572) (-0.123938, 2.35877) (-0.12548, 2.36752) (-0.125591, 2.36809) (-0.127175, 2.37627) (-0.127505, 2.378) (-0.128977, 2.38502) (-0.129419, 2.38713) (-0.130862, 2.39378) (-0.131332, 2.39588) (-0.132873, 2.40253) (-0.133246, 2.40402) (-0.135073, 2.41128) (-0.13516, 2.41161) (-0.137074, 2.41844) (-0.137547, 2.42003) (-0.138988, 2.42477) (-0.140376, 2.42878) (-0.140901, 2.43032) (-0.142815, 2.43584) (-0.143483, 2.43753) (-0.144729, 2.44078) (-0.146643, 2.44575) (-0.146876, 2.44628) (-0.148556, 2.45002) (-0.15047, 2.45461) (-0.150675, 2.45503) (-0.152384, 2.45845) (-0.154298, 2.46243) (-0.155053, 2.46378) (-0.156212, 2.46586) (-0.158125, 2.46974) (-0.160039, 2.47253) (-0.160039, 2.47254) (-0.161953, 2.47526) (-0.163867, 2.47802) (-0.16578, 2.48015) (-0.167037, 2.48129) (-0.167694, 2.48186) (-0.169608, 2.48308) (-0.171522, 2.48426) (-0.173436, 2.48507) (-0.175349, 2.48558) (-0.177263, 2.48566) (-0.179177, 2.48526) (-0.181091, 2.48449) (-0.183004, 2.48322) (-0.184918, 2.48176) (-0.185331, 2.48129) (-0.186832, 2.47955) (-0.188746, 2.47691) (-0.19066, 2.47351) (-0.191157, 2.47253) (-0.192573, 2.46963) (-0.194487, 2.465) (-0.194959, 2.46378) (-0.196401, 2.46017) (-0.198215, 2.45503) (-0.198315, 2.45473) (-0.200228, 2.44862) (-0.20093, 2.44628) (-0.202142, 2.44241) (-0.203603, 2.43753) (-0.204056, 2.4359) (-0.20597, 2.42909) (-0.206058, 2.42878) (-0.207884, 2.42189) (-0.208363, 2.42003) (-0.209797, 2.41465) (-0.210649, 2.41128) (-0.211711, 2.40693) (-0.212751, 2.40253) (-0.213625, 2.39862) (-0.214645, 2.39378) (-0.215539, 2.38937) (-0.216373, 2.38502) (-0.217453, 2.37872) (-0.217862, 2.37627) (-0.219311, 2.36752) (-0.219366, 2.36714) (-0.220546, 2.35877) (-0.22128, 2.35264) (-0.221598, 2.35002) (-0.222667, 2.34127) (-0.223194, 2.33552) (-0.223473, 2.33252) (-0.224303, 2.32377) (-0.225001, 2.31502) (-0.225108, 2.31325) (-0.22554, 2.30626) (-0.22606, 2.29751) (-0.226424, 2.28876) (-0.226674, 2.28001) (-0.226833, 2.27126) (-0.226901, 2.26251) (-0.226835, 2.25376) (-0.226696, 2.24501) (-0.226446, 2.23626) (-0.226071, 2.22751) (-0.225622, 2.21875) (-0.225118, 2.21) (-0.225108, 2.20983) (-0.22461, 2.20125) (-0.223952, 2.1925) (-0.223337, 2.18375) (-0.223194, 2.18176) (-0.222708, 2.175) (-0.221945, 2.16625) (-0.22128, 2.15763) (-0.22127, 2.1575) (-0.220594, 2.14875) (-0.219773, 2.13999) (-0.219366, 2.13484) (-0.219089, 2.13124) (-0.218301, 2.12249) (-0.217496, 2.11374) (-0.217453, 2.11329) (-0.216634, 2.10499) (-0.215733, 2.09624) (-0.215539, 2.09434) (-0.214782, 2.08749) (-0.213721, 2.07874) (-0.213625, 2.07793) (-0.212592, 2.06999) (-0.211711, 2.06352) (-0.211401, 2.06124) (-0.210057, 2.05248) (-0.209797, 2.05078) (-0.208548, 2.04373) (-0.207884, 2.03974) (-0.207001, 2.03498) (-0.20597, 2.02996) (-0.205169, 2.02623) (-0.204056, 2.02119) (-0.203163, 2.01748) (-0.202142, 2.01352) (-0.200749, 2.00873) (-0.200228, 2.00705) (-0.198315, 2.00144) (-0.197652, 1.99998) (-0.196401, 1.99705) (-0.194487, 1.99297) (-0.193325, 1.99123)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_x-mean_R/2/.initial={(-0.184923, 1.3524) (-0.184918, 1.35239) (-0.183004, 1.35013) (-0.181091, 1.3494) (-0.179177, 1.34937) (-0.177263, 1.34997) (-0.175349, 1.35098) (-0.173436, 1.35201) (-0.172505, 1.3524) (-0.171522, 1.35282) (-0.169608, 1.35329) (-0.167694, 1.35361) (-0.16578, 1.35349) (-0.163867, 1.35306) (-0.161953, 1.35247) (-0.161787, 1.3524) (-0.160039, 1.35165) (-0.158125, 1.35087) (-0.156212, 1.35038) (-0.154298, 1.35086) (-0.152384, 1.35219) (-0.152193, 1.3524) (-0.15047, 1.35426) (-0.148556, 1.3578) (-0.147493, 1.36115) (-0.146643, 1.36429) (-0.14546, 1.3699) (-0.144729, 1.37438) (-0.144174, 1.37865) (-0.143234, 1.38741) (-0.142815, 1.39356) (-0.142649, 1.39616) (-0.142138, 1.40491) (-0.141858, 1.41366) (-0.141706, 1.42241) (-0.141717, 1.43116) (-0.141841, 1.43991) (-0.142068, 1.44866) (-0.142365, 1.45741) (-0.142768, 1.46616) (-0.142815, 1.46737) (-0.143116, 1.47492) (-0.143468, 1.48367) (-0.143834, 1.49242) (-0.144226, 1.50117) (-0.144664, 1.50992) (-0.144729, 1.51197) (-0.144937, 1.51867) (-0.14511, 1.52742) (-0.145246, 1.53617) (-0.145281, 1.54492) (-0.145162, 1.55368) (-0.144978, 1.56243) (-0.144729, 1.56725) (-0.144513, 1.57118) (-0.143745, 1.57993) (-0.142951, 1.58868) (-0.142815, 1.58958) (-0.141505, 1.59743) (-0.140901, 1.60077) (-0.139774, 1.60618) (-0.138988, 1.6092) (-0.137394, 1.61493) (-0.137074, 1.61597) (-0.13516, 1.62046) (-0.133639, 1.62368) (-0.133246, 1.62445) (-0.131332, 1.62672) (-0.129419, 1.62839) (-0.127505, 1.62942) (-0.125591, 1.62949) (-0.123677, 1.62906) (-0.121764, 1.62804) (-0.11985, 1.62717) (-0.117936, 1.62659) (-0.116022, 1.6268) (-0.114108, 1.6284) (-0.112195, 1.63238) (-0.112173, 1.63243) (-0.110281, 1.63757) (-0.10952, 1.64119) (-0.108367, 1.64755) (-0.108052, 1.64994) (-0.106923, 1.65869) (-0.106453, 1.66303) (-0.10609, 1.66744) (-0.105459, 1.67619) (-0.104899, 1.68494) (-0.104539, 1.69281) (-0.104504, 1.69369) (-0.104105, 1.70244) (-0.103811, 1.71119) (-0.10355, 1.71994) (-0.10327, 1.7287) (-0.102989, 1.73745) (-0.102766, 1.7462) (-0.102626, 1.75041) (-0.102478, 1.75495) (-0.102113, 1.7637) (-0.101791, 1.77245) (-0.101348, 1.7812) (-0.100838, 1.78995) (-0.100712, 1.7916) (-0.100162, 1.7987) (-0.0994542, 1.80746) (-0.0987981, 1.81393) (-0.0985662, 1.81621) (-0.0975518, 1.82496) (-0.0968844, 1.82997) (-0.0963947, 1.83371) (-0.0951612, 1.84246) (-0.0949706, 1.84376) (-0.0938085, 1.85121) (-0.0930568, 1.85569) (-0.092378, 1.85996) (-0.091143, 1.86818) (-0.0910608, 1.86871) (-0.0896824, 1.87746) (-0.0892292, 1.88055) (-0.088426, 1.88621) (-0.0873155, 1.89458) (-0.0872629, 1.89497) (-0.0861248, 1.90372) (-0.0854017, 1.90965) (-0.0850681, 1.91247) (-0.0841559, 1.92122) (-0.0834879, 1.9281) (-0.0833056, 1.92997) (-0.082541, 1.93872) (-0.0817956, 1.94747) (-0.0815741, 1.95053) (-0.081156, 1.95622) (-0.0806075, 1.96497) (-0.0800327, 1.97373) (-0.0796603, 1.9813) (-0.0795992, 1.98248) (-0.0790699, 1.99123) (-0.0786607, 1.99998) (-0.078193, 2.00873) (-0.0778144, 2.01748) (-0.0777466, 2.01875) (-0.0773241, 2.02623) (-0.0769277, 2.03498) (-0.076426, 2.04373) (-0.0759893, 2.05248) (-0.0758328, 2.05533) (-0.0754926, 2.06124) (-0.0750245, 2.06999) (-0.0744828, 2.07874) (-0.0739923, 2.08749) (-0.073919, 2.08868) (-0.0734193, 2.09624) (-0.0728565, 2.10499) (-0.0722872, 2.11374) (-0.0720052, 2.11792) (-0.0716809, 2.12249) (-0.0710824, 2.13124) (-0.0704438, 2.13999) (-0.0700914, 2.14477) (-0.0697798, 2.14875) (-0.0691209, 2.1575) (-0.0684341, 2.16625) (-0.0681777, 2.16962) (-0.0677361, 2.175) (-0.067084, 2.18375) (-0.0664208, 2.1925) (-0.0662639, 2.1948) (-0.065794, 2.20125) (-0.0652265, 2.21) (-0.0646982, 2.21875) (-0.0643501, 2.22602) (-0.0642752, 2.22751) (-0.0638722, 2.23626) (-0.0635483, 2.24501) (-0.0633105, 2.25376) (-0.0631688, 2.26251) (-0.0630682, 2.27126) (-0.0630646, 2.28001) (-0.0631502, 2.28876) (-0.063293, 2.29751) (-0.0635153, 2.30626) (-0.0638331, 2.31502) (-0.0642374, 2.32377) (-0.0643501, 2.32586) (-0.0646904, 2.33252) (-0.0652565, 2.34127) (-0.0658859, 2.35002) (-0.0662639, 2.35422) (-0.066662, 2.35877) (-0.0675038, 2.36752) (-0.0681777, 2.37397) (-0.0684074, 2.37627) (-0.0694326, 2.38502) (-0.0700914, 2.3904) (-0.0704811, 2.39378) (-0.0715843, 2.40253) (-0.0720052, 2.40552) (-0.0727724, 2.41128) (-0.073919, 2.41937) (-0.0740085, 2.42003) (-0.0752038, 2.42878) (-0.0758328, 2.43324) (-0.0764153, 2.43753) (-0.0776432, 2.44628) (-0.0777466, 2.44702) (-0.0788366, 2.45503) (-0.0796603, 2.46107) (-0.0800235, 2.46378) (-0.0811907, 2.47253) (-0.0815741, 2.47524) (-0.0824126, 2.48129) (-0.0834879, 2.48908) (-0.0836268, 2.49004) (-0.0848517, 2.49879) (-0.0854017, 2.50266) (-0.0861155, 2.50754) (-0.0873155, 2.51547) (-0.0874508, 2.51629) (-0.0888269, 2.52504) (-0.0892292, 2.52747) (-0.0903912, 2.53379) (-0.091143, 2.53784) (-0.0921325, 2.54254) (-0.0930568, 2.54692) (-0.0940884, 2.55129) (-0.0949706, 2.55478) (-0.096452, 2.56004) (-0.0968844, 2.56153) (-0.0987981, 2.56753) (-0.0992719, 2.5688) (-0.100712, 2.57264) (-0.102626, 2.57749) (-0.10265, 2.57755) (-0.104539, 2.58219) (-0.106307, 2.5863) (-0.106453, 2.58664) (-0.108367, 2.59123) (-0.110038, 2.59505) (-0.110281, 2.59561) (-0.112195, 2.60018) (-0.113734, 2.6038) (-0.114108, 2.60466) (-0.116022, 2.60916) (-0.117514, 2.61255) (-0.117936, 2.61351) (-0.11985, 2.6177) (-0.121549, 2.6213) (-0.121764, 2.62178) (-0.123677, 2.62582) (-0.125591, 2.62951) (-0.125884, 2.63005) (-0.127505, 2.63317) (-0.129419, 2.63655) (-0.130744, 2.6388) (-0.131332, 2.6398) (-0.133246, 2.64275) (-0.13516, 2.64556) (-0.136677, 2.64756) (-0.137074, 2.6481) (-0.138988, 2.65066) (-0.140901, 2.65305) (-0.142815, 2.65543) (-0.143571, 2.65631) (-0.144729, 2.65774) (-0.146643, 2.66) (-0.148556, 2.66225) (-0.15047, 2.66455) (-0.150905, 2.66506) (-0.152384, 2.66696) (-0.154298, 2.66941) (-0.156212, 2.67174) (-0.158125, 2.6738) (-0.158134, 2.67381) (-0.160039, 2.67606) (-0.161953, 2.67808) (-0.163867, 2.67961) (-0.16578, 2.68084) (-0.167694, 2.68165) (-0.169608, 2.68199) (-0.171522, 2.68188) (-0.173436, 2.6813) (-0.175349, 2.68021) (-0.177263, 2.67884) (-0.179177, 2.67717) (-0.181091, 2.67543) (-0.182512, 2.67381) (-0.183004, 2.6733) (-0.184918, 2.6713) (-0.186832, 2.66945) (-0.188746, 2.66752) (-0.19066, 2.66578) (-0.191502, 2.66506) (-0.192573, 2.6642) (-0.194487, 2.66273) (-0.196401, 2.66137) (-0.198315, 2.66009) (-0.200228, 2.65881) (-0.202142, 2.65757) (-0.203721, 2.65631) (-0.204056, 2.65605) (-0.20597, 2.65468) (-0.207884, 2.65297) (-0.209797, 2.65084) (-0.211711, 2.64856) (-0.212385, 2.64756) (-0.213625, 2.64576) (-0.215539, 2.6426) (-0.217453, 2.63896) (-0.217527, 2.6388) (-0.219366, 2.63535) (-0.22128, 2.63121) (-0.221749, 2.63005) (-0.223194, 2.62675) (-0.225108, 2.62216) (-0.22544, 2.6213) (-0.227021, 2.61746) (-0.228897, 2.61255) (-0.228935, 2.61245) (-0.230849, 2.60763) (-0.23234, 2.6038) (-0.232763, 2.60275) (-0.234677, 2.59758) (-0.235617, 2.59505) (-0.23659, 2.59245) (-0.238504, 2.58697) (-0.238728, 2.5863) (-0.240418, 2.58131) (-0.24163, 2.57755) (-0.242332, 2.57532) (-0.244245, 2.56885) (-0.244261, 2.5688) (-0.246159, 2.5624) (-0.246789, 2.56004) (-0.248073, 2.55516) (-0.249075, 2.55129) (-0.249987, 2.54784) (-0.251344, 2.54254) (-0.251901, 2.54031) (-0.253547, 2.53379) (-0.253814, 2.53271) (-0.255704, 2.52504) (-0.255728, 2.52494) (-0.257642, 2.51765) (-0.257996, 2.51629) (-0.259556, 2.5102) (-0.260255, 2.50754) (-0.261469, 2.50264) (-0.26249, 2.49879) (-0.263383, 2.49519) (-0.264659, 2.49004) (-0.265297, 2.48728) (-0.266638, 2.48129) (-0.267211, 2.47846) (-0.268386, 2.47253) (-0.269125, 2.46831) (-0.269875, 2.46378) (-0.271038, 2.45567) (-0.271127, 2.45503) (-0.272249, 2.44628) (-0.272952, 2.43949) (-0.273151, 2.43753) (-0.273941, 2.42878) (-0.27467, 2.42003) (-0.274866, 2.41741) (-0.27532, 2.41128) (-0.275886, 2.40253) (-0.276449, 2.39378) (-0.27678, 2.3881) (-0.276963, 2.38502) (-0.277455, 2.37627) (-0.277954, 2.36752) (-0.278425, 2.35877) (-0.278693, 2.35325) (-0.278861, 2.35002) (-0.279274, 2.34127) (-0.279666, 2.33252) (-0.279974, 2.32377) (-0.28029, 2.31502) (-0.280494, 2.30626) (-0.280607, 2.29852) (-0.280624, 2.29751) (-0.280749, 2.28876) (-0.280771, 2.28001) (-0.280696, 2.27126) (-0.280607, 2.26524) (-0.280572, 2.26251) (-0.280422, 2.25376) (-0.280185, 2.24501) (-0.279887, 2.23626) (-0.279577, 2.22751) (-0.279211, 2.21875) (-0.278836, 2.21) (-0.278693, 2.20688) (-0.278452, 2.20125) (-0.278043, 2.1925) (-0.27763, 2.18375) (-0.27721, 2.175) (-0.27678, 2.16743) (-0.276717, 2.16625) (-0.276294, 2.1575) (-0.275766, 2.14875) (-0.275241, 2.13999) (-0.274866, 2.13476) (-0.274614, 2.13124) (-0.273925, 2.12249) (-0.273194, 2.11374) (-0.272952, 2.11119) (-0.27236, 2.10499) (-0.271428, 2.09624) (-0.271038, 2.09291) (-0.270405, 2.08749) (-0.269262, 2.07874) (-0.269125, 2.07773) (-0.26812, 2.06999) (-0.267211, 2.06326) (-0.266946, 2.06124) (-0.265784, 2.05248) (-0.265297, 2.04904) (-0.264609, 2.04373) (-0.263491, 2.03498) (-0.263383, 2.03412) (-0.262515, 2.02623) (-0.26151, 2.01748) (-0.261469, 2.0171) (-0.260679, 2.00873) (-0.259863, 1.99998) (-0.259556, 1.9966) (-0.259099, 1.99123) (-0.258356, 1.98248) (-0.257642, 1.97386) (-0.257632, 1.97373) (-0.257004, 1.96497) (-0.256363, 1.95622) (-0.255728, 1.94766) (-0.255716, 1.94747) (-0.255129, 1.93872) (-0.254527, 1.92997) (-0.253907, 1.92122) (-0.253814, 1.91979) (-0.253354, 1.91247) (-0.252748, 1.90372) (-0.252153, 1.89497) (-0.251901, 1.89117) (-0.251572, 1.88621) (-0.250962, 1.87746) (-0.250374, 1.86871) (-0.249987, 1.86342) (-0.249733, 1.85996) (-0.249076, 1.85121) (-0.248441, 1.84246) (-0.248073, 1.83785) (-0.247724, 1.83371) (-0.246987, 1.82496) (-0.246218, 1.81621) (-0.246159, 1.8155) (-0.24547, 1.80746) (-0.244617, 1.7987) (-0.244245, 1.79495) (-0.243728, 1.78995) (-0.242799, 1.7812) (-0.242332, 1.77681) (-0.241817, 1.77245) (-0.240798, 1.7637) (-0.240418, 1.76043) (-0.23973, 1.75495) (-0.238627, 1.7462) (-0.238504, 1.74512) (-0.237573, 1.73745) (-0.23659, 1.72962) (-0.23648, 1.7287) (-0.235462, 1.71994) (-0.234677, 1.71322) (-0.23443, 1.71119) (-0.233445, 1.70244) (-0.232763, 1.69635) (-0.232442, 1.69369) (-0.23145, 1.68494) (-0.230849, 1.67957) (-0.230443, 1.67619) (-0.229436, 1.66744) (-0.228935, 1.66308) (-0.22839, 1.65869) (-0.227343, 1.64994) (-0.227021, 1.64732) (-0.226201, 1.64119) (-0.225108, 1.63293) (-0.225039, 1.63243) (-0.223875, 1.62368) (-0.223194, 1.61869) (-0.222591, 1.61493) (-0.22128, 1.60659) (-0.221212, 1.60618) (-0.219875, 1.59743) (-0.219366, 1.59419) (-0.218405, 1.58868) (-0.217453, 1.583) (-0.216873, 1.57993) (-0.215539, 1.57292) (-0.215178, 1.57118) (-0.213625, 1.56297) (-0.213515, 1.56243) (-0.211924, 1.55368) (-0.211711, 1.55232) (-0.210522, 1.54492) (-0.209797, 1.54037) (-0.209174, 1.53617) (-0.207884, 1.52798) (-0.2078, 1.52742) (-0.206844, 1.51867) (-0.20597, 1.51134) (-0.205819, 1.50992) (-0.205115, 1.50117) (-0.204256, 1.49242) (-0.204056, 1.48974) (-0.203616, 1.48367) (-0.202943, 1.47492) (-0.202159, 1.46616) (-0.202142, 1.46593) (-0.201569, 1.45741) (-0.20088, 1.44866) (-0.200228, 1.44151) (-0.200084, 1.43991) (-0.199358, 1.43116) (-0.198506, 1.42241) (-0.198315, 1.42035) (-0.197658, 1.41366) (-0.19667, 1.40491) (-0.196401, 1.40248) (-0.195636, 1.39616) (-0.194487, 1.38811) (-0.194378, 1.38741) (-0.193053, 1.37865) (-0.192573, 1.3759) (-0.191364, 1.3699) (-0.19066, 1.36673) (-0.18901, 1.36115) (-0.188746, 1.36029) (-0.186832, 1.35514) (-0.184923, 1.3524)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_x-sigma_R/1/.initial={(-0.191143, 0.537943) (-0.19066, 0.537638) (-0.188746, 0.5372) (-0.186832, 0.537334) (-0.184964, 0.537943) (-0.184918, 0.537959) (-0.183004, 0.539096) (-0.181091, 0.540396) (-0.179177, 0.542053) (-0.177263, 0.543671) (-0.175349, 0.5452) (-0.174884, 0.54564) (-0.173436, 0.547033) (-0.171522, 0.54849) (-0.169608, 0.549893) (-0.167694, 0.551249) (-0.16578, 0.552216) (-0.163867, 0.553135) (-0.163535, 0.553337) (-0.161953, 0.554311) (-0.160039, 0.555184) (-0.158125, 0.556349) (-0.156212, 0.557681) (-0.154298, 0.559348) (-0.152651, 0.561034) (-0.152384, 0.561331) (-0.15047, 0.563793) (-0.148556, 0.566768) (-0.147522, 0.568731) (-0.146643, 0.570477) (-0.144729, 0.574768) (-0.144081, 0.576428) (-0.142815, 0.579976) (-0.141447, 0.584125) (-0.140901, 0.585859) (-0.139203, 0.591822) (-0.138988, 0.592611) (-0.137174, 0.599519) (-0.137074, 0.599939) (-0.135411, 0.607216) (-0.13516, 0.608369) (-0.133749, 0.614913) (-0.133246, 0.617397) (-0.132224, 0.62261) (-0.131332, 0.62735) (-0.130792, 0.630307) (-0.129471, 0.638004) (-0.129419, 0.638352) (-0.128267, 0.645701) (-0.127505, 0.650965) (-0.12716, 0.653399) (-0.12619, 0.661096) (-0.125591, 0.665907) (-0.125235, 0.668793) (-0.124468, 0.67649) (-0.123748, 0.684187) (-0.123677, 0.685098) (-0.123134, 0.691884) (-0.122616, 0.699581) (-0.122191, 0.707278) (-0.121912, 0.714975) (-0.121764, 0.719105) (-0.121632, 0.722672) (-0.121548, 0.730369) (-0.121572, 0.738066) (-0.121734, 0.745763) (-0.121764, 0.746625) (-0.121995, 0.75346) (-0.122306, 0.761157) (-0.122717, 0.768854) (-0.123191, 0.776551) (-0.123677, 0.783344) (-0.123743, 0.784248) (-0.1244, 0.791945) (-0.12501, 0.799642) (-0.125591, 0.805804) (-0.125734, 0.807339) (-0.126476, 0.815036) (-0.127182, 0.822733) (-0.127505, 0.825845) (-0.128019, 0.830431) (-0.128823, 0.838128) (-0.129419, 0.843063) (-0.129759, 0.845825) (-0.130588, 0.853522) (-0.131332, 0.859284) (-0.131591, 0.861219) (-0.132533, 0.868916) (-0.133246, 0.87372) (-0.133689, 0.876613) (-0.134701, 0.88431) (-0.13516, 0.887015) (-0.136064, 0.892007) (-0.137074, 0.897145) (-0.137622, 0.899704) (-0.138988, 0.906466) (-0.139214, 0.907401) (-0.140901, 0.913787) (-0.141262, 0.915098) (-0.142815, 0.920158) (-0.143698, 0.922795) (-0.144729, 0.925737) (-0.146643, 0.93038) (-0.14669, 0.930492) (-0.148556, 0.934511) (-0.150316, 0.938189) (-0.15047, 0.938499) (-0.152384, 0.942234) (-0.154122, 0.945886) (-0.154298, 0.946248) (-0.156212, 0.950089) (-0.157697, 0.953583) (-0.158125, 0.954586) (-0.160039, 0.95869) (-0.161081, 0.96128) (-0.161953, 0.96342) (-0.163867, 0.96781) (-0.164328, 0.968977) (-0.16578, 0.972468) (-0.167679, 0.976674) (-0.167694, 0.976709) (-0.169608, 0.980496) (-0.171522, 0.983773) (-0.171897, 0.984371) (-0.173436, 0.986773) (-0.175349, 0.988897) (-0.177263, 0.990484) (-0.179177, 0.991887) (-0.179773, 0.992068) (-0.181091, 0.992483) (-0.183004, 0.992154) (-0.183135, 0.992068) (-0.184918, 0.990924) (-0.186832, 0.989119) (-0.188746, 0.986543) (-0.189831, 0.984371) (-0.19066, 0.982671) (-0.192573, 0.978445) (-0.193195, 0.976674) (-0.194487, 0.972831) (-0.195634, 0.968977) (-0.196401, 0.966311) (-0.197713, 0.96128) (-0.198315, 0.958919) (-0.199553, 0.953583) (-0.200228, 0.950541) (-0.201236, 0.945886) (-0.202142, 0.941681) (-0.202812, 0.938189) (-0.204056, 0.931805) (-0.204303, 0.930492) (-0.205562, 0.922795) (-0.20597, 0.920292) (-0.20685, 0.915098) (-0.207884, 0.90904) (-0.208144, 0.907401) (-0.20925, 0.899704) (-0.209797, 0.896116) (-0.210401, 0.892007) (-0.211438, 0.88431) (-0.211711, 0.882304) (-0.21254, 0.876613) (-0.213597, 0.868916) (-0.213625, 0.86869) (-0.214586, 0.861219) (-0.215539, 0.853852) (-0.21558, 0.853522) (-0.216457, 0.845825) (-0.217311, 0.838128) (-0.217453, 0.836789) (-0.218121, 0.830431) (-0.21879, 0.822733) (-0.219366, 0.816271) (-0.219467, 0.815036) (-0.219963, 0.807339) (-0.2204, 0.799642) (-0.220782, 0.791945) (-0.22106, 0.784248) (-0.22128, 0.779022) (-0.221382, 0.776551) (-0.221561, 0.768854) (-0.221732, 0.761157) (-0.221893, 0.75346) (-0.222007, 0.745763) (-0.222123, 0.738066) (-0.222232, 0.730369) (-0.222317, 0.722672) (-0.222395, 0.714975) (-0.222455, 0.707278) (-0.222484, 0.699581) (-0.222432, 0.691884) (-0.222343, 0.684187) (-0.222192, 0.67649) (-0.222006, 0.668793) (-0.221747, 0.661096) (-0.221396, 0.653399) (-0.22128, 0.651599) (-0.220883, 0.645701) (-0.220294, 0.638004) (-0.219649, 0.630307) (-0.219366, 0.627765) (-0.218755, 0.62261) (-0.217821, 0.614913) (-0.217453, 0.612412) (-0.216638, 0.607216) (-0.215539, 0.600748) (-0.215331, 0.599519) (-0.213924, 0.591822) (-0.213625, 0.59044) (-0.212187, 0.584125) (-0.211711, 0.582131) (-0.210283, 0.576428) (-0.209797, 0.574606) (-0.208169, 0.568731) (-0.207884, 0.567774) (-0.20597, 0.562346) (-0.205489, 0.561034) (-0.204056, 0.557049) (-0.202613, 0.553337) (-0.202142, 0.552229) (-0.200228, 0.548566) (-0.198657, 0.54564) (-0.198315, 0.54508) (-0.196401, 0.542632) (-0.194487, 0.540264) (-0.192573, 0.538881) (-0.191143, 0.537943)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_x-sigma_R/2/.initial={(-0.1997, 0.41479) (-0.198315, 0.413937) (-0.196401, 0.413165) (-0.194487, 0.412569) (-0.192573, 0.41221) (-0.19066, 0.412041) (-0.188746, 0.412181) (-0.186832, 0.412527) (-0.184918, 0.413152) (-0.183004, 0.413959) (-0.181712, 0.41479) (-0.181091, 0.415168) (-0.179177, 0.416297) (-0.177263, 0.417567) (-0.175349, 0.419038) (-0.173436, 0.420454) (-0.171522, 0.421719) (-0.170449, 0.422487) (-0.169608, 0.423064) (-0.167694, 0.424032) (-0.16578, 0.424797) (-0.163867, 0.425454) (-0.161953, 0.425841) (-0.160039, 0.426026) (-0.158125, 0.426032) (-0.156212, 0.425927) (-0.154298, 0.425752) (-0.152384, 0.425501) (-0.15047, 0.425333) (-0.148556, 0.42526) (-0.146643, 0.425395) (-0.144729, 0.425739) (-0.142815, 0.426255) (-0.140901, 0.427052) (-0.138988, 0.42811) (-0.137074, 0.429206) (-0.135955, 0.430184) (-0.13516, 0.430839) (-0.133246, 0.432371) (-0.131332, 0.434277) (-0.129419, 0.436382) (-0.128175, 0.437881) (-0.127505, 0.43867) (-0.125591, 0.440833) (-0.123677, 0.443271) (-0.1218, 0.445578) (-0.121764, 0.445623) (-0.11985, 0.447998) (-0.117936, 0.450592) (-0.116022, 0.45309) (-0.115883, 0.453275) (-0.114108, 0.455707) (-0.112195, 0.458507) (-0.11066, 0.460972) (-0.110281, 0.461552) (-0.108367, 0.464695) (-0.106453, 0.46813) (-0.106168, 0.468669) (-0.104539, 0.472003) (-0.102626, 0.476149) (-0.102525, 0.476366) (-0.100712, 0.48067) (-0.0993884, 0.484064) (-0.0987981, 0.485573) (-0.0968844, 0.490311) (-0.0963386, 0.491761) (-0.0949706, 0.495659) (-0.093677, 0.499458) (-0.0930568, 0.50123) (-0.091143, 0.506488) (-0.0909147, 0.507155) (-0.0892292, 0.512107) (-0.0883317, 0.514852) (-0.0873155, 0.51831) (-0.0860854, 0.522549) (-0.0854017, 0.524988) (-0.0839531, 0.530246) (-0.0834879, 0.532072) (-0.08205, 0.537943) (-0.0815741, 0.540091) (-0.0803474, 0.54564) (-0.0796603, 0.549062) (-0.0788506, 0.553337) (-0.0777466, 0.559924) (-0.0775617, 0.561034) (-0.0765132, 0.568731) (-0.0758328, 0.574056) (-0.0755306, 0.576428) (-0.0747716, 0.584125) (-0.0741348, 0.591822) (-0.073919, 0.594462) (-0.0734967, 0.599519) (-0.0730699, 0.607216) (-0.0726806, 0.614913) (-0.072401, 0.62261) (-0.0721039, 0.630307) (-0.0720052, 0.632895) (-0.0718023, 0.638004) (-0.0715203, 0.645701) (-0.0713366, 0.653399) (-0.0711382, 0.661096) (-0.0709215, 0.668793) (-0.070743, 0.67649) (-0.0705461, 0.684187) (-0.0704044, 0.691884) (-0.0702339, 0.699581) (-0.0700914, 0.706422) (-0.0700725, 0.707278) (-0.0699424, 0.714975) (-0.0698526, 0.722672) (-0.0697682, 0.730369) (-0.069713, 0.738066) (-0.0696921, 0.745763) (-0.0696977, 0.75346) (-0.0697407, 0.761157) (-0.069813, 0.768854) (-0.0698855, 0.776551) (-0.0699769, 0.784248) (-0.0700914, 0.791483) (-0.0700985, 0.791945) (-0.0702689, 0.799642) (-0.0704252, 0.807339) (-0.0705877, 0.815036) (-0.0708198, 0.822733) (-0.071067, 0.830431) (-0.0713515, 0.838128) (-0.0717181, 0.845825) (-0.0720052, 0.85075) (-0.0721593, 0.853522) (-0.0725855, 0.861219) (-0.0730953, 0.868916) (-0.0736137, 0.876613) (-0.073919, 0.880168) (-0.0742476, 0.88431) (-0.0747929, 0.892007) (-0.0753681, 0.899704) (-0.0758328, 0.904913) (-0.0760396, 0.907401) (-0.0766059, 0.915098) (-0.0771759, 0.922795) (-0.0777466, 0.930183) (-0.0777683, 0.930492) (-0.0783064, 0.938189) (-0.0788106, 0.945886) (-0.079274, 0.953583) (-0.0796603, 0.958848) (-0.079834, 0.96128) (-0.0802898, 0.968977) (-0.0807718, 0.976674) (-0.0812491, 0.984371) (-0.0815741, 0.988694) (-0.0818227, 0.992068) (-0.0823432, 0.999766) (-0.0829568, 1.00746) (-0.0834879, 1.01322) (-0.0836654, 1.01516) (-0.0843692, 1.02286) (-0.0851608, 1.03055) (-0.0854017, 1.03267) (-0.0860558, 1.03825) (-0.0869335, 1.04595) (-0.0873155, 1.04894) (-0.0879399, 1.05364) (-0.088895, 1.06134) (-0.0892292, 1.06392) (-0.0899134, 1.06904) (-0.0908708, 1.07674) (-0.091143, 1.07895) (-0.0918378, 1.08443) (-0.0927379, 1.09213) (-0.0930568, 1.09485) (-0.0936571, 1.09983) (-0.094471, 1.10752) (-0.0949706, 1.11153) (-0.095454, 1.11522) (-0.0962252, 1.12292) (-0.0968844, 1.12793) (-0.0972753, 1.13062) (-0.0982438, 1.13831) (-0.0987981, 1.14193) (-0.0995065, 1.14601) (-0.100712, 1.15254) (-0.100954, 1.15371) (-0.102612, 1.1614) (-0.102626, 1.16146) (-0.104539, 1.16824) (-0.104802, 1.1691) (-0.106453, 1.17421) (-0.107259, 1.1768) (-0.108367, 1.18014) (-0.109986, 1.18449) (-0.110281, 1.18534) (-0.112195, 1.19038) (-0.112793, 1.19219) (-0.114108, 1.19635) (-0.115165, 1.19989) (-0.116022, 1.20301) (-0.117231, 1.20759) (-0.117936, 1.21059) (-0.118938, 1.21528) (-0.11985, 1.21975) (-0.120496, 1.22298) (-0.121572, 1.23068) (-0.121764, 1.23207) (-0.122596, 1.23837) (-0.123395, 1.24607) (-0.123677, 1.24893) (-0.124166, 1.25377) (-0.124666, 1.26147) (-0.125238, 1.26916) (-0.125591, 1.27367) (-0.125868, 1.27686) (-0.12638, 1.28456) (-0.126944, 1.29225) (-0.127505, 1.29751) (-0.127811, 1.29995) (-0.128765, 1.30765) (-0.129419, 1.31139) (-0.130327, 1.31534) (-0.131332, 1.31904) (-0.132797, 1.32304) (-0.133246, 1.32414) (-0.13516, 1.32649) (-0.137074, 1.32828) (-0.138988, 1.32911) (-0.140901, 1.33001) (-0.142196, 1.33074) (-0.142815, 1.33106) (-0.144729, 1.33237) (-0.146643, 1.33419) (-0.148556, 1.33565) (-0.15046, 1.33844) (-0.15047, 1.33845) (-0.152384, 1.34144) (-0.154298, 1.34395) (-0.155501, 1.34613) (-0.156212, 1.3474) (-0.158125, 1.35042) (-0.160039, 1.35337) (-0.16031, 1.35383) (-0.161953, 1.35649) (-0.163867, 1.35841) (-0.16578, 1.36005) (-0.167694, 1.36123) (-0.169169, 1.36153) (-0.169608, 1.36162) (-0.169882, 1.36153) (-0.171522, 1.36104) (-0.173436, 1.35989) (-0.175349, 1.35818) (-0.177263, 1.35611) (-0.178603, 1.35383) (-0.179177, 1.35288) (-0.181091, 1.34989) (-0.183004, 1.34656) (-0.183225, 1.34613) (-0.184918, 1.34285) (-0.186832, 1.33941) (-0.187338, 1.33844) (-0.188746, 1.33566) (-0.19066, 1.33201) (-0.191329, 1.33074) (-0.192573, 1.32827) (-0.194487, 1.32466) (-0.195261, 1.32304) (-0.196401, 1.32046) (-0.198315, 1.31677) (-0.198945, 1.31534) (-0.200228, 1.31214) (-0.201915, 1.30765) (-0.202142, 1.3069) (-0.204056, 1.30114) (-0.204408, 1.29995) (-0.20597, 1.29349) (-0.206254, 1.29225) (-0.207624, 1.28456) (-0.207884, 1.28323) (-0.208946, 1.27686) (-0.209797, 1.27135) (-0.210174, 1.26916) (-0.211245, 1.26147) (-0.211711, 1.25882) (-0.212597, 1.25377) (-0.213625, 1.24784) (-0.213937, 1.24607) (-0.215455, 1.23837) (-0.215539, 1.23801) (-0.217123, 1.23068) (-0.217453, 1.22934) (-0.218969, 1.22298) (-0.219366, 1.22144) (-0.220945, 1.21528) (-0.22128, 1.21403) (-0.22293, 1.20759) (-0.223194, 1.20662) (-0.224914, 1.19989) (-0.225108, 1.19916) (-0.226904, 1.19219) (-0.227021, 1.19174) (-0.228846, 1.18449) (-0.228935, 1.18414) (-0.230746, 1.1768) (-0.230849, 1.17639) (-0.232684, 1.1691) (-0.232763, 1.16879) (-0.234672, 1.1614) (-0.234677, 1.16139) (-0.23659, 1.15404) (-0.23668, 1.15371) (-0.238504, 1.14714) (-0.238822, 1.14601) (-0.240418, 1.14039) (-0.240987, 1.13831) (-0.242332, 1.13367) (-0.243195, 1.13062) (-0.244245, 1.12675) (-0.245277, 1.12292) (-0.246159, 1.11954) (-0.247265, 1.11522) (-0.248073, 1.11201) (-0.249137, 1.10752) (-0.249987, 1.10395) (-0.250871, 1.09983) (-0.251901, 1.09509) (-0.252506, 1.09213) (-0.253814, 1.08504) (-0.253925, 1.08443) (-0.255203, 1.07674) (-0.255728, 1.07371) (-0.256541, 1.06904) (-0.257642, 1.06179) (-0.257711, 1.06134) (-0.258831, 1.05364) (-0.259556, 1.04855) (-0.259918, 1.04595) (-0.26087, 1.03825) (-0.261469, 1.0333) (-0.261803, 1.03055) (-0.262585, 1.02286) (-0.263304, 1.01516) (-0.263383, 1.01427) (-0.263985, 1.00746) (-0.264418, 0.999766) (-0.264803, 0.992068) (-0.265056, 0.984371) (-0.265274, 0.976674) (-0.265297, 0.975004) (-0.265385, 0.968977) (-0.265421, 0.96128) (-0.265403, 0.953583) (-0.265325, 0.945886) (-0.265297, 0.942896) (-0.265256, 0.938189) (-0.265177, 0.930492) (-0.265159, 0.922795) (-0.265209, 0.915098) (-0.265297, 0.909999) (-0.265347, 0.907401) (-0.265587, 0.899704) (-0.265931, 0.892007) (-0.266353, 0.88431) (-0.26688, 0.876613) (-0.267211, 0.873031) (-0.26762, 0.868916) (-0.268346, 0.861219) (-0.269125, 0.85365) (-0.269139, 0.853522) (-0.269979, 0.845825) (-0.27072, 0.838128) (-0.271038, 0.834988) (-0.27152, 0.830431) (-0.272104, 0.822733) (-0.272598, 0.815036) (-0.272952, 0.808686) (-0.273032, 0.807339) (-0.273335, 0.799642) (-0.273498, 0.791945) (-0.273527, 0.784248) (-0.273469, 0.776551) (-0.273268, 0.768854) (-0.272993, 0.761157) (-0.272952, 0.760263) (-0.272657, 0.75346) (-0.272346, 0.745763) (-0.271945, 0.738066) (-0.271604, 0.730369) (-0.271197, 0.722672) (-0.271038, 0.7195) (-0.270823, 0.714975) (-0.270577, 0.707278) (-0.270401, 0.699581) (-0.270291, 0.691884) (-0.270286, 0.684187) (-0.270385, 0.67649) (-0.270562, 0.668793) (-0.270789, 0.661096) (-0.271038, 0.655103) (-0.271119, 0.653399) (-0.271497, 0.645701) (-0.271792, 0.638004) (-0.272111, 0.630307) (-0.272357, 0.62261) (-0.272502, 0.614913) (-0.272599, 0.607216) (-0.272525, 0.599519) (-0.272372, 0.591822) (-0.272018, 0.584125) (-0.271541, 0.576428) (-0.271038, 0.57165) (-0.270742, 0.568731) (-0.269871, 0.561034) (-0.269125, 0.556246) (-0.268691, 0.553337) (-0.26744, 0.54564) (-0.267211, 0.544492) (-0.265934, 0.537943) (-0.265297, 0.535135) (-0.264139, 0.530246) (-0.263383, 0.527328) (-0.262142, 0.522549) (-0.261469, 0.520154) (-0.259822, 0.514852) (-0.259556, 0.514017) (-0.257642, 0.508611) (-0.257117, 0.507155) (-0.255728, 0.503282) (-0.254192, 0.499458) (-0.253814, 0.498557) (-0.251901, 0.49439) (-0.250688, 0.491761) (-0.249987, 0.490273) (-0.248073, 0.486756) (-0.246603, 0.484064) (-0.246159, 0.483272) (-0.244245, 0.480041) (-0.242332, 0.477003) (-0.241932, 0.476366) (-0.240418, 0.473795) (-0.238504, 0.470594) (-0.237408, 0.468669) (-0.23659, 0.467264) (-0.234677, 0.463976) (-0.233018, 0.460972) (-0.232763, 0.460514) (-0.230849, 0.456824) (-0.228985, 0.453275) (-0.228935, 0.453181) (-0.227021, 0.449343) (-0.225108, 0.445612) (-0.22509, 0.445578) (-0.223194, 0.441865) (-0.22128, 0.438481) (-0.220927, 0.437881) (-0.219366, 0.435176) (-0.217453, 0.432063) (-0.216145, 0.430184) (-0.215539, 0.42929) (-0.213625, 0.426826) (-0.211711, 0.424488) (-0.209797, 0.422558) (-0.209721, 0.422487) (-0.207884, 0.420717) (-0.20597, 0.419037) (-0.204056, 0.417415) (-0.202142, 0.416151) (-0.200228, 0.415097) (-0.1997, 0.41479)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_x-tau/1/.initial={(-0.180789, 0.288214) (-0.179177, 0.288096) (-0.177263, 0.288003) (-0.175349, 0.287962) (-0.173436, 0.288031) (-0.171522, 0.288151) (-0.170396, 0.288214) (-0.169608, 0.288258) (-0.167694, 0.288416) (-0.16578, 0.288644) (-0.163867, 0.288876) (-0.162544, 0.289117) (-0.161953, 0.289228) (-0.160039, 0.289558) (-0.158125, 0.289966) (-0.157866, 0.290019) (-0.156212, 0.290382) (-0.154298, 0.290905) (-0.154233, 0.290922) (-0.152384, 0.291423) (-0.151137, 0.291825) (-0.15047, 0.29206) (-0.148607, 0.292728) (-0.148556, 0.292748) (-0.146643, 0.293491) (-0.14631, 0.293631) (-0.144729, 0.29432) (-0.144252, 0.294533) (-0.142815, 0.295249) (-0.142464, 0.295436) (-0.140901, 0.296303) (-0.14084, 0.296339) (-0.13939, 0.297242) (-0.138988, 0.297498) (-0.137943, 0.298144) (-0.137074, 0.298797) (-0.136753, 0.299047) (-0.135569, 0.29995) (-0.13516, 0.300227) (-0.134282, 0.300853) (-0.133246, 0.301693) (-0.133168, 0.301756) (-0.131945, 0.302658) (-0.131332, 0.303097) (-0.130734, 0.303561) (-0.129653, 0.304464) (-0.129419, 0.304635) (-0.128415, 0.305367) (-0.127505, 0.306132) (-0.127339, 0.30627) (-0.126147, 0.307172) (-0.125591, 0.307658) (-0.125136, 0.308075) (-0.124194, 0.308978) (-0.123677, 0.309499) (-0.123309, 0.309881) (-0.122422, 0.310783) (-0.121842, 0.311686) (-0.121764, 0.311776) (-0.121052, 0.312589) (-0.120589, 0.313492) (-0.120248, 0.314395) (-0.119872, 0.315297) (-0.11985, 0.315387) (-0.119634, 0.3162) (-0.119375, 0.317103) (-0.119222, 0.318006) (-0.119168, 0.318909) (-0.119264, 0.319811) (-0.11946, 0.320714) (-0.119714, 0.321617) (-0.11985, 0.322118) (-0.119953, 0.32252) (-0.120321, 0.323422) (-0.120704, 0.324325) (-0.121222, 0.325228) (-0.121764, 0.325915) (-0.121938, 0.326131) (-0.12261, 0.327034) (-0.123526, 0.327936) (-0.123677, 0.328094) (-0.124429, 0.328839) (-0.125591, 0.329704) (-0.125641, 0.329742) (-0.126775, 0.330645) (-0.127505, 0.33114) (-0.128209, 0.331548) (-0.129419, 0.332208) (-0.129826, 0.33245) (-0.131332, 0.33331) (-0.131409, 0.333353) (-0.133033, 0.334256) (-0.133246, 0.334378) (-0.134485, 0.335159) (-0.13516, 0.335532) (-0.136131, 0.336061) (-0.137074, 0.336621) (-0.13767, 0.336964) (-0.138988, 0.337684) (-0.139315, 0.337867) (-0.140814, 0.33877) (-0.140901, 0.338819) (-0.14242, 0.339673) (-0.142815, 0.339892) (-0.144026, 0.340575) (-0.144729, 0.340931) (-0.145913, 0.341478) (-0.146643, 0.341805) (-0.148164, 0.342381) (-0.148556, 0.342529) (-0.15047, 0.343161) (-0.150867, 0.343284) (-0.152384, 0.343726) (-0.154298, 0.344128) (-0.154574, 0.344187) (-0.156212, 0.344509) (-0.158125, 0.344737) (-0.160039, 0.344875) (-0.161953, 0.344976) (-0.163867, 0.345031) (-0.16578, 0.345026) (-0.167694, 0.344981) (-0.169608, 0.344911) (-0.171522, 0.344828) (-0.173436, 0.344685) (-0.175349, 0.344558) (-0.177263, 0.344379) (-0.179131, 0.344187) (-0.179177, 0.344182) (-0.181091, 0.343978) (-0.183004, 0.343772) (-0.184918, 0.343505) (-0.186223, 0.343284) (-0.186832, 0.343174) (-0.188746, 0.342881) (-0.19066, 0.342433) (-0.1909, 0.342381) (-0.192573, 0.341989) (-0.19413, 0.341478) (-0.194487, 0.341362) (-0.196401, 0.340725) (-0.196818, 0.340575) (-0.198315, 0.340048) (-0.199252, 0.339673) (-0.200228, 0.339267) (-0.201318, 0.33877) (-0.202142, 0.338384) (-0.20322, 0.337867) (-0.204056, 0.337462) (-0.205077, 0.336964) (-0.20597, 0.336521) (-0.206887, 0.336061) (-0.207884, 0.335534) (-0.208637, 0.335159) (-0.209797, 0.334575) (-0.210437, 0.334256) (-0.211711, 0.333608) (-0.212218, 0.333353) (-0.213625, 0.332592) (-0.213886, 0.33245) (-0.215539, 0.331567) (-0.215572, 0.331548) (-0.217017, 0.330645) (-0.217453, 0.330371) (-0.218425, 0.329742) (-0.219366, 0.328854) (-0.219381, 0.328839) (-0.220326, 0.327936) (-0.220969, 0.327034) (-0.22128, 0.326546) (-0.221528, 0.326131) (-0.222007, 0.325228) (-0.222216, 0.324325) (-0.222401, 0.323422) (-0.222468, 0.32252) (-0.222428, 0.321617) (-0.222328, 0.320714) (-0.222148, 0.319811) (-0.221947, 0.318909) (-0.221684, 0.318006) (-0.221326, 0.317103) (-0.22128, 0.316987) (-0.220985, 0.3162) (-0.220593, 0.315297) (-0.22017, 0.314395) (-0.219779, 0.313492) (-0.219366, 0.312819) (-0.21923, 0.312589) (-0.218792, 0.311686) (-0.218228, 0.310783) (-0.217681, 0.309881) (-0.217453, 0.309517) (-0.217127, 0.308978) (-0.216541, 0.308075) (-0.215953, 0.307172) (-0.215539, 0.306628) (-0.215281, 0.30627) (-0.214658, 0.305367) (-0.213978, 0.304464) (-0.213625, 0.30404) (-0.213227, 0.303561) (-0.212508, 0.302658) (-0.211711, 0.30184) (-0.211632, 0.301756) (-0.210787, 0.300853) (-0.209799, 0.29995) (-0.209797, 0.299949) (-0.208817, 0.299047) (-0.207884, 0.298321) (-0.207663, 0.298144) (-0.206554, 0.297242) (-0.20597, 0.296819) (-0.205243, 0.296339) (-0.204056, 0.295626) (-0.203747, 0.295436) (-0.202256, 0.294533) (-0.202142, 0.29447) (-0.200579, 0.293631) (-0.200228, 0.293447) (-0.198791, 0.292728) (-0.198315, 0.292512) (-0.196667, 0.291825) (-0.196401, 0.291716) (-0.194487, 0.290998) (-0.194272, 0.290922) (-0.192573, 0.29032) (-0.191507, 0.290019) (-0.19066, 0.289801) (-0.188746, 0.289352) (-0.187604, 0.289117) (-0.186832, 0.288969) (-0.184918, 0.288657) (-0.183004, 0.288405) (-0.181091, 0.288235) (-0.180789, 0.288214)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_x-tau/2/.initial={(-0.206949, 0.26745) (-0.20597, 0.267357) (-0.204056, 0.26723) (-0.202142, 0.267133) (-0.200228, 0.267069) (-0.198315, 0.267015) (-0.196401, 0.266968) (-0.194487, 0.266927) (-0.192573, 0.266883) (-0.19066, 0.266837) (-0.188746, 0.266778) (-0.186832, 0.266727) (-0.184918, 0.266679) (-0.183004, 0.266645) (-0.181091, 0.266607) (-0.179177, 0.266586) (-0.177263, 0.266581) (-0.175349, 0.266603) (-0.173436, 0.266645) (-0.171522, 0.266686) (-0.169608, 0.266746) (-0.167694, 0.266815) (-0.16578, 0.266888) (-0.163867, 0.266947) (-0.161953, 0.267004) (-0.160039, 0.267062) (-0.158125, 0.267098) (-0.156212, 0.267141) (-0.154298, 0.267184) (-0.152384, 0.267254) (-0.15047, 0.267328) (-0.148556, 0.267437) (-0.148413, 0.26745) (-0.146643, 0.2676) (-0.144729, 0.267799) (-0.142815, 0.268051) (-0.140901, 0.26835) (-0.140888, 0.268353) (-0.138988, 0.268712) (-0.137074, 0.269113) (-0.13647, 0.269255) (-0.13516, 0.269542) (-0.133246, 0.269969) (-0.132465, 0.270158) (-0.131332, 0.270409) (-0.129419, 0.270808) (-0.128219, 0.271061) (-0.127505, 0.271204) (-0.125591, 0.271564) (-0.123677, 0.271863) (-0.123052, 0.271964) (-0.121764, 0.272158) (-0.11985, 0.272433) (-0.117936, 0.27268) (-0.116651, 0.272866) (-0.116022, 0.272954) (-0.114108, 0.273247) (-0.112195, 0.273585) (-0.111335, 0.273769) (-0.110281, 0.273998) (-0.108367, 0.274488) (-0.107751, 0.274672) (-0.106453, 0.275098) (-0.105254, 0.275575) (-0.104539, 0.275881) (-0.103297, 0.276478) (-0.102626, 0.276829) (-0.101655, 0.27738) (-0.100712, 0.277983) (-0.100271, 0.278283) (-0.0990341, 0.279186) (-0.0987981, 0.279376) (-0.0979084, 0.280089) (-0.0968844, 0.280929) (-0.0968038, 0.280992) (-0.0957209, 0.281894) (-0.0949706, 0.28253) (-0.0946385, 0.282797) (-0.093518, 0.2837) (-0.0930568, 0.284061) (-0.0923161, 0.284603) (-0.091143, 0.285473) (-0.0910967, 0.285505) (-0.0898527, 0.286408) (-0.0892292, 0.286833) (-0.0885241, 0.287311) (-0.0873155, 0.288174) (-0.087257, 0.288214) (-0.0860643, 0.289117) (-0.0854017, 0.289607) (-0.08486, 0.290019) (-0.0837681, 0.290922) (-0.0834879, 0.29117) (-0.0827625, 0.291825) (-0.0818438, 0.292728) (-0.0815741, 0.293013) (-0.0809924, 0.293631) (-0.0802447, 0.294533) (-0.0796603, 0.295259) (-0.079512, 0.295436) (-0.0788252, 0.296339) (-0.078184, 0.297242) (-0.0777466, 0.297912) (-0.077583, 0.298144) (-0.076986, 0.299047) (-0.0764319, 0.29995) (-0.0758504, 0.300853) (-0.0758328, 0.300884) (-0.0753127, 0.301756) (-0.0747997, 0.302658) (-0.0743009, 0.303561) (-0.073919, 0.304274) (-0.0738055, 0.304464) (-0.0733064, 0.305367) (-0.0728415, 0.30627) (-0.0724042, 0.307172) (-0.0720052, 0.30802) (-0.0719765, 0.308075) (-0.0715694, 0.308978) (-0.0712049, 0.309881) (-0.0708261, 0.310783) (-0.0705087, 0.311686) (-0.0701778, 0.312589) (-0.0700914, 0.312873) (-0.0698812, 0.313492) (-0.0696002, 0.314395) (-0.0693597, 0.315297) (-0.0691533, 0.3162) (-0.0689106, 0.317103) (-0.0687741, 0.318006) (-0.0686328, 0.318909) (-0.0685417, 0.319811) (-0.0684956, 0.320714) (-0.068517, 0.321617) (-0.0685892, 0.32252) (-0.068711, 0.323422) (-0.0688496, 0.324325) (-0.0690844, 0.325228) (-0.0693411, 0.326131) (-0.0696001, 0.327034) (-0.0699201, 0.327936) (-0.0700914, 0.328387) (-0.0702523, 0.328839) (-0.0706229, 0.329742) (-0.070978, 0.330645) (-0.0713304, 0.331548) (-0.0717214, 0.33245) (-0.0720052, 0.333124) (-0.072099, 0.333353) (-0.0725556, 0.334256) (-0.0729867, 0.335159) (-0.0734738, 0.336061) (-0.073919, 0.336897) (-0.0739552, 0.336964) (-0.0746026, 0.337867) (-0.0752122, 0.33877) (-0.0758328, 0.339583) (-0.075902, 0.339673) (-0.0767305, 0.340575) (-0.0776279, 0.341478) (-0.0777466, 0.341588) (-0.0785964, 0.342381) (-0.0795835, 0.343284) (-0.0796603, 0.34335) (-0.0806426, 0.344187) (-0.0815741, 0.344995) (-0.0816826, 0.345089) (-0.0827275, 0.345992) (-0.0834879, 0.346641) (-0.08378, 0.346895) (-0.0847106, 0.347798) (-0.0854017, 0.348462) (-0.0856414, 0.3487) (-0.0864982, 0.349603) (-0.0873155, 0.350444) (-0.087376, 0.350506) (-0.0882995, 0.351409) (-0.0892277, 0.352312) (-0.0892292, 0.352313) (-0.0902832, 0.353214) (-0.091143, 0.353855) (-0.0915208, 0.354117) (-0.0929002, 0.35502) (-0.0930568, 0.355116) (-0.0945117, 0.355923) (-0.0949706, 0.356151) (-0.0964126, 0.356826) (-0.0968844, 0.357027) (-0.0986136, 0.357728) (-0.0987981, 0.357799) (-0.100712, 0.358517) (-0.101022, 0.358631) (-0.102626, 0.359198) (-0.103566, 0.359534) (-0.104539, 0.359898) (-0.106009, 0.360437) (-0.106453, 0.360608) (-0.1083, 0.361339) (-0.108367, 0.361367) (-0.110281, 0.36221) (-0.110353, 0.362242) (-0.112195, 0.363134) (-0.112217, 0.363145) (-0.114, 0.364048) (-0.114108, 0.36411) (-0.11564, 0.364951) (-0.116022, 0.365163) (-0.117292, 0.365853) (-0.117936, 0.366234) (-0.118847, 0.366756) (-0.11985, 0.367324) (-0.120462, 0.367659) (-0.121764, 0.368367) (-0.122155, 0.368562) (-0.123677, 0.369337) (-0.123942, 0.369465) (-0.125591, 0.370234) (-0.125889, 0.370367) (-0.127505, 0.371073) (-0.127969, 0.37127) (-0.129419, 0.371883) (-0.130158, 0.372173) (-0.131332, 0.372634) (-0.132507, 0.373076) (-0.133246, 0.373353) (-0.134916, 0.373978) (-0.13516, 0.374073) (-0.137074, 0.374772) (-0.13741, 0.374881) (-0.138988, 0.375388) (-0.140225, 0.375784) (-0.140901, 0.376) (-0.142815, 0.376627) (-0.14304, 0.376687) (-0.144729, 0.377136) (-0.146362, 0.37759) (-0.146643, 0.377667) (-0.148556, 0.378116) (-0.150192, 0.378492) (-0.15047, 0.378556) (-0.152384, 0.3789) (-0.154298, 0.379256) (-0.155441, 0.379395) (-0.156212, 0.379485) (-0.158125, 0.379706) (-0.160039, 0.379851) (-0.161953, 0.379987) (-0.163867, 0.380063) (-0.16578, 0.380122) (-0.167694, 0.380132) (-0.169608, 0.380108) (-0.171522, 0.380053) (-0.173436, 0.37997) (-0.175349, 0.379827) (-0.177263, 0.379689) (-0.179177, 0.379495) (-0.180233, 0.379395) (-0.181091, 0.379308) (-0.183004, 0.378996) (-0.184918, 0.378715) (-0.186581, 0.378492) (-0.186832, 0.378457) (-0.188746, 0.378103) (-0.19066, 0.377785) (-0.192001, 0.37759) (-0.192573, 0.377506) (-0.194487, 0.377181) (-0.196401, 0.37687) (-0.197612, 0.376687) (-0.198315, 0.376586) (-0.200228, 0.37627) (-0.202142, 0.375973) (-0.203277, 0.375784) (-0.204056, 0.37566) (-0.20597, 0.375321) (-0.207884, 0.374984) (-0.208394, 0.374881) (-0.209797, 0.374609) (-0.211711, 0.374205) (-0.212647, 0.373978) (-0.213625, 0.373746) (-0.215539, 0.373238) (-0.216043, 0.373076) (-0.217453, 0.372643) (-0.218822, 0.372173) (-0.219366, 0.371975) (-0.221243, 0.37127) (-0.22128, 0.371255) (-0.223194, 0.370388) (-0.223236, 0.370367) (-0.225093, 0.369465) (-0.225108, 0.369457) (-0.226678, 0.368562) (-0.227021, 0.368373) (-0.228219, 0.367659) (-0.228935, 0.367232) (-0.229702, 0.366756) (-0.230849, 0.365997) (-0.231065, 0.365853) (-0.232395, 0.364951) (-0.232763, 0.364711) (-0.233715, 0.364048) (-0.234677, 0.363387) (-0.235043, 0.363145) (-0.236348, 0.362242) (-0.23659, 0.362086) (-0.237699, 0.361339) (-0.238504, 0.360818) (-0.239145, 0.360437) (-0.240418, 0.359661) (-0.24063, 0.359534) (-0.242257, 0.358631) (-0.242332, 0.35859) (-0.243848, 0.357728) (-0.244245, 0.357517) (-0.245538, 0.356826) (-0.246159, 0.356504) (-0.247236, 0.355923) (-0.248073, 0.35547) (-0.248885, 0.35502) (-0.249987, 0.354383) (-0.250453, 0.354117) (-0.251901, 0.353233) (-0.251928, 0.353214) (-0.253173, 0.352312) (-0.253814, 0.351825) (-0.254343, 0.351409) (-0.255319, 0.350506) (-0.255728, 0.350078) (-0.25616, 0.349603) (-0.256887, 0.3487) (-0.257578, 0.347798) (-0.257642, 0.347681) (-0.258067, 0.346895) (-0.25855, 0.345992) (-0.25893, 0.345089) (-0.259346, 0.344187) (-0.259556, 0.343675) (-0.259726, 0.343284) (-0.260154, 0.342381) (-0.260564, 0.341478) (-0.261051, 0.340575) (-0.261469, 0.339861) (-0.261589, 0.339673) (-0.262241, 0.33877) (-0.262936, 0.337867) (-0.263383, 0.337344) (-0.263735, 0.336964) (-0.264639, 0.336061) (-0.265297, 0.335464) (-0.265659, 0.335159) (-0.266752, 0.334256) (-0.267211, 0.333898) (-0.26794, 0.333353) (-0.269121, 0.33245) (-0.269125, 0.332447) (-0.270226, 0.331548) (-0.271038, 0.330873) (-0.271323, 0.330645) (-0.272265, 0.329742) (-0.272952, 0.329019) (-0.273125, 0.328839) (-0.273828, 0.327936) (-0.274342, 0.327034) (-0.274791, 0.326131) (-0.274866, 0.325843) (-0.27503, 0.325228) (-0.275198, 0.324325) (-0.275274, 0.323422) (-0.27531, 0.32252) (-0.275268, 0.321617) (-0.275201, 0.320714) (-0.275124, 0.319811) (-0.274994, 0.318909) (-0.274882, 0.318006) (-0.274866, 0.317919) (-0.274732, 0.317103) (-0.274575, 0.3162) (-0.274381, 0.315297) (-0.274176, 0.314395) (-0.273982, 0.313492) (-0.273751, 0.312589) (-0.273482, 0.311686) (-0.273198, 0.310783) (-0.272952, 0.309972) (-0.272926, 0.309881) (-0.27259, 0.308978) (-0.272258, 0.308075) (-0.271988, 0.307172) (-0.271701, 0.30627) (-0.271393, 0.305367) (-0.271149, 0.304464) (-0.271038, 0.303995) (-0.270944, 0.303561) (-0.2707, 0.302658) (-0.270466, 0.301756) (-0.270235, 0.300853) (-0.269996, 0.29995) (-0.269721, 0.299047) (-0.269375, 0.298144) (-0.269125, 0.2976) (-0.268965, 0.297242) (-0.268447, 0.296339) (-0.267918, 0.295436) (-0.267261, 0.294533) (-0.267211, 0.294475) (-0.266498, 0.293631) (-0.265709, 0.292728) (-0.265297, 0.292297) (-0.264855, 0.291825) (-0.26394, 0.290922) (-0.263383, 0.290407) (-0.262968, 0.290019) (-0.261995, 0.289117) (-0.261469, 0.288658) (-0.260976, 0.288214) (-0.259939, 0.287311) (-0.259556, 0.286988) (-0.258884, 0.286408) (-0.25782, 0.285505) (-0.257642, 0.285364) (-0.256685, 0.284603) (-0.255728, 0.283923) (-0.255414, 0.2837) (-0.253998, 0.282797) (-0.253814, 0.282689) (-0.252408, 0.281894) (-0.251901, 0.281634) (-0.250546, 0.280992) (-0.249987, 0.280755) (-0.248312, 0.280089) (-0.248073, 0.280001) (-0.246159, 0.27935) (-0.245635, 0.279186) (-0.244245, 0.278771) (-0.242458, 0.278283) (-0.242332, 0.278249) (-0.240418, 0.277766) (-0.238881, 0.27738) (-0.238504, 0.277287) (-0.23659, 0.276811) (-0.235266, 0.276478) (-0.234677, 0.276321) (-0.232763, 0.275773) (-0.232093, 0.275575) (-0.230849, 0.275175) (-0.229366, 0.274672) (-0.228935, 0.274517) (-0.227035, 0.273769) (-0.227021, 0.273764) (-0.225108, 0.272965) (-0.224881, 0.272866) (-0.223194, 0.272104) (-0.222872, 0.271964) (-0.22128, 0.271243) (-0.220846, 0.271061) (-0.219366, 0.270428) (-0.218702, 0.270158) (-0.217453, 0.269675) (-0.21617, 0.269255) (-0.215539, 0.269051) (-0.213625, 0.268515) (-0.212874, 0.268353) (-0.211711, 0.268107) (-0.209797, 0.267795) (-0.207884, 0.267535) (-0.206949, 0.26745)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_x-mean_c/1/.initial={(0.791871, -0.0912236) (0.792241, -0.0912514) (0.79342, -0.0913112) (0.794598, -0.091368) (0.795776, -0.0914077) (0.796955, -0.0914267) (0.798133, -0.0914137) (0.799312, -0.0913793) (0.80049, -0.0913172) (0.801668, -0.0912436) (0.801879, -0.0912236) (0.802847, -0.0911313) (0.804025, -0.0909831) (0.804612, -0.0909005) (0.805204, -0.0908197) (0.806382, -0.0906118) (0.806555, -0.0905774) (0.80756, -0.0903623) (0.808025, -0.0902543) (0.808739, -0.0900786) (0.809285, -0.0899312) (0.809917, -0.0897528) (0.810371, -0.0896081) (0.811096, -0.0893568) (0.8113, -0.089285) (0.812151, -0.0889619) (0.812274, -0.0889078) (0.812855, -0.0886388) (0.813452, -0.088349) (0.81352, -0.0883157) (0.814074, -0.0879927) (0.814623, -0.0876696) (0.814631, -0.0876637) (0.815058, -0.0873465) (0.815483, -0.0870234) (0.815809, -0.0867478) (0.815867, -0.0867003) (0.816206, -0.0863772) (0.81656, -0.0860541) (0.8169, -0.085731) (0.816988, -0.0856272) (0.817181, -0.0854079) (0.817506, -0.0850848) (0.817871, -0.0847617) (0.818166, -0.0845101) (0.818255, -0.0844386) (0.818619, -0.0841155) (0.819077, -0.0837924) (0.819344, -0.0835849) (0.819506, -0.0834693) (0.820031, -0.0831462) (0.820523, -0.08286) (0.820587, -0.0828232) (0.821169, -0.0825001) (0.821701, -0.0822347) (0.821816, -0.082177) (0.822444, -0.0818539) (0.82288, -0.081629) (0.823077, -0.0815308) (0.823767, -0.0812077) (0.824058, -0.081056) (0.824382, -0.0808846) (0.825004, -0.0805615) (0.825236, -0.0804135) (0.825524, -0.0802384) (0.82602, -0.0799153) (0.826415, -0.0796203) (0.826452, -0.0795922) (0.826706, -0.0792691) (0.826934, -0.078946) (0.827026, -0.0786229) (0.827005, -0.0782998) (0.826875, -0.0779767) (0.826638, -0.0776536) (0.826415, -0.077427) (0.826316, -0.0773306) (0.825758, -0.0770075) (0.825236, -0.0767197) (0.82517, -0.0766844) (0.824338, -0.0763613) (0.824058, -0.0762492) (0.823481, -0.0760382) (0.82288, -0.0758437) (0.822483, -0.0757151) (0.821701, -0.0754822) (0.821416, -0.075392) (0.820523, -0.0751273) (0.820319, -0.0750689) (0.819344, -0.0747899) (0.819198, -0.0747458) (0.818166, -0.0744468) (0.818084, -0.0744227) (0.816988, -0.074114) (0.816938, -0.0740996) (0.815809, -0.0737921) (0.815752, -0.0737765) (0.814631, -0.0734826) (0.814514, -0.0734534) (0.813452, -0.0732064) (0.81312, -0.0731303) (0.812274, -0.0729362) (0.811616, -0.0728072) (0.811096, -0.0727096) (0.80995, -0.0724841) (0.809917, -0.072478) (0.808739, -0.0722875) (0.807857, -0.0721611) (0.80756, -0.0721167) (0.806382, -0.0719529) (0.805483, -0.071838) (0.805204, -0.0718008) (0.804025, -0.0716579) (0.802869, -0.0715149) (0.802847, -0.0715121) (0.801668, -0.0713775) (0.80049, -0.0712285) (0.800164, -0.0711918) (0.799312, -0.0710888) (0.798133, -0.0709161) (0.797751, -0.0708687) (0.796955, -0.0707653) (0.795776, -0.0705951) (0.795364, -0.0705456) (0.794598, -0.0704547) (0.79342, -0.070303) (0.792646, -0.0702225) (0.792241, -0.0701813) (0.791063, -0.0700915) (0.789884, -0.0700111) (0.788706, -0.0699575) (0.787528, -0.0699312) (0.786349, -0.0699322) (0.785171, -0.069959) (0.783992, -0.0700044) (0.782814, -0.0700615) (0.781636, -0.0701321) (0.780457, -0.0702091) (0.780304, -0.0702225) (0.779279, -0.0703111) (0.778101, -0.0704299) (0.776922, -0.0705411) (0.776884, -0.0705456) (0.775744, -0.0706879) (0.774565, -0.0708395) (0.774375, -0.0708687) (0.773387, -0.071029) (0.772364, -0.0711918) (0.772209, -0.0712166) (0.77103, -0.0714529) (0.770731, -0.0715149) (0.769852, -0.0717036) (0.769245, -0.071838) (0.768673, -0.0719717) (0.767904, -0.0721611) (0.767495, -0.0722629) (0.766677, -0.0724841) (0.766317, -0.0725843) (0.765563, -0.0728072) (0.765138, -0.0729348) (0.764495, -0.0731303) (0.76396, -0.0733048) (0.763525, -0.0734534) (0.762781, -0.0736956) (0.76255, -0.0737765) (0.761603, -0.0740984) (0.7616, -0.0740996) (0.760784, -0.0744227) (0.760425, -0.0745644) (0.759983, -0.0747458) (0.759246, -0.0750523) (0.759208, -0.0750689) (0.758506, -0.075392) (0.758068, -0.0756022) (0.757833, -0.0757151) (0.757166, -0.0760382) (0.756889, -0.0761911) (0.756567, -0.0763613) (0.755926, -0.0766844) (0.755711, -0.0768152) (0.755368, -0.0770075) (0.754735, -0.0773306) (0.754533, -0.077458) (0.754202, -0.0776536) (0.753606, -0.0779767) (0.753354, -0.0781472) (0.753111, -0.0782998) (0.752599, -0.0786229) (0.752176, -0.0789264) (0.752149, -0.078946) (0.751823, -0.0792691) (0.751496, -0.0795922) (0.751287, -0.0799153) (0.751168, -0.0802384) (0.751165, -0.0805615) (0.751291, -0.0808846) (0.751517, -0.0812077) (0.751863, -0.0815308) (0.752176, -0.0817914) (0.752251, -0.0818539) (0.752814, -0.082177) (0.753354, -0.0824867) (0.753378, -0.0825001) (0.75408, -0.0828232) (0.754533, -0.0830443) (0.754745, -0.0831462) (0.755506, -0.0834693) (0.755711, -0.0835621) (0.75623, -0.0837924) (0.756889, -0.0840971) (0.756929, -0.0841155) (0.757747, -0.0844386) (0.758068, -0.0845861) (0.758456, -0.0847617) (0.759183, -0.0850848) (0.759246, -0.085112) (0.759958, -0.0854079) (0.760425, -0.0856332) (0.760628, -0.085731) (0.761399, -0.0860541) (0.761603, -0.0861478) (0.76211, -0.0863772) (0.762781, -0.0866913) (0.7628, -0.0867003) (0.763626, -0.0870234) (0.76396, -0.0871606) (0.764414, -0.0873465) (0.765138, -0.0876401) (0.765214, -0.0876696) (0.76617, -0.0879927) (0.766317, -0.0880388) (0.767248, -0.0883157) (0.767495, -0.0883886) (0.768436, -0.0886388) (0.768673, -0.0886967) (0.769746, -0.0889619) (0.769852, -0.0889858) (0.77103, -0.0892151) (0.771418, -0.089285) (0.772209, -0.089416) (0.773387, -0.0896072) (0.773394, -0.0896081) (0.774565, -0.089744) (0.775744, -0.0898866) (0.776218, -0.0899312) (0.776922, -0.0899969) (0.778101, -0.0901) (0.779279, -0.0902026) (0.779964, -0.0902543) (0.780457, -0.0902918) (0.781636, -0.0903772) (0.782814, -0.0904701) (0.783992, -0.0905697) (0.784097, -0.0905774) (0.785171, -0.0906554) (0.786349, -0.0907595) (0.787528, -0.0908666) (0.787949, -0.0909005) (0.788706, -0.0909634) (0.789884, -0.0910634) (0.791063, -0.0911623) (0.791871, -0.0912236)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_x-mean_c/2/.initial={(0.789105, -0.100593) (0.789884, -0.100629) (0.791063, -0.100668) (0.792241, -0.100681) (0.79342, -0.100678) (0.794598, -0.10066) (0.795776, -0.100614) (0.796216, -0.100593) (0.796955, -0.10056) (0.798133, -0.100494) (0.799312, -0.100405) (0.80049, -0.100299) (0.800778, -0.10027) (0.801668, -0.100184) (0.802847, -0.100058) (0.803759, -0.0999471) (0.804025, -0.0999144) (0.805204, -0.0997771) (0.806363, -0.099624) (0.806382, -0.0996216) (0.80756, -0.0994921) (0.808739, -0.099356) (0.809242, -0.0993009) (0.809917, -0.0992309) (0.811096, -0.0991258) (0.812274, -0.0990114) (0.812644, -0.0989778) (0.813452, -0.098911) (0.814631, -0.0988234) (0.815809, -0.0987244) (0.816565, -0.0986548) (0.816988, -0.0986177) (0.818166, -0.0985097) (0.819344, -0.0983733) (0.819668, -0.0983317) (0.820523, -0.0982243) (0.821701, -0.0980523) (0.821969, -0.0980086) (0.82288, -0.0978633) (0.823755, -0.0976855) (0.824058, -0.0976237) (0.825211, -0.0973624) (0.825236, -0.0973565) (0.826415, -0.0970675) (0.826523, -0.0970393) (0.827593, -0.0967562) (0.827741, -0.0967162) (0.828772, -0.0964218) (0.828875, -0.0963931) (0.82995, -0.09609) (0.830024, -0.09607) (0.831128, -0.0957658) (0.831201, -0.0957469) (0.832307, -0.0954601) (0.832469, -0.0954238) (0.833485, -0.0952053) (0.833982, -0.0951007) (0.834663, -0.0949638) (0.835692, -0.0947776) (0.835842, -0.0947507) (0.83702, -0.0945685) (0.837719, -0.0944545) (0.838199, -0.0943778) (0.839377, -0.0942036) (0.839829, -0.0941314) (0.840555, -0.0940215) (0.841734, -0.0938085) (0.841735, -0.0938083) (0.842912, -0.0936149) (0.843506, -0.0934853) (0.844091, -0.0933598) (0.844947, -0.0931622) (0.845269, -0.0930873) (0.846263, -0.0928391) (0.846447, -0.0927918) (0.847482, -0.092516) (0.847626, -0.0924769) (0.848616, -0.0921929) (0.848804, -0.0921392) (0.849678, -0.0918698) (0.849983, -0.0917806) (0.850734, -0.0915467) (0.851161, -0.0914069) (0.851747, -0.0912236) (0.852339, -0.0910251) (0.852683, -0.0909005) (0.853518, -0.0905907) (0.853554, -0.0905774) (0.854411, -0.0902543) (0.854696, -0.0901514) (0.855281, -0.0899312) (0.855875, -0.0896889) (0.856073, -0.0896081) (0.856816, -0.089285) (0.857053, -0.0891926) (0.857619, -0.0889619) (0.858231, -0.0886796) (0.858322, -0.0886388) (0.859074, -0.0883157) (0.85941, -0.0881737) (0.859832, -0.0879927) (0.860537, -0.0876696) (0.860588, -0.0876474) (0.861261, -0.0873465) (0.861767, -0.0871062) (0.861944, -0.0870234) (0.862628, -0.0867003) (0.862945, -0.0865431) (0.863278, -0.0863772) (0.86386, -0.0860541) (0.864123, -0.0859099) (0.864456, -0.085731) (0.864972, -0.0854079) (0.865302, -0.0851828) (0.865444, -0.0850848) (0.865898, -0.0847617) (0.866277, -0.0844386) (0.86648, -0.0842677) (0.866665, -0.0841155) (0.866992, -0.0837924) (0.867281, -0.0834693) (0.867563, -0.0831462) (0.867659, -0.0830361) (0.867847, -0.0828232) (0.868089, -0.0825001) (0.868305, -0.082177) (0.868508, -0.0818539) (0.868676, -0.0815308) (0.868837, -0.0812128) (0.86884, -0.0812077) (0.869007, -0.0808846) (0.86914, -0.0805615) (0.869221, -0.0802384) (0.86925, -0.0799153) (0.869222, -0.0795922) (0.869147, -0.0792691) (0.86897, -0.078946) (0.868837, -0.0787772) (0.868715, -0.0786229) (0.868392, -0.0782998) (0.867922, -0.0779767) (0.867659, -0.0778367) (0.867302, -0.0776536) (0.866541, -0.0773306) (0.86648, -0.0773077) (0.865679, -0.0770075) (0.865302, -0.0768907) (0.864591, -0.0766844) (0.864123, -0.0765566) (0.863385, -0.0763613) (0.862945, -0.0762507) (0.862038, -0.0760382) (0.861767, -0.075971) (0.86068, -0.0757151) (0.860588, -0.075692) (0.859456, -0.075392) (0.85941, -0.0753791) (0.858349, -0.0750689) (0.858231, -0.0750321) (0.857459, -0.0747458) (0.857053, -0.0745891) (0.856653, -0.0744227) (0.855963, -0.0740996) (0.855875, -0.0740474) (0.855469, -0.0737765) (0.855025, -0.0734534) (0.854696, -0.073216) (0.854586, -0.0731303) (0.854252, -0.0728072) (0.853916, -0.0724841) (0.853533, -0.0721611) (0.853518, -0.072148) (0.853201, -0.071838) (0.852844, -0.0715149) (0.852362, -0.0711918) (0.852339, -0.0711771) (0.851905, -0.0708687) (0.851325, -0.0705456) (0.851161, -0.0704619) (0.850704, -0.0702225) (0.849983, -0.0699095) (0.84996, -0.0698994) (0.84922, -0.0695763) (0.848804, -0.0694131) (0.848397, -0.0692532) (0.847626, -0.0689871) (0.847466, -0.0689301) (0.846514, -0.068607) (0.846447, -0.0685846) (0.845612, -0.0682839) (0.845269, -0.0681726) (0.844639, -0.0679608) (0.844091, -0.0677716) (0.843692, -0.0676377) (0.842912, -0.0673885) (0.842687, -0.0673146) (0.84176, -0.0669915) (0.841734, -0.0669825) (0.84089, -0.0666685) (0.840555, -0.0665502) (0.83998, -0.0663454) (0.839377, -0.0661247) (0.839089, -0.0660223) (0.838199, -0.0657003) (0.838196, -0.0656992) (0.837376, -0.0653761) (0.83702, -0.0652478) (0.836467, -0.065053) (0.835842, -0.0648428) (0.835492, -0.0647299) (0.834663, -0.0644601) (0.834489, -0.0644068) (0.833485, -0.064114) (0.833374, -0.0640837) (0.832307, -0.0638058) (0.832116, -0.0637606) (0.831128, -0.063533) (0.830686, -0.0634375) (0.82995, -0.0632868) (0.828937, -0.0631144) (0.828772, -0.0630856) (0.827593, -0.0628891) (0.826946, -0.0627913) (0.826415, -0.0627101) (0.825236, -0.0625634) (0.824465, -0.0624682) (0.824058, -0.0624165) (0.82288, -0.0622785) (0.821701, -0.0621563) (0.821601, -0.0621451) (0.820523, -0.0620198) (0.819344, -0.0619007) (0.818605, -0.061822) (0.818166, -0.0617733) (0.816988, -0.0616465) (0.815809, -0.0615254) (0.81558, -0.061499) (0.814631, -0.0613869) (0.813452, -0.0612661) (0.812641, -0.0611759) (0.812274, -0.0611327) (0.811096, -0.0609919) (0.809917, -0.0608635) (0.809835, -0.0608528) (0.808739, -0.0607113) (0.80756, -0.0605774) (0.807196, -0.0605297) (0.806382, -0.0604213) (0.805204, -0.0602847) (0.804619, -0.0602066) (0.804025, -0.0601274) (0.802847, -0.0599857) (0.802013, -0.0598835) (0.801668, -0.0598394) (0.80049, -0.0596887) (0.79933, -0.0595604) (0.799312, -0.0595582) (0.798133, -0.0594062) (0.796955, -0.0592816) (0.796563, -0.0592373) (0.795776, -0.0591461) (0.794598, -0.0590361) (0.79342, -0.0589434) (0.793043, -0.0589142) (0.792241, -0.0588487) (0.791063, -0.0587664) (0.789884, -0.0587045) (0.788706, -0.0586632) (0.787528, -0.0586252) (0.786349, -0.0586065) (0.785171, -0.0586035) (0.783992, -0.0586139) (0.782814, -0.058644) (0.781636, -0.0586856) (0.780457, -0.0587434) (0.779279, -0.0588105) (0.77812, -0.0589142) (0.778101, -0.0589159) (0.776922, -0.059011) (0.775744, -0.0591223) (0.774746, -0.0592373) (0.774565, -0.0592577) (0.773387, -0.0593938) (0.772209, -0.0595469) (0.772105, -0.0595604) (0.77103, -0.0596969) (0.769852, -0.0598691) (0.769751, -0.0598835) (0.768673, -0.0600298) (0.767538, -0.0602066) (0.767495, -0.060213) (0.766317, -0.0603876) (0.765505, -0.0605297) (0.765138, -0.0605913) (0.76396, -0.0607823) (0.763589, -0.0608528) (0.762781, -0.0610042) (0.761903, -0.0611759) (0.761603, -0.0612337) (0.760425, -0.0614617) (0.760243, -0.061499) (0.759246, -0.0616945) (0.758644, -0.061822) (0.758068, -0.0619435) (0.757131, -0.0621451) (0.756889, -0.0621959) (0.755711, -0.062434) (0.755542, -0.0624682) (0.754533, -0.0626622) (0.753873, -0.0627913) (0.753354, -0.0628945) (0.752239, -0.0631144) (0.752176, -0.0631265) (0.750997, -0.0633398) (0.750463, -0.0634375) (0.749819, -0.0635566) (0.74873, -0.0637606) (0.748641, -0.0637773) (0.747462, -0.0639929) (0.747, -0.0640837) (0.746284, -0.0642301) (0.74542, -0.0644068) (0.745105, -0.0644724) (0.743927, -0.0647268) (0.743913, -0.0647299) (0.742749, -0.0649866) (0.742456, -0.065053) (0.74157, -0.065262) (0.741117, -0.0653761) (0.740392, -0.0655658) (0.73988, -0.0656992) (0.739213, -0.0658775) (0.738673, -0.0660223) (0.738035, -0.0662042) (0.737541, -0.0663454) (0.736857, -0.0665439) (0.736433, -0.0666685) (0.735678, -0.0669119) (0.735416, -0.0669915) (0.7345, -0.0673003) (0.734457, -0.0673146) (0.733527, -0.0676377) (0.733322, -0.067712) (0.732622, -0.0679608) (0.732143, -0.0681489) (0.731815, -0.0682839) (0.731134, -0.068607) (0.730965, -0.0686821) (0.73044, -0.0689301) (0.729861, -0.0692532) (0.729786, -0.0692942) (0.729286, -0.0695763) (0.728834, -0.0698994) (0.728608, -0.0700496) (0.728347, -0.0702225) (0.727958, -0.0705456) (0.727618, -0.0708687) (0.72743, -0.0710496) (0.727276, -0.0711918) (0.72696, -0.0715149) (0.726731, -0.071838) (0.726519, -0.0721611) (0.726318, -0.0724841) (0.726251, -0.0726173) (0.726152, -0.0728072) (0.725964, -0.0731303) (0.725836, -0.0734534) (0.725716, -0.0737765) (0.725618, -0.0740996) (0.725528, -0.0744227) (0.725411, -0.0747458) (0.725347, -0.0750689) (0.725253, -0.075392) (0.725149, -0.0757151) (0.725073, -0.0759525) (0.725043, -0.0760382) (0.724884, -0.0763613) (0.724748, -0.0766844) (0.724591, -0.0770075) (0.724406, -0.0773306) (0.72421, -0.0776536) (0.723995, -0.0779767) (0.723894, -0.078105) (0.723728, -0.0782998) (0.723418, -0.0786229) (0.723086, -0.078946) (0.722738, -0.0792691) (0.722716, -0.0792863) (0.72229, -0.0795922) (0.721859, -0.0799153) (0.721538, -0.0801647) (0.721434, -0.0802384) (0.720958, -0.0805615) (0.720549, -0.0808846) (0.720359, -0.0810256) (0.720099, -0.0812077) (0.719779, -0.0815308) (0.719511, -0.0818539) (0.719325, -0.082177) (0.719208, -0.0825001) (0.719181, -0.0827132) (0.719166, -0.0828232) (0.719181, -0.082973) (0.719197, -0.0831462) (0.719269, -0.0834693) (0.719421, -0.0837924) (0.719612, -0.0841155) (0.719854, -0.0844386) (0.720124, -0.0847617) (0.720359, -0.084975) (0.72048, -0.0850848) (0.720843, -0.0854079) (0.721226, -0.085731) (0.721538, -0.0859494) (0.721682, -0.0860541) (0.722127, -0.0863772) (0.722657, -0.0867003) (0.722716, -0.0867377) (0.723161, -0.0870234) (0.723696, -0.0873465) (0.723894, -0.0874625) (0.724259, -0.0876696) (0.724829, -0.0879927) (0.725073, -0.0881237) (0.725444, -0.0883157) (0.726065, -0.0886388) (0.726251, -0.0887377) (0.726673, -0.0889619) (0.727287, -0.089285) (0.72743, -0.0893601) (0.727892, -0.0896081) (0.728497, -0.0899312) (0.728608, -0.089992) (0.729073, -0.0902543) (0.729647, -0.0905774) (0.729786, -0.0906574) (0.730197, -0.0909005) (0.730759, -0.0912236) (0.730965, -0.0913437) (0.731299, -0.0915467) (0.731821, -0.0918698) (0.732143, -0.0920506) (0.732392, -0.0921929) (0.732915, -0.092516) (0.733322, -0.0927397) (0.733501, -0.0928391) (0.734035, -0.0931622) (0.7345, -0.0933974) (0.734672, -0.0934853) (0.735272, -0.0938083) (0.735678, -0.0940007) (0.735956, -0.0941314) (0.736627, -0.0944545) (0.736857, -0.0945515) (0.737397, -0.0947776) (0.738035, -0.0950252) (0.738232, -0.0951007) (0.739106, -0.0954238) (0.739213, -0.0954601) (0.74005, -0.0957469) (0.740392, -0.0958535) (0.74114, -0.09607) (0.74157, -0.0961889) (0.742354, -0.0963931) (0.742749, -0.0964903) (0.743801, -0.0967162) (0.743927, -0.0967436) (0.745105, -0.0969728) (0.745475, -0.0970393) (0.746284, -0.097182) (0.747462, -0.0973477) (0.747574, -0.0973624) (0.748641, -0.0974997) (0.749819, -0.0976187) (0.750555, -0.0976855) (0.750997, -0.0977255) (0.752176, -0.0978147) (0.753354, -0.0978797) (0.754533, -0.0979356) (0.755711, -0.0979785) (0.756889, -0.0980057) (0.757037, -0.0980086) (0.758068, -0.0980301) (0.759246, -0.098051) (0.760425, -0.0980639) (0.761603, -0.0980769) (0.762781, -0.0980844) (0.76396, -0.098094) (0.765138, -0.098107) (0.766317, -0.0981345) (0.767495, -0.0981672) (0.768673, -0.0982191) (0.769852, -0.0982843) (0.770452, -0.0983317) (0.77103, -0.0983808) (0.772209, -0.0984962) (0.773387, -0.0986315) (0.773556, -0.0986548) (0.774565, -0.0987985) (0.775744, -0.0989668) (0.775811, -0.0989778) (0.776922, -0.0991595) (0.777803, -0.0993009) (0.778101, -0.099349) (0.779279, -0.0995413) (0.779782, -0.099624) (0.780457, -0.0997309) (0.781636, -0.0998927) (0.782018, -0.0999471) (0.782814, -0.10006) (0.783992, -0.100195) (0.784699, -0.10027) (0.785171, -0.100321) (0.786349, -0.100426) (0.787528, -0.100515) (0.788706, -0.100576) (0.789105, -0.100593)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_x-sigma_c/1/.initial={(0.79325, 0.0326321) (0.79342, 0.032623) (0.794598, 0.032575) (0.795776, 0.0325373) (0.796955, 0.0325138) (0.798133, 0.0325137) (0.799312, 0.0325401) (0.80049, 0.032582) (0.801244, 0.0326321) (0.801668, 0.0326621) (0.802847, 0.0327663) (0.804025, 0.0329096) (0.804454, 0.0329732) (0.805204, 0.0330802) (0.806382, 0.0332839) (0.806544, 0.0333142) (0.80756, 0.0335056) (0.808233, 0.0336553) (0.808739, 0.0337661) (0.809697, 0.0339963) (0.809917, 0.0340515) (0.811016, 0.0343374) (0.811096, 0.0343588) (0.812238, 0.0346784) (0.812274, 0.0346892) (0.813348, 0.0350195) (0.813452, 0.0350526) (0.814372, 0.0353605) (0.814631, 0.0354537) (0.815299, 0.0357016) (0.815809, 0.0359103) (0.816124, 0.0360426) (0.816903, 0.0363837) (0.816988, 0.0364222) (0.817614, 0.0367247) (0.818166, 0.0370291) (0.818231, 0.0370658) (0.81887, 0.0374069) (0.819344, 0.0377137) (0.819395, 0.0377479) (0.819966, 0.038089) (0.820489, 0.03843) (0.820523, 0.0384518) (0.821035, 0.0387711) (0.821557, 0.0391121) (0.821701, 0.0392071) (0.822104, 0.0394532) (0.822659, 0.0397942) (0.82288, 0.0399372) (0.823218, 0.0401353) (0.823808, 0.0404763) (0.824058, 0.0406355) (0.824375, 0.0408174) (0.824913, 0.0411584) (0.825236, 0.0413898) (0.825407, 0.0414995) (0.825853, 0.0418405) (0.826196, 0.0421816) (0.826415, 0.0424596) (0.826467, 0.0425226) (0.826628, 0.0428637) (0.826655, 0.0432047) (0.826525, 0.0435458) (0.826415, 0.0437483) (0.826341, 0.0438868) (0.826009, 0.0442279) (0.825573, 0.0445689) (0.825236, 0.0447815) (0.825027, 0.04491) (0.824373, 0.0452511) (0.824058, 0.0453931) (0.823616, 0.0455921) (0.82288, 0.0458995) (0.822798, 0.0459332) (0.821932, 0.0462742) (0.821701, 0.0463587) (0.82106, 0.0466153) (0.820523, 0.0468349) (0.820248, 0.0469563) (0.819449, 0.0472974) (0.819344, 0.0473401) (0.818689, 0.0476384) (0.818166, 0.0478655) (0.817926, 0.0479795) (0.817154, 0.0483205) (0.816988, 0.0483864) (0.81633, 0.0486616) (0.815809, 0.0488491) (0.815413, 0.0490026) (0.814631, 0.0492728) (0.814422, 0.0493437) (0.813452, 0.0496392) (0.813297, 0.0496847) (0.812274, 0.0499547) (0.811993, 0.0500258) (0.811096, 0.0502352) (0.810484, 0.0503668) (0.809917, 0.0504877) (0.808739, 0.0507027) (0.808708, 0.0507079) (0.80756, 0.0508944) (0.806418, 0.0510489) (0.806382, 0.0510534) (0.805204, 0.0512049) (0.804025, 0.0513229) (0.803294, 0.05139) (0.802847, 0.0514307) (0.801668, 0.0515249) (0.80049, 0.0516044) (0.799312, 0.051667) (0.798133, 0.0517248) (0.79796, 0.051731) (0.796955, 0.0517643) (0.795776, 0.0518015) (0.794598, 0.0518295) (0.79342, 0.0518541) (0.792241, 0.0518613) (0.791063, 0.0518597) (0.789884, 0.0518509) (0.788706, 0.0518269) (0.787528, 0.0517956) (0.786349, 0.05175) (0.785898, 0.051731) (0.785171, 0.051699) (0.783992, 0.0516265) (0.782814, 0.0515445) (0.781636, 0.0514314) (0.781261, 0.05139) (0.780457, 0.0512976) (0.779279, 0.0511479) (0.778661, 0.0510489) (0.778101, 0.0509615) (0.776922, 0.0507387) (0.776768, 0.0507079) (0.775744, 0.0504961) (0.775201, 0.0503668) (0.774565, 0.0502203) (0.773785, 0.0500258) (0.773387, 0.0499291) (0.772409, 0.0496847) (0.772209, 0.0496358) (0.77103, 0.0493513) (0.770997, 0.0493437) (0.769852, 0.0490828) (0.769497, 0.0490026) (0.768673, 0.0488334) (0.767865, 0.0486616) (0.767495, 0.0485881) (0.766317, 0.0483557) (0.766129, 0.0483205) (0.765138, 0.0481332) (0.764409, 0.0479795) (0.76396, 0.0478898) (0.762781, 0.0476526) (0.762714, 0.0476384) (0.761603, 0.0473867) (0.761229, 0.0472974) (0.760425, 0.0470984) (0.759898, 0.0469563) (0.759246, 0.0467623) (0.758779, 0.0466153) (0.758068, 0.0463704) (0.757803, 0.0462742) (0.756957, 0.0459332) (0.756889, 0.0459027) (0.756206, 0.0455921) (0.755711, 0.0453076) (0.755614, 0.0452511) (0.755053, 0.04491) (0.754631, 0.0445689) (0.754533, 0.0444704) (0.754286, 0.0442279) (0.753984, 0.0438868) (0.753795, 0.0435458) (0.753698, 0.0432047) (0.753654, 0.0428637) (0.753652, 0.0425226) (0.753701, 0.0421816) (0.753777, 0.0418405) (0.753916, 0.0414995) (0.754094, 0.0411584) (0.7543, 0.0408174) (0.754523, 0.0404763) (0.754533, 0.0404612) (0.754742, 0.0401353) (0.754994, 0.0397942) (0.75526, 0.0394532) (0.755541, 0.0391121) (0.755711, 0.0389264) (0.755851, 0.0387711) (0.756161, 0.03843) (0.756489, 0.038089) (0.756859, 0.0377479) (0.756889, 0.037722) (0.757261, 0.0374069) (0.757683, 0.0370658) (0.758068, 0.0367879) (0.758153, 0.0367247) (0.758669, 0.0363837) (0.759246, 0.0360496) (0.759259, 0.0360426) (0.759975, 0.0357016) (0.760425, 0.0355101) (0.760786, 0.0353605) (0.761603, 0.0350663) (0.761752, 0.0350195) (0.762781, 0.0347339) (0.763008, 0.0346784) (0.76396, 0.0344701) (0.764686, 0.0343374) (0.765138, 0.034258) (0.766317, 0.0340933) (0.767176, 0.0339963) (0.767495, 0.0339614) (0.768673, 0.0338514) (0.769852, 0.0337738) (0.77103, 0.0337108) (0.772191, 0.0336553) (0.772209, 0.0336545) (0.773387, 0.0336087) (0.774565, 0.0335735) (0.775744, 0.0335334) (0.776922, 0.0334921) (0.778101, 0.0334534) (0.779279, 0.0334201) (0.780457, 0.0333702) (0.781636, 0.0333152) (0.781656, 0.0333142) (0.782814, 0.0332641) (0.783992, 0.0331949) (0.785171, 0.0331256) (0.786349, 0.0330628) (0.787528, 0.0329844) (0.787698, 0.0329732) (0.788706, 0.0329097) (0.789884, 0.0328241) (0.791063, 0.032752) (0.792241, 0.0326862) (0.79325, 0.0326321)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_x-sigma_c/2/.initial={(0.787255, 0.0217184) (0.787528, 0.0216922) (0.788706, 0.0216243) (0.789884, 0.0215625) (0.791063, 0.021527) (0.792241, 0.0215161) (0.79342, 0.021524) (0.794598, 0.0215562) (0.795776, 0.0216084) (0.796955, 0.0216778) (0.797468, 0.0217184) (0.798133, 0.0217691) (0.799312, 0.0218641) (0.80049, 0.0219874) (0.801117, 0.0220595) (0.801668, 0.0221205) (0.802847, 0.0222634) (0.8039, 0.0224005) (0.804025, 0.0224164) (0.805204, 0.0225822) (0.806279, 0.0227416) (0.806382, 0.0227561) (0.80756, 0.0229384) (0.808459, 0.0230827) (0.808739, 0.0231254) (0.809917, 0.0233086) (0.8106, 0.0234237) (0.811096, 0.0235028) (0.812274, 0.0236914) (0.812726, 0.0237648) (0.813452, 0.0238803) (0.814631, 0.0240687) (0.814857, 0.0241058) (0.815809, 0.0242619) (0.816948, 0.0244469) (0.816988, 0.024453) (0.818166, 0.0246548) (0.818946, 0.0247879) (0.819344, 0.0248542) (0.820523, 0.025044) (0.821067, 0.025129) (0.821701, 0.0252286) (0.82288, 0.0254136) (0.823258, 0.02547) (0.824058, 0.0255907) (0.825236, 0.0257517) (0.825685, 0.0258111) (0.826415, 0.0259073) (0.827593, 0.0260503) (0.828454, 0.0261521) (0.828772, 0.0261892) (0.82995, 0.0263111) (0.831128, 0.0264455) (0.831547, 0.0264932) (0.832307, 0.0265794) (0.833485, 0.0267107) (0.834499, 0.0268342) (0.834663, 0.0268549) (0.835842, 0.027017) (0.836895, 0.0271753) (0.83702, 0.0271948) (0.838199, 0.0273962) (0.838829, 0.0275163) (0.839377, 0.0276253) (0.840545, 0.0278574) (0.840555, 0.0278597) (0.841734, 0.0281466) (0.841947, 0.0281984) (0.842912, 0.0284492) (0.843254, 0.0285395) (0.844091, 0.0287769) (0.844442, 0.0288805) (0.845269, 0.0291335) (0.845549, 0.0292216) (0.846447, 0.0295061) (0.846623, 0.0295626) (0.847626, 0.0298744) (0.847716, 0.0299037) (0.848777, 0.0302448) (0.848804, 0.0302531) (0.849867, 0.0305858) (0.849983, 0.0306194) (0.8511, 0.0309269) (0.851161, 0.030943) (0.852339, 0.0312458) (0.852425, 0.0312679) (0.853518, 0.0315546) (0.853741, 0.031609) (0.854696, 0.0318354) (0.855185, 0.03195) (0.855875, 0.0321153) (0.856565, 0.0322911) (0.857053, 0.0324139) (0.857852, 0.0326321) (0.858231, 0.032736) (0.859056, 0.0329732) (0.85941, 0.0330804) (0.860157, 0.0333142) (0.860588, 0.0334637) (0.861128, 0.0336553) (0.861767, 0.0339125) (0.861961, 0.0339963) (0.862713, 0.0343374) (0.862945, 0.0344508) (0.863406, 0.0346784) (0.864009, 0.0350195) (0.864123, 0.0350893) (0.864569, 0.0353605) (0.865051, 0.0357016) (0.865302, 0.0358828) (0.865529, 0.0360426) (0.865961, 0.0363837) (0.866314, 0.0367247) (0.86648, 0.0368962) (0.866652, 0.0370658) (0.866962, 0.0374069) (0.867213, 0.0377479) (0.867412, 0.038089) (0.867615, 0.03843) (0.867659, 0.0385464) (0.867741, 0.0387711) (0.867793, 0.0391121) (0.867799, 0.0394532) (0.867754, 0.0397942) (0.867659, 0.0400808) (0.867639, 0.0401353) (0.867413, 0.0404763) (0.867171, 0.0408174) (0.866856, 0.0411584) (0.866492, 0.0414995) (0.86648, 0.0415076) (0.865967, 0.0418405) (0.865436, 0.0421816) (0.865302, 0.0422497) (0.864726, 0.0425226) (0.864123, 0.0428035) (0.863989, 0.0428637) (0.863155, 0.0432047) (0.862945, 0.0432891) (0.862313, 0.0435458) (0.861767, 0.0437444) (0.861394, 0.0438868) (0.86061, 0.0442279) (0.860588, 0.0442373) (0.859815, 0.0445689) (0.85941, 0.0447604) (0.859126, 0.04491) (0.858601, 0.0452511) (0.858231, 0.0455461) (0.858178, 0.0455921) (0.857839, 0.0459332) (0.857631, 0.0462742) (0.857474, 0.0466153) (0.857399, 0.0469563) (0.857397, 0.0472974) (0.857457, 0.0476384) (0.857557, 0.0479795) (0.857699, 0.0483205) (0.857814, 0.0486616) (0.857949, 0.0490026) (0.858081, 0.0493437) (0.858228, 0.0496847) (0.858231, 0.0497121) (0.858275, 0.0500258) (0.858236, 0.0503668) (0.858231, 0.0503747) (0.858031, 0.0507079) (0.857762, 0.0510489) (0.857328, 0.05139) (0.857053, 0.051532) (0.856669, 0.051731) (0.855887, 0.0520721) (0.855875, 0.0520764) (0.854803, 0.0524132) (0.854696, 0.0524418) (0.853518, 0.0527383) (0.853455, 0.0527542) (0.852339, 0.0529969) (0.851909, 0.0530953) (0.851161, 0.0532589) (0.850341, 0.0534363) (0.849983, 0.0535165) (0.848869, 0.0537774) (0.848804, 0.0537909) (0.847626, 0.0540401) (0.847302, 0.0541184) (0.846447, 0.0543241) (0.845915, 0.0544595) (0.845269, 0.0546232) (0.844597, 0.0548005) (0.844091, 0.0549377) (0.843346, 0.0551416) (0.842912, 0.0552593) (0.842137, 0.0554826) (0.841734, 0.0555954) (0.840955, 0.0558237) (0.840555, 0.0559358) (0.839782, 0.0561647) (0.839377, 0.0562772) (0.838567, 0.0565058) (0.838199, 0.0566039) (0.837305, 0.0568468) (0.83702, 0.0569175) (0.835967, 0.0571879) (0.835842, 0.0572182) (0.834663, 0.0574689) (0.83438, 0.0575289) (0.833485, 0.0577108) (0.832619, 0.05787) (0.832307, 0.057924) (0.831128, 0.0581093) (0.830436, 0.058211) (0.82995, 0.058281) (0.828772, 0.0584358) (0.827799, 0.0585521) (0.827593, 0.0585757) (0.826415, 0.0586906) (0.825236, 0.0588015) (0.824237, 0.0588931) (0.824058, 0.0589096) (0.82288, 0.0589869) (0.821701, 0.0590655) (0.820523, 0.0591308) (0.819344, 0.0591869) (0.818386, 0.0592342) (0.818166, 0.0592461) (0.816988, 0.0592746) (0.815809, 0.0593076) (0.814631, 0.0593405) (0.813452, 0.0593686) (0.812274, 0.0594045) (0.811096, 0.0594458) (0.809917, 0.0594902) (0.808739, 0.059563) (0.808547, 0.0595752) (0.80756, 0.0596409) (0.806382, 0.059751) (0.805204, 0.0598697) (0.804825, 0.0599163) (0.804025, 0.0600194) (0.802847, 0.0601804) (0.802362, 0.0602574) (0.801668, 0.0603693) (0.80049, 0.0605553) (0.800234, 0.0605984) (0.799312, 0.0607578) (0.798233, 0.0609395) (0.798133, 0.0609559) (0.796955, 0.0611311) (0.795945, 0.0612805) (0.795776, 0.0613042) (0.794598, 0.0614486) (0.79342, 0.0615722) (0.792906, 0.0616216) (0.792241, 0.0616851) (0.791063, 0.0617765) (0.789884, 0.0618428) (0.788706, 0.0618882) (0.787528, 0.0619194) (0.786349, 0.0619352) (0.785171, 0.0619294) (0.783992, 0.0619128) (0.782814, 0.061885) (0.781636, 0.0618503) (0.780457, 0.0618118) (0.779279, 0.0617519) (0.778101, 0.0616892) (0.776922, 0.0616302) (0.776817, 0.0616216) (0.775744, 0.0615298) (0.774565, 0.0614446) (0.773387, 0.0613297) (0.772926, 0.0612805) (0.772209, 0.0612012) (0.77103, 0.0610635) (0.770121, 0.0609395) (0.769852, 0.0609018) (0.768673, 0.060727) (0.767905, 0.0605984) (0.767495, 0.0605322) (0.766317, 0.0603363) (0.765851, 0.0602574) (0.765138, 0.0601368) (0.76396, 0.0599444) (0.763789, 0.0599163) (0.762781, 0.0597478) (0.761719, 0.0595752) (0.761603, 0.0595573) (0.760425, 0.0593739) (0.759518, 0.0592342) (0.759246, 0.0591951) (0.758068, 0.0590298) (0.757134, 0.0588931) (0.756889, 0.0588599) (0.755711, 0.0587) (0.75468, 0.0585521) (0.754533, 0.0585319) (0.753354, 0.0583616) (0.752359, 0.058211) (0.752176, 0.0581844) (0.750997, 0.0580035) (0.750185, 0.05787) (0.749819, 0.0578126) (0.748641, 0.0576248) (0.748056, 0.0575289) (0.747462, 0.057432) (0.746284, 0.0572387) (0.745973, 0.0571879) (0.745105, 0.0570484) (0.743927, 0.0568643) (0.743821, 0.0568468) (0.742749, 0.0566687) (0.741717, 0.0565058) (0.74157, 0.0564834) (0.740392, 0.0562996) (0.739541, 0.0561647) (0.739213, 0.0561107) (0.738035, 0.0559144) (0.737505, 0.0558237) (0.736857, 0.0557018) (0.73573, 0.0554826) (0.735678, 0.0554707) (0.7345, 0.0551841) (0.734344, 0.0551416) (0.733322, 0.0548174) (0.733273, 0.0548005) (0.732516, 0.0544595) (0.732143, 0.0542687) (0.731872, 0.0541184) (0.731365, 0.0537774) (0.730965, 0.0534752) (0.730916, 0.0534363) (0.730596, 0.0530953) (0.730272, 0.0527542) (0.730015, 0.0524132) (0.729786, 0.0521763) (0.729682, 0.0520721) (0.729405, 0.051731) (0.729049, 0.05139) (0.728674, 0.0510489) (0.728608, 0.0509919) (0.728249, 0.0507079) (0.727754, 0.0503668) (0.72743, 0.0501613) (0.727202, 0.0500258) (0.726607, 0.0496847) (0.726251, 0.0494895) (0.72597, 0.0493437) (0.725353, 0.0490026) (0.725073, 0.0488436) (0.724735, 0.0486616) (0.724188, 0.0483205) (0.723894, 0.0481208) (0.723685, 0.0479795) (0.723244, 0.0476384) (0.722927, 0.0472974) (0.722716, 0.0470742) (0.722604, 0.0469563) (0.722408, 0.0466153) (0.722217, 0.0462742) (0.722059, 0.0459332) (0.72194, 0.0455921) (0.721842, 0.0452511) (0.721763, 0.04491) (0.721682, 0.0445689) (0.721612, 0.0442279) (0.721546, 0.0438868) (0.721538, 0.0437746) (0.721519, 0.0435458) (0.721525, 0.0432047) (0.721538, 0.04309) (0.72156, 0.0428637) (0.721656, 0.0425226) (0.721755, 0.0421816) (0.72187, 0.0418405) (0.722025, 0.0414995) (0.722232, 0.0411584) (0.722464, 0.0408174) (0.72266, 0.0404763) (0.722716, 0.0404168) (0.722959, 0.0401353) (0.723188, 0.0397942) (0.72347, 0.0394532) (0.723734, 0.0391121) (0.723894, 0.0389075) (0.723992, 0.0387711) (0.724231, 0.03843) (0.724455, 0.038089) (0.724687, 0.0377479) (0.724877, 0.0374069) (0.725028, 0.0370658) (0.725073, 0.0369871) (0.725215, 0.0367247) (0.72535, 0.0363837) (0.725426, 0.0360426) (0.725507, 0.0357016) (0.725542, 0.0353605) (0.725577, 0.0350195) (0.725614, 0.0346784) (0.725669, 0.0343374) (0.72576, 0.0339963) (0.725887, 0.0336553) (0.726054, 0.0333142) (0.726251, 0.0329732) (0.726251, 0.032973) (0.726604, 0.0326321) (0.72698, 0.0322911) (0.72743, 0.031978) (0.72747, 0.03195) (0.728095, 0.031609) (0.728608, 0.0313841) (0.728865, 0.0312679) (0.729695, 0.0309269) (0.729786, 0.0308955) (0.730756, 0.0305858) (0.730965, 0.0305241) (0.731913, 0.0302448) (0.732143, 0.0301838) (0.733177, 0.0299037) (0.733322, 0.0298681) (0.7345, 0.0295972) (0.734646, 0.0295626) (0.735678, 0.0293278) (0.736157, 0.0292216) (0.736857, 0.0290739) (0.737791, 0.0288805) (0.738035, 0.0288294) (0.739213, 0.0285975) (0.739511, 0.0285395) (0.740392, 0.0283585) (0.741226, 0.0281984) (0.74157, 0.028131) (0.742749, 0.0279047) (0.743003, 0.0278574) (0.743927, 0.0276703) (0.744741, 0.0275163) (0.745105, 0.0274458) (0.746284, 0.0272133) (0.746486, 0.0271753) (0.747462, 0.0269664) (0.748139, 0.0268342) (0.748641, 0.0267354) (0.749783, 0.0264932) (0.749819, 0.0264852) (0.750997, 0.0262537) (0.75153, 0.0261521) (0.752176, 0.0260271) (0.753318, 0.0258111) (0.753354, 0.0258042) (0.754533, 0.0256081) (0.755457, 0.02547) (0.755711, 0.0254331) (0.756889, 0.025274) (0.758068, 0.0251322) (0.758101, 0.025129) (0.759246, 0.0250182) (0.760425, 0.0249035) (0.761603, 0.0248098) (0.7619, 0.0247879) (0.762781, 0.0247191) (0.76396, 0.024635) (0.765138, 0.0245443) (0.766317, 0.024461) (0.766511, 0.0244469) (0.767495, 0.0243714) (0.768673, 0.0242773) (0.769852, 0.0241715) (0.770543, 0.0241058) (0.77103, 0.0240547) (0.772209, 0.0239264) (0.773387, 0.0237821) (0.773523, 0.0237648) (0.774565, 0.0236229) (0.775744, 0.023453) (0.775942, 0.0234237) (0.776922, 0.0232617) (0.777947, 0.0230827) (0.778101, 0.0230551) (0.779279, 0.0228587) (0.779944, 0.0227416) (0.780457, 0.0226492) (0.781636, 0.0224505) (0.781947, 0.0224005) (0.782814, 0.0222558) (0.783992, 0.0220834) (0.784181, 0.0220595) (0.785171, 0.0219343) (0.786349, 0.0218066) (0.787255, 0.0217184)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_x-mean_R/1/.initial={(0.779056, 1.98248) (0.779279, 1.98193) (0.780457, 1.98022) (0.781636, 1.97836) (0.782814, 1.97708) (0.783992, 1.97545) (0.785171, 1.97478) (0.786349, 1.97442) (0.787528, 1.97433) (0.788706, 1.97449) (0.789884, 1.97506) (0.791063, 1.97581) (0.792241, 1.97707) (0.79342, 1.9786) (0.794598, 1.98014) (0.795776, 1.98227) (0.79586, 1.98248) (0.796955, 1.98491) (0.798133, 1.98795) (0.799312, 1.99098) (0.799383, 1.99123) (0.80049, 1.99496) (0.801668, 1.99903) (0.801892, 1.99998) (0.802847, 2.00389) (0.804025, 2.00869) (0.804033, 2.00873) (0.805204, 2.01453) (0.805798, 2.01748) (0.806382, 2.02028) (0.80752, 2.02623) (0.80756, 2.02646) (0.808739, 2.03331) (0.80901, 2.03498) (0.809917, 2.04052) (0.810446, 2.04373) (0.811096, 2.04789) (0.81182, 2.05248) (0.812274, 2.05535) (0.813189, 2.06124) (0.813452, 2.06296) (0.814444, 2.06999) (0.814631, 2.07132) (0.815643, 2.07874) (0.815809, 2.08) (0.816798, 2.08749) (0.816988, 2.08901) (0.817896, 2.09624) (0.818166, 2.0986) (0.818891, 2.10499) (0.819344, 2.10904) (0.819846, 2.11374) (0.820523, 2.12022) (0.820759, 2.12249) (0.821597, 2.13124) (0.821701, 2.13252) (0.82231, 2.13999) (0.82288, 2.14675) (0.823049, 2.14875) (0.823722, 2.1575) (0.824058, 2.16253) (0.824321, 2.16625) (0.824905, 2.175) (0.825236, 2.18081) (0.825418, 2.18375) (0.825908, 2.1925) (0.826413, 2.20125) (0.826415, 2.20129) (0.826817, 2.21) (0.827228, 2.21875) (0.827585, 2.22751) (0.827593, 2.22774) (0.827885, 2.23626) (0.828077, 2.24501) (0.828276, 2.25376) (0.828403, 2.26251) (0.828437, 2.27126) (0.82836, 2.28001) (0.82818, 2.28876) (0.827948, 2.29751) (0.827634, 2.30626) (0.827593, 2.30701) (0.827177, 2.31502) (0.826638, 2.32377) (0.826415, 2.32679) (0.826051, 2.33252) (0.825354, 2.34127) (0.825236, 2.34263) (0.824597, 2.35002) (0.824058, 2.35595) (0.823817, 2.35877) (0.822975, 2.36752) (0.82288, 2.36848) (0.82208, 2.37627) (0.821701, 2.37971) (0.821147, 2.38502) (0.820523, 2.39069) (0.820192, 2.39378) (0.819344, 2.40103) (0.819157, 2.40253) (0.818166, 2.41039) (0.818052, 2.41128) (0.816988, 2.41914) (0.81686, 2.42003) (0.815809, 2.42722) (0.81557, 2.42878) (0.814631, 2.43443) (0.81402, 2.43753) (0.813452, 2.44062) (0.812298, 2.44628) (0.812274, 2.44639) (0.811096, 2.45137) (0.810071, 2.45503) (0.809917, 2.45558) (0.808739, 2.45929) (0.80756, 2.46249) (0.806977, 2.46378) (0.806382, 2.46508) (0.805204, 2.46775) (0.804025, 2.46988) (0.802847, 2.47197) (0.802465, 2.47253) (0.801668, 2.47367) (0.80049, 2.47544) (0.799312, 2.4775) (0.798133, 2.47877) (0.796955, 2.48033) (0.796114, 2.48129) (0.795776, 2.48166) (0.794598, 2.48265) (0.79342, 2.48349) (0.792241, 2.48414) (0.791063, 2.4846) (0.789884, 2.48485) (0.788706, 2.48457) (0.787528, 2.48417) (0.786349, 2.4835) (0.785171, 2.48252) (0.783992, 2.48148) (0.783845, 2.48129) (0.782814, 2.47989) (0.781636, 2.47796) (0.780457, 2.47576) (0.779279, 2.47336) (0.778936, 2.47253) (0.778101, 2.47051) (0.776922, 2.46734) (0.775744, 2.46417) (0.775627, 2.46378) (0.774565, 2.46014) (0.773387, 2.45601) (0.773132, 2.45503) (0.772209, 2.45148) (0.77103, 2.4469) (0.770891, 2.44628) (0.769852, 2.44159) (0.76891, 2.43753) (0.768673, 2.43652) (0.767495, 2.43115) (0.767023, 2.42878) (0.766317, 2.42542) (0.765214, 2.42003) (0.765138, 2.41965) (0.76396, 2.41355) (0.763557, 2.41128) (0.762781, 2.40688) (0.761992, 2.40253) (0.761603, 2.40054) (0.760442, 2.39378) (0.760425, 2.39367) (0.759246, 2.38623) (0.759063, 2.38502) (0.758068, 2.37838) (0.757757, 2.37627) (0.756889, 2.37015) (0.756533, 2.36752) (0.755711, 2.36122) (0.755403, 2.35877) (0.754533, 2.35158) (0.75434, 2.35002) (0.753354, 2.34138) (0.753343, 2.34127) (0.752418, 2.33252) (0.752176, 2.32965) (0.75164, 2.32377) (0.750997, 2.31694) (0.750815, 2.31502) (0.750105, 2.30626) (0.749819, 2.30221) (0.749472, 2.29751) (0.748948, 2.28876) (0.748641, 2.28269) (0.748492, 2.28001) (0.748163, 2.27126) (0.747903, 2.26251) (0.747738, 2.25376) (0.747684, 2.24501) (0.747801, 2.23626) (0.748022, 2.22751) (0.748295, 2.21875) (0.748641, 2.21122) (0.748699, 2.21) (0.749322, 2.20125) (0.749819, 2.19459) (0.749989, 2.1925) (0.750825, 2.18375) (0.750997, 2.18219) (0.751817, 2.175) (0.752176, 2.17184) (0.752833, 2.16625) (0.753354, 2.16195) (0.753949, 2.1575) (0.754533, 2.15304) (0.755084, 2.14875) (0.755711, 2.14364) (0.756153, 2.13999) (0.756889, 2.13369) (0.75719, 2.13124) (0.758068, 2.12341) (0.758163, 2.12249) (0.759099, 2.11374) (0.759246, 2.11237) (0.76001, 2.10499) (0.760425, 2.10071) (0.760891, 2.09624) (0.761603, 2.08808) (0.761654, 2.08749) (0.762526, 2.07874) (0.762781, 2.07606) (0.763405, 2.06999) (0.76396, 2.06417) (0.764284, 2.06124) (0.765138, 2.05285) (0.765176, 2.05248) (0.766208, 2.04373) (0.766317, 2.04285) (0.767356, 2.03498) (0.767495, 2.03393) (0.768573, 2.02623) (0.768673, 2.02556) (0.769852, 2.01868) (0.770059, 2.01748) (0.77103, 2.01222) (0.771713, 2.00873) (0.772209, 2.00639) (0.773387, 2.00083) (0.773581, 1.99998) (0.774565, 1.99618) (0.775744, 1.99173) (0.775907, 1.99123) (0.776922, 1.98838) (0.778101, 1.98515) (0.779056, 1.98248)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_x-mean_R/2/.initial={(0.77233, 1.37865) (0.773387, 1.37598) (0.774565, 1.37368) (0.775744, 1.37243) (0.776922, 1.37233) (0.778101, 1.37318) (0.779279, 1.37492) (0.780457, 1.37715) (0.781214, 1.37865) (0.781636, 1.37973) (0.782814, 1.38326) (0.783992, 1.38668) (0.78422, 1.38741) (0.785171, 1.39176) (0.786307, 1.39616) (0.786349, 1.39642) (0.787528, 1.40415) (0.787638, 1.40491) (0.788367, 1.41366) (0.788706, 1.41992) (0.788826, 1.42241) (0.78914, 1.43116) (0.78935, 1.43991) (0.789761, 1.44866) (0.789884, 1.45043) (0.790374, 1.45741) (0.791063, 1.46314) (0.791503, 1.46616) (0.792241, 1.47016) (0.79342, 1.47267) (0.794598, 1.47491) (0.794603, 1.47492) (0.795776, 1.47648) (0.796955, 1.47752) (0.798133, 1.47833) (0.799312, 1.47921) (0.80049, 1.48034) (0.801668, 1.48143) (0.802847, 1.4825) (0.803827, 1.48367) (0.804025, 1.4839) (0.805204, 1.48554) (0.806382, 1.48721) (0.80756, 1.48928) (0.808739, 1.49135) (0.809181, 1.49242) (0.809917, 1.49434) (0.811096, 1.49762) (0.812274, 1.50108) (0.812301, 1.50117) (0.813452, 1.50559) (0.814483, 1.50992) (0.814631, 1.51057) (0.815809, 1.51662) (0.816201, 1.51867) (0.816988, 1.52314) (0.817673, 1.52742) (0.818166, 1.53064) (0.818985, 1.53617) (0.819344, 1.53875) (0.820222, 1.54492) (0.820523, 1.54713) (0.821411, 1.55368) (0.821701, 1.55581) (0.822606, 1.56243) (0.82288, 1.56443) (0.823832, 1.57118) (0.824058, 1.57276) (0.825102, 1.57993) (0.825236, 1.58079) (0.826389, 1.58868) (0.826415, 1.58885) (0.827593, 1.59698) (0.827652, 1.59743) (0.828772, 1.60514) (0.828898, 1.60618) (0.82995, 1.61424) (0.830033, 1.61493) (0.831123, 1.62368) (0.831128, 1.62372) (0.832116, 1.63243) (0.832307, 1.63406) (0.833077, 1.64119) (0.833485, 1.64508) (0.833941, 1.64994) (0.834663, 1.65698) (0.834814, 1.65869) (0.835618, 1.66744) (0.835842, 1.66992) (0.836356, 1.67619) (0.83702, 1.68365) (0.83712, 1.68494) (0.83777, 1.69369) (0.838199, 1.69941) (0.838404, 1.70244) (0.839042, 1.71119) (0.839377, 1.71603) (0.839623, 1.71994) (0.840234, 1.7287) (0.840555, 1.73358) (0.840787, 1.73745) (0.841395, 1.7462) (0.841734, 1.75128) (0.841957, 1.75495) (0.842591, 1.7637) (0.842912, 1.76821) (0.84319, 1.77245) (0.843874, 1.7812) (0.844091, 1.78393) (0.844533, 1.78995) (0.845269, 1.79839) (0.845295, 1.7987) (0.846035, 1.80746) (0.846447, 1.81203) (0.8468, 1.81621) (0.847626, 1.82458) (0.847661, 1.82496) (0.848475, 1.83371) (0.848804, 1.83709) (0.849301, 1.84246) (0.849983, 1.84953) (0.850138, 1.85121) (0.850969, 1.85996) (0.851161, 1.86203) (0.851719, 1.86871) (0.852339, 1.87583) (0.852477, 1.87746) (0.853185, 1.88621) (0.853518, 1.89073) (0.853808, 1.89497) (0.85443, 1.90372) (0.854696, 1.90791) (0.854966, 1.91247) (0.855513, 1.92122) (0.855875, 1.92758) (0.855999, 1.92997) (0.856452, 1.93872) (0.856919, 1.94747) (0.857053, 1.95004) (0.857345, 1.95622) (0.857791, 1.96497) (0.858231, 1.97291) (0.858274, 1.97373) (0.858674, 1.98248) (0.859146, 1.99123) (0.85941, 1.9963) (0.859586, 1.99998) (0.860043, 2.00873) (0.860553, 2.01748) (0.860588, 2.01812) (0.860999, 2.02623) (0.86149, 2.03498) (0.861767, 2.04002) (0.861956, 2.04373) (0.862423, 2.05248) (0.862923, 2.06124) (0.862945, 2.06165) (0.863346, 2.06999) (0.86381, 2.07874) (0.864123, 2.08513) (0.864232, 2.08749) (0.864629, 2.09624) (0.865041, 2.10499) (0.865302, 2.11126) (0.865399, 2.11374) (0.865737, 2.12249) (0.86607, 2.13124) (0.866369, 2.13999) (0.86648, 2.14351) (0.866635, 2.14875) (0.866899, 2.1575) (0.867145, 2.16625) (0.867408, 2.175) (0.867659, 2.18365) (0.867661, 2.18375) (0.867874, 2.1925) (0.868125, 2.20125) (0.868362, 2.21) (0.868617, 2.21875) (0.868837, 2.22602) (0.868878, 2.22751) (0.869067, 2.23626) (0.86929, 2.24501) (0.869492, 2.25376) (0.869691, 2.26251) (0.869856, 2.27126) (0.869982, 2.28001) (0.870015, 2.2829) (0.870076, 2.28876) (0.870096, 2.29751) (0.87009, 2.30626) (0.870047, 2.31502) (0.870015, 2.31711) (0.869906, 2.32377) (0.869713, 2.33252) (0.869442, 2.34127) (0.86912, 2.35002) (0.868837, 2.35631) (0.868715, 2.35877) (0.86818, 2.36752) (0.867659, 2.37548) (0.867601, 2.37627) (0.866876, 2.38502) (0.86648, 2.38942) (0.866052, 2.39378) (0.865302, 2.40116) (0.865149, 2.40253) (0.864123, 2.4112) (0.864114, 2.41128) (0.862974, 2.42003) (0.862945, 2.42024) (0.861767, 2.42851) (0.861727, 2.42878) (0.860588, 2.43636) (0.860413, 2.43753) (0.85941, 2.44393) (0.85905, 2.44628) (0.858231, 2.45122) (0.857638, 2.45503) (0.857053, 2.45861) (0.856232, 2.46378) (0.855875, 2.46598) (0.854827, 2.47253) (0.854696, 2.47334) (0.853518, 2.4806) (0.853405, 2.48129) (0.852339, 2.48756) (0.85194, 2.49004) (0.851161, 2.49458) (0.850453, 2.49879) (0.849983, 2.50148) (0.848955, 2.50754) (0.848804, 2.50842) (0.847626, 2.51526) (0.847443, 2.51629) (0.846447, 2.52171) (0.845885, 2.52504) (0.845269, 2.52851) (0.844344, 2.53379) (0.844091, 2.53524) (0.842912, 2.5421) (0.842836, 2.54254) (0.841734, 2.54866) (0.841283, 2.55129) (0.840555, 2.55539) (0.839755, 2.56004) (0.839377, 2.56223) (0.838248, 2.5688) (0.838199, 2.56907) (0.83702, 2.57545) (0.836641, 2.57755) (0.835842, 2.58179) (0.835029, 2.5863) (0.834663, 2.58827) (0.833485, 2.59456) (0.833392, 2.59505) (0.832307, 2.60044) (0.831652, 2.6038) (0.831128, 2.60636) (0.82995, 2.61215) (0.829864, 2.61255) (0.828772, 2.61734) (0.827913, 2.6213) (0.827593, 2.62272) (0.826415, 2.62756) (0.825798, 2.63005) (0.825236, 2.63222) (0.824058, 2.63634) (0.823341, 2.6388) (0.82288, 2.6403) (0.821701, 2.64363) (0.820523, 2.64684) (0.820214, 2.64756) (0.819344, 2.64938) (0.818166, 2.65149) (0.816988, 2.65341) (0.815809, 2.65515) (0.814912, 2.65631) (0.814631, 2.65665) (0.813452, 2.65771) (0.812274, 2.65881) (0.811096, 2.65991) (0.809917, 2.66105) (0.808739, 2.66238) (0.80756, 2.66405) (0.806854, 2.66506) (0.806382, 2.6657) (0.805204, 2.66761) (0.804025, 2.66956) (0.802847, 2.67197) (0.801947, 2.67381) (0.801668, 2.67435) (0.80049, 2.67658) (0.799312, 2.67866) (0.798133, 2.68087) (0.797022, 2.68256) (0.796955, 2.68265) (0.795776, 2.68388) (0.794598, 2.68486) (0.79342, 2.6854) (0.792241, 2.68564) (0.791063, 2.68547) (0.789884, 2.68504) (0.788706, 2.68436) (0.787528, 2.68348) (0.786349, 2.6826) (0.786304, 2.68256) (0.785171, 2.6815) (0.783992, 2.68022) (0.782814, 2.67916) (0.781636, 2.6781) (0.780457, 2.67721) (0.779279, 2.67626) (0.778101, 2.67528) (0.776922, 2.6743) (0.776384, 2.67381) (0.775744, 2.67319) (0.774565, 2.67187) (0.773387, 2.67051) (0.772209, 2.66898) (0.77103, 2.66739) (0.769852, 2.66555) (0.769559, 2.66506) (0.768673, 2.66346) (0.767495, 2.66095) (0.766317, 2.65867) (0.765197, 2.65631) (0.765138, 2.65617) (0.76396, 2.65323) (0.762781, 2.65046) (0.761603, 2.64767) (0.761558, 2.64756) (0.760425, 2.64446) (0.759246, 2.64147) (0.758229, 2.6388) (0.758068, 2.63836) (0.756889, 2.63489) (0.755711, 2.63176) (0.755098, 2.63005) (0.754533, 2.62838) (0.753354, 2.6247) (0.752203, 2.6213) (0.752176, 2.62122) (0.750997, 2.61707) (0.749819, 2.61321) (0.749636, 2.61255) (0.748641, 2.60879) (0.747462, 2.60446) (0.7473, 2.6038) (0.746284, 2.5995) (0.74517, 2.59505) (0.745105, 2.59477) (0.743927, 2.58925) (0.743298, 2.5863) (0.742749, 2.58349) (0.74157, 2.57776) (0.741532, 2.57755) (0.740392, 2.57102) (0.739998, 2.5688) (0.739213, 2.56406) (0.73855, 2.56004) (0.738035, 2.55671) (0.737199, 2.55129) (0.736857, 2.54887) (0.735966, 2.54254) (0.735678, 2.54038) (0.73481, 2.53379) (0.7345, 2.53135) (0.733736, 2.52504) (0.733322, 2.52158) (0.732703, 2.51629) (0.732143, 2.51145) (0.731702, 2.50754) (0.730965, 2.50091) (0.730728, 2.49879) (0.729786, 2.49064) (0.729718, 2.49004) (0.728766, 2.48129) (0.728608, 2.47989) (0.72782, 2.47253) (0.72743, 2.46909) (0.726845, 2.46378) (0.726251, 2.45859) (0.725859, 2.45503) (0.725073, 2.448) (0.72488, 2.44628) (0.723894, 2.43759) (0.723888, 2.43753) (0.722954, 2.42878) (0.722716, 2.42658) (0.722056, 2.42003) (0.721538, 2.41491) (0.721171, 2.41128) (0.720359, 2.40299) (0.720314, 2.40253) (0.719587, 2.39378) (0.719181, 2.38886) (0.71888, 2.38502) (0.718219, 2.37627) (0.718002, 2.37315) (0.717646, 2.36752) (0.717103, 2.35877) (0.716824, 2.35377) (0.71663, 2.35002) (0.716199, 2.34127) (0.715783, 2.33252) (0.715646, 2.32908) (0.715446, 2.32377) (0.715129, 2.31502) (0.714845, 2.30626) (0.714566, 2.29751) (0.714467, 2.29352) (0.714357, 2.28876) (0.714176, 2.28001) (0.714041, 2.27126) (0.713944, 2.26251) (0.713906, 2.25376) (0.71391, 2.24501) (0.71396, 2.23626) (0.714087, 2.22751) (0.714276, 2.21875) (0.714467, 2.2117) (0.714517, 2.21) (0.714879, 2.20125) (0.715269, 2.1925) (0.715646, 2.1852) (0.715725, 2.18375) (0.71629, 2.175) (0.716824, 2.16675) (0.716859, 2.16625) (0.717525, 2.1575) (0.718002, 2.15101) (0.718173, 2.14875) (0.718872, 2.13999) (0.719181, 2.13621) (0.719578, 2.13124) (0.720252, 2.12249) (0.720359, 2.12117) (0.720946, 2.11374) (0.721538, 2.10549) (0.721575, 2.10499) (0.722239, 2.09624) (0.722716, 2.08939) (0.722858, 2.08749) (0.723492, 2.07874) (0.723894, 2.07286) (0.724099, 2.06999) (0.72472, 2.06124) (0.725073, 2.05605) (0.725328, 2.05248) (0.72594, 2.04373) (0.726251, 2.03922) (0.726556, 2.03498) (0.727164, 2.02623) (0.72743, 2.02239) (0.727786, 2.01748) (0.728383, 2.00873) (0.728608, 2.00548) (0.729004, 1.99998) (0.729589, 1.99123) (0.729786, 1.98826) (0.730185, 1.98248) (0.730741, 1.97373) (0.730965, 1.97014) (0.731297, 1.96497) (0.731817, 1.95622) (0.732143, 1.95057) (0.732328, 1.94747) (0.732837, 1.93872) (0.733281, 1.92997) (0.733322, 1.92922) (0.733777, 1.92122) (0.734191, 1.91247) (0.7345, 1.90586) (0.734606, 1.90372) (0.73502, 1.89497) (0.735378, 1.88621) (0.735678, 1.87833) (0.735714, 1.87746) (0.73607, 1.86871) (0.736363, 1.85996) (0.736629, 1.85121) (0.736857, 1.84277) (0.736866, 1.84246) (0.73711, 1.83371) (0.737357, 1.82496) (0.73757, 1.81621) (0.737784, 1.80746) (0.737983, 1.7987) (0.738035, 1.79684) (0.738251, 1.78995) (0.738561, 1.7812) (0.738887, 1.77245) (0.739213, 1.76421) (0.739236, 1.7637) (0.739711, 1.75495) (0.740216, 1.7462) (0.740392, 1.74334) (0.740784, 1.73745) (0.741432, 1.7287) (0.74157, 1.72699) (0.742168, 1.71994) (0.742749, 1.71304) (0.742922, 1.71119) (0.743795, 1.70244) (0.743927, 1.70115) (0.744737, 1.69369) (0.745105, 1.69041) (0.745739, 1.68494) (0.746284, 1.68033) (0.746815, 1.67619) (0.747462, 1.67108) (0.747965, 1.66744) (0.748641, 1.66274) (0.749225, 1.65869) (0.749819, 1.65472) (0.750577, 1.64994) (0.750997, 1.6473) (0.751989, 1.64119) (0.752176, 1.64007) (0.753354, 1.63313) (0.753478, 1.63243) (0.754533, 1.62645) (0.755025, 1.62368) (0.755711, 1.61986) (0.756586, 1.61493) (0.756889, 1.61312) (0.758002, 1.60618) (0.758068, 1.60575) (0.759246, 1.59828) (0.759377, 1.59743) (0.760425, 1.58956) (0.760543, 1.58868) (0.761468, 1.57993) (0.761603, 1.57825) (0.762265, 1.57118) (0.762759, 1.56243) (0.762781, 1.56185) (0.763138, 1.55368) (0.763383, 1.54492) (0.763523, 1.53617) (0.763573, 1.52742) (0.763569, 1.51867) (0.763544, 1.50992) (0.763534, 1.50117) (0.76355, 1.49242) (0.763608, 1.48367) (0.763715, 1.47492) (0.763862, 1.46616) (0.76396, 1.4627) (0.764133, 1.45741) (0.764497, 1.44866) (0.764925, 1.43991) (0.765138, 1.43597) (0.765442, 1.43116) (0.766101, 1.42241) (0.766317, 1.41967) (0.766862, 1.41366) (0.767495, 1.40723) (0.767763, 1.40491) (0.768673, 1.39763) (0.768887, 1.39616) (0.769852, 1.38988) (0.770341, 1.38741) (0.77103, 1.38412) (0.772209, 1.37898) (0.77233, 1.37865)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_x-sigma_R/1/.initial={(0.783744, 0.537943) (0.783992, 0.537548) (0.785171, 0.536079) (0.786349, 0.53467) (0.787528, 0.53322) (0.788706, 0.532319) (0.789884, 0.531455) (0.791063, 0.530689) (0.792241, 0.53036) (0.79342, 0.530261) (0.794598, 0.530515) (0.795776, 0.530927) (0.796955, 0.531694) (0.798133, 0.532702) (0.799312, 0.533963) (0.80049, 0.535204) (0.801668, 0.53691) (0.802348, 0.537943) (0.802847, 0.538752) (0.804025, 0.54108) (0.805204, 0.542971) (0.806382, 0.545446) (0.806463, 0.54564) (0.80756, 0.548512) (0.808739, 0.551262) (0.809519, 0.553337) (0.809917, 0.554452) (0.811096, 0.558096) (0.811963, 0.561034) (0.812274, 0.562187) (0.813452, 0.566846) (0.813888, 0.568731) (0.814631, 0.572072) (0.815615, 0.576428) (0.815809, 0.577386) (0.816988, 0.583638) (0.817073, 0.584125) (0.818166, 0.590615) (0.818358, 0.591822) (0.819344, 0.598375) (0.819503, 0.599519) (0.8205, 0.607216) (0.820523, 0.607416) (0.821356, 0.614913) (0.821701, 0.61807) (0.822171, 0.62261) (0.822832, 0.630307) (0.82288, 0.630934) (0.823424, 0.638004) (0.823892, 0.645701) (0.824058, 0.648857) (0.82429, 0.653399) (0.824636, 0.661096) (0.824821, 0.668793) (0.825022, 0.67649) (0.825146, 0.684187) (0.82517, 0.691884) (0.825155, 0.699581) (0.825103, 0.707278) (0.82495, 0.714975) (0.824792, 0.722672) (0.824612, 0.730369) (0.824367, 0.738066) (0.824108, 0.745763) (0.824058, 0.74688) (0.823748, 0.75346) (0.823427, 0.761157) (0.8231, 0.768854) (0.82288, 0.773358) (0.822712, 0.776551) (0.822273, 0.784248) (0.821882, 0.791945) (0.821701, 0.794842) (0.821396, 0.799642) (0.820927, 0.807339) (0.820523, 0.813902) (0.820448, 0.815036) (0.819941, 0.822733) (0.819428, 0.830431) (0.819344, 0.831505) (0.818854, 0.838128) (0.818323, 0.845825) (0.818166, 0.847705) (0.817709, 0.853522) (0.817125, 0.861219) (0.816988, 0.862735) (0.81645, 0.868916) (0.815833, 0.876613) (0.815809, 0.876885) (0.815156, 0.88431) (0.814631, 0.890594) (0.814504, 0.892007) (0.813805, 0.899704) (0.813452, 0.903368) (0.813076, 0.907401) (0.812313, 0.915098) (0.812274, 0.915461) (0.81146, 0.922795) (0.811096, 0.926025) (0.810568, 0.930492) (0.809917, 0.935709) (0.809589, 0.938189) (0.808739, 0.944348) (0.808501, 0.945886) (0.80756, 0.951628) (0.807199, 0.953583) (0.806382, 0.957862) (0.805661, 0.96128) (0.805204, 0.963321) (0.804025, 0.968171) (0.803793, 0.968977) (0.802847, 0.971952) (0.801668, 0.975623) (0.801241, 0.976674) (0.80049, 0.978433) (0.799312, 0.980662) (0.798133, 0.982538) (0.796955, 0.984077) (0.796679, 0.984371) (0.795776, 0.98525) (0.794598, 0.985908) (0.79342, 0.986047) (0.792241, 0.985976) (0.791063, 0.985503) (0.789884, 0.984582) (0.78966, 0.984371) (0.788706, 0.983394) (0.787528, 0.981802) (0.786349, 0.979752) (0.785171, 0.977941) (0.784616, 0.976674) (0.783992, 0.975192) (0.782814, 0.972287) (0.781636, 0.969496) (0.78146, 0.968977) (0.780457, 0.966024) (0.779279, 0.962719) (0.778869, 0.96128) (0.778101, 0.958673) (0.776922, 0.954817) (0.776603, 0.953583) (0.775744, 0.950368) (0.774565, 0.945907) (0.77456, 0.945886) (0.773387, 0.940946) (0.772716, 0.938189) (0.772209, 0.936031) (0.77103, 0.93058) (0.771014, 0.930492) (0.769852, 0.92486) (0.769437, 0.922795) (0.768673, 0.918744) (0.768028, 0.915098) (0.767495, 0.912077) (0.766681, 0.907401) (0.766317, 0.905297) (0.765446, 0.899704) (0.765138, 0.897566) (0.764391, 0.892007) (0.76396, 0.888811) (0.763381, 0.88431) (0.762781, 0.8795) (0.762442, 0.876613) (0.761603, 0.869496) (0.761532, 0.868916) (0.760748, 0.861219) (0.760425, 0.857898) (0.76001, 0.853522) (0.759268, 0.845825) (0.759246, 0.845601) (0.758614, 0.838128) (0.758068, 0.831725) (0.757952, 0.830431) (0.7574, 0.822733) (0.756889, 0.815932) (0.756818, 0.815036) (0.756326, 0.807339) (0.755812, 0.799642) (0.755711, 0.798106) (0.755334, 0.791945) (0.754876, 0.784248) (0.754533, 0.778303) (0.754428, 0.776551) (0.754089, 0.768854) (0.75373, 0.761157) (0.753413, 0.75346) (0.753354, 0.752005) (0.753116, 0.745763) (0.752969, 0.738066) (0.752836, 0.730369) (0.752736, 0.722672) (0.75274, 0.714975) (0.75285, 0.707278) (0.753009, 0.699581) (0.7532, 0.691884) (0.753354, 0.688694) (0.753574, 0.684187) (0.754067, 0.67649) (0.754533, 0.66902) (0.754548, 0.668793) (0.755165, 0.661096) (0.755711, 0.654209) (0.755782, 0.653399) (0.756501, 0.645701) (0.756889, 0.641717) (0.757242, 0.638004) (0.758046, 0.630307) (0.758068, 0.630137) (0.758929, 0.62261) (0.759246, 0.620068) (0.759909, 0.614913) (0.760425, 0.610987) (0.760948, 0.607216) (0.761603, 0.602841) (0.762116, 0.599519) (0.762781, 0.59573) (0.76347, 0.591822) (0.76396, 0.589262) (0.764947, 0.584125) (0.765138, 0.583226) (0.766317, 0.578539) (0.766822, 0.576428) (0.767495, 0.573831) (0.768673, 0.569731) (0.768971, 0.568731) (0.769852, 0.566166) (0.77103, 0.563008) (0.77173, 0.561034) (0.772209, 0.55984) (0.773387, 0.557148) (0.774565, 0.554492) (0.775118, 0.553337) (0.775744, 0.55206) (0.776922, 0.549883) (0.778101, 0.547568) (0.779083, 0.54564) (0.779279, 0.545256) (0.780457, 0.543241) (0.781636, 0.541389) (0.782814, 0.539509) (0.783744, 0.537943)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_x-sigma_R/2/.initial={(0.793245, 0.407093) (0.79342, 0.407031) (0.794598, 0.406775) (0.795776, 0.4067) (0.796955, 0.406861) (0.798056, 0.407093) (0.798133, 0.407107) (0.799312, 0.407501) (0.80049, 0.408037) (0.801668, 0.408567) (0.802847, 0.40932) (0.804025, 0.410118) (0.805204, 0.410956) (0.806382, 0.41186) (0.80756, 0.41293) (0.808739, 0.413955) (0.809547, 0.41479) (0.809917, 0.415133) (0.811096, 0.416192) (0.812274, 0.417439) (0.813452, 0.418703) (0.814631, 0.420095) (0.815809, 0.421537) (0.816429, 0.422487) (0.816988, 0.423279) (0.818166, 0.424885) (0.819344, 0.426746) (0.820523, 0.428849) (0.821157, 0.430184) (0.821701, 0.431292) (0.82288, 0.433795) (0.824058, 0.436622) (0.824518, 0.437881) (0.825236, 0.439855) (0.826415, 0.443556) (0.827013, 0.445578) (0.827593, 0.447542) (0.828772, 0.451911) (0.829108, 0.453275) (0.82995, 0.45669) (0.830925, 0.460972) (0.831128, 0.461884) (0.832307, 0.4671) (0.832647, 0.468669) (0.833485, 0.472579) (0.834318, 0.476366) (0.834663, 0.477897) (0.835842, 0.482908) (0.836119, 0.484064) (0.83702, 0.487689) (0.838078, 0.491761) (0.838199, 0.492215) (0.839377, 0.496407) (0.840299, 0.499458) (0.840555, 0.500267) (0.841734, 0.503864) (0.842879, 0.507155) (0.842912, 0.507248) (0.844091, 0.510449) (0.845269, 0.513618) (0.845722, 0.514852) (0.846447, 0.516833) (0.847626, 0.520078) (0.848503, 0.522549) (0.848804, 0.523421) (0.849983, 0.527037) (0.850948, 0.530246) (0.851161, 0.530983) (0.852339, 0.535455) (0.852927, 0.537943) (0.853518, 0.540688) (0.8545, 0.54564) (0.854696, 0.5467) (0.855769, 0.553337) (0.855875, 0.554076) (0.85676, 0.561034) (0.857053, 0.563543) (0.857647, 0.568731) (0.858231, 0.574634) (0.858395, 0.576428) (0.859027, 0.584125) (0.85941, 0.589169) (0.859607, 0.591822) (0.860137, 0.599519) (0.860588, 0.606761) (0.860616, 0.607216) (0.861095, 0.614913) (0.86154, 0.62261) (0.861767, 0.626289) (0.862026, 0.630307) (0.862474, 0.638004) (0.862945, 0.645609) (0.862951, 0.645701) (0.863416, 0.653399) (0.863881, 0.661096) (0.864123, 0.665102) (0.864365, 0.668793) (0.864811, 0.67649) (0.865252, 0.684187) (0.865302, 0.685207) (0.865632, 0.691884) (0.865935, 0.699581) (0.866168, 0.707278) (0.866418, 0.714975) (0.86648, 0.719987) (0.866514, 0.722672) (0.866599, 0.730369) (0.866612, 0.738066) (0.866549, 0.745763) (0.866491, 0.75346) (0.86648, 0.754346) (0.866399, 0.761157) (0.866256, 0.768854) (0.866114, 0.776551) (0.866017, 0.784248) (0.865921, 0.791945) (0.865837, 0.799642) (0.86576, 0.807339) (0.865716, 0.815036) (0.86568, 0.822733) (0.865643, 0.830431) (0.865612, 0.838128) (0.86559, 0.845825) (0.86556, 0.853522) (0.865516, 0.861219) (0.865391, 0.868916) (0.865302, 0.874159) (0.865257, 0.876613) (0.865015, 0.88431) (0.864695, 0.892007) (0.864273, 0.899704) (0.864123, 0.901631) (0.863667, 0.907401) (0.862979, 0.915098) (0.862945, 0.915408) (0.862124, 0.922795) (0.861767, 0.925545) (0.861144, 0.930492) (0.860588, 0.934592) (0.860122, 0.938189) (0.85941, 0.944049) (0.859191, 0.945886) (0.858327, 0.953583) (0.858231, 0.954457) (0.857588, 0.96128) (0.857053, 0.967447) (0.856931, 0.968977) (0.856356, 0.976674) (0.855875, 0.983723) (0.855836, 0.984371) (0.85536, 0.992068) (0.85491, 0.999766) (0.854696, 1.00308) (0.854448, 1.00746) (0.854027, 1.01516) (0.853569, 1.02286) (0.853518, 1.02368) (0.853118, 1.03055) (0.852645, 1.03825) (0.852339, 1.0426) (0.852119, 1.04595) (0.851617, 1.05364) (0.851161, 1.06066) (0.851117, 1.06134) (0.850591, 1.06904) (0.850089, 1.07674) (0.849983, 1.07838) (0.849594, 1.08443) (0.849129, 1.09213) (0.848804, 1.09781) (0.84869, 1.09983) (0.848297, 1.10752) (0.847947, 1.11522) (0.847626, 1.12238) (0.847601, 1.12292) (0.84728, 1.13062) (0.846996, 1.13831) (0.846728, 1.14601) (0.846448, 1.15371) (0.846447, 1.15371) (0.8461, 1.1614) (0.845801, 1.1691) (0.845433, 1.1768) (0.845269, 1.17955) (0.844928, 1.18449) (0.844383, 1.19219) (0.844091, 1.19526) (0.843582, 1.19989) (0.842912, 1.20547) (0.842574, 1.20759) (0.841734, 1.21189) (0.840893, 1.21528) (0.840555, 1.21656) (0.839377, 1.21909) (0.838199, 1.22092) (0.83702, 1.22193) (0.835842, 1.22252) (0.834663, 1.22267) (0.833485, 1.22264) (0.832307, 1.22252) (0.831128, 1.22235) (0.82995, 1.22224) (0.828772, 1.22223) (0.827593, 1.22241) (0.826415, 1.22269) (0.825553, 1.22298) (0.825236, 1.2231) (0.824058, 1.22392) (0.82288, 1.22496) (0.821701, 1.22644) (0.820523, 1.22832) (0.819522, 1.23068) (0.819344, 1.2312) (0.818166, 1.23543) (0.817531, 1.23837) (0.816988, 1.24145) (0.816322, 1.24607) (0.815809, 1.25095) (0.815531, 1.25377) (0.814962, 1.26147) (0.814631, 1.26705) (0.814505, 1.26916) (0.814074, 1.27686) (0.813762, 1.28456) (0.813452, 1.29169) (0.813427, 1.29225) (0.813081, 1.29995) (0.812741, 1.30765) (0.81234, 1.31534) (0.812274, 1.31651) (0.811882, 1.32304) (0.811353, 1.33074) (0.811096, 1.33365) (0.8106, 1.33844) (0.809917, 1.34408) (0.809596, 1.34613) (0.808739, 1.35061) (0.807884, 1.35383) (0.80756, 1.3549) (0.806382, 1.35758) (0.805204, 1.35914) (0.804025, 1.35976) (0.802847, 1.35962) (0.801668, 1.35892) (0.80049, 1.35781) (0.799312, 1.35645) (0.798133, 1.35454) (0.797713, 1.35383) (0.796955, 1.35256) (0.795776, 1.35029) (0.794598, 1.3483) (0.79342, 1.34616) (0.793404, 1.34613) (0.792241, 1.3439) (0.791063, 1.34213) (0.789884, 1.34041) (0.788706, 1.33879) (0.788319, 1.33844) (0.787528, 1.33766) (0.786349, 1.33637) (0.785171, 1.33546) (0.783992, 1.33502) (0.782814, 1.33479) (0.781636, 1.33486) (0.780457, 1.33516) (0.779279, 1.33569) (0.778101, 1.33696) (0.776922, 1.33826) (0.776801, 1.33844) (0.775744, 1.33987) (0.774565, 1.34138) (0.773387, 1.34278) (0.772209, 1.34453) (0.77103, 1.34604) (0.77093, 1.34613) (0.769852, 1.34703) (0.768673, 1.34777) (0.767495, 1.34767) (0.766317, 1.34656) (0.766008, 1.34613) (0.765138, 1.34476) (0.76396, 1.34163) (0.76308, 1.33844) (0.762781, 1.3371) (0.761659, 1.33074) (0.761603, 1.33034) (0.760742, 1.32304) (0.760425, 1.31969) (0.760068, 1.31534) (0.759636, 1.30765) (0.759302, 1.29995) (0.759246, 1.29741) (0.759139, 1.29225) (0.759027, 1.28456) (0.759, 1.27686) (0.759016, 1.26916) (0.759013, 1.26147) (0.758965, 1.25377) (0.758845, 1.24607) (0.75861, 1.23837) (0.758161, 1.23068) (0.758068, 1.22949) (0.757555, 1.22298) (0.756889, 1.21671) (0.756715, 1.21528) (0.755711, 1.20847) (0.755565, 1.20759) (0.754533, 1.20256) (0.753979, 1.19989) (0.753354, 1.19736) (0.752176, 1.1936) (0.751772, 1.19219) (0.750997, 1.18975) (0.749819, 1.18691) (0.748907, 1.18449) (0.748641, 1.18383) (0.747462, 1.18079) (0.746284, 1.17756) (0.746032, 1.1768) (0.745105, 1.17402) (0.743927, 1.17023) (0.743641, 1.1691) (0.742749, 1.16532) (0.741935, 1.1614) (0.74157, 1.15947) (0.740628, 1.15371) (0.740392, 1.15209) (0.739648, 1.14601) (0.739213, 1.1423) (0.738788, 1.13831) (0.738113, 1.13062) (0.738035, 1.12959) (0.737572, 1.12292) (0.737094, 1.11522) (0.736857, 1.11125) (0.736641, 1.10752) (0.736244, 1.09983) (0.735872, 1.09213) (0.735678, 1.0881) (0.735501, 1.08443) (0.735153, 1.07674) (0.734814, 1.06904) (0.7345, 1.06182) (0.734478, 1.06134) (0.734136, 1.05364) (0.733782, 1.04595) (0.733454, 1.03825) (0.733322, 1.03543) (0.733084, 1.03055) (0.732717, 1.02286) (0.73235, 1.01516) (0.732143, 1.01147) (0.731902, 1.00746) (0.73144, 0.999766) (0.730973, 0.992068) (0.730965, 0.991945) (0.730439, 0.984371) (0.729865, 0.976674) (0.729786, 0.975612) (0.729245, 0.968977) (0.728608, 0.961498) (0.728588, 0.96128) (0.727864, 0.953583) (0.72743, 0.948803) (0.72715, 0.945886) (0.726429, 0.938189) (0.726251, 0.936224) (0.725696, 0.930492) (0.725073, 0.92355) (0.725003, 0.922795) (0.724328, 0.915098) (0.723894, 0.909588) (0.723718, 0.907401) (0.72315, 0.899704) (0.722716, 0.892667) (0.722673, 0.892007) (0.722207, 0.88431) (0.721816, 0.876613) (0.721538, 0.871003) (0.721429, 0.868916) (0.721107, 0.861219) (0.720778, 0.853522) (0.720515, 0.845825) (0.720359, 0.841599) (0.720228, 0.838128) (0.719981, 0.830431) (0.719747, 0.822733) (0.719506, 0.815036) (0.719304, 0.807339) (0.719181, 0.802539) (0.719102, 0.799642) (0.718921, 0.791945) (0.718785, 0.784248) (0.71866, 0.776551) (0.718573, 0.768854) (0.718502, 0.761157) (0.718477, 0.75346) (0.718494, 0.745763) (0.718557, 0.738066) (0.71865, 0.730369) (0.718772, 0.722672) (0.718917, 0.714975) (0.719116, 0.707278) (0.719181, 0.705206) (0.719346, 0.699581) (0.719575, 0.691884) (0.719878, 0.684187) (0.720203, 0.67649) (0.720359, 0.673468) (0.720592, 0.668793) (0.720979, 0.661096) (0.721408, 0.653399) (0.721538, 0.651431) (0.721911, 0.645701) (0.722449, 0.638004) (0.722716, 0.634653) (0.723053, 0.630307) (0.723682, 0.62261) (0.723894, 0.620219) (0.724365, 0.614913) (0.725073, 0.607244) (0.725075, 0.607216) (0.725813, 0.599519) (0.726251, 0.595166) (0.726574, 0.591822) (0.727322, 0.584125) (0.72743, 0.583039) (0.728093, 0.576428) (0.728608, 0.571538) (0.728878, 0.568731) (0.729615, 0.561034) (0.729786, 0.559359) (0.730416, 0.553337) (0.730965, 0.548244) (0.73123, 0.54564) (0.732041, 0.537943) (0.732143, 0.537045) (0.732925, 0.530246) (0.733322, 0.526992) (0.73388, 0.522549) (0.7345, 0.518031) (0.734941, 0.514852) (0.735678, 0.509983) (0.736119, 0.507155) (0.736857, 0.502751) (0.737437, 0.499458) (0.738035, 0.496357) (0.738928, 0.491761) (0.739213, 0.490409) (0.740392, 0.485005) (0.740606, 0.484064) (0.74157, 0.479976) (0.742429, 0.476366) (0.742749, 0.475095) (0.743927, 0.470596) (0.744445, 0.468669) (0.745105, 0.466248) (0.746284, 0.462099) (0.746614, 0.460972) (0.747462, 0.458004) (0.748641, 0.454163) (0.748926, 0.453275) (0.749819, 0.450488) (0.750997, 0.447082) (0.751545, 0.445578) (0.752176, 0.44381) (0.753354, 0.440845) (0.754533, 0.438154) (0.754669, 0.437881) (0.755711, 0.435755) (0.756889, 0.433598) (0.758068, 0.431736) (0.759217, 0.430184) (0.759246, 0.430142) (0.760425, 0.428735) (0.761603, 0.427571) (0.762781, 0.426582) (0.76396, 0.425797) (0.765138, 0.425134) (0.766317, 0.424654) (0.767495, 0.424137) (0.768673, 0.42377) (0.769852, 0.4235) (0.77103, 0.423163) (0.772209, 0.422685) (0.772906, 0.422487) (0.773387, 0.422332) (0.774565, 0.421731) (0.775744, 0.421103) (0.776922, 0.420379) (0.778101, 0.419459) (0.779279, 0.418547) (0.780457, 0.417491) (0.781636, 0.41636) (0.782814, 0.415263) (0.78328, 0.41479) (0.783992, 0.413978) (0.785171, 0.412744) (0.786349, 0.41152) (0.787528, 0.410479) (0.788706, 0.409494) (0.789884, 0.408604) (0.791063, 0.408008) (0.792241, 0.407408) (0.793245, 0.407093)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_x-tau/1/.initial={(0.788491, 0.289117) (0.788706, 0.289086) (0.789884, 0.289005) (0.791063, 0.288974) (0.792241, 0.288996) (0.79342, 0.289082) (0.793712, 0.289117) (0.794598, 0.289226) (0.795776, 0.289439) (0.796955, 0.289763) (0.797901, 0.290019) (0.798133, 0.290083) (0.799312, 0.290538) (0.80029, 0.290922) (0.80049, 0.290999) (0.801668, 0.291598) (0.80217, 0.291825) (0.802847, 0.292165) (0.803891, 0.292728) (0.804025, 0.292792) (0.805204, 0.293482) (0.805469, 0.293631) (0.806382, 0.294177) (0.807023, 0.294533) (0.80756, 0.294845) (0.808547, 0.295436) (0.808739, 0.295536) (0.809917, 0.296246) (0.810078, 0.296339) (0.811096, 0.296972) (0.811576, 0.297242) (0.812274, 0.297648) (0.813055, 0.298144) (0.813452, 0.298401) (0.814414, 0.299047) (0.814631, 0.299194) (0.815768, 0.29995) (0.815809, 0.299978) (0.816968, 0.300853) (0.816988, 0.300868) (0.81802, 0.301756) (0.818166, 0.301893) (0.818989, 0.302658) (0.819344, 0.303016) (0.819866, 0.303561) (0.820523, 0.304304) (0.820647, 0.304464) (0.821395, 0.305367) (0.821701, 0.305807) (0.822009, 0.30627) (0.822694, 0.307172) (0.82288, 0.307506) (0.823213, 0.308075) (0.82382, 0.308978) (0.824058, 0.309459) (0.824278, 0.309881) (0.824816, 0.310783) (0.825236, 0.311612) (0.825272, 0.311686) (0.825652, 0.312589) (0.826118, 0.313492) (0.826415, 0.314329) (0.826439, 0.314395) (0.826668, 0.315297) (0.82691, 0.3162) (0.827078, 0.317103) (0.827122, 0.318006) (0.827037, 0.318909) (0.826825, 0.319811) (0.826564, 0.320714) (0.826415, 0.321062) (0.826183, 0.321617) (0.825626, 0.32252) (0.825236, 0.32313) (0.825056, 0.323422) (0.824296, 0.324325) (0.824058, 0.324616) (0.823519, 0.325228) (0.82288, 0.325908) (0.822695, 0.326131) (0.821792, 0.327034) (0.821701, 0.327125) (0.820871, 0.327936) (0.820523, 0.328312) (0.820016, 0.328839) (0.819344, 0.329499) (0.819137, 0.329742) (0.818245, 0.330645) (0.818166, 0.330722) (0.817332, 0.331548) (0.816988, 0.331928) (0.816487, 0.33245) (0.815809, 0.333145) (0.815625, 0.333353) (0.81469, 0.334256) (0.814631, 0.334314) (0.813716, 0.335159) (0.813452, 0.335436) (0.812818, 0.336061) (0.812274, 0.336568) (0.811825, 0.336964) (0.811096, 0.337611) (0.810808, 0.337867) (0.809917, 0.338638) (0.809773, 0.33877) (0.808739, 0.339634) (0.80869, 0.339673) (0.80756, 0.340544) (0.807515, 0.340575) (0.806382, 0.341376) (0.806223, 0.341478) (0.805204, 0.342138) (0.804766, 0.342381) (0.804025, 0.342802) (0.803078, 0.343284) (0.802847, 0.343386) (0.801668, 0.343921) (0.800956, 0.344187) (0.80049, 0.34434) (0.799312, 0.344724) (0.798133, 0.345021) (0.797766, 0.345089) (0.796955, 0.345237) (0.795776, 0.345412) (0.794598, 0.345568) (0.79342, 0.345687) (0.792241, 0.345738) (0.791063, 0.345742) (0.789884, 0.345718) (0.788706, 0.345632) (0.787528, 0.345503) (0.786349, 0.345367) (0.785171, 0.345219) (0.784281, 0.345089) (0.783992, 0.345045) (0.782814, 0.344834) (0.781636, 0.344532) (0.780457, 0.344255) (0.780173, 0.344187) (0.779279, 0.343968) (0.778101, 0.34355) (0.777293, 0.343284) (0.776922, 0.34317) (0.775744, 0.342703) (0.774924, 0.342381) (0.774565, 0.342251) (0.773387, 0.341684) (0.772914, 0.341478) (0.772209, 0.341162) (0.77103, 0.340591) (0.770999, 0.340575) (0.769852, 0.339943) (0.769291, 0.339673) (0.768673, 0.339376) (0.767507, 0.33877) (0.767495, 0.338764) (0.766317, 0.338083) (0.765863, 0.337867) (0.765138, 0.337498) (0.764188, 0.336964) (0.76396, 0.336855) (0.762781, 0.336177) (0.762574, 0.336061) (0.761603, 0.335488) (0.761032, 0.335159) (0.760425, 0.334769) (0.759687, 0.334256) (0.759246, 0.333924) (0.758534, 0.333353) (0.758068, 0.332935) (0.757555, 0.33245) (0.756889, 0.331729) (0.756747, 0.331548) (0.756029, 0.330645) (0.755711, 0.330096) (0.755522, 0.329742) (0.755083, 0.328839) (0.754731, 0.327936) (0.754533, 0.327253) (0.754469, 0.327034) (0.754302, 0.326131) (0.754141, 0.325228) (0.754036, 0.324325) (0.753938, 0.323422) (0.753901, 0.32252) (0.753853, 0.321617) (0.753824, 0.320714) (0.753811, 0.319811) (0.753813, 0.318909) (0.753825, 0.318006) (0.753847, 0.317103) (0.753864, 0.3162) (0.753885, 0.315297) (0.753918, 0.314395) (0.753962, 0.313492) (0.754042, 0.312589) (0.754122, 0.311686) (0.754256, 0.310783) (0.754395, 0.309881) (0.754533, 0.309184) (0.754576, 0.308978) (0.754822, 0.308075) (0.755195, 0.307172) (0.755586, 0.30627) (0.755711, 0.305988) (0.755999, 0.305367) (0.756566, 0.304464) (0.756889, 0.303912) (0.757102, 0.303561) (0.7578, 0.302658) (0.758068, 0.302301) (0.758526, 0.301756) (0.759246, 0.300961) (0.75935, 0.300853) (0.760336, 0.29995) (0.760425, 0.299871) (0.761455, 0.299047) (0.761603, 0.29894) (0.762731, 0.298144) (0.762781, 0.298112) (0.76396, 0.297462) (0.764392, 0.297242) (0.765138, 0.296877) (0.766303, 0.296339) (0.766317, 0.296334) (0.767495, 0.29592) (0.768673, 0.295491) (0.768874, 0.295436) (0.769852, 0.295155) (0.77103, 0.294747) (0.771757, 0.294533) (0.772209, 0.294409) (0.773387, 0.294021) (0.774531, 0.293631) (0.774565, 0.29362) (0.775744, 0.293233) (0.776922, 0.292771) (0.777055, 0.292728) (0.778101, 0.292363) (0.779279, 0.291842) (0.779325, 0.291825) (0.780457, 0.291393) (0.781636, 0.290923) (0.781637, 0.290922) (0.782814, 0.290526) (0.783992, 0.290117) (0.784379, 0.290019) (0.785171, 0.289813) (0.786349, 0.289481) (0.787528, 0.289259) (0.788491, 0.289117)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_x-tau/2/.initial={(0.765525, 0.26745) (0.766317, 0.267328) (0.767495, 0.267174) (0.768673, 0.267078) (0.769852, 0.266981) (0.77103, 0.266928) (0.772209, 0.266894) (0.773387, 0.266885) (0.774565, 0.266909) (0.775744, 0.266935) (0.776922, 0.266974) (0.778101, 0.267029) (0.779279, 0.267087) (0.780457, 0.267123) (0.781636, 0.267178) (0.782814, 0.267224) (0.783992, 0.26728) (0.785171, 0.267326) (0.786349, 0.267371) (0.787528, 0.267409) (0.788706, 0.267447) (0.788796, 0.26745) (0.789884, 0.267476) (0.791063, 0.26752) (0.792241, 0.267537) (0.79342, 0.267552) (0.794598, 0.267568) (0.795776, 0.267584) (0.796955, 0.267581) (0.798133, 0.267564) (0.799312, 0.267545) (0.80049, 0.267534) (0.801668, 0.267525) (0.802847, 0.267511) (0.804025, 0.267501) (0.805204, 0.267513) (0.806382, 0.267529) (0.80756, 0.267567) (0.808739, 0.267643) (0.809917, 0.267718) (0.811096, 0.267833) (0.812274, 0.267969) (0.813452, 0.268114) (0.814631, 0.268309) (0.814853, 0.268353) (0.815809, 0.268534) (0.816988, 0.268758) (0.818166, 0.269012) (0.819068, 0.269255) (0.819344, 0.269332) (0.820523, 0.269643) (0.821701, 0.27001) (0.822129, 0.270158) (0.82288, 0.270419) (0.824058, 0.27083) (0.824619, 0.271061) (0.825236, 0.271319) (0.826415, 0.271807) (0.826759, 0.271964) (0.827593, 0.272348) (0.828675, 0.272866) (0.828772, 0.272912) (0.82995, 0.273511) (0.83045, 0.273769) (0.831128, 0.274124) (0.832153, 0.274672) (0.832307, 0.274752) (0.833485, 0.275371) (0.833867, 0.275575) (0.834663, 0.276013) (0.835489, 0.276478) (0.835842, 0.276669) (0.83702, 0.277331) (0.837103, 0.27738) (0.838199, 0.278018) (0.838654, 0.278283) (0.839377, 0.278725) (0.84007, 0.279186) (0.840555, 0.279506) (0.841424, 0.280089) (0.841734, 0.280308) (0.842711, 0.280992) (0.842912, 0.28114) (0.843885, 0.281894) (0.844091, 0.282062) (0.844979, 0.282797) (0.845269, 0.283043) (0.846038, 0.2837) (0.846447, 0.284053) (0.847106, 0.284603) (0.847626, 0.285057) (0.848157, 0.285505) (0.848804, 0.286089) (0.849179, 0.286408) (0.849983, 0.287104) (0.850233, 0.287311) (0.851161, 0.288104) (0.851297, 0.288214) (0.852339, 0.289056) (0.852416, 0.289117) (0.853495, 0.290019) (0.853518, 0.290039) (0.854554, 0.290922) (0.854696, 0.291049) (0.855622, 0.291825) (0.855875, 0.292046) (0.856576, 0.292728) (0.857053, 0.293192) (0.857513, 0.293631) (0.858231, 0.294409) (0.858337, 0.294533) (0.859103, 0.295436) (0.85941, 0.295799) (0.859842, 0.296339) (0.86048, 0.297242) (0.860588, 0.297389) (0.861117, 0.298144) (0.861693, 0.299047) (0.861767, 0.299163) (0.862246, 0.29995) (0.862746, 0.300853) (0.862945, 0.301233) (0.863217, 0.301756) (0.863663, 0.302658) (0.864078, 0.303561) (0.864123, 0.303673) (0.864446, 0.304464) (0.864787, 0.305367) (0.865062, 0.30627) (0.865302, 0.307046) (0.865343, 0.307172) (0.865546, 0.308075) (0.865725, 0.308978) (0.865849, 0.309881) (0.865923, 0.310783) (0.865952, 0.311686) (0.865943, 0.312589) (0.8659, 0.313492) (0.865804, 0.314395) (0.865665, 0.315297) (0.865511, 0.3162) (0.865369, 0.317103) (0.865302, 0.317562) (0.865236, 0.318006) (0.865117, 0.318909) (0.865024, 0.319811) (0.864973, 0.320714) (0.864976, 0.321617) (0.865019, 0.32252) (0.865111, 0.323422) (0.865198, 0.324325) (0.865302, 0.325114) (0.865317, 0.325228) (0.865418, 0.326131) (0.865498, 0.327034) (0.865538, 0.327936) (0.865519, 0.328839) (0.865409, 0.329742) (0.865302, 0.330244) (0.865214, 0.330645) (0.864867, 0.331548) (0.864444, 0.33245) (0.864123, 0.332963) (0.86387, 0.333353) (0.863121, 0.334256) (0.862945, 0.334442) (0.86228, 0.335159) (0.861767, 0.335625) (0.861312, 0.336061) (0.860588, 0.336751) (0.860357, 0.336964) (0.85941, 0.337834) (0.859376, 0.337867) (0.85842, 0.33877) (0.858231, 0.338962) (0.857594, 0.339673) (0.857053, 0.340278) (0.856801, 0.340575) (0.856097, 0.341478) (0.855875, 0.341779) (0.855452, 0.342381) (0.854921, 0.343284) (0.854696, 0.343682) (0.854412, 0.344187) (0.853991, 0.345089) (0.853566, 0.345992) (0.853518, 0.346091) (0.853107, 0.346895) (0.852728, 0.347798) (0.852339, 0.348585) (0.852277, 0.3487) (0.851746, 0.349603) (0.851161, 0.350501) (0.851157, 0.350506) (0.85043, 0.351409) (0.849983, 0.351932) (0.84963, 0.352312) (0.848804, 0.353049) (0.848616, 0.353214) (0.847626, 0.354046) (0.847535, 0.354117) (0.846447, 0.354921) (0.846313, 0.35502) (0.845269, 0.355734) (0.844999, 0.355923) (0.844091, 0.356557) (0.843682, 0.356826) (0.842912, 0.357292) (0.842239, 0.357728) (0.841734, 0.358053) (0.840776, 0.358631) (0.840555, 0.358764) (0.839377, 0.359441) (0.83922, 0.359534) (0.838199, 0.36007) (0.837516, 0.360437) (0.83702, 0.360715) (0.835842, 0.361327) (0.835819, 0.361339) (0.834663, 0.361932) (0.834078, 0.362242) (0.833485, 0.362572) (0.832463, 0.363145) (0.832307, 0.363233) (0.831128, 0.363923) (0.830931, 0.364048) (0.82995, 0.364676) (0.829539, 0.364951) (0.828772, 0.365465) (0.828231, 0.365853) (0.827593, 0.366303) (0.826931, 0.366756) (0.826415, 0.367122) (0.825636, 0.367659) (0.825236, 0.367937) (0.824277, 0.368562) (0.824058, 0.368699) (0.82288, 0.369443) (0.822843, 0.369465) (0.821701, 0.370081) (0.821178, 0.370367) (0.820523, 0.370718) (0.819358, 0.37127) (0.819344, 0.371276) (0.818166, 0.371797) (0.817268, 0.372173) (0.816988, 0.37229) (0.815809, 0.372769) (0.81505, 0.373076) (0.814631, 0.373245) (0.813452, 0.373698) (0.812739, 0.373978) (0.812274, 0.374171) (0.811096, 0.374617) (0.810414, 0.374881) (0.809917, 0.375088) (0.808739, 0.375525) (0.808048, 0.375784) (0.80756, 0.375983) (0.806382, 0.376395) (0.805552, 0.376687) (0.805204, 0.376822) (0.804025, 0.377224) (0.802908, 0.37759) (0.802847, 0.377611) (0.801668, 0.377966) (0.80049, 0.378263) (0.79956, 0.378492) (0.799312, 0.378557) (0.798133, 0.378822) (0.796955, 0.379037) (0.795776, 0.379242) (0.794801, 0.379395) (0.794598, 0.379429) (0.79342, 0.379547) (0.792241, 0.379682) (0.791063, 0.379766) (0.789884, 0.379832) (0.788706, 0.379853) (0.787528, 0.379846) (0.786349, 0.379801) (0.785171, 0.379713) (0.783992, 0.37958) (0.782814, 0.379405) (0.782758, 0.379395) (0.781636, 0.379179) (0.780457, 0.378909) (0.779279, 0.378572) (0.779048, 0.378492) (0.778101, 0.378179) (0.776922, 0.377755) (0.776529, 0.37759) (0.775744, 0.377275) (0.774565, 0.376765) (0.774403, 0.376687) (0.773387, 0.376207) (0.772546, 0.375784) (0.772209, 0.375602) (0.77103, 0.374975) (0.770861, 0.374881) (0.769852, 0.374317) (0.769271, 0.373978) (0.768673, 0.373638) (0.767678, 0.373076) (0.767495, 0.372962) (0.766317, 0.372284) (0.766121, 0.372173) (0.765138, 0.371616) (0.764517, 0.37127) (0.76396, 0.370966) (0.762781, 0.370368) (0.762779, 0.370367) (0.761603, 0.36981) (0.760815, 0.369465) (0.760425, 0.369294) (0.759246, 0.368869) (0.758261, 0.368562) (0.758068, 0.368498) (0.756889, 0.368142) (0.755711, 0.36786) (0.754755, 0.367659) (0.754533, 0.367612) (0.753354, 0.36736) (0.752176, 0.367127) (0.750997, 0.366894) (0.750322, 0.366756) (0.749819, 0.366652) (0.748641, 0.366367) (0.747462, 0.366072) (0.746772, 0.365853) (0.746284, 0.3657) (0.745105, 0.365313) (0.74414, 0.364951) (0.743927, 0.364867) (0.742749, 0.364356) (0.742118, 0.364048) (0.74157, 0.363775) (0.740409, 0.363145) (0.740392, 0.363135) (0.739213, 0.362382) (0.739013, 0.362242) (0.738035, 0.3615) (0.737841, 0.361339) (0.736857, 0.360485) (0.736808, 0.360437) (0.736024, 0.359534) (0.735678, 0.359103) (0.735326, 0.358631) (0.734761, 0.357728) (0.7345, 0.357222) (0.734314, 0.356826) (0.733922, 0.355923) (0.733638, 0.35502) (0.733355, 0.354117) (0.733322, 0.353979) (0.733152, 0.353214) (0.732941, 0.352312) (0.732741, 0.351409) (0.73256, 0.350506) (0.732332, 0.349603) (0.732143, 0.348857) (0.732105, 0.3487) (0.731862, 0.347798) (0.731601, 0.346895) (0.731309, 0.345992) (0.730991, 0.345089) (0.730965, 0.345019) (0.730651, 0.344187) (0.730326, 0.343284) (0.730001, 0.342381) (0.729786, 0.341851) (0.729626, 0.341478) (0.729261, 0.340575) (0.728884, 0.339673) (0.728608, 0.339039) (0.728479, 0.33877) (0.728065, 0.337867) (0.727635, 0.336964) (0.72743, 0.33656) (0.727145, 0.336061) (0.726647, 0.335159) (0.726251, 0.334504) (0.72608, 0.334256) (0.725459, 0.333353) (0.725073, 0.332836) (0.724751, 0.33245) (0.723981, 0.331548) (0.723894, 0.331447) (0.723157, 0.330645) (0.722716, 0.330204) (0.722246, 0.329742) (0.721538, 0.328973) (0.721413, 0.328839) (0.720587, 0.327936) (0.720359, 0.327667) (0.719846, 0.327034) (0.719214, 0.326131) (0.719181, 0.326075) (0.7187, 0.325228) (0.718324, 0.324325) (0.718002, 0.323469) (0.717985, 0.323422) (0.717785, 0.32252) (0.717658, 0.321617) (0.717637, 0.320714) (0.717677, 0.319811) (0.717812, 0.318909) (0.71798, 0.318006) (0.718002, 0.317932) (0.718239, 0.317103) (0.718499, 0.3162) (0.718811, 0.315297) (0.719168, 0.314395) (0.719181, 0.314366) (0.719554, 0.313492) (0.719939, 0.312589) (0.720339, 0.311686) (0.720359, 0.311643) (0.720754, 0.310783) (0.721149, 0.309881) (0.721538, 0.309003) (0.721549, 0.308978) (0.721933, 0.308075) (0.722281, 0.307172) (0.722624, 0.30627) (0.722716, 0.306021) (0.722941, 0.305367) (0.723211, 0.304464) (0.723482, 0.303561) (0.723737, 0.302658) (0.723894, 0.302125) (0.723993, 0.301756) (0.724218, 0.300853) (0.724424, 0.29995) (0.72465, 0.299047) (0.724893, 0.298144) (0.725073, 0.297497) (0.725137, 0.297242) (0.725402, 0.296339) (0.725657, 0.295436) (0.725939, 0.294533) (0.726251, 0.293643) (0.726255, 0.293631) (0.72659, 0.292728) (0.726931, 0.291825) (0.727321, 0.290922) (0.72743, 0.290699) (0.727743, 0.290019) (0.72817, 0.289117) (0.728608, 0.288306) (0.72866, 0.288214) (0.729216, 0.287311) (0.729786, 0.286441) (0.729808, 0.286408) (0.730486, 0.285505) (0.730965, 0.284955) (0.731278, 0.284603) (0.732091, 0.2837) (0.732143, 0.28365) (0.733072, 0.282797) (0.733322, 0.282572) (0.734118, 0.281894) (0.7345, 0.281587) (0.735268, 0.280992) (0.735678, 0.280686) (0.736514, 0.280089) (0.736857, 0.279846) (0.737842, 0.279186) (0.738035, 0.27906) (0.739167, 0.278283) (0.739213, 0.278252) (0.740392, 0.277502) (0.740583, 0.27738) (0.74157, 0.27677) (0.74203, 0.276478) (0.742749, 0.276017) (0.7435, 0.275575) (0.743927, 0.275323) (0.745031, 0.274672) (0.745105, 0.27463) (0.746284, 0.274012) (0.74673, 0.273769) (0.747462, 0.273369) (0.74849, 0.272866) (0.748641, 0.272792) (0.749819, 0.272252) (0.750443, 0.271964) (0.750997, 0.271711) (0.752176, 0.271217) (0.752561, 0.271061) (0.753354, 0.270751) (0.754533, 0.270318) (0.754974, 0.270158) (0.755711, 0.269901) (0.756889, 0.269529) (0.757743, 0.269255) (0.758068, 0.26915) (0.759246, 0.268815) (0.760425, 0.268488) (0.760977, 0.268353) (0.761603, 0.2682) (0.762781, 0.267943) (0.76396, 0.267706) (0.765138, 0.267507) (0.765525, 0.26745)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_c-sigma_c/1/.initial={(-0.0890822, 0.0322911) (-0.0889619, 0.0322421) (-0.0886388, 0.0321077) (-0.0883157, 0.0320537) (-0.0879927, 0.0320018) (-0.0876696, 0.0320001) (-0.0873465, 0.0320367) (-0.0870234, 0.0320812) (-0.0867003, 0.0321504) (-0.0863772, 0.0322416) (-0.0861866, 0.0322911) (-0.0860541, 0.0323255) (-0.085731, 0.0324259) (-0.0854079, 0.0325107) (-0.0850848, 0.032626) (-0.0850633, 0.0326321) (-0.0847617, 0.0327154) (-0.0844386, 0.0328003) (-0.0841155, 0.0328698) (-0.0837924, 0.0329686) (-0.0837727, 0.0329732) (-0.0834693, 0.0330416) (-0.0831462, 0.0331129) (-0.0828232, 0.0331846) (-0.0825001, 0.0332889) (-0.0824246, 0.0333142) (-0.082177, 0.0333971) (-0.0818539, 0.0335088) (-0.0815459, 0.0336553) (-0.0815308, 0.0336626) (-0.0812077, 0.0338186) (-0.080887, 0.0339963) (-0.0808846, 0.0339977) (-0.0805615, 0.034192) (-0.0803497, 0.0343374) (-0.0802384, 0.0344151) (-0.0799153, 0.0346535) (-0.079882, 0.0346784) (-0.0795922, 0.034889) (-0.0794421, 0.0350195) (-0.0792691, 0.0351745) (-0.0790504, 0.0353605) (-0.078946, 0.0354475) (-0.0786539, 0.0357016) (-0.0786229, 0.0357292) (-0.0782998, 0.0360279) (-0.0782839, 0.0360426) (-0.0779767, 0.0363234) (-0.0779108, 0.0363837) (-0.0776536, 0.0366139) (-0.0775347, 0.0367247) (-0.0773306, 0.03692) (-0.0771761, 0.0370658) (-0.0770075, 0.0372234) (-0.0768042, 0.0374069) (-0.0766844, 0.0375148) (-0.0764318, 0.0377479) (-0.0763613, 0.0378109) (-0.0760507, 0.038089) (-0.0760382, 0.0380995) (-0.0757151, 0.0383773) (-0.0756528, 0.03843) (-0.075392, 0.0386495) (-0.0752561, 0.0387711) (-0.0750689, 0.0389442) (-0.0748706, 0.0391121) (-0.0747458, 0.0392212) (-0.0744873, 0.0394532) (-0.0744227, 0.0395114) (-0.0741164, 0.0397942) (-0.0740996, 0.0398099) (-0.0737765, 0.0401074) (-0.0737467, 0.0401353) (-0.0734534, 0.0404158) (-0.0733889, 0.0404763) (-0.0731303, 0.0407371) (-0.0730529, 0.0408174) (-0.0728072, 0.0411024) (-0.0727582, 0.0411584) (-0.0724841, 0.0414886) (-0.0724754, 0.0414995) (-0.0722095, 0.0418405) (-0.0721611, 0.0419124) (-0.0719741, 0.0421816) (-0.071838, 0.0423885) (-0.0717539, 0.0425226) (-0.0715822, 0.0428637) (-0.0715149, 0.0429874) (-0.0713994, 0.0432047) (-0.0712727, 0.0435458) (-0.0711918, 0.0437501) (-0.071136, 0.0438868) (-0.0710204, 0.0442279) (-0.0709097, 0.0445689) (-0.0708687, 0.0447292) (-0.0708194, 0.04491) (-0.0707223, 0.0452511) (-0.0706541, 0.0455921) (-0.0705798, 0.0459332) (-0.0705456, 0.0461761) (-0.0705316, 0.0462742) (-0.0704959, 0.0466153) (-0.0704735, 0.0469563) (-0.070487, 0.0472974) (-0.0705184, 0.0476384) (-0.0705456, 0.0477899) (-0.0705863, 0.0479795) (-0.0707282, 0.0483205) (-0.0708687, 0.0485739) (-0.0709272, 0.0486616) (-0.0711918, 0.0489564) (-0.0712369, 0.0490026) (-0.0715149, 0.049284) (-0.0715786, 0.0493437) (-0.071838, 0.0495777) (-0.0719451, 0.0496847) (-0.0721611, 0.0499065) (-0.0722726, 0.0500258) (-0.0724841, 0.0502405) (-0.0726104, 0.0503668) (-0.0728072, 0.0505357) (-0.0730658, 0.0507079) (-0.0731303, 0.0507473) (-0.0734534, 0.0508997) (-0.0737765, 0.0509973) (-0.0740783, 0.0510489) (-0.0740996, 0.0510519) (-0.0744227, 0.0510886) (-0.0747458, 0.0511159) (-0.0750689, 0.0511251) (-0.075392, 0.0511084) (-0.0757151, 0.0510794) (-0.0759584, 0.0510489) (-0.0760382, 0.0510392) (-0.0763613, 0.0509863) (-0.0766844, 0.0509191) (-0.0770075, 0.0508393) (-0.0773306, 0.050725) (-0.0773759, 0.0507079) (-0.0776536, 0.0506005) (-0.0779767, 0.0504615) (-0.0781538, 0.0503668) (-0.0782998, 0.0502857) (-0.0786229, 0.0501152) (-0.0787682, 0.0500258) (-0.078946, 0.0499049) (-0.0792623, 0.0496847) (-0.0792691, 0.0496803) (-0.0795922, 0.0494642) (-0.0797481, 0.0493437) (-0.0799153, 0.0492079) (-0.0801722, 0.0490026) (-0.0802384, 0.0489483) (-0.0805615, 0.0486749) (-0.0805771, 0.0486616) (-0.0808846, 0.0484038) (-0.0809782, 0.0483205) (-0.0812077, 0.0481078) (-0.0813446, 0.0479795) (-0.0815308, 0.0477998) (-0.0816954, 0.0476384) (-0.0818539, 0.0474809) (-0.0820461, 0.0472974) (-0.082177, 0.0471692) (-0.0823884, 0.0469563) (-0.0825001, 0.0468454) (-0.0827272, 0.0466153) (-0.0828232, 0.0465176) (-0.0830605, 0.0462742) (-0.0831462, 0.0461889) (-0.0834075, 0.0459332) (-0.0834693, 0.0458724) (-0.083749, 0.0455921) (-0.0837924, 0.0455479) (-0.0840943, 0.0452511) (-0.0841155, 0.0452297) (-0.0844238, 0.04491) (-0.0844386, 0.0448948) (-0.0847617, 0.0445795) (-0.0847727, 0.0445689) (-0.0850848, 0.0442594) (-0.0851181, 0.0442279) (-0.0854079, 0.0439432) (-0.085467, 0.0438868) (-0.085731, 0.0436408) (-0.0858267, 0.0435458) (-0.0860541, 0.0433163) (-0.0861631, 0.0432047) (-0.0863772, 0.0429858) (-0.0864988, 0.0428637) (-0.0867003, 0.0426496) (-0.0868213, 0.0425226) (-0.0870234, 0.0422989) (-0.0871275, 0.0421816) (-0.0873465, 0.0419008) (-0.0873991, 0.0418405) (-0.087666, 0.0414995) (-0.0876696, 0.0414947) (-0.0879266, 0.0411584) (-0.0879927, 0.0410658) (-0.0881647, 0.0408174) (-0.0883157, 0.0405822) (-0.0883846, 0.0404763) (-0.0885861, 0.0401353) (-0.0886388, 0.0400485) (-0.0887865, 0.0397942) (-0.0889619, 0.0394543) (-0.0889625, 0.0394532) (-0.0891449, 0.0391121) (-0.089285, 0.0388367) (-0.0893172, 0.0387711) (-0.089495, 0.03843) (-0.0896081, 0.0382156) (-0.08967, 0.038089) (-0.0898329, 0.0377479) (-0.0899312, 0.0375639) (-0.090009, 0.0374069) (-0.0901659, 0.0370658) (-0.0902543, 0.0368926) (-0.0903363, 0.0367247) (-0.0904858, 0.0363837) (-0.0905774, 0.0361859) (-0.0906426, 0.0360426) (-0.0907732, 0.0357016) (-0.0908921, 0.0353605) (-0.0909005, 0.0353372) (-0.0910145, 0.0350195) (-0.0910798, 0.0346784) (-0.0911103, 0.0343374) (-0.0910943, 0.0339963) (-0.0910001, 0.0336553) (-0.0909005, 0.0334776) (-0.0907879, 0.0333142) (-0.0905774, 0.0331127) (-0.0903793, 0.0329732) (-0.0902543, 0.0328861) (-0.0899312, 0.0326868) (-0.0898371, 0.0326321) (-0.0896081, 0.0325155) (-0.089285, 0.0323746) (-0.0890822, 0.0322911)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_c-sigma_c/2/.initial={(-0.0970733, 0.0220595) (-0.0970393, 0.0220362) (-0.0967162, 0.0218879) (-0.0963931, 0.0218317) (-0.09607, 0.0218329) (-0.0957469, 0.0218676) (-0.0954238, 0.0219268) (-0.0951007, 0.0220009) (-0.0948613, 0.0220595) (-0.0947776, 0.0220779) (-0.0944545, 0.022156) (-0.0941314, 0.022228) (-0.0938083, 0.0223122) (-0.0934853, 0.0223935) (-0.0934519, 0.0224005) (-0.0931622, 0.0224585) (-0.0928391, 0.0225263) (-0.092516, 0.0225929) (-0.0921929, 0.0226735) (-0.0919003, 0.0227416) (-0.0918698, 0.0227483) (-0.0915467, 0.0228203) (-0.0912236, 0.0228997) (-0.0909005, 0.0229812) (-0.0905774, 0.0230666) (-0.0905194, 0.0230827) (-0.0902543, 0.0231535) (-0.0899312, 0.0232435) (-0.0896081, 0.0233349) (-0.0893149, 0.0234237) (-0.089285, 0.0234327) (-0.0889619, 0.0235309) (-0.0886388, 0.0236409) (-0.0883157, 0.0237507) (-0.0882744, 0.0237648) (-0.0879927, 0.02386) (-0.0876696, 0.0239865) (-0.087368, 0.0241058) (-0.0873465, 0.0241142) (-0.0870234, 0.0242484) (-0.0867003, 0.0243837) (-0.086555, 0.0244469) (-0.0863772, 0.0245236) (-0.0860541, 0.0246815) (-0.0858332, 0.0247879) (-0.085731, 0.0248362) (-0.0854079, 0.0249976) (-0.085152, 0.025129) (-0.0850848, 0.0251627) (-0.0847617, 0.0253341) (-0.0845118, 0.02547) (-0.0844386, 0.0255092) (-0.0841155, 0.0256914) (-0.0839033, 0.0258111) (-0.0837924, 0.0258726) (-0.0834693, 0.0260619) (-0.0833196, 0.0261521) (-0.0831462, 0.0262531) (-0.0828232, 0.0264484) (-0.0827522, 0.0264932) (-0.0825001, 0.0266488) (-0.0822067, 0.0268342) (-0.082177, 0.026853) (-0.0818539, 0.0270616) (-0.081681, 0.0271753) (-0.0815308, 0.0272732) (-0.0812077, 0.0274914) (-0.081172, 0.0275163) (-0.0808846, 0.0277145) (-0.0806774, 0.0278574) (-0.0805615, 0.0279389) (-0.0802384, 0.0281782) (-0.0802107, 0.0281984) (-0.0799153, 0.028413) (-0.0797479, 0.0285395) (-0.0795922, 0.0286565) (-0.0792973, 0.0288805) (-0.0792691, 0.0289021) (-0.078946, 0.0291503) (-0.0788558, 0.0292216) (-0.0786229, 0.029405) (-0.0784197, 0.0295626) (-0.0782998, 0.0296588) (-0.0779991, 0.0299037) (-0.0779767, 0.0299217) (-0.0776536, 0.0301822) (-0.0775755, 0.0302448) (-0.0773306, 0.0304394) (-0.0771472, 0.0305858) (-0.0770075, 0.0306955) (-0.0767182, 0.0309269) (-0.0766844, 0.0309539) (-0.0763613, 0.0312058) (-0.0762809, 0.0312679) (-0.0760382, 0.0314507) (-0.0758228, 0.031609) (-0.0757151, 0.0316883) (-0.075392, 0.0319314) (-0.0753668, 0.03195) (-0.0750689, 0.0321643) (-0.0748866, 0.0322911) (-0.0747458, 0.0323895) (-0.0744227, 0.032625) (-0.0744125, 0.0326321) (-0.0740996, 0.0328469) (-0.0739164, 0.0329732) (-0.0737765, 0.0330699) (-0.0734534, 0.0333032) (-0.0734381, 0.0333142) (-0.0731303, 0.0335348) (-0.0729657, 0.0336553) (-0.0728072, 0.0337711) (-0.0725166, 0.0339963) (-0.0724841, 0.0340214) (-0.0721611, 0.0342826) (-0.0720949, 0.0343374) (-0.071838, 0.0345535) (-0.0716976, 0.0346784) (-0.0715149, 0.0348429) (-0.0713227, 0.0350195) (-0.0711918, 0.0351437) (-0.0709756, 0.0353605) (-0.0708687, 0.0354698) (-0.0706517, 0.0357016) (-0.0705456, 0.0358175) (-0.0703488, 0.0360426) (-0.0702225, 0.0361888) (-0.0700623, 0.0363837) (-0.0698994, 0.0365807) (-0.0697795, 0.0367247) (-0.0695763, 0.0369783) (-0.0695073, 0.0370658) (-0.0692532, 0.037394) (-0.0692431, 0.0374069) (-0.0689787, 0.0377479) (-0.0689301, 0.0378119) (-0.0687156, 0.038089) (-0.068607, 0.0382337) (-0.0684583, 0.03843) (-0.0682839, 0.0386578) (-0.0681938, 0.0387711) (-0.0679608, 0.0390714) (-0.0679282, 0.0391121) (-0.0676555, 0.0394532) (-0.0676377, 0.0394759) (-0.0673777, 0.0397942) (-0.0673146, 0.0398708) (-0.0670831, 0.0401353) (-0.0669915, 0.0402454) (-0.066791, 0.0404763) (-0.0666685, 0.0406196) (-0.0664938, 0.0408174) (-0.0663454, 0.0409847) (-0.0661859, 0.0411584) (-0.0660223, 0.0413393) (-0.0658714, 0.0414995) (-0.0656992, 0.0416873) (-0.0655515, 0.0418405) (-0.0653761, 0.0420323) (-0.0652342, 0.0421816) (-0.065053, 0.0423766) (-0.0649138, 0.0425226) (-0.0647299, 0.042722) (-0.0645981, 0.0428637) (-0.0644068, 0.0430768) (-0.0642894, 0.0432047) (-0.0640837, 0.0434443) (-0.0639959, 0.0435458) (-0.0637606, 0.0438219) (-0.0637043, 0.0438868) (-0.0634375, 0.04422) (-0.0634309, 0.0442279) (-0.0631538, 0.0445689) (-0.0631144, 0.0446223) (-0.0628955, 0.04491) (-0.0627913, 0.0450515) (-0.0626415, 0.0452511) (-0.0624682, 0.0454989) (-0.0624044, 0.0455921) (-0.062166, 0.0459332) (-0.0621451, 0.0459645) (-0.0619351, 0.0462742) (-0.061822, 0.0464462) (-0.0617122, 0.0466153) (-0.0615002, 0.0469563) (-0.061499, 0.0469584) (-0.0612853, 0.0472974) (-0.0611759, 0.0474792) (-0.0610795, 0.0476384) (-0.0608751, 0.0479795) (-0.0608528, 0.0480197) (-0.0606725, 0.0483205) (-0.0605297, 0.0485775) (-0.0604863, 0.0486616) (-0.0603019, 0.0490026) (-0.0602066, 0.0491828) (-0.0601229, 0.0493437) (-0.0599472, 0.0496847) (-0.0598835, 0.0498217) (-0.0597872, 0.0500258) (-0.0596302, 0.0503668) (-0.0595604, 0.0505366) (-0.0594887, 0.0507079) (-0.0593519, 0.0510489) (-0.0592373, 0.0513803) (-0.0592338, 0.05139) (-0.0591188, 0.051731) (-0.0590277, 0.0520721) (-0.0589486, 0.0524132) (-0.0589142, 0.0526262) (-0.0588931, 0.0527542) (-0.0588504, 0.0530953) (-0.0588294, 0.0534363) (-0.0588251, 0.0537774) (-0.0588407, 0.0541184) (-0.0588649, 0.0544595) (-0.0589117, 0.0548005) (-0.0589142, 0.0548206) (-0.0589545, 0.0551416) (-0.0590116, 0.0554826) (-0.0590773, 0.0558237) (-0.059166, 0.0561647) (-0.0592373, 0.0564002) (-0.059272, 0.0565058) (-0.0594194, 0.0568468) (-0.0595604, 0.0570944) (-0.0596203, 0.0571879) (-0.0598835, 0.0575068) (-0.059904, 0.0575289) (-0.0602066, 0.0578296) (-0.0602495, 0.05787) (-0.0605297, 0.0581188) (-0.0606342, 0.058211) (-0.0608528, 0.0584164) (-0.0609915, 0.0585521) (-0.0611759, 0.0587352) (-0.0613341, 0.0588931) (-0.061499, 0.0590461) (-0.0617168, 0.0592342) (-0.061822, 0.059315) (-0.0621451, 0.0595148) (-0.0622611, 0.0595752) (-0.0624682, 0.0596695) (-0.0627913, 0.0597882) (-0.0631144, 0.0598848) (-0.063244, 0.0599163) (-0.0634375, 0.0599624) (-0.0637606, 0.0600434) (-0.0640837, 0.0601317) (-0.0644068, 0.0602336) (-0.0644756, 0.0602574) (-0.0647299, 0.0603628) (-0.065053, 0.0604972) (-0.0652896, 0.0605984) (-0.0653761, 0.0606345) (-0.0656992, 0.0607453) (-0.0660223, 0.0607986) (-0.0663454, 0.0608229) (-0.0666685, 0.0608098) (-0.0669915, 0.0607606) (-0.0673146, 0.0606942) (-0.0676377, 0.0606135) (-0.0676894, 0.0605984) (-0.0679608, 0.0605214) (-0.0682839, 0.0604213) (-0.068607, 0.0603187) (-0.0687973, 0.0602574) (-0.0689301, 0.0602151) (-0.0692532, 0.0601146) (-0.0695763, 0.0600171) (-0.0698994, 0.059917) (-0.0699019, 0.0599163) (-0.0702225, 0.0598316) (-0.0705456, 0.0597381) (-0.0708687, 0.0596606) (-0.071176, 0.0595752) (-0.0711918, 0.0595711) (-0.0715149, 0.0595008) (-0.071838, 0.0594218) (-0.0721611, 0.0593416) (-0.0724841, 0.0592597) (-0.0725771, 0.0592342) (-0.0728072, 0.0591756) (-0.0731303, 0.0590898) (-0.0734534, 0.0589794) (-0.0737031, 0.0588931) (-0.0737765, 0.0588696) (-0.0740996, 0.0587564) (-0.0744227, 0.0586111) (-0.0745543, 0.0585521) (-0.0747458, 0.0584734) (-0.0750689, 0.0583282) (-0.075297, 0.058211) (-0.075392, 0.0581668) (-0.0757151, 0.0580173) (-0.0760066, 0.05787) (-0.0760382, 0.0578558) (-0.0763613, 0.0577151) (-0.0766844, 0.0575579) (-0.0767472, 0.0575289) (-0.0770075, 0.0574198) (-0.0773306, 0.0572786) (-0.0775418, 0.0571879) (-0.0776536, 0.0571444) (-0.0779767, 0.0570226) (-0.0782998, 0.0568846) (-0.07839, 0.0568468) (-0.0786229, 0.0567554) (-0.078946, 0.0566183) (-0.0791949, 0.0565058) (-0.0792691, 0.0564745) (-0.0795922, 0.0563236) (-0.0798788, 0.0561647) (-0.0799153, 0.0561464) (-0.0802384, 0.0559662) (-0.0804649, 0.0558237) (-0.0805615, 0.0557672) (-0.0808846, 0.055553) (-0.0809937, 0.0554826) (-0.0812077, 0.0553432) (-0.0814773, 0.0551416) (-0.0815308, 0.0551049) (-0.0818539, 0.0548631) (-0.0819372, 0.0548005) (-0.082177, 0.054623) (-0.0823847, 0.0544595) (-0.0825001, 0.0543733) (-0.0828191, 0.0541184) (-0.0828232, 0.0541152) (-0.0831462, 0.0538657) (-0.0832642, 0.0537774) (-0.0834693, 0.0536192) (-0.0836951, 0.0534363) (-0.0837924, 0.0533633) (-0.0841155, 0.0531069) (-0.0841301, 0.0530953) (-0.0844386, 0.0528629) (-0.0845853, 0.0527542) (-0.0847617, 0.0526195) (-0.0850218, 0.0524132) (-0.0850848, 0.0523661) (-0.0854079, 0.0521196) (-0.0854687, 0.0520721) (-0.085731, 0.0518708) (-0.0859119, 0.051731) (-0.0860541, 0.0516247) (-0.0863499, 0.05139) (-0.0863772, 0.0513689) (-0.0867003, 0.0511109) (-0.0867758, 0.0510489) (-0.0870234, 0.0508505) (-0.0872029, 0.0507079) (-0.0873465, 0.0505926) (-0.0876074, 0.0503668) (-0.0876696, 0.0503144) (-0.0879925, 0.0500258) (-0.0879927, 0.0500256) (-0.0883157, 0.0497354) (-0.0883692, 0.0496847) (-0.0886388, 0.0494249) (-0.0887216, 0.0493437) (-0.0889619, 0.0491021) (-0.0890619, 0.0490026) (-0.089285, 0.0487646) (-0.0893791, 0.0486616) (-0.0896081, 0.0483999) (-0.0896774, 0.0483205) (-0.0899312, 0.0480076) (-0.0899547, 0.0479795) (-0.0902134, 0.0476384) (-0.0902543, 0.0475811) (-0.0904628, 0.0472974) (-0.0905774, 0.0471305) (-0.0906919, 0.0469563) (-0.0909005, 0.0466289) (-0.0909094, 0.0466153) (-0.0911358, 0.0462742) (-0.0912236, 0.0461354) (-0.0913517, 0.0459332) (-0.0915467, 0.0456374) (-0.0915765, 0.0455921) (-0.0918088, 0.0452511) (-0.0918698, 0.0451645) (-0.0920441, 0.04491) (-0.0921929, 0.0447044) (-0.0922905, 0.0445689) (-0.092516, 0.044258) (-0.0925377, 0.0442279) (-0.0927938, 0.0438868) (-0.0928391, 0.0438287) (-0.093061, 0.0435458) (-0.0931622, 0.0434149) (-0.0933171, 0.0432047) (-0.0934853, 0.0429845) (-0.0935798, 0.0428637) (-0.0938083, 0.0425658) (-0.0938414, 0.0425226) (-0.0941007, 0.0421816) (-0.0941314, 0.0421405) (-0.0943633, 0.0418405) (-0.0944545, 0.0417162) (-0.0946101, 0.0414995) (-0.0947776, 0.0412654) (-0.0948556, 0.0411584) (-0.0950914, 0.0408174) (-0.0951007, 0.0408034) (-0.0953252, 0.0404763) (-0.0954238, 0.0403241) (-0.0955478, 0.0401353) (-0.0957469, 0.0398233) (-0.0957661, 0.0397942) (-0.0959845, 0.0394532) (-0.09607, 0.039306) (-0.0961847, 0.0391121) (-0.0963877, 0.0387711) (-0.0963931, 0.0387617) (-0.0965881, 0.03843) (-0.0967162, 0.0382096) (-0.0967893, 0.038089) (-0.0969809, 0.0377479) (-0.0970393, 0.0376391) (-0.097169, 0.0374069) (-0.0973569, 0.0370658) (-0.0973624, 0.0370554) (-0.0975435, 0.0367247) (-0.0976855, 0.0364523) (-0.0977227, 0.0363837) (-0.0979008, 0.0360426) (-0.0980086, 0.0358044) (-0.0980548, 0.0357016) (-0.0982156, 0.0353605) (-0.0983317, 0.0350618) (-0.098348, 0.0350195) (-0.0984753, 0.0346784) (-0.098589, 0.0343374) (-0.0986548, 0.0341094) (-0.098687, 0.0339963) (-0.0987725, 0.0336553) (-0.0988603, 0.0333142) (-0.0989254, 0.0329732) (-0.0989778, 0.0326894) (-0.0989886, 0.0326321) (-0.0990563, 0.0322911) (-0.099119, 0.03195) (-0.0991925, 0.031609) (-0.0992488, 0.0312679) (-0.0993009, 0.0309599) (-0.0993068, 0.0309269) (-0.0993722, 0.0305858) (-0.0994295, 0.0302448) (-0.0994891, 0.0299037) (-0.0995362, 0.0295626) (-0.0995773, 0.0292216) (-0.0996143, 0.0288805) (-0.099624, 0.0287298) (-0.0996373, 0.0285395) (-0.0996531, 0.0281984) (-0.099647, 0.0278574) (-0.099624, 0.0275756) (-0.0996188, 0.0275163) (-0.0995703, 0.0271753) (-0.0994889, 0.0268342) (-0.0993716, 0.0264932) (-0.0993009, 0.0263301) (-0.0992234, 0.0261521) (-0.0990799, 0.0258111) (-0.0989778, 0.0255943) (-0.0989253, 0.02547) (-0.098789, 0.025129) (-0.0986548, 0.0247974) (-0.0986511, 0.0247879) (-0.0985312, 0.0244469) (-0.0983971, 0.0241058) (-0.0983317, 0.0239589) (-0.0982481, 0.0237648) (-0.0980938, 0.0234237) (-0.0980086, 0.0232645) (-0.0979116, 0.0230827) (-0.0976956, 0.0227416) (-0.0976855, 0.0227263) (-0.0974653, 0.0224005) (-0.0973624, 0.0222766) (-0.0970733, 0.0220595)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_c-mean_R/1/.initial={(-0.0851852, 1.99123) (-0.0850848, 1.99082) (-0.0847617, 1.99027) (-0.0844386, 1.99033) (-0.0841155, 1.9909) (-0.0840246, 1.99123) (-0.0837924, 1.99213) (-0.0834693, 1.99358) (-0.0831462, 1.99547) (-0.0828232, 1.99767) (-0.0825261, 1.99998) (-0.0825001, 2.00017) (-0.082177, 2.00285) (-0.0818539, 2.00559) (-0.0815308, 2.00832) (-0.0814891, 2.00873) (-0.0812077, 2.01144) (-0.0808846, 2.01465) (-0.0805912, 2.01748) (-0.0805615, 2.01776) (-0.0802384, 2.02135) (-0.0799153, 2.0249) (-0.0798039, 2.02623) (-0.0795922, 2.02865) (-0.0792691, 2.03305) (-0.0791268, 2.03498) (-0.078946, 2.03738) (-0.0786229, 2.04223) (-0.0785306, 2.04373) (-0.0782998, 2.04738) (-0.0780015, 2.05248) (-0.0779767, 2.05292) (-0.0776536, 2.05887) (-0.0775338, 2.06124) (-0.0773306, 2.06512) (-0.0770949, 2.06999) (-0.0770075, 2.07187) (-0.0766844, 2.07865) (-0.0766806, 2.07874) (-0.0763613, 2.08596) (-0.0762958, 2.08749) (-0.0760382, 2.09351) (-0.0759259, 2.09624) (-0.0757151, 2.10128) (-0.0755595, 2.10499) (-0.075392, 2.10892) (-0.0751927, 2.11374) (-0.0750689, 2.11674) (-0.074828, 2.12249) (-0.0747458, 2.12454) (-0.074465, 2.13124) (-0.0744227, 2.13228) (-0.0741004, 2.13999) (-0.0740996, 2.14001) (-0.0737765, 2.14782) (-0.0737375, 2.14875) (-0.0734534, 2.15551) (-0.0733709, 2.1575) (-0.0731303, 2.16323) (-0.073009, 2.16625) (-0.0728072, 2.17141) (-0.0726606, 2.175) (-0.0724841, 2.17941) (-0.0723101, 2.18375) (-0.0721611, 2.1876) (-0.0719754, 2.1925) (-0.071838, 2.19627) (-0.0716613, 2.20125) (-0.0715149, 2.2055) (-0.0713649, 2.21) (-0.0711918, 2.2153) (-0.071081, 2.21875) (-0.0708687, 2.22587) (-0.0708214, 2.22751) (-0.0705869, 2.23626) (-0.0705456, 2.23774) (-0.0703681, 2.24501) (-0.0702225, 2.25137) (-0.0701679, 2.25376) (-0.0699938, 2.26251) (-0.0698994, 2.2677) (-0.0698379, 2.27126) (-0.069704, 2.28001) (-0.0695856, 2.28876) (-0.0695763, 2.28961) (-0.0694937, 2.29751) (-0.069417, 2.30626) (-0.0693679, 2.31502) (-0.0693282, 2.32377) (-0.0693117, 2.33252) (-0.0693106, 2.34127) (-0.069329, 2.35002) (-0.0693679, 2.35877) (-0.0694282, 2.36752) (-0.069504, 2.37627) (-0.0695763, 2.38255) (-0.0696076, 2.38502) (-0.0697373, 2.39378) (-0.0698855, 2.40253) (-0.0698994, 2.40317) (-0.0700849, 2.41128) (-0.0702225, 2.41659) (-0.0703219, 2.42003) (-0.0705456, 2.42705) (-0.0706019, 2.42878) (-0.0708687, 2.43574) (-0.0709448, 2.43753) (-0.0711918, 2.44308) (-0.0713364, 2.44628) (-0.0715149, 2.44972) (-0.0717982, 2.45503) (-0.071838, 2.45575) (-0.0721611, 2.46135) (-0.0723056, 2.46378) (-0.0724841, 2.46648) (-0.0728072, 2.47109) (-0.0729098, 2.47253) (-0.0731303, 2.47536) (-0.0734534, 2.4789) (-0.0736767, 2.48129) (-0.0737765, 2.48228) (-0.0740996, 2.48486) (-0.0744227, 2.487) (-0.0747458, 2.48885) (-0.0750436, 2.49004) (-0.0750689, 2.49013) (-0.075392, 2.4908) (-0.0757151, 2.49121) (-0.0760382, 2.49116) (-0.0763613, 2.4906) (-0.0766304, 2.49004) (-0.0766844, 2.48992) (-0.0770075, 2.48897) (-0.0773306, 2.48764) (-0.0776536, 2.48613) (-0.0779767, 2.48471) (-0.0782998, 2.48257) (-0.0784945, 2.48129) (-0.0786229, 2.48045) (-0.078946, 2.47806) (-0.0792691, 2.47576) (-0.0795922, 2.47293) (-0.0796319, 2.47253) (-0.0799153, 2.46978) (-0.0802384, 2.46675) (-0.0805115, 2.46378) (-0.0805615, 2.46326) (-0.0808846, 2.45946) (-0.0812077, 2.45571) (-0.0812597, 2.45503) (-0.0815308, 2.45157) (-0.0818539, 2.44734) (-0.0819291, 2.44628) (-0.082177, 2.4428) (-0.0825001, 2.43816) (-0.0825418, 2.43753) (-0.0828232, 2.43323) (-0.0831177, 2.42878) (-0.0831462, 2.42836) (-0.0834693, 2.4236) (-0.0836827, 2.42003) (-0.0837924, 2.41821) (-0.0841155, 2.41313) (-0.0842257, 2.41128) (-0.0844386, 2.4078) (-0.0847617, 2.40255) (-0.0847631, 2.40253) (-0.0850848, 2.39743) (-0.0853001, 2.39378) (-0.0854079, 2.39195) (-0.085731, 2.3868) (-0.0858357, 2.38502) (-0.0860541, 2.38144) (-0.0863744, 2.37627) (-0.0863772, 2.37623) (-0.0867003, 2.3711) (-0.0869098, 2.36752) (-0.0870234, 2.36557) (-0.0873465, 2.36027) (-0.0874319, 2.35877) (-0.0876696, 2.35459) (-0.0879345, 2.35002) (-0.0879927, 2.34902) (-0.0883157, 2.34331) (-0.0884234, 2.34127) (-0.0886388, 2.33709) (-0.0888743, 2.33252) (-0.0889619, 2.33075) (-0.089285, 2.32409) (-0.0893003, 2.32377) (-0.0896081, 2.31693) (-0.0896887, 2.31502) (-0.0899312, 2.30909) (-0.0900435, 2.30626) (-0.0902543, 2.30072) (-0.0903717, 2.29751) (-0.0905774, 2.2916) (-0.0906727, 2.28876) (-0.0909005, 2.28135) (-0.0909426, 2.28001) (-0.0911853, 2.27126) (-0.0912236, 2.26976) (-0.0914009, 2.26251) (-0.0915467, 2.25611) (-0.0916012, 2.25376) (-0.0917742, 2.24501) (-0.0918698, 2.23965) (-0.0919309, 2.23626) (-0.0920577, 2.22751) (-0.0921767, 2.21875) (-0.0921929, 2.21736) (-0.0922811, 2.21) (-0.0923557, 2.20125) (-0.0924153, 2.1925) (-0.0924603, 2.18375) (-0.0924912, 2.175) (-0.0925061, 2.16625) (-0.0924966, 2.1575) (-0.0924781, 2.14875) (-0.0924305, 2.13999) (-0.0923717, 2.13124) (-0.0922811, 2.12249) (-0.0921929, 2.11566) (-0.0921667, 2.11374) (-0.0920228, 2.10499) (-0.0918698, 2.09696) (-0.0918543, 2.09624) (-0.0916408, 2.08749) (-0.0915467, 2.0841) (-0.0913855, 2.07874) (-0.0912236, 2.0738) (-0.091087, 2.06999) (-0.0909005, 2.06515) (-0.090739, 2.06124) (-0.0905774, 2.05764) (-0.0903276, 2.05248) (-0.0902543, 2.05099) (-0.0899312, 2.04502) (-0.0898551, 2.04373) (-0.0896081, 2.03975) (-0.089325, 2.03498) (-0.089285, 2.03431) (-0.0889619, 2.02963) (-0.0887176, 2.02623) (-0.0886388, 2.02506) (-0.0883157, 2.02043) (-0.0880694, 2.01748) (-0.0879927, 2.01649) (-0.0876696, 2.01217) (-0.0873893, 2.00873) (-0.0873465, 2.00819) (-0.0870234, 2.00469) (-0.0867003, 2.00139) (-0.0865262, 1.99998) (-0.0863772, 1.99871) (-0.0860541, 1.99591) (-0.085731, 1.99379) (-0.0854079, 1.99215) (-0.0851852, 1.99123)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_c-mean_R/2/.initial={(-0.0806249, 1.38741) (-0.0805615, 1.38724) (-0.0804189, 1.38741) (-0.0802384, 1.38759) (-0.0799153, 1.38873) (-0.0795922, 1.39041) (-0.0792691, 1.3929) (-0.0789595, 1.39616) (-0.078946, 1.3963) (-0.0786229, 1.39988) (-0.0782998, 1.40406) (-0.0782423, 1.40491) (-0.0779767, 1.40881) (-0.0776845, 1.41366) (-0.0776536, 1.41421) (-0.0773306, 1.41944) (-0.0771645, 1.42241) (-0.0770075, 1.42543) (-0.0767192, 1.43116) (-0.0766844, 1.43195) (-0.0763613, 1.43864) (-0.0763036, 1.43991) (-0.0760382, 1.44654) (-0.0759513, 1.44866) (-0.0757151, 1.45604) (-0.0756725, 1.45741) (-0.0754655, 1.46616) (-0.075392, 1.47042) (-0.0753095, 1.47492) (-0.0752361, 1.48367) (-0.0752141, 1.49242) (-0.0752518, 1.50117) (-0.0753147, 1.50992) (-0.075392, 1.51605) (-0.0754373, 1.51867) (-0.0755432, 1.52742) (-0.0755517, 1.53617) (-0.0753965, 1.54492) (-0.075392, 1.54502) (-0.0751179, 1.55368) (-0.0750689, 1.55467) (-0.0747517, 1.56243) (-0.0747458, 1.56254) (-0.0744227, 1.5695) (-0.0743598, 1.57118) (-0.0740996, 1.57647) (-0.073957, 1.57993) (-0.0737765, 1.58343) (-0.0735467, 1.58868) (-0.0734534, 1.59041) (-0.0731303, 1.59692) (-0.0731065, 1.59743) (-0.0728072, 1.60289) (-0.0726492, 1.60618) (-0.0724841, 1.6092) (-0.0722106, 1.61493) (-0.0721611, 1.61589) (-0.071838, 1.62227) (-0.0717747, 1.62368) (-0.0715149, 1.6292) (-0.0713804, 1.63243) (-0.0711918, 1.63702) (-0.0710369, 1.64119) (-0.0708687, 1.64592) (-0.0707372, 1.64994) (-0.0705456, 1.65642) (-0.0704816, 1.65869) (-0.0702676, 1.66744) (-0.0702225, 1.6693) (-0.0700581, 1.67619) (-0.0698994, 1.68493) (-0.0698991, 1.68494) (-0.0697305, 1.69369) (-0.0696022, 1.70244) (-0.0695763, 1.70413) (-0.0694558, 1.71119) (-0.0693375, 1.71994) (-0.0692532, 1.72663) (-0.0692226, 1.7287) (-0.069101, 1.73745) (-0.0689953, 1.7462) (-0.0689301, 1.75169) (-0.0688845, 1.75495) (-0.0687664, 1.7637) (-0.0686631, 1.77245) (-0.068607, 1.77706) (-0.068546, 1.7812) (-0.0684265, 1.78995) (-0.0683173, 1.7987) (-0.0682839, 1.80108) (-0.0681777, 1.80746) (-0.0680487, 1.81621) (-0.0679608, 1.82227) (-0.0679149, 1.82496) (-0.0677666, 1.83371) (-0.0676377, 1.84203) (-0.06763, 1.84246) (-0.0674606, 1.85121) (-0.067319, 1.85996) (-0.0673146, 1.86019) (-0.0671374, 1.86871) (-0.0669915, 1.87731) (-0.0669885, 1.87746) (-0.0668017, 1.88621) (-0.0666685, 1.89382) (-0.0666454, 1.89497) (-0.0664634, 1.90372) (-0.0663454, 1.91033) (-0.0663012, 1.91247) (-0.0661246, 1.92122) (-0.0660223, 1.92691) (-0.0659575, 1.92997) (-0.0657854, 1.93872) (-0.0656992, 1.94334) (-0.0656117, 1.94747) (-0.0654423, 1.95622) (-0.0653761, 1.95969) (-0.0652619, 1.96497) (-0.065097, 1.97373) (-0.065053, 1.97591) (-0.0649048, 1.98248) (-0.0647458, 1.99123) (-0.0647299, 1.99199) (-0.0645439, 1.99998) (-0.0644068, 2.00748) (-0.0643804, 2.00873) (-0.0641895, 2.01748) (-0.0640837, 2.02322) (-0.0640196, 2.02623) (-0.0638496, 2.03498) (-0.0637606, 2.04001) (-0.0636843, 2.04373) (-0.0635285, 2.05248) (-0.0634375, 2.05843) (-0.0633852, 2.06124) (-0.0632376, 2.06999) (-0.0631271, 2.07874) (-0.0631144, 2.07964) (-0.0629803, 2.08749) (-0.0628703, 2.09624) (-0.0627913, 2.1034) (-0.0627685, 2.10499) (-0.0626392, 2.11374) (-0.0625396, 2.12249) (-0.0624682, 2.12906) (-0.0624366, 2.13124) (-0.062305, 2.13999) (-0.062195, 2.14875) (-0.0621451, 2.15243) (-0.0620539, 2.1575) (-0.0619117, 2.16625) (-0.061822, 2.17178) (-0.0617556, 2.175) (-0.0615779, 2.18375) (-0.061499, 2.18762) (-0.061378, 2.1925) (-0.0611869, 2.20125) (-0.0611759, 2.20169) (-0.0609356, 2.21) (-0.0608528, 2.21297) (-0.0606737, 2.21875) (-0.0605297, 2.22369) (-0.0604055, 2.22751) (-0.0602066, 2.23382) (-0.0601236, 2.23626) (-0.0598835, 2.24371) (-0.0598382, 2.24501) (-0.0595604, 2.25357) (-0.0595538, 2.25376) (-0.0592638, 2.26251) (-0.0592373, 2.26337) (-0.0589824, 2.27126) (-0.0589142, 2.2736) (-0.0587177, 2.28001) (-0.0585911, 2.2851) (-0.0584908, 2.28876) (-0.0582971, 2.29751) (-0.058268, 2.29895) (-0.0581014, 2.30626) (-0.0579686, 2.31502) (-0.0579449, 2.31677) (-0.0578316, 2.32377) (-0.057736, 2.33252) (-0.0576785, 2.34127) (-0.057644, 2.35002) (-0.0576329, 2.35877) (-0.0576429, 2.36752) (-0.0576719, 2.37627) (-0.0577195, 2.38502) (-0.0577899, 2.39378) (-0.0578892, 2.40253) (-0.0579449, 2.40665) (-0.0579943, 2.41128) (-0.0580854, 2.42003) (-0.0582024, 2.42878) (-0.058268, 2.43337) (-0.0583142, 2.43753) (-0.0583976, 2.44628) (-0.0584914, 2.45503) (-0.0585881, 2.46378) (-0.0585911, 2.4641) (-0.0586476, 2.47253) (-0.0586995, 2.48129) (-0.0587454, 2.49004) (-0.0587953, 2.49879) (-0.0588459, 2.50754) (-0.0589026, 2.51629) (-0.0589142, 2.51794) (-0.058951, 2.52504) (-0.0590004, 2.53379) (-0.0590652, 2.54254) (-0.0591617, 2.55129) (-0.0592373, 2.55638) (-0.0592835, 2.56004) (-0.0594105, 2.5688) (-0.0595604, 2.57548) (-0.0596048, 2.57755) (-0.059825, 2.5863) (-0.0598835, 2.58819) (-0.0601041, 2.59505) (-0.0602066, 2.59778) (-0.0604712, 2.6038) (-0.0605297, 2.60508) (-0.0608528, 2.61118) (-0.0609336, 2.61255) (-0.0611759, 2.61684) (-0.061499, 2.62075) (-0.0615439, 2.6213) (-0.061822, 2.62518) (-0.0621451, 2.62829) (-0.0623485, 2.63005) (-0.0624682, 2.63134) (-0.0627913, 2.63443) (-0.0631144, 2.63677) (-0.0634341, 2.6388) (-0.0634375, 2.63883) (-0.0637606, 2.64174) (-0.0640837, 2.64402) (-0.0644068, 2.64591) (-0.064706, 2.64756) (-0.0647299, 2.64773) (-0.065053, 2.65023) (-0.0653761, 2.65228) (-0.0656992, 2.65392) (-0.0660223, 2.65535) (-0.0662499, 2.65631) (-0.0663454, 2.65687) (-0.0666685, 2.65875) (-0.0669915, 2.66033) (-0.0673146, 2.66159) (-0.0676377, 2.6628) (-0.0679608, 2.66392) (-0.0682772, 2.66506) (-0.0682839, 2.66509) (-0.068607, 2.6671) (-0.0689301, 2.66904) (-0.0692532, 2.6707) (-0.0695763, 2.67241) (-0.0698355, 2.67381) (-0.0698994, 2.6743) (-0.0702225, 2.67704) (-0.0705456, 2.67918) (-0.0708687, 2.68112) (-0.0711349, 2.68256) (-0.0711918, 2.683) (-0.0715149, 2.6855) (-0.071838, 2.68732) (-0.0721611, 2.68872) (-0.0724841, 2.68976) (-0.0728072, 2.69053) (-0.0731303, 2.69105) (-0.0733378, 2.69131) (-0.0734534, 2.69152) (-0.0737765, 2.69177) (-0.0740996, 2.6918) (-0.0744227, 2.69163) (-0.0746932, 2.69131) (-0.0747458, 2.69127) (-0.0750689, 2.69095) (-0.075392, 2.69066) (-0.0757151, 2.69028) (-0.0760382, 2.68982) (-0.0763613, 2.6893) (-0.0766844, 2.68867) (-0.0770075, 2.68778) (-0.0773306, 2.68669) (-0.0776536, 2.68517) (-0.0779767, 2.6831) (-0.0780504, 2.68256) (-0.0782998, 2.6813) (-0.0786229, 2.67939) (-0.078946, 2.67686) (-0.0792184, 2.67381) (-0.0792691, 2.67336) (-0.0795922, 2.67065) (-0.0799153, 2.66693) (-0.0800511, 2.66506) (-0.0802384, 2.6631) (-0.0805615, 2.65904) (-0.080736, 2.65631) (-0.0808846, 2.65448) (-0.0812077, 2.64996) (-0.0813506, 2.64756) (-0.0815308, 2.64516) (-0.0818539, 2.63995) (-0.08192, 2.6388) (-0.082177, 2.63528) (-0.0824706, 2.63005) (-0.0825001, 2.62959) (-0.0828232, 2.62512) (-0.0830366, 2.6213) (-0.0831462, 2.61968) (-0.0834693, 2.61464) (-0.0835877, 2.61255) (-0.0837924, 2.60967) (-0.0841155, 2.60381) (-0.0841162, 2.6038) (-0.0844386, 2.59934) (-0.0846716, 2.59505) (-0.0847617, 2.59364) (-0.0850848, 2.58846) (-0.0851993, 2.5863) (-0.0854079, 2.58304) (-0.0856891, 2.57755) (-0.085731, 2.57678) (-0.0860541, 2.57141) (-0.0861827, 2.5688) (-0.0863772, 2.56538) (-0.0866319, 2.56004) (-0.0867003, 2.55874) (-0.0870234, 2.55236) (-0.0870746, 2.55129) (-0.0873465, 2.54631) (-0.0875201, 2.54254) (-0.0876696, 2.53967) (-0.0879404, 2.53379) (-0.0879927, 2.53274) (-0.0883157, 2.52659) (-0.0883918, 2.52504) (-0.0886388, 2.5207) (-0.0888571, 2.51629) (-0.0889619, 2.51448) (-0.089285, 2.50858) (-0.0893423, 2.50754) (-0.0896081, 2.50358) (-0.0898685, 2.49879) (-0.0899312, 2.49779) (-0.0902543, 2.49327) (-0.090442, 2.49004) (-0.0905774, 2.48814) (-0.0909005, 2.48331) (-0.091021, 2.48129) (-0.0912236, 2.47856) (-0.0915467, 2.47332) (-0.0915932, 2.47253) (-0.0918698, 2.46881) (-0.0921484, 2.46378) (-0.0921929, 2.46308) (-0.092516, 2.45829) (-0.0926908, 2.45503) (-0.0928391, 2.45268) (-0.0931622, 2.44635) (-0.0931659, 2.44628) (-0.0934853, 2.44115) (-0.0936631, 2.43753) (-0.0938083, 2.43494) (-0.0941056, 2.42878) (-0.0941314, 2.42828) (-0.0944545, 2.42251) (-0.0945749, 2.42003) (-0.0947776, 2.41634) (-0.0950188, 2.41128) (-0.0951007, 2.40974) (-0.0954238, 2.40332) (-0.0954634, 2.40253) (-0.0957469, 2.39757) (-0.0959321, 2.39378) (-0.09607, 2.39119) (-0.0963631, 2.38502) (-0.0963931, 2.38444) (-0.0967162, 2.37842) (-0.0968198, 2.37627) (-0.0970393, 2.3721) (-0.0972501, 2.36752) (-0.0973624, 2.36515) (-0.0976418, 2.35877) (-0.0976855, 2.3578) (-0.0980086, 2.35014) (-0.0980135, 2.35002) (-0.0983317, 2.34213) (-0.098365, 2.34127) (-0.0986548, 2.33298) (-0.098671, 2.33252) (-0.0989497, 2.32377) (-0.0989778, 2.32277) (-0.0992115, 2.31502) (-0.0993009, 2.31146) (-0.0994435, 2.30626) (-0.099618, 2.29751) (-0.099624, 2.29721) (-0.0998214, 2.28876) (-0.0999471, 2.28068) (-0.0999602, 2.28001) (-0.100121, 2.27126) (-0.100229, 2.26251) (-0.10027, 2.25885) (-0.100348, 2.25376) (-0.10045, 2.24501) (-0.10052, 2.23626) (-0.100575, 2.22751) (-0.100593, 2.22431) (-0.100641, 2.21875) (-0.10069, 2.21) (-0.100729, 2.20125) (-0.100752, 2.1925) (-0.100766, 2.18375) (-0.100773, 2.175) (-0.100773, 2.16625) (-0.100767, 2.1575) (-0.100755, 2.14875) (-0.100744, 2.13999) (-0.100729, 2.13124) (-0.10071, 2.12249) (-0.100693, 2.11374) (-0.100674, 2.10499) (-0.100652, 2.09624) (-0.100631, 2.08749) (-0.100608, 2.07874) (-0.100593, 2.07371) (-0.100586, 2.06999) (-0.100573, 2.06124) (-0.100558, 2.05248) (-0.100542, 2.04373) (-0.100525, 2.03498) (-0.100505, 2.02623) (-0.100483, 2.01748) (-0.100454, 2.00873) (-0.100423, 1.99998) (-0.100382, 1.99123) (-0.100329, 1.98248) (-0.10027, 1.97473) (-0.100265, 1.97373) (-0.100217, 1.96497) (-0.100158, 1.95622) (-0.100083, 1.94747) (-0.099978, 1.93872) (-0.0999471, 1.93643) (-0.0998766, 1.92997) (-0.0997642, 1.92122) (-0.099624, 1.91343) (-0.0996083, 1.91247) (-0.099475, 1.90372) (-0.0993009, 1.89595) (-0.0992805, 1.89497) (-0.0991067, 1.88621) (-0.0989778, 1.88119) (-0.0988898, 1.87746) (-0.0986548, 1.8689) (-0.0986496, 1.86871) (-0.0984272, 1.85996) (-0.0983317, 1.85672) (-0.0981762, 1.85121) (-0.0980086, 1.84567) (-0.0979138, 1.84246) (-0.0976855, 1.83525) (-0.0976368, 1.83371) (-0.0973624, 1.82544) (-0.0973459, 1.82496) (-0.0970515, 1.81621) (-0.0970393, 1.81584) (-0.0967287, 1.80746) (-0.0967162, 1.80713) (-0.0963931, 1.79922) (-0.0963701, 1.7987) (-0.09607, 1.79182) (-0.0959751, 1.78995) (-0.0957469, 1.7852) (-0.0955198, 1.7812) (-0.0954238, 1.77929) (-0.0951007, 1.77378) (-0.0950202, 1.77245) (-0.0947776, 1.76799) (-0.0945131, 1.7637) (-0.0944545, 1.76256) (-0.0941314, 1.75653) (-0.0940503, 1.75495) (-0.0938083, 1.74963) (-0.0936587, 1.7462) (-0.0934853, 1.74182) (-0.0933213, 1.73745) (-0.0931622, 1.73292) (-0.0930259, 1.7287) (-0.0928391, 1.72266) (-0.092764, 1.71994) (-0.0925236, 1.71119) (-0.092516, 1.7109) (-0.092327, 1.70244) (-0.0921929, 1.69696) (-0.0921199, 1.69369) (-0.0919324, 1.68494) (-0.0918698, 1.68198) (-0.0917531, 1.67619) (-0.0915738, 1.66744) (-0.0915467, 1.66599) (-0.091416, 1.65869) (-0.0912492, 1.64994) (-0.0912236, 1.64843) (-0.0911046, 1.64119) (-0.0909566, 1.63243) (-0.0909005, 1.62881) (-0.0908217, 1.62368) (-0.0906957, 1.61493) (-0.0905774, 1.60728) (-0.0905603, 1.60618) (-0.0904478, 1.59743) (-0.0903241, 1.58868) (-0.0902543, 1.58444) (-0.0901816, 1.57993) (-0.0900643, 1.57118) (-0.0899312, 1.56381) (-0.0899066, 1.56243) (-0.0897849, 1.55368) (-0.0896444, 1.54492) (-0.0896081, 1.54281) (-0.0895027, 1.53617) (-0.0893733, 1.52742) (-0.089285, 1.52224) (-0.0892276, 1.51867) (-0.0890892, 1.50992) (-0.0889619, 1.50302) (-0.0889274, 1.50117) (-0.0887649, 1.49242) (-0.0886388, 1.48711) (-0.0885458, 1.48367) (-0.0883157, 1.47604) (-0.0882713, 1.47492) (-0.0879927, 1.46865) (-0.0878265, 1.46616) (-0.0876696, 1.464) (-0.0873465, 1.46203) (-0.0870234, 1.46151) (-0.0867003, 1.4623) (-0.0863772, 1.46367) (-0.0860541, 1.46532) (-0.0859117, 1.46616) (-0.085731, 1.46717) (-0.0854079, 1.46827) (-0.0850848, 1.46872) (-0.0847617, 1.46823) (-0.0844386, 1.46687) (-0.0843624, 1.46616) (-0.0841155, 1.46342) (-0.0837924, 1.45879) (-0.08373, 1.45741) (-0.0834693, 1.45096) (-0.0833935, 1.44866) (-0.0831462, 1.44012) (-0.0831414, 1.43991) (-0.0829373, 1.43116) (-0.0828232, 1.42679) (-0.0827176, 1.42241) (-0.0825001, 1.415) (-0.0824631, 1.41366) (-0.082177, 1.40508) (-0.0821705, 1.40491) (-0.0818539, 1.39807) (-0.0817421, 1.39616) (-0.0815308, 1.39273) (-0.0812077, 1.38967) (-0.0808846, 1.38804) (-0.0806249, 1.38741)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_c-sigma_R/1/.initial={(-0.0873306, 0.54564) (-0.0870234, 0.544297) (-0.0867003, 0.543366) (-0.0863772, 0.542524) (-0.0860541, 0.541737) (-0.085731, 0.541193) (-0.0854079, 0.540777) (-0.0850848, 0.54048) (-0.0847617, 0.540227) (-0.0844386, 0.540144) (-0.0841155, 0.540227) (-0.0837924, 0.540377) (-0.0834693, 0.540736) (-0.0831462, 0.541132) (-0.0828232, 0.541658) (-0.0825001, 0.542456) (-0.082177, 0.543426) (-0.0818539, 0.544336) (-0.0815491, 0.54564) (-0.0815308, 0.545719) (-0.0812077, 0.546936) (-0.0808846, 0.548761) (-0.0805615, 0.550664) (-0.0802384, 0.552555) (-0.0801152, 0.553337) (-0.0799153, 0.554652) (-0.0795922, 0.557199) (-0.0792691, 0.559754) (-0.0791048, 0.561034) (-0.078946, 0.562319) (-0.0786229, 0.565585) (-0.0782998, 0.568606) (-0.0782875, 0.568731) (-0.0779767, 0.571923) (-0.0776536, 0.575348) (-0.077554, 0.576428) (-0.0773306, 0.578933) (-0.0770075, 0.582692) (-0.0768854, 0.584125) (-0.0766844, 0.586589) (-0.0763613, 0.590681) (-0.0762726, 0.591822) (-0.0760382, 0.594958) (-0.0757151, 0.599122) (-0.0756863, 0.599519) (-0.075392, 0.603652) (-0.0751223, 0.607216) (-0.0750689, 0.607953) (-0.0747458, 0.612545) (-0.0745737, 0.614913) (-0.0744227, 0.617195) (-0.0740996, 0.622274) (-0.0740784, 0.62261) (-0.0737765, 0.627487) (-0.0735944, 0.630307) (-0.0734534, 0.632879) (-0.0731787, 0.638004) (-0.0731303, 0.638924) (-0.0728103, 0.645701) (-0.0728072, 0.645771) (-0.0724841, 0.653312) (-0.0724806, 0.653399) (-0.0721944, 0.661096) (-0.0721611, 0.662172) (-0.07195, 0.668793) (-0.071838, 0.6729) (-0.0717545, 0.67649) (-0.0715807, 0.684187) (-0.0715149, 0.687683) (-0.0714422, 0.691884) (-0.071332, 0.699581) (-0.0712364, 0.707278) (-0.0711918, 0.712081) (-0.0711655, 0.714975) (-0.0711057, 0.722672) (-0.0710682, 0.730369) (-0.0710377, 0.738066) (-0.0710002, 0.745763) (-0.0709753, 0.75346) (-0.0709496, 0.761157) (-0.0709288, 0.768854) (-0.0709062, 0.776551) (-0.070885, 0.784248) (-0.0708687, 0.789794) (-0.0708623, 0.791945) (-0.070838, 0.799642) (-0.0708272, 0.807339) (-0.0708186, 0.815036) (-0.0708268, 0.822733) (-0.0708561, 0.830431) (-0.0708687, 0.832653) (-0.0709033, 0.838128) (-0.070981, 0.845825) (-0.071101, 0.853522) (-0.0711918, 0.858066) (-0.071265, 0.861219) (-0.071475, 0.868916) (-0.0715149, 0.870129) (-0.0717451, 0.876613) (-0.071838, 0.878901) (-0.0720755, 0.88431) (-0.0721611, 0.886062) (-0.0724551, 0.892007) (-0.0724841, 0.892575) (-0.0728072, 0.899) (-0.072841, 0.899704) (-0.0731303, 0.905967) (-0.0731955, 0.907401) (-0.0734534, 0.913133) (-0.0735352, 0.915098) (-0.0737765, 0.921202) (-0.0738368, 0.922795) (-0.0740996, 0.92978) (-0.0741259, 0.930492) (-0.0743902, 0.938189) (-0.0744227, 0.93917) (-0.0746546, 0.945886) (-0.0747458, 0.948668) (-0.0749152, 0.953583) (-0.0750689, 0.957941) (-0.0752051, 0.96128) (-0.075392, 0.96586) (-0.0755369, 0.968977) (-0.0757151, 0.972454) (-0.0759706, 0.976674) (-0.0760382, 0.97767) (-0.0763613, 0.981801) (-0.0766447, 0.984371) (-0.0766844, 0.984685) (-0.0770075, 0.986804) (-0.0773306, 0.988092) (-0.0776536, 0.988665) (-0.0779767, 0.98863) (-0.0782998, 0.988203) (-0.0786229, 0.98726) (-0.078946, 0.985872) (-0.0792066, 0.984371) (-0.0792691, 0.983988) (-0.0795922, 0.982096) (-0.0799153, 0.979665) (-0.0802384, 0.97682) (-0.0802578, 0.976674) (-0.0805615, 0.974126) (-0.0808846, 0.970914) (-0.0810685, 0.968977) (-0.0812077, 0.967355) (-0.0815308, 0.964007) (-0.0817637, 0.96128) (-0.0818539, 0.960138) (-0.082177, 0.956188) (-0.0823744, 0.953583) (-0.0825001, 0.951854) (-0.0828232, 0.947639) (-0.082956, 0.945886) (-0.0831462, 0.943219) (-0.0834677, 0.938189) (-0.0834693, 0.938164) (-0.0837924, 0.933522) (-0.0839842, 0.930492) (-0.0841155, 0.928452) (-0.0844386, 0.92349) (-0.0844866, 0.922795) (-0.0847617, 0.918673) (-0.0849748, 0.915098) (-0.0850848, 0.913249) (-0.0854079, 0.9082) (-0.0854593, 0.907401) (-0.085731, 0.903173) (-0.0859368, 0.899704) (-0.0860541, 0.897639) (-0.0863581, 0.892007) (-0.0863772, 0.89168) (-0.0867003, 0.886158) (-0.0867956, 0.88431) (-0.0870234, 0.879812) (-0.087179, 0.876613) (-0.0873465, 0.873042) (-0.0875298, 0.868916) (-0.0876696, 0.865749) (-0.0878484, 0.861219) (-0.0879927, 0.857586) (-0.0881361, 0.853522) (-0.0883157, 0.84872) (-0.0884128, 0.845825) (-0.0886388, 0.839291) (-0.0886779, 0.838128) (-0.0889277, 0.830431) (-0.0889619, 0.829311) (-0.0891601, 0.822733) (-0.089285, 0.818741) (-0.0893906, 0.815036) (-0.0896081, 0.807377) (-0.0896092, 0.807339) (-0.0898276, 0.799642) (-0.0899312, 0.795918) (-0.0900324, 0.791945) (-0.0902329, 0.784248) (-0.0902543, 0.78337) (-0.0904192, 0.776551) (-0.0905774, 0.770071) (-0.0906066, 0.768854) (-0.0907797, 0.761157) (-0.0909005, 0.75569) (-0.0909473, 0.75346) (-0.0910962, 0.745763) (-0.0912236, 0.738762) (-0.0912357, 0.738066) (-0.0913563, 0.730369) (-0.0914864, 0.722672) (-0.0915467, 0.717682) (-0.0915783, 0.714975) (-0.0916584, 0.707278) (-0.0917185, 0.699581) (-0.0917742, 0.691884) (-0.0918051, 0.684187) (-0.091812, 0.67649) (-0.0918075, 0.668793) (-0.0917814, 0.661096) (-0.0917412, 0.653399) (-0.0916845, 0.645701) (-0.091622, 0.638004) (-0.0915467, 0.631036) (-0.0915388, 0.630307) (-0.0914541, 0.62261) (-0.0913387, 0.614913) (-0.0912236, 0.607944) (-0.091211, 0.607216) (-0.0910563, 0.599519) (-0.0909005, 0.593057) (-0.0908668, 0.591822) (-0.0906252, 0.584125) (-0.0905774, 0.582821) (-0.0903172, 0.576428) (-0.0902543, 0.575106) (-0.0899312, 0.569146) (-0.0899052, 0.568731) (-0.0896081, 0.56426) (-0.0893703, 0.561034) (-0.089285, 0.560066) (-0.0889619, 0.556786) (-0.0886388, 0.553795) (-0.0885836, 0.553337) (-0.0883157, 0.551301) (-0.0879927, 0.54929) (-0.0876696, 0.547112) (-0.0873465, 0.545713) (-0.0873306, 0.54564)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_c-sigma_R/2/.initial={(-0.0860643, 0.41479) (-0.0860541, 0.414756) (-0.085731, 0.413759) (-0.0854079, 0.41286) (-0.0850848, 0.412207) (-0.0847617, 0.411478) (-0.0844386, 0.411061) (-0.0841155, 0.41079) (-0.0837924, 0.410742) (-0.0834693, 0.410882) (-0.0831462, 0.411168) (-0.0828232, 0.411578) (-0.0825001, 0.412174) (-0.082177, 0.412708) (-0.0818539, 0.413343) (-0.0815308, 0.413997) (-0.0812077, 0.414597) (-0.0811145, 0.41479) (-0.0808846, 0.415215) (-0.0805615, 0.41566) (-0.0802384, 0.416151) (-0.0799153, 0.416648) (-0.0795922, 0.417185) (-0.0792691, 0.417699) (-0.078946, 0.41831) (-0.0786229, 0.419063) (-0.0782998, 0.420065) (-0.0779767, 0.421102) (-0.0776536, 0.422395) (-0.0776344, 0.422487) (-0.0773306, 0.423825) (-0.0770075, 0.425504) (-0.0766844, 0.427428) (-0.0763613, 0.429621) (-0.0762881, 0.430184) (-0.0760382, 0.431962) (-0.0757151, 0.43451) (-0.075392, 0.437353) (-0.075338, 0.437881) (-0.0750689, 0.440344) (-0.0747458, 0.443425) (-0.0745351, 0.445578) (-0.0744227, 0.44669) (-0.0740996, 0.449973) (-0.0738063, 0.453275) (-0.0737765, 0.453602) (-0.0734534, 0.456925) (-0.0731303, 0.460614) (-0.0730985, 0.460972) (-0.0728072, 0.464115) (-0.0724841, 0.467768) (-0.0724037, 0.468669) (-0.0721611, 0.471285) (-0.071838, 0.474951) (-0.0717141, 0.476366) (-0.0715149, 0.478568) (-0.0711918, 0.482287) (-0.0710426, 0.484064) (-0.0708687, 0.486033) (-0.0705456, 0.489879) (-0.0703936, 0.491761) (-0.0702225, 0.493813) (-0.0698994, 0.497877) (-0.0697768, 0.499458) (-0.0695763, 0.501994) (-0.0692532, 0.506363) (-0.0691941, 0.507155) (-0.0689301, 0.510586) (-0.0686322, 0.514852) (-0.068607, 0.515212) (-0.0682839, 0.519678) (-0.0680848, 0.522549) (-0.0679608, 0.524311) (-0.0676377, 0.529097) (-0.0675607, 0.530246) (-0.0673146, 0.53388) (-0.0670513, 0.537943) (-0.0669915, 0.538855) (-0.0666685, 0.54384) (-0.0665538, 0.54564) (-0.0663454, 0.548926) (-0.0660803, 0.553337) (-0.0660223, 0.554315) (-0.0656992, 0.559837) (-0.0656303, 0.561034) (-0.0653761, 0.565464) (-0.0651975, 0.568731) (-0.065053, 0.571477) (-0.0647968, 0.576428) (-0.0647299, 0.577787) (-0.0644346, 0.584125) (-0.0644068, 0.584735) (-0.0640891, 0.591822) (-0.0640837, 0.591952) (-0.0637795, 0.599519) (-0.0637606, 0.600016) (-0.0634867, 0.607216) (-0.0634375, 0.608685) (-0.0632229, 0.614913) (-0.0631144, 0.618307) (-0.0629808, 0.62261) (-0.0627913, 0.629101) (-0.0627551, 0.630307) (-0.0625432, 0.638004) (-0.0624682, 0.641118) (-0.0623553, 0.645701) (-0.0621787, 0.653399) (-0.0621451, 0.654906) (-0.0619987, 0.661096) (-0.0618433, 0.668793) (-0.061822, 0.669842) (-0.0616799, 0.67649) (-0.0615351, 0.684187) (-0.061499, 0.686169) (-0.0613889, 0.691884) (-0.0612422, 0.699581) (-0.0611759, 0.703491) (-0.0611075, 0.707278) (-0.0609705, 0.714975) (-0.0608528, 0.721748) (-0.060836, 0.722672) (-0.0606989, 0.730369) (-0.0605699, 0.738066) (-0.0605297, 0.740431) (-0.0604342, 0.745763) (-0.0603011, 0.75346) (-0.0602066, 0.758793) (-0.060165, 0.761157) (-0.0600306, 0.768854) (-0.0598993, 0.776551) (-0.0598835, 0.777455) (-0.0597583, 0.784248) (-0.0596217, 0.791945) (-0.0595604, 0.795638) (-0.059492, 0.799642) (-0.0593594, 0.807339) (-0.0592373, 0.814976) (-0.0592363, 0.815036) (-0.0591209, 0.822733) (-0.0590141, 0.830431) (-0.0589246, 0.838128) (-0.0589142, 0.839223) (-0.0588494, 0.845825) (-0.0587851, 0.853522) (-0.0587439, 0.861219) (-0.0587261, 0.868916) (-0.0587288, 0.876613) (-0.0587646, 0.88431) (-0.0588269, 0.892007) (-0.0589142, 0.898689) (-0.0589277, 0.899704) (-0.0590632, 0.907401) (-0.0592373, 0.914537) (-0.0592516, 0.915098) (-0.0594858, 0.922795) (-0.0595604, 0.924837) (-0.0597672, 0.930492) (-0.0598835, 0.933311) (-0.060089, 0.938189) (-0.0602066, 0.940859) (-0.0604276, 0.945886) (-0.0605297, 0.948159) (-0.0607558, 0.953583) (-0.0608528, 0.955962) (-0.0610529, 0.96128) (-0.0611759, 0.96469) (-0.0613169, 0.968977) (-0.061499, 0.974711) (-0.061554, 0.976674) (-0.0617681, 0.984371) (-0.061822, 0.986491) (-0.0619564, 0.992068) (-0.0621331, 0.999766) (-0.0621451, 1.00032) (-0.0622925, 1.00746) (-0.0624488, 1.01516) (-0.0624682, 1.01621) (-0.0625889, 1.02286) (-0.0627276, 1.03055) (-0.0627913, 1.03441) (-0.0628514, 1.03825) (-0.062973, 1.04595) (-0.0630929, 1.05364) (-0.0631144, 1.05517) (-0.0631981, 1.06134) (-0.0633083, 1.06904) (-0.0634161, 1.07674) (-0.0634375, 1.07828) (-0.0635212, 1.08443) (-0.0636414, 1.09213) (-0.0637606, 1.09939) (-0.0637678, 1.09983) (-0.0639049, 1.10752) (-0.0640681, 1.11522) (-0.0640837, 1.11588) (-0.0642488, 1.12292) (-0.0644068, 1.12875) (-0.0644597, 1.13062) (-0.0646993, 1.13831) (-0.0647299, 1.13923) (-0.0649762, 1.14601) (-0.065053, 1.14794) (-0.0652865, 1.15371) (-0.0653761, 1.15581) (-0.0656302, 1.1614) (-0.0656992, 1.16292) (-0.0660038, 1.1691) (-0.0660223, 1.16948) (-0.0663454, 1.17569) (-0.0664038, 1.1768) (-0.0666685, 1.18209) (-0.0668018, 1.18449) (-0.0669915, 1.18831) (-0.0672046, 1.19219) (-0.0673146, 1.1944) (-0.0676031, 1.19989) (-0.0676377, 1.20063) (-0.0679608, 1.20684) (-0.0680029, 1.20759) (-0.0682839, 1.21321) (-0.0684007, 1.21528) (-0.068607, 1.21952) (-0.0687998, 1.22298) (-0.0689301, 1.22554) (-0.0692327, 1.23068) (-0.0692532, 1.23108) (-0.0695763, 1.23697) (-0.0696527, 1.23837) (-0.0698994, 1.24378) (-0.0699973, 1.24607) (-0.0702225, 1.25289) (-0.0702499, 1.25377) (-0.0704128, 1.26147) (-0.0705261, 1.26916) (-0.0705456, 1.2714) (-0.0705874, 1.27686) (-0.0706102, 1.28456) (-0.0706017, 1.29225) (-0.0705777, 1.29995) (-0.0705456, 1.30674) (-0.0705411, 1.30765) (-0.0705107, 1.31534) (-0.0704792, 1.32304) (-0.0704628, 1.33074) (-0.0704633, 1.33844) (-0.0704957, 1.34613) (-0.0705456, 1.3532) (-0.0705507, 1.35383) (-0.0706917, 1.36153) (-0.0708687, 1.36855) (-0.0708932, 1.36922) (-0.0711918, 1.37488) (-0.0713308, 1.37692) (-0.0715149, 1.37909) (-0.071838, 1.38124) (-0.0721611, 1.38245) (-0.0724841, 1.38297) (-0.0728072, 1.38297) (-0.0731303, 1.38287) (-0.0734534, 1.38242) (-0.0737765, 1.3819) (-0.0740996, 1.38121) (-0.0744227, 1.38032) (-0.0747458, 1.37918) (-0.0750689, 1.37818) (-0.075392, 1.37692) (-0.0753928, 1.37692) (-0.0757151, 1.37542) (-0.0760382, 1.37397) (-0.0763613, 1.37223) (-0.0766844, 1.37026) (-0.0768409, 1.36922) (-0.0770075, 1.36811) (-0.0773306, 1.36615) (-0.0776536, 1.36379) (-0.0779512, 1.36153) (-0.0779767, 1.36135) (-0.0782998, 1.35885) (-0.0786229, 1.35607) (-0.0788721, 1.35383) (-0.078946, 1.35319) (-0.0792691, 1.35037) (-0.0795922, 1.34723) (-0.0797045, 1.34613) (-0.0799153, 1.34402) (-0.0802384, 1.34055) (-0.0804286, 1.33844) (-0.0805615, 1.337) (-0.0808846, 1.33308) (-0.0810751, 1.33074) (-0.0812077, 1.32915) (-0.0815308, 1.32488) (-0.0816664, 1.32304) (-0.0818539, 1.32046) (-0.082177, 1.31578) (-0.0822065, 1.31534) (-0.0825001, 1.31103) (-0.0827178, 1.30765) (-0.0828232, 1.30604) (-0.0831462, 1.30076) (-0.0831949, 1.29995) (-0.0834693, 1.29537) (-0.0836479, 1.29225) (-0.0837924, 1.28964) (-0.084071, 1.28456) (-0.0841155, 1.28377) (-0.0844386, 1.27791) (-0.0844942, 1.27686) (-0.0847617, 1.27164) (-0.084888, 1.26916) (-0.0850848, 1.26519) (-0.0852749, 1.26147) (-0.0854079, 1.25876) (-0.0856519, 1.25377) (-0.085731, 1.25211) (-0.0860267, 1.24607) (-0.0860541, 1.24554) (-0.0863772, 1.23919) (-0.0864205, 1.23837) (-0.0867003, 1.23312) (-0.086832, 1.23068) (-0.0870234, 1.22723) (-0.0872663, 1.22298) (-0.0873465, 1.22155) (-0.0876696, 1.21625) (-0.0877314, 1.21528) (-0.0879927, 1.21118) (-0.0882286, 1.20759) (-0.0883157, 1.20627) (-0.0886388, 1.20137) (-0.0887414, 1.19989) (-0.0889619, 1.19671) (-0.0892533, 1.19219) (-0.089285, 1.19171) (-0.0896081, 1.18669) (-0.0897488, 1.18449) (-0.0899312, 1.18144) (-0.0901861, 1.1768) (-0.0902543, 1.17546) (-0.0905774, 1.16923) (-0.0905837, 1.1691) (-0.0909005, 1.16204) (-0.0909289, 1.1614) (-0.0912236, 1.15402) (-0.0912356, 1.15371) (-0.0915023, 1.14601) (-0.0915467, 1.1447) (-0.0917577, 1.13831) (-0.0918698, 1.13438) (-0.0919792, 1.13062) (-0.0921883, 1.12292) (-0.0921929, 1.12274) (-0.0923899, 1.11522) (-0.092516, 1.11018) (-0.0925833, 1.10752) (-0.0927733, 1.09983) (-0.0928391, 1.09726) (-0.0929749, 1.09213) (-0.0931622, 1.08472) (-0.0931696, 1.08443) (-0.093376, 1.07674) (-0.0934853, 1.07248) (-0.093578, 1.06904) (-0.0937838, 1.06134) (-0.0938083, 1.06046) (-0.0939995, 1.05364) (-0.0941314, 1.04865) (-0.094203, 1.04595) (-0.0944027, 1.03825) (-0.0944545, 1.0364) (-0.0946169, 1.03055) (-0.0947776, 1.02431) (-0.0948144, 1.02286) (-0.0950203, 1.01516) (-0.0951007, 1.01205) (-0.0952181, 1.00746) (-0.095407, 0.999766) (-0.0954238, 0.999101) (-0.0956081, 0.992068) (-0.0957469, 0.986437) (-0.0957969, 0.984371) (-0.0959788, 0.976674) (-0.09607, 0.972814) (-0.0961603, 0.968977) (-0.0963342, 0.96128) (-0.0963931, 0.958639) (-0.0965044, 0.953583) (-0.0966599, 0.945886) (-0.0967162, 0.943127) (-0.0968153, 0.938189) (-0.0969576, 0.930492) (-0.0970393, 0.925932) (-0.0970939, 0.922795) (-0.0972291, 0.915098) (-0.0973521, 0.907401) (-0.0973624, 0.906777) (-0.0974798, 0.899704) (-0.0976001, 0.892007) (-0.0976855, 0.886681) (-0.0977224, 0.88431) (-0.097845, 0.876613) (-0.0979651, 0.868916) (-0.0980086, 0.866175) (-0.098088, 0.861219) (-0.0982076, 0.853522) (-0.098331, 0.845825) (-0.0983317, 0.845782) (-0.0984523, 0.838128) (-0.098574, 0.830431) (-0.0986548, 0.824861) (-0.0986862, 0.822733) (-0.0987997, 0.815036) (-0.0989072, 0.807339) (-0.0989778, 0.801992) (-0.0990097, 0.799642) (-0.0991103, 0.791945) (-0.0992092, 0.784248) (-0.0992989, 0.776551) (-0.0993009, 0.77637) (-0.0993891, 0.768854) (-0.0994757, 0.761157) (-0.0995661, 0.75346) (-0.099624, 0.747761) (-0.0996455, 0.745763) (-0.0997335, 0.738066) (-0.0998171, 0.730369) (-0.0999001, 0.722672) (-0.0999471, 0.7182) (-0.0999845, 0.714975) (-0.100062, 0.707278) (-0.10014, 0.699581) (-0.100217, 0.691884) (-0.10027, 0.685381) (-0.100281, 0.684187) (-0.100348, 0.67649) (-0.100408, 0.668793) (-0.100456, 0.661096) (-0.100487, 0.653399) (-0.100512, 0.645701) (-0.100525, 0.638004) (-0.100519, 0.630307) (-0.100499, 0.62261) (-0.100463, 0.614913) (-0.100409, 0.607216) (-0.100338, 0.599519) (-0.10027, 0.593343) (-0.100256, 0.591822) (-0.100168, 0.584125) (-0.100062, 0.576428) (-0.0999471, 0.56925) (-0.0999396, 0.568731) (-0.0998149, 0.561034) (-0.0996719, 0.553337) (-0.099624, 0.551018) (-0.0995225, 0.54564) (-0.0993535, 0.537943) (-0.0993009, 0.535802) (-0.0991746, 0.530246) (-0.098981, 0.522549) (-0.0989778, 0.522437) (-0.098775, 0.514852) (-0.0986548, 0.510757) (-0.0985527, 0.507155) (-0.0983317, 0.500336) (-0.0983032, 0.499458) (-0.0980424, 0.491761) (-0.0980086, 0.490841) (-0.0977502, 0.484064) (-0.0976855, 0.482504) (-0.0974194, 0.476366) (-0.0973624, 0.475104) (-0.097049, 0.468669) (-0.0970393, 0.468488) (-0.0967162, 0.46265) (-0.0966095, 0.460972) (-0.0963931, 0.457703) (-0.09607, 0.453339) (-0.0960647, 0.453275) (-0.0957469, 0.449551) (-0.0954238, 0.446337) (-0.0953356, 0.445578) (-0.0951007, 0.44356) (-0.0947776, 0.44117) (-0.0944545, 0.439194) (-0.0941935, 0.437881) (-0.0941314, 0.437555) (-0.0938083, 0.435998) (-0.0934853, 0.434648) (-0.0931622, 0.43355) (-0.0928391, 0.432604) (-0.092516, 0.431635) (-0.0921929, 0.430844) (-0.0919156, 0.430184) (-0.0918698, 0.430066) (-0.0915467, 0.429189) (-0.0912236, 0.42837) (-0.0909005, 0.427625) (-0.0905774, 0.426795) (-0.0902543, 0.425989) (-0.0899312, 0.425291) (-0.0896081, 0.424482) (-0.089285, 0.423755) (-0.0889619, 0.423008) (-0.0887299, 0.422487) (-0.0886388, 0.422257) (-0.0883157, 0.42135) (-0.0879927, 0.420468) (-0.0876696, 0.419525) (-0.0873465, 0.418597) (-0.0870234, 0.417606) (-0.0867003, 0.416668) (-0.0863772, 0.415688) (-0.0860643, 0.41479)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_c-tau/1/.initial={(-0.0786029, 0.290019) (-0.0782998, 0.289821) (-0.0779767, 0.28969) (-0.0776536, 0.28963) (-0.0773306, 0.28963) (-0.0770075, 0.289721) (-0.0766844, 0.289876) (-0.0765206, 0.290019) (-0.0763613, 0.290174) (-0.0760382, 0.29041) (-0.0757151, 0.290682) (-0.0755036, 0.290922) (-0.075392, 0.291054) (-0.0750689, 0.291318) (-0.0747458, 0.291572) (-0.0744507, 0.291825) (-0.0744227, 0.291848) (-0.0740996, 0.292106) (-0.0737765, 0.292303) (-0.0734534, 0.29253) (-0.0732287, 0.292728) (-0.0731303, 0.292811) (-0.0728072, 0.293053) (-0.0724841, 0.293315) (-0.0722106, 0.293631) (-0.0721611, 0.293689) (-0.071838, 0.29406) (-0.0715149, 0.294459) (-0.071468, 0.294533) (-0.0711918, 0.295025) (-0.070973, 0.295436) (-0.0708687, 0.295667) (-0.0706085, 0.296339) (-0.0705456, 0.296533) (-0.0703291, 0.297242) (-0.0702225, 0.29774) (-0.0701428, 0.298144) (-0.0700603, 0.299047) (-0.0700051, 0.29995) (-0.0699776, 0.300853) (-0.0699807, 0.301756) (-0.0700064, 0.302658) (-0.0700336, 0.303561) (-0.0700675, 0.304464) (-0.0701077, 0.305367) (-0.0701522, 0.30627) (-0.070197, 0.307172) (-0.0702225, 0.307493) (-0.0702689, 0.308075) (-0.0703095, 0.308978) (-0.070362, 0.309881) (-0.0704052, 0.310783) (-0.0704623, 0.311686) (-0.0705292, 0.312589) (-0.0705456, 0.312758) (-0.070618, 0.313492) (-0.0707012, 0.314395) (-0.0707881, 0.315297) (-0.0708687, 0.31582) (-0.0709248, 0.3162) (-0.0710389, 0.317103) (-0.0711663, 0.318006) (-0.0711918, 0.318147) (-0.071329, 0.318909) (-0.071484, 0.319811) (-0.0715149, 0.319953) (-0.0716809, 0.320714) (-0.071838, 0.321442) (-0.0718783, 0.321617) (-0.0720506, 0.32252) (-0.0721611, 0.322947) (-0.0722769, 0.323422) (-0.0724841, 0.324324) (-0.0724845, 0.324325) (-0.0726975, 0.325228) (-0.0728072, 0.325629) (-0.0729396, 0.326131) (-0.0731303, 0.326826) (-0.0731868, 0.327034) (-0.0734056, 0.327936) (-0.0734534, 0.328108) (-0.0736599, 0.328839) (-0.0737765, 0.329224) (-0.073923, 0.329742) (-0.0740996, 0.330322) (-0.0741988, 0.330645) (-0.0744227, 0.33136) (-0.0744772, 0.331548) (-0.0747458, 0.332334) (-0.0747837, 0.33245) (-0.0750689, 0.333284) (-0.0750932, 0.333353) (-0.075392, 0.334156) (-0.0754286, 0.334256) (-0.0757151, 0.335012) (-0.075777, 0.335159) (-0.0760382, 0.335783) (-0.0761578, 0.336061) (-0.0763613, 0.336538) (-0.0765547, 0.336964) (-0.0766844, 0.337223) (-0.0770075, 0.337859) (-0.0770118, 0.337867) (-0.0773306, 0.338457) (-0.0775103, 0.33877) (-0.0776536, 0.339015) (-0.0779767, 0.339522) (-0.0780824, 0.339673) (-0.0782998, 0.339995) (-0.0786229, 0.340414) (-0.0787578, 0.340575) (-0.078946, 0.340806) (-0.0792691, 0.341155) (-0.0795922, 0.341452) (-0.0796242, 0.341478) (-0.0799153, 0.341725) (-0.0802384, 0.34196) (-0.0805615, 0.342127) (-0.0808846, 0.342254) (-0.0812077, 0.342356) (-0.0812983, 0.342381) (-0.0815308, 0.34245) (-0.0818539, 0.342474) (-0.082177, 0.342479) (-0.0825001, 0.342462) (-0.0828232, 0.342425) (-0.0831462, 0.34239) (-0.0831999, 0.342381) (-0.0834693, 0.342334) (-0.0837924, 0.342309) (-0.0841155, 0.3423) (-0.0844386, 0.342308) (-0.0847617, 0.342332) (-0.0850552, 0.342381) (-0.0850848, 0.342386) (-0.0854079, 0.342439) (-0.085731, 0.342487) (-0.0860541, 0.342518) (-0.0863772, 0.342532) (-0.0867003, 0.342528) (-0.0870234, 0.342496) (-0.0873465, 0.342405) (-0.0873852, 0.342381) (-0.0876696, 0.342202) (-0.0879927, 0.34204) (-0.0883157, 0.341782) (-0.0885424, 0.341478) (-0.0886388, 0.341341) (-0.0889619, 0.340865) (-0.0891083, 0.340575) (-0.089285, 0.340168) (-0.0894769, 0.339673) (-0.0896081, 0.339258) (-0.0897399, 0.33877) (-0.0899312, 0.337928) (-0.0899442, 0.337867) (-0.0900819, 0.336964) (-0.0901775, 0.336061) (-0.0902543, 0.335321) (-0.0902701, 0.335159) (-0.0903196, 0.334256) (-0.090349, 0.333353) (-0.0903632, 0.33245) (-0.0903699, 0.331548) (-0.0903683, 0.330645) (-0.0903559, 0.329742) (-0.0903386, 0.328839) (-0.0903205, 0.327936) (-0.0903023, 0.327034) (-0.0902723, 0.326131) (-0.0902543, 0.325815) (-0.0902207, 0.325228) (-0.0901817, 0.324325) (-0.0901252, 0.323422) (-0.0900783, 0.32252) (-0.090013, 0.321617) (-0.0899353, 0.320714) (-0.0899312, 0.320673) (-0.089846, 0.319811) (-0.0897534, 0.318909) (-0.0896527, 0.318006) (-0.0896081, 0.317666) (-0.089534, 0.317103) (-0.0894114, 0.3162) (-0.089285, 0.315398) (-0.0892696, 0.315297) (-0.0891256, 0.314395) (-0.0889619, 0.313501) (-0.0889603, 0.313492) (-0.088777, 0.312589) (-0.0886388, 0.311964) (-0.0885773, 0.311686) (-0.0883633, 0.310783) (-0.0883157, 0.310596) (-0.0881206, 0.309881) (-0.0879927, 0.309435) (-0.0878558, 0.308978) (-0.0876696, 0.308377) (-0.0875691, 0.308075) (-0.0873465, 0.307422) (-0.0872582, 0.307172) (-0.0870234, 0.306534) (-0.086925, 0.30627) (-0.0867003, 0.305718) (-0.0865553, 0.305367) (-0.0863772, 0.304921) (-0.0861734, 0.304464) (-0.0860541, 0.304215) (-0.0857429, 0.303561) (-0.085731, 0.303537) (-0.0854079, 0.302923) (-0.085281, 0.302658) (-0.0850848, 0.302274) (-0.0848242, 0.301756) (-0.0847617, 0.301635) (-0.0844386, 0.301047) (-0.0843378, 0.300853) (-0.0841155, 0.300391) (-0.0838978, 0.29995) (-0.0837924, 0.299752) (-0.0834693, 0.299117) (-0.0834333, 0.299047) (-0.0831462, 0.298426) (-0.0830263, 0.298144) (-0.0828232, 0.297672) (-0.082636, 0.297242) (-0.0825001, 0.296947) (-0.0822388, 0.296339) (-0.082177, 0.296196) (-0.0818539, 0.295458) (-0.0818443, 0.295436) (-0.0815308, 0.294719) (-0.0814441, 0.294533) (-0.0812077, 0.294008) (-0.081036, 0.293631) (-0.0808846, 0.293308) (-0.0806023, 0.292728) (-0.0805615, 0.292647) (-0.0802384, 0.292089) (-0.080087, 0.291825) (-0.0799153, 0.291537) (-0.0795922, 0.29107) (-0.0794782, 0.290922) (-0.0792691, 0.290655) (-0.078946, 0.290348) (-0.0786229, 0.290033) (-0.0786029, 0.290019)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_c-tau/2/.initial={(-0.0703862, 0.265644) (-0.0702225, 0.265585) (-0.0698994, 0.265507) (-0.0695763, 0.265491) (-0.0692532, 0.265554) (-0.0690239, 0.265644) (-0.0689301, 0.265682) (-0.068607, 0.265858) (-0.0682839, 0.26612) (-0.0679608, 0.266501) (-0.0679231, 0.266547) (-0.0676377, 0.266882) (-0.0673146, 0.267371) (-0.0672567, 0.26745) (-0.0669915, 0.267804) (-0.0666685, 0.268302) (-0.0666297, 0.268353) (-0.0663454, 0.268709) (-0.0660223, 0.269148) (-0.0659241, 0.269255) (-0.0656992, 0.269494) (-0.0653761, 0.269812) (-0.065053, 0.270136) (-0.0650248, 0.270158) (-0.0647299, 0.270384) (-0.0644068, 0.270609) (-0.0640837, 0.270866) (-0.0638088, 0.271061) (-0.0637606, 0.271095) (-0.0634375, 0.271274) (-0.0631144, 0.271453) (-0.0627913, 0.271667) (-0.0624682, 0.271886) (-0.0623421, 0.271964) (-0.0621451, 0.272085) (-0.061822, 0.272302) (-0.061499, 0.272562) (-0.0612001, 0.272866) (-0.0611759, 0.272893) (-0.0608528, 0.273254) (-0.0605391, 0.273769) (-0.0605297, 0.273787) (-0.0602066, 0.274521) (-0.0601526, 0.274672) (-0.0599065, 0.275575) (-0.0598835, 0.275674) (-0.0597167, 0.276478) (-0.059597, 0.27738) (-0.0595604, 0.277698) (-0.0594981, 0.278283) (-0.0594116, 0.279186) (-0.0593477, 0.280089) (-0.0592932, 0.280992) (-0.0592442, 0.281894) (-0.0592373, 0.282014) (-0.0591906, 0.282797) (-0.0591196, 0.2837) (-0.0590515, 0.284603) (-0.0589846, 0.285505) (-0.0589142, 0.286342) (-0.0589082, 0.286408) (-0.0588141, 0.287311) (-0.0587116, 0.288214) (-0.058637, 0.289117) (-0.0585911, 0.28965) (-0.0585548, 0.290019) (-0.0584851, 0.290922) (-0.0584408, 0.291825) (-0.0584303, 0.292728) (-0.0584541, 0.293631) (-0.058512, 0.294533) (-0.0585911, 0.295358) (-0.0585983, 0.295436) (-0.0587009, 0.296339) (-0.0588411, 0.297242) (-0.0589142, 0.29766) (-0.0589902, 0.298144) (-0.05917, 0.299047) (-0.0592373, 0.299377) (-0.0593436, 0.29995) (-0.0595406, 0.300853) (-0.0595604, 0.300951) (-0.0597147, 0.301756) (-0.0598835, 0.302538) (-0.0599091, 0.302658) (-0.0600704, 0.303561) (-0.0602066, 0.304278) (-0.0602405, 0.304464) (-0.0603767, 0.305367) (-0.0605182, 0.30627) (-0.0605297, 0.306364) (-0.0606197, 0.307172) (-0.0607271, 0.308075) (-0.0608385, 0.308978) (-0.0608528, 0.309123) (-0.0609228, 0.309881) (-0.0610082, 0.310783) (-0.0611132, 0.311686) (-0.0611759, 0.312243) (-0.0612118, 0.312589) (-0.0613081, 0.313492) (-0.0614362, 0.314395) (-0.061499, 0.314837) (-0.0615612, 0.315297) (-0.0616961, 0.3162) (-0.061822, 0.316894) (-0.0618572, 0.317103) (-0.0620092, 0.318006) (-0.0621451, 0.318682) (-0.0621881, 0.318909) (-0.0623611, 0.319811) (-0.0624682, 0.320334) (-0.0625446, 0.320714) (-0.0627418, 0.321617) (-0.0627913, 0.321861) (-0.0629165, 0.32252) (-0.0631144, 0.323409) (-0.0631175, 0.323422) (-0.063301, 0.324325) (-0.0634375, 0.324944) (-0.0634998, 0.325228) (-0.0637002, 0.326131) (-0.0637606, 0.326409) (-0.0638898, 0.327034) (-0.0640837, 0.327834) (-0.0641086, 0.327936) (-0.064315, 0.328839) (-0.0644068, 0.329229) (-0.0645254, 0.329742) (-0.0647299, 0.330506) (-0.0647677, 0.330645) (-0.065004, 0.331548) (-0.065053, 0.331737) (-0.065239, 0.33245) (-0.0653761, 0.332933) (-0.0654926, 0.333353) (-0.0656992, 0.334044) (-0.0657622, 0.334256) (-0.0660223, 0.335121) (-0.0660332, 0.335159) (-0.0662968, 0.336061) (-0.0663454, 0.336233) (-0.0665474, 0.336964) (-0.0666685, 0.337371) (-0.0668058, 0.337867) (-0.0669915, 0.338512) (-0.0670653, 0.33877) (-0.0673146, 0.339667) (-0.0673162, 0.339673) (-0.0675576, 0.340575) (-0.0676377, 0.34088) (-0.0677895, 0.341478) (-0.0679608, 0.342127) (-0.0680279, 0.342381) (-0.0682682, 0.343284) (-0.0682839, 0.343349) (-0.0684825, 0.344187) (-0.068607, 0.344672) (-0.068711, 0.345089) (-0.0689301, 0.345914) (-0.0689511, 0.345992) (-0.0691685, 0.346895) (-0.0692532, 0.34724) (-0.0693895, 0.347798) (-0.0695763, 0.348505) (-0.0696286, 0.3487) (-0.0698688, 0.349603) (-0.0698994, 0.349724) (-0.0701, 0.350506) (-0.0702225, 0.350951) (-0.0703496, 0.351409) (-0.0705456, 0.35208) (-0.0706151, 0.352312) (-0.0708687, 0.353099) (-0.0709054, 0.353214) (-0.0711918, 0.354057) (-0.0712128, 0.354117) (-0.0715149, 0.354964) (-0.071535, 0.35502) (-0.071838, 0.355833) (-0.0718722, 0.355923) (-0.0721611, 0.356665) (-0.0722257, 0.356826) (-0.0724841, 0.357467) (-0.0725934, 0.357728) (-0.0728072, 0.358248) (-0.07297, 0.358631) (-0.0731303, 0.359005) (-0.0733594, 0.359534) (-0.0734534, 0.359756) (-0.0737413, 0.360437) (-0.0737765, 0.360517) (-0.0740996, 0.361269) (-0.0741272, 0.361339) (-0.0744227, 0.362066) (-0.0744986, 0.362242) (-0.0747458, 0.36282) (-0.0748915, 0.363145) (-0.0750689, 0.363547) (-0.0753083, 0.364048) (-0.075392, 0.364229) (-0.0757151, 0.364912) (-0.0757324, 0.364951) (-0.0760382, 0.365612) (-0.0761617, 0.365853) (-0.0763613, 0.36625) (-0.0766406, 0.366756) (-0.0766844, 0.366835) (-0.0770075, 0.36746) (-0.0771142, 0.367659) (-0.0773306, 0.368063) (-0.0776188, 0.368562) (-0.0776536, 0.368621) (-0.0779767, 0.369226) (-0.0781133, 0.369465) (-0.0782998, 0.369798) (-0.0786229, 0.370343) (-0.0786363, 0.370367) (-0.078946, 0.370943) (-0.0791473, 0.37127) (-0.0792691, 0.371475) (-0.0795922, 0.372017) (-0.0796872, 0.372173) (-0.0799153, 0.372551) (-0.0802384, 0.373006) (-0.0802864, 0.373076) (-0.0805615, 0.373491) (-0.0808846, 0.373882) (-0.0809649, 0.373978) (-0.0812077, 0.374284) (-0.0815308, 0.374633) (-0.0818361, 0.374881) (-0.0818539, 0.374897) (-0.082177, 0.375174) (-0.0825001, 0.375424) (-0.0828232, 0.375611) (-0.0831345, 0.375784) (-0.0831462, 0.375791) (-0.0834693, 0.375951) (-0.0837924, 0.37616) (-0.0841155, 0.376329) (-0.0844386, 0.376475) (-0.0847617, 0.376599) (-0.0849414, 0.376687) (-0.0850848, 0.376762) (-0.0854079, 0.376921) (-0.085731, 0.377059) (-0.0860541, 0.377192) (-0.0863772, 0.377304) (-0.0867003, 0.377387) (-0.0870234, 0.377451) (-0.0873465, 0.377514) (-0.0876696, 0.377588) (-0.0876845, 0.37759) (-0.0879927, 0.377633) (-0.0883157, 0.377688) (-0.0886388, 0.377748) (-0.0889619, 0.377789) (-0.089285, 0.377842) (-0.0896081, 0.377867) (-0.0899312, 0.377858) (-0.0902543, 0.3778) (-0.0905774, 0.377707) (-0.0908792, 0.37759) (-0.0909005, 0.377581) (-0.0912236, 0.377411) (-0.0915467, 0.377164) (-0.0918698, 0.376831) (-0.0920073, 0.376687) (-0.0921929, 0.376498) (-0.092516, 0.376085) (-0.0927314, 0.375784) (-0.0928391, 0.375638) (-0.0931622, 0.375183) (-0.0933629, 0.374881) (-0.0934853, 0.374695) (-0.0938083, 0.374145) (-0.0939086, 0.373978) (-0.0941314, 0.373586) (-0.0943713, 0.373076) (-0.0944545, 0.372888) (-0.0947225, 0.372173) (-0.0947776, 0.372006) (-0.0950032, 0.37127) (-0.0951007, 0.370836) (-0.0952038, 0.370367) (-0.0953771, 0.369465) (-0.0954238, 0.36918) (-0.0955257, 0.368562) (-0.0956676, 0.367659) (-0.0957469, 0.367108) (-0.095802, 0.366756) (-0.0959672, 0.365853) (-0.09607, 0.365275) (-0.0961339, 0.364951) (-0.0963489, 0.364048) (-0.0963931, 0.363887) (-0.0966148, 0.363145) (-0.0967162, 0.362835) (-0.0969197, 0.362242) (-0.0970393, 0.361937) (-0.0972685, 0.361339) (-0.0973624, 0.361113) (-0.0976254, 0.360437) (-0.0976855, 0.360285) (-0.0979581, 0.359534) (-0.0980086, 0.35939) (-0.0982579, 0.358631) (-0.0983317, 0.358354) (-0.0984913, 0.357728) (-0.0986548, 0.35688) (-0.0986646, 0.356826) (-0.0988112, 0.355923) (-0.0989028, 0.35502) (-0.0989618, 0.354117) (-0.0989778, 0.353818) (-0.0990109, 0.353214) (-0.0990439, 0.352312) (-0.099061, 0.351409) (-0.0990701, 0.350506) (-0.0990718, 0.349603) (-0.0990707, 0.3487) (-0.0990679, 0.347798) (-0.0990635, 0.346895) (-0.0990614, 0.345992) (-0.0990617, 0.345089) (-0.0990635, 0.344187) (-0.0990673, 0.343284) (-0.0990724, 0.342381) (-0.099079, 0.341478) (-0.0990852, 0.340575) (-0.0990927, 0.339673) (-0.099102, 0.33877) (-0.0991113, 0.337867) (-0.09912, 0.336964) (-0.0991289, 0.336061) (-0.0991397, 0.335159) (-0.0991505, 0.334256) (-0.0991609, 0.333353) (-0.0991727, 0.33245) (-0.0991828, 0.331548) (-0.0991884, 0.330645) (-0.099193, 0.329742) (-0.0991976, 0.328839) (-0.0992029, 0.327936) (-0.0991992, 0.327034) (-0.0991934, 0.326131) (-0.0991861, 0.325228) (-0.099162, 0.324325) (-0.0991311, 0.323422) (-0.0990882, 0.32252) (-0.0990266, 0.321617) (-0.0989778, 0.320981) (-0.0989592, 0.320714) (-0.0988938, 0.319811) (-0.0988076, 0.318909) (-0.0986918, 0.318006) (-0.0986548, 0.317691) (-0.0985878, 0.317103) (-0.09847, 0.3162) (-0.0983342, 0.315297) (-0.0983317, 0.31528) (-0.0982034, 0.314395) (-0.0980556, 0.313492) (-0.0980086, 0.313187) (-0.0979176, 0.312589) (-0.0977649, 0.311686) (-0.0976855, 0.311223) (-0.09761, 0.310783) (-0.0974517, 0.309881) (-0.0973624, 0.309389) (-0.0972849, 0.308978) (-0.0971124, 0.308075) (-0.0970393, 0.307692) (-0.0969345, 0.307172) (-0.0967386, 0.30627) (-0.0967162, 0.306165) (-0.0965452, 0.305367) (-0.0963931, 0.304745) (-0.0963193, 0.304464) (-0.0960736, 0.303561) (-0.09607, 0.303549) (-0.0958093, 0.302658) (-0.0957469, 0.302455) (-0.0955178, 0.301756) (-0.0954238, 0.301481) (-0.095193, 0.300853) (-0.0951007, 0.300614) (-0.0948322, 0.29995) (-0.0947776, 0.299821) (-0.0944545, 0.299065) (-0.0944467, 0.299047) (-0.0941314, 0.298338) (-0.0940463, 0.298144) (-0.0938083, 0.297633) (-0.0936164, 0.297242) (-0.0934853, 0.29697) (-0.0931807, 0.296339) (-0.0931622, 0.296299) (-0.0928391, 0.295579) (-0.0927749, 0.295436) (-0.092516, 0.294839) (-0.0923877, 0.294533) (-0.0921929, 0.294067) (-0.0920093, 0.293631) (-0.0918698, 0.293288) (-0.091647, 0.292728) (-0.0915467, 0.29247) (-0.0913016, 0.291825) (-0.0912236, 0.291614) (-0.0909654, 0.290922) (-0.0909005, 0.290743) (-0.0906311, 0.290019) (-0.0905774, 0.28987) (-0.0903021, 0.289117) (-0.0902543, 0.288988) (-0.0899571, 0.288214) (-0.0899312, 0.288146) (-0.0896081, 0.287322) (-0.0896035, 0.287311) (-0.089285, 0.286543) (-0.0892273, 0.286408) (-0.0889619, 0.285806) (-0.088819, 0.285505) (-0.0886388, 0.285129) (-0.0883582, 0.284603) (-0.0883157, 0.284523) (-0.0879927, 0.283896) (-0.0878894, 0.2837) (-0.0876696, 0.283294) (-0.0873758, 0.282797) (-0.0873465, 0.282747) (-0.0870234, 0.282154) (-0.0868817, 0.281894) (-0.0867003, 0.281576) (-0.0863772, 0.281016) (-0.0863641, 0.280992) (-0.0860541, 0.280402) (-0.0858917, 0.280089) (-0.085731, 0.27979) (-0.0854093, 0.279186) (-0.0854079, 0.279183) (-0.0850848, 0.278554) (-0.0849455, 0.278283) (-0.0847617, 0.277931) (-0.0844547, 0.27738) (-0.0844386, 0.27735) (-0.0841155, 0.276732) (-0.0839701, 0.276478) (-0.0837924, 0.276171) (-0.0834693, 0.275657) (-0.0834203, 0.275575) (-0.0831462, 0.275125) (-0.0828232, 0.274699) (-0.0828039, 0.274672) (-0.0825001, 0.274244) (-0.082177, 0.273893) (-0.0820647, 0.273769) (-0.0818539, 0.273541) (-0.0815308, 0.273231) (-0.0812077, 0.272968) (-0.0810773, 0.272866) (-0.0808846, 0.272715) (-0.0805615, 0.272469) (-0.0802384, 0.272257) (-0.0799153, 0.272057) (-0.0797541, 0.271964) (-0.0795922, 0.271865) (-0.0792691, 0.271635) (-0.078946, 0.271431) (-0.0786229, 0.271222) (-0.0783598, 0.271061) (-0.0782998, 0.271023) (-0.0779767, 0.270781) (-0.0776536, 0.270574) (-0.0773306, 0.270345) (-0.0770387, 0.270158) (-0.0770075, 0.270138) (-0.0766844, 0.269889) (-0.0763613, 0.269673) (-0.0760382, 0.269444) (-0.0757358, 0.269255) (-0.0757151, 0.269242) (-0.075392, 0.268998) (-0.0750689, 0.268792) (-0.0747458, 0.268567) (-0.0744235, 0.268353) (-0.0744227, 0.268352) (-0.0740996, 0.268116) (-0.0737765, 0.267904) (-0.0734534, 0.267663) (-0.0731467, 0.26745) (-0.0731303, 0.267438) (-0.0728072, 0.267178) (-0.0724841, 0.266944) (-0.0721611, 0.266706) (-0.071931, 0.266547) (-0.071838, 0.26648) (-0.0715149, 0.266229) (-0.0711918, 0.266028) (-0.0708687, 0.265847) (-0.0705456, 0.265697) (-0.0703862, 0.265644)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_c-mean_R/1/.initial={(0.0361735, 2.00873) (0.0363837, 2.00776) (0.0367247, 2.00611) (0.0370658, 2.00492) (0.0374069, 2.00339) (0.0377479, 2.00247) (0.038089, 2.00159) (0.03843, 2.00125) (0.0387711, 2.00141) (0.0391121, 2.0022) (0.0394532, 2.00313) (0.0397942, 2.00516) (0.0401353, 2.00717) (0.0403117, 2.00873) (0.0404763, 2.01018) (0.0408174, 2.01369) (0.0411584, 2.01739) (0.0411664, 2.01748) (0.0414995, 2.0212) (0.0418405, 2.02574) (0.0418783, 2.02623) (0.0421816, 2.02993) (0.0425226, 2.03497) (0.0425234, 2.03498) (0.0428637, 2.03993) (0.0431257, 2.04373) (0.0432047, 2.04485) (0.0435458, 2.04996) (0.0436906, 2.05248) (0.0438868, 2.05583) (0.0442016, 2.06124) (0.0442279, 2.0617) (0.0445689, 2.06767) (0.0446851, 2.06999) (0.04491, 2.07429) (0.0451475, 2.07874) (0.0452511, 2.08066) (0.0455921, 2.0866) (0.045637, 2.08749) (0.0459332, 2.09291) (0.0461269, 2.09624) (0.0462742, 2.09871) (0.0466153, 2.10445) (0.0466465, 2.10499) (0.0469563, 2.11007) (0.0471824, 2.11374) (0.0472974, 2.11556) (0.0476384, 2.12044) (0.0477559, 2.12249) (0.0479795, 2.12638) (0.0482685, 2.13124) (0.0483205, 2.13218) (0.0486616, 2.13832) (0.0487415, 2.13999) (0.0490026, 2.14543) (0.0491465, 2.14875) (0.0493437, 2.15343) (0.0495072, 2.1575) (0.0496847, 2.16209) (0.0498299, 2.16625) (0.0500258, 2.17169) (0.0501348, 2.175) (0.0503668, 2.18252) (0.0504041, 2.18375) (0.050636, 2.1925) (0.0507079, 2.19502) (0.0508755, 2.20125) (0.0510489, 2.20819) (0.0510927, 2.21) (0.0512758, 2.21875) (0.05139, 2.22389) (0.0514707, 2.22751) (0.051629, 2.23626) (0.051731, 2.24152) (0.0517959, 2.24501) (0.0519234, 2.25376) (0.0520475, 2.26251) (0.0520721, 2.26453) (0.0521549, 2.27126) (0.0522457, 2.28001) (0.0523166, 2.28876) (0.0523752, 2.29751) (0.0524132, 2.30551) (0.0524167, 2.30626) (0.0524469, 2.31502) (0.0524593, 2.32377) (0.0524401, 2.33252) (0.0524132, 2.33989) (0.0524078, 2.34127) (0.0523554, 2.35002) (0.0522987, 2.35877) (0.0522271, 2.36752) (0.0521429, 2.37627) (0.0520721, 2.38119) (0.0520157, 2.38502) (0.0518981, 2.39378) (0.0517535, 2.40253) (0.051731, 2.40375) (0.0515968, 2.41128) (0.0514166, 2.42003) (0.05139, 2.42108) (0.0511948, 2.42878) (0.0510489, 2.4341) (0.0509505, 2.43753) (0.0507079, 2.44524) (0.0506691, 2.44628) (0.0503668, 2.45318) (0.0502793, 2.45503) (0.0500258, 2.45968) (0.0497949, 2.46378) (0.0496847, 2.46559) (0.0493437, 2.46955) (0.0490668, 2.47253) (0.0490026, 2.47319) (0.0486616, 2.47633) (0.0483205, 2.47865) (0.0479795, 2.4809) (0.0479175, 2.48129) (0.0476384, 2.48283) (0.0472974, 2.48414) (0.0469563, 2.48542) (0.0466153, 2.48645) (0.0462742, 2.48738) (0.0459332, 2.4885) (0.0455921, 2.4898) (0.0455057, 2.49004) (0.0452511, 2.49071) (0.04491, 2.49165) (0.0445689, 2.49245) (0.0442279, 2.49323) (0.0438868, 2.49353) (0.0435458, 2.49358) (0.0432047, 2.49317) (0.0428637, 2.49199) (0.0425226, 2.49066) (0.0424189, 2.49004) (0.0421816, 2.48859) (0.0418405, 2.4861) (0.0414995, 2.48285) (0.0413644, 2.48129) (0.0411584, 2.4789) (0.0408174, 2.4748) (0.0406579, 2.47253) (0.0404763, 2.46995) (0.0401353, 2.46507) (0.0400531, 2.46378) (0.0397942, 2.45948) (0.039544, 2.45503) (0.0394532, 2.45349) (0.0391121, 2.4475) (0.0390449, 2.44628) (0.0387711, 2.441) (0.0385941, 2.43753) (0.03843, 2.43427) (0.0381526, 2.42878) (0.038089, 2.42758) (0.0377479, 2.42093) (0.0377019, 2.42003) (0.0374069, 2.41384) (0.0372799, 2.41128) (0.0370658, 2.40669) (0.0368747, 2.40253) (0.0367247, 2.3992) (0.0364762, 2.39378) (0.0363837, 2.39168) (0.0360867, 2.38502) (0.0360426, 2.38403) (0.0357096, 2.37627) (0.0357016, 2.37608) (0.0353619, 2.36752) (0.0353605, 2.36749) (0.0350257, 2.35877) (0.0350195, 2.3586) (0.0347133, 2.35002) (0.0346784, 2.34897) (0.0344209, 2.34127) (0.0343374, 2.33868) (0.0341441, 2.33252) (0.0339963, 2.32753) (0.0338827, 2.32377) (0.0336553, 2.31521) (0.0336504, 2.31502) (0.0334327, 2.30626) (0.0333142, 2.30152) (0.0332123, 2.29751) (0.0330258, 2.28876) (0.0329732, 2.2864) (0.0328275, 2.28001) (0.0326527, 2.27126) (0.0326321, 2.27016) (0.0324863, 2.26251) (0.0323379, 2.25376) (0.0322911, 2.25112) (0.0321793, 2.24501) (0.0320483, 2.23626) (0.03195, 2.23042) (0.0319028, 2.22751) (0.0317899, 2.21875) (0.0316826, 2.21) (0.031609, 2.20397) (0.0315759, 2.20125) (0.0314812, 2.1925) (0.0314127, 2.18375) (0.0313471, 2.175) (0.0312882, 2.16625) (0.0312679, 2.15993) (0.0312606, 2.1575) (0.0312239, 2.14875) (0.03121, 2.13999) (0.0312208, 2.13124) (0.0312583, 2.12249) (0.0312679, 2.11948) (0.0312874, 2.11374) (0.0313521, 2.10499) (0.0314288, 2.09624) (0.0315176, 2.08749) (0.031609, 2.08124) (0.0316495, 2.07874) (0.0318054, 2.06999) (0.03195, 2.06309) (0.0319954, 2.06124) (0.0322289, 2.05248) (0.0322911, 2.05059) (0.0325364, 2.04373) (0.0326321, 2.04136) (0.0329732, 2.03512) (0.0329813, 2.03498) (0.0333142, 2.02956) (0.0335893, 2.02623) (0.0336553, 2.02541) (0.0339963, 2.02221) (0.0343374, 2.01932) (0.0346084, 2.01748) (0.0346784, 2.01696) (0.0350195, 2.0147) (0.0353605, 2.01309) (0.0357016, 2.01121) (0.0360426, 2.00931) (0.0361735, 2.00873)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_c-mean_R/2/.initial={(0.0369732, 1.3699) (0.0370658, 1.36914) (0.0374069, 1.36709) (0.0377479, 1.36714) (0.038089, 1.36895) (0.0382201, 1.3699) (0.03843, 1.37156) (0.0387711, 1.37536) (0.0389981, 1.37865) (0.0391121, 1.38036) (0.0394532, 1.38581) (0.0395573, 1.38741) (0.0397942, 1.39114) (0.0400851, 1.39616) (0.0401353, 1.39704) (0.0404763, 1.40233) (0.0406563, 1.40491) (0.0408174, 1.40734) (0.0411584, 1.41279) (0.041232, 1.41366) (0.0414995, 1.41675) (0.0418405, 1.42192) (0.0418841, 1.42241) (0.0421816, 1.42593) (0.0424911, 1.43116) (0.0425226, 1.43171) (0.0428637, 1.43735) (0.0429996, 1.43991) (0.0432047, 1.44511) (0.0433244, 1.44866) (0.0435148, 1.45741) (0.0435458, 1.4591) (0.0436805, 1.46616) (0.043772, 1.47492) (0.0438098, 1.48367) (0.0438335, 1.49242) (0.0438562, 1.50117) (0.0438868, 1.50916) (0.0438898, 1.50992) (0.0439624, 1.51867) (0.0440387, 1.52742) (0.0441455, 1.53617) (0.0442279, 1.5425) (0.0442595, 1.54492) (0.0444493, 1.55368) (0.0445689, 1.55871) (0.0446563, 1.56243) (0.0448953, 1.57118) (0.04491, 1.57159) (0.0452026, 1.57993) (0.0452511, 1.58115) (0.0455487, 1.58868) (0.0455921, 1.58966) (0.0459305, 1.59743) (0.0459332, 1.59749) (0.0462742, 1.60409) (0.0463852, 1.60618) (0.0466153, 1.61061) (0.0468437, 1.61493) (0.0469563, 1.61703) (0.0472926, 1.62368) (0.0472974, 1.62377) (0.0476384, 1.62966) (0.0477983, 1.63243) (0.0479795, 1.63571) (0.048263, 1.64119) (0.0483205, 1.64235) (0.0486616, 1.6493) (0.0486972, 1.64994) (0.0490026, 1.65594) (0.0491255, 1.65869) (0.0493437, 1.66388) (0.0494846, 1.66744) (0.0496847, 1.67275) (0.0498062, 1.67619) (0.0500258, 1.68339) (0.0500686, 1.68494) (0.0503169, 1.69369) (0.0503668, 1.69547) (0.0505479, 1.70244) (0.0507079, 1.71008) (0.0507301, 1.71119) (0.0509325, 1.71994) (0.0510489, 1.72559) (0.0511077, 1.7287) (0.0512869, 1.73745) (0.05139, 1.74271) (0.0514558, 1.7462) (0.0516283, 1.75495) (0.051731, 1.76014) (0.0517993, 1.7637) (0.051978, 1.77245) (0.0520721, 1.77713) (0.0521538, 1.7812) (0.0523394, 1.78995) (0.0524132, 1.79341) (0.0525265, 1.7987) (0.0527189, 1.80746) (0.0527542, 1.80908) (0.0529087, 1.81621) (0.0530953, 1.82462) (0.0531034, 1.82496) (0.053321, 1.83371) (0.0534363, 1.83875) (0.0535214, 1.84246) (0.053728, 1.85121) (0.0537774, 1.85338) (0.0539255, 1.85996) (0.0541184, 1.8687) (0.0541188, 1.86871) (0.0543335, 1.87746) (0.0544595, 1.88321) (0.0545251, 1.88621) (0.0547191, 1.89497) (0.0548005, 1.89888) (0.0548996, 1.90372) (0.0550806, 1.91247) (0.0551416, 1.91544) (0.0552589, 1.92122) (0.0554299, 1.92997) (0.0554826, 1.93266) (0.0555963, 1.93872) (0.055759, 1.94747) (0.0558237, 1.95088) (0.055921, 1.95622) (0.0560759, 1.96497) (0.0561647, 1.97021) (0.0562232, 1.97373) (0.0563646, 1.98248) (0.0565037, 1.99123) (0.0565058, 1.99136) (0.0566474, 1.99998) (0.0567804, 2.00873) (0.0568468, 2.0134) (0.0569052, 2.01748) (0.0570262, 2.02623) (0.0571448, 2.03498) (0.0571879, 2.0384) (0.0572597, 2.04373) (0.0573657, 2.05248) (0.0574773, 2.06124) (0.0575289, 2.06579) (0.0575813, 2.06999) (0.0576884, 2.07874) (0.0577949, 2.08749) (0.05787, 2.09374) (0.0579039, 2.09624) (0.0580213, 2.10499) (0.0581426, 2.11374) (0.058211, 2.11868) (0.0582703, 2.12249) (0.0584089, 2.13124) (0.0585521, 2.13982) (0.0585555, 2.13999) (0.0587356, 2.14875) (0.0588931, 2.15635) (0.0589201, 2.1575) (0.0591321, 2.16625) (0.0592342, 2.17029) (0.059365, 2.175) (0.0595752, 2.18226) (0.0596221, 2.18375) (0.05989, 2.1925) (0.0599163, 2.19335) (0.0601745, 2.20125) (0.0602574, 2.20387) (0.0604482, 2.21) (0.0605984, 2.21482) (0.0607227, 2.21875) (0.0609395, 2.22632) (0.0609737, 2.22751) (0.0612107, 2.23626) (0.0612805, 2.23918) (0.0614127, 2.24501) (0.0615995, 2.25376) (0.0616216, 2.25493) (0.0617592, 2.26251) (0.0619047, 2.27126) (0.0619626, 2.27542) (0.062026, 2.28001) (0.0621229, 2.28876) (0.0622003, 2.29751) (0.0622672, 2.30626) (0.062301, 2.31502) (0.0623037, 2.31595) (0.0623289, 2.32377) (0.06234, 2.33252) (0.0623265, 2.34127) (0.0623037, 2.34786) (0.0622971, 2.35002) (0.062268, 2.35877) (0.0622144, 2.36752) (0.0621537, 2.37627) (0.0620875, 2.38502) (0.0620141, 2.39378) (0.0619626, 2.39961) (0.0619385, 2.40253) (0.0618498, 2.41128) (0.0617712, 2.42003) (0.0616884, 2.42878) (0.0616216, 2.43526) (0.0615996, 2.43753) (0.061507, 2.44628) (0.0614223, 2.45503) (0.0613326, 2.46378) (0.0612805, 2.46875) (0.0612423, 2.47253) (0.0611429, 2.48129) (0.0610486, 2.49004) (0.0609395, 2.49876) (0.0609391, 2.49879) (0.0608438, 2.50754) (0.0607365, 2.51629) (0.0606203, 2.52504) (0.0605984, 2.5267) (0.0605103, 2.53379) (0.0603832, 2.54254) (0.0602574, 2.55059) (0.0602475, 2.55129) (0.0601135, 2.56004) (0.0599679, 2.5688) (0.0599163, 2.57144) (0.0598049, 2.57755) (0.0596351, 2.5863) (0.0595752, 2.58885) (0.0594389, 2.59505) (0.0592342, 2.6034) (0.0592247, 2.6038) (0.0589977, 2.61255) (0.0588931, 2.61598) (0.0587297, 2.6213) (0.0585521, 2.62648) (0.0584234, 2.63005) (0.058211, 2.63536) (0.0580636, 2.6388) (0.05787, 2.64305) (0.0576351, 2.64756) (0.0575289, 2.6495) (0.0571879, 2.65493) (0.0570846, 2.65631) (0.0568468, 2.6594) (0.0565058, 2.66318) (0.0562908, 2.66506) (0.0561647, 2.66618) (0.0558237, 2.66865) (0.0554826, 2.67057) (0.0551416, 2.67222) (0.0548005, 2.6733) (0.0545301, 2.67381) (0.0544595, 2.67396) (0.0541184, 2.67478) (0.0537774, 2.67536) (0.0534363, 2.67578) (0.0530953, 2.67609) (0.0527542, 2.67653) (0.0524132, 2.67699) (0.0520721, 2.6774) (0.051731, 2.67792) (0.05139, 2.67846) (0.0510489, 2.67911) (0.0507079, 2.67965) (0.0503668, 2.68046) (0.0500258, 2.68123) (0.0496847, 2.68187) (0.0493437, 2.68232) (0.0491322, 2.68256) (0.0490026, 2.68274) (0.0486616, 2.68343) (0.0483205, 2.68379) (0.0479795, 2.68412) (0.0476384, 2.6843) (0.0472974, 2.68446) (0.0469563, 2.68449) (0.0466153, 2.68438) (0.0462742, 2.68415) (0.0459332, 2.68383) (0.0455921, 2.68331) (0.0453029, 2.68256) (0.0452511, 2.68245) (0.04491, 2.68176) (0.0445689, 2.6804) (0.0442279, 2.67875) (0.0438868, 2.67684) (0.0435458, 2.67416) (0.0435077, 2.67381) (0.0432047, 2.6713) (0.0428637, 2.668) (0.0426113, 2.66506) (0.0425226, 2.66417) (0.0421816, 2.65998) (0.0419106, 2.65631) (0.0418405, 2.65548) (0.0414995, 2.65085) (0.041276, 2.64756) (0.0411584, 2.64603) (0.0408174, 2.641) (0.0406719, 2.6388) (0.0404763, 2.63612) (0.0401353, 2.63128) (0.04005, 2.63005) (0.0397942, 2.62655) (0.0394532, 2.62197) (0.0394031, 2.6213) (0.0391121, 2.6176) (0.0387711, 2.61336) (0.0387039, 2.61255) (0.03843, 2.60933) (0.038089, 2.60537) (0.0379549, 2.6038) (0.0377479, 2.60152) (0.0374069, 2.5977) (0.0371755, 2.59505) (0.0370658, 2.59388) (0.0367247, 2.58975) (0.0364633, 2.5863) (0.0363837, 2.58531) (0.0360426, 2.58053) (0.0358524, 2.57755) (0.0357016, 2.57525) (0.0353605, 2.56953) (0.0353208, 2.5688) (0.0350195, 2.56332) (0.0348603, 2.56004) (0.0346784, 2.5564) (0.0344387, 2.55129) (0.0343374, 2.54915) (0.0340451, 2.54254) (0.0339963, 2.54151) (0.0336673, 2.53379) (0.0336553, 2.53353) (0.0333142, 2.52555) (0.0332927, 2.52504) (0.0329732, 2.51768) (0.032913, 2.51629) (0.0326321, 2.50986) (0.0325317, 2.50754) (0.0322911, 2.5022) (0.0321386, 2.49879) (0.03195, 2.49467) (0.0317364, 2.49004) (0.031609, 2.48738) (0.0313118, 2.48129) (0.0312679, 2.48043) (0.0309269, 2.47352) (0.0308771, 2.47253) (0.0305858, 2.46686) (0.0304294, 2.46378) (0.0302448, 2.46019) (0.0299724, 2.45503) (0.0299037, 2.45377) (0.0295626, 2.44727) (0.0295089, 2.44628) (0.0292216, 2.44094) (0.0290427, 2.43753) (0.0288805, 2.4345) (0.0285657, 2.42878) (0.0285395, 2.42831) (0.0281984, 2.42216) (0.0280865, 2.42003) (0.0278574, 2.41574) (0.0276139, 2.41128) (0.0275163, 2.40942) (0.0271753, 2.40275) (0.0271634, 2.40253) (0.0268342, 2.39638) (0.0267037, 2.39378) (0.0264932, 2.38959) (0.0262654, 2.38502) (0.0261521, 2.38266) (0.0258488, 2.37627) (0.0258111, 2.37547) (0.02547, 2.36805) (0.0254462, 2.36752) (0.025129, 2.36064) (0.0250457, 2.35877) (0.0247879, 2.35291) (0.0246594, 2.35002) (0.0244469, 2.34499) (0.024288, 2.34127) (0.0241058, 2.337) (0.0239169, 2.33252) (0.0237648, 2.32874) (0.0235599, 2.32377) (0.0234237, 2.32023) (0.0232231, 2.31502) (0.0230827, 2.31101) (0.0229165, 2.30626) (0.0227416, 2.30101) (0.0226267, 2.29751) (0.0224005, 2.28908) (0.0223915, 2.28876) (0.0221664, 2.28001) (0.0220595, 2.27466) (0.0219921, 2.27126) (0.0218475, 2.26251) (0.0217347, 2.25376) (0.0217184, 2.25227) (0.0216365, 2.24501) (0.021568, 2.23626) (0.0215207, 2.22751) (0.0214848, 2.21875) (0.0214561, 2.21) (0.0214429, 2.20125) (0.0214348, 2.1925) (0.021432, 2.18375) (0.0214342, 2.175) (0.0214374, 2.16625) (0.0214417, 2.1575) (0.0214475, 2.14875) (0.0214569, 2.13999) (0.021468, 2.13124) (0.0214787, 2.12249) (0.0214903, 2.11374) (0.0215077, 2.10499) (0.0215251, 2.09624) (0.0215539, 2.08749) (0.0215929, 2.07874) (0.0216375, 2.06999) (0.021704, 2.06124) (0.0217184, 2.05946) (0.0217732, 2.05248) (0.0218664, 2.04373) (0.0219694, 2.03498) (0.0220595, 2.02849) (0.0220912, 2.02623) (0.0222408, 2.01748) (0.0224005, 2.00896) (0.022405, 2.00873) (0.0225765, 1.99998) (0.0227416, 1.99229) (0.0227642, 1.99123) (0.0229539, 1.98248) (0.0230827, 1.97685) (0.0231504, 1.97373) (0.023349, 1.96497) (0.0234237, 1.96177) (0.0235423, 1.95622) (0.0237306, 1.94747) (0.0237648, 1.94595) (0.0239051, 1.93872) (0.0240731, 1.92997) (0.0241058, 1.92837) (0.024233, 1.92122) (0.0243826, 1.91247) (0.0244469, 1.90883) (0.0245304, 1.90372) (0.0246797, 1.89497) (0.0247879, 1.88861) (0.0248252, 1.88621) (0.0249744, 1.87746) (0.025129, 1.86894) (0.0251327, 1.86871) (0.0252811, 1.85996) (0.0254449, 1.85121) (0.02547, 1.84998) (0.025618, 1.84246) (0.0258064, 1.83371) (0.0258111, 1.8335) (0.0259994, 1.82496) (0.0261521, 1.81862) (0.026214, 1.81621) (0.0264473, 1.80746) (0.0264932, 1.80583) (0.0267023, 1.7987) (0.0268342, 1.79431) (0.026973, 1.78995) (0.0271753, 1.78347) (0.02725, 1.7812) (0.0275163, 1.77321) (0.0275416, 1.77245) (0.0278123, 1.7637) (0.0278574, 1.76222) (0.0280692, 1.75495) (0.0281984, 1.75004) (0.0283, 1.7462) (0.0285134, 1.73745) (0.0285395, 1.73623) (0.0286857, 1.7287) (0.0288335, 1.71994) (0.0288805, 1.71659) (0.0289522, 1.71119) (0.0290622, 1.70244) (0.0291402, 1.69369) (0.0292197, 1.68494) (0.0292216, 1.6846) (0.0292657, 1.67619) (0.0293139, 1.66744) (0.0293629, 1.65869) (0.0294027, 1.64994) (0.0294427, 1.64119) (0.029482, 1.63243) (0.0295276, 1.62368) (0.0295626, 1.61753) (0.0295778, 1.61493) (0.0296278, 1.60618) (0.0296873, 1.59743) (0.0297553, 1.58868) (0.0298186, 1.57993) (0.0298996, 1.57118) (0.0299037, 1.57063) (0.0299688, 1.56243) (0.0300641, 1.55368) (0.0301519, 1.54492) (0.0302448, 1.53732) (0.0302608, 1.53617) (0.0303665, 1.52742) (0.0305048, 1.51867) (0.0305858, 1.5137) (0.0306643, 1.50992) (0.0308896, 1.50117) (0.0309269, 1.4997) (0.0311601, 1.49242) (0.0312679, 1.48969) (0.0315829, 1.48367) (0.031609, 1.48323) (0.03195, 1.47737) (0.032147, 1.47492) (0.0322911, 1.47322) (0.0326321, 1.46878) (0.0328848, 1.46616) (0.0329732, 1.46527) (0.0333142, 1.46059) (0.0335464, 1.45741) (0.0336553, 1.45586) (0.0339963, 1.44977) (0.0340471, 1.44866) (0.0343374, 1.44187) (0.0344082, 1.43991) (0.0346784, 1.43241) (0.0347192, 1.43116) (0.0349785, 1.42241) (0.0350195, 1.42088) (0.0352094, 1.41366) (0.0353605, 1.40812) (0.0354515, 1.40491) (0.0357016, 1.39685) (0.0357236, 1.39616) (0.0360083, 1.38741) (0.0360426, 1.38639) (0.0363761, 1.37865) (0.0363837, 1.3785) (0.0367247, 1.37219) (0.0369732, 1.3699)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_c-sigma_R/1/.initial={(0.0389151, 0.537943) (0.0391121, 0.537327) (0.0394532, 0.536929) (0.0397942, 0.536572) (0.0401353, 0.536324) (0.0404763, 0.536424) (0.0408174, 0.536824) (0.0411584, 0.537462) (0.0412896, 0.537943) (0.0414995, 0.538723) (0.0418405, 0.539945) (0.0421816, 0.541719) (0.0425226, 0.543463) (0.0427654, 0.54564) (0.0428637, 0.546503) (0.0432047, 0.549223) (0.0435458, 0.552058) (0.0436669, 0.553337) (0.0438868, 0.555781) (0.0442279, 0.558763) (0.0444216, 0.561034) (0.0445689, 0.562798) (0.04491, 0.56608) (0.0451402, 0.568731) (0.0452511, 0.569986) (0.0455921, 0.573186) (0.0458865, 0.576428) (0.0459332, 0.576912) (0.0462742, 0.580028) (0.0466153, 0.582921) (0.0467321, 0.584125) (0.0469563, 0.586513) (0.0472974, 0.58943) (0.0475032, 0.591822) (0.0476384, 0.593447) (0.0479795, 0.596791) (0.0481983, 0.599519) (0.0483205, 0.601102) (0.0486616, 0.604772) (0.0488326, 0.607216) (0.0490026, 0.609942) (0.0493196, 0.614913) (0.0493437, 0.61529) (0.0496847, 0.620714) (0.0497857, 0.62261) (0.0500258, 0.627438) (0.0501562, 0.630307) (0.0503668, 0.635621) (0.0504587, 0.638004) (0.0506811, 0.645701) (0.0507079, 0.646649) (0.0508973, 0.653399) (0.0510489, 0.660852) (0.0510541, 0.661096) (0.0511964, 0.668793) (0.0512782, 0.67649) (0.0513322, 0.684187) (0.0513815, 0.691884) (0.05139, 0.693584) (0.0514217, 0.699581) (0.0514271, 0.707278) (0.0513967, 0.714975) (0.05139, 0.716412) (0.0513637, 0.722672) (0.051334, 0.730369) (0.0513012, 0.738066) (0.0512604, 0.745763) (0.0512225, 0.75346) (0.0511874, 0.761157) (0.0511553, 0.768854) (0.0511188, 0.776551) (0.0510934, 0.784248) (0.0510489, 0.79173) (0.0510476, 0.791945) (0.0510107, 0.799642) (0.0510004, 0.807339) (0.0509717, 0.815036) (0.0509491, 0.822733) (0.050927, 0.830431) (0.0508916, 0.838128) (0.0508441, 0.845825) (0.0507647, 0.853522) (0.0507079, 0.857001) (0.0506302, 0.861219) (0.0505355, 0.868916) (0.0503668, 0.87547) (0.050332, 0.876613) (0.0501664, 0.88431) (0.0500258, 0.888459) (0.049903, 0.892007) (0.0496847, 0.898023) (0.0496181, 0.899704) (0.0493437, 0.906078) (0.0492862, 0.907401) (0.0490026, 0.91433) (0.04897, 0.915098) (0.0486616, 0.922499) (0.0486493, 0.922795) (0.0483218, 0.930492) (0.0483205, 0.930521) (0.0480354, 0.938189) (0.0479795, 0.939521) (0.0477149, 0.945886) (0.0476384, 0.947675) (0.0473859, 0.953583) (0.0472974, 0.955598) (0.0470433, 0.96128) (0.0469563, 0.9631) (0.0466406, 0.968977) (0.0466153, 0.969467) (0.0462742, 0.975195) (0.046188, 0.976674) (0.0459332, 0.980594) (0.0456129, 0.984371) (0.0455921, 0.984625) (0.0452511, 0.988317) (0.04491, 0.990377) (0.0446572, 0.992068) (0.0445689, 0.992652) (0.0442279, 0.993924) (0.0438868, 0.994443) (0.0435458, 0.994256) (0.0432047, 0.993521) (0.0429322, 0.992068) (0.0428637, 0.991699) (0.0425226, 0.989923) (0.0421816, 0.987959) (0.0418405, 0.984798) (0.0418007, 0.984371) (0.0414995, 0.981174) (0.0411584, 0.977318) (0.0411118, 0.976674) (0.0408174, 0.972796) (0.0405902, 0.968977) (0.0404763, 0.966974) (0.0401353, 0.961635) (0.0401157, 0.96128) (0.0397942, 0.955882) (0.0396713, 0.953583) (0.0394532, 0.949467) (0.0392769, 0.945886) (0.0391121, 0.942549) (0.0388975, 0.938189) (0.0387711, 0.935558) (0.0385319, 0.930492) (0.03843, 0.928339) (0.0381623, 0.922795) (0.038089, 0.921342) (0.0377949, 0.915098) (0.0377479, 0.914074) (0.0374138, 0.907401) (0.0374069, 0.907255) (0.0370658, 0.900459) (0.0370286, 0.899704) (0.0367247, 0.893504) (0.0366533, 0.892007) (0.0363837, 0.886244) (0.0362912, 0.88431) (0.0360426, 0.879004) (0.035929, 0.876613) (0.0357016, 0.871685) (0.0355749, 0.868916) (0.0353605, 0.864376) (0.0352174, 0.861219) (0.0350195, 0.856787) (0.0348737, 0.853522) (0.0346784, 0.849044) (0.034539, 0.845825) (0.0343374, 0.840928) (0.0342191, 0.838128) (0.0339963, 0.832613) (0.0339107, 0.830431) (0.0336553, 0.823138) (0.0336407, 0.822733) (0.0333809, 0.815036) (0.0333142, 0.813221) (0.033114, 0.807339) (0.0329732, 0.802749) (0.0328839, 0.799642) (0.032713, 0.791945) (0.0326321, 0.788972) (0.0325104, 0.784248) (0.032385, 0.776551) (0.0322911, 0.771749) (0.0322376, 0.768854) (0.0321407, 0.761157) (0.0320706, 0.75346) (0.032014, 0.745763) (0.031969, 0.738066) (0.03195, 0.735144) (0.0319175, 0.730369) (0.031906, 0.722672) (0.0319116, 0.714975) (0.03195, 0.707852) (0.031953, 0.707278) (0.0319983, 0.699581) (0.0320459, 0.691884) (0.0321175, 0.684187) (0.0321825, 0.67649) (0.0322911, 0.669448) (0.0323009, 0.668793) (0.0323947, 0.661096) (0.0324918, 0.653399) (0.0326127, 0.645701) (0.0326321, 0.644469) (0.0327311, 0.638004) (0.0328416, 0.630307) (0.0329732, 0.623215) (0.0329841, 0.62261) (0.0331053, 0.614913) (0.0332288, 0.607216) (0.0333142, 0.603285) (0.0334014, 0.599519) (0.0335526, 0.591822) (0.0336553, 0.587931) (0.0337705, 0.584125) (0.0339963, 0.577435) (0.0340311, 0.576428) (0.0343159, 0.568731) (0.0343374, 0.568265) (0.0346784, 0.562055) (0.03474, 0.561034) (0.0350195, 0.556928) (0.0353116, 0.553337) (0.0353605, 0.552821) (0.0357016, 0.54996) (0.0360426, 0.547409) (0.0363749, 0.54564) (0.0363837, 0.545595) (0.0367247, 0.543568) (0.0370658, 0.542587) (0.0374069, 0.541496) (0.0377479, 0.540394) (0.038089, 0.539537) (0.03843, 0.538992) (0.0387711, 0.538402) (0.0389151, 0.537943)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_c-sigma_R/2/.initial={(0.0401024, 0.407093) (0.0401353, 0.406933) (0.0404763, 0.405568) (0.0408174, 0.404315) (0.0411584, 0.403481) (0.0414995, 0.402968) (0.0418405, 0.402781) (0.0421816, 0.402963) (0.0425226, 0.403496) (0.0428637, 0.404295) (0.0432047, 0.405546) (0.0435458, 0.406908) (0.0435851, 0.407093) (0.0438868, 0.408419) (0.0442279, 0.410228) (0.0445689, 0.412158) (0.04491, 0.414219) (0.0450071, 0.41479) (0.0452511, 0.41616) (0.0455921, 0.418219) (0.0459332, 0.420353) (0.0462742, 0.422475) (0.0462761, 0.422487) (0.0466153, 0.424533) (0.0469563, 0.426559) (0.0472974, 0.428784) (0.0475062, 0.430184) (0.0476384, 0.431013) (0.0479795, 0.43324) (0.0483205, 0.435854) (0.0485815, 0.437881) (0.0486616, 0.438474) (0.0490026, 0.44124) (0.0493437, 0.44438) (0.0494742, 0.445578) (0.0496847, 0.447459) (0.0500258, 0.451) (0.0502512, 0.453275) (0.0503668, 0.454411) (0.0507079, 0.457832) (0.0510026, 0.460972) (0.0510489, 0.461452) (0.05139, 0.464805) (0.051731, 0.46819) (0.0517787, 0.468669) (0.0520721, 0.471501) (0.0524132, 0.474813) (0.0525832, 0.476366) (0.0527542, 0.477851) (0.0530953, 0.481004) (0.0533995, 0.484064) (0.0534363, 0.484417) (0.0537774, 0.487732) (0.0541184, 0.491119) (0.0541743, 0.491761) (0.0544595, 0.494997) (0.0548005, 0.498933) (0.0548407, 0.499458) (0.0551416, 0.503377) (0.055409, 0.507155) (0.0554826, 0.508209) (0.0558237, 0.513418) (0.0559082, 0.514852) (0.0561647, 0.519317) (0.0563397, 0.522549) (0.0565058, 0.525764) (0.0567251, 0.530246) (0.0568468, 0.532938) (0.0570567, 0.537943) (0.0571879, 0.541222) (0.0573534, 0.54564) (0.0575289, 0.550726) (0.0576202, 0.553337) (0.0578638, 0.561034) (0.05787, 0.561249) (0.0580866, 0.568731) (0.058211, 0.573663) (0.0582827, 0.576428) (0.0584714, 0.584125) (0.0585521, 0.587995) (0.0586353, 0.591822) (0.0587993, 0.599519) (0.0588931, 0.604766) (0.0589375, 0.607216) (0.0590677, 0.614913) (0.0591912, 0.62261) (0.0592342, 0.625668) (0.0593058, 0.630307) (0.0594161, 0.638004) (0.059521, 0.645701) (0.0595752, 0.65009) (0.0596191, 0.653399) (0.059712, 0.661096) (0.0597982, 0.668793) (0.0598761, 0.67649) (0.0599163, 0.680626) (0.059954, 0.684187) (0.0600302, 0.691884) (0.0600965, 0.699581) (0.0601701, 0.707278) (0.0602292, 0.714975) (0.0602574, 0.718518) (0.0602933, 0.722672) (0.0603615, 0.730369) (0.0604286, 0.738066) (0.0605044, 0.745763) (0.060575, 0.75346) (0.0605984, 0.755528) (0.0606688, 0.761157) (0.0607546, 0.768854) (0.0608611, 0.776551) (0.0609395, 0.782439) (0.0609648, 0.784248) (0.0610629, 0.791945) (0.0611749, 0.799642) (0.0612657, 0.807339) (0.0612805, 0.80866) (0.0613537, 0.815036) (0.0614073, 0.822733) (0.0614585, 0.830431) (0.0614865, 0.838128) (0.0614795, 0.845825) (0.0614393, 0.853522) (0.0613806, 0.861219) (0.0613017, 0.868916) (0.0612805, 0.870408) (0.0611938, 0.876613) (0.0610589, 0.88431) (0.0609395, 0.890584) (0.0609133, 0.892007) (0.0607536, 0.899704) (0.0605984, 0.907129) (0.060593, 0.907401) (0.0604239, 0.915098) (0.0602591, 0.922795) (0.0602574, 0.922872) (0.0600905, 0.930492) (0.0599269, 0.938189) (0.0599163, 0.938692) (0.0597704, 0.945886) (0.0596152, 0.953583) (0.0595752, 0.955724) (0.0594729, 0.96128) (0.0593172, 0.968977) (0.0592342, 0.973413) (0.0591767, 0.976674) (0.0590371, 0.984371) (0.058901, 0.992068) (0.0588931, 0.992541) (0.0587763, 0.999766) (0.0586401, 1.00746) (0.0585521, 1.01295) (0.0585194, 1.01516) (0.0583989, 1.02286) (0.058284, 1.03055) (0.058211, 1.03554) (0.0581734, 1.03825) (0.0580665, 1.04595) (0.0579572, 1.05364) (0.05787, 1.05976) (0.0578496, 1.06134) (0.0577539, 1.06904) (0.0576308, 1.07674) (0.0575289, 1.08319) (0.0575099, 1.08443) (0.0573809, 1.09213) (0.057227, 1.09983) (0.0571879, 1.10158) (0.0570457, 1.10752) (0.0568468, 1.11455) (0.0568275, 1.11522) (0.0565689, 1.12292) (0.0565058, 1.1246) (0.0562563, 1.13062) (0.0561647, 1.13254) (0.0558729, 1.13831) (0.0558237, 1.13922) (0.0554826, 1.14486) (0.0554072, 1.14601) (0.0551416, 1.15) (0.0548835, 1.15371) (0.0548005, 1.15485) (0.0544595, 1.15955) (0.0543261, 1.1614) (0.0541184, 1.16427) (0.053787, 1.1691) (0.0537774, 1.16925) (0.0534363, 1.17441) (0.0532774, 1.1768) (0.0530953, 1.17963) (0.0528062, 1.18449) (0.0527542, 1.18545) (0.0524132, 1.19134) (0.052366, 1.19219) (0.0520721, 1.19807) (0.051976, 1.19989) (0.051731, 1.20544) (0.0516329, 1.20759) (0.05139, 1.21404) (0.0513448, 1.21528) (0.0511172, 1.22298) (0.0510489, 1.22599) (0.0509376, 1.23068) (0.0508245, 1.23837) (0.0507395, 1.24607) (0.0507079, 1.25169) (0.0506949, 1.25377) (0.0506795, 1.26147) (0.0506824, 1.26916) (0.050701, 1.27686) (0.0507079, 1.28456) (0.0506799, 1.29225) (0.0506119, 1.29995) (0.0504778, 1.30765) (0.0503668, 1.31129) (0.0501945, 1.31534) (0.0500258, 1.31792) (0.0496847, 1.3213) (0.0494922, 1.32304) (0.0493437, 1.32418) (0.0490026, 1.32605) (0.0486616, 1.32729) (0.0483205, 1.32859) (0.0479795, 1.32984) (0.0477877, 1.33074) (0.0476384, 1.3314) (0.0472974, 1.33318) (0.0469563, 1.3349) (0.0466153, 1.3375) (0.0465075, 1.33844) (0.0462742, 1.34052) (0.0459332, 1.34359) (0.0457092, 1.34613) (0.0455921, 1.34745) (0.0452511, 1.35067) (0.0449602, 1.35383) (0.04491, 1.35434) (0.0445689, 1.35726) (0.0442279, 1.35936) (0.0438868, 1.36079) (0.0435458, 1.36134) (0.0432047, 1.36106) (0.0428637, 1.36016) (0.0425226, 1.35861) (0.0421816, 1.35658) (0.0418405, 1.3546) (0.0417318, 1.35383) (0.0414995, 1.35222) (0.0411584, 1.35009) (0.0408174, 1.3479) (0.0405546, 1.34613) (0.0404763, 1.34561) (0.0401353, 1.34369) (0.0397942, 1.34148) (0.0394532, 1.33972) (0.0392473, 1.33844) (0.0391121, 1.3376) (0.0387711, 1.33569) (0.03843, 1.33308) (0.0380958, 1.33074) (0.038089, 1.33069) (0.0377479, 1.32772) (0.0374069, 1.32419) (0.037307, 1.32304) (0.0370658, 1.3201) (0.0367247, 1.31546) (0.0367173, 1.31534) (0.0363837, 1.30998) (0.0362442, 1.30765) (0.0360426, 1.30392) (0.035843, 1.29995) (0.0357016, 1.29695) (0.0354855, 1.29225) (0.0353605, 1.28938) (0.0351509, 1.28456) (0.0350195, 1.28139) (0.034832, 1.27686) (0.0346784, 1.27285) (0.0345304, 1.26916) (0.0343374, 1.26431) (0.0342236, 1.26147) (0.0339963, 1.25556) (0.0339282, 1.25377) (0.0336553, 1.24665) (0.0336317, 1.24607) (0.033316, 1.23837) (0.0333142, 1.23833) (0.0329937, 1.23068) (0.0329732, 1.23019) (0.03265, 1.22298) (0.0326321, 1.2226) (0.0322911, 1.21541) (0.0322853, 1.21528) (0.03195, 1.20831) (0.0319153, 1.20759) (0.031609, 1.20138) (0.0315385, 1.19989) (0.0312679, 1.19413) (0.0311751, 1.19219) (0.0309269, 1.18702) (0.0308126, 1.18449) (0.0305858, 1.17948) (0.0304736, 1.1768) (0.0302448, 1.1714) (0.0301557, 1.1691) (0.0299037, 1.16267) (0.0298596, 1.1614) (0.0296014, 1.15371) (0.0295626, 1.15251) (0.0293539, 1.14601) (0.0292216, 1.14162) (0.0291359, 1.13831) (0.0289329, 1.13062) (0.0288805, 1.12846) (0.0287576, 1.12292) (0.0285884, 1.11522) (0.0285395, 1.11277) (0.0284362, 1.10752) (0.0282881, 1.09983) (0.0281984, 1.09485) (0.0281519, 1.09213) (0.0280241, 1.08443) (0.0278916, 1.07674) (0.0278574, 1.0746) (0.0277668, 1.06904) (0.0276377, 1.06134) (0.0275163, 1.05401) (0.0275102, 1.05364) (0.0273735, 1.04595) (0.0272383, 1.03825) (0.0271753, 1.03462) (0.0270996, 1.03055) (0.0269396, 1.02286) (0.0268342, 1.01768) (0.026781, 1.01516) (0.0266079, 1.00746) (0.0264932, 1.00249) (0.0264266, 0.999766) (0.0262318, 0.992068) (0.0261521, 0.988824) (0.0260348, 0.984371) (0.0258317, 0.976674) (0.0258111, 0.975896) (0.0256177, 0.968977) (0.02547, 0.963421) (0.0254112, 0.96128) (0.0252133, 0.953583) (0.025129, 0.949898) (0.0250329, 0.945886) (0.0248586, 0.938189) (0.0247879, 0.934518) (0.0247078, 0.930492) (0.0245606, 0.922795) (0.0244469, 0.915461) (0.0244412, 0.915098) (0.0243294, 0.907401) (0.0242291, 0.899704) (0.0241463, 0.892007) (0.0241058, 0.888004) (0.0240669, 0.88431) (0.0239997, 0.876613) (0.0239341, 0.868916) (0.0238769, 0.861219) (0.0238235, 0.853522) (0.023778, 0.845825) (0.0237648, 0.843817) (0.0237244, 0.838128) (0.0236791, 0.830431) (0.0236262, 0.822733) (0.0235741, 0.815036) (0.0235239, 0.807339) (0.0234689, 0.799642) (0.0234237, 0.794083) (0.0234047, 0.791945) (0.0233382, 0.784248) (0.0232528, 0.776551) (0.0231609, 0.768854) (0.0230827, 0.762344) (0.0230671, 0.761157) (0.0229482, 0.75346) (0.0228187, 0.745763) (0.0227416, 0.741335) (0.0226803, 0.738066) (0.0225175, 0.730369) (0.0224005, 0.72511) (0.0223431, 0.722672) (0.0221558, 0.714975) (0.0220595, 0.710881) (0.0219668, 0.707278) (0.0217673, 0.699581) (0.0217184, 0.697557) (0.0215753, 0.691884) (0.021381, 0.684187) (0.0213774, 0.684022) (0.0212114, 0.67649) (0.0210636, 0.668793) (0.0210363, 0.667043) (0.0209394, 0.661096) (0.0208368, 0.653399) (0.0207744, 0.645701) (0.0207443, 0.638004) (0.0207497, 0.630307) (0.020789, 0.62261) (0.0208782, 0.614913) (0.0210097, 0.607216) (0.0210363, 0.606055) (0.0212024, 0.599519) (0.0213774, 0.594347) (0.0214639, 0.591822) (0.0217184, 0.585945) (0.0218039, 0.584125) (0.0220595, 0.579215) (0.0222199, 0.576428) (0.0224005, 0.573632) (0.0227056, 0.568731) (0.0227416, 0.568175) (0.0230827, 0.563075) (0.0232181, 0.561034) (0.0234237, 0.558121) (0.0237273, 0.553337) (0.0237648, 0.55275) (0.0241058, 0.547299) (0.0242028, 0.54564) (0.0244469, 0.541489) (0.0246495, 0.537943) (0.0247879, 0.535447) (0.0250624, 0.530246) (0.025129, 0.528997) (0.0254647, 0.522549) (0.02547, 0.522449) (0.0258111, 0.515744) (0.0258544, 0.514852) (0.0261521, 0.508942) (0.0262437, 0.507155) (0.0264932, 0.502302) (0.026637, 0.499458) (0.0268342, 0.495769) (0.0270507, 0.491761) (0.0271753, 0.48942) (0.0274656, 0.484064) (0.0275163, 0.483179) (0.0278574, 0.477347) (0.0279155, 0.476366) (0.0281984, 0.471764) (0.0283991, 0.468669) (0.0285395, 0.466544) (0.0288805, 0.461713) (0.0289348, 0.460972) (0.0292216, 0.457159) (0.0295513, 0.453275) (0.0295626, 0.453146) (0.0299037, 0.449314) (0.0302448, 0.445994) (0.0302906, 0.445578) (0.0305858, 0.442887) (0.0309269, 0.440196) (0.031246, 0.437881) (0.0312679, 0.437716) (0.031609, 0.435496) (0.03195, 0.433579) (0.0322911, 0.432014) (0.0326321, 0.430655) (0.0327714, 0.430184) (0.0329732, 0.429447) (0.0333142, 0.428392) (0.0336553, 0.427586) (0.0339963, 0.426807) (0.0343374, 0.42628) (0.0346784, 0.425724) (0.0350195, 0.425152) (0.0353605, 0.424652) (0.0357016, 0.424185) (0.0360426, 0.423474) (0.0363837, 0.42282) (0.0365235, 0.422487) (0.0367247, 0.421952) (0.0370658, 0.420941) (0.0374069, 0.419741) (0.0377479, 0.418419) (0.038089, 0.416951) (0.03843, 0.415441) (0.038571, 0.41479) (0.0387711, 0.413746) (0.0391121, 0.411866) (0.0394532, 0.410116) (0.0397942, 0.408451) (0.0401024, 0.407093)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_c-tau/1/.initial={(0.0431916, 0.291825) (0.0432047, 0.291817) (0.0435458, 0.291627) (0.0438868, 0.291445) (0.0442279, 0.291334) (0.0445689, 0.291262) (0.04491, 0.291223) (0.0452511, 0.291218) (0.0455921, 0.291235) (0.0459332, 0.291266) (0.0462742, 0.291296) (0.0466153, 0.291326) (0.0469563, 0.29136) (0.0472974, 0.291373) (0.0476384, 0.291386) (0.0479795, 0.291413) (0.0483205, 0.291475) (0.0486616, 0.291552) (0.0490026, 0.291687) (0.049309, 0.291825) (0.0493437, 0.291842) (0.0496847, 0.292142) (0.0500258, 0.292643) (0.0500788, 0.292728) (0.0503668, 0.293301) (0.0504923, 0.293631) (0.0507079, 0.294354) (0.0507488, 0.294533) (0.0509502, 0.295436) (0.0510489, 0.296184) (0.0510668, 0.296339) (0.051166, 0.297242) (0.0512402, 0.298144) (0.051297, 0.299047) (0.0513375, 0.29995) (0.0513699, 0.300853) (0.05139, 0.301418) (0.051402, 0.301756) (0.0514305, 0.302658) (0.0514743, 0.303561) (0.0515124, 0.304464) (0.0515618, 0.305367) (0.0516088, 0.30627) (0.0516436, 0.307172) (0.0516724, 0.308075) (0.0516862, 0.308978) (0.0516888, 0.309881) (0.0516808, 0.310783) (0.051651, 0.311686) (0.0515972, 0.312589) (0.0515208, 0.313492) (0.0514315, 0.314395) (0.05139, 0.314816) (0.0513447, 0.315297) (0.0512337, 0.3162) (0.0511006, 0.317103) (0.0510489, 0.3175) (0.0509848, 0.318006) (0.0508363, 0.318909) (0.0507079, 0.319695) (0.0506886, 0.319811) (0.0505351, 0.320714) (0.050374, 0.321617) (0.0503668, 0.321657) (0.0502155, 0.32252) (0.0500411, 0.323422) (0.0500258, 0.323501) (0.0498726, 0.324325) (0.0496902, 0.325228) (0.0496847, 0.325254) (0.0495075, 0.326131) (0.0493437, 0.326905) (0.0493154, 0.327034) (0.0491191, 0.327936) (0.0490026, 0.328459) (0.0489164, 0.328839) (0.048686, 0.329742) (0.0486616, 0.329834) (0.0484583, 0.330645) (0.0483205, 0.331187) (0.0482222, 0.331548) (0.0479795, 0.332393) (0.0479626, 0.33245) (0.0476842, 0.333353) (0.0476384, 0.333499) (0.0474025, 0.334256) (0.0472974, 0.334556) (0.0470864, 0.335159) (0.0469563, 0.335526) (0.0467595, 0.336061) (0.0466153, 0.336439) (0.0464018, 0.336964) (0.0462742, 0.337276) (0.0460253, 0.337867) (0.0459332, 0.338096) (0.0456273, 0.33877) (0.0455921, 0.338848) (0.0452511, 0.339601) (0.0452153, 0.339673) (0.04491, 0.34032) (0.0447819, 0.340575) (0.0445689, 0.34099) (0.0443033, 0.341478) (0.0442279, 0.341628) (0.0438868, 0.342281) (0.0438306, 0.342381) (0.0435458, 0.342905) (0.0432947, 0.343284) (0.0432047, 0.343428) (0.0428637, 0.344001) (0.0427106, 0.344187) (0.0425226, 0.344414) (0.0421816, 0.344859) (0.0418617, 0.345089) (0.0418405, 0.345105) (0.0414995, 0.345293) (0.0411584, 0.345449) (0.0408174, 0.345487) (0.0404763, 0.345405) (0.0401353, 0.345221) (0.0398711, 0.345089) (0.0397942, 0.345051) (0.0394532, 0.344807) (0.0391121, 0.344425) (0.0388941, 0.344187) (0.0387711, 0.344056) (0.03843, 0.34364) (0.038179, 0.343284) (0.038089, 0.343159) (0.0377479, 0.342641) (0.037573, 0.342381) (0.0374069, 0.34213) (0.0370658, 0.341512) (0.0370466, 0.341478) (0.0367247, 0.340925) (0.0365173, 0.340575) (0.0363837, 0.340348) (0.0360426, 0.339675) (0.0360415, 0.339673) (0.0357016, 0.339062) (0.0355252, 0.33877) (0.0353605, 0.338487) (0.0350318, 0.337867) (0.0350195, 0.337843) (0.0346784, 0.33714) (0.034585, 0.336964) (0.0343374, 0.336449) (0.0341631, 0.336061) (0.0339963, 0.33566) (0.0338195, 0.335159) (0.0336553, 0.334621) (0.0335556, 0.334256) (0.0333303, 0.333353) (0.0333142, 0.333279) (0.0331564, 0.33245) (0.0330178, 0.331548) (0.0329732, 0.331187) (0.0329106, 0.330645) (0.0328093, 0.329742) (0.0327215, 0.328839) (0.0326549, 0.327936) (0.0326321, 0.327569) (0.0325988, 0.327034) (0.0325358, 0.326131) (0.0324812, 0.325228) (0.0324217, 0.324325) (0.0323612, 0.323422) (0.0323211, 0.32252) (0.0322911, 0.321894) (0.032277, 0.321617) (0.0322519, 0.320714) (0.0322276, 0.319811) (0.0322147, 0.318909) (0.0322365, 0.318006) (0.0322659, 0.317103) (0.0322911, 0.316656) (0.0323162, 0.3162) (0.0323876, 0.315297) (0.0324938, 0.314395) (0.032611, 0.313492) (0.0326321, 0.313336) (0.032731, 0.312589) (0.0328842, 0.311686) (0.0329732, 0.311137) (0.0330315, 0.310783) (0.033206, 0.309881) (0.0333142, 0.309302) (0.03338, 0.308978) (0.0335953, 0.308075) (0.0336553, 0.307793) (0.0337865, 0.307172) (0.0339963, 0.306335) (0.0340137, 0.30627) (0.034265, 0.305367) (0.0343374, 0.305095) (0.0345206, 0.304464) (0.0346784, 0.303955) (0.0348138, 0.303561) (0.0350195, 0.302992) (0.0351562, 0.302658) (0.0353605, 0.302181) (0.0355644, 0.301756) (0.0357016, 0.301496) (0.0360426, 0.300863) (0.0360485, 0.300853) (0.0363837, 0.300307) (0.0366503, 0.29995) (0.0367247, 0.29985) (0.0370658, 0.299375) (0.0373568, 0.299047) (0.0374069, 0.298991) (0.0377479, 0.298561) (0.038089, 0.298184) (0.0381226, 0.298144) (0.03843, 0.297789) (0.0387711, 0.297372) (0.0388856, 0.297242) (0.0391121, 0.296989) (0.0394532, 0.296517) (0.0395964, 0.296339) (0.0397942, 0.296104) (0.0401353, 0.295602) (0.0402567, 0.295436) (0.0404763, 0.295136) (0.0408174, 0.294624) (0.040882, 0.294533) (0.0411584, 0.294128) (0.0414995, 0.293635) (0.0415024, 0.293631) (0.0418405, 0.29317) (0.0421816, 0.292757) (0.042207, 0.292728) (0.0425226, 0.292384) (0.0428637, 0.292028) (0.0431916, 0.291825)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_c-tau/2/.initial={(0.0524042, 0.263839) (0.0524132, 0.263832) (0.0527542, 0.263658) (0.0530953, 0.263614) (0.0534363, 0.263701) (0.0536468, 0.263839) (0.0537774, 0.263928) (0.0541184, 0.264293) (0.0544088, 0.264741) (0.0544595, 0.264822) (0.0548005, 0.265491) (0.0548639, 0.265644) (0.0551416, 0.266307) (0.0552296, 0.266547) (0.0554826, 0.267234) (0.0555588, 0.26745) (0.0558237, 0.268206) (0.0558745, 0.268353) (0.0561647, 0.269181) (0.0561916, 0.269255) (0.0565058, 0.2701) (0.0565287, 0.270158) (0.0568468, 0.27094) (0.0568984, 0.271061) (0.0571879, 0.271714) (0.0573034, 0.271964) (0.0575289, 0.27247) (0.0577351, 0.272866) (0.05787, 0.273131) (0.058211, 0.273765) (0.0582133, 0.273769) (0.0585521, 0.274342) (0.0587421, 0.274672) (0.0588931, 0.274966) (0.0592065, 0.275575) (0.0592342, 0.275634) (0.0595752, 0.276356) (0.0596265, 0.276478) (0.0599163, 0.277315) (0.0599365, 0.27738) (0.0601814, 0.278283) (0.0602574, 0.278609) (0.060375, 0.279186) (0.0605133, 0.280089) (0.0605984, 0.280615) (0.0606523, 0.280992) (0.0607603, 0.281894) (0.0608642, 0.282797) (0.0609395, 0.283337) (0.0609876, 0.2837) (0.0611014, 0.284603) (0.0612213, 0.285505) (0.0612805, 0.285871) (0.0613614, 0.286408) (0.0614921, 0.287311) (0.0616216, 0.288186) (0.0616256, 0.288214) (0.0617642, 0.289117) (0.0618897, 0.290019) (0.0619626, 0.290568) (0.0620072, 0.290922) (0.0620953, 0.291825) (0.0621692, 0.292728) (0.0622249, 0.293631) (0.0622574, 0.294533) (0.0622712, 0.295436) (0.0622536, 0.296339) (0.0622219, 0.297242) (0.0621599, 0.298144) (0.0620787, 0.299047) (0.0619729, 0.29995) (0.0619626, 0.300024) (0.0618484, 0.300853) (0.0617084, 0.301756) (0.0616216, 0.302215) (0.0615346, 0.302658) (0.061355, 0.303561) (0.0612805, 0.303885) (0.0611428, 0.304464) (0.0609395, 0.305301) (0.0609242, 0.305367) (0.0607111, 0.30627) (0.0605984, 0.306739) (0.0604968, 0.307172) (0.0602786, 0.308075) (0.0602574, 0.308163) (0.0600755, 0.308978) (0.0599163, 0.309728) (0.059886, 0.309881) (0.0597093, 0.310783) (0.0595752, 0.311532) (0.0595493, 0.311686) (0.0594076, 0.312589) (0.0592894, 0.313492) (0.0592342, 0.31391) (0.059174, 0.314395) (0.0590801, 0.315297) (0.0590065, 0.3162) (0.058946, 0.317103) (0.0588931, 0.317835) (0.0588819, 0.318006) (0.0588445, 0.318909) (0.0588176, 0.319811) (0.0587847, 0.320714) (0.0587608, 0.321617) (0.0587258, 0.32252) (0.0586946, 0.323422) (0.058653, 0.324325) (0.0586032, 0.325228) (0.0585521, 0.325879) (0.0585327, 0.326131) (0.0584636, 0.327034) (0.0583715, 0.327936) (0.0582827, 0.328839) (0.058211, 0.329375) (0.0581624, 0.329742) (0.0580429, 0.330645) (0.057918, 0.331548) (0.05787, 0.331864) (0.0577803, 0.33245) (0.0576382, 0.333353) (0.0575289, 0.334008) (0.0574859, 0.334256) (0.0573363, 0.335159) (0.0571879, 0.335985) (0.0571741, 0.336061) (0.0570233, 0.336964) (0.056859, 0.337867) (0.0568468, 0.337935) (0.0567006, 0.33877) (0.0565345, 0.339673) (0.0565058, 0.339827) (0.0563607, 0.340575) (0.0561738, 0.341478) (0.0561647, 0.341522) (0.0559838, 0.342381) (0.0558237, 0.343107) (0.0557821, 0.343284) (0.0555709, 0.344187) (0.0554826, 0.344544) (0.0553324, 0.345089) (0.0551416, 0.345757) (0.0550726, 0.345992) (0.0548005, 0.346859) (0.0547888, 0.346895) (0.0545094, 0.347798) (0.0544595, 0.34795) (0.0542063, 0.3487) (0.0541184, 0.348947) (0.0538855, 0.349603) (0.0537774, 0.349899) (0.053546, 0.350506) (0.0534363, 0.350792) (0.0531957, 0.351409) (0.0530953, 0.351669) (0.0528413, 0.352312) (0.0527542, 0.352536) (0.0524859, 0.353214) (0.0524132, 0.353403) (0.0521355, 0.354117) (0.0520721, 0.35428) (0.0517912, 0.35502) (0.051731, 0.355178) (0.0514599, 0.355923) (0.05139, 0.356115) (0.0511443, 0.356826) (0.0510489, 0.357092) (0.0508362, 0.357728) (0.0507079, 0.35811) (0.0505309, 0.358631) (0.0503668, 0.35912) (0.0502295, 0.359534) (0.0500258, 0.360133) (0.0499297, 0.360437) (0.0496847, 0.361208) (0.0496418, 0.361339) (0.0493437, 0.36224) (0.0493428, 0.362242) (0.0490496, 0.363145) (0.0490026, 0.363286) (0.048747, 0.364048) (0.0486616, 0.364292) (0.0484234, 0.364951) (0.0483205, 0.365227) (0.0480701, 0.365853) (0.0479795, 0.366081) (0.047685, 0.366756) (0.0476384, 0.366865) (0.0472974, 0.367572) (0.047255, 0.367659) (0.0469563, 0.368254) (0.0467932, 0.368562) (0.0466153, 0.368885) (0.0462742, 0.369395) (0.0462312, 0.369465) (0.0459332, 0.369964) (0.0456651, 0.370367) (0.0455921, 0.370473) (0.0452511, 0.370999) (0.0450824, 0.37127) (0.04491, 0.371543) (0.0445689, 0.372049) (0.0444933, 0.372173) (0.0442279, 0.372594) (0.0439068, 0.373076) (0.0438868, 0.373108) (0.0435458, 0.373664) (0.0433487, 0.373978) (0.0432047, 0.374203) (0.0428637, 0.374666) (0.0427234, 0.374881) (0.0425226, 0.375179) (0.0421816, 0.375553) (0.0419853, 0.375784) (0.0418405, 0.375955) (0.0414995, 0.37628) (0.0411584, 0.376552) (0.0409625, 0.376687) (0.0408174, 0.376783) (0.0404763, 0.376986) (0.0401353, 0.37711) (0.0397942, 0.377217) (0.0394532, 0.377274) (0.0391121, 0.377296) (0.0387711, 0.377275) (0.03843, 0.377219) (0.038089, 0.377091) (0.0377479, 0.376958) (0.0374069, 0.376723) (0.0373524, 0.376687) (0.0370658, 0.376493) (0.0367247, 0.376234) (0.0363837, 0.375899) (0.0362654, 0.375784) (0.0360426, 0.37557) (0.0357016, 0.375285) (0.0353605, 0.374944) (0.0352685, 0.374881) (0.0350195, 0.374722) (0.0346784, 0.374506) (0.0343374, 0.374349) (0.0339963, 0.374202) (0.0336553, 0.374046) (0.0335018, 0.373978) (0.0333142, 0.373904) (0.0329732, 0.373785) (0.0326321, 0.373655) (0.0322911, 0.373478) (0.03195, 0.373313) (0.031609, 0.373091) (0.0315809, 0.373076) (0.0312679, 0.372915) (0.0309269, 0.37275) (0.0305858, 0.372568) (0.0302448, 0.372435) (0.0299037, 0.372285) (0.0296457, 0.372173) (0.0295626, 0.372134) (0.0292216, 0.372023) (0.0288805, 0.371872) (0.0285395, 0.371688) (0.0281984, 0.371397) (0.0280925, 0.37127) (0.0278574, 0.37093) (0.0275809, 0.370367) (0.0275163, 0.370183) (0.027323, 0.369465) (0.027178, 0.368562) (0.0271753, 0.368544) (0.0270581, 0.367659) (0.0269919, 0.366756) (0.0269459, 0.365853) (0.0269011, 0.364951) (0.0268642, 0.364048) (0.0268342, 0.363614) (0.026798, 0.363145) (0.0266985, 0.362242) (0.0265877, 0.361339) (0.0264932, 0.360854) (0.0263963, 0.360437) (0.0261574, 0.359534) (0.0261521, 0.359519) (0.0258111, 0.358734) (0.0257585, 0.358631) (0.02547, 0.358159) (0.025226, 0.357728) (0.025129, 0.357562) (0.0247879, 0.357005) (0.0246867, 0.356826) (0.0244469, 0.356393) (0.0242372, 0.355923) (0.0241058, 0.355614) (0.0238893, 0.35502) (0.0237648, 0.354653) (0.0236007, 0.354117) (0.0234237, 0.353363) (0.0233916, 0.353214) (0.0232065, 0.352312) (0.0230827, 0.351558) (0.0230598, 0.351409) (0.0229246, 0.350506) (0.0228246, 0.349603) (0.0227416, 0.348744) (0.0227374, 0.3487) (0.0226501, 0.347798) (0.0226013, 0.346895) (0.0225714, 0.345992) (0.0225427, 0.345089) (0.022539, 0.344187) (0.0225571, 0.343284) (0.022588, 0.342381) (0.0226211, 0.341478) (0.0226763, 0.340575) (0.0227416, 0.339799) (0.0227518, 0.339673) (0.0228182, 0.33877) (0.0228815, 0.337867) (0.022957, 0.336964) (0.0230409, 0.336061) (0.0230827, 0.335571) (0.0231157, 0.335159) (0.023181, 0.334256) (0.0232386, 0.333353) (0.0232863, 0.33245) (0.0233226, 0.331548) (0.0233628, 0.330645) (0.0233981, 0.329742) (0.0234237, 0.328958) (0.0234271, 0.328839) (0.0234469, 0.327936) (0.0234682, 0.327034) (0.0234964, 0.326131) (0.0235273, 0.325228) (0.0235692, 0.324325) (0.0236139, 0.323422) (0.023664, 0.32252) (0.0237168, 0.321617) (0.0237648, 0.320996) (0.0237839, 0.320714) (0.0238477, 0.319811) (0.0239196, 0.318909) (0.0239981, 0.318006) (0.0240892, 0.317103) (0.0241058, 0.316952) (0.0241816, 0.3162) (0.0242836, 0.315297) (0.0243961, 0.314395) (0.0244469, 0.314056) (0.0245277, 0.313492) (0.0246639, 0.312589) (0.0247879, 0.311859) (0.024815, 0.311686) (0.0249762, 0.310783) (0.025129, 0.309999) (0.0251507, 0.309881) (0.0253375, 0.308978) (0.02547, 0.308361) (0.0255296, 0.308075) (0.0257325, 0.307172) (0.0258111, 0.306843) (0.0259447, 0.30627) (0.0261521, 0.305397) (0.0261591, 0.305367) (0.0263639, 0.304464) (0.0264932, 0.303904) (0.0265708, 0.303561) (0.0267694, 0.302658) (0.0268342, 0.302374) (0.0269732, 0.301756) (0.0271619, 0.300853) (0.0271753, 0.300787) (0.02734, 0.29995) (0.0275163, 0.299079) (0.0275224, 0.299047) (0.0276866, 0.298144) (0.0278574, 0.297266) (0.0278618, 0.297242) (0.0280238, 0.296339) (0.0281984, 0.295457) (0.0282025, 0.295436) (0.0283759, 0.294533) (0.0285395, 0.293752) (0.0285642, 0.293631) (0.028762, 0.292728) (0.0288805, 0.292251) (0.0289876, 0.291825) (0.0292216, 0.290952) (0.0292294, 0.290922) (0.0294776, 0.290019) (0.0295626, 0.289748) (0.029766, 0.289117) (0.0299037, 0.288711) (0.0300767, 0.288214) (0.0302448, 0.287753) (0.0304101, 0.287311) (0.0305858, 0.286861) (0.030766, 0.286408) (0.0309269, 0.286019) (0.0311467, 0.285505) (0.0312679, 0.285221) (0.0315325, 0.284603) (0.031609, 0.284431) (0.03195, 0.28371) (0.0319547, 0.2837) (0.0322911, 0.282943) (0.0323581, 0.282797) (0.0326321, 0.282186) (0.0327638, 0.281894) (0.0329732, 0.281415) (0.0331563, 0.280992) (0.0333142, 0.28062) (0.0335393, 0.280089) (0.0336553, 0.279811) (0.0339075, 0.279186) (0.0339963, 0.278965) (0.0342721, 0.278283) (0.0343374, 0.278121) (0.0346437, 0.27738) (0.0346784, 0.277293) (0.0350195, 0.276487) (0.0350234, 0.276478) (0.0353605, 0.275667) (0.0354027, 0.275575) (0.0357016, 0.274909) (0.0358163, 0.274672) (0.0360426, 0.274213) (0.0362706, 0.273769) (0.0363837, 0.273553) (0.0367247, 0.272991) (0.0368081, 0.272866) (0.0370658, 0.272477) (0.0374069, 0.272033) (0.0374686, 0.271964) (0.0377479, 0.271653) (0.038089, 0.271314) (0.0384291, 0.271061) (0.03843, 0.27106) (0.0387711, 0.270806) (0.0391121, 0.270627) (0.0394532, 0.270448) (0.0397942, 0.270294) (0.0401064, 0.270158) (0.0401353, 0.270144) (0.0404763, 0.269955) (0.0408174, 0.269826) (0.0411584, 0.269684) (0.0414995, 0.269542) (0.0418405, 0.269414) (0.0421816, 0.269311) (0.042455, 0.269255) (0.0425226, 0.269241) (0.0428637, 0.26917) (0.0432047, 0.26914) (0.0435458, 0.269141) (0.0438868, 0.269169) (0.0442279, 0.269225) (0.0443871, 0.269255) (0.0445689, 0.269286) (0.04491, 0.269329) (0.0452511, 0.269392) (0.0455921, 0.269436) (0.0459332, 0.269474) (0.0462742, 0.269499) (0.0466153, 0.269484) (0.0469563, 0.269435) (0.0472974, 0.26936) (0.0475822, 0.269255) (0.0476384, 0.269232) (0.0479795, 0.269012) (0.0483205, 0.268777) (0.0486616, 0.26846) (0.0487616, 0.268353) (0.0490026, 0.268079) (0.0493437, 0.267657) (0.0494961, 0.26745) (0.0496847, 0.267183) (0.0500258, 0.266708) (0.050135, 0.266547) (0.0503668, 0.266186) (0.0507079, 0.265696) (0.0507456, 0.265644) (0.0510489, 0.265196) (0.05139, 0.264776) (0.0514204, 0.264741) (0.051731, 0.264366) (0.0520721, 0.264052) (0.0524042, 0.263839)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_R-sigma_R/1/.initial={(2.26388, 0.499458) (2.27126, 0.497423) (2.28001, 0.495673) (2.28876, 0.494177) (2.29751, 0.493314) (2.30626, 0.492961) (2.31502, 0.493126) (2.32377, 0.493806) (2.33252, 0.495498) (2.34127, 0.497463) (2.34772, 0.499458) (2.35002, 0.500222) (2.35877, 0.503754) (2.36612, 0.507155) (2.36752, 0.507847) (2.37627, 0.512632) (2.38014, 0.514852) (2.38502, 0.517817) (2.3921, 0.522549) (2.39378, 0.523653) (2.40253, 0.529788) (2.40317, 0.530246) (2.41128, 0.535939) (2.41393, 0.537943) (2.42003, 0.542604) (2.42415, 0.54564) (2.42878, 0.549352) (2.43373, 0.553337) (2.43753, 0.556473) (2.44287, 0.561034) (2.44628, 0.564278) (2.45081, 0.568731) (2.45503, 0.573169) (2.45789, 0.576428) (2.46378, 0.583821) (2.46403, 0.584125) (2.46926, 0.591822) (2.47253, 0.597961) (2.47332, 0.599519) (2.47667, 0.607216) (2.47953, 0.614913) (2.48129, 0.621399) (2.48162, 0.62261) (2.48348, 0.630307) (2.48463, 0.638004) (2.48536, 0.645701) (2.4861, 0.653399) (2.48611, 0.661096) (2.48574, 0.668793) (2.48511, 0.67649) (2.48402, 0.684187) (2.48261, 0.691884) (2.48129, 0.697335) (2.48072, 0.699581) (2.47862, 0.707278) (2.4757, 0.714975) (2.47265, 0.722672) (2.47253, 0.722966) (2.4693, 0.730369) (2.46505, 0.738066) (2.46378, 0.740429) (2.46066, 0.745763) (2.45561, 0.75346) (2.45503, 0.754385) (2.45034, 0.761157) (2.44628, 0.766111) (2.44411, 0.768854) (2.4376, 0.776551) (2.43753, 0.776639) (2.43056, 0.784248) (2.42878, 0.786115) (2.42278, 0.791945) (2.42003, 0.794703) (2.41447, 0.799642) (2.41128, 0.802424) (2.4055, 0.807339) (2.40253, 0.809617) (2.39549, 0.815036) (2.39378, 0.816304) (2.38502, 0.822532) (2.38473, 0.822733) (2.37627, 0.82853) (2.37351, 0.830431) (2.36752, 0.834513) (2.36179, 0.838128) (2.35877, 0.839964) (2.35002, 0.844949) (2.34858, 0.845825) (2.34127, 0.850347) (2.33546, 0.853522) (2.33252, 0.855073) (2.32377, 0.859786) (2.32099, 0.861219) (2.31502, 0.86447) (2.30626, 0.868504) (2.30541, 0.868916) (2.29751, 0.872955) (2.28876, 0.876497) (2.2885, 0.876613) (2.28001, 0.880408) (2.27126, 0.883451) (2.26894, 0.88431) (2.26251, 0.886613) (2.25376, 0.889455) (2.24502, 0.892007) (2.24501, 0.89201) (2.23626, 0.894471) (2.22751, 0.896556) (2.21875, 0.898338) (2.21208, 0.899704) (2.21, 0.900133) (2.20125, 0.901724) (2.1925, 0.903218) (2.18375, 0.904291) (2.175, 0.905324) (2.16625, 0.906185) (2.1575, 0.906914) (2.15228, 0.907401) (2.14875, 0.907713) (2.13999, 0.908268) (2.13124, 0.908769) (2.12249, 0.909164) (2.11374, 0.909464) (2.10499, 0.909799) (2.09624, 0.910001) (2.08749, 0.910039) (2.07874, 0.909728) (2.06999, 0.909261) (2.06124, 0.908663) (2.05248, 0.907605) (2.05115, 0.907401) (2.04373, 0.90611) (2.03498, 0.904061) (2.02623, 0.90068) (2.02431, 0.899704) (2.01748, 0.895879) (2.01268, 0.892007) (2.00873, 0.887977) (2.00575, 0.88431) (2.00174, 0.876613) (1.99998, 0.872062) (1.99884, 0.868916) (1.99625, 0.861219) (1.99492, 0.853522) (1.99381, 0.845825) (1.99262, 0.838128) (1.99205, 0.830431) (1.99163, 0.822733) (1.99155, 0.815036) (1.99193, 0.807339) (1.99276, 0.799642) (1.99384, 0.791945) (1.9955, 0.784248) (1.99781, 0.776551) (1.99998, 0.770123) (2.00042, 0.768854) (2.00315, 0.761157) (2.00658, 0.75346) (2.00873, 0.749126) (2.0104, 0.745763) (2.01417, 0.738066) (2.01748, 0.731836) (2.01827, 0.730369) (2.02265, 0.722672) (2.02623, 0.7167) (2.02729, 0.714975) (2.03212, 0.707278) (2.03498, 0.702829) (2.03718, 0.699581) (2.04239, 0.691884) (2.04373, 0.690127) (2.04812, 0.684187) (2.05248, 0.678236) (2.05379, 0.67649) (2.05965, 0.668793) (2.06124, 0.666838) (2.06575, 0.661096) (2.06999, 0.655671) (2.07183, 0.653399) (2.0782, 0.645701) (2.07874, 0.645068) (2.08453, 0.638004) (2.08749, 0.634428) (2.09104, 0.630307) (2.09624, 0.62435) (2.09771, 0.62261) (2.10438, 0.614913) (2.10499, 0.614241) (2.11116, 0.607216) (2.11374, 0.604379) (2.11816, 0.599519) (2.12249, 0.594542) (2.12507, 0.591822) (2.13124, 0.585553) (2.13258, 0.584125) (2.13999, 0.576602) (2.14017, 0.576428) (2.14807, 0.568731) (2.14875, 0.568104) (2.15649, 0.561034) (2.1575, 0.560152) (2.16537, 0.553337) (2.16625, 0.552614) (2.175, 0.545676) (2.17505, 0.54564) (2.18375, 0.539254) (2.18563, 0.537943) (2.1925, 0.533163) (2.19699, 0.530246) (2.20125, 0.527681) (2.20978, 0.522549) (2.21, 0.522419) (2.21875, 0.517566) (2.2241, 0.514852) (2.22751, 0.513232) (2.23626, 0.509138) (2.24117, 0.507155) (2.24501, 0.505671) (2.25376, 0.502593) (2.26251, 0.499838) (2.26388, 0.499458)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_R-sigma_R/2/.initial={(2.30216, 0.376305) (2.30626, 0.375904) (2.31502, 0.375336) (2.32377, 0.374876) (2.33252, 0.37455) (2.34127, 0.374512) (2.35002, 0.374736) (2.35877, 0.375192) (2.36752, 0.375724) (2.37308, 0.376305) (2.37627, 0.376708) (2.38502, 0.378444) (2.39378, 0.38018) (2.40253, 0.381766) (2.41128, 0.383971) (2.41137, 0.384002) (2.42003, 0.387177) (2.42878, 0.389898) (2.4336, 0.391699) (2.43753, 0.393472) (2.44628, 0.397042) (2.45173, 0.399396) (2.45503, 0.401139) (2.46378, 0.405292) (2.46735, 0.407093) (2.47253, 0.410042) (2.48129, 0.414265) (2.48217, 0.41479) (2.49004, 0.41963) (2.49525, 0.422487) (2.49879, 0.424758) (2.50754, 0.429885) (2.50799, 0.430184) (2.51629, 0.435737) (2.51968, 0.437881) (2.52504, 0.441687) (2.53133, 0.445578) (2.53379, 0.447283) (2.54254, 0.452999) (2.54294, 0.453275) (2.55129, 0.459105) (2.5542, 0.460972) (2.56004, 0.464952) (2.56605, 0.468669) (2.5688, 0.470552) (2.57755, 0.476252) (2.57771, 0.476366) (2.5863, 0.482656) (2.58821, 0.484064) (2.59505, 0.489255) (2.59828, 0.491761) (2.6038, 0.496286) (2.60749, 0.499458) (2.61255, 0.503982) (2.61598, 0.507155) (2.6213, 0.512281) (2.62392, 0.514852) (2.63005, 0.520874) (2.63172, 0.522549) (2.6388, 0.529615) (2.63942, 0.530246) (2.64646, 0.537943) (2.64756, 0.539236) (2.6523, 0.54564) (2.65631, 0.550765) (2.6581, 0.553337) (2.66301, 0.561034) (2.66506, 0.564796) (2.66682, 0.568731) (2.66966, 0.576428) (2.67241, 0.584125) (2.67381, 0.589983) (2.67417, 0.591822) (2.6752, 0.599519) (2.67582, 0.607216) (2.67627, 0.614913) (2.67646, 0.62261) (2.67649, 0.630307) (2.67642, 0.638004) (2.67629, 0.645701) (2.67623, 0.653399) (2.67616, 0.661096) (2.67616, 0.668793) (2.6762, 0.67649) (2.67624, 0.684187) (2.67625, 0.691884) (2.67623, 0.699581) (2.67621, 0.707278) (2.67613, 0.714975) (2.6761, 0.722672) (2.67611, 0.730369) (2.67616, 0.738066) (2.67621, 0.745763) (2.67636, 0.75346) (2.67653, 0.761157) (2.6767, 0.768854) (2.67685, 0.776551) (2.67685, 0.784248) (2.67674, 0.791945) (2.67639, 0.799642) (2.67594, 0.807339) (2.67537, 0.815036) (2.67455, 0.822733) (2.67381, 0.82771) (2.67328, 0.830431) (2.67132, 0.838128) (2.66924, 0.845825) (2.66681, 0.853522) (2.66506, 0.859372) (2.66434, 0.861219) (2.66057, 0.868916) (2.65697, 0.876613) (2.65631, 0.877896) (2.65258, 0.88431) (2.64791, 0.892007) (2.64756, 0.89255) (2.64223, 0.899704) (2.6388, 0.904753) (2.63676, 0.907401) (2.63037, 0.915098) (2.63005, 0.915462) (2.62326, 0.922795) (2.6213, 0.924851) (2.61554, 0.930492) (2.61255, 0.933469) (2.60744, 0.938189) (2.6038, 0.941505) (2.59879, 0.945886) (2.59505, 0.949007) (2.58961, 0.953583) (2.5863, 0.956206) (2.57998, 0.96128) (2.57755, 0.963109) (2.56998, 0.968977) (2.5688, 0.969861) (2.56004, 0.976206) (2.55943, 0.976674) (2.55129, 0.982164) (2.54789, 0.984371) (2.54254, 0.987725) (2.53629, 0.992068) (2.53379, 0.993673) (2.52504, 0.999506) (2.52468, 0.999766) (2.51629, 1.00495) (2.51212, 1.00746) (2.50754, 1.01002) (2.49976, 1.01516) (2.49879, 1.01575) (2.49004, 1.02113) (2.4873, 1.02286) (2.48129, 1.02614) (2.47453, 1.03055) (2.47253, 1.03175) (2.46378, 1.03715) (2.46212, 1.03825) (2.45503, 1.04202) (2.44868, 1.04595) (2.44628, 1.04733) (2.43753, 1.05279) (2.43625, 1.05364) (2.42878, 1.0576) (2.42252, 1.06134) (2.42003, 1.06273) (2.41128, 1.06809) (2.40982, 1.06904) (2.40253, 1.07274) (2.39573, 1.07674) (2.39378, 1.0778) (2.38502, 1.08249) (2.38179, 1.08443) (2.37627, 1.0872) (2.36752, 1.09211) (2.36748, 1.09213) (2.35877, 1.09616) (2.35214, 1.09983) (2.35002, 1.10087) (2.34127, 1.1048) (2.33595, 1.10752) (2.33252, 1.10902) (2.32377, 1.11291) (2.31895, 1.11522) (2.31502, 1.1168) (2.30626, 1.12039) (2.30074, 1.12292) (2.29751, 1.12416) (2.28876, 1.1273) (2.28131, 1.13062) (2.28001, 1.13113) (2.27126, 1.13405) (2.26251, 1.13762) (2.26065, 1.13831) (2.25376, 1.14032) (2.24501, 1.1433) (2.23835, 1.14601) (2.23626, 1.14672) (2.22751, 1.14935) (2.21875, 1.1525) (2.21529, 1.15371) (2.21, 1.15521) (2.20125, 1.15793) (2.1925, 1.16129) (2.19219, 1.1614) (2.18375, 1.16381) (2.175, 1.16668) (2.16861, 1.1691) (2.16625, 1.16985) (2.1575, 1.1724) (2.14875, 1.17541) (2.14467, 1.1768) (2.13999, 1.17806) (2.13124, 1.18064) (2.12249, 1.18369) (2.11982, 1.18449) (2.11374, 1.18596) (2.10499, 1.18833) (2.09624, 1.19123) (2.09263, 1.19219) (2.08749, 1.19336) (2.07874, 1.19528) (2.06999, 1.19802) (2.0621, 1.19989) (2.06124, 1.20007) (2.05248, 1.2022) (2.04373, 1.20447) (2.03498, 1.20682) (2.03204, 1.20759) (2.02623, 1.20911) (2.01748, 1.2125) (2.00873, 1.21511) (2.00832, 1.21528) (1.99998, 1.21923) (1.99123, 1.22257) (1.99038, 1.22298) (1.98248, 1.22751) (1.97487, 1.23068) (1.97373, 1.23122) (1.96497, 1.23614) (1.95911, 1.23837) (1.95622, 1.23984) (1.94747, 1.24399) (1.93956, 1.24607) (1.93872, 1.24633) (1.92997, 1.24932) (1.92122, 1.25143) (1.91247, 1.25233) (1.90372, 1.25329) (1.89794, 1.25377) (1.89497, 1.25399) (1.88621, 1.25453) (1.87746, 1.25479) (1.86871, 1.25481) (1.85996, 1.25473) (1.85121, 1.25449) (1.84246, 1.25408) (1.83621, 1.25377) (1.83371, 1.25364) (1.82496, 1.25331) (1.81621, 1.25291) (1.80746, 1.25276) (1.7987, 1.25287) (1.78995, 1.25331) (1.78365, 1.25377) (1.7812, 1.25392) (1.77245, 1.25485) (1.7637, 1.25631) (1.75495, 1.25784) (1.7462, 1.25985) (1.73745, 1.26128) (1.73637, 1.26147) (1.7287, 1.26272) (1.71994, 1.26443) (1.71119, 1.26555) (1.70244, 1.26628) (1.69369, 1.26612) (1.68494, 1.26491) (1.67619, 1.26258) (1.67211, 1.26147) (1.66744, 1.26005) (1.65869, 1.25704) (1.65135, 1.25377) (1.64994, 1.25319) (1.64119, 1.25053) (1.63243, 1.24688) (1.62928, 1.24607) (1.62368, 1.24468) (1.61493, 1.24196) (1.60618, 1.23861) (1.60564, 1.23837) (1.59743, 1.23401) (1.59416, 1.23068) (1.58868, 1.2231) (1.58861, 1.22298) (1.58217, 1.21528) (1.57993, 1.21317) (1.57289, 1.20759) (1.57118, 1.20673) (1.56243, 1.20414) (1.55368, 1.20276) (1.54492, 1.20321) (1.53617, 1.20465) (1.52742, 1.20645) (1.52372, 1.20759) (1.51867, 1.2091) (1.50992, 1.21262) (1.5025, 1.21528) (1.50117, 1.21573) (1.49242, 1.21959) (1.48441, 1.22298) (1.48367, 1.22328) (1.47492, 1.22709) (1.46616, 1.23066) (1.46612, 1.23068) (1.45741, 1.23431) (1.44866, 1.23765) (1.44664, 1.23837) (1.43991, 1.24067) (1.43116, 1.24327) (1.42241, 1.2453) (1.41793, 1.24607) (1.41366, 1.24674) (1.40491, 1.24788) (1.39616, 1.24849) (1.38741, 1.24805) (1.37865, 1.24694) (1.3742, 1.24607) (1.3699, 1.24502) (1.36115, 1.24148) (1.35598, 1.23837) (1.3524, 1.23538) (1.34873, 1.23068) (1.34437, 1.22298) (1.34365, 1.22111) (1.3422, 1.21528) (1.3412, 1.20759) (1.34123, 1.19989) (1.34185, 1.19219) (1.34333, 1.18449) (1.34365, 1.1829) (1.34512, 1.1768) (1.34858, 1.1691) (1.35171, 1.1614) (1.3524, 1.15993) (1.35583, 1.15371) (1.36028, 1.14601) (1.36115, 1.14464) (1.36586, 1.13831) (1.3699, 1.13224) (1.37107, 1.13062) (1.37816, 1.12292) (1.37865, 1.1224) (1.38571, 1.11522) (1.38741, 1.11362) (1.39418, 1.10752) (1.39616, 1.10588) (1.4037, 1.09983) (1.40491, 1.09892) (1.41366, 1.09238) (1.41401, 1.09213) (1.42241, 1.08657) (1.42586, 1.08443) (1.43116, 1.0814) (1.4384, 1.07674) (1.43991, 1.07587) (1.44866, 1.07057) (1.45154, 1.06904) (1.45741, 1.06613) (1.46538, 1.06134) (1.46616, 1.0609) (1.47492, 1.05581) (1.47874, 1.05364) (1.48367, 1.05093) (1.49113, 1.04595) (1.49242, 1.04513) (1.50117, 1.03902) (1.50226, 1.03825) (1.50992, 1.03256) (1.51257, 1.03055) (1.51867, 1.02571) (1.52194, 1.02286) (1.52742, 1.01786) (1.53019, 1.01516) (1.53617, 1.00886) (1.53744, 1.00746) (1.54488, 0.999766) (1.54492, 0.999712) (1.55169, 0.992068) (1.55368, 0.989572) (1.5582, 0.984371) (1.56243, 0.978464) (1.56374, 0.976674) (1.5703, 0.968977) (1.57118, 0.967884) (1.57686, 0.96128) (1.57993, 0.957382) (1.58296, 0.953583) (1.58868, 0.946696) (1.58942, 0.945886) (1.59673, 0.938189) (1.59743, 0.93749) (1.60431, 0.930492) (1.60618, 0.928696) (1.61248, 0.922795) (1.61493, 0.920593) (1.62106, 0.915098) (1.62368, 0.91293) (1.63019, 0.907401) (1.63243, 0.905589) (1.63949, 0.899704) (1.64119, 0.898405) (1.64945, 0.892007) (1.64994, 0.891665) (1.65869, 0.88495) (1.65949, 0.88431) (1.66744, 0.878828) (1.67018, 0.876613) (1.67619, 0.872501) (1.68099, 0.868916) (1.68494, 0.866118) (1.69144, 0.861219) (1.69369, 0.859634) (1.70136, 0.853522) (1.70244, 0.852722) (1.71119, 0.846001) (1.71141, 0.845825) (1.71994, 0.839218) (1.72127, 0.838128) (1.7287, 0.832384) (1.73102, 0.830431) (1.73745, 0.825277) (1.7404, 0.822733) (1.7462, 0.81789) (1.74938, 0.815036) (1.75495, 0.810162) (1.75806, 0.807339) (1.7637, 0.802156) (1.76635, 0.799642) (1.77245, 0.793761) (1.77436, 0.791945) (1.7812, 0.785067) (1.78203, 0.784248) (1.78982, 0.776551) (1.78995, 0.77642) (1.79752, 0.768854) (1.7987, 0.76768) (1.80501, 0.761157) (1.80746, 0.758605) (1.81258, 0.75346) (1.81621, 0.749508) (1.81977, 0.745763) (1.82496, 0.739664) (1.82646, 0.738066) (1.83311, 0.730369) (1.83371, 0.729733) (1.84017, 0.722672) (1.84246, 0.720106) (1.84731, 0.714975) (1.85121, 0.710226) (1.85383, 0.707278) (1.85996, 0.699612) (1.85999, 0.699581) (1.86684, 0.691884) (1.86871, 0.689714) (1.87368, 0.684187) (1.87746, 0.679434) (1.88002, 0.67649) (1.88605, 0.668793) (1.88621, 0.668614) (1.89272, 0.661096) (1.89497, 0.658408) (1.89952, 0.653399) (1.90372, 0.648083) (1.90579, 0.645701) (1.91193, 0.638004) (1.91247, 0.637411) (1.91868, 0.630307) (1.92122, 0.627303) (1.92557, 0.62261) (1.92997, 0.617121) (1.93192, 0.614913) (1.93821, 0.607216) (1.93872, 0.606668) (1.94515, 0.599519) (1.94747, 0.59692) (1.9523, 0.591822) (1.95622, 0.587184) (1.959, 0.584125) (1.96497, 0.576897) (1.9654, 0.576428) (1.97264, 0.568731) (1.97373, 0.567615) (1.97992, 0.561034) (1.98248, 0.558419) (1.98768, 0.553337) (1.99123, 0.549648) (1.99523, 0.54564) (1.99998, 0.54088) (2.00303, 0.537943) (2.00873, 0.532346) (2.01095, 0.530246) (2.01748, 0.524074) (2.01915, 0.522549) (2.02623, 0.516231) (2.02778, 0.514852) (2.03498, 0.508689) (2.03677, 0.507155) (2.04373, 0.50151) (2.04619, 0.499458) (2.05248, 0.494589) (2.05594, 0.491761) (2.06124, 0.487697) (2.0659, 0.484064) (2.06999, 0.48104) (2.07592, 0.476366) (2.07874, 0.474243) (2.08642, 0.468669) (2.08749, 0.467877) (2.09624, 0.461852) (2.09754, 0.460972) (2.10499, 0.456335) (2.10944, 0.453275) (2.11374, 0.45054) (2.12108, 0.445578) (2.12249, 0.444615) (2.13124, 0.439392) (2.13368, 0.437881) (2.13999, 0.434406) (2.14679, 0.430184) (2.14875, 0.428961) (2.1575, 0.424343) (2.1608, 0.422487) (2.16625, 0.419749) (2.175, 0.414841) (2.1751, 0.41479) (2.18375, 0.411094) (2.19136, 0.407093) (2.1925, 0.406499) (2.20125, 0.403262) (2.20949, 0.399396) (2.21, 0.399157) (2.21875, 0.396249) (2.22751, 0.392838) (2.23058, 0.391699) (2.23626, 0.389891) (2.24501, 0.387773) (2.25376, 0.385043) (2.25774, 0.384002) (2.26251, 0.382905) (2.27126, 0.381343) (2.28001, 0.379874) (2.28876, 0.378372) (2.29751, 0.376837) (2.30216, 0.376305)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_R-tau/1/.initial={(2.1796, 0.290019) (2.18375, 0.289924) (2.1925, 0.289735) (2.20125, 0.289612) (2.21, 0.289541) (2.21875, 0.289489) (2.22751, 0.289492) (2.23626, 0.289526) (2.24501, 0.289598) (2.25376, 0.289717) (2.26251, 0.28991) (2.26695, 0.290019) (2.27126, 0.290126) (2.28001, 0.290398) (2.28876, 0.290707) (2.29374, 0.290922) (2.29751, 0.291091) (2.30626, 0.291512) (2.31189, 0.291825) (2.31502, 0.29201) (2.32377, 0.292583) (2.32583, 0.292728) (2.33252, 0.293194) (2.33814, 0.293631) (2.34127, 0.293889) (2.34869, 0.294533) (2.35002, 0.294654) (2.35795, 0.295436) (2.35877, 0.29552) (2.36649, 0.296339) (2.36752, 0.296457) (2.37415, 0.297242) (2.37627, 0.297509) (2.38116, 0.298144) (2.38502, 0.298641) (2.38807, 0.299047) (2.39378, 0.299918) (2.39398, 0.29995) (2.40002, 0.300853) (2.40253, 0.301233) (2.40591, 0.301756) (2.41111, 0.302658) (2.41128, 0.302686) (2.41657, 0.303561) (2.42003, 0.30415) (2.42186, 0.304464) (2.42713, 0.305367) (2.42878, 0.305667) (2.43212, 0.30627) (2.43711, 0.307172) (2.43753, 0.307251) (2.44191, 0.308075) (2.44628, 0.308957) (2.44638, 0.308978) (2.45083, 0.309881) (2.45481, 0.310783) (2.45503, 0.310835) (2.45856, 0.311686) (2.46206, 0.312589) (2.46378, 0.31312) (2.46499, 0.313492) (2.46762, 0.314395) (2.46983, 0.315297) (2.4715, 0.3162) (2.47253, 0.316833) (2.47297, 0.317103) (2.47371, 0.318006) (2.47429, 0.318909) (2.47444, 0.319811) (2.47401, 0.320714) (2.47345, 0.321617) (2.47253, 0.32248) (2.47249, 0.32252) (2.47137, 0.323422) (2.47026, 0.324325) (2.46887, 0.325228) (2.46726, 0.326131) (2.46577, 0.327034) (2.46378, 0.327888) (2.46367, 0.327936) (2.46193, 0.328839) (2.45981, 0.329742) (2.45761, 0.330645) (2.45503, 0.331489) (2.45484, 0.331548) (2.45207, 0.33245) (2.44914, 0.333353) (2.44628, 0.334097) (2.44564, 0.334256) (2.44221, 0.335159) (2.43847, 0.336061) (2.43753, 0.336276) (2.43456, 0.336964) (2.43047, 0.337867) (2.42878, 0.338252) (2.42653, 0.33877) (2.42253, 0.339673) (2.42003, 0.340218) (2.41833, 0.340575) (2.41421, 0.341478) (2.41128, 0.342072) (2.4097, 0.342381) (2.40544, 0.343284) (2.40253, 0.343815) (2.40032, 0.344187) (2.39467, 0.345089) (2.39378, 0.345226) (2.38857, 0.345992) (2.38502, 0.346429) (2.38073, 0.346895) (2.37627, 0.347328) (2.3704, 0.347798) (2.36752, 0.348026) (2.35877, 0.348566) (2.35621, 0.3487) (2.35002, 0.349011) (2.34127, 0.349297) (2.33252, 0.349536) (2.32873, 0.349603) (2.32377, 0.349693) (2.31502, 0.349786) (2.30626, 0.349852) (2.29751, 0.349826) (2.28876, 0.349737) (2.28001, 0.349646) (2.27796, 0.349603) (2.27126, 0.349469) (2.26251, 0.349282) (2.25376, 0.349064) (2.24501, 0.34875) (2.2437, 0.3487) (2.23626, 0.348426) (2.22751, 0.348073) (2.222, 0.347798) (2.21875, 0.347636) (2.21, 0.347232) (2.20425, 0.346895) (2.20125, 0.346725) (2.1925, 0.346216) (2.1889, 0.345992) (2.18375, 0.34568) (2.17501, 0.345089) (2.175, 0.345088) (2.16625, 0.344522) (2.16182, 0.344187) (2.1575, 0.343851) (2.15007, 0.343284) (2.14875, 0.343183) (2.13999, 0.342462) (2.13897, 0.342381) (2.13124, 0.341749) (2.12814, 0.341478) (2.12249, 0.341002) (2.1178, 0.340575) (2.11374, 0.340201) (2.10783, 0.339673) (2.10499, 0.339405) (2.09833, 0.33877) (2.09624, 0.338575) (2.0886, 0.337867) (2.08749, 0.33776) (2.07924, 0.336964) (2.07874, 0.336916) (2.07012, 0.336061) (2.06999, 0.336049) (2.06124, 0.335196) (2.06086, 0.335159) (2.05248, 0.334262) (2.05243, 0.334256) (2.04417, 0.333353) (2.04373, 0.333301) (2.03636, 0.33245) (2.03498, 0.332279) (2.02922, 0.331548) (2.02623, 0.331139) (2.02277, 0.330645) (2.01748, 0.329779) (2.01724, 0.329742) (2.01205, 0.328839) (2.00873, 0.328145) (2.00769, 0.327936) (2.00377, 0.327034) (2.0005, 0.326131) (1.99998, 0.325959) (1.99763, 0.325228) (1.99519, 0.324325) (1.99352, 0.323422) (1.99197, 0.32252) (1.99123, 0.321953) (1.99077, 0.321617) (1.98985, 0.320714) (1.98923, 0.319811) (1.9886, 0.318909) (1.98777, 0.318006) (1.98722, 0.317103) (1.98658, 0.3162) (1.98602, 0.315297) (1.9853, 0.314395) (1.98452, 0.313492) (1.98333, 0.312589) (1.98248, 0.311789) (1.98236, 0.311686) (1.98106, 0.310783) (1.98013, 0.309881) (1.9793, 0.308978) (1.9786, 0.308075) (1.97886, 0.307172) (1.97998, 0.30627) (1.9815, 0.305367) (1.98248, 0.305099) (1.98483, 0.304464) (1.98992, 0.303561) (1.99123, 0.303371) (1.99685, 0.302658) (1.99998, 0.302332) (2.00571, 0.301756) (2.00873, 0.301502) (2.01649, 0.300853) (2.01748, 0.300778) (2.02623, 0.300121) (2.02864, 0.29995) (2.03498, 0.299506) (2.04177, 0.299047) (2.04373, 0.29891) (2.05248, 0.298249) (2.05378, 0.298144) (2.06124, 0.297569) (2.06573, 0.297242) (2.06999, 0.296888) (2.07662, 0.296339) (2.07874, 0.296161) (2.08677, 0.295436) (2.08749, 0.295374) (2.09624, 0.294625) (2.09721, 0.294533) (2.10499, 0.29388) (2.10797, 0.293631) (2.11374, 0.293167) (2.11991, 0.292728) (2.12249, 0.292557) (2.13124, 0.292004) (2.13417, 0.291825) (2.13999, 0.291516) (2.14875, 0.291098) (2.1526, 0.290922) (2.1575, 0.290718) (2.16625, 0.290413) (2.175, 0.290135) (2.1796, 0.290019)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/mean_R-tau/2/.initial={(2.14966, 0.270158) (2.1575, 0.270089) (2.16625, 0.270021) (2.175, 0.269939) (2.18375, 0.269862) (2.1925, 0.269802) (2.20125, 0.269753) (2.21, 0.269712) (2.21875, 0.269682) (2.22751, 0.269665) (2.23626, 0.269665) (2.24501, 0.269684) (2.25376, 0.269715) (2.26251, 0.269763) (2.27126, 0.269826) (2.28001, 0.269915) (2.28876, 0.270026) (2.29751, 0.270124) (2.29966, 0.270158) (2.30626, 0.270258) (2.31502, 0.270417) (2.32377, 0.270594) (2.33252, 0.270817) (2.34127, 0.271033) (2.34223, 0.271061) (2.35002, 0.271278) (2.35877, 0.271556) (2.36752, 0.271864) (2.37027, 0.271964) (2.37627, 0.272173) (2.38502, 0.272535) (2.39275, 0.272866) (2.39378, 0.272908) (2.40253, 0.273292) (2.41128, 0.273722) (2.41219, 0.273769) (2.42003, 0.274178) (2.42878, 0.274672) (2.42878, 0.274672) (2.43753, 0.275199) (2.44346, 0.275575) (2.44628, 0.275756) (2.45503, 0.276402) (2.45606, 0.276478) (2.46378, 0.277114) (2.4669, 0.27738) (2.47253, 0.277871) (2.47676, 0.278283) (2.48129, 0.278748) (2.4854, 0.279186) (2.49004, 0.279733) (2.49295, 0.280089) (2.49879, 0.280818) (2.50001, 0.280992) (2.50648, 0.281894) (2.50754, 0.282048) (2.51268, 0.282797) (2.51629, 0.283382) (2.51822, 0.2837) (2.52417, 0.284603) (2.52504, 0.284738) (2.52994, 0.285505) (2.53379, 0.286158) (2.53526, 0.286408) (2.54119, 0.287311) (2.54254, 0.28753) (2.54678, 0.288214) (2.55129, 0.288963) (2.55221, 0.289117) (2.55785, 0.290019) (2.56004, 0.290386) (2.56326, 0.290922) (2.56867, 0.291825) (2.5688, 0.291846) (2.57405, 0.292728) (2.57755, 0.293388) (2.57886, 0.293631) (2.58411, 0.294533) (2.5863, 0.294959) (2.58882, 0.295436) (2.5936, 0.296339) (2.59505, 0.296627) (2.5982, 0.297242) (2.60267, 0.298144) (2.6038, 0.298377) (2.60712, 0.299047) (2.6114, 0.29995) (2.61255, 0.300195) (2.61571, 0.300853) (2.61998, 0.301756) (2.6213, 0.302045) (2.62419, 0.302658) (2.62834, 0.303561) (2.63005, 0.303947) (2.63247, 0.304464) (2.63663, 0.305367) (2.6388, 0.305879) (2.64058, 0.30627) (2.64463, 0.307172) (2.64756, 0.307908) (2.64828, 0.308075) (2.652, 0.308978) (2.65541, 0.309881) (2.65631, 0.310158) (2.65847, 0.310783) (2.6615, 0.311686) (2.66392, 0.312589) (2.66506, 0.313126) (2.6659, 0.313492) (2.6676, 0.314395) (2.66876, 0.315297) (2.66945, 0.3162) (2.66976, 0.317103) (2.66949, 0.318006) (2.66893, 0.318909) (2.66807, 0.319811) (2.667, 0.320714) (2.66594, 0.321617) (2.66506, 0.322388) (2.66492, 0.32252) (2.66404, 0.323422) (2.66318, 0.324325) (2.66263, 0.325228) (2.66229, 0.326131) (2.66209, 0.327034) (2.6621, 0.327936) (2.66231, 0.328839) (2.66257, 0.329742) (2.66293, 0.330645) (2.66327, 0.331548) (2.66357, 0.33245) (2.66379, 0.333353) (2.6638, 0.334256) (2.66348, 0.335159) (2.66282, 0.336061) (2.6618, 0.336964) (2.66039, 0.337867) (2.65823, 0.33877) (2.65631, 0.339652) (2.65626, 0.339673) (2.65402, 0.340575) (2.65158, 0.341478) (2.649, 0.342381) (2.64756, 0.343078) (2.64717, 0.343284) (2.64559, 0.344187) (2.64439, 0.345089) (2.64352, 0.345992) (2.64303, 0.346895) (2.64269, 0.347798) (2.64263, 0.3487) (2.64267, 0.349603) (2.64271, 0.350506) (2.64258, 0.351409) (2.64229, 0.352312) (2.64176, 0.353214) (2.64076, 0.354117) (2.63958, 0.35502) (2.6388, 0.355429) (2.63789, 0.355923) (2.63573, 0.356826) (2.63275, 0.357728) (2.63005, 0.358447) (2.62938, 0.358631) (2.62574, 0.359534) (2.62145, 0.360437) (2.6213, 0.360467) (2.61689, 0.361339) (2.61255, 0.362134) (2.61199, 0.362242) (2.60739, 0.363145) (2.6038, 0.363827) (2.60268, 0.364048) (2.59795, 0.364951) (2.59505, 0.365536) (2.59352, 0.365853) (2.58874, 0.366756) (2.5863, 0.367249) (2.58429, 0.367659) (2.57906, 0.368562) (2.57755, 0.368824) (2.57356, 0.369465) (2.5688, 0.370153) (2.56719, 0.370367) (2.56004, 0.371199) (2.55937, 0.37127) (2.55129, 0.37204) (2.54968, 0.372173) (2.54254, 0.372731) (2.53712, 0.373076) (2.53379, 0.373283) (2.52504, 0.373805) (2.52125, 0.373978) (2.51629, 0.374211) (2.50754, 0.374629) (2.50102, 0.374881) (2.49879, 0.374968) (2.49004, 0.375324) (2.48129, 0.37565) (2.47716, 0.375784) (2.47253, 0.375946) (2.46378, 0.376306) (2.45503, 0.376619) (2.45309, 0.376687) (2.44628, 0.376962) (2.43753, 0.377354) (2.43193, 0.37759) (2.42878, 0.37773) (2.42003, 0.378177) (2.41362, 0.378492) (2.41128, 0.378619) (2.40253, 0.379134) (2.39767, 0.379395) (2.39378, 0.37963) (2.38502, 0.380189) (2.3832, 0.380298) (2.37627, 0.38073) (2.36871, 0.381201) (2.36752, 0.381273) (2.35877, 0.381777) (2.35223, 0.382104) (2.35002, 0.382212) (2.34127, 0.382609) (2.33252, 0.382936) (2.33001, 0.383006) (2.32377, 0.383186) (2.31502, 0.383407) (2.30626, 0.383546) (2.29751, 0.383625) (2.28876, 0.383646) (2.28001, 0.383607) (2.27126, 0.383521) (2.26251, 0.383389) (2.25376, 0.383191) (2.24501, 0.383015) (2.24471, 0.383006) (2.23626, 0.382769) (2.22751, 0.382485) (2.21875, 0.382171) (2.21693, 0.382104) (2.21, 0.381851) (2.20125, 0.381479) (2.19477, 0.381201) (2.1925, 0.381105) (2.18375, 0.380702) (2.17548, 0.380298) (2.175, 0.380275) (2.16625, 0.379818) (2.15885, 0.379395) (2.1575, 0.37932) (2.14875, 0.378815) (2.14365, 0.378492) (2.13999, 0.378263) (2.13124, 0.377663) (2.13019, 0.37759) (2.12249, 0.377024) (2.1182, 0.376687) (2.11374, 0.376344) (2.10702, 0.375784) (2.10499, 0.375608) (2.09716, 0.374881) (2.09624, 0.374798) (2.08749, 0.373983) (2.08744, 0.373978) (2.07874, 0.373113) (2.07837, 0.373076) (2.06999, 0.372206) (2.06967, 0.372173) (2.06124, 0.371279) (2.06116, 0.37127) (2.05278, 0.370367) (2.05248, 0.370336) (2.04449, 0.369465) (2.04373, 0.369383) (2.03592, 0.368562) (2.03498, 0.368461) (2.02742, 0.367659) (2.02623, 0.367533) (2.0188, 0.366756) (2.01748, 0.366616) (2.01017, 0.365853) (2.00873, 0.365703) (2.00139, 0.364951) (1.99998, 0.364804) (1.99253, 0.364048) (1.99123, 0.363914) (1.98355, 0.363145) (1.98248, 0.363037) (1.97453, 0.362242) (1.97373, 0.362162) (1.9651, 0.361339) (1.96497, 0.361327) (1.95622, 0.360498) (1.95554, 0.360437) (1.94747, 0.359676) (1.9459, 0.359534) (1.93872, 0.358863) (1.93614, 0.358631) (1.92997, 0.358098) (1.92571, 0.357728) (1.92122, 0.357353) (1.91486, 0.356826) (1.91247, 0.356631) (1.90432, 0.355923) (1.90372, 0.355873) (1.89497, 0.355155) (1.89328, 0.35502) (1.88621, 0.354428) (1.88256, 0.354117) (1.87746, 0.353715) (1.87138, 0.353214) (1.86871, 0.352998) (1.86089, 0.352312) (1.85996, 0.352233) (1.85121, 0.351486) (1.85031, 0.351409) (1.84246, 0.350684) (1.84051, 0.350506) (1.83371, 0.349869) (1.83092, 0.349603) (1.82496, 0.34904) (1.82148, 0.3487) (1.81621, 0.348181) (1.81236, 0.347798) (1.80746, 0.3473) (1.80349, 0.346895) (1.7987, 0.346385) (1.79499, 0.345992) (1.78995, 0.345458) (1.7864, 0.345089) (1.7812, 0.344528) (1.77793, 0.344187) (1.77245, 0.343607) (1.7693, 0.343284) (1.7637, 0.342694) (1.7606, 0.342381) (1.75495, 0.3418) (1.75168, 0.341478) (1.7462, 0.340922) (1.74273, 0.340575) (1.73745, 0.340043) (1.73349, 0.339673) (1.7287, 0.339194) (1.72425, 0.33877) (1.71994, 0.338343) (1.71499, 0.337867) (1.71119, 0.337478) (1.70588, 0.336964) (1.70244, 0.3366) (1.69705, 0.336061) (1.69369, 0.335685) (1.68863, 0.335159) (1.68494, 0.334735) (1.68065, 0.334256) (1.67619, 0.333738) (1.6728, 0.333353) (1.66744, 0.332738) (1.66483, 0.33245) (1.65869, 0.331716) (1.65724, 0.331548) (1.64994, 0.330682) (1.64961, 0.330645) (1.64227, 0.329742) (1.64119, 0.329602) (1.63439, 0.328839) (1.63243, 0.328619) (1.62523, 0.327936) (1.62368, 0.327785) (1.61493, 0.327117) (1.61368, 0.327034) (1.60618, 0.326499) (1.59859, 0.326131) (1.59743, 0.326071) (1.58868, 0.325697) (1.57993, 0.325487) (1.57118, 0.325402) (1.56243, 0.325341) (1.55368, 0.325309) (1.54492, 0.325282) (1.53617, 0.325232) (1.53579, 0.325228) (1.52742, 0.325139) (1.51867, 0.325033) (1.50992, 0.32489) (1.50117, 0.324632) (1.49242, 0.324409) (1.49027, 0.324325) (1.48367, 0.32406) (1.47492, 0.323637) (1.47086, 0.323422) (1.46616, 0.323176) (1.45741, 0.32262) (1.45606, 0.32252) (1.44866, 0.321948) (1.44437, 0.321617) (1.43991, 0.321275) (1.43362, 0.320714) (1.43116, 0.320499) (1.42413, 0.319811) (1.42241, 0.319641) (1.41551, 0.318909) (1.41366, 0.3187) (1.40766, 0.318006) (1.40491, 0.317652) (1.40084, 0.317103) (1.39616, 0.316461) (1.3943, 0.3162) (1.3886, 0.315297) (1.38741, 0.315072) (1.38371, 0.314395) (1.37941, 0.313492) (1.37865, 0.313278) (1.37602, 0.312589) (1.37279, 0.311686) (1.3704, 0.310783) (1.3699, 0.310538) (1.36851, 0.309881) (1.36706, 0.308978) (1.36525, 0.308075) (1.3636, 0.307172) (1.36196, 0.30627) (1.36115, 0.305922) (1.35979, 0.305367) (1.3574, 0.304464) (1.35419, 0.303561) (1.3524, 0.303068) (1.35086, 0.302658) (1.34713, 0.301756) (1.34365, 0.301) (1.34298, 0.300853) (1.33914, 0.29995) (1.3349, 0.299065) (1.33481, 0.299047) (1.33123, 0.298144) (1.32742, 0.297242) (1.32615, 0.29689) (1.32403, 0.296339) (1.32126, 0.295436) (1.31901, 0.294533) (1.31743, 0.293631) (1.3174, 0.293595) (1.31671, 0.292728) (1.31691, 0.291825) (1.3174, 0.291507) (1.31844, 0.290922) (1.3208, 0.290019) (1.32423, 0.289117) (1.32615, 0.288713) (1.32915, 0.288214) (1.3349, 0.287327) (1.33503, 0.287311) (1.34327, 0.286408) (1.34365, 0.286369) (1.3524, 0.285789) (1.35681, 0.285505) (1.36115, 0.285224) (1.3699, 0.284918) (1.37865, 0.284653) (1.38249, 0.284603) (1.38741, 0.284549) (1.39616, 0.28456) (1.399, 0.284603) (1.40491, 0.284698) (1.41366, 0.284914) (1.42241, 0.285125) (1.43116, 0.285408) (1.43342, 0.285505) (1.43991, 0.285796) (1.44866, 0.286139) (1.45458, 0.286408) (1.45741, 0.286529) (1.46616, 0.286915) (1.47492, 0.287246) (1.47647, 0.287311) (1.48367, 0.28763) (1.49242, 0.287973) (1.49955, 0.288214) (1.50117, 0.288268) (1.50992, 0.288544) (1.51867, 0.288787) (1.52742, 0.288928) (1.53617, 0.288989) (1.54492, 0.288999) (1.55368, 0.288928) (1.56243, 0.288721) (1.57118, 0.288374) (1.5741, 0.288214) (1.57993, 0.287828) (1.58567, 0.287311) (1.58868, 0.286993) (1.59322, 0.286408) (1.59743, 0.285652) (1.59804, 0.285505) (1.60131, 0.284603) (1.60371, 0.2837) (1.60502, 0.282797) (1.60588, 0.281894) (1.60618, 0.281671) (1.60701, 0.280992) (1.60775, 0.280089) (1.60882, 0.279186) (1.61083, 0.278283) (1.61341, 0.27738) (1.61493, 0.277018) (1.61736, 0.276478) (1.62327, 0.275575) (1.62368, 0.275529) (1.63243, 0.274706) (1.63288, 0.274672) (1.64119, 0.27416) (1.64869, 0.273769) (1.64994, 0.273718) (1.65869, 0.273417) (1.66744, 0.273133) (1.67619, 0.27291) (1.6782, 0.272866) (1.68494, 0.272725) (1.69369, 0.272547) (1.70244, 0.272392) (1.71119, 0.272243) (1.71994, 0.272104) (1.7287, 0.271994) (1.7313, 0.271964) (1.73745, 0.27189) (1.7462, 0.271809) (1.75495, 0.27172) (1.7637, 0.271632) (1.77245, 0.271582) (1.7812, 0.271561) (1.78995, 0.271569) (1.7987, 0.271596) (1.80746, 0.27167) (1.81621, 0.271779) (1.82496, 0.271884) (1.82987, 0.271964) (1.83371, 0.272023) (1.84246, 0.272165) (1.85121, 0.272339) (1.85996, 0.272526) (1.86871, 0.272732) (1.87637, 0.272866) (1.87746, 0.272884) (1.88621, 0.273046) (1.89497, 0.27319) (1.90372, 0.273313) (1.91247, 0.273423) (1.92122, 0.273492) (1.92997, 0.273524) (1.93872, 0.273526) (1.94747, 0.273492) (1.95622, 0.273418) (1.96497, 0.2733) (1.97373, 0.273167) (1.98248, 0.273004) (1.98931, 0.272866) (1.99123, 0.272825) (1.99998, 0.272623) (2.00873, 0.272389) (2.01748, 0.272175) (2.02623, 0.271969) (2.02646, 0.271964) (2.03498, 0.271767) (2.04373, 0.271558) (2.05248, 0.271371) (2.06124, 0.271208) (2.06999, 0.271067) (2.07044, 0.271061) (2.07874, 0.270949) (2.08749, 0.270813) (2.09624, 0.270702) (2.10499, 0.2706) (2.11374, 0.270497) (2.12249, 0.27041) (2.13124, 0.270326) (2.13999, 0.270243) (2.14875, 0.270165) (2.14966, 0.270158)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_R-tau/1/.initial={(0.837751, 0.290019) (0.838128, 0.290012) (0.845825, 0.289866) (0.853522, 0.289848) (0.861219, 0.289859) (0.868535, 0.290019) (0.868916, 0.290029) (0.876613, 0.290344) (0.88431, 0.290787) (0.886036, 0.290922) (0.892007, 0.291485) (0.894929, 0.291825) (0.899704, 0.292468) (0.901301, 0.292728) (0.906172, 0.293631) (0.907401, 0.293884) (0.910245, 0.294533) (0.913867, 0.295436) (0.915098, 0.29577) (0.917213, 0.296339) (0.920511, 0.297242) (0.922795, 0.297797) (0.924283, 0.298144) (0.928267, 0.299047) (0.930492, 0.299484) (0.933136, 0.29995) (0.938189, 0.300774) (0.938721, 0.300853) (0.945514, 0.301756) (0.945886, 0.301803) (0.953354, 0.302658) (0.953583, 0.302684) (0.96128, 0.303525) (0.961625, 0.303561) (0.968977, 0.304413) (0.969404, 0.304464) (0.976098, 0.305367) (0.976674, 0.305451) (0.981862, 0.30627) (0.984371, 0.306819) (0.985855, 0.307172) (0.988559, 0.308075) (0.990535, 0.308978) (0.991466, 0.309881) (0.991861, 0.310783) (0.99164, 0.311686) (0.991188, 0.312589) (0.990032, 0.313492) (0.988606, 0.314395) (0.987075, 0.315297) (0.984973, 0.3162) (0.984371, 0.316467) (0.982986, 0.317103) (0.980601, 0.318006) (0.977835, 0.318909) (0.976674, 0.319243) (0.974732, 0.319811) (0.971487, 0.320714) (0.968977, 0.321346) (0.967938, 0.321617) (0.963616, 0.32252) (0.96128, 0.322962) (0.958944, 0.323422) (0.954071, 0.324325) (0.953583, 0.324407) (0.948482, 0.325228) (0.945886, 0.325619) (0.942451, 0.326131) (0.938189, 0.326682) (0.935537, 0.327034) (0.930492, 0.327679) (0.928435, 0.327936) (0.922795, 0.32863) (0.921027, 0.328839) (0.915098, 0.329455) (0.912582, 0.329742) (0.907401, 0.330316) (0.904338, 0.330645) (0.899704, 0.33114) (0.895818, 0.331548) (0.892007, 0.331925) (0.886887, 0.33245) (0.88431, 0.332707) (0.877947, 0.333353) (0.876613, 0.333477) (0.868916, 0.334213) (0.8685, 0.334256) (0.861219, 0.334958) (0.859143, 0.335159) (0.853522, 0.33571) (0.849801, 0.336061) (0.845825, 0.336424) (0.84001, 0.336964) (0.838128, 0.337133) (0.830431, 0.337823) (0.829957, 0.337867) (0.822733, 0.338526) (0.819823, 0.33877) (0.815036, 0.339185) (0.809322, 0.339673) (0.807339, 0.33983) (0.799642, 0.34048) (0.798486, 0.340575) (0.791945, 0.34112) (0.787368, 0.341478) (0.784248, 0.341729) (0.776551, 0.342328) (0.775853, 0.342381) (0.768854, 0.342919) (0.763827, 0.343284) (0.761157, 0.343481) (0.75346, 0.344055) (0.751523, 0.344187) (0.745763, 0.344609) (0.738857, 0.345089) (0.738066, 0.345143) (0.730369, 0.345699) (0.725603, 0.345992) (0.722672, 0.346184) (0.714975, 0.346687) (0.711518, 0.346895) (0.707278, 0.347169) (0.699581, 0.347621) (0.696039, 0.347798) (0.691884, 0.348017) (0.684187, 0.348412) (0.676825, 0.3487) (0.67649, 0.348714) (0.668793, 0.349) (0.661096, 0.349183) (0.653399, 0.34931) (0.645701, 0.349345) (0.638004, 0.349314) (0.630307, 0.349194) (0.62261, 0.34897) (0.616564, 0.3487) (0.614913, 0.348629) (0.607216, 0.348194) (0.601747, 0.347798) (0.599519, 0.34763) (0.591822, 0.346931) (0.591459, 0.346895) (0.584125, 0.346096) (0.583307, 0.345992) (0.576428, 0.345093) (0.576402, 0.345089) (0.570683, 0.344187) (0.568731, 0.343865) (0.565381, 0.343284) (0.561034, 0.342447) (0.560729, 0.342381) (0.556474, 0.341478) (0.553337, 0.340732) (0.552777, 0.340575) (0.549396, 0.339673) (0.54624, 0.33877) (0.54564, 0.338578) (0.543627, 0.337867) (0.541195, 0.336964) (0.539149, 0.336061) (0.537943, 0.335489) (0.537309, 0.335159) (0.536033, 0.334256) (0.534882, 0.333353) (0.534115, 0.33245) (0.533556, 0.331548) (0.533405, 0.330645) (0.533542, 0.329742) (0.533992, 0.328839) (0.534599, 0.327936) (0.535559, 0.327034) (0.536464, 0.326131) (0.537604, 0.325228) (0.537943, 0.324956) (0.538754, 0.324325) (0.540008, 0.323422) (0.541386, 0.32252) (0.542632, 0.321617) (0.54381, 0.320714) (0.54499, 0.319811) (0.54564, 0.319332) (0.546232, 0.318909) (0.547378, 0.318006) (0.548621, 0.317103) (0.550032, 0.3162) (0.551508, 0.315297) (0.553089, 0.314395) (0.553337, 0.31426) (0.554816, 0.313492) (0.556836, 0.312589) (0.559143, 0.311686) (0.561034, 0.311029) (0.561759, 0.310783) (0.564504, 0.309881) (0.567712, 0.308978) (0.568731, 0.308703) (0.571093, 0.308075) (0.574827, 0.307172) (0.576428, 0.306783) (0.578736, 0.30627) (0.58308, 0.305367) (0.584125, 0.305147) (0.587471, 0.304464) (0.591822, 0.303633) (0.592224, 0.303561) (0.597121, 0.302658) (0.599519, 0.302221) (0.602242, 0.301756) (0.607216, 0.300945) (0.607827, 0.300853) (0.613759, 0.29995) (0.614913, 0.29978) (0.620443, 0.299047) (0.62261, 0.298767) (0.627709, 0.298144) (0.630307, 0.297842) (0.636131, 0.297242) (0.638004, 0.29705) (0.645701, 0.296369) (0.646089, 0.296339) (0.653399, 0.295772) (0.658474, 0.295436) (0.661096, 0.295273) (0.668793, 0.294827) (0.675276, 0.294533) (0.67649, 0.294483) (0.684187, 0.294179) (0.691884, 0.293927) (0.699581, 0.293722) (0.703528, 0.293631) (0.707278, 0.293549) (0.714975, 0.293389) (0.722672, 0.293252) (0.730369, 0.293115) (0.738066, 0.292963) (0.745763, 0.292811) (0.749299, 0.292728) (0.75346, 0.292637) (0.761157, 0.292456) (0.768854, 0.292241) (0.776551, 0.292012) (0.782049, 0.291825) (0.784248, 0.291752) (0.791945, 0.291476) (0.799642, 0.291197) (0.807339, 0.290925) (0.807406, 0.290922) (0.815036, 0.290662) (0.822733, 0.290414) (0.830431, 0.29017) (0.837751, 0.290019)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late/hqj-latz-distR-AV-1x/sigma_R-tau/2/.initial={(0.812232, 0.268353) (0.815036, 0.26827) (0.822733, 0.268094) (0.830431, 0.267924) (0.838128, 0.267795) (0.845825, 0.267718) (0.853522, 0.267657) (0.861219, 0.267641) (0.868916, 0.267677) (0.876613, 0.267731) (0.88431, 0.267809) (0.892007, 0.26792) (0.899704, 0.268053) (0.907401, 0.268204) (0.915098, 0.268352) (0.915112, 0.268353) (0.922795, 0.26852) (0.930492, 0.268686) (0.938189, 0.268869) (0.945886, 0.269046) (0.953583, 0.269215) (0.955392, 0.269255) (0.96128, 0.269379) (0.968977, 0.269547) (0.976674, 0.269713) (0.984371, 0.269882) (0.992068, 0.270028) (0.999319, 0.270158) (0.999766, 0.270166) (1.00746, 0.270297) (1.01516, 0.270434) (1.02286, 0.27054) (1.03055, 0.270647) (1.03825, 0.27074) (1.04595, 0.270827) (1.05364, 0.270888) (1.06134, 0.270949) (1.06904, 0.270985) (1.07674, 0.271035) (1.08037, 0.271061) (1.08443, 0.271091) (1.09213, 0.271157) (1.09983, 0.27126) (1.10752, 0.271399) (1.11522, 0.271546) (1.12292, 0.271776) (1.12817, 0.271964) (1.13062, 0.272062) (1.13831, 0.272463) (1.1448, 0.272866) (1.14601, 0.27296) (1.15371, 0.273643) (1.15491, 0.273769) (1.1614, 0.274574) (1.16214, 0.274672) (1.16771, 0.275575) (1.1691, 0.275842) (1.17215, 0.276478) (1.17639, 0.27738) (1.1768, 0.277477) (1.18017, 0.278283) (1.18449, 0.279161) (1.18463, 0.279186) (1.18943, 0.280089) (1.19219, 0.280528) (1.19533, 0.280992) (1.19989, 0.281542) (1.2034, 0.281894) (1.20759, 0.282289) (1.21426, 0.282797) (1.21528, 0.282868) (1.22298, 0.283362) (1.22996, 0.2837) (1.23068, 0.283735) (1.23837, 0.284082) (1.24607, 0.284344) (1.25377, 0.28456) (1.25565, 0.284603) (1.26147, 0.284744) (1.26916, 0.284891) (1.27686, 0.284989) (1.28456, 0.285082) (1.29225, 0.285137) (1.29995, 0.285188) (1.30765, 0.285243) (1.31534, 0.285307) (1.32304, 0.285416) (1.32714, 0.285505) (1.33074, 0.285594) (1.33844, 0.285881) (1.34613, 0.286252) (1.34867, 0.286408) (1.35383, 0.286788) (1.35958, 0.287311) (1.36153, 0.287528) (1.36658, 0.288214) (1.36922, 0.288648) (1.37146, 0.289117) (1.37558, 0.290019) (1.37692, 0.290397) (1.37848, 0.290922) (1.38053, 0.291825) (1.38206, 0.292728) (1.3832, 0.293631) (1.38378, 0.294533) (1.38382, 0.295436) (1.38333, 0.296339) (1.3826, 0.297242) (1.38124, 0.298144) (1.37949, 0.299047) (1.37773, 0.29995) (1.37692, 0.300299) (1.37562, 0.300853) (1.37323, 0.301756) (1.3708, 0.302658) (1.36922, 0.303219) (1.36824, 0.303561) (1.36529, 0.304464) (1.3626, 0.305367) (1.36153, 0.305714) (1.35983, 0.30627) (1.35665, 0.307172) (1.3539, 0.308075) (1.35383, 0.308094) (1.3506, 0.308978) (1.34746, 0.309881) (1.34613, 0.310213) (1.34392, 0.310783) (1.34034, 0.311686) (1.33844, 0.312169) (1.33678, 0.312589) (1.33287, 0.313492) (1.33074, 0.313954) (1.32874, 0.314395) (1.3247, 0.315297) (1.32304, 0.315643) (1.32041, 0.3162) (1.31598, 0.317103) (1.31534, 0.317224) (1.31141, 0.318006) (1.30765, 0.318785) (1.30703, 0.318909) (1.30252, 0.319811) (1.29995, 0.320322) (1.298, 0.320714) (1.29377, 0.321617) (1.29225, 0.321941) (1.28955, 0.32252) (1.28546, 0.323422) (1.28456, 0.323614) (1.28126, 0.324325) (1.27758, 0.325228) (1.27686, 0.325392) (1.27358, 0.326131) (1.26998, 0.327034) (1.26916, 0.327237) (1.26627, 0.327936) (1.26259, 0.328839) (1.26147, 0.329106) (1.25859, 0.329742) (1.25457, 0.330645) (1.25377, 0.330813) (1.25007, 0.331548) (1.24607, 0.332295) (1.24522, 0.33245) (1.23967, 0.333353) (1.23837, 0.333539) (1.23309, 0.334256) (1.23068, 0.33458) (1.22618, 0.335159) (1.22298, 0.335508) (1.21798, 0.336061) (1.21528, 0.336336) (1.20934, 0.336964) (1.20759, 0.337143) (1.20019, 0.337867) (1.19989, 0.337894) (1.19219, 0.338615) (1.19056, 0.33877) (1.18449, 0.339317) (1.1808, 0.339673) (1.1768, 0.340032) (1.17101, 0.340575) (1.1691, 0.340753) (1.1614, 0.341466) (1.16127, 0.341478) (1.15371, 0.342145) (1.15109, 0.342381) (1.14601, 0.34283) (1.14101, 0.343284) (1.13831, 0.343531) (1.13099, 0.344187) (1.13062, 0.34422) (1.12292, 0.344883) (1.12067, 0.345089) (1.11522, 0.345576) (1.11068, 0.345992) (1.10752, 0.346294) (1.10136, 0.346895) (1.09983, 0.347046) (1.09255, 0.347798) (1.09213, 0.347841) (1.08443, 0.348695) (1.08438, 0.3487) (1.07687, 0.349603) (1.07674, 0.34962) (1.06995, 0.350506) (1.06904, 0.350631) (1.06361, 0.351409) (1.06134, 0.351734) (1.05764, 0.352312) (1.05364, 0.352946) (1.05199, 0.353214) (1.04659, 0.354117) (1.04595, 0.354225) (1.04128, 0.35502) (1.03825, 0.355512) (1.03578, 0.355923) (1.03055, 0.356815) (1.03049, 0.356826) (1.02471, 0.357728) (1.02286, 0.35801) (1.0187, 0.358631) (1.01516, 0.359123) (1.01226, 0.359534) (1.00746, 0.360195) (1.00561, 0.360437) (0.999766, 0.361176) (0.998411, 0.361339) (0.992068, 0.362079) (0.990602, 0.362242) (0.984371, 0.362922) (0.982288, 0.363145) (0.976674, 0.363713) (0.973451, 0.364048) (0.968977, 0.364512) (0.964468, 0.364951) (0.96128, 0.365274) (0.955588, 0.365853) (0.953583, 0.366054) (0.946612, 0.366756) (0.945886, 0.366829) (0.938189, 0.367638) (0.937987, 0.367659) (0.930492, 0.368455) (0.929509, 0.368562) (0.922795, 0.369305) (0.921329, 0.369465) (0.915098, 0.370174) (0.913392, 0.370367) (0.907401, 0.371077) (0.905732, 0.37127) (0.899704, 0.372) (0.898216, 0.372173) (0.892007, 0.372914) (0.890589, 0.373076) (0.88431, 0.373809) (0.882753, 0.373978) (0.876613, 0.37465) (0.874405, 0.374881) (0.868916, 0.375473) (0.865648, 0.375784) (0.861219, 0.376207) (0.855982, 0.376687) (0.853522, 0.376921) (0.845825, 0.377587) (0.845787, 0.37759) (0.838128, 0.378161) (0.833432, 0.378492) (0.830431, 0.378706) (0.822733, 0.379254) (0.820565, 0.379395) (0.815036, 0.379739) (0.807339, 0.380266) (0.806816, 0.380298) (0.799642, 0.380714) (0.792464, 0.381201) (0.791945, 0.381235) (0.784248, 0.381655) (0.776994, 0.382104) (0.776551, 0.382131) (0.768854, 0.382504) (0.761157, 0.382886) (0.758129, 0.383006) (0.75346, 0.383186) (0.745763, 0.383388) (0.738066, 0.383534) (0.730369, 0.383555) (0.722672, 0.383422) (0.714975, 0.383172) (0.711989, 0.383006) (0.707278, 0.382714) (0.699581, 0.382147) (0.699138, 0.382104) (0.691884, 0.38142) (0.689679, 0.381201) (0.684187, 0.380676) (0.680064, 0.380298) (0.67649, 0.379992) (0.668793, 0.379407) (0.668637, 0.379395) (0.661096, 0.37886) (0.654386, 0.378492) (0.653399, 0.378442) (0.645701, 0.378056) (0.638004, 0.37776) (0.633255, 0.37759) (0.630307, 0.377494) (0.62261, 0.377225) (0.614913, 0.376989) (0.607216, 0.376732) (0.606009, 0.376687) (0.599519, 0.376439) (0.591822, 0.376097) (0.585339, 0.375784) (0.584125, 0.375727) (0.576428, 0.375276) (0.570353, 0.374881) (0.568731, 0.374775) (0.561034, 0.374175) (0.558769, 0.373978) (0.553337, 0.373495) (0.549086, 0.373076) (0.54564, 0.372733) (0.540255, 0.372173) (0.537943, 0.371919) (0.532392, 0.37127) (0.530246, 0.37101) (0.525198, 0.370367) (0.522549, 0.370031) (0.51837, 0.369465) (0.514852, 0.368974) (0.51186, 0.368562) (0.507155, 0.367879) (0.505704, 0.367659) (0.499722, 0.366756) (0.499458, 0.366716) (0.494207, 0.365853) (0.491761, 0.36546) (0.488611, 0.364951) (0.484064, 0.364196) (0.483241, 0.364048) (0.478015, 0.363145) (0.476366, 0.362856) (0.472894, 0.362242) (0.468669, 0.3615) (0.467823, 0.361339) (0.462846, 0.360437) (0.460972, 0.360095) (0.457891, 0.359534) (0.453275, 0.358681) (0.453019, 0.358631) (0.448444, 0.357728) (0.445578, 0.357128) (0.444193, 0.356826) (0.440113, 0.355923) (0.437881, 0.355357) (0.436564, 0.35502) (0.433278, 0.354117) (0.430535, 0.353214) (0.430184, 0.35308) (0.428201, 0.352312) (0.426228, 0.351409) (0.424442, 0.350506) (0.423193, 0.349603) (0.422487, 0.349034) (0.422059, 0.3487) (0.421218, 0.347798) (0.420472, 0.346895) (0.419781, 0.345992) (0.419202, 0.345089) (0.418587, 0.344187) (0.417966, 0.343284) (0.417232, 0.342381) (0.416525, 0.341478) (0.415772, 0.340575) (0.414894, 0.339673) (0.41479, 0.33956) (0.413982, 0.33877) (0.412962, 0.337867) (0.412034, 0.336964) (0.411141, 0.336061) (0.410334, 0.335159) (0.40964, 0.334256) (0.40921, 0.333353) (0.408994, 0.33245) (0.408973, 0.331548) (0.409175, 0.330645) (0.409579, 0.329742) (0.410304, 0.328839) (0.411138, 0.327936) (0.412041, 0.327034) (0.413023, 0.326131) (0.41409, 0.325228) (0.41479, 0.324569) (0.415026, 0.324325) (0.415992, 0.323422) (0.416661, 0.32252) (0.417269, 0.321617) (0.417775, 0.320714) (0.418118, 0.319811) (0.418246, 0.318909) (0.418239, 0.318006) (0.418106, 0.317103) (0.417945, 0.3162) (0.417766, 0.315297) (0.417667, 0.314395) (0.417769, 0.313492) (0.418078, 0.312589) (0.418786, 0.311686) (0.419736, 0.310783) (0.420959, 0.309881) (0.422487, 0.309023) (0.422563, 0.308978) (0.424625, 0.308075) (0.427323, 0.307172) (0.430109, 0.30627) (0.430184, 0.306249) (0.433322, 0.305367) (0.43697, 0.304464) (0.437881, 0.304248) (0.440679, 0.303561) (0.444769, 0.302658) (0.445578, 0.302481) (0.448716, 0.301756) (0.452905, 0.300853) (0.453275, 0.300774) (0.456965, 0.29995) (0.460959, 0.299047) (0.460972, 0.299044) (0.464987, 0.298144) (0.468669, 0.297285) (0.468844, 0.297242) (0.47268, 0.296339) (0.476366, 0.295451) (0.476426, 0.295436) (0.480222, 0.294533) (0.483891, 0.293631) (0.484064, 0.29359) (0.487686, 0.292728) (0.491537, 0.291825) (0.491761, 0.291774) (0.495468, 0.290922) (0.499458, 0.290046) (0.499578, 0.290019) (0.50396, 0.289117) (0.507155, 0.288483) (0.50852, 0.288214) (0.513477, 0.287311) (0.514852, 0.28707) (0.518774, 0.286408) (0.522549, 0.285829) (0.524654, 0.285505) (0.530246, 0.284717) (0.531107, 0.284603) (0.537943, 0.283745) (0.538323, 0.2837) (0.54564, 0.282878) (0.54642, 0.282797) (0.553337, 0.282118) (0.55579, 0.281894) (0.561034, 0.28141) (0.566112, 0.280992) (0.568731, 0.280782) (0.576428, 0.280177) (0.577696, 0.280089) (0.584125, 0.279623) (0.590582, 0.279186) (0.591822, 0.279102) (0.599519, 0.278588) (0.604485, 0.278283) (0.607216, 0.278108) (0.614913, 0.277628) (0.619076, 0.27738) (0.62261, 0.277156) (0.630307, 0.276684) (0.633888, 0.276478) (0.638004, 0.276217) (0.645701, 0.275726) (0.648367, 0.275575) (0.653399, 0.275262) (0.661096, 0.274787) (0.663079, 0.274672) (0.668793, 0.274309) (0.67649, 0.273849) (0.677957, 0.273769) (0.684187, 0.273405) (0.691884, 0.272968) (0.69392, 0.272866) (0.699581, 0.272571) (0.707278, 0.272178) (0.711911, 0.271964) (0.714975, 0.271821) (0.722672, 0.271485) (0.730369, 0.271146) (0.732719, 0.271061) (0.738066, 0.270861) (0.745763, 0.270573) (0.75346, 0.270289) (0.757398, 0.270158) (0.761157, 0.27003) (0.768854, 0.26975) (0.776551, 0.269497) (0.783302, 0.269255) (0.784248, 0.269222) (0.791945, 0.268972) (0.799642, 0.268725) (0.807339, 0.268493) (0.812232, 0.268353)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-q0/1/.initial={(0.728977, -0.912073) (0.729206, -0.912505) (0.729512, -0.912073) (0.729733, -0.911715) (0.730261, -0.908031) (0.730788, -0.900933) (0.730953, -0.897155) (0.731315, -0.88718) (0.731446, -0.882238) (0.731772, -0.86732) (0.731842, -0.862627) (0.731958, -0.852403) (0.732082, -0.837486) (0.732171, -0.822568) (0.732231, -0.807651) (0.732269, -0.792734) (0.73227, -0.777816) (0.732242, -0.762899) (0.732207, -0.747982) (0.73215, -0.733064) (0.732095, -0.718147) (0.732012, -0.703229) (0.731934, -0.688312) (0.731843, -0.673395) (0.731842, -0.673346) (0.731723, -0.658477) (0.731607, -0.64356) (0.731484, -0.628643) (0.731363, -0.613725) (0.731315, -0.608396) (0.73123, -0.598808) (0.731082, -0.58389) (0.730934, -0.568973) (0.730796, -0.554056) (0.730788, -0.553321) (0.730625, -0.539138) (0.730475, -0.524221) (0.730309, -0.509304) (0.730261, -0.50473) (0.730149, -0.494386) (0.729961, -0.479469) (0.7298, -0.464552) (0.729733, -0.45867) (0.729626, -0.449634) (0.729431, -0.434717) (0.729257, -0.419799) (0.729206, -0.415736) (0.729066, -0.404882) (0.728881, -0.389965) (0.728701, -0.375047) (0.728679, -0.373365) (0.7285, -0.36013) (0.728318, -0.345213) (0.728154, -0.330295) (0.728152, -0.330129) (0.727943, -0.315378) (0.727755, -0.30046) (0.727625, -0.288613) (0.72759, -0.285543) (0.727373, -0.270626) (0.727198, -0.255708) (0.727098, -0.247553) (0.72701, -0.240791) (0.726808, -0.225874) (0.726614, -0.210956) (0.726571, -0.207757) (0.726407, -0.196039) (0.726198, -0.181122) (0.726043, -0.168758) (0.726009, -0.166204) (0.725777, -0.151287) (0.725567, -0.136369) (0.725516, -0.133112) (0.72533, -0.121452) (0.725095, -0.106535) (0.724989, -0.10001) (0.724853, -0.0916173) (0.724604, -0.0767) (0.724462, -0.0681462) (0.724354, -0.0617826) (0.724079, -0.0468652) (0.723935, -0.0390093) (0.723803, -0.0319479) (0.723516, -0.0170305) (0.723408, -0.0114487) (0.723219, -0.00211314) (0.722918, 0.0128042) (0.72288, 0.0145952) (0.722597, 0.0277216) (0.722353, 0.0390281) (0.722271, 0.042639) (0.721937, 0.0575563) (0.721826, 0.0623268) (0.721582, 0.0724737) (0.721299, 0.085025) (0.721243, 0.0873911) (0.720876, 0.102308) (0.720772, 0.106548) (0.720506, 0.117226) (0.720245, 0.128104) (0.720146, 0.132143) (0.719782, 0.147061) (0.719717, 0.149618) (0.719406, 0.161978) (0.71919, 0.171082) (0.71905, 0.176895) (0.718697, 0.191813) (0.718663, 0.193218) (0.718343, 0.20673) (0.718136, 0.216014) (0.718014, 0.221647) (0.717682, 0.236565) (0.717609, 0.239666) (0.717344, 0.251482) (0.717082, 0.263845) (0.717028, 0.266399) (0.716695, 0.281317) (0.716554, 0.287712) (0.71638, 0.296234) (0.716072, 0.311152) (0.716027, 0.313224) (0.715765, 0.326069) (0.7155, 0.33941) (0.715468, 0.340986) (0.715132, 0.355904) (0.714973, 0.363272) (0.71482, 0.370821) (0.714511, 0.385738) (0.714446, 0.388633) (0.71418, 0.400656) (0.713919, 0.412754) (0.713856, 0.415573) (0.71351, 0.430491) (0.713391, 0.43536) (0.713149, 0.445408) (0.712864, 0.457293) (0.712787, 0.460325) (0.712395, 0.475243) (0.712337, 0.477385) (0.711981, 0.49016) (0.71181, 0.49636) (0.711561, 0.505077) (0.711283, 0.514725) (0.71112, 0.519995) (0.710756, 0.531257) (0.710634, 0.534912) (0.710228, 0.547096) (0.710131, 0.549829) (0.709701, 0.561683) (0.709584, 0.564747) (0.709174, 0.575483) (0.709004, 0.579664) (0.708647, 0.588161) (0.708378, 0.594582) (0.70812, 0.600732) (0.707756, 0.609499) (0.707593, 0.6133) (0.707111, 0.624416) (0.707066, 0.625493) (0.706538, 0.638144) (0.706487, 0.639334) (0.706011, 0.649107) (0.705757, 0.654251) (0.705484, 0.659975) (0.705075, 0.669168) (0.704957, 0.671762) (0.70443, 0.681906) (0.704305, 0.684086) (0.703903, 0.690994) (0.703414, 0.699003) (0.703375, 0.699629) (0.702848, 0.706291) (0.702321, 0.712637) (0.702085, 0.713921) (0.701794, 0.715438) (0.701267, 0.716321) (0.70074, 0.714498) (0.700678, 0.713921) (0.700212, 0.708323) (0.699722, 0.699003) (0.699685, 0.698137) (0.699254, 0.684086) (0.699158, 0.680076) (0.698982, 0.669168) (0.6988, 0.654251) (0.698679, 0.639334) (0.698638, 0.624416) (0.698631, 0.617493) (0.698624, 0.609499) (0.698631, 0.605501) (0.69865, 0.594582) (0.698699, 0.579664) (0.698768, 0.564747) (0.698836, 0.549829) (0.698909, 0.534912) (0.698997, 0.519995) (0.69908, 0.505077) (0.699158, 0.49219) (0.69917, 0.49016) (0.699278, 0.475243) (0.699368, 0.460325) (0.699466, 0.445408) (0.699574, 0.430491) (0.699665, 0.415573) (0.699685, 0.412383) (0.699759, 0.400656) (0.699871, 0.385738) (0.699979, 0.370821) (0.700093, 0.355904) (0.700197, 0.340986) (0.700212, 0.339121) (0.700315, 0.326069) (0.700429, 0.311152) (0.70055, 0.296234) (0.700675, 0.281317) (0.70074, 0.273269) (0.700795, 0.266399) (0.700928, 0.251482) (0.701049, 0.236565) (0.701188, 0.221647) (0.701267, 0.21215) (0.701312, 0.20673) (0.701452, 0.191813) (0.701582, 0.176895) (0.701717, 0.161978) (0.701794, 0.151965) (0.701832, 0.147061) (0.701977, 0.132143) (0.702099, 0.117226) (0.702227, 0.102308) (0.702321, 0.0899888) (0.702341, 0.0873911) (0.702488, 0.0724737) (0.70261, 0.0575563) (0.702725, 0.042639) (0.702844, 0.0277216) (0.702848, 0.027267) (0.702997, 0.0128042) (0.703133, -0.00211314) (0.703262, -0.0170305) (0.703375, -0.0294825) (0.703399, -0.0319479) (0.703578, -0.0468652) (0.70373, -0.0617826) (0.703888, -0.0767) (0.703903, -0.0778633) (0.704084, -0.0916173) (0.704265, -0.106535) (0.70443, -0.120565) (0.70444, -0.121452) (0.704661, -0.136369) (0.704869, -0.151287) (0.704957, -0.15734) (0.705094, -0.166204) (0.705335, -0.181122) (0.705484, -0.190696) (0.705568, -0.196039) (0.705835, -0.210956) (0.706011, -0.221044) (0.706096, -0.225874) (0.706387, -0.240791) (0.706538, -0.248739) (0.706676, -0.255708) (0.706984, -0.270626) (0.707066, -0.274225) (0.70733, -0.285543) (0.707593, -0.297814) (0.707656, -0.30046) (0.708028, -0.315378) (0.70812, -0.31901) (0.708423, -0.330295) (0.708647, -0.338865) (0.708814, -0.345213) (0.709174, -0.358862) (0.709211, -0.36013) (0.709663, -0.375047) (0.709701, -0.376337) (0.710113, -0.389965) (0.710228, -0.393657) (0.710585, -0.404882) (0.710756, -0.410261) (0.71106, -0.419799) (0.711283, -0.426673) (0.711536, -0.434717) (0.71181, -0.443114) (0.712019, -0.449634) (0.712337, -0.459925) (0.712484, -0.464552) (0.712864, -0.476213) (0.712966, -0.479469) (0.713391, -0.49337) (0.713421, -0.494386) (0.713893, -0.509304) (0.713919, -0.510141) (0.714336, -0.524221) (0.714446, -0.527823) (0.714776, -0.539138) (0.714973, -0.546049) (0.715189, -0.554056) (0.7155, -0.56552) (0.715591, -0.568973) (0.715992, -0.58389) (0.716027, -0.585212) (0.716383, -0.598808) (0.716554, -0.605287) (0.716767, -0.613725) (0.717082, -0.626743) (0.717127, -0.628643) (0.717505, -0.64356) (0.717609, -0.647531) (0.717885, -0.658477) (0.718136, -0.668797) (0.718249, -0.673395) (0.718628, -0.688312) (0.718663, -0.689665) (0.719013, -0.703229) (0.71919, -0.710124) (0.719397, -0.718147) (0.719717, -0.730635) (0.719782, -0.733064) (0.720188, -0.747982) (0.720245, -0.750108) (0.72062, -0.762899) (0.720772, -0.768113) (0.721058, -0.777816) (0.721299, -0.785761) (0.721518, -0.792734) (0.721826, -0.802317) (0.722009, -0.807651) (0.722353, -0.81799) (0.722527, -0.822568) (0.72288, -0.831812) (0.723121, -0.837486) (0.723408, -0.844496) (0.723751, -0.852403) (0.723935, -0.856554) (0.724462, -0.867256) (0.724466, -0.86732) (0.724989, -0.875593) (0.725418, -0.882238) (0.725516, -0.883847) (0.726043, -0.890353) (0.726571, -0.897004) (0.726586, -0.897155) (0.727098, -0.901694) (0.727625, -0.905507) (0.728152, -0.90912) (0.728679, -0.911491) (0.728977, -0.912073)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-q0/2/.initial={(0.733473, -1.5386) (0.733951, -1.54315) (0.734478, -1.54532) (0.735005, -1.54499) (0.735532, -1.54176) (0.735826, -1.5386) (0.736059, -1.53587) (0.736587, -1.52749) (0.736798, -1.52368) (0.737114, -1.51788) (0.737559, -1.50877) (0.737641, -1.50717) (0.738168, -1.49847) (0.738495, -1.49385) (0.738695, -1.49105) (0.739222, -1.4856) (0.73975, -1.48246) (0.740277, -1.48009) (0.740804, -1.47994) (0.741331, -1.48046) (0.741858, -1.48171) (0.742385, -1.48229) (0.742913, -1.48084) (0.743205, -1.47893) (0.74344, -1.47714) (0.743967, -1.46727) (0.744064, -1.46402) (0.744412, -1.4491) (0.744494, -1.44446) (0.744628, -1.43418) (0.744756, -1.41926) (0.74487, -1.40435) (0.744959, -1.38943) (0.745021, -1.37575) (0.745026, -1.37451) (0.745105, -1.35959) (0.745156, -1.34468) (0.745206, -1.32976) (0.745247, -1.31484) (0.745274, -1.29992) (0.745294, -1.28501) (0.745304, -1.27009) (0.745298, -1.25517) (0.745274, -1.24025) (0.74524, -1.22534) (0.745191, -1.21042) (0.745126, -1.1955) (0.745029, -1.18059) (0.745021, -1.17908) (0.744954, -1.16567) (0.744853, -1.15075) (0.744754, -1.13583) (0.744657, -1.12092) (0.744547, -1.106) (0.744494, -1.09855) (0.744446, -1.09108) (0.744343, -1.07616) (0.744241, -1.06125) (0.744157, -1.04633) (0.744083, -1.03141) (0.744001, -1.01649) (0.743967, -1.00707) (0.743949, -1.00158) (0.743918, -0.986659) (0.743898, -0.971742) (0.743901, -0.956825) (0.743922, -0.941907) (0.743958, -0.92699) (0.743967, -0.925451) (0.744062, -0.912073) (0.74417, -0.897155) (0.744302, -0.882238) (0.744434, -0.86732) (0.744494, -0.860535) (0.744566, -0.852403) (0.744695, -0.837486) (0.744774, -0.822568) (0.744836, -0.807651) (0.744851, -0.792734) (0.744828, -0.777816) (0.744784, -0.762899) (0.74472, -0.747982) (0.744649, -0.733064) (0.744545, -0.718147) (0.744494, -0.711599) (0.74443, -0.703229) (0.744296, -0.688312) (0.744165, -0.673395) (0.74403, -0.658477) (0.743967, -0.652248) (0.743875, -0.64356) (0.743703, -0.628643) (0.743553, -0.613725) (0.74344, -0.603955) (0.743378, -0.598808) (0.743196, -0.58389) (0.743033, -0.568973) (0.742913, -0.559269) (0.742847, -0.554056) (0.742655, -0.539138) (0.742479, -0.524221) (0.742385, -0.516806) (0.742287, -0.509304) (0.742076, -0.494386) (0.741888, -0.479469) (0.741858, -0.477319) (0.741684, -0.464552) (0.741479, -0.449634) (0.741331, -0.439186) (0.741268, -0.434717) (0.74104, -0.419799) (0.74082, -0.404882) (0.740804, -0.403871) (0.740585, -0.389965) (0.740358, -0.375047) (0.740277, -0.37024) (0.740103, -0.36013) (0.739855, -0.345213) (0.73975, -0.339298) (0.739587, -0.330295) (0.739325, -0.315378) (0.739222, -0.310005) (0.739036, -0.30046) (0.738766, -0.285543) (0.738695, -0.281958) (0.738462, -0.270626) (0.738168, -0.255784) (0.738167, -0.255708) (0.737866, -0.240791) (0.737641, -0.229326) (0.737573, -0.225874) (0.737268, -0.210956) (0.737114, -0.203517) (0.736959, -0.196039) (0.736674, -0.181122) (0.736587, -0.176829) (0.736365, -0.166204) (0.736073, -0.151287) (0.736059, -0.150598) (0.735793, -0.136369) (0.735532, -0.122042) (0.735522, -0.121452) (0.735254, -0.106535) (0.735005, -0.091864) (0.735001, -0.0916173) (0.734763, -0.0767) (0.734542, -0.0617826) (0.734478, -0.0577279) (0.734313, -0.0468652) (0.734104, -0.0319479) (0.733951, -0.0206887) (0.733902, -0.0170305) (0.733699, -0.00211314) (0.733523, 0.0128042) (0.733424, 0.0208199) (0.733341, 0.0277216) (0.733155, 0.042639) (0.732998, 0.0575563) (0.732896, 0.0662186) (0.732826, 0.0724737) (0.732658, 0.0873911) (0.732509, 0.102308) (0.732369, 0.114781) (0.732343, 0.117226) (0.732184, 0.132143) (0.732029, 0.147061) (0.731866, 0.161978) (0.731842, 0.164376) (0.731719, 0.176895) (0.731548, 0.191813) (0.731397, 0.20673) (0.731315, 0.21381) (0.731223, 0.221647) (0.731032, 0.236565) (0.730864, 0.251482) (0.730788, 0.257276) (0.730666, 0.266399) (0.730457, 0.281317) (0.730261, 0.294896) (0.730241, 0.296234) (0.730012, 0.311152) (0.729776, 0.326069) (0.729733, 0.328512) (0.729515, 0.340986) (0.729252, 0.355904) (0.729206, 0.358265) (0.728957, 0.370821) (0.728679, 0.384459) (0.728653, 0.385738) (0.728331, 0.400656) (0.728152, 0.408553) (0.727983, 0.415573) (0.727625, 0.429894) (0.72761, 0.430491) (0.72723, 0.445408) (0.727098, 0.450193) (0.726805, 0.460325) (0.726571, 0.468334) (0.726363, 0.475243) (0.726043, 0.486156) (0.725923, 0.49016) (0.725516, 0.502917) (0.72545, 0.505077) (0.724989, 0.519192) (0.724964, 0.519995) (0.724477, 0.534912) (0.724462, 0.535372) (0.724021, 0.549829) (0.723935, 0.552459) (0.723548, 0.564747) (0.723408, 0.569113) (0.723084, 0.579664) (0.72288, 0.586181) (0.722628, 0.594582) (0.722353, 0.603545) (0.722184, 0.609499) (0.721826, 0.621787) (0.721755, 0.624416) (0.721319, 0.639334) (0.721299, 0.640046) (0.720912, 0.654251) (0.720772, 0.659014) (0.720488, 0.669168) (0.720245, 0.677755) (0.720079, 0.684086) (0.719717, 0.697086) (0.719666, 0.699003) (0.719261, 0.713921) (0.71919, 0.716465) (0.718844, 0.728838) (0.718663, 0.735101) (0.718427, 0.743755) (0.718136, 0.754006) (0.718008, 0.758673) (0.717609, 0.772721) (0.717585, 0.77359) (0.717158, 0.788507) (0.717082, 0.791111) (0.716719, 0.803425) (0.716554, 0.808847) (0.716272, 0.818342) (0.716027, 0.826318) (0.71582, 0.833259) (0.7155, 0.843393) (0.715349, 0.848177) (0.714973, 0.860002) (0.714875, 0.863094) (0.714446, 0.876177) (0.714386, 0.878012) (0.713919, 0.891551) (0.713871, 0.892929) (0.713391, 0.906521) (0.713344, 0.907846) (0.712864, 0.921) (0.712797, 0.922764) (0.712337, 0.934591) (0.712214, 0.937681) (0.71181, 0.947858) (0.711611, 0.952598) (0.711283, 0.960269) (0.71096, 0.967516) (0.710756, 0.972174) (0.710286, 0.982433) (0.710228, 0.983697) (0.709701, 0.994085) (0.709526, 0.997351) (0.709174, 0.997351) (0.708647, 0.997351) (0.70812, 0.997351) (0.707593, 0.997351) (0.707066, 0.997351) (0.706538, 0.997351) (0.706011, 0.997351) (0.705484, 0.997351) (0.704957, 0.997351) (0.70443, 0.997351) (0.703903, 0.997351) (0.703375, 0.997351) (0.702848, 0.997351) (0.702321, 0.997351) (0.701794, 0.997351) (0.701267, 0.997351) (0.70074, 0.997351) (0.700212, 0.997351) (0.699685, 0.997351) (0.699158, 0.997351) (0.698631, 0.997351) (0.698104, 0.997351) (0.697577, 0.997351) (0.697049, 0.997351) (0.696522, 0.997351) (0.695995, 0.997351) (0.695468, 0.997351) (0.694941, 0.997351) (0.694414, 0.997351) (0.693886, 0.997351) (0.693359, 0.997351) (0.692832, 0.997351) (0.692305, 0.997351) (0.691778, 0.997351) (0.691251, 0.997351) (0.690723, 0.997351) (0.690196, 0.997351) (0.689669, 0.997351) (0.689142, 0.997351) (0.688615, 0.997351) (0.688088, 0.997351) (0.688037, 0.997351) (0.687561, 0.983096) (0.68754, 0.982433) (0.68715, 0.967516) (0.687033, 0.961787) (0.686863, 0.952598) (0.686632, 0.937681) (0.686506, 0.926959) (0.686458, 0.922764) (0.686323, 0.907846) (0.686228, 0.892929) (0.686153, 0.878012) (0.686096, 0.863094) (0.686067, 0.848177) (0.686062, 0.833259) (0.686071, 0.818342) (0.686092, 0.803425) (0.686137, 0.788507) (0.686178, 0.77359) (0.686226, 0.758673) (0.686276, 0.743755) (0.686335, 0.728838) (0.68638, 0.713921) (0.686439, 0.699003) (0.686506, 0.685214) (0.686512, 0.684086) (0.68656, 0.669168) (0.686613, 0.654251) (0.686682, 0.639334) (0.686741, 0.624416) (0.686799, 0.609499) (0.686847, 0.594582) (0.686899, 0.579664) (0.686958, 0.564747) (0.687032, 0.549829) (0.687033, 0.549573) (0.68709, 0.534912) (0.68715, 0.519995) (0.687227, 0.505077) (0.687296, 0.49016) (0.687366, 0.475243) (0.687434, 0.460325) (0.687528, 0.445408) (0.687561, 0.439314) (0.687606, 0.430491) (0.687705, 0.415573) (0.687808, 0.400656) (0.687911, 0.385738) (0.688013, 0.370821) (0.688088, 0.362525) (0.688145, 0.355904) (0.688278, 0.340986) (0.688416, 0.326069) (0.688561, 0.311152) (0.688615, 0.306034) (0.688712, 0.296234) (0.688884, 0.281317) (0.689036, 0.266399) (0.689142, 0.25786) (0.689216, 0.251482) (0.689397, 0.236565) (0.689567, 0.221647) (0.689669, 0.213563) (0.689752, 0.20673) (0.689945, 0.191813) (0.690119, 0.176895) (0.690196, 0.170886) (0.690309, 0.161978) (0.690504, 0.147061) (0.69068, 0.132143) (0.690723, 0.12875) (0.690863, 0.117226) (0.691048, 0.102308) (0.691228, 0.0873911) (0.691251, 0.0854689) (0.691397, 0.0724737) (0.691572, 0.0575563) (0.69174, 0.042639) (0.691778, 0.0394404) (0.691909, 0.0277216) (0.692078, 0.0128042) (0.692229, -0.00211314) (0.692305, -0.0090486) (0.692391, -0.0170305) (0.692555, -0.0319479) (0.69271, -0.0468652) (0.692832, -0.058048) (0.692872, -0.0617826) (0.693039, -0.0767) (0.693197, -0.0916173) (0.693359, -0.105568) (0.69337, -0.106535) (0.693535, -0.121452) (0.693709, -0.136369) (0.693886, -0.150331) (0.693898, -0.151287) (0.694081, -0.166204) (0.694275, -0.181122) (0.694414, -0.191397) (0.694473, -0.196039) (0.694686, -0.210956) (0.694895, -0.225874) (0.694941, -0.228732) (0.695124, -0.240791) (0.695353, -0.255708) (0.695468, -0.262609) (0.695596, -0.270626) (0.695842, -0.285543) (0.695995, -0.29419) (0.696102, -0.30046) (0.696364, -0.315378) (0.696522, -0.323832) (0.696639, -0.330295) (0.696919, -0.345213) (0.697049, -0.351896) (0.697206, -0.36013) (0.697498, -0.375047) (0.697577, -0.378807) (0.697805, -0.389965) (0.698104, -0.40414) (0.698119, -0.404882) (0.698434, -0.419799) (0.698631, -0.428702) (0.698755, -0.434717) (0.699083, -0.449634) (0.699158, -0.452847) (0.699427, -0.464552) (0.699685, -0.475944) (0.699765, -0.479469) (0.700119, -0.494386) (0.700212, -0.498223) (0.700485, -0.509304) (0.70074, -0.519626) (0.700851, -0.524221) (0.701231, -0.539138) (0.701267, -0.540549) (0.701613, -0.554056) (0.701794, -0.560722) (0.702017, -0.568973) (0.702321, -0.580461) (0.702414, -0.58389) (0.70284, -0.598808) (0.702848, -0.599121) (0.703245, -0.613725) (0.703375, -0.61818) (0.703686, -0.628643) (0.703903, -0.63615) (0.704117, -0.64356) (0.70443, -0.654458) (0.704545, -0.658477) (0.704957, -0.672442) (0.704985, -0.673395) (0.705406, -0.688312) (0.705484, -0.690955) (0.705841, -0.703229) (0.706011, -0.709263) (0.706261, -0.718147) (0.706538, -0.728586) (0.706656, -0.733064) (0.707063, -0.747982) (0.707066, -0.748076) (0.707436, -0.762899) (0.707593, -0.769059) (0.707813, -0.777816) (0.70812, -0.790514) (0.708172, -0.792734) (0.708516, -0.807651) (0.708647, -0.813111) (0.708872, -0.822568) (0.709174, -0.835868) (0.709209, -0.837486) (0.709545, -0.852403) (0.709701, -0.859284) (0.709882, -0.86732) (0.710221, -0.882238) (0.710228, -0.882573) (0.710548, -0.897155) (0.710756, -0.906355) (0.710885, -0.912073) (0.711226, -0.92699) (0.711283, -0.929333) (0.711588, -0.941907) (0.71181, -0.951275) (0.711944, -0.956825) (0.712326, -0.971742) (0.712337, -0.972172) (0.712706, -0.986659) (0.712864, -0.99267) (0.713115, -1.00158) (0.713391, -1.01173) (0.713527, -1.01649) (0.713919, -1.02972) (0.71397, -1.03141) (0.714446, -1.04622) (0.714449, -1.04633) (0.71494, -1.06125) (0.714973, -1.06223) (0.71546, -1.07616) (0.7155, -1.07731) (0.716003, -1.09108) (0.716027, -1.09175) (0.716554, -1.1057) (0.716566, -1.106) (0.717082, -1.11951) (0.717136, -1.12092) (0.717609, -1.13313) (0.717712, -1.13583) (0.718136, -1.14695) (0.718279, -1.15075) (0.718663, -1.16093) (0.718836, -1.16567) (0.71919, -1.17524) (0.719377, -1.18059) (0.719717, -1.1902) (0.719898, -1.1955) (0.720245, -1.20575) (0.720399, -1.21042) (0.720772, -1.22168) (0.720888, -1.22534) (0.721299, -1.23779) (0.721377, -1.24025) (0.721826, -1.2541) (0.72186, -1.25517) (0.722347, -1.27009) (0.722353, -1.27028) (0.722819, -1.28501) (0.72288, -1.28687) (0.7233, -1.29992) (0.723408, -1.30331) (0.723795, -1.31484) (0.723935, -1.31899) (0.724302, -1.32976) (0.724462, -1.33441) (0.724821, -1.34468) (0.724989, -1.34947) (0.725359, -1.35959) (0.725516, -1.36394) (0.725913, -1.37451) (0.726043, -1.37799) (0.726474, -1.38943) (0.726571, -1.39194) (0.727077, -1.40435) (0.727098, -1.40489) (0.727625, -1.41836) (0.727662, -1.41926) (0.728152, -1.4315) (0.728264, -1.43418) (0.728679, -1.44447) (0.728873, -1.4491) (0.729206, -1.45702) (0.7295, -1.46402) (0.729733, -1.46954) (0.730134, -1.47893) (0.730261, -1.48202) (0.730788, -1.49319) (0.730822, -1.49385) (0.731315, -1.50448) (0.731531, -1.50877) (0.731842, -1.51492) (0.732369, -1.52367) (0.73237, -1.52368) (0.732896, -1.53192) (0.733424, -1.53814) (0.733473, -1.5386)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-M0/1/.initial={(0.702935, -19.2125) (0.703375, -19.2128) (0.703903, -19.213) (0.70443, -19.2131) (0.704957, -19.213) (0.705484, -19.2128) (0.706011, -19.2126) (0.706101, -19.2125) (0.706538, -19.2123) (0.707066, -19.212) (0.707593, -19.2117) (0.70812, -19.2114) (0.708647, -19.2111) (0.709174, -19.2109) (0.709701, -19.2107) (0.710228, -19.2103) (0.710756, -19.21) (0.710885, -19.21) (0.711283, -19.2097) (0.71181, -19.2093) (0.712337, -19.2087) (0.712864, -19.2082) (0.713299, -19.2074) (0.713391, -19.2072) (0.713919, -19.2063) (0.714446, -19.2053) (0.714644, -19.2048) (0.714973, -19.2042) (0.7155, -19.203) (0.71577, -19.2023) (0.716027, -19.2016) (0.716554, -19.2002) (0.716747, -19.1997) (0.717082, -19.1989) (0.717609, -19.1974) (0.717674, -19.1972) (0.718136, -19.1959) (0.718607, -19.1946) (0.718663, -19.1945) (0.71919, -19.193) (0.719543, -19.1921) (0.719717, -19.1915) (0.720245, -19.19) (0.720421, -19.1895) (0.720772, -19.1885) (0.721299, -19.187) (0.721317, -19.1869) (0.721826, -19.1856) (0.722271, -19.1844) (0.722353, -19.1841) (0.72288, -19.1829) (0.723278, -19.1818) (0.723408, -19.1815) (0.723935, -19.1801) (0.724265, -19.1793) (0.724462, -19.1787) (0.724989, -19.1773) (0.725227, -19.1767) (0.725516, -19.176) (0.726043, -19.1744) (0.726106, -19.1741) (0.726571, -19.1729) (0.72697, -19.1716) (0.727098, -19.1712) (0.727625, -19.1693) (0.727687, -19.169) (0.728152, -19.1674) (0.728369, -19.1665) (0.728679, -19.1651) (0.728948, -19.1639) (0.729206, -19.1627) (0.72945, -19.1614) (0.729733, -19.1598) (0.729906, -19.1588) (0.730261, -19.1564) (0.730286, -19.1562) (0.730652, -19.1537) (0.730788, -19.1526) (0.730964, -19.1511) (0.731231, -19.1486) (0.731315, -19.1478) (0.731496, -19.146) (0.731725, -19.1435) (0.731842, -19.1419) (0.731924, -19.1409) (0.732163, -19.1383) (0.732361, -19.1358) (0.732369, -19.1357) (0.732571, -19.1332) (0.73276, -19.1307) (0.732896, -19.1281) (0.732896, -19.1281) (0.733007, -19.1256) (0.733093, -19.123) (0.733083, -19.1204) (0.73296, -19.1179) (0.732896, -19.1169) (0.732799, -19.1153) (0.732459, -19.1128) (0.732369, -19.1121) (0.732076, -19.1102) (0.731842, -19.109) (0.731523, -19.1077) (0.731315, -19.1069) (0.730788, -19.1051) (0.730781, -19.1051) (0.730261, -19.1034) (0.729835, -19.1025) (0.729733, -19.1023) (0.729206, -19.1009) (0.728689, -19.1) (0.728679, -19.1) (0.728152, -19.0986) (0.727625, -19.0976) (0.727542, -19.0974) (0.727098, -19.0964) (0.726571, -19.0952) (0.726402, -19.0949) (0.726043, -19.094) (0.725516, -19.0929) (0.725075, -19.0923) (0.724989, -19.0922) (0.724462, -19.0917) (0.723935, -19.0913) (0.723408, -19.0912) (0.72288, -19.0914) (0.722353, -19.0918) (0.721826, -19.0923) (0.721794, -19.0923) (0.721299, -19.0928) (0.720772, -19.0935) (0.720245, -19.0944) (0.719941, -19.0949) (0.719717, -19.0952) (0.71919, -19.0961) (0.718663, -19.097) (0.718423, -19.0974) (0.718136, -19.0979) (0.717609, -19.0987) (0.717082, -19.0996) (0.71685, -19.1) (0.716554, -19.1004) (0.716027, -19.1012) (0.7155, -19.102) (0.71513, -19.1025) (0.714973, -19.1028) (0.714446, -19.1036) (0.713919, -19.1043) (0.713466, -19.1051) (0.713391, -19.1052) (0.712864, -19.1062) (0.712337, -19.1071) (0.71205, -19.1077) (0.71181, -19.1081) (0.711283, -19.1093) (0.710883, -19.1102) (0.710756, -19.1105) (0.710228, -19.1119) (0.709894, -19.1128) (0.709701, -19.1134) (0.709174, -19.1151) (0.709099, -19.1153) (0.708647, -19.1167) (0.708287, -19.1179) (0.70812, -19.1185) (0.707616, -19.1204) (0.707593, -19.1205) (0.707066, -19.1227) (0.70698, -19.123) (0.706538, -19.1247) (0.706315, -19.1256) (0.706011, -19.1268) (0.705721, -19.1281) (0.705484, -19.1292) (0.705164, -19.1307) (0.704957, -19.1317) (0.704641, -19.1332) (0.70443, -19.1343) (0.704154, -19.1358) (0.703903, -19.1374) (0.703744, -19.1383) (0.703375, -19.1407) (0.703343, -19.1409) (0.702953, -19.1435) (0.702848, -19.1443) (0.70263, -19.146) (0.702358, -19.1486) (0.702321, -19.1489) (0.702107, -19.1511) (0.701906, -19.1537) (0.701794, -19.1555) (0.70175, -19.1562) (0.701558, -19.1588) (0.701424, -19.1614) (0.701322, -19.1639) (0.701267, -19.1651) (0.701203, -19.1665) (0.701045, -19.169) (0.700909, -19.1716) (0.700768, -19.1741) (0.70074, -19.1746) (0.700592, -19.1767) (0.700428, -19.1793) (0.700236, -19.1818) (0.700212, -19.1821) (0.700025, -19.1844) (0.699828, -19.1869) (0.699685, -19.1891) (0.699659, -19.1895) (0.699464, -19.1921) (0.69935, -19.1946) (0.699267, -19.1972) (0.699285, -19.1997) (0.699403, -19.2023) (0.699685, -19.2047) (0.699709, -19.2048) (0.700212, -19.2073) (0.700227, -19.2074) (0.70074, -19.209) (0.701139, -19.21) (0.701267, -19.2102) (0.701794, -19.2112) (0.702321, -19.212) (0.702848, -19.2125) (0.702935, -19.2125)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-M0/2/.initial={(0.700287, -19.2765) (0.70074, -19.2775) (0.701267, -19.2784) (0.701794, -19.2787) (0.702321, -19.2787) (0.702848, -19.2784) (0.703375, -19.2779) (0.703903, -19.2772) (0.704376, -19.2765) (0.70443, -19.2764) (0.704957, -19.2756) (0.705484, -19.2747) (0.705935, -19.2739) (0.706011, -19.2738) (0.706538, -19.273) (0.707066, -19.2721) (0.707593, -19.2714) (0.707606, -19.2713) (0.70812, -19.2708) (0.708647, -19.2702) (0.709174, -19.2697) (0.709701, -19.2692) (0.710211, -19.2688) (0.710228, -19.2688) (0.710756, -19.2685) (0.711283, -19.268) (0.71181, -19.2676) (0.712337, -19.267) (0.712864, -19.2663) (0.712936, -19.2662) (0.713391, -19.2656) (0.713919, -19.2647) (0.714398, -19.2637) (0.714446, -19.2636) (0.714973, -19.2624) (0.715458, -19.2611) (0.7155, -19.261) (0.716027, -19.2596) (0.716404, -19.2586) (0.716554, -19.2582) (0.717082, -19.2566) (0.717296, -19.256) (0.717609, -19.2551) (0.718136, -19.2537) (0.718249, -19.2534) (0.718663, -19.2525) (0.71919, -19.2513) (0.719432, -19.2509) (0.719717, -19.2504) (0.720245, -19.2495) (0.720772, -19.2487) (0.721067, -19.2483) (0.721299, -19.2481) (0.721826, -19.2475) (0.722353, -19.247) (0.72288, -19.2465) (0.723408, -19.2458) (0.723476, -19.2458) (0.723935, -19.2454) (0.724462, -19.2446) (0.724989, -19.2438) (0.725307, -19.2432) (0.725516, -19.2428) (0.726043, -19.2416) (0.726398, -19.2406) (0.726571, -19.2402) (0.727098, -19.2384) (0.727174, -19.2381) (0.727625, -19.2365) (0.727873, -19.2355) (0.728152, -19.2345) (0.728512, -19.233) (0.728679, -19.2323) (0.729134, -19.2304) (0.729206, -19.2301) (0.729723, -19.2279) (0.729733, -19.2278) (0.730261, -19.2256) (0.730336, -19.2253) (0.730788, -19.2235) (0.730976, -19.2227) (0.731315, -19.2215) (0.731626, -19.2202) (0.731842, -19.2194) (0.7323, -19.2176) (0.732369, -19.2174) (0.732896, -19.2153) (0.732962, -19.2151) (0.733424, -19.2134) (0.733667, -19.2125) (0.733951, -19.2115) (0.734344, -19.21) (0.734478, -19.2095) (0.735005, -19.2074) (0.735016, -19.2074) (0.735532, -19.2054) (0.735691, -19.2048) (0.736059, -19.2034) (0.736346, -19.2023) (0.736587, -19.2013) (0.736945, -19.1997) (0.737114, -19.199) (0.737508, -19.1972) (0.737641, -19.1965) (0.738032, -19.1946) (0.738168, -19.1939) (0.738519, -19.1921) (0.738695, -19.191) (0.738958, -19.1895) (0.739222, -19.1878) (0.73935, -19.1869) (0.739703, -19.1844) (0.73975, -19.184) (0.740037, -19.1818) (0.740277, -19.1797) (0.740329, -19.1793) (0.740625, -19.1767) (0.740804, -19.175) (0.740909, -19.1741) (0.741187, -19.1716) (0.741331, -19.1703) (0.741478, -19.169) (0.741786, -19.1665) (0.741858, -19.1658) (0.742089, -19.1639) (0.742385, -19.1615) (0.742406, -19.1614) (0.742773, -19.1588) (0.742913, -19.1578) (0.743136, -19.1562) (0.74344, -19.1541) (0.743503, -19.1537) (0.743885, -19.1511) (0.743967, -19.1505) (0.744224, -19.1486) (0.744494, -19.1464) (0.744542, -19.146) (0.744841, -19.1435) (0.745021, -19.1415) (0.74508, -19.1409) (0.745304, -19.1383) (0.745491, -19.1358) (0.745548, -19.1349) (0.745654, -19.1332) (0.745822, -19.1307) (0.745989, -19.1281) (0.746076, -19.1267) (0.746148, -19.1256) (0.746346, -19.123) (0.746535, -19.1204) (0.746603, -19.1196) (0.746739, -19.1179) (0.746957, -19.1153) (0.74713, -19.1132) (0.74717, -19.1128) (0.747418, -19.1102) (0.747629, -19.1077) (0.747657, -19.1073) (0.747849, -19.1051) (0.74804, -19.1025) (0.748184, -19.1001) (0.74819, -19.1) (0.748342, -19.0974) (0.748424, -19.0949) (0.74845, -19.0923) (0.748424, -19.0897) (0.748359, -19.0872) (0.748208, -19.0846) (0.748184, -19.0843) (0.748044, -19.0821) (0.747802, -19.0795) (0.747657, -19.0783) (0.747481, -19.077) (0.74713, -19.0748) (0.747045, -19.0744) (0.746603, -19.0725) (0.74643, -19.0718) (0.746076, -19.0707) (0.745548, -19.0693) (0.745535, -19.0693) (0.745021, -19.0679) (0.744552, -19.0667) (0.744494, -19.0666) (0.743967, -19.065) (0.74371, -19.0642) (0.74344, -19.0632) (0.742974, -19.0616) (0.742913, -19.0614) (0.742385, -19.0591) (0.742364, -19.0591) (0.741858, -19.0568) (0.741801, -19.0565) (0.741331, -19.0544) (0.74122, -19.0539) (0.740804, -19.0523) (0.740568, -19.0514) (0.740277, -19.0503) (0.739822, -19.0488) (0.73975, -19.0486) (0.739222, -19.0469) (0.738936, -19.0463) (0.738695, -19.0457) (0.738168, -19.0447) (0.737641, -19.0439) (0.737515, -19.0437) (0.737114, -19.0432) (0.736587, -19.0427) (0.736059, -19.0422) (0.735532, -19.0416) (0.735005, -19.0412) (0.734998, -19.0412) (0.734478, -19.0404) (0.733951, -19.0397) (0.733424, -19.0389) (0.733165, -19.0386) (0.732896, -19.0382) (0.732369, -19.0374) (0.731842, -19.0368) (0.731315, -19.0362) (0.731154, -19.036) (0.730788, -19.0357) (0.730261, -19.0353) (0.729733, -19.035) (0.729206, -19.0348) (0.728679, -19.0347) (0.728152, -19.0347) (0.727625, -19.0347) (0.727098, -19.0347) (0.726571, -19.0349) (0.726043, -19.035) (0.725516, -19.0354) (0.724989, -19.0357) (0.724544, -19.036) (0.724462, -19.0361) (0.723935, -19.0366) (0.723408, -19.0371) (0.72288, -19.0379) (0.722389, -19.0386) (0.722353, -19.0386) (0.721826, -19.0394) (0.721299, -19.0403) (0.720852, -19.0412) (0.720772, -19.0413) (0.720245, -19.0422) (0.719717, -19.0432) (0.719433, -19.0437) (0.71919, -19.0441) (0.718663, -19.045) (0.718136, -19.0459) (0.717895, -19.0463) (0.717609, -19.0467) (0.717082, -19.0474) (0.716554, -19.0481) (0.716027, -19.0488) (0.716027, -19.0488) (0.7155, -19.0494) (0.714973, -19.0499) (0.714446, -19.0504) (0.713919, -19.0509) (0.713391, -19.0514) (0.713366, -19.0514) (0.712864, -19.0518) (0.712337, -19.0523) (0.71181, -19.0529) (0.711283, -19.0535) (0.710974, -19.0539) (0.710756, -19.0542) (0.710228, -19.055) (0.709701, -19.0559) (0.709421, -19.0565) (0.709174, -19.057) (0.708647, -19.0581) (0.708231, -19.0591) (0.70812, -19.0593) (0.707593, -19.0607) (0.707293, -19.0616) (0.707066, -19.0623) (0.706538, -19.0641) (0.706506, -19.0642) (0.706011, -19.0659) (0.705804, -19.0667) (0.705484, -19.068) (0.705185, -19.0693) (0.704957, -19.0703) (0.704636, -19.0718) (0.70443, -19.0729) (0.704126, -19.0744) (0.703903, -19.0756) (0.703647, -19.077) (0.703375, -19.0784) (0.703176, -19.0795) (0.702848, -19.0814) (0.702721, -19.0821) (0.702321, -19.0842) (0.702237, -19.0846) (0.701794, -19.087) (0.701751, -19.0872) (0.701267, -19.0896) (0.701233, -19.0897) (0.70074, -19.0921) (0.700695, -19.0923) (0.700212, -19.0945) (0.700124, -19.0949) (0.699685, -19.0968) (0.699539, -19.0974) (0.699158, -19.099) (0.698935, -19.1) (0.698631, -19.1013) (0.698323, -19.1025) (0.698104, -19.1035) (0.697718, -19.1051) (0.697577, -19.1057) (0.69711, -19.1077) (0.697049, -19.1079) (0.696527, -19.1102) (0.696522, -19.1102) (0.695995, -19.1126) (0.695947, -19.1128) (0.695468, -19.115) (0.69539, -19.1153) (0.694941, -19.1175) (0.694866, -19.1179) (0.694414, -19.1203) (0.69438, -19.1204) (0.693911, -19.123) (0.693886, -19.1231) (0.693473, -19.1256) (0.693359, -19.1263) (0.693042, -19.1281) (0.692832, -19.1295) (0.69265, -19.1307) (0.692305, -19.133) (0.692276, -19.1332) (0.691896, -19.1358) (0.691778, -19.1366) (0.691512, -19.1383) (0.691251, -19.1403) (0.691161, -19.1409) (0.690815, -19.1435) (0.690723, -19.1441) (0.69046, -19.146) (0.690196, -19.1482) (0.690147, -19.1486) (0.689823, -19.1511) (0.689669, -19.1525) (0.689534, -19.1537) (0.689245, -19.1562) (0.689142, -19.1572) (0.688962, -19.1588) (0.688698, -19.1614) (0.688615, -19.1622) (0.688423, -19.1639) (0.688166, -19.1665) (0.688088, -19.1672) (0.68789, -19.169) (0.687627, -19.1716) (0.687561, -19.1722) (0.687358, -19.1741) (0.687098, -19.1767) (0.687033, -19.1774) (0.68685, -19.1793) (0.686626, -19.1818) (0.686506, -19.1834) (0.686425, -19.1844) (0.686239, -19.1869) (0.686108, -19.1895) (0.686006, -19.1921) (0.685979, -19.1932) (0.685945, -19.1946) (0.685894, -19.1972) (0.685862, -19.1997) (0.685858, -19.2023) (0.685863, -19.2048) (0.685886, -19.2074) (0.685931, -19.21) (0.685979, -19.2121) (0.685989, -19.2125) (0.686065, -19.2151) (0.686204, -19.2176) (0.686391, -19.2202) (0.686506, -19.2214) (0.686638, -19.2227) (0.686941, -19.2253) (0.687033, -19.226) (0.68727, -19.2279) (0.687561, -19.23) (0.687626, -19.2304) (0.687984, -19.233) (0.688088, -19.2337) (0.688332, -19.2355) (0.688615, -19.2378) (0.688657, -19.2381) (0.688982, -19.2406) (0.689142, -19.2421) (0.689283, -19.2432) (0.68964, -19.2458) (0.689669, -19.246) (0.689949, -19.2483) (0.690196, -19.2502) (0.690294, -19.2509) (0.690695, -19.2534) (0.690723, -19.2536) (0.691102, -19.256) (0.691251, -19.2568) (0.691614, -19.2586) (0.691778, -19.2592) (0.692299, -19.2611) (0.692305, -19.2611) (0.692832, -19.2627) (0.693268, -19.2637) (0.693359, -19.2638) (0.693886, -19.2649) (0.694414, -19.2658) (0.694824, -19.2662) (0.694941, -19.2664) (0.695468, -19.267) (0.695995, -19.2677) (0.696522, -19.2683) (0.696946, -19.2688) (0.697049, -19.2689) (0.697577, -19.2698) (0.698104, -19.2708) (0.698404, -19.2713) (0.698631, -19.2719) (0.699158, -19.2733) (0.699384, -19.2739) (0.699685, -19.2748) (0.700212, -19.2763) (0.700287, -19.2765)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-sigma_res/1/.initial={(0.711796, 0.0838897) (0.71181, 0.0838874) (0.712337, 0.0838263) (0.712864, 0.0837855) (0.713391, 0.0837541) (0.713919, 0.0837417) (0.714446, 0.0837465) (0.714973, 0.0837713) (0.7155, 0.0837974) (0.716027, 0.0838352) (0.716554, 0.0838848) (0.716596, 0.0838897) (0.717082, 0.0839476) (0.717609, 0.0840067) (0.718136, 0.0840772) (0.718663, 0.0841362) (0.71919, 0.0841803) (0.71966, 0.0842329) (0.719717, 0.0842399) (0.720245, 0.0842816) (0.720772, 0.0843308) (0.721299, 0.0843743) (0.721826, 0.0844263) (0.722353, 0.0844719) (0.72288, 0.0845214) (0.723224, 0.0845762) (0.723408, 0.0846072) (0.723935, 0.0846987) (0.724462, 0.0848178) (0.724838, 0.0849194) (0.724989, 0.0849607) (0.725516, 0.0851419) (0.725806, 0.0852627) (0.726043, 0.0853682) (0.726512, 0.085606) (0.726571, 0.0856357) (0.727089, 0.0859492) (0.727098, 0.085955) (0.727559, 0.0862925) (0.727625, 0.0863421) (0.728004, 0.0866357) (0.728152, 0.086763) (0.728405, 0.086979) (0.728679, 0.0872038) (0.72881, 0.0873222) (0.729205, 0.0876655) (0.729206, 0.0876666) (0.72959, 0.0880088) (0.729733, 0.0881462) (0.729968, 0.088352) (0.730261, 0.0885936) (0.730371, 0.0886953) (0.730749, 0.0890385) (0.730788, 0.0890749) (0.731127, 0.0893818) (0.731315, 0.0895664) (0.731477, 0.089725) (0.731802, 0.0900683) (0.731842, 0.0901174) (0.732101, 0.0904116) (0.732361, 0.0907548) (0.732369, 0.0907693) (0.73257, 0.0910981) (0.732765, 0.0914413) (0.732896, 0.0917487) (0.732912, 0.0917846) (0.733007, 0.0921278) (0.733069, 0.0924711) (0.733102, 0.0928144) (0.733113, 0.0931576) (0.733093, 0.0935009) (0.733056, 0.0938441) (0.73299, 0.0941874) (0.732896, 0.0944677) (0.732875, 0.0945306) (0.732734, 0.0948739) (0.732551, 0.0952172) (0.732369, 0.0954774) (0.732313, 0.0955604) (0.732034, 0.0959037) (0.731842, 0.0961005) (0.731687, 0.0962469) (0.731315, 0.0965554) (0.731273, 0.0965902) (0.730839, 0.0969334) (0.730788, 0.0969702) (0.730324, 0.0972767) (0.730261, 0.0973185) (0.729775, 0.09762) (0.729733, 0.0976454) (0.729209, 0.0979632) (0.729206, 0.0979648) (0.728679, 0.0982907) (0.728654, 0.0983065) (0.728152, 0.0986452) (0.728145, 0.0986497) (0.727664, 0.098993) (0.727625, 0.0990209) (0.727183, 0.0993363) (0.727098, 0.0993973) (0.726688, 0.0996795) (0.726571, 0.0997603) (0.726175, 0.100023) (0.726043, 0.100106) (0.725621, 0.100366) (0.725516, 0.100427) (0.724989, 0.100681) (0.72493, 0.100709) (0.724462, 0.100925) (0.72419, 0.101053) (0.723935, 0.101158) (0.723408, 0.101339) (0.723239, 0.101396) (0.72288, 0.101514) (0.722353, 0.101663) (0.722069, 0.101739) (0.721826, 0.101797) (0.721299, 0.101906) (0.720772, 0.102022) (0.720474, 0.102082) (0.720245, 0.102127) (0.719717, 0.102205) (0.71919, 0.102282) (0.718663, 0.102372) (0.718283, 0.102426) (0.718136, 0.102446) (0.717609, 0.102507) (0.717082, 0.102562) (0.716554, 0.102609) (0.716027, 0.102664) (0.7155, 0.102714) (0.714973, 0.102739) (0.714525, 0.102769) (0.714446, 0.102774) (0.713919, 0.102795) (0.713391, 0.1028) (0.712864, 0.102785) (0.71258, 0.102769) (0.712337, 0.102755) (0.71181, 0.102721) (0.711283, 0.102676) (0.710756, 0.102617) (0.710228, 0.102556) (0.709701, 0.102495) (0.709308, 0.102426) (0.709174, 0.102401) (0.708647, 0.102311) (0.70812, 0.102223) (0.707593, 0.102139) (0.707334, 0.102082) (0.707066, 0.102016) (0.706538, 0.101901) (0.706011, 0.101792) (0.70583, 0.101739) (0.705484, 0.101621) (0.704957, 0.101462) (0.704796, 0.101396) (0.70443, 0.101223) (0.704097, 0.101053) (0.703903, 0.100932) (0.703583, 0.100709) (0.703375, 0.100548) (0.70319, 0.100366) (0.702907, 0.100023) (0.702848, 0.0999518) (0.702654, 0.0996795) (0.702464, 0.0993363) (0.702321, 0.0990776) (0.702282, 0.098993) (0.702169, 0.0986497) (0.702065, 0.0983065) (0.70196, 0.0979632) (0.701867, 0.09762) (0.701794, 0.0973288) (0.701782, 0.0972767) (0.701719, 0.0969334) (0.701659, 0.0965902) (0.701614, 0.0962469) (0.701556, 0.0959037) (0.701498, 0.0955604) (0.701452, 0.0952172) (0.70142, 0.0948739) (0.70139, 0.0945306) (0.701369, 0.0941874) (0.701358, 0.0938441) (0.701347, 0.0935009) (0.701354, 0.0931576) (0.701363, 0.0928144) (0.701377, 0.0924711) (0.70139, 0.0921278) (0.701406, 0.0917846) (0.70142, 0.0914413) (0.701432, 0.0910981) (0.701451, 0.0907548) (0.701467, 0.0904116) (0.701501, 0.0900683) (0.701543, 0.089725) (0.701599, 0.0893818) (0.701659, 0.0890385) (0.701747, 0.0886953) (0.701794, 0.0885695) (0.70188, 0.088352) (0.70206, 0.0880088) (0.702248, 0.0876655) (0.702321, 0.0875642) (0.70253, 0.0873222) (0.70283, 0.086979) (0.702848, 0.0869615) (0.70324, 0.0866357) (0.703375, 0.0865404) (0.703765, 0.0862925) (0.703903, 0.0862136) (0.70443, 0.0859658) (0.704471, 0.0859492) (0.704957, 0.0857538) (0.705313, 0.085606) (0.705484, 0.0855436) (0.706011, 0.08538) (0.706364, 0.0852627) (0.706538, 0.0852102) (0.707066, 0.0850572) (0.707497, 0.0849194) (0.707593, 0.084891) (0.70812, 0.0847506) (0.708647, 0.0846041) (0.708753, 0.0845762) (0.709174, 0.0844605) (0.709701, 0.0843146) (0.710024, 0.0842329) (0.710228, 0.0841815) (0.710756, 0.084077) (0.711283, 0.083974) (0.711796, 0.0838897)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-sigma_res/2/.initial={(0.704396, 0.0742785) (0.70443, 0.0742724) (0.704957, 0.0742161) (0.705484, 0.0741731) (0.706011, 0.0741517) (0.706538, 0.0741421) (0.707066, 0.0741524) (0.707593, 0.0741749) (0.70812, 0.0741956) (0.708647, 0.0742246) (0.709174, 0.0742463) (0.709701, 0.0742704) (0.70986, 0.0742785) (0.710228, 0.0742972) (0.710756, 0.0743279) (0.711283, 0.0743474) (0.71181, 0.0743703) (0.712337, 0.0743935) (0.712864, 0.0744169) (0.713391, 0.0744464) (0.713919, 0.0744775) (0.714446, 0.0745137) (0.714973, 0.0745599) (0.7155, 0.0746019) (0.715756, 0.0746217) (0.716027, 0.0746433) (0.716554, 0.074695) (0.717082, 0.0747408) (0.717609, 0.0747852) (0.718136, 0.0748394) (0.718663, 0.0748905) (0.71919, 0.074928) (0.71968, 0.074965) (0.719717, 0.0749678) (0.720245, 0.075) (0.720772, 0.0750371) (0.721299, 0.0750642) (0.721826, 0.0750973) (0.722353, 0.0751384) (0.72288, 0.0751869) (0.723408, 0.0752451) (0.723935, 0.0752993) (0.723993, 0.0753082) (0.724462, 0.0753746) (0.724989, 0.0754404) (0.725516, 0.0755209) (0.726043, 0.0756067) (0.726347, 0.0756515) (0.726571, 0.0756821) (0.727098, 0.0757614) (0.727625, 0.0758403) (0.728152, 0.0759245) (0.728647, 0.0759947) (0.728679, 0.0759992) (0.729206, 0.0760778) (0.729733, 0.0761596) (0.730261, 0.0762595) (0.730719, 0.076338) (0.730788, 0.0763499) (0.731315, 0.0764644) (0.731842, 0.0766052) (0.732125, 0.0766813) (0.732369, 0.0767464) (0.732896, 0.0769187) (0.733181, 0.0770245) (0.733424, 0.077109) (0.733951, 0.077318) (0.734067, 0.0773678) (0.734478, 0.0775485) (0.734815, 0.077711) (0.735005, 0.0777982) (0.73553, 0.0780543) (0.735532, 0.0780553) (0.736059, 0.0783331) (0.736178, 0.0783975) (0.736587, 0.0786255) (0.736793, 0.0787408) (0.737114, 0.0789306) (0.737361, 0.0790841) (0.737641, 0.0792741) (0.737868, 0.0794273) (0.738168, 0.0796519) (0.738321, 0.0797706) (0.738695, 0.080078) (0.73874, 0.0801138) (0.739114, 0.0804571) (0.739222, 0.0805743) (0.739449, 0.0808003) (0.73975, 0.0811135) (0.739779, 0.0811436) (0.740066, 0.0814869) (0.740277, 0.0817269) (0.740375, 0.0818301) (0.740668, 0.0821734) (0.740804, 0.0823307) (0.740986, 0.0825166) (0.741331, 0.0828562) (0.741335, 0.0828599) (0.741672, 0.0832031) (0.741858, 0.0833828) (0.742037, 0.0835464) (0.742385, 0.0838665) (0.74241, 0.0838897) (0.74272, 0.0842329) (0.742913, 0.0844603) (0.743013, 0.0845762) (0.743244, 0.0849194) (0.743434, 0.0852627) (0.74344, 0.0852769) (0.743559, 0.085606) (0.743655, 0.0859492) (0.743721, 0.0862925) (0.74379, 0.0866357) (0.743851, 0.086979) (0.743924, 0.0873222) (0.743967, 0.0875346) (0.743994, 0.0876655) (0.744076, 0.0880088) (0.744188, 0.088352) (0.744298, 0.0886953) (0.744414, 0.0890385) (0.744494, 0.089243) (0.744553, 0.0893818) (0.744715, 0.089725) (0.74488, 0.0900683) (0.745021, 0.0903407) (0.745062, 0.0904116) (0.745286, 0.0907548) (0.7455, 0.0910981) (0.745548, 0.091175) (0.745744, 0.0914413) (0.746007, 0.0917846) (0.746076, 0.0918778) (0.746294, 0.0921278) (0.746591, 0.0924711) (0.746603, 0.0924859) (0.746897, 0.0928144) (0.74713, 0.0930973) (0.747187, 0.0931576) (0.747477, 0.0935009) (0.747657, 0.0937471) (0.747742, 0.0938441) (0.74795, 0.0941874) (0.748115, 0.0945306) (0.748184, 0.0948414) (0.748192, 0.0948739) (0.748215, 0.0952172) (0.748184, 0.0954269) (0.748167, 0.0955604) (0.748042, 0.0959037) (0.747888, 0.0962469) (0.7477, 0.0965902) (0.747657, 0.0966555) (0.747506, 0.0969334) (0.747299, 0.0972767) (0.74713, 0.0975769) (0.747109, 0.09762) (0.74692, 0.0979632) (0.746741, 0.0983065) (0.746603, 0.0986497) (0.746603, 0.0986506) (0.74648, 0.098993) (0.746395, 0.0993363) (0.746321, 0.0996795) (0.746245, 0.100023) (0.746197, 0.100366) (0.746149, 0.100709) (0.746097, 0.101053) (0.746076, 0.101159) (0.746029, 0.101396) (0.745933, 0.101739) (0.74582, 0.102082) (0.745653, 0.102426) (0.745548, 0.102613) (0.745464, 0.102769) (0.745234, 0.103112) (0.745021, 0.10336) (0.74494, 0.103455) (0.744594, 0.103799) (0.744494, 0.103888) (0.74419, 0.104142) (0.743967, 0.104313) (0.743736, 0.104485) (0.74344, 0.104684) (0.743219, 0.104828) (0.742913, 0.105023) (0.742677, 0.105172) (0.742385, 0.105352) (0.742108, 0.105515) (0.741858, 0.105667) (0.741558, 0.105858) (0.741331, 0.106004) (0.741036, 0.106201) (0.740804, 0.106364) (0.740558, 0.106545) (0.740277, 0.106745) (0.740088, 0.106888) (0.73975, 0.10714) (0.739629, 0.107231) (0.739222, 0.10755) (0.739188, 0.107574) (0.738704, 0.107918) (0.738695, 0.107924) (0.738187, 0.108261) (0.738168, 0.108273) (0.737641, 0.10858) (0.737595, 0.108604) (0.737114, 0.108838) (0.736858, 0.108947) (0.736587, 0.109064) (0.736059, 0.109268) (0.735994, 0.109291) (0.735532, 0.109449) (0.735005, 0.10962) (0.734961, 0.109634) (0.734478, 0.109781) (0.733951, 0.109944) (0.733853, 0.109977) (0.733424, 0.110119) (0.732896, 0.110302) (0.732848, 0.11032) (0.732369, 0.110502) (0.731937, 0.110664) (0.731842, 0.1107) (0.731315, 0.110931) (0.731144, 0.111007) (0.730788, 0.11117) (0.73038, 0.11135) (0.730261, 0.111404) (0.729733, 0.111651) (0.729644, 0.111694) (0.729206, 0.111903) (0.72889, 0.112037) (0.728679, 0.11213) (0.728152, 0.112338) (0.728041, 0.11238) (0.727625, 0.112538) (0.727098, 0.112701) (0.727013, 0.112723) (0.726571, 0.112841) (0.726043, 0.112954) (0.725516, 0.113044) (0.725312, 0.113067) (0.724989, 0.113103) (0.724462, 0.113147) (0.723935, 0.113177) (0.723408, 0.113182) (0.72288, 0.113168) (0.722353, 0.11314) (0.721826, 0.113109) (0.721299, 0.113068) (0.721279, 0.113067) (0.720772, 0.113018) (0.720245, 0.112974) (0.719717, 0.112925) (0.71919, 0.11288) (0.718663, 0.112829) (0.718136, 0.112793) (0.717609, 0.112766) (0.717082, 0.112747) (0.716554, 0.112738) (0.716027, 0.11274) (0.7155, 0.112757) (0.714973, 0.112776) (0.714446, 0.112813) (0.713919, 0.112858) (0.713391, 0.112917) (0.712864, 0.112972) (0.712337, 0.113031) (0.712051, 0.113067) (0.71181, 0.113098) (0.711283, 0.113165) (0.710756, 0.113233) (0.710228, 0.113282) (0.709701, 0.113319) (0.709174, 0.113336) (0.708647, 0.113336) (0.70812, 0.113314) (0.707593, 0.113259) (0.707066, 0.113167) (0.70659, 0.113067) (0.706538, 0.113056) (0.706011, 0.112899) (0.705496, 0.112723) (0.705484, 0.112719) (0.704957, 0.112522) (0.704635, 0.11238) (0.70443, 0.112301) (0.703903, 0.112087) (0.703785, 0.112037) (0.703375, 0.111882) (0.702883, 0.111694) (0.702848, 0.111681) (0.702321, 0.111491) (0.701926, 0.11135) (0.701794, 0.111307) (0.701267, 0.111151) (0.700783, 0.111007) (0.70074, 0.110994) (0.700212, 0.110844) (0.699685, 0.110688) (0.699599, 0.110664) (0.699158, 0.110542) (0.698631, 0.110377) (0.698445, 0.11032) (0.698104, 0.110219) (0.697577, 0.110034) (0.697416, 0.109977) (0.697049, 0.10985) (0.696522, 0.109639) (0.69651, 0.109634) (0.695995, 0.109411) (0.695742, 0.109291) (0.695468, 0.109158) (0.695075, 0.108947) (0.694941, 0.108874) (0.694477, 0.108604) (0.694414, 0.108565) (0.693944, 0.108261) (0.693886, 0.108222) (0.69347, 0.107918) (0.693359, 0.107833) (0.693031, 0.107574) (0.692832, 0.107403) (0.692635, 0.107231) (0.692305, 0.106917) (0.692276, 0.106888) (0.691928, 0.106545) (0.691778, 0.106379) (0.691617, 0.106201) (0.691336, 0.105858) (0.691251, 0.105756) (0.69105, 0.105515) (0.690803, 0.105172) (0.690723, 0.10506) (0.690554, 0.104828) (0.690321, 0.104485) (0.690196, 0.104287) (0.690103, 0.104142) (0.689867, 0.103799) (0.689669, 0.10348) (0.689653, 0.103455) (0.689428, 0.103112) (0.689219, 0.102769) (0.689142, 0.102656) (0.688976, 0.102426) (0.688744, 0.102082) (0.688615, 0.10189) (0.688506, 0.101739) (0.688249, 0.101396) (0.688088, 0.10116) (0.688011, 0.101053) (0.687752, 0.100709) (0.687561, 0.100421) (0.687523, 0.100366) (0.687282, 0.100023) (0.687077, 0.0996795) (0.687033, 0.0996041) (0.68688, 0.0993363) (0.686699, 0.098993) (0.686541, 0.0986497) (0.686506, 0.0985584) (0.686414, 0.0983065) (0.686284, 0.0979632) (0.686186, 0.09762) (0.686113, 0.0972767) (0.686054, 0.0969334) (0.68599, 0.0965902) (0.685979, 0.0964747) (0.685957, 0.0962469) (0.685923, 0.0959037) (0.68589, 0.0955604) (0.685861, 0.0952172) (0.685832, 0.0948739) (0.685804, 0.0945306) (0.685775, 0.0941874) (0.68575, 0.0938441) (0.685728, 0.0935009) (0.685707, 0.0931576) (0.685693, 0.0928144) (0.685681, 0.0924711) (0.685677, 0.0921278) (0.685684, 0.0917846) (0.685705, 0.0914413) (0.685736, 0.0910981) (0.685788, 0.0907548) (0.685861, 0.0904116) (0.685941, 0.0900683) (0.685979, 0.0899347) (0.686039, 0.089725) (0.686141, 0.0893818) (0.686263, 0.0890385) (0.686416, 0.0886953) (0.686506, 0.0884815) (0.68656, 0.088352) (0.686716, 0.0880088) (0.686897, 0.0876655) (0.687033, 0.0874247) (0.68709, 0.0873222) (0.687281, 0.086979) (0.687516, 0.0866357) (0.687561, 0.086571) (0.68775, 0.0862925) (0.688016, 0.0859492) (0.688088, 0.0858592) (0.688284, 0.085606) (0.688587, 0.0852627) (0.688615, 0.0852311) (0.688885, 0.0849194) (0.689142, 0.0846656) (0.689228, 0.0845762) (0.689575, 0.0842329) (0.689669, 0.0841418) (0.689915, 0.0838897) (0.690196, 0.0836474) (0.690305, 0.0835464) (0.690693, 0.0832031) (0.690723, 0.0831766) (0.691077, 0.0828599) (0.691251, 0.0827133) (0.691475, 0.0825166) (0.691778, 0.0822751) (0.691898, 0.0821734) (0.692305, 0.0818359) (0.692312, 0.0818301) (0.692742, 0.0814869) (0.692832, 0.0814132) (0.693154, 0.0811436) (0.693359, 0.0809763) (0.693574, 0.0808003) (0.693886, 0.0805516) (0.694005, 0.0804571) (0.694414, 0.0801227) (0.694425, 0.0801138) (0.694869, 0.0797706) (0.694941, 0.079712) (0.695309, 0.0794273) (0.695468, 0.0792972) (0.695742, 0.0790841) (0.695995, 0.0788939) (0.696207, 0.0787408) (0.696522, 0.0785127) (0.696689, 0.0783975) (0.697049, 0.0781452) (0.697188, 0.0780543) (0.697577, 0.0777864) (0.697695, 0.077711) (0.698104, 0.0774369) (0.698216, 0.0773678) (0.698631, 0.0770897) (0.698735, 0.0770245) (0.699158, 0.0767372) (0.699246, 0.0766813) (0.699685, 0.0763819) (0.699753, 0.076338) (0.700212, 0.0760269) (0.700264, 0.0759947) (0.70074, 0.0756882) (0.7008, 0.0756515) (0.701267, 0.0753812) (0.701399, 0.0753082) (0.701794, 0.0751031) (0.702094, 0.074965) (0.702321, 0.074863) (0.702848, 0.0746456) (0.702929, 0.0746217) (0.703375, 0.0744976) (0.703903, 0.0743714) (0.704396, 0.0742785)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-alpha/1/.initial={(0.711878, -0.135564) (0.712337, -0.135658) (0.712864, -0.135756) (0.713391, -0.135818) (0.713919, -0.135861) (0.714446, -0.135879) (0.714973, -0.135868) (0.7155, -0.135838) (0.716027, -0.135783) (0.716554, -0.135718) (0.717082, -0.135622) (0.717352, -0.135564) (0.717609, -0.135505) (0.718136, -0.135394) (0.718663, -0.135271) (0.718828, -0.135231) (0.71919, -0.135139) (0.719717, -0.135009) (0.720208, -0.134898) (0.720245, -0.134891) (0.720772, -0.134781) (0.721299, -0.134669) (0.721826, -0.134578) (0.721901, -0.134565) (0.722353, -0.134492) (0.72288, -0.13442) (0.723408, -0.13434) (0.723935, -0.134278) (0.724226, -0.134232) (0.724462, -0.134197) (0.724989, -0.134121) (0.725516, -0.134037) (0.726043, -0.133938) (0.726217, -0.1339) (0.726571, -0.133822) (0.727098, -0.133696) (0.72754, -0.133567) (0.727625, -0.133543) (0.728152, -0.133378) (0.728524, -0.133234) (0.728679, -0.133173) (0.729206, -0.132952) (0.729313, -0.132901) (0.729733, -0.132663) (0.729903, -0.132568) (0.730261, -0.132337) (0.730397, -0.132236) (0.730788, -0.131923) (0.73081, -0.131903) (0.731159, -0.13157) (0.731315, -0.131383) (0.731433, -0.131237) (0.731682, -0.130904) (0.731842, -0.130619) (0.731868, -0.130572) (0.732037, -0.130239) (0.732171, -0.129906) (0.73227, -0.129573) (0.732363, -0.12924) (0.732369, -0.129213) (0.732443, -0.128908) (0.73248, -0.128575) (0.732532, -0.128242) (0.732566, -0.127909) (0.732587, -0.127576) (0.732594, -0.127244) (0.732586, -0.126911) (0.732562, -0.126578) (0.732514, -0.126245) (0.732461, -0.125912) (0.732377, -0.12558) (0.732369, -0.125555) (0.732278, -0.125247) (0.73216, -0.124914) (0.731992, -0.124581) (0.731842, -0.12429) (0.731821, -0.124248) (0.731615, -0.123916) (0.731386, -0.123583) (0.731315, -0.123491) (0.73111, -0.12325) (0.7308, -0.122917) (0.730788, -0.122903) (0.730472, -0.122584) (0.730261, -0.122402) (0.730093, -0.122252) (0.729733, -0.121966) (0.729672, -0.121919) (0.729213, -0.121586) (0.729206, -0.121581) (0.728711, -0.121253) (0.728679, -0.121234) (0.728155, -0.12092) (0.728152, -0.120919) (0.727625, -0.12064) (0.727523, -0.120587) (0.727098, -0.120372) (0.726836, -0.120255) (0.726571, -0.12014) (0.726043, -0.119923) (0.726041, -0.119922) (0.725516, -0.119738) (0.725053, -0.119589) (0.724989, -0.11957) (0.724462, -0.119421) (0.723935, -0.1193) (0.723731, -0.119256) (0.723408, -0.11919) (0.72288, -0.119091) (0.722353, -0.119009) (0.721826, -0.118944) (0.72167, -0.118923) (0.721299, -0.118878) (0.720772, -0.11884) (0.720245, -0.118797) (0.719717, -0.118759) (0.71919, -0.118719) (0.718663, -0.118696) (0.718136, -0.118673) (0.717609, -0.118648) (0.717082, -0.118626) (0.716554, -0.118597) (0.716411, -0.118591) (0.716027, -0.118573) (0.7155, -0.118542) (0.714973, -0.118527) (0.714446, -0.118498) (0.713919, -0.118473) (0.713391, -0.118451) (0.712864, -0.118428) (0.712337, -0.118401) (0.71181, -0.118387) (0.711283, -0.118379) (0.710756, -0.118368) (0.710228, -0.118368) (0.709701, -0.11838) (0.709174, -0.118395) (0.708647, -0.118436) (0.70812, -0.118496) (0.707593, -0.118565) (0.707449, -0.118591) (0.707066, -0.118662) (0.706538, -0.118789) (0.706137, -0.118923) (0.706011, -0.118966) (0.705484, -0.11918) (0.705323, -0.119256) (0.704957, -0.119454) (0.704736, -0.119589) (0.70443, -0.119792) (0.704251, -0.119922) (0.703903, -0.120183) (0.703823, -0.120255) (0.703473, -0.120587) (0.703375, -0.120685) (0.703128, -0.12092) (0.702848, -0.12122) (0.70282, -0.121253) (0.7025, -0.121586) (0.702321, -0.12179) (0.702208, -0.121919) (0.701883, -0.122252) (0.701794, -0.122345) (0.701545, -0.122584) (0.701267, -0.122872) (0.701224, -0.122917) (0.700875, -0.12325) (0.70074, -0.123378) (0.700503, -0.123583) (0.700212, -0.123872) (0.700171, -0.123916) (0.699829, -0.124248) (0.699685, -0.124406) (0.699516, -0.124581) (0.699232, -0.124914) (0.699158, -0.12502) (0.698993, -0.125247) (0.69879, -0.12558) (0.698659, -0.125912) (0.698631, -0.126016) (0.698571, -0.126245) (0.698546, -0.126578) (0.698583, -0.126911) (0.698631, -0.127109) (0.698664, -0.127244) (0.6988, -0.127576) (0.698981, -0.127909) (0.699158, -0.128159) (0.699217, -0.128242) (0.699488, -0.128575) (0.699685, -0.128778) (0.699811, -0.128908) (0.700166, -0.12924) (0.700212, -0.129283) (0.700544, -0.129573) (0.70074, -0.129738) (0.700946, -0.129906) (0.701267, -0.130152) (0.70138, -0.130239) (0.701794, -0.130568) (0.701798, -0.130572) (0.702221, -0.130904) (0.702321, -0.130986) (0.702676, -0.131237) (0.702848, -0.131372) (0.703096, -0.13157) (0.703375, -0.131778) (0.70355, -0.131903) (0.703903, -0.132163) (0.704007, -0.132236) (0.70443, -0.132538) (0.704477, -0.132568) (0.704957, -0.132885) (0.704983, -0.132901) (0.705484, -0.13319) (0.705565, -0.133234) (0.706011, -0.133477) (0.706188, -0.133567) (0.706538, -0.133737) (0.706897, -0.1339) (0.707066, -0.133978) (0.707593, -0.134181) (0.707724, -0.134232) (0.70812, -0.134389) (0.708612, -0.134565) (0.708647, -0.134577) (0.709174, -0.134767) (0.709548, -0.134898) (0.709701, -0.134949) (0.710228, -0.135114) (0.710614, -0.135231) (0.710756, -0.135271) (0.711283, -0.135422) (0.71181, -0.13555) (0.711878, -0.135564)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-alpha/2/.initial={(0.710202, -0.146213) (0.710228, -0.146219) (0.710756, -0.146284) (0.711283, -0.146332) (0.71181, -0.146362) (0.712337, -0.146368) (0.712864, -0.146349) (0.713391, -0.146303) (0.713919, -0.146244) (0.714075, -0.146213) (0.714446, -0.146138) (0.714973, -0.14602) (0.7155, -0.145898) (0.715556, -0.14588) (0.716027, -0.145734) (0.716554, -0.145604) (0.716735, -0.145548) (0.717082, -0.145448) (0.717609, -0.14533) (0.718136, -0.145228) (0.718193, -0.145215) (0.718663, -0.145114) (0.71919, -0.145039) (0.719717, -0.144979) (0.720245, -0.144931) (0.720772, -0.144894) (0.720949, -0.144882) (0.721299, -0.144858) (0.721826, -0.144828) (0.722353, -0.144796) (0.72288, -0.144776) (0.723408, -0.144756) (0.723935, -0.144734) (0.724462, -0.144705) (0.724989, -0.144676) (0.725516, -0.144638) (0.726043, -0.144596) (0.726556, -0.144549) (0.726571, -0.144548) (0.727098, -0.144477) (0.727625, -0.144408) (0.728152, -0.144332) (0.728679, -0.144257) (0.728901, -0.144216) (0.729206, -0.144158) (0.729733, -0.144054) (0.730261, -0.143948) (0.730521, -0.143884) (0.730788, -0.143818) (0.731315, -0.143677) (0.731779, -0.143551) (0.731842, -0.143532) (0.732369, -0.143351) (0.732727, -0.143218) (0.732896, -0.143154) (0.733424, -0.142939) (0.733538, -0.142885) (0.733951, -0.142681) (0.734193, -0.142552) (0.734478, -0.142402) (0.73483, -0.14222) (0.735005, -0.142122) (0.735427, -0.141887) (0.735532, -0.141824) (0.736002, -0.141554) (0.736059, -0.14152) (0.736587, -0.141222) (0.736588, -0.141221) (0.737114, -0.140922) (0.737174, -0.140888) (0.737641, -0.140626) (0.737772, -0.140556) (0.738168, -0.140337) (0.738379, -0.140223) (0.738695, -0.14006) (0.739041, -0.13989) (0.739222, -0.139794) (0.739678, -0.139557) (0.73975, -0.139517) (0.740265, -0.139224) (0.740277, -0.139218) (0.740804, -0.138905) (0.740824, -0.138892) (0.741314, -0.138559) (0.741331, -0.138547) (0.741773, -0.138226) (0.741858, -0.138163) (0.742179, -0.137893) (0.742385, -0.137732) (0.742606, -0.13756) (0.742913, -0.13731) (0.743012, -0.137228) (0.743399, -0.136895) (0.74344, -0.136858) (0.743749, -0.136562) (0.743967, -0.136375) (0.744145, -0.136229) (0.744494, -0.135947) (0.744556, -0.135896) (0.744954, -0.135564) (0.745021, -0.135508) (0.745346, -0.135231) (0.745548, -0.135072) (0.745779, -0.134898) (0.746076, -0.134679) (0.746235, -0.134565) (0.746603, -0.134291) (0.74668, -0.134232) (0.747099, -0.1339) (0.74713, -0.133872) (0.747445, -0.133567) (0.747657, -0.133369) (0.7478, -0.133234) (0.748083, -0.132901) (0.748184, -0.132759) (0.748309, -0.132568) (0.74847, -0.132236) (0.748614, -0.131903) (0.748711, -0.131596) (0.748719, -0.13157) (0.748762, -0.131237) (0.748778, -0.130904) (0.748772, -0.130572) (0.74875, -0.130239) (0.748722, -0.129906) (0.748711, -0.129839) (0.748668, -0.129573) (0.74862, -0.12924) (0.748566, -0.128908) (0.748514, -0.128575) (0.74848, -0.128242) (0.748452, -0.127909) (0.748412, -0.127576) (0.748365, -0.127244) (0.748315, -0.126911) (0.748254, -0.126578) (0.748184, -0.126325) (0.748162, -0.126245) (0.748016, -0.125912) (0.747883, -0.12558) (0.747724, -0.125247) (0.747657, -0.125153) (0.747497, -0.124914) (0.747275, -0.124581) (0.74713, -0.124385) (0.747033, -0.124248) (0.746763, -0.123916) (0.746603, -0.123736) (0.746472, -0.123583) (0.746189, -0.12325) (0.746076, -0.123138) (0.745863, -0.122917) (0.745586, -0.122584) (0.745548, -0.122545) (0.745264, -0.122252) (0.745021, -0.121973) (0.744974, -0.121919) (0.744661, -0.121586) (0.744494, -0.12141) (0.744351, -0.121253) (0.744071, -0.12092) (0.743967, -0.120814) (0.743748, -0.120587) (0.743487, -0.120255) (0.74344, -0.120204) (0.743178, -0.119922) (0.742913, -0.119595) (0.742908, -0.119589) (0.742606, -0.119256) (0.742385, -0.118979) (0.74234, -0.118923) (0.742053, -0.118591) (0.741858, -0.118339) (0.741793, -0.118258) (0.74151, -0.117925) (0.741331, -0.117699) (0.741244, -0.117592) (0.740951, -0.117259) (0.740804, -0.117095) (0.74065, -0.116927) (0.740355, -0.116594) (0.740277, -0.116522) (0.739987, -0.116261) (0.73975, -0.116055) (0.739604, -0.115928) (0.739222, -0.11561) (0.739203, -0.115595) (0.73873, -0.115263) (0.738695, -0.11524) (0.738209, -0.11493) (0.738168, -0.114906) (0.737646, -0.114597) (0.737641, -0.114595) (0.737114, -0.114318) (0.737012, -0.114264) (0.736587, -0.114057) (0.736339, -0.113931) (0.736059, -0.113787) (0.73568, -0.113599) (0.735532, -0.113524) (0.735012, -0.113266) (0.735005, -0.113262) (0.734478, -0.113029) (0.734276, -0.112933) (0.733951, -0.112774) (0.733593, -0.1126) (0.733424, -0.112516) (0.732921, -0.112267) (0.732896, -0.112255) (0.732369, -0.11203) (0.732156, -0.111935) (0.731842, -0.111792) (0.731422, -0.111602) (0.731315, -0.111554) (0.730788, -0.11135) (0.73058, -0.111269) (0.730261, -0.111147) (0.729733, -0.11094) (0.729722, -0.110936) (0.729206, -0.110763) (0.72878, -0.110603) (0.728679, -0.110567) (0.728152, -0.110404) (0.727782, -0.110271) (0.727625, -0.110213) (0.727098, -0.110056) (0.726752, -0.109938) (0.726571, -0.109873) (0.726043, -0.109731) (0.725643, -0.109605) (0.725516, -0.109566) (0.724989, -0.109437) (0.724462, -0.109302) (0.724316, -0.109272) (0.723935, -0.109195) (0.723408, -0.109089) (0.72288, -0.108989) (0.722591, -0.108939) (0.722353, -0.108899) (0.721826, -0.108819) (0.721299, -0.108746) (0.720772, -0.108676) (0.720308, -0.108607) (0.720245, -0.108596) (0.719717, -0.108543) (0.71919, -0.108483) (0.718663, -0.10843) (0.718136, -0.108383) (0.717609, -0.108348) (0.717082, -0.108312) (0.716554, -0.108287) (0.716027, -0.108274) (0.715873, -0.108274) (0.7155, -0.108273) (0.715461, -0.108274) (0.714973, -0.108286) (0.714446, -0.10831) (0.713919, -0.108349) (0.713391, -0.108391) (0.712864, -0.108441) (0.712337, -0.108502) (0.71181, -0.108566) (0.711507, -0.108607) (0.711283, -0.108637) (0.710756, -0.108722) (0.710228, -0.108788) (0.709701, -0.108858) (0.709174, -0.108917) (0.708999, -0.108939) (0.708647, -0.108983) (0.70812, -0.10905) (0.707593, -0.109104) (0.707066, -0.109153) (0.706538, -0.109211) (0.706011, -0.109266) (0.705976, -0.109272) (0.705484, -0.109358) (0.704957, -0.109441) (0.70443, -0.109539) (0.704134, -0.109605) (0.703903, -0.10966) (0.703375, -0.109808) (0.702957, -0.109938) (0.702848, -0.109973) (0.702321, -0.110173) (0.702098, -0.110271) (0.701794, -0.110398) (0.701308, -0.110603) (0.701267, -0.110621) (0.70074, -0.110868) (0.700602, -0.110936) (0.700212, -0.111121) (0.699901, -0.111269) (0.699685, -0.111366) (0.699158, -0.111576) (0.699098, -0.111602) (0.698631, -0.111797) (0.698258, -0.111935) (0.698104, -0.111989) (0.697577, -0.112177) (0.697322, -0.112267) (0.697049, -0.11236) (0.696522, -0.112526) (0.696303, -0.1126) (0.695995, -0.112707) (0.695468, -0.112877) (0.695313, -0.112933) (0.694941, -0.113078) (0.694464, -0.113266) (0.694414, -0.113287) (0.693886, -0.113539) (0.693774, -0.113599) (0.693359, -0.113844) (0.69322, -0.113931) (0.692832, -0.1142) (0.692746, -0.114264) (0.69236, -0.114597) (0.692305, -0.114653) (0.692051, -0.11493) (0.691778, -0.115242) (0.691761, -0.115263) (0.691549, -0.115595) (0.691354, -0.115928) (0.691251, -0.11612) (0.691175, -0.116261) (0.691032, -0.116594) (0.6909, -0.116927) (0.690737, -0.117259) (0.690723, -0.117295) (0.69061, -0.117592) (0.690446, -0.117925) (0.69025, -0.118258) (0.690196, -0.11835) (0.690037, -0.118591) (0.689777, -0.118923) (0.689669, -0.119043) (0.68946, -0.119256) (0.689142, -0.119534) (0.689073, -0.119589) (0.688642, -0.119922) (0.688615, -0.119942) (0.688171, -0.120255) (0.688088, -0.120311) (0.687675, -0.120587) (0.687561, -0.120669) (0.687203, -0.12092) (0.687033, -0.121043) (0.686755, -0.121253) (0.686506, -0.121465) (0.686363, -0.121586) (0.686051, -0.121919) (0.685979, -0.122023) (0.68583, -0.122252) (0.685677, -0.122584) (0.685568, -0.122917) (0.685512, -0.12325) (0.685516, -0.123583) (0.685575, -0.123916) (0.685645, -0.124248) (0.685747, -0.124581) (0.685866, -0.124914) (0.685979, -0.125219) (0.685989, -0.125247) (0.686149, -0.12558) (0.686296, -0.125912) (0.68644, -0.126245) (0.686506, -0.126381) (0.686596, -0.126578) (0.686734, -0.126911) (0.686856, -0.127244) (0.686956, -0.127576) (0.687033, -0.127883) (0.68704, -0.127909) (0.687112, -0.128242) (0.68717, -0.128575) (0.687193, -0.128908) (0.687198, -0.12924) (0.687189, -0.129573) (0.687171, -0.129906) (0.687141, -0.130239) (0.687116, -0.130572) (0.687102, -0.130904) (0.687108, -0.131237) (0.687133, -0.13157) (0.687189, -0.131903) (0.687236, -0.132236) (0.687321, -0.132568) (0.687415, -0.132901) (0.687516, -0.133234) (0.687561, -0.133346) (0.687653, -0.133567) (0.687797, -0.1339) (0.687927, -0.134232) (0.68806, -0.134565) (0.688088, -0.134619) (0.688239, -0.134898) (0.68839, -0.135231) (0.688541, -0.135564) (0.688615, -0.135695) (0.688736, -0.135896) (0.688946, -0.136229) (0.689142, -0.136543) (0.689155, -0.136562) (0.689442, -0.136895) (0.689669, -0.137164) (0.68973, -0.137228) (0.690093, -0.13756) (0.690196, -0.137645) (0.69052, -0.137893) (0.690723, -0.138044) (0.690978, -0.138226) (0.691251, -0.138414) (0.691474, -0.138559) (0.691778, -0.138755) (0.691993, -0.138892) (0.692305, -0.139083) (0.692526, -0.139224) (0.692832, -0.139416) (0.693047, -0.139557) (0.693359, -0.139762) (0.693554, -0.13989) (0.693886, -0.140119) (0.694034, -0.140223) (0.694414, -0.140501) (0.694486, -0.140556) (0.694924, -0.140888) (0.694941, -0.1409) (0.695377, -0.141221) (0.695468, -0.141291) (0.695818, -0.141554) (0.695995, -0.141683) (0.696258, -0.141887) (0.696522, -0.142086) (0.696701, -0.14222) (0.697049, -0.14249) (0.697133, -0.142552) (0.697577, -0.142865) (0.697606, -0.142885) (0.698104, -0.143203) (0.698128, -0.143218) (0.698631, -0.143504) (0.698721, -0.143551) (0.699158, -0.143759) (0.699417, -0.143884) (0.699685, -0.14401) (0.700171, -0.144216) (0.700212, -0.144233) (0.70074, -0.144399) (0.701203, -0.144549) (0.701267, -0.14457) (0.701794, -0.144693) (0.702321, -0.144803) (0.702724, -0.144882) (0.702848, -0.144907) (0.703375, -0.144977) (0.703903, -0.145045) (0.70443, -0.145106) (0.704957, -0.145183) (0.705204, -0.145215) (0.705484, -0.145253) (0.706011, -0.145323) (0.706538, -0.145406) (0.707066, -0.145523) (0.707186, -0.145548) (0.707593, -0.145633) (0.70812, -0.145744) (0.708605, -0.14588) (0.708647, -0.145893) (0.709174, -0.145999) (0.709701, -0.146099) (0.710202, -0.146213)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-alpha_c/1/.initial={(0.711496, -0.00682876) (0.71181, -0.00685125) (0.712337, -0.00687688) (0.712864, -0.00688613) (0.713391, -0.00688341) (0.713919, -0.00686987) (0.714446, -0.00684681) (0.714814, -0.00682876) (0.714973, -0.00682098) (0.7155, -0.00679238) (0.716027, -0.00676808) (0.716554, -0.00672477) (0.717018, -0.00669114) (0.717082, -0.00668626) (0.717609, -0.00665153) (0.718136, -0.00662513) (0.718663, -0.00658496) (0.719138, -0.00655353) (0.71919, -0.00654992) (0.719717, -0.00652373) (0.720245, -0.00649945) (0.720772, -0.00647407) (0.721299, -0.00644859) (0.721826, -0.00642068) (0.721915, -0.00641591) (0.722353, -0.00639318) (0.72288, -0.00637243) (0.723408, -0.00635167) (0.723935, -0.00631072) (0.72433, -0.00627829) (0.724462, -0.00626776) (0.724989, -0.00622936) (0.725516, -0.00617391) (0.725786, -0.00614068) (0.726043, -0.00610889) (0.726571, -0.00603333) (0.726751, -0.00600306) (0.727098, -0.00594423) (0.727467, -0.00586544) (0.727625, -0.00583069) (0.728035, -0.00572783) (0.728152, -0.00569641) (0.728509, -0.00559021) (0.728679, -0.00553571) (0.728952, -0.00545259) (0.729206, -0.00534961) (0.729282, -0.00531498) (0.729629, -0.00517736) (0.729733, -0.00513361) (0.729958, -0.00503974) (0.730217, -0.00490212) (0.730261, -0.00488181) (0.730527, -0.00476451) (0.73074, -0.00462689) (0.730788, -0.00460076) (0.731005, -0.00448927) (0.731205, -0.00435166) (0.731315, -0.0042628) (0.731374, -0.00421404) (0.731569, -0.00407642) (0.731685, -0.00393881) (0.731787, -0.00380119) (0.731842, -0.00373872) (0.731909, -0.00366357) (0.732022, -0.00352596) (0.73213, -0.00338834) (0.7322, -0.00325072) (0.732275, -0.0031131) (0.732369, -0.00297879) (0.732372, -0.00297549) (0.732473, -0.00283787) (0.732575, -0.00270025) (0.732647, -0.00256264) (0.732696, -0.00242502) (0.732744, -0.0022874) (0.732744, -0.00214979) (0.732691, -0.00201217) (0.732601, -0.00187455) (0.732421, -0.00173693) (0.732369, -0.00170695) (0.732188, -0.00159932) (0.731842, -0.0014671) (0.731828, -0.0014617) (0.731417, -0.00132408) (0.731315, -0.00129616) (0.730886, -0.00118647) (0.730788, -0.00116625) (0.730261, -0.00105701) (0.730224, -0.00104885) (0.729733, -0.000951277) (0.729505, -0.000911233) (0.729206, -0.000859227) (0.728679, -0.000783838) (0.728618, -0.000773616) (0.728152, -0.000696189) (0.727657, -0.000635999) (0.727625, -0.000632261) (0.727098, -0.000554321) (0.726583, -0.000498383) (0.726571, -0.000497021) (0.726043, -0.000421128) (0.725516, -0.000375202) (0.725394, -0.000360766) (0.724989, -0.000310066) (0.724462, -0.000258078) (0.724056, -0.000223149) (0.723935, -0.000212471) (0.723408, -0.000163533) (0.72288, -0.000130074) (0.722353, -0.00010479) (0.721969, -8.55317e-05) (0.721826, -7.83547e-05) (0.721299, -6.14309e-05) (0.720772, -5.02518e-05) (0.720245, -4.04799e-05) (0.719717, -3.82678e-05) (0.71919, -3.92609e-05) (0.718663, -4.36462e-05) (0.718136, -5.28045e-05) (0.717609, -5.88156e-05) (0.717082, -6.82643e-05) (0.716554, -7.36215e-05) (0.716027, -7.91349e-05) (0.715575, -8.55317e-05) (0.7155, -8.65838e-05) (0.714973, -8.99795e-05) (0.714446, -9.50993e-05) (0.713919, -0.000103263) (0.713391, -0.000106604) (0.712864, -0.000112987) (0.712337, -0.000126099) (0.71181, -0.000140461) (0.711283, -0.000163742) (0.710756, -0.000196351) (0.710438, -0.000223149) (0.710228, -0.000239337) (0.709701, -0.000271429) (0.709174, -0.000320827) (0.708822, -0.000360766) (0.708647, -0.000379355) (0.70812, -0.000429627) (0.707645, -0.000498383) (0.707593, -0.000505782) (0.707066, -0.000562662) (0.706645, -0.000635999) (0.706538, -0.000653171) (0.706011, -0.00072325) (0.705704, -0.000773616) (0.705484, -0.000809078) (0.704957, -0.0009007) (0.704888, -0.000911233) (0.70443, -0.000984953) (0.704101, -0.00104885) (0.703903, -0.00108652) (0.70344, -0.00118647) (0.703375, -0.00120074) (0.702848, -0.00131557) (0.702811, -0.00132408) (0.702321, -0.00145742) (0.702307, -0.0014617) (0.701884, -0.00159932) (0.701794, -0.00163114) (0.701496, -0.00173693) (0.701267, -0.00186245) (0.701246, -0.00187455) (0.700994, -0.00201217) (0.700842, -0.00214979) (0.70074, -0.00225591) (0.700711, -0.0022874) (0.70061, -0.00242502) (0.700528, -0.00256264) (0.700483, -0.00270025) (0.700458, -0.00283787) (0.700461, -0.00297549) (0.700477, -0.0031131) (0.700511, -0.00325072) (0.700541, -0.00338834) (0.700572, -0.00352596) (0.700604, -0.00366357) (0.700625, -0.00380119) (0.700641, -0.00393881) (0.700647, -0.00407642) (0.700665, -0.00421404) (0.700685, -0.00435166) (0.700731, -0.00448927) (0.70074, -0.00450316) (0.700817, -0.00462689) (0.700924, -0.00476451) (0.701122, -0.00490212) (0.701267, -0.00497506) (0.70139, -0.00503974) (0.701741, -0.00517736) (0.701794, -0.00519705) (0.702143, -0.00531498) (0.702321, -0.00536407) (0.702648, -0.00545259) (0.702848, -0.00550052) (0.703241, -0.00559021) (0.703375, -0.00561698) (0.703903, -0.00572209) (0.703931, -0.00572783) (0.70443, -0.00582364) (0.70466, -0.00586544) (0.704957, -0.0059203) (0.705484, -0.00600136) (0.705494, -0.00600306) (0.706011, -0.0060929) (0.706327, -0.00614068) (0.706538, -0.00617364) (0.707066, -0.00625453) (0.707215, -0.00627829) (0.707593, -0.00634166) (0.70812, -0.00641568) (0.708121, -0.00641591) (0.708647, -0.00650303) (0.709019, -0.00655353) (0.709174, -0.00657714) (0.709701, -0.00665142) (0.710024, -0.00669114) (0.710228, -0.00671877) (0.710756, -0.00677785) (0.711283, -0.00681363) (0.711496, -0.00682876)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-alpha_c/2/.initial={(0.704599, -0.0104068) (0.704957, -0.0104283) (0.705484, -0.0104548) (0.706011, -0.0104723) (0.706538, -0.0104854) (0.707066, -0.0104962) (0.707593, -0.0104987) (0.70812, -0.0104947) (0.708647, -0.0104854) (0.709174, -0.0104784) (0.709701, -0.0104664) (0.710228, -0.0104561) (0.710756, -0.0104413) (0.711283, -0.0104234) (0.71181, -0.0104072) (0.711823, -0.0104068) (0.712337, -0.0103897) (0.712864, -0.01037) (0.713391, -0.0103452) (0.713919, -0.0103215) (0.714446, -0.0102935) (0.714973, -0.01027) (0.71499, -0.0102692) (0.7155, -0.010244) (0.716027, -0.0102128) (0.716554, -0.0101827) (0.717082, -0.0101505) (0.717427, -0.0101316) (0.717609, -0.0101211) (0.718136, -0.0100916) (0.718663, -0.0100571) (0.71919, -0.0100296) (0.719717, -0.0100021) (0.719943, -0.00999395) (0.720245, -0.00998261) (0.720772, -0.00996601) (0.721299, -0.00995276) (0.721826, -0.00994096) (0.722353, -0.00993498) (0.72288, -0.00993344) (0.723408, -0.00993634) (0.723935, -0.00994115) (0.724462, -0.00994694) (0.724989, -0.0099494) (0.725516, -0.00994754) (0.726043, -0.00993819) (0.726571, -0.00992791) (0.727098, -0.00991086) (0.727625, -0.00988354) (0.728144, -0.00985633) (0.728152, -0.00985594) (0.728679, -0.00982141) (0.729206, -0.00977568) (0.729733, -0.00972605) (0.729803, -0.00971872) (0.730261, -0.00967371) (0.730788, -0.00961772) (0.731129, -0.0095811) (0.731315, -0.00956118) (0.731842, -0.00949724) (0.732293, -0.00944348) (0.732369, -0.00943477) (0.732896, -0.00936686) (0.733364, -0.00930587) (0.733424, -0.00929831) (0.733951, -0.00922681) (0.73436, -0.00916825) (0.734478, -0.00915117) (0.735005, -0.009069) (0.735238, -0.00903063) (0.735532, -0.00898013) (0.736023, -0.00889302) (0.736059, -0.00888585) (0.736587, -0.008776) (0.736683, -0.0087554) (0.737114, -0.0086511) (0.737248, -0.00861778) (0.737641, -0.00850779) (0.737736, -0.00848017) (0.738168, -0.00834257) (0.738168, -0.00834255) (0.738555, -0.00820493) (0.738695, -0.00814756) (0.738887, -0.00806731) (0.739198, -0.0079297) (0.739222, -0.00791765) (0.739482, -0.00779208) (0.73975, -0.00766149) (0.739765, -0.00765446) (0.740055, -0.00751685) (0.740277, -0.00741107) (0.740351, -0.00737923) (0.740671, -0.00724161) (0.740804, -0.00718278) (0.740986, -0.007104) (0.741331, -0.00696959) (0.74134, -0.00696638) (0.741724, -0.00682876) (0.741858, -0.00678074) (0.742106, -0.00669114) (0.742385, -0.00659649) (0.742519, -0.00655353) (0.742913, -0.00643442) (0.742975, -0.00641591) (0.743435, -0.00627829) (0.74344, -0.00627703) (0.743906, -0.00614068) (0.743967, -0.00612228) (0.744357, -0.00600306) (0.744494, -0.00595929) (0.744778, -0.00586544) (0.745021, -0.00578422) (0.745185, -0.00572783) (0.745548, -0.0055925) (0.745554, -0.00559021) (0.745881, -0.00545259) (0.746076, -0.00535549) (0.746152, -0.00531498) (0.746389, -0.00517736) (0.746596, -0.00503974) (0.746603, -0.00503479) (0.746771, -0.00490212) (0.746914, -0.00476451) (0.747053, -0.00462689) (0.74713, -0.00451917) (0.747151, -0.00448927) (0.747259, -0.00435166) (0.747361, -0.00421404) (0.747444, -0.00407642) (0.747541, -0.00393881) (0.74762, -0.00380119) (0.747657, -0.00370617) (0.747675, -0.00366357) (0.747736, -0.00352596) (0.747788, -0.00338834) (0.747823, -0.00325072) (0.74784, -0.0031131) (0.747841, -0.00297549) (0.747822, -0.00283787) (0.74777, -0.00270025) (0.747706, -0.00256264) (0.747657, -0.00246082) (0.74764, -0.00242502) (0.747535, -0.0022874) (0.747406, -0.00214979) (0.74726, -0.00201217) (0.74713, -0.00189209) (0.747111, -0.00187455) (0.746915, -0.00173693) (0.7467, -0.00159932) (0.746603, -0.00153388) (0.746495, -0.0014617) (0.746244, -0.00132408) (0.746076, -0.00123469) (0.745983, -0.00118647) (0.745686, -0.00104885) (0.745548, -0.000985987) (0.745385, -0.000911233) (0.745039, -0.000773616) (0.745021, -0.000766465) (0.744698, -0.000635999) (0.744494, -0.000557514) (0.744337, -0.000498383) (0.743967, -0.000372975) (0.743931, -0.000360766) (0.743509, -0.000223149) (0.74344, -0.000200605) (0.743074, -8.55317e-05) (0.742913, -3.74598e-05) (0.742621, 5.20853e-05) (0.742385, 0.000124156) (0.742165, 0.000189702) (0.741858, 0.000284451) (0.741715, 0.000327319) (0.741331, 0.000443915) (0.74126, 0.000464936) (0.740804, 0.000600739) (0.740798, 0.000602553) (0.740343, 0.00074017) (0.740277, 0.000761045) (0.739901, 0.000877787) (0.73975, 0.00092608) (0.739467, 0.0010154) (0.739222, 0.00109479) (0.739021, 0.00115302) (0.738695, 0.0012472) (0.738533, 0.00129064) (0.738168, 0.00138912) (0.738013, 0.00142825) (0.737641, 0.00151689) (0.737423, 0.00156587) (0.737114, 0.00163116) (0.736759, 0.00170349) (0.736587, 0.00173756) (0.736079, 0.00184111) (0.736059, 0.00184497) (0.735532, 0.00194855) (0.735374, 0.00197872) (0.735005, 0.0020439) (0.734622, 0.00211634) (0.734478, 0.00214482) (0.733951, 0.00224877) (0.733925, 0.00225396) (0.733424, 0.00235612) (0.733253, 0.00239157) (0.732896, 0.00246511) (0.7326, 0.00252919) (0.732369, 0.00258005) (0.731983, 0.00266681) (0.731842, 0.00269917) (0.731402, 0.00280442) (0.731315, 0.0028256) (0.730822, 0.00294204) (0.730788, 0.00295023) (0.730261, 0.00307622) (0.730246, 0.00307966) (0.729733, 0.00319329) (0.729614, 0.00321727) (0.729206, 0.00329511) (0.728857, 0.00335489) (0.728679, 0.00338434) (0.728152, 0.00346419) (0.727903, 0.00349251) (0.727625, 0.00352172) (0.727098, 0.00357382) (0.726571, 0.00361493) (0.726265, 0.00363013) (0.726043, 0.00364064) (0.725516, 0.0036652) (0.724989, 0.00368204) (0.724462, 0.0036975) (0.723935, 0.00370767) (0.723408, 0.00371695) (0.72288, 0.00372708) (0.722353, 0.00374023) (0.721826, 0.00375112) (0.721299, 0.00376266) (0.721084, 0.00376774) (0.720772, 0.00377546) (0.720245, 0.00379107) (0.719717, 0.00380647) (0.71919, 0.00382179) (0.718663, 0.00383644) (0.718136, 0.00384804) (0.717609, 0.00385591) (0.717082, 0.00386118) (0.716554, 0.00386165) (0.716027, 0.00385673) (0.7155, 0.00384761) (0.714973, 0.00383378) (0.714446, 0.00381306) (0.713919, 0.00378772) (0.713483, 0.00376774) (0.713391, 0.00376386) (0.712864, 0.00373442) (0.712337, 0.0037047) (0.71181, 0.00367501) (0.711283, 0.00364741) (0.710841, 0.00363013) (0.710756, 0.00362704) (0.710228, 0.00360863) (0.709701, 0.00359021) (0.709174, 0.00358153) (0.708647, 0.0035767) (0.70812, 0.00357707) (0.707593, 0.00357984) (0.707066, 0.00358577) (0.706538, 0.00359503) (0.706011, 0.00360433) (0.705484, 0.00361274) (0.704957, 0.00361686) (0.70443, 0.00361907) (0.703903, 0.00361646) (0.703375, 0.0036075) (0.702848, 0.0035939) (0.702321, 0.0035697) (0.701794, 0.00354148) (0.701267, 0.00350193) (0.701152, 0.00349251) (0.70074, 0.00345816) (0.700212, 0.00340003) (0.699855, 0.00335489) (0.699685, 0.00333275) (0.699158, 0.00325177) (0.698958, 0.00321727) (0.698631, 0.0031595) (0.698221, 0.00307966) (0.698104, 0.00305508) (0.697612, 0.00294204) (0.697577, 0.0029333) (0.697085, 0.00280442) (0.697049, 0.00279457) (0.696593, 0.00266681) (0.696522, 0.00264598) (0.69614, 0.00252919) (0.695995, 0.00248495) (0.695696, 0.00239157) (0.695468, 0.00232367) (0.695238, 0.00225396) (0.694941, 0.00216405) (0.694782, 0.00211634) (0.694414, 0.0020072) (0.694315, 0.00197872) (0.693886, 0.00184826) (0.693863, 0.00184111) (0.693398, 0.00170349) (0.693359, 0.00169139) (0.692964, 0.00156587) (0.692832, 0.00151928) (0.692586, 0.00142825) (0.692305, 0.00131926) (0.692235, 0.00129064) (0.691916, 0.00115302) (0.691778, 0.00108006) (0.691658, 0.0010154) (0.691402, 0.000877787) (0.691251, 0.000774428) (0.691203, 0.00074017) (0.690991, 0.000602553) (0.690781, 0.000464936) (0.690723, 0.000426673) (0.690585, 0.000327319) (0.690376, 0.000189702) (0.690196, 8.41345e-05) (0.690141, 5.20853e-05) (0.6899, -8.55317e-05) (0.689669, -0.000211999) (0.689649, -0.000223149) (0.689371, -0.000360766) (0.689142, -0.000472918) (0.689089, -0.000498383) (0.688798, -0.000635999) (0.688615, -0.000721229) (0.688498, -0.000773616) (0.688194, -0.000911233) (0.688088, -0.000964055) (0.687917, -0.00104885) (0.687626, -0.00118647) (0.687561, -0.00122323) (0.687381, -0.00132408) (0.687135, -0.0014617) (0.687033, -0.00153342) (0.686938, -0.00159932) (0.686754, -0.00173693) (0.686594, -0.00187455) (0.686506, -0.00198043) (0.686478, -0.00201217) (0.686368, -0.00214979) (0.686283, -0.0022874) (0.68621, -0.00242502) (0.686154, -0.00256264) (0.686085, -0.00270025) (0.686029, -0.00283787) (0.685989, -0.00297549) (0.685979, -0.00301092) (0.685949, -0.0031131) (0.685905, -0.00325072) (0.685872, -0.00338834) (0.685845, -0.00352596) (0.685832, -0.00366357) (0.685838, -0.00380119) (0.685877, -0.00393881) (0.685922, -0.00407642) (0.685979, -0.00418865) (0.685992, -0.00421404) (0.6861, -0.00435166) (0.686248, -0.00448927) (0.686413, -0.00462689) (0.686506, -0.00470442) (0.68658, -0.00476451) (0.686786, -0.00490212) (0.686993, -0.00503974) (0.687033, -0.00506652) (0.687196, -0.00517736) (0.687418, -0.00531498) (0.687561, -0.00540794) (0.687626, -0.00545259) (0.687849, -0.00559021) (0.688073, -0.00572783) (0.688088, -0.00573647) (0.688293, -0.00586544) (0.688528, -0.00600306) (0.688615, -0.00605771) (0.688753, -0.00614068) (0.689026, -0.00627829) (0.689142, -0.0063412) (0.68929, -0.00641591) (0.689611, -0.00655353) (0.689669, -0.00657978) (0.68994, -0.00669114) (0.690196, -0.00679357) (0.690291, -0.00682876) (0.69069, -0.00696638) (0.690723, -0.00697777) (0.691104, -0.007104) (0.691251, -0.0071587) (0.691486, -0.00724161) (0.691778, -0.00734999) (0.691855, -0.00737923) (0.69223, -0.00751685) (0.692305, -0.00754991) (0.692531, -0.00765446) (0.692817, -0.00779208) (0.692832, -0.00779946) (0.693072, -0.0079297) (0.693323, -0.00806731) (0.693359, -0.00808684) (0.693571, -0.00820493) (0.693845, -0.00834255) (0.693886, -0.00836173) (0.694142, -0.00848017) (0.694414, -0.00859514) (0.694469, -0.00861778) (0.694868, -0.0087554) (0.694941, -0.00877906) (0.695307, -0.00889302) (0.695468, -0.00893738) (0.695811, -0.00903063) (0.695995, -0.00907703) (0.696373, -0.00916825) (0.696522, -0.00920231) (0.696997, -0.00930587) (0.697049, -0.00931656) (0.697577, -0.00942867) (0.697652, -0.00944348) (0.698104, -0.00952673) (0.698389, -0.0095811) (0.698631, -0.00962772) (0.699146, -0.00971872) (0.699158, -0.00972082) (0.699685, -0.00981106) (0.699967, -0.00985633) (0.700212, -0.00989743) (0.70074, -0.00998133) (0.700829, -0.00999395) (0.701267, -0.0100553) (0.701794, -0.0101293) (0.701812, -0.0101316) (0.702321, -0.0101931) (0.702848, -0.010257) (0.702974, -0.0102692) (0.703375, -0.0103085) (0.703903, -0.0103569) (0.70443, -0.0103966) (0.704599, -0.0104068)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-beta/1/.initial={(0.711187, 0.57319) (0.711283, 0.571709) (0.71181, 0.565204) (0.712337, 0.560392) (0.712864, 0.558429) (0.713391, 0.558402) (0.713919, 0.559995) (0.714446, 0.564147) (0.714973, 0.569061) (0.715309, 0.57319) (0.7155, 0.575503) (0.716027, 0.583024) (0.716554, 0.592252) (0.716832, 0.597196) (0.717082, 0.601597) (0.717609, 0.612233) (0.718071, 0.621203) (0.718136, 0.622491) (0.718663, 0.633596) (0.71919, 0.645047) (0.719199, 0.64521) (0.719717, 0.655581) (0.720245, 0.666913) (0.720363, 0.669217) (0.720772, 0.677253) (0.721299, 0.688308) (0.721554, 0.693224) (0.721826, 0.698569) (0.722353, 0.708848) (0.722819, 0.71723) (0.72288, 0.718394) (0.723408, 0.728191) (0.723935, 0.738094) (0.724113, 0.741237) (0.724462, 0.747785) (0.724989, 0.7576) (0.725389, 0.765244) (0.725516, 0.767836) (0.726043, 0.779131) (0.726467, 0.789251) (0.726571, 0.791735) (0.727098, 0.806252) (0.727326, 0.813257) (0.727625, 0.823291) (0.727987, 0.837264) (0.728152, 0.844157) (0.72852, 0.861271) (0.728679, 0.869435) (0.728974, 0.885278) (0.729206, 0.899882) (0.729348, 0.909285) (0.729655, 0.933291) (0.729733, 0.939556) (0.729946, 0.957298) (0.730202, 0.981305) (0.730261, 0.987086) (0.730449, 1.00531) (0.730685, 1.02932) (0.730788, 1.03948) (0.730932, 1.05333) (0.731171, 1.07733) (0.731315, 1.09086) (0.731434, 1.10134) (0.731684, 1.12535) (0.731842, 1.14093) (0.731929, 1.14935) (0.732162, 1.17336) (0.732331, 1.19737) (0.732369, 1.2058) (0.732438, 1.22137) (0.732501, 1.24538) (0.73248, 1.26939) (0.732378, 1.29339) (0.732369, 1.29495) (0.732233, 1.3174) (0.732004, 1.34141) (0.731842, 1.3537) (0.731686, 1.36541) (0.731315, 1.38809) (0.731294, 1.38942) (0.730822, 1.41343) (0.730788, 1.41498) (0.730261, 1.43728) (0.730256, 1.43743) (0.729733, 1.45682) (0.729593, 1.46144) (0.729206, 1.4732) (0.728718, 1.48545) (0.728679, 1.48636) (0.728152, 1.49857) (0.727625, 1.50847) (0.727569, 1.50945) (0.727098, 1.51717) (0.726571, 1.5241) (0.726043, 1.5303) (0.725718, 1.53346) (0.725516, 1.53533) (0.724989, 1.53921) (0.724462, 1.54288) (0.723935, 1.54554) (0.723408, 1.54748) (0.72288, 1.54915) (0.722353, 1.55028) (0.721826, 1.55056) (0.721299, 1.55022) (0.720772, 1.54905) (0.720245, 1.54776) (0.719717, 1.54584) (0.71919, 1.54346) (0.718663, 1.54142) (0.718136, 1.53931) (0.717609, 1.53682) (0.717082, 1.53398) (0.716943, 1.53346) (0.716554, 1.53206) (0.716027, 1.52928) (0.7155, 1.52704) (0.714973, 1.52466) (0.714446, 1.52144) (0.713919, 1.51828) (0.713391, 1.51555) (0.712864, 1.51221) (0.712452, 1.50945) (0.712337, 1.50872) (0.71181, 1.50495) (0.711283, 1.50106) (0.710756, 1.4957) (0.710228, 1.49109) (0.709701, 1.48547) (0.709699, 1.48545) (0.709174, 1.48041) (0.708647, 1.47454) (0.70812, 1.46798) (0.707619, 1.46144) (0.707593, 1.46108) (0.707066, 1.45467) (0.706538, 1.44669) (0.706011, 1.43941) (0.705877, 1.43743) (0.705484, 1.43113) (0.704957, 1.42112) (0.704546, 1.41343) (0.70443, 1.41101) (0.703903, 1.39866) (0.703556, 1.38942) (0.703375, 1.3841) (0.702848, 1.36733) (0.702791, 1.36541) (0.702321, 1.34593) (0.702215, 1.34141) (0.701794, 1.31904) (0.701767, 1.3174) (0.701392, 1.29339) (0.701267, 1.28398) (0.701082, 1.26939) (0.700838, 1.24538) (0.70074, 1.23352) (0.700644, 1.22137) (0.70046, 1.19737) (0.700323, 1.17336) (0.700228, 1.14935) (0.700212, 1.14521) (0.700138, 1.12535) (0.700072, 1.10134) (0.700041, 1.07733) (0.700049, 1.05333) (0.700078, 1.02932) (0.700122, 1.00531) (0.70018, 0.981305) (0.700212, 0.969628) (0.700244, 0.957298) (0.700327, 0.933291) (0.700412, 0.909285) (0.70053, 0.885278) (0.700668, 0.861271) (0.70074, 0.85052) (0.700828, 0.837264) (0.701041, 0.813257) (0.701267, 0.79501) (0.701341, 0.789251) (0.701741, 0.765244) (0.701794, 0.762697) (0.702321, 0.741532) (0.702329, 0.741237) (0.702848, 0.724167) (0.703133, 0.71723) (0.703375, 0.711803) (0.703903, 0.700732) (0.704332, 0.693224) (0.70443, 0.691561) (0.704957, 0.683871) (0.705484, 0.675294) (0.70598, 0.669217) (0.706011, 0.668794) (0.706538, 0.660764) (0.707066, 0.652114) (0.707522, 0.64521) (0.707593, 0.644061) (0.70812, 0.633884) (0.708647, 0.62384) (0.708782, 0.621203) (0.709174, 0.612534) (0.709701, 0.601234) (0.7099, 0.597196) (0.710228, 0.590348) (0.710756, 0.580068) (0.711187, 0.57319)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-beta/2/.initial={(0.703057, 0.0210336) (0.703375, 0.0192606) (0.703903, 0.0173369) (0.70443, 0.0157793) (0.704957, 0.0144778) (0.705484, 0.0138622) (0.706011, 0.013678) (0.706538, 0.0140735) (0.707066, 0.0145502) (0.707593, 0.0158029) (0.70812, 0.0170864) (0.708647, 0.0183659) (0.709174, 0.0206034) (0.709284, 0.0210336) (0.709701, 0.0226832) (0.710228, 0.0251299) (0.710756, 0.0278159) (0.711283, 0.0314148) (0.71181, 0.035234) (0.712337, 0.0401577) (0.712814, 0.0450403) (0.712864, 0.0455305) (0.713391, 0.0507909) (0.713919, 0.0564133) (0.714446, 0.0618399) (0.714973, 0.0682927) (0.715046, 0.0690471) (0.7155, 0.0735603) (0.716027, 0.0783318) (0.716554, 0.0821869) (0.717082, 0.0860003) (0.717609, 0.089141) (0.718136, 0.0906971) (0.718663, 0.0921392) (0.71919, 0.0919128) (0.719717, 0.0907127) (0.720245, 0.0891651) (0.720772, 0.0869051) (0.721299, 0.0846948) (0.721826, 0.082081) (0.722353, 0.0796609) (0.72288, 0.0779518) (0.723408, 0.0771826) (0.723935, 0.0774996) (0.724462, 0.0787555) (0.724989, 0.0816909) (0.725516, 0.0867569) (0.725948, 0.0930539) (0.726043, 0.0943521) (0.726571, 0.102898) (0.727098, 0.114691) (0.727189, 0.117061) (0.727625, 0.127378) (0.728106, 0.141067) (0.728152, 0.14223) (0.728679, 0.156587) (0.728943, 0.165074) (0.729206, 0.171982) (0.729733, 0.187764) (0.729778, 0.189081) (0.730261, 0.202218) (0.730599, 0.213088) (0.730788, 0.21838) (0.731315, 0.233606) (0.731428, 0.237095) (0.731842, 0.249377) (0.732196, 0.261101) (0.732369, 0.266433) (0.732896, 0.282502) (0.732975, 0.285108) (0.733424, 0.299004) (0.733722, 0.309115) (0.733951, 0.316585) (0.734422, 0.333122) (0.734478, 0.335173) (0.735005, 0.353341) (0.735103, 0.357129) (0.735532, 0.373919) (0.735713, 0.381135) (0.736059, 0.395855) (0.736273, 0.405142) (0.736587, 0.419242) (0.736792, 0.429149) (0.737114, 0.444981) (0.73727, 0.453156) (0.737641, 0.472975) (0.737717, 0.477162) (0.73811, 0.501169) (0.738168, 0.504558) (0.738515, 0.525176) (0.738695, 0.537027) (0.738889, 0.549183) (0.739222, 0.571408) (0.739251, 0.57319) (0.739638, 0.597196) (0.73975, 0.603315) (0.740082, 0.621203) (0.740277, 0.631388) (0.740566, 0.64521) (0.740804, 0.655889) (0.741122, 0.669217) (0.741331, 0.67688) (0.741785, 0.693224) (0.741858, 0.695626) (0.742385, 0.710833) (0.742599, 0.71723) (0.742913, 0.725727) (0.74344, 0.740763) (0.743457, 0.741237) (0.743967, 0.753916) (0.744364, 0.765244) (0.744494, 0.768992) (0.745021, 0.783584) (0.745208, 0.789251) (0.745548, 0.79951) (0.745937, 0.813257) (0.746076, 0.818554) (0.746571, 0.837264) (0.746603, 0.838611) (0.747095, 0.861271) (0.74713, 0.863113) (0.747531, 0.885278) (0.747657, 0.893782) (0.747884, 0.909285) (0.748131, 0.933291) (0.748184, 0.939768) (0.748331, 0.957298) (0.748456, 0.981305) (0.748509, 1.00531) (0.748478, 1.02932) (0.748373, 1.05333) (0.748207, 1.07733) (0.748184, 1.0799) (0.748017, 1.10134) (0.747779, 1.12535) (0.747657, 1.13677) (0.747533, 1.14935) (0.747341, 1.17336) (0.747175, 1.19737) (0.74713, 1.20573) (0.747055, 1.22137) (0.747004, 1.24538) (0.747009, 1.26939) (0.747053, 1.29339) (0.747122, 1.3174) (0.74713, 1.31981) (0.747206, 1.34141) (0.747245, 1.36541) (0.747223, 1.38942) (0.74713, 1.40381) (0.747071, 1.41343) (0.746804, 1.43743) (0.746603, 1.44866) (0.746376, 1.46144) (0.746076, 1.47521) (0.745862, 1.48545) (0.745548, 1.499) (0.74532, 1.50945) (0.745021, 1.52328) (0.744816, 1.53346) (0.744494, 1.55062) (0.744377, 1.55747) (0.743992, 1.58147) (0.743967, 1.5834) (0.743696, 1.60548) (0.74344, 1.62488) (0.743383, 1.62949) (0.743092, 1.65349) (0.742913, 1.66559) (0.742748, 1.6775) (0.742385, 1.69903) (0.742341, 1.70151) (0.741858, 1.7237) (0.741814, 1.72552) (0.741331, 1.74262) (0.741114, 1.74952) (0.740804, 1.75913) (0.740277, 1.77301) (0.740257, 1.77353) (0.73975, 1.78626) (0.739222, 1.79699) (0.739198, 1.79754) (0.738695, 1.80805) (0.738168, 1.81748) (0.73794, 1.82154) (0.737641, 1.82702) (0.737114, 1.83628) (0.736587, 1.84385) (0.736481, 1.84555) (0.736059, 1.85253) (0.735532, 1.86031) (0.735005, 1.867) (0.73483, 1.86956) (0.734478, 1.87502) (0.733951, 1.88234) (0.733424, 1.88913) (0.733105, 1.89356) (0.732896, 1.89669) (0.732369, 1.90484) (0.731842, 1.91166) (0.731419, 1.91757) (0.731315, 1.91911) (0.730788, 1.92711) (0.730261, 1.93421) (0.729733, 1.94113) (0.729702, 1.94158) (0.729206, 1.94907) (0.728679, 1.95591) (0.728152, 1.96232) (0.727895, 1.96558) (0.727625, 1.96943) (0.727098, 1.9761) (0.726571, 1.98223) (0.726043, 1.98728) (0.725827, 1.98959) (0.725516, 1.99344) (0.724989, 1.99884) (0.724462, 2.00389) (0.723935, 2.00727) (0.723408, 2.01071) (0.722912, 2.0136) (0.72288, 2.01382) (0.722353, 2.01744) (0.721826, 2.01965) (0.721299, 2.02169) (0.720772, 2.0237) (0.720245, 2.02513) (0.719717, 2.0259) (0.71919, 2.0265) (0.718663, 2.02653) (0.718136, 2.02629) (0.717609, 2.02561) (0.717082, 2.02466) (0.716554, 2.02355) (0.716027, 2.02242) (0.7155, 2.02084) (0.714973, 2.0188) (0.714446, 2.01693) (0.713919, 2.01464) (0.713701, 2.0136) (0.713391, 2.01216) (0.712864, 2.00953) (0.712337, 2.00699) (0.71181, 2.00373) (0.711283, 2.00045) (0.710756, 1.99587) (0.710228, 1.99071) (0.710125, 1.98959) (0.709701, 1.98487) (0.709174, 1.9787) (0.708647, 1.97127) (0.708312, 1.96558) (0.70812, 1.96235) (0.707593, 1.95345) (0.707066, 1.94197) (0.707047, 1.94158) (0.706538, 1.93148) (0.706011, 1.91874) (0.705962, 1.91757) (0.705484, 1.90707) (0.704957, 1.89367) (0.704952, 1.89356) (0.70443, 1.8826) (0.703903, 1.86989) (0.703886, 1.86956) (0.703375, 1.85999) (0.702848, 1.84962) (0.702643, 1.84555) (0.702321, 1.83978) (0.701794, 1.83141) (0.701267, 1.82178) (0.701252, 1.82154) (0.70074, 1.81409) (0.700212, 1.8058) (0.699756, 1.79754) (0.699685, 1.79629) (0.699158, 1.78765) (0.698631, 1.77807) (0.698403, 1.77353) (0.698104, 1.76792) (0.697577, 1.75783) (0.697209, 1.74952) (0.697049, 1.74598) (0.696522, 1.73505) (0.696137, 1.72552) (0.695995, 1.72206) (0.695468, 1.70994) (0.695146, 1.70151) (0.694941, 1.696) (0.694414, 1.6821) (0.694246, 1.6775) (0.693886, 1.66755) (0.693428, 1.65349) (0.693359, 1.65125) (0.692832, 1.63444) (0.692686, 1.62949) (0.692305, 1.61587) (0.692029, 1.60548) (0.691778, 1.59451) (0.691486, 1.58147) (0.691251, 1.5686) (0.691046, 1.55747) (0.690723, 1.53666) (0.690674, 1.53346) (0.69037, 1.50945) (0.690196, 1.49271) (0.690115, 1.48545) (0.689902, 1.46144) (0.689736, 1.43743) (0.689669, 1.42895) (0.689542, 1.41343) (0.689337, 1.38942) (0.689147, 1.36541) (0.689142, 1.36494) (0.688886, 1.34141) (0.688641, 1.3174) (0.688615, 1.31517) (0.688352, 1.29339) (0.688091, 1.26939) (0.688088, 1.26916) (0.68778, 1.24538) (0.687561, 1.2251) (0.687518, 1.22137) (0.687254, 1.19737) (0.687051, 1.17336) (0.687033, 1.17125) (0.686852, 1.14935) (0.686691, 1.12535) (0.686584, 1.10134) (0.686507, 1.07733) (0.686506, 1.07704) (0.686435, 1.05333) (0.686415, 1.02932) (0.686411, 1.00531) (0.686429, 0.981305) (0.686458, 0.957298) (0.686505, 0.933291) (0.686506, 0.932765) (0.686538, 0.909285) (0.686569, 0.885278) (0.686584, 0.861271) (0.686592, 0.837264) (0.686584, 0.813257) (0.686578, 0.789251) (0.686569, 0.765244) (0.686573, 0.741237) (0.686606, 0.71723) (0.686693, 0.693224) (0.686871, 0.669217) (0.687033, 0.654633) (0.687139, 0.64521) (0.687539, 0.621203) (0.687561, 0.620076) (0.687993, 0.597196) (0.688088, 0.592972) (0.688528, 0.57319) (0.688615, 0.569545) (0.68908, 0.549183) (0.689142, 0.546463) (0.689607, 0.525176) (0.689669, 0.522145) (0.690091, 0.501169) (0.690196, 0.495574) (0.690543, 0.477162) (0.690723, 0.466864) (0.690957, 0.453156) (0.691251, 0.435331) (0.691351, 0.429149) (0.691706, 0.405142) (0.691778, 0.399855) (0.692042, 0.381135) (0.692305, 0.362554) (0.692381, 0.357129) (0.692707, 0.333122) (0.692832, 0.32582) (0.693129, 0.309115) (0.693359, 0.297321) (0.693607, 0.285108) (0.693886, 0.272841) (0.694163, 0.261101) (0.694414, 0.251198) (0.694776, 0.237095) (0.694941, 0.230826) (0.695394, 0.213088) (0.695468, 0.210339) (0.695995, 0.189606) (0.696007, 0.189081) (0.696522, 0.167089) (0.696568, 0.165074) (0.697049, 0.144174) (0.69712, 0.141067) (0.697577, 0.121883) (0.697699, 0.117061) (0.698104, 0.101822) (0.69836, 0.0930539) (0.698631, 0.0846414) (0.699158, 0.0701727) (0.699203, 0.0690471) (0.699685, 0.0585553) (0.700212, 0.0495092) (0.70049, 0.0450403) (0.70074, 0.041219) (0.701267, 0.0348724) (0.701794, 0.0296299) (0.702321, 0.0258099) (0.702848, 0.0222728) (0.703057, 0.0210336)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-mean_x/1/.initial={(0.711687, -0.34286) (0.71181, -0.34291) (0.712337, -0.343103) (0.712864, -0.343219) (0.713391, -0.343305) (0.713919, -0.34335) (0.714446, -0.343356) (0.714973, -0.343301) (0.7155, -0.343254) (0.716027, -0.343166) (0.716554, -0.343095) (0.717082, -0.343015) (0.717609, -0.342913) (0.718058, -0.34286) (0.718136, -0.342851) (0.718663, -0.342775) (0.71919, -0.342683) (0.719717, -0.342608) (0.720245, -0.34253) (0.720772, -0.342451) (0.721299, -0.342255) (0.721826, -0.342078) (0.722353, -0.341816) (0.72288, -0.34145) (0.723006, -0.34134) (0.723408, -0.340968) (0.723935, -0.340394) (0.72433, -0.33982) (0.724462, -0.339605) (0.724989, -0.338666) (0.725167, -0.3383) (0.725516, -0.337488) (0.725787, -0.33678) (0.726043, -0.336068) (0.726304, -0.33526) (0.726571, -0.334378) (0.72675, -0.333741) (0.727098, -0.332508) (0.727176, -0.332221) (0.727588, -0.330701) (0.727625, -0.330566) (0.727996, -0.329181) (0.728152, -0.328625) (0.728415, -0.327661) (0.728679, -0.326671) (0.72882, -0.326141) (0.729206, -0.324683) (0.729223, -0.324621) (0.729629, -0.323101) (0.729733, -0.322694) (0.73002, -0.321581) (0.730261, -0.320569) (0.730384, -0.320061) (0.730732, -0.318541) (0.730788, -0.318287) (0.731063, -0.317021) (0.731315, -0.315655) (0.731345, -0.315501) (0.731626, -0.313981) (0.731842, -0.312481) (0.731845, -0.312462) (0.732043, -0.310942) (0.732197, -0.309422) (0.732281, -0.307902) (0.732336, -0.306382) (0.732322, -0.304862) (0.732246, -0.303342) (0.732151, -0.301822) (0.731969, -0.300302) (0.731842, -0.299372) (0.731768, -0.298782) (0.73155, -0.297262) (0.731315, -0.295885) (0.731291, -0.295742) (0.731005, -0.294222) (0.730788, -0.293171) (0.73069, -0.292702) (0.730359, -0.291183) (0.730261, -0.290757) (0.730007, -0.289663) (0.729733, -0.288626) (0.729603, -0.288143) (0.729206, -0.286652) (0.729198, -0.286623) (0.728744, -0.285103) (0.728679, -0.284895) (0.728254, -0.283583) (0.728152, -0.283283) (0.727695, -0.282063) (0.727625, -0.281879) (0.727098, -0.280582) (0.727081, -0.280543) (0.726571, -0.279471) (0.726339, -0.279023) (0.726043, -0.278442) (0.725516, -0.277549) (0.725487, -0.277503) (0.724989, -0.276718) (0.724462, -0.276038) (0.724417, -0.275983) (0.723935, -0.275383) (0.723408, -0.274785) (0.723119, -0.274463) (0.72288, -0.2742) (0.722353, -0.273669) (0.721826, -0.273214) (0.721515, -0.272943) (0.721299, -0.27276) (0.720772, -0.27232) (0.720245, -0.271923) (0.719717, -0.271615) (0.719399, -0.271423) (0.71919, -0.271301) (0.718663, -0.27104) (0.718136, -0.270807) (0.717609, -0.270645) (0.717082, -0.270528) (0.716554, -0.27044) (0.716027, -0.270448) (0.7155, -0.270533) (0.714973, -0.270693) (0.714446, -0.27092) (0.713919, -0.271193) (0.71358, -0.271423) (0.713391, -0.271569) (0.712864, -0.271967) (0.712337, -0.272459) (0.711813, -0.272943) (0.71181, -0.272946) (0.711283, -0.273418) (0.710756, -0.273861) (0.710228, -0.274319) (0.71, -0.274463) (0.709701, -0.274654) (0.709174, -0.274993) (0.708647, -0.275276) (0.70812, -0.27558) (0.707593, -0.275934) (0.707523, -0.275983) (0.707066, -0.276279) (0.706538, -0.276627) (0.706011, -0.277191) (0.705753, -0.277503) (0.705484, -0.277843) (0.704957, -0.278648) (0.704755, -0.279023) (0.70443, -0.279649) (0.704063, -0.280543) (0.703903, -0.280952) (0.703542, -0.282063) (0.703375, -0.282621) (0.703118, -0.283583) (0.702848, -0.284796) (0.702787, -0.285103) (0.702509, -0.286623) (0.702321, -0.287915) (0.702291, -0.288143) (0.702089, -0.289663) (0.701921, -0.291183) (0.701794, -0.292477) (0.701773, -0.292702) (0.701616, -0.294222) (0.701478, -0.295742) (0.701334, -0.297262) (0.701267, -0.297902) (0.701175, -0.298782) (0.701001, -0.300302) (0.700828, -0.301822) (0.70074, -0.302471) (0.70062, -0.303342) (0.70041, -0.304862) (0.700212, -0.306329) (0.700205, -0.306382) (0.699982, -0.307902) (0.699786, -0.309422) (0.699685, -0.310236) (0.699599, -0.310942) (0.699449, -0.312462) (0.69934, -0.313981) (0.699286, -0.315501) (0.699291, -0.317021) (0.699364, -0.318541) (0.69948, -0.320061) (0.69968, -0.321581) (0.699685, -0.321612) (0.699938, -0.323101) (0.700212, -0.324376) (0.700268, -0.324621) (0.700659, -0.326141) (0.70074, -0.326419) (0.701126, -0.327661) (0.701267, -0.328078) (0.701654, -0.329181) (0.701794, -0.329552) (0.702239, -0.330701) (0.702321, -0.330897) (0.702848, -0.332092) (0.702908, -0.332221) (0.703375, -0.333224) (0.703632, -0.333741) (0.703903, -0.334245) (0.70443, -0.335198) (0.704467, -0.33526) (0.704957, -0.336084) (0.705403, -0.33678) (0.705484, -0.33691) (0.706011, -0.337681) (0.706471, -0.3383) (0.706538, -0.338393) (0.707066, -0.339086) (0.707593, -0.339696) (0.7077, -0.33982) (0.70812, -0.340309) (0.708647, -0.340836) (0.709174, -0.341291) (0.709234, -0.34134) (0.709701, -0.341737) (0.710228, -0.342114) (0.710756, -0.342448) (0.711283, -0.342703) (0.711687, -0.34286)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-mean_x/2/.initial={(0.712535, -0.385418) (0.712864, -0.3857) (0.713391, -0.386116) (0.713919, -0.386437) (0.714446, -0.386673) (0.714973, -0.386822) (0.7155, -0.386901) (0.716027, -0.386937) (0.716554, -0.386873) (0.717082, -0.386774) (0.717609, -0.386608) (0.718136, -0.386352) (0.718663, -0.386022) (0.71919, -0.385574) (0.719401, -0.385418) (0.719717, -0.385179) (0.720245, -0.384699) (0.720772, -0.384113) (0.720997, -0.383898) (0.721299, -0.383605) (0.721826, -0.38306) (0.722353, -0.382446) (0.722427, -0.382378) (0.72288, -0.38197) (0.723408, -0.381446) (0.723935, -0.380975) (0.724095, -0.380858) (0.724462, -0.380614) (0.724989, -0.38027) (0.725516, -0.379933) (0.726043, -0.379567) (0.726399, -0.379338) (0.726571, -0.379241) (0.727098, -0.378977) (0.727625, -0.378625) (0.728152, -0.378235) (0.728638, -0.377818) (0.728679, -0.377786) (0.729206, -0.377426) (0.729733, -0.37691) (0.730261, -0.376316) (0.730277, -0.376299) (0.730788, -0.37579) (0.731315, -0.375133) (0.7316, -0.374779) (0.731842, -0.374471) (0.732369, -0.373743) (0.732714, -0.373259) (0.732896, -0.372991) (0.733424, -0.372185) (0.733721, -0.371739) (0.733951, -0.371386) (0.734478, -0.370459) (0.734626, -0.370219) (0.735005, -0.369612) (0.735466, -0.368699) (0.735532, -0.368561) (0.736059, -0.367489) (0.736204, -0.367179) (0.736587, -0.366319) (0.736858, -0.365659) (0.737114, -0.36498) (0.737401, -0.364139) (0.737641, -0.363343) (0.73785, -0.362619) (0.738168, -0.36136) (0.738233, -0.361099) (0.738604, -0.359579) (0.738695, -0.359157) (0.738931, -0.358059) (0.73922, -0.356539) (0.739222, -0.356529) (0.739562, -0.35502) (0.73975, -0.353985) (0.739843, -0.3535) (0.740194, -0.35198) (0.740277, -0.35164) (0.740596, -0.35046) (0.740804, -0.349637) (0.740987, -0.34894) (0.741331, -0.34775) (0.741434, -0.34742) (0.741858, -0.346118) (0.741934, -0.3459) (0.742385, -0.344616) (0.742472, -0.34438) (0.742913, -0.343116) (0.743008, -0.34286) (0.74344, -0.34163) (0.743543, -0.34134) (0.743967, -0.340069) (0.744048, -0.33982) (0.744494, -0.338383) (0.744519, -0.3383) (0.74496, -0.33678) (0.745021, -0.336554) (0.74538, -0.33526) (0.745548, -0.334532) (0.745744, -0.333741) (0.746076, -0.332243) (0.74608, -0.332221) (0.746457, -0.330701) (0.746603, -0.330002) (0.74678, -0.329181) (0.747082, -0.327661) (0.74713, -0.327434) (0.747411, -0.326141) (0.747651, -0.324621) (0.747657, -0.324581) (0.747911, -0.323101) (0.748094, -0.321581) (0.748184, -0.320574) (0.748233, -0.320061) (0.748362, -0.318541) (0.748454, -0.317021) (0.748498, -0.315501) (0.748527, -0.313981) (0.748526, -0.312462) (0.748501, -0.310942) (0.748479, -0.309422) (0.748453, -0.307902) (0.748398, -0.306382) (0.748347, -0.304862) (0.748276, -0.303342) (0.748206, -0.301822) (0.748184, -0.301489) (0.748115, -0.300302) (0.748018, -0.298782) (0.747854, -0.297262) (0.747669, -0.295742) (0.747657, -0.29564) (0.747506, -0.294222) (0.747289, -0.292702) (0.74713, -0.291667) (0.747062, -0.291183) (0.746845, -0.289663) (0.746603, -0.288305) (0.746575, -0.288143) (0.746351, -0.286623) (0.746076, -0.285206) (0.746056, -0.285103) (0.745801, -0.283583) (0.745548, -0.282311) (0.745498, -0.282063) (0.745207, -0.280543) (0.745021, -0.27962) (0.744898, -0.279023) (0.744556, -0.277503) (0.744494, -0.277198) (0.744253, -0.275983) (0.743967, -0.274729) (0.743906, -0.274463) (0.743582, -0.272943) (0.74344, -0.27223) (0.743274, -0.271423) (0.742913, -0.269934) (0.742906, -0.269903) (0.742581, -0.268384) (0.742385, -0.267524) (0.742234, -0.266864) (0.741858, -0.26548) (0.741823, -0.265344) (0.741415, -0.263824) (0.741331, -0.263532) (0.740985, -0.262304) (0.740804, -0.261724) (0.740524, -0.260784) (0.740277, -0.26001) (0.740035, -0.259264) (0.73975, -0.258404) (0.739538, -0.257744) (0.739222, -0.256793) (0.739034, -0.256224) (0.738695, -0.25515) (0.738557, -0.254704) (0.738168, -0.253458) (0.738084, -0.253184) (0.737641, -0.251693) (0.737633, -0.251664) (0.737226, -0.250144) (0.737114, -0.249704) (0.736841, -0.248624) (0.736587, -0.247599) (0.736456, -0.247105) (0.736059, -0.245661) (0.736038, -0.245585) (0.73565, -0.244065) (0.735532, -0.24362) (0.73522, -0.242545) (0.735005, -0.241796) (0.734754, -0.241025) (0.734478, -0.240218) (0.734193, -0.239505) (0.733951, -0.238922) (0.733482, -0.237985) (0.733424, -0.237873) (0.732896, -0.236887) (0.732546, -0.236465) (0.732369, -0.236243) (0.731842, -0.23558) (0.731315, -0.235178) (0.730925, -0.234945) (0.730788, -0.234861) (0.730261, -0.234608) (0.729733, -0.234452) (0.729206, -0.23435) (0.728679, -0.234356) (0.728152, -0.234392) (0.727625, -0.234485) (0.727098, -0.234605) (0.726571, -0.234772) (0.726043, -0.234935) (0.726008, -0.234945) (0.725516, -0.23508) (0.724989, -0.235224) (0.724462, -0.235393) (0.723935, -0.235582) (0.723408, -0.235729) (0.72288, -0.235863) (0.722353, -0.23598) (0.721826, -0.236099) (0.721299, -0.236159) (0.720772, -0.236181) (0.720245, -0.23615) (0.719717, -0.236076) (0.71919, -0.235946) (0.718663, -0.235785) (0.718136, -0.235618) (0.717609, -0.235393) (0.717082, -0.235217) (0.716554, -0.235049) (0.716246, -0.234945) (0.716027, -0.234865) (0.7155, -0.234698) (0.714973, -0.23457) (0.714446, -0.234489) (0.713919, -0.234462) (0.713391, -0.23449) (0.712864, -0.234578) (0.712337, -0.234738) (0.71181, -0.234942) (0.711801, -0.234945) (0.711283, -0.235132) (0.710756, -0.235383) (0.710228, -0.235689) (0.709701, -0.236) (0.709174, -0.236359) (0.708984, -0.236465) (0.708647, -0.236634) (0.70812, -0.236908) (0.707593, -0.237173) (0.707066, -0.237416) (0.706538, -0.237668) (0.706011, -0.237905) (0.705812, -0.237985) (0.705484, -0.238103) (0.704957, -0.238264) (0.70443, -0.238466) (0.703903, -0.238703) (0.703375, -0.23899) (0.702848, -0.23936) (0.702632, -0.239505) (0.702321, -0.239697) (0.701794, -0.240093) (0.701267, -0.240603) (0.700883, -0.241025) (0.70074, -0.241174) (0.700212, -0.241688) (0.699685, -0.242409) (0.699564, -0.242545) (0.699158, -0.242982) (0.698631, -0.243774) (0.698414, -0.244065) (0.698104, -0.244465) (0.697577, -0.245355) (0.697418, -0.245585) (0.697049, -0.246102) (0.696555, -0.247105) (0.696522, -0.247168) (0.695995, -0.24815) (0.695751, -0.248624) (0.695468, -0.2492) (0.695087, -0.250144) (0.694941, -0.250514) (0.694523, -0.251664) (0.694414, -0.251986) (0.694019, -0.253184) (0.693886, -0.253631) (0.693574, -0.254704) (0.693359, -0.255628) (0.693234, -0.256224) (0.692903, -0.257744) (0.692832, -0.258075) (0.692588, -0.259264) (0.692335, -0.260784) (0.692305, -0.260933) (0.69204, -0.262304) (0.6918, -0.263824) (0.691778, -0.263933) (0.691508, -0.265344) (0.691254, -0.266864) (0.691251, -0.266879) (0.690965, -0.268384) (0.690723, -0.269749) (0.690696, -0.269903) (0.690405, -0.271423) (0.690196, -0.272581) (0.69013, -0.272943) (0.689835, -0.274463) (0.689669, -0.275396) (0.689565, -0.275983) (0.689291, -0.277503) (0.689142, -0.278379) (0.68903, -0.279023) (0.688775, -0.280543) (0.688615, -0.281615) (0.688547, -0.282063) (0.688313, -0.283583) (0.688112, -0.285103) (0.688088, -0.285277) (0.687897, -0.286623) (0.687719, -0.288143) (0.687568, -0.289663) (0.687561, -0.289736) (0.687401, -0.291183) (0.687262, -0.292702) (0.687126, -0.294222) (0.687033, -0.295538) (0.687018, -0.295742) (0.686888, -0.297262) (0.686768, -0.298782) (0.686642, -0.300302) (0.686547, -0.301822) (0.686506, -0.302372) (0.686429, -0.303342) (0.686298, -0.304862) (0.686184, -0.306382) (0.686075, -0.307902) (0.685989, -0.309422) (0.685979, -0.309572) (0.685882, -0.310942) (0.685792, -0.312462) (0.685724, -0.313981) (0.685684, -0.315501) (0.685655, -0.317021) (0.685671, -0.318541) (0.685717, -0.320061) (0.685815, -0.321581) (0.685959, -0.323101) (0.685979, -0.323283) (0.686128, -0.324621) (0.6864, -0.326141) (0.686506, -0.32671) (0.686688, -0.327661) (0.687033, -0.328947) (0.687097, -0.329181) (0.687531, -0.330701) (0.687561, -0.330804) (0.688003, -0.332221) (0.688088, -0.332488) (0.688465, -0.333741) (0.688615, -0.334271) (0.688888, -0.33526) (0.689142, -0.336219) (0.689279, -0.33678) (0.689626, -0.3383) (0.689669, -0.338565) (0.689855, -0.33982) (0.690058, -0.34134) (0.690196, -0.342695) (0.690211, -0.34286) (0.690288, -0.34438) (0.690339, -0.3459) (0.6904, -0.34742) (0.690451, -0.34894) (0.690499, -0.35046) (0.690577, -0.35198) (0.690683, -0.3535) (0.690723, -0.354012) (0.690796, -0.35502) (0.690957, -0.356539) (0.691175, -0.358059) (0.691251, -0.358552) (0.691406, -0.359579) (0.691716, -0.361099) (0.691778, -0.361395) (0.692024, -0.362619) (0.692305, -0.363775) (0.6924, -0.364139) (0.692821, -0.365659) (0.692832, -0.3657) (0.69326, -0.367179) (0.693359, -0.367509) (0.693747, -0.368699) (0.693886, -0.369109) (0.694289, -0.370219) (0.694414, -0.370548) (0.69491, -0.371739) (0.694941, -0.37181) (0.695468, -0.372946) (0.695633, -0.373259) (0.695995, -0.3739) (0.696522, -0.374652) (0.696611, -0.374779) (0.697049, -0.375357) (0.697577, -0.375931) (0.698061, -0.376299) (0.698104, -0.376329) (0.698631, -0.37675) (0.699158, -0.37708) (0.699685, -0.377347) (0.700212, -0.37757) (0.70074, -0.377726) (0.701037, -0.377818) (0.701267, -0.377892) (0.701794, -0.378056) (0.702321, -0.378208) (0.702848, -0.378352) (0.703375, -0.378473) (0.703903, -0.378599) (0.70443, -0.378736) (0.704957, -0.378919) (0.705484, -0.379101) (0.706011, -0.37928) (0.706116, -0.379338) (0.706538, -0.379607) (0.707066, -0.379992) (0.707593, -0.380393) (0.70812, -0.380776) (0.708205, -0.380858) (0.708647, -0.381314) (0.709174, -0.381905) (0.709677, -0.382378) (0.709701, -0.382402) (0.710228, -0.38305) (0.710756, -0.383636) (0.711001, -0.383898) (0.711283, -0.3842) (0.71181, -0.384782) (0.712337, -0.385249) (0.712535, -0.385418)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-sigma_x/1/.initial={(0.714542, 0.96407) (0.714973, 0.964007) (0.7155, 0.963962) (0.716027, 0.963922) (0.716554, 0.963875) (0.717082, 0.96383) (0.717609, 0.963796) (0.718136, 0.963766) (0.718663, 0.963744) (0.71919, 0.963721) (0.719717, 0.963703) (0.720245, 0.96369) (0.720772, 0.963695) (0.721299, 0.963715) (0.721826, 0.963759) (0.722353, 0.963829) (0.72288, 0.963956) (0.723392, 0.96407) (0.723408, 0.964073) (0.723935, 0.964254) (0.724462, 0.964446) (0.724989, 0.964773) (0.725255, 0.964949) (0.725516, 0.965128) (0.726043, 0.965529) (0.726353, 0.965828) (0.726571, 0.966052) (0.727098, 0.966668) (0.72713, 0.966707) (0.727625, 0.96738) (0.727766, 0.967586) (0.728152, 0.96817) (0.728323, 0.968465) (0.728679, 0.969154) (0.728772, 0.969344) (0.729188, 0.970223) (0.729206, 0.970263) (0.729575, 0.971103) (0.729733, 0.971493) (0.729917, 0.971982) (0.730195, 0.972861) (0.730261, 0.973044) (0.730495, 0.97374) (0.730709, 0.974619) (0.730788, 0.974904) (0.73094, 0.975498) (0.731129, 0.976377) (0.731272, 0.977256) (0.731315, 0.977562) (0.731398, 0.978135) (0.731514, 0.979014) (0.731573, 0.979894) (0.731615, 0.980773) (0.73162, 0.981652) (0.731591, 0.982531) (0.731545, 0.98341) (0.731473, 0.984289) (0.731369, 0.985168) (0.731315, 0.985626) (0.731266, 0.986047) (0.731162, 0.986926) (0.731056, 0.987805) (0.730926, 0.988684) (0.730789, 0.989564) (0.730788, 0.989569) (0.730668, 0.990443) (0.730545, 0.991322) (0.730395, 0.992201) (0.730261, 0.992969) (0.730241, 0.99308) (0.730114, 0.993959) (0.729977, 0.994838) (0.729788, 0.995717) (0.729733, 0.996016) (0.729626, 0.996596) (0.729476, 0.997475) (0.729254, 0.998354) (0.729206, 0.998564) (0.729051, 0.999234) (0.728826, 1.00011) (0.728679, 1.00061) (0.728572, 1.00099) (0.728313, 1.00187) (0.728152, 1.00234) (0.728011, 1.00275) (0.727678, 1.00363) (0.727625, 1.00377) (0.72732, 1.00451) (0.727098, 1.00497) (0.726896, 1.00539) (0.726571, 1.00596) (0.726383, 1.00627) (0.726043, 1.00679) (0.725766, 1.00715) (0.725516, 1.00747) (0.724989, 1.00798) (0.724941, 1.00802) (0.724462, 1.00849) (0.723935, 1.00881) (0.723773, 1.0089) (0.723408, 1.00911) (0.72288, 1.00938) (0.722353, 1.00953) (0.721826, 1.00965) (0.721299, 1.00973) (0.721029, 1.00978) (0.720772, 1.00983) (0.720245, 1.00988) (0.719717, 1.00992) (0.71919, 1.00998) (0.718663, 1.01005) (0.718136, 1.01013) (0.717609, 1.01023) (0.717082, 1.01031) (0.716554, 1.01043) (0.716027, 1.01056) (0.715739, 1.01066) (0.7155, 1.01075) (0.714973, 1.011) (0.714446, 1.01119) (0.713919, 1.01141) (0.713616, 1.01154) (0.713391, 1.01164) (0.712864, 1.0119) (0.712337, 1.01209) (0.71181, 1.01223) (0.711283, 1.01234) (0.710874, 1.01242) (0.710756, 1.01244) (0.710228, 1.01247) (0.709701, 1.01245) (0.709555, 1.01242) (0.709174, 1.01235) (0.708647, 1.01225) (0.70812, 1.0121) (0.707593, 1.01189) (0.707066, 1.01158) (0.707, 1.01154) (0.706538, 1.01125) (0.706011, 1.01085) (0.70579, 1.01066) (0.705484, 1.0104) (0.704957, 1.00982) (0.704926, 1.00978) (0.70443, 1.00917) (0.704244, 1.0089) (0.703903, 1.00839) (0.703694, 1.00802) (0.703375, 1.00738) (0.703266, 1.00715) (0.702885, 1.00627) (0.702848, 1.00618) (0.702518, 1.00539) (0.702321, 1.00478) (0.702237, 1.00451) (0.701958, 1.00363) (0.701794, 1.00299) (0.701733, 1.00275) (0.701504, 1.00187) (0.701333, 1.00099) (0.701267, 1.00067) (0.701155, 1.00011) (0.701, 0.999234) (0.700878, 0.998354) (0.700764, 0.997475) (0.70074, 0.997295) (0.700642, 0.996596) (0.700528, 0.995717) (0.700429, 0.994838) (0.700353, 0.993959) (0.700266, 0.99308) (0.700212, 0.992546) (0.700175, 0.992201) (0.700091, 0.991322) (0.700007, 0.990443) (0.699937, 0.989564) (0.699874, 0.988684) (0.699819, 0.987805) (0.699768, 0.986926) (0.699727, 0.986047) (0.699697, 0.985168) (0.699685, 0.984648) (0.699677, 0.984289) (0.699682, 0.98341) (0.699685, 0.98333) (0.699716, 0.982531) (0.699764, 0.981652) (0.699835, 0.980773) (0.699933, 0.979894) (0.700084, 0.979014) (0.700212, 0.978403) (0.700274, 0.978135) (0.700466, 0.977256) (0.700733, 0.976377) (0.70074, 0.976354) (0.700994, 0.975498) (0.701267, 0.974824) (0.701353, 0.974619) (0.701723, 0.97374) (0.701794, 0.973572) (0.702113, 0.972861) (0.702321, 0.972453) (0.702578, 0.971982) (0.702848, 0.971525) (0.703117, 0.971103) (0.703375, 0.970695) (0.703743, 0.970223) (0.703903, 0.970014) (0.70443, 0.969394) (0.704472, 0.969344) (0.704957, 0.968793) (0.70531, 0.968465) (0.705484, 0.968303) (0.706011, 0.967822) (0.706343, 0.967586) (0.706538, 0.967446) (0.707066, 0.967037) (0.707593, 0.966726) (0.707619, 0.966707) (0.70812, 0.96636) (0.708647, 0.966089) (0.709174, 0.965837) (0.709189, 0.965828) (0.709701, 0.965549) (0.710228, 0.965307) (0.710756, 0.965104) (0.711144, 0.964949) (0.711283, 0.964893) (0.71181, 0.964685) (0.712337, 0.964487) (0.712864, 0.96437) (0.713391, 0.964264) (0.713919, 0.964176) (0.714446, 0.964084) (0.714542, 0.96407)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-sigma_x/2/.initial={(0.709728, 0.937697) (0.710228, 0.937431) (0.710756, 0.937223) (0.711283, 0.937096) (0.71181, 0.937011) (0.712337, 0.937015) (0.712864, 0.937092) (0.713391, 0.937211) (0.713919, 0.937371) (0.714446, 0.937586) (0.714713, 0.937697) (0.714973, 0.937792) (0.7155, 0.938033) (0.716027, 0.938274) (0.716554, 0.938528) (0.716666, 0.938576) (0.717082, 0.938736) (0.717609, 0.938954) (0.718136, 0.939153) (0.718663, 0.939337) (0.719052, 0.939455) (0.71919, 0.939495) (0.719717, 0.93963) (0.720245, 0.939754) (0.720772, 0.939848) (0.721299, 0.939923) (0.721826, 0.939999) (0.722353, 0.940056) (0.72288, 0.940103) (0.723408, 0.940154) (0.723935, 0.940202) (0.724462, 0.940264) (0.724989, 0.940323) (0.725055, 0.940334) (0.725516, 0.94041) (0.726043, 0.940502) (0.726571, 0.940649) (0.727098, 0.940795) (0.727625, 0.940984) (0.728152, 0.941194) (0.728203, 0.941213) (0.728679, 0.941397) (0.729206, 0.941627) (0.729733, 0.941872) (0.730207, 0.942092) (0.730261, 0.942116) (0.730788, 0.942369) (0.731315, 0.942628) (0.731842, 0.942924) (0.731928, 0.942972) (0.732369, 0.943211) (0.732896, 0.943521) (0.733369, 0.943851) (0.733424, 0.94389) (0.733951, 0.944303) (0.734458, 0.94473) (0.734478, 0.944747) (0.735005, 0.945261) (0.735348, 0.945609) (0.735532, 0.945812) (0.736059, 0.946462) (0.73608, 0.946488) (0.736587, 0.947117) (0.736777, 0.947367) (0.737114, 0.947833) (0.737426, 0.948246) (0.737641, 0.948561) (0.73803, 0.949125) (0.738168, 0.949331) (0.738618, 0.950004) (0.738695, 0.950124) (0.739198, 0.950883) (0.739222, 0.950923) (0.739749, 0.951763) (0.73975, 0.951763) (0.740277, 0.952628) (0.740285, 0.952642) (0.740804, 0.953512) (0.740809, 0.953521) (0.74132, 0.9544) (0.741331, 0.954419) (0.74182, 0.955279) (0.741858, 0.955344) (0.742313, 0.956158) (0.742385, 0.956281) (0.742802, 0.957037) (0.742913, 0.957236) (0.743289, 0.957916) (0.74344, 0.958193) (0.743736, 0.958795) (0.743967, 0.959242) (0.74417, 0.959674) (0.744494, 0.960384) (0.74457, 0.960553) (0.744939, 0.961433) (0.745021, 0.961642) (0.745265, 0.962312) (0.745548, 0.963137) (0.745566, 0.963191) (0.745833, 0.96407) (0.746072, 0.964949) (0.746076, 0.964963) (0.746277, 0.965828) (0.746454, 0.966707) (0.746603, 0.967508) (0.746617, 0.967586) (0.746761, 0.968465) (0.746879, 0.969344) (0.74698, 0.970223) (0.747067, 0.971103) (0.74713, 0.971874) (0.747139, 0.971982) (0.747182, 0.972861) (0.74722, 0.97374) (0.747234, 0.974619) (0.747227, 0.975498) (0.747195, 0.976377) (0.747151, 0.977256) (0.74713, 0.977599) (0.747097, 0.978135) (0.747033, 0.979014) (0.746949, 0.979894) (0.746875, 0.980773) (0.746808, 0.981652) (0.746752, 0.982531) (0.746719, 0.98341) (0.746693, 0.984289) (0.746692, 0.985168) (0.746721, 0.986047) (0.746752, 0.986926) (0.746804, 0.987805) (0.746865, 0.988684) (0.746936, 0.989564) (0.747027, 0.990443) (0.747105, 0.991322) (0.74713, 0.991622) (0.747181, 0.992201) (0.74728, 0.99308) (0.747355, 0.993959) (0.74743, 0.994838) (0.747475, 0.995717) (0.747501, 0.996596) (0.747501, 0.997475) (0.747462, 0.998354) (0.747375, 0.999234) (0.747253, 1.00011) (0.74713, 1.00069) (0.747068, 1.00099) (0.74683, 1.00187) (0.746603, 1.00254) (0.74653, 1.00275) (0.746183, 1.00363) (0.746076, 1.00386) (0.74579, 1.00451) (0.745548, 1.005) (0.745373, 1.00539) (0.745021, 1.00611) (0.744948, 1.00627) (0.744518, 1.00715) (0.744494, 1.00719) (0.744127, 1.00802) (0.743967, 1.00836) (0.743736, 1.0089) (0.74344, 1.00962) (0.743375, 1.00978) (0.743026, 1.01066) (0.742913, 1.01095) (0.742691, 1.01154) (0.742385, 1.01236) (0.742365, 1.01242) (0.742042, 1.0133) (0.741858, 1.0138) (0.741721, 1.01418) (0.741411, 1.01506) (0.741331, 1.01529) (0.741103, 1.01594) (0.740804, 1.0168) (0.7408, 1.01682) (0.740503, 1.01769) (0.740277, 1.01836) (0.740205, 1.01857) (0.739924, 1.01945) (0.73975, 1.02001) (0.739649, 1.02033) (0.739379, 1.02121) (0.739222, 1.02173) (0.739116, 1.02209) (0.738852, 1.02297) (0.738695, 1.02349) (0.73859, 1.02385) (0.738317, 1.02473) (0.738168, 1.02519) (0.738039, 1.02561) (0.737749, 1.02649) (0.737641, 1.02679) (0.737434, 1.02736) (0.737114, 1.0282) (0.737095, 1.02824) (0.736726, 1.02912) (0.736587, 1.02942) (0.736318, 1.03) (0.736059, 1.03051) (0.73587, 1.03088) (0.735532, 1.03149) (0.735369, 1.03176) (0.735005, 1.03233) (0.734789, 1.03264) (0.734478, 1.03308) (0.734136, 1.03352) (0.733951, 1.03376) (0.733424, 1.03436) (0.733391, 1.0344) (0.732896, 1.03491) (0.732478, 1.03528) (0.732369, 1.03538) (0.731842, 1.03583) (0.731395, 1.03616) (0.731315, 1.03622) (0.730788, 1.0366) (0.730261, 1.03693) (0.730068, 1.03703) (0.729733, 1.03724) (0.729206, 1.03752) (0.728679, 1.03778) (0.728377, 1.03791) (0.728152, 1.03803) (0.727625, 1.03829) (0.727098, 1.03855) (0.726571, 1.03879) (0.726559, 1.03879) (0.726043, 1.03903) (0.725516, 1.03936) (0.724989, 1.03963) (0.724919, 1.03967) (0.724462, 1.03992) (0.723935, 1.04027) (0.723439, 1.04055) (0.723408, 1.04057) (0.72288, 1.04085) (0.722353, 1.04113) (0.721826, 1.04135) (0.721599, 1.04143) (0.721299, 1.04154) (0.720772, 1.04171) (0.720245, 1.04185) (0.719717, 1.04195) (0.71919, 1.04204) (0.718663, 1.0421) (0.718136, 1.04212) (0.717609, 1.04213) (0.717082, 1.04214) (0.716554, 1.04216) (0.716027, 1.04216) (0.7155, 1.04218) (0.714973, 1.0422) (0.714446, 1.04224) (0.713919, 1.04229) (0.71365, 1.04231) (0.713391, 1.04233) (0.712864, 1.04237) (0.712337, 1.0424) (0.71181, 1.04242) (0.711283, 1.04239) (0.710756, 1.04234) (0.710591, 1.04231) (0.710228, 1.04224) (0.709701, 1.04209) (0.709174, 1.04185) (0.708647, 1.04156) (0.708433, 1.04143) (0.70812, 1.04124) (0.707593, 1.04084) (0.707254, 1.04055) (0.707066, 1.0404) (0.706538, 1.0399) (0.7063, 1.03967) (0.706011, 1.03941) (0.705484, 1.03892) (0.705344, 1.03879) (0.704957, 1.03846) (0.70443, 1.038) (0.704318, 1.03791) (0.703903, 1.0376) (0.703375, 1.03722) (0.70309, 1.03703) (0.702848, 1.03688) (0.702321, 1.03656) (0.701794, 1.03624) (0.701646, 1.03616) (0.701267, 1.03595) (0.70074, 1.03567) (0.700212, 1.03535) (0.700096, 1.03528) (0.699685, 1.03503) (0.699158, 1.03468) (0.698773, 1.0344) (0.698631, 1.03429) (0.698104, 1.03384) (0.697769, 1.03352) (0.697577, 1.03333) (0.697049, 1.0327) (0.697001, 1.03264) (0.696522, 1.032) (0.696362, 1.03176) (0.695995, 1.03118) (0.695822, 1.03088) (0.695468, 1.03021) (0.695363, 1.03) (0.694956, 1.02912) (0.694941, 1.02909) (0.694603, 1.02824) (0.694414, 1.02772) (0.694285, 1.02736) (0.693995, 1.02649) (0.693886, 1.02611) (0.693747, 1.02561) (0.693522, 1.02473) (0.693359, 1.02399) (0.693327, 1.02385) (0.693128, 1.02297) (0.69297, 1.02209) (0.692832, 1.02132) (0.692813, 1.02121) (0.692654, 1.02033) (0.692503, 1.01945) (0.692345, 1.01857) (0.692305, 1.01836) (0.692176, 1.01769) (0.691997, 1.01682) (0.69181, 1.01594) (0.691778, 1.0158) (0.691596, 1.01506) (0.691369, 1.01418) (0.691251, 1.01376) (0.691118, 1.0133) (0.690864, 1.01242) (0.690723, 1.01198) (0.690583, 1.01154) (0.69031, 1.01066) (0.690196, 1.0103) (0.690031, 1.00978) (0.689745, 1.0089) (0.689669, 1.00863) (0.689492, 1.00802) (0.689233, 1.00715) (0.689142, 1.0068) (0.688999, 1.00627) (0.688777, 1.00539) (0.688615, 1.00469) (0.688573, 1.00451) (0.688368, 1.00363) (0.688182, 1.00275) (0.688088, 1.00227) (0.688005, 1.00187) (0.687828, 1.00099) (0.687659, 1.00011) (0.687561, 0.999595) (0.687487, 0.999234) (0.68731, 0.998354) (0.687133, 0.997475) (0.687033, 0.996984) (0.686949, 0.996596) (0.686766, 0.995717) (0.68658, 0.994838) (0.686506, 0.994439) (0.686414, 0.993959) (0.686236, 0.99308) (0.686086, 0.992201) (0.685979, 0.991472) (0.685956, 0.991322) (0.685832, 0.990443) (0.685738, 0.989564) (0.68569, 0.988684) (0.685661, 0.987805) (0.685657, 0.986926) (0.685676, 0.986047) (0.685709, 0.985168) (0.685769, 0.984289) (0.685839, 0.98341) (0.685924, 0.982531) (0.685979, 0.98188) (0.685997, 0.981652) (0.686085, 0.980773) (0.686174, 0.979894) (0.686255, 0.979014) (0.686353, 0.978135) (0.686451, 0.977256) (0.686506, 0.976729) (0.686542, 0.976377) (0.686647, 0.975498) (0.686747, 0.974619) (0.68686, 0.97374) (0.68698, 0.972861) (0.687033, 0.972439) (0.68709, 0.971982) (0.687217, 0.971103) (0.687342, 0.970223) (0.687473, 0.969344) (0.687561, 0.968763) (0.687606, 0.968465) (0.687735, 0.967586) (0.687857, 0.966707) (0.687987, 0.965828) (0.688088, 0.965153) (0.68812, 0.964949) (0.688249, 0.96407) (0.68838, 0.963191) (0.688511, 0.962312) (0.688615, 0.961697) (0.688661, 0.961433) (0.688816, 0.960553) (0.688981, 0.959674) (0.689142, 0.958932) (0.689172, 0.958795) (0.689388, 0.957916) (0.689639, 0.957037) (0.689669, 0.95694) (0.689912, 0.956158) (0.690196, 0.955389) (0.690238, 0.955279) (0.690612, 0.9544) (0.690723, 0.954179) (0.691051, 0.953521) (0.691251, 0.953144) (0.691536, 0.952642) (0.691778, 0.95226) (0.692111, 0.951763) (0.692305, 0.951484) (0.692754, 0.950883) (0.692832, 0.950782) (0.693359, 0.950123) (0.693463, 0.950004) (0.693886, 0.949521) (0.69428, 0.949125) (0.694414, 0.94899) (0.694941, 0.948473) (0.695207, 0.948246) (0.695468, 0.948021) (0.695995, 0.947601) (0.696339, 0.947367) (0.696522, 0.94724) (0.697049, 0.946882) (0.697577, 0.946594) (0.697774, 0.946488) (0.698104, 0.946301) (0.698631, 0.946051) (0.699158, 0.945786) (0.699595, 0.945609) (0.699685, 0.945571) (0.700212, 0.945305) (0.70074, 0.945061) (0.701267, 0.944794) (0.701383, 0.94473) (0.701794, 0.944491) (0.702321, 0.944165) (0.702789, 0.943851) (0.702848, 0.943809) (0.703375, 0.943406) (0.7039, 0.942972) (0.703903, 0.942969) (0.70443, 0.942499) (0.704882, 0.942092) (0.704957, 0.94202) (0.705484, 0.941487) (0.705757, 0.941213) (0.706011, 0.940945) (0.706538, 0.940419) (0.706623, 0.940334) (0.707066, 0.939887) (0.707524, 0.939455) (0.707593, 0.939386) (0.70812, 0.938888) (0.708507, 0.938576) (0.708647, 0.938454) (0.709174, 0.938046) (0.709701, 0.93771) (0.709728, 0.937697)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-mean_c/1/.initial={(0.710294, -0.0835955) (0.710756, -0.0836416) (0.711283, -0.0836794) (0.71181, -0.0837047) (0.712337, -0.0837206) (0.712864, -0.0837235) (0.713391, -0.0837098) (0.713919, -0.0836839) (0.714446, -0.0836452) (0.714926, -0.0835955) (0.714973, -0.0835908) (0.7155, -0.0835222) (0.716027, -0.0834499) (0.716228, -0.0834165) (0.716554, -0.0833636) (0.717082, -0.0832807) (0.71732, -0.0832375) (0.717609, -0.0831849) (0.718136, -0.0830995) (0.718368, -0.0830586) (0.718663, -0.0830063) (0.71919, -0.0829268) (0.719484, -0.0828796) (0.719717, -0.0828439) (0.720245, -0.0827707) (0.720767, -0.0827006) (0.720772, -0.0827) (0.721299, -0.0826326) (0.721826, -0.0825806) (0.722353, -0.0825262) (0.722399, -0.0825216) (0.72288, -0.0824738) (0.723408, -0.0824278) (0.723935, -0.0823811) (0.724364, -0.0823426) (0.724462, -0.0823343) (0.724989, -0.0822822) (0.725516, -0.0822367) (0.726043, -0.0821785) (0.72617, -0.0821637) (0.726571, -0.0821169) (0.727098, -0.0820551) (0.727555, -0.0819847) (0.727625, -0.0819739) (0.728152, -0.0818833) (0.728522, -0.0818057) (0.728679, -0.0817692) (0.729206, -0.0816411) (0.729261, -0.0816267) (0.729733, -0.0814877) (0.729853, -0.0814477) (0.730261, -0.0812998) (0.73034, -0.0812688) (0.730762, -0.0810898) (0.730788, -0.0810775) (0.731099, -0.0809108) (0.731315, -0.0807886) (0.731415, -0.0807318) (0.731674, -0.0805529) (0.731842, -0.080433) (0.731925, -0.0803739) (0.732137, -0.0801949) (0.732334, -0.0800159) (0.732369, -0.0799766) (0.732498, -0.0798369) (0.73263, -0.079658) (0.732722, -0.079479) (0.732795, -0.0793) (0.732831, -0.079121) (0.732827, -0.078942) (0.732791, -0.0787631) (0.732706, -0.0785841) (0.732598, -0.0784051) (0.732413, -0.0782261) (0.732369, -0.0781909) (0.732192, -0.0780471) (0.731947, -0.0778682) (0.731842, -0.0778036) (0.731655, -0.0776892) (0.731356, -0.0775102) (0.731315, -0.0774878) (0.731048, -0.0773312) (0.730788, -0.0771876) (0.730726, -0.0771523) (0.73043, -0.0769733) (0.730261, -0.0768721) (0.730127, -0.0767943) (0.729861, -0.0766153) (0.729733, -0.0765288) (0.729597, -0.0764363) (0.729372, -0.0762574) (0.729206, -0.0761335) (0.729136, -0.0760784) (0.728926, -0.0758994) (0.728701, -0.0757204) (0.728679, -0.0757046) (0.728455, -0.0755414) (0.728212, -0.0753625) (0.728152, -0.0753255) (0.727921, -0.0751835) (0.727625, -0.0750112) (0.727612, -0.0750045) (0.727227, -0.0748255) (0.727098, -0.0747721) (0.726775, -0.0746465) (0.726571, -0.0745777) (0.726208, -0.0744676) (0.726043, -0.074422) (0.725516, -0.074294) (0.725491, -0.0742886) (0.724989, -0.0741934) (0.724476, -0.0741096) (0.724462, -0.0741074) (0.723935, -0.0740372) (0.723408, -0.0739877) (0.72288, -0.0739425) (0.722633, -0.0739306) (0.722353, -0.0739175) (0.721826, -0.0738985) (0.721299, -0.0738965) (0.720772, -0.0739076) (0.720245, -0.0739276) (0.7202, -0.0739306) (0.719717, -0.073966) (0.71919, -0.0740096) (0.718663, -0.0740637) (0.718283, -0.0741096) (0.718136, -0.0741284) (0.717609, -0.0741955) (0.717082, -0.0742652) (0.716891, -0.0742886) (0.716554, -0.0743308) (0.716027, -0.0743845) (0.7155, -0.0744312) (0.714973, -0.0744629) (0.714847, -0.0744676) (0.714446, -0.074483) (0.713919, -0.0744942) (0.713391, -0.0744852) (0.712864, -0.0744693) (0.712817, -0.0744676) (0.712337, -0.0744484) (0.71181, -0.074416) (0.711283, -0.0743873) (0.710756, -0.0743635) (0.710228, -0.0743356) (0.709701, -0.0743206) (0.709174, -0.0743063) (0.708647, -0.0743173) (0.70812, -0.0743372) (0.707593, -0.0743747) (0.707066, -0.0744375) (0.706878, -0.0744676) (0.706538, -0.0745245) (0.706011, -0.0746446) (0.706004, -0.0746465) (0.705484, -0.0748081) (0.705436, -0.0748255) (0.704969, -0.0750045) (0.704957, -0.0750097) (0.704617, -0.0751835) (0.70443, -0.0752831) (0.70429, -0.0753625) (0.704034, -0.0755414) (0.703903, -0.0756336) (0.703788, -0.0757204) (0.703585, -0.0758994) (0.703375, -0.0760775) (0.703374, -0.0760784) (0.703174, -0.0762574) (0.702993, -0.0764363) (0.702848, -0.0765673) (0.702794, -0.0766153) (0.702586, -0.0767943) (0.702386, -0.0769733) (0.702321, -0.0770227) (0.702151, -0.0771523) (0.701945, -0.0773312) (0.701794, -0.0774445) (0.701707, -0.0775102) (0.701479, -0.0776892) (0.701267, -0.0778482) (0.70124, -0.0778682) (0.70102, -0.0780471) (0.700832, -0.0782261) (0.70074, -0.078313) (0.700645, -0.0784051) (0.700483, -0.0785841) (0.700367, -0.0787631) (0.700237, -0.078942) (0.700212, -0.0789996) (0.700161, -0.079121) (0.70009, -0.0793) (0.700054, -0.079479) (0.70004, -0.079658) (0.700047, -0.0798369) (0.700069, -0.0800159) (0.700127, -0.0801949) (0.700195, -0.0803739) (0.700212, -0.0804062) (0.700294, -0.0805529) (0.700422, -0.0807318) (0.700539, -0.0809108) (0.70071, -0.0810898) (0.70074, -0.0811168) (0.700911, -0.0812688) (0.701113, -0.0814477) (0.701267, -0.0815504) (0.701392, -0.0816267) (0.701694, -0.0818057) (0.701794, -0.0818549) (0.702068, -0.0819847) (0.702321, -0.0820892) (0.702519, -0.0821637) (0.702848, -0.0822728) (0.703081, -0.0823426) (0.703375, -0.0824241) (0.703779, -0.0825216) (0.703903, -0.0825505) (0.70443, -0.0826629) (0.70461, -0.0827006) (0.704957, -0.0827683) (0.705484, -0.0828608) (0.705585, -0.0828796) (0.706011, -0.0829534) (0.706538, -0.0830401) (0.706645, -0.0830586) (0.707066, -0.0831322) (0.707593, -0.0832132) (0.707741, -0.0832375) (0.70812, -0.083301) (0.708647, -0.083381) (0.708884, -0.0834165) (0.709174, -0.0834606) (0.709701, -0.0835241) (0.710228, -0.083589) (0.710294, -0.0835955)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-mean_c/2/.initial={(0.709979, -0.0884279) (0.710228, -0.0884404) (0.710756, -0.0884626) (0.711283, -0.0884863) (0.71181, -0.0885013) (0.712337, -0.0885147) (0.712864, -0.0885244) (0.713391, -0.0885256) (0.713919, -0.088516) (0.714446, -0.0885018) (0.714973, -0.0884827) (0.7155, -0.0884511) (0.715824, -0.0884279) (0.716027, -0.0884141) (0.716554, -0.0883806) (0.717082, -0.0883444) (0.717609, -0.0882939) (0.718069, -0.0882489) (0.718136, -0.0882426) (0.718663, -0.0881985) (0.71919, -0.0881571) (0.719717, -0.0881062) (0.720146, -0.08807) (0.720245, -0.088062) (0.720772, -0.0880302) (0.721299, -0.0879979) (0.721826, -0.0879763) (0.722353, -0.0879488) (0.72288, -0.0879256) (0.723408, -0.0879087) (0.723903, -0.087891) (0.723935, -0.0878899) (0.724462, -0.0878704) (0.724989, -0.087851) (0.725516, -0.0878263) (0.726043, -0.0877995) (0.726571, -0.0877568) (0.727052, -0.087712) (0.727098, -0.087708) (0.727625, -0.0876579) (0.728152, -0.0876006) (0.728589, -0.087533) (0.728679, -0.0875196) (0.729206, -0.0874498) (0.729702, -0.087354) (0.729733, -0.0873482) (0.730261, -0.0872555) (0.730594, -0.0871751) (0.730788, -0.0871295) (0.731302, -0.0869961) (0.731315, -0.0869924) (0.731842, -0.0868421) (0.731923, -0.0868171) (0.732369, -0.0866681) (0.732451, -0.0866381) (0.732896, -0.0864683) (0.732919, -0.0864592) (0.73335, -0.0862802) (0.733424, -0.0862487) (0.733754, -0.0861012) (0.733951, -0.0860109) (0.73414, -0.0859222) (0.734478, -0.0857553) (0.734502, -0.0857432) (0.7349, -0.0855643) (0.735005, -0.0855196) (0.735317, -0.0853853) (0.735532, -0.0852965) (0.735763, -0.0852063) (0.736059, -0.0850948) (0.736236, -0.0850273) (0.736587, -0.0849076) (0.736768, -0.0848483) (0.737114, -0.0847433) (0.73737, -0.0846694) (0.737641, -0.0845939) (0.737993, -0.0844904) (0.738168, -0.0844423) (0.738662, -0.0843114) (0.738695, -0.0843033) (0.739222, -0.0841774) (0.739414, -0.0841324) (0.73975, -0.0840527) (0.740128, -0.0839534) (0.740277, -0.0839159) (0.740804, -0.0837812) (0.740831, -0.0837745) (0.741331, -0.0836448) (0.741513, -0.0835955) (0.741858, -0.0834962) (0.742124, -0.0834165) (0.742385, -0.0833327) (0.742664, -0.0832375) (0.742913, -0.0831465) (0.743134, -0.0830586) (0.74344, -0.0829249) (0.743541, -0.0828796) (0.743914, -0.0827006) (0.743967, -0.0826736) (0.744279, -0.0825216) (0.744494, -0.0823905) (0.744571, -0.0823426) (0.744875, -0.0821637) (0.745021, -0.0820715) (0.745164, -0.0819847) (0.745436, -0.0818057) (0.745548, -0.0817348) (0.745726, -0.0816267) (0.745986, -0.0814477) (0.746076, -0.0813883) (0.746261, -0.0812688) (0.746517, -0.0810898) (0.746603, -0.0810246) (0.746766, -0.0809108) (0.747008, -0.0807318) (0.74713, -0.0806293) (0.747231, -0.0805529) (0.747454, -0.0803739) (0.747627, -0.0801949) (0.747657, -0.0801626) (0.747811, -0.0800159) (0.747957, -0.0798369) (0.748077, -0.079658) (0.748146, -0.079479) (0.748184, -0.0793918) (0.748229, -0.0793) (0.748279, -0.079121) (0.748312, -0.078942) (0.748324, -0.0787631) (0.7483, -0.0785841) (0.74827, -0.0784051) (0.748218, -0.0782261) (0.748184, -0.0781612) (0.74813, -0.0780471) (0.748066, -0.0778682) (0.747956, -0.0776892) (0.747831, -0.0775102) (0.747664, -0.0773312) (0.747657, -0.0773237) (0.747503, -0.0771523) (0.747328, -0.0769733) (0.74713, -0.0768247) (0.747093, -0.0767943) (0.746887, -0.0766153) (0.746614, -0.0764363) (0.746603, -0.0764289) (0.746351, -0.0762574) (0.746076, -0.0761096) (0.74602, -0.0760784) (0.745732, -0.0758994) (0.745548, -0.07581) (0.74538, -0.0757204) (0.745021, -0.0755441) (0.745016, -0.0755414) (0.744684, -0.0753625) (0.744494, -0.0752735) (0.74432, -0.0751835) (0.743967, -0.0750045) (0.743967, -0.0750045) (0.74367, -0.0748255) (0.74344, -0.0747) (0.743348, -0.0746465) (0.743071, -0.0744676) (0.742913, -0.074359) (0.742816, -0.0742886) (0.742597, -0.0741096) (0.742385, -0.0739536) (0.742357, -0.0739306) (0.742184, -0.0737517) (0.742005, -0.0735727) (0.741858, -0.0734322) (0.741821, -0.0733937) (0.741677, -0.0732147) (0.741516, -0.0730357) (0.741331, -0.0728585) (0.741329, -0.0728568) (0.741144, -0.0726778) (0.740921, -0.0724988) (0.740804, -0.0724148) (0.740676, -0.0723198) (0.740375, -0.0721408) (0.740277, -0.0720867) (0.740057, -0.0719619) (0.73975, -0.0718213) (0.739664, -0.0717829) (0.739222, -0.0716075) (0.739213, -0.0716039) (0.738699, -0.0714249) (0.738695, -0.0714236) (0.738168, -0.0712667) (0.738097, -0.071246) (0.737641, -0.0711193) (0.737438, -0.071067) (0.737114, -0.0709809) (0.73669, -0.070888) (0.736587, -0.0708661) (0.736059, -0.0707463) (0.735893, -0.070709) (0.735532, -0.0706256) (0.735058, -0.07053) (0.735005, -0.0705194) (0.734478, -0.070402) (0.734254, -0.0703511) (0.733951, -0.0702776) (0.733451, -0.0701721) (0.733424, -0.0701662) (0.732896, -0.0700442) (0.732683, -0.0699931) (0.732369, -0.0699118) (0.7319, -0.0698141) (0.731842, -0.0698016) (0.731315, -0.0696826) (0.731093, -0.0696351) (0.730788, -0.0695649) (0.730261, -0.0694698) (0.730191, -0.0694562) (0.729733, -0.0693629) (0.729206, -0.0692794) (0.729193, -0.0692772) (0.728679, -0.0691892) (0.728152, -0.0691235) (0.727951, -0.0690982) (0.727625, -0.0690569) (0.727098, -0.0689953) (0.726571, -0.0689448) (0.726275, -0.0689192) (0.726043, -0.0688994) (0.725516, -0.0688517) (0.724989, -0.0688125) (0.724462, -0.0687844) (0.723935, -0.0687561) (0.723646, -0.0687402) (0.723408, -0.0687265) (0.72288, -0.068704) (0.722353, -0.0686831) (0.721826, -0.0686706) (0.721299, -0.0686615) (0.720772, -0.0686562) (0.720245, -0.0686553) (0.719717, -0.0686587) (0.71919, -0.0686657) (0.718663, -0.0686729) (0.718136, -0.0686814) (0.717609, -0.0686918) (0.717082, -0.0687034) (0.716554, -0.0687126) (0.716027, -0.068718) (0.7155, -0.0687224) (0.714973, -0.0687248) (0.714446, -0.0687257) (0.713919, -0.0687264) (0.713391, -0.0687284) (0.712864, -0.0687311) (0.712337, -0.0687385) (0.712268, -0.0687402) (0.71181, -0.0687512) (0.711283, -0.068766) (0.710756, -0.0687914) (0.710228, -0.0688217) (0.709701, -0.0688674) (0.70925, -0.0689192) (0.709174, -0.0689276) (0.708647, -0.0689883) (0.70812, -0.0690651) (0.707906, -0.0690982) (0.707593, -0.0691419) (0.707066, -0.069229) (0.706786, -0.0692772) (0.706538, -0.069316) (0.706011, -0.0694064) (0.705737, -0.0694562) (0.705484, -0.0694986) (0.704957, -0.0695859) (0.704683, -0.0696351) (0.70443, -0.0696773) (0.703903, -0.0697626) (0.703607, -0.0698141) (0.703375, -0.0698508) (0.702848, -0.0699348) (0.702524, -0.0699931) (0.702321, -0.0700271) (0.701794, -0.0701134) (0.701478, -0.0701721) (0.701267, -0.0702093) (0.70074, -0.0702988) (0.700458, -0.0703511) (0.700212, -0.0703948) (0.699685, -0.0704913) (0.699477, -0.07053) (0.699158, -0.0705883) (0.698631, -0.0706928) (0.698539, -0.070709) (0.698104, -0.0707915) (0.697681, -0.070888) (0.697577, -0.0709111) (0.697049, -0.0710329) (0.696901, -0.071067) (0.696522, -0.0711576) (0.696209, -0.071246) (0.695995, -0.0713078) (0.695604, -0.0714249) (0.695468, -0.0714676) (0.695062, -0.0716039) (0.694941, -0.0716473) (0.694579, -0.0717829) (0.694414, -0.0718469) (0.694112, -0.0719619) (0.693886, -0.0720567) (0.693674, -0.0721408) (0.693359, -0.0722832) (0.693282, -0.0723198) (0.6929, -0.0724988) (0.692832, -0.0725311) (0.692522, -0.0726778) (0.692305, -0.0727963) (0.692191, -0.0728568) (0.69187, -0.0730357) (0.691778, -0.0730922) (0.691566, -0.0732147) (0.69132, -0.0733937) (0.691251, -0.0734424) (0.691052, -0.0735727) (0.690815, -0.0737517) (0.690723, -0.0738201) (0.690573, -0.0739306) (0.690321, -0.0741096) (0.690196, -0.0741972) (0.69006, -0.0742886) (0.68977, -0.0744676) (0.689669, -0.0745262) (0.689452, -0.0746465) (0.689158, -0.0748255) (0.689142, -0.0748337) (0.688807, -0.0750045) (0.688615, -0.0751021) (0.688444, -0.0751835) (0.688106, -0.0753625) (0.688088, -0.0753711) (0.68774, -0.0755414) (0.687561, -0.0756336) (0.687382, -0.0757204) (0.687077, -0.0758994) (0.687033, -0.0759224) (0.686737, -0.0760784) (0.686506, -0.0762187) (0.686441, -0.0762574) (0.68615, -0.0764363) (0.685979, -0.0765574) (0.685894, -0.0766153) (0.685647, -0.0767943) (0.685452, -0.0769658) (0.685443, -0.0769733) (0.685231, -0.0771523) (0.685095, -0.0773312) (0.684986, -0.0775102) (0.684925, -0.0776304) (0.684896, -0.0776892) (0.684852, -0.0778682) (0.684847, -0.0780471) (0.684886, -0.0782261) (0.684925, -0.0783017) (0.684976, -0.0784051) (0.685087, -0.0785841) (0.685239, -0.0787631) (0.685452, -0.0789273) (0.68547, -0.078942) (0.685688, -0.079121) (0.685966, -0.0793) (0.685979, -0.0793091) (0.686221, -0.079479) (0.686506, -0.0796432) (0.686529, -0.079658) (0.686779, -0.0798369) (0.687033, -0.0799918) (0.687069, -0.0800159) (0.687272, -0.0801949) (0.687512, -0.0803739) (0.687561, -0.0804182) (0.6877, -0.0805529) (0.687857, -0.0807318) (0.688016, -0.0809108) (0.688088, -0.0810111) (0.68814, -0.0810898) (0.688253, -0.0812688) (0.688349, -0.0814477) (0.688455, -0.0816267) (0.688574, -0.0818057) (0.688615, -0.0818732) (0.688681, -0.0819847) (0.688807, -0.0821637) (0.688949, -0.0823426) (0.689126, -0.0825216) (0.689142, -0.0825377) (0.689302, -0.0827006) (0.689487, -0.0828796) (0.689669, -0.083019) (0.689719, -0.0830586) (0.689914, -0.0832375) (0.690162, -0.0834165) (0.690196, -0.083444) (0.690379, -0.0835955) (0.690603, -0.0837745) (0.690723, -0.0838726) (0.690819, -0.0839534) (0.691024, -0.0841324) (0.691237, -0.0843114) (0.691251, -0.0843243) (0.691422, -0.0844904) (0.691611, -0.0846694) (0.691778, -0.0848127) (0.691818, -0.0848483) (0.691988, -0.0850273) (0.692199, -0.0852063) (0.692305, -0.0852978) (0.69241, -0.0853853) (0.692647, -0.0855643) (0.692832, -0.0856796) (0.692939, -0.0857432) (0.693288, -0.0859222) (0.693359, -0.0859559) (0.693704, -0.0861012) (0.693886, -0.0861664) (0.694244, -0.0862802) (0.694414, -0.0863334) (0.694917, -0.0864592) (0.694941, -0.0864643) (0.695468, -0.0865816) (0.695765, -0.0866381) (0.695995, -0.0866832) (0.696522, -0.0867773) (0.69677, -0.0868171) (0.697049, -0.0868626) (0.697577, -0.086952) (0.697846, -0.0869961) (0.698104, -0.087039) (0.698631, -0.0871338) (0.698861, -0.0871751) (0.699158, -0.0872295) (0.699685, -0.0873272) (0.699817, -0.087354) (0.700212, -0.0874381) (0.700736, -0.087533) (0.70074, -0.0875336) (0.701267, -0.0876405) (0.701658, -0.087712) (0.701794, -0.087738) (0.702321, -0.0878343) (0.702682, -0.087891) (0.702848, -0.087919) (0.703375, -0.0880017) (0.703903, -0.0880665) (0.703931, -0.08807) (0.70443, -0.0881322) (0.704957, -0.0881822) (0.705484, -0.0882239) (0.705904, -0.0882489) (0.706011, -0.0882554) (0.706538, -0.0882874) (0.707066, -0.0883149) (0.707593, -0.0883392) (0.70812, -0.0883595) (0.708647, -0.0883762) (0.709174, -0.0883998) (0.709701, -0.0884147) (0.709979, -0.0884279)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-sigma_c/1/.initial={(0.710767, 0.0307543) (0.711283, 0.0307184) (0.71181, 0.0306966) (0.712337, 0.0306765) (0.712864, 0.0306648) (0.713391, 0.0306639) (0.713919, 0.0306757) (0.714446, 0.0306946) (0.714973, 0.0307173) (0.7155, 0.0307534) (0.715511, 0.0307543) (0.716027, 0.0307968) (0.716554, 0.030854) (0.717082, 0.0309032) (0.717216, 0.0309168) (0.717609, 0.0309578) (0.718136, 0.0310248) (0.718627, 0.0310793) (0.718663, 0.0310837) (0.71919, 0.0311508) (0.719717, 0.0312124) (0.719974, 0.0312418) (0.720245, 0.0312739) (0.720772, 0.0313455) (0.721277, 0.0314043) (0.721299, 0.0314071) (0.721826, 0.0314756) (0.722353, 0.0315431) (0.722551, 0.0315668) (0.72288, 0.0316112) (0.723408, 0.0316917) (0.723686, 0.0317293) (0.723935, 0.0317698) (0.724462, 0.0318609) (0.724656, 0.0318918) (0.724989, 0.0319543) (0.725492, 0.0320543) (0.725516, 0.0320592) (0.726043, 0.0321779) (0.726222, 0.0322168) (0.726571, 0.032304) (0.72686, 0.0323793) (0.727098, 0.0324501) (0.727381, 0.0325418) (0.727625, 0.0326234) (0.727844, 0.0327042) (0.728152, 0.0328367) (0.728215, 0.0328667) (0.728533, 0.0330292) (0.728679, 0.0331182) (0.728781, 0.0331917) (0.728984, 0.0333542) (0.729152, 0.0335167) (0.729206, 0.0335925) (0.729262, 0.0336792) (0.729354, 0.0338417) (0.729402, 0.0340042) (0.729441, 0.0341667) (0.729478, 0.0343292) (0.729511, 0.0344917) (0.729548, 0.0346542) (0.729581, 0.0348166) (0.72963, 0.0349791) (0.729672, 0.0351416) (0.729733, 0.035285) (0.729742, 0.0353041) (0.729818, 0.0354666) (0.729902, 0.0356291) (0.730005, 0.0357916) (0.730139, 0.0359541) (0.730246, 0.0361166) (0.730261, 0.0361366) (0.730368, 0.0362791) (0.730458, 0.0364416) (0.730564, 0.0366041) (0.730656, 0.0367665) (0.730719, 0.036929) (0.730748, 0.0370915) (0.730764, 0.037254) (0.73075, 0.0374165) (0.730718, 0.037579) (0.730653, 0.0377415) (0.730563, 0.037904) (0.730444, 0.0380665) (0.730327, 0.038229) (0.730261, 0.0383106) (0.730193, 0.0383915) (0.730012, 0.038554) (0.729843, 0.0387165) (0.729733, 0.0388148) (0.729656, 0.0388789) (0.729423, 0.0390414) (0.729219, 0.0392039) (0.729206, 0.0392128) (0.728973, 0.0393664) (0.728715, 0.0395289) (0.728679, 0.0395507) (0.728414, 0.0396914) (0.728152, 0.039821) (0.728083, 0.0398539) (0.727708, 0.0400164) (0.727625, 0.0400504) (0.727254, 0.0401789) (0.727098, 0.0402283) (0.726688, 0.0403414) (0.726571, 0.0403686) (0.726043, 0.0404797) (0.725909, 0.0405039) (0.725516, 0.0405652) (0.724989, 0.0406341) (0.72467, 0.0406664) (0.724462, 0.0406848) (0.723935, 0.0407182) (0.723408, 0.040742) (0.72288, 0.0407561) (0.722353, 0.0407609) (0.721826, 0.040755) (0.721299, 0.0407402) (0.720772, 0.0407176) (0.720245, 0.0406907) (0.719883, 0.0406664) (0.719717, 0.0406546) (0.71919, 0.0406075) (0.718663, 0.0405561) (0.718136, 0.0405094) (0.718078, 0.0405039) (0.717609, 0.0404573) (0.717082, 0.0404046) (0.716554, 0.0403675) (0.71614, 0.0403414) (0.716027, 0.0403343) (0.7155, 0.0403111) (0.714973, 0.0402924) (0.714446, 0.0402854) (0.713919, 0.0402851) (0.713391, 0.0402895) (0.712864, 0.0402961) (0.712337, 0.0403109) (0.71181, 0.0403231) (0.711283, 0.0403349) (0.710988, 0.0403414) (0.710756, 0.0403467) (0.710228, 0.0403549) (0.709701, 0.0403596) (0.709174, 0.0403573) (0.708647, 0.0403482) (0.708488, 0.0403414) (0.70812, 0.0403258) (0.707593, 0.0402949) (0.707066, 0.0402418) (0.706538, 0.0401853) (0.706497, 0.0401789) (0.706011, 0.0401005) (0.70554, 0.0400164) (0.705484, 0.0400062) (0.704957, 0.0398865) (0.704836, 0.0398539) (0.70443, 0.0397417) (0.704264, 0.0396914) (0.703903, 0.0395734) (0.703776, 0.0395289) (0.703375, 0.0393665) (0.703375, 0.0393664) (0.703037, 0.0392039) (0.702848, 0.039097) (0.702756, 0.0390414) (0.702527, 0.0388789) (0.702337, 0.0387165) (0.702321, 0.0386989) (0.702188, 0.038554) (0.702102, 0.0383915) (0.702017, 0.038229) (0.701969, 0.0380665) (0.701945, 0.037904) (0.701955, 0.0377415) (0.701995, 0.037579) (0.702047, 0.0374165) (0.702112, 0.037254) (0.702169, 0.0370915) (0.702229, 0.036929) (0.702297, 0.0367665) (0.702321, 0.0366984) (0.702353, 0.0366041) (0.702396, 0.0364416) (0.702418, 0.0362791) (0.702427, 0.0361166) (0.702415, 0.0359541) (0.702379, 0.0357916) (0.702321, 0.0356415) (0.702316, 0.0356291) (0.702234, 0.0354666) (0.702129, 0.0353041) (0.701988, 0.0351416) (0.701838, 0.0349791) (0.701794, 0.0349372) (0.701666, 0.0348166) (0.701502, 0.0346542) (0.701318, 0.0344917) (0.701267, 0.0344443) (0.701145, 0.0343292) (0.700997, 0.0341667) (0.700829, 0.0340042) (0.70074, 0.0338858) (0.700707, 0.0338417) (0.700601, 0.0336792) (0.700532, 0.0335167) (0.700482, 0.0333542) (0.700461, 0.0331917) (0.70048, 0.0330292) (0.700534, 0.0328667) (0.700617, 0.0327042) (0.70074, 0.0325708) (0.700769, 0.0325418) (0.700997, 0.0323793) (0.701252, 0.0322168) (0.701267, 0.03221) (0.701638, 0.0320543) (0.701794, 0.0319961) (0.702127, 0.0318918) (0.702321, 0.0318388) (0.70279, 0.0317293) (0.702848, 0.0317166) (0.703375, 0.0316184) (0.703695, 0.0315668) (0.703903, 0.0315359) (0.70443, 0.0314609) (0.704871, 0.0314043) (0.704957, 0.0313938) (0.705484, 0.0313353) (0.706011, 0.0312678) (0.706227, 0.0312418) (0.706538, 0.0312053) (0.707066, 0.0311463) (0.707593, 0.031081) (0.707607, 0.0310793) (0.70812, 0.0310234) (0.708647, 0.030955) (0.709014, 0.0309168) (0.709174, 0.030901) (0.709701, 0.0308528) (0.710228, 0.0307967) (0.710756, 0.0307551) (0.710767, 0.0307543)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-sigma_c/2/.initial={(0.712895, 0.0263671) (0.713391, 0.0263385) (0.713919, 0.0263228) (0.714446, 0.0263121) (0.714973, 0.0263088) (0.7155, 0.0263133) (0.716027, 0.026322) (0.716554, 0.0263373) (0.717082, 0.0263592) (0.717256, 0.0263671) (0.717609, 0.0263819) (0.718136, 0.0263967) (0.718663, 0.0264142) (0.71919, 0.0264239) (0.719717, 0.0264277) (0.720245, 0.0264229) (0.720772, 0.0264069) (0.721299, 0.0263907) (0.721729, 0.0263671) (0.721826, 0.0263611) (0.722353, 0.0263265) (0.72288, 0.0263047) (0.723408, 0.0262843) (0.723935, 0.0262752) (0.724462, 0.0262895) (0.724989, 0.0263298) (0.725276, 0.0263671) (0.725516, 0.0264008) (0.726043, 0.026488) (0.726241, 0.0265296) (0.726571, 0.0266021) (0.726914, 0.026692) (0.727098, 0.0267372) (0.72754, 0.0268545) (0.727625, 0.0268753) (0.728152, 0.0270061) (0.728192, 0.027017) (0.728679, 0.0271283) (0.728889, 0.0271795) (0.729206, 0.0272497) (0.729668, 0.027342) (0.729733, 0.0273536) (0.730261, 0.0274487) (0.730575, 0.0275045) (0.730788, 0.0275388) (0.731315, 0.0276193) (0.731618, 0.027667) (0.731842, 0.0276988) (0.732369, 0.02777) (0.732801, 0.0278295) (0.732896, 0.0278417) (0.733424, 0.0279051) (0.733951, 0.0279661) (0.734143, 0.027992) (0.734478, 0.0280348) (0.735005, 0.0280973) (0.735445, 0.0281545) (0.735532, 0.0281658) (0.736059, 0.0282356) (0.736587, 0.0283075) (0.736647, 0.028317) (0.737114, 0.0283932) (0.737613, 0.0284795) (0.737641, 0.0284847) (0.738168, 0.0285872) (0.738411, 0.0286419) (0.738695, 0.0287123) (0.739061, 0.0288044) (0.739222, 0.0288509) (0.739577, 0.0289669) (0.73975, 0.029029) (0.74001, 0.0291294) (0.740277, 0.0292416) (0.740389, 0.0292919) (0.740673, 0.0294544) (0.740804, 0.029535) (0.740933, 0.0296169) (0.741133, 0.0297794) (0.741319, 0.0299419) (0.741331, 0.0299537) (0.741483, 0.0301044) (0.741616, 0.0302669) (0.741748, 0.0304294) (0.741858, 0.0305908) (0.741859, 0.0305919) (0.741982, 0.0307543) (0.742073, 0.0309168) (0.742182, 0.0310793) (0.742291, 0.0312418) (0.742385, 0.031391) (0.742394, 0.0314043) (0.742515, 0.0315668) (0.742607, 0.0317293) (0.742722, 0.0318918) (0.742839, 0.0320543) (0.742913, 0.0321576) (0.742956, 0.0322168) (0.743065, 0.0323793) (0.743174, 0.0325418) (0.743279, 0.0327042) (0.74339, 0.0328667) (0.74344, 0.0329302) (0.743521, 0.0330292) (0.743627, 0.0331917) (0.743735, 0.0333542) (0.743863, 0.0335167) (0.743967, 0.0336501) (0.743991, 0.0336792) (0.744127, 0.0338417) (0.744267, 0.0340042) (0.744427, 0.0341667) (0.744494, 0.0342275) (0.744605, 0.0343292) (0.744774, 0.0344917) (0.744966, 0.0346542) (0.745021, 0.0346986) (0.74517, 0.0348166) (0.745375, 0.0349791) (0.745548, 0.0351019) (0.745606, 0.0351416) (0.745823, 0.0353041) (0.746053, 0.0354666) (0.746076, 0.0354829) (0.74629, 0.0356291) (0.746534, 0.0357916) (0.746603, 0.0358388) (0.746776, 0.0359541) (0.747003, 0.0361166) (0.74713, 0.0362041) (0.747246, 0.0362791) (0.747456, 0.0364416) (0.747657, 0.0366006) (0.747662, 0.0366041) (0.747861, 0.0367665) (0.748032, 0.036929) (0.748184, 0.0370797) (0.748197, 0.0370915) (0.748344, 0.037254) (0.748456, 0.0374165) (0.748554, 0.037579) (0.74864, 0.0377415) (0.748691, 0.037904) (0.748711, 0.0379775) (0.748737, 0.0380665) (0.748755, 0.038229) (0.748752, 0.0383915) (0.748718, 0.038554) (0.748711, 0.0385785) (0.748674, 0.0387165) (0.748611, 0.0388789) (0.748511, 0.0390414) (0.748412, 0.0392039) (0.748287, 0.0393664) (0.748184, 0.0394612) (0.748107, 0.0395289) (0.747898, 0.0396914) (0.747657, 0.0398478) (0.747647, 0.0398539) (0.747356, 0.0400164) (0.74713, 0.0401298) (0.74702, 0.0401789) (0.746608, 0.0403414) (0.746603, 0.0403433) (0.746156, 0.0405039) (0.746076, 0.0405296) (0.745643, 0.0406664) (0.745548, 0.0406937) (0.745075, 0.0408288) (0.745021, 0.0408439) (0.744494, 0.0409841) (0.744468, 0.0409913) (0.743967, 0.0411294) (0.743879, 0.0411538) (0.74344, 0.0412722) (0.74328, 0.0413163) (0.742913, 0.0414118) (0.742674, 0.0414788) (0.742385, 0.0415604) (0.742114, 0.0416413) (0.741858, 0.0417136) (0.741545, 0.0418038) (0.741331, 0.0418644) (0.740983, 0.0419663) (0.740804, 0.0420182) (0.740432, 0.0421288) (0.740277, 0.0421732) (0.739867, 0.0422913) (0.73975, 0.0423244) (0.739294, 0.0424538) (0.739222, 0.0424745) (0.738698, 0.0426163) (0.738695, 0.042617) (0.738168, 0.0427612) (0.738105, 0.0427788) (0.737641, 0.0429013) (0.737483, 0.0429412) (0.737114, 0.0430371) (0.736844, 0.0431037) (0.736587, 0.0431684) (0.736188, 0.0432662) (0.736059, 0.0432976) (0.735532, 0.043413) (0.735463, 0.0434287) (0.735005, 0.0435301) (0.734715, 0.0435912) (0.734478, 0.0436435) (0.733951, 0.0437494) (0.73393, 0.0437537) (0.733424, 0.0438564) (0.733118, 0.0439162) (0.732896, 0.0439615) (0.732369, 0.0440606) (0.73227, 0.0440787) (0.731842, 0.0441608) (0.731438, 0.0442412) (0.731315, 0.0442665) (0.730788, 0.0443661) (0.730588, 0.0444037) (0.730261, 0.0444694) (0.729786, 0.0445662) (0.729733, 0.0445777) (0.729206, 0.0446831) (0.728986, 0.0447287) (0.728679, 0.0447968) (0.728241, 0.0448912) (0.728152, 0.044911) (0.727625, 0.0450204) (0.727462, 0.0450536) (0.727098, 0.0451282) (0.726656, 0.0452161) (0.726571, 0.0452333) (0.726043, 0.0453231) (0.725722, 0.0453786) (0.725516, 0.0454137) (0.724989, 0.0454808) (0.724533, 0.0455411) (0.724462, 0.0455506) (0.723935, 0.0456007) (0.723408, 0.0456422) (0.72288, 0.0456787) (0.722353, 0.0457008) (0.722291, 0.0457036) (0.721826, 0.0457243) (0.721299, 0.0457368) (0.720772, 0.0457423) (0.720245, 0.045744) (0.719717, 0.0457413) (0.71919, 0.0457361) (0.718663, 0.0457269) (0.718136, 0.0457138) (0.71781, 0.0457036) (0.717609, 0.0456974) (0.717082, 0.0456827) (0.716554, 0.0456629) (0.716027, 0.0456449) (0.7155, 0.0456258) (0.714973, 0.0456057) (0.714446, 0.0455891) (0.713919, 0.0455736) (0.713391, 0.0455572) (0.712945, 0.0455411) (0.712864, 0.0455383) (0.712337, 0.0455259) (0.71181, 0.045515) (0.711283, 0.0455033) (0.710756, 0.0454907) (0.710228, 0.0454792) (0.709701, 0.0454654) (0.709174, 0.0454459) (0.708647, 0.0454273) (0.70812, 0.0454031) (0.707763, 0.0453786) (0.707593, 0.045367) (0.707066, 0.0453291) (0.706538, 0.0452859) (0.706011, 0.0452442) (0.705752, 0.0452161) (0.705484, 0.0451873) (0.704957, 0.0451247) (0.70443, 0.0450655) (0.704343, 0.0450536) (0.703903, 0.0449944) (0.703375, 0.0449255) (0.703152, 0.0448912) (0.702848, 0.044845) (0.702321, 0.0447674) (0.702093, 0.0447287) (0.701794, 0.0446778) (0.701267, 0.0445951) (0.701111, 0.0445662) (0.70074, 0.0444933) (0.700257, 0.0444037) (0.700212, 0.0443949) (0.699685, 0.0442875) (0.699478, 0.0442412) (0.699158, 0.0441635) (0.698797, 0.0440787) (0.698631, 0.0440333) (0.698203, 0.0439162) (0.698104, 0.0438866) (0.697667, 0.0437537) (0.697577, 0.0437227) (0.697172, 0.0435912) (0.697049, 0.0435498) (0.69671, 0.0434287) (0.696522, 0.0433583) (0.696284, 0.0432662) (0.695995, 0.0431609) (0.695832, 0.0431037) (0.695468, 0.0429712) (0.695381, 0.0429412) (0.694941, 0.0427879) (0.694913, 0.0427788) (0.69442, 0.0426163) (0.694414, 0.0426142) (0.693888, 0.0424538) (0.693886, 0.0424534) (0.693359, 0.0422957) (0.693345, 0.0422913) (0.692836, 0.0421288) (0.692832, 0.0421276) (0.692348, 0.0419663) (0.692305, 0.041951) (0.691913, 0.0418038) (0.691778, 0.0417507) (0.691532, 0.0416413) (0.691251, 0.0415111) (0.691186, 0.0414788) (0.690918, 0.0413163) (0.690723, 0.0412015) (0.690648, 0.0411538) (0.690462, 0.0409913) (0.690262, 0.0408288) (0.690196, 0.0407686) (0.690088, 0.0406664) (0.68996, 0.0405039) (0.689812, 0.0403414) (0.689673, 0.0401789) (0.689669, 0.0401741) (0.689525, 0.0400164) (0.689387, 0.0398539) (0.689249, 0.0396914) (0.689142, 0.0395882) (0.689081, 0.0395289) (0.688941, 0.0393664) (0.688783, 0.0392039) (0.688625, 0.0390414) (0.688615, 0.0390308) (0.688466, 0.0388789) (0.688314, 0.0387165) (0.688169, 0.038554) (0.688088, 0.0384633) (0.688023, 0.0383915) (0.687903, 0.038229) (0.687776, 0.0380665) (0.687663, 0.037904) (0.687561, 0.0377597) (0.687547, 0.0377415) (0.687443, 0.037579) (0.687346, 0.0374165) (0.687246, 0.037254) (0.687163, 0.0370915) (0.687062, 0.036929) (0.687033, 0.036883) (0.68696, 0.0367665) (0.686879, 0.0366041) (0.686797, 0.0364416) (0.686718, 0.0362791) (0.686657, 0.0361166) (0.686583, 0.0359541) (0.686531, 0.0357916) (0.686506, 0.0357105) (0.686481, 0.0356291) (0.68645, 0.0354666) (0.686436, 0.0353041) (0.686432, 0.0351416) (0.686442, 0.0349791) (0.686462, 0.0348166) (0.686495, 0.0346542) (0.686506, 0.0345912) (0.686525, 0.0344917) (0.686555, 0.0343292) (0.686573, 0.0341667) (0.686595, 0.0340042) (0.686611, 0.0338417) (0.686631, 0.0336792) (0.68664, 0.0335167) (0.686655, 0.0333542) (0.686683, 0.0331917) (0.686709, 0.0330292) (0.686763, 0.0328667) (0.686829, 0.0327042) (0.68692, 0.0325418) (0.687033, 0.0324192) (0.687071, 0.0323793) (0.687265, 0.0322168) (0.687473, 0.0320543) (0.687561, 0.0320075) (0.687772, 0.0318918) (0.688057, 0.0317293) (0.688088, 0.0317151) (0.688399, 0.0315668) (0.688615, 0.0314716) (0.688755, 0.0314043) (0.689095, 0.0312418) (0.689142, 0.0312218) (0.689451, 0.0310793) (0.689669, 0.0309759) (0.689784, 0.0309168) (0.690092, 0.0307543) (0.690196, 0.0307036) (0.690412, 0.0305919) (0.690709, 0.0304294) (0.690723, 0.0304214) (0.691, 0.0302669) (0.691251, 0.0301279) (0.691291, 0.0301044) (0.691574, 0.0299419) (0.691778, 0.0298234) (0.69185, 0.0297794) (0.692134, 0.0296169) (0.692305, 0.0295235) (0.69243, 0.0294544) (0.692705, 0.0292919) (0.692832, 0.0292264) (0.693011, 0.0291294) (0.693296, 0.0289669) (0.693359, 0.0289337) (0.69361, 0.0288044) (0.693886, 0.0286571) (0.693916, 0.0286419) (0.694226, 0.0284795) (0.694414, 0.0283878) (0.694558, 0.028317) (0.694883, 0.0281545) (0.694941, 0.0281283) (0.695249, 0.027992) (0.695468, 0.0278975) (0.695636, 0.0278295) (0.695995, 0.0276846) (0.696043, 0.027667) (0.696483, 0.0275045) (0.696522, 0.0274907) (0.696997, 0.027342) (0.697049, 0.0273258) (0.697577, 0.0271889) (0.697619, 0.0271795) (0.698104, 0.0270688) (0.698361, 0.027017) (0.698631, 0.0269667) (0.699158, 0.0268935) (0.699486, 0.0268545) (0.699685, 0.0268313) (0.700212, 0.0267933) (0.70074, 0.0267689) (0.701267, 0.0267523) (0.701794, 0.0267421) (0.702321, 0.0267406) (0.702848, 0.0267457) (0.703375, 0.0267505) (0.703903, 0.0267542) (0.70443, 0.0267591) (0.704957, 0.0267608) (0.705484, 0.0267595) (0.706011, 0.0267544) (0.706538, 0.0267455) (0.707066, 0.0267335) (0.707593, 0.026711) (0.708007, 0.026692) (0.70812, 0.0266869) (0.708647, 0.0266561) (0.709174, 0.0266268) (0.709701, 0.0265897) (0.710228, 0.0265512) (0.710501, 0.0265296) (0.710756, 0.0265086) (0.711283, 0.0264718) (0.71181, 0.0264323) (0.712337, 0.0263983) (0.712864, 0.0263687) (0.712895, 0.0263671)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-mean_R/1/.initial={(0.709842, 2.40038) (0.710228, 2.39983) (0.710756, 2.39902) (0.711283, 2.39848) (0.71181, 2.39798) (0.712337, 2.39757) (0.712864, 2.39725) (0.713391, 2.39706) (0.713919, 2.39688) (0.714446, 2.39682) (0.714973, 2.39688) (0.7155, 2.39699) (0.716027, 2.39707) (0.716554, 2.39721) (0.717082, 2.39742) (0.717609, 2.39756) (0.718136, 2.39777) (0.718663, 2.39795) (0.71919, 2.39817) (0.719717, 2.39843) (0.720245, 2.39875) (0.720772, 2.39906) (0.721299, 2.39943) (0.721826, 2.4001) (0.722038, 2.40038) (0.722353, 2.4008) (0.72288, 2.40175) (0.723408, 2.40285) (0.723935, 2.40424) (0.724052, 2.40458) (0.724462, 2.40586) (0.724989, 2.40781) (0.725239, 2.40878) (0.725516, 2.41003) (0.726043, 2.41279) (0.726081, 2.41299) (0.726571, 2.41562) (0.726829, 2.41719) (0.727098, 2.41895) (0.727464, 2.42139) (0.727625, 2.42254) (0.728038, 2.42559) (0.728152, 2.42641) (0.72861, 2.42979) (0.728679, 2.43031) (0.729167, 2.434) (0.729206, 2.43429) (0.729715, 2.4382) (0.729733, 2.43834) (0.730247, 2.4424) (0.730261, 2.44251) (0.730759, 2.4466) (0.730788, 2.44686) (0.731226, 2.4508) (0.731315, 2.4517) (0.731638, 2.45501) (0.731842, 2.45735) (0.731993, 2.45921) (0.732263, 2.46341) (0.732369, 2.46562) (0.732461, 2.46761) (0.732587, 2.47181) (0.732642, 2.47602) (0.73261, 2.48022) (0.732522, 2.48442) (0.732369, 2.4884) (0.732361, 2.48862) (0.732166, 2.49282) (0.731932, 2.49703) (0.731842, 2.49871) (0.731699, 2.50123) (0.731454, 2.50543) (0.731315, 2.50785) (0.731203, 2.50963) (0.730967, 2.51384) (0.730788, 2.51706) (0.730726, 2.51804) (0.730493, 2.52224) (0.730261, 2.52607) (0.730236, 2.52644) (0.729978, 2.53064) (0.729733, 2.5341) (0.729678, 2.53485) (0.729356, 2.53905) (0.729206, 2.54092) (0.729017, 2.54325) (0.728679, 2.5469) (0.728627, 2.54745) (0.728203, 2.55165) (0.728152, 2.55215) (0.727758, 2.55586) (0.727625, 2.55697) (0.727245, 2.56006) (0.727098, 2.56112) (0.726638, 2.56426) (0.726571, 2.56467) (0.726043, 2.56769) (0.725898, 2.56846) (0.725516, 2.57015) (0.724989, 2.57214) (0.724845, 2.57266) (0.724462, 2.57388) (0.723935, 2.57518) (0.723408, 2.57636) (0.723103, 2.57687) (0.72288, 2.57721) (0.722353, 2.57793) (0.721826, 2.57842) (0.721299, 2.57868) (0.720772, 2.57881) (0.720245, 2.57873) (0.719717, 2.57858) (0.71919, 2.57833) (0.718663, 2.57795) (0.718136, 2.57743) (0.717609, 2.57712) (0.717082, 2.57694) (0.716554, 2.57688) (0.716027, 2.57697) (0.7155, 2.57721) (0.714973, 2.57755) (0.714446, 2.57816) (0.713919, 2.57871) (0.713391, 2.57917) (0.712864, 2.57957) (0.712337, 2.5798) (0.71181, 2.57985) (0.711283, 2.57954) (0.710756, 2.57901) (0.710228, 2.57822) (0.709707, 2.57687) (0.709701, 2.57685) (0.709174, 2.57537) (0.708647, 2.57355) (0.708411, 2.57266) (0.70812, 2.57146) (0.707593, 2.56902) (0.707468, 2.56846) (0.707066, 2.56662) (0.706614, 2.56426) (0.706538, 2.56385) (0.706011, 2.5611) (0.705825, 2.56006) (0.705484, 2.55808) (0.705101, 2.55586) (0.704957, 2.55497) (0.704437, 2.55165) (0.70443, 2.5516) (0.703903, 2.54799) (0.703828, 2.54745) (0.703375, 2.54431) (0.703238, 2.54325) (0.702848, 2.54016) (0.702717, 2.53905) (0.702321, 2.53545) (0.702257, 2.53485) (0.701817, 2.53064) (0.701794, 2.5304) (0.701433, 2.52644) (0.701267, 2.52447) (0.7011, 2.52224) (0.700818, 2.51804) (0.70074, 2.51672) (0.700586, 2.51384) (0.700413, 2.50963) (0.700269, 2.50543) (0.700212, 2.50256) (0.700186, 2.50123) (0.700131, 2.49703) (0.700105, 2.49282) (0.700109, 2.48862) (0.700154, 2.48442) (0.700197, 2.48022) (0.700212, 2.47894) (0.700248, 2.47602) (0.700309, 2.47181) (0.7004, 2.46761) (0.700488, 2.46341) (0.700585, 2.45921) (0.700718, 2.45501) (0.70074, 2.45413) (0.700832, 2.4508) (0.70099, 2.4466) (0.701184, 2.4424) (0.701267, 2.44068) (0.701399, 2.4382) (0.701685, 2.434) (0.701794, 2.43254) (0.702017, 2.42979) (0.702321, 2.42699) (0.702493, 2.42559) (0.702848, 2.42285) (0.703064, 2.42139) (0.703375, 2.41969) (0.703892, 2.41719) (0.703903, 2.41714) (0.70443, 2.41479) (0.704919, 2.41299) (0.704957, 2.41286) (0.705484, 2.41099) (0.706011, 2.40936) (0.706191, 2.40878) (0.706538, 2.40779) (0.707066, 2.40645) (0.707593, 2.40501) (0.707774, 2.40458) (0.70812, 2.40384) (0.708647, 2.40265) (0.709174, 2.40155) (0.709701, 2.40059) (0.709842, 2.40038)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-mean_R/2/.initial={(0.707782, 2.29113) (0.70812, 2.29092) (0.708647, 2.29045) (0.709174, 2.29005) (0.709701, 2.28952) (0.710228, 2.28915) (0.710756, 2.28876) (0.711283, 2.28843) (0.71181, 2.28817) (0.712337, 2.28801) (0.712864, 2.28792) (0.713391, 2.288) (0.713919, 2.28817) (0.714446, 2.28856) (0.714973, 2.28914) (0.7155, 2.28995) (0.716027, 2.29089) (0.716154, 2.29113) (0.716554, 2.29184) (0.717082, 2.29307) (0.717609, 2.29444) (0.717979, 2.29533) (0.718136, 2.2957) (0.718663, 2.29717) (0.71919, 2.29866) (0.719543, 2.29953) (0.719717, 2.29995) (0.720245, 2.30138) (0.720772, 2.30277) (0.7212, 2.30373) (0.721299, 2.30395) (0.721826, 2.30526) (0.722353, 2.30646) (0.72288, 2.30766) (0.723015, 2.30794) (0.723408, 2.30868) (0.723935, 2.30972) (0.724462, 2.31082) (0.724989, 2.31181) (0.725173, 2.31214) (0.725516, 2.31273) (0.726043, 2.31378) (0.726571, 2.31487) (0.727098, 2.31601) (0.727248, 2.31634) (0.727625, 2.31716) (0.728152, 2.31852) (0.728679, 2.32008) (0.728826, 2.32054) (0.729206, 2.32172) (0.729733, 2.32358) (0.73004, 2.32474) (0.730261, 2.32559) (0.730788, 2.32797) (0.730988, 2.32895) (0.731315, 2.33047) (0.73183, 2.33315) (0.731842, 2.33321) (0.732369, 2.3361) (0.732593, 2.33735) (0.732896, 2.33898) (0.73337, 2.34155) (0.733424, 2.34185) (0.733951, 2.34496) (0.734092, 2.34575) (0.734478, 2.34784) (0.734882, 2.34996) (0.735005, 2.3506) (0.735532, 2.35357) (0.735646, 2.35416) (0.736059, 2.35628) (0.736473, 2.35836) (0.736587, 2.35894) (0.737114, 2.36185) (0.737249, 2.36256) (0.737641, 2.36463) (0.738057, 2.36676) (0.738168, 2.36737) (0.738695, 2.37061) (0.738757, 2.37097) (0.739222, 2.37382) (0.73943, 2.37517) (0.73975, 2.37737) (0.740039, 2.37937) (0.740277, 2.38103) (0.740616, 2.38357) (0.740804, 2.38505) (0.74114, 2.38777) (0.741331, 2.38934) (0.741652, 2.39198) (0.741858, 2.39369) (0.742155, 2.39618) (0.742385, 2.39806) (0.742673, 2.40038) (0.742913, 2.40223) (0.74322, 2.40458) (0.74344, 2.40625) (0.743775, 2.40878) (0.743967, 2.41026) (0.744333, 2.41299) (0.744494, 2.41426) (0.744859, 2.41719) (0.745021, 2.41859) (0.745333, 2.42139) (0.745548, 2.42349) (0.745763, 2.42559) (0.746076, 2.42912) (0.746135, 2.42979) (0.746472, 2.434) (0.746603, 2.43618) (0.746722, 2.4382) (0.746949, 2.4424) (0.74713, 2.44629) (0.747145, 2.4466) (0.747276, 2.4508) (0.74738, 2.45501) (0.747464, 2.45921) (0.747517, 2.46341) (0.747533, 2.46761) (0.747504, 2.47181) (0.74745, 2.47602) (0.747389, 2.48022) (0.747322, 2.48442) (0.747247, 2.48862) (0.747177, 2.49282) (0.747139, 2.49703) (0.74713, 2.4981) (0.747104, 2.50123) (0.747082, 2.50543) (0.747073, 2.50963) (0.747066, 2.51384) (0.747049, 2.51804) (0.747032, 2.52224) (0.746992, 2.52644) (0.746897, 2.53064) (0.746782, 2.53485) (0.746639, 2.53905) (0.746603, 2.53975) (0.746384, 2.54325) (0.746076, 2.54731) (0.746065, 2.54745) (0.745656, 2.55165) (0.745548, 2.55278) (0.745226, 2.55586) (0.745021, 2.55783) (0.74478, 2.56006) (0.744494, 2.56299) (0.744373, 2.56426) (0.743967, 2.5683) (0.743953, 2.56846) (0.743633, 2.57266) (0.74344, 2.57624) (0.743407, 2.57687) (0.743174, 2.58107) (0.743003, 2.58527) (0.742913, 2.5886) (0.74289, 2.58947) (0.742757, 2.59367) (0.742599, 2.59788) (0.742439, 2.60208) (0.742385, 2.60358) (0.742281, 2.60628) (0.741998, 2.61048) (0.741858, 2.61257) (0.741692, 2.61468) (0.741331, 2.61837) (0.741279, 2.61889) (0.740804, 2.62273) (0.740754, 2.62309) (0.740277, 2.62625) (0.740119, 2.62729) (0.73975, 2.62928) (0.739364, 2.63149) (0.739222, 2.6323) (0.738695, 2.63551) (0.738657, 2.63569) (0.738168, 2.63814) (0.737854, 2.6399) (0.737641, 2.64105) (0.737114, 2.64409) (0.737113, 2.6441) (0.736587, 2.64706) (0.736358, 2.6483) (0.736059, 2.64978) (0.735572, 2.6525) (0.735532, 2.6527) (0.735005, 2.65516) (0.734674, 2.6567) (0.734478, 2.65752) (0.733951, 2.65993) (0.733689, 2.66091) (0.733424, 2.66176) (0.732896, 2.66358) (0.732442, 2.66511) (0.732369, 2.66533) (0.731842, 2.66673) (0.731315, 2.66814) (0.730788, 2.66929) (0.730779, 2.66931) (0.730261, 2.67017) (0.729733, 2.67083) (0.729206, 2.67158) (0.728679, 2.67195) (0.728152, 2.67216) (0.727625, 2.67221) (0.727098, 2.6722) (0.726571, 2.67204) (0.726043, 2.6718) (0.725516, 2.67144) (0.724989, 2.67104) (0.724462, 2.67051) (0.723935, 2.67006) (0.723408, 2.66952) (0.723125, 2.66931) (0.72288, 2.66913) (0.722353, 2.66849) (0.721826, 2.66791) (0.721299, 2.66734) (0.720772, 2.66676) (0.720245, 2.66613) (0.719717, 2.66559) (0.71919, 2.66518) (0.719087, 2.66511) (0.718663, 2.66482) (0.718136, 2.66442) (0.717609, 2.66418) (0.717082, 2.66414) (0.716554, 2.66436) (0.716027, 2.66477) (0.715646, 2.66511) (0.7155, 2.66524) (0.714973, 2.66588) (0.714446, 2.6668) (0.713919, 2.66778) (0.713391, 2.66893) (0.713146, 2.66931) (0.712864, 2.66974) (0.712337, 2.67063) (0.71181, 2.67156) (0.711283, 2.67216) (0.710756, 2.67262) (0.710228, 2.67298) (0.709701, 2.67307) (0.709174, 2.67291) (0.708647, 2.67251) (0.70812, 2.67204) (0.707593, 2.67136) (0.707066, 2.67033) (0.706538, 2.66934) (0.706528, 2.66931) (0.706011, 2.66798) (0.705484, 2.66643) (0.705024, 2.66511) (0.704957, 2.66491) (0.70443, 2.66292) (0.703903, 2.66093) (0.703898, 2.66091) (0.703375, 2.65873) (0.702892, 2.6567) (0.702848, 2.65651) (0.702321, 2.65404) (0.701951, 2.6525) (0.701794, 2.65184) (0.701267, 2.64938) (0.701027, 2.6483) (0.70074, 2.64706) (0.700212, 2.64479) (0.700049, 2.6441) (0.699685, 2.64257) (0.699158, 2.6403) (0.699063, 2.6399) (0.698631, 2.63805) (0.698104, 2.6358) (0.698081, 2.63569) (0.697577, 2.6333) (0.697179, 2.63149) (0.697049, 2.63087) (0.696522, 2.62805) (0.696379, 2.62729) (0.695995, 2.62518) (0.695622, 2.62309) (0.695468, 2.62217) (0.694954, 2.61889) (0.694941, 2.61879) (0.694414, 2.61506) (0.694359, 2.61468) (0.693886, 2.6112) (0.693788, 2.61048) (0.693359, 2.60708) (0.693254, 2.60628) (0.692832, 2.60275) (0.69275, 2.60208) (0.692305, 2.59823) (0.692262, 2.59788) (0.691778, 2.5938) (0.691763, 2.59367) (0.691284, 2.58947) (0.691251, 2.5891) (0.690833, 2.58527) (0.690723, 2.58412) (0.690446, 2.58107) (0.690196, 2.57793) (0.69011, 2.57687) (0.689796, 2.57266) (0.689669, 2.56983) (0.689614, 2.56846) (0.68947, 2.56426) (0.68935, 2.56006) (0.68925, 2.55586) (0.689179, 2.55165) (0.689142, 2.54947) (0.689109, 2.54745) (0.689006, 2.54325) (0.688875, 2.53905) (0.688687, 2.53485) (0.688615, 2.53311) (0.688515, 2.53064) (0.688301, 2.52644) (0.688088, 2.52254) (0.688071, 2.52224) (0.687859, 2.51804) (0.687622, 2.51384) (0.687561, 2.51248) (0.687431, 2.50963) (0.687243, 2.50543) (0.687067, 2.50123) (0.687033, 2.5) (0.686952, 2.49703) (0.686855, 2.49282) (0.686776, 2.48862) (0.686745, 2.48442) (0.686749, 2.48022) (0.686786, 2.47602) (0.686865, 2.47181) (0.686954, 2.46761) (0.687033, 2.46397) (0.687045, 2.46341) (0.687159, 2.45921) (0.68726, 2.45501) (0.687354, 2.4508) (0.68741, 2.4466) (0.687438, 2.4424) (0.68745, 2.4382) (0.687441, 2.434) (0.687424, 2.42979) (0.687399, 2.42559) (0.687379, 2.42139) (0.687357, 2.41719) (0.687361, 2.41299) (0.687388, 2.40878) (0.687429, 2.40458) (0.687507, 2.40038) (0.687561, 2.39794) (0.687601, 2.39618) (0.687766, 2.39198) (0.687963, 2.38777) (0.688088, 2.38528) (0.688178, 2.38357) (0.688487, 2.37937) (0.688615, 2.37779) (0.68883, 2.37517) (0.689142, 2.37154) (0.689195, 2.37097) (0.689669, 2.3668) (0.689673, 2.36676) (0.690188, 2.36256) (0.690196, 2.36251) (0.690723, 2.35868) (0.69077, 2.35836) (0.691251, 2.35546) (0.691482, 2.35416) (0.691778, 2.35245) (0.692246, 2.34996) (0.692305, 2.34966) (0.692832, 2.3471) (0.693153, 2.34575) (0.693359, 2.34487) (0.693886, 2.3429) (0.694288, 2.34155) (0.694414, 2.34112) (0.694941, 2.33949) (0.695468, 2.338) (0.695752, 2.33735) (0.695995, 2.33676) (0.696522, 2.33537) (0.697049, 2.33395) (0.697364, 2.33315) (0.697577, 2.33255) (0.698104, 2.33081) (0.698628, 2.32895) (0.698631, 2.32894) (0.699158, 2.32667) (0.699571, 2.32474) (0.699685, 2.32412) (0.700212, 2.32084) (0.700262, 2.32054) (0.70074, 2.31738) (0.7009, 2.31634) (0.701267, 2.31368) (0.701487, 2.31214) (0.701794, 2.30991) (0.702075, 2.30794) (0.702321, 2.30627) (0.702736, 2.30373) (0.702848, 2.30311) (0.703375, 2.30032) (0.703573, 2.29953) (0.703903, 2.29836) (0.70443, 2.29662) (0.70489, 2.29533) (0.704957, 2.29516) (0.705484, 2.29417) (0.706011, 2.29321) (0.706538, 2.29251) (0.707066, 2.2918) (0.707593, 2.29125) (0.707782, 2.29113)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-sigma_R/1/.initial={(0.709029, 0.524461) (0.709174, 0.524259) (0.709701, 0.523742) (0.710228, 0.523572) (0.710756, 0.523594) (0.711283, 0.523802) (0.71181, 0.524236) (0.712038, 0.524461) (0.712337, 0.52476) (0.712864, 0.525337) (0.713391, 0.526014) (0.713919, 0.526671) (0.714446, 0.527478) (0.714946, 0.528394) (0.714973, 0.528443) (0.7155, 0.529367) (0.716027, 0.530235) (0.716554, 0.530931) (0.717082, 0.531735) (0.717383, 0.532328) (0.717609, 0.532756) (0.718136, 0.533411) (0.718663, 0.534086) (0.71919, 0.534578) (0.719717, 0.534974) (0.720245, 0.535456) (0.720772, 0.535804) (0.721299, 0.536186) (0.721432, 0.536261) (0.721826, 0.536485) (0.722353, 0.536743) (0.72288, 0.536953) (0.723408, 0.537192) (0.723935, 0.537516) (0.724462, 0.537903) (0.724989, 0.538428) (0.725516, 0.538969) (0.726043, 0.539909) (0.726174, 0.540195) (0.726571, 0.541151) (0.727098, 0.542437) (0.727573, 0.544129) (0.727625, 0.544347) (0.728152, 0.546637) (0.728414, 0.548062) (0.728679, 0.54971) (0.728997, 0.551996) (0.729206, 0.553849) (0.729412, 0.555929) (0.729729, 0.559863) (0.729733, 0.559922) (0.729991, 0.563796) (0.730178, 0.56773) (0.730261, 0.569406) (0.730369, 0.571664) (0.730517, 0.575597) (0.730644, 0.579531) (0.730788, 0.583236) (0.730797, 0.583464) (0.730955, 0.587398) (0.731094, 0.591331) (0.731244, 0.595265) (0.731315, 0.596806) (0.73143, 0.599199) (0.7316, 0.603132) (0.731742, 0.607066) (0.731842, 0.60934) (0.731916, 0.610999) (0.732017, 0.614933) (0.732092, 0.618866) (0.7321, 0.6228) (0.732056, 0.626734) (0.731954, 0.630667) (0.731842, 0.63303) (0.731763, 0.634601) (0.731578, 0.638534) (0.731315, 0.642239) (0.731297, 0.642468) (0.730997, 0.646401) (0.730788, 0.64868) (0.730631, 0.650335) (0.730261, 0.654047) (0.730236, 0.654269) (0.729789, 0.658202) (0.729733, 0.65864) (0.729286, 0.662136) (0.729206, 0.662711) (0.728679, 0.665957) (0.728661, 0.666069) (0.728152, 0.668874) (0.727936, 0.670003) (0.727625, 0.671483) (0.727098, 0.673551) (0.727013, 0.673936) (0.726571, 0.675667) (0.726043, 0.677188) (0.725847, 0.67787) (0.725516, 0.678948) (0.724989, 0.680277) (0.724462, 0.681632) (0.724394, 0.681804) (0.723935, 0.682923) (0.723408, 0.683977) (0.72288, 0.685003) (0.722516, 0.685737) (0.722353, 0.68606) (0.721826, 0.687063) (0.721299, 0.68771) (0.720772, 0.688512) (0.720245, 0.68921) (0.719979, 0.689671) (0.719717, 0.690143) (0.71919, 0.690782) (0.718663, 0.6914) (0.718136, 0.691898) (0.717609, 0.692445) (0.717082, 0.692892) (0.716554, 0.693274) (0.716082, 0.693604) (0.716027, 0.693644) (0.7155, 0.693897) (0.714973, 0.694112) (0.714446, 0.69401) (0.713919, 0.693727) (0.713716, 0.693604) (0.713391, 0.693409) (0.712864, 0.692991) (0.712337, 0.692463) (0.71181, 0.691851) (0.711283, 0.691261) (0.710756, 0.690449) (0.710362, 0.689671) (0.710228, 0.689413) (0.709701, 0.688365) (0.709174, 0.687407) (0.708647, 0.686373) (0.708428, 0.685737) (0.70812, 0.684793) (0.707593, 0.68352) (0.707066, 0.681825) (0.707059, 0.681804) (0.706538, 0.68011) (0.706011, 0.678072) (0.705962, 0.67787) (0.705484, 0.675998) (0.705063, 0.673936) (0.704957, 0.673351) (0.70443, 0.670792) (0.704293, 0.670003) (0.703903, 0.667621) (0.703655, 0.666069) (0.703375, 0.664231) (0.703084, 0.662136) (0.702848, 0.660358) (0.702577, 0.658202) (0.702321, 0.655996) (0.70213, 0.654269) (0.701794, 0.650786) (0.701752, 0.650335) (0.701423, 0.646401) (0.701267, 0.644405) (0.701128, 0.642468) (0.700901, 0.638534) (0.70074, 0.635658) (0.700682, 0.634601) (0.70051, 0.630667) (0.700373, 0.626734) (0.700233, 0.6228) (0.700212, 0.622205) (0.7001, 0.618866) (0.699987, 0.614933) (0.699892, 0.610999) (0.699806, 0.607066) (0.699735, 0.603132) (0.699685, 0.600053) (0.699671, 0.599199) (0.699624, 0.595265) (0.699631, 0.591331) (0.699685, 0.587448) (0.699686, 0.587398) (0.699775, 0.583464) (0.699896, 0.579531) (0.700062, 0.575597) (0.700212, 0.573241) (0.700323, 0.571664) (0.700624, 0.56773) (0.70074, 0.566522) (0.70102, 0.563796) (0.701267, 0.561757) (0.701512, 0.559863) (0.701794, 0.557842) (0.70209, 0.555929) (0.702321, 0.55447) (0.702721, 0.551996) (0.702848, 0.551251) (0.703375, 0.548385) (0.703428, 0.548062) (0.703903, 0.545217) (0.704073, 0.544129) (0.70443, 0.541961) (0.704739, 0.540195) (0.704957, 0.538946) (0.705442, 0.536261) (0.705484, 0.536019) (0.706011, 0.533255) (0.706187, 0.532328) (0.706538, 0.530691) (0.707066, 0.528844) (0.707184, 0.528394) (0.707593, 0.527023) (0.70812, 0.525875) (0.708647, 0.524998) (0.709029, 0.524461)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-sigma_R/2/.initial={(0.705417, 0.453656) (0.705484, 0.453518) (0.706011, 0.452635) (0.706538, 0.45195) (0.707066, 0.451331) (0.707593, 0.451023) (0.70812, 0.450883) (0.708647, 0.450852) (0.709174, 0.450895) (0.709701, 0.451013) (0.710228, 0.45116) (0.710756, 0.451388) (0.711283, 0.451566) (0.71181, 0.451793) (0.712337, 0.451919) (0.712864, 0.452013) (0.713391, 0.452067) (0.713919, 0.452096) (0.714446, 0.452104) (0.714973, 0.452125) (0.7155, 0.452143) (0.716027, 0.452202) (0.716554, 0.45228) (0.717082, 0.452396) (0.717609, 0.452584) (0.718136, 0.452769) (0.718663, 0.452984) (0.71919, 0.453317) (0.719702, 0.453656) (0.719717, 0.453667) (0.720245, 0.454036) (0.720772, 0.45432) (0.721299, 0.454684) (0.721826, 0.455012) (0.722353, 0.455359) (0.72288, 0.45578) (0.723408, 0.4562) (0.723935, 0.456568) (0.724462, 0.456935) (0.724989, 0.457417) (0.725143, 0.45759) (0.725516, 0.45799) (0.726043, 0.458538) (0.726571, 0.459122) (0.727098, 0.459917) (0.727625, 0.460685) (0.728152, 0.461493) (0.728171, 0.461524) (0.728679, 0.462285) (0.729206, 0.463066) (0.729733, 0.463991) (0.730261, 0.464772) (0.7307, 0.465457) (0.730788, 0.465593) (0.731315, 0.466351) (0.731842, 0.467061) (0.732369, 0.467987) (0.732896, 0.468733) (0.733261, 0.469391) (0.733424, 0.469686) (0.733951, 0.470641) (0.734478, 0.471784) (0.735005, 0.472984) (0.735125, 0.473324) (0.735532, 0.474575) (0.736059, 0.476289) (0.736309, 0.477258) (0.736587, 0.478439) (0.737114, 0.480865) (0.737183, 0.481191) (0.737641, 0.48366) (0.73788, 0.485125) (0.738168, 0.486964) (0.738508, 0.489059) (0.738695, 0.490251) (0.739099, 0.492992) (0.739222, 0.493808) (0.739709, 0.496926) (0.73975, 0.497196) (0.740277, 0.50052) (0.740334, 0.500859) (0.740804, 0.503684) (0.740985, 0.504793) (0.741331, 0.506855) (0.741663, 0.508726) (0.741858, 0.509862) (0.742385, 0.512588) (0.742399, 0.51266) (0.742913, 0.515429) (0.743118, 0.516594) (0.74344, 0.518517) (0.74376, 0.520527) (0.743967, 0.521906) (0.744342, 0.524461) (0.744494, 0.525612) (0.744844, 0.528394) (0.745021, 0.529928) (0.745292, 0.532328) (0.745548, 0.534972) (0.745671, 0.536261) (0.746002, 0.540195) (0.746076, 0.541076) (0.746318, 0.544129) (0.746603, 0.547902) (0.746615, 0.548062) (0.746882, 0.551996) (0.747125, 0.555929) (0.74713, 0.556007) (0.747355, 0.559863) (0.747535, 0.563796) (0.747657, 0.566361) (0.747724, 0.56773) (0.747858, 0.571664) (0.747966, 0.575597) (0.748055, 0.579531) (0.748127, 0.583464) (0.748183, 0.587398) (0.748184, 0.587482) (0.748218, 0.591331) (0.748233, 0.595265) (0.748221, 0.599199) (0.748185, 0.603132) (0.748184, 0.603213) (0.74813, 0.607066) (0.748043, 0.610999) (0.747965, 0.614933) (0.747875, 0.618866) (0.747782, 0.6228) (0.747676, 0.626734) (0.747657, 0.62798) (0.74762, 0.630667) (0.747562, 0.634601) (0.747551, 0.638534) (0.747557, 0.642468) (0.747572, 0.646401) (0.747603, 0.650335) (0.747608, 0.654269) (0.74757, 0.658202) (0.747504, 0.662136) (0.747406, 0.666069) (0.747237, 0.670003) (0.74713, 0.671623) (0.746977, 0.673936) (0.746698, 0.67787) (0.746603, 0.678773) (0.746305, 0.681804) (0.746076, 0.683894) (0.745861, 0.685737) (0.745548, 0.688108) (0.745345, 0.689671) (0.745021, 0.691918) (0.74478, 0.693604) (0.744494, 0.695422) (0.744183, 0.697538) (0.743967, 0.698946) (0.743573, 0.701471) (0.74344, 0.702327) (0.74295, 0.705405) (0.742913, 0.705632) (0.742385, 0.709135) (0.742355, 0.709339) (0.741858, 0.712713) (0.741782, 0.713272) (0.741331, 0.716596) (0.741252, 0.717206) (0.740804, 0.720695) (0.74075, 0.721139) (0.740277, 0.724975) (0.740265, 0.725073) (0.739792, 0.729006) (0.73975, 0.729368) (0.739316, 0.73294) (0.739222, 0.733718) (0.738831, 0.736874) (0.738695, 0.737959) (0.73832, 0.740807) (0.738168, 0.741955) (0.737782, 0.744741) (0.737641, 0.745753) (0.737203, 0.748674) (0.737114, 0.749276) (0.736587, 0.752551) (0.736577, 0.752608) (0.736059, 0.755687) (0.735901, 0.756541) (0.735532, 0.758651) (0.735209, 0.760475) (0.735005, 0.761699) (0.734478, 0.764271) (0.734447, 0.764409) (0.733951, 0.766917) (0.733659, 0.768342) (0.733424, 0.769567) (0.732896, 0.771889) (0.732807, 0.772276) (0.732369, 0.774388) (0.731977, 0.776209) (0.731842, 0.776918) (0.731315, 0.77915) (0.73112, 0.780143) (0.730788, 0.781935) (0.730327, 0.784076) (0.730261, 0.784433) (0.729733, 0.787145) (0.729578, 0.78801) (0.729206, 0.790164) (0.728884, 0.791943) (0.728679, 0.793187) (0.728194, 0.795877) (0.728152, 0.796111) (0.727625, 0.799171) (0.727516, 0.799811) (0.727098, 0.80202) (0.726765, 0.803744) (0.726571, 0.804696) (0.726043, 0.807141) (0.725938, 0.807678) (0.725516, 0.809499) (0.724989, 0.811516) (0.724965, 0.811611) (0.724462, 0.813342) (0.723935, 0.814906) (0.723732, 0.815545) (0.723408, 0.816526) (0.72288, 0.817578) (0.722353, 0.81847) (0.721826, 0.819318) (0.721693, 0.819478) (0.721299, 0.819949) (0.720772, 0.820247) (0.720245, 0.820408) (0.719717, 0.820237) (0.71919, 0.819998) (0.718749, 0.819478) (0.718663, 0.819376) (0.718136, 0.818658) (0.717609, 0.817899) (0.717082, 0.816858) (0.716554, 0.815599) (0.716537, 0.815545) (0.716027, 0.814086) (0.7155, 0.81269) (0.715141, 0.811611) (0.714973, 0.811069) (0.714446, 0.809635) (0.713919, 0.80796) (0.713826, 0.807678) (0.713391, 0.806533) (0.712864, 0.805447) (0.712337, 0.80432) (0.712081, 0.803744) (0.71181, 0.803224) (0.711283, 0.802353) (0.710756, 0.801642) (0.710228, 0.801026) (0.709701, 0.800318) (0.709339, 0.799811) (0.709174, 0.799608) (0.708647, 0.798935) (0.70812, 0.798436) (0.707593, 0.79782) (0.707066, 0.797359) (0.706538, 0.796772) (0.706011, 0.796017) (0.705905, 0.795877) (0.705484, 0.795338) (0.704957, 0.794547) (0.70443, 0.79384) (0.703903, 0.792828) (0.703535, 0.791943) (0.703375, 0.791505) (0.702848, 0.789954) (0.70239, 0.78801) (0.702321, 0.787683) (0.701794, 0.785044) (0.701638, 0.784076) (0.701267, 0.781642) (0.70107, 0.780143) (0.70074, 0.777804) (0.700546, 0.776209) (0.700212, 0.77379) (0.700028, 0.772276) (0.699685, 0.769886) (0.699476, 0.768342) (0.699158, 0.766266) (0.698878, 0.764409) (0.698631, 0.762927) (0.698234, 0.760475) (0.698104, 0.759796) (0.697577, 0.756972) (0.697499, 0.756541) (0.697049, 0.754153) (0.696785, 0.752608) (0.696522, 0.751244) (0.696039, 0.748674) (0.695995, 0.748456) (0.695468, 0.745638) (0.695304, 0.744741) (0.694941, 0.742683) (0.694634, 0.740807) (0.694414, 0.739519) (0.693988, 0.736874) (0.693886, 0.736238) (0.693374, 0.73294) (0.693359, 0.732839) (0.692832, 0.729156) (0.692811, 0.729006) (0.692305, 0.725333) (0.69227, 0.725073) (0.691778, 0.721159) (0.691775, 0.721139) (0.691311, 0.717206) (0.691251, 0.716667) (0.690857, 0.713272) (0.690723, 0.712015) (0.690436, 0.709339) (0.690196, 0.706991) (0.690025, 0.705405) (0.689675, 0.701471) (0.689669, 0.701405) (0.689344, 0.697538) (0.689142, 0.695014) (0.689029, 0.693604) (0.688771, 0.689671) (0.688615, 0.68713) (0.688532, 0.685737) (0.688329, 0.681804) (0.688151, 0.67787) (0.688088, 0.676441) (0.687975, 0.673936) (0.687837, 0.670003) (0.687705, 0.666069) (0.687584, 0.662136) (0.687561, 0.661337) (0.687464, 0.658202) (0.687347, 0.654269) (0.687227, 0.650335) (0.687099, 0.646401) (0.687033, 0.644655) (0.686948, 0.642468) (0.686798, 0.638534) (0.686638, 0.634601) (0.686506, 0.631172) (0.686486, 0.630667) (0.68632, 0.626734) (0.686189, 0.6228) (0.686072, 0.618866) (0.685979, 0.615272) (0.68597, 0.614933) (0.685896, 0.610999) (0.685851, 0.607066) (0.685839, 0.603132) (0.685851, 0.599199) (0.685886, 0.595265) (0.685936, 0.591331) (0.685979, 0.588614) (0.685999, 0.587398) (0.686073, 0.583464) (0.686134, 0.579531) (0.686211, 0.575597) (0.686265, 0.571664) (0.686314, 0.56773) (0.686367, 0.563796) (0.68642, 0.559863) (0.686483, 0.555929) (0.686506, 0.553734) (0.686523, 0.551996) (0.686569, 0.548062) (0.686622, 0.544129) (0.686673, 0.540195) (0.686741, 0.536261) (0.686833, 0.532328) (0.68697, 0.528394) (0.687033, 0.527261) (0.687187, 0.524461) (0.687419, 0.520527) (0.687561, 0.518951) (0.687775, 0.516594) (0.688088, 0.51382) (0.688219, 0.51266) (0.688615, 0.509823) (0.688774, 0.508726) (0.689142, 0.506417) (0.689402, 0.504793) (0.689669, 0.503309) (0.690144, 0.500859) (0.690196, 0.500632) (0.690723, 0.498163) (0.690986, 0.496926) (0.691251, 0.495754) (0.691778, 0.493519) (0.691911, 0.492992) (0.692305, 0.491353) (0.692832, 0.489325) (0.692909, 0.489059) (0.693359, 0.487417) (0.693886, 0.4857) (0.694076, 0.485125) (0.694414, 0.484067) (0.694941, 0.482516) (0.695431, 0.481191) (0.695468, 0.481092) (0.695995, 0.479735) (0.696522, 0.478373) (0.69697, 0.477258) (0.697049, 0.477057) (0.697577, 0.475771) (0.698104, 0.474373) (0.698505, 0.473324) (0.698631, 0.472982) (0.699158, 0.471525) (0.699685, 0.469998) (0.699897, 0.469391) (0.700212, 0.468452) (0.70074, 0.466745) (0.701167, 0.465457) (0.701267, 0.465146) (0.701794, 0.463476) (0.702321, 0.461861) (0.702433, 0.461524) (0.702848, 0.460225) (0.703375, 0.45861) (0.703744, 0.45759) (0.703903, 0.457116) (0.70443, 0.455769) (0.704957, 0.45454) (0.705417, 0.453656)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-tau/1/.initial={(0.709702, 0.324113) (0.710228, 0.324004) (0.710756, 0.323935) (0.711283, 0.323894) (0.71181, 0.323883) (0.712337, 0.323913) (0.712864, 0.323973) (0.713391, 0.324068) (0.71355, 0.324113) (0.713919, 0.324226) (0.714446, 0.324381) (0.714973, 0.324549) (0.715152, 0.324618) (0.7155, 0.324766) (0.716027, 0.324957) (0.716492, 0.325124) (0.716554, 0.325148) (0.717082, 0.32535) (0.717609, 0.325526) (0.717872, 0.325629) (0.718136, 0.325731) (0.718663, 0.325906) (0.71919, 0.326095) (0.719283, 0.326135) (0.719717, 0.326321) (0.720245, 0.326524) (0.720502, 0.32664) (0.720772, 0.32677) (0.721299, 0.326997) (0.721596, 0.327146) (0.721826, 0.32726) (0.722353, 0.327511) (0.722626, 0.327651) (0.72288, 0.327787) (0.723408, 0.32804) (0.72362, 0.328157) (0.723935, 0.328331) (0.724462, 0.328588) (0.72459, 0.328662) (0.724989, 0.328894) (0.725516, 0.329155) (0.725536, 0.329168) (0.726043, 0.329465) (0.726383, 0.329673) (0.726571, 0.329798) (0.727098, 0.330132) (0.72716, 0.330178) (0.727625, 0.330533) (0.727802, 0.330684) (0.728152, 0.330989) (0.728362, 0.331189) (0.728679, 0.331504) (0.728858, 0.331695) (0.729206, 0.332086) (0.729301, 0.3322) (0.729673, 0.332706) (0.729733, 0.332789) (0.730015, 0.333211) (0.730261, 0.333573) (0.730355, 0.333717) (0.73063, 0.334222) (0.730788, 0.334495) (0.730919, 0.334727) (0.73115, 0.335233) (0.731315, 0.335568) (0.731398, 0.335738) (0.731588, 0.336244) (0.731764, 0.336749) (0.731842, 0.336971) (0.731942, 0.337255) (0.732054, 0.33776) (0.732161, 0.338266) (0.73225, 0.338771) (0.732308, 0.339277) (0.732347, 0.339782) (0.732369, 0.340173) (0.732376, 0.340287) (0.732382, 0.340793) (0.732369, 0.341127) (0.732363, 0.341298) (0.73233, 0.341804) (0.732282, 0.342309) (0.732224, 0.342815) (0.732154, 0.34332) (0.732075, 0.343826) (0.731977, 0.344331) (0.731858, 0.344837) (0.731842, 0.344889) (0.731696, 0.345342) (0.731535, 0.345847) (0.731351, 0.346353) (0.731315, 0.346429) (0.731103, 0.346858) (0.730854, 0.347364) (0.730788, 0.347466) (0.730513, 0.347869) (0.730261, 0.348218) (0.730137, 0.348375) (0.729733, 0.348833) (0.729687, 0.34888) (0.729206, 0.349344) (0.729159, 0.349386) (0.728679, 0.349786) (0.728539, 0.349891) (0.728152, 0.350176) (0.727844, 0.350396) (0.727625, 0.35055) (0.727098, 0.350899) (0.727092, 0.350902) (0.726571, 0.351221) (0.72629, 0.351407) (0.726043, 0.35157) (0.725516, 0.3519) (0.725495, 0.351913) (0.724989, 0.352221) (0.724676, 0.352418) (0.724462, 0.352551) (0.723935, 0.352856) (0.723815, 0.352924) (0.723408, 0.353136) (0.72288, 0.353374) (0.722759, 0.353429) (0.722353, 0.353602) (0.721826, 0.353779) (0.721308, 0.353935) (0.721299, 0.353937) (0.720772, 0.354069) (0.720245, 0.354155) (0.719717, 0.354248) (0.71919, 0.354331) (0.718663, 0.354403) (0.718452, 0.35444) (0.718136, 0.354493) (0.717609, 0.354562) (0.717082, 0.354621) (0.716554, 0.354693) (0.716027, 0.354768) (0.7155, 0.354838) (0.714973, 0.354898) (0.714487, 0.354946) (0.714446, 0.35495) (0.713919, 0.354988) (0.713391, 0.355003) (0.712864, 0.354995) (0.712337, 0.354961) (0.712241, 0.354946) (0.71181, 0.354876) (0.711283, 0.354769) (0.710756, 0.354636) (0.710228, 0.354475) (0.71015, 0.35444) (0.709701, 0.354246) (0.709174, 0.354012) (0.709035, 0.353935) (0.708647, 0.353719) (0.708129, 0.353429) (0.70812, 0.353424) (0.707593, 0.353096) (0.70733, 0.352924) (0.707066, 0.35274) (0.706568, 0.352418) (0.706538, 0.352398) (0.706011, 0.352037) (0.705846, 0.351913) (0.705484, 0.351636) (0.705177, 0.351407) (0.704957, 0.351233) (0.704553, 0.350902) (0.70443, 0.350799) (0.70398, 0.350396) (0.703903, 0.350321) (0.703488, 0.349891) (0.703375, 0.349765) (0.703058, 0.349386) (0.702848, 0.349136) (0.702652, 0.34888) (0.702321, 0.348395) (0.702307, 0.348375) (0.70203, 0.347869) (0.701794, 0.347462) (0.701738, 0.347364) (0.701518, 0.346858) (0.701287, 0.346353) (0.701267, 0.346305) (0.701079, 0.345847) (0.7009, 0.345342) (0.70074, 0.344945) (0.700697, 0.344837) (0.700542, 0.344331) (0.700396, 0.343826) (0.70024, 0.34332) (0.700212, 0.343222) (0.700098, 0.342815) (0.699999, 0.342309) (0.699888, 0.341804) (0.69981, 0.341298) (0.69975, 0.340793) (0.699718, 0.340287) (0.6997, 0.339782) (0.699728, 0.339277) (0.699761, 0.338771) (0.69983, 0.338266) (0.69993, 0.33776) (0.700024, 0.337255) (0.700139, 0.336749) (0.700212, 0.336518) (0.700306, 0.336244) (0.700468, 0.335738) (0.700619, 0.335233) (0.70074, 0.334896) (0.700803, 0.334727) (0.700976, 0.334222) (0.701124, 0.333717) (0.701267, 0.333304) (0.7013, 0.333211) (0.70147, 0.332706) (0.701619, 0.3322) (0.701763, 0.331695) (0.701794, 0.331614) (0.701961, 0.331189) (0.702126, 0.330684) (0.702285, 0.330178) (0.702321, 0.330093) (0.702515, 0.329673) (0.702726, 0.329168) (0.702848, 0.328927) (0.702996, 0.328662) (0.70327, 0.328157) (0.703375, 0.328003) (0.703632, 0.327651) (0.703903, 0.327311) (0.704055, 0.327146) (0.70443, 0.326762) (0.704562, 0.32664) (0.704957, 0.326309) (0.705173, 0.326135) (0.705484, 0.325919) (0.705923, 0.325629) (0.706011, 0.325575) (0.706538, 0.325313) (0.706896, 0.325124) (0.707066, 0.325039) (0.707593, 0.324833) (0.708054, 0.324618) (0.70812, 0.324589) (0.708647, 0.324421) (0.709174, 0.324267) (0.709701, 0.324113) (0.709702, 0.324113)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/h-tau/2/.initial={(0.721061, 0.308444) (0.721299, 0.308395) (0.721826, 0.308353) (0.722353, 0.30837) (0.722795, 0.308444) (0.72288, 0.308459) (0.723408, 0.308594) (0.723935, 0.308795) (0.724236, 0.308949) (0.724462, 0.309064) (0.724989, 0.309368) (0.725112, 0.309455) (0.725516, 0.30974) (0.725808, 0.30996) (0.726043, 0.31014) (0.726468, 0.310466) (0.726571, 0.310536) (0.727098, 0.310922) (0.727159, 0.310971) (0.727625, 0.311322) (0.727838, 0.311477) (0.728152, 0.311698) (0.728571, 0.311982) (0.728679, 0.31205) (0.729206, 0.312384) (0.729373, 0.312488) (0.729733, 0.312699) (0.730229, 0.312993) (0.730261, 0.313011) (0.730788, 0.313308) (0.731141, 0.313499) (0.731315, 0.313595) (0.731842, 0.31387) (0.732099, 0.314004) (0.732369, 0.314144) (0.732896, 0.314413) (0.733089, 0.314509) (0.733424, 0.314684) (0.733951, 0.314952) (0.734068, 0.315015) (0.734478, 0.31525) (0.734946, 0.31552) (0.735005, 0.315557) (0.735532, 0.315889) (0.735742, 0.316026) (0.736059, 0.316247) (0.736442, 0.316531) (0.736587, 0.316648) (0.737065, 0.317037) (0.737114, 0.317078) (0.737641, 0.317541) (0.737642, 0.317542) (0.738168, 0.318021) (0.738196, 0.318048) (0.738695, 0.318542) (0.738706, 0.318553) (0.739216, 0.319058) (0.739222, 0.319065) (0.73971, 0.319564) (0.73975, 0.319606) (0.740188, 0.320069) (0.740277, 0.320162) (0.74064, 0.320575) (0.740804, 0.320764) (0.741054, 0.32108) (0.741331, 0.321443) (0.741431, 0.321586) (0.74174, 0.322091) (0.741858, 0.322296) (0.74202, 0.322597) (0.74226, 0.323102) (0.742385, 0.323384) (0.742476, 0.323608) (0.742639, 0.324113) (0.742802, 0.324618) (0.742913, 0.324965) (0.742959, 0.325124) (0.743082, 0.325629) (0.743199, 0.326135) (0.743323, 0.32664) (0.74344, 0.327053) (0.743464, 0.327146) (0.743593, 0.327651) (0.743737, 0.328157) (0.743896, 0.328662) (0.743967, 0.328866) (0.744074, 0.329168) (0.744277, 0.329673) (0.744489, 0.330178) (0.744494, 0.330189) (0.744727, 0.330684) (0.74498, 0.331189) (0.745021, 0.331266) (0.74526, 0.331695) (0.745548, 0.332197) (0.74555, 0.3322) (0.745856, 0.332706) (0.746076, 0.333048) (0.746184, 0.333211) (0.746508, 0.333717) (0.746603, 0.333865) (0.746835, 0.334222) (0.74713, 0.334673) (0.747165, 0.334727) (0.747444, 0.335233) (0.747657, 0.335592) (0.74774, 0.335738) (0.747972, 0.336244) (0.748184, 0.336702) (0.748205, 0.336749) (0.748382, 0.337255) (0.748523, 0.33776) (0.748635, 0.338266) (0.748711, 0.338692) (0.748725, 0.338771) (0.748779, 0.339277) (0.748804, 0.339782) (0.748802, 0.340287) (0.748775, 0.340793) (0.74873, 0.341298) (0.748711, 0.341426) (0.748655, 0.341804) (0.748577, 0.342309) (0.748469, 0.342815) (0.748357, 0.34332) (0.748229, 0.343826) (0.748184, 0.343962) (0.748058, 0.344331) (0.747878, 0.344837) (0.747664, 0.345342) (0.747657, 0.345356) (0.747434, 0.345847) (0.747182, 0.346353) (0.74713, 0.346445) (0.746884, 0.346858) (0.746603, 0.347312) (0.746569, 0.347364) (0.746242, 0.347869) (0.746076, 0.348128) (0.745921, 0.348375) (0.745606, 0.34888) (0.745548, 0.348965) (0.745273, 0.349386) (0.745021, 0.349796) (0.744965, 0.349891) (0.744685, 0.350396) (0.744494, 0.350739) (0.744407, 0.350902) (0.744148, 0.351407) (0.743967, 0.35175) (0.743887, 0.351913) (0.743632, 0.352418) (0.74344, 0.352769) (0.743361, 0.352924) (0.743088, 0.353429) (0.742913, 0.353732) (0.742802, 0.353935) (0.742513, 0.35444) (0.742385, 0.35465) (0.742217, 0.354946) (0.74193, 0.355451) (0.741858, 0.355565) (0.741621, 0.355956) (0.741331, 0.356457) (0.741329, 0.356462) (0.741047, 0.356967) (0.740804, 0.357405) (0.740767, 0.357473) (0.740504, 0.357978) (0.740277, 0.358393) (0.740228, 0.358484) (0.739966, 0.358989) (0.73975, 0.359378) (0.739685, 0.359495) (0.739406, 0.36) (0.739222, 0.360307) (0.7391, 0.360506) (0.738779, 0.361011) (0.738695, 0.361129) (0.738409, 0.361516) (0.738168, 0.361828) (0.73801, 0.362022) (0.737641, 0.362439) (0.73756, 0.362527) (0.737114, 0.36299) (0.737071, 0.363033) (0.736587, 0.363484) (0.736525, 0.363538) (0.736059, 0.36395) (0.735943, 0.364044) (0.735532, 0.364387) (0.735339, 0.364549) (0.735005, 0.364819) (0.734701, 0.365055) (0.734478, 0.365233) (0.734063, 0.36556) (0.733951, 0.365648) (0.733424, 0.366033) (0.733375, 0.366065) (0.732896, 0.366415) (0.732684, 0.366571) (0.732369, 0.366793) (0.731949, 0.367076) (0.731842, 0.367146) (0.731315, 0.367454) (0.731089, 0.367582) (0.730788, 0.367746) (0.730261, 0.368001) (0.730068, 0.368087) (0.729733, 0.368235) (0.729206, 0.368441) (0.72879, 0.368593) (0.728679, 0.368631) (0.728152, 0.36878) (0.727625, 0.368911) (0.727098, 0.369037) (0.726831, 0.369098) (0.726571, 0.369158) (0.726043, 0.369231) (0.725516, 0.369316) (0.724989, 0.369374) (0.724462, 0.369417) (0.723935, 0.369462) (0.723408, 0.369498) (0.72288, 0.369523) (0.722353, 0.369544) (0.721826, 0.369582) (0.721622, 0.369604) (0.721299, 0.369638) (0.720772, 0.369694) (0.720245, 0.369763) (0.719717, 0.369868) (0.71919, 0.37) (0.718875, 0.370109) (0.718663, 0.370177) (0.718136, 0.370344) (0.717609, 0.370527) (0.717385, 0.370615) (0.717082, 0.37073) (0.716554, 0.37092) (0.716027, 0.371112) (0.716005, 0.37112) (0.7155, 0.37129) (0.714973, 0.37144) (0.714446, 0.371579) (0.714243, 0.371625) (0.713919, 0.3717) (0.713391, 0.371767) (0.712864, 0.371815) (0.712337, 0.371825) (0.71181, 0.371801) (0.711283, 0.37174) (0.710756, 0.371659) (0.71063, 0.371625) (0.710228, 0.371519) (0.709701, 0.371371) (0.709174, 0.371208) (0.708942, 0.37112) (0.708647, 0.371012) (0.70812, 0.370819) (0.707595, 0.370615) (0.707593, 0.370614) (0.707066, 0.370408) (0.706538, 0.370214) (0.706277, 0.370109) (0.706011, 0.370008) (0.705484, 0.369802) (0.704995, 0.369604) (0.704957, 0.369589) (0.70443, 0.369362) (0.703903, 0.369145) (0.703809, 0.369098) (0.703375, 0.368869) (0.702848, 0.368602) (0.702832, 0.368593) (0.702321, 0.3683) (0.701983, 0.368087) (0.701794, 0.367969) (0.701267, 0.367617) (0.701219, 0.367582) (0.70074, 0.367208) (0.700574, 0.367076) (0.700212, 0.366785) (0.699967, 0.366571) (0.699685, 0.366316) (0.69942, 0.366065) (0.699158, 0.365807) (0.698916, 0.36556) (0.698631, 0.36526) (0.698446, 0.365055) (0.698104, 0.364668) (0.698002, 0.364549) (0.69761, 0.364044) (0.697577, 0.364002) (0.697228, 0.363538) (0.697049, 0.363297) (0.696861, 0.363033) (0.696522, 0.362538) (0.696515, 0.362527) (0.696181, 0.362022) (0.695995, 0.361747) (0.69584, 0.361516) (0.695514, 0.361011) (0.695468, 0.360943) (0.695173, 0.360506) (0.694941, 0.360172) (0.694823, 0.36) (0.694456, 0.359495) (0.694414, 0.359439) (0.694066, 0.358989) (0.693886, 0.358762) (0.693657, 0.358484) (0.693359, 0.358138) (0.693216, 0.357978) (0.692832, 0.35756) (0.692753, 0.357473) (0.692305, 0.357008) (0.692265, 0.356967) (0.691786, 0.356462) (0.691778, 0.356453) (0.691287, 0.355956) (0.691251, 0.355918) (0.690803, 0.355451) (0.690723, 0.355366) (0.690334, 0.354946) (0.690196, 0.354775) (0.689916, 0.35444) (0.689669, 0.354135) (0.689513, 0.353935) (0.689156, 0.353429) (0.689142, 0.353407) (0.688829, 0.352924) (0.688615, 0.352565) (0.68853, 0.352418) (0.688271, 0.351913) (0.688088, 0.35155) (0.688017, 0.351407) (0.687807, 0.350902) (0.687592, 0.350396) (0.687561, 0.350317) (0.687391, 0.349891) (0.687213, 0.349386) (0.687042, 0.34888) (0.687033, 0.348851) (0.686878, 0.348375) (0.686738, 0.347869) (0.686614, 0.347364) (0.686506, 0.346906) (0.686495, 0.346858) (0.686406, 0.346353) (0.686318, 0.345847) (0.686262, 0.345342) (0.686206, 0.344837) (0.686165, 0.344331) (0.686136, 0.343826) (0.686112, 0.34332) (0.686097, 0.342815) (0.686088, 0.342309) (0.686081, 0.341804) (0.686077, 0.341298) (0.686079, 0.340793) (0.686083, 0.340287) (0.686087, 0.339782) (0.686095, 0.339277) (0.686105, 0.338771) (0.686115, 0.338266) (0.686129, 0.33776) (0.686151, 0.337255) (0.686172, 0.336749) (0.686201, 0.336244) (0.686241, 0.335738) (0.686287, 0.335233) (0.686346, 0.334727) (0.686417, 0.334222) (0.686503, 0.333717) (0.686506, 0.333703) (0.686602, 0.333211) (0.686722, 0.332706) (0.686853, 0.3322) (0.686996, 0.331695) (0.687033, 0.33159) (0.687179, 0.331189) (0.687358, 0.330684) (0.687561, 0.330201) (0.68757, 0.330178) (0.687784, 0.329673) (0.68801, 0.329168) (0.688088, 0.329008) (0.68826, 0.328662) (0.688514, 0.328157) (0.688615, 0.327953) (0.688766, 0.327651) (0.689029, 0.327146) (0.689142, 0.326924) (0.689287, 0.32664) (0.689548, 0.326135) (0.689669, 0.325899) (0.689807, 0.325629) (0.690062, 0.325124) (0.690196, 0.324859) (0.690318, 0.324618) (0.690576, 0.324113) (0.690723, 0.323829) (0.69084, 0.323608) (0.691096, 0.323102) (0.691251, 0.322816) (0.691372, 0.322597) (0.691649, 0.322091) (0.691778, 0.321867) (0.691945, 0.321586) (0.692246, 0.32108) (0.692305, 0.320989) (0.692589, 0.320575) (0.692832, 0.320227) (0.692952, 0.320069) (0.693342, 0.319564) (0.693359, 0.319542) (0.693789, 0.319058) (0.693886, 0.318954) (0.694295, 0.318553) (0.694414, 0.318441) (0.694862, 0.318048) (0.694941, 0.317983) (0.695468, 0.317591) (0.695537, 0.317542) (0.695995, 0.317214) (0.696241, 0.317037) (0.696522, 0.316849) (0.696968, 0.316531) (0.697049, 0.316474) (0.697577, 0.316135) (0.697732, 0.316026) (0.698104, 0.315765) (0.698458, 0.31552) (0.698631, 0.315399) (0.699142, 0.315015) (0.699158, 0.315003) (0.699685, 0.314605) (0.699818, 0.314509) (0.700212, 0.314204) (0.700457, 0.314004) (0.70074, 0.31378) (0.701106, 0.313499) (0.701267, 0.313376) (0.701762, 0.312993) (0.701794, 0.312969) (0.702321, 0.312601) (0.702495, 0.312488) (0.702848, 0.312259) (0.703303, 0.311982) (0.703375, 0.31194) (0.703903, 0.311687) (0.704376, 0.311477) (0.70443, 0.311454) (0.704957, 0.311283) (0.705484, 0.311144) (0.706011, 0.31105) (0.706538, 0.310986) (0.70676, 0.310971) (0.707066, 0.31095) (0.707593, 0.310954) (0.707864, 0.310971) (0.70812, 0.310986) (0.708647, 0.311036) (0.709174, 0.311096) (0.709701, 0.311161) (0.710228, 0.31123) (0.710756, 0.311289) (0.711283, 0.311334) (0.71181, 0.311359) (0.712337, 0.311356) (0.712864, 0.311324) (0.713391, 0.311255) (0.713919, 0.311153) (0.714446, 0.31102) (0.71461, 0.310971) (0.714973, 0.310856) (0.7155, 0.310661) (0.71597, 0.310466) (0.716027, 0.310441) (0.716554, 0.310224) (0.717082, 0.309983) (0.717135, 0.30996) (0.717609, 0.30974) (0.718136, 0.309493) (0.718222, 0.309455) (0.718663, 0.30925) (0.71919, 0.309028) (0.719392, 0.308949) (0.719717, 0.308817) (0.720245, 0.308646) (0.720772, 0.308504) (0.721061, 0.308444)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-M0/1/.initial={(-0.413025, -19.2074) (-0.404882, -19.2077) (-0.389965, -19.2081) (-0.375047, -19.2084) (-0.36013, -19.2088) (-0.345213, -19.2091) (-0.330295, -19.2093) (-0.315378, -19.2095) (-0.30046, -19.2096) (-0.285543, -19.2097) (-0.270626, -19.2098) (-0.255708, -19.2098) (-0.240791, -19.2098) (-0.225874, -19.2097) (-0.210956, -19.2096) (-0.196039, -19.2095) (-0.181122, -19.2093) (-0.166204, -19.2091) (-0.151287, -19.2089) (-0.136369, -19.2088) (-0.121452, -19.2085) (-0.106535, -19.2083) (-0.0916173, -19.2081) (-0.0767, -19.2079) (-0.0617826, -19.2077) (-0.0468652, -19.2075) (-0.0410997, -19.2074) (-0.0319479, -19.2073) (-0.0170305, -19.207) (-0.00211314, -19.2069) (0.0128042, -19.2067) (0.0277216, -19.2065) (0.042639, -19.2063) (0.0575563, -19.2062) (0.0724737, -19.206) (0.0873911, -19.2059) (0.102308, -19.2057) (0.117226, -19.2055) (0.132143, -19.2054) (0.147061, -19.2052) (0.161978, -19.2051) (0.176895, -19.2049) (0.181751, -19.2048) (0.191813, -19.2047) (0.20673, -19.2044) (0.221647, -19.2041) (0.236565, -19.2038) (0.251482, -19.2035) (0.266399, -19.2031) (0.281317, -19.2028) (0.296234, -19.2024) (0.298926, -19.2023) (0.311152, -19.2018) (0.326069, -19.2011) (0.340986, -19.2004) (0.355904, -19.1998) (0.357362, -19.1997) (0.370821, -19.1987) (0.385738, -19.1978) (0.394072, -19.1972) (0.400656, -19.1966) (0.415573, -19.1952) (0.421956, -19.1946) (0.430491, -19.1936) (0.444577, -19.1921) (0.445408, -19.1919) (0.460325, -19.1898) (0.462771, -19.1895) (0.475243, -19.1875) (0.479213, -19.1869) (0.49016, -19.1852) (0.495203, -19.1844) (0.505077, -19.1828) (0.511409, -19.1818) (0.519995, -19.1805) (0.529225, -19.1793) (0.534912, -19.1785) (0.549829, -19.1767) (0.549837, -19.1767) (0.564747, -19.1749) (0.571104, -19.1741) (0.579664, -19.1732) (0.594582, -19.1717) (0.595552, -19.1716) (0.609499, -19.1699) (0.617285, -19.169) (0.624416, -19.1681) (0.637525, -19.1665) (0.639334, -19.1662) (0.654251, -19.164) (0.65494, -19.1639) (0.666834, -19.1614) (0.669168, -19.1607) (0.675255, -19.1588) (0.680207, -19.1562) (0.682196, -19.1537) (0.680533, -19.1511) (0.676113, -19.1486) (0.670232, -19.146) (0.669168, -19.1457) (0.660509, -19.1435) (0.654251, -19.1417) (0.650854, -19.1409) (0.641145, -19.1383) (0.639334, -19.1379) (0.631388, -19.1358) (0.624416, -19.1337) (0.622539, -19.1332) (0.613457, -19.1307) (0.609499, -19.1295) (0.604279, -19.1281) (0.595113, -19.1256) (0.594582, -19.1254) (0.582207, -19.123) (0.579664, -19.1226) (0.566973, -19.1204) (0.564747, -19.1201) (0.549829, -19.1182) (0.54708, -19.1179) (0.534912, -19.1167) (0.521537, -19.1153) (0.519995, -19.1152) (0.505077, -19.1142) (0.49016, -19.1131) (0.484475, -19.1128) (0.475243, -19.1123) (0.460325, -19.1116) (0.445408, -19.1109) (0.430491, -19.1103) (0.428613, -19.1102) (0.415573, -19.1098) (0.400656, -19.1094) (0.385738, -19.1091) (0.370821, -19.1087) (0.355904, -19.1084) (0.340986, -19.1082) (0.326069, -19.1079) (0.312456, -19.1077) (0.311152, -19.1076) (0.296234, -19.1074) (0.281317, -19.1072) (0.266399, -19.107) (0.251482, -19.1067) (0.236565, -19.1064) (0.221647, -19.106) (0.20673, -19.1056) (0.191813, -19.1051) (0.191198, -19.1051) (0.176895, -19.1047) (0.161978, -19.1042) (0.147061, -19.1036) (0.132143, -19.1029) (0.122817, -19.1025) (0.117226, -19.1023) (0.102308, -19.1017) (0.0873911, -19.101) (0.0724737, -19.1004) (0.0623841, -19.1) (0.0575563, -19.0998) (0.042639, -19.0993) (0.0277216, -19.0988) (0.0128042, -19.0985) (-0.00211314, -19.0982) (-0.0170305, -19.0979) (-0.0319479, -19.0978) (-0.0468652, -19.0978) (-0.0617826, -19.0978) (-0.0767, -19.0979) (-0.0916173, -19.0982) (-0.106535, -19.0985) (-0.121452, -19.0988) (-0.136369, -19.0992) (-0.151287, -19.0996) (-0.163689, -19.1) (-0.166204, -19.1001) (-0.181122, -19.1007) (-0.196039, -19.1012) (-0.210956, -19.1017) (-0.225874, -19.1022) (-0.235568, -19.1025) (-0.240791, -19.1027) (-0.255708, -19.1032) (-0.270626, -19.1037) (-0.285543, -19.1041) (-0.30046, -19.1045) (-0.315378, -19.1049) (-0.324687, -19.1051) (-0.330295, -19.1052) (-0.345213, -19.1056) (-0.36013, -19.1059) (-0.375047, -19.1061) (-0.389965, -19.1064) (-0.404882, -19.1066) (-0.419799, -19.1068) (-0.434717, -19.107) (-0.449634, -19.1072) (-0.464552, -19.1073) (-0.479469, -19.1075) (-0.494386, -19.1076) (-0.494971, -19.1077) (-0.509304, -19.1078) (-0.524221, -19.108) (-0.539138, -19.1082) (-0.554056, -19.1083) (-0.568973, -19.1085) (-0.58389, -19.1087) (-0.598808, -19.1089) (-0.613725, -19.1091) (-0.628643, -19.1093) (-0.64356, -19.1096) (-0.658477, -19.1099) (-0.669693, -19.1102) (-0.673395, -19.1103) (-0.688312, -19.1109) (-0.703229, -19.1115) (-0.718147, -19.1122) (-0.728827, -19.1128) (-0.733064, -19.1131) (-0.747982, -19.1143) (-0.760582, -19.1153) (-0.762899, -19.1156) (-0.777816, -19.1174) (-0.781569, -19.1179) (-0.792734, -19.1198) (-0.796393, -19.1204) (-0.807651, -19.1229) (-0.807887, -19.123) (-0.815143, -19.1256) (-0.821963, -19.1281) (-0.822568, -19.1284) (-0.826765, -19.1307) (-0.831417, -19.1332) (-0.837148, -19.1358) (-0.837486, -19.136) (-0.841593, -19.1383) (-0.846677, -19.1409) (-0.852403, -19.1431) (-0.853124, -19.1435) (-0.857531, -19.146) (-0.861959, -19.1486) (-0.866016, -19.1511) (-0.86732, -19.1524) (-0.868489, -19.1537) (-0.868821, -19.1562) (-0.867658, -19.1588) (-0.86732, -19.159) (-0.862808, -19.1614) (-0.855431, -19.1639) (-0.852403, -19.1647) (-0.844589, -19.1665) (-0.837486, -19.1678) (-0.830167, -19.169) (-0.822568, -19.1702) (-0.812472, -19.1716) (-0.807651, -19.1722) (-0.792734, -19.174) (-0.791648, -19.1741) (-0.777816, -19.1756) (-0.767901, -19.1767) (-0.762899, -19.1773) (-0.747982, -19.1789) (-0.744498, -19.1793) (-0.733064, -19.1805) (-0.72237, -19.1818) (-0.718147, -19.1823) (-0.703229, -19.1843) (-0.702762, -19.1844) (-0.688312, -19.1862) (-0.683025, -19.1869) (-0.673395, -19.1882) (-0.664804, -19.1895) (-0.658477, -19.1904) (-0.645376, -19.1921) (-0.64356, -19.1923) (-0.628643, -19.194) (-0.622827, -19.1946) (-0.613725, -19.1955) (-0.598808, -19.197) (-0.597445, -19.1972) (-0.58389, -19.1983) (-0.568973, -19.1995) (-0.565929, -19.1997) (-0.554056, -19.2005) (-0.539138, -19.2015) (-0.527226, -19.2023) (-0.524221, -19.2025) (-0.509304, -19.2033) (-0.494386, -19.204) (-0.479469, -19.2048) (-0.479289, -19.2048) (-0.464552, -19.2054) (-0.449634, -19.2061) (-0.434717, -19.2066) (-0.419799, -19.2072) (-0.413025, -19.2074)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-M0/2/.initial={(-0.337728, -19.2688) (-0.330295, -19.269) (-0.315378, -19.2694) (-0.30046, -19.2698) (-0.285543, -19.2701) (-0.270626, -19.2704) (-0.255708, -19.2706) (-0.240791, -19.2707) (-0.225874, -19.2708) (-0.210956, -19.2708) (-0.196039, -19.2708) (-0.181122, -19.2707) (-0.166204, -19.2705) (-0.151287, -19.2703) (-0.136369, -19.27) (-0.121452, -19.2696) (-0.106535, -19.2692) (-0.0961448, -19.2688) (-0.0916173, -19.2686) (-0.0767, -19.2682) (-0.0617826, -19.2676) (-0.0468652, -19.2669) (-0.0319479, -19.2663) (-0.0313004, -19.2662) (-0.0170305, -19.2657) (-0.00211314, -19.2651) (0.0128042, -19.2644) (0.0277216, -19.2638) (0.0302143, -19.2637) (0.042639, -19.2633) (0.0575563, -19.2627) (0.0724737, -19.2622) (0.0873911, -19.2617) (0.102308, -19.2613) (0.112203, -19.2611) (0.117226, -19.261) (0.132143, -19.2608) (0.147061, -19.2605) (0.161978, -19.2603) (0.176895, -19.2602) (0.191813, -19.26) (0.20673, -19.2599) (0.221647, -19.2598) (0.236565, -19.2597) (0.251482, -19.2597) (0.266399, -19.2596) (0.281317, -19.2595) (0.296234, -19.2594) (0.311152, -19.2592) (0.326069, -19.2591) (0.340986, -19.2589) (0.355904, -19.2586) (0.360394, -19.2586) (0.370821, -19.2584) (0.385738, -19.258) (0.400656, -19.2576) (0.415573, -19.2571) (0.430491, -19.2566) (0.44431, -19.256) (0.445408, -19.2559) (0.460325, -19.2553) (0.475243, -19.2545) (0.49016, -19.2537) (0.494845, -19.2534) (0.505077, -19.2529) (0.519995, -19.252) (0.534912, -19.251) (0.536543, -19.2509) (0.549829, -19.2501) (0.564747, -19.2491) (0.576578, -19.2483) (0.579664, -19.2481) (0.594582, -19.2473) (0.609499, -19.2464) (0.619805, -19.2458) (0.624416, -19.2455) (0.639334, -19.2447) (0.654251, -19.2439) (0.668758, -19.2432) (0.669168, -19.2432) (0.684086, -19.2425) (0.699003, -19.2418) (0.713921, -19.241) (0.721394, -19.2406) (0.728838, -19.2403) (0.743755, -19.2396) (0.758673, -19.2387) (0.768944, -19.2381) (0.77359, -19.2378) (0.788507, -19.2369) (0.803425, -19.2358) (0.807128, -19.2355) (0.818342, -19.2347) (0.833259, -19.2334) (0.837617, -19.233) (0.848177, -19.2321) (0.863094, -19.2304) (0.863372, -19.2304) (0.878012, -19.2289) (0.886299, -19.2279) (0.892929, -19.2271) (0.906141, -19.2253) (0.907846, -19.2251) (0.922764, -19.223) (0.924273, -19.2227) (0.937681, -19.2207) (0.940843, -19.2202) (0.952598, -19.2183) (0.956269, -19.2176) (0.967516, -19.2155) (0.969792, -19.2151) (0.981875, -19.2125) (0.982433, -19.2124) (0.992833, -19.21) (0.997351, -19.2086) (0.997351, -19.2074) (0.997351, -19.2048) (0.997351, -19.2023) (0.997351, -19.1997) (0.997351, -19.1972) (0.997351, -19.1946) (0.997351, -19.1921) (0.997351, -19.1895) (0.997351, -19.1869) (0.997351, -19.1844) (0.997351, -19.1818) (0.997351, -19.1793) (0.997351, -19.1767) (0.997351, -19.1741) (0.997351, -19.1716) (0.997351, -19.169) (0.997351, -19.1665) (0.997351, -19.1639) (0.997351, -19.1614) (0.997351, -19.1588) (0.997351, -19.1562) (0.997351, -19.1537) (0.997351, -19.1511) (0.997351, -19.1486) (0.997351, -19.146) (0.997351, -19.1435) (0.997351, -19.1409) (0.997351, -19.1383) (0.997351, -19.1358) (0.997351, -19.1332) (0.997351, -19.1307) (0.997351, -19.1281) (0.997351, -19.1256) (0.997351, -19.123) (0.997351, -19.1204) (0.997351, -19.1179) (0.997351, -19.1153) (0.997351, -19.1128) (0.997351, -19.1102) (0.997351, -19.1077) (0.997351, -19.1051) (0.997351, -19.1025) (0.997351, -19.1) (0.997351, -19.0974) (0.997351, -19.0955) (0.995518, -19.0949) (0.988176, -19.0923) (0.982433, -19.0903) (0.980638, -19.0897) (0.972581, -19.0872) (0.967516, -19.0855) (0.964864, -19.0846) (0.955837, -19.0821) (0.952598, -19.0811) (0.94687, -19.0795) (0.937681, -19.0772) (0.936701, -19.077) (0.925097, -19.0744) (0.922764, -19.0739) (0.911758, -19.0718) (0.907846, -19.0712) (0.895931, -19.0693) (0.892929, -19.0689) (0.878012, -19.0669) (0.876181, -19.0667) (0.863094, -19.0653) (0.851266, -19.0642) (0.848177, -19.0639) (0.833259, -19.0627) (0.818342, -19.0617) (0.817433, -19.0616) (0.803425, -19.0608) (0.788507, -19.06) (0.77359, -19.0593) (0.767774, -19.0591) (0.758673, -19.0587) (0.743755, -19.0581) (0.728838, -19.0575) (0.713921, -19.057) (0.699003, -19.0565) (0.69787, -19.0565) (0.684086, -19.056) (0.669168, -19.0555) (0.654251, -19.0549) (0.639334, -19.0543) (0.631256, -19.0539) (0.624416, -19.0536) (0.609499, -19.0529) (0.594582, -19.0521) (0.579664, -19.0514) (0.579431, -19.0514) (0.564747, -19.0505) (0.549829, -19.0496) (0.535521, -19.0488) (0.534912, -19.0488) (0.519995, -19.0478) (0.505077, -19.0469) (0.492634, -19.0463) (0.49016, -19.0461) (0.475243, -19.0453) (0.460325, -19.0445) (0.445408, -19.0439) (0.441582, -19.0437) (0.430491, -19.0432) (0.415573, -19.0427) (0.400656, -19.0422) (0.385738, -19.0418) (0.370821, -19.0415) (0.355904, -19.0413) (0.34442, -19.0412) (0.340986, -19.0411) (0.326069, -19.041) (0.311152, -19.0409) (0.296234, -19.0409) (0.281317, -19.0409) (0.266399, -19.041) (0.251482, -19.0411) (0.243384, -19.0412) (0.236565, -19.0412) (0.221647, -19.0413) (0.20673, -19.0415) (0.191813, -19.0417) (0.176895, -19.0419) (0.161978, -19.0422) (0.147061, -19.0424) (0.132143, -19.0427) (0.117226, -19.043) (0.102308, -19.0433) (0.0873911, -19.0436) (0.0826831, -19.0437) (0.0724737, -19.0439) (0.0575563, -19.0442) (0.042639, -19.0445) (0.0277216, -19.0449) (0.0128042, -19.0452) (-0.00211314, -19.0456) (-0.0170305, -19.046) (-0.0307241, -19.0463) (-0.0319479, -19.0463) (-0.0468652, -19.0466) (-0.0617826, -19.0469) (-0.0767, -19.0471) (-0.0916173, -19.0473) (-0.106535, -19.0476) (-0.121452, -19.0478) (-0.136369, -19.0479) (-0.151287, -19.0481) (-0.166204, -19.0482) (-0.181122, -19.0482) (-0.196039, -19.0482) (-0.210956, -19.0482) (-0.225874, -19.0482) (-0.240791, -19.0482) (-0.255708, -19.0481) (-0.270626, -19.048) (-0.285543, -19.0479) (-0.30046, -19.0478) (-0.315378, -19.0477) (-0.330295, -19.0476) (-0.345213, -19.0475) (-0.36013, -19.0474) (-0.375047, -19.0474) (-0.389965, -19.0473) (-0.404882, -19.0473) (-0.419799, -19.0473) (-0.434717, -19.0474) (-0.449634, -19.0475) (-0.464552, -19.0476) (-0.479469, -19.0478) (-0.494386, -19.048) (-0.509304, -19.0483) (-0.524221, -19.0487) (-0.53049, -19.0488) (-0.539138, -19.049) (-0.554056, -19.0494) (-0.568973, -19.0499) (-0.58389, -19.0506) (-0.598808, -19.0513) (-0.601168, -19.0514) (-0.613725, -19.0519) (-0.628643, -19.0527) (-0.64356, -19.0535) (-0.650537, -19.0539) (-0.658477, -19.0543) (-0.673395, -19.0552) (-0.688312, -19.0561) (-0.694333, -19.0565) (-0.703229, -19.057) (-0.718147, -19.0579) (-0.733064, -19.0588) (-0.737167, -19.0591) (-0.747982, -19.0597) (-0.762899, -19.0605) (-0.777816, -19.0615) (-0.779962, -19.0616) (-0.792734, -19.0623) (-0.807651, -19.0631) (-0.822568, -19.064) (-0.824963, -19.0642) (-0.837486, -19.0648) (-0.852403, -19.0656) (-0.86732, -19.0665) (-0.872215, -19.0667) (-0.882238, -19.0672) (-0.897155, -19.068) (-0.912073, -19.0688) (-0.921464, -19.0693) (-0.92699, -19.0696) (-0.941907, -19.0703) (-0.956825, -19.0711) (-0.971742, -19.0718) (-0.971825, -19.0718) (-0.986659, -19.0725) (-1.00158, -19.0732) (-1.01649, -19.074) (-1.02562, -19.0744) (-1.03141, -19.0747) (-1.04633, -19.0753) (-1.06125, -19.076) (-1.07616, -19.0768) (-1.08021, -19.077) (-1.09108, -19.0774) (-1.106, -19.0781) (-1.12092, -19.0789) (-1.1337, -19.0795) (-1.13583, -19.0796) (-1.15075, -19.0803) (-1.16567, -19.0811) (-1.18059, -19.0819) (-1.18305, -19.0821) (-1.1955, -19.0827) (-1.21042, -19.0837) (-1.22521, -19.0846) (-1.22534, -19.0846) (-1.24025, -19.0856) (-1.25517, -19.0867) (-1.26183, -19.0872) (-1.27009, -19.0878) (-1.28501, -19.089) (-1.29423, -19.0897) (-1.29992, -19.0902) (-1.31484, -19.0916) (-1.32248, -19.0923) (-1.32976, -19.093) (-1.34468, -19.0945) (-1.3485, -19.0949) (-1.35959, -19.0961) (-1.3716, -19.0974) (-1.37451, -19.0978) (-1.38943, -19.0996) (-1.39241, -19.1) (-1.40435, -19.1016) (-1.41115, -19.1025) (-1.41926, -19.1037) (-1.42764, -19.1051) (-1.43418, -19.1063) (-1.44165, -19.1077) (-1.4491, -19.1093) (-1.45325, -19.1102) (-1.46373, -19.1128) (-1.46402, -19.1128) (-1.47289, -19.1153) (-1.47893, -19.1173) (-1.48088, -19.1179) (-1.48928, -19.1204) (-1.49385, -19.122) (-1.49671, -19.123) (-1.5038, -19.1256) (-1.50877, -19.1275) (-1.51038, -19.1281) (-1.51782, -19.1307) (-1.52368, -19.133) (-1.52435, -19.1332) (-1.53164, -19.1358) (-1.53794, -19.1383) (-1.5386, -19.1387) (-1.54415, -19.1409) (-1.55026, -19.1435) (-1.55352, -19.1453) (-1.55481, -19.146) (-1.55873, -19.1486) (-1.56141, -19.1511) (-1.5624, -19.1537) (-1.56081, -19.1562) (-1.55749, -19.1588) (-1.55352, -19.1604) (-1.55116, -19.1614) (-1.54215, -19.1639) (-1.5386, -19.1647) (-1.53112, -19.1665) (-1.52368, -19.1679) (-1.51791, -19.169) (-1.50877, -19.1707) (-1.50415, -19.1716) (-1.49385, -19.1734) (-1.48998, -19.1741) (-1.47893, -19.1763) (-1.47684, -19.1767) (-1.46481, -19.1793) (-1.46402, -19.1795) (-1.45462, -19.1818) (-1.4491, -19.1833) (-1.4453, -19.1844) (-1.43608, -19.1869) (-1.43418, -19.1875) (-1.42813, -19.1895) (-1.41926, -19.192) (-1.41925, -19.1921) (-1.41035, -19.1946) (-1.40435, -19.1961) (-1.40036, -19.1972) (-1.38943, -19.1995) (-1.38849, -19.1997) (-1.37466, -19.2023) (-1.37451, -19.2023) (-1.35959, -19.2047) (-1.35868, -19.2048) (-1.34468, -19.2068) (-1.33948, -19.2074) (-1.32976, -19.2085) (-1.31547, -19.21) (-1.31484, -19.21) (-1.29992, -19.2115) (-1.28719, -19.2125) (-1.28501, -19.2127) (-1.27009, -19.2139) (-1.25517, -19.2149) (-1.253, -19.2151) (-1.24025, -19.2159) (-1.22534, -19.217) (-1.21488, -19.2176) (-1.21042, -19.2179) (-1.1955, -19.2189) (-1.18059, -19.2198) (-1.17498, -19.2202) (-1.16567, -19.2208) (-1.15075, -19.2218) (-1.13694, -19.2227) (-1.13583, -19.2228) (-1.12092, -19.224) (-1.106, -19.2251) (-1.1034, -19.2253) (-1.09108, -19.2263) (-1.07616, -19.2276) (-1.07286, -19.2279) (-1.06125, -19.2289) (-1.04633, -19.2303) (-1.04451, -19.2304) (-1.03141, -19.2317) (-1.0179, -19.233) (-1.01649, -19.2331) (-1.00158, -19.2347) (-0.991966, -19.2355) (-0.986659, -19.2361) (-0.971742, -19.2376) (-0.966292, -19.2381) (-0.956825, -19.2391) (-0.941907, -19.2404) (-0.939258, -19.2406) (-0.92699, -19.2418) (-0.912073, -19.2431) (-0.910405, -19.2432) (-0.897155, -19.2444) (-0.882238, -19.2455) (-0.878302, -19.2458) (-0.86732, -19.2466) (-0.852403, -19.2476) (-0.839254, -19.2483) (-0.837486, -19.2484) (-0.822568, -19.2493) (-0.807651, -19.2501) (-0.792734, -19.2508) (-0.791269, -19.2509) (-0.777816, -19.2516) (-0.762899, -19.2523) (-0.747982, -19.2529) (-0.733655, -19.2534) (-0.733064, -19.2535) (-0.718147, -19.2541) (-0.703229, -19.2548) (-0.688312, -19.2553) (-0.673395, -19.2559) (-0.670601, -19.256) (-0.658477, -19.2565) (-0.64356, -19.2571) (-0.628643, -19.2577) (-0.613725, -19.2582) (-0.604171, -19.2586) (-0.598808, -19.2587) (-0.58389, -19.2593) (-0.568973, -19.26) (-0.554056, -19.2605) (-0.539138, -19.2611) (-0.537925, -19.2611) (-0.524221, -19.2617) (-0.509304, -19.2623) (-0.494386, -19.2629) (-0.479469, -19.2635) (-0.474499, -19.2637) (-0.464552, -19.2641) (-0.449634, -19.2647) (-0.434717, -19.2653) (-0.419799, -19.2659) (-0.411959, -19.2662) (-0.404882, -19.2665) (-0.389965, -19.267) (-0.375047, -19.2676) (-0.36013, -19.2682) (-0.345213, -19.2686) (-0.337728, -19.2688)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-sigma_res/1/.initial={(-0.409204, 0.0849194) (-0.404882, 0.0849123) (-0.389965, 0.0848904) (-0.375047, 0.0848744) (-0.36013, 0.0848685) (-0.345213, 0.0848605) (-0.330295, 0.0848635) (-0.315378, 0.0848721) (-0.30046, 0.0848798) (-0.285543, 0.0848952) (-0.270626, 0.0849147) (-0.267108, 0.0849194) (-0.255708, 0.0849336) (-0.240791, 0.0849493) (-0.225874, 0.0849699) (-0.210956, 0.0849944) (-0.196039, 0.0850173) (-0.181122, 0.0850444) (-0.166204, 0.0850688) (-0.151287, 0.0850936) (-0.136369, 0.085121) (-0.121452, 0.0851543) (-0.106535, 0.0851785) (-0.0916173, 0.0851963) (-0.0767, 0.0852219) (-0.0617826, 0.0852383) (-0.0468652, 0.0852482) (-0.0319479, 0.0852526) (-0.0170305, 0.0852491) (-0.00211314, 0.0852391) (0.0128042, 0.0852282) (0.0277216, 0.0852086) (0.042639, 0.0851894) (0.0575563, 0.0851719) (0.0724737, 0.0851581) (0.0873911, 0.0851429) (0.102308, 0.0851274) (0.117226, 0.085125) (0.132143, 0.0851264) (0.147061, 0.0851319) (0.161978, 0.0851548) (0.176895, 0.0851779) (0.191813, 0.0852169) (0.204323, 0.0852627) (0.20673, 0.0852714) (0.221647, 0.0853178) (0.236565, 0.0853803) (0.251482, 0.0854487) (0.266399, 0.0855423) (0.275386, 0.085606) (0.281317, 0.0856505) (0.296234, 0.0857559) (0.311152, 0.0858839) (0.317787, 0.0859492) (0.326069, 0.0860356) (0.340986, 0.0861923) (0.349118, 0.0862925) (0.355904, 0.0863816) (0.370821, 0.0865793) (0.374723, 0.0866357) (0.385738, 0.0868137) (0.395085, 0.086979) (0.400656, 0.0870809) (0.412237, 0.0873222) (0.415573, 0.0874025) (0.426781, 0.0876655) (0.430491, 0.0877752) (0.438822, 0.0880088) (0.445408, 0.0882133) (0.449915, 0.088352) (0.458596, 0.0886953) (0.460325, 0.0887674) (0.467727, 0.0890385) (0.475243, 0.0893783) (0.475327, 0.0893818) (0.483898, 0.089725) (0.49016, 0.0900079) (0.491667, 0.0900683) (0.500245, 0.0904116) (0.505077, 0.0906049) (0.509198, 0.0907548) (0.517783, 0.0910981) (0.519995, 0.0911782) (0.528334, 0.0914413) (0.534912, 0.0916761) (0.538287, 0.0917846) (0.548379, 0.0921278) (0.549829, 0.0921774) (0.559976, 0.0924711) (0.564747, 0.0926137) (0.571235, 0.0928144) (0.579664, 0.0931182) (0.58095, 0.0931576) (0.590889, 0.0935009) (0.594582, 0.09363) (0.600971, 0.0938441) (0.608101, 0.0941874) (0.609499, 0.094249) (0.616524, 0.0945306) (0.621037, 0.0948739) (0.624416, 0.0951734) (0.625008, 0.0952172) (0.627941, 0.0955604) (0.628364, 0.0959037) (0.625657, 0.0962469) (0.624416, 0.096335) (0.621272, 0.0965902) (0.614844, 0.0969334) (0.609499, 0.0971157) (0.605201, 0.0972767) (0.594582, 0.0975864) (0.593453, 0.09762) (0.581972, 0.0979632) (0.579664, 0.0980224) (0.569345, 0.0983065) (0.564747, 0.0984286) (0.557169, 0.0986497) (0.549829, 0.098833) (0.543947, 0.098993) (0.534912, 0.0992293) (0.530958, 0.0993363) (0.519995, 0.0996169) (0.517825, 0.0996795) (0.505077, 0.0999969) (0.504116, 0.100023) (0.49016, 0.100357) (0.489765, 0.100366) (0.475243, 0.10067) (0.473345, 0.100709) (0.460325, 0.100963) (0.455059, 0.101053) (0.445408, 0.10121) (0.43092, 0.101396) (0.430491, 0.101401) (0.415573, 0.101596) (0.400656, 0.101737) (0.40049, 0.101739) (0.385738, 0.101879) (0.370821, 0.101996) (0.355904, 0.102078) (0.355273, 0.102082) (0.340986, 0.102175) (0.326069, 0.10224) (0.311152, 0.1023) (0.296234, 0.102337) (0.281317, 0.102375) (0.266399, 0.102398) (0.251482, 0.102423) (0.250026, 0.102426) (0.236565, 0.10245) (0.221647, 0.102474) (0.20673, 0.102494) (0.191813, 0.102514) (0.176895, 0.102528) (0.161978, 0.102541) (0.147061, 0.102557) (0.132143, 0.102574) (0.117226, 0.10259) (0.102308, 0.102601) (0.0873911, 0.102615) (0.0724737, 0.102623) (0.0575563, 0.102628) (0.042639, 0.102624) (0.0277216, 0.102616) (0.0128042, 0.102601) (-0.00211314, 0.10258) (-0.0170305, 0.102553) (-0.0319479, 0.102526) (-0.0468652, 0.102496) (-0.0617826, 0.102451) (-0.0696192, 0.102426) (-0.0767, 0.102404) (-0.0916173, 0.102369) (-0.106535, 0.102328) (-0.121452, 0.102294) (-0.136369, 0.10225) (-0.151287, 0.102195) (-0.166204, 0.102155) (-0.181122, 0.102098) (-0.185751, 0.102082) (-0.196039, 0.102049) (-0.210956, 0.102011) (-0.225874, 0.101966) (-0.240791, 0.10192) (-0.255708, 0.101867) (-0.270626, 0.101809) (-0.285532, 0.101739) (-0.285543, 0.101739) (-0.30046, 0.101681) (-0.315378, 0.101615) (-0.330295, 0.101554) (-0.345213, 0.101467) (-0.356175, 0.101396) (-0.36013, 0.10137) (-0.375047, 0.101292) (-0.389965, 0.101206) (-0.404882, 0.101092) (-0.410417, 0.101053) (-0.419799, 0.100985) (-0.434717, 0.100884) (-0.449634, 0.100769) (-0.456758, 0.100709) (-0.464552, 0.100644) (-0.479469, 0.100534) (-0.494386, 0.100398) (-0.498304, 0.100366) (-0.509304, 0.100277) (-0.524221, 0.100163) (-0.538655, 0.100023) (-0.539138, 0.100018) (-0.554056, 0.0999033) (-0.568973, 0.0997729) (-0.579181, 0.0996795) (-0.58389, 0.0996376) (-0.598808, 0.0995168) (-0.613725, 0.0993759) (-0.618247, 0.0993363) (-0.628643, 0.0992416) (-0.64356, 0.099101) (-0.654559, 0.098993) (-0.658477, 0.0989532) (-0.673395, 0.0988152) (-0.687225, 0.0986497) (-0.688312, 0.0986361) (-0.703229, 0.0984882) (-0.717027, 0.0983065) (-0.718147, 0.0982908) (-0.733064, 0.0981165) (-0.743924, 0.0979632) (-0.747982, 0.0979031) (-0.762899, 0.0976853) (-0.767063, 0.09762) (-0.777816, 0.0974409) (-0.786916, 0.0972767) (-0.792734, 0.0971696) (-0.804488, 0.0969334) (-0.807651, 0.0968624) (-0.819929, 0.0965902) (-0.822568, 0.0965254) (-0.833404, 0.0962469) (-0.837486, 0.0961202) (-0.845123, 0.0959037) (-0.852403, 0.0956529) (-0.855146, 0.0955604) (-0.864479, 0.0952172) (-0.86732, 0.0950917) (-0.872591, 0.0948739) (-0.879385, 0.0945306) (-0.882238, 0.0943476) (-0.885061, 0.0941874) (-0.890221, 0.0938441) (-0.894524, 0.0935009) (-0.896712, 0.0931576) (-0.897155, 0.0930947) (-0.899405, 0.0928144) (-0.900727, 0.0924711) (-0.900318, 0.0921278) (-0.898622, 0.0917846) (-0.897155, 0.0916223) (-0.895721, 0.0914413) (-0.892906, 0.0910981) (-0.888096, 0.0907548) (-0.882238, 0.0904545) (-0.881477, 0.0904116) (-0.875975, 0.0900683) (-0.86859, 0.089725) (-0.86732, 0.0896678) (-0.861613, 0.0893818) (-0.8532, 0.0890385) (-0.852403, 0.0890048) (-0.845427, 0.0886953) (-0.837486, 0.0884195) (-0.835624, 0.088352) (-0.826156, 0.0880088) (-0.822568, 0.0878984) (-0.81464, 0.0876655) (-0.807651, 0.0874865) (-0.801047, 0.0873222) (-0.792734, 0.0871405) (-0.784508, 0.086979) (-0.777816, 0.0868602) (-0.762899, 0.0866459) (-0.762254, 0.0866357) (-0.747982, 0.0864318) (-0.733332, 0.0862925) (-0.733064, 0.0862899) (-0.718147, 0.0861377) (-0.703229, 0.086027) (-0.692384, 0.0859492) (-0.688312, 0.0859221) (-0.673395, 0.0858224) (-0.658477, 0.0857346) (-0.64356, 0.0856645) (-0.630176, 0.085606) (-0.628643, 0.0855993) (-0.613725, 0.0855203) (-0.598808, 0.0854531) (-0.58389, 0.085395) (-0.568973, 0.0853433) (-0.554056, 0.085295) (-0.545729, 0.0852627) (-0.539138, 0.0852369) (-0.524221, 0.0851818) (-0.509304, 0.0851304) (-0.494386, 0.0850808) (-0.479469, 0.085043) (-0.464552, 0.0850113) (-0.449634, 0.0849807) (-0.434717, 0.0849562) (-0.419799, 0.0849368) (-0.409204, 0.0849194)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-sigma_res/2/.initial={(-0.186462, 0.0756515) (-0.181122, 0.0756368) (-0.166204, 0.0756112) (-0.151287, 0.0755958) (-0.136369, 0.0755852) (-0.121452, 0.075584) (-0.106535, 0.0755899) (-0.0916173, 0.0756043) (-0.0767, 0.0756232) (-0.0639687, 0.0756515) (-0.0617826, 0.0756562) (-0.0468652, 0.0756954) (-0.0319479, 0.0757311) (-0.0170305, 0.0757677) (-0.00211314, 0.0758028) (0.0128042, 0.0758413) (0.0277216, 0.0758726) (0.042639, 0.0759116) (0.0575563, 0.0759431) (0.0724737, 0.0759708) (0.0830847, 0.0759947) (0.0873911, 0.0760038) (0.102308, 0.0760275) (0.117226, 0.0760377) (0.132143, 0.0760522) (0.147061, 0.076062) (0.161978, 0.0760646) (0.176895, 0.076063) (0.191813, 0.0760577) (0.20673, 0.0760487) (0.221647, 0.0760368) (0.236565, 0.0760292) (0.251482, 0.0760156) (0.266399, 0.0760061) (0.275928, 0.0759947) (0.281317, 0.075988) (0.296234, 0.075982) (0.311152, 0.0759807) (0.326069, 0.0759831) (0.340244, 0.0759947) (0.340986, 0.0759953) (0.355904, 0.0760231) (0.370821, 0.0760561) (0.385738, 0.0760995) (0.400656, 0.0761556) (0.415573, 0.076229) (0.430491, 0.0763345) (0.430888, 0.076338) (0.445408, 0.076471) (0.460325, 0.0766147) (0.465481, 0.0766813) (0.475243, 0.0768104) (0.49016, 0.0770188) (0.490493, 0.0770245) (0.505077, 0.0772703) (0.51028, 0.0773678) (0.519995, 0.0775513) (0.527688, 0.077711) (0.534912, 0.0778604) (0.543951, 0.0780543) (0.549829, 0.0781786) (0.560279, 0.0783975) (0.564747, 0.0784861) (0.577083, 0.0787408) (0.579664, 0.0787904) (0.594582, 0.0790577) (0.595954, 0.0790841) (0.609499, 0.079324) (0.615275, 0.0794273) (0.624416, 0.0795745) (0.636715, 0.0797706) (0.639334, 0.0798088) (0.654251, 0.0800089) (0.661319, 0.0801138) (0.669168, 0.0802202) (0.684086, 0.080408) (0.687813, 0.0804571) (0.699003, 0.0805961) (0.713921, 0.0807768) (0.715752, 0.0808003) (0.728838, 0.0809618) (0.743755, 0.0811426) (0.743837, 0.0811436) (0.758673, 0.0813201) (0.771435, 0.0814869) (0.77359, 0.081513) (0.788507, 0.0816963) (0.798364, 0.0818301) (0.803425, 0.0818958) (0.818342, 0.0820876) (0.824393, 0.0821734) (0.833259, 0.0822999) (0.847839, 0.0825166) (0.848177, 0.0825215) (0.863094, 0.0827535) (0.869442, 0.0828599) (0.878012, 0.0830071) (0.888609, 0.0832031) (0.892929, 0.0832861) (0.906102, 0.0835464) (0.907846, 0.0835815) (0.921893, 0.0838897) (0.922764, 0.0839105) (0.935803, 0.0842329) (0.937681, 0.0842838) (0.947897, 0.0845762) (0.952598, 0.084727) (0.958571, 0.0849194) (0.967516, 0.0852506) (0.967815, 0.0852627) (0.975507, 0.085606) (0.981941, 0.0859492) (0.982433, 0.0859803) (0.987502, 0.0862925) (0.991921, 0.0866357) (0.995551, 0.086979) (0.997351, 0.0871775) (0.997351, 0.0873222) (0.997351, 0.0876655) (0.997351, 0.0880088) (0.997351, 0.088352) (0.997351, 0.0886953) (0.997351, 0.0890385) (0.997351, 0.0893818) (0.997351, 0.089725) (0.997351, 0.0900683) (0.997351, 0.0904116) (0.997351, 0.0907548) (0.997351, 0.0910981) (0.997351, 0.0914413) (0.997351, 0.0917846) (0.997351, 0.0921278) (0.997351, 0.0924711) (0.997351, 0.0928144) (0.997351, 0.0931576) (0.997351, 0.0935009) (0.997351, 0.0938441) (0.997351, 0.0941874) (0.997351, 0.0945306) (0.997351, 0.0948739) (0.997351, 0.0952172) (0.997351, 0.0955604) (0.997351, 0.0959037) (0.997351, 0.0962469) (0.997351, 0.0965902) (0.997351, 0.0969334) (0.997351, 0.0972767) (0.997351, 0.09762) (0.997351, 0.0979632) (0.997351, 0.0983065) (0.997351, 0.0986497) (0.997351, 0.098993) (0.997351, 0.0993363) (0.997351, 0.0996795) (0.997351, 0.100023) (0.997351, 0.100366) (0.997351, 0.100709) (0.997351, 0.101053) (0.997351, 0.101396) (0.997351, 0.101739) (0.997351, 0.102082) (0.997351, 0.102426) (0.997351, 0.102769) (0.997351, 0.103112) (0.997351, 0.103455) (0.997351, 0.103799) (0.997351, 0.104142) (0.997351, 0.104485) (0.997351, 0.104828) (0.997351, 0.105172) (0.997351, 0.105515) (0.997351, 0.105786) (0.996518, 0.105858) (0.991703, 0.106201) (0.985912, 0.106545) (0.982433, 0.106702) (0.978147, 0.106888) (0.969853, 0.107231) (0.967516, 0.107313) (0.95945, 0.107574) (0.952598, 0.107774) (0.947396, 0.107918) (0.937681, 0.108164) (0.933642, 0.108261) (0.922764, 0.108507) (0.918059, 0.108604) (0.907846, 0.108812) (0.900326, 0.108947) (0.892929, 0.109083) (0.880087, 0.109291) (0.878012, 0.109323) (0.863094, 0.109528) (0.855056, 0.109634) (0.848177, 0.109724) (0.833259, 0.109883) (0.824361, 0.109977) (0.818342, 0.110042) (0.803425, 0.110169) (0.788507, 0.110284) (0.783697, 0.11032) (0.77359, 0.110399) (0.758673, 0.110495) (0.743755, 0.110575) (0.728838, 0.110657) (0.727507, 0.110664) (0.713921, 0.110737) (0.699003, 0.110805) (0.684086, 0.110872) (0.669168, 0.110935) (0.654251, 0.111001) (0.652935, 0.111007) (0.639334, 0.111069) (0.624416, 0.111131) (0.609499, 0.111194) (0.594582, 0.111253) (0.579664, 0.111312) (0.570779, 0.11135) (0.564747, 0.111378) (0.549829, 0.11144) (0.534912, 0.111497) (0.519995, 0.111551) (0.505077, 0.111601) (0.49016, 0.111648) (0.476224, 0.111694) (0.475243, 0.111697) (0.460325, 0.111741) (0.445408, 0.111778) (0.430491, 0.111806) (0.415573, 0.111835) (0.400656, 0.111854) (0.385738, 0.111872) (0.370821, 0.111878) (0.355904, 0.111884) (0.340986, 0.111883) (0.326069, 0.111877) (0.311152, 0.11187) (0.296234, 0.111856) (0.281317, 0.111842) (0.266399, 0.111824) (0.251482, 0.111806) (0.236565, 0.111793) (0.221647, 0.11178) (0.20673, 0.111767) (0.191813, 0.111754) (0.176895, 0.11175) (0.161978, 0.111747) (0.147061, 0.111749) (0.132143, 0.111754) (0.117226, 0.111768) (0.102308, 0.111782) (0.0873911, 0.111799) (0.0724737, 0.11182) (0.0575563, 0.111847) (0.042639, 0.111873) (0.0277216, 0.111895) (0.0128042, 0.111925) (-0.00211314, 0.11195) (-0.0170305, 0.111972) (-0.0319479, 0.111998) (-0.0468652, 0.112016) (-0.0616413, 0.112037) (-0.0617826, 0.112037) (-0.0767, 0.112049) (-0.0916173, 0.112058) (-0.106535, 0.112059) (-0.121452, 0.112053) (-0.136369, 0.112042) (-0.139778, 0.112037) (-0.151287, 0.11202) (-0.166204, 0.111995) (-0.181122, 0.111964) (-0.196039, 0.111931) (-0.210956, 0.111893) (-0.225874, 0.111851) (-0.240791, 0.1118) (-0.255708, 0.111748) (-0.267673, 0.111694) (-0.270626, 0.111681) (-0.285543, 0.111618) (-0.30046, 0.111558) (-0.315378, 0.111491) (-0.330295, 0.111422) (-0.344945, 0.11135) (-0.345213, 0.111349) (-0.36013, 0.111268) (-0.375047, 0.111195) (-0.389965, 0.11112) (-0.404882, 0.111039) (-0.409716, 0.111007) (-0.419799, 0.110944) (-0.434717, 0.110864) (-0.449634, 0.110775) (-0.464552, 0.110683) (-0.467216, 0.110664) (-0.479469, 0.110577) (-0.494386, 0.110486) (-0.509304, 0.110384) (-0.517331, 0.11032) (-0.524221, 0.11027) (-0.539138, 0.11017) (-0.554056, 0.110067) (-0.565135, 0.109977) (-0.568973, 0.109949) (-0.58389, 0.109848) (-0.598808, 0.109742) (-0.61346, 0.109634) (-0.613725, 0.109632) (-0.628643, 0.109529) (-0.64356, 0.109427) (-0.658477, 0.109324) (-0.662924, 0.109291) (-0.673395, 0.10922) (-0.688312, 0.109126) (-0.703229, 0.109028) (-0.714897, 0.108947) (-0.718147, 0.108926) (-0.733064, 0.108838) (-0.747982, 0.108744) (-0.762899, 0.108652) (-0.769922, 0.108604) (-0.777816, 0.108553) (-0.792734, 0.108468) (-0.807651, 0.108372) (-0.822568, 0.108282) (-0.825812, 0.108261) (-0.837486, 0.108186) (-0.852403, 0.108094) (-0.86732, 0.108) (-0.879342, 0.107918) (-0.882238, 0.107898) (-0.897155, 0.107808) (-0.912073, 0.107713) (-0.92699, 0.107615) (-0.932758, 0.107574) (-0.941907, 0.107511) (-0.956825, 0.107416) (-0.971742, 0.107319) (-0.983822, 0.107231) (-0.986659, 0.107212) (-1.00158, 0.107113) (-1.01649, 0.10701) (-1.03141, 0.106911) (-1.03448, 0.106888) (-1.04633, 0.106798) (-1.06125, 0.106695) (-1.07616, 0.106583) (-1.08075, 0.106545) (-1.09108, 0.106462) (-1.106, 0.10635) (-1.12092, 0.106228) (-1.12387, 0.106201) (-1.13583, 0.106093) (-1.15075, 0.105963) (-1.16104, 0.105858) (-1.16567, 0.105813) (-1.18059, 0.105667) (-1.19463, 0.105515) (-1.1955, 0.105506) (-1.21042, 0.105343) (-1.22449, 0.105172) (-1.22534, 0.105162) (-1.24025, 0.104979) (-1.25121, 0.104828) (-1.25517, 0.104775) (-1.27009, 0.104576) (-1.27609, 0.104485) (-1.28501, 0.104348) (-1.29792, 0.104142) (-1.29992, 0.104107) (-1.31484, 0.103868) (-1.31871, 0.103799) (-1.32976, 0.103589) (-1.33671, 0.103455) (-1.34468, 0.103287) (-1.35286, 0.103112) (-1.35959, 0.102957) (-1.36748, 0.102769) (-1.37451, 0.102585) (-1.38051, 0.102426) (-1.38943, 0.102152) (-1.39171, 0.102082) (-1.40073, 0.101739) (-1.40435, 0.1016) (-1.40953, 0.101396) (-1.4168, 0.101053) (-1.41926, 0.100926) (-1.42358, 0.100709) (-1.42908, 0.100366) (-1.43418, 0.100071) (-1.43507, 0.100023) (-1.44038, 0.0996795) (-1.44521, 0.0993363) (-1.4491, 0.0991125) (-1.45132, 0.098993) (-1.4567, 0.0986497) (-1.46258, 0.0983065) (-1.46402, 0.0982306) (-1.46948, 0.0979632) (-1.47592, 0.09762) (-1.47893, 0.0974758) (-1.48345, 0.0972767) (-1.49017, 0.0969334) (-1.49385, 0.0967725) (-1.49832, 0.0965902) (-1.50456, 0.0962469) (-1.50877, 0.0960379) (-1.51172, 0.0959037) (-1.51681, 0.0955604) (-1.52036, 0.0952172) (-1.52314, 0.0948739) (-1.52368, 0.0946097) (-1.52385, 0.0945306) (-1.52368, 0.0944962) (-1.52227, 0.0941874) (-1.51979, 0.0938441) (-1.51643, 0.0935009) (-1.51266, 0.0931576) (-1.50877, 0.0928953) (-1.50766, 0.0928144) (-1.50309, 0.0924711) (-1.49964, 0.0921278) (-1.49597, 0.0917846) (-1.49385, 0.0916041) (-1.49214, 0.0914413) (-1.4895, 0.0910981) (-1.48741, 0.0907548) (-1.48602, 0.0904116) (-1.4846, 0.0900683) (-1.48338, 0.089725) (-1.48241, 0.0893818) (-1.48123, 0.0890385) (-1.48014, 0.0886953) (-1.47893, 0.0884724) (-1.47829, 0.088352) (-1.47659, 0.0880088) (-1.47448, 0.0876655) (-1.472, 0.0873222) (-1.46902, 0.086979) (-1.4651, 0.0866357) (-1.46402, 0.0865729) (-1.45928, 0.0862925) (-1.45363, 0.0859492) (-1.4491, 0.0857651) (-1.44503, 0.085606) (-1.43604, 0.0852627) (-1.43418, 0.0852094) (-1.42352, 0.0849194) (-1.41926, 0.0848153) (-1.4085, 0.0845762) (-1.40435, 0.0844909) (-1.39046, 0.0842329) (-1.38943, 0.084215) (-1.37451, 0.0839925) (-1.36782, 0.0838897) (-1.35959, 0.0837661) (-1.34468, 0.0835737) (-1.34262, 0.0835464) (-1.32976, 0.083379) (-1.31594, 0.0832031) (-1.31484, 0.0831885) (-1.29992, 0.083013) (-1.28808, 0.0828599) (-1.28501, 0.0828192) (-1.27009, 0.0826496) (-1.26002, 0.0825166) (-1.25517, 0.0824492) (-1.24025, 0.082266) (-1.2334, 0.0821734) (-1.22534, 0.0820605) (-1.21042, 0.0818758) (-1.20705, 0.0818301) (-1.1955, 0.081672) (-1.18117, 0.0814869) (-1.18059, 0.081479) (-1.16567, 0.0813028) (-1.15275, 0.0811436) (-1.15075, 0.0811192) (-1.13583, 0.0809644) (-1.12092, 0.0808064) (-1.12034, 0.0808003) (-1.106, 0.0806596) (-1.09108, 0.0805317) (-1.08313, 0.0804571) (-1.07616, 0.0803913) (-1.06125, 0.0802736) (-1.04633, 0.0801606) (-1.04038, 0.0801138) (-1.03141, 0.0800411) (-1.01649, 0.0799344) (-1.00158, 0.0798311) (-0.993757, 0.0797706) (-0.986659, 0.0797123) (-0.971742, 0.0796057) (-0.956825, 0.0794989) (-0.948137, 0.0794273) (-0.941907, 0.0793716) (-0.92699, 0.0792518) (-0.912073, 0.0791328) (-0.906518, 0.0790841) (-0.897155, 0.0789953) (-0.882238, 0.0788664) (-0.869207, 0.0787408) (-0.86732, 0.0787213) (-0.852403, 0.0785829) (-0.837486, 0.0784428) (-0.833089, 0.0783975) (-0.822568, 0.0782833) (-0.807651, 0.0781479) (-0.798263, 0.0780543) (-0.792734, 0.0779959) (-0.777816, 0.0778603) (-0.762899, 0.0777327) (-0.76048, 0.077711) (-0.747982, 0.0775963) (-0.733064, 0.0774857) (-0.718147, 0.077371) (-0.717679, 0.0773678) (-0.703229, 0.0772669) (-0.688312, 0.0771757) (-0.673395, 0.0771025) (-0.659935, 0.0770245) (-0.658477, 0.0770161) (-0.64356, 0.0769466) (-0.628643, 0.0768854) (-0.613725, 0.0768312) (-0.598808, 0.0767827) (-0.58389, 0.0767369) (-0.568973, 0.0766919) (-0.565206, 0.0766813) (-0.554056, 0.0766486) (-0.539138, 0.0766093) (-0.524221, 0.0765771) (-0.509304, 0.0765439) (-0.494386, 0.0765112) (-0.479469, 0.0764815) (-0.464552, 0.0764495) (-0.449634, 0.0764198) (-0.434717, 0.0763892) (-0.419799, 0.0763554) (-0.413283, 0.076338) (-0.404882, 0.0763133) (-0.389965, 0.0762749) (-0.375047, 0.0762353) (-0.36013, 0.0761945) (-0.345213, 0.0761535) (-0.330295, 0.0761066) (-0.315378, 0.0760626) (-0.30046, 0.0760101) (-0.296214, 0.0759947) (-0.285543, 0.0759512) (-0.270626, 0.0758948) (-0.255708, 0.0758484) (-0.240791, 0.0757976) (-0.225874, 0.0757585) (-0.210956, 0.0757161) (-0.196039, 0.0756763) (-0.186462, 0.0756515)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-alpha/1/.initial={(-0.352076, -0.135564) (-0.345213, -0.13559) (-0.330295, -0.135638) (-0.315378, -0.135679) (-0.30046, -0.135708) (-0.285543, -0.135742) (-0.270626, -0.135762) (-0.255708, -0.135773) (-0.240791, -0.135775) (-0.225874, -0.135771) (-0.210956, -0.135755) (-0.196039, -0.135732) (-0.181122, -0.135701) (-0.166204, -0.13567) (-0.151287, -0.13563) (-0.136369, -0.135587) (-0.1297, -0.135564) (-0.121452, -0.135536) (-0.106535, -0.135475) (-0.0916173, -0.135408) (-0.0767, -0.135337) (-0.0617826, -0.135264) (-0.0545643, -0.135231) (-0.0468652, -0.135194) (-0.0319479, -0.135105) (-0.0170305, -0.135018) (-0.00211314, -0.134936) (0.00501536, -0.134898) (0.0128042, -0.134854) (0.0277216, -0.134758) (0.042639, -0.13467) (0.0575563, -0.134588) (0.0620494, -0.134565) (0.0724737, -0.13451) (0.0873911, -0.134419) (0.102308, -0.134343) (0.117226, -0.134276) (0.126989, -0.134232) (0.132143, -0.134208) (0.147061, -0.134128) (0.161978, -0.134067) (0.176895, -0.134001) (0.191813, -0.133943) (0.201163, -0.1339) (0.20673, -0.13387) (0.221647, -0.133795) (0.236565, -0.133717) (0.251482, -0.133625) (0.260016, -0.133567) (0.266399, -0.133517) (0.281317, -0.1334) (0.296234, -0.133258) (0.298672, -0.133234) (0.311152, -0.133107) (0.326069, -0.132933) (0.328785, -0.132901) (0.340986, -0.132762) (0.355904, -0.132576) (0.356474, -0.132568) (0.370821, -0.132388) (0.382838, -0.132236) (0.385738, -0.132202) (0.400656, -0.132011) (0.409454, -0.131903) (0.415573, -0.131833) (0.430491, -0.131652) (0.437129, -0.13157) (0.445408, -0.131475) (0.460325, -0.1313) (0.465574, -0.131237) (0.475243, -0.131127) (0.49016, -0.13095) (0.493958, -0.130904) (0.505077, -0.130774) (0.519995, -0.130597) (0.522028, -0.130572) (0.534912, -0.130408) (0.549335, -0.130239) (0.549829, -0.130233) (0.564747, -0.130034) (0.57516, -0.129906) (0.579664, -0.12985) (0.594582, -0.129641) (0.599535, -0.129573) (0.609499, -0.129427) (0.62247, -0.12924) (0.624416, -0.129212) (0.639334, -0.128973) (0.64329, -0.128908) (0.654251, -0.128714) (0.662325, -0.128575) (0.669168, -0.128435) (0.678522, -0.128242) (0.684086, -0.128114) (0.692695, -0.127909) (0.699003, -0.127737) (0.704465, -0.127576) (0.713921, -0.12725) (0.714092, -0.127244) (0.720835, -0.126911) (0.725493, -0.126578) (0.727993, -0.126245) (0.728124, -0.125912) (0.726064, -0.12558) (0.721094, -0.125247) (0.714512, -0.124914) (0.713921, -0.124891) (0.705078, -0.124581) (0.699003, -0.124405) (0.69311, -0.124248) (0.684086, -0.124039) (0.678438, -0.123916) (0.669168, -0.123735) (0.661097, -0.123583) (0.654251, -0.123465) (0.641448, -0.12325) (0.639334, -0.123217) (0.624416, -0.122986) (0.619845, -0.122917) (0.609499, -0.122776) (0.596039, -0.122584) (0.594582, -0.122564) (0.579664, -0.12236) (0.572163, -0.122252) (0.564747, -0.122154) (0.549829, -0.121948) (0.547515, -0.121919) (0.534912, -0.121758) (0.522173, -0.121586) (0.519995, -0.121558) (0.505077, -0.121374) (0.495991, -0.121253) (0.49016, -0.121182) (0.475243, -0.121002) (0.468236, -0.12092) (0.460325, -0.120833) (0.445408, -0.120665) (0.437764, -0.120587) (0.430491, -0.120517) (0.415573, -0.120371) (0.402937, -0.120255) (0.400656, -0.120235) (0.385738, -0.120116) (0.370821, -0.119988) (0.361992, -0.119922) (0.355904, -0.119878) (0.340986, -0.119781) (0.326069, -0.119674) (0.31218, -0.119589) (0.311152, -0.119583) (0.296234, -0.119501) (0.281317, -0.119423) (0.266399, -0.119341) (0.251482, -0.119272) (0.247741, -0.119256) (0.236565, -0.11921) (0.221647, -0.119156) (0.20673, -0.11911) (0.191813, -0.119063) (0.176895, -0.119026) (0.161978, -0.119) (0.147061, -0.118978) (0.132143, -0.118966) (0.117226, -0.118959) (0.102308, -0.118967) (0.0873911, -0.118979) (0.0724737, -0.118998) (0.0575563, -0.119016) (0.042639, -0.119042) (0.0277216, -0.119073) (0.0128042, -0.119109) (-0.00211314, -0.119141) (-0.0170305, -0.119173) (-0.0319479, -0.119204) (-0.0468652, -0.119241) (-0.0538138, -0.119256) (-0.0617826, -0.119273) (-0.0767, -0.11931) (-0.0916173, -0.119346) (-0.106535, -0.119383) (-0.121452, -0.119421) (-0.136369, -0.119459) (-0.151287, -0.119493) (-0.166204, -0.119527) (-0.181122, -0.119559) (-0.193597, -0.119589) (-0.196039, -0.119595) (-0.210956, -0.119628) (-0.225874, -0.119669) (-0.240791, -0.119705) (-0.255708, -0.119747) (-0.270626, -0.119784) (-0.285543, -0.119815) (-0.30046, -0.119845) (-0.315378, -0.119875) (-0.330295, -0.119904) (-0.342408, -0.119922) (-0.345213, -0.119926) (-0.36013, -0.11995) (-0.375047, -0.119972) (-0.389965, -0.119992) (-0.404882, -0.120012) (-0.419799, -0.120028) (-0.434717, -0.120045) (-0.449634, -0.120066) (-0.464552, -0.120092) (-0.479469, -0.120112) (-0.494386, -0.120134) (-0.509304, -0.120165) (-0.524221, -0.120202) (-0.539138, -0.120249) (-0.540642, -0.120255) (-0.554056, -0.120307) (-0.568973, -0.12039) (-0.58389, -0.120479) (-0.598808, -0.120576) (-0.600311, -0.120587) (-0.613725, -0.120705) (-0.628643, -0.120841) (-0.636564, -0.12092) (-0.64356, -0.120999) (-0.658477, -0.121181) (-0.664343, -0.121253) (-0.673395, -0.121377) (-0.688312, -0.121584) (-0.688471, -0.121586) (-0.703229, -0.121808) (-0.710488, -0.121919) (-0.718147, -0.122044) (-0.731811, -0.122252) (-0.733064, -0.12227) (-0.747982, -0.122518) (-0.751932, -0.122584) (-0.762899, -0.122775) (-0.771101, -0.122917) (-0.777816, -0.12304) (-0.789709, -0.12325) (-0.792734, -0.123308) (-0.806385, -0.123583) (-0.807651, -0.123608) (-0.821941, -0.123916) (-0.822568, -0.123931) (-0.835213, -0.124248) (-0.837486, -0.12431) (-0.846859, -0.124581) (-0.852403, -0.124751) (-0.857258, -0.124914) (-0.86664, -0.125247) (-0.86732, -0.125278) (-0.873935, -0.12558) (-0.880708, -0.125912) (-0.882238, -0.126009) (-0.885915, -0.126245) (-0.890581, -0.126578) (-0.894642, -0.126911) (-0.897111, -0.127244) (-0.897155, -0.127251) (-0.899099, -0.127576) (-0.90004, -0.127909) (-0.900277, -0.128242) (-0.899217, -0.128575) (-0.897155, -0.128889) (-0.897024, -0.128908) (-0.892731, -0.12924) (-0.886772, -0.129573) (-0.882238, -0.129783) (-0.879161, -0.129906) (-0.868155, -0.130239) (-0.86732, -0.13026) (-0.854472, -0.130572) (-0.852403, -0.130614) (-0.837527, -0.130904) (-0.837486, -0.130905) (-0.822568, -0.131148) (-0.817062, -0.131237) (-0.807651, -0.131367) (-0.7934, -0.13157) (-0.792734, -0.131579) (-0.777816, -0.13176) (-0.766836, -0.131903) (-0.762899, -0.131948) (-0.747982, -0.132122) (-0.738183, -0.132236) (-0.733064, -0.132292) (-0.718147, -0.132455) (-0.708057, -0.132568) (-0.703229, -0.13262) (-0.688312, -0.13278) (-0.676914, -0.132901) (-0.673395, -0.132938) (-0.658477, -0.133091) (-0.644841, -0.133234) (-0.64356, -0.133247) (-0.628643, -0.133394) (-0.613725, -0.133558) (-0.612766, -0.133567) (-0.598808, -0.133695) (-0.58389, -0.13385) (-0.578543, -0.1339) (-0.568973, -0.133988) (-0.554056, -0.134134) (-0.54328, -0.134232) (-0.539138, -0.13427) (-0.524221, -0.134398) (-0.509304, -0.134536) (-0.50558, -0.134565) (-0.494386, -0.134652) (-0.479469, -0.134779) (-0.464552, -0.134895) (-0.464132, -0.134898) (-0.449634, -0.135) (-0.434717, -0.135109) (-0.419799, -0.135205) (-0.415551, -0.135231) (-0.404882, -0.135295) (-0.389965, -0.135373) (-0.375047, -0.13546) (-0.36013, -0.135532) (-0.352076, -0.135564)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-alpha/2/.initial={(-0.20252, -0.144882) (-0.196039, -0.144894) (-0.181122, -0.144919) (-0.166204, -0.144937) (-0.151287, -0.144952) (-0.136369, -0.144959) (-0.121452, -0.14496) (-0.106535, -0.144953) (-0.0916173, -0.144936) (-0.0767, -0.144919) (-0.0617826, -0.14489) (-0.0585088, -0.144882) (-0.0468652, -0.144856) (-0.0319479, -0.144816) (-0.0170305, -0.144762) (-0.00211314, -0.144708) (0.0128042, -0.144648) (0.0277216, -0.144578) (0.0333776, -0.144549) (0.042639, -0.144505) (0.0575563, -0.144429) (0.0724737, -0.144359) (0.0873911, -0.144286) (0.101588, -0.144216) (0.102308, -0.144213) (0.117226, -0.144153) (0.132143, -0.144085) (0.147061, -0.144032) (0.161978, -0.143985) (0.176895, -0.143942) (0.191813, -0.143906) (0.203524, -0.143884) (0.20673, -0.143878) (0.221647, -0.143856) (0.236565, -0.143842) (0.251482, -0.143833) (0.266399, -0.14382) (0.281317, -0.143814) (0.296234, -0.14381) (0.311152, -0.143807) (0.326069, -0.143805) (0.340986, -0.143803) (0.355904, -0.143801) (0.370821, -0.143799) (0.385738, -0.143796) (0.400656, -0.143792) (0.415573, -0.143788) (0.430491, -0.143782) (0.445408, -0.143776) (0.460325, -0.143768) (0.475243, -0.14376) (0.49016, -0.143747) (0.505077, -0.143733) (0.519995, -0.143719) (0.534912, -0.1437) (0.549829, -0.143679) (0.564747, -0.143654) (0.579664, -0.143626) (0.594582, -0.143586) (0.606086, -0.143551) (0.609499, -0.14354) (0.624416, -0.143491) (0.639334, -0.143419) (0.654251, -0.143346) (0.669168, -0.143252) (0.674135, -0.143218) (0.684086, -0.143144) (0.699003, -0.143006) (0.710593, -0.142885) (0.713921, -0.142846) (0.728838, -0.142654) (0.735847, -0.142552) (0.743755, -0.142427) (0.755135, -0.14222) (0.758673, -0.142149) (0.770969, -0.141887) (0.77359, -0.141826) (0.784741, -0.141554) (0.788507, -0.141457) (0.797109, -0.141221) (0.803425, -0.141044) (0.808581, -0.140888) (0.818342, -0.140601) (0.819876, -0.140556) (0.831293, -0.140223) (0.833259, -0.14017) (0.84334, -0.13989) (0.848177, -0.139766) (0.855739, -0.139557) (0.863094, -0.139371) (0.868756, -0.139224) (0.878012, -0.138994) (0.88198, -0.138892) (0.892929, -0.138622) (0.895437, -0.138559) (0.907846, -0.138241) (0.908403, -0.138226) (0.92077, -0.137893) (0.922764, -0.137836) (0.932131, -0.13756) (0.937681, -0.137393) (0.942845, -0.137228) (0.951846, -0.136895) (0.952598, -0.136864) (0.959618, -0.136562) (0.966339, -0.136229) (0.967516, -0.13616) (0.971866, -0.135896) (0.976222, -0.135564) (0.980126, -0.135231) (0.982433, -0.13498) (0.983155, -0.134898) (0.986079, -0.134565) (0.988613, -0.134232) (0.991242, -0.1339) (0.994197, -0.133567) (0.997351, -0.133243) (0.997351, -0.133234) (0.997351, -0.132901) (0.997351, -0.132568) (0.997351, -0.132236) (0.997351, -0.131903) (0.997351, -0.13157) (0.997351, -0.131237) (0.997351, -0.130904) (0.997351, -0.130572) (0.997351, -0.130239) (0.997351, -0.129906) (0.997351, -0.129573) (0.997351, -0.12924) (0.997351, -0.128908) (0.997351, -0.128575) (0.997351, -0.128242) (0.997351, -0.127909) (0.997351, -0.127576) (0.997351, -0.127244) (0.997351, -0.126911) (0.997351, -0.126578) (0.997351, -0.126245) (0.997351, -0.125912) (0.997351, -0.12558) (0.997351, -0.125247) (0.997351, -0.124914) (0.997351, -0.124581) (0.997351, -0.124248) (0.997351, -0.123916) (0.997351, -0.123583) (0.997351, -0.12325) (0.997351, -0.122917) (0.997351, -0.122584) (0.997351, -0.122252) (0.997351, -0.121919) (0.997351, -0.121586) (0.997351, -0.121253) (0.997351, -0.12092) (0.997351, -0.120587) (0.997351, -0.120255) (0.997351, -0.119922) (0.997351, -0.119589) (0.997351, -0.119256) (0.997351, -0.119107) (0.994517, -0.118923) (0.989228, -0.118591) (0.984323, -0.118258) (0.982433, -0.118132) (0.979231, -0.117925) (0.974001, -0.117592) (0.968369, -0.117259) (0.967516, -0.117212) (0.962295, -0.116927) (0.95591, -0.116594) (0.952598, -0.116444) (0.948364, -0.116261) (0.940062, -0.115928) (0.937681, -0.115842) (0.930688, -0.115595) (0.922764, -0.115338) (0.9202, -0.115263) (0.908216, -0.11493) (0.907846, -0.11492) (0.894595, -0.114597) (0.892929, -0.114558) (0.879157, -0.114264) (0.878012, -0.114241) (0.863094, -0.113965) (0.861057, -0.113931) (0.848177, -0.113725) (0.839057, -0.113599) (0.833259, -0.113519) (0.818342, -0.113338) (0.811229, -0.113266) (0.803425, -0.11319) (0.788507, -0.113066) (0.77359, -0.11296) (0.768848, -0.112933) (0.758673, -0.112877) (0.743755, -0.112811) (0.728838, -0.112764) (0.713921, -0.112733) (0.699003, -0.112705) (0.684086, -0.112691) (0.669168, -0.112682) (0.654251, -0.112677) (0.639334, -0.112673) (0.624416, -0.112668) (0.609499, -0.112663) (0.594582, -0.11265) (0.579664, -0.112633) (0.564747, -0.112604) (0.563043, -0.1126) (0.549829, -0.112567) (0.534912, -0.112515) (0.519995, -0.112459) (0.505077, -0.112391) (0.49016, -0.112311) (0.482778, -0.112267) (0.475243, -0.112223) (0.460325, -0.11213) (0.445408, -0.11203) (0.43193, -0.111935) (0.430491, -0.111924) (0.415573, -0.111811) (0.400656, -0.111703) (0.387491, -0.111602) (0.385738, -0.111588) (0.370821, -0.111475) (0.355904, -0.111367) (0.342527, -0.111269) (0.340986, -0.111257) (0.326069, -0.111149) (0.311152, -0.111051) (0.296234, -0.110953) (0.293521, -0.110936) (0.281317, -0.110858) (0.266399, -0.110774) (0.251482, -0.110692) (0.236565, -0.110613) (0.234658, -0.110603) (0.221647, -0.110535) (0.20673, -0.110467) (0.191813, -0.110403) (0.176895, -0.11034) (0.161978, -0.110282) (0.158913, -0.110271) (0.147061, -0.110224) (0.132143, -0.110169) (0.117226, -0.110121) (0.102308, -0.110073) (0.0873911, -0.110027) (0.0724737, -0.109982) (0.0575563, -0.109945) (0.0544718, -0.109938) (0.042639, -0.109909) (0.0277216, -0.109873) (0.0128042, -0.109841) (-0.00211314, -0.109816) (-0.0170305, -0.109796) (-0.0319479, -0.109779) (-0.0468652, -0.109767) (-0.0617826, -0.109759) (-0.0767, -0.109752) (-0.0916173, -0.109756) (-0.106535, -0.109764) (-0.121452, -0.109773) (-0.136369, -0.109786) (-0.151287, -0.109807) (-0.166204, -0.109831) (-0.181122, -0.109858) (-0.196039, -0.109894) (-0.210956, -0.109929) (-0.213994, -0.109938) (-0.225874, -0.10997) (-0.240791, -0.110007) (-0.255708, -0.110053) (-0.270626, -0.110097) (-0.285543, -0.110137) (-0.30046, -0.110179) (-0.315378, -0.110225) (-0.330295, -0.110265) (-0.332168, -0.110271) (-0.345213, -0.11031) (-0.36013, -0.110345) (-0.375047, -0.110383) (-0.389965, -0.110418) (-0.404882, -0.110446) (-0.419799, -0.110473) (-0.434717, -0.110497) (-0.449634, -0.110515) (-0.464552, -0.110534) (-0.479469, -0.110549) (-0.494386, -0.110563) (-0.509304, -0.110574) (-0.524221, -0.110583) (-0.539138, -0.11059) (-0.554056, -0.110596) (-0.568973, -0.110602) (-0.571346, -0.110603) (-0.58389, -0.110612) (-0.598808, -0.110622) (-0.613725, -0.110637) (-0.628643, -0.11065) (-0.64356, -0.110669) (-0.658477, -0.110698) (-0.673395, -0.110735) (-0.688312, -0.110775) (-0.703229, -0.110821) (-0.718147, -0.110878) (-0.730681, -0.110936) (-0.733064, -0.110948) (-0.747982, -0.111027) (-0.762899, -0.111121) (-0.777816, -0.111222) (-0.783879, -0.111269) (-0.792734, -0.111341) (-0.807651, -0.111479) (-0.819877, -0.111602) (-0.822568, -0.11163) (-0.837486, -0.111796) (-0.84883, -0.111935) (-0.852403, -0.111979) (-0.86732, -0.112169) (-0.874532, -0.112267) (-0.882238, -0.112377) (-0.897155, -0.112594) (-0.897538, -0.1126) (-0.912073, -0.112825) (-0.919021, -0.112933) (-0.92699, -0.113061) (-0.939821, -0.113266) (-0.941907, -0.1133) (-0.956825, -0.113541) (-0.960246, -0.113599) (-0.971742, -0.113786) (-0.981208, -0.113931) (-0.986659, -0.11402) (-1.00158, -0.11426) (-1.00185, -0.114264) (-1.01649, -0.114497) (-1.02331, -0.114597) (-1.03141, -0.114721) (-1.04516, -0.11493) (-1.04633, -0.114948) (-1.06125, -0.115161) (-1.06878, -0.115263) (-1.07616, -0.115362) (-1.09108, -0.115567) (-1.09329, -0.115595) (-1.106, -0.115752) (-1.12092, -0.115927) (-1.12104, -0.115928) (-1.13583, -0.116096) (-1.15075, -0.116253) (-1.15144, -0.116261) (-1.16567, -0.116411) (-1.18059, -0.116558) (-1.18433, -0.116594) (-1.1955, -0.116698) (-1.21042, -0.116844) (-1.21902, -0.116927) (-1.22534, -0.116988) (-1.24025, -0.11713) (-1.25283, -0.117259) (-1.25517, -0.117284) (-1.27009, -0.117441) (-1.2828, -0.117592) (-1.28501, -0.117619) (-1.29992, -0.117804) (-1.30878, -0.117925) (-1.31484, -0.118014) (-1.32976, -0.118251) (-1.33014, -0.118258) (-1.34468, -0.118527) (-1.34789, -0.118591) (-1.35959, -0.118834) (-1.3635, -0.118923) (-1.37451, -0.119197) (-1.37685, -0.119256) (-1.38888, -0.119589) (-1.38943, -0.119605) (-1.39989, -0.119922) (-1.40435, -0.120075) (-1.40938, -0.120255) (-1.41869, -0.120587) (-1.41926, -0.120608) (-1.42791, -0.12092) (-1.43418, -0.121154) (-1.43685, -0.121253) (-1.44616, -0.121586) (-1.4491, -0.121684) (-1.45643, -0.121919) (-1.46402, -0.122158) (-1.46709, -0.122252) (-1.47893, -0.122584) (-1.47896, -0.122584) (-1.49165, -0.122917) (-1.49385, -0.122972) (-1.50512, -0.12325) (-1.50877, -0.123336) (-1.51947, -0.123583) (-1.52368, -0.123684) (-1.53379, -0.123916) (-1.5386, -0.124029) (-1.54763, -0.124248) (-1.55352, -0.124395) (-1.56076, -0.124581) (-1.56844, -0.124796) (-1.57249, -0.124914) (-1.58332, -0.125247) (-1.58335, -0.125248) (-1.59282, -0.12558) (-1.59827, -0.125815) (-1.60045, -0.125912) (-1.6075, -0.126245) (-1.61279, -0.126578) (-1.61319, -0.126609) (-1.61704, -0.126911) (-1.6199, -0.127244) (-1.62169, -0.127576) (-1.62187, -0.127909) (-1.62036, -0.128242) (-1.61742, -0.128575) (-1.61319, -0.128859) (-1.61243, -0.128908) (-1.60573, -0.12924) (-1.59827, -0.12951) (-1.59646, -0.129573) (-1.585, -0.129906) (-1.58335, -0.129946) (-1.57133, -0.130239) (-1.56844, -0.130302) (-1.55567, -0.130572) (-1.55352, -0.130615) (-1.5386, -0.130902) (-1.53849, -0.130904) (-1.52368, -0.131168) (-1.52001, -0.131237) (-1.50877, -0.131447) (-1.50203, -0.13157) (-1.49385, -0.131717) (-1.48392, -0.131903) (-1.47893, -0.132003) (-1.46748, -0.132236) (-1.46402, -0.13231) (-1.45227, -0.132568) (-1.4491, -0.132644) (-1.43842, -0.132901) (-1.43418, -0.133011) (-1.42581, -0.133234) (-1.41926, -0.133421) (-1.41401, -0.133567) (-1.40435, -0.133835) (-1.4021, -0.1339) (-1.39046, -0.134232) (-1.38943, -0.134262) (-1.37883, -0.134565) (-1.37451, -0.134683) (-1.3667, -0.134898) (-1.35959, -0.135077) (-1.35326, -0.135231) (-1.34468, -0.135433) (-1.33894, -0.135564) (-1.32976, -0.135756) (-1.32299, -0.135896) (-1.31484, -0.136054) (-1.30548, -0.136229) (-1.29992, -0.136329) (-1.28691, -0.136562) (-1.28501, -0.136595) (-1.27009, -0.136855) (-1.26779, -0.136895) (-1.25517, -0.137103) (-1.24752, -0.137228) (-1.24025, -0.137345) (-1.22697, -0.13756) (-1.22534, -0.137588) (-1.21042, -0.137833) (-1.20665, -0.137893) (-1.1955, -0.13809) (-1.18753, -0.138226) (-1.18059, -0.138347) (-1.16894, -0.138559) (-1.16567, -0.138622) (-1.15171, -0.138892) (-1.15075, -0.138912) (-1.13583, -0.13922) (-1.13564, -0.139224) (-1.12092, -0.139528) (-1.11954, -0.139557) (-1.106, -0.139844) (-1.1038, -0.13989) (-1.09108, -0.140147) (-1.08727, -0.140223) (-1.07616, -0.140442) (-1.06979, -0.140556) (-1.06125, -0.140696) (-1.04936, -0.140888) (-1.04633, -0.140933) (-1.03141, -0.141141) (-1.02504, -0.141221) (-1.01649, -0.141317) (-1.00158, -0.141482) (-0.993958, -0.141554) (-0.986659, -0.141617) (-0.971742, -0.141732) (-0.956825, -0.141833) (-0.947893, -0.141887) (-0.941907, -0.141921) (-0.92699, -0.141995) (-0.912073, -0.142053) (-0.897155, -0.142105) (-0.882238, -0.142151) (-0.86732, -0.142182) (-0.852403, -0.142214) (-0.849005, -0.14222) (-0.837486, -0.142239) (-0.822568, -0.14226) (-0.807651, -0.14228) (-0.792734, -0.142299) (-0.777816, -0.142323) (-0.762899, -0.142343) (-0.747982, -0.142368) (-0.733064, -0.142394) (-0.718147, -0.142426) (-0.703229, -0.142471) (-0.688312, -0.142515) (-0.677413, -0.142552) (-0.673395, -0.142567) (-0.658477, -0.142628) (-0.64356, -0.142696) (-0.628643, -0.142765) (-0.613725, -0.142843) (-0.606556, -0.142885) (-0.598808, -0.142932) (-0.58389, -0.143019) (-0.568973, -0.143109) (-0.554056, -0.143202) (-0.551632, -0.143218) (-0.539138, -0.143303) (-0.524221, -0.143398) (-0.509304, -0.143496) (-0.500527, -0.143551) (-0.494386, -0.143591) (-0.479469, -0.143686) (-0.464552, -0.143776) (-0.449634, -0.143866) (-0.446715, -0.143884) (-0.434717, -0.143961) (-0.419799, -0.144043) (-0.404882, -0.144127) (-0.389965, -0.144203) (-0.387129, -0.144216) (-0.375047, -0.14428) (-0.36013, -0.144352) (-0.345213, -0.144419) (-0.330295, -0.144487) (-0.315378, -0.144547) (-0.314775, -0.144549) (-0.30046, -0.144604) (-0.285543, -0.144661) (-0.270626, -0.144708) (-0.255708, -0.144754) (-0.240791, -0.144794) (-0.225874, -0.144837) (-0.210956, -0.144867) (-0.20252, -0.144882)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-alpha_c/1/.initial={(-0.221489, -0.00655353) (-0.210956, -0.00657181) (-0.196039, -0.0065945) (-0.181122, -0.00661133) (-0.166204, -0.00662224) (-0.151287, -0.00662893) (-0.136369, -0.00663268) (-0.121452, -0.00663218) (-0.106535, -0.00662907) (-0.0916173, -0.00662456) (-0.0767, -0.00661691) (-0.0617826, -0.00660625) (-0.0468652, -0.00659105) (-0.0319479, -0.00657543) (-0.0170305, -0.00655996) (-0.0111122, -0.00655353) (-0.00211314, -0.00654378) (0.0128042, -0.00652999) (0.0277216, -0.00651423) (0.042639, -0.006499) (0.0575563, -0.00648305) (0.0724737, -0.00646658) (0.0873911, -0.00644656) (0.102308, -0.00643043) (0.116619, -0.00641591) (0.117226, -0.0064153) (0.132143, -0.00640113) (0.147061, -0.00638607) (0.161978, -0.00637209) (0.176895, -0.00635816) (0.191813, -0.00634463) (0.20673, -0.00632721) (0.221647, -0.00630775) (0.236565, -0.00628706) (0.243066, -0.00627829) (0.251482, -0.00626672) (0.266399, -0.00624809) (0.281317, -0.00622578) (0.296234, -0.00620165) (0.311152, -0.00616733) (0.322496, -0.00614068) (0.326069, -0.00613225) (0.340986, -0.00610008) (0.355904, -0.00606251) (0.370821, -0.00601292) (0.374192, -0.00600306) (0.385738, -0.00596958) (0.400656, -0.00591627) (0.412777, -0.00586544) (0.415573, -0.00585396) (0.430491, -0.00579862) (0.444977, -0.00572783) (0.445408, -0.00572567) (0.460325, -0.00565848) (0.472688, -0.00559021) (0.475243, -0.00557618) (0.49016, -0.0054977) (0.49803, -0.00545259) (0.505077, -0.005413) (0.519717, -0.00531498) (0.519995, -0.00531298) (0.534912, -0.00521244) (0.539803, -0.00517736) (0.549829, -0.00510135) (0.557734, -0.00503974) (0.564747, -0.00497991) (0.573639, -0.00490212) (0.579664, -0.00484278) (0.587496, -0.00476451) (0.594582, -0.00468484) (0.599673, -0.00462689) (0.609499, -0.0045029) (0.610618, -0.00448927) (0.62057, -0.00435166) (0.624416, -0.00428746) (0.628982, -0.00421404) (0.636358, -0.00407642) (0.639334, -0.00400406) (0.642367, -0.00393881) (0.647806, -0.00380119) (0.651627, -0.00366357) (0.654251, -0.00353685) (0.654507, -0.00352596) (0.656113, -0.00338834) (0.656668, -0.00325072) (0.655629, -0.0031131) (0.654251, -0.00302051) (0.653665, -0.00297549) (0.650682, -0.00283787) (0.645581, -0.00270025) (0.639334, -0.00258081) (0.63844, -0.00256264) (0.630053, -0.00242502) (0.624416, -0.00235474) (0.618928, -0.0022874) (0.609499, -0.00219919) (0.604182, -0.00214979) (0.594582, -0.00207618) (0.585555, -0.00201217) (0.579664, -0.00197395) (0.564747, -0.00188517) (0.563022, -0.00187455) (0.549829, -0.00179865) (0.536289, -0.00173693) (0.534912, -0.00173087) (0.519995, -0.0016575) (0.505675, -0.00159932) (0.505077, -0.001597) (0.49016, -0.00153115) (0.475243, -0.00147743) (0.471172, -0.0014617) (0.460325, -0.00141939) (0.445408, -0.00136443) (0.43361, -0.00132408) (0.430491, -0.00131301) (0.415573, -0.0012556) (0.400656, -0.00120623) (0.394942, -0.00118647) (0.385738, -0.00115261) (0.370821, -0.00109929) (0.355904, -0.00105157) (0.355176, -0.00104885) (0.340986, -0.000994276) (0.326069, -0.000943617) (0.315961, -0.000911233) (0.311152, -0.000895169) (0.296234, -0.000838368) (0.281317, -0.000789913) (0.276661, -0.000773616) (0.266399, -0.000735946) (0.251482, -0.000684712) (0.236565, -0.000641172) (0.235075, -0.000635999) (0.221647, -0.000589317) (0.20673, -0.000544588) (0.191813, -0.000507634) (0.188657, -0.000498383) (0.176895, -0.000463719) (0.161978, -0.000426836) (0.147061, -0.000395043) (0.132143, -0.000367917) (0.128352, -0.000360766) (0.117226, -0.000339754) (0.102308, -0.00031284) (0.0873911, -0.000292398) (0.0724737, -0.000274117) (0.0575563, -0.000261399) (0.042639, -0.000249175) (0.0277216, -0.000239971) (0.0128042, -0.000234253) (-0.00211314, -0.000226835) (-0.0106122, -0.000223149) (-0.0170305, -0.000220332) (-0.0319479, -0.000217596) (-0.0468652, -0.000214558) (-0.0617826, -0.000212286) (-0.0767, -0.000209709) (-0.0916173, -0.000207994) (-0.106535, -0.000204449) (-0.121452, -0.000203162) (-0.136369, -0.000200161) (-0.151287, -0.000197591) (-0.166204, -0.000193223) (-0.181122, -0.00019029) (-0.196039, -0.000186603) (-0.210956, -0.000182586) (-0.225874, -0.000179124) (-0.240791, -0.000175305) (-0.255708, -0.000171819) (-0.270626, -0.000170212) (-0.285543, -0.000168638) (-0.30046, -0.00016929) (-0.315378, -0.000170913) (-0.330295, -0.000173931) (-0.345213, -0.000179093) (-0.36013, -0.000186051) (-0.375047, -0.000192853) (-0.389965, -0.000201701) (-0.404882, -0.000212542) (-0.419799, -0.000222981) (-0.419992, -0.000223149) (-0.434717, -0.000235974) (-0.449634, -0.000248779) (-0.464552, -0.000263321) (-0.479469, -0.000279023) (-0.494386, -0.000297106) (-0.509304, -0.000319304) (-0.524221, -0.000342018) (-0.535758, -0.000360766) (-0.539138, -0.000366268) (-0.554056, -0.000388332) (-0.568973, -0.000411515) (-0.58389, -0.000437992) (-0.598808, -0.000468557) (-0.613617, -0.000498383) (-0.613725, -0.000498612) (-0.628643, -0.000528379) (-0.64356, -0.00056046) (-0.658477, -0.000595181) (-0.673395, -0.000635331) (-0.673654, -0.000635999) (-0.688312, -0.000674655) (-0.703229, -0.000717227) (-0.718147, -0.00076975) (-0.7193, -0.000773616) (-0.733064, -0.000822402) (-0.747982, -0.000887615) (-0.753175, -0.000911233) (-0.762899, -0.000957684) (-0.777816, -0.00104487) (-0.778472, -0.00104885) (-0.792734, -0.00115011) (-0.797489, -0.00118647) (-0.807651, -0.00128543) (-0.811429, -0.00132408) (-0.821893, -0.0014617) (-0.822568, -0.00147345) (-0.830063, -0.00159932) (-0.835559, -0.00173693) (-0.837486, -0.00180148) (-0.839881, -0.00187455) (-0.843368, -0.00201217) (-0.845633, -0.00214979) (-0.847565, -0.0022874) (-0.848847, -0.00242502) (-0.849907, -0.00256264) (-0.851417, -0.00270025) (-0.852403, -0.00277968) (-0.853275, -0.00283787) (-0.855204, -0.00297549) (-0.857663, -0.0031131) (-0.859589, -0.00325072) (-0.861308, -0.00338834) (-0.862425, -0.00352596) (-0.86267, -0.00366357) (-0.861606, -0.00380119) (-0.858516, -0.00393881) (-0.854002, -0.00407642) (-0.852403, -0.00411267) (-0.848371, -0.00421404) (-0.839857, -0.00435166) (-0.837486, -0.00438289) (-0.829795, -0.00448927) (-0.822568, -0.00457004) (-0.817463, -0.00462689) (-0.807651, -0.00471678) (-0.802081, -0.00476451) (-0.792734, -0.00483579) (-0.783583, -0.00490212) (-0.777816, -0.00494034) (-0.762899, -0.00502666) (-0.760627, -0.00503974) (-0.747982, -0.00510932) (-0.733064, -0.00517454) (-0.732416, -0.00517736) (-0.718147, -0.00523843) (-0.703229, -0.00529031) (-0.694811, -0.00531498) (-0.688312, -0.00533451) (-0.673395, -0.00538091) (-0.658477, -0.00541633) (-0.64356, -0.00544613) (-0.64045, -0.00545259) (-0.628643, -0.00547837) (-0.613725, -0.00550836) (-0.598808, -0.0055333) (-0.58389, -0.00555749) (-0.568973, -0.00557622) (-0.559642, -0.00559021) (-0.554056, -0.00559913) (-0.539138, -0.00562421) (-0.524221, -0.00565086) (-0.509304, -0.00567609) (-0.494386, -0.00570232) (-0.480502, -0.00572783) (-0.479469, -0.00572987) (-0.464552, -0.0057648) (-0.449634, -0.00580553) (-0.434717, -0.00584264) (-0.426373, -0.00586544) (-0.419799, -0.00588626) (-0.404882, -0.00594) (-0.389965, -0.00598753) (-0.385867, -0.00600306) (-0.375047, -0.00604942) (-0.36013, -0.00610948) (-0.351964, -0.00614068) (-0.345213, -0.00616852) (-0.330295, -0.00623468) (-0.317606, -0.00627829) (-0.315378, -0.00628673) (-0.30046, -0.00634686) (-0.285543, -0.0063955) (-0.278999, -0.00641591) (-0.270626, -0.00644314) (-0.255708, -0.00648729) (-0.240791, -0.00651977) (-0.225874, -0.00654609) (-0.221489, -0.00655353)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-alpha_c/2/.initial={(-0.393014, -0.00985633) (-0.389965, -0.00985956) (-0.375047, -0.00987425) (-0.36013, -0.0098868) (-0.345213, -0.0098978) (-0.330295, -0.00990581) (-0.315378, -0.00991368) (-0.30046, -0.0099198) (-0.285543, -0.00992391) (-0.270626, -0.00992729) (-0.255708, -0.00992976) (-0.240791, -0.00993027) (-0.225874, -0.00992986) (-0.210956, -0.0099279) (-0.196039, -0.00992437) (-0.181122, -0.00991997) (-0.166204, -0.00991465) (-0.151287, -0.00990941) (-0.136369, -0.00990284) (-0.121452, -0.00989467) (-0.106535, -0.00988674) (-0.0916173, -0.00987527) (-0.0767, -0.00986645) (-0.0655123, -0.00985633) (-0.0617826, -0.00985304) (-0.0468652, -0.00984114) (-0.0319479, -0.00982705) (-0.0170305, -0.00981223) (-0.00211314, -0.00979895) (0.0128042, -0.00978216) (0.0277216, -0.00976666) (0.042639, -0.00975231) (0.0575563, -0.00973744) (0.0724737, -0.00972261) (0.0763421, -0.00971872) (0.0873911, -0.00970846) (0.102308, -0.00969576) (0.117226, -0.00968237) (0.132143, -0.00967094) (0.147061, -0.00965853) (0.161978, -0.00964707) (0.176895, -0.00963575) (0.191813, -0.0096251) (0.20673, -0.00961567) (0.221647, -0.00960601) (0.236565, -0.00959408) (0.251482, -0.00958379) (0.255211, -0.0095811) (0.266399, -0.00957357) (0.281317, -0.00956246) (0.296234, -0.00955071) (0.311152, -0.00953972) (0.326069, -0.00952667) (0.340986, -0.00951206) (0.355904, -0.0094958) (0.370821, -0.00948013) (0.385738, -0.00946283) (0.400503, -0.00944348) (0.400656, -0.00944329) (0.415573, -0.00942353) (0.430491, -0.0094028) (0.445408, -0.00938315) (0.460325, -0.00935819) (0.475243, -0.00933615) (0.49016, -0.00931275) (0.494252, -0.00930587) (0.505077, -0.0092881) (0.519995, -0.00926381) (0.534912, -0.00924073) (0.549829, -0.00921368) (0.564747, -0.00918805) (0.57666, -0.00916825) (0.579664, -0.00916342) (0.594582, -0.00913886) (0.609499, -0.00911382) (0.624416, -0.00908438) (0.639334, -0.00905712) (0.652256, -0.00903063) (0.654251, -0.00902652) (0.669168, -0.00899445) (0.684086, -0.00895975) (0.699003, -0.00892075) (0.70873, -0.00889302) (0.713921, -0.008878) (0.728838, -0.00883075) (0.743755, -0.00877487) (0.748783, -0.0087554) (0.758673, -0.00871602) (0.77359, -0.00864659) (0.779085, -0.00861778) (0.788507, -0.00856512) (0.802141, -0.00848017) (0.803425, -0.00847183) (0.818342, -0.00836345) (0.820931, -0.00834255) (0.833259, -0.00823308) (0.836097, -0.00820493) (0.848177, -0.00808006) (0.849278, -0.00806731) (0.860473, -0.0079297) (0.863094, -0.00789546) (0.870694, -0.00779208) (0.878012, -0.00768887) (0.880252, -0.00765446) (0.889853, -0.00751685) (0.892929, -0.00747295) (0.899167, -0.00737923) (0.907846, -0.00725899) (0.909046, -0.00724161) (0.919182, -0.007104) (0.922764, -0.00705827) (0.929714, -0.00696638) (0.937681, -0.00686768) (0.940704, -0.00682876) (0.951582, -0.00669114) (0.952598, -0.00667882) (0.96244, -0.00655353) (0.967516, -0.0064869) (0.97269, -0.00641591) (0.982433, -0.00628048) (0.982586, -0.00627829) (0.99151, -0.00614068) (0.997351, -0.00604271) (0.997351, -0.00600306) (0.997351, -0.00586544) (0.997351, -0.00572783) (0.997351, -0.00559021) (0.997351, -0.00545259) (0.997351, -0.00531498) (0.997351, -0.00517736) (0.997351, -0.00503974) (0.997351, -0.00490212) (0.997351, -0.00476451) (0.997351, -0.00462689) (0.997351, -0.00448927) (0.997351, -0.00435166) (0.997351, -0.00421404) (0.997351, -0.00407642) (0.997351, -0.00393881) (0.997351, -0.00380119) (0.997351, -0.00366357) (0.997351, -0.00352596) (0.997351, -0.00338834) (0.997351, -0.00325072) (0.997351, -0.0031131) (0.997351, -0.00297549) (0.997351, -0.00283787) (0.997351, -0.00270025) (0.997351, -0.00256264) (0.997351, -0.00242502) (0.997351, -0.0022874) (0.997351, -0.00214979) (0.997351, -0.00201217) (0.997351, -0.00187455) (0.997351, -0.00173693) (0.997351, -0.00159932) (0.997351, -0.0014617) (0.997351, -0.00132408) (0.997351, -0.00118647) (0.997351, -0.00104885) (0.997351, -0.000911233) (0.997351, -0.000773616) (0.997351, -0.000635999) (0.997351, -0.000498383) (0.997351, -0.000360766) (0.997351, -0.000223149) (0.997351, -0.000143093) (0.993221, -8.55317e-05) (0.983422, 5.20853e-05) (0.982433, 6.55984e-05) (0.972959, 0.000189702) (0.967516, 0.000265299) (0.96294, 0.000327319) (0.953585, 0.000464936) (0.952598, 0.000479809) (0.944268, 0.000602553) (0.937681, 0.000712538) (0.935963, 0.00074017) (0.928034, 0.000877787) (0.922764, 0.000980448) (0.920897, 0.0010154) (0.913901, 0.00115302) (0.907846, 0.00127855) (0.907237, 0.00129064) (0.900225, 0.00142825) (0.892929, 0.00156269) (0.89275, 0.00156587) (0.883969, 0.00170349) (0.878012, 0.00178683) (0.873786, 0.00184111) (0.863094, 0.00196173) (0.861431, 0.00197872) (0.848177, 0.00209803) (0.845846, 0.00211634) (0.833259, 0.00220489) (0.82536, 0.00225396) (0.818342, 0.00229433) (0.803425, 0.00236883) (0.79826, 0.00239157) (0.788507, 0.00243134) (0.77359, 0.00248518) (0.759641, 0.00252919) (0.758673, 0.00253219) (0.743755, 0.0025729) (0.728838, 0.00261203) (0.713921, 0.00264586) (0.704786, 0.00266681) (0.699003, 0.00267989) (0.684086, 0.00271038) (0.669168, 0.00274352) (0.654251, 0.00277341) (0.639725, 0.00280442) (0.639334, 0.00280526) (0.624416, 0.0028369) (0.609499, 0.00286883) (0.594582, 0.00290045) (0.579664, 0.00293229) (0.575091, 0.00294204) (0.564747, 0.00296429) (0.549829, 0.0029944) (0.534912, 0.00302555) (0.519995, 0.00305404) (0.506013, 0.00307966) (0.505077, 0.0030814) (0.49016, 0.00310807) (0.475243, 0.0031332) (0.460325, 0.00315685) (0.445408, 0.00317891) (0.430491, 0.00319951) (0.416991, 0.00321727) (0.415573, 0.00321924) (0.400656, 0.00323929) (0.385738, 0.00325649) (0.370821, 0.0032732) (0.355904, 0.0032907) (0.340986, 0.00330776) (0.326069, 0.00332286) (0.311152, 0.00333904) (0.297322, 0.00335489) (0.296234, 0.0033562) (0.281317, 0.00337465) (0.266399, 0.0033911) (0.251482, 0.00340805) (0.236565, 0.00342737) (0.221647, 0.00344551) (0.20673, 0.00346294) (0.191813, 0.0034814) (0.182842, 0.00349251) (0.176895, 0.00350008) (0.161978, 0.00351757) (0.147061, 0.00353371) (0.132143, 0.00354855) (0.117226, 0.00356412) (0.102308, 0.00357798) (0.0873911, 0.00358894) (0.0724737, 0.00359928) (0.0575563, 0.00360862) (0.042639, 0.0036153) (0.0277216, 0.00362135) (0.0128042, 0.00362427) (-0.00211314, 0.00362821) (-0.0170305, 0.00362919) (-0.0319479, 0.00362871) (-0.0468652, 0.00362489) (-0.0617826, 0.0036225) (-0.0767, 0.00361742) (-0.0916173, 0.0036101) (-0.106535, 0.00360242) (-0.121452, 0.00359304) (-0.136369, 0.00358513) (-0.151287, 0.00357361) (-0.166204, 0.00356191) (-0.181122, 0.00354919) (-0.196039, 0.00353602) (-0.210956, 0.00352348) (-0.225874, 0.00350876) (-0.240791, 0.00349347) (-0.241647, 0.00349251) (-0.255708, 0.00347697) (-0.270626, 0.00345983) (-0.285543, 0.00344329) (-0.30046, 0.00342338) (-0.315378, 0.00340317) (-0.330295, 0.00338191) (-0.345213, 0.00335955) (-0.348075, 0.00335489) (-0.36013, 0.00333498) (-0.375047, 0.00330967) (-0.389965, 0.00328104) (-0.404882, 0.00325282) (-0.419799, 0.00322154) (-0.421761, 0.00321727) (-0.434717, 0.00318866) (-0.449634, 0.00315594) (-0.464552, 0.00312053) (-0.479469, 0.00308402) (-0.481175, 0.00307966) (-0.494386, 0.00304609) (-0.509304, 0.00300942) (-0.524221, 0.0029724) (-0.536027, 0.00294204) (-0.539138, 0.00293403) (-0.554056, 0.00289869) (-0.568973, 0.0028626) (-0.58389, 0.00282904) (-0.594932, 0.00280442) (-0.598808, 0.00279582) (-0.613725, 0.00276426) (-0.628643, 0.00273218) (-0.64356, 0.00270162) (-0.658477, 0.0026723) (-0.661211, 0.00266681) (-0.673395, 0.00264351) (-0.688312, 0.00261625) (-0.703229, 0.00258467) (-0.718147, 0.00255608) (-0.731017, 0.00252919) (-0.733064, 0.00252507) (-0.747982, 0.00249454) (-0.762899, 0.00246497) (-0.777816, 0.00243192) (-0.792734, 0.00240014) (-0.796481, 0.00239157) (-0.807651, 0.00236715) (-0.822568, 0.00233517) (-0.837486, 0.00229991) (-0.852403, 0.0022671) (-0.858005, 0.00225396) (-0.86732, 0.00223311) (-0.882238, 0.00220209) (-0.897155, 0.00216716) (-0.912073, 0.00213684) (-0.921707, 0.00211634) (-0.92699, 0.00210533) (-0.941907, 0.00207575) (-0.956825, 0.00204525) (-0.971742, 0.00201583) (-0.986659, 0.00198911) (-0.99189, 0.00197872) (-1.00158, 0.0019594) (-1.01649, 0.00193204) (-1.03141, 0.00190476) (-1.04633, 0.00187727) (-1.06125, 0.00185123) (-1.0669, 0.00184111) (-1.07616, 0.00182365) (-1.09108, 0.00179242) (-1.106, 0.0017641) (-1.12092, 0.0017306) (-1.13253, 0.00170349) (-1.13583, 0.00169523) (-1.15075, 0.00165649) (-1.16567, 0.00161321) (-1.17966, 0.00156587) (-1.18059, 0.0015623) (-1.1955, 0.00149883) (-1.21042, 0.00142839) (-1.21044, 0.00142825) (-1.22534, 0.00133945) (-1.23261, 0.00129064) (-1.24025, 0.00123202) (-1.24984, 0.00115302) (-1.25517, 0.00110469) (-1.26412, 0.0010154) (-1.27009, 0.000956749) (-1.27789, 0.000877787) (-1.28501, 0.000805538) (-1.2912, 0.00074017) (-1.29992, 0.000657597) (-1.30554, 0.000602553) (-1.31484, 0.000521226) (-1.32156, 0.000464936) (-1.32976, 0.00040124) (-1.33918, 0.000327319) (-1.34468, 0.000288037) (-1.35891, 0.000189702) (-1.35959, 0.000185323) (-1.37451, 8.5674e-05) (-1.37942, 5.20853e-05) (-1.38943, -1.28647e-05) (-1.40045, -8.55317e-05) (-1.40435, -0.000111292) (-1.41926, -0.000216694) (-1.42017, -0.000223149) (-1.43418, -0.000329023) (-1.43813, -0.000360766) (-1.4491, -0.000452059) (-1.45422, -0.000498383) (-1.46402, -0.000594138) (-1.46806, -0.000635999) (-1.47893, -0.000760107) (-1.48003, -0.000773616) (-1.49032, -0.000911233) (-1.49385, -0.000961833) (-1.49967, -0.00104885) (-1.50814, -0.00118647) (-1.50877, -0.00119744) (-1.516, -0.00132408) (-1.52324, -0.0014617) (-1.52368, -0.00147077) (-1.5301, -0.00159932) (-1.53645, -0.00173693) (-1.5386, -0.00178667) (-1.54262, -0.00187455) (-1.54768, -0.00201217) (-1.55218, -0.00214979) (-1.55352, -0.00219891) (-1.55628, -0.0022874) (-1.5588, -0.00242502) (-1.56035, -0.00256264) (-1.56047, -0.00270025) (-1.55858, -0.00283787) (-1.55639, -0.00297549) (-1.55352, -0.0030564) (-1.55142, -0.0031131) (-1.54671, -0.00325072) (-1.54116, -0.00338834) (-1.5386, -0.00344612) (-1.53485, -0.00352596) (-1.52854, -0.00366357) (-1.52368, -0.00375154) (-1.5211, -0.00380119) (-1.51447, -0.00393881) (-1.50877, -0.00403532) (-1.50658, -0.00407642) (-1.49894, -0.00421404) (-1.49385, -0.00428936) (-1.48988, -0.00435166) (-1.48039, -0.00448927) (-1.47893, -0.00450861) (-1.4706, -0.00462689) (-1.46402, -0.00471112) (-1.46008, -0.00476451) (-1.4491, -0.00490028) (-1.44895, -0.00490212) (-1.43774, -0.00503974) (-1.43418, -0.00508142) (-1.42648, -0.00517736) (-1.41926, -0.0052596) (-1.41457, -0.00531498) (-1.40435, -0.00542991) (-1.40238, -0.00545259) (-1.39109, -0.00559021) (-1.38943, -0.00560848) (-1.37868, -0.00572783) (-1.37451, -0.00577621) (-1.36694, -0.00586544) (-1.35959, -0.005946) (-1.35442, -0.00600306) (-1.34468, -0.00611374) (-1.34221, -0.00614068) (-1.32986, -0.00627829) (-1.32976, -0.00627941) (-1.31781, -0.00641591) (-1.31484, -0.00645198) (-1.30626, -0.00655353) (-1.29992, -0.00663084) (-1.29472, -0.00669114) (-1.28501, -0.00681579) (-1.28399, -0.00682876) (-1.27369, -0.00696638) (-1.27009, -0.00702115) (-1.26449, -0.007104) (-1.25538, -0.00724161) (-1.25517, -0.00724489) (-1.24643, -0.00737923) (-1.24025, -0.00747245) (-1.23734, -0.00751685) (-1.22716, -0.00765446) (-1.22534, -0.00767647) (-1.21545, -0.00779208) (-1.21042, -0.00784272) (-1.20138, -0.0079297) (-1.1955, -0.00797805) (-1.18462, -0.00806731) (-1.18059, -0.00809418) (-1.16567, -0.00819183) (-1.16365, -0.00820493) (-1.15075, -0.00827678) (-1.13862, -0.00834255) (-1.13583, -0.00835556) (-1.12092, -0.00842022) (-1.10708, -0.00848017) (-1.106, -0.00848438) (-1.09108, -0.00854068) (-1.07616, -0.00859473) (-1.06917, -0.00861778) (-1.06125, -0.00864178) (-1.04633, -0.00868824) (-1.03141, -0.00873382) (-1.02373, -0.0087554) (-1.01649, -0.00877437) (-1.00158, -0.00881477) (-0.986659, -0.00885098) (-0.971742, -0.00888743) (-0.969417, -0.00889302) (-0.956825, -0.00892149) (-0.941907, -0.00895313) (-0.92699, -0.0089844) (-0.912073, -0.00901431) (-0.903627, -0.00903063) (-0.897155, -0.00904262) (-0.882238, -0.00906965) (-0.86732, -0.00909525) (-0.852403, -0.00912061) (-0.837486, -0.00914434) (-0.822568, -0.00916758) (-0.822131, -0.00916825) (-0.807651, -0.00919032) (-0.792734, -0.00921072) (-0.777816, -0.00923227) (-0.762899, -0.00925393) (-0.747982, -0.00927358) (-0.733064, -0.00929506) (-0.72491, -0.00930587) (-0.718147, -0.00931503) (-0.703229, -0.00933677) (-0.688312, -0.00935704) (-0.673395, -0.00937978) (-0.658477, -0.00940255) (-0.64356, -0.00942542) (-0.632823, -0.00944348) (-0.628643, -0.00945085) (-0.613725, -0.00947598) (-0.598808, -0.00950154) (-0.58389, -0.00953094) (-0.568973, -0.00955823) (-0.557086, -0.0095811) (-0.554056, -0.00958714) (-0.539138, -0.00961575) (-0.524221, -0.00964501) (-0.509304, -0.0096748) (-0.494386, -0.00970174) (-0.48522, -0.00971872) (-0.479469, -0.00972982) (-0.464552, -0.00975544) (-0.449634, -0.00977981) (-0.434717, -0.00980346) (-0.419799, -0.00982305) (-0.404882, -0.00984375) (-0.393014, -0.00985633)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-beta/1/.initial={(-0.290399, 0.621203) (-0.285543, 0.620351) (-0.270626, 0.61808) (-0.255708, 0.616203) (-0.240791, 0.614632) (-0.225874, 0.613422) (-0.210956, 0.612676) (-0.196039, 0.61225) (-0.181122, 0.612164) (-0.166204, 0.612445) (-0.151287, 0.613352) (-0.136369, 0.614366) (-0.121452, 0.615505) (-0.106535, 0.617307) (-0.0916173, 0.618649) (-0.0767, 0.621088) (-0.0758376, 0.621203) (-0.0617826, 0.623092) (-0.0468652, 0.626029) (-0.0319479, 0.629228) (-0.0170305, 0.632331) (-0.00211314, 0.635155) (0.0128042, 0.63839) (0.0277216, 0.641556) (0.042639, 0.644628) (0.0451757, 0.64521) (0.0575563, 0.64806) (0.0724737, 0.651985) (0.0873911, 0.6564) (0.102308, 0.659687) (0.117226, 0.663102) (0.132143, 0.66569) (0.146101, 0.669217) (0.147061, 0.66946) (0.161978, 0.673224) (0.176895, 0.677027) (0.191813, 0.681324) (0.20673, 0.684924) (0.221647, 0.687974) (0.236565, 0.691616) (0.242728, 0.693224) (0.251482, 0.695578) (0.266399, 0.699725) (0.281317, 0.704762) (0.296234, 0.709581) (0.311152, 0.713051) (0.323807, 0.71723) (0.326069, 0.718013) (0.340986, 0.723338) (0.355904, 0.729855) (0.370821, 0.735246) (0.385738, 0.741161) (0.385919, 0.741237) (0.400656, 0.747853) (0.415573, 0.756295) (0.430491, 0.763173) (0.434317, 0.765244) (0.445408, 0.772308) (0.460325, 0.782681) (0.470622, 0.789251) (0.475243, 0.793027) (0.49016, 0.807007) (0.498022, 0.813257) (0.505077, 0.82048) (0.519995, 0.835872) (0.521263, 0.837264) (0.534912, 0.854201) (0.541266, 0.861271) (0.549829, 0.872155) (0.560586, 0.885278) (0.564747, 0.890245) (0.579664, 0.90885) (0.580009, 0.909285) (0.594582, 0.927183) (0.600218, 0.933291) (0.609499, 0.944664) (0.62089, 0.957298) (0.624416, 0.961439) (0.639334, 0.979578) (0.640697, 0.981305) (0.654251, 1.00033) (0.657919, 1.00531) (0.669168, 1.02558) (0.67114, 1.02932) (0.679521, 1.05333) (0.682532, 1.07733) (0.679029, 1.10134) (0.669629, 1.12535) (0.669168, 1.12606) (0.654251, 1.14853) (0.653687, 1.14935) (0.639334, 1.1651) (0.632157, 1.17336) (0.624416, 1.18024) (0.609499, 1.19596) (0.608086, 1.19737) (0.594582, 1.20993) (0.58418, 1.22137) (0.579664, 1.22599) (0.564747, 1.24309) (0.562763, 1.24538) (0.549829, 1.26206) (0.544455, 1.26939) (0.534912, 1.28406) (0.529364, 1.29339) (0.519995, 1.31069) (0.516369, 1.3174) (0.505077, 1.34027) (0.504518, 1.34141) (0.491976, 1.36541) (0.49016, 1.36908) (0.479068, 1.38942) (0.475243, 1.39553) (0.463499, 1.41343) (0.460325, 1.41748) (0.445408, 1.43618) (0.44428, 1.43743) (0.430491, 1.45039) (0.418849, 1.46144) (0.415573, 1.46402) (0.400656, 1.47349) (0.385738, 1.48336) (0.381762, 1.48545) (0.370821, 1.4904) (0.355904, 1.49549) (0.340986, 1.50084) (0.326069, 1.5051) (0.311152, 1.50798) (0.301179, 1.50945) (0.296234, 1.51014) (0.281317, 1.51149) (0.266399, 1.51219) (0.251482, 1.51245) (0.236565, 1.51201) (0.221647, 1.51132) (0.20673, 1.51033) (0.197164, 1.50945) (0.191813, 1.50895) (0.176895, 1.50756) (0.161978, 1.50561) (0.147061, 1.50376) (0.132143, 1.50139) (0.117226, 1.49891) (0.102308, 1.49687) (0.0873911, 1.49492) (0.0724737, 1.49324) (0.0575563, 1.49126) (0.042639, 1.48952) (0.0277216, 1.4878) (0.0128042, 1.48591) (0.00917639, 1.48545) (-0.00211314, 1.48412) (-0.0170305, 1.48272) (-0.0319479, 1.48115) (-0.0468652, 1.48007) (-0.0617826, 1.47824) (-0.0767, 1.47716) (-0.0916173, 1.47647) (-0.106535, 1.47563) (-0.121452, 1.47506) (-0.136369, 1.47473) (-0.151287, 1.47461) (-0.166204, 1.47487) (-0.181122, 1.47522) (-0.196039, 1.47572) (-0.210956, 1.47652) (-0.225874, 1.47723) (-0.240791, 1.47803) (-0.255708, 1.47879) (-0.270626, 1.47927) (-0.285543, 1.47983) (-0.30046, 1.48018) (-0.315378, 1.48064) (-0.330295, 1.48094) (-0.345213, 1.48095) (-0.36013, 1.48065) (-0.375047, 1.48032) (-0.389965, 1.47974) (-0.404882, 1.47908) (-0.419799, 1.47799) (-0.434717, 1.47671) (-0.449634, 1.47588) (-0.464552, 1.47444) (-0.479469, 1.47293) (-0.494386, 1.47139) (-0.509304, 1.46953) (-0.524221, 1.46741) (-0.539138, 1.46525) (-0.554056, 1.46317) (-0.564392, 1.46144) (-0.568973, 1.46066) (-0.58389, 1.45803) (-0.598808, 1.45454) (-0.613725, 1.45149) (-0.628643, 1.44831) (-0.64356, 1.44468) (-0.658477, 1.44103) (-0.673021, 1.43743) (-0.673395, 1.43734) (-0.688312, 1.43296) (-0.703229, 1.42801) (-0.718147, 1.42333) (-0.733064, 1.41796) (-0.746073, 1.41343) (-0.747982, 1.41274) (-0.762899, 1.40604) (-0.777816, 1.39877) (-0.792734, 1.39175) (-0.796773, 1.38942) (-0.807651, 1.38227) (-0.822568, 1.37222) (-0.832136, 1.36541) (-0.837486, 1.36081) (-0.852403, 1.34665) (-0.857439, 1.34141) (-0.86732, 1.32836) (-0.876081, 1.3174) (-0.882238, 1.3059) (-0.888477, 1.29339) (-0.897155, 1.27259) (-0.898336, 1.26939) (-0.904002, 1.24538) (-0.908333, 1.22137) (-0.910331, 1.19737) (-0.910727, 1.17336) (-0.909227, 1.14935) (-0.905242, 1.12535) (-0.899111, 1.10134) (-0.897155, 1.09577) (-0.889194, 1.07733) (-0.882238, 1.06422) (-0.875783, 1.05333) (-0.86732, 1.04239) (-0.857615, 1.02932) (-0.852403, 1.02389) (-0.837486, 1.00792) (-0.834814, 1.00531) (-0.822568, 0.995386) (-0.808321, 0.981305) (-0.807651, 0.980677) (-0.792734, 0.968968) (-0.780091, 0.957298) (-0.777816, 0.955238) (-0.762899, 0.942642) (-0.753213, 0.933291) (-0.747982, 0.928319) (-0.733064, 0.913299) (-0.729148, 0.909285) (-0.718147, 0.898415) (-0.707236, 0.885278) (-0.703229, 0.880255) (-0.688312, 0.861316) (-0.688276, 0.861271) (-0.673395, 0.842342) (-0.669428, 0.837264) (-0.658477, 0.823764) (-0.650457, 0.813257) (-0.64356, 0.804998) (-0.630763, 0.789251) (-0.628643, 0.786791) (-0.613725, 0.770706) (-0.608144, 0.765244) (-0.598808, 0.757053) (-0.58389, 0.743508) (-0.580956, 0.741237) (-0.568973, 0.732436) (-0.554056, 0.721765) (-0.546465, 0.71723) (-0.539138, 0.712864) (-0.524221, 0.703837) (-0.509304, 0.695624) (-0.504308, 0.693224) (-0.494386, 0.688505) (-0.479469, 0.681322) (-0.464552, 0.674876) (-0.451235, 0.669217) (-0.449634, 0.668541) (-0.434717, 0.662908) (-0.419799, 0.656996) (-0.404882, 0.652233) (-0.389965, 0.646575) (-0.385393, 0.64521) (-0.375047, 0.642101) (-0.36013, 0.637677) (-0.345213, 0.633331) (-0.330295, 0.629618) (-0.315378, 0.626259) (-0.30046, 0.622983) (-0.290399, 0.621203)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-beta/2/.initial={(-0.320417, 0.0690471) (-0.315378, 0.0685047) (-0.30046, 0.0667747) (-0.285543, 0.0651634) (-0.270626, 0.0638498) (-0.255708, 0.0626667) (-0.240791, 0.0615707) (-0.225874, 0.0609644) (-0.210956, 0.0605187) (-0.196039, 0.0602589) (-0.181122, 0.0604735) (-0.166204, 0.060943) (-0.151287, 0.061639) (-0.136369, 0.0627101) (-0.121452, 0.0639713) (-0.106535, 0.0653122) (-0.0916173, 0.0671789) (-0.0767, 0.0689298) (-0.0756812, 0.0690471) (-0.0617826, 0.0706365) (-0.0468652, 0.0722687) (-0.0319479, 0.0745166) (-0.0170305, 0.0766006) (-0.00211314, 0.0787104) (0.0128042, 0.0813174) (0.0277216, 0.083652) (0.042639, 0.0859444) (0.0575563, 0.0882663) (0.0724737, 0.0902564) (0.0873911, 0.0925604) (0.0915479, 0.0930539) (0.102308, 0.0943159) (0.117226, 0.096157) (0.132143, 0.0983685) (0.147061, 0.100414) (0.161978, 0.102653) (0.176895, 0.105187) (0.191813, 0.107631) (0.20673, 0.110299) (0.221647, 0.112837) (0.236565, 0.115539) (0.245609, 0.117061) (0.251482, 0.118007) (0.266399, 0.120202) (0.281317, 0.123022) (0.296234, 0.125926) (0.311152, 0.129123) (0.326069, 0.132383) (0.340986, 0.135727) (0.355904, 0.138972) (0.366058, 0.141067) (0.370821, 0.142007) (0.385738, 0.144931) (0.400656, 0.148102) (0.415573, 0.151812) (0.430491, 0.155758) (0.445408, 0.159572) (0.460325, 0.163491) (0.466721, 0.165074) (0.475243, 0.167135) (0.49016, 0.170883) (0.505077, 0.174691) (0.519995, 0.17921) (0.534912, 0.183961) (0.549829, 0.188511) (0.551903, 0.189081) (0.564747, 0.192577) (0.579664, 0.197297) (0.594582, 0.202481) (0.609499, 0.208294) (0.622423, 0.213088) (0.624416, 0.213814) (0.639334, 0.219111) (0.654251, 0.225318) (0.669168, 0.232359) (0.679514, 0.237095) (0.684086, 0.239088) (0.699003, 0.246036) (0.713921, 0.254427) (0.725591, 0.261101) (0.728838, 0.262895) (0.743755, 0.271418) (0.758673, 0.281821) (0.763657, 0.285108) (0.77359, 0.291621) (0.788507, 0.303461) (0.795744, 0.309115) (0.803425, 0.315169) (0.818342, 0.328955) (0.82284, 0.333122) (0.833259, 0.343367) (0.845603, 0.357129) (0.848177, 0.36005) (0.863094, 0.378971) (0.864815, 0.381135) (0.878012, 0.399261) (0.881881, 0.405142) (0.892929, 0.423492) (0.89616, 0.429149) (0.907846, 0.451451) (0.908681, 0.453156) (0.920146, 0.477162) (0.922764, 0.483545) (0.929861, 0.501169) (0.937681, 0.52269) (0.93852, 0.525176) (0.946974, 0.549183) (0.952598, 0.568957) (0.953738, 0.57319) (0.960879, 0.597196) (0.966784, 0.621203) (0.967516, 0.624328) (0.972532, 0.64521) (0.978091, 0.669217) (0.982433, 0.69091) (0.982904, 0.693224) (0.988211, 0.71723) (0.993592, 0.741237) (0.997351, 0.758922) (0.997351, 0.765244) (0.997351, 0.789251) (0.997351, 0.813257) (0.997351, 0.837264) (0.997351, 0.861271) (0.997351, 0.885278) (0.997351, 0.909285) (0.997351, 0.933291) (0.997351, 0.957298) (0.997351, 0.981305) (0.997351, 1.00531) (0.997351, 1.02932) (0.997351, 1.05333) (0.997351, 1.07733) (0.997351, 1.10134) (0.997351, 1.12535) (0.997351, 1.14935) (0.997351, 1.17336) (0.997351, 1.19737) (0.997351, 1.22137) (0.997351, 1.24538) (0.997351, 1.26939) (0.997351, 1.29339) (0.997351, 1.3174) (0.997351, 1.34141) (0.997351, 1.36541) (0.997351, 1.38942) (0.997351, 1.41343) (0.997351, 1.43743) (0.997351, 1.46144) (0.997351, 1.48545) (0.997351, 1.50945) (0.997351, 1.52974) (0.996065, 1.53346) (0.987531, 1.55747) (0.982433, 1.57101) (0.978401, 1.58147) (0.967533, 1.60548) (0.967516, 1.60552) (0.956536, 1.62949) (0.952598, 1.63754) (0.94423, 1.65349) (0.937681, 1.66542) (0.930424, 1.6775) (0.922764, 1.68979) (0.914506, 1.70151) (0.907846, 1.71085) (0.895885, 1.72552) (0.892929, 1.72908) (0.878012, 1.74595) (0.87405, 1.74952) (0.863094, 1.75969) (0.848177, 1.77102) (0.844184, 1.77353) (0.833259, 1.78075) (0.818342, 1.78942) (0.803425, 1.79582) (0.798661, 1.79754) (0.788507, 1.80125) (0.77359, 1.80618) (0.758673, 1.81008) (0.743755, 1.81332) (0.728838, 1.81554) (0.713921, 1.81734) (0.699003, 1.81893) (0.684086, 1.8202) (0.669168, 1.82123) (0.666022, 1.82154) (0.654251, 1.82279) (0.639334, 1.82438) (0.624416, 1.82603) (0.609499, 1.82792) (0.594582, 1.83015) (0.579664, 1.83283) (0.564747, 1.83558) (0.549829, 1.83829) (0.534912, 1.84136) (0.519995, 1.84423) (0.51366, 1.84555) (0.505077, 1.84756) (0.49016, 1.85149) (0.475243, 1.85577) (0.460325, 1.86029) (0.445408, 1.86416) (0.430491, 1.86794) (0.424626, 1.86956) (0.415573, 1.87236) (0.400656, 1.87703) (0.385738, 1.8817) (0.370821, 1.88629) (0.355904, 1.89061) (0.344036, 1.89356) (0.340986, 1.8944) (0.326069, 1.89876) (0.311152, 1.90358) (0.296234, 1.90814) (0.281317, 1.91219) (0.266399, 1.91586) (0.259259, 1.91757) (0.251482, 1.91962) (0.236565, 1.92406) (0.221647, 1.92827) (0.20673, 1.93215) (0.191813, 1.93562) (0.176895, 1.93879) (0.161978, 1.94121) (0.159861, 1.94158) (0.147061, 1.94401) (0.132143, 1.94651) (0.117226, 1.94855) (0.102308, 1.95046) (0.0873911, 1.95183) (0.0724737, 1.95266) (0.0575563, 1.95314) (0.042639, 1.95302) (0.0277216, 1.95254) (0.0128042, 1.95185) (-0.00211314, 1.95051) (-0.0170305, 1.94901) (-0.0319479, 1.94702) (-0.0468652, 1.94524) (-0.0617826, 1.94283) (-0.0698757, 1.94158) (-0.0767, 1.94064) (-0.0916173, 1.93872) (-0.106535, 1.93609) (-0.121452, 1.93367) (-0.136369, 1.93112) (-0.151287, 1.92798) (-0.166204, 1.92494) (-0.181122, 1.92202) (-0.196039, 1.9188) (-0.202323, 1.91757) (-0.210956, 1.9161) (-0.225874, 1.9137) (-0.240791, 1.91081) (-0.255708, 1.90794) (-0.270626, 1.90492) (-0.285543, 1.90172) (-0.30046, 1.8989) (-0.315378, 1.89584) (-0.327727, 1.89356) (-0.330295, 1.89313) (-0.345213, 1.8912) (-0.36013, 1.88906) (-0.375047, 1.88725) (-0.389965, 1.88542) (-0.404882, 1.88402) (-0.419799, 1.88276) (-0.434717, 1.88181) (-0.449634, 1.88126) (-0.464552, 1.88087) (-0.479469, 1.88083) (-0.494386, 1.88116) (-0.509304, 1.88155) (-0.524221, 1.88212) (-0.539138, 1.88294) (-0.554056, 1.88369) (-0.568973, 1.88436) (-0.58389, 1.8849) (-0.598808, 1.88521) (-0.613725, 1.88525) (-0.628643, 1.88486) (-0.64356, 1.88414) (-0.658477, 1.88268) (-0.673395, 1.88059) (-0.688312, 1.87783) (-0.703229, 1.87409) (-0.718147, 1.86986) (-0.719253, 1.86956) (-0.733064, 1.8657) (-0.747982, 1.85966) (-0.762899, 1.8526) (-0.776277, 1.84555) (-0.777816, 1.84474) (-0.792734, 1.83693) (-0.807651, 1.82714) (-0.816843, 1.82154) (-0.822568, 1.81821) (-0.837486, 1.80827) (-0.852403, 1.79763) (-0.852559, 1.79754) (-0.86732, 1.78912) (-0.882238, 1.77915) (-0.891881, 1.77353) (-0.897155, 1.77071) (-0.912073, 1.76283) (-0.92699, 1.75486) (-0.938648, 1.74952) (-0.941907, 1.74819) (-0.956825, 1.74258) (-0.971742, 1.73713) (-0.986659, 1.73184) (-1.00158, 1.72718) (-1.00892, 1.72552) (-1.01649, 1.72395) (-1.03141, 1.72095) (-1.04633, 1.71825) (-1.06125, 1.71574) (-1.07616, 1.71336) (-1.09108, 1.71103) (-1.106, 1.70885) (-1.12092, 1.70641) (-1.13583, 1.7039) (-1.14943, 1.70151) (-1.15075, 1.70128) (-1.16567, 1.69883) (-1.18059, 1.69606) (-1.1955, 1.69174) (-1.21042, 1.68681) (-1.22534, 1.68038) (-1.23187, 1.6775) (-1.24025, 1.67377) (-1.25517, 1.6655) (-1.27009, 1.65541) (-1.27273, 1.65349) (-1.28501, 1.64394) (-1.29944, 1.62949) (-1.29992, 1.62902) (-1.31484, 1.61391) (-1.32196, 1.60548) (-1.32976, 1.59587) (-1.34039, 1.58147) (-1.34468, 1.5757) (-1.35739, 1.55747) (-1.35959, 1.55428) (-1.37358, 1.53346) (-1.37451, 1.53213) (-1.38943, 1.51031) (-1.39005, 1.50945) (-1.40435, 1.48918) (-1.40699, 1.48545) (-1.41926, 1.46835) (-1.42426, 1.46144) (-1.43418, 1.447) (-1.44077, 1.43743) (-1.4491, 1.42376) (-1.45569, 1.41343) (-1.46402, 1.39697) (-1.46796, 1.38942) (-1.47781, 1.36541) (-1.47893, 1.36193) (-1.48571, 1.34141) (-1.49031, 1.3174) (-1.49381, 1.29339) (-1.49385, 1.29307) (-1.49719, 1.26939) (-1.50051, 1.24538) (-1.50387, 1.22137) (-1.50671, 1.19737) (-1.50877, 1.18111) (-1.50982, 1.17336) (-1.51315, 1.14935) (-1.51566, 1.12535) (-1.51794, 1.10134) (-1.51896, 1.07733) (-1.51873, 1.05333) (-1.51698, 1.02932) (-1.51424, 1.00531) (-1.51036, 0.981305) (-1.50877, 0.973227) (-1.5059, 0.957298) (-1.50062, 0.933291) (-1.49467, 0.909285) (-1.49385, 0.905782) (-1.48927, 0.885278) (-1.4825, 0.861271) (-1.47893, 0.848653) (-1.47584, 0.837264) (-1.468, 0.813257) (-1.46402, 0.801195) (-1.46004, 0.789251) (-1.4497, 0.765244) (-1.4491, 0.763844) (-1.43918, 0.741237) (-1.43418, 0.731419) (-1.42618, 0.71723) (-1.41926, 0.705668) (-1.41116, 0.693224) (-1.40435, 0.683483) (-1.39297, 0.669217) (-1.38943, 0.664976) (-1.37451, 0.648111) (-1.37152, 0.64521) (-1.35959, 0.633031) (-1.34526, 0.621203) (-1.34468, 0.620722) (-1.32976, 0.606789) (-1.31717, 0.597196) (-1.31484, 0.595398) (-1.29992, 0.583216) (-1.28604, 0.57319) (-1.28501, 0.572398) (-1.27009, 0.559447) (-1.25774, 0.549183) (-1.25517, 0.547005) (-1.24025, 0.532984) (-1.23154, 0.525176) (-1.22534, 0.519307) (-1.21042, 0.503627) (-1.20807, 0.501169) (-1.1955, 0.487155) (-1.18667, 0.477162) (-1.18059, 0.470384) (-1.16567, 0.453702) (-1.16521, 0.453156) (-1.15075, 0.435673) (-1.14486, 0.429149) (-1.13583, 0.419838) (-1.12123, 0.405142) (-1.12092, 0.404855) (-1.106, 0.389504) (-1.0971, 0.381135) (-1.09108, 0.375947) (-1.07616, 0.362909) (-1.06876, 0.357129) (-1.06125, 0.351335) (-1.04633, 0.339249) (-1.03738, 0.333122) (-1.03141, 0.329096) (-1.01649, 0.318154) (-1.00158, 0.30926) (-1.00135, 0.309115) (-0.986659, 0.29921) (-0.971742, 0.290133) (-0.962217, 0.285108) (-0.956825, 0.282115) (-0.941907, 0.273158) (-0.92699, 0.265082) (-0.918087, 0.261101) (-0.912073, 0.258207) (-0.897155, 0.250323) (-0.882238, 0.242895) (-0.86732, 0.237184) (-0.867098, 0.237095) (-0.852403, 0.230275) (-0.837486, 0.223139) (-0.822568, 0.217111) (-0.810274, 0.213088) (-0.807651, 0.212119) (-0.792734, 0.205958) (-0.777816, 0.199721) (-0.762899, 0.194189) (-0.747982, 0.189664) (-0.746377, 0.189081) (-0.733064, 0.183225) (-0.718147, 0.177266) (-0.703229, 0.171355) (-0.688312, 0.166483) (-0.684363, 0.165074) (-0.673395, 0.160275) (-0.658477, 0.153642) (-0.64356, 0.147197) (-0.628643, 0.141944) (-0.626392, 0.141067) (-0.613725, 0.135441) (-0.598808, 0.129095) (-0.58389, 0.123) (-0.568973, 0.118554) (-0.564253, 0.117061) (-0.554056, 0.113675) (-0.539138, 0.108758) (-0.524221, 0.104498) (-0.509304, 0.10044) (-0.494386, 0.0970619) (-0.479469, 0.0943418) (-0.473151, 0.0930539) (-0.464552, 0.0913479) (-0.449634, 0.0886918) (-0.434717, 0.0858723) (-0.419799, 0.0832288) (-0.404882, 0.0808507) (-0.389965, 0.0783737) (-0.375047, 0.076159) (-0.36013, 0.0740018) (-0.345213, 0.0719425) (-0.330295, 0.0701385) (-0.320417, 0.0690471)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-mean_x/1/.initial={(-0.354446, -0.34286) (-0.345213, -0.342994) (-0.330295, -0.343165) (-0.315378, -0.343297) (-0.30046, -0.343388) (-0.285543, -0.343453) (-0.270626, -0.343479) (-0.255708, -0.343462) (-0.240791, -0.3434) (-0.225874, -0.343306) (-0.210956, -0.343184) (-0.196039, -0.343029) (-0.181122, -0.342864) (-0.180799, -0.34286) (-0.166204, -0.342658) (-0.151287, -0.342438) (-0.136369, -0.342133) (-0.121452, -0.341903) (-0.106535, -0.341666) (-0.0916173, -0.341449) (-0.0853409, -0.34134) (-0.0767, -0.341198) (-0.0617826, -0.341021) (-0.0468652, -0.340739) (-0.0319479, -0.340529) (-0.0170305, -0.340358) (-0.00211314, -0.340169) (0.0128042, -0.340019) (0.0277216, -0.339903) (0.0360642, -0.33982) (0.042639, -0.339758) (0.0575563, -0.339667) (0.0724737, -0.339575) (0.0873911, -0.3395) (0.102308, -0.339431) (0.117226, -0.339371) (0.132143, -0.339338) (0.147061, -0.339312) (0.161978, -0.339293) (0.176895, -0.339297) (0.191813, -0.339313) (0.20673, -0.339326) (0.221647, -0.339346) (0.236565, -0.339361) (0.251482, -0.33935) (0.266399, -0.339312) (0.281317, -0.339252) (0.296234, -0.339164) (0.311152, -0.339045) (0.326069, -0.338889) (0.340986, -0.338665) (0.355904, -0.33841) (0.361445, -0.3383) (0.370821, -0.338116) (0.385738, -0.337696) (0.400656, -0.337239) (0.415008, -0.33678) (0.415573, -0.336762) (0.430491, -0.336167) (0.445408, -0.335539) (0.451838, -0.33526) (0.460325, -0.334893) (0.475243, -0.334072) (0.481964, -0.333741) (0.49016, -0.333337) (0.505077, -0.332449) (0.508825, -0.332221) (0.519995, -0.331556) (0.534518, -0.330701) (0.534912, -0.330677) (0.549829, -0.32972) (0.558751, -0.329181) (0.564747, -0.328816) (0.579664, -0.32782) (0.582076, -0.327661) (0.594582, -0.326847) (0.606181, -0.326141) (0.609499, -0.325933) (0.624416, -0.324935) (0.62931, -0.324621) (0.639334, -0.323984) (0.65353, -0.323101) (0.654251, -0.323052) (0.669168, -0.322001) (0.675457, -0.321581) (0.684086, -0.32093) (0.695922, -0.320061) (0.699003, -0.319796) (0.712406, -0.318541) (0.713921, -0.318369) (0.725641, -0.317021) (0.728838, -0.31649) (0.734218, -0.315501) (0.740205, -0.313981) (0.742131, -0.312462) (0.741292, -0.310942) (0.736615, -0.309422) (0.730017, -0.307902) (0.728838, -0.307713) (0.719732, -0.306382) (0.713921, -0.305574) (0.708101, -0.304862) (0.699003, -0.303889) (0.693528, -0.303342) (0.684086, -0.30251) (0.675544, -0.301822) (0.669168, -0.301345) (0.655619, -0.300302) (0.654251, -0.300209) (0.639334, -0.299214) (0.631728, -0.298782) (0.624416, -0.298389) (0.609499, -0.297502) (0.604813, -0.297262) (0.594582, -0.296768) (0.579664, -0.296014) (0.573264, -0.295742) (0.564747, -0.295382) (0.549829, -0.294655) (0.539616, -0.294222) (0.534912, -0.294033) (0.519995, -0.293411) (0.505077, -0.292738) (0.504244, -0.292702) (0.49016, -0.292107) (0.475243, -0.291431) (0.469436, -0.291183) (0.460325, -0.290789) (0.445408, -0.290067) (0.436541, -0.289663) (0.430491, -0.289387) (0.415573, -0.288612) (0.406295, -0.288143) (0.400656, -0.287855) (0.385738, -0.286968) (0.379569, -0.286623) (0.370821, -0.286114) (0.355904, -0.285112) (0.355753, -0.285103) (0.340986, -0.284018) (0.335032, -0.283583) (0.326069, -0.28291) (0.315597, -0.282063) (0.311152, -0.281687) (0.298445, -0.280543) (0.296234, -0.280339) (0.281966, -0.279023) (0.281317, -0.278963) (0.266399, -0.277669) (0.264437, -0.277503) (0.251482, -0.276434) (0.245785, -0.275983) (0.236565, -0.275344) (0.223852, -0.274463) (0.221647, -0.274324) (0.20673, -0.273446) (0.196747, -0.272943) (0.191813, -0.272735) (0.176895, -0.272113) (0.161978, -0.271559) (0.157097, -0.271423) (0.147061, -0.271177) (0.132143, -0.270868) (0.117226, -0.270663) (0.102308, -0.270479) (0.0873911, -0.270432) (0.0724737, -0.270473) (0.0575563, -0.270641) (0.042639, -0.270814) (0.0277216, -0.271077) (0.0128042, -0.271333) (0.00889282, -0.271423) (-0.00211314, -0.271695) (-0.0170305, -0.272078) (-0.0319479, -0.272444) (-0.0468652, -0.272785) (-0.054377, -0.272943) (-0.0617826, -0.273097) (-0.0767, -0.273426) (-0.0916173, -0.273758) (-0.106535, -0.274007) (-0.121452, -0.274228) (-0.136369, -0.274406) (-0.141072, -0.274463) (-0.151287, -0.274586) (-0.166204, -0.274745) (-0.181122, -0.274935) (-0.196039, -0.275069) (-0.210956, -0.275241) (-0.225874, -0.27539) (-0.240791, -0.275527) (-0.255708, -0.275693) (-0.270626, -0.275861) (-0.280132, -0.275983) (-0.285543, -0.27605) (-0.30046, -0.276224) (-0.315378, -0.276491) (-0.330295, -0.27673) (-0.345213, -0.276991) (-0.36013, -0.277256) (-0.374954, -0.277503) (-0.375047, -0.277505) (-0.389965, -0.277789) (-0.404882, -0.278099) (-0.419799, -0.278435) (-0.434717, -0.278721) (-0.449634, -0.278987) (-0.451607, -0.279023) (-0.464552, -0.279267) (-0.479469, -0.27957) (-0.494386, -0.279845) (-0.509304, -0.280092) (-0.524221, -0.280329) (-0.539138, -0.280529) (-0.540154, -0.280543) (-0.554056, -0.280739) (-0.568973, -0.280944) (-0.58389, -0.281213) (-0.598808, -0.281431) (-0.613725, -0.281662) (-0.628643, -0.281897) (-0.637245, -0.282063) (-0.64356, -0.282189) (-0.658477, -0.28249) (-0.673395, -0.282917) (-0.688312, -0.283349) (-0.696662, -0.283583) (-0.703229, -0.283786) (-0.718147, -0.284408) (-0.733064, -0.285012) (-0.735147, -0.285103) (-0.747982, -0.285749) (-0.762899, -0.286578) (-0.763636, -0.286623) (-0.777816, -0.287585) (-0.786657, -0.288143) (-0.792734, -0.288573) (-0.806362, -0.289663) (-0.807651, -0.289781) (-0.822568, -0.291133) (-0.823075, -0.291183) (-0.836608, -0.292702) (-0.837486, -0.292814) (-0.848653, -0.294222) (-0.852403, -0.294856) (-0.857363, -0.295742) (-0.864758, -0.297262) (-0.86732, -0.298001) (-0.869742, -0.298782) (-0.872768, -0.300302) (-0.873956, -0.301822) (-0.872974, -0.303342) (-0.870461, -0.304862) (-0.86732, -0.306052) (-0.866405, -0.306382) (-0.859961, -0.307902) (-0.852403, -0.309322) (-0.851893, -0.309422) (-0.841527, -0.310942) (-0.837486, -0.311539) (-0.830847, -0.312462) (-0.822568, -0.313443) (-0.818128, -0.313981) (-0.807651, -0.315193) (-0.804944, -0.315501) (-0.792734, -0.316795) (-0.790693, -0.317021) (-0.777816, -0.318428) (-0.776781, -0.318541) (-0.762899, -0.320038) (-0.762676, -0.320061) (-0.748307, -0.321581) (-0.747982, -0.321616) (-0.733844, -0.323101) (-0.733064, -0.323183) (-0.719038, -0.324621) (-0.718147, -0.324713) (-0.703392, -0.326141) (-0.703229, -0.326157) (-0.688312, -0.327518) (-0.686664, -0.327661) (-0.673395, -0.32881) (-0.668814, -0.329181) (-0.658477, -0.329984) (-0.648641, -0.330701) (-0.64356, -0.331041) (-0.628643, -0.332085) (-0.626628, -0.332221) (-0.613725, -0.333049) (-0.602152, -0.333741) (-0.598808, -0.33392) (-0.58389, -0.33478) (-0.574711, -0.33526) (-0.568973, -0.335525) (-0.554056, -0.336338) (-0.544522, -0.33678) (-0.539138, -0.337) (-0.524221, -0.337702) (-0.511039, -0.3383) (-0.509304, -0.33837) (-0.494386, -0.338937) (-0.479469, -0.339545) (-0.471769, -0.33982) (-0.464552, -0.34006) (-0.449634, -0.340542) (-0.434717, -0.341057) (-0.424701, -0.34134) (-0.419799, -0.341469) (-0.404882, -0.341839) (-0.389965, -0.34216) (-0.375047, -0.342523) (-0.36013, -0.342775) (-0.354446, -0.34286)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-mean_x/2/.initial={(-0.147469, -0.380858) (-0.136369, -0.380986) (-0.121452, -0.381113) (-0.106535, -0.381273) (-0.0916173, -0.381446) (-0.0767, -0.381532) (-0.0617826, -0.381588) (-0.0468652, -0.381603) (-0.0319479, -0.38159) (-0.0170305, -0.381539) (-0.00211314, -0.381442) (0.0128042, -0.381335) (0.0277216, -0.381161) (0.042639, -0.381025) (0.0559718, -0.380858) (0.0575563, -0.380839) (0.0724737, -0.380635) (0.0873911, -0.380437) (0.102308, -0.380206) (0.117226, -0.379918) (0.132143, -0.379598) (0.14618, -0.379338) (0.147061, -0.379323) (0.161978, -0.379045) (0.176895, -0.378784) (0.191813, -0.378465) (0.20673, -0.378111) (0.221647, -0.377837) (0.222611, -0.377818) (0.236565, -0.377567) (0.251482, -0.377345) (0.266399, -0.377101) (0.281317, -0.376845) (0.296234, -0.376578) (0.311152, -0.376384) (0.318395, -0.376299) (0.326069, -0.376214) (0.340986, -0.376033) (0.355904, -0.375904) (0.370821, -0.375753) (0.385738, -0.375598) (0.400656, -0.375421) (0.415573, -0.37517) (0.430491, -0.374993) (0.445071, -0.374779) (0.445408, -0.374774) (0.460325, -0.374572) (0.475243, -0.374318) (0.49016, -0.374048) (0.505077, -0.373585) (0.518181, -0.373259) (0.519995, -0.373217) (0.534912, -0.3728) (0.549829, -0.372248) (0.562263, -0.371739) (0.564747, -0.371645) (0.579664, -0.371031) (0.594582, -0.37023) (0.594789, -0.370219) (0.609499, -0.369465) (0.622307, -0.368699) (0.624416, -0.368584) (0.639334, -0.367674) (0.647243, -0.367179) (0.654251, -0.366819) (0.669168, -0.365911) (0.673159, -0.365659) (0.684086, -0.365065) (0.6988, -0.364139) (0.699003, -0.364127) (0.713921, -0.363378) (0.72716, -0.362619) (0.728838, -0.362535) (0.743755, -0.361806) (0.75662, -0.361099) (0.758673, -0.361001) (0.77359, -0.360298) (0.785982, -0.359579) (0.788507, -0.359448) (0.803425, -0.35863) (0.812991, -0.358059) (0.818342, -0.357773) (0.833259, -0.356824) (0.837519, -0.356539) (0.848177, -0.355851) (0.85841, -0.35502) (0.863094, -0.354647) (0.87626, -0.3535) (0.878012, -0.353333) (0.891618, -0.35198) (0.892929, -0.351841) (0.90485, -0.35046) (0.907846, -0.350093) (0.916745, -0.34894) (0.922764, -0.347981) (0.926321, -0.34742) (0.936196, -0.3459) (0.937681, -0.345667) (0.945736, -0.34438) (0.952598, -0.343148) (0.954133, -0.34286) (0.963294, -0.34134) (0.967516, -0.34062) (0.97202, -0.33982) (0.981432, -0.3383) (0.982433, -0.33815) (0.991471, -0.33678) (0.997351, -0.335805) (0.997351, -0.33526) (0.997351, -0.333741) (0.997351, -0.332221) (0.997351, -0.330701) (0.997351, -0.329181) (0.997351, -0.327661) (0.997351, -0.326141) (0.997351, -0.324621) (0.997351, -0.323101) (0.997351, -0.321581) (0.997351, -0.320061) (0.997351, -0.318541) (0.997351, -0.317021) (0.997351, -0.315501) (0.997351, -0.313981) (0.997351, -0.312462) (0.997351, -0.310942) (0.997351, -0.309422) (0.997351, -0.307902) (0.997351, -0.306382) (0.997351, -0.304862) (0.997351, -0.303342) (0.997351, -0.301822) (0.997351, -0.300302) (0.997351, -0.298782) (0.997351, -0.297262) (0.997351, -0.295742) (0.997351, -0.294222) (0.997351, -0.292702) (0.997351, -0.291183) (0.997351, -0.289663) (0.997351, -0.288143) (0.997351, -0.286623) (0.997351, -0.285103) (0.997351, -0.283583) (0.997351, -0.282063) (0.997351, -0.280543) (0.997351, -0.279023) (0.997351, -0.277503) (0.997351, -0.275983) (0.997351, -0.275654) (0.99438, -0.274463) (0.990215, -0.272943) (0.984535, -0.271423) (0.982433, -0.270784) (0.979551, -0.269903) (0.973886, -0.268384) (0.967516, -0.266975) (0.966987, -0.266864) (0.960119, -0.265344) (0.952598, -0.263977) (0.951707, -0.263824) (0.942925, -0.262304) (0.937681, -0.261465) (0.933427, -0.260784) (0.922764, -0.259306) (0.92245, -0.259264) (0.910631, -0.257744) (0.907846, -0.257387) (0.89749, -0.256224) (0.892929, -0.255737) (0.882208, -0.254704) (0.878012, -0.254326) (0.864504, -0.253184) (0.863094, -0.253082) (0.848177, -0.251988) (0.843155, -0.251664) (0.833259, -0.251038) (0.818342, -0.25028) (0.815535, -0.250144) (0.803425, -0.249568) (0.788507, -0.248986) (0.778299, -0.248624) (0.77359, -0.248463) (0.758673, -0.247978) (0.743755, -0.247567) (0.728838, -0.247222) (0.723323, -0.247105) (0.713921, -0.246903) (0.699003, -0.246546) (0.684086, -0.246232) (0.669168, -0.245968) (0.654251, -0.245713) (0.646152, -0.245585) (0.639334, -0.245473) (0.624416, -0.245236) (0.609499, -0.244936) (0.594582, -0.244686) (0.579664, -0.244466) (0.564747, -0.24424) (0.551901, -0.244065) (0.549829, -0.244035) (0.534912, -0.243827) (0.519995, -0.243554) (0.505077, -0.243293) (0.49016, -0.243093) (0.475243, -0.242916) (0.460325, -0.242744) (0.445408, -0.242586) (0.440717, -0.242545) (0.430491, -0.242449) (0.415573, -0.242316) (0.400656, -0.242198) (0.385738, -0.242053) (0.370821, -0.241941) (0.355904, -0.241863) (0.340986, -0.241805) (0.326069, -0.241763) (0.311152, -0.241735) (0.296234, -0.241718) (0.281317, -0.2417) (0.266399, -0.241681) (0.251482, -0.24166) (0.236565, -0.241625) (0.221647, -0.241592) (0.20673, -0.241544) (0.191813, -0.241493) (0.176895, -0.241427) (0.161978, -0.241341) (0.147061, -0.241258) (0.132143, -0.241128) (0.119457, -0.241025) (0.117226, -0.241005) (0.102308, -0.240851) (0.0873911, -0.24066) (0.0724737, -0.24044) (0.0575563, -0.240256) (0.042639, -0.240033) (0.0277216, -0.239829) (0.0128042, -0.239619) (0.00485731, -0.239505) (-0.00211314, -0.2394) (-0.0170305, -0.23918) (-0.0319479, -0.238911) (-0.0468652, -0.238699) (-0.0617826, -0.238482) (-0.0767, -0.238297) (-0.0916173, -0.238123) (-0.106327, -0.237985) (-0.106535, -0.237983) (-0.121452, -0.237837) (-0.136369, -0.237728) (-0.151287, -0.237633) (-0.166204, -0.237534) (-0.181122, -0.237487) (-0.196039, -0.237472) (-0.210956, -0.237492) (-0.225874, -0.237548) (-0.240791, -0.237648) (-0.255708, -0.237738) (-0.270626, -0.237815) (-0.285543, -0.237942) (-0.290936, -0.237985) (-0.30046, -0.238061) (-0.315378, -0.238204) (-0.330295, -0.238326) (-0.345213, -0.238443) (-0.36013, -0.238561) (-0.375047, -0.238687) (-0.389965, -0.238777) (-0.404882, -0.238877) (-0.419799, -0.238947) (-0.434717, -0.239016) (-0.449634, -0.239061) (-0.464552, -0.239084) (-0.479469, -0.23909) (-0.494386, -0.239082) (-0.509304, -0.239065) (-0.524221, -0.239036) (-0.539138, -0.239009) (-0.554056, -0.239002) (-0.568973, -0.239024) (-0.58389, -0.239068) (-0.598808, -0.239118) (-0.613725, -0.239225) (-0.628643, -0.239303) (-0.64356, -0.239456) (-0.647452, -0.239505) (-0.658477, -0.239637) (-0.673395, -0.239869) (-0.688312, -0.240119) (-0.703229, -0.240524) (-0.718147, -0.240933) (-0.721352, -0.241025) (-0.733064, -0.241335) (-0.747982, -0.241738) (-0.762899, -0.242308) (-0.769451, -0.242545) (-0.777816, -0.242817) (-0.792734, -0.243297) (-0.807651, -0.243912) (-0.811771, -0.244065) (-0.822568, -0.244434) (-0.837486, -0.244956) (-0.852403, -0.24557) (-0.852811, -0.245585) (-0.86732, -0.246068) (-0.882238, -0.246659) (-0.894296, -0.247105) (-0.897155, -0.2472) (-0.912073, -0.247695) (-0.92699, -0.248342) (-0.93467, -0.248624) (-0.941907, -0.248874) (-0.956825, -0.24939) (-0.971742, -0.25005) (-0.974212, -0.250144) (-0.986659, -0.250598) (-1.00158, -0.251247) (-1.01234, -0.251664) (-1.01649, -0.25182) (-1.03141, -0.252405) (-1.04633, -0.2531) (-1.04847, -0.253184) (-1.06125, -0.25366) (-1.07616, -0.254346) (-1.08469, -0.254704) (-1.09108, -0.254957) (-1.106, -0.25554) (-1.12089, -0.256224) (-1.12092, -0.256225) (-1.13583, -0.25681) (-1.15075, -0.257539) (-1.15554, -0.257744) (-1.16567, -0.25817) (-1.18059, -0.258927) (-1.18776, -0.259264) (-1.1955, -0.259628) (-1.21042, -0.260487) (-1.21608, -0.260784) (-1.22534, -0.261286) (-1.24025, -0.262266) (-1.24089, -0.262304) (-1.25517, -0.263288) (-1.26231, -0.263824) (-1.27009, -0.264409) (-1.28081, -0.265344) (-1.28501, -0.265731) (-1.29726, -0.266864) (-1.29992, -0.267138) (-1.31178, -0.268384) (-1.31484, -0.268735) (-1.32512, -0.269903) (-1.32976, -0.270474) (-1.33805, -0.271423) (-1.34468, -0.272309) (-1.35003, -0.272943) (-1.35959, -0.274107) (-1.36256, -0.274463) (-1.37451, -0.275947) (-1.37481, -0.275983) (-1.38815, -0.277503) (-1.38943, -0.277655) (-1.40176, -0.279023) (-1.40435, -0.279307) (-1.41573, -0.280543) (-1.41926, -0.280926) (-1.42995, -0.282063) (-1.43418, -0.282512) (-1.44465, -0.283583) (-1.4491, -0.284042) (-1.45965, -0.285103) (-1.46402, -0.28554) (-1.47508, -0.286623) (-1.47893, -0.287012) (-1.49029, -0.288143) (-1.49385, -0.288513) (-1.50524, -0.289663) (-1.50877, -0.290038) (-1.51947, -0.291183) (-1.52368, -0.291701) (-1.53224, -0.292702) (-1.5386, -0.293502) (-1.5447, -0.294222) (-1.55352, -0.29541) (-1.55595, -0.295742) (-1.56586, -0.297262) (-1.56844, -0.297839) (-1.57322, -0.298782) (-1.58061, -0.300302) (-1.58335, -0.301101) (-1.58599, -0.301822) (-1.59022, -0.303342) (-1.59436, -0.304862) (-1.59741, -0.306382) (-1.59827, -0.306931) (-1.59995, -0.307902) (-1.60196, -0.309422) (-1.60357, -0.310942) (-1.60426, -0.312462) (-1.60401, -0.313981) (-1.60216, -0.315501) (-1.5993, -0.317021) (-1.59827, -0.317398) (-1.59535, -0.318541) (-1.58867, -0.320061) (-1.58335, -0.321022) (-1.5806, -0.321581) (-1.56938, -0.323101) (-1.56844, -0.323218) (-1.55649, -0.324621) (-1.55352, -0.324921) (-1.54121, -0.326141) (-1.5386, -0.326368) (-1.52368, -0.327611) (-1.52308, -0.327661) (-1.50877, -0.328776) (-1.50326, -0.329181) (-1.49385, -0.329909) (-1.48195, -0.330701) (-1.47893, -0.330897) (-1.46402, -0.331889) (-1.45897, -0.332221) (-1.4491, -0.332933) (-1.4354, -0.333741) (-1.43418, -0.333816) (-1.41926, -0.334832) (-1.41168, -0.33526) (-1.40435, -0.335773) (-1.38943, -0.336716) (-1.3884, -0.33678) (-1.37451, -0.337728) (-1.36423, -0.3383) (-1.35959, -0.338605) (-1.34468, -0.339562) (-1.33946, -0.33982) (-1.32976, -0.340392) (-1.31484, -0.341236) (-1.31275, -0.34134) (-1.29992, -0.342072) (-1.28501, -0.342837) (-1.28454, -0.34286) (-1.27009, -0.343662) (-1.25517, -0.344362) (-1.25483, -0.34438) (-1.24025, -0.345197) (-1.22567, -0.3459) (-1.22534, -0.345918) (-1.21042, -0.346795) (-1.19811, -0.34742) (-1.1955, -0.347569) (-1.18059, -0.348529) (-1.17334, -0.34894) (-1.16567, -0.349462) (-1.15149, -0.35046) (-1.15075, -0.350512) (-1.13583, -0.351703) (-1.13218, -0.35198) (-1.12092, -0.35286) (-1.11223, -0.3535) (-1.106, -0.353993) (-1.09363, -0.35502) (-1.09108, -0.355215) (-1.07616, -0.356387) (-1.07425, -0.356539) (-1.06125, -0.357533) (-1.05319, -0.358059) (-1.04633, -0.358532) (-1.03141, -0.359513) (-1.03039, -0.359579) (-1.01649, -0.360464) (-1.00462, -0.361099) (-1.00158, -0.361255) (-0.986659, -0.362091) (-0.975552, -0.362619) (-0.971742, -0.362797) (-0.956825, -0.363533) (-0.941907, -0.364107) (-0.941202, -0.364139) (-0.92699, -0.364792) (-0.912073, -0.365314) (-0.902101, -0.365659) (-0.897155, -0.365841) (-0.882238, -0.366397) (-0.86732, -0.366836) (-0.854512, -0.367179) (-0.852403, -0.367237) (-0.837486, -0.367682) (-0.822568, -0.368103) (-0.807651, -0.368406) (-0.794392, -0.368699) (-0.792734, -0.368737) (-0.777816, -0.369045) (-0.762899, -0.369439) (-0.747982, -0.369731) (-0.733064, -0.369971) (-0.720199, -0.370219) (-0.718147, -0.370261) (-0.703229, -0.370545) (-0.688312, -0.370901) (-0.673395, -0.371215) (-0.658477, -0.371483) (-0.646071, -0.371739) (-0.64356, -0.371794) (-0.628643, -0.372136) (-0.613725, -0.372495) (-0.598808, -0.372836) (-0.58389, -0.373154) (-0.578954, -0.373259) (-0.568973, -0.37348) (-0.554056, -0.373878) (-0.539138, -0.374241) (-0.524221, -0.374544) (-0.513686, -0.374779) (-0.509304, -0.374882) (-0.494386, -0.375241) (-0.479469, -0.37556) (-0.464552, -0.375871) (-0.449634, -0.37616) (-0.441995, -0.376299) (-0.434717, -0.376437) (-0.419799, -0.376692) (-0.404882, -0.376993) (-0.389965, -0.377245) (-0.375047, -0.377463) (-0.36013, -0.37769) (-0.34988, -0.377818) (-0.345213, -0.377883) (-0.330295, -0.378097) (-0.315378, -0.37838) (-0.30046, -0.378621) (-0.285543, -0.37883) (-0.270626, -0.379014) (-0.255708, -0.379227) (-0.248076, -0.379338) (-0.240791, -0.379454) (-0.225874, -0.379671) (-0.210956, -0.379993) (-0.196039, -0.380234) (-0.181122, -0.380429) (-0.166204, -0.380614) (-0.151287, -0.380816) (-0.147469, -0.380858)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-sigma_x/1/.initial={(-0.379953, 0.963191) (-0.375047, 0.963145) (-0.36013, 0.962993) (-0.345213, 0.96288) (-0.330295, 0.962781) (-0.315378, 0.962693) (-0.30046, 0.962619) (-0.285543, 0.962552) (-0.270626, 0.962511) (-0.255708, 0.962476) (-0.240791, 0.962462) (-0.225874, 0.962468) (-0.210956, 0.962491) (-0.196039, 0.962532) (-0.181122, 0.962572) (-0.166204, 0.962634) (-0.151287, 0.962707) (-0.136369, 0.962785) (-0.121452, 0.962863) (-0.106535, 0.962948) (-0.0916173, 0.963081) (-0.0767, 0.963185) (-0.0759504, 0.963191) (-0.0617826, 0.963304) (-0.0468652, 0.963475) (-0.0319479, 0.963639) (-0.0170305, 0.963772) (-0.00211314, 0.963957) (0.00783601, 0.96407) (0.0128042, 0.964129) (0.0277216, 0.964343) (0.042639, 0.964555) (0.0575563, 0.964764) (0.0718378, 0.964949) (0.0724737, 0.964958) (0.0873911, 0.96518) (0.102308, 0.965426) (0.117226, 0.965648) (0.131243, 0.965828) (0.132143, 0.96584) (0.147061, 0.966059) (0.161978, 0.96629) (0.176895, 0.966483) (0.191813, 0.966682) (0.194031, 0.966707) (0.20673, 0.96685) (0.221647, 0.96706) (0.236565, 0.967234) (0.251482, 0.967407) (0.266399, 0.967575) (0.267376, 0.967586) (0.281317, 0.967748) (0.296234, 0.967944) (0.311152, 0.968122) (0.326069, 0.968319) (0.338328, 0.968465) (0.340986, 0.968497) (0.355904, 0.968738) (0.370821, 0.968966) (0.385738, 0.969208) (0.394534, 0.969344) (0.400656, 0.969443) (0.415573, 0.969764) (0.430491, 0.970059) (0.43826, 0.970223) (0.445408, 0.970383) (0.460325, 0.970777) (0.472718, 0.971103) (0.475243, 0.971177) (0.49016, 0.971655) (0.500341, 0.971982) (0.505077, 0.972165) (0.519995, 0.972776) (0.521998, 0.972861) (0.534912, 0.973447) (0.5412, 0.97374) (0.549829, 0.974174) (0.558105, 0.974619) (0.564747, 0.975024) (0.572519, 0.975498) (0.579664, 0.976) (0.585107, 0.976377) (0.594582, 0.977094) (0.596682, 0.977256) (0.607624, 0.978135) (0.609499, 0.978302) (0.616981, 0.979014) (0.624416, 0.979804) (0.625276, 0.979894) (0.633827, 0.980773) (0.639334, 0.981546) (0.640082, 0.981652) (0.646205, 0.982531) (0.651439, 0.98341) (0.654251, 0.984163) (0.654704, 0.984289) (0.656547, 0.985168) (0.65747, 0.986047) (0.655884, 0.986926) (0.654251, 0.987578) (0.653665, 0.987805) (0.649264, 0.988684) (0.642428, 0.989564) (0.639334, 0.989968) (0.635605, 0.990443) (0.626829, 0.991322) (0.624416, 0.991603) (0.619294, 0.992201) (0.610669, 0.99308) (0.609499, 0.993233) (0.604189, 0.993959) (0.597269, 0.994838) (0.594582, 0.995283) (0.592014, 0.995717) (0.586869, 0.996596) (0.582096, 0.997475) (0.579664, 0.997999) (0.577869, 0.998354) (0.572835, 0.999234) (0.566677, 1.00011) (0.564747, 1.00039) (0.560274, 1.00099) (0.551357, 1.00187) (0.549829, 1.002) (0.540908, 1.00275) (0.534912, 1.00316) (0.528212, 1.00363) (0.519995, 1.00407) (0.511508, 1.00451) (0.505077, 1.0048) (0.491391, 1.00539) (0.49016, 1.00544) (0.475243, 1.00598) (0.466911, 1.00627) (0.460325, 1.00647) (0.445408, 1.00691) (0.436382, 1.00715) (0.430491, 1.00729) (0.415573, 1.00764) (0.400656, 1.008) (0.399437, 1.00802) (0.385738, 1.0083) (0.370821, 1.00855) (0.355904, 1.00884) (0.35166, 1.0089) (0.340986, 1.00907) (0.326069, 1.00929) (0.311152, 1.0095) (0.296234, 1.00974) (0.292306, 1.00978) (0.281317, 1.00991) (0.266399, 1.0101) (0.251482, 1.01027) (0.236565, 1.01047) (0.221647, 1.01063) (0.217728, 1.01066) (0.20673, 1.01076) (0.191813, 1.0109) (0.176895, 1.01101) (0.161978, 1.01111) (0.147061, 1.01121) (0.132143, 1.01132) (0.117226, 1.01138) (0.102308, 1.01143) (0.0873911, 1.01145) (0.0724737, 1.01146) (0.0575563, 1.01145) (0.042639, 1.01142) (0.0277216, 1.01137) (0.0128042, 1.01131) (-0.00211314, 1.01121) (-0.0170305, 1.01111) (-0.0319479, 1.01102) (-0.0468652, 1.01091) (-0.0617826, 1.01079) (-0.0767, 1.01067) (-0.0778493, 1.01066) (-0.0916173, 1.01054) (-0.106535, 1.01039) (-0.121452, 1.01025) (-0.136369, 1.01013) (-0.151287, 1.00998) (-0.166204, 1.00984) (-0.174487, 1.00978) (-0.181122, 1.00974) (-0.196039, 1.00961) (-0.210956, 1.00945) (-0.225874, 1.00934) (-0.240791, 1.00922) (-0.255708, 1.00908) (-0.270626, 1.00897) (-0.281707, 1.0089) (-0.285543, 1.00888) (-0.30046, 1.00877) (-0.315378, 1.00864) (-0.330295, 1.00851) (-0.345213, 1.00838) (-0.36013, 1.00822) (-0.375047, 1.00808) (-0.381899, 1.00802) (-0.389965, 1.00795) (-0.404882, 1.00775) (-0.419799, 1.0075) (-0.434717, 1.00723) (-0.440594, 1.00715) (-0.449634, 1.00699) (-0.464552, 1.00663) (-0.479302, 1.00627) (-0.479469, 1.00626) (-0.494386, 1.00583) (-0.508335, 1.00539) (-0.509304, 1.00536) (-0.524221, 1.0048) (-0.532137, 1.00451) (-0.539138, 1.00425) (-0.554056, 1.00364) (-0.554289, 1.00363) (-0.568973, 1.00304) (-0.576698, 1.00275) (-0.58389, 1.0025) (-0.598808, 1.00192) (-0.600327, 1.00187) (-0.613725, 1.00145) (-0.628643, 1.00099) (-0.628714, 1.00099) (-0.64356, 1.00061) (-0.658477, 1.00023) (-0.66467, 1.00011) (-0.673395, 0.999951) (-0.688312, 0.999655) (-0.703229, 0.999378) (-0.713793, 0.999234) (-0.718147, 0.99917) (-0.733064, 0.998915) (-0.747982, 0.998616) (-0.762899, 0.998385) (-0.764748, 0.998354) (-0.777816, 0.99811) (-0.792734, 0.997712) (-0.80309, 0.997475) (-0.807651, 0.997355) (-0.822568, 0.996805) (-0.828391, 0.996596) (-0.837486, 0.996138) (-0.844776, 0.995717) (-0.852403, 0.995147) (-0.855636, 0.994838) (-0.86416, 0.993959) (-0.86732, 0.993319) (-0.868373, 0.99308) (-0.871433, 0.992201) (-0.873603, 0.991322) (-0.875021, 0.990443) (-0.875648, 0.989564) (-0.875553, 0.988684) (-0.875062, 0.987805) (-0.874315, 0.986926) (-0.873305, 0.986047) (-0.871514, 0.985168) (-0.869647, 0.984289) (-0.86732, 0.983563) (-0.866797, 0.98341) (-0.862833, 0.982531) (-0.857289, 0.981652) (-0.852403, 0.980878) (-0.851672, 0.980773) (-0.843502, 0.979894) (-0.837486, 0.979285) (-0.834563, 0.979014) (-0.823502, 0.978135) (-0.822568, 0.978069) (-0.811052, 0.977256) (-0.807651, 0.977032) (-0.797447, 0.976377) (-0.792734, 0.976101) (-0.782021, 0.975498) (-0.777816, 0.975273) (-0.765546, 0.974619) (-0.762899, 0.974484) (-0.747982, 0.973746) (-0.747839, 0.97374) (-0.733064, 0.97306) (-0.728634, 0.972861) (-0.718147, 0.972428) (-0.707311, 0.971982) (-0.703229, 0.971812) (-0.688312, 0.971165) (-0.686777, 0.971103) (-0.673395, 0.970592) (-0.66369, 0.970223) (-0.658477, 0.970024) (-0.64356, 0.96942) (-0.641569, 0.969344) (-0.628643, 0.968893) (-0.616977, 0.968465) (-0.613725, 0.968351) (-0.598808, 0.967835) (-0.591358, 0.967586) (-0.58389, 0.967363) (-0.568973, 0.966885) (-0.563086, 0.966707) (-0.554056, 0.966463) (-0.539138, 0.966042) (-0.530526, 0.965828) (-0.524221, 0.965682) (-0.509304, 0.96533) (-0.494386, 0.964971) (-0.493371, 0.964949) (-0.479469, 0.964669) (-0.464552, 0.964405) (-0.449634, 0.964118) (-0.446379, 0.96407) (-0.434717, 0.9639) (-0.419799, 0.963691) (-0.404882, 0.963485) (-0.389965, 0.963286) (-0.379953, 0.963191)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-sigma_x/2/.initial={(-0.329856, 0.941213) (-0.315378, 0.941181) (-0.30046, 0.941167) (-0.285543, 0.941138) (-0.270626, 0.941125) (-0.255708, 0.941112) (-0.240791, 0.941102) (-0.225874, 0.941099) (-0.210956, 0.941101) (-0.196039, 0.941109) (-0.181122, 0.941125) (-0.166204, 0.941136) (-0.151287, 0.941155) (-0.136369, 0.941179) (-0.121452, 0.941195) (-0.112814, 0.941213) (-0.106535, 0.941225) (-0.0916173, 0.94124) (-0.0767, 0.941265) (-0.0617826, 0.941303) (-0.0468652, 0.94133) (-0.0319479, 0.941358) (-0.0170305, 0.941384) (-0.00211314, 0.94143) (0.0128042, 0.941461) (0.0277216, 0.941511) (0.042639, 0.941557) (0.0575563, 0.941626) (0.0724737, 0.941707) (0.0873911, 0.941779) (0.102308, 0.941848) (0.117226, 0.941943) (0.132143, 0.942058) (0.1361, 0.942092) (0.147061, 0.94218) (0.161978, 0.942287) (0.176895, 0.942397) (0.191813, 0.942529) (0.20673, 0.942648) (0.221647, 0.94277) (0.236565, 0.9429) (0.244483, 0.942972) (0.251482, 0.943032) (0.266399, 0.943157) (0.281317, 0.943254) (0.296234, 0.943367) (0.311152, 0.943455) (0.326069, 0.943532) (0.340986, 0.943601) (0.355904, 0.943678) (0.370821, 0.943744) (0.385738, 0.943823) (0.391557, 0.943851) (0.400656, 0.943894) (0.415573, 0.943976) (0.430491, 0.944035) (0.445408, 0.944106) (0.460325, 0.94419) (0.475243, 0.944286) (0.49016, 0.944388) (0.505077, 0.944509) (0.519995, 0.94466) (0.525402, 0.94473) (0.534912, 0.94485) (0.549829, 0.94503) (0.564747, 0.94521) (0.579664, 0.945435) (0.588495, 0.945609) (0.594582, 0.945727) (0.609499, 0.945997) (0.624416, 0.946278) (0.63278, 0.946488) (0.639334, 0.946648) (0.654251, 0.946975) (0.668878, 0.947367) (0.669168, 0.947375) (0.684086, 0.947771) (0.699003, 0.948194) (0.700724, 0.948246) (0.713921, 0.948646) (0.728838, 0.949114) (0.729188, 0.949125) (0.743755, 0.949587) (0.755627, 0.950004) (0.758673, 0.950107) (0.77359, 0.950593) (0.781164, 0.950883) (0.788507, 0.951171) (0.803425, 0.951707) (0.804889, 0.951763) (0.818342, 0.952278) (0.826893, 0.952642) (0.833259, 0.952913) (0.847506, 0.953521) (0.848177, 0.953549) (0.863094, 0.954196) (0.867362, 0.9544) (0.878012, 0.954926) (0.884589, 0.955279) (0.892929, 0.955745) (0.900132, 0.956158) (0.907846, 0.956623) (0.914395, 0.957037) (0.922764, 0.957601) (0.927195, 0.957916) (0.937681, 0.958752) (0.938201, 0.958795) (0.947682, 0.959674) (0.952598, 0.960125) (0.956982, 0.960553) (0.964176, 0.961433) (0.967516, 0.961823) (0.97161, 0.962312) (0.977492, 0.963191) (0.982433, 0.963895) (0.983625, 0.96407) (0.989037, 0.964949) (0.994513, 0.965828) (0.997351, 0.966241) (0.997351, 0.966707) (0.997351, 0.967586) (0.997351, 0.968465) (0.997351, 0.969344) (0.997351, 0.970223) (0.997351, 0.971103) (0.997351, 0.971982) (0.997351, 0.972861) (0.997351, 0.97374) (0.997351, 0.974619) (0.997351, 0.975498) (0.997351, 0.976377) (0.997351, 0.977256) (0.997351, 0.978135) (0.997351, 0.979014) (0.997351, 0.979894) (0.997351, 0.980773) (0.997351, 0.981652) (0.997351, 0.982531) (0.997351, 0.98341) (0.997351, 0.984289) (0.997351, 0.985168) (0.997351, 0.986047) (0.997351, 0.986926) (0.997351, 0.987805) (0.997351, 0.988684) (0.997351, 0.989564) (0.997351, 0.990443) (0.997351, 0.991322) (0.997351, 0.992201) (0.997351, 0.99308) (0.997351, 0.993959) (0.997351, 0.994838) (0.997351, 0.995717) (0.997351, 0.996596) (0.997351, 0.997475) (0.997351, 0.998354) (0.997351, 0.999234) (0.997351, 1.00011) (0.997351, 1.00099) (0.997351, 1.00187) (0.997351, 1.00275) (0.997351, 1.00363) (0.997351, 1.00451) (0.997351, 1.00539) (0.997351, 1.00627) (0.997351, 1.00715) (0.997351, 1.008) (0.997186, 1.00802) (0.991781, 1.0089) (0.986083, 1.00978) (0.982433, 1.01026) (0.979322, 1.01066) (0.972887, 1.01154) (0.967516, 1.01216) (0.965271, 1.01242) (0.958194, 1.0133) (0.952598, 1.0139) (0.950021, 1.01418) (0.942698, 1.01506) (0.937681, 1.01558) (0.934112, 1.01594) (0.926621, 1.01682) (0.922764, 1.01724) (0.918481, 1.01769) (0.911564, 1.01857) (0.907846, 1.01901) (0.903811, 1.01945) (0.897846, 1.02033) (0.892929, 1.02097) (0.891036, 1.02121) (0.885118, 1.02209) (0.879104, 1.02297) (0.878012, 1.02312) (0.872414, 1.02385) (0.866222, 1.02473) (0.863094, 1.02505) (0.857374, 1.02561) (0.848177, 1.02645) (0.847725, 1.02649) (0.836367, 1.02736) (0.833259, 1.02756) (0.820853, 1.02824) (0.818342, 1.02837) (0.803425, 1.02898) (0.800188, 1.02912) (0.788507, 1.02954) (0.77359, 1.02996) (0.772235, 1.03) (0.758673, 1.03037) (0.743755, 1.03065) (0.733411, 1.03088) (0.728838, 1.03098) (0.713921, 1.03125) (0.699003, 1.03145) (0.684086, 1.03169) (0.67974, 1.03176) (0.669168, 1.03193) (0.654251, 1.03214) (0.639334, 1.03231) (0.624416, 1.03254) (0.618886, 1.03264) (0.609499, 1.0328) (0.594582, 1.03303) (0.579664, 1.03323) (0.564747, 1.03351) (0.564405, 1.03352) (0.549829, 1.03382) (0.534912, 1.03409) (0.520234, 1.0344) (0.519995, 1.0344) (0.505077, 1.03476) (0.49016, 1.03504) (0.481104, 1.03528) (0.475243, 1.03543) (0.460325, 1.03574) (0.445408, 1.03607) (0.441932, 1.03616) (0.430491, 1.03642) (0.415573, 1.0367) (0.400656, 1.03699) (0.39812, 1.03703) (0.385738, 1.03726) (0.370821, 1.03747) (0.355904, 1.03762) (0.340986, 1.03779) (0.329285, 1.03791) (0.326069, 1.03795) (0.311152, 1.03806) (0.296234, 1.03814) (0.281317, 1.03819) (0.266399, 1.03823) (0.251482, 1.03824) (0.236565, 1.03824) (0.221647, 1.03822) (0.20673, 1.03818) (0.191813, 1.03814) (0.176895, 1.03811) (0.161978, 1.03807) (0.147061, 1.038) (0.132143, 1.03793) (0.127105, 1.03791) (0.117226, 1.03788) (0.102308, 1.0378) (0.0873911, 1.03774) (0.0724737, 1.03768) (0.0575563, 1.03761) (0.042639, 1.03755) (0.0277216, 1.03748) (0.0128042, 1.03743) (-0.00211314, 1.03735) (-0.0170305, 1.03727) (-0.0319479, 1.0372) (-0.0468652, 1.03709) (-0.0551711, 1.03703) (-0.0617826, 1.03699) (-0.0767, 1.03687) (-0.0916173, 1.03677) (-0.106535, 1.03666) (-0.121452, 1.03655) (-0.136369, 1.03644) (-0.151287, 1.03631) (-0.163943, 1.03616) (-0.166204, 1.03613) (-0.181122, 1.03595) (-0.196039, 1.03579) (-0.210956, 1.03566) (-0.225874, 1.03548) (-0.239263, 1.03528) (-0.240791, 1.03525) (-0.255708, 1.03504) (-0.270626, 1.03487) (-0.285543, 1.03471) (-0.30046, 1.03453) (-0.30966, 1.0344) (-0.315378, 1.03432) (-0.330295, 1.03415) (-0.345213, 1.03402) (-0.36013, 1.03392) (-0.375047, 1.0338) (-0.389965, 1.03371) (-0.404882, 1.03361) (-0.418943, 1.03352) (-0.419799, 1.03351) (-0.434717, 1.03347) (-0.449634, 1.03343) (-0.464552, 1.03338) (-0.479469, 1.03336) (-0.494386, 1.03335) (-0.509304, 1.03335) (-0.524221, 1.03337) (-0.539138, 1.03339) (-0.554056, 1.03343) (-0.568973, 1.03345) (-0.58389, 1.03348) (-0.597811, 1.03352) (-0.598808, 1.03352) (-0.613725, 1.03356) (-0.628643, 1.0336) (-0.64356, 1.03364) (-0.658477, 1.03367) (-0.673395, 1.0337) (-0.688312, 1.03371) (-0.703229, 1.0337) (-0.718147, 1.03368) (-0.733064, 1.03364) (-0.747982, 1.03359) (-0.762899, 1.03353) (-0.7643, 1.03352) (-0.777816, 1.03345) (-0.792734, 1.03334) (-0.807651, 1.03324) (-0.822568, 1.03314) (-0.837486, 1.03303) (-0.852403, 1.0329) (-0.86732, 1.03269) (-0.871178, 1.03264) (-0.882238, 1.03248) (-0.897155, 1.0323) (-0.912073, 1.03209) (-0.92699, 1.03183) (-0.93056, 1.03176) (-0.941907, 1.03152) (-0.956825, 1.03125) (-0.971742, 1.03093) (-0.973449, 1.03088) (-0.986659, 1.03053) (-1.00158, 1.03011) (-1.00489, 1.03) (-1.01649, 1.02959) (-1.02868, 1.02912) (-1.03141, 1.029) (-1.04633, 1.0283) (-1.04745, 1.02824) (-1.06125, 1.02739) (-1.06161, 1.02736) (-1.0733, 1.02649) (-1.07616, 1.02624) (-1.08311, 1.02561) (-1.09108, 1.02473) (-1.09112, 1.02473) (-1.09883, 1.02385) (-1.106, 1.02305) (-1.10693, 1.02297) (-1.11674, 1.02209) (-1.12092, 1.02179) (-1.12883, 1.02121) (-1.13583, 1.02082) (-1.14623, 1.02033) (-1.15075, 1.02014) (-1.16567, 1.01961) (-1.16991, 1.01945) (-1.18059, 1.01915) (-1.1955, 1.01881) (-1.20473, 1.01857) (-1.21042, 1.01844) (-1.22534, 1.01814) (-1.24025, 1.01785) (-1.24631, 1.01769) (-1.25517, 1.0175) (-1.27009, 1.01721) (-1.28501, 1.01684) (-1.28587, 1.01682) (-1.29992, 1.01647) (-1.31484, 1.01605) (-1.31827, 1.01594) (-1.32976, 1.01557) (-1.34362, 1.01506) (-1.34468, 1.01501) (-1.35959, 1.01446) (-1.36571, 1.01418) (-1.37451, 1.01375) (-1.38317, 1.0133) (-1.38943, 1.01298) (-1.3992, 1.01242) (-1.40435, 1.01212) (-1.4138, 1.01154) (-1.41926, 1.01118) (-1.42716, 1.01066) (-1.43418, 1.01018) (-1.43979, 1.00978) (-1.4491, 1.00906) (-1.45132, 1.0089) (-1.46177, 1.00802) (-1.46402, 1.00784) (-1.47207, 1.00715) (-1.47893, 1.00651) (-1.48186, 1.00627) (-1.48991, 1.00539) (-1.49385, 1.005) (-1.4988, 1.00451) (-1.50539, 1.00363) (-1.50877, 1.0032) (-1.51235, 1.00275) (-1.51736, 1.00187) (-1.52144, 1.00099) (-1.52368, 1.00043) (-1.52503, 1.00011) (-1.52793, 0.999234) (-1.52935, 0.998354) (-1.53016, 0.997475) (-1.53038, 0.996596) (-1.53016, 0.995717) (-1.52963, 0.994838) (-1.52883, 0.993959) (-1.52763, 0.99308) (-1.52557, 0.992201) (-1.52368, 0.991558) (-1.52298, 0.991322) (-1.52065, 0.990443) (-1.51836, 0.989564) (-1.51623, 0.988684) (-1.514, 0.987805) (-1.51162, 0.986926) (-1.50904, 0.986047) (-1.50877, 0.98591) (-1.50736, 0.985168) (-1.50609, 0.984289) (-1.50538, 0.98341) (-1.50549, 0.982531) (-1.50637, 0.981652) (-1.50753, 0.980773) (-1.5085, 0.979894) (-1.50877, 0.979751) (-1.51017, 0.979014) (-1.51167, 0.978135) (-1.51258, 0.977256) (-1.51272, 0.976377) (-1.51157, 0.975498) (-1.50923, 0.974619) (-1.50877, 0.974511) (-1.50566, 0.97374) (-1.50097, 0.972861) (-1.49385, 0.972022) (-1.49347, 0.971982) (-1.4849, 0.971103) (-1.47893, 0.970672) (-1.47262, 0.970223) (-1.46402, 0.969693) (-1.4582, 0.969344) (-1.4491, 0.96885) (-1.44163, 0.968465) (-1.43418, 0.968114) (-1.42239, 0.967586) (-1.41926, 0.967447) (-1.40435, 0.966864) (-1.40083, 0.966707) (-1.38943, 0.966244) (-1.37893, 0.965828) (-1.37451, 0.965646) (-1.35959, 0.965098) (-1.3562, 0.964949) (-1.34468, 0.96447) (-1.33533, 0.96407) (-1.32976, 0.96382) (-1.31484, 0.963227) (-1.31406, 0.963191) (-1.29992, 0.962556) (-1.29508, 0.962312) (-1.28501, 0.961794) (-1.27783, 0.961433) (-1.27009, 0.961013) (-1.2616, 0.960553) (-1.25517, 0.960208) (-1.24565, 0.959674) (-1.24025, 0.959374) (-1.22997, 0.958795) (-1.22534, 0.958533) (-1.21399, 0.957916) (-1.21042, 0.957714) (-1.19779, 0.957037) (-1.1955, 0.956915) (-1.18059, 0.956185) (-1.18007, 0.956158) (-1.16567, 0.955457) (-1.16202, 0.955279) (-1.15075, 0.954772) (-1.14217, 0.9544) (-1.13583, 0.954126) (-1.12092, 0.953609) (-1.11871, 0.953521) (-1.106, 0.953075) (-1.09204, 0.952642) (-1.09108, 0.952611) (-1.07616, 0.952185) (-1.06125, 0.951806) (-1.0597, 0.951763) (-1.04633, 0.951407) (-1.03141, 0.951114) (-1.02244, 0.950883) (-1.01649, 0.950735) (-1.00158, 0.950442) (-0.986659, 0.950169) (-0.979686, 0.950004) (-0.971742, 0.949814) (-0.956825, 0.949536) (-0.941907, 0.949249) (-0.93671, 0.949125) (-0.92699, 0.948884) (-0.912073, 0.948601) (-0.897155, 0.948249) (-0.897036, 0.948246) (-0.882238, 0.947848) (-0.86732, 0.947498) (-0.862915, 0.947367) (-0.852403, 0.947046) (-0.837486, 0.946648) (-0.832723, 0.946488) (-0.822568, 0.946134) (-0.807651, 0.945681) (-0.805635, 0.945609) (-0.792734, 0.945175) (-0.778534, 0.94473) (-0.777816, 0.944704) (-0.762899, 0.944231) (-0.749722, 0.943851) (-0.747982, 0.943796) (-0.733064, 0.943392) (-0.718147, 0.94306) (-0.714635, 0.942972) (-0.703229, 0.942705) (-0.688312, 0.942473) (-0.673395, 0.942272) (-0.661715, 0.942092) (-0.658477, 0.942043) (-0.64356, 0.941867) (-0.628643, 0.941741) (-0.613725, 0.941656) (-0.598808, 0.941603) (-0.58389, 0.941539) (-0.568973, 0.941493) (-0.554056, 0.941462) (-0.539138, 0.941438) (-0.524221, 0.941422) (-0.509304, 0.941406) (-0.494386, 0.941401) (-0.479469, 0.941392) (-0.464552, 0.941385) (-0.449634, 0.94138) (-0.434717, 0.94137) (-0.419799, 0.941352) (-0.404882, 0.941333) (-0.389965, 0.941304) (-0.375047, 0.941285) (-0.36013, 0.941257) (-0.345213, 0.941244) (-0.330295, 0.941214) (-0.329856, 0.941213)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-mean_c/1/.initial={(0.121494, -0.0834165) (0.132143, -0.0834337) (0.147061, -0.0834559) (0.161978, -0.083474) (0.176895, -0.083489) (0.191813, -0.0835023) (0.20673, -0.0835101) (0.221647, -0.0835141) (0.236565, -0.0835111) (0.251482, -0.0835019) (0.266399, -0.0834867) (0.281317, -0.0834675) (0.296234, -0.0834387) (0.306128, -0.0834165) (0.311152, -0.0834046) (0.326069, -0.0833542) (0.340986, -0.0832945) (0.354663, -0.0832375) (0.355904, -0.0832319) (0.370821, -0.0831443) (0.385738, -0.0830588) (0.385771, -0.0830586) (0.400656, -0.0829449) (0.409165, -0.0828796) (0.415573, -0.0828232) (0.429043, -0.0827006) (0.430491, -0.0826855) (0.445206, -0.0825216) (0.445408, -0.0825191) (0.459294, -0.0823426) (0.460325, -0.0823273) (0.471995, -0.0821637) (0.475243, -0.0821089) (0.481935, -0.0819847) (0.49016, -0.0818319) (0.491531, -0.0818057) (0.50056, -0.0816267) (0.505077, -0.0815165) (0.507562, -0.0814477) (0.516227, -0.0812688) (0.519995, -0.0811728) (0.523035, -0.0810898) (0.532034, -0.0809108) (0.534912, -0.0808537) (0.541932, -0.0807318) (0.549829, -0.0806038) (0.552981, -0.0805529) (0.564747, -0.0803937) (0.566388, -0.0803739) (0.579664, -0.0802273) (0.582879, -0.0801949) (0.594582, -0.0800667) (0.600601, -0.0800159) (0.609499, -0.0799264) (0.617812, -0.0798369) (0.624416, -0.0797634) (0.633417, -0.079658) (0.639334, -0.0795747) (0.645763, -0.079479) (0.654157, -0.0793) (0.654251, -0.0792967) (0.658969, -0.079121) (0.661433, -0.078942) (0.659506, -0.0787631) (0.655628, -0.0785841) (0.654251, -0.07853) (0.650557, -0.0784051) (0.641605, -0.0782261) (0.639334, -0.0781765) (0.632636, -0.0780471) (0.624416, -0.0779066) (0.62223, -0.0778682) (0.611083, -0.0776892) (0.609499, -0.0776631) (0.599902, -0.0775102) (0.594582, -0.077411) (0.589883, -0.0773312) (0.579664, -0.077178) (0.578077, -0.0771523) (0.566275, -0.0769733) (0.564747, -0.0769501) (0.55403, -0.0767943) (0.549829, -0.0767312) (0.541663, -0.0766153) (0.534912, -0.0765139) (0.529158, -0.0764363) (0.519995, -0.0763166) (0.514901, -0.0762574) (0.505077, -0.0761537) (0.497751, -0.0760784) (0.49016, -0.0760094) (0.478195, -0.0758994) (0.475243, -0.0758749) (0.460325, -0.0757494) (0.456005, -0.0757204) (0.445408, -0.0756594) (0.430491, -0.0755643) (0.425928, -0.0755414) (0.415573, -0.0754956) (0.400656, -0.0754213) (0.385738, -0.0753658) (0.38466, -0.0753625) (0.370821, -0.0753233) (0.355904, -0.0752778) (0.340986, -0.0752304) (0.326069, -0.0752025) (0.315086, -0.0751835) (0.311152, -0.0751772) (0.296234, -0.0751502) (0.281317, -0.0751233) (0.266399, -0.0750976) (0.251482, -0.0750673) (0.236565, -0.0750344) (0.221647, -0.0750117) (0.217984, -0.0750045) (0.20673, -0.0749839) (0.191813, -0.0749562) (0.176895, -0.0749209) (0.161978, -0.0748804) (0.147061, -0.0748483) (0.136572, -0.0748255) (0.132143, -0.0748167) (0.117226, -0.0747821) (0.102308, -0.074748) (0.0873911, -0.0747125) (0.0724737, -0.0746724) (0.0575563, -0.0746478) (0.0566924, -0.0746465) (0.042639, -0.074627) (0.0277216, -0.074605) (0.0128042, -0.0745835) (-0.00211314, -0.0745676) (-0.0170305, -0.0745512) (-0.0319479, -0.0745379) (-0.0468652, -0.0745293) (-0.0617826, -0.0745221) (-0.0767, -0.0745153) (-0.0916173, -0.0745129) (-0.106535, -0.0745149) (-0.121452, -0.0745209) (-0.136369, -0.0745264) (-0.151287, -0.0745338) (-0.166204, -0.0745447) (-0.181122, -0.074554) (-0.196039, -0.0745633) (-0.210956, -0.0745767) (-0.225874, -0.0745874) (-0.240791, -0.0746009) (-0.255708, -0.0746127) (-0.270626, -0.0746266) (-0.285543, -0.0746416) (-0.291498, -0.0746465) (-0.30046, -0.0746539) (-0.315378, -0.0746671) (-0.330295, -0.0746855) (-0.345213, -0.0747082) (-0.36013, -0.0747293) (-0.375047, -0.0747473) (-0.389965, -0.0747673) (-0.404882, -0.0747885) (-0.419799, -0.0748086) (-0.43263, -0.0748255) (-0.434717, -0.0748284) (-0.449634, -0.0748503) (-0.464552, -0.0748878) (-0.479469, -0.0749213) (-0.494386, -0.0749523) (-0.509304, -0.074987) (-0.516878, -0.0750045) (-0.524221, -0.0750231) (-0.539138, -0.0750754) (-0.554056, -0.0751283) (-0.568973, -0.0751825) (-0.569202, -0.0751835) (-0.58389, -0.0752592) (-0.598808, -0.0753377) (-0.603862, -0.0753625) (-0.613725, -0.075426) (-0.628643, -0.0755374) (-0.629177, -0.0755414) (-0.64356, -0.075673) (-0.648724, -0.0757204) (-0.658477, -0.075821) (-0.666666, -0.0758994) (-0.673395, -0.0759748) (-0.682393, -0.0760784) (-0.688312, -0.0761482) (-0.697725, -0.0762574) (-0.703229, -0.0763191) (-0.7135, -0.0764363) (-0.718147, -0.0764832) (-0.730782, -0.0766153) (-0.733064, -0.0766361) (-0.747982, -0.0767801) (-0.749513, -0.0767943) (-0.762899, -0.0769101) (-0.771718, -0.0769733) (-0.777816, -0.0770219) (-0.792734, -0.0771502) (-0.79298, -0.0771523) (-0.807651, -0.077277) (-0.814946, -0.0773312) (-0.822568, -0.0773961) (-0.835677, -0.0775102) (-0.837486, -0.0775267) (-0.852403, -0.0776798) (-0.853284, -0.0776892) (-0.86732, -0.0778505) (-0.86877, -0.0778682) (-0.881602, -0.0780471) (-0.882238, -0.0780588) (-0.890964, -0.0782261) (-0.897155, -0.0783966) (-0.897424, -0.0784051) (-0.901241, -0.0785841) (-0.903334, -0.0787631) (-0.903253, -0.078942) (-0.901836, -0.079121) (-0.899622, -0.0793) (-0.897155, -0.0794545) (-0.896764, -0.079479) (-0.893059, -0.079658) (-0.887901, -0.0798369) (-0.883174, -0.0800159) (-0.882238, -0.08005) (-0.877889, -0.0801949) (-0.870989, -0.0803739) (-0.86732, -0.0804822) (-0.864599, -0.0805529) (-0.854909, -0.0807318) (-0.852403, -0.0807749) (-0.844216, -0.0809108) (-0.837486, -0.0810112) (-0.831824, -0.0810898) (-0.822568, -0.0812003) (-0.816496, -0.0812688) (-0.807651, -0.0813542) (-0.798154, -0.0814477) (-0.792734, -0.0814951) (-0.777816, -0.0816211) (-0.777084, -0.0816267) (-0.762899, -0.0817245) (-0.751288, -0.0818057) (-0.747982, -0.0818277) (-0.733064, -0.0819209) (-0.722327, -0.0819847) (-0.718147, -0.0820094) (-0.703229, -0.0820914) (-0.690284, -0.0821637) (-0.688312, -0.0821746) (-0.673395, -0.0822451) (-0.658477, -0.0823242) (-0.654179, -0.0823426) (-0.64356, -0.0823857) (-0.628643, -0.0824477) (-0.613725, -0.0825112) (-0.610668, -0.0825216) (-0.598808, -0.082562) (-0.58389, -0.0826094) (-0.568973, -0.0826558) (-0.554056, -0.0826958) (-0.5518, -0.0827006) (-0.539138, -0.082728) (-0.524221, -0.0827553) (-0.509304, -0.0827795) (-0.494386, -0.0828024) (-0.479469, -0.082815) (-0.464552, -0.0828302) (-0.449634, -0.0828377) (-0.434717, -0.0828433) (-0.419799, -0.0828484) (-0.404882, -0.0828493) (-0.389965, -0.0828459) (-0.375047, -0.0828422) (-0.36013, -0.0828389) (-0.345213, -0.0828352) (-0.330295, -0.0828316) (-0.315378, -0.0828272) (-0.30046, -0.0828227) (-0.285543, -0.0828208) (-0.270626, -0.0828195) (-0.255708, -0.0828198) (-0.240791, -0.0828215) (-0.225874, -0.0828287) (-0.210956, -0.0828337) (-0.196039, -0.0828398) (-0.181122, -0.0828536) (-0.166204, -0.0828644) (-0.151287, -0.0828741) (-0.144357, -0.0828796) (-0.136369, -0.0828864) (-0.121452, -0.0829039) (-0.106535, -0.0829232) (-0.0916173, -0.0829433) (-0.0767, -0.0829693) (-0.0617826, -0.0829993) (-0.0468652, -0.0830359) (-0.0336587, -0.0830586) (-0.0319479, -0.0830614) (-0.0170305, -0.0830936) (-0.00211314, -0.0831256) (0.0128042, -0.0831635) (0.0277216, -0.0832091) (0.0410213, -0.0832375) (0.042639, -0.0832408) (0.0575563, -0.0832752) (0.0724737, -0.0833089) (0.0873911, -0.0833427) (0.102308, -0.0833775) (0.117226, -0.0834095) (0.121494, -0.0834165)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-mean_c/2/.initial={(-0.42687, -0.087891) (-0.419799, -0.0879083) (-0.404882, -0.0879378) (-0.389965, -0.0879593) (-0.375047, -0.0879775) (-0.36013, -0.0879932) (-0.345213, -0.0880039) (-0.330295, -0.0880125) (-0.315378, -0.0880167) (-0.30046, -0.088017) (-0.285543, -0.088013) (-0.270626, -0.0880069) (-0.255708, -0.0879983) (-0.240791, -0.0879897) (-0.225874, -0.0879767) (-0.210956, -0.0879649) (-0.196039, -0.0879529) (-0.181122, -0.0879384) (-0.166204, -0.0879256) (-0.151287, -0.0879107) (-0.136369, -0.0878925) (-0.134607, -0.087891) (-0.121452, -0.0878798) (-0.106535, -0.0878665) (-0.0916173, -0.0878532) (-0.0767, -0.0878395) (-0.0617826, -0.0878219) (-0.0468652, -0.0878048) (-0.0319479, -0.0877908) (-0.0170305, -0.0877733) (-0.00211314, -0.0877587) (0.0128042, -0.0877373) (0.0268153, -0.087712) (0.0277216, -0.0877104) (0.042639, -0.0876877) (0.0575563, -0.0876659) (0.0724737, -0.0876369) (0.0873911, -0.0876084) (0.102308, -0.0875788) (0.117226, -0.0875429) (0.121372, -0.087533) (0.132143, -0.0875081) (0.147061, -0.0874771) (0.161978, -0.0874407) (0.176895, -0.087408) (0.191813, -0.0873706) (0.198545, -0.087354) (0.20673, -0.0873352) (0.221647, -0.0873052) (0.236565, -0.0872733) (0.251482, -0.0872443) (0.266399, -0.0872185) (0.281317, -0.0871886) (0.288926, -0.0871751) (0.296234, -0.0871632) (0.311152, -0.087141) (0.326069, -0.0871187) (0.340986, -0.0870954) (0.355904, -0.0870729) (0.370821, -0.0870535) (0.385738, -0.0870342) (0.400656, -0.0870134) (0.412425, -0.0869961) (0.415573, -0.0869918) (0.430491, -0.0869736) (0.445408, -0.0869571) (0.460325, -0.0869389) (0.475243, -0.0869199) (0.49016, -0.0869016) (0.505077, -0.0868823) (0.519995, -0.0868684) (0.534912, -0.0868478) (0.549829, -0.0868258) (0.55591, -0.0868171) (0.564747, -0.0868048) (0.579664, -0.0867848) (0.594582, -0.0867612) (0.609499, -0.0867374) (0.624416, -0.0867075) (0.639334, -0.0866743) (0.651495, -0.0866381) (0.654251, -0.0866296) (0.669168, -0.0865858) (0.684086, -0.0865372) (0.699003, -0.0864661) (0.700529, -0.0864592) (0.713921, -0.0863983) (0.728838, -0.0863143) (0.734332, -0.0862802) (0.743755, -0.0862185) (0.758673, -0.0861101) (0.759895, -0.0861012) (0.77359, -0.0860031) (0.782669, -0.0859222) (0.788507, -0.0858703) (0.802002, -0.0857432) (0.803425, -0.0857299) (0.818342, -0.0855886) (0.820663, -0.0855643) (0.833259, -0.0854366) (0.838051, -0.0853853) (0.848177, -0.0852749) (0.853917, -0.0852063) (0.863094, -0.0850966) (0.868349, -0.0850273) (0.878012, -0.0848999) (0.881627, -0.0848483) (0.892929, -0.0846793) (0.893561, -0.0846694) (0.90466, -0.0844904) (0.907846, -0.0844375) (0.914855, -0.0843114) (0.922764, -0.0841565) (0.923922, -0.0841324) (0.932272, -0.0839534) (0.937681, -0.0838297) (0.93986, -0.0837745) (0.946414, -0.0835955) (0.952549, -0.0834165) (0.952598, -0.0834151) (0.958695, -0.0832375) (0.9644, -0.0830586) (0.967516, -0.0829571) (0.969826, -0.0828796) (0.974889, -0.0827006) (0.980266, -0.0825216) (0.982433, -0.0824495) (0.985604, -0.0823426) (0.990784, -0.0821637) (0.995976, -0.0819847) (0.997351, -0.0819397) (0.997351, -0.0818057) (0.997351, -0.0816267) (0.997351, -0.0814477) (0.997351, -0.0812688) (0.997351, -0.0810898) (0.997351, -0.0809108) (0.997351, -0.0807318) (0.997351, -0.0805529) (0.997351, -0.0803739) (0.997351, -0.0801949) (0.997351, -0.0800159) (0.997351, -0.0798369) (0.997351, -0.079658) (0.997351, -0.079479) (0.997351, -0.0793) (0.997351, -0.079121) (0.997351, -0.078942) (0.997351, -0.0787631) (0.997351, -0.0785841) (0.997351, -0.0784051) (0.997351, -0.0782261) (0.997351, -0.0780471) (0.997351, -0.0778682) (0.997351, -0.0776892) (0.997351, -0.0775102) (0.997351, -0.0773312) (0.997351, -0.0771523) (0.997351, -0.0769733) (0.997351, -0.0767943) (0.997351, -0.0766153) (0.997351, -0.0764363) (0.997351, -0.0762574) (0.997351, -0.0760784) (0.997351, -0.0759147) (0.996961, -0.0758994) (0.993455, -0.0757204) (0.990091, -0.0755414) (0.987565, -0.0753625) (0.985721, -0.0751835) (0.984209, -0.0750045) (0.982962, -0.0748255) (0.982433, -0.0747051) (0.982186, -0.0746465) (0.981782, -0.0744676) (0.981499, -0.0742886) (0.980933, -0.0741096) (0.980405, -0.0739306) (0.979624, -0.0737517) (0.97819, -0.0735727) (0.976051, -0.0733937) (0.973464, -0.0732147) (0.970052, -0.0730357) (0.967516, -0.0729379) (0.965355, -0.0728568) (0.959932, -0.0726778) (0.953381, -0.0724988) (0.952598, -0.07248) (0.945559, -0.0723198) (0.937681, -0.0721683) (0.936125, -0.0721408) (0.925343, -0.0719619) (0.922764, -0.0719243) (0.911954, -0.0717829) (0.907846, -0.0717335) (0.895296, -0.0716039) (0.892929, -0.0715803) (0.878012, -0.071457) (0.873655, -0.0714249) (0.863094, -0.0713479) (0.848177, -0.0712634) (0.844966, -0.071246) (0.833259, -0.0711843) (0.818342, -0.0711291) (0.803425, -0.0710807) (0.798841, -0.071067) (0.788507, -0.0710353) (0.77359, -0.0710004) (0.758673, -0.0709734) (0.743755, -0.070945) (0.728838, -0.0709247) (0.713921, -0.0709085) (0.699003, -0.0708902) (0.697284, -0.070888) (0.684086, -0.070869) (0.669168, -0.07085) (0.654251, -0.0708329) (0.639334, -0.0708141) (0.624416, -0.0707966) (0.609499, -0.0707748) (0.594582, -0.0707528) (0.579664, -0.0707312) (0.566868, -0.070709) (0.564747, -0.0707048) (0.549829, -0.0706693) (0.534912, -0.0706386) (0.519995, -0.0706042) (0.505077, -0.0705654) (0.490189, -0.07053) (0.49016, -0.07053) (0.475243, -0.0704774) (0.460325, -0.0704325) (0.445408, -0.0703836) (0.436018, -0.0703511) (0.430491, -0.0703304) (0.415573, -0.070274) (0.400656, -0.0702174) (0.388903, -0.0701721) (0.385738, -0.0701593) (0.370821, -0.070095) (0.355904, -0.0700351) (0.346008, -0.0699931) (0.340986, -0.0699712) (0.326069, -0.069906) (0.311152, -0.0698492) (0.303127, -0.0698141) (0.296234, -0.0697833) (0.281317, -0.0697238) (0.266399, -0.0696727) (0.255892, -0.0696351) (0.251482, -0.069619) (0.236565, -0.0695623) (0.221647, -0.0695182) (0.20673, -0.0694791) (0.19805, -0.0694562) (0.191813, -0.0694392) (0.176895, -0.0694005) (0.161978, -0.0693698) (0.147061, -0.0693429) (0.132143, -0.0693213) (0.117226, -0.069303) (0.102308, -0.0692867) (0.0912233, -0.0692772) (0.0873911, -0.0692738) (0.0724737, -0.0692604) (0.0575563, -0.0692495) (0.042639, -0.0692432) (0.0277216, -0.0692388) (0.0128042, -0.0692355) (-0.00211314, -0.0692348) (-0.0170305, -0.0692356) (-0.0319479, -0.0692371) (-0.0468652, -0.0692404) (-0.0617826, -0.0692442) (-0.0767, -0.0692502) (-0.0916173, -0.0692566) (-0.106535, -0.0692655) (-0.121452, -0.0692767) (-0.122293, -0.0692772) (-0.136369, -0.0692844) (-0.151287, -0.069295) (-0.166204, -0.0693055) (-0.181122, -0.0693171) (-0.196039, -0.0693309) (-0.210956, -0.069346) (-0.225874, -0.0693628) (-0.240791, -0.0693783) (-0.255708, -0.0693981) (-0.270626, -0.0694147) (-0.285543, -0.0694345) (-0.298823, -0.0694562) (-0.30046, -0.0694586) (-0.315378, -0.0694782) (-0.330295, -0.0694943) (-0.345213, -0.0695131) (-0.36013, -0.0695355) (-0.375047, -0.0695541) (-0.389965, -0.069574) (-0.404882, -0.0695898) (-0.419799, -0.0696114) (-0.43455, -0.0696351) (-0.434717, -0.0696354) (-0.449634, -0.0696541) (-0.464552, -0.0696711) (-0.479469, -0.0696902) (-0.494386, -0.0697154) (-0.509304, -0.0697369) (-0.524221, -0.069761) (-0.539138, -0.069788) (-0.551114, -0.0698141) (-0.554056, -0.0698204) (-0.568973, -0.0698498) (-0.58389, -0.0698828) (-0.598808, -0.0699186) (-0.613725, -0.0699561) (-0.625607, -0.0699931) (-0.628643, -0.0700026) (-0.64356, -0.0700439) (-0.658477, -0.0700913) (-0.673395, -0.0701354) (-0.683288, -0.0701721) (-0.688312, -0.0701906) (-0.703229, -0.0702385) (-0.718147, -0.0702898) (-0.733064, -0.0703479) (-0.734011, -0.0703511) (-0.747982, -0.070398) (-0.762899, -0.0704536) (-0.777816, -0.0705051) (-0.784408, -0.07053) (-0.792734, -0.0705622) (-0.807651, -0.070616) (-0.822568, -0.070669) (-0.832497, -0.070709) (-0.837486, -0.0707295) (-0.852403, -0.0707809) (-0.86732, -0.0708356) (-0.88, -0.070888) (-0.882238, -0.0708974) (-0.897155, -0.0709518) (-0.912073, -0.0710063) (-0.925679, -0.071067) (-0.92699, -0.0710731) (-0.941907, -0.0711318) (-0.956825, -0.0711918) (-0.968838, -0.071246) (-0.971742, -0.0712597) (-0.986659, -0.071321) (-1.00158, -0.0713881) (-1.00909, -0.0714249) (-1.01649, -0.071463) (-1.03141, -0.0715276) (-1.0452, -0.0716039) (-1.04633, -0.0716107) (-1.06125, -0.0716838) (-1.07616, -0.0717667) (-1.07933, -0.0717829) (-1.09108, -0.0718459) (-1.106, -0.0719343) (-1.11082, -0.0719619) (-1.12092, -0.0720224) (-1.13583, -0.0721152) (-1.14006, -0.0721408) (-1.15075, -0.0722058) (-1.16567, -0.0723048) (-1.16815, -0.0723198) (-1.18059, -0.0723926) (-1.19491, -0.0724988) (-1.1955, -0.0725032) (-1.21042, -0.0725887) (-1.22265, -0.0726778) (-1.22534, -0.0726964) (-1.24025, -0.0727889) (-1.24932, -0.0728568) (-1.25517, -0.072899) (-1.27009, -0.0730032) (-1.27429, -0.0730357) (-1.28501, -0.073112) (-1.29689, -0.0732147) (-1.29992, -0.0732416) (-1.31484, -0.073374) (-1.31685, -0.0733937) (-1.32976, -0.0735184) (-1.33476, -0.0735727) (-1.34468, -0.0736871) (-1.34973, -0.0737517) (-1.35959, -0.0738968) (-1.36194, -0.0739306) (-1.37254, -0.0741096) (-1.37451, -0.0741436) (-1.38244, -0.0742886) (-1.38943, -0.0744611) (-1.38969, -0.0744676) (-1.39786, -0.0746465) (-1.40375, -0.0748255) (-1.40435, -0.0748399) (-1.41109, -0.0750045) (-1.41742, -0.0751835) (-1.41926, -0.0752259) (-1.42517, -0.0753625) (-1.43219, -0.0755414) (-1.43418, -0.0755807) (-1.44124, -0.0757204) (-1.44896, -0.0758994) (-1.4491, -0.0759019) (-1.45885, -0.0760784) (-1.46402, -0.0761711) (-1.46871, -0.0762574) (-1.47778, -0.0764363) (-1.47893, -0.0764568) (-1.48791, -0.0766153) (-1.49385, -0.0767281) (-1.4973, -0.0767943) (-1.50574, -0.0769733) (-1.50877, -0.0770333) (-1.51488, -0.0771523) (-1.52218, -0.0773312) (-1.52368, -0.0773642) (-1.53039, -0.0775102) (-1.53647, -0.0776892) (-1.5386, -0.0777457) (-1.54335, -0.0778682) (-1.5491, -0.0780471) (-1.55352, -0.0781969) (-1.55443, -0.0782261) (-1.56049, -0.0784051) (-1.5646, -0.0785841) (-1.56844, -0.078758) (-1.56856, -0.0787631) (-1.57305, -0.078942) (-1.57615, -0.079121) (-1.57771, -0.0793) (-1.57867, -0.079479) (-1.57838, -0.079658) (-1.5768, -0.0798369) (-1.57407, -0.0800159) (-1.56897, -0.0801949) (-1.56844, -0.0802116) (-1.56334, -0.0803739) (-1.55594, -0.0805529) (-1.55352, -0.0806028) (-1.54705, -0.0807318) (-1.5386, -0.0808716) (-1.53621, -0.0809108) (-1.52418, -0.0810898) (-1.52368, -0.0810969) (-1.51151, -0.0812688) (-1.50877, -0.0813038) (-1.49722, -0.0814477) (-1.49385, -0.0814879) (-1.48178, -0.0816267) (-1.47893, -0.0816592) (-1.46537, -0.0818057) (-1.46402, -0.0818202) (-1.4491, -0.0819747) (-1.44812, -0.0819847) (-1.43418, -0.0821227) (-1.42998, -0.0821637) (-1.41926, -0.0822697) (-1.41147, -0.0823426) (-1.40435, -0.082406) (-1.38989, -0.0825216) (-1.38943, -0.0825253) (-1.37451, -0.0826486) (-1.36797, -0.0827006) (-1.35959, -0.0827619) (-1.34468, -0.0828628) (-1.34235, -0.0828796) (-1.32976, -0.0829674) (-1.31484, -0.0830567) (-1.31457, -0.0830586) (-1.29992, -0.0831577) (-1.28651, -0.0832375) (-1.28501, -0.083246) (-1.27009, -0.0833426) (-1.25835, -0.0834165) (-1.25517, -0.0834359) (-1.24025, -0.0835355) (-1.23203, -0.0835955) (-1.22534, -0.0836441) (-1.21042, -0.0837495) (-1.20732, -0.0837745) (-1.1955, -0.0838774) (-1.18699, -0.0839534) (-1.18059, -0.0840124) (-1.1681, -0.0841324) (-1.16567, -0.084158) (-1.15144, -0.0843114) (-1.15075, -0.0843196) (-1.13667, -0.0844904) (-1.13583, -0.0845011) (-1.12295, -0.0846694) (-1.12092, -0.084697) (-1.10981, -0.0848483) (-1.106, -0.0849007) (-1.09621, -0.0850273) (-1.09108, -0.085093) (-1.08153, -0.0852063) (-1.07616, -0.085267) (-1.0647, -0.0853853) (-1.06125, -0.0854189) (-1.04633, -0.0855477) (-1.04435, -0.0855643) (-1.03141, -0.0856654) (-1.0193, -0.0857432) (-1.01649, -0.0857608) (-1.00158, -0.0858478) (-0.986659, -0.085916) (-0.98536, -0.0859222) (-0.971742, -0.0859844) (-0.956825, -0.0860356) (-0.941907, -0.0860818) (-0.935543, -0.0861012) (-0.92699, -0.0861267) (-0.912073, -0.0861675) (-0.897155, -0.0861996) (-0.882238, -0.0862286) (-0.86732, -0.0862539) (-0.853148, -0.0862802) (-0.852403, -0.0862817) (-0.837486, -0.0863161) (-0.822568, -0.0863451) (-0.807651, -0.0863725) (-0.792734, -0.0864033) (-0.777816, -0.0864333) (-0.767863, -0.0864592) (-0.762899, -0.0864728) (-0.747982, -0.0865207) (-0.733064, -0.0865667) (-0.718147, -0.0866167) (-0.71307, -0.0866381) (-0.703229, -0.0866808) (-0.688312, -0.086746) (-0.673395, -0.0868128) (-0.672619, -0.0868171) (-0.658477, -0.0868943) (-0.64356, -0.0869693) (-0.63915, -0.0869961) (-0.628643, -0.0870579) (-0.613725, -0.0871357) (-0.607066, -0.0871751) (-0.598808, -0.0872207) (-0.58389, -0.0872971) (-0.573276, -0.087354) (-0.568973, -0.0873758) (-0.554056, -0.0874479) (-0.539138, -0.087515) (-0.535417, -0.087533) (-0.524221, -0.0875848) (-0.509304, -0.0876429) (-0.494386, -0.0876964) (-0.490158, -0.087712) (-0.479469, -0.0877512) (-0.464552, -0.0877964) (-0.449634, -0.0878391) (-0.434717, -0.0878724) (-0.42687, -0.087891)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-sigma_c/1/.initial={(-0.450121, 0.0310793) (-0.449634, 0.0310777) (-0.434717, 0.0310412) (-0.419799, 0.0310049) (-0.404882, 0.0309793) (-0.389965, 0.0309572) (-0.375047, 0.0309428) (-0.36013, 0.0309331) (-0.345213, 0.0309318) (-0.330295, 0.0309341) (-0.315378, 0.030944) (-0.30046, 0.0309554) (-0.285543, 0.0309716) (-0.270626, 0.0309878) (-0.255708, 0.0310056) (-0.240791, 0.0310264) (-0.225874, 0.0310473) (-0.210956, 0.0310661) (-0.198096, 0.0310793) (-0.196039, 0.0310814) (-0.181122, 0.0311027) (-0.166204, 0.0311185) (-0.151287, 0.0311343) (-0.136369, 0.0311455) (-0.121452, 0.0311574) (-0.106535, 0.031166) (-0.0916173, 0.0311725) (-0.0767, 0.0311795) (-0.0617826, 0.0311843) (-0.0468652, 0.0311878) (-0.0319479, 0.0311909) (-0.0170305, 0.0311932) (-0.00211314, 0.0311954) (0.0128042, 0.0311984) (0.0277216, 0.031203) (0.042639, 0.0312076) (0.0575563, 0.0312122) (0.0724737, 0.0312205) (0.0873911, 0.031233) (0.100197, 0.0312418) (0.102308, 0.0312433) (0.117226, 0.0312635) (0.132143, 0.0312895) (0.147061, 0.0313169) (0.161978, 0.0313493) (0.176895, 0.0313841) (0.184373, 0.0314043) (0.191813, 0.031425) (0.20673, 0.0314751) (0.221647, 0.0315265) (0.234476, 0.0315668) (0.236565, 0.0315739) (0.251482, 0.0316431) (0.266399, 0.0317016) (0.273051, 0.0317293) (0.281317, 0.0317661) (0.296234, 0.031839) (0.310353, 0.0318918) (0.311152, 0.0318951) (0.326069, 0.0319754) (0.340986, 0.0320437) (0.343202, 0.0320543) (0.355904, 0.0321164) (0.370821, 0.0321826) (0.378482, 0.0322168) (0.385738, 0.032253) (0.400656, 0.0323323) (0.411522, 0.0323793) (0.415573, 0.0323998) (0.430491, 0.0324897) (0.441323, 0.0325418) (0.445408, 0.0325651) (0.460325, 0.0326636) (0.466893, 0.0327042) (0.475243, 0.0327652) (0.49016, 0.0328646) (0.490438, 0.0328667) (0.505077, 0.0329953) (0.508963, 0.0330292) (0.519995, 0.0331338) (0.525398, 0.0331917) (0.534912, 0.0333037) (0.539044, 0.0333542) (0.549829, 0.0335067) (0.550457, 0.0335167) (0.559799, 0.0336792) (0.564747, 0.0337731) (0.567695, 0.0338417) (0.574346, 0.0340042) (0.579664, 0.0341423) (0.580506, 0.0341667) (0.584989, 0.0343292) (0.588944, 0.0344917) (0.593338, 0.0346542) (0.594582, 0.0347468) (0.595473, 0.0348166) (0.59797, 0.0349791) (0.599519, 0.0351416) (0.600909, 0.0353041) (0.602114, 0.0354666) (0.602999, 0.0356291) (0.603625, 0.0357916) (0.604228, 0.0359541) (0.604944, 0.0361166) (0.606251, 0.0362791) (0.6078, 0.0364416) (0.609499, 0.0366039) (0.609501, 0.0366041) (0.611072, 0.0367665) (0.61378, 0.036929) (0.616343, 0.0370915) (0.619608, 0.037254) (0.622939, 0.0374165) (0.624416, 0.0375435) (0.624818, 0.037579) (0.625312, 0.0377415) (0.625153, 0.037904) (0.624416, 0.0379678) (0.623163, 0.0380665) (0.616898, 0.038229) (0.609852, 0.0383915) (0.609499, 0.0383963) (0.597938, 0.038554) (0.594582, 0.0385903) (0.581961, 0.0387165) (0.579664, 0.0387359) (0.564747, 0.0388692) (0.563488, 0.0388789) (0.549829, 0.0389643) (0.538421, 0.0390414) (0.534912, 0.039063) (0.519995, 0.0391475) (0.510177, 0.0392039) (0.505077, 0.0392307) (0.49016, 0.039305) (0.477585, 0.0393664) (0.475243, 0.0393774) (0.460325, 0.0394469) (0.445408, 0.0395143) (0.441699, 0.0395289) (0.430491, 0.0395719) (0.415573, 0.0396305) (0.400656, 0.0396905) (0.400377, 0.0396914) (0.385738, 0.0397382) (0.370821, 0.0397864) (0.355904, 0.0398352) (0.349331, 0.0398539) (0.340986, 0.0398768) (0.326069, 0.0399175) (0.311152, 0.0399539) (0.296234, 0.03999) (0.284078, 0.0400164) (0.281317, 0.0400224) (0.266399, 0.0400517) (0.251482, 0.0400849) (0.236565, 0.040112) (0.221647, 0.0401387) (0.20673, 0.0401664) (0.197465, 0.0401789) (0.191813, 0.0401864) (0.176895, 0.0402096) (0.161978, 0.0402304) (0.147061, 0.0402509) (0.132143, 0.040268) (0.117226, 0.0402849) (0.102308, 0.0403024) (0.0873911, 0.040319) (0.0724737, 0.0403361) (0.0638613, 0.0403414) (0.0575563, 0.0403451) (0.042639, 0.0403571) (0.0277216, 0.0403679) (0.0128042, 0.0403779) (-0.00211314, 0.0403882) (-0.0170305, 0.0403983) (-0.0319479, 0.0404086) (-0.0468652, 0.040418) (-0.0617826, 0.0404277) (-0.0767, 0.0404349) (-0.0916173, 0.040445) (-0.106535, 0.0404538) (-0.121452, 0.0404612) (-0.136369, 0.0404686) (-0.151287, 0.0404771) (-0.166204, 0.0404831) (-0.181122, 0.0404858) (-0.196039, 0.0404893) (-0.210956, 0.0404897) (-0.225874, 0.0404864) (-0.240791, 0.0404802) (-0.255708, 0.0404694) (-0.270626, 0.0404564) (-0.285543, 0.0404446) (-0.30046, 0.0404254) (-0.315378, 0.0404033) (-0.330295, 0.0403817) (-0.345213, 0.0403546) (-0.355355, 0.0403414) (-0.36013, 0.0403347) (-0.375047, 0.040294) (-0.389965, 0.0402591) (-0.404882, 0.0402258) (-0.419799, 0.0401899) (-0.425274, 0.0401789) (-0.434717, 0.0401593) (-0.449634, 0.0401175) (-0.464552, 0.0400749) (-0.479469, 0.0400449) (-0.49241, 0.0400164) (-0.494386, 0.0400118) (-0.509304, 0.0399612) (-0.524221, 0.0399148) (-0.539138, 0.0398767) (-0.547009, 0.0398539) (-0.554056, 0.0398324) (-0.568973, 0.0397711) (-0.58389, 0.0397122) (-0.588881, 0.0396914) (-0.598808, 0.0396475) (-0.613725, 0.03957) (-0.621441, 0.0395289) (-0.628643, 0.0394855) (-0.64356, 0.0393816) (-0.645612, 0.0393664) (-0.658477, 0.0392667) (-0.665903, 0.0392039) (-0.673395, 0.0391354) (-0.683558, 0.0390414) (-0.688312, 0.0389961) (-0.699523, 0.0388789) (-0.703229, 0.03884) (-0.714266, 0.0387165) (-0.718147, 0.0386733) (-0.728277, 0.038554) (-0.733064, 0.0384983) (-0.741658, 0.0383915) (-0.747982, 0.0383133) (-0.754932, 0.038229) (-0.762899, 0.0381335) (-0.767956, 0.0380665) (-0.777816, 0.0379318) (-0.779817, 0.037904) (-0.791249, 0.0377415) (-0.792734, 0.0377131) (-0.799509, 0.037579) (-0.807579, 0.0374165) (-0.807651, 0.0374142) (-0.81229, 0.037254) (-0.815592, 0.0370915) (-0.816916, 0.036929) (-0.816335, 0.0367665) (-0.813659, 0.0366041) (-0.810142, 0.0364416) (-0.807651, 0.0363639) (-0.804905, 0.0362791) (-0.797868, 0.0361166) (-0.792734, 0.0359855) (-0.791473, 0.0359541) (-0.782538, 0.0357916) (-0.777816, 0.0357005) (-0.774136, 0.0356291) (-0.765212, 0.0354666) (-0.762899, 0.035426) (-0.755676, 0.0353041) (-0.747982, 0.0351576) (-0.747082, 0.0351416) (-0.737201, 0.0349791) (-0.733064, 0.0349009) (-0.728481, 0.0348166) (-0.720139, 0.0346542) (-0.718147, 0.0346092) (-0.712805, 0.0344917) (-0.706774, 0.0343292) (-0.703229, 0.034188) (-0.702653, 0.0341667) (-0.697588, 0.0340042) (-0.694546, 0.0338417) (-0.69251, 0.0336792) (-0.690288, 0.0335167) (-0.688905, 0.0333542) (-0.688312, 0.0333023) (-0.686969, 0.0331917) (-0.682782, 0.0330292) (-0.678133, 0.0328667) (-0.673395, 0.0327251) (-0.672643, 0.0327042) (-0.663059, 0.0325418) (-0.658477, 0.0324752) (-0.651565, 0.0323793) (-0.64356, 0.0322796) (-0.63849, 0.0322168) (-0.628643, 0.0321187) (-0.621856, 0.0320543) (-0.613725, 0.0319841) (-0.603327, 0.0318918) (-0.598808, 0.0318573) (-0.58389, 0.0317417) (-0.582067, 0.0317293) (-0.568973, 0.0316492) (-0.556113, 0.0315668) (-0.554056, 0.0315539) (-0.539138, 0.0314661) (-0.527542, 0.0314043) (-0.524221, 0.0313866) (-0.509304, 0.0313137) (-0.494506, 0.0312418) (-0.494386, 0.0312412) (-0.479469, 0.0311841) (-0.464552, 0.0311283) (-0.450121, 0.0310793)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-sigma_c/2/.initial={(-0.598849, 0.0268545) (-0.598808, 0.0268545) (-0.58389, 0.0268332) (-0.568973, 0.0268211) (-0.554056, 0.0268114) (-0.539138, 0.0268061) (-0.524221, 0.0268061) (-0.509304, 0.0268101) (-0.494386, 0.0268197) (-0.479469, 0.0268296) (-0.464552, 0.0268476) (-0.45793, 0.0268545) (-0.449634, 0.0268625) (-0.434717, 0.0268808) (-0.419799, 0.0268984) (-0.404882, 0.0269199) (-0.389965, 0.0269413) (-0.375047, 0.0269638) (-0.36013, 0.0269857) (-0.345213, 0.0270047) (-0.336895, 0.027017) (-0.330295, 0.0270262) (-0.315378, 0.0270425) (-0.30046, 0.0270581) (-0.285543, 0.0270732) (-0.270626, 0.0270887) (-0.255708, 0.027102) (-0.240791, 0.0271169) (-0.225874, 0.0271284) (-0.210956, 0.027138) (-0.196039, 0.0271472) (-0.181122, 0.0271535) (-0.166204, 0.0271584) (-0.151287, 0.0271639) (-0.136369, 0.027168) (-0.121452, 0.0271714) (-0.106535, 0.0271703) (-0.0916173, 0.0271665) (-0.0767, 0.0271618) (-0.0617826, 0.0271566) (-0.0468652, 0.0271513) (-0.0319479, 0.0271414) (-0.0170305, 0.0271316) (-0.00211314, 0.0271195) (0.0128042, 0.0271044) (0.0277216, 0.0270907) (0.042639, 0.027076) (0.0575563, 0.0270637) (0.0724737, 0.0270521) (0.0873911, 0.0270385) (0.102308, 0.0270266) (0.114799, 0.027017) (0.117226, 0.0270151) (0.132143, 0.0270021) (0.147061, 0.0269943) (0.161978, 0.0269897) (0.176895, 0.0269843) (0.191813, 0.0269836) (0.20673, 0.0269855) (0.221647, 0.0269917) (0.236565, 0.0270001) (0.251482, 0.0270147) (0.253271, 0.027017) (0.266399, 0.0270328) (0.281317, 0.0270527) (0.296234, 0.0270738) (0.311152, 0.0271059) (0.326069, 0.0271442) (0.339307, 0.0271795) (0.340986, 0.0271839) (0.355904, 0.0272273) (0.370821, 0.0272771) (0.385738, 0.0273327) (0.388118, 0.027342) (0.400656, 0.0273884) (0.415573, 0.0274511) (0.427124, 0.0275045) (0.430491, 0.0275196) (0.445408, 0.0275839) (0.460325, 0.0276582) (0.462123, 0.027667) (0.475243, 0.0277281) (0.49016, 0.0278046) (0.49505, 0.0278295) (0.505077, 0.0278794) (0.519995, 0.0279591) (0.526278, 0.027992) (0.534912, 0.0280347) (0.549829, 0.0281114) (0.558236, 0.0281545) (0.564747, 0.0281867) (0.579664, 0.0282608) (0.59094, 0.028317) (0.594582, 0.028334) (0.609499, 0.0283987) (0.624416, 0.0284694) (0.626741, 0.0284795) (0.639334, 0.0285315) (0.654251, 0.0285958) (0.664573, 0.0286419) (0.669168, 0.028661) (0.684086, 0.028719) (0.699003, 0.0287799) (0.704366, 0.0288044) (0.713921, 0.0288458) (0.728838, 0.0289088) (0.74166, 0.0289669) (0.743755, 0.0289759) (0.758673, 0.0290431) (0.77359, 0.0291206) (0.775289, 0.0291294) (0.788507, 0.0291942) (0.803425, 0.0292809) (0.805262, 0.0292919) (0.818342, 0.0293674) (0.831076, 0.0294544) (0.833259, 0.0294689) (0.848177, 0.0295699) (0.854417, 0.0296169) (0.863094, 0.0296806) (0.875006, 0.0297794) (0.878012, 0.0298043) (0.892929, 0.0299382) (0.89331, 0.0299419) (0.907846, 0.0300815) (0.91005, 0.0301044) (0.922764, 0.0302421) (0.924874, 0.0302669) (0.937681, 0.0304271) (0.93786, 0.0304294) (0.9497, 0.0305919) (0.952598, 0.0306345) (0.960475, 0.0307543) (0.967516, 0.0308777) (0.969671, 0.0309168) (0.977768, 0.0310793) (0.982433, 0.0311887) (0.984636, 0.0312418) (0.991041, 0.0314043) (0.995884, 0.0315668) (0.997351, 0.0316183) (0.997351, 0.0317293) (0.997351, 0.0318918) (0.997351, 0.0320543) (0.997351, 0.0322168) (0.997351, 0.0323793) (0.997351, 0.0325418) (0.997351, 0.0327042) (0.997351, 0.0328667) (0.997351, 0.0330292) (0.997351, 0.0331917) (0.997351, 0.0333542) (0.997351, 0.0335167) (0.997351, 0.0336792) (0.997351, 0.0338417) (0.997351, 0.0340042) (0.997351, 0.0341667) (0.997351, 0.0343292) (0.997351, 0.0344917) (0.997351, 0.0346542) (0.997351, 0.0348166) (0.997351, 0.0349791) (0.997351, 0.0351416) (0.997351, 0.0353041) (0.997351, 0.0354666) (0.997351, 0.0356291) (0.997351, 0.0357916) (0.997351, 0.0359541) (0.997351, 0.0361166) (0.997351, 0.0362791) (0.997351, 0.0364416) (0.997351, 0.0366041) (0.997351, 0.0367665) (0.997351, 0.036929) (0.997351, 0.0370915) (0.997351, 0.037254) (0.997351, 0.0374165) (0.997351, 0.037579) (0.997351, 0.0377415) (0.997351, 0.037904) (0.997351, 0.0380665) (0.997351, 0.038229) (0.997351, 0.0383915) (0.997351, 0.038554) (0.997351, 0.0387165) (0.997351, 0.0388789) (0.997351, 0.0390414) (0.997351, 0.0392039) (0.997351, 0.0393664) (0.997351, 0.0395289) (0.997351, 0.0396914) (0.997351, 0.0398539) (0.997351, 0.0400164) (0.997351, 0.0401789) (0.997351, 0.0403414) (0.997351, 0.0405039) (0.997351, 0.0406664) (0.997351, 0.0408288) (0.997351, 0.0409242) (0.993566, 0.0409913) (0.983611, 0.0411538) (0.982433, 0.0411725) (0.972645, 0.0413163) (0.967516, 0.0413907) (0.961106, 0.0414788) (0.952598, 0.0415893) (0.948418, 0.0416413) (0.937681, 0.0417748) (0.93525, 0.0418038) (0.922764, 0.0419481) (0.921112, 0.0419663) (0.907846, 0.0421173) (0.906771, 0.0421288) (0.892929, 0.0422829) (0.892116, 0.0422913) (0.878012, 0.0424445) (0.877106, 0.0424538) (0.863094, 0.0426055) (0.862071, 0.0426163) (0.848177, 0.0427639) (0.84675, 0.0427788) (0.833259, 0.0429234) (0.83157, 0.0429412) (0.818342, 0.0430821) (0.816318, 0.0431037) (0.803425, 0.0432389) (0.800728, 0.0432662) (0.788507, 0.0433942) (0.784999, 0.0434287) (0.77359, 0.0435372) (0.767923, 0.0435912) (0.758673, 0.0436785) (0.750311, 0.0437537) (0.743755, 0.0438101) (0.730844, 0.0439162) (0.728838, 0.0439317) (0.713921, 0.0440422) (0.708764, 0.0440787) (0.699003, 0.0441456) (0.684086, 0.0442396) (0.683821, 0.0442412) (0.669168, 0.0443248) (0.654251, 0.0444018) (0.653857, 0.0444037) (0.639334, 0.0444704) (0.624416, 0.0445312) (0.615394, 0.0445662) (0.609499, 0.0445888) (0.594582, 0.0446365) (0.579664, 0.0446803) (0.564747, 0.0447125) (0.557699, 0.0447287) (0.549829, 0.0447464) (0.534912, 0.0447711) (0.519995, 0.0447923) (0.505077, 0.0448109) (0.49016, 0.0448232) (0.475243, 0.044832) (0.460325, 0.0448365) (0.445408, 0.0448386) (0.430491, 0.0448373) (0.415573, 0.044834) (0.400656, 0.0448294) (0.385738, 0.0448228) (0.370821, 0.0448157) (0.355904, 0.0448067) (0.340986, 0.0447994) (0.326069, 0.0447924) (0.311152, 0.0447876) (0.296234, 0.0447828) (0.281317, 0.0447813) (0.266399, 0.0447823) (0.251482, 0.0447859) (0.236565, 0.0447927) (0.221647, 0.0448008) (0.20673, 0.0448119) (0.191813, 0.0448243) (0.176895, 0.0448387) (0.161978, 0.0448519) (0.147061, 0.0448677) (0.132143, 0.0448848) (0.125547, 0.0448912) (0.117226, 0.0448995) (0.102308, 0.0449199) (0.0873911, 0.0449344) (0.0724737, 0.0449508) (0.0575563, 0.0449667) (0.042639, 0.0449814) (0.0277216, 0.0449925) (0.0128042, 0.045002) (-0.00211314, 0.0450084) (-0.0170305, 0.0450135) (-0.0319479, 0.0450186) (-0.0468652, 0.0450222) (-0.0617826, 0.045021) (-0.0767, 0.0450172) (-0.0916173, 0.0450113) (-0.106535, 0.0450043) (-0.121452, 0.044998) (-0.136369, 0.0449855) (-0.151287, 0.0449709) (-0.166204, 0.0449554) (-0.181122, 0.0449381) (-0.196039, 0.0449209) (-0.210956, 0.0448977) (-0.215158, 0.0448912) (-0.225874, 0.0448758) (-0.240791, 0.0448547) (-0.255708, 0.0448338) (-0.270626, 0.0448076) (-0.285543, 0.0447814) (-0.30046, 0.0447554) (-0.313506, 0.0447287) (-0.315378, 0.044725) (-0.330295, 0.044697) (-0.345213, 0.0446678) (-0.36013, 0.0446358) (-0.375047, 0.0446033) (-0.389965, 0.0445677) (-0.390584, 0.0445662) (-0.404882, 0.0445332) (-0.419799, 0.044501) (-0.434717, 0.0444633) (-0.449634, 0.0444262) (-0.457574, 0.0444037) (-0.464552, 0.044385) (-0.479469, 0.0443521) (-0.494386, 0.0443114) (-0.509304, 0.0442727) (-0.521536, 0.0442412) (-0.524221, 0.0442345) (-0.539138, 0.0441993) (-0.554056, 0.0441639) (-0.568973, 0.0441251) (-0.58389, 0.0440918) (-0.589304, 0.0440787) (-0.598808, 0.0440565) (-0.613725, 0.0440264) (-0.628643, 0.0439959) (-0.64356, 0.0439627) (-0.658477, 0.0439344) (-0.666538, 0.0439162) (-0.673395, 0.0439013) (-0.688312, 0.0438753) (-0.703229, 0.0438467) (-0.718147, 0.043816) (-0.733064, 0.0437846) (-0.746876, 0.0437537) (-0.747982, 0.0437514) (-0.762899, 0.043718) (-0.777816, 0.0436874) (-0.792734, 0.0436475) (-0.807651, 0.0436107) (-0.814344, 0.0435912) (-0.822568, 0.0435677) (-0.837486, 0.0435278) (-0.852403, 0.0434805) (-0.86732, 0.0434314) (-0.868146, 0.0434287) (-0.882238, 0.0433848) (-0.897155, 0.043333) (-0.912073, 0.0432793) (-0.915581, 0.0432662) (-0.92699, 0.0432256) (-0.941907, 0.0431683) (-0.956825, 0.0431083) (-0.957993, 0.0431037) (-0.971742, 0.043054) (-0.986659, 0.0429928) (-0.998732, 0.0429412) (-1.00158, 0.0429298) (-1.01649, 0.0428733) (-1.03141, 0.0428091) (-1.03845, 0.0427788) (-1.04633, 0.0427466) (-1.06125, 0.0426861) (-1.07616, 0.0426207) (-1.07719, 0.0426163) (-1.09108, 0.0425598) (-1.106, 0.0424947) (-1.1152, 0.0424538) (-1.12092, 0.0424289) (-1.13583, 0.042366) (-1.15075, 0.0422967) (-1.15199, 0.0422913) (-1.16567, 0.0422335) (-1.18059, 0.0421652) (-1.18839, 0.0421288) (-1.1955, 0.0420967) (-1.21042, 0.0420286) (-1.22327, 0.0419663) (-1.22534, 0.0419564) (-1.24025, 0.041887) (-1.25517, 0.0418109) (-1.25661, 0.0418038) (-1.27009, 0.0417382) (-1.28501, 0.0416598) (-1.28847, 0.0416413) (-1.29992, 0.0415789) (-1.31484, 0.0414922) (-1.31713, 0.0414788) (-1.32976, 0.0414018) (-1.3435, 0.0413163) (-1.34468, 0.041309) (-1.35959, 0.0412065) (-1.36665, 0.0411538) (-1.37451, 0.041094) (-1.38734, 0.0409913) (-1.38943, 0.0409738) (-1.40435, 0.0408408) (-1.40565, 0.0408288) (-1.41926, 0.0406971) (-1.42217, 0.0406664) (-1.43418, 0.0405255) (-1.43599, 0.0405039) (-1.4484, 0.0403414) (-1.4491, 0.0403304) (-1.45866, 0.0401789) (-1.46402, 0.0400892) (-1.46839, 0.0400164) (-1.47637, 0.0398539) (-1.47893, 0.0397957) (-1.48375, 0.0396914) (-1.49, 0.0395289) (-1.49385, 0.0394216) (-1.49586, 0.0393664) (-1.50081, 0.0392039) (-1.50541, 0.0390414) (-1.50877, 0.0389115) (-1.50967, 0.0388789) (-1.51414, 0.0387165) (-1.51788, 0.038554) (-1.52189, 0.0383915) (-1.52368, 0.0383203) (-1.52617, 0.038229) (-1.52953, 0.0380665) (-1.53229, 0.037904) (-1.53496, 0.0377415) (-1.53652, 0.037579) (-1.53773, 0.0374165) (-1.53694, 0.037254) (-1.53491, 0.0370915) (-1.53177, 0.036929) (-1.52732, 0.0367665) (-1.52368, 0.036684) (-1.52014, 0.0366041) (-1.51275, 0.0364416) (-1.50877, 0.0363769) (-1.50273, 0.0362791) (-1.49385, 0.0361469) (-1.4918, 0.0361166) (-1.48033, 0.0359541) (-1.47893, 0.0359351) (-1.46912, 0.0357916) (-1.46402, 0.0357244) (-1.45708, 0.0356291) (-1.4491, 0.035512) (-1.44603, 0.0354666) (-1.437, 0.0353041) (-1.43418, 0.0352541) (-1.42815, 0.0351416) (-1.42232, 0.0349791) (-1.41926, 0.0348937) (-1.4167, 0.0348166) (-1.41408, 0.0346542) (-1.41264, 0.0344917) (-1.41284, 0.0343292) (-1.41489, 0.0341667) (-1.4177, 0.0340042) (-1.41926, 0.0339296) (-1.42124, 0.0338417) (-1.42498, 0.0336792) (-1.42853, 0.0335167) (-1.4313, 0.0333542) (-1.43362, 0.0331917) (-1.43418, 0.0330482) (-1.43426, 0.0330292) (-1.43418, 0.0329818) (-1.434, 0.0328667) (-1.43184, 0.0327042) (-1.42872, 0.0325418) (-1.4243, 0.0323793) (-1.41926, 0.032238) (-1.41855, 0.0322168) (-1.41172, 0.0320543) (-1.40435, 0.0319005) (-1.40395, 0.0318918) (-1.39573, 0.0317293) (-1.38943, 0.0316251) (-1.38608, 0.0315668) (-1.37668, 0.0314043) (-1.37451, 0.0313713) (-1.36609, 0.0312418) (-1.35959, 0.0311486) (-1.35473, 0.0310793) (-1.34468, 0.0309492) (-1.3423, 0.0309168) (-1.32976, 0.0307557) (-1.32965, 0.0307543) (-1.3155, 0.0305919) (-1.31484, 0.0305848) (-1.30013, 0.0304294) (-1.29992, 0.0304273) (-1.28501, 0.0302774) (-1.28391, 0.0302669) (-1.27009, 0.0301428) (-1.26571, 0.0301044) (-1.25517, 0.0300153) (-1.24614, 0.0299419) (-1.24025, 0.0298963) (-1.22534, 0.0297843) (-1.22466, 0.0297794) (-1.21042, 0.0296749) (-1.20184, 0.0296169) (-1.1955, 0.0295744) (-1.18059, 0.0294772) (-1.17697, 0.0294544) (-1.16567, 0.0293792) (-1.15153, 0.0292919) (-1.15075, 0.0292872) (-1.13583, 0.0291918) (-1.12566, 0.0291294) (-1.12092, 0.0291001) (-1.106, 0.0290114) (-1.09874, 0.0289669) (-1.09108, 0.0289182) (-1.07616, 0.0288284) (-1.07216, 0.0288044) (-1.06125, 0.0287354) (-1.04633, 0.0286443) (-1.04595, 0.0286419) (-1.03141, 0.0285502) (-1.01995, 0.0284795) (-1.01649, 0.0284579) (-1.00158, 0.0283682) (-0.992744, 0.028317) (-0.986659, 0.0282797) (-0.971742, 0.028192) (-0.965121, 0.0281545) (-0.956825, 0.0281042) (-0.941907, 0.0280227) (-0.935823, 0.027992) (-0.92699, 0.0279446) (-0.912073, 0.0278703) (-0.903593, 0.0278295) (-0.897155, 0.0277967) (-0.882238, 0.0277271) (-0.867537, 0.027667) (-0.86732, 0.0276661) (-0.852403, 0.0276004) (-0.837486, 0.0275433) (-0.827525, 0.0275045) (-0.822568, 0.0274842) (-0.807651, 0.0274301) (-0.792734, 0.0273779) (-0.78263, 0.027342) (-0.777816, 0.0273236) (-0.762899, 0.0272741) (-0.747982, 0.0272258) (-0.733064, 0.0271798) (-0.732965, 0.0271795) (-0.718147, 0.0271306) (-0.703229, 0.0270848) (-0.688312, 0.0270443) (-0.677944, 0.027017) (-0.673395, 0.0270043) (-0.658477, 0.0269662) (-0.64356, 0.0269298) (-0.628643, 0.0269006) (-0.613725, 0.0268765) (-0.598849, 0.0268545)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-mean_R/1/.initial={(-0.246999, 2.40458) (-0.240791, 2.40426) (-0.225874, 2.40375) (-0.210956, 2.40313) (-0.196039, 2.4028) (-0.181122, 2.40248) (-0.166204, 2.40221) (-0.151287, 2.40207) (-0.136369, 2.40192) (-0.121452, 2.40193) (-0.106535, 2.40201) (-0.0916173, 2.40217) (-0.0767, 2.40235) (-0.0617826, 2.4026) (-0.0468652, 2.40284) (-0.0319479, 2.40314) (-0.0170305, 2.40344) (-0.00211314, 2.40383) (0.0128042, 2.40416) (0.0277216, 2.40458) (0.0279949, 2.40458) (0.042639, 2.40497) (0.0575563, 2.40531) (0.0724737, 2.40558) (0.0873911, 2.40589) (0.102308, 2.40625) (0.117226, 2.40654) (0.132143, 2.4068) (0.147061, 2.40704) (0.161978, 2.40727) (0.176895, 2.40744) (0.191813, 2.40766) (0.20673, 2.40789) (0.221647, 2.40818) (0.236565, 2.40833) (0.251482, 2.40862) (0.258718, 2.40878) (0.266399, 2.40897) (0.281317, 2.4094) (0.296234, 2.40984) (0.311152, 2.41039) (0.326069, 2.41117) (0.340986, 2.41212) (0.35365, 2.41299) (0.355904, 2.41315) (0.370821, 2.41442) (0.385738, 2.41591) (0.396572, 2.41719) (0.400656, 2.41773) (0.415573, 2.41974) (0.425792, 2.42139) (0.430491, 2.42225) (0.445408, 2.42499) (0.448484, 2.42559) (0.460325, 2.42843) (0.46575, 2.42979) (0.475243, 2.43239) (0.481051, 2.434) (0.49016, 2.43669) (0.495152, 2.4382) (0.505077, 2.44136) (0.508306, 2.4424) (0.519953, 2.4466) (0.519995, 2.44662) (0.532454, 2.4508) (0.534912, 2.45159) (0.545841, 2.45501) (0.549829, 2.45625) (0.559506, 2.45921) (0.564747, 2.46074) (0.574442, 2.46341) (0.579664, 2.46485) (0.590024, 2.46761) (0.594582, 2.46889) (0.605229, 2.47181) (0.609499, 2.47312) (0.618642, 2.47602) (0.624416, 2.47829) (0.6297, 2.48022) (0.637304, 2.48442) (0.639334, 2.48694) (0.640645, 2.48862) (0.639847, 2.49282) (0.639334, 2.49326) (0.634961, 2.49703) (0.626001, 2.50123) (0.624416, 2.50178) (0.613262, 2.50543) (0.609499, 2.50637) (0.595326, 2.50963) (0.594582, 2.50977) (0.579664, 2.51254) (0.572444, 2.51384) (0.564747, 2.51518) (0.549829, 2.51752) (0.546602, 2.51804) (0.534912, 2.51986) (0.519995, 2.52177) (0.516614, 2.52224) (0.505077, 2.52391) (0.49016, 2.52581) (0.485686, 2.52644) (0.475243, 2.52805) (0.460325, 2.53005) (0.456386, 2.53064) (0.445408, 2.53253) (0.431893, 2.53485) (0.430491, 2.53512) (0.415573, 2.53816) (0.411313, 2.53905) (0.400656, 2.5417) (0.394503, 2.54325) (0.385738, 2.5459) (0.380679, 2.54745) (0.370821, 2.55067) (0.367966, 2.55165) (0.355904, 2.55548) (0.35474, 2.55586) (0.340986, 2.55996) (0.340631, 2.56006) (0.326069, 2.56366) (0.323203, 2.56426) (0.311152, 2.56639) (0.298902, 2.56846) (0.296234, 2.56884) (0.281317, 2.57073) (0.266399, 2.57237) (0.263376, 2.57266) (0.251482, 2.57364) (0.236565, 2.57504) (0.221647, 2.57591) (0.208377, 2.57687) (0.20673, 2.57697) (0.191813, 2.57773) (0.176895, 2.57851) (0.161978, 2.57909) (0.147061, 2.57977) (0.132143, 2.5801) (0.117226, 2.58049) (0.102308, 2.58081) (0.0873911, 2.58098) (0.0814298, 2.58107) (0.0724737, 2.58118) (0.0575563, 2.58128) (0.042639, 2.58127) (0.0277216, 2.58116) (0.0201578, 2.58107) (0.0128042, 2.58098) (-0.00211314, 2.58077) (-0.0170305, 2.58047) (-0.0319479, 2.58023) (-0.0468652, 2.57988) (-0.0617826, 2.5794) (-0.0767, 2.57893) (-0.0916173, 2.57839) (-0.106535, 2.57791) (-0.121452, 2.57731) (-0.132248, 2.57687) (-0.136369, 2.5767) (-0.151287, 2.57608) (-0.166204, 2.57554) (-0.181122, 2.57491) (-0.196039, 2.57433) (-0.210956, 2.57377) (-0.225874, 2.57315) (-0.239006, 2.57266) (-0.240791, 2.5726) (-0.255708, 2.57209) (-0.270626, 2.57169) (-0.285543, 2.57131) (-0.30046, 2.57085) (-0.315378, 2.57044) (-0.330295, 2.57018) (-0.345213, 2.56988) (-0.36013, 2.56957) (-0.375047, 2.56923) (-0.389965, 2.56901) (-0.404882, 2.56883) (-0.419799, 2.5685) (-0.421959, 2.56846) (-0.434717, 2.56824) (-0.449634, 2.5679) (-0.464552, 2.56754) (-0.479469, 2.56716) (-0.494386, 2.56664) (-0.509304, 2.56607) (-0.524221, 2.56545) (-0.539138, 2.56469) (-0.545901, 2.56426) (-0.554056, 2.56374) (-0.568973, 2.56287) (-0.58389, 2.56177) (-0.598808, 2.56057) (-0.604122, 2.56006) (-0.613725, 2.55909) (-0.628643, 2.55766) (-0.643363, 2.55586) (-0.64356, 2.55583) (-0.658477, 2.55396) (-0.672972, 2.55165) (-0.673395, 2.55158) (-0.688312, 2.54891) (-0.695698, 2.54745) (-0.703229, 2.54581) (-0.713135, 2.54325) (-0.718147, 2.54181) (-0.727353, 2.53905) (-0.733064, 2.53696) (-0.738865, 2.53485) (-0.747982, 2.53079) (-0.748282, 2.53064) (-0.757037, 2.52644) (-0.762899, 2.52346) (-0.76521, 2.52224) (-0.773161, 2.51804) (-0.777816, 2.51578) (-0.781968, 2.51384) (-0.791918, 2.50963) (-0.792734, 2.50932) (-0.802686, 2.50543) (-0.807651, 2.50369) (-0.815039, 2.50123) (-0.822568, 2.49869) (-0.827416, 2.49703) (-0.837486, 2.49389) (-0.84097, 2.49282) (-0.852403, 2.48944) (-0.855109, 2.48862) (-0.86732, 2.48488) (-0.868789, 2.48442) (-0.881287, 2.48022) (-0.882238, 2.47987) (-0.892405, 2.47602) (-0.897155, 2.47394) (-0.902302, 2.47181) (-0.90942, 2.46761) (-0.912073, 2.46556) (-0.914861, 2.46341) (-0.916627, 2.45921) (-0.915886, 2.45501) (-0.912073, 2.45121) (-0.911648, 2.4508) (-0.904609, 2.4466) (-0.897155, 2.44392) (-0.89288, 2.4424) (-0.882238, 2.43964) (-0.876366, 2.4382) (-0.86732, 2.43613) (-0.855872, 2.434) (-0.852403, 2.43346) (-0.837486, 2.43129) (-0.826177, 2.42979) (-0.822568, 2.42938) (-0.807651, 2.42782) (-0.792734, 2.42657) (-0.780931, 2.42559) (-0.777816, 2.42535) (-0.762899, 2.42441) (-0.747982, 2.42366) (-0.733064, 2.42294) (-0.718147, 2.42244) (-0.703229, 2.42204) (-0.688312, 2.42165) (-0.674592, 2.42139) (-0.673395, 2.42137) (-0.658477, 2.42108) (-0.64356, 2.42089) (-0.628643, 2.42078) (-0.613725, 2.42068) (-0.598808, 2.42049) (-0.58389, 2.42027) (-0.568973, 2.42009) (-0.554056, 2.41988) (-0.539138, 2.41968) (-0.524221, 2.41938) (-0.509304, 2.41905) (-0.494386, 2.41856) (-0.479469, 2.41814) (-0.464552, 2.41762) (-0.455612, 2.41719) (-0.449634, 2.41689) (-0.434717, 2.4163) (-0.419799, 2.41545) (-0.404882, 2.41458) (-0.389965, 2.41379) (-0.379329, 2.41299) (-0.375047, 2.41266) (-0.36013, 2.4117) (-0.345213, 2.41067) (-0.330295, 2.40968) (-0.317747, 2.40878) (-0.315378, 2.40861) (-0.30046, 2.40759) (-0.285543, 2.40669) (-0.270626, 2.40582) (-0.255708, 2.40505) (-0.246999, 2.40458)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-mean_R/2/.initial={(0.142092, 2.30794) (0.147061, 2.30784) (0.161978, 2.30749) (0.176895, 2.30716) (0.191813, 2.30683) (0.20673, 2.30652) (0.221647, 2.30614) (0.236565, 2.30591) (0.251482, 2.30567) (0.266399, 2.30558) (0.281317, 2.30553) (0.296234, 2.30559) (0.311152, 2.30572) (0.326069, 2.30602) (0.340986, 2.30639) (0.355904, 2.30689) (0.370821, 2.30735) (0.385311, 2.30794) (0.385738, 2.30795) (0.400656, 2.3086) (0.415573, 2.30938) (0.430491, 2.31057) (0.445408, 2.31166) (0.451784, 2.31214) (0.460325, 2.31277) (0.475243, 2.31403) (0.49016, 2.31559) (0.498095, 2.31634) (0.505077, 2.31696) (0.519995, 2.31856) (0.534912, 2.32031) (0.537262, 2.32054) (0.549829, 2.32173) (0.564747, 2.32353) (0.576046, 2.32474) (0.579664, 2.32509) (0.594582, 2.32661) (0.609499, 2.32832) (0.616195, 2.32895) (0.624416, 2.32963) (0.639334, 2.33105) (0.654251, 2.33252) (0.661748, 2.33315) (0.669168, 2.3337) (0.684086, 2.33479) (0.699003, 2.33618) (0.713921, 2.33731) (0.71443, 2.33735) (0.728838, 2.3383) (0.743755, 2.33945) (0.758673, 2.34081) (0.768021, 2.34155) (0.77359, 2.34196) (0.788507, 2.34312) (0.803425, 2.34478) (0.813477, 2.34575) (0.818342, 2.3462) (0.833259, 2.34777) (0.848177, 2.34971) (0.850223, 2.34996) (0.863094, 2.35149) (0.878012, 2.35383) (0.880321, 2.35416) (0.892929, 2.35605) (0.905496, 2.35836) (0.907846, 2.35878) (0.922764, 2.36178) (0.926787, 2.36256) (0.937681, 2.36489) (0.945865, 2.36676) (0.952598, 2.3683) (0.962773, 2.37097) (0.967516, 2.37225) (0.977714, 2.37517) (0.982433, 2.37667) (0.990852, 2.37937) (0.997351, 2.38179) (0.997351, 2.38357) (0.997351, 2.38777) (0.997351, 2.39198) (0.997351, 2.39618) (0.997351, 2.40038) (0.997351, 2.40458) (0.997351, 2.40878) (0.997351, 2.41299) (0.997351, 2.41719) (0.997351, 2.42139) (0.997351, 2.42559) (0.997351, 2.42979) (0.997351, 2.434) (0.997351, 2.4382) (0.997351, 2.4424) (0.997351, 2.4466) (0.997351, 2.4508) (0.997351, 2.45501) (0.997351, 2.45921) (0.997351, 2.46341) (0.997351, 2.46761) (0.997351, 2.47181) (0.997351, 2.47602) (0.997351, 2.48022) (0.997351, 2.48442) (0.997351, 2.48862) (0.997351, 2.49282) (0.997351, 2.49703) (0.997351, 2.50123) (0.997351, 2.50543) (0.997351, 2.50963) (0.997351, 2.51384) (0.997351, 2.51804) (0.997351, 2.52224) (0.997351, 2.52644) (0.997351, 2.53064) (0.997351, 2.53485) (0.997351, 2.53905) (0.997351, 2.5396) (0.993669, 2.54325) (0.987839, 2.54745) (0.982433, 2.55165) (0.982432, 2.55165) (0.977462, 2.55586) (0.970673, 2.56006) (0.967516, 2.5624) (0.965066, 2.56426) (0.958296, 2.56846) (0.952598, 2.57229) (0.952086, 2.57266) (0.945507, 2.57687) (0.938093, 2.58107) (0.937681, 2.58134) (0.931064, 2.58527) (0.922764, 2.58937) (0.922568, 2.58947) (0.913293, 2.59367) (0.907846, 2.59588) (0.903032, 2.59788) (0.892929, 2.60146) (0.891217, 2.60208) (0.878012, 2.60619) (0.877728, 2.60628) (0.863094, 2.61036) (0.862641, 2.61048) (0.848177, 2.61409) (0.845398, 2.61468) (0.833259, 2.61738) (0.825616, 2.61889) (0.818342, 2.62031) (0.803425, 2.62304) (0.803154, 2.62309) (0.788507, 2.6256) (0.776772, 2.62729) (0.77359, 2.62771) (0.758673, 2.62989) (0.744597, 2.63149) (0.743755, 2.63158) (0.728838, 2.63338) (0.713921, 2.635) (0.705974, 2.63569) (0.699003, 2.63634) (0.684086, 2.63785) (0.669168, 2.63912) (0.658508, 2.6399) (0.654251, 2.64022) (0.639334, 2.64135) (0.624416, 2.64264) (0.609499, 2.64353) (0.599735, 2.6441) (0.594582, 2.64442) (0.579664, 2.64529) (0.564747, 2.64638) (0.549829, 2.6472) (0.534912, 2.6479) (0.524527, 2.6483) (0.519995, 2.64849) (0.505077, 2.64922) (0.49016, 2.64986) (0.475243, 2.65065) (0.460325, 2.65122) (0.445408, 2.65165) (0.430491, 2.65204) (0.415573, 2.65244) (0.412583, 2.6525) (0.400656, 2.65277) (0.385738, 2.6531) (0.370821, 2.65334) (0.355904, 2.65358) (0.340986, 2.65379) (0.326069, 2.65404) (0.311152, 2.65425) (0.296234, 2.65437) (0.281317, 2.65444) (0.266399, 2.65454) (0.251482, 2.6546) (0.236565, 2.65464) (0.221647, 2.65464) (0.20673, 2.6546) (0.191813, 2.65456) (0.176895, 2.65452) (0.161978, 2.6545) (0.147061, 2.65448) (0.132143, 2.65451) (0.117226, 2.65456) (0.102308, 2.65469) (0.0873911, 2.65479) (0.0724737, 2.65492) (0.0575563, 2.65508) (0.042639, 2.65527) (0.0277216, 2.65548) (0.0128042, 2.65571) (-0.00211314, 2.65593) (-0.0170305, 2.6562) (-0.0319479, 2.6565) (-0.0434652, 2.6567) (-0.0468652, 2.65676) (-0.0617826, 2.6571) (-0.0767, 2.65738) (-0.0916173, 2.65763) (-0.106535, 2.65795) (-0.121452, 2.65831) (-0.136369, 2.65861) (-0.151287, 2.65882) (-0.166204, 2.65905) (-0.181122, 2.65918) (-0.196039, 2.65929) (-0.210956, 2.65933) (-0.225874, 2.65934) (-0.240791, 2.6593) (-0.255708, 2.6592) (-0.270626, 2.65908) (-0.285543, 2.65887) (-0.30046, 2.65867) (-0.315378, 2.6584) (-0.330295, 2.65805) (-0.345213, 2.65776) (-0.36013, 2.6575) (-0.375047, 2.65723) (-0.389965, 2.65689) (-0.399775, 2.6567) (-0.404882, 2.65661) (-0.419799, 2.65628) (-0.434717, 2.65597) (-0.449634, 2.65567) (-0.464552, 2.65535) (-0.479469, 2.65499) (-0.494386, 2.65454) (-0.509304, 2.65409) (-0.524221, 2.65367) (-0.539138, 2.65332) (-0.554056, 2.65299) (-0.568973, 2.65262) (-0.575184, 2.6525) (-0.58389, 2.65234) (-0.598808, 2.65201) (-0.613725, 2.65169) (-0.628643, 2.65136) (-0.64356, 2.651) (-0.658477, 2.65057) (-0.673395, 2.65001) (-0.688312, 2.64951) (-0.703229, 2.64903) (-0.718147, 2.64854) (-0.725911, 2.6483) (-0.733064, 2.64807) (-0.747982, 2.64745) (-0.762899, 2.64676) (-0.777816, 2.64586) (-0.792734, 2.64489) (-0.804368, 2.6441) (-0.807651, 2.64388) (-0.822568, 2.64268) (-0.837486, 2.64127) (-0.850707, 2.6399) (-0.852403, 2.63974) (-0.86732, 2.63797) (-0.882238, 2.63599) (-0.884589, 2.63569) (-0.897155, 2.63412) (-0.912073, 2.63222) (-0.917401, 2.63149) (-0.92699, 2.6303) (-0.941907, 2.62845) (-0.951881, 2.62729) (-0.956825, 2.62684) (-0.971742, 2.62532) (-0.986659, 2.62404) (-0.998573, 2.62309) (-1.00158, 2.62289) (-1.01649, 2.62206) (-1.03141, 2.62123) (-1.04633, 2.62045) (-1.06125, 2.61988) (-1.07616, 2.61943) (-1.09108, 2.61897) (-1.09603, 2.61889) (-1.106, 2.61874) (-1.12092, 2.61852) (-1.13583, 2.61833) (-1.15075, 2.61816) (-1.16567, 2.61801) (-1.18059, 2.61781) (-1.1955, 2.6176) (-1.21042, 2.61728) (-1.22534, 2.61693) (-1.24025, 2.61649) (-1.25517, 2.61589) (-1.27009, 2.61495) (-1.27403, 2.61468) (-1.28501, 2.61388) (-1.29992, 2.61242) (-1.31467, 2.61048) (-1.31484, 2.61045) (-1.32976, 2.60787) (-1.33706, 2.60628) (-1.34468, 2.60429) (-1.35212, 2.60208) (-1.35959, 2.59888) (-1.36181, 2.59788) (-1.36917, 2.59367) (-1.37384, 2.58947) (-1.37451, 2.58792) (-1.37566, 2.58527) (-1.37701, 2.58107) (-1.37733, 2.57687) (-1.37673, 2.57266) (-1.37664, 2.56846) (-1.37769, 2.56426) (-1.37926, 2.56006) (-1.38235, 2.55586) (-1.38729, 2.55165) (-1.38943, 2.55035) (-1.39438, 2.54745) (-1.40263, 2.54325) (-1.40435, 2.54253) (-1.41283, 2.53905) (-1.41926, 2.53669) (-1.4247, 2.53485) (-1.43418, 2.53089) (-1.43484, 2.53064) (-1.44552, 2.52644) (-1.4491, 2.52442) (-1.45289, 2.52224) (-1.45799, 2.51804) (-1.46079, 2.51384) (-1.46164, 2.50963) (-1.4616, 2.50543) (-1.46108, 2.50123) (-1.46058, 2.49703) (-1.46067, 2.49282) (-1.46159, 2.48862) (-1.46321, 2.48442) (-1.46402, 2.48277) (-1.4654, 2.48022) (-1.46979, 2.47602) (-1.47484, 2.47181) (-1.47893, 2.46907) (-1.48122, 2.46761) (-1.48858, 2.46341) (-1.49385, 2.46073) (-1.49686, 2.45921) (-1.50449, 2.45501) (-1.50877, 2.45265) (-1.51211, 2.4508) (-1.51761, 2.4466) (-1.52127, 2.4424) (-1.52227, 2.4382) (-1.52041, 2.434) (-1.5157, 2.42979) (-1.50877, 2.42598) (-1.50807, 2.42559) (-1.49695, 2.42139) (-1.49385, 2.42047) (-1.48251, 2.41719) (-1.47893, 2.41633) (-1.46425, 2.41299) (-1.46402, 2.41294) (-1.4491, 2.40979) (-1.44354, 2.40878) (-1.43418, 2.40709) (-1.41976, 2.40458) (-1.41926, 2.40451) (-1.40435, 2.40197) (-1.39401, 2.40038) (-1.38943, 2.39972) (-1.37451, 2.3973) (-1.36627, 2.39618) (-1.35959, 2.39522) (-1.34468, 2.39292) (-1.3374, 2.39198) (-1.32976, 2.39089) (-1.31484, 2.38863) (-1.30803, 2.38777) (-1.29992, 2.38668) (-1.28501, 2.38443) (-1.27826, 2.38357) (-1.27009, 2.38248) (-1.25517, 2.38026) (-1.24809, 2.37937) (-1.24025, 2.37835) (-1.22534, 2.37618) (-1.21709, 2.37517) (-1.21042, 2.37433) (-1.1955, 2.37217) (-1.18508, 2.37097) (-1.18059, 2.37046) (-1.16567, 2.36838) (-1.15091, 2.36676) (-1.15075, 2.36675) (-1.13583, 2.3649) (-1.12092, 2.36315) (-1.11515, 2.36256) (-1.106, 2.36162) (-1.09108, 2.35975) (-1.07625, 2.35836) (-1.07616, 2.35835) (-1.06125, 2.35677) (-1.04633, 2.35512) (-1.03584, 2.35416) (-1.03141, 2.35374) (-1.01649, 2.35213) (-1.00158, 2.3507) (-0.992771, 2.34996) (-0.986659, 2.34941) (-0.971742, 2.34782) (-0.956825, 2.34645) (-0.94815, 2.34575) (-0.941907, 2.34522) (-0.92699, 2.34367) (-0.912073, 2.34235) (-0.902058, 2.34155) (-0.897155, 2.34114) (-0.882238, 2.33989) (-0.86732, 2.33852) (-0.852403, 2.3375) (-0.850091, 2.33735) (-0.837486, 2.33648) (-0.822568, 2.3353) (-0.807651, 2.33428) (-0.792734, 2.33346) (-0.786654, 2.33315) (-0.777816, 2.33269) (-0.762899, 2.33199) (-0.747982, 2.33109) (-0.733064, 2.33034) (-0.718147, 2.32979) (-0.703229, 2.32928) (-0.69258, 2.32895) (-0.688312, 2.32881) (-0.673395, 2.32828) (-0.658477, 2.32779) (-0.64356, 2.32722) (-0.628643, 2.32652) (-0.613725, 2.32604) (-0.598808, 2.32561) (-0.58389, 2.32512) (-0.571591, 2.32474) (-0.568973, 2.32466) (-0.554056, 2.3241) (-0.539138, 2.32355) (-0.524221, 2.32278) (-0.509304, 2.32206) (-0.494386, 2.32148) (-0.479469, 2.32089) (-0.471371, 2.32054) (-0.464552, 2.32023) (-0.449634, 2.31957) (-0.434717, 2.31874) (-0.419799, 2.31791) (-0.404882, 2.31726) (-0.389965, 2.31661) (-0.383443, 2.31634) (-0.375047, 2.31596) (-0.36013, 2.31534) (-0.345213, 2.31463) (-0.330295, 2.3139) (-0.315378, 2.31334) (-0.30046, 2.31292) (-0.285543, 2.31251) (-0.270626, 2.31216) (-0.269521, 2.31214) (-0.255708, 2.31181) (-0.240791, 2.31157) (-0.225874, 2.31136) (-0.210956, 2.31116) (-0.196039, 2.31104) (-0.181122, 2.3109) (-0.166204, 2.31086) (-0.151287, 2.31081) (-0.136369, 2.31079) (-0.121452, 2.31077) (-0.106535, 2.31078) (-0.0916173, 2.31079) (-0.0767, 2.3108) (-0.0617826, 2.31077) (-0.0468652, 2.31076) (-0.0319479, 2.3107) (-0.0170305, 2.31062) (-0.00211314, 2.31045) (0.0128042, 2.3103) (0.0277216, 2.3101) (0.042639, 2.30984) (0.0575563, 2.30958) (0.0724737, 2.30932) (0.0873911, 2.30903) (0.102308, 2.30877) (0.117226, 2.30846) (0.132143, 2.30812) (0.142092, 2.30794)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-sigma_R/1/.initial={(-0.349844, 0.532328) (-0.345213, 0.532239) (-0.330295, 0.53197) (-0.315378, 0.531725) (-0.30046, 0.531524) (-0.285543, 0.53137) (-0.270626, 0.531209) (-0.255708, 0.531069) (-0.240791, 0.530919) (-0.225874, 0.530786) (-0.210956, 0.530678) (-0.196039, 0.530539) (-0.181122, 0.530443) (-0.166204, 0.530365) (-0.151287, 0.530276) (-0.136369, 0.530124) (-0.121452, 0.530027) (-0.106535, 0.529915) (-0.0916173, 0.52982) (-0.0767, 0.529715) (-0.0617826, 0.529679) (-0.0468652, 0.529669) (-0.0319479, 0.529706) (-0.0170305, 0.52979) (-0.00211314, 0.529946) (0.0128042, 0.530163) (0.0277216, 0.530341) (0.042639, 0.530595) (0.0575563, 0.530924) (0.0724737, 0.531313) (0.0873911, 0.531737) (0.102308, 0.532256) (0.104571, 0.532328) (0.117226, 0.532736) (0.132143, 0.533309) (0.147061, 0.533867) (0.161978, 0.534638) (0.176895, 0.535263) (0.191813, 0.53599) (0.197718, 0.536261) (0.20673, 0.536671) (0.221647, 0.537431) (0.236565, 0.538136) (0.251482, 0.538946) (0.266399, 0.539714) (0.274668, 0.540195) (0.281317, 0.540562) (0.296234, 0.541343) (0.311152, 0.54221) (0.326069, 0.54312) (0.340934, 0.544129) (0.340986, 0.544132) (0.355904, 0.545113) (0.370821, 0.546256) (0.385738, 0.547423) (0.393614, 0.548062) (0.400656, 0.548619) (0.415573, 0.549949) (0.430491, 0.551395) (0.436807, 0.551996) (0.445408, 0.552824) (0.460325, 0.554463) (0.47326, 0.555929) (0.475243, 0.556148) (0.49016, 0.557828) (0.505077, 0.55982) (0.505447, 0.559863) (0.519995, 0.561732) (0.533427, 0.563796) (0.534912, 0.564025) (0.549829, 0.566404) (0.557903, 0.56773) (0.564747, 0.569028) (0.577256, 0.571664) (0.579664, 0.5722) (0.593908, 0.575597) (0.594582, 0.575787) (0.607732, 0.579531) (0.609499, 0.580127) (0.619872, 0.583464) (0.624416, 0.585354) (0.629368, 0.587398) (0.636848, 0.591331) (0.639334, 0.592789) (0.643849, 0.595265) (0.649571, 0.599199) (0.653535, 0.603132) (0.654251, 0.603885) (0.6575, 0.607066) (0.660569, 0.610999) (0.662055, 0.614933) (0.663352, 0.618866) (0.663496, 0.6228) (0.662334, 0.626734) (0.659374, 0.630667) (0.654251, 0.634274) (0.653775, 0.634601) (0.645693, 0.638534) (0.639334, 0.640639) (0.632992, 0.642468) (0.624416, 0.644274) (0.612845, 0.646401) (0.609499, 0.646907) (0.594582, 0.649092) (0.583516, 0.650335) (0.579664, 0.650692) (0.564747, 0.652299) (0.549829, 0.653622) (0.542331, 0.654269) (0.534912, 0.654859) (0.519995, 0.656174) (0.505077, 0.65737) (0.4933, 0.658202) (0.49016, 0.658421) (0.475243, 0.659761) (0.460325, 0.661099) (0.447726, 0.662136) (0.445408, 0.662325) (0.430491, 0.663877) (0.415573, 0.665338) (0.408748, 0.666069) (0.400656, 0.666928) (0.385738, 0.668697) (0.373569, 0.670003) (0.370821, 0.670275) (0.355904, 0.672083) (0.340986, 0.673688) (0.338821, 0.673936) (0.326069, 0.67536) (0.311152, 0.676921) (0.299918, 0.67787) (0.296234, 0.678161) (0.281317, 0.679442) (0.266399, 0.680651) (0.251482, 0.681531) (0.247005, 0.681804) (0.236565, 0.682416) (0.221647, 0.683163) (0.20673, 0.683909) (0.191813, 0.684448) (0.176895, 0.684913) (0.161978, 0.685264) (0.147061, 0.685545) (0.135256, 0.685737) (0.132143, 0.685786) (0.117226, 0.68603) (0.102308, 0.686203) (0.0873911, 0.686312) (0.0724737, 0.686439) (0.0575563, 0.686487) (0.042639, 0.686512) (0.0277216, 0.686513) (0.0128042, 0.686479) (-0.00211314, 0.686435) (-0.0170305, 0.686376) (-0.0319479, 0.686288) (-0.0468652, 0.686188) (-0.0617826, 0.686054) (-0.0767, 0.685922) (-0.0916173, 0.685789) (-0.0980646, 0.685737) (-0.106535, 0.685669) (-0.121452, 0.685518) (-0.136369, 0.685396) (-0.151287, 0.685285) (-0.166204, 0.685161) (-0.181122, 0.684989) (-0.196039, 0.68482) (-0.210956, 0.684757) (-0.225874, 0.684642) (-0.240791, 0.684528) (-0.255708, 0.684405) (-0.270626, 0.684281) (-0.285543, 0.684153) (-0.30046, 0.684087) (-0.315378, 0.684019) (-0.330295, 0.683964) (-0.345213, 0.683923) (-0.36013, 0.683882) (-0.375047, 0.683801) (-0.389965, 0.683723) (-0.404882, 0.683636) (-0.419799, 0.683528) (-0.434717, 0.68334) (-0.449634, 0.683123) (-0.464552, 0.682931) (-0.479469, 0.682669) (-0.494386, 0.682207) (-0.508149, 0.681804) (-0.509304, 0.681769) (-0.524221, 0.681211) (-0.539138, 0.680553) (-0.554056, 0.679819) (-0.568973, 0.678811) (-0.581673, 0.67787) (-0.58389, 0.677683) (-0.598808, 0.676375) (-0.613725, 0.674786) (-0.621347, 0.673936) (-0.628643, 0.672998) (-0.64356, 0.67079) (-0.648513, 0.670003) (-0.658477, 0.668269) (-0.66926, 0.666069) (-0.673395, 0.665155) (-0.686754, 0.662136) (-0.688312, 0.661766) (-0.702541, 0.658202) (-0.703229, 0.658027) (-0.717983, 0.654269) (-0.718147, 0.654228) (-0.733064, 0.650583) (-0.73404, 0.650335) (-0.747982, 0.647205) (-0.751485, 0.646401) (-0.762899, 0.644043) (-0.770942, 0.642468) (-0.777816, 0.641043) (-0.789416, 0.638534) (-0.792734, 0.637867) (-0.807651, 0.634953) (-0.809332, 0.634601) (-0.822568, 0.631716) (-0.827471, 0.630667) (-0.837486, 0.627877) (-0.84131, 0.626734) (-0.850983, 0.6228) (-0.852403, 0.621741) (-0.856155, 0.618866) (-0.857371, 0.614933) (-0.855172, 0.610999) (-0.852403, 0.608858) (-0.850356, 0.607066) (-0.844412, 0.603132) (-0.837486, 0.599388) (-0.837148, 0.599199) (-0.830611, 0.595265) (-0.823465, 0.591331) (-0.822568, 0.590654) (-0.818281, 0.587398) (-0.813553, 0.583464) (-0.809085, 0.579531) (-0.807651, 0.57796) (-0.805569, 0.575597) (-0.803169, 0.571664) (-0.799709, 0.56773) (-0.794854, 0.563796) (-0.792734, 0.562476) (-0.788384, 0.559863) (-0.778047, 0.555929) (-0.777816, 0.555861) (-0.763011, 0.551996) (-0.762899, 0.551977) (-0.747982, 0.549303) (-0.73936, 0.548062) (-0.733064, 0.547384) (-0.718147, 0.545789) (-0.703229, 0.544585) (-0.697787, 0.544129) (-0.688312, 0.543459) (-0.673395, 0.542611) (-0.658477, 0.54168) (-0.64356, 0.541038) (-0.628643, 0.540481) (-0.62161, 0.540195) (-0.613725, 0.539894) (-0.598808, 0.539333) (-0.58389, 0.538885) (-0.568973, 0.538419) (-0.554056, 0.537899) (-0.539138, 0.537395) (-0.524221, 0.536919) (-0.509304, 0.536573) (-0.499273, 0.536261) (-0.494386, 0.536109) (-0.479469, 0.53561) (-0.464552, 0.535199) (-0.449634, 0.534726) (-0.434717, 0.534309) (-0.419799, 0.53388) (-0.404882, 0.533412) (-0.389965, 0.53306) (-0.375047, 0.532768) (-0.36013, 0.532519) (-0.349844, 0.532328)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-sigma_R/2/.initial={(-0.44745, 0.461524) (-0.434717, 0.461102) (-0.419799, 0.460602) (-0.404882, 0.460139) (-0.389965, 0.459812) (-0.375047, 0.459476) (-0.36013, 0.459203) (-0.345213, 0.458935) (-0.330295, 0.458761) (-0.315378, 0.458602) (-0.30046, 0.458484) (-0.285543, 0.458432) (-0.270626, 0.458425) (-0.255708, 0.458465) (-0.240791, 0.458573) (-0.225874, 0.458716) (-0.210956, 0.458891) (-0.196039, 0.459074) (-0.181122, 0.459325) (-0.166204, 0.459595) (-0.151287, 0.459907) (-0.136369, 0.460218) (-0.121452, 0.460603) (-0.106535, 0.460979) (-0.0916173, 0.461467) (-0.0897239, 0.461524) (-0.0767, 0.461889) (-0.0617826, 0.462366) (-0.0468652, 0.462855) (-0.0319479, 0.4633) (-0.0170305, 0.463747) (-0.00211314, 0.464123) (0.0128042, 0.464578) (0.0277216, 0.464931) (0.042639, 0.465356) (0.0489532, 0.465457) (0.0575563, 0.465584) (0.0724737, 0.46591) (0.0873911, 0.466156) (0.102308, 0.466341) (0.117226, 0.466491) (0.132143, 0.46658) (0.147061, 0.466639) (0.161978, 0.466649) (0.176895, 0.46659) (0.191813, 0.466516) (0.20673, 0.466407) (0.221647, 0.46627) (0.236565, 0.466118) (0.251482, 0.465982) (0.266399, 0.465797) (0.281317, 0.465585) (0.296234, 0.465476) (0.299007, 0.465457) (0.311152, 0.465368) (0.326069, 0.465228) (0.340986, 0.46514) (0.355904, 0.465059) (0.370821, 0.464975) (0.385738, 0.464977) (0.400656, 0.46509) (0.415573, 0.465178) (0.430491, 0.465292) (0.445122, 0.465457) (0.445408, 0.46546) (0.460325, 0.46566) (0.475243, 0.466015) (0.49016, 0.466352) (0.505077, 0.466773) (0.519995, 0.467163) (0.534912, 0.467625) (0.549829, 0.468055) (0.564747, 0.468616) (0.579664, 0.4692) (0.584517, 0.469391) (0.594582, 0.469776) (0.609499, 0.470421) (0.624416, 0.471072) (0.639334, 0.471706) (0.654251, 0.472361) (0.669168, 0.473081) (0.674239, 0.473324) (0.684086, 0.473796) (0.699003, 0.47461) (0.713921, 0.475388) (0.728838, 0.476202) (0.743755, 0.477108) (0.746002, 0.477258) (0.758673, 0.478117) (0.77359, 0.479184) (0.788507, 0.480312) (0.7992, 0.481191) (0.803425, 0.481558) (0.818342, 0.483036) (0.833259, 0.484522) (0.838348, 0.485125) (0.848177, 0.486345) (0.863094, 0.48827) (0.868487, 0.489059) (0.878012, 0.490533) (0.892929, 0.492936) (0.893228, 0.492992) (0.907846, 0.495785) (0.913271, 0.496926) (0.922764, 0.498997) (0.930667, 0.500859) (0.937681, 0.502623) (0.94564, 0.504793) (0.952598, 0.506792) (0.958952, 0.508726) (0.967516, 0.511616) (0.970499, 0.51266) (0.980607, 0.516594) (0.982433, 0.51734) (0.989681, 0.520527) (0.997351, 0.524162) (0.997351, 0.524461) (0.997351, 0.528394) (0.997351, 0.532328) (0.997351, 0.536261) (0.997351, 0.540195) (0.997351, 0.544129) (0.997351, 0.548062) (0.997351, 0.551996) (0.997351, 0.555929) (0.997351, 0.559863) (0.997351, 0.563796) (0.997351, 0.56773) (0.997351, 0.571664) (0.997351, 0.575597) (0.997351, 0.579531) (0.997351, 0.583464) (0.997351, 0.587398) (0.997351, 0.591331) (0.997351, 0.595265) (0.997351, 0.599199) (0.997351, 0.603132) (0.997351, 0.607066) (0.997351, 0.610999) (0.997351, 0.614933) (0.997351, 0.618866) (0.997351, 0.6228) (0.997351, 0.626734) (0.997351, 0.630667) (0.997351, 0.634601) (0.997351, 0.638534) (0.997351, 0.642468) (0.997351, 0.646401) (0.997351, 0.650335) (0.997351, 0.654269) (0.997351, 0.658202) (0.997351, 0.662136) (0.997351, 0.666069) (0.997351, 0.670003) (0.997351, 0.673936) (0.997351, 0.67787) (0.997351, 0.681804) (0.997351, 0.685737) (0.997351, 0.689671) (0.997351, 0.693604) (0.997351, 0.697538) (0.997351, 0.6981) (0.990219, 0.701471) (0.982433, 0.705097) (0.981696, 0.705405) (0.971297, 0.709339) (0.967516, 0.710765) (0.960531, 0.713272) (0.952598, 0.716036) (0.948957, 0.717206) (0.937681, 0.721043) (0.937368, 0.721139) (0.923552, 0.725073) (0.922764, 0.725296) (0.908896, 0.729006) (0.907846, 0.72927) (0.892929, 0.732845) (0.892476, 0.73294) (0.878012, 0.735717) (0.871693, 0.736874) (0.863094, 0.738315) (0.848177, 0.740707) (0.847462, 0.740807) (0.833259, 0.742585) (0.818342, 0.744356) (0.81459, 0.744741) (0.803425, 0.74581) (0.788507, 0.747116) (0.77359, 0.748505) (0.771239, 0.748674) (0.758673, 0.749533) (0.743755, 0.750556) (0.728838, 0.751528) (0.713921, 0.752563) (0.71317, 0.752608) (0.699003, 0.753449) (0.684086, 0.754395) (0.669168, 0.755317) (0.654251, 0.756417) (0.652366, 0.756541) (0.639334, 0.75742) (0.624416, 0.758543) (0.609499, 0.759784) (0.601149, 0.760475) (0.594582, 0.76107) (0.579664, 0.762594) (0.564747, 0.764223) (0.562872, 0.764409) (0.549829, 0.765743) (0.534912, 0.767542) (0.528509, 0.768342) (0.519995, 0.769439) (0.505077, 0.77132) (0.497572, 0.772276) (0.49016, 0.773244) (0.475243, 0.775154) (0.466238, 0.776209) (0.460325, 0.776901) (0.445408, 0.778779) (0.43307, 0.780143) (0.430491, 0.780423) (0.415573, 0.781948) (0.400656, 0.783514) (0.394326, 0.784076) (0.385738, 0.784773) (0.370821, 0.786142) (0.355904, 0.787364) (0.347607, 0.78801) (0.340986, 0.788489) (0.326069, 0.789554) (0.311152, 0.790663) (0.296234, 0.791814) (0.293984, 0.791943) (0.281317, 0.792635) (0.266399, 0.793546) (0.251482, 0.794481) (0.236565, 0.795443) (0.22784, 0.795877) (0.221647, 0.796168) (0.20673, 0.796959) (0.191813, 0.797623) (0.176895, 0.79836) (0.161978, 0.798982) (0.147061, 0.799682) (0.141803, 0.799811) (0.132143, 0.800037) (0.117226, 0.800488) (0.102308, 0.801008) (0.0873911, 0.801307) (0.0724737, 0.80163) (0.0575563, 0.801895) (0.042639, 0.802132) (0.0277216, 0.802368) (0.0128042, 0.802518) (-0.00211314, 0.802705) (-0.0170305, 0.802886) (-0.0319479, 0.803057) (-0.0468652, 0.80312) (-0.0617826, 0.803171) (-0.0767, 0.803209) (-0.0916173, 0.803137) (-0.106535, 0.803009) (-0.121452, 0.802812) (-0.136369, 0.802441) (-0.151287, 0.802024) (-0.166204, 0.801256) (-0.181122, 0.800596) (-0.196039, 0.799849) (-0.196615, 0.799811) (-0.210956, 0.798424) (-0.225874, 0.796408) (-0.231422, 0.795877) (-0.240791, 0.794562) (-0.254437, 0.791943) (-0.255708, 0.791747) (-0.270626, 0.788544) (-0.273866, 0.78801) (-0.285543, 0.786299) (-0.30046, 0.784093) (-0.300578, 0.784076) (-0.315378, 0.782554) (-0.330295, 0.781207) (-0.345213, 0.780275) (-0.3491, 0.780143) (-0.36013, 0.779854) (-0.375047, 0.779414) (-0.389965, 0.779031) (-0.404882, 0.778889) (-0.419799, 0.778857) (-0.434717, 0.778868) (-0.449634, 0.778872) (-0.464552, 0.778936) (-0.479469, 0.778959) (-0.494386, 0.778912) (-0.509304, 0.778872) (-0.524221, 0.778825) (-0.539138, 0.778647) (-0.554056, 0.778388) (-0.568973, 0.77801) (-0.58389, 0.777557) (-0.598808, 0.776951) (-0.613725, 0.776316) (-0.61599, 0.776209) (-0.628643, 0.775633) (-0.64356, 0.774745) (-0.658477, 0.773745) (-0.673395, 0.772663) (-0.678522, 0.772276) (-0.688312, 0.771562) (-0.703229, 0.770403) (-0.718147, 0.769028) (-0.726169, 0.768342) (-0.733064, 0.767778) (-0.747982, 0.766416) (-0.762899, 0.764964) (-0.768782, 0.764409) (-0.777816, 0.763592) (-0.792734, 0.762166) (-0.807651, 0.760659) (-0.809483, 0.760475) (-0.822568, 0.759229) (-0.837486, 0.757754) (-0.85047, 0.756541) (-0.852403, 0.756363) (-0.86732, 0.754745) (-0.882238, 0.75321) (-0.887977, 0.752608) (-0.897155, 0.751675) (-0.912073, 0.750161) (-0.926465, 0.748674) (-0.92699, 0.748618) (-0.941907, 0.746908) (-0.956825, 0.745325) (-0.962164, 0.744741) (-0.971742, 0.743697) (-0.986659, 0.742084) (-0.999444, 0.740807) (-1.00158, 0.740579) (-1.01649, 0.738882) (-1.03141, 0.737297) (-1.03538, 0.736874) (-1.04633, 0.735714) (-1.06125, 0.734189) (-1.07474, 0.73294) (-1.07616, 0.732797) (-1.09108, 0.731152) (-1.106, 0.729773) (-1.11363, 0.729006) (-1.12092, 0.728225) (-1.13583, 0.72682) (-1.15075, 0.725341) (-1.15351, 0.725073) (-1.16567, 0.723841) (-1.18059, 0.722353) (-1.19375, 0.721139) (-1.1955, 0.720957) (-1.21042, 0.719238) (-1.22534, 0.717562) (-1.22853, 0.717206) (-1.24025, 0.715838) (-1.25517, 0.714038) (-1.26139, 0.713272) (-1.27009, 0.712127) (-1.28501, 0.710141) (-1.29093, 0.709339) (-1.29992, 0.70805) (-1.31484, 0.705892) (-1.31816, 0.705405) (-1.32976, 0.703706) (-1.34456, 0.701471) (-1.34468, 0.701453) (-1.35959, 0.699054) (-1.36931, 0.697538) (-1.37451, 0.696706) (-1.38943, 0.694192) (-1.39296, 0.693604) (-1.40435, 0.691717) (-1.41629, 0.689671) (-1.41926, 0.68912) (-1.43418, 0.686178) (-1.43639, 0.685737) (-1.4491, 0.683151) (-1.45551, 0.681804) (-1.46402, 0.679822) (-1.47222, 0.67787) (-1.47893, 0.676121) (-1.48699, 0.673936) (-1.49385, 0.671928) (-1.50023, 0.670003) (-1.50877, 0.667015) (-1.51148, 0.666069) (-1.52289, 0.662136) (-1.52368, 0.661796) (-1.53197, 0.658202) (-1.5386, 0.655318) (-1.54097, 0.654269) (-1.54999, 0.650335) (-1.55352, 0.648618) (-1.55823, 0.646401) (-1.56655, 0.642468) (-1.56844, 0.641384) (-1.5733, 0.638534) (-1.57974, 0.634601) (-1.58335, 0.631387) (-1.58419, 0.630667) (-1.58777, 0.626734) (-1.58981, 0.6228) (-1.58995, 0.618866) (-1.58838, 0.614933) (-1.58474, 0.610999) (-1.58335, 0.60983) (-1.58001, 0.607066) (-1.57287, 0.603132) (-1.56844, 0.600802) (-1.56528, 0.599199) (-1.55523, 0.595265) (-1.55352, 0.594624) (-1.5446, 0.591331) (-1.5386, 0.589245) (-1.53295, 0.587398) (-1.52368, 0.584201) (-1.5215, 0.583464) (-1.50908, 0.579531) (-1.50877, 0.579425) (-1.49707, 0.575597) (-1.49385, 0.574428) (-1.48642, 0.571664) (-1.47893, 0.568627) (-1.47675, 0.56773) (-1.46633, 0.563796) (-1.46402, 0.56282) (-1.45719, 0.559863) (-1.4491, 0.55601) (-1.44893, 0.555929) (-1.43999, 0.551996) (-1.43418, 0.54955) (-1.43057, 0.548062) (-1.42009, 0.544129) (-1.41926, 0.543826) (-1.40928, 0.540195) (-1.40435, 0.538584) (-1.39722, 0.536261) (-1.38943, 0.53404) (-1.38344, 0.532328) (-1.37451, 0.530034) (-1.36818, 0.528394) (-1.35959, 0.526369) (-1.35136, 0.524461) (-1.34468, 0.523086) (-1.33222, 0.520527) (-1.32976, 0.52006) (-1.31484, 0.517204) (-1.31158, 0.516594) (-1.29992, 0.514733) (-1.28705, 0.51266) (-1.28501, 0.512351) (-1.27009, 0.51014) (-1.26024, 0.508726) (-1.25517, 0.508062) (-1.24025, 0.506139) (-1.22947, 0.504793) (-1.22534, 0.504313) (-1.21042, 0.502619) (-1.19566, 0.500859) (-1.1955, 0.500841) (-1.18059, 0.499271) (-1.16567, 0.49777) (-1.15758, 0.496926) (-1.15075, 0.496246) (-1.13583, 0.494863) (-1.12092, 0.493445) (-1.11596, 0.492992) (-1.106, 0.492091) (-1.09108, 0.49086) (-1.07616, 0.489565) (-1.06993, 0.489059) (-1.06125, 0.488349) (-1.04633, 0.487269) (-1.03141, 0.486167) (-1.0168, 0.485125) (-1.01649, 0.485103) (-1.00158, 0.484132) (-0.986659, 0.483273) (-0.971742, 0.482445) (-0.956825, 0.481627) (-0.947452, 0.481191) (-0.941907, 0.480919) (-0.92699, 0.480273) (-0.912073, 0.479698) (-0.897155, 0.479205) (-0.882238, 0.478729) (-0.86732, 0.478303) (-0.852403, 0.477893) (-0.837486, 0.477473) (-0.825975, 0.477258) (-0.822568, 0.47719) (-0.807651, 0.476848) (-0.792734, 0.47648) (-0.777816, 0.476068) (-0.762899, 0.475743) (-0.747982, 0.475366) (-0.733064, 0.474921) (-0.718147, 0.47443) (-0.703229, 0.473849) (-0.689531, 0.473324) (-0.688312, 0.473276) (-0.673395, 0.472611) (-0.658477, 0.471945) (-0.64356, 0.471284) (-0.628643, 0.47055) (-0.613725, 0.46971) (-0.607517, 0.469391) (-0.598808, 0.468932) (-0.58389, 0.468108) (-0.568973, 0.467362) (-0.554056, 0.466566) (-0.539138, 0.465698) (-0.534339, 0.465457) (-0.524221, 0.464936) (-0.509304, 0.464195) (-0.494386, 0.463574) (-0.479469, 0.462907) (-0.464552, 0.462258) (-0.449634, 0.461594) (-0.44745, 0.461524)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-tau/1/.initial={(-0.310743, 0.32664) (-0.30046, 0.326594) (-0.285543, 0.326548) (-0.270626, 0.326506) (-0.255708, 0.326495) (-0.240791, 0.326494) (-0.225874, 0.326505) (-0.210956, 0.326542) (-0.196039, 0.326576) (-0.181122, 0.326637) (-0.18038, 0.32664) (-0.166204, 0.326706) (-0.151287, 0.326788) (-0.136369, 0.326853) (-0.121452, 0.326945) (-0.106535, 0.327023) (-0.0916173, 0.327123) (-0.087565, 0.327146) (-0.0767, 0.327209) (-0.0617826, 0.3273) (-0.0468652, 0.327361) (-0.0319479, 0.327439) (-0.0170305, 0.32748) (-0.00211314, 0.327533) (0.0128042, 0.327554) (0.0277216, 0.32759) (0.042639, 0.32759) (0.0575563, 0.327582) (0.0724737, 0.327539) (0.0873911, 0.327512) (0.102308, 0.327453) (0.117226, 0.327399) (0.132143, 0.327329) (0.147061, 0.327233) (0.161566, 0.327146) (0.161978, 0.327143) (0.176895, 0.327047) (0.191813, 0.326961) (0.20673, 0.32689) (0.221647, 0.326832) (0.236565, 0.326788) (0.251482, 0.326735) (0.266399, 0.326728) (0.281317, 0.326775) (0.296234, 0.326834) (0.311152, 0.326929) (0.326069, 0.32708) (0.330633, 0.327146) (0.340986, 0.327304) (0.355904, 0.327569) (0.359236, 0.327651) (0.370821, 0.327944) (0.37795, 0.328157) (0.385738, 0.328418) (0.392296, 0.328662) (0.400656, 0.328991) (0.404814, 0.329168) (0.414859, 0.329673) (0.415573, 0.329706) (0.424475, 0.330178) (0.430491, 0.330474) (0.434706, 0.330684) (0.443572, 0.331189) (0.445408, 0.331276) (0.453215, 0.331695) (0.460325, 0.332016) (0.464641, 0.3322) (0.475243, 0.332688) (0.475677, 0.332706) (0.488823, 0.333211) (0.49016, 0.333258) (0.504231, 0.333717) (0.505077, 0.33374) (0.519995, 0.334143) (0.522957, 0.334222) (0.534912, 0.334512) (0.544178, 0.334727) (0.549829, 0.334851) (0.564747, 0.335122) (0.570001, 0.335233) (0.579664, 0.335428) (0.594582, 0.335668) (0.59835, 0.335738) (0.609499, 0.335947) (0.624416, 0.336194) (0.626877, 0.336244) (0.639334, 0.336487) (0.651588, 0.336749) (0.654251, 0.336813) (0.669168, 0.337223) (0.670176, 0.337255) (0.684086, 0.337741) (0.684558, 0.33776) (0.694732, 0.338266) (0.699003, 0.338506) (0.703228, 0.338771) (0.708386, 0.339277) (0.712384, 0.339782) (0.713921, 0.340162) (0.71435, 0.340287) (0.714824, 0.340793) (0.713921, 0.34117) (0.71358, 0.341298) (0.710596, 0.341804) (0.706803, 0.342309) (0.701633, 0.342815) (0.699003, 0.342993) (0.693977, 0.34332) (0.685993, 0.343826) (0.684086, 0.34393) (0.676259, 0.344331) (0.669168, 0.344674) (0.665821, 0.344837) (0.655385, 0.345342) (0.654251, 0.345393) (0.644249, 0.345847) (0.639334, 0.346053) (0.631903, 0.346353) (0.624416, 0.346655) (0.619696, 0.346858) (0.609499, 0.347289) (0.607561, 0.347364) (0.594582, 0.347866) (0.59451, 0.347869) (0.580647, 0.348375) (0.579664, 0.348409) (0.565568, 0.34888) (0.564747, 0.348905) (0.549829, 0.349363) (0.549061, 0.349386) (0.534912, 0.349765) (0.530407, 0.349891) (0.519995, 0.350155) (0.509884, 0.350396) (0.505077, 0.3505) (0.49016, 0.350799) (0.485105, 0.350902) (0.475243, 0.351089) (0.460325, 0.351341) (0.456423, 0.351407) (0.445408, 0.351585) (0.430491, 0.351797) (0.422395, 0.351913) (0.415573, 0.352009) (0.400656, 0.352179) (0.385738, 0.352345) (0.379308, 0.352418) (0.370821, 0.352511) (0.355904, 0.352638) (0.340986, 0.352772) (0.326069, 0.352893) (0.322144, 0.352924) (0.311152, 0.353009) (0.296234, 0.353098) (0.281317, 0.353185) (0.266399, 0.353272) (0.251482, 0.353339) (0.236565, 0.353417) (0.234067, 0.353429) (0.221647, 0.353489) (0.20673, 0.353542) (0.191813, 0.353595) (0.176895, 0.353635) (0.161978, 0.35368) (0.147061, 0.353725) (0.132143, 0.353757) (0.117226, 0.353787) (0.102308, 0.353814) (0.0873911, 0.353829) (0.0724737, 0.353841) (0.0575563, 0.35386) (0.042639, 0.353867) (0.0277216, 0.353874) (0.0128042, 0.353883) (-0.00211314, 0.35389) (-0.0170305, 0.353899) (-0.0319479, 0.353904) (-0.0468652, 0.35391) (-0.0617826, 0.353917) (-0.0767, 0.353931) (-0.0808526, 0.353935) (-0.0916173, 0.353945) (-0.106535, 0.353968) (-0.121452, 0.353996) (-0.136369, 0.354019) (-0.151287, 0.354047) (-0.166204, 0.354065) (-0.181122, 0.354107) (-0.196039, 0.35414) (-0.210956, 0.35417) (-0.225874, 0.354204) (-0.240791, 0.354233) (-0.255708, 0.354267) (-0.270626, 0.354284) (-0.285543, 0.354303) (-0.30046, 0.354313) (-0.315378, 0.354315) (-0.330295, 0.354302) (-0.345213, 0.354282) (-0.36013, 0.354253) (-0.375047, 0.354211) (-0.389965, 0.354158) (-0.404882, 0.354099) (-0.419799, 0.354032) (-0.434717, 0.353938) (-0.435246, 0.353935) (-0.449634, 0.353829) (-0.464552, 0.353712) (-0.479469, 0.35358) (-0.494386, 0.353444) (-0.495764, 0.353429) (-0.509304, 0.353276) (-0.524221, 0.353097) (-0.538115, 0.352924) (-0.539138, 0.35291) (-0.554056, 0.352696) (-0.568973, 0.352458) (-0.57136, 0.352418) (-0.58389, 0.352187) (-0.597917, 0.351913) (-0.598808, 0.351892) (-0.613725, 0.351573) (-0.620572, 0.351407) (-0.628643, 0.351186) (-0.639311, 0.350902) (-0.64356, 0.350785) (-0.656902, 0.350396) (-0.658477, 0.350345) (-0.672111, 0.349891) (-0.673395, 0.349845) (-0.686091, 0.349386) (-0.688312, 0.349298) (-0.698695, 0.34888) (-0.703229, 0.3487) (-0.7112, 0.348375) (-0.718147, 0.3481) (-0.72405, 0.347869) (-0.733064, 0.34749) (-0.736076, 0.347364) (-0.747976, 0.346858) (-0.747982, 0.346858) (-0.760354, 0.346353) (-0.762899, 0.346244) (-0.772251, 0.345847) (-0.777816, 0.345636) (-0.785256, 0.345342) (-0.792734, 0.345044) (-0.79808, 0.344837) (-0.807651, 0.34447) (-0.811213, 0.344331) (-0.822568, 0.343846) (-0.823078, 0.343826) (-0.835617, 0.34332) (-0.837486, 0.343235) (-0.847027, 0.342815) (-0.852403, 0.342591) (-0.858909, 0.342309) (-0.86732, 0.341892) (-0.86914, 0.341804) (-0.877928, 0.341298) (-0.882238, 0.341036) (-0.886337, 0.340793) (-0.891934, 0.340287) (-0.896839, 0.339782) (-0.897155, 0.339742) (-0.900479, 0.339277) (-0.90158, 0.338771) (-0.901358, 0.338266) (-0.899882, 0.33776) (-0.897155, 0.3374) (-0.895989, 0.337255) (-0.890876, 0.336749) (-0.884478, 0.336244) (-0.882238, 0.336113) (-0.87561, 0.335738) (-0.86732, 0.335312) (-0.865678, 0.335233) (-0.853823, 0.334727) (-0.852403, 0.334674) (-0.839884, 0.334222) (-0.837486, 0.334144) (-0.823447, 0.333717) (-0.822568, 0.333692) (-0.807651, 0.333288) (-0.804812, 0.333211) (-0.792734, 0.332918) (-0.783314, 0.332706) (-0.777816, 0.332589) (-0.762899, 0.332303) (-0.757745, 0.3322) (-0.747982, 0.332013) (-0.733064, 0.331762) (-0.729094, 0.331695) (-0.718147, 0.33152) (-0.703229, 0.331305) (-0.695665, 0.331189) (-0.688312, 0.331083) (-0.673395, 0.330887) (-0.658477, 0.330687) (-0.658188, 0.330684) (-0.64356, 0.330502) (-0.628643, 0.330322) (-0.618626, 0.330178) (-0.613725, 0.330112) (-0.598808, 0.329928) (-0.58389, 0.329746) (-0.57872, 0.329673) (-0.568973, 0.329537) (-0.554056, 0.329349) (-0.540953, 0.329168) (-0.539138, 0.329143) (-0.524221, 0.328929) (-0.509304, 0.328731) (-0.504739, 0.328662) (-0.494386, 0.328511) (-0.479469, 0.328319) (-0.468615, 0.328157) (-0.464552, 0.328099) (-0.449634, 0.3279) (-0.434717, 0.327719) (-0.429574, 0.327651) (-0.419799, 0.327528) (-0.404882, 0.327367) (-0.389965, 0.327221) (-0.382976, 0.327146) (-0.375047, 0.327065) (-0.36013, 0.326945) (-0.345213, 0.326836) (-0.330295, 0.326744) (-0.315378, 0.326661) (-0.310743, 0.32664)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/q0-tau/2/.initial={(-0.315652, 0.310971) (-0.315378, 0.31097) (-0.30046, 0.310913) (-0.285543, 0.310868) (-0.270626, 0.310821) (-0.255708, 0.310789) (-0.240791, 0.310765) (-0.225874, 0.31075) (-0.210956, 0.310747) (-0.196039, 0.310761) (-0.181122, 0.310784) (-0.166204, 0.310819) (-0.151287, 0.310871) (-0.136369, 0.310927) (-0.127604, 0.310971) (-0.121452, 0.311001) (-0.106535, 0.311078) (-0.0916173, 0.311156) (-0.0767, 0.31127) (-0.0617826, 0.311391) (-0.0505626, 0.311477) (-0.0468652, 0.311503) (-0.0319479, 0.311612) (-0.0170305, 0.311734) (-0.00211314, 0.311863) (0.0128042, 0.311982) (0.0128424, 0.311982) (0.0277216, 0.3121) (0.042639, 0.312206) (0.0575563, 0.31232) (0.0724737, 0.312428) (0.081358, 0.312488) (0.0873911, 0.312525) (0.102308, 0.312605) (0.117226, 0.312675) (0.132143, 0.312747) (0.147061, 0.312817) (0.161978, 0.312873) (0.176895, 0.312928) (0.191813, 0.312962) (0.201585, 0.312993) (0.20673, 0.313008) (0.221647, 0.313039) (0.236565, 0.313074) (0.251482, 0.313102) (0.266399, 0.313133) (0.281317, 0.313158) (0.296234, 0.313193) (0.311152, 0.313238) (0.326069, 0.313287) (0.340986, 0.313339) (0.355904, 0.313401) (0.370821, 0.313458) (0.37827, 0.313499) (0.385738, 0.313538) (0.400656, 0.313609) (0.415573, 0.313683) (0.430491, 0.313786) (0.445408, 0.3139) (0.460325, 0.314002) (0.460628, 0.314004) (0.475243, 0.314116) (0.49016, 0.314229) (0.505077, 0.314369) (0.519995, 0.314495) (0.52156, 0.314509) (0.534912, 0.314626) (0.549829, 0.314756) (0.564747, 0.314915) (0.575906, 0.315015) (0.579664, 0.315048) (0.594582, 0.315173) (0.609499, 0.315319) (0.624416, 0.315462) (0.630806, 0.31552) (0.639334, 0.315597) (0.654251, 0.315731) (0.669168, 0.315886) (0.684086, 0.316022) (0.684518, 0.316026) (0.699003, 0.316164) (0.713921, 0.316318) (0.728838, 0.316488) (0.732543, 0.316531) (0.743755, 0.316664) (0.758673, 0.316854) (0.771421, 0.317037) (0.77359, 0.317065) (0.788507, 0.317281) (0.803425, 0.317532) (0.803974, 0.317542) (0.818342, 0.317809) (0.829516, 0.318048) (0.833259, 0.318125) (0.848177, 0.318466) (0.851696, 0.318553) (0.863094, 0.318833) (0.871373, 0.319058) (0.878012, 0.319232) (0.889391, 0.319564) (0.892929, 0.319662) (0.905963, 0.320069) (0.907846, 0.320125) (0.921715, 0.320575) (0.922764, 0.320608) (0.936549, 0.32108) (0.937681, 0.321118) (0.950743, 0.321586) (0.952598, 0.321653) (0.9639, 0.322091) (0.967516, 0.322233) (0.976376, 0.322597) (0.982433, 0.322859) (0.987618, 0.323102) (0.997351, 0.323561) (0.997351, 0.323608) (0.997351, 0.324113) (0.997351, 0.324618) (0.997351, 0.325124) (0.997351, 0.325629) (0.997351, 0.326135) (0.997351, 0.32664) (0.997351, 0.327146) (0.997351, 0.327651) (0.997351, 0.328157) (0.997351, 0.328662) (0.997351, 0.329168) (0.997351, 0.329673) (0.997351, 0.330178) (0.997351, 0.330684) (0.997351, 0.331189) (0.997351, 0.331695) (0.997351, 0.3322) (0.997351, 0.332706) (0.997351, 0.333211) (0.997351, 0.333717) (0.997351, 0.334222) (0.997351, 0.334727) (0.997351, 0.335233) (0.997351, 0.335738) (0.997351, 0.336244) (0.997351, 0.336749) (0.997351, 0.337255) (0.997351, 0.33776) (0.997351, 0.338266) (0.997351, 0.338771) (0.997351, 0.339277) (0.997351, 0.339782) (0.997351, 0.340287) (0.997351, 0.340793) (0.997351, 0.341298) (0.997351, 0.341804) (0.997351, 0.342309) (0.997351, 0.342815) (0.997351, 0.34332) (0.997351, 0.343826) (0.997351, 0.344331) (0.997351, 0.344837) (0.997351, 0.345342) (0.997351, 0.345847) (0.997351, 0.346353) (0.997351, 0.346858) (0.997351, 0.347364) (0.997351, 0.347869) (0.997351, 0.348005) (0.993679, 0.348375) (0.988302, 0.34888) (0.982668, 0.349386) (0.982433, 0.349406) (0.976965, 0.349891) (0.97079, 0.350396) (0.967516, 0.350667) (0.964669, 0.350902) (0.958182, 0.351407) (0.952598, 0.351829) (0.951484, 0.351913) (0.944815, 0.352418) (0.937681, 0.352918) (0.937591, 0.352924) (0.930466, 0.353429) (0.922987, 0.353935) (0.922764, 0.353949) (0.915387, 0.35444) (0.907846, 0.354905) (0.907169, 0.354946) (0.899266, 0.355451) (0.892929, 0.355832) (0.890758, 0.355956) (0.881914, 0.356462) (0.878012, 0.356695) (0.873298, 0.356967) (0.863669, 0.357473) (0.863094, 0.357504) (0.853838, 0.357978) (0.848177, 0.358259) (0.843577, 0.358484) (0.833259, 0.358944) (0.832202, 0.358989) (0.820664, 0.359495) (0.818342, 0.359595) (0.807975, 0.36) (0.803425, 0.360178) (0.79468, 0.360506) (0.788507, 0.360719) (0.779519, 0.361011) (0.77359, 0.361203) (0.763087, 0.361516) (0.758673, 0.361641) (0.74506, 0.362022) (0.743755, 0.362055) (0.728838, 0.362422) (0.724348, 0.362527) (0.713921, 0.362777) (0.701586, 0.363033) (0.699003, 0.363082) (0.684086, 0.363374) (0.674537, 0.363538) (0.669168, 0.363631) (0.654251, 0.363894) (0.644324, 0.364044) (0.639334, 0.364119) (0.624416, 0.364357) (0.610269, 0.364549) (0.609499, 0.364559) (0.594582, 0.364761) (0.579664, 0.364951) (0.570853, 0.365055) (0.564747, 0.365127) (0.549829, 0.36532) (0.534912, 0.365478) (0.527429, 0.36556) (0.519995, 0.365642) (0.505077, 0.365818) (0.49016, 0.365967) (0.480671, 0.366065) (0.475243, 0.366123) (0.460325, 0.366276) (0.445408, 0.36643) (0.430491, 0.366564) (0.429766, 0.366571) (0.415573, 0.366706) (0.400656, 0.366859) (0.385738, 0.36698) (0.375258, 0.367076) (0.370821, 0.367118) (0.355904, 0.367247) (0.340986, 0.367383) (0.326069, 0.367489) (0.314586, 0.367582) (0.311152, 0.367611) (0.296234, 0.36772) (0.281317, 0.367849) (0.266399, 0.367951) (0.251482, 0.368041) (0.244518, 0.368087) (0.236565, 0.368143) (0.221647, 0.368242) (0.20673, 0.368348) (0.191813, 0.368434) (0.176895, 0.368513) (0.162868, 0.368593) (0.161978, 0.368598) (0.147061, 0.368671) (0.132143, 0.368746) (0.117226, 0.368836) (0.102308, 0.368904) (0.0873911, 0.36897) (0.0724737, 0.36903) (0.0575563, 0.369083) (0.0540665, 0.369098) (0.042639, 0.369146) (0.0277216, 0.369185) (0.0128042, 0.369235) (-0.00211314, 0.369282) (-0.0170305, 0.369318) (-0.0319479, 0.369345) (-0.0468652, 0.369364) (-0.0617826, 0.369373) (-0.0767, 0.369373) (-0.0916173, 0.369363) (-0.106535, 0.36934) (-0.121452, 0.369309) (-0.136369, 0.36927) (-0.151287, 0.369208) (-0.166204, 0.369156) (-0.178605, 0.369098) (-0.181122, 0.369086) (-0.196039, 0.369009) (-0.210956, 0.368933) (-0.225874, 0.368838) (-0.240791, 0.36872) (-0.255708, 0.368619) (-0.259195, 0.368593) (-0.270626, 0.368507) (-0.285543, 0.368397) (-0.30046, 0.368277) (-0.315378, 0.368149) (-0.323065, 0.368087) (-0.330295, 0.368031) (-0.345213, 0.367929) (-0.36013, 0.36783) (-0.375047, 0.367709) (-0.389965, 0.367631) (-0.398149, 0.367582) (-0.404882, 0.367542) (-0.419799, 0.367476) (-0.434717, 0.367423) (-0.449634, 0.367377) (-0.464552, 0.367342) (-0.479469, 0.367313) (-0.494386, 0.367294) (-0.509304, 0.367283) (-0.524221, 0.367271) (-0.539138, 0.367268) (-0.554056, 0.36727) (-0.568973, 0.367273) (-0.58389, 0.367275) (-0.598808, 0.367275) (-0.613725, 0.367266) (-0.628643, 0.367254) (-0.64356, 0.367231) (-0.658477, 0.367208) (-0.673395, 0.367179) (-0.688312, 0.367145) (-0.703229, 0.367099) (-0.708499, 0.367076) (-0.718147, 0.367036) (-0.733064, 0.366968) (-0.747982, 0.366894) (-0.762899, 0.366797) (-0.777816, 0.366668) (-0.788804, 0.366571) (-0.792734, 0.366538) (-0.807651, 0.366403) (-0.822568, 0.366227) (-0.835018, 0.366065) (-0.837486, 0.366036) (-0.852403, 0.365837) (-0.86732, 0.365593) (-0.869303, 0.36556) (-0.882238, 0.365339) (-0.896545, 0.365055) (-0.897155, 0.365043) (-0.912073, 0.364735) (-0.920014, 0.364549) (-0.92699, 0.364398) (-0.941796, 0.364044) (-0.941907, 0.364041) (-0.956825, 0.363663) (-0.961436, 0.363538) (-0.971742, 0.363265) (-0.979952, 0.363033) (-0.986659, 0.36285) (-0.997674, 0.362527) (-1.00158, 0.362415) (-1.01453, 0.362022) (-1.01649, 0.361963) (-1.03137, 0.361516) (-1.03141, 0.361515) (-1.04633, 0.361062) (-1.04805, 0.361011) (-1.06125, 0.360617) (-1.06498, 0.360506) (-1.07616, 0.360177) (-1.08238, 0.36) (-1.09108, 0.359779) (-1.10203, 0.359495) (-1.106, 0.3594) (-1.12092, 0.359058) (-1.12414, 0.358989) (-1.13583, 0.358753) (-1.14951, 0.358484) (-1.15075, 0.358462) (-1.16567, 0.358229) (-1.18059, 0.357993) (-1.18168, 0.357978) (-1.1955, 0.357797) (-1.21042, 0.357585) (-1.21981, 0.357473) (-1.22534, 0.357413) (-1.24025, 0.35725) (-1.25517, 0.357058) (-1.26349, 0.356967) (-1.27009, 0.356897) (-1.28501, 0.356727) (-1.29992, 0.356528) (-1.30506, 0.356462) (-1.31484, 0.356336) (-1.32976, 0.356114) (-1.34006, 0.355956) (-1.34468, 0.355889) (-1.35959, 0.355633) (-1.36915, 0.355451) (-1.37451, 0.355352) (-1.38943, 0.355033) (-1.39341, 0.354946) (-1.40435, 0.35468) (-1.4133, 0.35444) (-1.41926, 0.354274) (-1.43068, 0.353935) (-1.43418, 0.353818) (-1.44537, 0.353429) (-1.4491, 0.353285) (-1.45831, 0.352924) (-1.46402, 0.352657) (-1.46936, 0.352418) (-1.47893, 0.351968) (-1.48007, 0.351913) (-1.48917, 0.351407) (-1.49385, 0.351124) (-1.49791, 0.350902) (-1.50589, 0.350396) (-1.50877, 0.350187) (-1.51324, 0.349891) (-1.52055, 0.349386) (-1.52368, 0.349142) (-1.52733, 0.34888) (-1.53336, 0.348375) (-1.5386, 0.347929) (-1.53934, 0.347869) (-1.54415, 0.347364) (-1.54895, 0.346858) (-1.55298, 0.346353) (-1.55352, 0.346269) (-1.55654, 0.345847) (-1.55922, 0.345342) (-1.56186, 0.344837) (-1.5637, 0.344331) (-1.56546, 0.343826) (-1.5665, 0.34332) (-1.56741, 0.342815) (-1.5683, 0.342309) (-1.56844, 0.342175) (-1.56884, 0.341804) (-1.56873, 0.341298) (-1.56844, 0.341163) (-1.56765, 0.340793) (-1.56623, 0.340287) (-1.56409, 0.339782) (-1.5604, 0.339277) (-1.55599, 0.338771) (-1.55352, 0.338594) (-1.54911, 0.338266) (-1.5407, 0.33776) (-1.5386, 0.337659) (-1.52996, 0.337255) (-1.52368, 0.33699) (-1.51819, 0.336749) (-1.50877, 0.336385) (-1.50517, 0.336244) (-1.49385, 0.335829) (-1.49142, 0.335738) (-1.47893, 0.335256) (-1.47837, 0.335233) (-1.46701, 0.334727) (-1.46402, 0.334588) (-1.45667, 0.334222) (-1.4491, 0.333777) (-1.4482, 0.333717) (-1.44181, 0.333211) (-1.43687, 0.332706) (-1.43418, 0.332445) (-1.43204, 0.3322) (-1.42862, 0.331695) (-1.4247, 0.331189) (-1.42098, 0.330684) (-1.41926, 0.330506) (-1.41627, 0.330178) (-1.41059, 0.329673) (-1.40435, 0.329231) (-1.40355, 0.329168) (-1.3955, 0.328662) (-1.38943, 0.328357) (-1.38572, 0.328157) (-1.37451, 0.327663) (-1.37424, 0.327651) (-1.36112, 0.327146) (-1.35959, 0.327092) (-1.34616, 0.32664) (-1.34468, 0.326595) (-1.32976, 0.326152) (-1.32916, 0.326135) (-1.31484, 0.325736) (-1.31081, 0.325629) (-1.29992, 0.325342) (-1.29049, 0.325124) (-1.28501, 0.324992) (-1.27009, 0.324637) (-1.26929, 0.324618) (-1.25517, 0.324287) (-1.24679, 0.324113) (-1.24025, 0.323965) (-1.22534, 0.323643) (-1.2236, 0.323608) (-1.21042, 0.323309) (-1.20015, 0.323102) (-1.1955, 0.323003) (-1.18059, 0.322684) (-1.17603, 0.322597) (-1.16567, 0.322371) (-1.15198, 0.322091) (-1.15075, 0.322066) (-1.13583, 0.321753) (-1.1273, 0.321586) (-1.12092, 0.321445) (-1.106, 0.321143) (-1.10296, 0.32108) (-1.09108, 0.320816) (-1.07922, 0.320575) (-1.07616, 0.320512) (-1.06125, 0.320219) (-1.05347, 0.320069) (-1.04633, 0.319918) (-1.03141, 0.319622) (-1.02847, 0.319564) (-1.01649, 0.319316) (-1.00297, 0.319058) (-1.00158, 0.319033) (-0.986659, 0.318747) (-0.976347, 0.318553) (-0.971742, 0.318468) (-0.956825, 0.31819) (-0.948571, 0.318048) (-0.941907, 0.317927) (-0.92699, 0.317654) (-0.920208, 0.317542) (-0.912073, 0.317398) (-0.897155, 0.317134) (-0.891131, 0.317037) (-0.882238, 0.316887) (-0.86732, 0.316637) (-0.860301, 0.316531) (-0.852403, 0.316405) (-0.837486, 0.316156) (-0.828503, 0.316026) (-0.822568, 0.315938) (-0.807651, 0.315705) (-0.794417, 0.31552) (-0.792734, 0.315497) (-0.777816, 0.315279) (-0.762899, 0.315086) (-0.757, 0.315015) (-0.747982, 0.3149) (-0.733064, 0.314691) (-0.718147, 0.314515) (-0.717714, 0.314509) (-0.703229, 0.314325) (-0.688312, 0.314141) (-0.676003, 0.314004) (-0.673395, 0.313974) (-0.658477, 0.313793) (-0.64356, 0.313622) (-0.632144, 0.313499) (-0.628643, 0.313459) (-0.613725, 0.313291) (-0.598808, 0.313127) (-0.585498, 0.312993) (-0.58389, 0.312976) (-0.568973, 0.312822) (-0.554056, 0.312662) (-0.539138, 0.312537) (-0.533802, 0.312488) (-0.524221, 0.312396) (-0.509304, 0.312246) (-0.494386, 0.312121) (-0.479469, 0.312005) (-0.476384, 0.311982) (-0.464552, 0.311891) (-0.449634, 0.311764) (-0.434717, 0.311646) (-0.419799, 0.311557) (-0.408152, 0.311477) (-0.404882, 0.311454) (-0.389965, 0.311365) (-0.375047, 0.311267) (-0.36013, 0.311174) (-0.345213, 0.311103) (-0.330295, 0.311036) (-0.315652, 0.310971)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-sigma_res/1/.initial={(-19.1873, 0.0835464) (-19.1869, 0.0835457) (-19.1868, 0.0835464) (-19.1844, 0.0835598) (-19.1818, 0.0835896) (-19.1793, 0.083657) (-19.1767, 0.0837476) (-19.1741, 0.0838285) (-19.1727, 0.0838897) (-19.1716, 0.0839391) (-19.169, 0.0840635) (-19.1665, 0.0841867) (-19.1656, 0.0842329) (-19.1639, 0.0843191) (-19.1614, 0.0844742) (-19.1596, 0.0845762) (-19.1588, 0.0846215) (-19.1562, 0.0848171) (-19.155, 0.0849194) (-19.1537, 0.0850381) (-19.1513, 0.0852627) (-19.1511, 0.0852755) (-19.1486, 0.0855541) (-19.1481, 0.085606) (-19.146, 0.0858594) (-19.1453, 0.0859492) (-19.1435, 0.0862184) (-19.1429, 0.0862925) (-19.1409, 0.0866245) (-19.1408, 0.0866357) (-19.1386, 0.086979) (-19.1383, 0.0870242) (-19.1367, 0.0873222) (-19.1358, 0.0874879) (-19.1348, 0.0876655) (-19.1332, 0.0879105) (-19.1327, 0.0880088) (-19.1307, 0.088352) (-19.1307, 0.0883605) (-19.1286, 0.0886953) (-19.1281, 0.088769) (-19.1265, 0.0890385) (-19.1256, 0.0891813) (-19.1243, 0.0893818) (-19.123, 0.0895752) (-19.1221, 0.089725) (-19.1204, 0.0899742) (-19.1199, 0.0900683) (-19.1179, 0.090379) (-19.1177, 0.0904116) (-19.1155, 0.0907548) (-19.1153, 0.0907869) (-19.1135, 0.0910981) (-19.1128, 0.0912414) (-19.1117, 0.0914413) (-19.1102, 0.0917061) (-19.1098, 0.0917846) (-19.1081, 0.0921278) (-19.1077, 0.0922282) (-19.1065, 0.0924711) (-19.1051, 0.0927898) (-19.105, 0.0928144) (-19.1035, 0.0931576) (-19.1025, 0.0933925) (-19.1021, 0.0935009) (-19.1008, 0.0938441) (-19.1, 0.0940656) (-19.0995, 0.0941874) (-19.0984, 0.0945306) (-19.0974, 0.0948223) (-19.0972, 0.0948739) (-19.0962, 0.0952172) (-19.0952, 0.0955604) (-19.0949, 0.0956854) (-19.0943, 0.0959037) (-19.0933, 0.0962469) (-19.0924, 0.0965902) (-19.0923, 0.0966521) (-19.0917, 0.0969334) (-19.0909, 0.0972767) (-19.0902, 0.09762) (-19.0897, 0.0979096) (-19.0897, 0.0979632) (-19.0892, 0.0983065) (-19.0887, 0.0986497) (-19.0884, 0.098993) (-19.0882, 0.0993363) (-19.0884, 0.0996795) (-19.0888, 0.100023) (-19.0893, 0.100366) (-19.0897, 0.100568) (-19.0901, 0.100709) (-19.0915, 0.101053) (-19.0923, 0.101229) (-19.0932, 0.101396) (-19.0949, 0.101698) (-19.0951, 0.101739) (-19.0973, 0.102082) (-19.0974, 0.102094) (-19.0998, 0.102426) (-19.1, 0.102453) (-19.1025, 0.102769) (-19.1025, 0.102774) (-19.1051, 0.103076) (-19.1055, 0.103112) (-19.1077, 0.1033) (-19.1093, 0.103455) (-19.1102, 0.103527) (-19.1128, 0.103733) (-19.1138, 0.103799) (-19.1153, 0.103886) (-19.1179, 0.103988) (-19.1204, 0.104074) (-19.123, 0.104102) (-19.1256, 0.104054) (-19.1281, 0.10397) (-19.1307, 0.103841) (-19.1313, 0.103799) (-19.1332, 0.103676) (-19.1358, 0.103481) (-19.1361, 0.103455) (-19.1383, 0.103277) (-19.1402, 0.103112) (-19.1409, 0.103056) (-19.1435, 0.102822) (-19.144, 0.102769) (-19.146, 0.102584) (-19.1478, 0.102426) (-19.1486, 0.102358) (-19.1511, 0.102126) (-19.1516, 0.102082) (-19.1537, 0.101891) (-19.1554, 0.101739) (-19.1562, 0.101663) (-19.1588, 0.101418) (-19.159, 0.101396) (-19.1614, 0.101162) (-19.1625, 0.101053) (-19.1639, 0.1009) (-19.1656, 0.100709) (-19.1665, 0.100612) (-19.1685, 0.100366) (-19.169, 0.100299) (-19.1712, 0.100023) (-19.1716, 0.0999658) (-19.1736, 0.0996795) (-19.1741, 0.0996005) (-19.1759, 0.0993363) (-19.1767, 0.0992142) (-19.1782, 0.098993) (-19.1793, 0.0988174) (-19.1803, 0.0986497) (-19.1818, 0.0984151) (-19.1825, 0.0983065) (-19.1844, 0.0979826) (-19.1845, 0.0979632) (-19.1867, 0.09762) (-19.1869, 0.0975734) (-19.1886, 0.0972767) (-19.1895, 0.0971006) (-19.1904, 0.0969334) (-19.1921, 0.0966302) (-19.1923, 0.0965902) (-19.194, 0.0962469) (-19.1946, 0.09613) (-19.1957, 0.0959037) (-19.1972, 0.0955761) (-19.1972, 0.0955604) (-19.1988, 0.0952172) (-19.1997, 0.0949956) (-19.2002, 0.0948739) (-19.2015, 0.0945306) (-19.2023, 0.094301) (-19.2027, 0.0941874) (-19.2039, 0.0938441) (-19.2048, 0.0935009) (-19.2048, 0.0934972) (-19.2058, 0.0931576) (-19.2068, 0.0928144) (-19.2074, 0.0926127) (-19.2078, 0.0924711) (-19.2086, 0.0921278) (-19.2095, 0.0917846) (-19.21, 0.0915992) (-19.2104, 0.0914413) (-19.211, 0.0910981) (-19.2118, 0.0907548) (-19.2124, 0.0904116) (-19.2125, 0.090357) (-19.213, 0.0900683) (-19.2134, 0.089725) (-19.2138, 0.0893818) (-19.2141, 0.0890385) (-19.2142, 0.0886953) (-19.2141, 0.088352) (-19.214, 0.0880088) (-19.2136, 0.0876655) (-19.2132, 0.0873222) (-19.2127, 0.086979) (-19.2125, 0.0868588) (-19.2121, 0.0866357) (-19.2115, 0.0862925) (-19.2107, 0.0859492) (-19.21, 0.0856323) (-19.2099, 0.085606) (-19.209, 0.0852627) (-19.2078, 0.0849194) (-19.2074, 0.0848091) (-19.2063, 0.0845762) (-19.2048, 0.0843346) (-19.204, 0.0842329) (-19.2023, 0.084049) (-19.2002, 0.0838897) (-19.1997, 0.0838579) (-19.1972, 0.0837215) (-19.1946, 0.0836333) (-19.1921, 0.0835701) (-19.1895, 0.0835505) (-19.1873, 0.0835464)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-sigma_res/2/.initial={(-19.2044, 0.0742785) (-19.2023, 0.0742207) (-19.1997, 0.074185) (-19.1972, 0.0742015) (-19.1946, 0.0742536) (-19.194, 0.0742785) (-19.1921, 0.0743556) (-19.1895, 0.0744672) (-19.1869, 0.0746034) (-19.1866, 0.0746217) (-19.1844, 0.0747614) (-19.1818, 0.0749105) (-19.1809, 0.074965) (-19.1793, 0.0750545) (-19.1767, 0.0751893) (-19.1741, 0.075308) (-19.1741, 0.0753082) (-19.1716, 0.0754117) (-19.169, 0.0754949) (-19.1665, 0.0755637) (-19.1639, 0.075623) (-19.1631, 0.0756515) (-19.1614, 0.0757083) (-19.1588, 0.0757929) (-19.1562, 0.0758971) (-19.1546, 0.0759947) (-19.1537, 0.0760462) (-19.1511, 0.0762198) (-19.1497, 0.076338) (-19.1486, 0.0764338) (-19.146, 0.076673) (-19.1459, 0.0766813) (-19.1435, 0.0769515) (-19.1428, 0.0770245) (-19.1409, 0.0772413) (-19.1399, 0.0773678) (-19.1383, 0.0775456) (-19.137, 0.077711) (-19.1358, 0.0778616) (-19.1343, 0.0780543) (-19.1332, 0.0781826) (-19.1315, 0.0783975) (-19.1307, 0.0785059) (-19.1288, 0.0787408) (-19.1281, 0.078833) (-19.1262, 0.0790841) (-19.1256, 0.0791652) (-19.1236, 0.0794273) (-19.123, 0.0795085) (-19.1211, 0.0797706) (-19.1204, 0.079866) (-19.1187, 0.0801138) (-19.1179, 0.0802315) (-19.1163, 0.0804571) (-19.1153, 0.0806002) (-19.114, 0.0808003) (-19.1128, 0.080985) (-19.1117, 0.0811436) (-19.1102, 0.0813799) (-19.1095, 0.0814869) (-19.1077, 0.0817789) (-19.1073, 0.0818301) (-19.1051, 0.0821734) (-19.1051, 0.0821769) (-19.1029, 0.0825166) (-19.1025, 0.0825817) (-19.1008, 0.0828599) (-19.1, 0.0829858) (-19.0985, 0.0832031) (-19.0974, 0.0833838) (-19.0964, 0.0835464) (-19.0949, 0.0837887) (-19.0942, 0.0838897) (-19.0923, 0.0841957) (-19.0921, 0.0842329) (-19.09, 0.0845762) (-19.0897, 0.0846216) (-19.0879, 0.0849194) (-19.0872, 0.0850413) (-19.0858, 0.0852627) (-19.0846, 0.0854671) (-19.0838, 0.085606) (-19.0821, 0.0859006) (-19.0818, 0.0859492) (-19.0798, 0.0862925) (-19.0795, 0.0863361) (-19.0778, 0.0866357) (-19.077, 0.0867776) (-19.0758, 0.086979) (-19.0744, 0.0872189) (-19.0738, 0.0873222) (-19.0719, 0.0876655) (-19.0718, 0.0876762) (-19.0701, 0.0880088) (-19.0693, 0.0881523) (-19.0682, 0.088352) (-19.0667, 0.0886425) (-19.0665, 0.0886953) (-19.0647, 0.0890385) (-19.0642, 0.0891578) (-19.0631, 0.0893818) (-19.0616, 0.0896959) (-19.0615, 0.089725) (-19.06, 0.0900683) (-19.0591, 0.0902852) (-19.0585, 0.0904116) (-19.057, 0.0907548) (-19.0565, 0.0908825) (-19.0556, 0.0910981) (-19.0542, 0.0914413) (-19.0539, 0.0915094) (-19.0528, 0.0917846) (-19.0515, 0.0921278) (-19.0514, 0.0921464) (-19.0501, 0.0924711) (-19.0488, 0.0927932) (-19.0487, 0.0928144) (-19.0475, 0.0931576) (-19.0463, 0.093478) (-19.0462, 0.0935009) (-19.045, 0.0938441) (-19.0438, 0.0941874) (-19.0437, 0.0942257) (-19.0427, 0.0945306) (-19.0417, 0.0948739) (-19.0412, 0.0950613) (-19.0407, 0.0952172) (-19.0398, 0.0955604) (-19.0391, 0.0959037) (-19.0386, 0.0961554) (-19.0384, 0.0962469) (-19.0379, 0.0965902) (-19.0376, 0.0969334) (-19.0374, 0.0972767) (-19.0373, 0.09762) (-19.0374, 0.0979632) (-19.0376, 0.0983065) (-19.0378, 0.0986497) (-19.038, 0.098993) (-19.0382, 0.0993363) (-19.0383, 0.0996795) (-19.0383, 0.100023) (-19.0382, 0.100366) (-19.0381, 0.100709) (-19.0379, 0.101053) (-19.0376, 0.101396) (-19.0374, 0.101739) (-19.0371, 0.102082) (-19.0369, 0.102426) (-19.0366, 0.102769) (-19.0364, 0.103112) (-19.0362, 0.103455) (-19.036, 0.103661) (-19.0359, 0.103799) (-19.0358, 0.104142) (-19.0358, 0.104485) (-19.0358, 0.104828) (-19.0359, 0.105172) (-19.036, 0.105351) (-19.0362, 0.105515) (-19.0366, 0.105858) (-19.0372, 0.106201) (-19.0379, 0.106545) (-19.0386, 0.106788) (-19.0389, 0.106888) (-19.0399, 0.107231) (-19.0409, 0.107574) (-19.0412, 0.107646) (-19.042, 0.107918) (-19.0431, 0.108261) (-19.0437, 0.108453) (-19.0442, 0.108604) (-19.0451, 0.108947) (-19.0461, 0.109291) (-19.0463, 0.109337) (-19.0472, 0.109634) (-19.0481, 0.109977) (-19.0488, 0.110199) (-19.0492, 0.11032) (-19.0502, 0.110664) (-19.0513, 0.111007) (-19.0514, 0.111024) (-19.0527, 0.11135) (-19.0539, 0.111625) (-19.0543, 0.111694) (-19.0563, 0.112037) (-19.0565, 0.112059) (-19.0591, 0.112321) (-19.0598, 0.11238) (-19.0616, 0.112508) (-19.0642, 0.112633) (-19.0665, 0.112723) (-19.0667, 0.11273) (-19.0693, 0.112786) (-19.0718, 0.112842) (-19.0744, 0.112883) (-19.077, 0.112921) (-19.0795, 0.112974) (-19.0821, 0.113026) (-19.0833, 0.113067) (-19.0846, 0.113113) (-19.0872, 0.113203) (-19.0897, 0.113316) (-19.0916, 0.11341) (-19.0923, 0.113449) (-19.0949, 0.11356) (-19.0974, 0.113655) (-19.1, 0.113708) (-19.1025, 0.113715) (-19.1051, 0.113677) (-19.1077, 0.113595) (-19.1102, 0.113491) (-19.1116, 0.11341) (-19.1128, 0.113349) (-19.1153, 0.113205) (-19.1175, 0.113067) (-19.1179, 0.113041) (-19.1204, 0.112888) (-19.123, 0.112733) (-19.1232, 0.112723) (-19.1256, 0.112582) (-19.1281, 0.112446) (-19.1294, 0.11238) (-19.1307, 0.112321) (-19.1332, 0.112221) (-19.1358, 0.112123) (-19.1382, 0.112037) (-19.1383, 0.112031) (-19.1409, 0.111938) (-19.1435, 0.11185) (-19.146, 0.111738) (-19.147, 0.111694) (-19.1486, 0.111619) (-19.1511, 0.111478) (-19.1531, 0.11135) (-19.1537, 0.11131) (-19.1562, 0.111135) (-19.1578, 0.111007) (-19.1588, 0.110931) (-19.1614, 0.110711) (-19.1619, 0.110664) (-19.1639, 0.110479) (-19.1655, 0.11032) (-19.1665, 0.110224) (-19.1689, 0.109977) (-19.169, 0.109961) (-19.1716, 0.109685) (-19.172, 0.109634) (-19.1741, 0.109394) (-19.175, 0.109291) (-19.1767, 0.109098) (-19.178, 0.108947) (-19.1793, 0.108798) (-19.1808, 0.108604) (-19.1818, 0.10848) (-19.1836, 0.108261) (-19.1844, 0.108165) (-19.1864, 0.107918) (-19.1869, 0.107852) (-19.1892, 0.107574) (-19.1895, 0.107534) (-19.1919, 0.107231) (-19.1921, 0.107212) (-19.1946, 0.106888) (-19.1946, 0.106885) (-19.1972, 0.106545) (-19.1972, 0.106543) (-19.1996, 0.106201) (-19.1997, 0.106182) (-19.2019, 0.105858) (-19.2023, 0.105797) (-19.2041, 0.105515) (-19.2048, 0.105391) (-19.2062, 0.105172) (-19.2074, 0.10495) (-19.2081, 0.104828) (-19.2099, 0.104485) (-19.21, 0.104464) (-19.2115, 0.104142) (-19.2125, 0.103937) (-19.2132, 0.103799) (-19.2147, 0.103455) (-19.2151, 0.103367) (-19.2162, 0.103112) (-19.2176, 0.102786) (-19.2177, 0.102769) (-19.2191, 0.102426) (-19.2202, 0.102172) (-19.2206, 0.102082) (-19.222, 0.101739) (-19.2227, 0.101568) (-19.2235, 0.101396) (-19.225, 0.101053) (-19.2253, 0.10098) (-19.2265, 0.100709) (-19.2279, 0.100403) (-19.228, 0.100366) (-19.2294, 0.100023) (-19.2304, 0.0997925) (-19.2309, 0.0996795) (-19.2323, 0.0993363) (-19.233, 0.0991665) (-19.2337, 0.098993) (-19.2351, 0.0986497) (-19.2355, 0.0985295) (-19.2365, 0.0983065) (-19.2378, 0.0979632) (-19.2381, 0.0978812) (-19.2392, 0.09762) (-19.2406, 0.0972767) (-19.2406, 0.0972754) (-19.2422, 0.0969334) (-19.2432, 0.096712) (-19.2438, 0.0965902) (-19.2456, 0.0962469) (-19.2458, 0.096214) (-19.2476, 0.0959037) (-19.2483, 0.0957869) (-19.2498, 0.0955604) (-19.2509, 0.0953992) (-19.2522, 0.0952172) (-19.2534, 0.0950559) (-19.2549, 0.0948739) (-19.256, 0.0947407) (-19.2578, 0.0945306) (-19.2586, 0.0944398) (-19.2607, 0.0941874) (-19.2611, 0.0941401) (-19.2636, 0.0938441) (-19.2637, 0.0938356) (-19.2662, 0.0935049) (-19.2663, 0.0935009) (-19.2684, 0.0931576) (-19.2688, 0.0930968) (-19.2704, 0.0928144) (-19.2713, 0.092621) (-19.272, 0.0924711) (-19.2734, 0.0921278) (-19.2739, 0.091974) (-19.2745, 0.0917846) (-19.2754, 0.0914413) (-19.2762, 0.0910981) (-19.2765, 0.090944) (-19.2768, 0.0907548) (-19.2772, 0.0904116) (-19.2775, 0.0900683) (-19.2776, 0.089725) (-19.2778, 0.0893818) (-19.2778, 0.0890385) (-19.2777, 0.0886953) (-19.2776, 0.088352) (-19.2774, 0.0880088) (-19.2772, 0.0876655) (-19.277, 0.0873222) (-19.2768, 0.086979) (-19.2767, 0.0866357) (-19.2765, 0.0862925) (-19.2765, 0.0861639) (-19.2764, 0.0859492) (-19.2762, 0.085606) (-19.2761, 0.0852627) (-19.276, 0.0849194) (-19.2758, 0.0845762) (-19.2755, 0.0842329) (-19.2753, 0.0838897) (-19.2748, 0.0835464) (-19.2743, 0.0832031) (-19.2739, 0.0830389) (-19.2735, 0.0828599) (-19.2726, 0.0825166) (-19.2713, 0.0821943) (-19.2713, 0.0821734) (-19.2696, 0.0818301) (-19.2688, 0.0816877) (-19.2675, 0.0814869) (-19.2662, 0.0812983) (-19.2651, 0.0811436) (-19.2637, 0.0809529) (-19.2625, 0.0808003) (-19.2611, 0.0806077) (-19.2601, 0.0804571) (-19.2586, 0.080226) (-19.2579, 0.0801138) (-19.2563, 0.0797706) (-19.256, 0.079701) (-19.255, 0.0794273) (-19.254, 0.0790841) (-19.2534, 0.0788304) (-19.2532, 0.0787408) (-19.2527, 0.0783975) (-19.2522, 0.0780543) (-19.2519, 0.077711) (-19.2516, 0.0773678) (-19.2513, 0.0770245) (-19.2509, 0.0767406) (-19.2508, 0.0766813) (-19.2501, 0.076338) (-19.2491, 0.0759947) (-19.2483, 0.0758004) (-19.2475, 0.0756515) (-19.2458, 0.0754218) (-19.2445, 0.0753082) (-19.2432, 0.0752141) (-19.2406, 0.0750882) (-19.2381, 0.0750182) (-19.2355, 0.0749831) (-19.2332, 0.074965) (-19.233, 0.0749632) (-19.2304, 0.0749608) (-19.2279, 0.0749597) (-19.2253, 0.0749515) (-19.2227, 0.0749295) (-19.2202, 0.0748904) (-19.2176, 0.0748268) (-19.2151, 0.0747418) (-19.2125, 0.0746351) (-19.2122, 0.0746217) (-19.21, 0.074511) (-19.2074, 0.0743907) (-19.2048, 0.0742916) (-19.2044, 0.0742785)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-alpha/1/.initial={(-19.1921, -0.135564) (-19.1921, -0.13557) (-19.1895, -0.13572) (-19.1869, -0.135797) (-19.1844, -0.135861) (-19.1818, -0.135896) (-19.1793, -0.135884) (-19.1767, -0.135839) (-19.1741, -0.135795) (-19.1716, -0.135727) (-19.169, -0.135652) (-19.1671, -0.135564) (-19.1665, -0.135536) (-19.1639, -0.135437) (-19.1614, -0.135345) (-19.1593, -0.135231) (-19.1588, -0.135206) (-19.1562, -0.135087) (-19.1537, -0.134979) (-19.1524, -0.134898) (-19.1511, -0.134826) (-19.1486, -0.134708) (-19.146, -0.134574) (-19.1459, -0.134565) (-19.1435, -0.134433) (-19.1409, -0.134324) (-19.1394, -0.134232) (-19.1383, -0.134167) (-19.1358, -0.134053) (-19.1332, -0.133918) (-19.1329, -0.1339) (-19.1307, -0.133762) (-19.1281, -0.13363) (-19.1273, -0.133567) (-19.1256, -0.133446) (-19.123, -0.133274) (-19.1225, -0.133234) (-19.1204, -0.133072) (-19.1184, -0.132901) (-19.1179, -0.132857) (-19.1153, -0.132663) (-19.1144, -0.132568) (-19.1128, -0.132414) (-19.1109, -0.132236) (-19.1102, -0.13217) (-19.1077, -0.131931) (-19.1074, -0.131903) (-19.1051, -0.131668) (-19.1043, -0.13157) (-19.1025, -0.131357) (-19.1016, -0.131237) (-19.1, -0.131004) (-19.0993, -0.130904) (-19.0975, -0.130572) (-19.0974, -0.13056) (-19.0959, -0.130239) (-19.0949, -0.130023) (-19.0943, -0.129906) (-19.0933, -0.129573) (-19.0923, -0.129283) (-19.0922, -0.12924) (-19.0912, -0.128908) (-19.0905, -0.128575) (-19.0899, -0.128242) (-19.0897, -0.128135) (-19.0893, -0.127909) (-19.0889, -0.127576) (-19.0887, -0.127244) (-19.0886, -0.126911) (-19.0886, -0.126578) (-19.0887, -0.126245) (-19.0888, -0.125912) (-19.0891, -0.12558) (-19.0895, -0.125247) (-19.0897, -0.125067) (-19.09, -0.124914) (-19.0903, -0.124581) (-19.0907, -0.124248) (-19.091, -0.123916) (-19.0913, -0.123583) (-19.0916, -0.12325) (-19.0918, -0.122917) (-19.092, -0.122584) (-19.0921, -0.122252) (-19.0922, -0.121919) (-19.0923, -0.121757) (-19.0924, -0.121586) (-19.0927, -0.121253) (-19.0931, -0.12092) (-19.0937, -0.120587) (-19.0949, -0.120282) (-19.095, -0.120255) (-19.0967, -0.119922) (-19.0974, -0.119819) (-19.0994, -0.119589) (-19.1, -0.119527) (-19.1025, -0.119338) (-19.1036, -0.119256) (-19.1051, -0.119145) (-19.1077, -0.11903) (-19.11, -0.118923) (-19.1102, -0.118913) (-19.1128, -0.118809) (-19.1153, -0.11874) (-19.1179, -0.118671) (-19.1204, -0.118631) (-19.1226, -0.118591) (-19.123, -0.118582) (-19.1256, -0.118558) (-19.1281, -0.118547) (-19.1307, -0.11855) (-19.1332, -0.118555) (-19.1358, -0.118575) (-19.1378, -0.118591) (-19.1383, -0.118595) (-19.1409, -0.118619) (-19.1435, -0.118638) (-19.146, -0.118659) (-19.1486, -0.118679) (-19.1511, -0.118713) (-19.1537, -0.118747) (-19.1562, -0.1188) (-19.1588, -0.118895) (-19.1595, -0.118923) (-19.1614, -0.119008) (-19.1639, -0.119136) (-19.1655, -0.119256) (-19.1665, -0.119327) (-19.169, -0.11951) (-19.1699, -0.119589) (-19.1716, -0.119748) (-19.1734, -0.119922) (-19.1741, -0.119998) (-19.1766, -0.120255) (-19.1767, -0.120271) (-19.1793, -0.120543) (-19.1797, -0.120587) (-19.1818, -0.120836) (-19.1825, -0.12092) (-19.1844, -0.121151) (-19.1851, -0.121253) (-19.1869, -0.121489) (-19.1876, -0.121586) (-19.1895, -0.121865) (-19.1898, -0.121919) (-19.1918, -0.122252) (-19.1921, -0.12229) (-19.1938, -0.122584) (-19.1946, -0.122732) (-19.1956, -0.122917) (-19.1972, -0.123223) (-19.1973, -0.12325) (-19.1989, -0.123583) (-19.1997, -0.123762) (-19.2004, -0.123916) (-19.2018, -0.124248) (-19.2023, -0.12436) (-19.2032, -0.124581) (-19.2045, -0.124914) (-19.2048, -0.124994) (-19.2059, -0.125247) (-19.2071, -0.12558) (-19.2074, -0.125659) (-19.2084, -0.125912) (-19.2094, -0.126245) (-19.21, -0.1264) (-19.2105, -0.126578) (-19.2115, -0.126911) (-19.2123, -0.127244) (-19.2125, -0.127343) (-19.2131, -0.127576) (-19.2137, -0.127909) (-19.2142, -0.128242) (-19.2145, -0.128575) (-19.2148, -0.128908) (-19.215, -0.12924) (-19.2151, -0.129573) (-19.2149, -0.129906) (-19.2147, -0.130239) (-19.2144, -0.130572) (-19.214, -0.130904) (-19.2134, -0.131237) (-19.2125, -0.13157) (-19.2125, -0.131574) (-19.2115, -0.131903) (-19.2105, -0.132236) (-19.21, -0.132379) (-19.2092, -0.132568) (-19.2079, -0.132901) (-19.2074, -0.133022) (-19.2064, -0.133234) (-19.2051, -0.133567) (-19.2048, -0.133613) (-19.2035, -0.1339) (-19.2023, -0.134161) (-19.2019, -0.134232) (-19.2003, -0.134565) (-19.1997, -0.13467) (-19.1983, -0.134898) (-19.1972, -0.135065) (-19.1958, -0.135231) (-19.1946, -0.135361) (-19.1921, -0.135564)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-alpha/2/.initial={(-19.2037, -0.146213) (-19.2023, -0.146239) (-19.1997, -0.146249) (-19.1972, -0.146256) (-19.1946, -0.146256) (-19.1921, -0.146252) (-19.1895, -0.146253) (-19.1869, -0.146258) (-19.1844, -0.146269) (-19.1818, -0.146282) (-19.1793, -0.146293) (-19.1767, -0.146302) (-19.1741, -0.146305) (-19.1716, -0.146297) (-19.169, -0.146277) (-19.1665, -0.146235) (-19.1656, -0.146213) (-19.1639, -0.146172) (-19.1614, -0.146097) (-19.1588, -0.146002) (-19.1567, -0.14588) (-19.1562, -0.145853) (-19.1537, -0.145716) (-19.1515, -0.145548) (-19.1511, -0.145524) (-19.1486, -0.145353) (-19.1469, -0.145215) (-19.146, -0.145142) (-19.1435, -0.144974) (-19.1422, -0.144882) (-19.1409, -0.144793) (-19.1383, -0.144669) (-19.1361, -0.144549) (-19.1358, -0.144533) (-19.1332, -0.144434) (-19.1307, -0.144349) (-19.1281, -0.144243) (-19.1275, -0.144216) (-19.1256, -0.144137) (-19.123, -0.144035) (-19.1206, -0.143884) (-19.1204, -0.143876) (-19.1179, -0.143708) (-19.1162, -0.143551) (-19.1153, -0.143463) (-19.1131, -0.143218) (-19.1128, -0.143179) (-19.1106, -0.142885) (-19.1102, -0.142831) (-19.1084, -0.142552) (-19.1077, -0.142424) (-19.1065, -0.14222) (-19.1051, -0.141925) (-19.1049, -0.141887) (-19.1033, -0.141554) (-19.1025, -0.141384) (-19.1018, -0.141221) (-19.1004, -0.140888) (-19.1, -0.140794) (-19.0988, -0.140556) (-19.0974, -0.140271) (-19.0972, -0.140223) (-19.0953, -0.13989) (-19.0949, -0.139828) (-19.0929, -0.139557) (-19.0923, -0.139483) (-19.0898, -0.139224) (-19.0897, -0.13922) (-19.0872, -0.139022) (-19.0854, -0.138892) (-19.0846, -0.138838) (-19.0821, -0.138713) (-19.0795, -0.138573) (-19.0792, -0.138559) (-19.077, -0.138449) (-19.0744, -0.138326) (-19.0728, -0.138226) (-19.0718, -0.13817) (-19.0693, -0.138019) (-19.0677, -0.137893) (-19.0667, -0.137815) (-19.0642, -0.137594) (-19.0638, -0.13756) (-19.0616, -0.137338) (-19.0606, -0.137228) (-19.0591, -0.137031) (-19.0581, -0.136895) (-19.0565, -0.136644) (-19.056, -0.136562) (-19.0543, -0.136229) (-19.0539, -0.136159) (-19.0526, -0.135896) (-19.0514, -0.135567) (-19.0514, -0.135564) (-19.0502, -0.135231) (-19.0493, -0.134898) (-19.0488, -0.13475) (-19.0483, -0.134565) (-19.0475, -0.134232) (-19.0468, -0.1339) (-19.0463, -0.13363) (-19.0461, -0.133567) (-19.0454, -0.133234) (-19.0448, -0.132901) (-19.0443, -0.132568) (-19.0438, -0.132236) (-19.0437, -0.132212) (-19.0431, -0.131903) (-19.0424, -0.13157) (-19.0419, -0.131237) (-19.0412, -0.130904) (-19.0412, -0.13088) (-19.0404, -0.130572) (-19.0396, -0.130239) (-19.039, -0.129906) (-19.0386, -0.129773) (-19.038, -0.129573) (-19.0372, -0.12924) (-19.0364, -0.128908) (-19.036, -0.128769) (-19.0355, -0.128575) (-19.0346, -0.128242) (-19.034, -0.127909) (-19.0335, -0.127693) (-19.0332, -0.127576) (-19.0325, -0.127244) (-19.0319, -0.126911) (-19.0316, -0.126578) (-19.0313, -0.126245) (-19.0311, -0.125912) (-19.0309, -0.12558) (-19.0309, -0.125262) (-19.0309, -0.125247) (-19.0309, -0.125246) (-19.031, -0.124914) (-19.0312, -0.124581) (-19.0315, -0.124248) (-19.0317, -0.123916) (-19.032, -0.123583) (-19.0325, -0.12325) (-19.033, -0.122917) (-19.0335, -0.122625) (-19.0335, -0.122584) (-19.0341, -0.122252) (-19.0345, -0.121919) (-19.0351, -0.121586) (-19.0357, -0.121253) (-19.036, -0.121063) (-19.0363, -0.12092) (-19.0368, -0.120587) (-19.0372, -0.120255) (-19.0377, -0.119922) (-19.0382, -0.119589) (-19.0386, -0.119366) (-19.0388, -0.119256) (-19.0392, -0.118923) (-19.0397, -0.118591) (-19.0402, -0.118258) (-19.0409, -0.117925) (-19.0412, -0.117792) (-19.0416, -0.117592) (-19.0422, -0.117259) (-19.0431, -0.116927) (-19.0437, -0.116718) (-19.0441, -0.116594) (-19.0451, -0.116261) (-19.0463, -0.115952) (-19.0464, -0.115928) (-19.0476, -0.115595) (-19.0488, -0.115343) (-19.0492, -0.115263) (-19.0507, -0.11493) (-19.0514, -0.114796) (-19.0524, -0.114597) (-19.0539, -0.114313) (-19.0542, -0.114264) (-19.0559, -0.113931) (-19.0565, -0.113824) (-19.0577, -0.113599) (-19.0591, -0.113375) (-19.0597, -0.113266) (-19.0615, -0.112933) (-19.0616, -0.112917) (-19.0633, -0.1126) (-19.0642, -0.112456) (-19.0652, -0.112267) (-19.0667, -0.112031) (-19.0673, -0.111935) (-19.0692, -0.111602) (-19.0693, -0.111594) (-19.0713, -0.111269) (-19.0718, -0.111195) (-19.0736, -0.110936) (-19.0744, -0.110829) (-19.0762, -0.110603) (-19.077, -0.110517) (-19.0794, -0.110271) (-19.0795, -0.110259) (-19.0821, -0.110036) (-19.0834, -0.109938) (-19.0846, -0.109847) (-19.0872, -0.109696) (-19.0889, -0.109605) (-19.0897, -0.109562) (-19.0923, -0.109431) (-19.0949, -0.109331) (-19.096, -0.109272) (-19.0974, -0.109201) (-19.1, -0.10908) (-19.1025, -0.108963) (-19.103, -0.108939) (-19.1051, -0.10881) (-19.1077, -0.10869) (-19.1091, -0.108607) (-19.1102, -0.108542) (-19.1128, -0.108409) (-19.1153, -0.108295) (-19.1159, -0.108274) (-19.1179, -0.108197) (-19.1204, -0.108125) (-19.123, -0.108102) (-19.1256, -0.108116) (-19.1281, -0.108172) (-19.1307, -0.108268) (-19.1308, -0.108274) (-19.1332, -0.108377) (-19.1358, -0.108503) (-19.1375, -0.108607) (-19.1383, -0.108651) (-19.1409, -0.10877) (-19.1435, -0.108913) (-19.144, -0.108939) (-19.146, -0.109029) (-19.1486, -0.10913) (-19.1511, -0.109227) (-19.1525, -0.109272) (-19.1537, -0.109312) (-19.1562, -0.109371) (-19.1588, -0.109415) (-19.1614, -0.109457) (-19.1639, -0.109496) (-19.1665, -0.109529) (-19.169, -0.109573) (-19.1714, -0.109605) (-19.1716, -0.109607) (-19.1741, -0.109664) (-19.1767, -0.10972) (-19.1793, -0.109795) (-19.1818, -0.109919) (-19.1822, -0.109938) (-19.1844, -0.110048) (-19.1869, -0.110209) (-19.1878, -0.110271) (-19.1895, -0.110389) (-19.1921, -0.11059) (-19.1922, -0.110603) (-19.1946, -0.110796) (-19.196, -0.110936) (-19.1972, -0.111043) (-19.1994, -0.111269) (-19.1997, -0.111301) (-19.2023, -0.11157) (-19.2026, -0.111602) (-19.2048, -0.111848) (-19.2056, -0.111935) (-19.2074, -0.112148) (-19.2084, -0.112267) (-19.21, -0.112467) (-19.211, -0.1126) (-19.2125, -0.112801) (-19.2135, -0.112933) (-19.2151, -0.11315) (-19.2159, -0.113266) (-19.2176, -0.11351) (-19.2183, -0.113599) (-19.2202, -0.11388) (-19.2206, -0.113931) (-19.2227, -0.114246) (-19.2229, -0.114264) (-19.2252, -0.114597) (-19.2253, -0.114615) (-19.2276, -0.11493) (-19.2279, -0.114975) (-19.23, -0.115263) (-19.2304, -0.115317) (-19.2326, -0.115595) (-19.233, -0.115642) (-19.2354, -0.115928) (-19.2355, -0.115945) (-19.2381, -0.116225) (-19.2384, -0.116261) (-19.2406, -0.116497) (-19.2415, -0.116594) (-19.2432, -0.116776) (-19.2445, -0.116927) (-19.2458, -0.117063) (-19.2474, -0.117259) (-19.2483, -0.117379) (-19.2499, -0.117592) (-19.2509, -0.117727) (-19.2522, -0.117925) (-19.2534, -0.118123) (-19.2543, -0.118258) (-19.256, -0.118591) (-19.256, -0.118597) (-19.2575, -0.118923) (-19.2586, -0.119174) (-19.2589, -0.119256) (-19.2602, -0.119589) (-19.2611, -0.119858) (-19.2613, -0.119922) (-19.2624, -0.120255) (-19.2632, -0.120587) (-19.2637, -0.120749) (-19.2641, -0.12092) (-19.2649, -0.121253) (-19.2654, -0.121586) (-19.2659, -0.121919) (-19.2662, -0.122242) (-19.2662, -0.122252) (-19.2664, -0.122584) (-19.2664, -0.122917) (-19.2663, -0.12325) (-19.2662, -0.123291) (-19.2659, -0.123583) (-19.2655, -0.123916) (-19.265, -0.124248) (-19.2643, -0.124581) (-19.2637, -0.124858) (-19.2636, -0.124914) (-19.263, -0.125247) (-19.2626, -0.12558) (-19.2621, -0.125912) (-19.2619, -0.126245) (-19.2617, -0.126578) (-19.2618, -0.126911) (-19.262, -0.127244) (-19.2623, -0.127576) (-19.2627, -0.127909) (-19.2631, -0.128242) (-19.2637, -0.128514) (-19.2638, -0.128575) (-19.2646, -0.128908) (-19.2653, -0.12924) (-19.266, -0.129573) (-19.2662, -0.129686) (-19.2668, -0.129906) (-19.2676, -0.130239) (-19.2681, -0.130572) (-19.2688, -0.130891) (-19.2688, -0.130904) (-19.2694, -0.131237) (-19.2699, -0.13157) (-19.2701, -0.131903) (-19.2703, -0.132236) (-19.2703, -0.132568) (-19.2701, -0.132901) (-19.2699, -0.133234) (-19.2694, -0.133567) (-19.2689, -0.1339) (-19.2688, -0.133932) (-19.2682, -0.134232) (-19.2677, -0.134565) (-19.2672, -0.134898) (-19.2665, -0.135231) (-19.2662, -0.135365) (-19.2659, -0.135564) (-19.2654, -0.135896) (-19.265, -0.136229) (-19.2645, -0.136562) (-19.264, -0.136895) (-19.2637, -0.137107) (-19.2635, -0.137228) (-19.263, -0.13756) (-19.2627, -0.137893) (-19.2622, -0.138226) (-19.2616, -0.138559) (-19.2611, -0.138797) (-19.2609, -0.138892) (-19.2602, -0.139224) (-19.2594, -0.139557) (-19.2586, -0.139792) (-19.2582, -0.13989) (-19.2571, -0.140223) (-19.256, -0.140431) (-19.2554, -0.140556) (-19.2535, -0.140888) (-19.2534, -0.140905) (-19.2514, -0.141221) (-19.2509, -0.141287) (-19.2488, -0.141554) (-19.2483, -0.141611) (-19.246, -0.141887) (-19.2458, -0.141911) (-19.2432, -0.142184) (-19.2429, -0.14222) (-19.2406, -0.14246) (-19.2398, -0.142552) (-19.2381, -0.142742) (-19.2367, -0.142885) (-19.2355, -0.143022) (-19.2336, -0.143218) (-19.233, -0.14329) (-19.2305, -0.143551) (-19.2304, -0.143563) (-19.2279, -0.143849) (-19.2276, -0.143884) (-19.2253, -0.144161) (-19.2249, -0.144216) (-19.2227, -0.144492) (-19.2223, -0.144549) (-19.2202, -0.144844) (-19.2199, -0.144882) (-19.2176, -0.145206) (-19.2176, -0.145215) (-19.2151, -0.145527) (-19.2149, -0.145548) (-19.2125, -0.145794) (-19.2114, -0.14588) (-19.21, -0.146001) (-19.2074, -0.146109) (-19.2048, -0.146191) (-19.2037, -0.146213)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-alpha_c/1/.initial={(-19.1708, -0.00696638) (-19.169, -0.007011) (-19.1665, -0.00705721) (-19.1639, -0.00708665) (-19.1614, -0.00709103) (-19.1588, -0.00707617) (-19.1562, -0.00703865) (-19.1537, -0.00698879) (-19.1528, -0.00696638) (-19.1511, -0.0069201) (-19.1486, -0.00684302) (-19.1481, -0.00682876) (-19.146, -0.00675928) (-19.1441, -0.00669114) (-19.1435, -0.00666935) (-19.1409, -0.00657444) (-19.1404, -0.00655353) (-19.1383, -0.00647719) (-19.1367, -0.00641591) (-19.1358, -0.00638082) (-19.1333, -0.00627829) (-19.1332, -0.00627578) (-19.1307, -0.00617326) (-19.1299, -0.00614068) (-19.1281, -0.00605685) (-19.127, -0.00600306) (-19.1256, -0.00593314) (-19.1243, -0.00586544) (-19.123, -0.00579679) (-19.1218, -0.00572783) (-19.1204, -0.0056462) (-19.1195, -0.00559021) (-19.1179, -0.00548949) (-19.1173, -0.00545259) (-19.1153, -0.00531618) (-19.1153, -0.00531498) (-19.1131, -0.00517736) (-19.1128, -0.00515448) (-19.111, -0.00503974) (-19.1102, -0.00498894) (-19.1089, -0.00490212) (-19.1077, -0.00482154) (-19.1067, -0.00476451) (-19.1051, -0.00465889) (-19.1046, -0.00462689) (-19.1025, -0.00448927) (-19.1025, -0.00448881) (-19.1004, -0.00435166) (-19.1, -0.00431972) (-19.0987, -0.00421404) (-19.0974, -0.0041122) (-19.097, -0.00407642) (-19.0954, -0.00393881) (-19.0949, -0.00388129) (-19.0941, -0.00380119) (-19.0929, -0.00366357) (-19.0923, -0.00359271) (-19.0918, -0.00352596) (-19.0909, -0.00338834) (-19.0902, -0.00325072) (-19.0897, -0.00312464) (-19.0897, -0.0031131) (-19.0892, -0.00297549) (-19.0891, -0.00283787) (-19.089, -0.00270025) (-19.0891, -0.00256264) (-19.0894, -0.00242502) (-19.0897, -0.00231916) (-19.0898, -0.0022874) (-19.0902, -0.00214979) (-19.0909, -0.00201217) (-19.0915, -0.00187455) (-19.0923, -0.00174769) (-19.0924, -0.00173693) (-19.0932, -0.00159932) (-19.0941, -0.0014617) (-19.0949, -0.0013481) (-19.095, -0.00132408) (-19.0961, -0.00118647) (-19.0973, -0.00104885) (-19.0974, -0.00103204) (-19.0985, -0.000911233) (-19.0998, -0.000773616) (-19.1, -0.000759885) (-19.1013, -0.000635999) (-19.1025, -0.000532086) (-19.1029, -0.000498383) (-19.105, -0.000360766) (-19.1051, -0.000356627) (-19.1074, -0.000223149) (-19.1077, -0.000210208) (-19.1102, -9.23827e-05) (-19.1104, -8.55317e-05) (-19.1128, 6.30756e-06) (-19.1142, 5.20853e-05) (-19.1153, 8.70208e-05) (-19.1179, 0.00015152) (-19.1198, 0.000189702) (-19.1204, 0.000203314) (-19.123, 0.00024357) (-19.1256, 0.000269587) (-19.1281, 0.000291148) (-19.1307, 0.00029749) (-19.1332, 0.000290979) (-19.1358, 0.000269744) (-19.1383, 0.000236191) (-19.1409, 0.000196353) (-19.1413, 0.000189702) (-19.1435, 0.000153933) (-19.146, 0.00010006) (-19.1484, 5.20853e-05) (-19.1486, 4.86249e-05) (-19.1511, 4.23436e-06) (-19.1537, -3.79779e-05) (-19.1562, -7.689e-05) (-19.1569, -8.55317e-05) (-19.1588, -0.000107851) (-19.1614, -0.000140614) (-19.1639, -0.000172132) (-19.1665, -0.000201491) (-19.1681, -0.000223149) (-19.169, -0.000235974) (-19.1716, -0.000275512) (-19.1741, -0.00031377) (-19.1767, -0.000356129) (-19.177, -0.000360766) (-19.1793, -0.000399523) (-19.1818, -0.000448982) (-19.1842, -0.000498383) (-19.1844, -0.000501697) (-19.1869, -0.000555535) (-19.1895, -0.000616908) (-19.1902, -0.000635999) (-19.1921, -0.00068829) (-19.1946, -0.00077164) (-19.1947, -0.000773616) (-19.1972, -0.000869255) (-19.1981, -0.000911233) (-19.1997, -0.000990412) (-19.2008, -0.00104885) (-19.2023, -0.00114341) (-19.2029, -0.00118647) (-19.2047, -0.00132408) (-19.2048, -0.00133662) (-19.2061, -0.0014617) (-19.2074, -0.00159932) (-19.2074, -0.00160122) (-19.2085, -0.00173693) (-19.2095, -0.00187455) (-19.21, -0.00194253) (-19.2104, -0.00201217) (-19.2112, -0.00214979) (-19.2119, -0.0022874) (-19.2125, -0.00240616) (-19.2126, -0.00242502) (-19.2132, -0.00256264) (-19.2137, -0.00270025) (-19.2141, -0.00283787) (-19.2143, -0.00297549) (-19.2145, -0.0031131) (-19.2145, -0.00325072) (-19.2143, -0.00338834) (-19.2141, -0.00352596) (-19.2137, -0.00366357) (-19.2133, -0.00380119) (-19.2129, -0.00393881) (-19.2125, -0.00404119) (-19.2124, -0.00407642) (-19.212, -0.00421404) (-19.2115, -0.00435166) (-19.2111, -0.00448927) (-19.2109, -0.00462689) (-19.2106, -0.00476451) (-19.2102, -0.00490212) (-19.21, -0.00499781) (-19.2098, -0.00503974) (-19.2093, -0.00517736) (-19.2085, -0.00531498) (-19.2075, -0.00545259) (-19.2074, -0.0054619) (-19.2061, -0.00559021) (-19.2048, -0.00568152) (-19.2041, -0.00572783) (-19.2023, -0.00582352) (-19.2014, -0.00586544) (-19.1997, -0.00593239) (-19.1977, -0.00600306) (-19.1972, -0.00602017) (-19.1946, -0.00610294) (-19.1933, -0.00614068) (-19.1921, -0.00617582) (-19.1895, -0.00625614) (-19.1888, -0.00627829) (-19.1869, -0.00633685) (-19.1847, -0.00641591) (-19.1844, -0.00642937) (-19.1818, -0.00653521) (-19.1814, -0.00655353) (-19.1793, -0.00664174) (-19.1781, -0.00669114) (-19.1767, -0.00675211) (-19.1749, -0.00682876) (-19.1741, -0.00685614) (-19.1716, -0.00694464) (-19.1708, -0.00696638)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-alpha_c/2/.initial={(-19.1891, -0.010682) (-19.1869, -0.0107129) (-19.1844, -0.010737) (-19.1818, -0.0107488) (-19.1793, -0.0107503) (-19.1767, -0.0107427) (-19.1741, -0.0107298) (-19.1716, -0.0107121) (-19.169, -0.0106941) (-19.1676, -0.010682) (-19.1665, -0.0106728) (-19.1639, -0.0106461) (-19.1614, -0.0106232) (-19.1588, -0.0105985) (-19.1562, -0.0105739) (-19.1537, -0.01055) (-19.1531, -0.0105444) (-19.1511, -0.0105233) (-19.1486, -0.0104885) (-19.146, -0.0104548) (-19.1435, -0.0104189) (-19.1428, -0.0104068) (-19.1409, -0.0103754) (-19.1383, -0.0103282) (-19.1358, -0.0102775) (-19.1354, -0.0102692) (-19.1332, -0.0102247) (-19.1307, -0.0101641) (-19.1294, -0.0101316) (-19.1281, -0.0101006) (-19.1256, -0.0100315) (-19.1243, -0.00999395) (-19.123, -0.00995644) (-19.1204, -0.00987613) (-19.1199, -0.00985633) (-19.1179, -0.00978836) (-19.116, -0.00971872) (-19.1153, -0.00969734) (-19.1128, -0.00959694) (-19.1124, -0.0095811) (-19.1102, -0.00949505) (-19.1089, -0.00944348) (-19.1077, -0.0093909) (-19.1056, -0.00930587) (-19.1051, -0.00928494) (-19.1025, -0.00917774) (-19.1023, -0.00916825) (-19.1, -0.00907288) (-19.0989, -0.00903063) (-19.0974, -0.00897335) (-19.0953, -0.00889302) (-19.0949, -0.00887796) (-19.0923, -0.00877793) (-19.0917, -0.0087554) (-19.0897, -0.00868077) (-19.0881, -0.00861778) (-19.0872, -0.00858215) (-19.0847, -0.00848017) (-19.0846, -0.00847922) (-19.0821, -0.00836356) (-19.0816, -0.00834255) (-19.0795, -0.00823636) (-19.0789, -0.00820493) (-19.077, -0.0080914) (-19.0766, -0.00806731) (-19.0745, -0.0079297) (-19.0744, -0.00792518) (-19.0726, -0.00779208) (-19.0718, -0.00773602) (-19.0708, -0.00765446) (-19.0693, -0.007542) (-19.069, -0.00751685) (-19.0672, -0.00737923) (-19.0667, -0.00734307) (-19.0655, -0.00724161) (-19.0642, -0.00714513) (-19.0636, -0.007104) (-19.0617, -0.00696638) (-19.0616, -0.00695726) (-19.06, -0.00682876) (-19.0591, -0.00676205) (-19.0581, -0.00669114) (-19.0565, -0.00657084) (-19.0563, -0.00655353) (-19.0546, -0.00641591) (-19.0539, -0.00636461) (-19.0529, -0.00627829) (-19.0514, -0.00615298) (-19.0512, -0.00614068) (-19.0496, -0.00600306) (-19.0488, -0.00592724) (-19.0481, -0.00586544) (-19.0466, -0.00572783) (-19.0463, -0.00569388) (-19.0452, -0.00559021) (-19.0437, -0.00545259) (-19.0437, -0.00545021) (-19.0424, -0.00531498) (-19.0412, -0.00519145) (-19.041, -0.00517736) (-19.0397, -0.00503974) (-19.0386, -0.00490975) (-19.0385, -0.00490212) (-19.0375, -0.00476451) (-19.0365, -0.00462689) (-19.036, -0.00453478) (-19.0358, -0.00448927) (-19.0352, -0.00435166) (-19.0347, -0.00421404) (-19.0344, -0.00407642) (-19.0343, -0.00393881) (-19.0343, -0.00380119) (-19.0343, -0.00366357) (-19.0346, -0.00352596) (-19.0348, -0.00338834) (-19.0351, -0.00325072) (-19.0354, -0.0031131) (-19.0356, -0.00297549) (-19.0358, -0.00283787) (-19.036, -0.00271982) (-19.0361, -0.00270025) (-19.0362, -0.00256264) (-19.0364, -0.00242502) (-19.0366, -0.0022874) (-19.0367, -0.00214979) (-19.0369, -0.00201217) (-19.0371, -0.00187455) (-19.0373, -0.00173693) (-19.0375, -0.00159932) (-19.0378, -0.0014617) (-19.0382, -0.00132408) (-19.0386, -0.00118823) (-19.0386, -0.00118647) (-19.0391, -0.00104885) (-19.0397, -0.000911233) (-19.0403, -0.000773616) (-19.041, -0.000635999) (-19.0412, -0.000605001) (-19.0417, -0.000498383) (-19.0426, -0.000360766) (-19.0434, -0.000223149) (-19.0437, -0.000180007) (-19.0444, -8.55317e-05) (-19.0454, 5.20853e-05) (-19.0463, 0.000169157) (-19.0464, 0.000189702) (-19.0477, 0.000327319) (-19.0488, 0.000445881) (-19.049, 0.000464936) (-19.0506, 0.000602553) (-19.0514, 0.0006715) (-19.0522, 0.00074017) (-19.0538, 0.000877787) (-19.0539, 0.000886603) (-19.0556, 0.0010154) (-19.0565, 0.0010845) (-19.0573, 0.00115302) (-19.059, 0.00129064) (-19.0591, 0.00129294) (-19.0608, 0.00142825) (-19.0616, 0.00149277) (-19.0625, 0.00156587) (-19.0642, 0.00169908) (-19.0642, 0.00170349) (-19.0661, 0.00184111) (-19.0667, 0.0018895) (-19.0679, 0.00197872) (-19.0693, 0.00208128) (-19.0697, 0.00211634) (-19.0716, 0.00225396) (-19.0718, 0.00226893) (-19.0736, 0.00239157) (-19.0744, 0.00245444) (-19.0754, 0.00252919) (-19.077, 0.00264927) (-19.0772, 0.00266681) (-19.0791, 0.00280442) (-19.0795, 0.0028323) (-19.081, 0.00294204) (-19.0821, 0.00301433) (-19.0831, 0.00307966) (-19.0846, 0.00318854) (-19.0851, 0.00321727) (-19.0872, 0.00334628) (-19.0873, 0.00335489) (-19.0897, 0.00348571) (-19.0899, 0.00349251) (-19.0923, 0.00360606) (-19.0929, 0.00363013) (-19.0949, 0.00370411) (-19.0967, 0.00376774) (-19.0974, 0.0037913) (-19.1, 0.00386271) (-19.1017, 0.00390536) (-19.1025, 0.00392552) (-19.1051, 0.00397818) (-19.1077, 0.00402733) (-19.1088, 0.00404298) (-19.1102, 0.00406313) (-19.1128, 0.00409739) (-19.1153, 0.004129) (-19.1179, 0.00415914) (-19.1204, 0.00418059) (-19.1204, 0.00418073) (-19.123, 0.0042017) (-19.1256, 0.00422062) (-19.1281, 0.00423788) (-19.1307, 0.00425491) (-19.1332, 0.00426652) (-19.1358, 0.00427905) (-19.1383, 0.00429121) (-19.1409, 0.00429854) (-19.1435, 0.00430091) (-19.146, 0.00429676) (-19.1486, 0.00428154) (-19.1511, 0.00426224) (-19.1537, 0.00423691) (-19.1562, 0.0042051) (-19.158, 0.00418059) (-19.1588, 0.00417028) (-19.1614, 0.00412622) (-19.1639, 0.0040777) (-19.1658, 0.00404298) (-19.1665, 0.00403144) (-19.169, 0.00397457) (-19.1716, 0.00392065) (-19.1722, 0.00390536) (-19.1741, 0.00386392) (-19.1767, 0.00380393) (-19.1782, 0.00376774) (-19.1793, 0.00374377) (-19.1818, 0.00367662) (-19.1835, 0.00363013) (-19.1844, 0.00360716) (-19.1869, 0.00352792) (-19.188, 0.00349251) (-19.1895, 0.00344606) (-19.1921, 0.00335701) (-19.1921, 0.00335489) (-19.1946, 0.00325765) (-19.1956, 0.00321727) (-19.1972, 0.00315512) (-19.199, 0.00307966) (-19.1997, 0.00304954) (-19.2023, 0.00294465) (-19.2023, 0.00294204) (-19.2048, 0.00283942) (-19.2058, 0.00280442) (-19.2074, 0.00273997) (-19.2095, 0.00266681) (-19.21, 0.00265282) (-19.2125, 0.00256273) (-19.2136, 0.00252919) (-19.2151, 0.00248048) (-19.2176, 0.00240343) (-19.218, 0.00239157) (-19.2202, 0.00232099) (-19.2224, 0.00225396) (-19.2227, 0.00224394) (-19.2253, 0.00215117) (-19.2263, 0.00211634) (-19.2279, 0.00205431) (-19.2299, 0.00197872) (-19.2304, 0.00195212) (-19.2328, 0.00184111) (-19.233, 0.0018294) (-19.2353, 0.00170349) (-19.2355, 0.00168645) (-19.2373, 0.00156587) (-19.2381, 0.00150281) (-19.239, 0.00142825) (-19.2404, 0.00129064) (-19.2406, 0.00126564) (-19.2415, 0.00115302) (-19.2426, 0.0010154) (-19.2432, 0.000905092) (-19.2434, 0.000877787) (-19.2441, 0.00074017) (-19.2449, 0.000602553) (-19.2457, 0.000464936) (-19.2458, 0.000458867) (-19.2467, 0.000327319) (-19.248, 0.000189702) (-19.2483, 0.000156475) (-19.2493, 5.20853e-05) (-19.2509, -7.05021e-05) (-19.2511, -8.55317e-05) (-19.2531, -0.000223149) (-19.2534, -0.000245592) (-19.2553, -0.000360766) (-19.256, -0.000399747) (-19.2576, -0.000498383) (-19.2586, -0.000552267) (-19.26, -0.000635999) (-19.2611, -0.000704167) (-19.2623, -0.000773616) (-19.2637, -0.000858868) (-19.2645, -0.000911233) (-19.2662, -0.00103641) (-19.2664, -0.00104885) (-19.268, -0.00118647) (-19.2688, -0.00126451) (-19.2694, -0.00132408) (-19.2705, -0.0014617) (-19.2713, -0.00158527) (-19.2714, -0.00159932) (-19.2721, -0.00173693) (-19.2726, -0.00187455) (-19.2729, -0.00201217) (-19.2732, -0.00214979) (-19.2734, -0.0022874) (-19.2736, -0.00242502) (-19.2737, -0.00256264) (-19.2738, -0.00270025) (-19.2739, -0.00280632) (-19.2739, -0.00283787) (-19.2741, -0.00297549) (-19.2744, -0.0031131) (-19.2748, -0.00325072) (-19.275, -0.00338834) (-19.2753, -0.00352596) (-19.2755, -0.00366357) (-19.2756, -0.00380119) (-19.2758, -0.00393881) (-19.276, -0.00407642) (-19.276, -0.00421404) (-19.276, -0.00435166) (-19.2759, -0.00448927) (-19.2758, -0.00462689) (-19.2756, -0.00476451) (-19.2754, -0.00490212) (-19.275, -0.00503974) (-19.2746, -0.00517736) (-19.2741, -0.00531498) (-19.2739, -0.00535316) (-19.2734, -0.00545259) (-19.2726, -0.00559021) (-19.2717, -0.00572783) (-19.2713, -0.00577612) (-19.2706, -0.00586544) (-19.2694, -0.00600306) (-19.2688, -0.00606035) (-19.2679, -0.00614068) (-19.2663, -0.00627829) (-19.2662, -0.00628331) (-19.2644, -0.00641591) (-19.2637, -0.00646815) (-19.2624, -0.00655353) (-19.2611, -0.00663655) (-19.2603, -0.00669114) (-19.2586, -0.00680913) (-19.2583, -0.00682876) (-19.2562, -0.00696638) (-19.256, -0.00698089) (-19.2544, -0.007104) (-19.2534, -0.00718969) (-19.2529, -0.00724161) (-19.2515, -0.00737923) (-19.2509, -0.00744443) (-19.2503, -0.00751685) (-19.2491, -0.00765446) (-19.2483, -0.00775225) (-19.248, -0.00779208) (-19.2467, -0.0079297) (-19.2458, -0.00802376) (-19.2453, -0.00806731) (-19.2436, -0.00820493) (-19.2432, -0.00822905) (-19.2415, -0.00834255) (-19.2406, -0.00838852) (-19.2391, -0.00848017) (-19.2381, -0.00852679) (-19.2364, -0.00861778) (-19.2355, -0.00865683) (-19.2336, -0.0087554) (-19.233, -0.00878485) (-19.2308, -0.00889302) (-19.2304, -0.00891276) (-19.2282, -0.00903063) (-19.2279, -0.00904521) (-19.2254, -0.00916825) (-19.2253, -0.00917512) (-19.2228, -0.00930587) (-19.2227, -0.00930779) (-19.2202, -0.00943973) (-19.2201, -0.00944348) (-19.2176, -0.00956712) (-19.2173, -0.0095811) (-19.2151, -0.00968614) (-19.2143, -0.00971872) (-19.2125, -0.0098031) (-19.2113, -0.00985633) (-19.21, -0.00991992) (-19.2082, -0.00999395) (-19.2074, -0.0100305) (-19.2051, -0.0101316) (-19.2048, -0.0101415) (-19.2023, -0.010255) (-19.2019, -0.0102692) (-19.1997, -0.010356) (-19.1984, -0.0104068) (-19.1972, -0.0104571) (-19.1946, -0.0105444) (-19.1946, -0.0105452) (-19.1921, -0.0106147) (-19.1895, -0.0106765) (-19.1891, -0.010682)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-beta/1/.initial={(-19.2007, 0.57319) (-19.1997, 0.558468) (-19.1972, 0.552734) (-19.1946, 0.558582) (-19.1921, 0.566372) (-19.1903, 0.57319) (-19.1895, 0.576405) (-19.1869, 0.588934) (-19.1853, 0.597196) (-19.1844, 0.602048) (-19.1818, 0.616504) (-19.181, 0.621203) (-19.1793, 0.630643) (-19.1767, 0.64521) (-19.1767, 0.645388) (-19.1741, 0.661149) (-19.1728, 0.669217) (-19.1716, 0.676448) (-19.169, 0.692386) (-19.1689, 0.693224) (-19.1665, 0.708326) (-19.165, 0.71723) (-19.1639, 0.724284) (-19.1614, 0.740712) (-19.1613, 0.741237) (-19.1588, 0.75721) (-19.1576, 0.765244) (-19.1562, 0.773583) (-19.1538, 0.789251) (-19.1537, 0.789833) (-19.1511, 0.807578) (-19.1502, 0.813257) (-19.1486, 0.82438) (-19.1467, 0.837264) (-19.146, 0.841889) (-19.1435, 0.859037) (-19.1431, 0.861271) (-19.1409, 0.876943) (-19.1397, 0.885278) (-19.1383, 0.894907) (-19.1363, 0.909285) (-19.1358, 0.913071) (-19.1332, 0.931793) (-19.133, 0.933291) (-19.1307, 0.951722) (-19.1299, 0.957298) (-19.1281, 0.971256) (-19.1269, 0.981305) (-19.1256, 0.992472) (-19.1241, 1.00531) (-19.123, 1.01438) (-19.1214, 1.02932) (-19.1204, 1.03786) (-19.1188, 1.05333) (-19.1179, 1.06293) (-19.1165, 1.07733) (-19.1153, 1.08931) (-19.1142, 1.10134) (-19.1128, 1.11709) (-19.1121, 1.12535) (-19.1102, 1.1469) (-19.11, 1.14935) (-19.1081, 1.17336) (-19.1077, 1.17899) (-19.1062, 1.19737) (-19.1051, 1.21279) (-19.1044, 1.22137) (-19.1027, 1.24538) (-19.1025, 1.24729) (-19.101, 1.26939) (-19.1, 1.28517) (-19.0994, 1.29339) (-19.0979, 1.3174) (-19.0974, 1.32592) (-19.0965, 1.34141) (-19.0952, 1.36541) (-19.0949, 1.37336) (-19.0941, 1.38942) (-19.0933, 1.41343) (-19.0924, 1.43743) (-19.0923, 1.44947) (-19.0922, 1.46144) (-19.0923, 1.48534) (-19.0923, 1.48545) (-19.0929, 1.50945) (-19.0942, 1.53346) (-19.0949, 1.54455) (-19.0959, 1.55747) (-19.0974, 1.5712) (-19.1, 1.58074) (-19.1025, 1.57952) (-19.1051, 1.57348) (-19.1077, 1.56731) (-19.1102, 1.55874) (-19.1106, 1.55747) (-19.1128, 1.54954) (-19.1153, 1.53938) (-19.1167, 1.53346) (-19.1179, 1.5286) (-19.1204, 1.51702) (-19.1219, 1.50945) (-19.123, 1.50436) (-19.1256, 1.49128) (-19.1266, 1.48545) (-19.1281, 1.47763) (-19.1307, 1.46313) (-19.1309, 1.46144) (-19.1332, 1.44794) (-19.1349, 1.43743) (-19.1358, 1.43193) (-19.1383, 1.41619) (-19.1388, 1.41343) (-19.1409, 1.39948) (-19.1424, 1.38942) (-19.1435, 1.3827) (-19.146, 1.36572) (-19.1461, 1.36541) (-19.1486, 1.3482) (-19.1496, 1.34141) (-19.1511, 1.33167) (-19.1531, 1.3174) (-19.1537, 1.31323) (-19.1562, 1.2951) (-19.1565, 1.29339) (-19.1588, 1.27652) (-19.1598, 1.26939) (-19.1614, 1.25806) (-19.163, 1.24538) (-19.1639, 1.23872) (-19.1663, 1.22137) (-19.1665, 1.21968) (-19.169, 1.20013) (-19.1694, 1.19737) (-19.1716, 1.18039) (-19.1725, 1.17336) (-19.1741, 1.16059) (-19.1756, 1.14935) (-19.1767, 1.14094) (-19.1786, 1.12535) (-19.1793, 1.12013) (-19.1816, 1.10134) (-19.1818, 1.09989) (-19.1844, 1.07842) (-19.1845, 1.07733) (-19.1869, 1.05692) (-19.1874, 1.05333) (-19.1895, 1.03389) (-19.19, 1.02932) (-19.1921, 1.00982) (-19.1925, 1.00531) (-19.1946, 0.984254) (-19.1949, 0.981305) (-19.1972, 0.957492) (-19.1972, 0.957298) (-19.1994, 0.933291) (-19.1997, 0.929464) (-19.2015, 0.909285) (-19.2023, 0.899192) (-19.2034, 0.885278) (-19.2048, 0.866554) (-19.2052, 0.861271) (-19.2067, 0.837264) (-19.2074, 0.824527) (-19.2081, 0.813257) (-19.209, 0.789251) (-19.2096, 0.765244) (-19.2096, 0.741237) (-19.2089, 0.71723) (-19.2078, 0.693224) (-19.2074, 0.688503) (-19.2056, 0.669217) (-19.2048, 0.661341) (-19.2034, 0.64521) (-19.2023, 0.625805) (-19.2021, 0.621203) (-19.2015, 0.597196) (-19.2007, 0.57319)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-beta/2/.initial={(-19.2597, 0.0450403) (-19.2586, 0.0418536) (-19.256, 0.0359128) (-19.2534, 0.0297283) (-19.2509, 0.0250271) (-19.2483, 0.0220968) (-19.2458, 0.0227537) (-19.2432, 0.0266504) (-19.2406, 0.0316072) (-19.2381, 0.0386507) (-19.2355, 0.04389) (-19.2352, 0.0450403) (-19.233, 0.0529072) (-19.2304, 0.059259) (-19.2279, 0.0644708) (-19.2253, 0.0684745) (-19.2251, 0.0690471) (-19.2227, 0.0779002) (-19.2202, 0.0867406) (-19.2183, 0.0930539) (-19.2176, 0.0950336) (-19.2151, 0.106975) (-19.2125, 0.116827) (-19.2125, 0.117061) (-19.21, 0.130797) (-19.2079, 0.141067) (-19.2074, 0.143849) (-19.2048, 0.157527) (-19.2035, 0.165074) (-19.2023, 0.171741) (-19.1997, 0.186659) (-19.1993, 0.189081) (-19.1972, 0.20234) (-19.1956, 0.213088) (-19.1946, 0.219317) (-19.1921, 0.236239) (-19.1919, 0.237095) (-19.1895, 0.255207) (-19.1887, 0.261101) (-19.1869, 0.273874) (-19.1855, 0.285108) (-19.1844, 0.293805) (-19.1824, 0.309115) (-19.1818, 0.314044) (-19.1795, 0.333122) (-19.1793, 0.334883) (-19.1767, 0.355395) (-19.1765, 0.357129) (-19.1741, 0.375993) (-19.1735, 0.381135) (-19.1716, 0.395864) (-19.1703, 0.405142) (-19.169, 0.413881) (-19.1669, 0.429149) (-19.1665, 0.432132) (-19.1639, 0.448535) (-19.1632, 0.453156) (-19.1614, 0.463614) (-19.1591, 0.477162) (-19.1588, 0.478814) (-19.1562, 0.494194) (-19.1551, 0.501169) (-19.1537, 0.509344) (-19.1511, 0.524687) (-19.1511, 0.525176) (-19.1486, 0.543455) (-19.1478, 0.549183) (-19.146, 0.561527) (-19.1445, 0.57319) (-19.1435, 0.580675) (-19.1414, 0.597196) (-19.1409, 0.60146) (-19.1385, 0.621203) (-19.1383, 0.622771) (-19.1358, 0.644036) (-19.1357, 0.64521) (-19.1332, 0.66625) (-19.1329, 0.669217) (-19.1307, 0.68868) (-19.1302, 0.693224) (-19.1281, 0.70973) (-19.1272, 0.71723) (-19.1256, 0.730567) (-19.1242, 0.741237) (-19.123, 0.750415) (-19.1211, 0.765244) (-19.1204, 0.770305) (-19.1179, 0.789251) (-19.1179, 0.789303) (-19.1153, 0.809532) (-19.1149, 0.813257) (-19.1128, 0.829746) (-19.1118, 0.837264) (-19.1102, 0.849927) (-19.1088, 0.861271) (-19.1077, 0.871366) (-19.1061, 0.885278) (-19.1051, 0.894264) (-19.1035, 0.909285) (-19.1025, 0.918783) (-19.1011, 0.933291) (-19.1, 0.945451) (-19.0989, 0.957298) (-19.0974, 0.973396) (-19.0967, 0.981305) (-19.0949, 1.00141) (-19.0945, 1.00531) (-19.0923, 1.02926) (-19.0923, 1.02932) (-19.0901, 1.05333) (-19.0897, 1.05708) (-19.0878, 1.07733) (-19.0872, 1.08407) (-19.0856, 1.10134) (-19.0846, 1.11074) (-19.0832, 1.12535) (-19.0821, 1.13678) (-19.0808, 1.14935) (-19.0795, 1.16247) (-19.0784, 1.17336) (-19.077, 1.18857) (-19.0761, 1.19737) (-19.0744, 1.21461) (-19.0737, 1.22137) (-19.0718, 1.24037) (-19.0713, 1.24538) (-19.0693, 1.2663) (-19.069, 1.26939) (-19.0667, 1.29154) (-19.0665, 1.29339) (-19.0642, 1.3173) (-19.0642, 1.3174) (-19.0618, 1.34141) (-19.0616, 1.34364) (-19.0595, 1.36541) (-19.0591, 1.36993) (-19.0572, 1.38942) (-19.0565, 1.39666) (-19.0549, 1.41343) (-19.0539, 1.4235) (-19.0526, 1.43743) (-19.0514, 1.45056) (-19.0504, 1.46144) (-19.0488, 1.47916) (-19.0482, 1.48545) (-19.0463, 1.50762) (-19.0461, 1.50945) (-19.044, 1.53346) (-19.0437, 1.53773) (-19.0421, 1.55747) (-19.0412, 1.57113) (-19.0403, 1.58147) (-19.0388, 1.60548) (-19.0386, 1.60991) (-19.0376, 1.62949) (-19.0369, 1.65349) (-19.0368, 1.6775) (-19.037, 1.70151) (-19.0372, 1.72552) (-19.0372, 1.74952) (-19.037, 1.77353) (-19.0366, 1.79754) (-19.0361, 1.82154) (-19.036, 1.82634) (-19.0356, 1.84555) (-19.0349, 1.86956) (-19.0342, 1.89356) (-19.0337, 1.91757) (-19.0335, 1.94158) (-19.0343, 1.96558) (-19.036, 1.98644) (-19.0365, 1.98959) (-19.0386, 2.0017) (-19.0412, 2.01158) (-19.042, 2.0136) (-19.0437, 2.01821) (-19.0463, 2.02245) (-19.0488, 2.02852) (-19.0514, 2.03685) (-19.0517, 2.0376) (-19.0539, 2.04228) (-19.0565, 2.04664) (-19.0591, 2.04849) (-19.0616, 2.04721) (-19.0642, 2.04306) (-19.0665, 2.0376) (-19.0667, 2.03715) (-19.0693, 2.02883) (-19.0718, 2.01915) (-19.0731, 2.0136) (-19.0744, 2.00849) (-19.077, 1.99735) (-19.0786, 1.98959) (-19.0795, 1.98553) (-19.0821, 1.97423) (-19.0839, 1.96558) (-19.0846, 1.96226) (-19.0872, 1.95183) (-19.0897, 1.94158) (-19.0897, 1.94146) (-19.0923, 1.93265) (-19.0949, 1.92343) (-19.0967, 1.91757) (-19.0974, 1.91547) (-19.1, 1.90775) (-19.1025, 1.89782) (-19.1035, 1.89356) (-19.1051, 1.88759) (-19.1077, 1.87548) (-19.1088, 1.86956) (-19.1102, 1.86258) (-19.1128, 1.84799) (-19.1132, 1.84555) (-19.1153, 1.83388) (-19.1173, 1.82154) (-19.1179, 1.81803) (-19.1204, 1.80197) (-19.1211, 1.79754) (-19.123, 1.78614) (-19.1249, 1.77353) (-19.1256, 1.76937) (-19.1281, 1.75244) (-19.1285, 1.74952) (-19.1307, 1.7364) (-19.1323, 1.72552) (-19.1332, 1.71942) (-19.1358, 1.70259) (-19.1359, 1.70151) (-19.1383, 1.6868) (-19.1397, 1.6775) (-19.1409, 1.67022) (-19.1435, 1.65398) (-19.1435, 1.65349) (-19.146, 1.63852) (-19.1474, 1.62949) (-19.1486, 1.62227) (-19.1511, 1.60647) (-19.1513, 1.60548) (-19.1537, 1.59143) (-19.1552, 1.58147) (-19.1562, 1.57522) (-19.1588, 1.55897) (-19.159, 1.55747) (-19.1614, 1.54381) (-19.1629, 1.53346) (-19.1639, 1.52704) (-19.1665, 1.51052) (-19.1666, 1.50945) (-19.169, 1.49427) (-19.1703, 1.48545) (-19.1716, 1.47706) (-19.1739, 1.46144) (-19.1741, 1.45976) (-19.1767, 1.44263) (-19.1775, 1.43743) (-19.1793, 1.42575) (-19.181, 1.41343) (-19.1818, 1.40745) (-19.1844, 1.38982) (-19.1844, 1.38942) (-19.1869, 1.37076) (-19.1877, 1.36541) (-19.1895, 1.35219) (-19.1909, 1.34141) (-19.1921, 1.3323) (-19.194, 1.3174) (-19.1946, 1.31199) (-19.1968, 1.29339) (-19.1972, 1.29055) (-19.1996, 1.26939) (-19.1997, 1.26857) (-19.2022, 1.24538) (-19.2023, 1.24459) (-19.2045, 1.22137) (-19.2048, 1.21789) (-19.2067, 1.19737) (-19.2074, 1.18947) (-19.2087, 1.17336) (-19.21, 1.1571) (-19.2106, 1.14935) (-19.2124, 1.12535) (-19.2125, 1.12339) (-19.2142, 1.10134) (-19.2151, 1.08899) (-19.2159, 1.07733) (-19.2176, 1.05431) (-19.2177, 1.05333) (-19.2195, 1.02932) (-19.2202, 1.02048) (-19.2214, 1.00531) (-19.2227, 0.986996) (-19.2232, 0.981305) (-19.2251, 0.957298) (-19.2253, 0.954161) (-19.227, 0.933291) (-19.2279, 0.922479) (-19.229, 0.909285) (-19.2304, 0.890466) (-19.2308, 0.885278) (-19.2328, 0.861271) (-19.233, 0.859236) (-19.2349, 0.837264) (-19.2355, 0.829072) (-19.2369, 0.813257) (-19.2381, 0.799357) (-19.239, 0.789251) (-19.2406, 0.770776) (-19.2412, 0.765244) (-19.2432, 0.743344) (-19.2434, 0.741237) (-19.2457, 0.71723) (-19.2458, 0.71695) (-19.248, 0.693224) (-19.2483, 0.689484) (-19.2503, 0.669217) (-19.2509, 0.663359) (-19.2526, 0.64521) (-19.2534, 0.636228) (-19.2549, 0.621203) (-19.256, 0.607816) (-19.257, 0.597196) (-19.2586, 0.578289) (-19.259, 0.57319) (-19.2607, 0.549183) (-19.2611, 0.540495) (-19.2621, 0.525176) (-19.2631, 0.501169) (-19.2637, 0.483526) (-19.2639, 0.477162) (-19.2643, 0.453156) (-19.2648, 0.429149) (-19.2657, 0.405142) (-19.2662, 0.392978) (-19.2668, 0.381135) (-19.2682, 0.357129) (-19.2688, 0.348474) (-19.2698, 0.333122) (-19.2713, 0.311203) (-19.2715, 0.309115) (-19.2732, 0.285108) (-19.2739, 0.275286) (-19.275, 0.261101) (-19.2765, 0.240832) (-19.2767, 0.237095) (-19.2784, 0.213088) (-19.279, 0.201603) (-19.2798, 0.189081) (-19.2808, 0.165074) (-19.2809, 0.141067) (-19.279, 0.128927) (-19.2765, 0.121633) (-19.275, 0.117061) (-19.2739, 0.113562) (-19.2713, 0.101512) (-19.2701, 0.0930539) (-19.2688, 0.0832912) (-19.2667, 0.0690471) (-19.2662, 0.0665611) (-19.2637, 0.0566435) (-19.2611, 0.0491655) (-19.2597, 0.0450403)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-mean_x/1/.initial={(-19.1633, -0.34438) (-19.1614, -0.344667) (-19.1588, -0.344836) (-19.1562, -0.344793) (-19.1537, -0.344577) (-19.1523, -0.34438) (-19.1511, -0.344192) (-19.1486, -0.343664) (-19.146, -0.342897) (-19.1459, -0.34286) (-19.1435, -0.342112) (-19.1413, -0.34134) (-19.1409, -0.341184) (-19.1383, -0.3403) (-19.1369, -0.33982) (-19.1358, -0.339414) (-19.1332, -0.338615) (-19.1321, -0.3383) (-19.1307, -0.337872) (-19.1281, -0.337201) (-19.1263, -0.33678) (-19.1256, -0.336599) (-19.123, -0.33601) (-19.1204, -0.335444) (-19.1196, -0.33526) (-19.1179, -0.334924) (-19.1153, -0.334346) (-19.1128, -0.333785) (-19.1126, -0.333741) (-19.1102, -0.3332) (-19.1077, -0.332554) (-19.1063, -0.332221) (-19.1051, -0.331885) (-19.1025, -0.33112) (-19.1013, -0.330701) (-19.1, -0.330214) (-19.0974, -0.329192) (-19.0974, -0.329181) (-19.0949, -0.327952) (-19.0943, -0.327661) (-19.0923, -0.326289) (-19.0921, -0.326141) (-19.0904, -0.324621) (-19.0897, -0.323956) (-19.0891, -0.323101) (-19.0882, -0.321581) (-19.0875, -0.320061) (-19.0873, -0.318541) (-19.0872, -0.318142) (-19.087, -0.317021) (-19.087, -0.315501) (-19.0872, -0.314076) (-19.0872, -0.313981) (-19.0874, -0.312462) (-19.0878, -0.310942) (-19.0882, -0.309422) (-19.0887, -0.307902) (-19.0892, -0.306382) (-19.0897, -0.304862) (-19.0897, -0.304862) (-19.0902, -0.303342) (-19.0907, -0.301822) (-19.0912, -0.300302) (-19.0916, -0.298782) (-19.0921, -0.297262) (-19.0923, -0.296686) (-19.0926, -0.295742) (-19.0932, -0.294222) (-19.0939, -0.292702) (-19.0947, -0.291183) (-19.0949, -0.290913) (-19.0956, -0.289663) (-19.0967, -0.288143) (-19.0974, -0.287356) (-19.0981, -0.286623) (-19.0997, -0.285103) (-19.1, -0.284844) (-19.1015, -0.283583) (-19.1025, -0.282828) (-19.1037, -0.282063) (-19.1051, -0.281188) (-19.1062, -0.280543) (-19.1077, -0.279802) (-19.1094, -0.279023) (-19.1102, -0.278652) (-19.1128, -0.277676) (-19.1133, -0.277503) (-19.1153, -0.276866) (-19.1179, -0.276224) (-19.1191, -0.275983) (-19.1204, -0.27571) (-19.123, -0.275286) (-19.1256, -0.275006) (-19.1281, -0.274753) (-19.1307, -0.274575) (-19.1321, -0.274463) (-19.1332, -0.274364) (-19.1358, -0.273925) (-19.1383, -0.273488) (-19.1409, -0.273011) (-19.1411, -0.272943) (-19.1435, -0.272141) (-19.1459, -0.271423) (-19.146, -0.271381) (-19.1486, -0.270538) (-19.1511, -0.270006) (-19.1516, -0.269903) (-19.1537, -0.269404) (-19.1562, -0.269146) (-19.1588, -0.269053) (-19.1614, -0.269118) (-19.1639, -0.26928) (-19.1665, -0.269631) (-19.1682, -0.269903) (-19.169, -0.270037) (-19.1716, -0.270436) (-19.1741, -0.270893) (-19.1766, -0.271423) (-19.1767, -0.271445) (-19.1793, -0.271909) (-19.1818, -0.272434) (-19.184, -0.272943) (-19.1844, -0.273053) (-19.1869, -0.273662) (-19.1894, -0.274463) (-19.1895, -0.274499) (-19.1921, -0.2754) (-19.1933, -0.275983) (-19.1946, -0.276688) (-19.1959, -0.277503) (-19.1972, -0.278398) (-19.1979, -0.279023) (-19.1994, -0.280543) (-19.1997, -0.280853) (-19.2007, -0.282063) (-19.2018, -0.283583) (-19.2023, -0.284292) (-19.2028, -0.285103) (-19.2037, -0.286623) (-19.2045, -0.288143) (-19.2048, -0.288672) (-19.2054, -0.289663) (-19.2061, -0.291183) (-19.207, -0.292702) (-19.2074, -0.293446) (-19.2078, -0.294222) (-19.2085, -0.295742) (-19.2094, -0.297262) (-19.21, -0.298533) (-19.2101, -0.298782) (-19.2109, -0.300302) (-19.2116, -0.301822) (-19.2123, -0.303342) (-19.2125, -0.303962) (-19.2129, -0.304862) (-19.2134, -0.306382) (-19.2137, -0.307902) (-19.214, -0.309422) (-19.2142, -0.310942) (-19.2141, -0.312462) (-19.2139, -0.313981) (-19.2135, -0.315501) (-19.2129, -0.317021) (-19.2125, -0.317825) (-19.2122, -0.318541) (-19.2112, -0.320061) (-19.2101, -0.321581) (-19.21, -0.321808) (-19.2089, -0.323101) (-19.2075, -0.324621) (-19.2074, -0.324734) (-19.206, -0.326141) (-19.2048, -0.327241) (-19.2043, -0.327661) (-19.2024, -0.329181) (-19.2023, -0.329234) (-19.2001, -0.330701) (-19.1997, -0.330924) (-19.1974, -0.332221) (-19.1972, -0.332337) (-19.1946, -0.333593) (-19.1943, -0.333741) (-19.1921, -0.334754) (-19.1908, -0.33526) (-19.1895, -0.335781) (-19.1869, -0.336664) (-19.1866, -0.33678) (-19.1844, -0.337666) (-19.1826, -0.3383) (-19.1818, -0.338598) (-19.1793, -0.339584) (-19.1787, -0.33982) (-19.1767, -0.3406) (-19.1746, -0.34134) (-19.1741, -0.341524) (-19.1716, -0.342491) (-19.1704, -0.34286) (-19.169, -0.34327) (-19.1665, -0.343917) (-19.1639, -0.344283) (-19.1633, -0.34438)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-mean_x/2/.initial={(-19.1671, -0.385418) (-19.1665, -0.385508) (-19.1639, -0.385781) (-19.1614, -0.385969) (-19.1588, -0.386057) (-19.1562, -0.38603) (-19.1537, -0.385926) (-19.1511, -0.385725) (-19.1486, -0.385529) (-19.1474, -0.385418) (-19.146, -0.385287) (-19.1435, -0.385067) (-19.1409, -0.384809) (-19.1383, -0.38458) (-19.1358, -0.384299) (-19.1332, -0.384032) (-19.1321, -0.383898) (-19.1307, -0.383734) (-19.1281, -0.383382) (-19.1256, -0.383026) (-19.123, -0.382515) (-19.1224, -0.382378) (-19.1204, -0.381914) (-19.1179, -0.381161) (-19.117, -0.380858) (-19.1153, -0.380278) (-19.1131, -0.379338) (-19.1128, -0.379189) (-19.1102, -0.378012) (-19.1098, -0.377818) (-19.1077, -0.37673) (-19.1068, -0.376299) (-19.1051, -0.375467) (-19.1036, -0.374779) (-19.1025, -0.37429) (-19.1002, -0.373259) (-19.1, -0.37318) (-19.0974, -0.372251) (-19.096, -0.371739) (-19.0949, -0.371392) (-19.0923, -0.370617) (-19.091, -0.370219) (-19.0897, -0.369888) (-19.0872, -0.369222) (-19.0854, -0.368699) (-19.0846, -0.368486) (-19.0821, -0.367834) (-19.0798, -0.367179) (-19.0795, -0.367089) (-19.077, -0.366375) (-19.0748, -0.365659) (-19.0744, -0.365518) (-19.0718, -0.364615) (-19.0706, -0.364139) (-19.0693, -0.363591) (-19.0672, -0.362619) (-19.0667, -0.362414) (-19.0642, -0.361099) (-19.0642, -0.361083) (-19.0616, -0.359652) (-19.0615, -0.359579) (-19.0591, -0.358124) (-19.0589, -0.358059) (-19.0565, -0.356583) (-19.0564, -0.356539) (-19.0539, -0.355105) (-19.0538, -0.35502) (-19.0514, -0.353618) (-19.0512, -0.3535) (-19.0488, -0.352057) (-19.0487, -0.35198) (-19.0464, -0.35046) (-19.0463, -0.350349) (-19.0444, -0.34894) (-19.0437, -0.348355) (-19.0427, -0.34742) (-19.0415, -0.3459) (-19.0412, -0.345374) (-19.0405, -0.34438) (-19.0398, -0.34286) (-19.0394, -0.34134) (-19.0391, -0.33982) (-19.039, -0.3383) (-19.0391, -0.33678) (-19.0392, -0.33526) (-19.0394, -0.333741) (-19.0396, -0.332221) (-19.0398, -0.330701) (-19.04, -0.329181) (-19.0401, -0.327661) (-19.0401, -0.326141) (-19.04, -0.324621) (-19.0398, -0.323101) (-19.0396, -0.321581) (-19.0392, -0.320061) (-19.0389, -0.318541) (-19.0386, -0.317466) (-19.0385, -0.317021) (-19.038, -0.315501) (-19.0375, -0.313981) (-19.0371, -0.312462) (-19.0367, -0.310942) (-19.0363, -0.309422) (-19.036, -0.308037) (-19.036, -0.307902) (-19.0357, -0.306382) (-19.0354, -0.304862) (-19.0352, -0.303342) (-19.0351, -0.301822) (-19.035, -0.300302) (-19.0352, -0.298782) (-19.0354, -0.297262) (-19.0357, -0.295742) (-19.036, -0.294763) (-19.0362, -0.294222) (-19.0369, -0.292702) (-19.0377, -0.291183) (-19.0386, -0.289986) (-19.0388, -0.289663) (-19.04, -0.288143) (-19.0412, -0.286936) (-19.0414, -0.286623) (-19.0428, -0.285103) (-19.0437, -0.284171) (-19.0442, -0.283583) (-19.0456, -0.282063) (-19.0463, -0.281247) (-19.0468, -0.280543) (-19.0479, -0.279023) (-19.0488, -0.277737) (-19.049, -0.277503) (-19.0499, -0.275983) (-19.0508, -0.274463) (-19.0514, -0.273426) (-19.0516, -0.272943) (-19.0524, -0.271423) (-19.0533, -0.269903) (-19.0539, -0.268814) (-19.0542, -0.268384) (-19.0551, -0.266864) (-19.0561, -0.265344) (-19.0565, -0.264815) (-19.0572, -0.263824) (-19.0584, -0.262304) (-19.0591, -0.261544) (-19.0597, -0.260784) (-19.0613, -0.259264) (-19.0616, -0.258933) (-19.063, -0.257744) (-19.0642, -0.256859) (-19.0651, -0.256224) (-19.0667, -0.255214) (-19.0676, -0.254704) (-19.0693, -0.25387) (-19.0709, -0.253184) (-19.0718, -0.252787) (-19.0744, -0.251903) (-19.0752, -0.251664) (-19.077, -0.251152) (-19.0795, -0.250555) (-19.0814, -0.250144) (-19.0821, -0.250008) (-19.0846, -0.249488) (-19.0872, -0.249018) (-19.089, -0.248624) (-19.0897, -0.24847) (-19.0923, -0.247843) (-19.0949, -0.247107) (-19.0949, -0.247105) (-19.0974, -0.246156) (-19.0987, -0.245585) (-19.1, -0.244973) (-19.1019, -0.244065) (-19.1025, -0.243735) (-19.1047, -0.242545) (-19.1051, -0.242319) (-19.1074, -0.241025) (-19.1077, -0.240878) (-19.1101, -0.239505) (-19.1102, -0.239448) (-19.1128, -0.238056) (-19.1129, -0.237985) (-19.1153, -0.236712) (-19.1159, -0.236465) (-19.1179, -0.2355) (-19.1191, -0.234945) (-19.1204, -0.234368) (-19.123, -0.233465) (-19.1231, -0.233425) (-19.1256, -0.232583) (-19.1281, -0.231926) (-19.1282, -0.231905) (-19.1307, -0.231294) (-19.1332, -0.230885) (-19.1358, -0.230548) (-19.1375, -0.230385) (-19.1383, -0.230298) (-19.1409, -0.230128) (-19.1435, -0.230042) (-19.146, -0.230006) (-19.1486, -0.23006) (-19.1511, -0.230152) (-19.1537, -0.230278) (-19.1552, -0.230385) (-19.1562, -0.230461) (-19.1588, -0.230629) (-19.1614, -0.230824) (-19.1639, -0.230969) (-19.1665, -0.231041) (-19.169, -0.231029) (-19.1716, -0.230966) (-19.1741, -0.230822) (-19.1767, -0.230635) (-19.1793, -0.230444) (-19.1802, -0.230385) (-19.1818, -0.230276) (-19.1844, -0.230175) (-19.1869, -0.230183) (-19.1893, -0.230385) (-19.1895, -0.230405) (-19.1921, -0.230742) (-19.1946, -0.231291) (-19.1965, -0.231905) (-19.1972, -0.232153) (-19.1997, -0.233206) (-19.2002, -0.233425) (-19.2023, -0.234555) (-19.2029, -0.234945) (-19.2048, -0.236115) (-19.2054, -0.236465) (-19.2074, -0.237734) (-19.2078, -0.237985) (-19.21, -0.239466) (-19.21, -0.239505) (-19.2124, -0.241025) (-19.2125, -0.241066) (-19.2151, -0.242535) (-19.2151, -0.242545) (-19.2176, -0.243898) (-19.2179, -0.244065) (-19.2202, -0.245201) (-19.221, -0.245585) (-19.2227, -0.246402) (-19.2242, -0.247105) (-19.2253, -0.247618) (-19.2275, -0.248624) (-19.2279, -0.248807) (-19.2304, -0.249942) (-19.2309, -0.250144) (-19.233, -0.251116) (-19.2341, -0.251664) (-19.2355, -0.252312) (-19.2373, -0.253184) (-19.2381, -0.25358) (-19.2403, -0.254704) (-19.2406, -0.254885) (-19.2431, -0.256224) (-19.2432, -0.256258) (-19.2458, -0.257687) (-19.2459, -0.257744) (-19.2483, -0.259247) (-19.2483, -0.259264) (-19.2506, -0.260784) (-19.2509, -0.26097) (-19.2527, -0.262304) (-19.2534, -0.26281) (-19.2547, -0.263824) (-19.256, -0.26489) (-19.2566, -0.265344) (-19.2583, -0.266864) (-19.2586, -0.267095) (-19.26, -0.268384) (-19.2611, -0.269449) (-19.2616, -0.269903) (-19.2632, -0.271423) (-19.2637, -0.271888) (-19.2647, -0.272943) (-19.2661, -0.274463) (-19.2662, -0.274582) (-19.2675, -0.275983) (-19.2686, -0.277503) (-19.2688, -0.277711) (-19.2698, -0.279023) (-19.2708, -0.280543) (-19.2713, -0.281508) (-19.2717, -0.282063) (-19.2725, -0.283583) (-19.2733, -0.285103) (-19.2739, -0.286277) (-19.2741, -0.286623) (-19.2747, -0.288143) (-19.2755, -0.289663) (-19.2759, -0.291183) (-19.2764, -0.292702) (-19.2765, -0.292757) (-19.2769, -0.294222) (-19.2772, -0.295742) (-19.2775, -0.297262) (-19.2777, -0.298782) (-19.2778, -0.300302) (-19.2779, -0.301822) (-19.278, -0.303342) (-19.278, -0.304862) (-19.2782, -0.306382) (-19.2783, -0.307902) (-19.2785, -0.309422) (-19.2788, -0.310942) (-19.279, -0.312219) (-19.2791, -0.312462) (-19.2795, -0.313981) (-19.2799, -0.315501) (-19.2804, -0.317021) (-19.2807, -0.318541) (-19.2808, -0.320061) (-19.2807, -0.321581) (-19.2802, -0.323101) (-19.2794, -0.324621) (-19.279, -0.325128) (-19.2783, -0.326141) (-19.2766, -0.327661) (-19.2765, -0.327744) (-19.2746, -0.329181) (-19.2739, -0.329659) (-19.2723, -0.330701) (-19.2713, -0.331309) (-19.2699, -0.332221) (-19.2688, -0.332866) (-19.2674, -0.333741) (-19.2662, -0.334424) (-19.2649, -0.33526) (-19.2637, -0.336032) (-19.2626, -0.33678) (-19.2611, -0.337749) (-19.2603, -0.3383) (-19.2586, -0.339519) (-19.2581, -0.33982) (-19.2562, -0.34134) (-19.256, -0.341514) (-19.2544, -0.34286) (-19.2534, -0.343646) (-19.2526, -0.34438) (-19.2509, -0.345838) (-19.2508, -0.3459) (-19.2493, -0.34742) (-19.2483, -0.348328) (-19.2477, -0.34894) (-19.2462, -0.35046) (-19.2458, -0.350855) (-19.2447, -0.35198) (-19.2432, -0.3535) (-19.2432, -0.353504) (-19.2419, -0.35502) (-19.2406, -0.35641) (-19.2405, -0.356539) (-19.2393, -0.358059) (-19.2381, -0.359386) (-19.2379, -0.359579) (-19.2366, -0.361099) (-19.2355, -0.36222) (-19.2351, -0.362619) (-19.2336, -0.364139) (-19.233, -0.364651) (-19.2318, -0.365659) (-19.2304, -0.366604) (-19.2295, -0.367179) (-19.2279, -0.36813) (-19.2267, -0.368699) (-19.2253, -0.369362) (-19.2233, -0.370219) (-19.2227, -0.370458) (-19.2202, -0.371411) (-19.2193, -0.371739) (-19.2176, -0.372359) (-19.2151, -0.373212) (-19.2149, -0.373259) (-19.2125, -0.37408) (-19.2105, -0.374779) (-19.21, -0.374954) (-19.2074, -0.375777) (-19.2058, -0.376299) (-19.2048, -0.376605) (-19.2023, -0.37743) (-19.201, -0.377818) (-19.1997, -0.378208) (-19.1972, -0.378964) (-19.1958, -0.379338) (-19.1946, -0.379645) (-19.1921, -0.380313) (-19.1898, -0.380858) (-19.1895, -0.380934) (-19.1869, -0.381563) (-19.1844, -0.382115) (-19.1831, -0.382378) (-19.1818, -0.382675) (-19.1793, -0.383201) (-19.1767, -0.383736) (-19.1758, -0.383898) (-19.1741, -0.384248) (-19.1716, -0.384731) (-19.169, -0.385158) (-19.1671, -0.385418)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-sigma_x/1/.initial={(-19.1689, 0.962312) (-19.1665, 0.961975) (-19.1639, 0.961729) (-19.1614, 0.96163) (-19.1588, 0.961655) (-19.1562, 0.961801) (-19.1537, 0.962062) (-19.1514, 0.962312) (-19.1511, 0.962342) (-19.1486, 0.962622) (-19.146, 0.963031) (-19.1448, 0.963191) (-19.1435, 0.963345) (-19.1409, 0.963617) (-19.1383, 0.963964) (-19.1372, 0.96407) (-19.1358, 0.964191) (-19.1332, 0.964381) (-19.1307, 0.964611) (-19.1281, 0.964877) (-19.1274, 0.964949) (-19.1256, 0.965107) (-19.123, 0.965444) (-19.1209, 0.965828) (-19.1204, 0.965902) (-19.1179, 0.966409) (-19.1167, 0.966707) (-19.1153, 0.967019) (-19.1134, 0.967586) (-19.1128, 0.967791) (-19.1109, 0.968465) (-19.1102, 0.968722) (-19.1087, 0.969344) (-19.1077, 0.969872) (-19.1069, 0.970223) (-19.1052, 0.971103) (-19.1051, 0.971164) (-19.1036, 0.971982) (-19.1025, 0.972695) (-19.1023, 0.972861) (-19.1008, 0.97374) (-19.1, 0.974401) (-19.0997, 0.974619) (-19.0984, 0.975498) (-19.0974, 0.976328) (-19.0974, 0.976377) (-19.0963, 0.977256) (-19.0953, 0.978135) (-19.0949, 0.978666) (-19.0946, 0.979014) (-19.0936, 0.979894) (-19.0929, 0.980773) (-19.0924, 0.981652) (-19.0923, 0.981916) (-19.092, 0.982531) (-19.0915, 0.98341) (-19.0912, 0.984289) (-19.091, 0.985168) (-19.0908, 0.986047) (-19.0907, 0.986926) (-19.0908, 0.987805) (-19.0909, 0.988684) (-19.091, 0.989564) (-19.0911, 0.990443) (-19.0913, 0.991322) (-19.0916, 0.992201) (-19.0919, 0.99308) (-19.0922, 0.993959) (-19.0923, 0.994206) (-19.0926, 0.994838) (-19.0929, 0.995717) (-19.0934, 0.996596) (-19.094, 0.997475) (-19.0947, 0.998354) (-19.0949, 0.998527) (-19.0955, 0.999234) (-19.0965, 1.00011) (-19.0974, 1.00078) (-19.0977, 1.00099) (-19.0992, 1.00187) (-19.1, 1.00227) (-19.101, 1.00275) (-19.1025, 1.00337) (-19.1033, 1.00363) (-19.1051, 1.00418) (-19.1065, 1.00451) (-19.1077, 1.00478) (-19.1102, 1.00531) (-19.1107, 1.00539) (-19.1128, 1.00579) (-19.1153, 1.00614) (-19.1165, 1.00627) (-19.1179, 1.00645) (-19.1204, 1.00681) (-19.123, 1.00702) (-19.1245, 1.00715) (-19.1256, 1.00724) (-19.1281, 1.0075) (-19.1307, 1.00779) (-19.1332, 1.00802) (-19.1332, 1.00802) (-19.1358, 1.00836) (-19.1383, 1.00877) (-19.1393, 1.0089) (-19.1409, 1.00919) (-19.1435, 1.00967) (-19.1441, 1.00978) (-19.146, 1.01018) (-19.1486, 1.01063) (-19.1487, 1.01066) (-19.1511, 1.01107) (-19.1537, 1.01143) (-19.1546, 1.01154) (-19.1562, 1.01173) (-19.1588, 1.01206) (-19.1614, 1.01228) (-19.1635, 1.01242) (-19.1639, 1.01245) (-19.1665, 1.01258) (-19.169, 1.0127) (-19.1716, 1.01279) (-19.1741, 1.01283) (-19.1767, 1.01278) (-19.1793, 1.01268) (-19.1818, 1.01251) (-19.1828, 1.01242) (-19.1844, 1.01229) (-19.1869, 1.01202) (-19.1895, 1.01155) (-19.1896, 1.01154) (-19.1921, 1.01101) (-19.1933, 1.01066) (-19.1946, 1.01033) (-19.1963, 1.00978) (-19.1972, 1.00949) (-19.1986, 1.0089) (-19.1997, 1.00841) (-19.2005, 1.00802) (-19.2022, 1.00715) (-19.2023, 1.0071) (-19.2037, 1.00627) (-19.2048, 1.00539) (-19.2048, 1.00537) (-19.2059, 1.00451) (-19.2068, 1.00363) (-19.2074, 1.00285) (-19.2075, 1.00275) (-19.2082, 1.00187) (-19.2087, 1.00099) (-19.2092, 1.00011) (-19.2095, 0.999234) (-19.2098, 0.998354) (-19.21, 0.99778) (-19.21, 0.997475) (-19.2102, 0.996596) (-19.2104, 0.995717) (-19.2105, 0.994838) (-19.2107, 0.993959) (-19.2107, 0.99308) (-19.2108, 0.992201) (-19.2108, 0.991322) (-19.2107, 0.990443) (-19.2107, 0.989564) (-19.2106, 0.988684) (-19.2105, 0.987805) (-19.2103, 0.986926) (-19.2102, 0.986047) (-19.2101, 0.985168) (-19.21, 0.984289) (-19.21, 0.984102) (-19.2098, 0.98341) (-19.2097, 0.982531) (-19.2095, 0.981652) (-19.2093, 0.980773) (-19.2091, 0.979894) (-19.2087, 0.979014) (-19.2084, 0.978135) (-19.2079, 0.977256) (-19.2074, 0.976377) (-19.2074, 0.976355) (-19.2069, 0.975498) (-19.2061, 0.974619) (-19.2051, 0.97374) (-19.2048, 0.973451) (-19.2043, 0.972861) (-19.203, 0.971982) (-19.2023, 0.971512) (-19.2016, 0.971103) (-19.1999, 0.970223) (-19.1997, 0.970156) (-19.1978, 0.969344) (-19.1972, 0.969096) (-19.1954, 0.968465) (-19.1946, 0.968206) (-19.1925, 0.967586) (-19.1921, 0.967476) (-19.1895, 0.966754) (-19.1893, 0.966707) (-19.1869, 0.966103) (-19.1856, 0.965828) (-19.1844, 0.965542) (-19.1818, 0.964955) (-19.1818, 0.964949) (-19.1793, 0.964326) (-19.1779, 0.96407) (-19.1767, 0.963805) (-19.1741, 0.963254) (-19.1738, 0.963191) (-19.1716, 0.962728) (-19.169, 0.962331) (-19.1689, 0.962312)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-sigma_x/2/.initial={(-19.155, 0.937697) (-19.1537, 0.937595) (-19.1511, 0.93744) (-19.1486, 0.937309) (-19.146, 0.937186) (-19.1435, 0.937107) (-19.1409, 0.937061) (-19.1383, 0.937031) (-19.1358, 0.937031) (-19.1332, 0.937058) (-19.1307, 0.937133) (-19.1281, 0.937242) (-19.1256, 0.937441) (-19.123, 0.937683) (-19.1229, 0.937697) (-19.1204, 0.937987) (-19.1179, 0.938355) (-19.1166, 0.938576) (-19.1153, 0.938796) (-19.1128, 0.939249) (-19.1117, 0.939455) (-19.1102, 0.93974) (-19.1077, 0.940225) (-19.1071, 0.940334) (-19.1051, 0.940692) (-19.1025, 0.941116) (-19.1019, 0.941213) (-19.1, 0.94151) (-19.0974, 0.941873) (-19.096, 0.942092) (-19.0949, 0.942263) (-19.0923, 0.942611) (-19.0902, 0.942972) (-19.0897, 0.943045) (-19.0872, 0.943494) (-19.0855, 0.943851) (-19.0846, 0.944048) (-19.0821, 0.944691) (-19.0819, 0.94473) (-19.0795, 0.945445) (-19.079, 0.945609) (-19.077, 0.946329) (-19.0766, 0.946488) (-19.0744, 0.947343) (-19.0743, 0.947367) (-19.0722, 0.948246) (-19.0718, 0.948405) (-19.0702, 0.949125) (-19.0693, 0.949513) (-19.0682, 0.950004) (-19.0667, 0.950648) (-19.0662, 0.950883) (-19.0644, 0.951763) (-19.0642, 0.95188) (-19.0626, 0.952642) (-19.0616, 0.953152) (-19.061, 0.953521) (-19.0594, 0.9544) (-19.0591, 0.954569) (-19.0579, 0.955279) (-19.0565, 0.956158) (-19.0565, 0.956162) (-19.0551, 0.957037) (-19.0539, 0.957807) (-19.0538, 0.957916) (-19.0524, 0.958795) (-19.0514, 0.959493) (-19.0511, 0.959674) (-19.0498, 0.960553) (-19.0488, 0.961161) (-19.0484, 0.961433) (-19.047, 0.962312) (-19.0463, 0.962821) (-19.0457, 0.963191) (-19.0443, 0.96407) (-19.0437, 0.964485) (-19.043, 0.964949) (-19.0417, 0.965828) (-19.0412, 0.966236) (-19.0405, 0.966707) (-19.0394, 0.967586) (-19.0386, 0.968289) (-19.0384, 0.968465) (-19.0375, 0.969344) (-19.0368, 0.970223) (-19.0362, 0.971103) (-19.036, 0.971318) (-19.0356, 0.971982) (-19.0352, 0.972861) (-19.0349, 0.97374) (-19.0347, 0.974619) (-19.0345, 0.975498) (-19.0344, 0.976377) (-19.0344, 0.977256) (-19.0345, 0.978135) (-19.0347, 0.979014) (-19.0349, 0.979894) (-19.0351, 0.980773) (-19.0354, 0.981652) (-19.0358, 0.982531) (-19.036, 0.983029) (-19.0362, 0.98341) (-19.0366, 0.984289) (-19.0371, 0.985168) (-19.0375, 0.986047) (-19.0379, 0.986926) (-19.0382, 0.987805) (-19.0384, 0.988684) (-19.0386, 0.989347) (-19.0386, 0.989564) (-19.0387, 0.990443) (-19.0387, 0.991322) (-19.0386, 0.991585) (-19.0384, 0.992201) (-19.0382, 0.99308) (-19.0379, 0.993959) (-19.0375, 0.994838) (-19.037, 0.995717) (-19.0366, 0.996596) (-19.0361, 0.997475) (-19.036, 0.997677) (-19.0356, 0.998354) (-19.0353, 0.999234) (-19.035, 1.00011) (-19.0348, 1.00099) (-19.0348, 1.00187) (-19.035, 1.00275) (-19.0356, 1.00363) (-19.036, 1.00415) (-19.0363, 1.00451) (-19.0373, 1.00539) (-19.0386, 1.00627) (-19.0386, 1.00628) (-19.0398, 1.00715) (-19.0412, 1.00789) (-19.0413, 1.00802) (-19.0428, 1.0089) (-19.0437, 1.00945) (-19.0442, 1.00978) (-19.0456, 1.01066) (-19.0463, 1.01112) (-19.0469, 1.01154) (-19.0481, 1.01242) (-19.0488, 1.01292) (-19.0493, 1.0133) (-19.0505, 1.01418) (-19.0514, 1.01493) (-19.0515, 1.01506) (-19.0525, 1.01594) (-19.0534, 1.01682) (-19.0539, 1.01731) (-19.0543, 1.01769) (-19.0552, 1.01857) (-19.0561, 1.01945) (-19.0565, 1.01988) (-19.057, 1.02033) (-19.0579, 1.02121) (-19.059, 1.02209) (-19.0591, 1.02213) (-19.0601, 1.02297) (-19.0615, 1.02385) (-19.0616, 1.02392) (-19.063, 1.02473) (-19.0642, 1.02534) (-19.0647, 1.02561) (-19.0665, 1.02649) (-19.0667, 1.0266) (-19.0684, 1.02736) (-19.0693, 1.02773) (-19.0705, 1.02824) (-19.0718, 1.02878) (-19.0727, 1.02912) (-19.0744, 1.02979) (-19.0749, 1.03) (-19.077, 1.03075) (-19.0773, 1.03088) (-19.0795, 1.03165) (-19.0798, 1.03176) (-19.0821, 1.03249) (-19.0826, 1.03264) (-19.0846, 1.03327) (-19.0855, 1.03352) (-19.0872, 1.03401) (-19.0887, 1.0344) (-19.0897, 1.03466) (-19.0923, 1.03526) (-19.0924, 1.03528) (-19.0949, 1.03584) (-19.0963, 1.03616) (-19.0974, 1.03637) (-19.1, 1.03687) (-19.1009, 1.03703) (-19.1025, 1.03734) (-19.1051, 1.03782) (-19.1057, 1.03791) (-19.1077, 1.03826) (-19.1102, 1.03871) (-19.1107, 1.03879) (-19.1128, 1.03914) (-19.1153, 1.03954) (-19.1162, 1.03967) (-19.1179, 1.03996) (-19.1204, 1.04031) (-19.1223, 1.04055) (-19.123, 1.04065) (-19.1256, 1.04096) (-19.1281, 1.04121) (-19.1307, 1.0414) (-19.131, 1.04143) (-19.1332, 1.04164) (-19.1358, 1.0418) (-19.1383, 1.04195) (-19.1409, 1.04209) (-19.1435, 1.04221) (-19.1453, 1.04231) (-19.146, 1.04234) (-19.1486, 1.04244) (-19.1511, 1.0425) (-19.1537, 1.04254) (-19.1562, 1.04254) (-19.1588, 1.04252) (-19.1614, 1.04246) (-19.1639, 1.04241) (-19.1665, 1.04236) (-19.1681, 1.04231) (-19.169, 1.04228) (-19.1716, 1.04224) (-19.1741, 1.04219) (-19.1767, 1.04212) (-19.1793, 1.04203) (-19.1818, 1.0419) (-19.1844, 1.04175) (-19.1869, 1.04156) (-19.1884, 1.04143) (-19.1895, 1.04133) (-19.1921, 1.04108) (-19.1946, 1.04085) (-19.1972, 1.04062) (-19.1979, 1.04055) (-19.1997, 1.04039) (-19.2023, 1.0402) (-19.2048, 1.04004) (-19.2074, 1.03987) (-19.2098, 1.03967) (-19.21, 1.03966) (-19.2125, 1.03944) (-19.2151, 1.03911) (-19.2167, 1.03879) (-19.2176, 1.0386) (-19.22, 1.03791) (-19.2202, 1.03785) (-19.2222, 1.03703) (-19.2227, 1.0368) (-19.2239, 1.03616) (-19.2252, 1.03528) (-19.2253, 1.03518) (-19.2263, 1.0344) (-19.2271, 1.03352) (-19.2278, 1.03264) (-19.2279, 1.03259) (-19.2284, 1.03176) (-19.2289, 1.03088) (-19.2293, 1.03) (-19.2296, 1.02912) (-19.23, 1.02824) (-19.2302, 1.02736) (-19.2304, 1.02696) (-19.2306, 1.02649) (-19.231, 1.02561) (-19.2316, 1.02473) (-19.2323, 1.02385) (-19.233, 1.02309) (-19.2331, 1.02297) (-19.2343, 1.02209) (-19.2355, 1.02122) (-19.2355, 1.02121) (-19.2374, 1.02033) (-19.2381, 1.02003) (-19.2397, 1.01945) (-19.2406, 1.01914) (-19.2426, 1.01857) (-19.2432, 1.01842) (-19.2458, 1.01782) (-19.2463, 1.01769) (-19.2483, 1.01725) (-19.2502, 1.01682) (-19.2509, 1.01666) (-19.2534, 1.01601) (-19.2537, 1.01594) (-19.256, 1.01523) (-19.2565, 1.01506) (-19.2586, 1.01418) (-19.2586, 1.01418) (-19.2603, 1.0133) (-19.2611, 1.01286) (-19.2618, 1.01242) (-19.263, 1.01154) (-19.2637, 1.01103) (-19.2641, 1.01066) (-19.2649, 1.00978) (-19.2657, 1.0089) (-19.2662, 1.0081) (-19.2663, 1.00802) (-19.2668, 1.00715) (-19.2672, 1.00627) (-19.2676, 1.00539) (-19.2679, 1.00451) (-19.2682, 1.00363) (-19.2684, 1.00275) (-19.2686, 1.00187) (-19.2688, 1.00099) (-19.2688, 1.00095) (-19.269, 1.00011) (-19.2693, 0.999234) (-19.2696, 0.998354) (-19.2699, 0.997475) (-19.2704, 0.996596) (-19.2708, 0.995717) (-19.2713, 0.994838) (-19.2713, 0.994807) (-19.272, 0.993959) (-19.2726, 0.99308) (-19.2733, 0.992201) (-19.2739, 0.991429) (-19.274, 0.991322) (-19.2747, 0.990443) (-19.2752, 0.989564) (-19.2758, 0.988684) (-19.2762, 0.987805) (-19.2765, 0.987328) (-19.2767, 0.986926) (-19.2769, 0.986047) (-19.277, 0.985168) (-19.2771, 0.984289) (-19.277, 0.98341) (-19.2768, 0.982531) (-19.2765, 0.981652) (-19.2765, 0.981596) (-19.2762, 0.980773) (-19.2758, 0.979894) (-19.2754, 0.979014) (-19.275, 0.978135) (-19.2744, 0.977256) (-19.2739, 0.976536) (-19.2738, 0.976377) (-19.2732, 0.975498) (-19.2726, 0.974619) (-19.272, 0.97374) (-19.2713, 0.97305) (-19.2712, 0.972861) (-19.2705, 0.971982) (-19.2697, 0.971103) (-19.2689, 0.970223) (-19.2688, 0.970108) (-19.2681, 0.969344) (-19.2672, 0.968465) (-19.2664, 0.967586) (-19.2662, 0.96745) (-19.2655, 0.966707) (-19.2646, 0.965828) (-19.2637, 0.96504) (-19.2636, 0.964949) (-19.2627, 0.96407) (-19.2617, 0.963191) (-19.2611, 0.96273) (-19.2606, 0.962312) (-19.2596, 0.961433) (-19.2586, 0.960697) (-19.2584, 0.960553) (-19.2573, 0.959674) (-19.2562, 0.958795) (-19.256, 0.958676) (-19.255, 0.957916) (-19.2538, 0.957037) (-19.2534, 0.956824) (-19.2524, 0.956158) (-19.2511, 0.955279) (-19.2509, 0.955114) (-19.2497, 0.9544) (-19.2483, 0.95361) (-19.2482, 0.953521) (-19.2465, 0.952642) (-19.2458, 0.952269) (-19.2446, 0.951763) (-19.2432, 0.951181) (-19.2424, 0.950883) (-19.2406, 0.950272) (-19.2398, 0.950004) (-19.2381, 0.949523) (-19.2365, 0.949125) (-19.2355, 0.948889) (-19.233, 0.948415) (-19.232, 0.948246) (-19.2304, 0.947951) (-19.2279, 0.947563) (-19.2265, 0.947367) (-19.2253, 0.947196) (-19.2227, 0.946854) (-19.2202, 0.946523) (-19.2199, 0.946488) (-19.2176, 0.946141) (-19.2151, 0.9458) (-19.2138, 0.945609) (-19.2125, 0.945422) (-19.21, 0.945053) (-19.2078, 0.94473) (-19.2074, 0.944666) (-19.2048, 0.944279) (-19.2023, 0.943903) (-19.2019, 0.943851) (-19.1997, 0.943479) (-19.1972, 0.943113) (-19.1962, 0.942972) (-19.1946, 0.942716) (-19.1921, 0.94233) (-19.1904, 0.942092) (-19.1895, 0.941946) (-19.1869, 0.941557) (-19.1845, 0.941213) (-19.1844, 0.941202) (-19.1818, 0.94081) (-19.1793, 0.940459) (-19.1783, 0.940334) (-19.1767, 0.9401) (-19.1741, 0.939746) (-19.1719, 0.939455) (-19.1716, 0.939419) (-19.169, 0.939095) (-19.1665, 0.938795) (-19.1645, 0.938576) (-19.1639, 0.938513) (-19.1614, 0.938258) (-19.1588, 0.938002) (-19.1562, 0.937796) (-19.155, 0.937697)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-mean_c/1/.initial={(-19.1978, -0.0834165) (-19.1972, -0.083443) (-19.1946, -0.0835201) (-19.1921, -0.0835705) (-19.1895, -0.0835898) (-19.1869, -0.0835867) (-19.1844, -0.0835678) (-19.1818, -0.0835321) (-19.1793, -0.0834964) (-19.1767, -0.0834526) (-19.1745, -0.0834165) (-19.1741, -0.0834109) (-19.1716, -0.0833533) (-19.169, -0.0832942) (-19.1665, -0.0832401) (-19.1664, -0.0832375) (-19.1639, -0.0831671) (-19.1614, -0.0830935) (-19.1601, -0.0830586) (-19.1588, -0.0830242) (-19.1562, -0.0829381) (-19.1543, -0.0828796) (-19.1537, -0.0828601) (-19.1511, -0.0827654) (-19.1492, -0.0827006) (-19.1486, -0.0826775) (-19.146, -0.0825778) (-19.1445, -0.0825216) (-19.1435, -0.0824827) (-19.1409, -0.082379) (-19.14, -0.0823426) (-19.1383, -0.0822806) (-19.1358, -0.0821743) (-19.1355, -0.0821637) (-19.1332, -0.0820622) (-19.1314, -0.0819847) (-19.1307, -0.0819522) (-19.1281, -0.0818186) (-19.1279, -0.0818057) (-19.1256, -0.0816817) (-19.1246, -0.0816267) (-19.123, -0.0815264) (-19.1218, -0.0814477) (-19.1204, -0.0813522) (-19.1193, -0.0812688) (-19.1179, -0.0811557) (-19.1171, -0.0810898) (-19.1153, -0.0809253) (-19.1152, -0.0809108) (-19.1134, -0.0807318) (-19.1128, -0.0806635) (-19.1118, -0.0805529) (-19.1102, -0.0803739) (-19.1102, -0.0803711) (-19.109, -0.0801949) (-19.1077, -0.0800232) (-19.1076, -0.0800159) (-19.1065, -0.0798369) (-19.1053, -0.079658) (-19.1051, -0.0796244) (-19.1043, -0.079479) (-19.1032, -0.0793) (-19.1025, -0.0791698) (-19.1022, -0.079121) (-19.1012, -0.078942) (-19.1002, -0.0787631) (-19.1, -0.0787004) (-19.0995, -0.0785841) (-19.0987, -0.0784051) (-19.0979, -0.0782261) (-19.0974, -0.0780786) (-19.0973, -0.0780471) (-19.0968, -0.0778682) (-19.0963, -0.0776892) (-19.0959, -0.0775102) (-19.0956, -0.0773312) (-19.0955, -0.0771523) (-19.0953, -0.0769733) (-19.0952, -0.0767943) (-19.0953, -0.0766153) (-19.0954, -0.0764363) (-19.0955, -0.0762574) (-19.0958, -0.0760784) (-19.096, -0.0758994) (-19.0964, -0.0757204) (-19.0969, -0.0755414) (-19.0974, -0.0753625) (-19.0974, -0.0753596) (-19.0983, -0.0751835) (-19.0994, -0.0750045) (-19.1, -0.0749193) (-19.1007, -0.0748255) (-19.1024, -0.0746465) (-19.1025, -0.0746293) (-19.1045, -0.0744676) (-19.1051, -0.0744158) (-19.1067, -0.0742886) (-19.1077, -0.0741995) (-19.1087, -0.0741096) (-19.1102, -0.0739781) (-19.1108, -0.0739306) (-19.1128, -0.0737703) (-19.113, -0.0737517) (-19.1153, -0.0735954) (-19.1157, -0.0735727) (-19.1179, -0.0734716) (-19.1201, -0.0733937) (-19.1204, -0.0733829) (-19.123, -0.0733429) (-19.1256, -0.0733177) (-19.1281, -0.0733144) (-19.1307, -0.073327) (-19.1332, -0.0733477) (-19.1358, -0.073373) (-19.1383, -0.073391) (-19.1385, -0.0733937) (-19.1409, -0.0734334) (-19.1435, -0.0734857) (-19.146, -0.0735422) (-19.1474, -0.0735727) (-19.1486, -0.0736021) (-19.1511, -0.0736998) (-19.1526, -0.0737517) (-19.1537, -0.0737924) (-19.1562, -0.0739164) (-19.1565, -0.0739306) (-19.1588, -0.0740426) (-19.16, -0.0741096) (-19.1614, -0.0741765) (-19.1635, -0.0742886) (-19.1639, -0.0743124) (-19.1665, -0.0744607) (-19.1666, -0.0744676) (-19.169, -0.0746182) (-19.1695, -0.0746465) (-19.1716, -0.0747651) (-19.1726, -0.0748255) (-19.1741, -0.0749183) (-19.1756, -0.0750045) (-19.1767, -0.0750706) (-19.1786, -0.0751835) (-19.1793, -0.0752233) (-19.1815, -0.0753625) (-19.1818, -0.0753825) (-19.1842, -0.0755414) (-19.1844, -0.0755561) (-19.1865, -0.0757204) (-19.1869, -0.0757514) (-19.1887, -0.0758994) (-19.1895, -0.0759671) (-19.1907, -0.0760784) (-19.1921, -0.0762055) (-19.1926, -0.0762574) (-19.1944, -0.0764363) (-19.1946, -0.0764557) (-19.1959, -0.0766153) (-19.1972, -0.0767657) (-19.1974, -0.0767943) (-19.1988, -0.0769733) (-19.1997, -0.0771029) (-19.2001, -0.0771523) (-19.2013, -0.0773312) (-19.2023, -0.0774793) (-19.2025, -0.0775102) (-19.2036, -0.0776892) (-19.2048, -0.0778682) (-19.2048, -0.0778742) (-19.2058, -0.0780471) (-19.2068, -0.0782261) (-19.2074, -0.0783441) (-19.2077, -0.0784051) (-19.2087, -0.0785841) (-19.2098, -0.0787631) (-19.21, -0.0787935) (-19.2107, -0.078942) (-19.2116, -0.079121) (-19.2125, -0.0793) (-19.2125, -0.0793009) (-19.2132, -0.079479) (-19.214, -0.079658) (-19.2148, -0.0798369) (-19.2151, -0.079933) (-19.2153, -0.0800159) (-19.2158, -0.0801949) (-19.2162, -0.0803739) (-19.2164, -0.0805529) (-19.2165, -0.0807318) (-19.2164, -0.0809108) (-19.2161, -0.0810898) (-19.2156, -0.0812688) (-19.2151, -0.081433) (-19.215, -0.0814477) (-19.214, -0.0816267) (-19.213, -0.0818057) (-19.2125, -0.0818821) (-19.2119, -0.0819847) (-19.2107, -0.0821637) (-19.21, -0.0822698) (-19.2095, -0.0823426) (-19.2081, -0.0825216) (-19.2074, -0.0826121) (-19.2067, -0.0827006) (-19.2051, -0.0828796) (-19.2048, -0.0829129) (-19.2034, -0.0830586) (-19.2023, -0.0831518) (-19.2011, -0.0832375) (-19.1997, -0.0833255) (-19.1978, -0.0834165)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-mean_c/2/.initial={(-19.2317, -0.0882489) (-19.2304, -0.0882785) (-19.2279, -0.0883199) (-19.2253, -0.0883443) (-19.2227, -0.0883596) (-19.2202, -0.0883556) (-19.2176, -0.0883405) (-19.2151, -0.0883161) (-19.2125, -0.0882854) (-19.21, -0.0882489) (-19.21, -0.0882484) (-19.2074, -0.0882064) (-19.2048, -0.0881646) (-19.2023, -0.0881259) (-19.1997, -0.0880965) (-19.1972, -0.0880752) (-19.1957, -0.08807) (-19.1946, -0.0880663) (-19.1921, -0.0880667) (-19.1906, -0.08807) (-19.1895, -0.0880727) (-19.1869, -0.0880874) (-19.1844, -0.0880964) (-19.1818, -0.0880981) (-19.1793, -0.0880867) (-19.1779, -0.08807) (-19.1767, -0.0880564) (-19.1741, -0.0880061) (-19.1716, -0.0879457) (-19.1697, -0.087891) (-19.169, -0.0878728) (-19.1665, -0.0877881) (-19.1642, -0.087712) (-19.1639, -0.0877025) (-19.1614, -0.0876071) (-19.1594, -0.087533) (-19.1588, -0.0875095) (-19.1562, -0.0874142) (-19.1546, -0.087354) (-19.1537, -0.087316) (-19.1511, -0.0872226) (-19.1499, -0.0871751) (-19.1486, -0.0871216) (-19.146, -0.0870194) (-19.1455, -0.0869961) (-19.1435, -0.086907) (-19.1415, -0.0868171) (-19.1409, -0.0867845) (-19.1383, -0.0866573) (-19.138, -0.0866381) (-19.1358, -0.0865199) (-19.1347, -0.0864592) (-19.1332, -0.0863727) (-19.1317, -0.0862802) (-19.1307, -0.0862231) (-19.1286, -0.0861012) (-19.1281, -0.086074) (-19.1256, -0.0859329) (-19.1254, -0.0859222) (-19.123, -0.0857956) (-19.122, -0.0857432) (-19.1204, -0.0856637) (-19.1185, -0.0855643) (-19.1179, -0.0855335) (-19.1153, -0.0854106) (-19.1148, -0.0853853) (-19.1128, -0.0852927) (-19.111, -0.0852063) (-19.1102, -0.0851725) (-19.1077, -0.0850521) (-19.1071, -0.0850273) (-19.1051, -0.0849383) (-19.1032, -0.0848483) (-19.1025, -0.08482) (-19.1, -0.0847078) (-19.0991, -0.0846694) (-19.0974, -0.0845911) (-19.0952, -0.0844904) (-19.0949, -0.0844761) (-19.0923, -0.0843608) (-19.0912, -0.0843114) (-19.0897, -0.0842421) (-19.0873, -0.0841324) (-19.0872, -0.0841289) (-19.0846, -0.0840025) (-19.0837, -0.0839534) (-19.0821, -0.0838678) (-19.0803, -0.0837745) (-19.0795, -0.0837276) (-19.0773, -0.0835955) (-19.077, -0.0835733) (-19.0745, -0.0834165) (-19.0744, -0.0834081) (-19.072, -0.0832375) (-19.0718, -0.083226) (-19.0697, -0.0830586) (-19.0693, -0.0830259) (-19.0675, -0.0828796) (-19.0667, -0.0828173) (-19.0653, -0.0827006) (-19.0642, -0.0826019) (-19.0633, -0.0825216) (-19.0616, -0.0823681) (-19.0613, -0.0823426) (-19.0594, -0.0821637) (-19.0591, -0.082125) (-19.0576, -0.0819847) (-19.0565, -0.0818712) (-19.0559, -0.0818057) (-19.0542, -0.0816267) (-19.0539, -0.0815908) (-19.0527, -0.0814477) (-19.0514, -0.0812861) (-19.0512, -0.0812688) (-19.0499, -0.0810898) (-19.0488, -0.0809418) (-19.0486, -0.0809108) (-19.0474, -0.0807318) (-19.0463, -0.0805529) (-19.0463, -0.0805526) (-19.0452, -0.0803739) (-19.0443, -0.0801949) (-19.0437, -0.0800821) (-19.0434, -0.0800159) (-19.0425, -0.0798369) (-19.0417, -0.079658) (-19.0412, -0.0795171) (-19.041, -0.079479) (-19.0404, -0.0793) (-19.0397, -0.079121) (-19.0392, -0.078942) (-19.0387, -0.0787631) (-19.0386, -0.0786867) (-19.0384, -0.0785841) (-19.038, -0.0784051) (-19.0378, -0.0782261) (-19.0376, -0.0780471) (-19.0374, -0.0778682) (-19.0372, -0.0776892) (-19.037, -0.0775102) (-19.0369, -0.0773312) (-19.0367, -0.0771523) (-19.0365, -0.0769733) (-19.0362, -0.0767943) (-19.036, -0.0766733) (-19.0359, -0.0766153) (-19.0356, -0.0764363) (-19.0353, -0.0762574) (-19.0349, -0.0760784) (-19.0346, -0.0758994) (-19.0343, -0.0757204) (-19.0341, -0.0755414) (-19.034, -0.0753625) (-19.034, -0.0751835) (-19.0343, -0.0750045) (-19.0347, -0.0748255) (-19.0353, -0.0746465) (-19.036, -0.0744869) (-19.0361, -0.0744676) (-19.0371, -0.0742886) (-19.0382, -0.0741096) (-19.0386, -0.0740457) (-19.0393, -0.0739306) (-19.0404, -0.0737517) (-19.0412, -0.0736466) (-19.0416, -0.0735727) (-19.0429, -0.0733937) (-19.0437, -0.0732721) (-19.0441, -0.0732147) (-19.0455, -0.0730357) (-19.0463, -0.0729387) (-19.0469, -0.0728568) (-19.0484, -0.0726778) (-19.0488, -0.0726355) (-19.0501, -0.0724988) (-19.0514, -0.0723541) (-19.0517, -0.0723198) (-19.0533, -0.0721408) (-19.0539, -0.0720679) (-19.0549, -0.0719619) (-19.0564, -0.0717829) (-19.0565, -0.0717652) (-19.0578, -0.0716039) (-19.059, -0.0714249) (-19.0591, -0.071423) (-19.0603, -0.071246) (-19.0614, -0.071067) (-19.0616, -0.0710322) (-19.0625, -0.070888) (-19.0636, -0.070709) (-19.0642, -0.0706105) (-19.0647, -0.07053) (-19.0657, -0.0703511) (-19.0667, -0.0701721) (-19.0667, -0.070162) (-19.0676, -0.0699931) (-19.0686, -0.0698141) (-19.0693, -0.0696668) (-19.0694, -0.0696351) (-19.0703, -0.0694562) (-19.0712, -0.0692772) (-19.0718, -0.0691625) (-19.0722, -0.0690982) (-19.0735, -0.0689192) (-19.0744, -0.0688144) (-19.0752, -0.0687402) (-19.077, -0.0686079) (-19.0777, -0.0685613) (-19.0795, -0.0684726) (-19.0818, -0.0683823) (-19.0821, -0.068375) (-19.0846, -0.0683066) (-19.0872, -0.0682412) (-19.0889, -0.0682033) (-19.0897, -0.0681865) (-19.0923, -0.0681345) (-19.0949, -0.0680831) (-19.0974, -0.0680324) (-19.0979, -0.0680243) (-19.1, -0.0679859) (-19.1025, -0.0679425) (-19.1051, -0.0678976) (-19.1077, -0.0678629) (-19.1092, -0.0678454) (-19.1102, -0.0678343) (-19.1128, -0.0678168) (-19.1153, -0.0678121) (-19.1179, -0.067819) (-19.1204, -0.0678391) (-19.1209, -0.0678454) (-19.123, -0.0678744) (-19.1256, -0.0679211) (-19.1281, -0.0679795) (-19.1297, -0.0680243) (-19.1307, -0.0680518) (-19.1332, -0.0681347) (-19.1351, -0.0682033) (-19.1358, -0.068227) (-19.1383, -0.0683335) (-19.1394, -0.0683823) (-19.1409, -0.0684448) (-19.1433, -0.0685613) (-19.1435, -0.0685681) (-19.146, -0.0686992) (-19.1468, -0.0687402) (-19.1486, -0.0688373) (-19.1501, -0.0689192) (-19.1511, -0.0689761) (-19.1532, -0.0690982) (-19.1537, -0.0691266) (-19.1562, -0.0692749) (-19.1563, -0.0692772) (-19.1588, -0.0694238) (-19.1594, -0.0694562) (-19.1614, -0.0695733) (-19.1625, -0.0696351) (-19.1639, -0.0697158) (-19.1657, -0.0698141) (-19.1665, -0.0698592) (-19.1689, -0.0699931) (-19.169, -0.0699989) (-19.1716, -0.0701371) (-19.1722, -0.0701721) (-19.1741, -0.0702738) (-19.1756, -0.0703511) (-19.1767, -0.0704051) (-19.179, -0.07053) (-19.1793, -0.0705461) (-19.1818, -0.0706859) (-19.1822, -0.070709) (-19.1844, -0.0708311) (-19.1854, -0.070888) (-19.1869, -0.0709822) (-19.1883, -0.071067) (-19.1895, -0.0711386) (-19.1912, -0.071246) (-19.1921, -0.0713037) (-19.1938, -0.0714249) (-19.1946, -0.0714781) (-19.1964, -0.0716039) (-19.1972, -0.0716616) (-19.1988, -0.0717829) (-19.1997, -0.0718548) (-19.2011, -0.0719619) (-19.2023, -0.0720601) (-19.2033, -0.0721408) (-19.2048, -0.0722697) (-19.2054, -0.0723198) (-19.2074, -0.0724912) (-19.2075, -0.0724988) (-19.2095, -0.0726778) (-19.21, -0.0727193) (-19.2115, -0.0728568) (-19.2125, -0.0729558) (-19.2134, -0.0730357) (-19.2151, -0.0731969) (-19.2153, -0.0732147) (-19.2171, -0.0733937) (-19.2176, -0.0734454) (-19.2189, -0.0735727) (-19.2202, -0.0737032) (-19.2207, -0.0737517) (-19.2223, -0.0739306) (-19.2227, -0.0739777) (-19.224, -0.0741096) (-19.2253, -0.0742606) (-19.2256, -0.0742886) (-19.2271, -0.0744676) (-19.2279, -0.0745598) (-19.2286, -0.0746465) (-19.2301, -0.0748255) (-19.2304, -0.0748716) (-19.2315, -0.0750045) (-19.233, -0.0751788) (-19.233, -0.0751835) (-19.2346, -0.0753625) (-19.2355, -0.0754785) (-19.2361, -0.0755414) (-19.2377, -0.0757204) (-19.2381, -0.0757623) (-19.2394, -0.0758994) (-19.2406, -0.0760278) (-19.2412, -0.0760784) (-19.243, -0.0762574) (-19.2432, -0.0762783) (-19.2449, -0.0764363) (-19.2458, -0.0765164) (-19.2469, -0.0766153) (-19.2483, -0.0767458) (-19.2489, -0.0767943) (-19.2509, -0.0769727) (-19.2509, -0.0769733) (-19.2529, -0.0771523) (-19.2534, -0.0772055) (-19.2548, -0.0773312) (-19.256, -0.0774402) (-19.2567, -0.0775102) (-19.2586, -0.0776869) (-19.2586, -0.0776892) (-19.2603, -0.0778682) (-19.2611, -0.0779605) (-19.2619, -0.0780471) (-19.2633, -0.0782261) (-19.2637, -0.0782807) (-19.2646, -0.0784051) (-19.2657, -0.0785841) (-19.2662, -0.0786891) (-19.2666, -0.0787631) (-19.2673, -0.078942) (-19.2679, -0.079121) (-19.2682, -0.0793) (-19.2685, -0.079479) (-19.2686, -0.079658) (-19.2686, -0.0798369) (-19.2687, -0.0800159) (-19.2688, -0.0801011) (-19.2688, -0.0801949) (-19.2691, -0.0803739) (-19.2695, -0.0805529) (-19.27, -0.0807318) (-19.2706, -0.0809108) (-19.2713, -0.0810898) (-19.2713, -0.0810949) (-19.272, -0.0812688) (-19.2729, -0.0814477) (-19.2737, -0.0816267) (-19.2739, -0.0816599) (-19.2746, -0.0818057) (-19.2755, -0.0819847) (-19.2764, -0.0821637) (-19.2765, -0.0821783) (-19.2772, -0.0823426) (-19.278, -0.0825216) (-19.2787, -0.0827006) (-19.279, -0.0827967) (-19.2793, -0.0828796) (-19.2798, -0.0830586) (-19.2803, -0.0832375) (-19.2806, -0.0834165) (-19.2807, -0.0835955) (-19.2808, -0.0837745) (-19.2807, -0.0839534) (-19.2804, -0.0841324) (-19.2801, -0.0843114) (-19.2796, -0.0844904) (-19.279, -0.084663) (-19.279, -0.0846694) (-19.2781, -0.0848483) (-19.2772, -0.0850273) (-19.2765, -0.0851354) (-19.2759, -0.0852063) (-19.2744, -0.0853853) (-19.2739, -0.0854333) (-19.2723, -0.0855643) (-19.2713, -0.0856322) (-19.2692, -0.0857432) (-19.2688, -0.0857612) (-19.2662, -0.0858446) (-19.2637, -0.0859081) (-19.2629, -0.0859222) (-19.2611, -0.0859535) (-19.2586, -0.0859983) (-19.256, -0.0860507) (-19.2544, -0.0861012) (-19.2534, -0.0861344) (-19.2509, -0.0862604) (-19.2506, -0.0862802) (-19.2485, -0.0864592) (-19.2483, -0.0864775) (-19.2471, -0.0866381) (-19.246, -0.0868171) (-19.2458, -0.0868695) (-19.2452, -0.0869961) (-19.2443, -0.0871751) (-19.2435, -0.087354) (-19.2432, -0.0874135) (-19.2425, -0.087533) (-19.2413, -0.087712) (-19.2406, -0.0877848) (-19.2395, -0.087891) (-19.2381, -0.0879936) (-19.2367, -0.08807) (-19.2355, -0.0881266) (-19.233, -0.088218) (-19.2317, -0.0882489)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-sigma_c/1/.initial={(-19.2042, 0.0307543) (-19.2023, 0.0307101) (-19.1997, 0.0306824) (-19.1972, 0.0306691) (-19.1946, 0.0306755) (-19.1921, 0.0306916) (-19.1895, 0.0307194) (-19.1872, 0.0307543) (-19.1869, 0.0307579) (-19.1844, 0.0307968) (-19.1818, 0.0308547) (-19.1793, 0.0309121) (-19.1791, 0.0309168) (-19.1767, 0.0309753) (-19.1741, 0.0310504) (-19.1731, 0.0310793) (-19.1716, 0.0311187) (-19.169, 0.0312144) (-19.1683, 0.0312418) (-19.1665, 0.0313039) (-19.164, 0.0314043) (-19.1639, 0.031409) (-19.1614, 0.0315181) (-19.1604, 0.0315668) (-19.1588, 0.0316435) (-19.157, 0.0317293) (-19.1562, 0.0317655) (-19.154, 0.0318918) (-19.1537, 0.0319118) (-19.1513, 0.0320543) (-19.1511, 0.0320631) (-19.1486, 0.0322076) (-19.1484, 0.0322168) (-19.146, 0.0323593) (-19.1457, 0.0323793) (-19.1435, 0.0325092) (-19.1428, 0.0325418) (-19.1409, 0.0326425) (-19.1395, 0.0327042) (-19.1383, 0.0327649) (-19.1364, 0.0328667) (-19.1358, 0.0328958) (-19.1332, 0.0330231) (-19.1331, 0.0330292) (-19.1307, 0.033154) (-19.1299, 0.0331917) (-19.1281, 0.0332775) (-19.1267, 0.0333542) (-19.1256, 0.0334222) (-19.1241, 0.0335167) (-19.123, 0.0335845) (-19.1217, 0.0336792) (-19.1204, 0.0337726) (-19.1196, 0.0338417) (-19.1179, 0.0339796) (-19.1176, 0.0340042) (-19.1157, 0.0341667) (-19.1153, 0.0342009) (-19.1141, 0.0343292) (-19.1128, 0.0344632) (-19.1125, 0.0344917) (-19.1109, 0.0346542) (-19.1102, 0.0347471) (-19.1097, 0.0348166) (-19.1083, 0.0349791) (-19.1077, 0.0350781) (-19.1072, 0.0351416) (-19.106, 0.0353041) (-19.1051, 0.0354532) (-19.105, 0.0354666) (-19.104, 0.0356291) (-19.103, 0.0357916) (-19.1025, 0.0358808) (-19.1022, 0.0359541) (-19.1012, 0.0361166) (-19.1003, 0.0362791) (-19.1, 0.036337) (-19.0994, 0.0364416) (-19.0985, 0.0366041) (-19.0977, 0.0367665) (-19.0974, 0.0368135) (-19.0968, 0.036929) (-19.096, 0.0370915) (-19.0951, 0.037254) (-19.0949, 0.0373163) (-19.0944, 0.0374165) (-19.0936, 0.037579) (-19.0928, 0.0377415) (-19.0924, 0.037904) (-19.0923, 0.0379503) (-19.0919, 0.0380665) (-19.0915, 0.038229) (-19.0912, 0.0383915) (-19.0909, 0.038554) (-19.0908, 0.0387165) (-19.0907, 0.0388789) (-19.0908, 0.0390414) (-19.091, 0.0392039) (-19.0912, 0.0393664) (-19.0914, 0.0395289) (-19.0918, 0.0396914) (-19.0922, 0.0398539) (-19.0923, 0.0399091) (-19.0926, 0.0400164) (-19.093, 0.0401789) (-19.0938, 0.0403414) (-19.0947, 0.0405039) (-19.0949, 0.0405356) (-19.0958, 0.0406664) (-19.0974, 0.0408143) (-19.0976, 0.0408288) (-19.1, 0.040982) (-19.1002, 0.0409913) (-19.1025, 0.0410935) (-19.105, 0.0411538) (-19.1051, 0.0411552) (-19.1077, 0.0412033) (-19.1102, 0.0412339) (-19.1128, 0.041262) (-19.1153, 0.0412708) (-19.1179, 0.0412706) (-19.1204, 0.0412598) (-19.123, 0.0412385) (-19.1256, 0.0412092) (-19.1281, 0.0411674) (-19.1289, 0.0411538) (-19.1307, 0.0411261) (-19.1332, 0.0410624) (-19.1358, 0.041001) (-19.1362, 0.0409913) (-19.1383, 0.0409384) (-19.1409, 0.0408571) (-19.142, 0.0408288) (-19.1435, 0.0407928) (-19.146, 0.0407029) (-19.1473, 0.0406664) (-19.1486, 0.0406301) (-19.1511, 0.0405279) (-19.1519, 0.0405039) (-19.1537, 0.0404454) (-19.1562, 0.0403414) (-19.1562, 0.0403383) (-19.1588, 0.0402332) (-19.1601, 0.0401789) (-19.1614, 0.04012) (-19.1634, 0.0400164) (-19.1639, 0.0399898) (-19.1663, 0.0398539) (-19.1665, 0.0398417) (-19.169, 0.0396914) (-19.169, 0.0396904) (-19.1716, 0.0395289) (-19.1716, 0.0395267) (-19.1739, 0.0393664) (-19.1741, 0.0393499) (-19.1762, 0.0392039) (-19.1767, 0.0391661) (-19.1783, 0.0390414) (-19.1793, 0.038961) (-19.1802, 0.0388789) (-19.1818, 0.0387359) (-19.1821, 0.0387165) (-19.1839, 0.038554) (-19.1844, 0.0385034) (-19.1854, 0.0383915) (-19.1869, 0.0382292) (-19.1869, 0.038229) (-19.1885, 0.0380665) (-19.1895, 0.0379386) (-19.1898, 0.037904) (-19.191, 0.0377415) (-19.1921, 0.0376008) (-19.1922, 0.037579) (-19.1933, 0.0374165) (-19.1943, 0.037254) (-19.1946, 0.0371997) (-19.1952, 0.0370915) (-19.196, 0.036929) (-19.1969, 0.0367665) (-19.1972, 0.0366944) (-19.1975, 0.0366041) (-19.1983, 0.0364416) (-19.1989, 0.0362791) (-19.1996, 0.0361166) (-19.1997, 0.0360793) (-19.2002, 0.0359541) (-19.2009, 0.0357916) (-19.2016, 0.0356291) (-19.2023, 0.0354748) (-19.2023, 0.0354666) (-19.2031, 0.0353041) (-19.204, 0.0351416) (-19.2048, 0.0350015) (-19.205, 0.0349791) (-19.206, 0.0348166) (-19.2071, 0.0346542) (-19.2074, 0.0346129) (-19.2082, 0.0344917) (-19.2095, 0.0343292) (-19.21, 0.0342646) (-19.2106, 0.0341667) (-19.2118, 0.0340042) (-19.2125, 0.0339068) (-19.213, 0.0338417) (-19.2141, 0.0336792) (-19.2151, 0.0335205) (-19.2151, 0.0335167) (-19.2161, 0.0333542) (-19.2169, 0.0331917) (-19.2175, 0.0330292) (-19.2176, 0.0329938) (-19.2181, 0.0328667) (-19.2184, 0.0327042) (-19.2186, 0.0325418) (-19.2186, 0.0323793) (-19.2184, 0.0322168) (-19.2179, 0.0320543) (-19.2176, 0.0319626) (-19.2174, 0.0318918) (-19.2167, 0.0317293) (-19.2156, 0.0315668) (-19.2151, 0.0314782) (-19.2146, 0.0314043) (-19.2129, 0.0312418) (-19.2125, 0.0311954) (-19.2113, 0.0310793) (-19.21, 0.0309789) (-19.2088, 0.0309168) (-19.2074, 0.0308553) (-19.2048, 0.0307685) (-19.2042, 0.0307543)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-sigma_c/2/.initial={(-19.2469, 0.0265296) (-19.2458, 0.0265064) (-19.2432, 0.0264746) (-19.2406, 0.0264537) (-19.2381, 0.0264402) (-19.2355, 0.0264342) (-19.233, 0.0264331) (-19.2304, 0.0264375) (-19.2279, 0.0264429) (-19.2253, 0.0264551) (-19.2227, 0.0264674) (-19.2202, 0.0264796) (-19.2176, 0.0264888) (-19.2151, 0.0264996) (-19.2125, 0.0265176) (-19.2107, 0.0265296) (-19.21, 0.026534) (-19.2074, 0.0265507) (-19.2048, 0.0265715) (-19.2023, 0.0266037) (-19.1997, 0.0266442) (-19.1972, 0.0266897) (-19.1971, 0.026692) (-19.1946, 0.0267408) (-19.1921, 0.026806) (-19.1903, 0.0268545) (-19.1895, 0.0268736) (-19.1869, 0.0269466) (-19.1846, 0.027017) (-19.1844, 0.0270222) (-19.1818, 0.027094) (-19.1793, 0.0271674) (-19.1788, 0.0271795) (-19.1767, 0.0272343) (-19.1741, 0.0273013) (-19.1724, 0.027342) (-19.1716, 0.0273605) (-19.169, 0.0274223) (-19.1665, 0.027483) (-19.1655, 0.0275045) (-19.1639, 0.0275413) (-19.1614, 0.0276044) (-19.1589, 0.027667) (-19.1588, 0.0276688) (-19.1562, 0.0277292) (-19.1537, 0.0277936) (-19.1522, 0.0278295) (-19.1511, 0.0278571) (-19.1486, 0.0279285) (-19.1461, 0.027992) (-19.146, 0.0279948) (-19.1435, 0.028057) (-19.1409, 0.0281214) (-19.1396, 0.0281545) (-19.1383, 0.0281865) (-19.1358, 0.0282616) (-19.1335, 0.028317) (-19.1332, 0.0283234) (-19.1307, 0.0283905) (-19.1281, 0.0284584) (-19.1272, 0.0284795) (-19.1256, 0.0285183) (-19.123, 0.0285903) (-19.1209, 0.0286419) (-19.1204, 0.0286546) (-19.1179, 0.0287223) (-19.1153, 0.028792) (-19.1148, 0.0288044) (-19.1128, 0.0288562) (-19.1102, 0.0289232) (-19.1086, 0.0289669) (-19.1077, 0.0289939) (-19.1051, 0.0290746) (-19.1034, 0.0291294) (-19.1025, 0.0291642) (-19.1, 0.0292743) (-19.0996, 0.0292919) (-19.0974, 0.0293965) (-19.0965, 0.0294544) (-19.0949, 0.0295616) (-19.0942, 0.0296169) (-19.0923, 0.0297794) (-19.0923, 0.0297812) (-19.0907, 0.0299419) (-19.0897, 0.0300563) (-19.0894, 0.0301044) (-19.0882, 0.0302669) (-19.0872, 0.0304222) (-19.0871, 0.0304294) (-19.0862, 0.0305919) (-19.0851, 0.0307543) (-19.0846, 0.0308299) (-19.0841, 0.0309168) (-19.0832, 0.0310793) (-19.0821, 0.0312418) (-19.0821, 0.0312496) (-19.081, 0.0314043) (-19.0798, 0.0315668) (-19.0795, 0.0315984) (-19.0786, 0.0317293) (-19.0771, 0.0318918) (-19.077, 0.0319129) (-19.0758, 0.0320543) (-19.0744, 0.0322162) (-19.0744, 0.0322168) (-19.0729, 0.0323793) (-19.0718, 0.0324921) (-19.0714, 0.0325418) (-19.0698, 0.0327042) (-19.0693, 0.0327631) (-19.0683, 0.0328667) (-19.0668, 0.0330292) (-19.0667, 0.0330415) (-19.0654, 0.0331917) (-19.0642, 0.0333265) (-19.0639, 0.0333542) (-19.0625, 0.0335167) (-19.0616, 0.0336217) (-19.0611, 0.0336792) (-19.0597, 0.0338417) (-19.0591, 0.0339264) (-19.0584, 0.0340042) (-19.057, 0.0341667) (-19.0565, 0.034236) (-19.0557, 0.0343292) (-19.0544, 0.0344917) (-19.0539, 0.0345542) (-19.0531, 0.0346542) (-19.0518, 0.0348166) (-19.0514, 0.0348676) (-19.0505, 0.0349791) (-19.0491, 0.0351416) (-19.0488, 0.0351846) (-19.0479, 0.0353041) (-19.0466, 0.0354666) (-19.0463, 0.0355113) (-19.0454, 0.0356291) (-19.0441, 0.0357916) (-19.0437, 0.035858) (-19.043, 0.0359541) (-19.0419, 0.0361166) (-19.0412, 0.0362642) (-19.0411, 0.0362791) (-19.0402, 0.0364416) (-19.0394, 0.0366041) (-19.0388, 0.0367665) (-19.0386, 0.0368468) (-19.0384, 0.036929) (-19.0379, 0.0370915) (-19.0377, 0.037254) (-19.0374, 0.0374165) (-19.0371, 0.037579) (-19.0369, 0.0377415) (-19.0367, 0.037904) (-19.0365, 0.0380665) (-19.0362, 0.038229) (-19.036, 0.0383915) (-19.036, 0.0383922) (-19.0356, 0.038554) (-19.0353, 0.0387165) (-19.0349, 0.0388789) (-19.0346, 0.0390414) (-19.0343, 0.0392039) (-19.034, 0.0393664) (-19.0339, 0.0395289) (-19.0338, 0.0396914) (-19.034, 0.0398539) (-19.0342, 0.0400164) (-19.0347, 0.0401789) (-19.0354, 0.0403414) (-19.036, 0.0404757) (-19.0362, 0.0405039) (-19.0372, 0.0406664) (-19.0384, 0.0408288) (-19.0386, 0.040847) (-19.0397, 0.0409913) (-19.041, 0.0411538) (-19.0412, 0.0411664) (-19.0423, 0.0413163) (-19.0434, 0.0414788) (-19.0437, 0.0415298) (-19.0444, 0.0416413) (-19.0452, 0.0418038) (-19.046, 0.0419663) (-19.0463, 0.0420177) (-19.0467, 0.0421288) (-19.0474, 0.0422913) (-19.0481, 0.0424538) (-19.0487, 0.0426163) (-19.0488, 0.0426407) (-19.0494, 0.0427788) (-19.0502, 0.0429412) (-19.0511, 0.0431037) (-19.0514, 0.0431541) (-19.0521, 0.0432662) (-19.0533, 0.0434287) (-19.0539, 0.0435214) (-19.0545, 0.0435912) (-19.0559, 0.0437537) (-19.0565, 0.0438216) (-19.0574, 0.0439162) (-19.0591, 0.0440682) (-19.0592, 0.0440787) (-19.0612, 0.0442412) (-19.0616, 0.0442732) (-19.0636, 0.0444037) (-19.0642, 0.0444415) (-19.0667, 0.0445647) (-19.0668, 0.0445662) (-19.0693, 0.044672) (-19.0713, 0.0447287) (-19.0718, 0.044744) (-19.0744, 0.044803) (-19.077, 0.0448575) (-19.0791, 0.0448912) (-19.0795, 0.0448978) (-19.0821, 0.0449393) (-19.0846, 0.0449931) (-19.0872, 0.0450492) (-19.0874, 0.0450536) (-19.0897, 0.0451177) (-19.0923, 0.0452118) (-19.0924, 0.0452161) (-19.0949, 0.0453322) (-19.0958, 0.0453786) (-19.0974, 0.0454737) (-19.0985, 0.0455411) (-19.1, 0.0456432) (-19.1008, 0.0457036) (-19.1025, 0.0458288) (-19.1031, 0.0458661) (-19.1051, 0.0460081) (-19.1054, 0.0460286) (-19.1077, 0.0461647) (-19.1082, 0.0461911) (-19.1102, 0.0462853) (-19.1123, 0.0463536) (-19.1128, 0.0463684) (-19.1153, 0.0464145) (-19.1179, 0.0464382) (-19.1204, 0.0464327) (-19.123, 0.0464076) (-19.1256, 0.0463724) (-19.1265, 0.0463536) (-19.1281, 0.0463221) (-19.1307, 0.0462608) (-19.1332, 0.0461948) (-19.1334, 0.0461911) (-19.1358, 0.0461257) (-19.1383, 0.0460512) (-19.1391, 0.0460286) (-19.1409, 0.0459745) (-19.1435, 0.0458975) (-19.1445, 0.0458661) (-19.146, 0.0458152) (-19.1486, 0.0457222) (-19.1491, 0.0457036) (-19.1511, 0.0456269) (-19.1533, 0.0455411) (-19.1537, 0.045527) (-19.1562, 0.0454107) (-19.1569, 0.0453786) (-19.1588, 0.0452799) (-19.1601, 0.0452161) (-19.1614, 0.0451503) (-19.1631, 0.0450536) (-19.1639, 0.045008) (-19.166, 0.0448912) (-19.1665, 0.0448612) (-19.1688, 0.0447287) (-19.169, 0.0447164) (-19.1716, 0.0445723) (-19.1717, 0.0445662) (-19.1741, 0.0444392) (-19.1748, 0.0444037) (-19.1767, 0.0442994) (-19.1778, 0.0442412) (-19.1793, 0.0441729) (-19.1811, 0.0440787) (-19.1818, 0.0440418) (-19.1842, 0.0439162) (-19.1844, 0.0439046) (-19.1869, 0.0437552) (-19.187, 0.0437537) (-19.1895, 0.0435983) (-19.1896, 0.0435912) (-19.192, 0.0434287) (-19.1921, 0.0434226) (-19.1941, 0.0432662) (-19.1946, 0.0432298) (-19.1961, 0.0431037) (-19.1972, 0.0430037) (-19.1978, 0.0429412) (-19.1996, 0.0427788) (-19.1997, 0.0427643) (-19.2011, 0.0426163) (-19.2023, 0.0424935) (-19.2026, 0.0424538) (-19.2041, 0.0422913) (-19.2048, 0.0422123) (-19.2056, 0.0421288) (-19.207, 0.0419663) (-19.2074, 0.0419249) (-19.2085, 0.0418038) (-19.2099, 0.0416413) (-19.21, 0.041633) (-19.2113, 0.0414788) (-19.2125, 0.041343) (-19.2128, 0.0413163) (-19.2142, 0.0411538) (-19.2151, 0.0410459) (-19.2156, 0.0409913) (-19.217, 0.0408288) (-19.2176, 0.0407472) (-19.2183, 0.0406664) (-19.2196, 0.0405039) (-19.2202, 0.0404288) (-19.2209, 0.0403414) (-19.2221, 0.0401789) (-19.2227, 0.0400771) (-19.2232, 0.0400164) (-19.2243, 0.0398539) (-19.2253, 0.0396914) (-19.2253, 0.0396892) (-19.2264, 0.0395289) (-19.2273, 0.0393664) (-19.2279, 0.0392587) (-19.2282, 0.0392039) (-19.2291, 0.0390414) (-19.23, 0.0388789) (-19.2304, 0.0387981) (-19.2309, 0.0387165) (-19.2318, 0.038554) (-19.2328, 0.0383915) (-19.233, 0.0383566) (-19.2338, 0.038229) (-19.2348, 0.0380665) (-19.2355, 0.0379542) (-19.2359, 0.037904) (-19.2371, 0.0377415) (-19.2381, 0.0376088) (-19.2384, 0.037579) (-19.2397, 0.0374165) (-19.2406, 0.0373047) (-19.2411, 0.037254) (-19.2427, 0.0370915) (-19.2432, 0.0370324) (-19.2442, 0.036929) (-19.2458, 0.0367678) (-19.2458, 0.0367665) (-19.2474, 0.0366041) (-19.2483, 0.036509) (-19.249, 0.0364416) (-19.2506, 0.0362791) (-19.2509, 0.0362504) (-19.2521, 0.0361166) (-19.2534, 0.0359619) (-19.2535, 0.0359541) (-19.2549, 0.0357916) (-19.256, 0.0356503) (-19.2562, 0.0356291) (-19.2575, 0.0354666) (-19.2586, 0.0353219) (-19.2587, 0.0353041) (-19.26, 0.0351416) (-19.2611, 0.0350013) (-19.2613, 0.0349791) (-19.2627, 0.0348166) (-19.2637, 0.0347074) (-19.2642, 0.0346542) (-19.2657, 0.0344917) (-19.2662, 0.0344336) (-19.2672, 0.0343292) (-19.2688, 0.0341817) (-19.2689, 0.0341667) (-19.2707, 0.0340042) (-19.2713, 0.0339454) (-19.2724, 0.0338417) (-19.2739, 0.0337102) (-19.2742, 0.0336792) (-19.276, 0.0335167) (-19.2765, 0.0334721) (-19.2776, 0.0333542) (-19.279, 0.0332111) (-19.2792, 0.0331917) (-19.2807, 0.0330292) (-19.2816, 0.0329245) (-19.2821, 0.0328667) (-19.2834, 0.0327042) (-19.2841, 0.0325942) (-19.2845, 0.0325418) (-19.2855, 0.0323793) (-19.2865, 0.0322168) (-19.2867, 0.0321707) (-19.2872, 0.0320543) (-19.2878, 0.0318918) (-19.2884, 0.0317293) (-19.2887, 0.0315668) (-19.2889, 0.0314043) (-19.2888, 0.0312418) (-19.2885, 0.0310793) (-19.2879, 0.0309168) (-19.2871, 0.0307543) (-19.2867, 0.0306795) (-19.2862, 0.0305919) (-19.285, 0.0304294) (-19.2841, 0.0303086) (-19.2838, 0.0302669) (-19.2825, 0.0301044) (-19.2816, 0.0299707) (-19.2814, 0.0299419) (-19.2802, 0.0297794) (-19.2791, 0.0296169) (-19.279, 0.0296049) (-19.278, 0.0294544) (-19.2769, 0.0292919) (-19.2765, 0.0292386) (-19.2757, 0.0291294) (-19.2743, 0.0289669) (-19.2739, 0.0289173) (-19.2728, 0.0288044) (-19.2713, 0.0286589) (-19.2712, 0.0286419) (-19.2694, 0.0284795) (-19.2688, 0.0284254) (-19.2674, 0.028317) (-19.2662, 0.0282107) (-19.2656, 0.0281545) (-19.2637, 0.027992) (-19.2637, 0.0279858) (-19.2621, 0.0278295) (-19.2611, 0.0277183) (-19.2607, 0.027667) (-19.2593, 0.0275045) (-19.2586, 0.0273946) (-19.2582, 0.027342) (-19.2568, 0.0271795) (-19.256, 0.0270654) (-19.2556, 0.027017) (-19.2539, 0.0268545) (-19.2534, 0.0268188) (-19.2515, 0.026692) (-19.2509, 0.0266597) (-19.2483, 0.0265619) (-19.2469, 0.0265296)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-mean_R/1/.initial={(-19.1855, 2.40038) (-19.1844, 2.39986) (-19.1818, 2.39903) (-19.1793, 2.39824) (-19.1767, 2.3977) (-19.1741, 2.39731) (-19.1716, 2.39693) (-19.169, 2.3967) (-19.1665, 2.39654) (-19.1639, 2.39653) (-19.1614, 2.39664) (-19.1588, 2.39696) (-19.1562, 2.3975) (-19.1537, 2.39808) (-19.1511, 2.3988) (-19.1486, 2.39947) (-19.146, 2.40031) (-19.1458, 2.40038) (-19.1435, 2.40118) (-19.1409, 2.40243) (-19.1383, 2.40329) (-19.1358, 2.40425) (-19.1346, 2.40458) (-19.1332, 2.40502) (-19.1307, 2.40628) (-19.1281, 2.40735) (-19.1256, 2.40846) (-19.1249, 2.40878) (-19.123, 2.41015) (-19.1204, 2.41232) (-19.1197, 2.41299) (-19.1179, 2.4149) (-19.1161, 2.41719) (-19.1153, 2.41833) (-19.1136, 2.42139) (-19.1128, 2.42306) (-19.1117, 2.42559) (-19.1102, 2.42916) (-19.11, 2.42979) (-19.1081, 2.434) (-19.1077, 2.43511) (-19.1067, 2.4382) (-19.1052, 2.4424) (-19.1051, 2.44263) (-19.1037, 2.4466) (-19.1025, 2.4496) (-19.1021, 2.4508) (-19.1007, 2.45501) (-19.1, 2.45723) (-19.0994, 2.45921) (-19.0984, 2.46341) (-19.0974, 2.46756) (-19.0974, 2.46761) (-19.0967, 2.47181) (-19.0963, 2.47602) (-19.0959, 2.48022) (-19.0957, 2.48442) (-19.0958, 2.48862) (-19.0962, 2.49282) (-19.0964, 2.49703) (-19.0969, 2.50123) (-19.0974, 2.50459) (-19.0976, 2.50543) (-19.0983, 2.50963) (-19.0991, 2.51384) (-19.1, 2.51781) (-19.1, 2.51804) (-19.101, 2.52224) (-19.102, 2.52644) (-19.1025, 2.52864) (-19.1031, 2.53064) (-19.1044, 2.53485) (-19.1051, 2.53734) (-19.1056, 2.53905) (-19.1071, 2.54325) (-19.1077, 2.54487) (-19.1087, 2.54745) (-19.1102, 2.55163) (-19.1102, 2.55165) (-19.1119, 2.55586) (-19.1128, 2.5582) (-19.1136, 2.56006) (-19.1153, 2.56389) (-19.1155, 2.56426) (-19.1175, 2.56846) (-19.1179, 2.56931) (-19.1196, 2.57266) (-19.1204, 2.57422) (-19.122, 2.57687) (-19.123, 2.57842) (-19.1248, 2.58107) (-19.1256, 2.58207) (-19.1281, 2.58508) (-19.1283, 2.58527) (-19.1307, 2.58773) (-19.1324, 2.58947) (-19.1332, 2.59011) (-19.1358, 2.592) (-19.1381, 2.59367) (-19.1383, 2.59383) (-19.1409, 2.59505) (-19.1435, 2.59596) (-19.146, 2.59687) (-19.1486, 2.59739) (-19.1511, 2.59749) (-19.1537, 2.59716) (-19.1562, 2.59633) (-19.1588, 2.59549) (-19.1614, 2.5945) (-19.1634, 2.59367) (-19.1639, 2.59341) (-19.1665, 2.59149) (-19.169, 2.58997) (-19.1699, 2.58947) (-19.1716, 2.58823) (-19.1741, 2.58637) (-19.1761, 2.58527) (-19.1767, 2.58482) (-19.1793, 2.58269) (-19.1816, 2.58107) (-19.1818, 2.58086) (-19.1844, 2.57891) (-19.1869, 2.57687) (-19.1869, 2.5768) (-19.1895, 2.57397) (-19.1907, 2.57266) (-19.1921, 2.57061) (-19.1932, 2.56846) (-19.1946, 2.56523) (-19.195, 2.56426) (-19.1965, 2.56006) (-19.1972, 2.55733) (-19.1975, 2.55586) (-19.1983, 2.55165) (-19.1995, 2.54745) (-19.1997, 2.54624) (-19.2002, 2.54325) (-19.2011, 2.53905) (-19.2023, 2.5351) (-19.2024, 2.53485) (-19.2034, 2.53064) (-19.2048, 2.52685) (-19.205, 2.52644) (-19.2062, 2.52224) (-19.2074, 2.51885) (-19.2077, 2.51804) (-19.209, 2.51384) (-19.21, 2.51082) (-19.2103, 2.50963) (-19.2113, 2.50543) (-19.2124, 2.50123) (-19.2125, 2.50051) (-19.2131, 2.49703) (-19.2136, 2.49282) (-19.214, 2.48862) (-19.2144, 2.48442) (-19.2144, 2.48022) (-19.2141, 2.47602) (-19.2137, 2.47181) (-19.2132, 2.46761) (-19.2125, 2.46341) (-19.2125, 2.46331) (-19.2116, 2.45921) (-19.2107, 2.45501) (-19.21, 2.45161) (-19.2098, 2.4508) (-19.2085, 2.4466) (-19.2075, 2.4424) (-19.2074, 2.44199) (-19.2062, 2.4382) (-19.2052, 2.434) (-19.2048, 2.43299) (-19.2038, 2.42979) (-19.2025, 2.42559) (-19.2023, 2.42501) (-19.2009, 2.42139) (-19.1997, 2.41805) (-19.1994, 2.41719) (-19.1973, 2.41299) (-19.1972, 2.41278) (-19.1947, 2.40878) (-19.1946, 2.40866) (-19.1921, 2.40538) (-19.1912, 2.40458) (-19.1895, 2.4032) (-19.1869, 2.40113) (-19.1855, 2.40038)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-mean_R/2/.initial={(-19.1187, 2.30373) (-19.1179, 2.30337) (-19.1153, 2.30243) (-19.1128, 2.30139) (-19.1102, 2.30066) (-19.1077, 2.30017) (-19.1051, 2.29993) (-19.1025, 2.29986) (-19.1, 2.30007) (-19.0974, 2.30053) (-19.0949, 2.3014) (-19.0923, 2.30255) (-19.0903, 2.30373) (-19.0897, 2.30404) (-19.0872, 2.30592) (-19.0846, 2.30792) (-19.0846, 2.30794) (-19.0821, 2.31064) (-19.0808, 2.31214) (-19.0795, 2.31368) (-19.0776, 2.31634) (-19.077, 2.31727) (-19.0749, 2.32054) (-19.0744, 2.32146) (-19.0726, 2.32474) (-19.0718, 2.32632) (-19.0706, 2.32895) (-19.0693, 2.3318) (-19.0687, 2.33315) (-19.0671, 2.33735) (-19.0667, 2.33832) (-19.0654, 2.34155) (-19.0642, 2.34484) (-19.0638, 2.34575) (-19.0624, 2.34996) (-19.0616, 2.35279) (-19.0612, 2.35416) (-19.0602, 2.35836) (-19.0593, 2.36256) (-19.0591, 2.3637) (-19.0584, 2.36676) (-19.0576, 2.37097) (-19.0568, 2.37517) (-19.0565, 2.37658) (-19.0559, 2.37937) (-19.0549, 2.38357) (-19.0539, 2.38717) (-19.0538, 2.38777) (-19.0526, 2.39198) (-19.0514, 2.39581) (-19.0513, 2.39618) (-19.0498, 2.40038) (-19.0488, 2.40344) (-19.0484, 2.40458) (-19.0468, 2.40878) (-19.0463, 2.41045) (-19.0453, 2.41299) (-19.0437, 2.41714) (-19.0437, 2.41719) (-19.0422, 2.42139) (-19.0412, 2.42455) (-19.0408, 2.42559) (-19.0394, 2.42979) (-19.0386, 2.43255) (-19.0382, 2.434) (-19.037, 2.4382) (-19.0361, 2.4424) (-19.036, 2.44304) (-19.0354, 2.4466) (-19.0348, 2.4508) (-19.0344, 2.45501) (-19.0342, 2.45921) (-19.0341, 2.46341) (-19.0342, 2.46761) (-19.0345, 2.47181) (-19.0348, 2.47602) (-19.0352, 2.48022) (-19.0356, 2.48442) (-19.0359, 2.48862) (-19.036, 2.48972) (-19.0363, 2.49282) (-19.0366, 2.49703) (-19.0369, 2.50123) (-19.0372, 2.50543) (-19.0374, 2.50963) (-19.0378, 2.51384) (-19.0381, 2.51804) (-19.0386, 2.52209) (-19.0386, 2.52224) (-19.0393, 2.52644) (-19.0403, 2.53064) (-19.0412, 2.53382) (-19.0414, 2.53485) (-19.0429, 2.53905) (-19.0437, 2.5412) (-19.0444, 2.54325) (-19.0462, 2.54745) (-19.0463, 2.54757) (-19.0482, 2.55165) (-19.0488, 2.55305) (-19.05, 2.55586) (-19.0514, 2.55895) (-19.0518, 2.56006) (-19.0536, 2.56426) (-19.0539, 2.56502) (-19.0552, 2.56846) (-19.0565, 2.57179) (-19.0568, 2.57266) (-19.0584, 2.57687) (-19.0591, 2.57872) (-19.0598, 2.58107) (-19.0614, 2.58527) (-19.0616, 2.58577) (-19.0631, 2.58947) (-19.0642, 2.59218) (-19.0648, 2.59367) (-19.0666, 2.59788) (-19.0667, 2.59808) (-19.0687, 2.60208) (-19.0693, 2.60339) (-19.0706, 2.60628) (-19.0718, 2.60889) (-19.0726, 2.61048) (-19.0744, 2.61432) (-19.0746, 2.61468) (-19.0764, 2.61889) (-19.077, 2.62022) (-19.0781, 2.62309) (-19.0795, 2.62625) (-19.0799, 2.62729) (-19.0818, 2.63149) (-19.0821, 2.63199) (-19.0839, 2.63569) (-19.0846, 2.63711) (-19.086, 2.6399) (-19.0872, 2.64199) (-19.0883, 2.6441) (-19.0897, 2.64645) (-19.0908, 2.6483) (-19.0923, 2.65069) (-19.0934, 2.6525) (-19.0949, 2.65487) (-19.096, 2.6567) (-19.0974, 2.65907) (-19.0985, 2.66091) (-19.1, 2.66329) (-19.1011, 2.66511) (-19.1025, 2.66744) (-19.1037, 2.66931) (-19.1051, 2.67137) (-19.1066, 2.67351) (-19.1077, 2.67494) (-19.1098, 2.67771) (-19.1102, 2.67819) (-19.1128, 2.68106) (-19.1138, 2.68192) (-19.1153, 2.68328) (-19.1179, 2.68524) (-19.1196, 2.68612) (-19.1204, 2.68653) (-19.123, 2.68742) (-19.1256, 2.68792) (-19.1281, 2.68789) (-19.1307, 2.68735) (-19.1332, 2.68655) (-19.1342, 2.68612) (-19.1358, 2.6854) (-19.1383, 2.68397) (-19.1409, 2.6824) (-19.1418, 2.68192) (-19.1435, 2.68103) (-19.146, 2.67964) (-19.1486, 2.67838) (-19.1502, 2.67771) (-19.1511, 2.67739) (-19.1537, 2.67666) (-19.1562, 2.67592) (-19.1588, 2.67522) (-19.1614, 2.67452) (-19.1639, 2.67404) (-19.1665, 2.67361) (-19.1669, 2.67351) (-19.169, 2.67306) (-19.1716, 2.67268) (-19.1741, 2.67231) (-19.1767, 2.672) (-19.1793, 2.67169) (-19.1818, 2.67141) (-19.1844, 2.67114) (-19.1869, 2.67081) (-19.1895, 2.67035) (-19.1921, 2.66988) (-19.1942, 2.66931) (-19.1946, 2.66922) (-19.1972, 2.66838) (-19.1997, 2.66725) (-19.2023, 2.66579) (-19.2034, 2.66511) (-19.2048, 2.66421) (-19.2074, 2.66196) (-19.2086, 2.66091) (-19.21, 2.65964) (-19.2125, 2.65676) (-19.2126, 2.6567) (-19.2151, 2.65321) (-19.2155, 2.6525) (-19.2176, 2.64917) (-19.2181, 2.6483) (-19.2202, 2.64456) (-19.2204, 2.6441) (-19.2224, 2.6399) (-19.2227, 2.63923) (-19.2243, 2.63569) (-19.2253, 2.63309) (-19.2259, 2.63149) (-19.2276, 2.62729) (-19.2279, 2.62664) (-19.2293, 2.62309) (-19.2304, 2.62003) (-19.2309, 2.61889) (-19.2327, 2.61468) (-19.233, 2.61404) (-19.2347, 2.61048) (-19.2355, 2.60893) (-19.2371, 2.60628) (-19.2381, 2.60471) (-19.24, 2.60208) (-19.2406, 2.60128) (-19.2432, 2.59828) (-19.2436, 2.59788) (-19.2458, 2.59563) (-19.2477, 2.59367) (-19.2483, 2.593) (-19.2509, 2.59002) (-19.2513, 2.58947) (-19.2534, 2.58653) (-19.2543, 2.58527) (-19.256, 2.5824) (-19.2567, 2.58107) (-19.2586, 2.57728) (-19.2587, 2.57687) (-19.2605, 2.57266) (-19.2611, 2.57098) (-19.262, 2.56846) (-19.2636, 2.56426) (-19.2637, 2.56405) (-19.265, 2.56006) (-19.2662, 2.55628) (-19.2664, 2.55586) (-19.2675, 2.55165) (-19.2686, 2.54745) (-19.2688, 2.54634) (-19.2695, 2.54325) (-19.2702, 2.53905) (-19.2707, 2.53485) (-19.271, 2.53064) (-19.2712, 2.52644) (-19.2713, 2.52224) (-19.2713, 2.52208) (-19.2714, 2.51804) (-19.2713, 2.51501) (-19.2713, 2.51384) (-19.2713, 2.50963) (-19.2712, 2.50543) (-19.2712, 2.50123) (-19.2712, 2.49703) (-19.2713, 2.49282) (-19.2713, 2.49164) (-19.2714, 2.48862) (-19.2715, 2.48442) (-19.2717, 2.48022) (-19.272, 2.47602) (-19.2723, 2.47181) (-19.2728, 2.46761) (-19.2733, 2.46341) (-19.2738, 2.45921) (-19.2739, 2.45878) (-19.2743, 2.45501) (-19.2748, 2.4508) (-19.2753, 2.4466) (-19.2756, 2.4424) (-19.2758, 2.4382) (-19.2758, 2.434) (-19.2758, 2.42979) (-19.2755, 2.42559) (-19.2751, 2.42139) (-19.2745, 2.41719) (-19.274, 2.41299) (-19.2739, 2.41247) (-19.2732, 2.40878) (-19.2722, 2.40458) (-19.2713, 2.40114) (-19.2712, 2.40038) (-19.2699, 2.39618) (-19.2688, 2.39287) (-19.2685, 2.39198) (-19.2669, 2.38777) (-19.2662, 2.38614) (-19.265, 2.38357) (-19.2637, 2.38095) (-19.2628, 2.37937) (-19.2611, 2.37627) (-19.2605, 2.37517) (-19.2586, 2.37185) (-19.2581, 2.37097) (-19.256, 2.36711) (-19.2558, 2.36676) (-19.2535, 2.36256) (-19.2534, 2.36241) (-19.251, 2.35836) (-19.2509, 2.35819) (-19.2483, 2.3548) (-19.2478, 2.35416) (-19.2458, 2.35157) (-19.2444, 2.34996) (-19.2432, 2.34878) (-19.2406, 2.3466) (-19.2395, 2.34575) (-19.2381, 2.34472) (-19.2355, 2.34318) (-19.233, 2.34174) (-19.2326, 2.34155) (-19.2304, 2.34057) (-19.2279, 2.33944) (-19.2253, 2.33812) (-19.2238, 2.33735) (-19.2227, 2.33684) (-19.2202, 2.33558) (-19.2176, 2.3341) (-19.2158, 2.33315) (-19.2151, 2.3328) (-19.2125, 2.33154) (-19.21, 2.33015) (-19.2074, 2.32901) (-19.2072, 2.32895) (-19.2048, 2.32804) (-19.2023, 2.32688) (-19.1997, 2.32588) (-19.1972, 2.32504) (-19.1963, 2.32474) (-19.1946, 2.32414) (-19.1921, 2.32319) (-19.1895, 2.32218) (-19.1869, 2.32127) (-19.1849, 2.32054) (-19.1844, 2.32032) (-19.1818, 2.3194) (-19.1793, 2.31816) (-19.1767, 2.31704) (-19.175, 2.31634) (-19.1741, 2.31599) (-19.1716, 2.31493) (-19.169, 2.31378) (-19.1665, 2.31283) (-19.1644, 2.31214) (-19.1639, 2.31197) (-19.1614, 2.31144) (-19.1588, 2.31101) (-19.1562, 2.31068) (-19.1537, 2.31046) (-19.1511, 2.31037) (-19.1486, 2.31038) (-19.146, 2.31044) (-19.1435, 2.31039) (-19.1409, 2.31029) (-19.1383, 2.31007) (-19.1358, 2.30968) (-19.1332, 2.3092) (-19.1307, 2.30848) (-19.1289, 2.30794) (-19.1281, 2.30768) (-19.1256, 2.30677) (-19.123, 2.30554) (-19.1204, 2.30443) (-19.1187, 2.30373)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-sigma_R/1/.initial={(-19.1871, 0.520527) (-19.1869, 0.520444) (-19.1844, 0.519799) (-19.1818, 0.519452) (-19.1793, 0.519509) (-19.1767, 0.519992) (-19.1741, 0.520394) (-19.1737, 0.520527) (-19.1716, 0.521151) (-19.169, 0.522065) (-19.1665, 0.522992) (-19.1639, 0.524107) (-19.1629, 0.524461) (-19.1614, 0.524968) (-19.1588, 0.526068) (-19.1562, 0.527166) (-19.1537, 0.528194) (-19.1532, 0.528394) (-19.1511, 0.529284) (-19.1486, 0.530422) (-19.146, 0.531444) (-19.1441, 0.532328) (-19.1435, 0.532635) (-19.1409, 0.533782) (-19.1383, 0.53502) (-19.1358, 0.536131) (-19.1355, 0.536261) (-19.1332, 0.537346) (-19.1307, 0.538617) (-19.1281, 0.539901) (-19.1275, 0.540195) (-19.1256, 0.541131) (-19.123, 0.54272) (-19.1208, 0.544129) (-19.1204, 0.544397) (-19.1179, 0.546602) (-19.1163, 0.548062) (-19.1153, 0.549074) (-19.1129, 0.551996) (-19.1128, 0.552162) (-19.1102, 0.555864) (-19.1102, 0.555929) (-19.108, 0.559863) (-19.1077, 0.560637) (-19.1062, 0.563796) (-19.1051, 0.566185) (-19.1045, 0.56773) (-19.1031, 0.571664) (-19.1025, 0.573253) (-19.1018, 0.575597) (-19.1006, 0.579531) (-19.1, 0.58213) (-19.0996, 0.583464) (-19.0986, 0.587398) (-19.0977, 0.591331) (-19.0974, 0.592698) (-19.0969, 0.595265) (-19.0962, 0.599199) (-19.0954, 0.603132) (-19.0949, 0.606651) (-19.0948, 0.607066) (-19.0942, 0.610999) (-19.0938, 0.614933) (-19.0935, 0.618866) (-19.0932, 0.6228) (-19.093, 0.626734) (-19.093, 0.630667) (-19.0931, 0.634601) (-19.0934, 0.638534) (-19.0939, 0.642468) (-19.0946, 0.646401) (-19.0949, 0.647559) (-19.0955, 0.650335) (-19.0967, 0.654269) (-19.0974, 0.656135) (-19.0983, 0.658202) (-19.1, 0.661736) (-19.1002, 0.662136) (-19.1023, 0.666069) (-19.1025, 0.666484) (-19.1047, 0.670003) (-19.1051, 0.670683) (-19.107, 0.673936) (-19.1077, 0.675025) (-19.1095, 0.67787) (-19.1102, 0.678976) (-19.1121, 0.681804) (-19.1128, 0.682786) (-19.115, 0.685737) (-19.1153, 0.686167) (-19.1179, 0.689671) (-19.1179, 0.689703) (-19.1204, 0.692571) (-19.1214, 0.693604) (-19.123, 0.695088) (-19.1256, 0.696877) (-19.1269, 0.697538) (-19.1281, 0.698105) (-19.1307, 0.699048) (-19.1332, 0.699584) (-19.1358, 0.699673) (-19.1383, 0.699567) (-19.1409, 0.699244) (-19.1435, 0.698867) (-19.146, 0.698328) (-19.1486, 0.697717) (-19.1491, 0.697538) (-19.1511, 0.696918) (-19.1537, 0.695995) (-19.1562, 0.694807) (-19.1586, 0.693604) (-19.1588, 0.693523) (-19.1614, 0.69201) (-19.1639, 0.690257) (-19.1647, 0.689671) (-19.1665, 0.688359) (-19.169, 0.686327) (-19.1698, 0.685737) (-19.1716, 0.684168) (-19.1741, 0.68203) (-19.1744, 0.681804) (-19.1767, 0.679771) (-19.1788, 0.67787) (-19.1793, 0.677448) (-19.1818, 0.675067) (-19.1831, 0.673936) (-19.1844, 0.672556) (-19.1869, 0.670003) (-19.1869, 0.669998) (-19.1895, 0.667173) (-19.1904, 0.666069) (-19.1921, 0.663928) (-19.1933, 0.662136) (-19.1946, 0.660099) (-19.1957, 0.658202) (-19.1972, 0.655191) (-19.1976, 0.654269) (-19.1996, 0.650335) (-19.1997, 0.65008) (-19.2013, 0.646401) (-19.2023, 0.644157) (-19.2029, 0.642468) (-19.2044, 0.638534) (-19.2048, 0.637502) (-19.2059, 0.634601) (-19.2072, 0.630667) (-19.2074, 0.63002) (-19.2084, 0.626734) (-19.2095, 0.6228) (-19.21, 0.620828) (-19.2104, 0.618866) (-19.2112, 0.614933) (-19.2117, 0.610999) (-19.2121, 0.607066) (-19.2123, 0.603132) (-19.2123, 0.599199) (-19.2123, 0.595265) (-19.2121, 0.591331) (-19.2118, 0.587398) (-19.2115, 0.583464) (-19.2111, 0.579531) (-19.2107, 0.575597) (-19.2103, 0.571664) (-19.21, 0.56866) (-19.2098, 0.56773) (-19.2093, 0.563796) (-19.2086, 0.559863) (-19.2079, 0.555929) (-19.2074, 0.553744) (-19.207, 0.551996) (-19.2059, 0.548062) (-19.2048, 0.544484) (-19.2047, 0.544129) (-19.2033, 0.540195) (-19.2023, 0.537632) (-19.2017, 0.536261) (-19.1997, 0.532377) (-19.1997, 0.532328) (-19.1972, 0.528477) (-19.1971, 0.528394) (-19.1946, 0.525538) (-19.1936, 0.524461) (-19.1921, 0.523206) (-19.1895, 0.521658) (-19.1871, 0.520527)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-sigma_R/2/.initial={(-19.1929, 0.445789) (-19.1921, 0.445592) (-19.1895, 0.445198) (-19.1869, 0.445046) (-19.1844, 0.445077) (-19.1818, 0.445288) (-19.1793, 0.445673) (-19.1787, 0.445789) (-19.1767, 0.446158) (-19.1741, 0.446749) (-19.1716, 0.447491) (-19.169, 0.448362) (-19.1665, 0.44936) (-19.1657, 0.449723) (-19.1639, 0.450465) (-19.1614, 0.451599) (-19.1588, 0.452685) (-19.1565, 0.453656) (-19.1562, 0.45377) (-19.1537, 0.454848) (-19.1511, 0.455804) (-19.1486, 0.456617) (-19.146, 0.457329) (-19.1447, 0.45759) (-19.1435, 0.457845) (-19.1409, 0.458404) (-19.1383, 0.458936) (-19.1358, 0.459501) (-19.1332, 0.460087) (-19.1307, 0.460877) (-19.1286, 0.461524) (-19.1281, 0.461678) (-19.1256, 0.462742) (-19.123, 0.463881) (-19.1204, 0.46506) (-19.1197, 0.465457) (-19.1179, 0.466359) (-19.1153, 0.467736) (-19.1128, 0.469192) (-19.1124, 0.469391) (-19.1102, 0.470638) (-19.1077, 0.472296) (-19.1061, 0.473324) (-19.1051, 0.473943) (-19.1025, 0.475771) (-19.1006, 0.477258) (-19.1, 0.477736) (-19.0974, 0.479764) (-19.0958, 0.481191) (-19.0949, 0.481965) (-19.0923, 0.48421) (-19.0914, 0.485125) (-19.0897, 0.486582) (-19.0872, 0.489045) (-19.0872, 0.489059) (-19.0846, 0.491572) (-19.0833, 0.492992) (-19.0821, 0.494183) (-19.0795, 0.496923) (-19.0795, 0.496926) (-19.077, 0.499839) (-19.0761, 0.500859) (-19.0744, 0.502828) (-19.0728, 0.504793) (-19.0718, 0.505999) (-19.0698, 0.508726) (-19.0693, 0.509451) (-19.067, 0.51266) (-19.0667, 0.513036) (-19.0643, 0.516594) (-19.0642, 0.516847) (-19.0619, 0.520527) (-19.0616, 0.521118) (-19.0597, 0.524461) (-19.0591, 0.525734) (-19.0576, 0.528394) (-19.0565, 0.530928) (-19.0558, 0.532328) (-19.0542, 0.536261) (-19.0539, 0.536982) (-19.0528, 0.540195) (-19.0516, 0.544129) (-19.0514, 0.544959) (-19.0506, 0.548062) (-19.0496, 0.551996) (-19.0488, 0.555799) (-19.0488, 0.555929) (-19.048, 0.559863) (-19.0472, 0.563796) (-19.0464, 0.56773) (-19.0463, 0.56822) (-19.0456, 0.571664) (-19.0448, 0.575597) (-19.044, 0.579531) (-19.0437, 0.581042) (-19.0432, 0.583464) (-19.0423, 0.587398) (-19.0416, 0.591331) (-19.0412, 0.593886) (-19.0409, 0.595265) (-19.0401, 0.599199) (-19.0395, 0.603132) (-19.0391, 0.607066) (-19.0386, 0.610999) (-19.0386, 0.61143) (-19.0384, 0.614933) (-19.0381, 0.618866) (-19.0379, 0.6228) (-19.0377, 0.626734) (-19.0375, 0.630667) (-19.0374, 0.634601) (-19.0372, 0.638534) (-19.0371, 0.642468) (-19.0369, 0.646401) (-19.0368, 0.650335) (-19.0368, 0.654269) (-19.0369, 0.658202) (-19.0371, 0.662136) (-19.0374, 0.666069) (-19.0378, 0.670003) (-19.0383, 0.673936) (-19.0386, 0.675485) (-19.0389, 0.67787) (-19.0396, 0.681804) (-19.0403, 0.685737) (-19.041, 0.689671) (-19.0412, 0.690585) (-19.0416, 0.693604) (-19.0423, 0.697538) (-19.0429, 0.701471) (-19.0436, 0.705405) (-19.0437, 0.706268) (-19.0442, 0.709339) (-19.0449, 0.713272) (-19.0457, 0.717206) (-19.0463, 0.719887) (-19.0465, 0.721139) (-19.0476, 0.725073) (-19.0488, 0.729006) (-19.0488, 0.72916) (-19.0502, 0.73294) (-19.0514, 0.735963) (-19.0518, 0.736874) (-19.0535, 0.740807) (-19.0539, 0.741684) (-19.0555, 0.744741) (-19.0565, 0.746676) (-19.0575, 0.748674) (-19.0591, 0.751326) (-19.0598, 0.752608) (-19.0616, 0.756059) (-19.0619, 0.756541) (-19.0641, 0.760475) (-19.0642, 0.760732) (-19.0659, 0.764409) (-19.0667, 0.766384) (-19.0676, 0.768342) (-19.0691, 0.772276) (-19.0693, 0.773104) (-19.0702, 0.776209) (-19.0713, 0.780143) (-19.0718, 0.783169) (-19.072, 0.784076) (-19.0733, 0.78801) (-19.0742, 0.791943) (-19.0744, 0.79243) (-19.0757, 0.795877) (-19.077, 0.799332) (-19.0772, 0.799811) (-19.0795, 0.803272) (-19.0801, 0.803744) (-19.0821, 0.804964) (-19.0846, 0.806349) (-19.0872, 0.807229) (-19.0897, 0.807335) (-19.0923, 0.807148) (-19.0949, 0.80679) (-19.0974, 0.806538) (-19.1, 0.806497) (-19.1025, 0.806672) (-19.1051, 0.807214) (-19.1071, 0.807678) (-19.1077, 0.807784) (-19.1102, 0.808634) (-19.1128, 0.809665) (-19.1153, 0.811254) (-19.116, 0.811611) (-19.1179, 0.812641) (-19.1204, 0.814347) (-19.1222, 0.815545) (-19.123, 0.816034) (-19.1256, 0.817758) (-19.1281, 0.819222) (-19.1288, 0.819478) (-19.1307, 0.820113) (-19.1332, 0.820669) (-19.1358, 0.82084) (-19.1383, 0.820667) (-19.1409, 0.820027) (-19.1424, 0.819478) (-19.1435, 0.819038) (-19.146, 0.817526) (-19.1486, 0.81568) (-19.1488, 0.815545) (-19.1511, 0.813605) (-19.1532, 0.811611) (-19.1537, 0.811154) (-19.1562, 0.808245) (-19.1568, 0.807678) (-19.1588, 0.80521) (-19.16, 0.803744) (-19.1614, 0.801995) (-19.163, 0.799811) (-19.1639, 0.798622) (-19.166, 0.795877) (-19.1665, 0.795241) (-19.169, 0.791943) (-19.169, 0.791836) (-19.1716, 0.788355) (-19.1719, 0.78801) (-19.1741, 0.785258) (-19.1752, 0.784076) (-19.1767, 0.782419) (-19.1789, 0.780143) (-19.1793, 0.779789) (-19.1818, 0.777218) (-19.1829, 0.776209) (-19.1844, 0.774918) (-19.1869, 0.772792) (-19.1876, 0.772276) (-19.1895, 0.770934) (-19.1921, 0.769072) (-19.193, 0.768342) (-19.1946, 0.767216) (-19.1972, 0.765396) (-19.1985, 0.764409) (-19.1997, 0.763559) (-19.2023, 0.761591) (-19.2036, 0.760475) (-19.2048, 0.75953) (-19.2074, 0.757283) (-19.2082, 0.756541) (-19.21, 0.754866) (-19.212, 0.752608) (-19.2125, 0.75212) (-19.2151, 0.749215) (-19.2155, 0.748674) (-19.2176, 0.74599) (-19.2186, 0.744741) (-19.2202, 0.742733) (-19.2215, 0.740807) (-19.2227, 0.739093) (-19.2243, 0.736874) (-19.2253, 0.735407) (-19.2269, 0.73294) (-19.2279, 0.73146) (-19.2294, 0.729006) (-19.2304, 0.727314) (-19.2318, 0.725073) (-19.233, 0.72306) (-19.2341, 0.721139) (-19.2355, 0.718488) (-19.2362, 0.717206) (-19.2381, 0.713799) (-19.2384, 0.713272) (-19.2404, 0.709339) (-19.2406, 0.708844) (-19.2424, 0.705405) (-19.2432, 0.703662) (-19.2442, 0.701471) (-19.2458, 0.698185) (-19.2461, 0.697538) (-19.2478, 0.693604) (-19.2483, 0.692475) (-19.2496, 0.689671) (-19.2509, 0.686622) (-19.2513, 0.685737) (-19.253, 0.681804) (-19.2534, 0.680658) (-19.2546, 0.67787) (-19.256, 0.674662) (-19.2563, 0.673936) (-19.258, 0.670003) (-19.2586, 0.668578) (-19.2596, 0.666069) (-19.2611, 0.662552) (-19.2613, 0.662136) (-19.2631, 0.658202) (-19.2637, 0.656794) (-19.2648, 0.654269) (-19.2662, 0.650806) (-19.2664, 0.650335) (-19.2681, 0.646401) (-19.2688, 0.644696) (-19.2697, 0.642468) (-19.2712, 0.638534) (-19.2713, 0.63799) (-19.2725, 0.634601) (-19.2736, 0.630667) (-19.2739, 0.629566) (-19.2747, 0.626734) (-19.2757, 0.6228) (-19.2765, 0.619293) (-19.2766, 0.618866) (-19.2775, 0.614933) (-19.2784, 0.610999) (-19.279, 0.608268) (-19.2793, 0.607066) (-19.2803, 0.603132) (-19.2812, 0.599199) (-19.2816, 0.597766) (-19.2822, 0.595265) (-19.2832, 0.591331) (-19.2841, 0.587398) (-19.2841, 0.587315) (-19.2848, 0.583464) (-19.2855, 0.579531) (-19.2861, 0.575597) (-19.2865, 0.571664) (-19.2867, 0.56773) (-19.2866, 0.563796) (-19.2863, 0.559863) (-19.2858, 0.555929) (-19.2851, 0.551996) (-19.2843, 0.548062) (-19.2841, 0.547565) (-19.2833, 0.544129) (-19.2822, 0.540195) (-19.2816, 0.538132) (-19.2811, 0.536261) (-19.2801, 0.532328) (-19.2791, 0.528394) (-19.279, 0.527978) (-19.2783, 0.524461) (-19.2773, 0.520527) (-19.2765, 0.516594) (-19.2765, 0.516519) (-19.2754, 0.51266) (-19.2743, 0.508726) (-19.2739, 0.507774) (-19.2728, 0.504793) (-19.2713, 0.501607) (-19.271, 0.500859) (-19.2688, 0.496926) (-19.2688, 0.496859) (-19.2662, 0.493003) (-19.2662, 0.492992) (-19.2637, 0.489853) (-19.263, 0.489059) (-19.2611, 0.486978) (-19.2593, 0.485125) (-19.2586, 0.484395) (-19.256, 0.482106) (-19.2548, 0.481191) (-19.2534, 0.480081) (-19.2509, 0.478271) (-19.2491, 0.477258) (-19.2483, 0.476779) (-19.2458, 0.475408) (-19.2432, 0.474193) (-19.2411, 0.473324) (-19.2406, 0.473105) (-19.2381, 0.471982) (-19.2355, 0.470965) (-19.233, 0.469879) (-19.2319, 0.469391) (-19.2304, 0.468633) (-19.2279, 0.467328) (-19.2253, 0.465916) (-19.2246, 0.465457) (-19.2227, 0.464226) (-19.2202, 0.462487) (-19.2187, 0.461524) (-19.2176, 0.460742) (-19.2151, 0.458825) (-19.2134, 0.45759) (-19.2125, 0.456859) (-19.21, 0.454787) (-19.2084, 0.453656) (-19.2074, 0.452925) (-19.2048, 0.451094) (-19.2026, 0.449723) (-19.2023, 0.449541) (-19.1997, 0.448081) (-19.1972, 0.446982) (-19.1946, 0.446176) (-19.1929, 0.445789)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-tau/1/.initial={(-19.1286, 0.324113) (-19.1281, 0.324073) (-19.1256, 0.32391) (-19.123, 0.323813) (-19.1204, 0.323769) (-19.1179, 0.323789) (-19.1153, 0.323895) (-19.1128, 0.324109) (-19.1127, 0.324113) (-19.1102, 0.324395) (-19.1087, 0.324618) (-19.1077, 0.324769) (-19.1059, 0.325124) (-19.1051, 0.325319) (-19.1039, 0.325629) (-19.1025, 0.32606) (-19.1023, 0.326135) (-19.1009, 0.32664) (-19.1, 0.327085) (-19.0998, 0.327146) (-19.0988, 0.327651) (-19.0982, 0.328157) (-19.0976, 0.328662) (-19.0974, 0.328788) (-19.097, 0.329168) (-19.0964, 0.329673) (-19.096, 0.330178) (-19.0957, 0.330684) (-19.0952, 0.331189) (-19.095, 0.331695) (-19.0949, 0.331908) (-19.0947, 0.3322) (-19.0944, 0.332706) (-19.094, 0.333211) (-19.0938, 0.333717) (-19.0937, 0.334222) (-19.0936, 0.334727) (-19.0936, 0.335233) (-19.0937, 0.335738) (-19.0939, 0.336244) (-19.0944, 0.336749) (-19.0948, 0.337255) (-19.0949, 0.337355) (-19.0952, 0.33776) (-19.0958, 0.338266) (-19.0963, 0.338771) (-19.0971, 0.339277) (-19.0974, 0.339491) (-19.0978, 0.339782) (-19.0986, 0.340287) (-19.0995, 0.340793) (-19.1, 0.341123) (-19.1002, 0.341298) (-19.1012, 0.341804) (-19.1021, 0.342309) (-19.1025, 0.342561) (-19.103, 0.342815) (-19.1039, 0.34332) (-19.1048, 0.343826) (-19.1051, 0.343979) (-19.1057, 0.344331) (-19.1066, 0.344837) (-19.1077, 0.34534) (-19.1077, 0.345342) (-19.1086, 0.345847) (-19.1096, 0.346353) (-19.1102, 0.346622) (-19.1108, 0.346858) (-19.1118, 0.347364) (-19.1128, 0.347731) (-19.1131, 0.347869) (-19.1144, 0.348375) (-19.1153, 0.348697) (-19.1159, 0.34888) (-19.1174, 0.349386) (-19.1179, 0.349544) (-19.119, 0.349891) (-19.1204, 0.350301) (-19.1208, 0.350396) (-19.1229, 0.350902) (-19.123, 0.350927) (-19.1252, 0.351407) (-19.1256, 0.351477) (-19.1278, 0.351913) (-19.1281, 0.351963) (-19.1307, 0.352375) (-19.131, 0.352418) (-19.1332, 0.352739) (-19.1347, 0.352924) (-19.1358, 0.353051) (-19.1383, 0.353325) (-19.1393, 0.353429) (-19.1409, 0.353601) (-19.1435, 0.353808) (-19.1449, 0.353935) (-19.146, 0.354025) (-19.1486, 0.354242) (-19.1511, 0.354423) (-19.1513, 0.35444) (-19.1537, 0.354627) (-19.1562, 0.354769) (-19.1588, 0.354911) (-19.1595, 0.354946) (-19.1614, 0.355038) (-19.1639, 0.355184) (-19.1665, 0.355259) (-19.169, 0.355369) (-19.1716, 0.355414) (-19.1735, 0.355451) (-19.1741, 0.355465) (-19.1767, 0.355509) (-19.1793, 0.355527) (-19.1818, 0.355508) (-19.1842, 0.355451) (-19.1844, 0.355446) (-19.1869, 0.355374) (-19.1895, 0.355218) (-19.1921, 0.354954) (-19.1921, 0.354946) (-19.1946, 0.354656) (-19.196, 0.35444) (-19.1972, 0.354272) (-19.1989, 0.353935) (-19.1997, 0.353766) (-19.2012, 0.353429) (-19.2023, 0.353149) (-19.2032, 0.352924) (-19.2048, 0.352469) (-19.205, 0.352418) (-19.2067, 0.351913) (-19.2074, 0.35168) (-19.2082, 0.351407) (-19.2095, 0.350902) (-19.21, 0.350668) (-19.2104, 0.350396) (-19.2113, 0.349891) (-19.212, 0.349386) (-19.2124, 0.34888) (-19.2125, 0.348774) (-19.2127, 0.348375) (-19.2129, 0.347869) (-19.213, 0.347364) (-19.213, 0.346858) (-19.2128, 0.346353) (-19.2127, 0.345847) (-19.2125, 0.345502) (-19.2124, 0.345342) (-19.2122, 0.344837) (-19.2119, 0.344331) (-19.2116, 0.343826) (-19.2113, 0.34332) (-19.2109, 0.342815) (-19.2105, 0.342309) (-19.21, 0.341804) (-19.21, 0.34177) (-19.2096, 0.341298) (-19.2091, 0.340793) (-19.2085, 0.340287) (-19.2081, 0.339782) (-19.2074, 0.339309) (-19.2074, 0.339277) (-19.2067, 0.338771) (-19.206, 0.338266) (-19.2052, 0.33776) (-19.2048, 0.337509) (-19.2045, 0.337255) (-19.2036, 0.336749) (-19.2026, 0.336244) (-19.2023, 0.33606) (-19.2017, 0.335738) (-19.2007, 0.335233) (-19.1997, 0.334827) (-19.1995, 0.334727) (-19.1981, 0.334222) (-19.1972, 0.333917) (-19.1965, 0.333717) (-19.1947, 0.333211) (-19.1946, 0.333182) (-19.1928, 0.332706) (-19.1921, 0.332531) (-19.1906, 0.3322) (-19.1895, 0.331965) (-19.1881, 0.331695) (-19.1869, 0.331477) (-19.1852, 0.331189) (-19.1844, 0.331053) (-19.1823, 0.330684) (-19.1818, 0.330609) (-19.1793, 0.330191) (-19.1792, 0.330178) (-19.1767, 0.329757) (-19.1762, 0.329673) (-19.1741, 0.329357) (-19.173, 0.329168) (-19.1716, 0.328931) (-19.1697, 0.328662) (-19.169, 0.328561) (-19.1665, 0.328166) (-19.1664, 0.328157) (-19.1639, 0.327761) (-19.1632, 0.327651) (-19.1614, 0.327404) (-19.1592, 0.327146) (-19.1588, 0.327091) (-19.1562, 0.326749) (-19.1552, 0.32664) (-19.1537, 0.326481) (-19.1511, 0.326199) (-19.1506, 0.326135) (-19.1486, 0.325924) (-19.146, 0.325682) (-19.1456, 0.325629) (-19.1435, 0.325403) (-19.1409, 0.325176) (-19.1404, 0.325124) (-19.1383, 0.324917) (-19.1358, 0.324685) (-19.135, 0.324618) (-19.1332, 0.324464) (-19.1307, 0.324256) (-19.1286, 0.324113)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/M0-tau/2/.initial={(-19.1074, 0.308444) (-19.1051, 0.308322) (-19.1025, 0.308234) (-19.1, 0.30818) (-19.0974, 0.308176) (-19.0949, 0.308219) (-19.0923, 0.308303) (-19.0897, 0.308431) (-19.0895, 0.308444) (-19.0872, 0.308598) (-19.0846, 0.308804) (-19.083, 0.308949) (-19.0821, 0.309039) (-19.0795, 0.309324) (-19.0784, 0.309455) (-19.077, 0.309647) (-19.0747, 0.30996) (-19.0744, 0.310005) (-19.0718, 0.310413) (-19.0715, 0.310466) (-19.0693, 0.310884) (-19.0688, 0.310971) (-19.0667, 0.311401) (-19.0664, 0.311477) (-19.0642, 0.311982) (-19.0642, 0.311993) (-19.0621, 0.312488) (-19.0616, 0.312627) (-19.0603, 0.312993) (-19.0591, 0.313341) (-19.0585, 0.313499) (-19.0569, 0.314004) (-19.0565, 0.314154) (-19.0556, 0.314509) (-19.0541, 0.315015) (-19.0539, 0.315085) (-19.0529, 0.31552) (-19.0516, 0.316026) (-19.0514, 0.316108) (-19.0504, 0.316531) (-19.0491, 0.317037) (-19.0488, 0.317146) (-19.0479, 0.317542) (-19.0465, 0.318048) (-19.0463, 0.318163) (-19.0453, 0.318553) (-19.0441, 0.319058) (-19.0437, 0.319217) (-19.043, 0.319564) (-19.042, 0.320069) (-19.0412, 0.320543) (-19.0411, 0.320575) (-19.0404, 0.32108) (-19.0399, 0.321586) (-19.0395, 0.322091) (-19.0392, 0.322597) (-19.039, 0.323102) (-19.039, 0.323608) (-19.039, 0.324113) (-19.0391, 0.324618) (-19.0392, 0.325124) (-19.0393, 0.325629) (-19.0395, 0.326135) (-19.0396, 0.32664) (-19.0397, 0.327146) (-19.0398, 0.327651) (-19.0398, 0.328157) (-19.0398, 0.328662) (-19.0397, 0.329168) (-19.0396, 0.329673) (-19.0394, 0.330178) (-19.0393, 0.330684) (-19.0392, 0.331189) (-19.039, 0.331695) (-19.0389, 0.3322) (-19.0388, 0.332706) (-19.0388, 0.333211) (-19.0388, 0.333717) (-19.0388, 0.334222) (-19.0389, 0.334727) (-19.039, 0.335233) (-19.0392, 0.335738) (-19.0394, 0.336244) (-19.0396, 0.336749) (-19.0399, 0.337255) (-19.0402, 0.33776) (-19.0404, 0.338266) (-19.0407, 0.338771) (-19.0411, 0.339277) (-19.0412, 0.339417) (-19.0414, 0.339782) (-19.0417, 0.340287) (-19.0421, 0.340793) (-19.0424, 0.341298) (-19.0428, 0.341804) (-19.0432, 0.342309) (-19.0437, 0.34281) (-19.0437, 0.342815) (-19.0443, 0.34332) (-19.0449, 0.343826) (-19.0455, 0.344331) (-19.0462, 0.344837) (-19.0463, 0.344858) (-19.047, 0.345342) (-19.0478, 0.345847) (-19.0486, 0.346353) (-19.0488, 0.34645) (-19.0496, 0.346858) (-19.0505, 0.347364) (-19.0514, 0.347828) (-19.0515, 0.347869) (-19.0525, 0.348375) (-19.0535, 0.34888) (-19.0539, 0.349099) (-19.0545, 0.349386) (-19.0556, 0.349891) (-19.0565, 0.350358) (-19.0566, 0.350396) (-19.0578, 0.350902) (-19.0589, 0.351407) (-19.0591, 0.35148) (-19.0602, 0.351913) (-19.0614, 0.352418) (-19.0616, 0.352492) (-19.0629, 0.352924) (-19.0642, 0.35338) (-19.0643, 0.353429) (-19.066, 0.353935) (-19.0667, 0.35416) (-19.0677, 0.35444) (-19.0693, 0.354898) (-19.0695, 0.354946) (-19.0714, 0.355451) (-19.0718, 0.355571) (-19.0734, 0.355956) (-19.0744, 0.356204) (-19.0754, 0.356462) (-19.077, 0.356848) (-19.0774, 0.356967) (-19.0795, 0.357473) (-19.0795, 0.357478) (-19.0814, 0.357978) (-19.0821, 0.358155) (-19.0833, 0.358484) (-19.0846, 0.358871) (-19.085, 0.358989) (-19.0867, 0.359495) (-19.0872, 0.359635) (-19.0884, 0.36) (-19.0897, 0.360465) (-19.0899, 0.360506) (-19.0915, 0.361011) (-19.0923, 0.361287) (-19.093, 0.361516) (-19.0945, 0.362022) (-19.0949, 0.362148) (-19.0961, 0.362527) (-19.0974, 0.362961) (-19.0976, 0.363033) (-19.0994, 0.363538) (-19.1, 0.3637) (-19.1012, 0.364044) (-19.1025, 0.364383) (-19.1032, 0.364549) (-19.1051, 0.364999) (-19.1053, 0.365055) (-19.1077, 0.365545) (-19.1077, 0.36556) (-19.1102, 0.366039) (-19.1104, 0.366065) (-19.1128, 0.366454) (-19.1135, 0.366571) (-19.1153, 0.366831) (-19.1172, 0.367076) (-19.1179, 0.367162) (-19.1204, 0.367438) (-19.1219, 0.367582) (-19.123, 0.367682) (-19.1256, 0.367884) (-19.1281, 0.368064) (-19.1286, 0.368087) (-19.1307, 0.368193) (-19.1332, 0.368323) (-19.1358, 0.368448) (-19.1383, 0.368586) (-19.1385, 0.368593) (-19.1409, 0.368735) (-19.1435, 0.368915) (-19.1457, 0.369098) (-19.146, 0.369123) (-19.1486, 0.369357) (-19.1511, 0.369604) (-19.1511, 0.369606) (-19.1537, 0.369868) (-19.1562, 0.370109) (-19.1562, 0.370118) (-19.1588, 0.370366) (-19.1614, 0.370599) (-19.1616, 0.370615) (-19.1639, 0.37079) (-19.1665, 0.370949) (-19.169, 0.371079) (-19.1706, 0.37112) (-19.1716, 0.371144) (-19.1741, 0.371224) (-19.1767, 0.371256) (-19.1793, 0.371306) (-19.1818, 0.371363) (-19.1844, 0.371448) (-19.1869, 0.371556) (-19.1886, 0.371625) (-19.1895, 0.371659) (-19.1921, 0.371759) (-19.1946, 0.371859) (-19.1972, 0.371942) (-19.1997, 0.371991) (-19.2023, 0.372004) (-19.2048, 0.371964) (-19.2074, 0.371872) (-19.21, 0.37172) (-19.211, 0.371625) (-19.2125, 0.371483) (-19.2151, 0.37119) (-19.2155, 0.37112) (-19.2176, 0.370794) (-19.2187, 0.370615) (-19.2202, 0.370353) (-19.2214, 0.370109) (-19.2227, 0.369863) (-19.224, 0.369604) (-19.2253, 0.36935) (-19.2265, 0.369098) (-19.2279, 0.368816) (-19.2289, 0.368593) (-19.2304, 0.368284) (-19.2314, 0.368087) (-19.233, 0.367754) (-19.2338, 0.367582) (-19.2355, 0.367227) (-19.2363, 0.367076) (-19.2381, 0.366701) (-19.2387, 0.366571) (-19.2406, 0.366172) (-19.2412, 0.366065) (-19.2432, 0.365606) (-19.2434, 0.36556) (-19.2455, 0.365055) (-19.2458, 0.364996) (-19.2474, 0.364549) (-19.2483, 0.364267) (-19.249, 0.364044) (-19.2506, 0.363538) (-19.2509, 0.36342) (-19.2518, 0.363033) (-19.253, 0.362527) (-19.2534, 0.362355) (-19.2541, 0.362022) (-19.2552, 0.361516) (-19.256, 0.361173) (-19.2564, 0.361011) (-19.2574, 0.360506) (-19.2585, 0.36) (-19.2586, 0.359976) (-19.2597, 0.359495) (-19.261, 0.358989) (-19.2611, 0.358952) (-19.2624, 0.358484) (-19.2637, 0.358022) (-19.2638, 0.357978) (-19.2653, 0.357473) (-19.2662, 0.35716) (-19.2668, 0.356967) (-19.2683, 0.356462) (-19.2688, 0.35631) (-19.2699, 0.355956) (-19.2713, 0.355451) (-19.2713, 0.355444) (-19.2728, 0.354946) (-19.2739, 0.354569) (-19.2743, 0.35444) (-19.2755, 0.353935) (-19.2765, 0.353548) (-19.2767, 0.353429) (-19.2777, 0.352924) (-19.2785, 0.352418) (-19.279, 0.351913) (-19.279, 0.351837) (-19.2792, 0.351407) (-19.2791, 0.350902) (-19.279, 0.350715) (-19.2789, 0.350396) (-19.2783, 0.349891) (-19.2775, 0.349386) (-19.2766, 0.34888) (-19.2765, 0.348827) (-19.2756, 0.348375) (-19.2746, 0.347869) (-19.2739, 0.347499) (-19.2736, 0.347364) (-19.2727, 0.346858) (-19.2719, 0.346353) (-19.2713, 0.345987) (-19.2711, 0.345847) (-19.2705, 0.345342) (-19.27, 0.344837) (-19.2696, 0.344331) (-19.2693, 0.343826) (-19.2691, 0.34332) (-19.269, 0.342815) (-19.2689, 0.342309) (-19.2689, 0.341804) (-19.2689, 0.341298) (-19.269, 0.340793) (-19.269, 0.340287) (-19.2691, 0.339782) (-19.2691, 0.339277) (-19.269, 0.338771) (-19.269, 0.338266) (-19.2688, 0.33776) (-19.2688, 0.337753) (-19.2686, 0.337255) (-19.2684, 0.336749) (-19.268, 0.336244) (-19.2676, 0.335738) (-19.2671, 0.335233) (-19.2666, 0.334727) (-19.2662, 0.33443) (-19.266, 0.334222) (-19.2652, 0.333717) (-19.2644, 0.333211) (-19.2637, 0.332821) (-19.2635, 0.332706) (-19.2624, 0.3322) (-19.2613, 0.331695) (-19.2611, 0.331612) (-19.26, 0.331189) (-19.2586, 0.330684) (-19.2586, 0.330674) (-19.257, 0.330178) (-19.256, 0.32985) (-19.2554, 0.329673) (-19.2536, 0.329168) (-19.2534, 0.329119) (-19.2516, 0.328662) (-19.2509, 0.328473) (-19.2496, 0.328157) (-19.2483, 0.327844) (-19.2475, 0.327651) (-19.2458, 0.32722) (-19.2455, 0.327146) (-19.2434, 0.32664) (-19.2432, 0.326597) (-19.2413, 0.326135) (-19.2406, 0.325956) (-19.2394, 0.325629) (-19.2381, 0.325264) (-19.2376, 0.325124) (-19.2359, 0.324618) (-19.2355, 0.324525) (-19.2341, 0.324113) (-19.233, 0.323777) (-19.2324, 0.323608) (-19.2308, 0.323102) (-19.2304, 0.322994) (-19.2291, 0.322597) (-19.2279, 0.322232) (-19.2274, 0.322091) (-19.2256, 0.321586) (-19.2253, 0.321502) (-19.2236, 0.32108) (-19.2227, 0.320858) (-19.2216, 0.320575) (-19.2202, 0.32025) (-19.2194, 0.320069) (-19.2176, 0.319688) (-19.217, 0.319564) (-19.2151, 0.319176) (-19.2145, 0.319058) (-19.2125, 0.318695) (-19.2118, 0.318553) (-19.21, 0.318231) (-19.2089, 0.318048) (-19.2074, 0.317782) (-19.206, 0.317542) (-19.2048, 0.317348) (-19.203, 0.317037) (-19.2023, 0.31691) (-19.2001, 0.316531) (-19.1997, 0.316468) (-19.1972, 0.316061) (-19.1969, 0.316026) (-19.1946, 0.315673) (-19.1936, 0.31552) (-19.1921, 0.315289) (-19.1901, 0.315015) (-19.1895, 0.314925) (-19.1869, 0.314583) (-19.1864, 0.314509) (-19.1844, 0.314278) (-19.1822, 0.314004) (-19.1818, 0.313963) (-19.1793, 0.313692) (-19.1775, 0.313499) (-19.1767, 0.313405) (-19.1741, 0.313132) (-19.1729, 0.312993) (-19.1716, 0.31286) (-19.169, 0.312587) (-19.168, 0.312488) (-19.1665, 0.312328) (-19.1639, 0.312057) (-19.1631, 0.311982) (-19.1614, 0.311823) (-19.1588, 0.311585) (-19.1574, 0.311477) (-19.1562, 0.311379) (-19.1537, 0.311204) (-19.1511, 0.311054) (-19.149, 0.310971) (-19.1486, 0.310952) (-19.146, 0.310873) (-19.1435, 0.31082) (-19.1409, 0.31078) (-19.1383, 0.310728) (-19.1358, 0.310664) (-19.1332, 0.310562) (-19.1316, 0.310466) (-19.1307, 0.310411) (-19.1281, 0.310245) (-19.1256, 0.310031) (-19.1248, 0.30996) (-19.123, 0.309798) (-19.1204, 0.309534) (-19.1196, 0.309455) (-19.1179, 0.309292) (-19.1153, 0.309039) (-19.1143, 0.308949) (-19.1128, 0.308818) (-19.1102, 0.308623) (-19.1077, 0.308455) (-19.1074, 0.308444)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-alpha/1/.initial={(0.0901898, -0.136229) (0.0904116, -0.13631) (0.0907548, -0.136396) (0.0910981, -0.136457) (0.0914413, -0.136477) (0.0917846, -0.136469) (0.0921278, -0.136421) (0.0924711, -0.13636) (0.0928144, -0.136276) (0.0929626, -0.136229) (0.0931576, -0.136171) (0.0935009, -0.136054) (0.0938441, -0.135914) (0.0938857, -0.135896) (0.0941874, -0.135774) (0.0945306, -0.135621) (0.0946543, -0.135564) (0.0948739, -0.135467) (0.0952172, -0.135306) (0.0953644, -0.135231) (0.0955604, -0.135133) (0.0959037, -0.134961) (0.09602, -0.134898) (0.0962469, -0.13478) (0.0965902, -0.1346) (0.0966582, -0.134565) (0.0969334, -0.134421) (0.0972655, -0.134232) (0.0972767, -0.134226) (0.09762, -0.134043) (0.0978796, -0.1339) (0.0979632, -0.133852) (0.0983065, -0.133667) (0.098485, -0.133567) (0.0986497, -0.133475) (0.098993, -0.133289) (0.0990884, -0.133234) (0.0993363, -0.13309) (0.0996795, -0.132905) (0.0996868, -0.132901) (0.100023, -0.132717) (0.100285, -0.132568) (0.100366, -0.132521) (0.100709, -0.132308) (0.100815, -0.132236) (0.101053, -0.132071) (0.10129, -0.131903) (0.101396, -0.13182) (0.101715, -0.13157) (0.101739, -0.13155) (0.102065, -0.131237) (0.102082, -0.13122) (0.10239, -0.130904) (0.102426, -0.130863) (0.102666, -0.130572) (0.102769, -0.130442) (0.102921, -0.130239) (0.103112, -0.129972) (0.10316, -0.129906) (0.103371, -0.129573) (0.103455, -0.129433) (0.103567, -0.12924) (0.10374, -0.128908) (0.103799, -0.128768) (0.10388, -0.128575) (0.103997, -0.128242) (0.104096, -0.127909) (0.104142, -0.127632) (0.104151, -0.127576) (0.104181, -0.127244) (0.104183, -0.126911) (0.104154, -0.126578) (0.104142, -0.126492) (0.104109, -0.126245) (0.104024, -0.125912) (0.103933, -0.12558) (0.103828, -0.125247) (0.103799, -0.12516) (0.10372, -0.124914) (0.103615, -0.124581) (0.103515, -0.124248) (0.103455, -0.124026) (0.103426, -0.123916) (0.103338, -0.123583) (0.103269, -0.12325) (0.103217, -0.122917) (0.10316, -0.122584) (0.103112, -0.122271) (0.103109, -0.122252) (0.103057, -0.121919) (0.102989, -0.121586) (0.102901, -0.121253) (0.102785, -0.12092) (0.102769, -0.120885) (0.102632, -0.120587) (0.10244, -0.120255) (0.102426, -0.120233) (0.102199, -0.119922) (0.102082, -0.119794) (0.101884, -0.119589) (0.101739, -0.119459) (0.101504, -0.119256) (0.101396, -0.119171) (0.101053, -0.118932) (0.10104, -0.118923) (0.100709, -0.118715) (0.100488, -0.118591) (0.100366, -0.118523) (0.100023, -0.118349) (0.0998337, -0.118258) (0.0996795, -0.118187) (0.0993363, -0.118049) (0.098993, -0.117929) (0.0989792, -0.117925) (0.0986497, -0.117827) (0.0983065, -0.117743) (0.0979632, -0.117691) (0.09762, -0.117652) (0.0972767, -0.117639) (0.0969334, -0.117641) (0.0965902, -0.117663) (0.0962469, -0.1177) (0.0959037, -0.11775) (0.0955604, -0.117829) (0.0952172, -0.117907) (0.0951556, -0.117925) (0.0948739, -0.118005) (0.0945306, -0.118102) (0.0941874, -0.118223) (0.0941003, -0.118258) (0.0938441, -0.118357) (0.0935009, -0.118498) (0.0932769, -0.118591) (0.0931576, -0.118641) (0.0928144, -0.118798) (0.0925376, -0.118923) (0.0924711, -0.118953) (0.0921278, -0.119113) (0.091819, -0.119256) (0.0917846, -0.119272) (0.0914413, -0.119425) (0.0910981, -0.119588) (0.0910954, -0.119589) (0.0907548, -0.119724) (0.0904116, -0.119864) (0.0902559, -0.119922) (0.0900683, -0.119995) (0.089725, -0.120113) (0.0893818, -0.120236) (0.0893276, -0.120255) (0.0890385, -0.120355) (0.0886953, -0.120475) (0.0883982, -0.120587) (0.088352, -0.120605) (0.0880088, -0.120751) (0.0876655, -0.120915) (0.0876556, -0.12092) (0.0873222, -0.121099) (0.087061, -0.121253) (0.086979, -0.121304) (0.0866357, -0.121549) (0.0865851, -0.121586) (0.0862925, -0.121814) (0.0861769, -0.121919) (0.0859492, -0.122133) (0.0858289, -0.122252) (0.085606, -0.122479) (0.0855111, -0.122584) (0.0852627, -0.122882) (0.0852359, -0.122917) (0.0849778, -0.12325) (0.0849194, -0.123325) (0.0847356, -0.123583) (0.0845762, -0.123826) (0.0845208, -0.123916) (0.0843212, -0.124248) (0.0842329, -0.124405) (0.0841399, -0.124581) (0.0839805, -0.124914) (0.0838897, -0.125121) (0.0838367, -0.125247) (0.0837102, -0.12558) (0.0836183, -0.125912) (0.0835464, -0.126207) (0.0835371, -0.126245) (0.0834766, -0.126578) (0.0834416, -0.126911) (0.0834163, -0.127244) (0.0834107, -0.127576) (0.0834265, -0.127909) (0.0834609, -0.128242) (0.0835131, -0.128575) (0.0835464, -0.128735) (0.0835849, -0.128908) (0.0836809, -0.12924) (0.0838168, -0.129573) (0.0838897, -0.129725) (0.0839814, -0.129906) (0.084177, -0.130239) (0.0842329, -0.130323) (0.0844083, -0.130572) (0.0845762, -0.130787) (0.0846672, -0.130904) (0.0849194, -0.1312) (0.0849536, -0.131237) (0.0852627, -0.131569) (0.0852635, -0.13157) (0.0855812, -0.131903) (0.085606, -0.131929) (0.0858913, -0.132236) (0.0859492, -0.132298) (0.0862034, -0.132568) (0.0862925, -0.132665) (0.0865116, -0.132901) (0.0866357, -0.133035) (0.0868229, -0.133234) (0.086979, -0.133406) (0.0871286, -0.133567) (0.0873222, -0.133783) (0.0874338, -0.1339) (0.0876655, -0.13415) (0.0877433, -0.134232) (0.0880088, -0.134517) (0.088057, -0.134565) (0.088352, -0.134871) (0.0883798, -0.134898) (0.0886953, -0.135207) (0.0887221, -0.135231) (0.0890385, -0.135508) (0.0891072, -0.135564) (0.0893818, -0.135776) (0.0895587, -0.135896) (0.089725, -0.136003) (0.0900683, -0.136184) (0.0901898, -0.136229)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-alpha/2/.initial={(0.0839858, -0.14588) (0.0842329, -0.145926) (0.0845762, -0.14597) (0.0849194, -0.145986) (0.0852627, -0.145978) (0.085606, -0.145952) (0.0859492, -0.145912) (0.0861465, -0.14588) (0.0862925, -0.145859) (0.0866357, -0.14581) (0.086979, -0.145737) (0.0873222, -0.145664) (0.0876655, -0.145585) (0.0878585, -0.145548) (0.0880088, -0.145521) (0.088352, -0.145477) (0.0886953, -0.145434) (0.0890385, -0.145407) (0.0893818, -0.145398) (0.089725, -0.145415) (0.0900683, -0.145453) (0.0904116, -0.145499) (0.0906752, -0.145548) (0.0907548, -0.145563) (0.0910981, -0.145643) (0.0914413, -0.145728) (0.0917846, -0.145815) (0.0921278, -0.145875) (0.0921615, -0.14588) (0.0924711, -0.145936) (0.0928144, -0.145994) (0.0931576, -0.146028) (0.0935009, -0.146041) (0.0938441, -0.146041) (0.0941874, -0.146025) (0.0945306, -0.145993) (0.0948739, -0.145936) (0.0951626, -0.14588) (0.0952172, -0.145871) (0.0955604, -0.145802) (0.0959037, -0.145705) (0.0962469, -0.145593) (0.0963951, -0.145548) (0.0965902, -0.145489) (0.0969334, -0.145358) (0.0972767, -0.14522) (0.0972893, -0.145215) (0.09762, -0.145087) (0.0979632, -0.144928) (0.0980747, -0.144882) (0.0983065, -0.144787) (0.0986497, -0.144617) (0.0988051, -0.144549) (0.098993, -0.144467) (0.0993363, -0.144283) (0.0994817, -0.144216) (0.0996795, -0.144125) (0.100023, -0.143929) (0.100113, -0.143884) (0.100366, -0.14375) (0.100701, -0.143551) (0.100709, -0.143546) (0.101053, -0.143356) (0.101278, -0.143218) (0.101396, -0.143145) (0.101739, -0.142912) (0.10178, -0.142885) (0.102082, -0.142693) (0.102295, -0.142552) (0.102426, -0.142465) (0.10276, -0.14222) (0.102769, -0.142214) (0.103112, -0.141983) (0.103257, -0.141887) (0.103455, -0.141756) (0.103747, -0.141554) (0.103799, -0.141521) (0.104142, -0.141291) (0.104254, -0.141221) (0.104485, -0.141082) (0.104781, -0.140888) (0.104828, -0.140859) (0.105172, -0.140644) (0.10531, -0.140556) (0.105515, -0.14043) (0.105811, -0.140223) (0.105858, -0.140191) (0.106201, -0.139944) (0.106273, -0.13989) (0.106545, -0.139699) (0.106722, -0.139557) (0.106888, -0.139426) (0.107124, -0.139224) (0.107231, -0.139132) (0.107492, -0.138892) (0.107574, -0.138814) (0.107828, -0.138559) (0.107918, -0.138468) (0.108144, -0.138226) (0.108261, -0.138099) (0.108444, -0.137893) (0.108604, -0.137707) (0.108726, -0.13756) (0.108947, -0.137277) (0.108987, -0.137228) (0.109249, -0.136895) (0.109291, -0.136839) (0.109496, -0.136562) (0.109634, -0.136355) (0.109723, -0.136229) (0.10994, -0.135896) (0.109977, -0.135835) (0.110153, -0.135564) (0.11032, -0.135263) (0.11034, -0.135231) (0.110531, -0.134898) (0.110664, -0.134612) (0.110688, -0.134565) (0.110851, -0.134232) (0.110986, -0.1339) (0.111007, -0.133848) (0.111129, -0.133567) (0.111259, -0.133234) (0.11135, -0.132917) (0.111355, -0.132901) (0.111477, -0.132568) (0.11158, -0.132236) (0.111668, -0.131903) (0.111694, -0.131819) (0.111772, -0.13157) (0.11188, -0.131237) (0.11198, -0.130904) (0.112037, -0.130704) (0.112076, -0.130572) (0.112192, -0.130239) (0.112315, -0.129906) (0.11238, -0.129704) (0.112424, -0.129573) (0.112566, -0.12924) (0.112694, -0.128908) (0.112723, -0.128837) (0.112842, -0.128575) (0.112986, -0.128242) (0.113067, -0.128035) (0.113121, -0.127909) (0.113275, -0.127576) (0.113399, -0.127244) (0.11341, -0.127213) (0.113531, -0.126911) (0.113643, -0.126578) (0.113713, -0.126245) (0.113753, -0.125966) (0.113762, -0.125912) (0.113781, -0.12558) (0.113764, -0.125247) (0.113753, -0.125174) (0.113715, -0.124914) (0.113644, -0.124581) (0.113532, -0.124248) (0.11341, -0.123945) (0.113398, -0.123916) (0.113284, -0.123583) (0.113151, -0.12325) (0.113067, -0.122993) (0.113043, -0.122917) (0.112976, -0.122584) (0.112913, -0.122252) (0.112888, -0.121919) (0.112886, -0.121586) (0.112897, -0.121253) (0.112919, -0.12092) (0.112952, -0.120587) (0.112975, -0.120255) (0.112985, -0.119922) (0.112976, -0.119589) (0.112947, -0.119256) (0.112892, -0.118923) (0.112815, -0.118591) (0.112723, -0.118289) (0.112714, -0.118258) (0.112615, -0.117925) (0.112474, -0.117592) (0.11238, -0.117375) (0.11233, -0.117259) (0.112179, -0.116927) (0.112037, -0.116646) (0.112011, -0.116594) (0.111851, -0.116261) (0.111694, -0.115975) (0.111667, -0.115928) (0.111498, -0.115595) (0.11135, -0.115335) (0.111309, -0.115263) (0.111118, -0.11493) (0.111007, -0.114733) (0.110924, -0.114597) (0.110704, -0.114264) (0.110664, -0.114196) (0.110491, -0.113931) (0.11032, -0.113697) (0.110244, -0.113599) (0.109977, -0.113268) (0.109975, -0.113266) (0.109695, -0.112933) (0.109634, -0.112864) (0.109377, -0.1126) (0.109291, -0.112514) (0.109028, -0.112267) (0.108947, -0.112201) (0.108611, -0.111935) (0.108604, -0.11193) (0.108261, -0.111683) (0.10813, -0.111602) (0.107918, -0.111481) (0.107574, -0.111309) (0.107489, -0.111269) (0.107231, -0.111156) (0.106888, -0.111015) (0.106634, -0.110936) (0.106545, -0.11091) (0.106201, -0.110797) (0.105858, -0.110696) (0.105515, -0.110612) (0.105484, -0.110603) (0.105172, -0.110517) (0.104828, -0.110421) (0.104485, -0.110331) (0.104243, -0.110271) (0.104142, -0.110246) (0.103799, -0.110149) (0.103455, -0.110054) (0.103112, -0.109968) (0.102996, -0.109938) (0.102769, -0.109877) (0.102426, -0.109783) (0.102082, -0.109693) (0.101739, -0.109618) (0.101681, -0.109605) (0.101396, -0.109535) (0.101053, -0.109461) (0.100709, -0.109385) (0.100366, -0.109321) (0.100071, -0.109272) (0.100023, -0.109264) (0.0996795, -0.109204) (0.0993363, -0.10914) (0.098993, -0.109086) (0.0986497, -0.109033) (0.0983065, -0.108991) (0.0979632, -0.108957) (0.0978023, -0.108939) (0.09762, -0.108918) (0.0972767, -0.108888) (0.0969334, -0.108867) (0.0965902, -0.108842) (0.0962469, -0.108827) (0.0959037, -0.108822) (0.0955604, -0.108825) (0.0952172, -0.108835) (0.0948739, -0.108849) (0.0945306, -0.108876) (0.0941874, -0.108905) (0.0938441, -0.108939) (0.0938392, -0.108939) (0.0935009, -0.108981) (0.0931576, -0.109027) (0.0928144, -0.109091) (0.0924711, -0.10917) (0.0921278, -0.10926) (0.0920774, -0.109272) (0.0917846, -0.109346) (0.0914413, -0.109455) (0.0910981, -0.109569) (0.0909788, -0.109605) (0.0907548, -0.109672) (0.0904116, -0.109797) (0.0900683, -0.109914) (0.0899934, -0.109938) (0.089725, -0.11002) (0.0893818, -0.110135) (0.0890385, -0.110238) (0.0889079, -0.110271) (0.0886953, -0.110322) (0.088352, -0.110403) (0.0880088, -0.110475) (0.0876655, -0.110545) (0.0873222, -0.110597) (0.0872731, -0.110603) (0.086979, -0.110642) (0.0866357, -0.110677) (0.0862925, -0.110724) (0.0859492, -0.110775) (0.085606, -0.110841) (0.0852627, -0.110918) (0.0851908, -0.110936) (0.0849194, -0.111008) (0.0845762, -0.11114) (0.0843162, -0.111269) (0.0842329, -0.111311) (0.0838897, -0.111533) (0.0837918, -0.111602) (0.0835464, -0.111779) (0.0833716, -0.111935) (0.0832031, -0.112095) (0.0830417, -0.112267) (0.0828599, -0.112486) (0.08277, -0.1126) (0.082517, -0.112933) (0.0825166, -0.112934) (0.0822747, -0.113266) (0.0821734, -0.113427) (0.0820685, -0.113599) (0.0818678, -0.113931) (0.0818301, -0.113992) (0.0816633, -0.114264) (0.0814869, -0.114575) (0.0814739, -0.114597) (0.0812661, -0.11493) (0.0811436, -0.115148) (0.0810784, -0.115263) (0.0808571, -0.115595) (0.0808003, -0.115681) (0.0806356, -0.115928) (0.0804571, -0.116205) (0.08042, -0.116261) (0.0801766, -0.116594) (0.0801138, -0.116683) (0.0799396, -0.116927) (0.0797706, -0.11718) (0.079715, -0.117259) (0.0794698, -0.117592) (0.0794273, -0.117653) (0.0792262, -0.117925) (0.0790841, -0.118134) (0.0789987, -0.118258) (0.0787619, -0.118591) (0.0787408, -0.118621) (0.0785105, -0.118923) (0.0783975, -0.11908) (0.0782676, -0.119256) (0.0780543, -0.119543) (0.0780188, -0.119589) (0.0777448, -0.119922) (0.077711, -0.119965) (0.0774538, -0.120255) (0.0773678, -0.120347) (0.077137, -0.120587) (0.0770245, -0.120707) (0.0768213, -0.12092) (0.0766813, -0.121064) (0.0765036, -0.121253) (0.076338, -0.121434) (0.0761992, -0.121586) (0.0759947, -0.121823) (0.0759134, -0.121919) (0.0756515, -0.122229) (0.0756344, -0.122252) (0.0753745, -0.122584) (0.0753082, -0.122677) (0.0751443, -0.122917) (0.074965, -0.123216) (0.0749451, -0.12325) (0.0747454, -0.123583) (0.0746217, -0.123842) (0.0745878, -0.123916) (0.0744211, -0.124248) (0.0742904, -0.124581) (0.0742785, -0.124609) (0.0741521, -0.124914) (0.0740329, -0.125247) (0.0739372, -0.12558) (0.0739352, -0.125586) (0.073839, -0.125912) (0.0737541, -0.126245) (0.0736815, -0.126578) (0.0736307, -0.126911) (0.0735919, -0.127198) (0.0735856, -0.127244) (0.0735465, -0.127576) (0.0735152, -0.127909) (0.0734909, -0.128242) (0.0734691, -0.128575) (0.0734575, -0.128908) (0.0734495, -0.12924) (0.0734444, -0.129573) (0.0734429, -0.129906) (0.0734464, -0.130239) (0.0734531, -0.130572) (0.0734626, -0.130904) (0.0734783, -0.131237) (0.0734988, -0.13157) (0.0735301, -0.131903) (0.07355, -0.132236) (0.0735735, -0.132568) (0.0735919, -0.132742) (0.0736079, -0.132901) (0.0736376, -0.133234) (0.0736673, -0.133567) (0.0737174, -0.1339) (0.0737678, -0.134232) (0.0738389, -0.134565) (0.0739201, -0.134898) (0.0739352, -0.134955) (0.0740068, -0.135231) (0.0741217, -0.135564) (0.0742785, -0.135878) (0.0742874, -0.135896) (0.0744568, -0.136229) (0.0746217, -0.136467) (0.0746912, -0.136562) (0.074965, -0.136881) (0.0749766, -0.136895) (0.0753055, -0.137228) (0.0753082, -0.13723) (0.0756515, -0.137532) (0.075686, -0.13756) (0.0759947, -0.137818) (0.0760853, -0.137893) (0.076338, -0.138098) (0.0764983, -0.138226) (0.0766813, -0.138373) (0.0768983, -0.138559) (0.0770245, -0.138673) (0.0772406, -0.138892) (0.0773678, -0.139025) (0.0775385, -0.139224) (0.077711, -0.139439) (0.0777978, -0.139557) (0.07805, -0.13989) (0.0780543, -0.139897) (0.0782517, -0.140223) (0.0783975, -0.14045) (0.0784614, -0.140556) (0.0786792, -0.140888) (0.0787408, -0.140991) (0.0788737, -0.141221) (0.0790841, -0.141524) (0.0791048, -0.141554) (0.0793396, -0.141887) (0.0794273, -0.142009) (0.0795846, -0.14222) (0.0797706, -0.142451) (0.0798543, -0.142552) (0.0801138, -0.142842) (0.080153, -0.142885) (0.0804571, -0.143214) (0.0804611, -0.143218) (0.0807672, -0.143551) (0.0808003, -0.143589) (0.0810748, -0.143884) (0.0811436, -0.14396) (0.0813919, -0.144216) (0.0814869, -0.14432) (0.0817063, -0.144549) (0.0818301, -0.144676) (0.082061, -0.144882) (0.0821734, -0.144979) (0.0824729, -0.145215) (0.0825166, -0.145247) (0.0828599, -0.145473) (0.0830161, -0.145548) (0.0832031, -0.145635) (0.0835464, -0.145781) (0.0838897, -0.145863) (0.0839858, -0.14588)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-alpha_c/1/.initial={(0.0917077, -0.00696638) (0.0917846, -0.00697466) (0.0921278, -0.00700434) (0.0924711, -0.00702609) (0.0928144, -0.00703189) (0.0931576, -0.00702582) (0.0935009, -0.00700548) (0.0938441, -0.00696864) (0.0938598, -0.00696638) (0.0941874, -0.006921) (0.0945306, -0.0068624) (0.094684, -0.00682876) (0.0948739, -0.00679021) (0.0952172, -0.00671141) (0.095302, -0.00669114) (0.0955604, -0.00663104) (0.0958858, -0.00655353) (0.0959037, -0.00654934) (0.0962469, -0.00647038) (0.0964972, -0.00641591) (0.0965902, -0.0063957) (0.0969334, -0.00632704) (0.0971943, -0.00627829) (0.0972767, -0.00626381) (0.09762, -0.00621241) (0.0979632, -0.00616027) (0.098125, -0.00614068) (0.0983065, -0.00611669) (0.0986497, -0.00607668) (0.098993, -0.00603266) (0.0992419, -0.00600306) (0.0993363, -0.00599105) (0.0996795, -0.00594633) (0.100023, -0.00589016) (0.100176, -0.00586544) (0.100366, -0.00583239) (0.100709, -0.0057646) (0.100887, -0.00572783) (0.101053, -0.00569016) (0.101396, -0.00560275) (0.101445, -0.00559021) (0.101739, -0.00550515) (0.101897, -0.00545259) (0.102082, -0.00538671) (0.102268, -0.00531498) (0.102426, -0.00524201) (0.102574, -0.00517736) (0.102769, -0.0050609) (0.102802, -0.00503974) (0.102991, -0.00490212) (0.103112, -0.00478881) (0.103138, -0.00476451) (0.103255, -0.00462689) (0.103341, -0.00448927) (0.10342, -0.00435166) (0.103455, -0.00426647) (0.103476, -0.00421404) (0.103538, -0.00407642) (0.1036, -0.00393881) (0.103656, -0.00380119) (0.103722, -0.00366357) (0.103792, -0.00352596) (0.103799, -0.00351467) (0.103869, -0.00338834) (0.10394, -0.00325072) (0.104004, -0.0031131) (0.104064, -0.00297549) (0.104128, -0.00283787) (0.104142, -0.00279234) (0.104168, -0.00270025) (0.104201, -0.00256264) (0.104224, -0.00242502) (0.104228, -0.0022874) (0.104199, -0.00214979) (0.10415, -0.00201217) (0.104142, -0.00199849) (0.104065, -0.00187455) (0.10393, -0.00173693) (0.103799, -0.00164148) (0.103738, -0.00159932) (0.103455, -0.0014667) (0.103443, -0.0014617) (0.103112, -0.00135136) (0.103018, -0.00132408) (0.102769, -0.00126372) (0.102426, -0.00119281) (0.102393, -0.00118647) (0.102082, -0.00113512) (0.101739, -0.00108816) (0.101468, -0.00104885) (0.101396, -0.00103862) (0.101053, -0.000989639) (0.100709, -0.000944887) (0.100499, -0.000911233) (0.100366, -0.000890868) (0.100023, -0.000830144) (0.0997114, -0.000773616) (0.0996795, -0.000767884) (0.0993363, -0.000691467) (0.0990931, -0.000635999) (0.098993, -0.000613971) (0.0986497, -0.000529419) (0.0985383, -0.000498383) (0.0983065, -0.000433911) (0.0980237, -0.000360766) (0.0979632, -0.000345462) (0.09762, -0.000258186) (0.0974841, -0.000223149) (0.0972767, -0.000171604) (0.0969334, -9.99452e-05) (0.0968629, -8.55317e-05) (0.0965902, -3.32062e-05) (0.0962469, 1.98693e-05) (0.0960101, 5.20853e-05) (0.0959037, 6.70183e-05) (0.0955604, 0.000106798) (0.0952172, 0.000137096) (0.0948739, 0.00015299) (0.0945306, 0.000171496) (0.0941874, 0.000179762) (0.0938441, 0.000184217) (0.0935009, 0.000179325) (0.0931576, 0.000173308) (0.0928144, 0.000160089) (0.0924711, 0.00014667) (0.0921278, 0.000130238) (0.0917846, 0.000107963) (0.0914413, 8.19675e-05) (0.0910981, 5.66205e-05) (0.091047, 5.20853e-05) (0.0907548, 2.56899e-05) (0.0904116, -4.04949e-06) (0.0900683, -4.34865e-05) (0.089725, -8.21505e-05) (0.0896999, -8.55317e-05) (0.0893818, -0.000128752) (0.0890385, -0.000166556) (0.0887035, -0.000223149) (0.0886953, -0.000224576) (0.088352, -0.000279276) (0.0880088, -0.000345834) (0.0879363, -0.000360766) (0.0876655, -0.000416058) (0.0873222, -0.000497091) (0.087317, -0.000498383) (0.086979, -0.000586966) (0.0868214, -0.000635999) (0.0866357, -0.000692589) (0.0863764, -0.000773616) (0.0862925, -0.000801507) (0.0859809, -0.000911233) (0.0859492, -0.000923187) (0.0856279, -0.00104885) (0.085606, -0.0010575) (0.0852895, -0.00118647) (0.0852627, -0.00119767) (0.0849807, -0.00132408) (0.0849194, -0.00135069) (0.084694, -0.0014617) (0.0845762, -0.00152001) (0.0844084, -0.00159932) (0.0842329, -0.00170353) (0.0841808, -0.00173693) (0.0839669, -0.00187455) (0.0838897, -0.00193459) (0.0837915, -0.00201217) (0.0836533, -0.00214979) (0.0835464, -0.0022746) (0.083536, -0.0022874) (0.0834664, -0.00242502) (0.0834065, -0.00256264) (0.0833819, -0.00270025) (0.0833807, -0.00283787) (0.0834068, -0.00297549) (0.0834401, -0.0031131) (0.0834867, -0.00325072) (0.0835458, -0.00338834) (0.0835464, -0.00338975) (0.0836115, -0.00352596) (0.0836796, -0.00366357) (0.0837613, -0.00380119) (0.0838579, -0.00393881) (0.0838897, -0.00398244) (0.0839629, -0.00407642) (0.0840698, -0.00421404) (0.0841973, -0.00435166) (0.0842329, -0.00438648) (0.0843413, -0.00448927) (0.084488, -0.00462689) (0.0845762, -0.00470813) (0.0846401, -0.00476451) (0.0848108, -0.00490212) (0.0849194, -0.00497947) (0.0850018, -0.00503974) (0.085199, -0.00517736) (0.0852627, -0.0052203) (0.0854029, -0.00531498) (0.085606, -0.0054368) (0.0856341, -0.00545259) (0.0859005, -0.00559021) (0.0859492, -0.00561591) (0.08618, -0.00572783) (0.0862925, -0.00577551) (0.0865088, -0.00586544) (0.0866357, -0.00591495) (0.0868809, -0.00600306) (0.086979, -0.00603355) (0.0873222, -0.00614015) (0.087324, -0.00614068) (0.0876655, -0.00623376) (0.0878379, -0.00627829) (0.0880088, -0.00632115) (0.088352, -0.0064009) (0.0884188, -0.00641591) (0.0886953, -0.00647666) (0.0890385, -0.00654454) (0.0890846, -0.00655353) (0.0893818, -0.006611) (0.089725, -0.0066739) (0.0898291, -0.00669114) (0.0900683, -0.00673161) (0.0904116, -0.00678686) (0.0906779, -0.00682876) (0.0907548, -0.00684178) (0.0910981, -0.00689625) (0.0914413, -0.00693832) (0.0917077, -0.00696638)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-alpha_c/2/.initial={(0.0862335, -0.0105444) (0.0862925, -0.0105528) (0.0866357, -0.0105895) (0.086979, -0.0106171) (0.0873222, -0.0106347) (0.0876655, -0.0106501) (0.0880088, -0.0106556) (0.088352, -0.0106547) (0.0886953, -0.0106482) (0.0890385, -0.0106367) (0.0893818, -0.0106204) (0.089725, -0.0106017) (0.0900683, -0.010579) (0.0904116, -0.0105534) (0.090527, -0.0105444) (0.0907548, -0.0105274) (0.0910981, -0.0104984) (0.0914413, -0.0104702) (0.0917846, -0.0104455) (0.0921278, -0.0104199) (0.0923446, -0.0104068) (0.0924711, -0.0103996) (0.0928144, -0.0103777) (0.0931576, -0.0103579) (0.0935009, -0.0103406) (0.0938441, -0.0103266) (0.0941874, -0.0103129) (0.0945306, -0.0102961) (0.0948739, -0.0102787) (0.0950516, -0.0102692) (0.0952172, -0.0102608) (0.0955604, -0.0102391) (0.0959037, -0.0102146) (0.0962469, -0.0101871) (0.0965902, -0.0101549) (0.0968162, -0.0101316) (0.0969334, -0.0101199) (0.0972767, -0.0100818) (0.09762, -0.0100409) (0.0979632, -0.00999732) (0.0979863, -0.00999395) (0.0983065, -0.00994919) (0.0986497, -0.00990233) (0.0989673, -0.00985633) (0.098993, -0.00985265) (0.0993363, -0.00980104) (0.0996795, -0.00975365) (0.0999238, -0.00971872) (0.100023, -0.00970522) (0.100366, -0.00965898) (0.100709, -0.00961472) (0.100982, -0.0095811) (0.101053, -0.00957274) (0.101396, -0.00952833) (0.101739, -0.00949114) (0.102082, -0.00944998) (0.102132, -0.00944348) (0.102426, -0.00940741) (0.102769, -0.00936515) (0.103112, -0.00931919) (0.103201, -0.00930587) (0.103455, -0.00926822) (0.103799, -0.00921473) (0.104057, -0.00916825) (0.104142, -0.00915267) (0.104485, -0.00908413) (0.104724, -0.00903063) (0.104828, -0.00900454) (0.105172, -0.00891598) (0.105256, -0.00889302) (0.105515, -0.00881836) (0.105717, -0.0087554) (0.105858, -0.00870597) (0.106106, -0.00861778) (0.106201, -0.00858026) (0.106456, -0.00848017) (0.106545, -0.00844231) (0.106781, -0.00834255) (0.106888, -0.00829455) (0.107095, -0.00820493) (0.107231, -0.00814436) (0.107413, -0.00806731) (0.107574, -0.00799878) (0.107737, -0.0079297) (0.107918, -0.00785602) (0.108071, -0.00779208) (0.108261, -0.00771445) (0.108402, -0.00765446) (0.108604, -0.00756553) (0.108712, -0.00751685) (0.108947, -0.00740661) (0.109002, -0.00737923) (0.10927, -0.00724161) (0.109291, -0.00723054) (0.109492, -0.007104) (0.109634, -0.00701392) (0.109706, -0.00696638) (0.109907, -0.00682876) (0.109977, -0.00677899) (0.110092, -0.00669114) (0.110274, -0.00655353) (0.11032, -0.00651823) (0.110454, -0.00641591) (0.11063, -0.00627829) (0.110664, -0.0062524) (0.110819, -0.00614068) (0.111007, -0.00600629) (0.111012, -0.00600306) (0.111207, -0.00586544) (0.11135, -0.00576435) (0.111407, -0.00572783) (0.111625, -0.00559021) (0.111694, -0.00554623) (0.111848, -0.00545259) (0.112037, -0.00533229) (0.112066, -0.00531498) (0.112282, -0.00517736) (0.11238, -0.00511039) (0.11249, -0.00503974) (0.112683, -0.00490212) (0.112723, -0.00487174) (0.112861, -0.00476451) (0.113015, -0.00462689) (0.113067, -0.00457691) (0.113159, -0.00448927) (0.113283, -0.00435166) (0.113399, -0.00421404) (0.11341, -0.00419483) (0.113476, -0.00407642) (0.113558, -0.00393881) (0.113612, -0.00380119) (0.113658, -0.00366357) (0.113681, -0.00352596) (0.113688, -0.00338834) (0.113674, -0.00325072) (0.11364, -0.0031131) (0.113596, -0.00297549) (0.113538, -0.00283787) (0.113459, -0.00270025) (0.11341, -0.00260263) (0.113392, -0.00256264) (0.1133, -0.00242502) (0.113221, -0.0022874) (0.113144, -0.00214979) (0.113067, -0.00201451) (0.113065, -0.00201217) (0.112985, -0.00187455) (0.112911, -0.00173693) (0.112842, -0.00159932) (0.112765, -0.0014617) (0.112723, -0.0013823) (0.112695, -0.00132408) (0.112622, -0.00118647) (0.112537, -0.00104885) (0.112454, -0.000911233) (0.11238, -0.000806359) (0.112357, -0.000773616) (0.112254, -0.000635999) (0.112147, -0.000498383) (0.112037, -0.000367229) (0.112031, -0.000360766) (0.111898, -0.000223149) (0.111769, -8.55317e-05) (0.111694, -1.22012e-05) (0.111628, 5.20853e-05) (0.111477, 0.000189702) (0.11135, 0.000296974) (0.111313, 0.000327319) (0.111133, 0.000464936) (0.111007, 0.000551433) (0.110927, 0.000602553) (0.110695, 0.00074017) (0.110664, 0.000757215) (0.110422, 0.000877787) (0.11032, 0.000922691) (0.110102, 0.0010154) (0.109977, 0.0010634) (0.10972, 0.00115302) (0.109634, 0.00118211) (0.109313, 0.00129064) (0.109291, 0.00129784) (0.108947, 0.00140494) (0.108875, 0.00142825) (0.108604, 0.00151108) (0.108436, 0.00156587) (0.108261, 0.00162555) (0.108033, 0.00170349) (0.107918, 0.00174493) (0.107652, 0.00184111) (0.107574, 0.00187086) (0.107302, 0.00197872) (0.107231, 0.00200706) (0.106967, 0.00211634) (0.106888, 0.00214857) (0.106632, 0.00225396) (0.106545, 0.00228792) (0.106277, 0.00239157) (0.106201, 0.00241948) (0.105903, 0.00252919) (0.105858, 0.00254485) (0.105515, 0.00266135) (0.105497, 0.00266681) (0.105172, 0.00276075) (0.105026, 0.00280442) (0.104828, 0.00286004) (0.104519, 0.00294204) (0.104485, 0.00295081) (0.104142, 0.00303415) (0.103961, 0.00307966) (0.103799, 0.00311892) (0.103455, 0.0031987) (0.103371, 0.00321727) (0.103112, 0.00327558) (0.102769, 0.00335489) (0.102769, 0.00335504) (0.102426, 0.00342793) (0.10213, 0.00349251) (0.102082, 0.00350291) (0.101739, 0.00357697) (0.101486, 0.00363013) (0.101396, 0.0036507) (0.101053, 0.00372532) (0.100864, 0.00376774) (0.100709, 0.00380476) (0.100366, 0.00387896) (0.100244, 0.00390536) (0.100023, 0.00395608) (0.0996795, 0.004034) (0.0996359, 0.00404298) (0.0993363, 0.00410863) (0.0990061, 0.00418059) (0.098993, 0.00418363) (0.0986497, 0.00425135) (0.0983065, 0.00431647) (0.0982946, 0.00431821) (0.0979632, 0.00436733) (0.09762, 0.00440551) (0.0972767, 0.00443375) (0.0969334, 0.0044492) (0.0965902, 0.0044474) (0.0962469, 0.0044304) (0.0959037, 0.00440237) (0.0955604, 0.00436905) (0.0952172, 0.00432603) (0.0951642, 0.00431821) (0.0948739, 0.00427574) (0.0945306, 0.00422868) (0.0941874, 0.00418161) (0.0941806, 0.00418059) (0.0938441, 0.00413187) (0.0935009, 0.00409278) (0.0931576, 0.00405556) (0.0930238, 0.00404298) (0.0928144, 0.00402433) (0.0924711, 0.00399242) (0.0921278, 0.00396885) (0.0917846, 0.00394479) (0.0914413, 0.00392101) (0.0911591, 0.00390536) (0.0910981, 0.00390206) (0.0907548, 0.00387624) (0.0904116, 0.0038501) (0.0900683, 0.00382718) (0.089725, 0.00379724) (0.0893818, 0.00376922) (0.089367, 0.00376774) (0.0890385, 0.00373391) (0.0886953, 0.00369889) (0.088352, 0.00366252) (0.0880115, 0.00363013) (0.0880088, 0.00362987) (0.0876655, 0.0035889) (0.0873222, 0.00355491) (0.086979, 0.00351322) (0.0867833, 0.00349251) (0.0866357, 0.00347823) (0.0862925, 0.00343917) (0.0859492, 0.00340381) (0.085606, 0.00336524) (0.0855207, 0.00335489) (0.0852627, 0.00332396) (0.0849194, 0.00328205) (0.0845762, 0.00323497) (0.0844558, 0.00321727) (0.0842329, 0.00318414) (0.0838897, 0.00313077) (0.0835868, 0.00307966) (0.0835464, 0.0030727) (0.0832031, 0.00300461) (0.0829228, 0.00294204) (0.0828599, 0.00292753) (0.0825166, 0.00284212) (0.0823807, 0.00280442) (0.0821734, 0.0027429) (0.0819308, 0.00266681) (0.0818301, 0.0026317) (0.0815564, 0.00252919) (0.0814869, 0.00250056) (0.0812485, 0.00239157) (0.0811436, 0.00234058) (0.0809791, 0.00225396) (0.0808003, 0.0021428) (0.0807579, 0.00211634) (0.0805729, 0.00197872) (0.0804571, 0.00188303) (0.0804071, 0.00184111) (0.0802616, 0.00170349) (0.0801238, 0.00156587) (0.0801138, 0.00155445) (0.0800036, 0.00142825) (0.0798738, 0.00129064) (0.0797706, 0.00119444) (0.0797255, 0.00115302) (0.0795574, 0.0010154) (0.0794273, 0.000931316) (0.0793417, 0.000877787) (0.0790841, 0.000743311) (0.0790779, 0.00074017) (0.0787702, 0.000602553) (0.0787408, 0.000591426) (0.0784101, 0.000464936) (0.0783975, 0.000460819) (0.0780543, 0.000339776) (0.078019, 0.000327319) (0.077711, 0.00022631) (0.077605, 0.000189702) (0.0773678, 0.000111146) (0.077197, 5.20853e-05) (0.0770245, -8.55881e-06) (0.076812, -8.55317e-05) (0.0766813, -0.000132779) (0.076444, -0.000223149) (0.076338, -0.000264071) (0.0761006, -0.000360766) (0.0759947, -0.000405216) (0.0757767, -0.000498383) (0.0756515, -0.000555673) (0.0754765, -0.000635999) (0.0753082, -0.000715567) (0.07519, -0.000773616) (0.074965, -0.000895484) (0.0749355, -0.000911233) (0.0746954, -0.00104885) (0.0746217, -0.00109738) (0.074482, -0.00118647) (0.0742833, -0.00132408) (0.0742785, -0.00132836) (0.0741258, -0.0014617) (0.0739856, -0.00159932) (0.0739352, -0.00166386) (0.0738737, -0.00173693) (0.0737825, -0.00187455) (0.073719, -0.00201217) (0.073669, -0.00214979) (0.0736372, -0.0022874) (0.0736249, -0.00242502) (0.0736256, -0.00256264) (0.0736427, -0.00270025) (0.0736687, -0.00283787) (0.0737113, -0.00297549) (0.0737642, -0.0031131) (0.0738397, -0.00325072) (0.0739234, -0.00338834) (0.0739352, -0.00340154) (0.0740523, -0.00352596) (0.074194, -0.00366357) (0.0742785, -0.00373935) (0.0743484, -0.00380119) (0.0745136, -0.00393881) (0.0746217, -0.00402496) (0.0746867, -0.00407642) (0.0748477, -0.00421404) (0.074965, -0.00432492) (0.0749924, -0.00435166) (0.0751251, -0.00448927) (0.0752241, -0.00462689) (0.075292, -0.00476451) (0.0753082, -0.00482358) (0.0753284, -0.00490212) (0.0753469, -0.00503974) (0.0753262, -0.00517736) (0.0753082, -0.00524451) (0.0752884, -0.00531498) (0.0752318, -0.00545259) (0.0751547, -0.00559021) (0.0750861, -0.00572783) (0.0750014, -0.00586544) (0.074965, -0.00594098) (0.0749337, -0.00600306) (0.0748894, -0.00614068) (0.0748608, -0.00627829) (0.0748771, -0.00641591) (0.0749226, -0.00655353) (0.074965, -0.00662937) (0.0750036, -0.00669114) (0.0751388, -0.00682876) (0.0752974, -0.00696638) (0.0753082, -0.00697361) (0.0755325, -0.007104) (0.0756515, -0.00716749) (0.0758008, -0.00724161) (0.0759947, -0.00732785) (0.076126, -0.00737923) (0.076338, -0.0074541) (0.0765426, -0.00751685) (0.0766813, -0.00755845) (0.0770245, -0.00765265) (0.0770325, -0.00765446) (0.0773678, -0.00771984) (0.077711, -0.00778916) (0.0777293, -0.00779208) (0.0780543, -0.00783749) (0.0783975, -0.0078847) (0.0787098, -0.0079297) (0.0787408, -0.00793395) (0.0790841, -0.00797484) (0.0794273, -0.00801832) (0.0797356, -0.00806731) (0.0797706, -0.00807274) (0.0801138, -0.00812846) (0.0804571, -0.00819736) (0.0804894, -0.00820493) (0.0808003, -0.00827592) (0.0810526, -0.00834255) (0.0811436, -0.00836837) (0.0814671, -0.00848017) (0.0814869, -0.00848728) (0.0818136, -0.00861778) (0.0818301, -0.00862467) (0.0821187, -0.0087554) (0.0821734, -0.00878407) (0.0823669, -0.00889302) (0.0825166, -0.00897855) (0.0826037, -0.00903063) (0.0828146, -0.00916825) (0.0828599, -0.00919876) (0.0830131, -0.00930587) (0.0832016, -0.00944348) (0.0832031, -0.00944455) (0.083413, -0.0095811) (0.0835464, -0.00966686) (0.0836332, -0.00971872) (0.0838691, -0.00985633) (0.0838897, -0.0098671) (0.0841551, -0.00999395) (0.0842329, -0.0100288) (0.0844848, -0.0101316) (0.0845762, -0.010165) (0.0848861, -0.0102692) (0.0849194, -0.0102792) (0.0852627, -0.010366) (0.0854339, -0.0104068) (0.085606, -0.0104436) (0.0859492, -0.0105014) (0.0862335, -0.0105444)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-beta/1/.initial={(0.0861357, 0.597196) (0.0862925, 0.595) (0.0866357, 0.591973) (0.086979, 0.58989) (0.0873222, 0.589612) (0.0876655, 0.590649) (0.0880088, 0.592243) (0.088352, 0.593956) (0.0886953, 0.596962) (0.0887203, 0.597196) (0.0890385, 0.600035) (0.0893818, 0.602477) (0.089725, 0.605142) (0.0900683, 0.609338) (0.0904116, 0.612862) (0.0907548, 0.617764) (0.0909934, 0.621203) (0.0910981, 0.6227) (0.0914413, 0.627295) (0.0917846, 0.632669) (0.0921278, 0.638583) (0.0924326, 0.64521) (0.0924711, 0.646046) (0.0928144, 0.652791) (0.0931576, 0.660746) (0.0934464, 0.669217) (0.0935009, 0.670818) (0.0938441, 0.679928) (0.0941874, 0.691254) (0.0942503, 0.693224) (0.0945306, 0.701907) (0.0948739, 0.715083) (0.0949303, 0.71723) (0.0952172, 0.728069) (0.0955292, 0.741237) (0.0955604, 0.742526) (0.0959037, 0.756538) (0.0961025, 0.765244) (0.0962469, 0.771966) (0.0965902, 0.788638) (0.0966027, 0.789251) (0.0969334, 0.804708) (0.0971112, 0.813257) (0.0972767, 0.822028) (0.0975444, 0.837264) (0.09762, 0.841394) (0.0979632, 0.860054) (0.0979851, 0.861271) (0.0983065, 0.878809) (0.0984235, 0.885278) (0.0986497, 0.898307) (0.0988468, 0.909285) (0.098993, 0.918026) (0.0992427, 0.933291) (0.0993363, 0.938894) (0.0996457, 0.957298) (0.0996795, 0.959358) (0.100023, 0.97975) (0.100051, 0.981305) (0.100366, 0.999931) (0.100453, 1.00531) (0.100709, 1.0219) (0.100833, 1.02932) (0.101053, 1.04428) (0.101187, 1.05333) (0.101396, 1.06857) (0.101515, 1.07733) (0.101739, 1.09504) (0.101815, 1.10134) (0.102082, 1.12469) (0.10209, 1.12535) (0.102361, 1.14935) (0.102426, 1.15507) (0.102641, 1.17336) (0.102769, 1.18462) (0.10292, 1.19737) (0.103112, 1.21567) (0.103169, 1.22137) (0.103428, 1.24538) (0.103455, 1.24787) (0.103692, 1.26939) (0.103799, 1.28036) (0.103942, 1.29339) (0.104131, 1.3174) (0.104142, 1.31887) (0.104321, 1.34141) (0.104391, 1.36541) (0.104387, 1.38942) (0.104284, 1.41343) (0.104142, 1.42831) (0.104064, 1.43743) (0.103829, 1.46144) (0.103799, 1.46424) (0.103599, 1.48545) (0.103455, 1.49819) (0.103342, 1.50945) (0.103112, 1.53134) (0.103088, 1.53346) (0.102769, 1.55521) (0.102731, 1.55747) (0.102426, 1.57285) (0.102218, 1.58147) (0.102082, 1.5866) (0.101739, 1.5968) (0.101396, 1.60376) (0.101304, 1.60548) (0.101053, 1.60965) (0.100709, 1.6132) (0.100366, 1.61581) (0.100023, 1.6163) (0.0996795, 1.61525) (0.0993363, 1.61344) (0.098993, 1.61023) (0.0986497, 1.60643) (0.098584, 1.60548) (0.0983065, 1.60154) (0.0979632, 1.59786) (0.09762, 1.59208) (0.0972767, 1.58606) (0.0970557, 1.58147) (0.0969334, 1.57892) (0.0965902, 1.57299) (0.0962469, 1.56431) (0.0960042, 1.55747) (0.0959037, 1.55463) (0.0955604, 1.54538) (0.0952172, 1.53478) (0.095175, 1.53346) (0.0948739, 1.52402) (0.0945306, 1.51087) (0.0944955, 1.50945) (0.0941874, 1.49779) (0.0938913, 1.48545) (0.0938441, 1.48353) (0.0935009, 1.46956) (0.0933129, 1.46144) (0.0931576, 1.45443) (0.0928144, 1.43831) (0.0927953, 1.43743) (0.0924711, 1.42296) (0.0922602, 1.41343) (0.0921278, 1.40719) (0.0917846, 1.39165) (0.091735, 1.38942) (0.0914413, 1.37618) (0.0911963, 1.36541) (0.0910981, 1.361) (0.0907548, 1.34695) (0.0906084, 1.34141) (0.0904116, 1.33336) (0.0900683, 1.319) (0.0900246, 1.3174) (0.089725, 1.3066) (0.089386, 1.29339) (0.0893818, 1.29323) (0.0890385, 1.28226) (0.0886953, 1.26948) (0.0886921, 1.26939) (0.088352, 1.25874) (0.0880088, 1.24592) (0.0879913, 1.24538) (0.0876655, 1.23458) (0.0873391, 1.22137) (0.0873222, 1.22068) (0.086979, 1.20676) (0.0867664, 1.19737) (0.0866357, 1.19113) (0.0862936, 1.17336) (0.0862925, 1.1733) (0.0859492, 1.15482) (0.0858506, 1.14935) (0.085606, 1.13367) (0.0854826, 1.12535) (0.0852627, 1.10834) (0.0851803, 1.10134) (0.084926, 1.07733) (0.0849194, 1.0767) (0.0846731, 1.05333) (0.0845762, 1.04178) (0.0844671, 1.02932) (0.084315, 1.00531) (0.0842329, 0.99232) (0.0841623, 0.981305) (0.0840469, 0.957298) (0.0839867, 0.933291) (0.0839578, 0.909285) (0.0839377, 0.885278) (0.0839534, 0.861271) (0.0839799, 0.837264) (0.0840097, 0.813257) (0.0840562, 0.789251) (0.084114, 0.765244) (0.0841815, 0.741237) (0.0842329, 0.727625) (0.0842719, 0.71723) (0.0843593, 0.693224) (0.084526, 0.669217) (0.0845762, 0.663382) (0.0847631, 0.64521) (0.0849194, 0.634395) (0.0851728, 0.621203) (0.0852627, 0.617746) (0.085606, 0.606294) (0.0859492, 0.599963) (0.0861357, 0.597196)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-beta/2/.initial={(0.0840777, 0.0210336) (0.0842329, 0.0196873) (0.0845762, 0.0166302) (0.0849194, 0.0136986) (0.0852627, 0.0118117) (0.085606, 0.0104311) (0.0859492, 0.00982841) (0.0862925, 0.0108259) (0.0866357, 0.0126008) (0.086979, 0.0145524) (0.0873222, 0.0170713) (0.0876655, 0.0203043) (0.0877388, 0.0210336) (0.0880088, 0.0236117) (0.088352, 0.0269265) (0.0886953, 0.0298079) (0.0890385, 0.0332284) (0.0893818, 0.0373868) (0.089725, 0.0406303) (0.0900683, 0.0442883) (0.090133, 0.0450403) (0.0904116, 0.0482098) (0.0907548, 0.0519651) (0.0910981, 0.0560111) (0.0914413, 0.0618988) (0.0917846, 0.0683155) (0.091818, 0.0690471) (0.0921278, 0.0757308) (0.0924711, 0.0843704) (0.0927723, 0.0930539) (0.0928144, 0.094255) (0.0931576, 0.106759) (0.0934116, 0.117061) (0.0935009, 0.120523) (0.0938441, 0.135475) (0.0939577, 0.141067) (0.0941874, 0.15232) (0.0944294, 0.165074) (0.0945306, 0.170046) (0.0948739, 0.188059) (0.0948928, 0.189081) (0.0952172, 0.206694) (0.0953288, 0.213088) (0.0955604, 0.22605) (0.0957491, 0.237095) (0.0959037, 0.245295) (0.0961918, 0.261101) (0.0962469, 0.264173) (0.0965902, 0.282884) (0.0966323, 0.285108) (0.0969334, 0.301122) (0.0970844, 0.309115) (0.0972767, 0.318524) (0.0975871, 0.333122) (0.09762, 0.334676) (0.0979632, 0.350584) (0.0981053, 0.357129) (0.0983065, 0.365498) (0.0986497, 0.378817) (0.0987096, 0.381135) (0.098993, 0.391705) (0.0993363, 0.403147) (0.0993948, 0.405142) (0.0996795, 0.414107) (0.100023, 0.424645) (0.10016, 0.429149) (0.100366, 0.435392) (0.100709, 0.445829) (0.100929, 0.453156) (0.101053, 0.456855) (0.101396, 0.467717) (0.101664, 0.477162) (0.101739, 0.479703) (0.102082, 0.493171) (0.102267, 0.501169) (0.102426, 0.507599) (0.102769, 0.522753) (0.102818, 0.525176) (0.103112, 0.540039) (0.103278, 0.549183) (0.103455, 0.559008) (0.103688, 0.57319) (0.103799, 0.579624) (0.104078, 0.597196) (0.104142, 0.601498) (0.104437, 0.621203) (0.104485, 0.62449) (0.104765, 0.64521) (0.104828, 0.649672) (0.105099, 0.669217) (0.105172, 0.674262) (0.105442, 0.693224) (0.105515, 0.698078) (0.105811, 0.71723) (0.105858, 0.72028) (0.106201, 0.741237) (0.106201, 0.74127) (0.106545, 0.762111) (0.106599, 0.765244) (0.106888, 0.782022) (0.107013, 0.789251) (0.107231, 0.800853) (0.107453, 0.813257) (0.107574, 0.819716) (0.107911, 0.837264) (0.107918, 0.83765) (0.108261, 0.857439) (0.10833, 0.861271) (0.108604, 0.876958) (0.108742, 0.885278) (0.108947, 0.897941) (0.109125, 0.909285) (0.109291, 0.919419) (0.109499, 0.933291) (0.109634, 0.942674) (0.10984, 0.957298) (0.109977, 0.967996) (0.110154, 0.981305) (0.11032, 0.995284) (0.11044, 1.00531) (0.110664, 1.02568) (0.110701, 1.02932) (0.110925, 1.05333) (0.111007, 1.0626) (0.111142, 1.07733) (0.111338, 1.10134) (0.11135, 1.10317) (0.111498, 1.12535) (0.111663, 1.14935) (0.111694, 1.15473) (0.111805, 1.17336) (0.111941, 1.19737) (0.112037, 1.21448) (0.112076, 1.22137) (0.112193, 1.24538) (0.112308, 1.26939) (0.11238, 1.28379) (0.112433, 1.29339) (0.112554, 1.3174) (0.112681, 1.34141) (0.112723, 1.34924) (0.112817, 1.36541) (0.112966, 1.38942) (0.113067, 1.40448) (0.113129, 1.41343) (0.113293, 1.43743) (0.11341, 1.45446) (0.113461, 1.46144) (0.113628, 1.48545) (0.113753, 1.50587) (0.113777, 1.50945) (0.113906, 1.53346) (0.113998, 1.55747) (0.114039, 1.58147) (0.114008, 1.60548) (0.113885, 1.62949) (0.113753, 1.6437) (0.113663, 1.65349) (0.11341, 1.67423) (0.113368, 1.6775) (0.113067, 1.69554) (0.112965, 1.70151) (0.112723, 1.71599) (0.112556, 1.72552) (0.11238, 1.7355) (0.112131, 1.74952) (0.112037, 1.7553) (0.111711, 1.77353) (0.111694, 1.7746) (0.11135, 1.79685) (0.111339, 1.79754) (0.111007, 1.81961) (0.110978, 1.82154) (0.110664, 1.84392) (0.110641, 1.84555) (0.11032, 1.86723) (0.110286, 1.86956) (0.109977, 1.88847) (0.109893, 1.89356) (0.109634, 1.90911) (0.109488, 1.91757) (0.109291, 1.9287) (0.109044, 1.94158) (0.108947, 1.94675) (0.108604, 1.96382) (0.108562, 1.96558) (0.108261, 1.97737) (0.107934, 1.98959) (0.107918, 1.99019) (0.107574, 2.00061) (0.107231, 2.00872) (0.107023, 2.0136) (0.106888, 2.01689) (0.106545, 2.02333) (0.106201, 2.02853) (0.105858, 2.03263) (0.105515, 2.03748) (0.105497, 2.0376) (0.105172, 2.04009) (0.104828, 2.04242) (0.104485, 2.04347) (0.104142, 2.04375) (0.103799, 2.04278) (0.103455, 2.04127) (0.103112, 2.03882) (0.102888, 2.0376) (0.102769, 2.03698) (0.102426, 2.03302) (0.102082, 2.03006) (0.101739, 2.02691) (0.101396, 2.023) (0.101053, 2.01923) (0.100709, 2.01591) (0.100498, 2.0136) (0.100366, 2.01215) (0.100023, 2.00751) (0.0996795, 2.00361) (0.0993363, 1.99867) (0.098993, 1.99364) (0.0986869, 1.98959) (0.0986497, 1.98911) (0.0983065, 1.98301) (0.0979632, 1.97798) (0.09762, 1.97167) (0.0972767, 1.96595) (0.0972582, 1.96558) (0.0969334, 1.95944) (0.0965902, 1.95334) (0.0962469, 1.94642) (0.0960181, 1.94158) (0.0959037, 1.93924) (0.0955604, 1.9324) (0.0952172, 1.92401) (0.0949425, 1.91757) (0.0948739, 1.91598) (0.0945306, 1.90715) (0.0941874, 1.89725) (0.0940665, 1.89356) (0.0938441, 1.88659) (0.0935009, 1.87548) (0.0933313, 1.86956) (0.0931576, 1.8633) (0.0928144, 1.85061) (0.0926809, 1.84555) (0.0924711, 1.83742) (0.0921278, 1.82274) (0.0920994, 1.82154) (0.0917846, 1.80774) (0.0915647, 1.79754) (0.0914413, 1.79187) (0.0910981, 1.77588) (0.0910465, 1.77353) (0.0907548, 1.7597) (0.0905506, 1.74952) (0.0904116, 1.74311) (0.0900683, 1.72667) (0.0900431, 1.72552) (0.089725, 1.71113) (0.0895225, 1.70151) (0.0893818, 1.69543) (0.0890385, 1.6806) (0.0889643, 1.6775) (0.0886953, 1.66677) (0.0883717, 1.65349) (0.088352, 1.65276) (0.0880088, 1.63937) (0.0877648, 1.62949) (0.0876655, 1.62575) (0.0873222, 1.61346) (0.0871102, 1.60548) (0.086979, 1.60097) (0.0866357, 1.58905) (0.0864272, 1.58147) (0.0862925, 1.57701) (0.0859492, 1.56564) (0.0857167, 1.55747) (0.085606, 1.55385) (0.0852627, 1.54289) (0.0849952, 1.53346) (0.0849194, 1.53096) (0.0845762, 1.52) (0.0842493, 1.50945) (0.0842329, 1.50893) (0.0838897, 1.49725) (0.0835464, 1.48559) (0.0835424, 1.48545) (0.0832031, 1.47378) (0.0828599, 1.46164) (0.0828546, 1.46144) (0.0825166, 1.4489) (0.082211, 1.43743) (0.0821734, 1.436) (0.0818301, 1.42231) (0.0816231, 1.41343) (0.0814869, 1.40733) (0.0811436, 1.39242) (0.0810775, 1.38942) (0.0808003, 1.3761) (0.0805948, 1.36541) (0.0804571, 1.35771) (0.0801732, 1.34141) (0.0801138, 1.33765) (0.0797786, 1.3174) (0.0797706, 1.31683) (0.0794498, 1.29339) (0.0794273, 1.29156) (0.0791662, 1.26939) (0.0790841, 1.26164) (0.0789035, 1.24538) (0.0787408, 1.22846) (0.0786716, 1.22137) (0.0784611, 1.19737) (0.0783975, 1.19009) (0.0782381, 1.17336) (0.0780543, 1.15315) (0.0780213, 1.14935) (0.077801, 1.12535) (0.077711, 1.11573) (0.077566, 1.10134) (0.0773678, 1.08216) (0.0773199, 1.07733) (0.0770661, 1.05333) (0.0770245, 1.0495) (0.076806, 1.02932) (0.0766813, 1.01696) (0.0765552, 1.00531) (0.076338, 0.983152) (0.0763199, 0.981305) (0.0760963, 0.957298) (0.0759947, 0.944654) (0.0758938, 0.933291) (0.0757259, 0.909285) (0.0756515, 0.89682) (0.0755737, 0.885278) (0.0754591, 0.861271) (0.0753641, 0.837264) (0.0753082, 0.820689) (0.0752808, 0.813257) (0.075213, 0.789251) (0.075149, 0.765244) (0.0750779, 0.741237) (0.0749963, 0.71723) (0.074965, 0.707485) (0.0749175, 0.693224) (0.074822, 0.669217) (0.0747129, 0.64521) (0.0746217, 0.627651) (0.0745882, 0.621203) (0.0744553, 0.597196) (0.0743173, 0.57319) (0.0742785, 0.566869) (0.074165, 0.549183) (0.0740159, 0.525176) (0.0739352, 0.511879) (0.073867, 0.501169) (0.0737274, 0.477162) (0.0735961, 0.453156) (0.0735919, 0.451917) (0.073512, 0.429149) (0.0734536, 0.405142) (0.0734465, 0.381135) (0.0735017, 0.357129) (0.0735919, 0.339598) (0.0736335, 0.333122) (0.0739238, 0.309115) (0.0739352, 0.308408) (0.0742785, 0.293484) (0.0745201, 0.285108) (0.0746217, 0.282043) (0.074965, 0.275381) (0.0753082, 0.270421) (0.0756515, 0.266839) (0.0759947, 0.263242) (0.0763151, 0.261101) (0.076338, 0.260947) (0.0766813, 0.258662) (0.0770245, 0.256215) (0.0773678, 0.253149) (0.077711, 0.249517) (0.0780543, 0.244247) (0.0783975, 0.237314) (0.0784087, 0.237095) (0.0787408, 0.229254) (0.0790841, 0.218729) (0.0792331, 0.213088) (0.0794273, 0.203805) (0.0796881, 0.189081) (0.0797706, 0.183663) (0.080025, 0.165074) (0.0801138, 0.157268) (0.0802887, 0.141067) (0.0804571, 0.123451) (0.08052, 0.117061) (0.0807989, 0.0930539) (0.0808003, 0.0929551) (0.0811436, 0.0734086) (0.08124, 0.0690471) (0.0814869, 0.0600394) (0.0818301, 0.0509609) (0.0821171, 0.0450403) (0.0821734, 0.0439606) (0.0825166, 0.0386895) (0.0828599, 0.0340379) (0.0832031, 0.0303401) (0.0835464, 0.0267525) (0.0838897, 0.0226613) (0.0840777, 0.0210336)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-mean_x/1/.initial={(0.0904439, -0.3459) (0.0907548, -0.346243) (0.0910981, -0.346512) (0.0914413, -0.346662) (0.0917846, -0.346794) (0.0921278, -0.346855) (0.0924711, -0.34684) (0.0928144, -0.346752) (0.0931576, -0.346585) (0.0935009, -0.346382) (0.0938417, -0.3459) (0.0938441, -0.345896) (0.0941874, -0.345529) (0.0945306, -0.345067) (0.0948739, -0.344467) (0.0949222, -0.34438) (0.0952172, -0.343892) (0.0955604, -0.343308) (0.0957647, -0.34286) (0.0959037, -0.342565) (0.0962469, -0.341992) (0.0965538, -0.34134) (0.0965902, -0.341272) (0.0969334, -0.340718) (0.0972767, -0.340139) (0.0974566, -0.33982) (0.09762, -0.339523) (0.0979632, -0.339017) (0.0983065, -0.338495) (0.0984354, -0.3383) (0.0986497, -0.337966) (0.098993, -0.337464) (0.0993363, -0.336919) (0.0994223, -0.33678) (0.0996795, -0.336358) (0.100023, -0.335813) (0.100299, -0.33526) (0.100366, -0.335129) (0.100709, -0.334466) (0.101009, -0.333741) (0.101053, -0.33364) (0.101396, -0.332832) (0.101614, -0.332221) (0.101739, -0.331847) (0.102082, -0.330789) (0.102109, -0.330701) (0.102426, -0.329642) (0.102553, -0.329181) (0.102769, -0.328336) (0.102934, -0.327661) (0.103112, -0.32689) (0.103275, -0.326141) (0.103455, -0.325253) (0.103579, -0.324621) (0.103799, -0.323319) (0.103834, -0.323101) (0.104053, -0.321581) (0.104142, -0.320882) (0.104235, -0.320061) (0.104354, -0.318541) (0.104434, -0.317021) (0.104469, -0.315501) (0.104464, -0.313981) (0.104429, -0.312462) (0.104354, -0.310942) (0.104254, -0.309422) (0.104142, -0.308176) (0.104117, -0.307902) (0.103985, -0.306382) (0.103829, -0.304862) (0.103799, -0.304558) (0.103673, -0.303342) (0.103521, -0.301822) (0.103455, -0.301147) (0.103363, -0.300302) (0.103222, -0.298782) (0.103112, -0.297802) (0.103048, -0.297262) (0.102904, -0.295742) (0.102769, -0.29468) (0.102708, -0.294222) (0.102532, -0.292702) (0.102426, -0.292021) (0.102285, -0.291183) (0.102082, -0.290076) (0.102002, -0.289663) (0.101739, -0.288398) (0.101682, -0.288143) (0.101396, -0.286935) (0.10132, -0.286623) (0.101053, -0.285569) (0.100925, -0.285103) (0.100709, -0.284336) (0.100484, -0.283583) (0.100366, -0.283191) (0.100023, -0.282239) (0.0999677, -0.282063) (0.0996795, -0.281194) (0.0994173, -0.280543) (0.0993363, -0.280337) (0.098993, -0.279557) (0.0987437, -0.279023) (0.0986497, -0.278828) (0.0983065, -0.278188) (0.0979632, -0.277636) (0.0978916, -0.277503) (0.09762, -0.276996) (0.0972767, -0.27653) (0.0969334, -0.276076) (0.096874, -0.275983) (0.0965902, -0.275511) (0.0962469, -0.275086) (0.0959037, -0.274674) (0.095744, -0.274463) (0.0955604, -0.274215) (0.0952172, -0.273816) (0.0948739, -0.27348) (0.0945306, -0.273213) (0.0941874, -0.272996) (0.09412, -0.272943) (0.0938441, -0.272711) (0.0935009, -0.272584) (0.0931576, -0.272505) (0.0928144, -0.272509) (0.0924711, -0.272563) (0.0921278, -0.27263) (0.0917846, -0.272688) (0.0914413, -0.272795) (0.0910981, -0.272851) (0.0907548, -0.272925) (0.0904116, -0.272936) (0.0900683, -0.272906) (0.089725, -0.27285) (0.0893818, -0.272879) (0.0890947, -0.272943) (0.0890385, -0.272956) (0.0886953, -0.273046) (0.088352, -0.273187) (0.0880088, -0.273428) (0.0876655, -0.273781) (0.0873222, -0.274315) (0.0872442, -0.274463) (0.086979, -0.275001) (0.0866357, -0.275919) (0.0866133, -0.275983) (0.0862925, -0.276912) (0.0861411, -0.277503) (0.0859492, -0.278305) (0.0857955, -0.279023) (0.085606, -0.279917) (0.0854831, -0.280543) (0.0852627, -0.281877) (0.0852338, -0.282063) (0.0850004, -0.283583) (0.0849194, -0.284072) (0.08476, -0.285103) (0.0845762, -0.28644) (0.0845527, -0.286623) (0.0843548, -0.288143) (0.0842329, -0.289074) (0.0841644, -0.289663) (0.0840027, -0.291183) (0.0838897, -0.292274) (0.0838492, -0.292702) (0.083726, -0.294222) (0.083627, -0.295742) (0.0835589, -0.297262) (0.0835464, -0.297554) (0.0834943, -0.298782) (0.0834638, -0.300302) (0.0834643, -0.301822) (0.0834935, -0.303342) (0.0835464, -0.304596) (0.0835578, -0.304862) (0.0836199, -0.306382) (0.0837034, -0.307902) (0.0837989, -0.309422) (0.0838897, -0.310452) (0.0839369, -0.310942) (0.0840595, -0.312462) (0.0842227, -0.313981) (0.0842329, -0.31409) (0.084364, -0.315501) (0.0845167, -0.317021) (0.0845762, -0.317578) (0.0846807, -0.318541) (0.0848253, -0.320061) (0.0849194, -0.320882) (0.0850012, -0.321581) (0.0851379, -0.323101) (0.0852627, -0.324237) (0.0853057, -0.324621) (0.0854375, -0.326141) (0.0856003, -0.327661) (0.085606, -0.327724) (0.0857319, -0.329181) (0.0858709, -0.330701) (0.0859492, -0.331448) (0.0860369, -0.332221) (0.0861902, -0.333741) (0.0862925, -0.334549) (0.0863967, -0.33526) (0.0866357, -0.336715) (0.0866473, -0.33678) (0.0869065, -0.3383) (0.086979, -0.33864) (0.0872709, -0.33982) (0.0873222, -0.340013) (0.0876655, -0.341128) (0.0877349, -0.34134) (0.0880088, -0.342102) (0.088352, -0.342835) (0.0883625, -0.34286) (0.0886953, -0.343593) (0.0890385, -0.344151) (0.0891665, -0.34438) (0.0893818, -0.344744) (0.089725, -0.345199) (0.0900683, -0.34555) (0.0904116, -0.345863) (0.0904439, -0.3459)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-mean_x/2/.initial={(0.0904392, -0.383898) (0.0907548, -0.384099) (0.0910981, -0.384255) (0.0914413, -0.384397) (0.0917846, -0.384484) (0.0921278, -0.384524) (0.0924711, -0.384517) (0.0928144, -0.3845) (0.0931576, -0.384435) (0.0935009, -0.384355) (0.0938441, -0.38428) (0.0941874, -0.384197) (0.0945306, -0.384122) (0.0948739, -0.384046) (0.0952172, -0.38396) (0.0954512, -0.383898) (0.0955604, -0.38387) (0.0959037, -0.383764) (0.0962469, -0.383644) (0.0965902, -0.383482) (0.0969334, -0.383339) (0.0972767, -0.383127) (0.09762, -0.382835) (0.0979632, -0.382538) (0.0981044, -0.382378) (0.0983065, -0.382153) (0.0986497, -0.381691) (0.098993, -0.381149) (0.0991646, -0.380858) (0.0993363, -0.38058) (0.0996795, -0.379962) (0.100015, -0.379338) (0.100023, -0.379326) (0.100366, -0.37871) (0.100709, -0.378112) (0.100896, -0.377818) (0.101053, -0.377591) (0.101396, -0.377113) (0.101739, -0.376669) (0.102082, -0.376311) (0.102095, -0.376299) (0.102426, -0.376004) (0.102769, -0.375745) (0.103112, -0.375534) (0.103455, -0.375306) (0.103799, -0.37509) (0.104142, -0.374923) (0.104388, -0.374779) (0.104485, -0.374722) (0.104828, -0.37447) (0.105172, -0.374188) (0.105515, -0.373829) (0.105858, -0.373384) (0.105931, -0.373259) (0.106201, -0.37278) (0.106545, -0.372032) (0.106644, -0.371739) (0.106888, -0.371007) (0.107111, -0.370219) (0.107231, -0.36975) (0.107463, -0.368699) (0.107574, -0.368158) (0.107754, -0.367179) (0.107918, -0.366264) (0.108024, -0.365659) (0.108261, -0.36426) (0.108279, -0.364139) (0.108521, -0.362619) (0.108604, -0.362119) (0.10877, -0.361099) (0.108947, -0.359969) (0.109011, -0.359579) (0.109258, -0.358059) (0.109291, -0.357855) (0.109497, -0.356539) (0.109634, -0.355623) (0.10973, -0.35502) (0.109965, -0.3535) (0.109977, -0.353417) (0.11018, -0.35198) (0.11032, -0.350984) (0.1104, -0.35046) (0.110616, -0.34894) (0.110664, -0.3486) (0.110828, -0.34742) (0.111007, -0.346166) (0.111046, -0.3459) (0.111266, -0.34438) (0.11135, -0.343796) (0.111494, -0.34286) (0.111694, -0.341581) (0.111731, -0.34134) (0.111963, -0.33982) (0.112037, -0.339324) (0.112192, -0.3383) (0.11238, -0.337024) (0.112416, -0.33678) (0.112617, -0.33526) (0.112723, -0.334385) (0.112807, -0.333741) (0.11297, -0.332221) (0.113067, -0.331202) (0.113116, -0.330701) (0.113237, -0.329181) (0.113326, -0.327661) (0.113405, -0.326141) (0.11341, -0.326009) (0.113461, -0.324621) (0.113509, -0.323101) (0.113552, -0.321581) (0.113583, -0.320061) (0.113607, -0.318541) (0.113628, -0.317021) (0.113646, -0.315501) (0.113664, -0.313981) (0.11368, -0.312462) (0.113688, -0.310942) (0.113682, -0.309422) (0.113661, -0.307902) (0.11363, -0.306382) (0.11358, -0.304862) (0.113507, -0.303342) (0.113414, -0.301822) (0.11341, -0.301767) (0.113304, -0.300302) (0.113194, -0.298782) (0.113081, -0.297262) (0.113067, -0.297102) (0.112954, -0.295742) (0.112852, -0.294222) (0.112746, -0.292702) (0.112723, -0.29241) (0.11264, -0.291183) (0.112554, -0.289663) (0.112449, -0.288143) (0.11238, -0.287063) (0.112354, -0.286623) (0.112255, -0.285103) (0.112137, -0.283583) (0.112037, -0.282356) (0.112014, -0.282063) (0.111881, -0.280543) (0.111721, -0.279023) (0.111694, -0.278783) (0.111555, -0.277503) (0.111369, -0.275983) (0.11135, -0.275836) (0.111173, -0.274463) (0.111007, -0.273279) (0.110961, -0.272943) (0.110735, -0.271423) (0.110664, -0.270938) (0.110517, -0.269903) (0.11032, -0.268595) (0.11029, -0.268384) (0.110064, -0.266864) (0.109977, -0.266275) (0.109849, -0.265344) (0.10964, -0.263824) (0.109634, -0.263779) (0.109434, -0.262304) (0.109291, -0.261273) (0.109225, -0.260784) (0.109009, -0.259264) (0.108947, -0.258847) (0.108785, -0.257744) (0.108604, -0.256649) (0.108532, -0.256224) (0.108261, -0.254745) (0.108253, -0.254704) (0.107926, -0.253184) (0.107918, -0.253148) (0.107574, -0.251786) (0.10754, -0.251664) (0.107231, -0.250666) (0.107054, -0.250144) (0.106888, -0.249638) (0.106545, -0.248725) (0.106502, -0.248624) (0.106201, -0.247918) (0.105858, -0.247185) (0.105818, -0.247105) (0.105515, -0.246476) (0.105172, -0.2458) (0.105057, -0.245585) (0.104828, -0.245118) (0.104485, -0.244419) (0.104322, -0.244065) (0.104142, -0.243631) (0.103799, -0.242819) (0.103688, -0.242545) (0.103455, -0.241935) (0.103128, -0.241025) (0.103112, -0.240982) (0.102769, -0.240037) (0.102587, -0.239505) (0.102426, -0.238992) (0.1021, -0.237985) (0.102082, -0.237932) (0.101739, -0.236977) (0.101558, -0.236465) (0.101396, -0.235981) (0.101053, -0.235077) (0.100999, -0.234945) (0.100709, -0.234248) (0.100366, -0.233467) (0.100345, -0.233425) (0.100023, -0.232802) (0.0996795, -0.232168) (0.0995148, -0.231905) (0.0993363, -0.231621) (0.098993, -0.231085) (0.0986497, -0.230594) (0.0984791, -0.230385) (0.0983065, -0.230172) (0.0979632, -0.229736) (0.09762, -0.229364) (0.0972767, -0.228924) (0.0972178, -0.228865) (0.0969334, -0.228564) (0.0965902, -0.228165) (0.0962469, -0.227831) (0.0959037, -0.227431) (0.0958054, -0.227345) (0.0955604, -0.227122) (0.0952172, -0.226861) (0.0948739, -0.226624) (0.0945306, -0.22647) (0.0941874, -0.226343) (0.0938441, -0.226301) (0.0935009, -0.226363) (0.0931576, -0.226526) (0.0928144, -0.22671) (0.0924711, -0.227009) (0.0921408, -0.227345) (0.0921278, -0.227359) (0.0917846, -0.227808) (0.0914413, -0.228323) (0.0910981, -0.228785) (0.091056, -0.228865) (0.0907548, -0.229385) (0.0904116, -0.229948) (0.0901496, -0.230385) (0.0900683, -0.230508) (0.089725, -0.23112) (0.0893818, -0.231702) (0.0892871, -0.231905) (0.0890385, -0.232366) (0.0886953, -0.233012) (0.0884864, -0.233425) (0.088352, -0.23367) (0.0880088, -0.234419) (0.0877726, -0.234945) (0.0876655, -0.235173) (0.0873222, -0.23601) (0.0871541, -0.236465) (0.086979, -0.236899) (0.0866357, -0.237788) (0.0865652, -0.237985) (0.0862925, -0.238713) (0.0860084, -0.239505) (0.0859492, -0.239662) (0.085606, -0.240607) (0.08546, -0.241025) (0.0852627, -0.241539) (0.0849194, -0.242434) (0.0848782, -0.242545) (0.0845762, -0.243284) (0.0842667, -0.244065) (0.0842329, -0.244144) (0.0838897, -0.24495) (0.0836238, -0.245585) (0.0835464, -0.245762) (0.0832031, -0.246552) (0.0829619, -0.247105) (0.0828599, -0.247333) (0.0825166, -0.248072) (0.082258, -0.248624) (0.0821734, -0.248806) (0.0818301, -0.249522) (0.0815299, -0.250144) (0.0814869, -0.250232) (0.0811436, -0.2509) (0.0808003, -0.251585) (0.080758, -0.251664) (0.0804571, -0.252243) (0.0801138, -0.252906) (0.0799721, -0.253184) (0.0797706, -0.253587) (0.0794273, -0.254231) (0.0791884, -0.254704) (0.0790841, -0.254924) (0.0787408, -0.255736) (0.0785393, -0.256224) (0.0783975, -0.256579) (0.0780543, -0.257535) (0.0779882, -0.257744) (0.077711, -0.258659) (0.0775376, -0.259264) (0.0773678, -0.259892) (0.0771336, -0.260784) (0.0770245, -0.261244) (0.0767816, -0.262304) (0.0766813, -0.262784) (0.0764757, -0.263824) (0.076338, -0.264563) (0.0761981, -0.265344) (0.0759947, -0.266518) (0.0759364, -0.266864) (0.0757219, -0.268384) (0.0756515, -0.26903) (0.0755599, -0.269903) (0.0754182, -0.271423) (0.0753082, -0.272923) (0.0753067, -0.272943) (0.0752241, -0.274463) (0.0751612, -0.275983) (0.0751094, -0.277503) (0.075051, -0.279023) (0.0749962, -0.280543) (0.074965, -0.281359) (0.0749371, -0.282063) (0.0748705, -0.283583) (0.0747881, -0.285103) (0.0746715, -0.286623) (0.0746217, -0.287259) (0.0745527, -0.288143) (0.0744449, -0.289663) (0.0743015, -0.291183) (0.0742785, -0.291525) (0.0742018, -0.292702) (0.0741095, -0.294222) (0.074021, -0.295742) (0.0739608, -0.297262) (0.0739352, -0.29878) (0.0739352, -0.298782) (0.0739166, -0.300302) (0.0739256, -0.301822) (0.0739352, -0.302501) (0.0739469, -0.303342) (0.0739807, -0.304862) (0.0740295, -0.306382) (0.0740694, -0.307902) (0.0741084, -0.309422) (0.0741481, -0.310942) (0.0741815, -0.312462) (0.0742121, -0.313981) (0.0742331, -0.315501) (0.0742533, -0.317021) (0.0742736, -0.318541) (0.0742785, -0.318906) (0.074293, -0.320061) (0.0743216, -0.321581) (0.0743737, -0.323101) (0.0744211, -0.324621) (0.0745014, -0.326141) (0.0745973, -0.327661) (0.0746217, -0.327931) (0.0747327, -0.329181) (0.0748826, -0.330701) (0.074965, -0.331337) (0.0750728, -0.332221) (0.0752828, -0.333741) (0.0753082, -0.333905) (0.0755331, -0.33526) (0.0756515, -0.335898) (0.0758114, -0.33678) (0.0759947, -0.337728) (0.0761048, -0.3383) (0.076338, -0.339532) (0.0763948, -0.33982) (0.0766813, -0.341265) (0.0766956, -0.34134) (0.0769876, -0.34286) (0.0770245, -0.343058) (0.0772635, -0.34438) (0.0773678, -0.344964) (0.0775187, -0.3459) (0.077711, -0.347139) (0.0777548, -0.34742) (0.0779939, -0.34894) (0.0780543, -0.349343) (0.078211, -0.35046) (0.0783975, -0.35173) (0.0784332, -0.35198) (0.0786595, -0.3535) (0.0787408, -0.354024) (0.0788835, -0.35502) (0.0790841, -0.356347) (0.0791133, -0.356539) (0.079355, -0.358059) (0.0794273, -0.358502) (0.0796021, -0.359579) (0.0797706, -0.360557) (0.0798628, -0.361099) (0.0801138, -0.362581) (0.0801205, -0.362619) (0.0803872, -0.364139) (0.0804571, -0.364531) (0.0806568, -0.365659) (0.0808003, -0.366445) (0.0809294, -0.367179) (0.0811436, -0.368434) (0.0811938, -0.368699) (0.0814869, -0.370212) (0.0814882, -0.370219) (0.0818028, -0.371739) (0.0818301, -0.371864) (0.0821701, -0.373259) (0.0821734, -0.373272) (0.0825166, -0.374533) (0.0825959, -0.374779) (0.0828599, -0.375537) (0.0831457, -0.376299) (0.0832031, -0.37645) (0.0835464, -0.377186) (0.083864, -0.377818) (0.0838897, -0.377869) (0.0842329, -0.378382) (0.0845762, -0.378813) (0.0849194, -0.379244) (0.0850272, -0.379338) (0.0852627, -0.379556) (0.085606, -0.379778) (0.0859492, -0.380015) (0.0862925, -0.380221) (0.0866357, -0.38043) (0.086979, -0.380669) (0.0872287, -0.380858) (0.0873222, -0.380931) (0.0876655, -0.381167) (0.0880088, -0.381477) (0.088352, -0.381806) (0.0886953, -0.382205) (0.0888522, -0.382378) (0.0890385, -0.382588) (0.0893818, -0.382941) (0.089725, -0.383286) (0.0900683, -0.383603) (0.0904116, -0.383881) (0.0904392, -0.383898)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-sigma_x/1/.initial={(0.0932164, 0.96407) (0.0935009, 0.964031) (0.0938441, 0.963996) (0.0941874, 0.964014) (0.0945306, 0.964056) (0.0946113, 0.96407) (0.0948739, 0.964118) (0.0952172, 0.964229) (0.0955604, 0.964401) (0.0959037, 0.964539) (0.0962469, 0.96471) (0.0965902, 0.964873) (0.0966843, 0.964949) (0.0969334, 0.96515) (0.0972767, 0.965432) (0.09762, 0.965655) (0.0978078, 0.965828) (0.0979632, 0.965971) (0.0983065, 0.966341) (0.0986497, 0.966627) (0.0987072, 0.966707) (0.098993, 0.967104) (0.0993363, 0.967453) (0.0994183, 0.967586) (0.0996795, 0.968025) (0.100009, 0.968465) (0.100023, 0.968485) (0.100366, 0.969108) (0.100477, 0.969344) (0.100709, 0.969872) (0.100872, 0.970223) (0.101053, 0.970658) (0.101237, 0.971103) (0.101396, 0.97152) (0.101553, 0.971982) (0.101739, 0.972516) (0.101856, 0.972861) (0.102082, 0.973537) (0.102149, 0.97374) (0.102378, 0.974619) (0.102426, 0.974819) (0.102572, 0.975498) (0.102769, 0.976264) (0.102798, 0.976377) (0.102923, 0.977256) (0.103095, 0.978135) (0.103112, 0.97827) (0.103201, 0.979014) (0.103257, 0.979894) (0.103328, 0.980773) (0.103382, 0.981652) (0.103407, 0.982531) (0.103414, 0.98341) (0.10341, 0.984289) (0.103395, 0.985168) (0.103364, 0.986047) (0.103334, 0.986926) (0.103293, 0.987805) (0.103266, 0.988684) (0.103243, 0.989564) (0.103221, 0.990443) (0.103205, 0.991322) (0.103188, 0.992201) (0.103164, 0.99308) (0.103126, 0.993959) (0.103112, 0.994236) (0.103077, 0.994838) (0.103013, 0.995717) (0.102926, 0.996596) (0.102868, 0.997475) (0.10277, 0.998354) (0.102769, 0.998359) (0.102609, 0.999234) (0.102483, 1.00011) (0.102426, 1.00034) (0.102244, 1.00099) (0.102082, 1.00175) (0.102054, 1.00187) (0.101808, 1.00275) (0.101739, 1.00295) (0.101512, 1.00363) (0.101396, 1.004) (0.101223, 1.00451) (0.101053, 1.00504) (0.100941, 1.00539) (0.100709, 1.00606) (0.100638, 1.00627) (0.100366, 1.00702) (0.100323, 1.00715) (0.100023, 1.0079) (0.0999712, 1.00802) (0.0996795, 1.0087) (0.0995873, 1.0089) (0.0993363, 1.00938) (0.0991415, 1.00978) (0.098993, 1.01009) (0.0987065, 1.01066) (0.0986497, 1.01077) (0.0983065, 1.01122) (0.0981065, 1.01154) (0.0979632, 1.01176) (0.09762, 1.01221) (0.0974519, 1.01242) (0.0972767, 1.01265) (0.0969334, 1.01302) (0.0967086, 1.0133) (0.0965902, 1.01345) (0.0962469, 1.01376) (0.0959037, 1.01416) (0.0958785, 1.01418) (0.0955604, 1.01445) (0.0952172, 1.01475) (0.0949198, 1.01506) (0.0948739, 1.01511) (0.0945306, 1.01531) (0.0941874, 1.0155) (0.0938441, 1.01571) (0.0935009, 1.01583) (0.0931576, 1.0159) (0.0928144, 1.01585) (0.0924711, 1.01572) (0.0921278, 1.01546) (0.0917846, 1.01522) (0.0916594, 1.01506) (0.0914413, 1.01473) (0.0910981, 1.01423) (0.0910723, 1.01418) (0.0907548, 1.01352) (0.0906639, 1.0133) (0.0904116, 1.01267) (0.0903208, 1.01242) (0.0900683, 1.01172) (0.0900061, 1.01154) (0.089725, 1.01069) (0.0897155, 1.01066) (0.0894395, 1.00978) (0.0893818, 1.0096) (0.0891612, 1.0089) (0.0890385, 1.00854) (0.0888626, 1.00802) (0.0886953, 1.00757) (0.0885326, 1.00715) (0.088352, 1.00669) (0.0881594, 1.00627) (0.0880088, 1.00592) (0.0877627, 1.00539) (0.0876655, 1.00517) (0.087358, 1.00451) (0.0873222, 1.00443) (0.086979, 1.00366) (0.0869651, 1.00363) (0.0866357, 1.00285) (0.0865986, 1.00275) (0.0862925, 1.00189) (0.086287, 1.00187) (0.0860139, 1.00099) (0.0859492, 1.00077) (0.0857862, 1.00011) (0.085606, 0.999507) (0.0855299, 0.999234) (0.0853417, 0.998354) (0.0852627, 0.997977) (0.0851607, 0.997475) (0.0849824, 0.996596) (0.0849194, 0.99623) (0.0848306, 0.995717) (0.0846949, 0.994838) (0.0845762, 0.994197) (0.0845307, 0.993959) (0.0844335, 0.99308) (0.0843122, 0.992201) (0.0842329, 0.991615) (0.0841917, 0.991322) (0.0841276, 0.990443) (0.0840644, 0.989564) (0.083992, 0.988684) (0.0839386, 0.987805) (0.0839001, 0.986926) (0.0838897, 0.986613) (0.0838718, 0.986047) (0.083856, 0.985168) (0.0838548, 0.984289) (0.0838658, 0.98341) (0.0838875, 0.982531) (0.0838897, 0.982428) (0.0839069, 0.981652) (0.0839404, 0.980773) (0.0839899, 0.979894) (0.0840413, 0.979014) (0.0840857, 0.978135) (0.0841353, 0.977256) (0.0841834, 0.976377) (0.0842329, 0.975803) (0.0842603, 0.975498) (0.0843571, 0.974619) (0.084438, 0.97374) (0.0845186, 0.972861) (0.0845762, 0.97244) (0.0846398, 0.971982) (0.0847797, 0.971103) (0.084907, 0.970223) (0.0849194, 0.970164) (0.0851087, 0.969344) (0.0852627, 0.968583) (0.0852906, 0.968465) (0.0855414, 0.967586) (0.085606, 0.967391) (0.0858674, 0.966707) (0.0859492, 0.96651) (0.0862925, 0.965845) (0.0863048, 0.965828) (0.0866357, 0.96542) (0.086979, 0.964953) (0.0869842, 0.964949) (0.0873222, 0.964704) (0.0876655, 0.964562) (0.0880088, 0.964431) (0.088352, 0.964333) (0.0886953, 0.964289) (0.0890385, 0.964302) (0.0893818, 0.964337) (0.089725, 0.964368) (0.0900683, 0.964415) (0.0904116, 0.964447) (0.0907548, 0.964458) (0.0910981, 0.964442) (0.0914413, 0.964413) (0.0917846, 0.964332) (0.0921278, 0.96427) (0.0924711, 0.964203) (0.0928144, 0.964137) (0.0931576, 0.964078) (0.0932164, 0.96407)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-sigma_x/2/.initial={(0.0865098, 0.938576) (0.0866357, 0.9385) (0.086979, 0.938301) (0.0873222, 0.938117) (0.0876655, 0.937966) (0.0880088, 0.937858) (0.088352, 0.937775) (0.0886953, 0.937726) (0.0890385, 0.937705) (0.0893818, 0.937707) (0.089725, 0.937739) (0.0900683, 0.937795) (0.0904116, 0.937887) (0.0907548, 0.937997) (0.0910981, 0.938119) (0.0914413, 0.938255) (0.0917846, 0.93839) (0.0921278, 0.938469) (0.0924711, 0.938531) (0.0928144, 0.938571) (0.0931576, 0.938574) (0.0935009, 0.938552) (0.0938441, 0.938498) (0.0941874, 0.938424) (0.0945306, 0.938326) (0.0948739, 0.938202) (0.0952172, 0.93808) (0.0955604, 0.937994) (0.0959037, 0.937928) (0.0962469, 0.937888) (0.0965902, 0.937879) (0.0969334, 0.937904) (0.0972767, 0.937966) (0.09762, 0.938067) (0.0979632, 0.938208) (0.0983065, 0.938411) (0.0986043, 0.938576) (0.0986497, 0.938599) (0.098993, 0.938825) (0.0993363, 0.939114) (0.0996795, 0.939434) (0.0997017, 0.939455) (0.100023, 0.939745) (0.100366, 0.940145) (0.10054, 0.940334) (0.100709, 0.940511) (0.101053, 0.940933) (0.101273, 0.941213) (0.101396, 0.941363) (0.101739, 0.94183) (0.101937, 0.942092) (0.102082, 0.942284) (0.102426, 0.942792) (0.102557, 0.942972) (0.102769, 0.943251) (0.103112, 0.943744) (0.103193, 0.943851) (0.103455, 0.944181) (0.103799, 0.944641) (0.103877, 0.94473) (0.104142, 0.945014) (0.104485, 0.945395) (0.104717, 0.945609) (0.104828, 0.945709) (0.105172, 0.946024) (0.105515, 0.946318) (0.105762, 0.946488) (0.105858, 0.946553) (0.106201, 0.946801) (0.106545, 0.947035) (0.106888, 0.947316) (0.106954, 0.947367) (0.107231, 0.947587) (0.107574, 0.947933) (0.107858, 0.948246) (0.107918, 0.94832) (0.108261, 0.948827) (0.108445, 0.949125) (0.108604, 0.949402) (0.108894, 0.950004) (0.108947, 0.950128) (0.109234, 0.950883) (0.109291, 0.951044) (0.109522, 0.951763) (0.109634, 0.952138) (0.109773, 0.952642) (0.109977, 0.953405) (0.110007, 0.953521) (0.11024, 0.9544) (0.11032, 0.954715) (0.110454, 0.955279) (0.110664, 0.956145) (0.110667, 0.956158) (0.110889, 0.957037) (0.111007, 0.957549) (0.111092, 0.957916) (0.111311, 0.958795) (0.11135, 0.958958) (0.111511, 0.959674) (0.111694, 0.960507) (0.111704, 0.960553) (0.111893, 0.961433) (0.112037, 0.962206) (0.112057, 0.962312) (0.112223, 0.963191) (0.112366, 0.96407) (0.11238, 0.964158) (0.1125, 0.964949) (0.112615, 0.965828) (0.112717, 0.966707) (0.112723, 0.966773) (0.112807, 0.967586) (0.112892, 0.968465) (0.112966, 0.969344) (0.113031, 0.970223) (0.113067, 0.970892) (0.113079, 0.971103) (0.11312, 0.971982) (0.113164, 0.972861) (0.113201, 0.97374) (0.113219, 0.974619) (0.113238, 0.975498) (0.113249, 0.976377) (0.113252, 0.977256) (0.113249, 0.978135) (0.113242, 0.979014) (0.113229, 0.979894) (0.113218, 0.980773) (0.1132, 0.981652) (0.113182, 0.982531) (0.113165, 0.98341) (0.113154, 0.984289) (0.113148, 0.985168) (0.113148, 0.986047) (0.113156, 0.986926) (0.113168, 0.987805) (0.113182, 0.988684) (0.113198, 0.989564) (0.11321, 0.990443) (0.113211, 0.991322) (0.113197, 0.992201) (0.11317, 0.99308) (0.113123, 0.993959) (0.113067, 0.994707) (0.113058, 0.994838) (0.112991, 0.995717) (0.112875, 0.996596) (0.112759, 0.997475) (0.112723, 0.997805) (0.112673, 0.998354) (0.112562, 0.999234) (0.112435, 1.00011) (0.11238, 1.00066) (0.112351, 1.00099) (0.112259, 1.00187) (0.112155, 1.00275) (0.112055, 1.00363) (0.112037, 1.00379) (0.111964, 1.00451) (0.111862, 1.00539) (0.111734, 1.00627) (0.111694, 1.00658) (0.111627, 1.00715) (0.111492, 1.00802) (0.11135, 1.00885) (0.111341, 1.0089) (0.111185, 1.00978) (0.111007, 1.01063) (0.111001, 1.01066) (0.110813, 1.01154) (0.110664, 1.01219) (0.110606, 1.01242) (0.110376, 1.0133) (0.11032, 1.01351) (0.110155, 1.01418) (0.109977, 1.01484) (0.109918, 1.01506) (0.109664, 1.01594) (0.109634, 1.01605) (0.109424, 1.01682) (0.109291, 1.01732) (0.109195, 1.01769) (0.108947, 1.01857) (0.108947, 1.01857) (0.10872, 1.01945) (0.108604, 1.01994) (0.108514, 1.02033) (0.108292, 1.02121) (0.108261, 1.02134) (0.108101, 1.02209) (0.107918, 1.02291) (0.107905, 1.02297) (0.107724, 1.02385) (0.107574, 1.02457) (0.107541, 1.02473) (0.107359, 1.02561) (0.107231, 1.02627) (0.10719, 1.02649) (0.107004, 1.02736) (0.106888, 1.02798) (0.106837, 1.02824) (0.10664, 1.02912) (0.106545, 1.02958) (0.106458, 1.03) (0.106238, 1.03088) (0.106201, 1.03103) (0.106015, 1.03176) (0.105858, 1.03231) (0.105756, 1.03264) (0.105515, 1.03335) (0.105454, 1.03352) (0.105172, 1.03418) (0.105069, 1.0344) (0.104828, 1.03488) (0.10458, 1.03528) (0.104485, 1.03543) (0.104142, 1.03593) (0.10393, 1.03616) (0.103799, 1.03629) (0.103455, 1.03665) (0.103112, 1.03693) (0.102922, 1.03703) (0.102769, 1.03712) (0.102426, 1.03735) (0.102082, 1.03751) (0.101739, 1.03765) (0.101396, 1.03777) (0.101053, 1.03786) (0.100761, 1.03791) (0.100709, 1.03792) (0.100366, 1.03799) (0.100023, 1.03804) (0.0996795, 1.03808) (0.0993363, 1.03814) (0.098993, 1.0382) (0.0986497, 1.03827) (0.0983065, 1.03834) (0.0979632, 1.03845) (0.09762, 1.03858) (0.0972767, 1.03874) (0.0971677, 1.03879) (0.0969334, 1.03891) (0.0965902, 1.03918) (0.0962469, 1.03946) (0.0959611, 1.03967) (0.0959037, 1.03972) (0.0955604, 1.04006) (0.0952172, 1.0404) (0.0950315, 1.04055) (0.0948739, 1.04069) (0.0945306, 1.0411) (0.0941952, 1.04143) (0.0941874, 1.04144) (0.0938441, 1.04184) (0.0935009, 1.04224) (0.0934208, 1.04231) (0.0931576, 1.04259) (0.0928144, 1.04305) (0.0926525, 1.04319) (0.0924711, 1.04337) (0.0921278, 1.04382) (0.0918467, 1.04407) (0.0917846, 1.04413) (0.0914413, 1.04438) (0.0910981, 1.04463) (0.0907548, 1.04479) (0.0904116, 1.04484) (0.0900683, 1.04481) (0.089725, 1.0447) (0.0893818, 1.04448) (0.0890385, 1.0442) (0.0888888, 1.04407) (0.0886953, 1.0439) (0.088352, 1.0434) (0.0881908, 1.04319) (0.0880088, 1.04296) (0.0876655, 1.04234) (0.0876489, 1.04231) (0.0873222, 1.04171) (0.0871779, 1.04143) (0.086979, 1.04107) (0.0867204, 1.04055) (0.0866357, 1.04039) (0.0863057, 1.03967) (0.0862925, 1.03965) (0.0859492, 1.03891) (0.0858924, 1.03879) (0.085606, 1.03818) (0.0854741, 1.03791) (0.0852627, 1.03752) (0.0850228, 1.03703) (0.0849194, 1.03683) (0.084578, 1.03616) (0.0845762, 1.03615) (0.0842329, 1.03552) (0.0840819, 1.03528) (0.0838897, 1.03499) (0.0835464, 1.03445) (0.0835113, 1.0344) (0.0832031, 1.03399) (0.0828599, 1.03354) (0.0828437, 1.03352) (0.0825166, 1.03317) (0.0821734, 1.03276) (0.082046, 1.03264) (0.0818301, 1.03245) (0.0814869, 1.03208) (0.0811835, 1.03176) (0.0811436, 1.03172) (0.0808003, 1.03131) (0.0804979, 1.03088) (0.0804571, 1.03082) (0.0801138, 1.0302) (0.0800083, 1.03) (0.0797706, 1.02949) (0.0796235, 1.02912) (0.0794273, 1.02856) (0.0793292, 1.02824) (0.0790841, 1.02741) (0.0790724, 1.02736) (0.0788559, 1.02649) (0.0787408, 1.02589) (0.0786873, 1.02561) (0.0785118, 1.02473) (0.0783975, 1.02404) (0.078367, 1.02385) (0.0782162, 1.02297) (0.0780725, 1.02209) (0.0780543, 1.02198) (0.0779263, 1.02121) (0.0777692, 1.02033) (0.077711, 1.02) (0.077613, 1.01945) (0.0774291, 1.01857) (0.0773678, 1.01828) (0.0772452, 1.01769) (0.0770364, 1.01682) (0.0770245, 1.01677) (0.076808, 1.01594) (0.0766813, 1.01543) (0.0765796, 1.01506) (0.076338, 1.01425) (0.0763152, 1.01418) (0.0760239, 1.0133) (0.0759947, 1.01321) (0.0757225, 1.01242) (0.0756515, 1.01221) (0.0754158, 1.01154) (0.0753082, 1.01124) (0.0751067, 1.01066) (0.074965, 1.01022) (0.0748204, 1.00978) (0.0746217, 1.0091) (0.0745653, 1.0089) (0.0743112, 1.00802) (0.0742785, 1.00787) (0.074129, 1.00715) (0.0739713, 1.00627) (0.0739352, 1.00594) (0.0738759, 1.00539) (0.0738034, 1.00451) (0.0737693, 1.00363) (0.0737796, 1.00275) (0.0738398, 1.00187) (0.0739116, 1.00099) (0.0739352, 1.00078) (0.0740073, 1.00011) (0.0741375, 0.999234) (0.0742738, 0.998354) (0.0742785, 0.998323) (0.0744012, 0.997475) (0.0745472, 0.996596) (0.0746217, 0.995938) (0.0746456, 0.995717) (0.0747347, 0.994838) (0.0748055, 0.993959) (0.0748566, 0.99308) (0.0748762, 0.992201) (0.0748662, 0.991322) (0.0748262, 0.990443) (0.0747687, 0.989564) (0.0746931, 0.988684) (0.0746217, 0.987931) (0.0746091, 0.987805) (0.074512, 0.986926) (0.0743945, 0.986047) (0.0742956, 0.985168) (0.0742785, 0.98499) (0.0742105, 0.984289) (0.0741222, 0.98341) (0.0740587, 0.982531) (0.0740294, 0.981652) (0.0740278, 0.980773) (0.0740593, 0.979894) (0.0741292, 0.979014) (0.0742304, 0.978135) (0.0742785, 0.977731) (0.0743362, 0.977256) (0.0745014, 0.976377) (0.0746217, 0.975665) (0.0746486, 0.975498) (0.0748308, 0.974619) (0.074965, 0.973913) (0.0749961, 0.97374) (0.0751757, 0.972861) (0.0753082, 0.972109) (0.075329, 0.971982) (0.0754731, 0.971103) (0.075618, 0.970223) (0.0756515, 0.969928) (0.0757167, 0.969344) (0.0758268, 0.968465) (0.0759271, 0.967586) (0.0759947, 0.966779) (0.0760007, 0.966707) (0.0760643, 0.965828) (0.0761416, 0.964949) (0.0762401, 0.96407) (0.0763243, 0.963191) (0.076338, 0.963073) (0.0764278, 0.962312) (0.0765819, 0.961433) (0.0766813, 0.960844) (0.0767292, 0.960553) (0.0769626, 0.959674) (0.0770245, 0.959444) (0.077204, 0.958795) (0.0773678, 0.958312) (0.0775076, 0.957916) (0.077711, 0.957423) (0.0778781, 0.957037) (0.0780543, 0.956669) (0.0783, 0.956158) (0.0783975, 0.955975) (0.0787408, 0.955285) (0.0787439, 0.955279) (0.0790841, 0.954582) (0.079171, 0.9544) (0.0794273, 0.953868) (0.0795817, 0.953521) (0.0797706, 0.953109) (0.0799673, 0.952642) (0.0801138, 0.952279) (0.0802998, 0.951763) (0.0804571, 0.951338) (0.0806127, 0.950883) (0.0808003, 0.950326) (0.0809017, 0.950004) (0.0811436, 0.949244) (0.0811816, 0.949125) (0.0814669, 0.948246) (0.0814869, 0.948183) (0.0817446, 0.947367) (0.0818301, 0.947104) (0.0820203, 0.946488) (0.0821734, 0.946026) (0.0823147, 0.945609) (0.0825166, 0.94503) (0.0826266, 0.94473) (0.0828599, 0.944107) (0.0829625, 0.943851) (0.0832031, 0.943257) (0.0833295, 0.942972) (0.0835464, 0.942478) (0.0837378, 0.942092) (0.0838897, 0.941788) (0.0842046, 0.941213) (0.0842329, 0.941159) (0.0845762, 0.94057) (0.0847611, 0.940334) (0.0849194, 0.940121) (0.0852627, 0.939659) (0.0854813, 0.939455) (0.085606, 0.939332) (0.0859492, 0.938981) (0.0862925, 0.938703) (0.0865098, 0.938576)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-mean_c/1/.initial={(0.0897126, -0.0837745) (0.089725, -0.0837763) (0.0900683, -0.0838118) (0.0904116, -0.0838417) (0.0907548, -0.0838609) (0.0910981, -0.0838667) (0.0914413, -0.083858) (0.0917846, -0.0838344) (0.0921278, -0.0838006) (0.0923451, -0.0837745) (0.0924711, -0.0837595) (0.0928144, -0.0837115) (0.0931576, -0.0836355) (0.0933494, -0.0835955) (0.0935009, -0.0835643) (0.0938441, -0.0834806) (0.0940837, -0.0834165) (0.0941874, -0.0833892) (0.0945306, -0.0832893) (0.0947114, -0.0832375) (0.0948739, -0.0831917) (0.0952172, -0.0830838) (0.0953001, -0.0830586) (0.0955604, -0.0829839) (0.0959037, -0.0828803) (0.095906, -0.0828796) (0.0962469, -0.082781) (0.0965129, -0.0827006) (0.0965902, -0.0826771) (0.0969334, -0.0825823) (0.0971623, -0.0825216) (0.0972767, -0.0824904) (0.09762, -0.0824018) (0.0978598, -0.0823426) (0.0979632, -0.0823162) (0.0983065, -0.0822336) (0.0985996, -0.0821637) (0.0986497, -0.0821513) (0.098993, -0.0820718) (0.0993328, -0.0819847) (0.0993363, -0.0819837) (0.0996795, -0.0818918) (0.0999769, -0.0818057) (0.100023, -0.0817912) (0.100366, -0.0816737) (0.100501, -0.0816267) (0.100709, -0.0815443) (0.10092, -0.0814477) (0.101053, -0.0813815) (0.101259, -0.0812688) (0.101396, -0.081178) (0.101532, -0.0810898) (0.101739, -0.080931) (0.101762, -0.0809108) (0.101957, -0.0807318) (0.102082, -0.0805906) (0.102116, -0.0805529) (0.102266, -0.0803739) (0.102384, -0.0801949) (0.102426, -0.0801266) (0.102498, -0.0800159) (0.102623, -0.0798369) (0.102713, -0.079658) (0.102769, -0.0795513) (0.10281, -0.079479) (0.102891, -0.0793) (0.102992, -0.079121) (0.103063, -0.078942) (0.103112, -0.0788416) (0.103155, -0.0787631) (0.103234, -0.0785841) (0.103309, -0.0784051) (0.103379, -0.0782261) (0.10344, -0.0780471) (0.103455, -0.0779835) (0.103487, -0.0778682) (0.103522, -0.0776892) (0.10354, -0.0775102) (0.103538, -0.0773312) (0.103522, -0.0771523) (0.103482, -0.0769733) (0.103455, -0.0768969) (0.103423, -0.0767943) (0.103336, -0.0766153) (0.103241, -0.0764363) (0.103127, -0.0762574) (0.103112, -0.0762392) (0.102974, -0.0760784) (0.102835, -0.0758994) (0.102769, -0.0758337) (0.10265, -0.0757204) (0.102462, -0.0755414) (0.102426, -0.0755093) (0.10225, -0.0753625) (0.102082, -0.0752147) (0.10205, -0.0751835) (0.101825, -0.0750045) (0.101739, -0.0749397) (0.101596, -0.0748255) (0.101396, -0.0746571) (0.101384, -0.0746465) (0.101146, -0.0744676) (0.101053, -0.0744002) (0.100902, -0.0742886) (0.100709, -0.0741616) (0.100639, -0.0741096) (0.100366, -0.0739424) (0.100346, -0.0739306) (0.100023, -0.0737663) (0.0999883, -0.0737517) (0.0996795, -0.0736323) (0.0994917, -0.0735727) (0.0993363, -0.0735262) (0.098993, -0.0734377) (0.0987681, -0.0733937) (0.0986497, -0.0733719) (0.0983065, -0.073333) (0.0979632, -0.0732934) (0.09762, -0.0732778) (0.0972767, -0.0732743) (0.0969334, -0.0732811) (0.0965902, -0.0733028) (0.0962469, -0.0733381) (0.0959037, -0.0733754) (0.095781, -0.0733937) (0.0955604, -0.073429) (0.0952172, -0.0734968) (0.0948739, -0.0735688) (0.0948559, -0.0735727) (0.0945306, -0.0736557) (0.0942178, -0.0737517) (0.0941874, -0.0737607) (0.0938441, -0.0738769) (0.0936893, -0.0739306) (0.0935009, -0.0739981) (0.0932207, -0.0741096) (0.0931576, -0.0741344) (0.0928144, -0.0742703) (0.0927683, -0.0742886) (0.0924711, -0.0744174) (0.0923466, -0.0744676) (0.0921278, -0.0745565) (0.0918959, -0.0746465) (0.0917846, -0.0746837) (0.0914413, -0.0748056) (0.0913791, -0.0748255) (0.0910981, -0.0749208) (0.0908278, -0.0750045) (0.0907548, -0.075024) (0.0904116, -0.0751198) (0.0901824, -0.0751835) (0.0900683, -0.0752116) (0.089725, -0.0752975) (0.0894687, -0.0753625) (0.0893818, -0.0753823) (0.0890385, -0.0754698) (0.0887843, -0.0755414) (0.0886953, -0.0755634) (0.088352, -0.0756614) (0.0881594, -0.0757204) (0.0880088, -0.0757635) (0.0876655, -0.0758788) (0.0876031, -0.0758994) (0.0873222, -0.0760032) (0.0871382, -0.0760784) (0.086979, -0.0761383) (0.0867117, -0.0762574) (0.0866357, -0.0762908) (0.0863268, -0.0764363) (0.0862925, -0.0764537) (0.0860018, -0.0766153) (0.0859492, -0.0766453) (0.0857027, -0.0767943) (0.085606, -0.0768679) (0.0854593, -0.0769733) (0.0852627, -0.0771365) (0.0852462, -0.0771523) (0.0850565, -0.0773312) (0.0849194, -0.0775028) (0.084914, -0.0775102) (0.0847954, -0.0776892) (0.084677, -0.0778682) (0.0845918, -0.0780471) (0.0845762, -0.078083) (0.0845185, -0.0782261) (0.0844392, -0.0784051) (0.084364, -0.0785841) (0.0843077, -0.0787631) (0.0842406, -0.078942) (0.0842329, -0.0789664) (0.0841852, -0.079121) (0.0841142, -0.0793) (0.0840485, -0.079479) (0.0839838, -0.079658) (0.0839303, -0.0798369) (0.0838897, -0.0799606) (0.0838714, -0.0800159) (0.0838282, -0.0801949) (0.083791, -0.0803739) (0.0837571, -0.0805529) (0.0837386, -0.0807318) (0.0837438, -0.0809108) (0.0837729, -0.0810898) (0.0838197, -0.0812688) (0.08388, -0.0814477) (0.0838897, -0.0814665) (0.0839801, -0.0816267) (0.0841242, -0.0818057) (0.0842329, -0.0819212) (0.0842951, -0.0819847) (0.0845212, -0.0821637) (0.0845762, -0.0822016) (0.0848197, -0.0823426) (0.0849194, -0.0823962) (0.0851784, -0.0825216) (0.0852627, -0.0825578) (0.085606, -0.0826982) (0.0856122, -0.0827006) (0.0859492, -0.0828195) (0.0861446, -0.0828796) (0.0862925, -0.0829271) (0.0866357, -0.0830326) (0.0867265, -0.0830586) (0.086979, -0.083136) (0.0873222, -0.0832375) (0.0873224, -0.0832375) (0.0876655, -0.0833351) (0.0879787, -0.0834165) (0.0880088, -0.0834236) (0.088352, -0.0835154) (0.0886953, -0.0835923) (0.0887118, -0.0835955) (0.0890385, -0.0836579) (0.0893818, -0.0837243) (0.0897126, -0.0837745)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-mean_c/2/.initial={(0.0876647, -0.0889649) (0.0876655, -0.088965) (0.0880088, -0.0890026) (0.088352, -0.0890235) (0.0886953, -0.0890272) (0.0890385, -0.0890219) (0.0893818, -0.0890019) (0.089725, -0.0889721) (0.0897867, -0.0889649) (0.0900683, -0.088933) (0.0904116, -0.0888926) (0.0907548, -0.0888412) (0.0910733, -0.0887859) (0.0910981, -0.0887817) (0.0914413, -0.0887199) (0.0917846, -0.088654) (0.0919889, -0.0886069) (0.0921278, -0.0885751) (0.0924711, -0.0885019) (0.0927759, -0.0884279) (0.0928144, -0.0884191) (0.0931576, -0.0883375) (0.0935009, -0.0882515) (0.0935114, -0.0882489) (0.0938441, -0.0881673) (0.0941874, -0.0880781) (0.0942196, -0.08807) (0.0945306, -0.08799) (0.0948739, -0.087901) (0.0949128, -0.087891) (0.0952172, -0.0878101) (0.0955604, -0.0877267) (0.0956211, -0.087712) (0.0959037, -0.0876388) (0.0962469, -0.0875578) (0.0963569, -0.087533) (0.0965902, -0.0874777) (0.0969334, -0.0874105) (0.0972079, -0.087354) (0.0972767, -0.0873395) (0.09762, -0.0872856) (0.0979632, -0.0872417) (0.0983065, -0.0872051) (0.0985981, -0.0871751) (0.0986497, -0.0871693) (0.098993, -0.087143) (0.0993363, -0.0871183) (0.0996795, -0.0871019) (0.100023, -0.0870795) (0.100366, -0.0870449) (0.100709, -0.0870001) (0.100735, -0.0869961) (0.101053, -0.0869464) (0.101396, -0.0868881) (0.101723, -0.0868171) (0.101739, -0.0868134) (0.102082, -0.0867352) (0.102426, -0.0866406) (0.102434, -0.0866381) (0.102769, -0.0865516) (0.103078, -0.0864592) (0.103112, -0.0864487) (0.103455, -0.0863581) (0.103716, -0.0862802) (0.103799, -0.086255) (0.104142, -0.0861691) (0.104383, -0.0861012) (0.104485, -0.0860734) (0.104828, -0.0859904) (0.105076, -0.0859222) (0.105172, -0.0858955) (0.105515, -0.08581) (0.105747, -0.0857432) (0.105858, -0.08571) (0.106201, -0.0856122) (0.106346, -0.0855643) (0.106545, -0.0854958) (0.106842, -0.0853853) (0.106888, -0.0853678) (0.107231, -0.0852279) (0.107276, -0.0852063) (0.107574, -0.0850596) (0.107634, -0.0850273) (0.107918, -0.0848577) (0.107933, -0.0848483) (0.108205, -0.0846694) (0.108261, -0.0846333) (0.108465, -0.0844904) (0.108604, -0.0843957) (0.108718, -0.0843114) (0.108945, -0.0841324) (0.108947, -0.0841303) (0.109166, -0.0839534) (0.109291, -0.083861) (0.109402, -0.0837745) (0.109604, -0.0835955) (0.109634, -0.08357) (0.10982, -0.0834165) (0.109977, -0.0832826) (0.110031, -0.0832375) (0.110235, -0.0830586) (0.11032, -0.0829844) (0.110446, -0.0828796) (0.110634, -0.0827006) (0.110664, -0.0826721) (0.110833, -0.0825216) (0.111007, -0.0823682) (0.111037, -0.0823426) (0.111223, -0.0821637) (0.11135, -0.0820517) (0.111428, -0.0819847) (0.111617, -0.0818057) (0.111694, -0.0817384) (0.111828, -0.0816267) (0.112014, -0.0814477) (0.112037, -0.0814253) (0.112211, -0.0812688) (0.11238, -0.0811213) (0.112418, -0.0810898) (0.112604, -0.0809108) (0.112723, -0.0808008) (0.112801, -0.0807318) (0.11298, -0.0805529) (0.113067, -0.0804742) (0.113179, -0.0803739) (0.113357, -0.0801949) (0.11341, -0.0801447) (0.113548, -0.0800159) (0.113705, -0.0798369) (0.113753, -0.0797855) (0.113878, -0.079658) (0.11401, -0.079479) (0.114096, -0.0793571) (0.114138, -0.0793) (0.114224, -0.079121) (0.114278, -0.078942) (0.114283, -0.0787631) (0.114243, -0.0785841) (0.114172, -0.0784051) (0.114096, -0.0782795) (0.114066, -0.0782261) (0.113951, -0.0780471) (0.113818, -0.0778682) (0.113753, -0.0777966) (0.113666, -0.0776892) (0.113543, -0.0775102) (0.11341, -0.0773415) (0.113402, -0.0773312) (0.113282, -0.0771523) (0.113188, -0.0769733) (0.113095, -0.0767943) (0.113067, -0.0767351) (0.113015, -0.0766153) (0.112964, -0.0764363) (0.112914, -0.0762574) (0.112874, -0.0760784) (0.112843, -0.0758994) (0.112802, -0.0757204) (0.112755, -0.0755414) (0.112723, -0.0754522) (0.112693, -0.0753625) (0.11263, -0.0751835) (0.112547, -0.0750045) (0.112459, -0.0748255) (0.11238, -0.0747033) (0.112345, -0.0746465) (0.112229, -0.0744676) (0.112109, -0.0742886) (0.112037, -0.0742002) (0.111966, -0.0741096) (0.111829, -0.0739306) (0.111694, -0.0737725) (0.111676, -0.0737517) (0.111514, -0.0735727) (0.11135, -0.0733994) (0.111345, -0.0733937) (0.111156, -0.0732147) (0.111007, -0.0730906) (0.110934, -0.0730357) (0.110693, -0.0728568) (0.110664, -0.0728374) (0.110411, -0.0726778) (0.11032, -0.0726239) (0.110091, -0.0724988) (0.109977, -0.0724402) (0.109728, -0.0723198) (0.109634, -0.0722757) (0.109355, -0.0721408) (0.109291, -0.0721098) (0.10897, -0.0719619) (0.108947, -0.0719511) (0.108613, -0.0717829) (0.108604, -0.0717783) (0.108294, -0.0716039) (0.108261, -0.071585) (0.107995, -0.0714249) (0.107918, -0.0713776) (0.107724, -0.071246) (0.107574, -0.0711477) (0.10745, -0.071067) (0.107231, -0.0709188) (0.107189, -0.070888) (0.106942, -0.070709) (0.106888, -0.070674) (0.106675, -0.07053) (0.106545, -0.0704452) (0.106388, -0.0703511) (0.106201, -0.0702398) (0.106087, -0.0701721) (0.105858, -0.0700384) (0.105774, -0.0699931) (0.105515, -0.0698577) (0.105427, -0.0698141) (0.105172, -0.0696949) (0.105041, -0.0696351) (0.104828, -0.0695368) (0.104639, -0.0694562) (0.104485, -0.0693924) (0.10418, -0.0692772) (0.104142, -0.0692623) (0.103799, -0.0691474) (0.103658, -0.0690982) (0.103455, -0.0690283) (0.103112, -0.068939) (0.103038, -0.0689192) (0.102769, -0.0688484) (0.102426, -0.0687909) (0.102118, -0.0687402) (0.102082, -0.068734) (0.101739, -0.0686894) (0.101396, -0.0686613) (0.101053, -0.0686432) (0.100709, -0.0686263) (0.100366, -0.068612) (0.100023, -0.0685931) (0.0996795, -0.0685736) (0.0995334, -0.0685613) (0.0993363, -0.0685446) (0.098993, -0.0685153) (0.0986497, -0.0684866) (0.0983065, -0.0684499) (0.0979632, -0.0684121) (0.0977273, -0.0683823) (0.09762, -0.0683684) (0.0972767, -0.0683274) (0.0969334, -0.0682966) (0.0965902, -0.0682664) (0.0962469, -0.0682428) (0.0959037, -0.0682218) (0.0955604, -0.0682122) (0.0952172, -0.0682122) (0.0948739, -0.0682221) (0.0945306, -0.0682468) (0.0941874, -0.0682819) (0.0938441, -0.0683278) (0.0935881, -0.0683823) (0.0935009, -0.0684005) (0.0931576, -0.0684768) (0.0928605, -0.0685613) (0.0928144, -0.0685748) (0.0924711, -0.0686713) (0.092266, -0.0687402) (0.0921278, -0.0687866) (0.0917846, -0.0688871) (0.0916815, -0.0689192) (0.0914413, -0.0689914) (0.0910981, -0.0690815) (0.0910351, -0.0690982) (0.0907548, -0.0691657) (0.0904116, -0.0692384) (0.0902264, -0.0692772) (0.0900683, -0.0693061) (0.089725, -0.0693618) (0.0893818, -0.0694113) (0.0890849, -0.0694562) (0.0890385, -0.0694624) (0.0886953, -0.0695042) (0.088352, -0.0695469) (0.0880088, -0.0695832) (0.0876655, -0.0696305) (0.0876315, -0.0696351) (0.0873222, -0.0696727) (0.086979, -0.0697143) (0.0866357, -0.0697556) (0.0862925, -0.0698135) (0.0862885, -0.0698141) (0.0859492, -0.0698671) (0.085606, -0.0699234) (0.0852669, -0.0699931) (0.0852627, -0.069994) (0.0849194, -0.0700711) (0.0845762, -0.0701531) (0.0845126, -0.0701721) (0.0842329, -0.0702558) (0.083939, -0.0703511) (0.0838897, -0.0703663) (0.0835464, -0.0704872) (0.0834379, -0.07053) (0.0832031, -0.070624) (0.0830102, -0.070709) (0.0828599, -0.0707752) (0.082628, -0.070888) (0.0825166, -0.0709409) (0.0822535, -0.071067) (0.0821734, -0.0711059) (0.0818946, -0.071246) (0.0818301, -0.0712767) (0.0815409, -0.0714249) (0.0814869, -0.0714522) (0.0811951, -0.0716039) (0.0811436, -0.0716307) (0.080855, -0.0717829) (0.0808003, -0.0718122) (0.080519, -0.0719619) (0.0804571, -0.0719957) (0.080186, -0.0721408) (0.0801138, -0.0721805) (0.0798583, -0.0723198) (0.0797706, -0.072368) (0.07953, -0.0724988) (0.0794273, -0.0725555) (0.0792019, -0.0726778) (0.0790841, -0.0727436) (0.0788872, -0.0728568) (0.0787408, -0.0729411) (0.0785779, -0.0730357) (0.0783975, -0.0731381) (0.0782706, -0.0732147) (0.0780543, -0.0733513) (0.0779868, -0.0733937) (0.0777144, -0.0735727) (0.077711, -0.0735749) (0.0774536, -0.0737517) (0.0773678, -0.0738157) (0.0772079, -0.0739306) (0.0770245, -0.0740692) (0.0769722, -0.0741096) (0.0767604, -0.0742886) (0.0766813, -0.0743578) (0.0765494, -0.0744676) (0.0763633, -0.0746465) (0.076338, -0.0746737) (0.0761868, -0.0748255) (0.0760226, -0.0750045) (0.0759947, -0.0750367) (0.0758603, -0.0751835) (0.0757225, -0.0753625) (0.0756515, -0.0754546) (0.0755766, -0.0755414) (0.0754519, -0.0757204) (0.0753197, -0.0758994) (0.0753082, -0.0759158) (0.0751873, -0.0760784) (0.0750764, -0.0762574) (0.074965, -0.0764121) (0.0749462, -0.0764363) (0.0748277, -0.0766153) (0.0747352, -0.0767943) (0.0746418, -0.0769733) (0.0746217, -0.0770154) (0.0745575, -0.0771523) (0.0745194, -0.0773312) (0.0744899, -0.0775102) (0.0744844, -0.0776892) (0.0745012, -0.0778682) (0.0745295, -0.0780471) (0.0745504, -0.0782261) (0.0745917, -0.0784051) (0.0746186, -0.0785841) (0.0746217, -0.0786175) (0.0746333, -0.0787631) (0.074641, -0.078942) (0.0746391, -0.079121) (0.0746285, -0.0793) (0.0746217, -0.0794099) (0.0746172, -0.079479) (0.0746001, -0.079658) (0.0745798, -0.0798369) (0.0745684, -0.0800159) (0.0745583, -0.0801949) (0.0745503, -0.0803739) (0.0745475, -0.0805529) (0.0745514, -0.0807318) (0.0745587, -0.0809108) (0.0745715, -0.0810898) (0.0745846, -0.0812688) (0.0746099, -0.0814477) (0.0746217, -0.0815296) (0.0746357, -0.0816267) (0.0746656, -0.0818057) (0.0747061, -0.0819847) (0.0747454, -0.0821637) (0.0747972, -0.0823426) (0.074851, -0.0825216) (0.0749239, -0.0827006) (0.074965, -0.0827805) (0.0750149, -0.0828796) (0.0751041, -0.0830586) (0.0751917, -0.0832375) (0.0752987, -0.0834165) (0.0753082, -0.0834315) (0.0754091, -0.0835955) (0.0754957, -0.0837745) (0.0756007, -0.0839534) (0.0756515, -0.0840315) (0.0757209, -0.0841324) (0.0758265, -0.0843114) (0.0759447, -0.0844904) (0.0759947, -0.0845523) (0.0760977, -0.0846694) (0.0762426, -0.0848483) (0.076338, -0.08494) (0.0764357, -0.0850273) (0.0766502, -0.0852063) (0.0766813, -0.085228) (0.076923, -0.0853853) (0.0770245, -0.085443) (0.0772612, -0.0855643) (0.0773678, -0.0856123) (0.077686, -0.0857432) (0.077711, -0.0857527) (0.0780543, -0.0858787) (0.078163, -0.0859222) (0.0783975, -0.0860025) (0.0787036, -0.0861012) (0.0787408, -0.0861131) (0.0790841, -0.0862188) (0.0792566, -0.0862802) (0.0794273, -0.0863365) (0.0797706, -0.086445) (0.0798142, -0.0864592) (0.0801138, -0.0865554) (0.0803552, -0.0866381) (0.0804571, -0.0866715) (0.0808003, -0.0867823) (0.080907, -0.0868171) (0.0811436, -0.0868953) (0.0814442, -0.0869961) (0.0814869, -0.0870096) (0.0818301, -0.0871159) (0.0820042, -0.0871751) (0.0821734, -0.0872309) (0.0825166, -0.0873301) (0.0825962, -0.087354) (0.0828599, -0.0874363) (0.0831795, -0.087533) (0.0832031, -0.0875401) (0.0835464, -0.087645) (0.0837527, -0.087712) (0.0838897, -0.0877584) (0.0842329, -0.0878679) (0.0843043, -0.087891) (0.0845762, -0.0879878) (0.0847958, -0.08807) (0.0849194, -0.0881176) (0.0852627, -0.0882485) (0.0852638, -0.0882489) (0.085606, -0.0883819) (0.085723, -0.0884279) (0.0859492, -0.0885183) (0.0861848, -0.0886069) (0.0862925, -0.0886462) (0.0866357, -0.0887521) (0.0867548, -0.0887859) (0.086979, -0.0888467) (0.0873222, -0.0889139) (0.0876647, -0.0889649)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-sigma_c/1/.initial={(0.0896648, 0.0305919) (0.089725, 0.0305859) (0.0900683, 0.0305591) (0.0904116, 0.030537) (0.0907548, 0.0305267) (0.0910981, 0.0305239) (0.0914413, 0.0305314) (0.0917846, 0.0305489) (0.0921278, 0.030569) (0.0924197, 0.0305919) (0.0924711, 0.0305958) (0.0928144, 0.0306393) (0.0931576, 0.0306809) (0.0935009, 0.0307412) (0.0935599, 0.0307543) (0.0938441, 0.0308114) (0.0941874, 0.0308872) (0.0942909, 0.0309168) (0.0945306, 0.0309789) (0.0948721, 0.0310793) (0.0948739, 0.0310799) (0.0952172, 0.031188) (0.0953681, 0.0312418) (0.0955604, 0.0313017) (0.0958652, 0.0314043) (0.0959037, 0.0314183) (0.0962469, 0.0315378) (0.0963317, 0.0315668) (0.0965902, 0.0316505) (0.0968345, 0.0317293) (0.0969334, 0.0317629) (0.0972767, 0.0318739) (0.097333, 0.0318918) (0.09762, 0.0319816) (0.09788, 0.0320543) (0.0979632, 0.0320797) (0.0983065, 0.0321901) (0.0983917, 0.0322168) (0.0986497, 0.0322975) (0.0989153, 0.0323793) (0.098993, 0.0324058) (0.0993363, 0.0325378) (0.0993462, 0.0325418) (0.0996795, 0.0326836) (0.0997252, 0.0327042) (0.100023, 0.0328632) (0.100029, 0.0328667) (0.100299, 0.0330292) (0.100366, 0.033085) (0.100491, 0.0331917) (0.100684, 0.0333542) (0.100709, 0.0333815) (0.100829, 0.0335167) (0.100987, 0.0336792) (0.101053, 0.0337593) (0.101115, 0.0338417) (0.10125, 0.0340042) (0.10138, 0.0341667) (0.101396, 0.0341875) (0.1015, 0.0343292) (0.101633, 0.0344917) (0.101739, 0.0346146) (0.101772, 0.0346542) (0.101918, 0.0348166) (0.102059, 0.0349791) (0.102082, 0.0350057) (0.102203, 0.0351416) (0.102359, 0.0353041) (0.102426, 0.0353804) (0.102503, 0.0354666) (0.10266, 0.0356291) (0.102769, 0.0357395) (0.102823, 0.0357916) (0.102979, 0.0359541) (0.103112, 0.0360931) (0.103138, 0.0361166) (0.103299, 0.0362791) (0.103448, 0.0364416) (0.103455, 0.0364509) (0.103577, 0.0366041) (0.103717, 0.0367665) (0.103799, 0.0368934) (0.103823, 0.036929) (0.103905, 0.0370915) (0.10398, 0.037254) (0.104024, 0.0374165) (0.104047, 0.037579) (0.104027, 0.0377415) (0.10398, 0.037904) (0.103907, 0.0380665) (0.103818, 0.038229) (0.103799, 0.0382552) (0.103698, 0.0383915) (0.103526, 0.038554) (0.103455, 0.0386191) (0.10335, 0.0387165) (0.103113, 0.0388789) (0.103112, 0.0388796) (0.102862, 0.0390414) (0.102769, 0.0390921) (0.102566, 0.0392039) (0.102426, 0.039281) (0.10226, 0.0393664) (0.102082, 0.0394557) (0.101934, 0.0395289) (0.101739, 0.0396221) (0.101594, 0.0396914) (0.101396, 0.0397822) (0.10125, 0.0398539) (0.101053, 0.0399468) (0.100908, 0.0400164) (0.100709, 0.0401118) (0.100574, 0.0401789) (0.100366, 0.040281) (0.100245, 0.0403414) (0.100023, 0.0404437) (0.0998879, 0.0405039) (0.0996795, 0.0405963) (0.0995126, 0.0406664) (0.0993363, 0.0407371) (0.0990949, 0.0408288) (0.098993, 0.0408665) (0.0986497, 0.0409843) (0.0986284, 0.0409913) (0.0983065, 0.0410793) (0.0979871, 0.0411538) (0.0979632, 0.0411594) (0.09762, 0.0412316) (0.0972767, 0.0412927) (0.0970941, 0.0413163) (0.0969334, 0.0413358) (0.0965902, 0.0413777) (0.0962469, 0.0414101) (0.0959037, 0.0414259) (0.0955604, 0.0414444) (0.0952172, 0.0414505) (0.0948739, 0.0414405) (0.0945306, 0.04142) (0.0941874, 0.041403) (0.0938441, 0.0413615) (0.0935115, 0.0413163) (0.0935009, 0.0413149) (0.0931576, 0.0412606) (0.0928144, 0.0411921) (0.092618, 0.0411538) (0.0924711, 0.0411243) (0.0921278, 0.0410335) (0.0919711, 0.0409913) (0.0917846, 0.0409441) (0.0914413, 0.0408395) (0.0914093, 0.0408288) (0.0910981, 0.0407177) (0.0909576, 0.0406664) (0.0907548, 0.0405946) (0.0905045, 0.0405039) (0.0904116, 0.0404667) (0.0901285, 0.0403414) (0.0900683, 0.0403148) (0.0897636, 0.0401789) (0.089725, 0.0401605) (0.0894159, 0.0400164) (0.0893818, 0.0399994) (0.0890865, 0.0398539) (0.0890385, 0.03983) (0.0887551, 0.0396914) (0.0886953, 0.0396608) (0.0884142, 0.0395289) (0.088352, 0.0394992) (0.0880443, 0.0393664) (0.0880088, 0.0393512) (0.0876741, 0.0392039) (0.0876655, 0.0392004) (0.0873222, 0.0390733) (0.0872345, 0.0390414) (0.086979, 0.0389537) (0.0867379, 0.0388789) (0.0866357, 0.0388503) (0.0862925, 0.0387358) (0.0862383, 0.0387165) (0.0859492, 0.0386136) (0.0857773, 0.038554) (0.085606, 0.038493) (0.0853516, 0.0383915) (0.0852627, 0.0383547) (0.0850295, 0.038229) (0.0849194, 0.0381603) (0.084782, 0.0380665) (0.0845762, 0.037913) (0.0845656, 0.037904) (0.084405, 0.0377415) (0.0842887, 0.037579) (0.0842329, 0.0374633) (0.0842132, 0.0374165) (0.0841655, 0.037254) (0.0841371, 0.0370915) (0.0841339, 0.036929) (0.0841634, 0.0367665) (0.0842022, 0.0366041) (0.0842329, 0.0365172) (0.0842606, 0.0364416) (0.0843506, 0.0362791) (0.0844332, 0.0361166) (0.0845504, 0.0359541) (0.0845762, 0.0359222) (0.0846802, 0.0357916) (0.084789, 0.0356291) (0.0849174, 0.0354666) (0.0849194, 0.0354639) (0.0850363, 0.0353041) (0.0851199, 0.0351416) (0.0852173, 0.0349791) (0.0852627, 0.0348557) (0.0852773, 0.0348166) (0.0853253, 0.0346542) (0.085359, 0.0344917) (0.0853725, 0.0343292) (0.0853555, 0.0341667) (0.0853215, 0.0340042) (0.0852943, 0.0338417) (0.0852627, 0.0337087) (0.0852556, 0.0336792) (0.0852235, 0.0335167) (0.0851962, 0.0333542) (0.0851841, 0.0331917) (0.0851917, 0.0330292) (0.0852208, 0.0328667) (0.0852627, 0.0327338) (0.0852722, 0.0327042) (0.0853751, 0.0325418) (0.0854849, 0.0323793) (0.085606, 0.0322477) (0.0856349, 0.0322168) (0.0858147, 0.0320543) (0.0859492, 0.0319451) (0.0860185, 0.0318918) (0.0862588, 0.0317293) (0.0862925, 0.0317081) (0.0865311, 0.0315668) (0.0866357, 0.0315093) (0.0868324, 0.0314043) (0.086979, 0.0313311) (0.087175, 0.0312418) (0.0873222, 0.0311774) (0.0875749, 0.0310793) (0.0876655, 0.0310444) (0.0880088, 0.0309239) (0.0880312, 0.0309168) (0.088352, 0.0308263) (0.0886619, 0.0307543) (0.0886953, 0.0307461) (0.0890385, 0.0306761) (0.0893818, 0.0306224) (0.0896648, 0.0305919)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-sigma_c/2/.initial={(0.0848789, 0.0263671) (0.0849194, 0.0263647) (0.0852627, 0.0263591) (0.0854779, 0.0263671) (0.085606, 0.026371) (0.0859492, 0.0263879) (0.0862925, 0.0264097) (0.0866357, 0.0264329) (0.086979, 0.0264572) (0.0873222, 0.0264798) (0.0876655, 0.0264971) (0.0880088, 0.0265063) (0.088352, 0.0265125) (0.0886953, 0.0265127) (0.0890385, 0.0265089) (0.0893818, 0.0265034) (0.089725, 0.0264978) (0.0900683, 0.0264925) (0.0904116, 0.0264874) (0.0907548, 0.0264849) (0.0910981, 0.0264873) (0.0914413, 0.0264916) (0.0917846, 0.0264992) (0.0921278, 0.0265077) (0.0924711, 0.0265207) (0.0926957, 0.0265296) (0.0928144, 0.0265339) (0.0931576, 0.0265457) (0.0935009, 0.0265567) (0.0938441, 0.0265691) (0.0941874, 0.0265778) (0.0945306, 0.0265864) (0.0948739, 0.0265943) (0.0952172, 0.0266016) (0.0955604, 0.0266077) (0.0959037, 0.0266125) (0.0962469, 0.0266183) (0.0965902, 0.0266291) (0.0969334, 0.0266447) (0.0972767, 0.0266619) (0.09762, 0.0266855) (0.0976999, 0.026692) (0.0979632, 0.0267127) (0.0983065, 0.0267431) (0.0986497, 0.0267889) (0.098993, 0.026852) (0.0990076, 0.0268545) (0.0993363, 0.0269101) (0.0996795, 0.0269942) (0.099775, 0.027017) (0.100023, 0.0270751) (0.100359, 0.0271795) (0.100366, 0.0271815) (0.100709, 0.0272789) (0.100901, 0.027342) (0.101053, 0.0273896) (0.101388, 0.0275045) (0.101396, 0.027507) (0.101739, 0.0276068) (0.101934, 0.027667) (0.102082, 0.0277088) (0.102426, 0.0278078) (0.102514, 0.0278295) (0.102769, 0.0278854) (0.103112, 0.0279645) (0.103248, 0.027992) (0.103455, 0.0280302) (0.103799, 0.0280904) (0.104135, 0.0281545) (0.104142, 0.0281557) (0.104485, 0.0282047) (0.104828, 0.0282613) (0.10514, 0.028317) (0.105172, 0.0283225) (0.105515, 0.0283767) (0.105858, 0.0284453) (0.106034, 0.0284795) (0.106201, 0.0285119) (0.106545, 0.0285857) (0.106775, 0.0286419) (0.106888, 0.0286698) (0.107231, 0.0287583) (0.107403, 0.0288044) (0.107574, 0.0288508) (0.107916, 0.0289669) (0.107918, 0.0289675) (0.108261, 0.0290841) (0.108384, 0.0291294) (0.108604, 0.0292135) (0.108786, 0.0292919) (0.108947, 0.0293631) (0.109138, 0.0294544) (0.109291, 0.0295342) (0.109448, 0.0296169) (0.109634, 0.029733) (0.109708, 0.0297794) (0.10995, 0.0299419) (0.109977, 0.0299616) (0.110173, 0.0301044) (0.11032, 0.0302423) (0.110347, 0.0302669) (0.110526, 0.0304294) (0.110656, 0.0305919) (0.110664, 0.030601) (0.110795, 0.0307543) (0.1109, 0.0309168) (0.110975, 0.0310793) (0.111007, 0.0311602) (0.111042, 0.0312418) (0.111114, 0.0314043) (0.111178, 0.0315668) (0.111223, 0.0317293) (0.11127, 0.0318918) (0.111314, 0.0320543) (0.11135, 0.0321675) (0.111367, 0.0322168) (0.111437, 0.0323793) (0.111524, 0.0325418) (0.111601, 0.0327042) (0.111683, 0.0328667) (0.111694, 0.0328824) (0.111794, 0.0330292) (0.111911, 0.0331917) (0.112018, 0.0333542) (0.112037, 0.0333777) (0.112146, 0.0335167) (0.112273, 0.0336792) (0.11238, 0.0338339) (0.112386, 0.0338417) (0.112527, 0.0340042) (0.112646, 0.0341667) (0.112723, 0.0342781) (0.11276, 0.0343292) (0.112895, 0.0344917) (0.113003, 0.0346542) (0.113067, 0.0347534) (0.113108, 0.0348166) (0.113223, 0.0349791) (0.11331, 0.0351416) (0.11338, 0.0353041) (0.11341, 0.0353905) (0.113438, 0.0354666) (0.113496, 0.0356291) (0.113533, 0.0357916) (0.113553, 0.0359541) (0.113553, 0.0361166) (0.113537, 0.0362791) (0.113503, 0.0364416) (0.113463, 0.0366041) (0.113411, 0.0367665) (0.11341, 0.0367705) (0.113362, 0.036929) (0.113319, 0.0370915) (0.11327, 0.037254) (0.113225, 0.0374165) (0.113165, 0.037579) (0.113122, 0.0377415) (0.113079, 0.037904) (0.113067, 0.0379635) (0.113047, 0.0380665) (0.11301, 0.038229) (0.112986, 0.0383915) (0.112949, 0.038554) (0.112904, 0.0387165) (0.112845, 0.0388789) (0.112762, 0.0390414) (0.112723, 0.0391156) (0.112682, 0.0392039) (0.112596, 0.0393664) (0.112479, 0.0395289) (0.11238, 0.0396559) (0.112354, 0.0396914) (0.112228, 0.0398539) (0.112064, 0.0400164) (0.112037, 0.0400451) (0.11192, 0.0401789) (0.111742, 0.0403414) (0.111694, 0.0403861) (0.111572, 0.0405039) (0.111371, 0.0406664) (0.11135, 0.0406836) (0.11118, 0.0408288) (0.111007, 0.040954) (0.110957, 0.0409913) (0.110732, 0.0411538) (0.110664, 0.041201) (0.110498, 0.0413163) (0.11032, 0.0414264) (0.110237, 0.0414788) (0.109977, 0.0416296) (0.109957, 0.0416413) (0.109659, 0.0418038) (0.109634, 0.0418175) (0.109355, 0.0419663) (0.109291, 0.0419989) (0.109023, 0.0421288) (0.108947, 0.0421659) (0.108677, 0.0422913) (0.108604, 0.0423247) (0.108305, 0.0424538) (0.108261, 0.0424733) (0.107918, 0.0426152) (0.107915, 0.0426163) (0.107574, 0.0427564) (0.107518, 0.0427788) (0.107231, 0.0428954) (0.107112, 0.0429412) (0.106888, 0.04303) (0.106687, 0.0431037) (0.106545, 0.0431619) (0.10629, 0.0432662) (0.106201, 0.0433048) (0.10591, 0.0434287) (0.105858, 0.0434529) (0.105574, 0.0435912) (0.105515, 0.0436209) (0.10527, 0.0437537) (0.105172, 0.0438088) (0.104992, 0.0439162) (0.104828, 0.0440115) (0.104714, 0.0440787) (0.104485, 0.0442134) (0.104437, 0.0442412) (0.104155, 0.0444037) (0.104142, 0.0444112) (0.103849, 0.0445662) (0.103799, 0.0445929) (0.103502, 0.0447287) (0.103455, 0.0447493) (0.103112, 0.0448768) (0.103061, 0.0448912) (0.102769, 0.0449767) (0.102426, 0.0450415) (0.102339, 0.0450536) (0.102082, 0.0450937) (0.101739, 0.0451317) (0.101396, 0.0451561) (0.101053, 0.0451724) (0.100709, 0.0451875) (0.100366, 0.0452072) (0.100216, 0.0452161) (0.100023, 0.0452295) (0.0996795, 0.0452648) (0.0993363, 0.0453084) (0.098993, 0.0453503) (0.0988098, 0.0453786) (0.0986497, 0.0454064) (0.0983065, 0.0454739) (0.0979632, 0.0455319) (0.0979149, 0.0455411) (0.09762, 0.0455998) (0.0972767, 0.0456644) (0.0970273, 0.0457036) (0.0969334, 0.0457193) (0.0965902, 0.0457838) (0.0962469, 0.0458307) (0.095932, 0.0458661) (0.0959037, 0.0458693) (0.0955604, 0.0459054) (0.0952172, 0.0459375) (0.0948739, 0.0459541) (0.0945306, 0.0459615) (0.0941874, 0.0459593) (0.0938441, 0.0459478) (0.0935009, 0.0459248) (0.0931576, 0.0458885) (0.0929615, 0.0458661) (0.0928144, 0.0458504) (0.0924711, 0.0458092) (0.0921278, 0.045755) (0.0918203, 0.0457036) (0.0917846, 0.0456981) (0.0914413, 0.0456536) (0.0910981, 0.0456014) (0.0907548, 0.0455491) (0.0906844, 0.0455411) (0.0904116, 0.0455117) (0.0900683, 0.0454837) (0.089725, 0.0454605) (0.0893818, 0.0454452) (0.0890385, 0.0454337) (0.0886953, 0.0454284) (0.088352, 0.0454287) (0.0880088, 0.0454311) (0.0876655, 0.0454334) (0.0873222, 0.0454321) (0.086979, 0.0454262) (0.0866357, 0.0454161) (0.0862925, 0.0453991) (0.0860069, 0.0453786) (0.0859492, 0.0453746) (0.085606, 0.0453462) (0.0852627, 0.0453067) (0.0849194, 0.04525) (0.0847443, 0.0452161) (0.0845762, 0.0451847) (0.0842329, 0.0451076) (0.0840372, 0.0450536) (0.0838897, 0.0450131) (0.0835464, 0.0448933) (0.0835405, 0.0448912) (0.0832031, 0.0447622) (0.0831261, 0.0447287) (0.0828599, 0.0446009) (0.0827951, 0.0445662) (0.0825166, 0.0444052) (0.0825143, 0.0444037) (0.0822555, 0.0442412) (0.0821734, 0.0441804) (0.082037, 0.0440787) (0.0818519, 0.0439162) (0.0818301, 0.0438976) (0.0816637, 0.0437537) (0.0815096, 0.0435912) (0.0814869, 0.0435689) (0.0813386, 0.0434287) (0.0811933, 0.0432662) (0.0811436, 0.0432199) (0.0810133, 0.0431037) (0.0808491, 0.0429412) (0.0808003, 0.0429016) (0.0806408, 0.0427788) (0.0804571, 0.0426314) (0.0804368, 0.0426163) (0.0801814, 0.0424538) (0.0801138, 0.0424128) (0.0798937, 0.0422913) (0.0797706, 0.0422269) (0.0795852, 0.0421288) (0.0794273, 0.0420503) (0.0792505, 0.0419663) (0.0790841, 0.0418897) (0.0789005, 0.0418038) (0.0787408, 0.041732) (0.0785443, 0.0416413) (0.0783975, 0.0415725) (0.0782024, 0.0414788) (0.0780543, 0.0414072) (0.0778736, 0.0413163) (0.077711, 0.0412278) (0.0775769, 0.0411538) (0.0773678, 0.0410243) (0.0773174, 0.0409913) (0.0770789, 0.0408288) (0.0770245, 0.0407903) (0.0768549, 0.0406664) (0.0766813, 0.0405043) (0.0766808, 0.0405039) (0.0765066, 0.0403414) (0.076378, 0.0401789) (0.076338, 0.040124) (0.0762592, 0.0400164) (0.0761484, 0.0398539) (0.0760682, 0.0396914) (0.076002, 0.0395289) (0.0759947, 0.0395109) (0.0759356, 0.0393664) (0.0758641, 0.0392039) (0.075803, 0.0390414) (0.0757442, 0.0388789) (0.0756794, 0.0387165) (0.0756515, 0.0386516) (0.0756047, 0.038554) (0.0755017, 0.0383915) (0.0753969, 0.038229) (0.0753082, 0.0380916) (0.0752902, 0.0380665) (0.0751434, 0.037904) (0.0750123, 0.0377415) (0.074965, 0.037684) (0.0748675, 0.037579) (0.0747225, 0.0374165) (0.0746217, 0.0372735) (0.0746068, 0.037254) (0.0744951, 0.0370915) (0.0744093, 0.036929) (0.0743627, 0.0367665) (0.0743373, 0.0366041) (0.0743446, 0.0364416) (0.0743719, 0.0362791) (0.0744194, 0.0361166) (0.0744964, 0.0359541) (0.074587, 0.0357916) (0.0746217, 0.0357265) (0.0746684, 0.0356291) (0.0747524, 0.0354666) (0.0748389, 0.0353041) (0.0749168, 0.0351416) (0.074965, 0.0350035) (0.074972, 0.0349791) (0.0749994, 0.0348166) (0.0750182, 0.0346542) (0.0750115, 0.0344917) (0.0749843, 0.0343292) (0.074965, 0.0342503) (0.0749427, 0.0341667) (0.0748659, 0.0340042) (0.0747766, 0.0338417) (0.0746925, 0.0336792) (0.0746217, 0.033555) (0.0745979, 0.0335167) (0.0744792, 0.0333542) (0.0743771, 0.0331917) (0.074293, 0.0330292) (0.0742785, 0.0330027) (0.074196, 0.0328667) (0.0741074, 0.0327042) (0.0740496, 0.0325418) (0.0740079, 0.0323793) (0.0739816, 0.0322168) (0.073973, 0.0320543) (0.0739945, 0.0318918) (0.0740227, 0.0317293) (0.0740721, 0.0315668) (0.0741637, 0.0314043) (0.0742659, 0.0312418) (0.0742785, 0.0312229) (0.0743713, 0.0310793) (0.0745029, 0.0309168) (0.0746217, 0.0307919) (0.0746561, 0.0307543) (0.0748217, 0.0305919) (0.074965, 0.0304693) (0.0750132, 0.0304294) (0.0752391, 0.0302669) (0.0753082, 0.0302195) (0.0754848, 0.0301044) (0.0756515, 0.0300081) (0.0757675, 0.0299419) (0.0759947, 0.0298253) (0.0760891, 0.0297794) (0.076338, 0.0296657) (0.0764502, 0.0296169) (0.0766813, 0.0295151) (0.0768349, 0.0294544) (0.0770245, 0.0293771) (0.0772452, 0.0292919) (0.0773678, 0.0292464) (0.077711, 0.0291298) (0.077712, 0.0291294) (0.0780543, 0.0290129) (0.0782075, 0.0289669) (0.0783975, 0.0289093) (0.0787408, 0.0288146) (0.0787766, 0.0288044) (0.0790841, 0.0287156) (0.079404, 0.0286419) (0.0794273, 0.0286366) (0.0797706, 0.0285426) (0.080027, 0.0284795) (0.0801138, 0.0284559) (0.0804571, 0.0283522) (0.0805627, 0.028317) (0.0808003, 0.0282311) (0.0810163, 0.0281545) (0.0811436, 0.0281047) (0.0813927, 0.027992) (0.0814869, 0.027947) (0.081714, 0.0278295) (0.0818301, 0.0277628) (0.0819815, 0.027667) (0.0821734, 0.0275498) (0.0822434, 0.0275045) (0.0824759, 0.027342) (0.0825166, 0.0273094) (0.0826748, 0.0271795) (0.0828599, 0.027047) (0.0829044, 0.027017) (0.083157, 0.0268545) (0.0832031, 0.026824) (0.0834382, 0.026692) (0.0835464, 0.0266383) (0.0838523, 0.0265296) (0.0838897, 0.0265175) (0.0842329, 0.0264285) (0.0845762, 0.0263839) (0.0848789, 0.0263671)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-mean_R/1/.initial={(0.0918578, 2.39618) (0.0921278, 2.39589) (0.0924711, 2.39546) (0.0928144, 2.39526) (0.0931576, 2.39501) (0.0935009, 2.39485) (0.0938441, 2.39469) (0.0941874, 2.3946) (0.0945306, 2.39442) (0.0948739, 2.39428) (0.0952172, 2.39409) (0.0955604, 2.39397) (0.0959037, 2.39373) (0.0962469, 2.39355) (0.0965902, 2.39349) (0.0969334, 2.39354) (0.0972767, 2.39374) (0.09762, 2.39416) (0.0979632, 2.39458) (0.0983065, 2.3952) (0.0986497, 2.39607) (0.0986884, 2.39618) (0.098993, 2.39706) (0.0993363, 2.39845) (0.0996795, 2.39995) (0.099784, 2.40038) (0.100023, 2.40134) (0.100366, 2.40319) (0.100621, 2.40458) (0.100709, 2.40504) (0.101053, 2.4071) (0.101337, 2.40878) (0.101396, 2.40915) (0.101739, 2.41171) (0.101914, 2.41299) (0.102082, 2.41433) (0.102396, 2.41719) (0.102426, 2.41749) (0.102753, 2.42139) (0.102769, 2.42163) (0.103024, 2.42559) (0.103112, 2.4276) (0.103198, 2.42979) (0.103333, 2.434) (0.103428, 2.4382) (0.103455, 2.44088) (0.103471, 2.4424) (0.1035, 2.4466) (0.103513, 2.4508) (0.103528, 2.45501) (0.10353, 2.45921) (0.103518, 2.46341) (0.103507, 2.46761) (0.103482, 2.47181) (0.103463, 2.47602) (0.103455, 2.47675) (0.103421, 2.48022) (0.103365, 2.48442) (0.103283, 2.48862) (0.103189, 2.49282) (0.103112, 2.49556) (0.103074, 2.49703) (0.102933, 2.50123) (0.102769, 2.50543) (0.102769, 2.50544) (0.102566, 2.50963) (0.102426, 2.51219) (0.102337, 2.51384) (0.102082, 2.51759) (0.102051, 2.51804) (0.101739, 2.52206) (0.101725, 2.52224) (0.101396, 2.52592) (0.10135, 2.52644) (0.101053, 2.52969) (0.100961, 2.53064) (0.100709, 2.53315) (0.100524, 2.53485) (0.100366, 2.53629) (0.100055, 2.53905) (0.100023, 2.53933) (0.0996795, 2.54271) (0.09962, 2.54325) (0.0993363, 2.54573) (0.0991309, 2.54745) (0.098993, 2.54868) (0.0986529, 2.55165) (0.0986497, 2.55168) (0.0983065, 2.55468) (0.0981648, 2.55586) (0.0979632, 2.55758) (0.0976533, 2.56006) (0.09762, 2.56032) (0.0972767, 2.56327) (0.0971468, 2.56426) (0.0969334, 2.56595) (0.0965902, 2.56844) (0.096588, 2.56846) (0.0962469, 2.57092) (0.0959542, 2.57266) (0.0959037, 2.57298) (0.0955604, 2.57515) (0.0952172, 2.57683) (0.0952101, 2.57687) (0.0948739, 2.57847) (0.0945306, 2.57976) (0.0941874, 2.58073) (0.0940398, 2.58107) (0.0938441, 2.58156) (0.0935009, 2.58222) (0.0931576, 2.58263) (0.0928144, 2.5828) (0.0924711, 2.58279) (0.0921278, 2.58256) (0.0917846, 2.58224) (0.0914413, 2.58176) (0.0910981, 2.58123) (0.0909535, 2.58107) (0.0907548, 2.58083) (0.0904116, 2.58041) (0.0900683, 2.57989) (0.089725, 2.57952) (0.0893818, 2.57946) (0.0890385, 2.5797) (0.0886953, 2.58018) (0.088352, 2.58052) (0.0880499, 2.58107) (0.0880088, 2.58114) (0.0876655, 2.58154) (0.0873222, 2.58207) (0.086979, 2.58234) (0.0866357, 2.58213) (0.0862925, 2.58144) (0.0861989, 2.58107) (0.0859492, 2.57966) (0.0856527, 2.57687) (0.085606, 2.57591) (0.0854917, 2.57266) (0.0854038, 2.56846) (0.0854018, 2.56426) (0.0854426, 2.56006) (0.0855178, 2.55586) (0.0855877, 2.55165) (0.085606, 2.55082) (0.0856839, 2.54745) (0.0857557, 2.54325) (0.0858132, 2.53905) (0.0858289, 2.53485) (0.0858259, 2.53064) (0.0857715, 2.52644) (0.0856765, 2.52224) (0.085606, 2.51911) (0.0855827, 2.51804) (0.0854454, 2.51384) (0.0852816, 2.50963) (0.0852627, 2.50913) (0.0851267, 2.50543) (0.084975, 2.50123) (0.0849194, 2.49925) (0.0848602, 2.49703) (0.0847515, 2.49282) (0.0846818, 2.48862) (0.084653, 2.48442) (0.0846524, 2.48022) (0.084676, 2.47602) (0.0847335, 2.47181) (0.0848197, 2.46761) (0.0849194, 2.46359) (0.084924, 2.46341) (0.0850349, 2.45921) (0.0851816, 2.45501) (0.0852627, 2.45266) (0.085326, 2.4508) (0.0855074, 2.4466) (0.085606, 2.44433) (0.0856877, 2.4424) (0.0859089, 2.4382) (0.0859492, 2.43745) (0.0861415, 2.434) (0.0862925, 2.43158) (0.0864015, 2.42979) (0.0866357, 2.42636) (0.0866941, 2.42559) (0.086979, 2.42224) (0.087052, 2.42139) (0.0873222, 2.41858) (0.0874687, 2.41719) (0.0876655, 2.41537) (0.0879557, 2.41299) (0.0880088, 2.41258) (0.088352, 2.40991) (0.088522, 2.40878) (0.0886953, 2.40765) (0.0890385, 2.4055) (0.08922, 2.40458) (0.0893818, 2.40376) (0.089725, 2.40204) (0.0900683, 2.40064) (0.0901457, 2.40038) (0.0904116, 2.39948) (0.0907548, 2.39832) (0.0910981, 2.39744) (0.0914413, 2.39675) (0.0917846, 2.39625) (0.0918578, 2.39618)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-mean_R/2/.initial={(0.0986181, 2.29953) (0.0986497, 2.2995) (0.098993, 2.29929) (0.0993363, 2.29906) (0.0996795, 2.29885) (0.100023, 2.29865) (0.100366, 2.29843) (0.100709, 2.29833) (0.101053, 2.29825) (0.101396, 2.29822) (0.101739, 2.2983) (0.102082, 2.29841) (0.102426, 2.29871) (0.102769, 2.29901) (0.103112, 2.29941) (0.103188, 2.29953) (0.103455, 2.29996) (0.103799, 2.3003) (0.104142, 2.30055) (0.104485, 2.30096) (0.104828, 2.30123) (0.105172, 2.30159) (0.105515, 2.30176) (0.105858, 2.302) (0.106201, 2.30224) (0.106545, 2.30251) (0.106888, 2.30301) (0.107206, 2.30373) (0.107231, 2.30379) (0.107574, 2.30481) (0.107918, 2.30623) (0.108217, 2.30794) (0.108261, 2.30822) (0.108604, 2.31063) (0.108776, 2.31214) (0.108947, 2.31386) (0.109165, 2.31634) (0.109291, 2.31789) (0.109495, 2.32054) (0.109634, 2.32242) (0.109808, 2.32474) (0.109977, 2.3269) (0.110151, 2.32895) (0.11032, 2.3308) (0.110558, 2.33315) (0.110664, 2.33415) (0.111007, 2.33675) (0.111092, 2.33735) (0.11135, 2.33914) (0.111694, 2.34126) (0.111746, 2.34155) (0.112037, 2.34334) (0.11238, 2.34565) (0.112394, 2.34575) (0.112723, 2.34843) (0.11288, 2.34996) (0.113067, 2.35289) (0.113138, 2.35416) (0.113275, 2.35836) (0.113321, 2.36256) (0.113302, 2.36676) (0.113234, 2.37097) (0.113159, 2.37517) (0.113067, 2.37816) (0.113028, 2.37937) (0.112909, 2.38357) (0.112811, 2.38777) (0.112723, 2.3906) (0.112681, 2.39198) (0.112582, 2.39618) (0.11251, 2.40038) (0.112456, 2.40458) (0.112399, 2.40878) (0.11238, 2.41081) (0.112362, 2.41299) (0.112351, 2.41719) (0.112347, 2.42139) (0.112351, 2.42559) (0.112355, 2.42979) (0.112361, 2.434) (0.112367, 2.4382) (0.112376, 2.4424) (0.112377, 2.4466) (0.112375, 2.4508) (0.112372, 2.45501) (0.112367, 2.45921) (0.11237, 2.46341) (0.112379, 2.46761) (0.11238, 2.46842) (0.112386, 2.47181) (0.112401, 2.47602) (0.112425, 2.48022) (0.112442, 2.48442) (0.112462, 2.48862) (0.112464, 2.49282) (0.11244, 2.49703) (0.112394, 2.50123) (0.11238, 2.502) (0.112321, 2.50543) (0.11223, 2.50963) (0.112103, 2.51384) (0.112037, 2.51548) (0.111933, 2.51804) (0.111748, 2.52224) (0.111694, 2.5232) (0.111527, 2.52644) (0.11135, 2.52975) (0.111303, 2.53064) (0.111092, 2.53485) (0.111007, 2.53623) (0.110837, 2.53905) (0.110664, 2.54218) (0.110604, 2.54325) (0.110373, 2.54745) (0.11032, 2.54833) (0.110126, 2.55165) (0.109977, 2.55426) (0.109881, 2.55586) (0.109634, 2.56005) (0.109634, 2.56006) (0.109381, 2.56426) (0.109291, 2.5656) (0.109092, 2.56846) (0.108947, 2.57051) (0.108786, 2.57266) (0.108604, 2.57517) (0.108469, 2.57687) (0.108261, 2.57933) (0.108111, 2.58107) (0.107918, 2.58315) (0.10772, 2.58527) (0.107574, 2.5868) (0.107307, 2.58947) (0.107231, 2.59021) (0.106888, 2.59322) (0.106837, 2.59367) (0.106545, 2.59636) (0.106379, 2.59788) (0.106201, 2.59941) (0.105889, 2.60208) (0.105858, 2.60234) (0.105515, 2.60526) (0.105398, 2.60628) (0.105172, 2.6081) (0.104888, 2.61048) (0.104828, 2.61099) (0.104485, 2.61362) (0.104354, 2.61468) (0.104142, 2.61632) (0.103799, 2.6188) (0.103786, 2.61889) (0.103455, 2.6212) (0.103191, 2.62309) (0.103112, 2.62366) (0.102769, 2.62576) (0.102546, 2.62729) (0.102426, 2.62809) (0.102082, 2.63) (0.101844, 2.63149) (0.101739, 2.63215) (0.101396, 2.63393) (0.101111, 2.63569) (0.101053, 2.63607) (0.100709, 2.63796) (0.100392, 2.6399) (0.100366, 2.64006) (0.100023, 2.64212) (0.099722, 2.6441) (0.0996795, 2.64439) (0.0993363, 2.64657) (0.0991133, 2.6483) (0.098993, 2.64924) (0.0986497, 2.65157) (0.0985262, 2.6525) (0.0983065, 2.65413) (0.0979632, 2.65661) (0.0979492, 2.6567) (0.09762, 2.65907) (0.097386, 2.66091) (0.0972767, 2.66176) (0.0969334, 2.6639) (0.096753, 2.66511) (0.0965902, 2.66615) (0.0962469, 2.66787) (0.095961, 2.66931) (0.0959037, 2.66959) (0.0955604, 2.67102) (0.0952172, 2.67215) (0.0948739, 2.67315) (0.094739, 2.67351) (0.0945306, 2.67409) (0.0941874, 2.67472) (0.0938441, 2.67522) (0.0935009, 2.67562) (0.0931576, 2.676) (0.0928144, 2.67627) (0.0924711, 2.67649) (0.0921278, 2.67677) (0.0917846, 2.67692) (0.0914413, 2.677) (0.0910981, 2.67709) (0.0907548, 2.67714) (0.0904116, 2.67713) (0.0900683, 2.67707) (0.089725, 2.67694) (0.0893818, 2.67671) (0.0890385, 2.67634) (0.0886953, 2.67591) (0.088352, 2.67546) (0.0880088, 2.67489) (0.0876655, 2.67429) (0.087371, 2.67351) (0.0873222, 2.67339) (0.086979, 2.67278) (0.0866357, 2.67205) (0.0862925, 2.6716) (0.0859492, 2.67137) (0.085606, 2.67126) (0.0852627, 2.67131) (0.0849194, 2.67148) (0.0845762, 2.67176) (0.0842329, 2.67212) (0.0838897, 2.67244) (0.0835464, 2.67289) (0.0832031, 2.6732) (0.0829369, 2.67351) (0.0828599, 2.67361) (0.0825166, 2.674) (0.0821734, 2.67421) (0.0818301, 2.67429) (0.0814869, 2.67428) (0.0811436, 2.67407) (0.0808003, 2.67355) (0.0807799, 2.67351) (0.0804571, 2.67281) (0.0801138, 2.67148) (0.0797706, 2.66995) (0.0796729, 2.66931) (0.0794273, 2.66736) (0.0791964, 2.66511) (0.0790841, 2.66372) (0.0788854, 2.66091) (0.0787408, 2.65863) (0.0786328, 2.6567) (0.0784254, 2.6525) (0.0783975, 2.65203) (0.0781733, 2.6483) (0.0780543, 2.64651) (0.0778955, 2.6441) (0.077711, 2.64171) (0.0775651, 2.6399) (0.0773678, 2.63764) (0.0771826, 2.63569) (0.0770245, 2.63402) (0.0767841, 2.63149) (0.0766813, 2.63036) (0.0764083, 2.62729) (0.076338, 2.62649) (0.0760509, 2.62309) (0.0759947, 2.62238) (0.0757227, 2.61889) (0.0756515, 2.61788) (0.0754307, 2.61468) (0.0753082, 2.6127) (0.0751768, 2.61048) (0.074965, 2.60635) (0.0749609, 2.60628) (0.0747826, 2.60208) (0.0746589, 2.59788) (0.0746217, 2.59656) (0.0745438, 2.59367) (0.0744918, 2.58947) (0.0744651, 2.58527) (0.0744598, 2.58107) (0.0744691, 2.57687) (0.0744757, 2.57266) (0.0744703, 2.56846) (0.0744433, 2.56426) (0.0743908, 2.56006) (0.074331, 2.55586) (0.0742785, 2.55396) (0.0742204, 2.55165) (0.0741179, 2.54745) (0.0740124, 2.54325) (0.0739352, 2.54054) (0.0738959, 2.53905) (0.0738028, 2.53485) (0.073718, 2.53064) (0.0736627, 2.52644) (0.0736256, 2.52224) (0.0736071, 2.51804) (0.0736191, 2.51384) (0.0736508, 2.50963) (0.0737123, 2.50543) (0.0738023, 2.50123) (0.0739217, 2.49703) (0.0739352, 2.49663) (0.0740683, 2.49282) (0.074239, 2.48862) (0.0742785, 2.48782) (0.0744444, 2.48442) (0.0746217, 2.48108) (0.0746716, 2.48022) (0.0748837, 2.47602) (0.074965, 2.47458) (0.0751301, 2.47181) (0.0753082, 2.46877) (0.0753789, 2.46761) (0.075605, 2.46341) (0.0756515, 2.46261) (0.0758443, 2.45921) (0.0759947, 2.45642) (0.0760758, 2.45501) (0.0762988, 2.4508) (0.076338, 2.45014) (0.0765356, 2.4466) (0.0766813, 2.44396) (0.0767747, 2.4424) (0.0770245, 2.43873) (0.0770587, 2.4382) (0.0773288, 2.434) (0.0773678, 2.43348) (0.0776262, 2.42979) (0.077711, 2.42873) (0.0779475, 2.42559) (0.0780543, 2.4243) (0.0782887, 2.42139) (0.0783975, 2.42011) (0.0786445, 2.41719) (0.0787408, 2.41606) (0.0790074, 2.41299) (0.0790841, 2.41211) (0.0793706, 2.40878) (0.0794273, 2.40812) (0.0797264, 2.40458) (0.0797706, 2.40406) (0.0800844, 2.40038) (0.0801138, 2.40003) (0.0804358, 2.39618) (0.0804571, 2.39592) (0.0807807, 2.39198) (0.0808003, 2.39173) (0.0811316, 2.38777) (0.0811436, 2.38763) (0.0814761, 2.38357) (0.0814869, 2.38344) (0.0818301, 2.3794) (0.081833, 2.37937) (0.0821734, 2.37557) (0.0822103, 2.37517) (0.0825166, 2.37175) (0.0825896, 2.37097) (0.0828599, 2.3681) (0.0829882, 2.36676) (0.0832031, 2.36474) (0.0834245, 2.36256) (0.0835464, 2.36138) (0.0838897, 2.35855) (0.0839131, 2.35836) (0.0842329, 2.3556) (0.0844002, 2.35416) (0.0845762, 2.35271) (0.0849194, 2.3501) (0.0849386, 2.34996) (0.0852627, 2.34747) (0.0854713, 2.34575) (0.085606, 2.34465) (0.0859492, 2.34206) (0.0860197, 2.34155) (0.0862925, 2.33943) (0.0865409, 2.33735) (0.0866357, 2.33656) (0.086979, 2.33396) (0.0870849, 2.33315) (0.0873222, 2.33131) (0.0876187, 2.32895) (0.0876655, 2.32858) (0.0880088, 2.32611) (0.0881924, 2.32474) (0.088352, 2.32356) (0.0886953, 2.32123) (0.0888054, 2.32054) (0.0890385, 2.31908) (0.0893818, 2.31704) (0.0895136, 2.31634) (0.089725, 2.31519) (0.0900683, 2.31359) (0.0903694, 2.31214) (0.0904116, 2.31193) (0.0907548, 2.31049) (0.0910981, 2.30919) (0.0914391, 2.30794) (0.0914413, 2.30793) (0.0917846, 2.30677) (0.0921278, 2.30585) (0.0924711, 2.30485) (0.0928144, 2.30413) (0.0929929, 2.30373) (0.0931576, 2.30334) (0.0935009, 2.30272) (0.0938441, 2.30232) (0.0941874, 2.30198) (0.0945306, 2.30171) (0.0948739, 2.30152) (0.0952172, 2.30135) (0.0955604, 2.30118) (0.0959037, 2.30092) (0.0962469, 2.30078) (0.0965902, 2.3006) (0.0969334, 2.30041) (0.0972767, 2.30032) (0.09762, 2.30017) (0.0979632, 2.29998) (0.0983065, 2.29982) (0.0986181, 2.29953)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-sigma_R/1/.initial={(0.0912625, 0.516594) (0.0914413, 0.516126) (0.0917846, 0.515346) (0.0921278, 0.514811) (0.0924711, 0.514621) (0.0928144, 0.51463) (0.0931576, 0.514856) (0.0935009, 0.515402) (0.0938441, 0.516085) (0.0940541, 0.516594) (0.0941874, 0.516904) (0.0945306, 0.517771) (0.0948739, 0.518805) (0.0952172, 0.520077) (0.0953499, 0.520527) (0.0955604, 0.52124) (0.0959037, 0.522422) (0.0962469, 0.523764) (0.0964388, 0.524461) (0.0965902, 0.525062) (0.0969334, 0.526307) (0.0972767, 0.52781) (0.0974347, 0.528394) (0.09762, 0.529139) (0.0979632, 0.530571) (0.0983065, 0.532151) (0.0983489, 0.532328) (0.0986497, 0.533743) (0.098993, 0.535802) (0.09908, 0.536261) (0.0993363, 0.537798) (0.0996544, 0.540195) (0.0996795, 0.540395) (0.100023, 0.543323) (0.100109, 0.544129) (0.100366, 0.546869) (0.100473, 0.548062) (0.100709, 0.551024) (0.100783, 0.551996) (0.101053, 0.555672) (0.101071, 0.555929) (0.101345, 0.559863) (0.101396, 0.560562) (0.101634, 0.563796) (0.101739, 0.565267) (0.101915, 0.56773) (0.102082, 0.570121) (0.102193, 0.571664) (0.102426, 0.574996) (0.102467, 0.575597) (0.102742, 0.579531) (0.102769, 0.579951) (0.103004, 0.583464) (0.103112, 0.585331) (0.103234, 0.587398) (0.103421, 0.591331) (0.103455, 0.592181) (0.103595, 0.595265) (0.103729, 0.599199) (0.103799, 0.602187) (0.103822, 0.603132) (0.103879, 0.607066) (0.103921, 0.610999) (0.103911, 0.614933) (0.103848, 0.618866) (0.103799, 0.62077) (0.103754, 0.6228) (0.103637, 0.626734) (0.103455, 0.630393) (0.103442, 0.630667) (0.103235, 0.634601) (0.103112, 0.636442) (0.102975, 0.638534) (0.102769, 0.641152) (0.102667, 0.642468) (0.102426, 0.645459) (0.102349, 0.646401) (0.102082, 0.649507) (0.102012, 0.650335) (0.101739, 0.653493) (0.10167, 0.654269) (0.101396, 0.657363) (0.101319, 0.658202) (0.101053, 0.661135) (0.100958, 0.662136) (0.100709, 0.664778) (0.100584, 0.666069) (0.100366, 0.668202) (0.100172, 0.670003) (0.100023, 0.671366) (0.0997051, 0.673936) (0.0996795, 0.674133) (0.0993363, 0.676956) (0.0992129, 0.67787) (0.098993, 0.679567) (0.0986613, 0.681804) (0.0986497, 0.681875) (0.0983065, 0.684334) (0.0980681, 0.685737) (0.0979632, 0.686372) (0.09762, 0.688675) (0.097435, 0.689671) (0.0972767, 0.690559) (0.0969334, 0.692566) (0.096683, 0.693604) (0.0965902, 0.693992) (0.0962469, 0.695663) (0.0959037, 0.696785) (0.0955973, 0.697538) (0.0955604, 0.697629) (0.0952172, 0.698215) (0.0948739, 0.69868) (0.0945306, 0.698711) (0.0941874, 0.698499) (0.0938441, 0.697871) (0.0936798, 0.697538) (0.0935009, 0.697158) (0.0931576, 0.696274) (0.0928144, 0.694921) (0.0925249, 0.693604) (0.0924711, 0.693359) (0.0921278, 0.691737) (0.0917846, 0.689696) (0.09178, 0.689671) (0.0914413, 0.687717) (0.0911366, 0.685737) (0.0910981, 0.685504) (0.0907548, 0.683624) (0.0904239, 0.681804) (0.0904116, 0.681741) (0.0900683, 0.680255) (0.089725, 0.678921) (0.0893818, 0.677919) (0.0893611, 0.67787) (0.0890385, 0.677128) (0.0886953, 0.676489) (0.088352, 0.675946) (0.0880088, 0.67546) (0.0876655, 0.674997) (0.0873222, 0.674321) (0.0870902, 0.673936) (0.086979, 0.673745) (0.0866357, 0.67297) (0.0862925, 0.671971) (0.0859492, 0.670362) (0.0858734, 0.670003) (0.085606, 0.6686) (0.0852764, 0.666069) (0.0852627, 0.665955) (0.0849194, 0.662401) (0.0848976, 0.662136) (0.0846351, 0.658202) (0.0845762, 0.657139) (0.0844154, 0.654269) (0.0842624, 0.650335) (0.0842329, 0.649463) (0.0841274, 0.646401) (0.0840099, 0.642468) (0.0839316, 0.638534) (0.0838897, 0.63671) (0.0838377, 0.634601) (0.0837413, 0.630667) (0.0836542, 0.626734) (0.0835975, 0.6228) (0.0835464, 0.620045) (0.0835247, 0.618866) (0.0834684, 0.614933) (0.0834269, 0.610999) (0.0834063, 0.607066) (0.0834202, 0.603132) (0.0834713, 0.599199) (0.0835464, 0.5954) (0.083549, 0.595265) (0.0836588, 0.591331) (0.0838206, 0.587398) (0.0838897, 0.585822) (0.0839876, 0.583464) (0.0842099, 0.579531) (0.0842329, 0.579107) (0.0844291, 0.575597) (0.0845762, 0.573214) (0.0846701, 0.571664) (0.0849194, 0.568101) (0.0849455, 0.56773) (0.0852157, 0.563796) (0.0852627, 0.56312) (0.0854953, 0.559863) (0.085606, 0.558349) (0.085785, 0.555929) (0.0859492, 0.553892) (0.0861068, 0.551996) (0.0862925, 0.54981) (0.0864472, 0.548062) (0.0866357, 0.546014) (0.086816, 0.544129) (0.086979, 0.542493) (0.0872256, 0.540195) (0.0873222, 0.539303) (0.0876655, 0.536361) (0.0876767, 0.536261) (0.0880088, 0.533447) (0.0881652, 0.532328) (0.088352, 0.530944) (0.0886953, 0.5287) (0.0887394, 0.528394) (0.0890385, 0.526373) (0.0893818, 0.524464) (0.0893823, 0.524461) (0.089725, 0.522549) (0.0900683, 0.521012) (0.0901703, 0.520527) (0.0904116, 0.519416) (0.0907548, 0.517997) (0.0910981, 0.517031) (0.0912625, 0.516594)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-sigma_R/2/.initial={(0.0917654, 0.445789) (0.0917846, 0.445751) (0.0921278, 0.445142) (0.0924711, 0.444698) (0.0928144, 0.444508) (0.0931576, 0.444472) (0.0935009, 0.444652) (0.0938441, 0.444995) (0.0941874, 0.445536) (0.0943108, 0.445789) (0.0945306, 0.446195) (0.0948739, 0.446921) (0.0952172, 0.447878) (0.0955604, 0.448964) (0.0957719, 0.449723) (0.0959037, 0.450173) (0.0962469, 0.451347) (0.0965902, 0.452552) (0.0968633, 0.453656) (0.0969334, 0.453919) (0.0972767, 0.454987) (0.09762, 0.456061) (0.0979632, 0.457153) (0.0981155, 0.45759) (0.0983065, 0.458112) (0.0986497, 0.458806) (0.098993, 0.45954) (0.0993363, 0.460084) (0.0996795, 0.46059) (0.100023, 0.461048) (0.100366, 0.461515) (0.100374, 0.461524) (0.100709, 0.461846) (0.101053, 0.462102) (0.101396, 0.462358) (0.101739, 0.462687) (0.102082, 0.46303) (0.102426, 0.463447) (0.102769, 0.463877) (0.103112, 0.464428) (0.103455, 0.465143) (0.103588, 0.465457) (0.103799, 0.465931) (0.104142, 0.466782) (0.104485, 0.467881) (0.104828, 0.469244) (0.104866, 0.469391) (0.105172, 0.4706) (0.105515, 0.472248) (0.105715, 0.473324) (0.105858, 0.474097) (0.106201, 0.476002) (0.106399, 0.477258) (0.106545, 0.478168) (0.106888, 0.480279) (0.107027, 0.481191) (0.107231, 0.4825) (0.107574, 0.484981) (0.107597, 0.485125) (0.107918, 0.487093) (0.108179, 0.489059) (0.108261, 0.489639) (0.108604, 0.491901) (0.108751, 0.492992) (0.108947, 0.494381) (0.109272, 0.496926) (0.109291, 0.497069) (0.109634, 0.499555) (0.109795, 0.500859) (0.109977, 0.502225) (0.110293, 0.504793) (0.11032, 0.505019) (0.110664, 0.507576) (0.110808, 0.508726) (0.111007, 0.510255) (0.111285, 0.51266) (0.11135, 0.51321) (0.111694, 0.515809) (0.111791, 0.516594) (0.112037, 0.518603) (0.112248, 0.520527) (0.11238, 0.521715) (0.112657, 0.524461) (0.112723, 0.525192) (0.113008, 0.528394) (0.113067, 0.52916) (0.113301, 0.532328) (0.11341, 0.534195) (0.113529, 0.536261) (0.113677, 0.540195) (0.113753, 0.543311) (0.113774, 0.544129) (0.113853, 0.548062) (0.11389, 0.551996) (0.113902, 0.555929) (0.113898, 0.559863) (0.113888, 0.563796) (0.113876, 0.56773) (0.113861, 0.571664) (0.113852, 0.575597) (0.113845, 0.579531) (0.113845, 0.583464) (0.113848, 0.587398) (0.113854, 0.591331) (0.113856, 0.595265) (0.113855, 0.599199) (0.113836, 0.603132) (0.113801, 0.607066) (0.113753, 0.610205) (0.113742, 0.610999) (0.113663, 0.614933) (0.113559, 0.618866) (0.11341, 0.622685) (0.113406, 0.6228) (0.113266, 0.626734) (0.11309, 0.630667) (0.113067, 0.631235) (0.112937, 0.634601) (0.112767, 0.638534) (0.112723, 0.639743) (0.112629, 0.642468) (0.112507, 0.646401) (0.112384, 0.650335) (0.11238, 0.650517) (0.1123, 0.654269) (0.112225, 0.658202) (0.112136, 0.662136) (0.112037, 0.666069) (0.112037, 0.666071) (0.111948, 0.670003) (0.111832, 0.673936) (0.111694, 0.677339) (0.111673, 0.67787) (0.111513, 0.681804) (0.11135, 0.684706) (0.111294, 0.685737) (0.111064, 0.689671) (0.111007, 0.690544) (0.110816, 0.693604) (0.110664, 0.695851) (0.110551, 0.697538) (0.11032, 0.700807) (0.110277, 0.701471) (0.110024, 0.705405) (0.109977, 0.706103) (0.109779, 0.709339) (0.109634, 0.711647) (0.109531, 0.713272) (0.109291, 0.717135) (0.109287, 0.717206) (0.109067, 0.721139) (0.108947, 0.723211) (0.108836, 0.725073) (0.108604, 0.728832) (0.108593, 0.729006) (0.108346, 0.73294) (0.108261, 0.734229) (0.10808, 0.736874) (0.107918, 0.739021) (0.10777, 0.740807) (0.107574, 0.743095) (0.10742, 0.744741) (0.107231, 0.746662) (0.107005, 0.748674) (0.106888, 0.749669) (0.106545, 0.752257) (0.106499, 0.752608) (0.106201, 0.754943) (0.105946, 0.756541) (0.105858, 0.75713) (0.105515, 0.759347) (0.105329, 0.760475) (0.105172, 0.761508) (0.104828, 0.76367) (0.104714, 0.764409) (0.104485, 0.766162) (0.104159, 0.768342) (0.104142, 0.768483) (0.103799, 0.771586) (0.103724, 0.772276) (0.103455, 0.77528) (0.103369, 0.776209) (0.103112, 0.77952) (0.103065, 0.780143) (0.102819, 0.784076) (0.102769, 0.784892) (0.10258, 0.78801) (0.102426, 0.790472) (0.102335, 0.791943) (0.102082, 0.795797) (0.102077, 0.795877) (0.10181, 0.799811) (0.101739, 0.80074) (0.101491, 0.803744) (0.101396, 0.804792) (0.101113, 0.807678) (0.101053, 0.808244) (0.100709, 0.811017) (0.100636, 0.811611) (0.100366, 0.813716) (0.100069, 0.815545) (0.100023, 0.815817) (0.0996795, 0.817883) (0.0993469, 0.819478) (0.0993363, 0.819526) (0.098993, 0.821217) (0.0986497, 0.822604) (0.0984283, 0.823412) (0.0983065, 0.823835) (0.0979632, 0.825007) (0.09762, 0.825926) (0.0972767, 0.826584) (0.0969334, 0.827184) (0.0967948, 0.827346) (0.0965902, 0.827579) (0.0962469, 0.827801) (0.0959037, 0.827899) (0.0955604, 0.827783) (0.0952172, 0.827488) (0.0950953, 0.827346) (0.0948739, 0.827087) (0.0945306, 0.826572) (0.0941874, 0.826008) (0.0938441, 0.825195) (0.0935009, 0.824238) (0.0932554, 0.823412) (0.0931576, 0.823055) (0.0928144, 0.821985) (0.0924711, 0.820672) (0.0921827, 0.819478) (0.0921278, 0.819227) (0.0917846, 0.81784) (0.0914413, 0.816225) (0.0912883, 0.815545) (0.0910981, 0.814685) (0.0907548, 0.813242) (0.0904154, 0.811611) (0.0904116, 0.811594) (0.0900683, 0.810222) (0.089725, 0.808982) (0.0894157, 0.807678) (0.0893818, 0.807541) (0.0890385, 0.806378) (0.0886953, 0.805321) (0.088352, 0.804) (0.0882828, 0.803744) (0.0880088, 0.802919) (0.0876655, 0.801963) (0.0873222, 0.800774) (0.0870724, 0.799811) (0.086979, 0.799488) (0.0866357, 0.798309) (0.0862925, 0.796966) (0.086084, 0.795877) (0.0859492, 0.79525) (0.085606, 0.793829) (0.0852836, 0.791943) (0.0852627, 0.791833) (0.0849194, 0.789937) (0.0846569, 0.78801) (0.0845762, 0.787448) (0.0842329, 0.785054) (0.0841146, 0.784076) (0.0838897, 0.78229) (0.0836549, 0.780143) (0.0835464, 0.779175) (0.0832234, 0.776209) (0.0832031, 0.776022) (0.0828599, 0.772978) (0.0827814, 0.772276) (0.0825166, 0.770032) (0.0823235, 0.768342) (0.0821734, 0.767168) (0.0818349, 0.764409) (0.0818301, 0.764374) (0.0814869, 0.762257) (0.0812414, 0.760475) (0.0811436, 0.75988) (0.0808003, 0.758034) (0.0805734, 0.756541) (0.0804571, 0.755895) (0.0801138, 0.75411) (0.0798905, 0.752608) (0.0797706, 0.751891) (0.0794273, 0.749832) (0.0792748, 0.748674) (0.0790841, 0.747297) (0.0788068, 0.744741) (0.0787408, 0.744141) (0.0784119, 0.740807) (0.0783975, 0.740655) (0.0781006, 0.736874) (0.0780543, 0.736257) (0.0778201, 0.73294) (0.077711, 0.73111) (0.0775893, 0.729006) (0.0773918, 0.725073) (0.0773678, 0.724634) (0.0771828, 0.721139) (0.0770245, 0.717477) (0.0770124, 0.717206) (0.0768051, 0.713272) (0.0766813, 0.710728) (0.0766115, 0.709339) (0.0764017, 0.705405) (0.076338, 0.704316) (0.0761635, 0.701471) (0.0759947, 0.698665) (0.0759235, 0.697538) (0.0756778, 0.693604) (0.0756515, 0.69322) (0.0754034, 0.689671) (0.0753082, 0.688127) (0.0751496, 0.685737) (0.074965, 0.682512) (0.074924, 0.681804) (0.0747127, 0.67787) (0.0746217, 0.675743) (0.0745415, 0.673936) (0.0743994, 0.670003) (0.0742991, 0.666069) (0.0742785, 0.665256) (0.0741977, 0.662136) (0.0741165, 0.658202) (0.0740476, 0.654269) (0.0739878, 0.650335) (0.0739352, 0.647503) (0.0739134, 0.646401) (0.0738269, 0.642468) (0.0737388, 0.638534) (0.0736622, 0.634601) (0.0735919, 0.63165) (0.0735672, 0.630667) (0.073475, 0.626734) (0.0733885, 0.6228) (0.0733237, 0.618866) (0.0732725, 0.614933) (0.0732487, 0.612854) (0.0732264, 0.610999) (0.0732, 0.607066) (0.073197, 0.603132) (0.073221, 0.599199) (0.0732487, 0.597112) (0.0732727, 0.595265) (0.0733371, 0.591331) (0.0734334, 0.587398) (0.0735742, 0.583464) (0.0735919, 0.583) (0.0737246, 0.579531) (0.0739267, 0.575597) (0.0739352, 0.575423) (0.0741253, 0.571664) (0.0742785, 0.569227) (0.0743713, 0.56773) (0.0746217, 0.564049) (0.0746404, 0.563796) (0.0749232, 0.559863) (0.074965, 0.559312) (0.075226, 0.555929) (0.0753082, 0.55488) (0.0755507, 0.551996) (0.0756515, 0.550835) (0.075898, 0.548062) (0.0759947, 0.547015) (0.0762712, 0.544129) (0.076338, 0.543431) (0.0766391, 0.540195) (0.0766813, 0.53975) (0.0770147, 0.536261) (0.0770245, 0.536154) (0.0773645, 0.532328) (0.0773678, 0.53229) (0.0776855, 0.528394) (0.077711, 0.528076) (0.0779826, 0.524461) (0.0780543, 0.523505) (0.0782679, 0.520527) (0.0783975, 0.518786) (0.0785508, 0.516594) (0.0787408, 0.514086) (0.0788426, 0.51266) (0.0790841, 0.509637) (0.0791569, 0.508726) (0.0794273, 0.505552) (0.0794931, 0.504793) (0.0797706, 0.501875) (0.0798646, 0.500859) (0.0801138, 0.498491) (0.0802883, 0.496926) (0.0804571, 0.495544) (0.0807773, 0.492992) (0.0808003, 0.49281) (0.0811436, 0.490154) (0.0812867, 0.489059) (0.0814869, 0.48762) (0.0818301, 0.485318) (0.0818573, 0.485125) (0.0821734, 0.482903) (0.0824325, 0.481191) (0.0825166, 0.480655) (0.0828599, 0.478441) (0.0830569, 0.477258) (0.0832031, 0.47639) (0.0835464, 0.474393) (0.0837467, 0.473324) (0.0838897, 0.472557) (0.0842329, 0.470771) (0.0845423, 0.469391) (0.0845762, 0.46923) (0.0849194, 0.467664) (0.0852627, 0.466276) (0.0854874, 0.465457) (0.085606, 0.465002) (0.0859492, 0.463784) (0.0862925, 0.462628) (0.0866357, 0.461634) (0.08667, 0.461524) (0.086979, 0.460435) (0.0873222, 0.459414) (0.0876655, 0.45835) (0.0879301, 0.45759) (0.0880088, 0.457333) (0.088352, 0.456108) (0.0886953, 0.454994) (0.0890385, 0.453952) (0.0891254, 0.453656) (0.0893818, 0.452652) (0.089725, 0.4515) (0.0900683, 0.450342) (0.0902632, 0.449723) (0.0904116, 0.44921) (0.0907548, 0.448099) (0.0910981, 0.447162) (0.0914413, 0.446361) (0.0917654, 0.445789)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-tau/1/.initial={(0.0946852, 0.323608) (0.0948739, 0.323534) (0.0952172, 0.323444) (0.0955604, 0.323382) (0.0959037, 0.323388) (0.0962469, 0.323453) (0.0965902, 0.323546) (0.0967063, 0.323608) (0.0969334, 0.323761) (0.0972767, 0.324024) (0.0973718, 0.324113) (0.09762, 0.324356) (0.0978943, 0.324618) (0.0979632, 0.324696) (0.0983065, 0.325073) (0.0983525, 0.325124) (0.0986497, 0.325471) (0.0987963, 0.325629) (0.098993, 0.325832) (0.0993356, 0.326135) (0.0993363, 0.326135) (0.0996795, 0.326444) (0.0999429, 0.32664) (0.100023, 0.326706) (0.100366, 0.326973) (0.10063, 0.327146) (0.100709, 0.327205) (0.101053, 0.327468) (0.1013, 0.327651) (0.101396, 0.327737) (0.101739, 0.328051) (0.101849, 0.328157) (0.102082, 0.328411) (0.102282, 0.328662) (0.102426, 0.328865) (0.102608, 0.329168) (0.102769, 0.32946) (0.10287, 0.329673) (0.103098, 0.330178) (0.103112, 0.330221) (0.10325, 0.330684) (0.103402, 0.331189) (0.103455, 0.331413) (0.10352, 0.331695) (0.103611, 0.3322) (0.103714, 0.332706) (0.103799, 0.333174) (0.103805, 0.333211) (0.103865, 0.333717) (0.103924, 0.334222) (0.103971, 0.334727) (0.104027, 0.335233) (0.104068, 0.335738) (0.104103, 0.336244) (0.104125, 0.336749) (0.104127, 0.337255) (0.10412, 0.33776) (0.104088, 0.338266) (0.10404, 0.338771) (0.103967, 0.339277) (0.103901, 0.339782) (0.1038, 0.340287) (0.103799, 0.340293) (0.10365, 0.340793) (0.103502, 0.341298) (0.103455, 0.341427) (0.103298, 0.341804) (0.103112, 0.342292) (0.103106, 0.342309) (0.102832, 0.342815) (0.102769, 0.342921) (0.102534, 0.34332) (0.102426, 0.343488) (0.102195, 0.343826) (0.102082, 0.343982) (0.101814, 0.344331) (0.101739, 0.344431) (0.101429, 0.344837) (0.101396, 0.344877) (0.101053, 0.345263) (0.100978, 0.345342) (0.100709, 0.345632) (0.100533, 0.345847) (0.100366, 0.346035) (0.100101, 0.346353) (0.100023, 0.346452) (0.0997028, 0.346858) (0.0996795, 0.346887) (0.0993363, 0.34733) (0.0993102, 0.347364) (0.098993, 0.347778) (0.0989258, 0.347869) (0.0986497, 0.348256) (0.0985673, 0.348375) (0.0983065, 0.348756) (0.0982235, 0.34888) (0.0979632, 0.349278) (0.0978921, 0.349386) (0.09762, 0.349807) (0.0975647, 0.349891) (0.0972767, 0.350329) (0.0972312, 0.350396) (0.0969334, 0.350838) (0.0968887, 0.350902) (0.0965902, 0.351314) (0.0965163, 0.351407) (0.0962469, 0.351751) (0.0961176, 0.351913) (0.0959037, 0.352172) (0.095705, 0.352418) (0.0955604, 0.352578) (0.0952377, 0.352924) (0.0952172, 0.352946) (0.0948739, 0.353245) (0.0946689, 0.353429) (0.0945306, 0.353546) (0.0941874, 0.353805) (0.0939952, 0.353935) (0.0938441, 0.35404) (0.0935009, 0.354228) (0.0931576, 0.35443) (0.0931299, 0.35444) (0.0928144, 0.354559) (0.0924711, 0.354651) (0.0921278, 0.354741) (0.0917846, 0.354806) (0.0914413, 0.354851) (0.0910981, 0.354864) (0.0907548, 0.354863) (0.0904116, 0.354851) (0.0900683, 0.35482) (0.089725, 0.354799) (0.0893818, 0.354758) (0.0890385, 0.354713) (0.0886953, 0.354658) (0.088352, 0.354614) (0.0880088, 0.354548) (0.0876655, 0.354474) (0.0875757, 0.35444) (0.0873222, 0.354339) (0.086979, 0.354163) (0.0866357, 0.353995) (0.086548, 0.353935) (0.0862925, 0.353738) (0.0859492, 0.35346) (0.0859202, 0.353429) (0.085606, 0.353044) (0.0855202, 0.352924) (0.0852627, 0.352528) (0.0851962, 0.352418) (0.0849301, 0.351913) (0.0849194, 0.351884) (0.0847535, 0.351407) (0.0845762, 0.350932) (0.0845659, 0.350902) (0.0844408, 0.350396) (0.0843268, 0.349891) (0.0842329, 0.349425) (0.0842247, 0.349386) (0.0841501, 0.34888) (0.084095, 0.348375) (0.0840451, 0.347869) (0.0839915, 0.347364) (0.0839485, 0.346858) (0.083904, 0.346353) (0.0838897, 0.346157) (0.0838667, 0.345847) (0.0838431, 0.345342) (0.0838077, 0.344837) (0.0837718, 0.344331) (0.0837411, 0.343826) (0.083706, 0.34332) (0.0836675, 0.342815) (0.0836469, 0.342309) (0.0836313, 0.341804) (0.0836404, 0.341298) (0.0836649, 0.340793) (0.0837176, 0.340287) (0.0837679, 0.339782) (0.0838452, 0.339277) (0.0838897, 0.339064) (0.0839514, 0.338771) (0.0840862, 0.338266) (0.0842038, 0.33776) (0.0842329, 0.337667) (0.084371, 0.337255) (0.0845288, 0.336749) (0.0845762, 0.336622) (0.084724, 0.336244) (0.0848907, 0.335738) (0.0849194, 0.335671) (0.0851159, 0.335233) (0.0852627, 0.334835) (0.085305, 0.334727) (0.0855271, 0.334222) (0.085606, 0.33404) (0.0857587, 0.333717) (0.0859492, 0.333248) (0.0859642, 0.333211) (0.0862183, 0.332706) (0.0862925, 0.33256) (0.0864777, 0.3322) (0.0866357, 0.331886) (0.0867462, 0.331695) (0.086979, 0.331246) (0.0870092, 0.331189) (0.0873157, 0.330684) (0.0873222, 0.330674) (0.0876493, 0.330178) (0.0876655, 0.330154) (0.0880088, 0.329677) (0.0880121, 0.329673) (0.088352, 0.329236) (0.0884108, 0.329168) (0.0886953, 0.328852) (0.088853, 0.328662) (0.0890385, 0.328459) (0.089316, 0.328157) (0.0893818, 0.328085) (0.089725, 0.327736) (0.0898145, 0.327651) (0.0900683, 0.32743) (0.0903506, 0.327146) (0.0904116, 0.327085) (0.0907548, 0.326797) (0.090915, 0.32664) (0.0910981, 0.326482) (0.0914413, 0.326143) (0.0914507, 0.326135) (0.0917846, 0.325863) (0.0920363, 0.325629) (0.0921278, 0.325548) (0.0924711, 0.325236) (0.0925828, 0.325124) (0.0928144, 0.324926) (0.0931507, 0.324618) (0.0931576, 0.324612) (0.0935009, 0.324365) (0.0938049, 0.324113) (0.0938441, 0.324082) (0.0941874, 0.323881) (0.0945306, 0.323681) (0.0946852, 0.323608)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_res-tau/2/.initial={(0.0950833, 0.309455) (0.0952172, 0.309413) (0.0955604, 0.309355) (0.0959037, 0.309336) (0.0962469, 0.309358) (0.0965902, 0.309416) (0.0967075, 0.309455) (0.0969334, 0.309527) (0.0972767, 0.309642) (0.09762, 0.309802) (0.0979552, 0.30996) (0.0979632, 0.309964) (0.0983065, 0.310113) (0.0986497, 0.310249) (0.098993, 0.310369) (0.0993363, 0.310454) (0.099409, 0.310466) (0.0996795, 0.310505) (0.100023, 0.310533) (0.100366, 0.310525) (0.100709, 0.310499) (0.10099, 0.310466) (0.101053, 0.310458) (0.101396, 0.310411) (0.101739, 0.310351) (0.102082, 0.310293) (0.102426, 0.310232) (0.102769, 0.310189) (0.103112, 0.310156) (0.103455, 0.310138) (0.103799, 0.310143) (0.104142, 0.310175) (0.104485, 0.310239) (0.104828, 0.310323) (0.105172, 0.310446) (0.105217, 0.310466) (0.105515, 0.310594) (0.105858, 0.310758) (0.106195, 0.310971) (0.106201, 0.310975) (0.106545, 0.311185) (0.106888, 0.311419) (0.106964, 0.311477) (0.107231, 0.311669) (0.107574, 0.311926) (0.107646, 0.311982) (0.107918, 0.312191) (0.108261, 0.312477) (0.108274, 0.312488) (0.108604, 0.312763) (0.108832, 0.312993) (0.108947, 0.313109) (0.109291, 0.313479) (0.109307, 0.313499) (0.109634, 0.313948) (0.10967, 0.314004) (0.109945, 0.314509) (0.109977, 0.31458) (0.110169, 0.315015) (0.11032, 0.315449) (0.110343, 0.31552) (0.110492, 0.316026) (0.110609, 0.316531) (0.110664, 0.316764) (0.110728, 0.317037) (0.110835, 0.317542) (0.110931, 0.318048) (0.111007, 0.318426) (0.111033, 0.318553) (0.111137, 0.319058) (0.111239, 0.319564) (0.111337, 0.320069) (0.11135, 0.320135) (0.11145, 0.320575) (0.111561, 0.32108) (0.111659, 0.321586) (0.111694, 0.32176) (0.111765, 0.322091) (0.111872, 0.322597) (0.111964, 0.323102) (0.112037, 0.323516) (0.112054, 0.323608) (0.112153, 0.324113) (0.112238, 0.324618) (0.112314, 0.325124) (0.11238, 0.3255) (0.112405, 0.325629) (0.11249, 0.326135) (0.112571, 0.32664) (0.112639, 0.327146) (0.112701, 0.327651) (0.112723, 0.327845) (0.112761, 0.328157) (0.112811, 0.328662) (0.112845, 0.329168) (0.112867, 0.329673) (0.11287, 0.330178) (0.112852, 0.330684) (0.112823, 0.331189) (0.112773, 0.331695) (0.112723, 0.332062) (0.112706, 0.3322) (0.112637, 0.332706) (0.112552, 0.333211) (0.112444, 0.333717) (0.11238, 0.333993) (0.112332, 0.334222) (0.11223, 0.334727) (0.112112, 0.335233) (0.112037, 0.33554) (0.111992, 0.335738) (0.111893, 0.336244) (0.111788, 0.336749) (0.111694, 0.337254) (0.111693, 0.337255) (0.111623, 0.33776) (0.111564, 0.338266) (0.111524, 0.338771) (0.111491, 0.339277) (0.11148, 0.339782) (0.111493, 0.340287) (0.111519, 0.340793) (0.111559, 0.341298) (0.111615, 0.341804) (0.111675, 0.342309) (0.111694, 0.342446) (0.111749, 0.342815) (0.111825, 0.34332) (0.111897, 0.343826) (0.111947, 0.344331) (0.111983, 0.344837) (0.112011, 0.345342) (0.112013, 0.345847) (0.11199, 0.346353) (0.111953, 0.346858) (0.11188, 0.347364) (0.111782, 0.347869) (0.111694, 0.348214) (0.111653, 0.348375) (0.111506, 0.34888) (0.11135, 0.349297) (0.111317, 0.349386) (0.11111, 0.349891) (0.111007, 0.350112) (0.110873, 0.350396) (0.110664, 0.350787) (0.110604, 0.350902) (0.110323, 0.351407) (0.11032, 0.351411) (0.110026, 0.351913) (0.109977, 0.351996) (0.109723, 0.352418) (0.109634, 0.352561) (0.109412, 0.352924) (0.109291, 0.35311) (0.109085, 0.353429) (0.108947, 0.353642) (0.108756, 0.353935) (0.108604, 0.354163) (0.108425, 0.35444) (0.108261, 0.354688) (0.108088, 0.354946) (0.107918, 0.355191) (0.107736, 0.355451) (0.107574, 0.355682) (0.107377, 0.355956) (0.107231, 0.356157) (0.107017, 0.356462) (0.106888, 0.35664) (0.106644, 0.356967) (0.106545, 0.357099) (0.106265, 0.357473) (0.106201, 0.357556) (0.105893, 0.357978) (0.105858, 0.358025) (0.105521, 0.358484) (0.105515, 0.358493) (0.105172, 0.358976) (0.105162, 0.358989) (0.104828, 0.359467) (0.104809, 0.359495) (0.104485, 0.359989) (0.104478, 0.36) (0.104154, 0.360506) (0.104142, 0.360525) (0.103842, 0.361011) (0.103799, 0.361082) (0.103536, 0.361516) (0.103455, 0.361655) (0.103238, 0.362022) (0.103112, 0.36223) (0.102938, 0.362527) (0.102769, 0.362804) (0.102627, 0.363033) (0.102426, 0.363355) (0.102312, 0.363538) (0.102082, 0.36389) (0.101979, 0.364044) (0.101739, 0.364388) (0.101621, 0.364549) (0.101396, 0.364849) (0.101235, 0.365055) (0.101053, 0.365283) (0.100813, 0.36556) (0.100709, 0.365677) (0.100366, 0.366043) (0.100345, 0.366065) (0.100023, 0.366395) (0.0998237, 0.366571) (0.0996795, 0.366698) (0.0993363, 0.36698) (0.0992046, 0.367076) (0.098993, 0.367238) (0.0986497, 0.367469) (0.0984591, 0.367582) (0.0983065, 0.367674) (0.0979632, 0.367872) (0.09762, 0.368029) (0.0974972, 0.368087) (0.0972767, 0.368197) (0.0969334, 0.36836) (0.0965902, 0.368502) (0.0963936, 0.368593) (0.0962469, 0.368665) (0.0959037, 0.368848) (0.0955604, 0.369023) (0.0954378, 0.369098) (0.0952172, 0.369246) (0.0948739, 0.369478) (0.0947065, 0.369604) (0.0945306, 0.369745) (0.0941874, 0.370028) (0.0941002, 0.370109) (0.0938441, 0.370364) (0.0935817, 0.370615) (0.0935009, 0.370697) (0.0931576, 0.371049) (0.0930906, 0.37112) (0.0928144, 0.371421) (0.0926007, 0.371625) (0.0924711, 0.371753) (0.0921278, 0.372075) (0.0920612, 0.372131) (0.0917846, 0.372363) (0.0914413, 0.372611) (0.0914007, 0.372636) (0.0910981, 0.372824) (0.0907548, 0.372983) (0.0904116, 0.373092) (0.0901743, 0.373142) (0.0900683, 0.373164) (0.089725, 0.373193) (0.0893818, 0.373175) (0.0891409, 0.373142) (0.0890385, 0.373127) (0.0886953, 0.373042) (0.088352, 0.372933) (0.0880088, 0.372788) (0.0876868, 0.372636) (0.0876655, 0.372626) (0.0873222, 0.372457) (0.086979, 0.372255) (0.0867859, 0.372131) (0.0866357, 0.372043) (0.0862925, 0.371839) (0.085979, 0.371625) (0.0859492, 0.371606) (0.085606, 0.371381) (0.0852627, 0.371148) (0.0852224, 0.37112) (0.0849194, 0.370928) (0.0845762, 0.370692) (0.0844664, 0.370615) (0.0842329, 0.370463) (0.0838897, 0.370226) (0.0837329, 0.370109) (0.0835464, 0.369983) (0.0832031, 0.369725) (0.0830508, 0.369604) (0.0828599, 0.369457) (0.0825166, 0.369162) (0.0824506, 0.369098) (0.0821734, 0.36882) (0.0819708, 0.368593) (0.0818301, 0.368429) (0.0815795, 0.368087) (0.0814869, 0.367955) (0.0812415, 0.367582) (0.0811436, 0.367414) (0.0809471, 0.367076) (0.0808003, 0.366801) (0.0806809, 0.366571) (0.0804571, 0.366149) (0.0804114, 0.366065) (0.0801375, 0.36556) (0.0801138, 0.365522) (0.0798053, 0.365055) (0.0797706, 0.365007) (0.0794273, 0.364579) (0.0794011, 0.364549) (0.0790841, 0.364239) (0.0788775, 0.364044) (0.0787408, 0.363926) (0.0783975, 0.363652) (0.0782502, 0.363538) (0.0780543, 0.363398) (0.077711, 0.363126) (0.0775955, 0.363033) (0.0773678, 0.362844) (0.0770316, 0.362527) (0.0770245, 0.36252) (0.0766813, 0.362132) (0.0765985, 0.362022) (0.076338, 0.361632) (0.0762675, 0.361516) (0.0760078, 0.361011) (0.0759947, 0.360982) (0.0757924, 0.360506) (0.0756515, 0.360094) (0.0756211, 0.36) (0.0754684, 0.359495) (0.0753379, 0.358989) (0.0753082, 0.358872) (0.0752051, 0.358484) (0.0750746, 0.357978) (0.074965, 0.357556) (0.0749416, 0.357473) (0.0747816, 0.356967) (0.0746217, 0.356472) (0.0746183, 0.356462) (0.0744102, 0.355956) (0.0742785, 0.355652) (0.0741826, 0.355451) (0.0739352, 0.354956) (0.07393, 0.354946) (0.073671, 0.35444) (0.0735919, 0.354277) (0.0734193, 0.353935) (0.0732487, 0.353535) (0.073207, 0.353429) (0.0730377, 0.352924) (0.0729176, 0.352418) (0.0729054, 0.352346) (0.0728372, 0.351913) (0.0727917, 0.351407) (0.0727697, 0.350902) (0.0727838, 0.350396) (0.0728154, 0.349891) (0.07287, 0.349386) (0.0729054, 0.349129) (0.0729381, 0.34888) (0.0730116, 0.348375) (0.0731079, 0.347869) (0.0732104, 0.347364) (0.0732487, 0.347187) (0.0733178, 0.346858) (0.0734323, 0.346353) (0.0735604, 0.345847) (0.0735919, 0.345721) (0.0736854, 0.345342) (0.0738212, 0.344837) (0.0739352, 0.344411) (0.0739568, 0.344331) (0.0740853, 0.343826) (0.0742254, 0.34332) (0.0742785, 0.343113) (0.0743556, 0.342815) (0.074486, 0.342309) (0.0746217, 0.341807) (0.0746227, 0.341804) (0.0747443, 0.341298) (0.0748795, 0.340793) (0.074965, 0.340468) (0.0750135, 0.340287) (0.0751393, 0.339782) (0.0752818, 0.339277) (0.0753082, 0.339184) (0.0754294, 0.338771) (0.0755917, 0.338266) (0.0756515, 0.338086) (0.0757612, 0.33776) (0.0759521, 0.337255) (0.0759947, 0.337147) (0.0761537, 0.336749) (0.076338, 0.336331) (0.0763771, 0.336244) (0.0766065, 0.335738) (0.0766813, 0.335584) (0.0768436, 0.335233) (0.0770245, 0.334879) (0.0770967, 0.334727) (0.0773252, 0.334222) (0.0773678, 0.33413) (0.0775474, 0.333717) (0.077711, 0.333355) (0.0777706, 0.333211) (0.0779591, 0.332706) (0.0780543, 0.332447) (0.0781394, 0.3322) (0.0783055, 0.331695) (0.0783975, 0.331404) (0.0784615, 0.331189) (0.0785953, 0.330684) (0.07874, 0.330178) (0.0787408, 0.330175) (0.0788608, 0.329673) (0.0789892, 0.329168) (0.0790841, 0.328809) (0.079122, 0.328662) (0.079244, 0.328157) (0.0793894, 0.327651) (0.0794273, 0.327517) (0.0795339, 0.327146) (0.0797058, 0.32664) (0.0797706, 0.32645) (0.0798815, 0.326135) (0.08009, 0.325629) (0.0801138, 0.325574) (0.0803193, 0.325124) (0.0804571, 0.324842) (0.0805637, 0.324618) (0.0808003, 0.324197) (0.0808476, 0.324113) (0.0811337, 0.323608) (0.0811436, 0.32359) (0.0814324, 0.323102) (0.0814869, 0.323009) (0.0817264, 0.322597) (0.0818301, 0.322426) (0.0820241, 0.322091) (0.0821734, 0.321832) (0.0823099, 0.321586) (0.0825166, 0.321223) (0.0825955, 0.32108) (0.0828599, 0.320598) (0.0828725, 0.320575) (0.08314, 0.320069) (0.0832031, 0.319948) (0.0834058, 0.319564) (0.0835464, 0.319308) (0.0836792, 0.319058) (0.0838897, 0.318689) (0.083969, 0.318553) (0.0842329, 0.318115) (0.0842741, 0.318048) (0.0845762, 0.31758) (0.0846021, 0.317542) (0.0849194, 0.317092) (0.0849607, 0.317037) (0.0852627, 0.31665) (0.085362, 0.316531) (0.085606, 0.31625) (0.0858194, 0.316026) (0.0859492, 0.315895) (0.0862925, 0.315572) (0.08635, 0.31552) (0.0866357, 0.315267) (0.0869498, 0.315015) (0.086979, 0.314991) (0.0873222, 0.314722) (0.0876278, 0.314509) (0.0876655, 0.314483) (0.0880088, 0.314242) (0.088352, 0.314025) (0.0883839, 0.314004) (0.0886953, 0.313792) (0.0890385, 0.313586) (0.0891723, 0.313499) (0.0893818, 0.313358) (0.089725, 0.313134) (0.0899389, 0.312993) (0.0900683, 0.312906) (0.0904116, 0.312662) (0.0906608, 0.312488) (0.0907548, 0.31242) (0.0910981, 0.312149) (0.0913105, 0.311982) (0.0914413, 0.311879) (0.0917846, 0.311591) (0.0919239, 0.311477) (0.0921278, 0.311304) (0.0924711, 0.311024) (0.0925326, 0.310971) (0.0928144, 0.310729) (0.0931576, 0.310473) (0.0931677, 0.310466) (0.0935009, 0.310217) (0.0938441, 0.310005) (0.0939238, 0.30996) (0.0941874, 0.30981) (0.0945306, 0.309636) (0.0948739, 0.309517) (0.0950833, 0.309455)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-alpha_c/1/.initial={(-0.133911, -0.00655353) (-0.1339, -0.00655437) (-0.133567, -0.00657569) (-0.133234, -0.00660067) (-0.132901, -0.00662233) (-0.132568, -0.00664477) (-0.132236, -0.00665794) (-0.131903, -0.00665419) (-0.13157, -0.00664762) (-0.131237, -0.00662851) (-0.130904, -0.00660767) (-0.130572, -0.006585) (-0.130252, -0.00655353) (-0.130239, -0.00655228) (-0.129906, -0.00651262) (-0.129573, -0.00647281) (-0.12924, -0.00642587) (-0.12918, -0.00641591) (-0.128908, -0.00637037) (-0.128575, -0.00631648) (-0.128356, -0.00627829) (-0.128242, -0.00625874) (-0.127909, -0.00619114) (-0.127673, -0.00614068) (-0.127576, -0.00611966) (-0.127244, -0.00604176) (-0.12709, -0.00600306) (-0.126911, -0.00595986) (-0.126578, -0.00587776) (-0.126529, -0.00586544) (-0.126245, -0.0057913) (-0.126027, -0.00572783) (-0.125912, -0.0056953) (-0.12558, -0.00559863) (-0.125551, -0.00559021) (-0.125247, -0.00549534) (-0.125111, -0.00545259) (-0.124914, -0.00539023) (-0.124694, -0.00531498) (-0.124581, -0.00527466) (-0.124289, -0.00517736) (-0.124248, -0.00516245) (-0.123923, -0.00503974) (-0.123916, -0.0050369) (-0.123583, -0.00490946) (-0.123563, -0.00490212) (-0.12325, -0.00477333) (-0.123228, -0.00476451) (-0.122917, -0.00462941) (-0.122911, -0.00462689) (-0.12261, -0.00448927) (-0.122584, -0.00447713) (-0.122305, -0.00435166) (-0.122252, -0.00432698) (-0.122022, -0.00421404) (-0.121919, -0.00416189) (-0.12175, -0.00407642) (-0.121586, -0.00399022) (-0.121479, -0.00393881) (-0.121253, -0.00382618) (-0.1212, -0.00380119) (-0.120938, -0.00366357) (-0.12092, -0.00365486) (-0.120672, -0.00352596) (-0.120587, -0.00347839) (-0.120427, -0.00338834) (-0.120255, -0.00329411) (-0.120172, -0.00325072) (-0.119937, -0.0031131) (-0.119922, -0.00310442) (-0.119716, -0.00297549) (-0.119589, -0.00289341) (-0.119496, -0.00283787) (-0.119296, -0.00270025) (-0.119256, -0.00267023) (-0.119116, -0.00256264) (-0.118956, -0.00242502) (-0.118923, -0.00238984) (-0.118825, -0.0022874) (-0.118717, -0.00214979) (-0.118625, -0.00201217) (-0.118591, -0.00193073) (-0.118567, -0.00187455) (-0.118522, -0.00173693) (-0.118502, -0.00159932) (-0.118504, -0.0014617) (-0.118524, -0.00132408) (-0.118564, -0.00118647) (-0.118591, -0.00111385) (-0.118616, -0.00104885) (-0.118685, -0.000911233) (-0.118791, -0.000773616) (-0.118914, -0.000635999) (-0.118923, -0.000628549) (-0.119096, -0.000498383) (-0.119256, -0.000379909) (-0.119283, -0.000360766) (-0.11951, -0.000223149) (-0.119589, -0.000181507) (-0.119775, -8.55317e-05) (-0.119922, -2.20694e-06) (-0.120026, 5.20853e-05) (-0.120255, 0.000157852) (-0.120341, 0.000189702) (-0.120587, 0.000273661) (-0.120786, 0.000327319) (-0.12092, 0.000357492) (-0.121253, 0.000404116) (-0.121586, 0.000433205) (-0.121919, 0.000441668) (-0.122252, 0.000432132) (-0.122584, 0.000412977) (-0.122917, 0.000392347) (-0.12325, 0.000360276) (-0.123583, 0.000332972) (-0.123638, 0.000327319) (-0.123916, 0.000298445) (-0.124248, 0.000263216) (-0.124581, 0.000222263) (-0.124859, 0.000189702) (-0.124914, 0.00018362) (-0.125247, 0.000139913) (-0.12558, 9.60793e-05) (-0.125884, 5.20853e-05) (-0.125912, 4.83226e-05) (-0.126245, -4.76462e-06) (-0.126578, -6.18181e-05) (-0.126701, -8.55317e-05) (-0.126911, -0.000125245) (-0.127244, -0.000188817) (-0.127415, -0.000223149) (-0.127576, -0.000253426) (-0.127909, -0.000327336) (-0.128052, -0.000360766) (-0.128242, -0.000402111) (-0.128575, -0.000476394) (-0.128669, -0.000498383) (-0.128908, -0.000555744) (-0.129228, -0.000635999) (-0.12924, -0.000639066) (-0.129573, -0.000728294) (-0.129728, -0.000773616) (-0.129906, -0.000824999) (-0.130206, -0.000911233) (-0.130239, -0.000921163) (-0.130572, -0.00102794) (-0.130636, -0.00104885) (-0.130904, -0.00114266) (-0.131028, -0.00118647) (-0.131237, -0.00126092) (-0.131395, -0.00132408) (-0.13157, -0.00139304) (-0.131735, -0.0014617) (-0.131903, -0.00153307) (-0.132056, -0.00159932) (-0.132236, -0.00168401) (-0.132347, -0.00173693) (-0.132568, -0.00184267) (-0.132631, -0.00187455) (-0.132897, -0.00201217) (-0.132901, -0.0020145) (-0.133142, -0.00214979) (-0.133234, -0.00220046) (-0.133393, -0.0022874) (-0.133567, -0.00240029) (-0.133605, -0.00242502) (-0.133809, -0.00256264) (-0.1339, -0.00263009) (-0.133999, -0.00270025) (-0.134183, -0.00283787) (-0.134232, -0.00288475) (-0.13433, -0.00297549) (-0.134472, -0.0031131) (-0.134565, -0.0032132) (-0.134601, -0.00325072) (-0.134724, -0.00338834) (-0.134837, -0.00352596) (-0.134898, -0.00360714) (-0.13494, -0.00366357) (-0.135053, -0.00380119) (-0.135175, -0.00393881) (-0.135231, -0.00400438) (-0.135289, -0.00407642) (-0.135422, -0.00421404) (-0.135564, -0.00433944) (-0.135578, -0.00435166) (-0.13573, -0.00448927) (-0.135896, -0.00461909) (-0.135906, -0.00462689) (-0.136078, -0.00476451) (-0.136229, -0.00487879) (-0.136262, -0.00490212) (-0.13644, -0.00503974) (-0.136562, -0.00513403) (-0.136623, -0.00517736) (-0.136789, -0.00531498) (-0.136895, -0.0054155) (-0.136936, -0.00545259) (-0.137056, -0.00559021) (-0.137171, -0.00572783) (-0.137226, -0.00586544) (-0.137228, -0.00587476) (-0.137245, -0.00600306) (-0.137228, -0.00604589) (-0.137179, -0.00614068) (-0.13701, -0.00627829) (-0.136895, -0.0063272) (-0.136574, -0.00641591) (-0.136562, -0.00641825) (-0.136229, -0.00645608) (-0.135896, -0.00647498) (-0.135564, -0.00649252) (-0.135231, -0.00650381) (-0.134898, -0.00651476) (-0.134565, -0.00652712) (-0.134232, -0.00653311) (-0.133911, -0.00655353)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-alpha_c/2/.initial={(-0.139958, -0.0101316) (-0.13989, -0.0101359) (-0.139557, -0.0101546) (-0.139224, -0.0101704) (-0.138892, -0.01018) (-0.138559, -0.0101858) (-0.138226, -0.0101888) (-0.137893, -0.0101874) (-0.13756, -0.0101853) (-0.137228, -0.0101829) (-0.136895, -0.0101811) (-0.136562, -0.0101821) (-0.136229, -0.0101843) (-0.135896, -0.0101865) (-0.135564, -0.0101883) (-0.135231, -0.0101857) (-0.134898, -0.0101786) (-0.134565, -0.0101663) (-0.134232, -0.0101519) (-0.1339, -0.0101364) (-0.133825, -0.0101316) (-0.133567, -0.0101156) (-0.133234, -0.0100886) (-0.132901, -0.0100589) (-0.132568, -0.0100228) (-0.132283, -0.00999395) (-0.132236, -0.00998962) (-0.131903, -0.00995053) (-0.13157, -0.00990858) (-0.131237, -0.00985932) (-0.131218, -0.00985633) (-0.130904, -0.0098088) (-0.130572, -0.009754) (-0.130376, -0.00971872) (-0.130239, -0.00969394) (-0.129906, -0.00962943) (-0.129669, -0.0095811) (-0.129573, -0.00956112) (-0.12924, -0.00948731) (-0.129053, -0.00944348) (-0.128908, -0.00940878) (-0.128575, -0.00932593) (-0.128494, -0.00930587) (-0.128242, -0.00924532) (-0.127937, -0.00916825) (-0.127909, -0.00916072) (-0.127576, -0.00907459) (-0.127407, -0.00903063) (-0.127244, -0.0089873) (-0.126911, -0.00889529) (-0.126902, -0.00889302) (-0.126578, -0.00880565) (-0.126388, -0.0087554) (-0.126245, -0.00871425) (-0.125918, -0.00861778) (-0.125912, -0.00861605) (-0.12558, -0.00851636) (-0.12545, -0.00848017) (-0.125247, -0.00842233) (-0.124982, -0.00834255) (-0.124914, -0.00832053) (-0.124581, -0.00821321) (-0.124554, -0.00820493) (-0.124248, -0.00810553) (-0.124119, -0.00806731) (-0.123916, -0.00800887) (-0.123652, -0.0079297) (-0.123583, -0.00790856) (-0.12325, -0.0078096) (-0.123183, -0.00779208) (-0.122917, -0.00772689) (-0.122633, -0.00765446) (-0.122584, -0.00764257) (-0.122252, -0.00755828) (-0.122058, -0.00751685) (-0.121919, -0.00748872) (-0.121586, -0.007409) (-0.121447, -0.00737923) (-0.121253, -0.00734035) (-0.12092, -0.00725863) (-0.120851, -0.00724161) (-0.120587, -0.00718084) (-0.120294, -0.007104) (-0.120255, -0.00709341) (-0.119922, -0.00699413) (-0.11983, -0.00696638) (-0.119589, -0.00689648) (-0.119382, -0.00682876) (-0.119256, -0.00678621) (-0.118992, -0.00669114) (-0.118923, -0.0066666) (-0.118632, -0.00655353) (-0.118591, -0.00653715) (-0.118297, -0.00641591) (-0.118258, -0.00639975) (-0.117976, -0.00627829) (-0.117925, -0.00625635) (-0.117665, -0.00614068) (-0.117592, -0.00610708) (-0.117365, -0.00600306) (-0.117259, -0.00595673) (-0.117056, -0.00586544) (-0.116927, -0.00580856) (-0.116744, -0.00572783) (-0.116594, -0.00566311) (-0.116421, -0.00559021) (-0.116261, -0.00552381) (-0.116088, -0.00545259) (-0.115928, -0.00538925) (-0.115737, -0.00531498) (-0.115595, -0.00525942) (-0.115384, -0.00517736) (-0.115263, -0.00513014) (-0.115019, -0.00503974) (-0.11493, -0.00500628) (-0.114653, -0.00490212) (-0.114597, -0.00488077) (-0.114295, -0.00476451) (-0.114264, -0.00475241) (-0.11395, -0.00462689) (-0.113931, -0.00461934) (-0.113616, -0.00448927) (-0.113599, -0.0044818) (-0.113298, -0.00435166) (-0.113266, -0.00433631) (-0.113005, -0.00421404) (-0.112933, -0.0041792) (-0.112731, -0.00407642) (-0.1126, -0.00399878) (-0.112496, -0.00393881) (-0.112267, -0.00380245) (-0.112265, -0.00380119) (-0.112051, -0.00366357) (-0.111935, -0.00357203) (-0.111875, -0.00352596) (-0.111688, -0.00338834) (-0.111602, -0.00330761) (-0.111541, -0.00325072) (-0.111382, -0.0031131) (-0.111269, -0.00299944) (-0.111245, -0.00297549) (-0.1111, -0.00283787) (-0.110967, -0.00270025) (-0.110936, -0.00266495) (-0.110846, -0.00256264) (-0.110702, -0.00242502) (-0.110603, -0.00231454) (-0.110578, -0.0022874) (-0.11044, -0.00214979) (-0.110307, -0.00201217) (-0.110271, -0.00197029) (-0.110187, -0.00187455) (-0.110051, -0.00173693) (-0.109938, -0.00159932) (-0.109938, -0.00159928) (-0.109813, -0.0014617) (-0.109701, -0.00132408) (-0.109608, -0.00118647) (-0.109605, -0.00118192) (-0.109518, -0.00104885) (-0.109424, -0.000911233) (-0.109348, -0.000773616) (-0.109291, -0.000635999) (-0.109272, -0.00058338) (-0.109241, -0.000498383) (-0.109199, -0.000360766) (-0.109157, -0.000223149) (-0.109111, -8.55317e-05) (-0.109085, 5.20853e-05) (-0.109064, 0.000189702) (-0.109051, 0.000327319) (-0.109047, 0.000464936) (-0.109056, 0.000602553) (-0.109069, 0.00074017) (-0.109091, 0.000877787) (-0.10912, 0.0010154) (-0.109154, 0.00115302) (-0.109183, 0.00129064) (-0.109209, 0.00142825) (-0.10923, 0.00156587) (-0.109257, 0.00170349) (-0.109272, 0.00177219) (-0.109288, 0.00184111) (-0.109328, 0.00197872) (-0.109392, 0.00211634) (-0.109493, 0.00225396) (-0.109599, 0.00239157) (-0.109605, 0.00239822) (-0.109724, 0.00252919) (-0.109907, 0.00266681) (-0.109938, 0.00269062) (-0.110102, 0.00280442) (-0.110271, 0.00291977) (-0.1103, 0.00294204) (-0.110517, 0.00307966) (-0.110603, 0.00314036) (-0.110705, 0.00321727) (-0.110929, 0.00335489) (-0.110936, 0.0033597) (-0.111164, 0.00349251) (-0.111269, 0.00354848) (-0.111442, 0.00363013) (-0.111602, 0.00369232) (-0.111842, 0.00376774) (-0.111935, 0.00379075) (-0.112267, 0.00386559) (-0.112596, 0.00390536) (-0.1126, 0.00390581) (-0.112933, 0.00393546) (-0.113266, 0.0039603) (-0.113599, 0.00397761) (-0.113931, 0.00398904) (-0.114264, 0.00399862) (-0.114597, 0.00401065) (-0.11493, 0.00402135) (-0.115263, 0.00403225) (-0.115595, 0.0040401) (-0.115669, 0.00404298) (-0.115928, 0.00405435) (-0.116261, 0.00406664) (-0.116594, 0.00408225) (-0.116927, 0.00410247) (-0.117259, 0.00411974) (-0.117592, 0.00413411) (-0.117925, 0.00414669) (-0.118258, 0.00415261) (-0.118591, 0.00415799) (-0.118923, 0.0041544) (-0.119256, 0.00414629) (-0.119589, 0.00412984) (-0.119922, 0.00410701) (-0.120255, 0.00407383) (-0.120562, 0.00404298) (-0.120587, 0.00404052) (-0.12092, 0.00400341) (-0.121253, 0.00395955) (-0.121586, 0.00391103) (-0.121624, 0.00390536) (-0.121919, 0.00386315) (-0.122252, 0.00380899) (-0.122532, 0.00376774) (-0.122584, 0.00376023) (-0.122917, 0.00370949) (-0.12325, 0.00365564) (-0.123431, 0.00363013) (-0.123583, 0.00360977) (-0.123916, 0.00355892) (-0.124248, 0.0035054) (-0.124331, 0.00349251) (-0.124581, 0.00345621) (-0.124914, 0.00340041) (-0.125179, 0.00335489) (-0.125247, 0.00334333) (-0.12558, 0.00328159) (-0.125888, 0.00321727) (-0.125912, 0.00321237) (-0.126245, 0.0031419) (-0.126514, 0.00307966) (-0.126578, 0.00306458) (-0.126911, 0.0029759) (-0.127033, 0.00294204) (-0.127244, 0.00288703) (-0.127532, 0.00280442) (-0.127576, 0.00279121) (-0.127909, 0.00268259) (-0.127957, 0.00266681) (-0.128242, 0.00257538) (-0.128374, 0.00252919) (-0.128575, 0.00245803) (-0.128755, 0.00239157) (-0.128908, 0.00233114) (-0.129106, 0.00225396) (-0.12924, 0.00219953) (-0.129443, 0.00211634) (-0.129573, 0.0020602) (-0.129762, 0.00197872) (-0.129906, 0.00191441) (-0.13007, 0.00184111) (-0.130239, 0.00176167) (-0.130368, 0.00170349) (-0.130572, 0.00160205) (-0.13065, 0.00156587) (-0.130904, 0.00144817) (-0.130949, 0.00142825) (-0.131237, 0.00129801) (-0.131254, 0.00129064) (-0.131561, 0.00115302) (-0.13157, 0.001149) (-0.131891, 0.0010154) (-0.131903, 0.00101049) (-0.13223, 0.000877787) (-0.132236, 0.0008756) (-0.132568, 0.00075105) (-0.132599, 0.00074017) (-0.132901, 0.000632433) (-0.132992, 0.000602553) (-0.133234, 0.000527528) (-0.13343, 0.000464936) (-0.133567, 0.000422288) (-0.133869, 0.000327319) (-0.1339, 0.000318088) (-0.134232, 0.00021685) (-0.134332, 0.000189702) (-0.134565, 0.000129473) (-0.134838, 5.20853e-05) (-0.134898, 3.5331e-05) (-0.135231, -6.30954e-05) (-0.135311, -8.55317e-05) (-0.135564, -0.000151027) (-0.135807, -0.000223149) (-0.135896, -0.000249167) (-0.136229, -0.000352066) (-0.136256, -0.000360766) (-0.136562, -0.000458241) (-0.136686, -0.000498383) (-0.136895, -0.000560205) (-0.137121, -0.000635999) (-0.137228, -0.000671582) (-0.137521, -0.000773616) (-0.13756, -0.000786777) (-0.137893, -0.00090744) (-0.137903, -0.000911233) (-0.138226, -0.00103058) (-0.138274, -0.00104885) (-0.138559, -0.00115641) (-0.138636, -0.00118647) (-0.138892, -0.00128354) (-0.138995, -0.00132408) (-0.139224, -0.00141512) (-0.139338, -0.0014617) (-0.139557, -0.00155402) (-0.139663, -0.00159932) (-0.13989, -0.00169974) (-0.139974, -0.00173693) (-0.140223, -0.0018527) (-0.14027, -0.00187455) (-0.140556, -0.0020108) (-0.140558, -0.00201217) (-0.140837, -0.00214979) (-0.140888, -0.00217746) (-0.14109, -0.0022874) (-0.141221, -0.002361) (-0.141333, -0.00242502) (-0.141554, -0.00255352) (-0.14157, -0.00256264) (-0.141805, -0.00270025) (-0.141887, -0.00275066) (-0.142027, -0.00283787) (-0.14222, -0.00296141) (-0.142243, -0.00297549) (-0.142477, -0.0031131) (-0.142552, -0.00315868) (-0.142699, -0.00325072) (-0.142885, -0.00336863) (-0.142918, -0.00338834) (-0.143161, -0.00352596) (-0.143218, -0.00355962) (-0.143391, -0.00366357) (-0.143551, -0.00376399) (-0.143613, -0.00380119) (-0.143858, -0.00393881) (-0.143884, -0.00395424) (-0.144087, -0.00407642) (-0.144216, -0.00416607) (-0.14429, -0.00421404) (-0.144512, -0.00435166) (-0.144549, -0.00437934) (-0.144696, -0.00448927) (-0.144869, -0.00462689) (-0.144882, -0.00464013) (-0.145019, -0.00476451) (-0.145165, -0.00490212) (-0.145215, -0.00497835) (-0.145256, -0.00503974) (-0.145336, -0.00517736) (-0.145401, -0.00531498) (-0.14544, -0.00545259) (-0.145449, -0.00559021) (-0.145442, -0.00572783) (-0.145428, -0.00586544) (-0.145384, -0.00600306) (-0.145344, -0.00614068) (-0.145305, -0.00627829) (-0.145273, -0.00641591) (-0.145243, -0.00655353) (-0.145215, -0.00667777) (-0.145212, -0.00669114) (-0.145205, -0.00682876) (-0.145214, -0.00696638) (-0.145215, -0.006971) (-0.145251, -0.007104) (-0.145307, -0.00724161) (-0.145401, -0.00737923) (-0.145489, -0.00751685) (-0.145548, -0.00760577) (-0.145583, -0.00765446) (-0.145699, -0.00779208) (-0.145808, -0.0079297) (-0.14588, -0.00804997) (-0.145892, -0.00806731) (-0.145972, -0.00820493) (-0.146041, -0.00834255) (-0.146074, -0.00848017) (-0.146074, -0.00861778) (-0.146027, -0.0087554) (-0.145933, -0.00889302) (-0.14588, -0.00895836) (-0.145819, -0.00903063) (-0.145617, -0.00916825) (-0.145548, -0.00921472) (-0.145392, -0.00930587) (-0.145215, -0.00939171) (-0.145081, -0.00944348) (-0.144882, -0.00951716) (-0.144653, -0.0095811) (-0.144549, -0.00960814) (-0.144216, -0.00968825) (-0.14399, -0.00971872) (-0.143884, -0.00973435) (-0.143551, -0.00977988) (-0.143218, -0.00982332) (-0.142885, -0.00984868) (-0.14278, -0.00985633) (-0.142552, -0.00987662) (-0.14222, -0.00990269) (-0.141887, -0.00993872) (-0.141554, -0.00997085) (-0.141289, -0.00999395) (-0.141221, -0.0100005) (-0.140888, -0.0100333) (-0.140556, -0.0100772) (-0.140223, -0.0101125) (-0.139958, -0.0101316)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-beta/1/.initial={(-0.130198, 0.57319) (-0.129906, 0.572918) (-0.129857, 0.57319) (-0.129573, 0.574805) (-0.12924, 0.577174) (-0.128908, 0.58) (-0.128575, 0.584143) (-0.128242, 0.588999) (-0.127909, 0.594844) (-0.127814, 0.597196) (-0.127576, 0.602946) (-0.127244, 0.610511) (-0.126911, 0.618738) (-0.126832, 0.621203) (-0.126578, 0.629171) (-0.126245, 0.638958) (-0.126064, 0.64521) (-0.125912, 0.650139) (-0.12558, 0.66058) (-0.125344, 0.669217) (-0.125247, 0.672576) (-0.124914, 0.684016) (-0.124677, 0.693224) (-0.124581, 0.696806) (-0.124248, 0.708763) (-0.124042, 0.71723) (-0.123916, 0.722171) (-0.123583, 0.735076) (-0.123432, 0.741237) (-0.12325, 0.748665) (-0.122917, 0.762104) (-0.122843, 0.765244) (-0.122584, 0.776466) (-0.12227, 0.789251) (-0.122252, 0.790006) (-0.121919, 0.805673) (-0.121757, 0.813257) (-0.121586, 0.82123) (-0.121253, 0.835014) (-0.121206, 0.837264) (-0.12092, 0.851953) (-0.120737, 0.861271) (-0.120587, 0.869094) (-0.120255, 0.884258) (-0.120235, 0.885278) (-0.119922, 0.903694) (-0.119827, 0.909285) (-0.119589, 0.924632) (-0.119456, 0.933291) (-0.119256, 0.947087) (-0.119109, 0.957298) (-0.118923, 0.97196) (-0.118809, 0.981305) (-0.118591, 1.00028) (-0.118534, 1.00531) (-0.118343, 1.02932) (-0.118258, 1.04054) (-0.11816, 1.05333) (-0.118058, 1.07733) (-0.117982, 1.10134) (-0.117952, 1.12535) (-0.117998, 1.14935) (-0.118077, 1.17336) (-0.118152, 1.19737) (-0.118232, 1.22137) (-0.118258, 1.22575) (-0.118382, 1.24538) (-0.118476, 1.26939) (-0.118544, 1.29339) (-0.118591, 1.30767) (-0.118624, 1.3174) (-0.118687, 1.34141) (-0.118723, 1.36541) (-0.118757, 1.38942) (-0.118776, 1.41343) (-0.118816, 1.43743) (-0.118872, 1.46144) (-0.118923, 1.4715) (-0.118999, 1.48545) (-0.119153, 1.50945) (-0.119256, 1.52069) (-0.119398, 1.53346) (-0.119589, 1.54762) (-0.119746, 1.55747) (-0.119922, 1.56626) (-0.120255, 1.5808) (-0.120279, 1.58147) (-0.120587, 1.58854) (-0.12092, 1.5944) (-0.121253, 1.59811) (-0.121586, 1.6005) (-0.121919, 1.60251) (-0.122252, 1.60294) (-0.122584, 1.60339) (-0.122917, 1.60328) (-0.12325, 1.60355) (-0.123583, 1.60432) (-0.123916, 1.60511) (-0.124047, 1.60548) (-0.124248, 1.606) (-0.124581, 1.60644) (-0.124914, 1.60676) (-0.125247, 1.60632) (-0.125515, 1.60548) (-0.12558, 1.60526) (-0.125912, 1.60153) (-0.126245, 1.59819) (-0.126578, 1.5945) (-0.126911, 1.5886) (-0.127244, 1.58297) (-0.127296, 1.58147) (-0.127576, 1.5736) (-0.127909, 1.56592) (-0.128242, 1.55808) (-0.12826, 1.55747) (-0.128575, 1.54675) (-0.128908, 1.53747) (-0.129018, 1.53346) (-0.12924, 1.52564) (-0.129573, 1.51592) (-0.12976, 1.50945) (-0.129906, 1.50464) (-0.130239, 1.49376) (-0.130485, 1.48545) (-0.130572, 1.48254) (-0.130904, 1.4702) (-0.131148, 1.46144) (-0.131237, 1.45818) (-0.13157, 1.44525) (-0.131761, 1.43743) (-0.131903, 1.43127) (-0.132236, 1.41784) (-0.132333, 1.41343) (-0.132568, 1.40165) (-0.132812, 1.38942) (-0.132901, 1.38438) (-0.133234, 1.36748) (-0.133269, 1.36541) (-0.133567, 1.34555) (-0.133627, 1.34141) (-0.1339, 1.32046) (-0.133938, 1.3174) (-0.134165, 1.29339) (-0.134232, 1.2852) (-0.134361, 1.26939) (-0.134548, 1.24538) (-0.134565, 1.24209) (-0.134658, 1.22137) (-0.134753, 1.19737) (-0.134873, 1.17336) (-0.134898, 1.16668) (-0.134957, 1.14935) (-0.13502, 1.12535) (-0.135086, 1.10134) (-0.135178, 1.07733) (-0.135231, 1.06439) (-0.135275, 1.05333) (-0.135328, 1.02932) (-0.135383, 1.00531) (-0.135445, 0.981305) (-0.135505, 0.957298) (-0.135564, 0.934138) (-0.135566, 0.933291) (-0.135569, 0.909285) (-0.135564, 0.906013) (-0.13552, 0.885278) (-0.135443, 0.861271) (-0.135354, 0.837264) (-0.135275, 0.813257) (-0.135231, 0.806343) (-0.135103, 0.789251) (-0.13498, 0.765244) (-0.134898, 0.754759) (-0.134781, 0.741237) (-0.134616, 0.71723) (-0.134565, 0.712452) (-0.134341, 0.693224) (-0.134232, 0.684006) (-0.134035, 0.669217) (-0.1339, 0.66116) (-0.13364, 0.64521) (-0.133567, 0.641283) (-0.133234, 0.629402) (-0.133036, 0.621203) (-0.132901, 0.616293) (-0.132568, 0.607971) (-0.132236, 0.598005) (-0.132199, 0.597196) (-0.131903, 0.591855) (-0.13157, 0.586736) (-0.131237, 0.58224) (-0.130904, 0.578826) (-0.130572, 0.575735) (-0.130239, 0.573232) (-0.130198, 0.57319)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-beta/2/.initial={(-0.133655, 0.0690471) (-0.133567, 0.0673948) (-0.133234, 0.061212) (-0.132901, 0.0573191) (-0.132568, 0.0547074) (-0.132236, 0.0537574) (-0.131903, 0.0545078) (-0.13157, 0.056692) (-0.131237, 0.0600552) (-0.130904, 0.0641714) (-0.13058, 0.0690471) (-0.130572, 0.0691654) (-0.130239, 0.0742312) (-0.129906, 0.0793433) (-0.129573, 0.0849141) (-0.12924, 0.0896731) (-0.128995, 0.0930539) (-0.128908, 0.0941711) (-0.128575, 0.0972943) (-0.128242, 0.100772) (-0.127909, 0.102825) (-0.127576, 0.105374) (-0.127244, 0.107949) (-0.126911, 0.109617) (-0.126578, 0.111302) (-0.126245, 0.113356) (-0.125912, 0.115534) (-0.125738, 0.117061) (-0.12558, 0.118301) (-0.125247, 0.120337) (-0.124914, 0.123712) (-0.124581, 0.126614) (-0.124248, 0.1312) (-0.123916, 0.135629) (-0.123583, 0.140962) (-0.123577, 0.141067) (-0.12325, 0.146327) (-0.122917, 0.152554) (-0.122584, 0.160266) (-0.12239, 0.165074) (-0.122252, 0.168389) (-0.121919, 0.17816) (-0.121592, 0.189081) (-0.121586, 0.189279) (-0.121253, 0.201144) (-0.120973, 0.213088) (-0.12092, 0.215093) (-0.120587, 0.229106) (-0.120426, 0.237095) (-0.120255, 0.244884) (-0.119945, 0.261101) (-0.119922, 0.262246) (-0.119589, 0.278742) (-0.119473, 0.285108) (-0.119256, 0.296732) (-0.11902, 0.309115) (-0.118923, 0.313845) (-0.118591, 0.332184) (-0.118572, 0.333122) (-0.118258, 0.348832) (-0.118098, 0.357129) (-0.117925, 0.365734) (-0.117606, 0.381135) (-0.117592, 0.381785) (-0.117259, 0.396698) (-0.117062, 0.405142) (-0.116927, 0.410745) (-0.116594, 0.424561) (-0.116473, 0.429149) (-0.116261, 0.437391) (-0.115928, 0.449314) (-0.115823, 0.453156) (-0.115595, 0.461769) (-0.115263, 0.473862) (-0.115181, 0.477162) (-0.11493, 0.488145) (-0.11462, 0.501169) (-0.114597, 0.502144) (-0.114264, 0.51878) (-0.114153, 0.525176) (-0.113931, 0.538492) (-0.113764, 0.549183) (-0.113599, 0.560895) (-0.113435, 0.57319) (-0.113266, 0.586909) (-0.113146, 0.597196) (-0.112933, 0.615872) (-0.112874, 0.621203) (-0.112631, 0.64521) (-0.1126, 0.648101) (-0.112359, 0.669217) (-0.112267, 0.677285) (-0.112095, 0.693224) (-0.111935, 0.706764) (-0.111809, 0.71723) (-0.111602, 0.734315) (-0.111517, 0.741237) (-0.111269, 0.761288) (-0.111222, 0.765244) (-0.110941, 0.789251) (-0.110936, 0.789676) (-0.110662, 0.813257) (-0.110603, 0.819338) (-0.110426, 0.837264) (-0.110271, 0.85388) (-0.1102, 0.861271) (-0.110011, 0.885278) (-0.109938, 0.897431) (-0.109863, 0.909285) (-0.109751, 0.933291) (-0.109652, 0.957298) (-0.109605, 0.973682) (-0.109582, 0.981305) (-0.109506, 1.00531) (-0.109444, 1.02932) (-0.109358, 1.05333) (-0.109272, 1.07649) (-0.109269, 1.07733) (-0.109151, 1.10134) (-0.109016, 1.12535) (-0.108939, 1.13881) (-0.108875, 1.14935) (-0.108719, 1.17336) (-0.108607, 1.18987) (-0.108554, 1.19737) (-0.108404, 1.22137) (-0.108274, 1.24432) (-0.108268, 1.24538) (-0.108156, 1.26939) (-0.108091, 1.29339) (-0.108058, 1.3174) (-0.108076, 1.34141) (-0.108134, 1.36541) (-0.10824, 1.38942) (-0.108274, 1.39525) (-0.10837, 1.41343) (-0.108522, 1.43743) (-0.108607, 1.44991) (-0.108678, 1.46144) (-0.108843, 1.48545) (-0.108939, 1.50062) (-0.108993, 1.50945) (-0.109149, 1.53346) (-0.109272, 1.5525) (-0.109302, 1.55747) (-0.109451, 1.58147) (-0.109605, 1.60259) (-0.109625, 1.60548) (-0.109806, 1.62949) (-0.109938, 1.64373) (-0.110027, 1.65349) (-0.110271, 1.67577) (-0.11029, 1.6775) (-0.11059, 1.70151) (-0.110603, 1.7025) (-0.110936, 1.72508) (-0.110943, 1.72552) (-0.111269, 1.74563) (-0.111344, 1.74952) (-0.111602, 1.76266) (-0.111825, 1.77353) (-0.111935, 1.77853) (-0.112267, 1.79308) (-0.112386, 1.79754) (-0.1126, 1.80523) (-0.112933, 1.81694) (-0.113079, 1.82154) (-0.113266, 1.82727) (-0.113599, 1.83764) (-0.113865, 1.84555) (-0.113931, 1.84761) (-0.114264, 1.85762) (-0.114597, 1.86733) (-0.114671, 1.86956) (-0.11493, 1.87755) (-0.115263, 1.88838) (-0.115426, 1.89356) (-0.115595, 1.89927) (-0.115928, 1.91053) (-0.116139, 1.91757) (-0.116261, 1.92197) (-0.116594, 1.9335) (-0.116839, 1.94158) (-0.116927, 1.94471) (-0.117259, 1.95627) (-0.117564, 1.96558) (-0.117592, 1.96652) (-0.117925, 1.97759) (-0.118258, 1.98696) (-0.118358, 1.98959) (-0.118591, 1.99578) (-0.118923, 2.00412) (-0.119256, 2.01094) (-0.119414, 2.0136) (-0.119589, 2.0166) (-0.119922, 2.02173) (-0.120255, 2.02696) (-0.120587, 2.03022) (-0.12092, 2.03362) (-0.121253, 2.0363) (-0.12139, 2.0376) (-0.121586, 2.03954) (-0.121919, 2.042) (-0.122252, 2.04447) (-0.122584, 2.04742) (-0.122917, 2.05005) (-0.12325, 2.0527) (-0.123583, 2.0548) (-0.123916, 2.05707) (-0.124248, 2.05952) (-0.124581, 2.06101) (-0.124748, 2.06161) (-0.124914, 2.06228) (-0.125247, 2.06345) (-0.12558, 2.06365) (-0.125912, 2.06255) (-0.126096, 2.06161) (-0.126245, 2.0609) (-0.126578, 2.05856) (-0.126911, 2.05471) (-0.127244, 2.05033) (-0.127576, 2.04411) (-0.127877, 2.0376) (-0.127909, 2.0369) (-0.128242, 2.0294) (-0.128575, 2.02048) (-0.128817, 2.0136) (-0.128908, 2.01106) (-0.12924, 2.00143) (-0.129573, 1.99073) (-0.129609, 1.98959) (-0.129906, 1.98067) (-0.130239, 1.97028) (-0.130392, 1.96558) (-0.130572, 1.96036) (-0.130904, 1.95022) (-0.131168, 1.94158) (-0.131237, 1.93949) (-0.13157, 1.93013) (-0.131903, 1.92011) (-0.13198, 1.91757) (-0.132236, 1.90967) (-0.132568, 1.89899) (-0.132727, 1.89356) (-0.132901, 1.8878) (-0.133234, 1.87588) (-0.133407, 1.86956) (-0.133567, 1.86406) (-0.1339, 1.85127) (-0.134044, 1.84555) (-0.134232, 1.83837) (-0.134565, 1.82462) (-0.134637, 1.82154) (-0.134898, 1.81052) (-0.135185, 1.79754) (-0.135231, 1.79561) (-0.135564, 1.78121) (-0.13573, 1.77353) (-0.135896, 1.76621) (-0.136229, 1.74996) (-0.136238, 1.74952) (-0.136562, 1.7336) (-0.136712, 1.72552) (-0.136895, 1.71593) (-0.137162, 1.70151) (-0.137228, 1.69778) (-0.13756, 1.6775) (-0.13756, 1.67745) (-0.137893, 1.65668) (-0.137943, 1.65349) (-0.138226, 1.63381) (-0.13829, 1.62949) (-0.138559, 1.61043) (-0.13863, 1.60548) (-0.138892, 1.58586) (-0.13895, 1.58147) (-0.139224, 1.56051) (-0.139266, 1.55747) (-0.139557, 1.53445) (-0.139571, 1.53346) (-0.13989, 1.50987) (-0.139896, 1.50945) (-0.140223, 1.48622) (-0.140235, 1.48545) (-0.140556, 1.46485) (-0.140609, 1.46144) (-0.140888, 1.44476) (-0.14101, 1.43743) (-0.141221, 1.42537) (-0.141446, 1.41343) (-0.141554, 1.40796) (-0.141887, 1.38947) (-0.141888, 1.38942) (-0.14222, 1.37207) (-0.142329, 1.36541) (-0.142552, 1.35274) (-0.14274, 1.34141) (-0.142885, 1.33269) (-0.143126, 1.3174) (-0.143218, 1.31145) (-0.143473, 1.29339) (-0.143551, 1.28762) (-0.143784, 1.26939) (-0.143884, 1.26097) (-0.144066, 1.24538) (-0.144216, 1.23224) (-0.14434, 1.22137) (-0.144549, 1.19995) (-0.144574, 1.19737) (-0.144799, 1.17336) (-0.144882, 1.16243) (-0.14499, 1.14935) (-0.145166, 1.12535) (-0.145215, 1.11684) (-0.145312, 1.10134) (-0.145438, 1.07733) (-0.145541, 1.05333) (-0.145548, 1.05163) (-0.145639, 1.02932) (-0.145709, 1.00531) (-0.145786, 0.981305) (-0.145843, 0.957298) (-0.14588, 0.940485) (-0.145898, 0.933291) (-0.145959, 0.909285) (-0.146005, 0.885278) (-0.146041, 0.861271) (-0.146074, 0.837264) (-0.146096, 0.813257) (-0.146116, 0.789251) (-0.14613, 0.765244) (-0.146138, 0.741237) (-0.146148, 0.71723) (-0.14616, 0.693224) (-0.146171, 0.669217) (-0.146182, 0.64521) (-0.146201, 0.621203) (-0.146187, 0.597196) (-0.146157, 0.57319) (-0.146068, 0.549183) (-0.14592, 0.525176) (-0.14588, 0.521188) (-0.145678, 0.501169) (-0.145548, 0.491504) (-0.145333, 0.477162) (-0.145215, 0.470306) (-0.144922, 0.453156) (-0.144882, 0.450801) (-0.144549, 0.430724) (-0.144526, 0.429149) (-0.144216, 0.407526) (-0.144188, 0.405142) (-0.14392, 0.381135) (-0.143884, 0.377652) (-0.143693, 0.357129) (-0.143551, 0.34067) (-0.14349, 0.333122) (-0.143291, 0.309115) (-0.143218, 0.299874) (-0.143104, 0.285108) (-0.142916, 0.261101) (-0.142885, 0.257251) (-0.142715, 0.237095) (-0.142552, 0.218667) (-0.142498, 0.213088) (-0.142235, 0.189081) (-0.14222, 0.187927) (-0.141887, 0.165938) (-0.14187, 0.165074) (-0.141554, 0.150603) (-0.141298, 0.141067) (-0.141221, 0.138684) (-0.140888, 0.130267) (-0.140556, 0.123712) (-0.140223, 0.119294) (-0.140048, 0.117061) (-0.13989, 0.115092) (-0.139557, 0.112206) (-0.139224, 0.110296) (-0.138892, 0.108799) (-0.138559, 0.107912) (-0.138226, 0.107359) (-0.137893, 0.106889) (-0.13756, 0.106849) (-0.137228, 0.106987) (-0.136895, 0.107106) (-0.136562, 0.106924) (-0.136229, 0.106048) (-0.135896, 0.104774) (-0.135564, 0.102624) (-0.135231, 0.0990141) (-0.134898, 0.0951041) (-0.134778, 0.0930539) (-0.134565, 0.0889393) (-0.134232, 0.0817504) (-0.1339, 0.0737038) (-0.133655, 0.0690471)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-mean_x/1/.initial={(-0.127861, -0.34742) (-0.127576, -0.347807) (-0.127244, -0.348074) (-0.126911, -0.348281) (-0.126578, -0.348382) (-0.126245, -0.348334) (-0.125912, -0.34814) (-0.12558, -0.347863) (-0.125251, -0.34742) (-0.125247, -0.347414) (-0.124914, -0.346813) (-0.124581, -0.34615) (-0.124481, -0.3459) (-0.124248, -0.3453) (-0.123916, -0.344466) (-0.123886, -0.34438) (-0.123583, -0.343559) (-0.123322, -0.34286) (-0.12325, -0.342676) (-0.122917, -0.341878) (-0.122706, -0.34134) (-0.122584, -0.341052) (-0.122252, -0.340327) (-0.12203, -0.33982) (-0.121919, -0.339578) (-0.121586, -0.338883) (-0.121333, -0.3383) (-0.121253, -0.338122) (-0.12092, -0.337313) (-0.12073, -0.33678) (-0.120587, -0.33636) (-0.120255, -0.33533) (-0.120236, -0.33526) (-0.119922, -0.333986) (-0.119869, -0.333741) (-0.119589, -0.332254) (-0.119583, -0.332221) (-0.119365, -0.330701) (-0.119256, -0.329827) (-0.11918, -0.329181) (-0.119037, -0.327661) (-0.118923, -0.326375) (-0.118904, -0.326141) (-0.118812, -0.324621) (-0.118724, -0.323101) (-0.118646, -0.321581) (-0.118591, -0.320465) (-0.11857, -0.320061) (-0.118514, -0.318541) (-0.118462, -0.317021) (-0.118414, -0.315501) (-0.118379, -0.313981) (-0.118356, -0.312462) (-0.118345, -0.310942) (-0.118352, -0.309422) (-0.118376, -0.307902) (-0.11842, -0.306382) (-0.118483, -0.304862) (-0.118555, -0.303342) (-0.118591, -0.302773) (-0.11865, -0.301822) (-0.118746, -0.300302) (-0.118848, -0.298782) (-0.118923, -0.297699) (-0.118953, -0.297262) (-0.119059, -0.295742) (-0.11916, -0.294222) (-0.119256, -0.292887) (-0.119269, -0.292702) (-0.119378, -0.291183) (-0.119498, -0.289663) (-0.119589, -0.288662) (-0.11964, -0.288143) (-0.119797, -0.286623) (-0.119922, -0.285612) (-0.119991, -0.285103) (-0.120207, -0.283583) (-0.120255, -0.283284) (-0.120468, -0.282063) (-0.120587, -0.281383) (-0.120745, -0.280543) (-0.12092, -0.279642) (-0.121043, -0.279023) (-0.121253, -0.277901) (-0.121333, -0.277503) (-0.121586, -0.276171) (-0.121625, -0.275983) (-0.121906, -0.274463) (-0.121919, -0.274393) (-0.122201, -0.272943) (-0.122252, -0.2727) (-0.122542, -0.271423) (-0.122584, -0.271258) (-0.122917, -0.270154) (-0.122992, -0.269903) (-0.12325, -0.269172) (-0.123583, -0.268473) (-0.12363, -0.268384) (-0.123916, -0.267918) (-0.124248, -0.267484) (-0.124581, -0.267175) (-0.124914, -0.266975) (-0.125118, -0.266864) (-0.125247, -0.266803) (-0.12558, -0.266773) (-0.125912, -0.266849) (-0.125946, -0.266864) (-0.126245, -0.267002) (-0.126578, -0.267256) (-0.126911, -0.267484) (-0.127244, -0.267861) (-0.127576, -0.268249) (-0.127658, -0.268384) (-0.127909, -0.268816) (-0.128242, -0.269378) (-0.128506, -0.269903) (-0.128575, -0.270032) (-0.128908, -0.270723) (-0.129225, -0.271423) (-0.12924, -0.271454) (-0.129573, -0.272199) (-0.129889, -0.272943) (-0.129906, -0.272981) (-0.130239, -0.273733) (-0.130566, -0.274463) (-0.130572, -0.274476) (-0.130904, -0.275188) (-0.131237, -0.275884) (-0.131285, -0.275983) (-0.13157, -0.2766) (-0.131903, -0.277267) (-0.132022, -0.277503) (-0.132236, -0.277913) (-0.132568, -0.278574) (-0.132775, -0.279023) (-0.132901, -0.279288) (-0.133234, -0.28001) (-0.133447, -0.280543) (-0.133567, -0.280851) (-0.1339, -0.281728) (-0.134008, -0.282063) (-0.134232, -0.282798) (-0.134449, -0.283583) (-0.134565, -0.284027) (-0.134824, -0.285103) (-0.134898, -0.28544) (-0.135136, -0.286623) (-0.135231, -0.287124) (-0.135414, -0.288143) (-0.135564, -0.289074) (-0.135655, -0.289663) (-0.135856, -0.291183) (-0.135896, -0.291526) (-0.136037, -0.292702) (-0.136176, -0.294222) (-0.136229, -0.294883) (-0.136301, -0.295742) (-0.136393, -0.297262) (-0.136465, -0.298782) (-0.136519, -0.300302) (-0.136557, -0.301822) (-0.136562, -0.302041) (-0.136591, -0.303342) (-0.136608, -0.304862) (-0.136613, -0.306382) (-0.136617, -0.307902) (-0.136614, -0.309422) (-0.136605, -0.310942) (-0.13657, -0.312462) (-0.136562, -0.312671) (-0.136515, -0.313981) (-0.136445, -0.315501) (-0.136343, -0.317021) (-0.136229, -0.318301) (-0.136208, -0.318541) (-0.136044, -0.320061) (-0.135896, -0.321138) (-0.135836, -0.321581) (-0.1356, -0.323101) (-0.135564, -0.323299) (-0.135302, -0.324621) (-0.135231, -0.324959) (-0.13496, -0.326141) (-0.134898, -0.326395) (-0.134565, -0.327566) (-0.134535, -0.327661) (-0.134232, -0.328631) (-0.134044, -0.329181) (-0.1339, -0.32959) (-0.133567, -0.330382) (-0.13344, -0.330701) (-0.133234, -0.331262) (-0.132901, -0.332081) (-0.132843, -0.332221) (-0.132568, -0.332941) (-0.132294, -0.333741) (-0.132236, -0.333911) (-0.131903, -0.334894) (-0.131795, -0.33526) (-0.13157, -0.33607) (-0.131381, -0.33678) (-0.131237, -0.337341) (-0.13099, -0.3383) (-0.130904, -0.338642) (-0.130625, -0.33982) (-0.130572, -0.340039) (-0.13024, -0.34134) (-0.130239, -0.341344) (-0.129906, -0.342531) (-0.129813, -0.34286) (-0.129573, -0.343659) (-0.129332, -0.34438) (-0.12924, -0.34465) (-0.128908, -0.345511) (-0.128736, -0.3459) (-0.128575, -0.346252) (-0.128242, -0.346859) (-0.127909, -0.347356) (-0.127861, -0.34742)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-mean_x/2/.initial={(-0.128244, -0.391498) (-0.128242, -0.391499) (-0.127909, -0.39162) (-0.127576, -0.391638) (-0.127244, -0.391514) (-0.127216, -0.391498) (-0.126911, -0.391314) (-0.126578, -0.390953) (-0.126245, -0.390484) (-0.125989, -0.389978) (-0.125912, -0.38982) (-0.12558, -0.389057) (-0.125348, -0.388458) (-0.125247, -0.388193) (-0.124914, -0.387279) (-0.124792, -0.386938) (-0.124581, -0.386385) (-0.124248, -0.385583) (-0.124178, -0.385418) (-0.123916, -0.384862) (-0.123583, -0.38427) (-0.12336, -0.383898) (-0.12325, -0.383734) (-0.122917, -0.383312) (-0.122584, -0.38298) (-0.122252, -0.382678) (-0.121919, -0.382415) (-0.121868, -0.382378) (-0.121586, -0.382189) (-0.121253, -0.381905) (-0.12092, -0.381595) (-0.120587, -0.381248) (-0.120312, -0.380858) (-0.120255, -0.38078) (-0.119922, -0.380264) (-0.119589, -0.379662) (-0.119432, -0.379338) (-0.119256, -0.378968) (-0.118923, -0.378229) (-0.11876, -0.377818) (-0.118591, -0.377386) (-0.118258, -0.376537) (-0.118164, -0.376299) (-0.117925, -0.375686) (-0.117592, -0.374821) (-0.117575, -0.374779) (-0.117259, -0.373988) (-0.116976, -0.373259) (-0.116927, -0.373136) (-0.116594, -0.37231) (-0.116368, -0.371739) (-0.116261, -0.371462) (-0.115928, -0.370619) (-0.115782, -0.370219) (-0.115595, -0.369707) (-0.115263, -0.368791) (-0.11523, -0.368699) (-0.11493, -0.367817) (-0.114721, -0.367179) (-0.114597, -0.366791) (-0.114265, -0.365659) (-0.114264, -0.365656) (-0.113931, -0.364502) (-0.113833, -0.364139) (-0.113599, -0.363262) (-0.113434, -0.362619) (-0.113266, -0.361958) (-0.113055, -0.361099) (-0.112933, -0.360588) (-0.112688, -0.359579) (-0.1126, -0.359214) (-0.11233, -0.358059) (-0.112267, -0.357784) (-0.111987, -0.356539) (-0.111935, -0.356295) (-0.111666, -0.35502) (-0.111602, -0.354701) (-0.111364, -0.3535) (-0.111269, -0.352985) (-0.111095, -0.35198) (-0.110936, -0.350951) (-0.11086, -0.35046) (-0.110659, -0.34894) (-0.110603, -0.348459) (-0.110487, -0.34742) (-0.11035, -0.3459) (-0.110271, -0.344856) (-0.110236, -0.34438) (-0.110135, -0.34286) (-0.110046, -0.34134) (-0.109958, -0.33982) (-0.109938, -0.33952) (-0.109858, -0.3383) (-0.109764, -0.33678) (-0.109645, -0.33526) (-0.109605, -0.334772) (-0.109523, -0.333741) (-0.109396, -0.332221) (-0.109272, -0.33078) (-0.109265, -0.330701) (-0.10913, -0.329181) (-0.109011, -0.327661) (-0.108939, -0.326659) (-0.108902, -0.326141) (-0.108812, -0.324621) (-0.108749, -0.323101) (-0.108706, -0.321581) (-0.108683, -0.320061) (-0.108679, -0.318541) (-0.108693, -0.317021) (-0.108718, -0.315501) (-0.10875, -0.313981) (-0.108784, -0.312462) (-0.108817, -0.310942) (-0.108848, -0.309422) (-0.108884, -0.307902) (-0.108901, -0.306382) (-0.108911, -0.304862) (-0.108918, -0.303342) (-0.108916, -0.301822) (-0.108913, -0.300302) (-0.108909, -0.298782) (-0.10891, -0.297262) (-0.108918, -0.295742) (-0.108939, -0.294432) (-0.108943, -0.294222) (-0.108967, -0.292702) (-0.109007, -0.291183) (-0.109066, -0.289663) (-0.109127, -0.288143) (-0.109211, -0.286623) (-0.109272, -0.285557) (-0.109296, -0.285103) (-0.109394, -0.283583) (-0.109492, -0.282063) (-0.109605, -0.280661) (-0.109614, -0.280543) (-0.109733, -0.279023) (-0.109861, -0.277503) (-0.109938, -0.276689) (-0.110004, -0.275983) (-0.110154, -0.274463) (-0.110271, -0.273427) (-0.110326, -0.272943) (-0.110501, -0.271423) (-0.110603, -0.270656) (-0.110708, -0.269903) (-0.110931, -0.268384) (-0.110936, -0.268346) (-0.111162, -0.266864) (-0.111269, -0.266234) (-0.111431, -0.265344) (-0.111602, -0.264418) (-0.111719, -0.263824) (-0.111935, -0.262754) (-0.112032, -0.262304) (-0.112267, -0.261249) (-0.112377, -0.260784) (-0.1126, -0.259843) (-0.112745, -0.259264) (-0.112933, -0.258512) (-0.113129, -0.257744) (-0.113266, -0.25722) (-0.113531, -0.256224) (-0.113599, -0.255963) (-0.113931, -0.254714) (-0.113934, -0.254704) (-0.114264, -0.253355) (-0.114306, -0.253184) (-0.114597, -0.251984) (-0.114671, -0.251664) (-0.11493, -0.250576) (-0.115028, -0.250144) (-0.115263, -0.249163) (-0.115389, -0.248624) (-0.115595, -0.247788) (-0.115766, -0.247105) (-0.115928, -0.246496) (-0.116187, -0.245585) (-0.116261, -0.245321) (-0.116594, -0.244188) (-0.116634, -0.244065) (-0.116927, -0.243195) (-0.117161, -0.242545) (-0.117259, -0.242279) (-0.117592, -0.241447) (-0.117773, -0.241025) (-0.117925, -0.240671) (-0.118258, -0.240011) (-0.118549, -0.239505) (-0.118591, -0.239429) (-0.118923, -0.238882) (-0.119256, -0.238436) (-0.119589, -0.238062) (-0.11967, -0.237985) (-0.119922, -0.237712) (-0.120255, -0.237406) (-0.120587, -0.237172) (-0.12092, -0.236964) (-0.121253, -0.236732) (-0.121586, -0.236541) (-0.121684, -0.236465) (-0.121919, -0.23625) (-0.122252, -0.235942) (-0.122584, -0.235603) (-0.122917, -0.235191) (-0.123112, -0.234945) (-0.12325, -0.234745) (-0.123583, -0.234186) (-0.123916, -0.23363) (-0.124031, -0.233425) (-0.124248, -0.233002) (-0.124581, -0.232374) (-0.124864, -0.231905) (-0.124914, -0.231816) (-0.125247, -0.231239) (-0.12558, -0.230792) (-0.125912, -0.230478) (-0.126024, -0.230385) (-0.126245, -0.230192) (-0.126578, -0.230026) (-0.126911, -0.229925) (-0.127244, -0.229915) (-0.127576, -0.230017) (-0.127909, -0.230135) (-0.128242, -0.23031) (-0.128366, -0.230385) (-0.128575, -0.230504) (-0.128908, -0.230741) (-0.12924, -0.23101) (-0.129573, -0.231265) (-0.129906, -0.231545) (-0.130239, -0.231878) (-0.130269, -0.231905) (-0.130572, -0.232167) (-0.130904, -0.232515) (-0.131237, -0.232845) (-0.13157, -0.233259) (-0.131701, -0.233425) (-0.131903, -0.233686) (-0.132236, -0.234187) (-0.132568, -0.234748) (-0.132669, -0.234945) (-0.132901, -0.235397) (-0.133234, -0.236135) (-0.133364, -0.236465) (-0.133567, -0.236977) (-0.1339, -0.237909) (-0.133925, -0.237985) (-0.134232, -0.238897) (-0.134423, -0.239505) (-0.134565, -0.239976) (-0.134874, -0.241025) (-0.134898, -0.241103) (-0.135231, -0.242161) (-0.135353, -0.242545) (-0.135564, -0.243177) (-0.135873, -0.244065) (-0.135896, -0.244131) (-0.136229, -0.244918) (-0.136515, -0.245585) (-0.136562, -0.245689) (-0.136895, -0.246325) (-0.137228, -0.246928) (-0.137327, -0.247105) (-0.13756, -0.247494) (-0.137893, -0.248039) (-0.138183, -0.248624) (-0.138226, -0.24871) (-0.138559, -0.249344) (-0.138883, -0.250144) (-0.138892, -0.250164) (-0.139224, -0.250994) (-0.139442, -0.251664) (-0.139557, -0.252023) (-0.139879, -0.253184) (-0.13989, -0.253221) (-0.140223, -0.25444) (-0.140287, -0.254704) (-0.140556, -0.255821) (-0.140646, -0.256224) (-0.140888, -0.257286) (-0.140987, -0.257744) (-0.141221, -0.258833) (-0.14131, -0.259264) (-0.141554, -0.26047) (-0.141618, -0.260784) (-0.141887, -0.262122) (-0.141923, -0.262304) (-0.142204, -0.263824) (-0.14222, -0.263906) (-0.142489, -0.265344) (-0.142552, -0.265705) (-0.142757, -0.266864) (-0.142885, -0.267596) (-0.143025, -0.268384) (-0.143218, -0.269582) (-0.143273, -0.269903) (-0.14351, -0.271423) (-0.143551, -0.271701) (-0.14374, -0.272943) (-0.143884, -0.274008) (-0.143951, -0.274463) (-0.144157, -0.275983) (-0.144216, -0.276454) (-0.144346, -0.277503) (-0.144498, -0.279023) (-0.144549, -0.279614) (-0.144633, -0.280543) (-0.144744, -0.282063) (-0.144837, -0.283583) (-0.144882, -0.284539) (-0.144909, -0.285103) (-0.144973, -0.286623) (-0.145023, -0.288143) (-0.145064, -0.289663) (-0.145105, -0.291183) (-0.145147, -0.292702) (-0.145193, -0.294222) (-0.145215, -0.29496) (-0.14524, -0.295742) (-0.145297, -0.297262) (-0.145357, -0.298782) (-0.145424, -0.300302) (-0.145507, -0.301822) (-0.145548, -0.302558) (-0.145594, -0.303342) (-0.145704, -0.304862) (-0.14582, -0.306382) (-0.14588, -0.307172) (-0.145943, -0.307902) (-0.146079, -0.309422) (-0.146207, -0.310942) (-0.146213, -0.311012) (-0.146349, -0.312462) (-0.146466, -0.313981) (-0.146546, -0.315267) (-0.146561, -0.315501) (-0.14665, -0.317021) (-0.146698, -0.318541) (-0.146722, -0.320061) (-0.146722, -0.321581) (-0.146697, -0.323101) (-0.146646, -0.324621) (-0.146554, -0.326141) (-0.146546, -0.326259) (-0.146447, -0.327661) (-0.146305, -0.329181) (-0.146213, -0.329996) (-0.14613, -0.330701) (-0.145924, -0.332221) (-0.14588, -0.3325) (-0.145688, -0.333741) (-0.145548, -0.334529) (-0.145416, -0.33526) (-0.145215, -0.336347) (-0.14513, -0.33678) (-0.144882, -0.338042) (-0.144831, -0.3383) (-0.144549, -0.339767) (-0.144539, -0.33982) (-0.144268, -0.34134) (-0.144216, -0.341634) (-0.144016, -0.34286) (-0.143884, -0.343695) (-0.143776, -0.34438) (-0.143556, -0.3459) (-0.143551, -0.345938) (-0.143361, -0.34742) (-0.143218, -0.348547) (-0.143168, -0.34894) (-0.142975, -0.35046) (-0.142885, -0.351169) (-0.142779, -0.35198) (-0.142567, -0.3535) (-0.142552, -0.353596) (-0.14234, -0.35502) (-0.14222, -0.355719) (-0.142066, -0.356539) (-0.141887, -0.357471) (-0.141759, -0.358059) (-0.141554, -0.358892) (-0.141378, -0.359579) (-0.141221, -0.360151) (-0.14092, -0.361099) (-0.140888, -0.361195) (-0.140556, -0.362157) (-0.140381, -0.362619) (-0.140223, -0.363032) (-0.13989, -0.3639) (-0.139799, -0.364139) (-0.139557, -0.364763) (-0.139224, -0.365593) (-0.1392, -0.365659) (-0.138892, -0.366519) (-0.138657, -0.367179) (-0.138559, -0.367479) (-0.138226, -0.368491) (-0.13816, -0.368699) (-0.137893, -0.369548) (-0.137675, -0.370219) (-0.13756, -0.370593) (-0.137228, -0.37168) (-0.137209, -0.371739) (-0.136895, -0.372764) (-0.136732, -0.373259) (-0.136562, -0.373763) (-0.136229, -0.374708) (-0.136205, -0.374779) (-0.135896, -0.375666) (-0.135653, -0.376299) (-0.135564, -0.376533) (-0.135231, -0.377376) (-0.135041, -0.377818) (-0.134898, -0.378157) (-0.134565, -0.37901) (-0.134429, -0.379338) (-0.134232, -0.379802) (-0.1339, -0.380646) (-0.133824, -0.380858) (-0.133567, -0.381542) (-0.13324, -0.382378) (-0.133234, -0.382393) (-0.132901, -0.383352) (-0.132705, -0.383898) (-0.132568, -0.384269) (-0.132236, -0.385207) (-0.132163, -0.385418) (-0.131903, -0.386113) (-0.13157, -0.386911) (-0.131559, -0.386938) (-0.131237, -0.387698) (-0.130904, -0.388358) (-0.130856, -0.388458) (-0.130572, -0.389013) (-0.130239, -0.389516) (-0.12991, -0.389978) (-0.129906, -0.389984) (-0.129573, -0.390443) (-0.12924, -0.390776) (-0.128908, -0.391079) (-0.128575, -0.391323) (-0.128244, -0.391498)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-sigma_x/1/.initial={(-0.127353, 0.960553) (-0.127244, 0.960495) (-0.126911, 0.960399) (-0.126578, 0.960344) (-0.126245, 0.960391) (-0.125912, 0.960485) (-0.125778, 0.960553) (-0.12558, 0.960658) (-0.125247, 0.960923) (-0.124914, 0.961235) (-0.124735, 0.961433) (-0.124581, 0.961613) (-0.124248, 0.962087) (-0.124105, 0.962312) (-0.123916, 0.962625) (-0.123598, 0.963191) (-0.123583, 0.963219) (-0.12325, 0.963915) (-0.123179, 0.96407) (-0.122917, 0.964652) (-0.122794, 0.964949) (-0.122584, 0.965457) (-0.122437, 0.965828) (-0.122252, 0.966307) (-0.122098, 0.966707) (-0.121919, 0.967175) (-0.121759, 0.967586) (-0.121586, 0.968026) (-0.121414, 0.968465) (-0.121253, 0.968875) (-0.121061, 0.969344) (-0.12092, 0.969692) (-0.120695, 0.970223) (-0.120587, 0.970478) (-0.120325, 0.971103) (-0.120255, 0.971264) (-0.119943, 0.971982) (-0.119922, 0.972032) (-0.119589, 0.972841) (-0.119581, 0.972861) (-0.119256, 0.973724) (-0.119251, 0.97374) (-0.118948, 0.974619) (-0.118923, 0.9747) (-0.118698, 0.975498) (-0.118591, 0.975897) (-0.118476, 0.976377) (-0.118288, 0.977256) (-0.118258, 0.977417) (-0.118133, 0.978135) (-0.118009, 0.979014) (-0.117925, 0.979757) (-0.11791, 0.979894) (-0.117834, 0.980773) (-0.117777, 0.981652) (-0.117733, 0.982531) (-0.117699, 0.98341) (-0.117674, 0.984289) (-0.117663, 0.985168) (-0.117656, 0.986047) (-0.117654, 0.986926) (-0.11766, 0.987805) (-0.117669, 0.988684) (-0.117684, 0.989564) (-0.117705, 0.990443) (-0.117736, 0.991322) (-0.117773, 0.992201) (-0.117809, 0.99308) (-0.117875, 0.993959) (-0.117925, 0.994678) (-0.117937, 0.994838) (-0.118023, 0.995717) (-0.118124, 0.996596) (-0.11824, 0.997475) (-0.118258, 0.997596) (-0.118377, 0.998354) (-0.118525, 0.999234) (-0.118591, 0.99963) (-0.118675, 1.00011) (-0.118842, 1.00099) (-0.118923, 1.00142) (-0.119017, 1.00187) (-0.119199, 1.00275) (-0.119256, 1.00305) (-0.119373, 1.00363) (-0.119554, 1.00451) (-0.119589, 1.00468) (-0.119742, 1.00539) (-0.119922, 1.0062) (-0.119937, 1.00627) (-0.120161, 1.00715) (-0.120255, 1.00753) (-0.120385, 1.00802) (-0.120587, 1.00868) (-0.120662, 1.0089) (-0.12092, 1.00966) (-0.120967, 1.00978) (-0.121253, 1.01045) (-0.121343, 1.01066) (-0.121586, 1.01118) (-0.121791, 1.01154) (-0.121919, 1.01175) (-0.122252, 1.01235) (-0.122293, 1.01242) (-0.122584, 1.01283) (-0.122916, 1.0133) (-0.122917, 1.0133) (-0.12325, 1.0137) (-0.123583, 1.0141) (-0.123662, 1.01418) (-0.123916, 1.01441) (-0.124248, 1.01471) (-0.124581, 1.01496) (-0.124761, 1.01506) (-0.124914, 1.01514) (-0.125247, 1.01528) (-0.12558, 1.01537) (-0.125912, 1.01541) (-0.126245, 1.01538) (-0.126578, 1.01532) (-0.126911, 1.01519) (-0.127219, 1.01506) (-0.127244, 1.01505) (-0.127576, 1.01484) (-0.127909, 1.01463) (-0.128242, 1.01434) (-0.128474, 1.01418) (-0.128575, 1.01411) (-0.128908, 1.0138) (-0.12924, 1.01344) (-0.129375, 1.0133) (-0.129573, 1.01309) (-0.129906, 1.01271) (-0.130143, 1.01242) (-0.130239, 1.0123) (-0.130572, 1.01184) (-0.130774, 1.01154) (-0.130904, 1.01133) (-0.131237, 1.0108) (-0.131315, 1.01066) (-0.13157, 1.01022) (-0.131789, 1.00978) (-0.131903, 1.00955) (-0.132209, 1.0089) (-0.132236, 1.00884) (-0.132568, 1.00806) (-0.132582, 1.00802) (-0.132901, 1.00723) (-0.132932, 1.00715) (-0.133234, 1.00633) (-0.133256, 1.00627) (-0.13356, 1.00539) (-0.133567, 1.00537) (-0.133849, 1.00451) (-0.1339, 1.00436) (-0.134126, 1.00363) (-0.134232, 1.00327) (-0.134379, 1.00275) (-0.134565, 1.00205) (-0.134612, 1.00187) (-0.134839, 1.00099) (-0.134898, 1.00075) (-0.135042, 1.00011) (-0.135231, 0.999254) (-0.135235, 0.999234) (-0.135406, 0.998354) (-0.135555, 0.997475) (-0.135564, 0.99742) (-0.135688, 0.996596) (-0.135807, 0.995717) (-0.135896, 0.994959) (-0.13591, 0.994838) (-0.135972, 0.993959) (-0.136026, 0.99308) (-0.136054, 0.992201) (-0.136046, 0.991322) (-0.136016, 0.990443) (-0.135958, 0.989564) (-0.135899, 0.988684) (-0.135896, 0.988656) (-0.135811, 0.987805) (-0.135709, 0.986926) (-0.135609, 0.986047) (-0.135564, 0.985645) (-0.135509, 0.985168) (-0.135423, 0.984289) (-0.135321, 0.98341) (-0.135246, 0.982531) (-0.135231, 0.982369) (-0.135163, 0.981652) (-0.135099, 0.980773) (-0.135029, 0.979894) (-0.134967, 0.979014) (-0.134915, 0.978135) (-0.134898, 0.977848) (-0.134859, 0.977256) (-0.134799, 0.976377) (-0.134731, 0.975498) (-0.134635, 0.974619) (-0.134565, 0.973868) (-0.134552, 0.97374) (-0.134442, 0.972861) (-0.134282, 0.971982) (-0.134232, 0.971721) (-0.13409, 0.971103) (-0.1339, 0.970475) (-0.13382, 0.970223) (-0.133567, 0.969575) (-0.133461, 0.969344) (-0.133234, 0.968897) (-0.132995, 0.968465) (-0.132901, 0.968322) (-0.132568, 0.967794) (-0.132433, 0.967586) (-0.132236, 0.967314) (-0.131903, 0.966805) (-0.131838, 0.966707) (-0.13157, 0.966348) (-0.131237, 0.965833) (-0.131234, 0.965828) (-0.130904, 0.965302) (-0.13067, 0.964949) (-0.130572, 0.964803) (-0.130239, 0.964221) (-0.130152, 0.96407) (-0.129906, 0.963669) (-0.129617, 0.963191) (-0.129573, 0.963119) (-0.12924, 0.962599) (-0.129051, 0.962312) (-0.128908, 0.962112) (-0.128575, 0.961644) (-0.128382, 0.961433) (-0.128242, 0.961287) (-0.127909, 0.960938) (-0.127576, 0.960679) (-0.127353, 0.960553)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-sigma_x/2/.initial={(-0.131983, 0.936818) (-0.131903, 0.93674) (-0.13157, 0.936496) (-0.131237, 0.936312) (-0.130904, 0.936193) (-0.130572, 0.936107) (-0.130239, 0.936076) (-0.129906, 0.936088) (-0.129573, 0.936142) (-0.12924, 0.936214) (-0.128908, 0.936331) (-0.128575, 0.936469) (-0.128242, 0.936627) (-0.12791, 0.936818) (-0.127909, 0.936818) (-0.127576, 0.936985) (-0.127244, 0.937132) (-0.126911, 0.937302) (-0.126578, 0.937454) (-0.126245, 0.937618) (-0.126071, 0.937697) (-0.125912, 0.937762) (-0.12558, 0.937895) (-0.125247, 0.938007) (-0.124914, 0.938133) (-0.124581, 0.938246) (-0.124248, 0.938393) (-0.123916, 0.938539) (-0.12383, 0.938576) (-0.123583, 0.938675) (-0.12325, 0.938826) (-0.122917, 0.938972) (-0.122584, 0.939136) (-0.122252, 0.939357) (-0.122115, 0.939455) (-0.121919, 0.939586) (-0.121586, 0.939823) (-0.121253, 0.940105) (-0.121027, 0.940334) (-0.12092, 0.940436) (-0.120587, 0.940791) (-0.120255, 0.941209) (-0.120252, 0.941213) (-0.119922, 0.941634) (-0.119608, 0.942092) (-0.119589, 0.94212) (-0.119256, 0.942607) (-0.119035, 0.942972) (-0.118923, 0.94315) (-0.118591, 0.943681) (-0.118488, 0.943851) (-0.118258, 0.944227) (-0.11795, 0.94473) (-0.117925, 0.94477) (-0.117592, 0.945279) (-0.117368, 0.945609) (-0.117259, 0.94577) (-0.116927, 0.946192) (-0.116689, 0.946488) (-0.116594, 0.946614) (-0.116261, 0.94699) (-0.115928, 0.947339) (-0.115901, 0.947367) (-0.115595, 0.947685) (-0.115263, 0.948027) (-0.115069, 0.948246) (-0.11493, 0.948414) (-0.114597, 0.948828) (-0.1144, 0.949125) (-0.114264, 0.949352) (-0.113931, 0.94996) (-0.113911, 0.950004) (-0.113599, 0.950739) (-0.113544, 0.950883) (-0.113266, 0.951728) (-0.113255, 0.951763) (-0.113007, 0.952642) (-0.112933, 0.952924) (-0.11278, 0.953521) (-0.1126, 0.95435) (-0.11259, 0.9544) (-0.112401, 0.955279) (-0.112267, 0.955878) (-0.112201, 0.956158) (-0.11202, 0.957037) (-0.111935, 0.957414) (-0.111819, 0.957916) (-0.111625, 0.958795) (-0.111602, 0.958895) (-0.11142, 0.959674) (-0.111269, 0.960285) (-0.111203, 0.960553) (-0.111, 0.961433) (-0.110936, 0.961688) (-0.110785, 0.962312) (-0.110603, 0.963116) (-0.110587, 0.963191) (-0.110392, 0.96407) (-0.110271, 0.964609) (-0.110194, 0.964949) (-0.110017, 0.965828) (-0.109938, 0.966243) (-0.109847, 0.966707) (-0.109698, 0.967586) (-0.109605, 0.968149) (-0.109551, 0.968465) (-0.109418, 0.969344) (-0.109306, 0.970223) (-0.109272, 0.970511) (-0.1092, 0.971103) (-0.109109, 0.971982) (-0.109037, 0.972861) (-0.108972, 0.97374) (-0.108939, 0.97438) (-0.108926, 0.974619) (-0.108885, 0.975498) (-0.108861, 0.976377) (-0.108853, 0.977256) (-0.10886, 0.978135) (-0.108881, 0.979014) (-0.108916, 0.979894) (-0.108939, 0.98034) (-0.108959, 0.980773) (-0.109006, 0.981652) (-0.109057, 0.982531) (-0.109122, 0.98341) (-0.109184, 0.984289) (-0.109255, 0.985168) (-0.109272, 0.985387) (-0.109317, 0.986047) (-0.109374, 0.986926) (-0.10943, 0.987805) (-0.109476, 0.988684) (-0.109514, 0.989564) (-0.109544, 0.990443) (-0.109567, 0.991322) (-0.109578, 0.992201) (-0.109578, 0.99308) (-0.109567, 0.993959) (-0.109545, 0.994838) (-0.109516, 0.995717) (-0.109486, 0.996596) (-0.109439, 0.997475) (-0.109396, 0.998354) (-0.109357, 0.999234) (-0.109308, 1.00011) (-0.109272, 1.00091) (-0.109269, 1.00099) (-0.109228, 1.00187) (-0.109195, 1.00275) (-0.109179, 1.00363) (-0.109175, 1.00451) (-0.109191, 1.00539) (-0.109224, 1.00627) (-0.109272, 1.00697) (-0.109284, 1.00715) (-0.109365, 1.00802) (-0.109464, 1.0089) (-0.109599, 1.00978) (-0.109605, 1.00982) (-0.109756, 1.01066) (-0.109938, 1.01152) (-0.109943, 1.01154) (-0.110141, 1.01242) (-0.110271, 1.01294) (-0.110362, 1.0133) (-0.110577, 1.01418) (-0.110603, 1.01429) (-0.11079, 1.01506) (-0.110936, 1.0157) (-0.110988, 1.01594) (-0.111169, 1.01682) (-0.111269, 1.01731) (-0.111342, 1.01769) (-0.111495, 1.01857) (-0.111602, 1.01919) (-0.111649, 1.01945) (-0.111794, 1.02033) (-0.111935, 1.02116) (-0.111943, 1.02121) (-0.112092, 1.02209) (-0.112257, 1.02297) (-0.112267, 1.02302) (-0.112443, 1.02385) (-0.1126, 1.02452) (-0.112649, 1.02473) (-0.112885, 1.02561) (-0.112933, 1.02577) (-0.113153, 1.02649) (-0.113266, 1.02683) (-0.113463, 1.02736) (-0.113599, 1.02771) (-0.113819, 1.02824) (-0.113931, 1.0285) (-0.114232, 1.02912) (-0.114264, 1.02919) (-0.114597, 1.02981) (-0.114704, 1.03) (-0.11493, 1.03039) (-0.115261, 1.03088) (-0.115263, 1.03088) (-0.115595, 1.03139) (-0.115869, 1.03176) (-0.115928, 1.03184) (-0.116261, 1.03229) (-0.116515, 1.03264) (-0.116594, 1.03275) (-0.116927, 1.0332) (-0.11714, 1.03352) (-0.117259, 1.03371) (-0.117592, 1.0342) (-0.117715, 1.0344) (-0.117925, 1.03474) (-0.118258, 1.03525) (-0.118276, 1.03528) (-0.118591, 1.03579) (-0.118826, 1.03616) (-0.118923, 1.03631) (-0.119256, 1.03677) (-0.11945, 1.03703) (-0.119589, 1.03723) (-0.119922, 1.03763) (-0.120161, 1.03791) (-0.120255, 1.03802) (-0.120587, 1.0384) (-0.12092, 1.03875) (-0.120959, 1.03879) (-0.121253, 1.03913) (-0.121586, 1.03949) (-0.121736, 1.03967) (-0.121919, 1.0399) (-0.122252, 1.04032) (-0.122417, 1.04055) (-0.122584, 1.0408) (-0.122917, 1.0413) (-0.123002, 1.04143) (-0.12325, 1.04183) (-0.12354, 1.04231) (-0.123583, 1.04238) (-0.123916, 1.04294) (-0.124067, 1.04319) (-0.124248, 1.0435) (-0.124581, 1.04399) (-0.124635, 1.04407) (-0.124914, 1.04448) (-0.125247, 1.04485) (-0.12535, 1.04495) (-0.12558, 1.04517) (-0.125912, 1.0454) (-0.126245, 1.04552) (-0.126578, 1.04559) (-0.126911, 1.04556) (-0.127244, 1.04545) (-0.127576, 1.0453) (-0.127909, 1.04508) (-0.128072, 1.04495) (-0.128242, 1.04482) (-0.128575, 1.04453) (-0.128908, 1.04423) (-0.129059, 1.04407) (-0.12924, 1.04389) (-0.129573, 1.0436) (-0.129906, 1.04325) (-0.129971, 1.04319) (-0.130239, 1.04293) (-0.130572, 1.04265) (-0.130904, 1.04233) (-0.130923, 1.04231) (-0.131237, 1.04204) (-0.13157, 1.04178) (-0.131903, 1.04148) (-0.131959, 1.04143) (-0.132236, 1.0412) (-0.132568, 1.04094) (-0.132901, 1.04067) (-0.13304, 1.04055) (-0.133234, 1.0404) (-0.133567, 1.04014) (-0.1339, 1.03984) (-0.13408, 1.03967) (-0.134232, 1.03953) (-0.134565, 1.03922) (-0.134898, 1.03886) (-0.134954, 1.03879) (-0.135231, 1.03847) (-0.135564, 1.03807) (-0.135675, 1.03791) (-0.135896, 1.03759) (-0.136229, 1.0371) (-0.13627, 1.03703) (-0.136562, 1.03657) (-0.13678, 1.03616) (-0.136895, 1.03593) (-0.137222, 1.03528) (-0.137228, 1.03527) (-0.13756, 1.03454) (-0.137624, 1.0344) (-0.137893, 1.03373) (-0.137974, 1.03352) (-0.138226, 1.03279) (-0.138275, 1.03264) (-0.138542, 1.03176) (-0.138559, 1.0317) (-0.138789, 1.03088) (-0.138892, 1.03048) (-0.139009, 1.03) (-0.139196, 1.02912) (-0.139224, 1.02899) (-0.139386, 1.02824) (-0.139539, 1.02736) (-0.139557, 1.02727) (-0.139704, 1.02649) (-0.139845, 1.02561) (-0.13989, 1.02534) (-0.139992, 1.02473) (-0.140132, 1.02385) (-0.140223, 1.02333) (-0.140286, 1.02297) (-0.140433, 1.02209) (-0.140556, 1.02146) (-0.140606, 1.02121) (-0.140787, 1.02033) (-0.140888, 1.01991) (-0.140997, 1.01945) (-0.141217, 1.01857) (-0.141221, 1.01856) (-0.141463, 1.01769) (-0.141554, 1.01739) (-0.141733, 1.01682) (-0.141887, 1.01635) (-0.142016, 1.01594) (-0.14222, 1.01531) (-0.142306, 1.01506) (-0.142552, 1.01432) (-0.142597, 1.01418) (-0.142885, 1.01331) (-0.142888, 1.0133) (-0.143179, 1.01242) (-0.143218, 1.0123) (-0.143453, 1.01154) (-0.143551, 1.01122) (-0.143719, 1.01066) (-0.143884, 1.01008) (-0.143967, 1.00978) (-0.144196, 1.0089) (-0.144216, 1.00882) (-0.144419, 1.00802) (-0.144549, 1.00745) (-0.144618, 1.00715) (-0.144799, 1.00627) (-0.144882, 1.00585) (-0.144979, 1.00539) (-0.145132, 1.00451) (-0.145215, 1.00401) (-0.145281, 1.00363) (-0.145414, 1.00275) (-0.145524, 1.00187) (-0.145548, 1.00167) (-0.145632, 1.00099) (-0.14572, 1.00011) (-0.145786, 0.999234) (-0.145851, 0.998354) (-0.14588, 0.997829) (-0.145901, 0.997475) (-0.145946, 0.996596) (-0.145989, 0.995717) (-0.146018, 0.994838) (-0.146047, 0.993959) (-0.146078, 0.99308) (-0.1461, 0.992201) (-0.146135, 0.991322) (-0.146169, 0.990443) (-0.146199, 0.989564) (-0.146213, 0.989281) (-0.146244, 0.988684) (-0.14629, 0.987805) (-0.146339, 0.986926) (-0.146387, 0.986047) (-0.146428, 0.985168) (-0.146475, 0.984289) (-0.146513, 0.98341) (-0.146538, 0.982531) (-0.146545, 0.981652) (-0.146536, 0.980773) (-0.146507, 0.979894) (-0.14644, 0.979014) (-0.146358, 0.978135) (-0.146235, 0.977256) (-0.146213, 0.97713) (-0.146106, 0.976377) (-0.145982, 0.975498) (-0.14588, 0.97486) (-0.145846, 0.974619) (-0.145728, 0.97374) (-0.145611, 0.972861) (-0.145548, 0.972328) (-0.14551, 0.971982) (-0.145425, 0.971103) (-0.145339, 0.970223) (-0.145268, 0.969344) (-0.145215, 0.968681) (-0.145199, 0.968465) (-0.145134, 0.967586) (-0.145077, 0.966707) (-0.145009, 0.965828) (-0.144936, 0.964949) (-0.144882, 0.964397) (-0.144851, 0.96407) (-0.144761, 0.963191) (-0.144647, 0.962312) (-0.144549, 0.961647) (-0.144517, 0.961433) (-0.144373, 0.960553) (-0.144216, 0.959725) (-0.144207, 0.959674) (-0.144036, 0.958795) (-0.143884, 0.958073) (-0.14385, 0.957916) (-0.143662, 0.957037) (-0.143551, 0.95656) (-0.143456, 0.956158) (-0.143251, 0.955279) (-0.143218, 0.95513) (-0.143047, 0.9544) (-0.142885, 0.953794) (-0.14281, 0.953521) (-0.142565, 0.952642) (-0.142552, 0.9526) (-0.142284, 0.951763) (-0.14222, 0.951576) (-0.141948, 0.950883) (-0.141887, 0.950743) (-0.141554, 0.950072) (-0.141516, 0.950004) (-0.141221, 0.949511) (-0.140947, 0.949125) (-0.140888, 0.949048) (-0.140556, 0.948636) (-0.140223, 0.948318) (-0.140148, 0.948246) (-0.13989, 0.947998) (-0.139557, 0.94772) (-0.139224, 0.947474) (-0.139082, 0.947367) (-0.138892, 0.947226) (-0.138559, 0.946984) (-0.138226, 0.946749) (-0.137893, 0.946501) (-0.137878, 0.946488) (-0.13756, 0.946202) (-0.137228, 0.945907) (-0.136904, 0.945609) (-0.136895, 0.945599) (-0.136562, 0.945196) (-0.136229, 0.944769) (-0.136203, 0.94473) (-0.135896, 0.944227) (-0.13568, 0.943851) (-0.135564, 0.943629) (-0.135231, 0.942977) (-0.135228, 0.942972) (-0.134898, 0.942187) (-0.134858, 0.942092) (-0.134565, 0.941364) (-0.134504, 0.941213) (-0.134232, 0.940545) (-0.134146, 0.940334) (-0.1339, 0.939762) (-0.13376, 0.939455) (-0.133567, 0.939022) (-0.133334, 0.938576) (-0.133234, 0.938398) (-0.132901, 0.937871) (-0.132778, 0.937697) (-0.132568, 0.937405) (-0.132236, 0.937057) (-0.131983, 0.936818)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-mean_c/1/.initial={(-0.130124, -0.0834165) (-0.129906, -0.0834379) (-0.129573, -0.0834716) (-0.12924, -0.0835005) (-0.128908, -0.0835159) (-0.128575, -0.0835318) (-0.128242, -0.0835432) (-0.127909, -0.0835469) (-0.127576, -0.0835435) (-0.127244, -0.0835316) (-0.126911, -0.0835159) (-0.126578, -0.0834944) (-0.126245, -0.0834595) (-0.125912, -0.0834219) (-0.125876, -0.0834165) (-0.12558, -0.0833696) (-0.125247, -0.0833043) (-0.124932, -0.0832375) (-0.124914, -0.0832334) (-0.124581, -0.0831451) (-0.124272, -0.0830586) (-0.124248, -0.0830512) (-0.123916, -0.082933) (-0.123758, -0.0828796) (-0.123583, -0.0828175) (-0.123288, -0.0827006) (-0.12325, -0.0826857) (-0.122917, -0.0825384) (-0.122878, -0.0825216) (-0.122584, -0.0823889) (-0.122489, -0.0823426) (-0.122252, -0.0822291) (-0.122116, -0.0821637) (-0.121919, -0.0820678) (-0.121758, -0.0819847) (-0.121586, -0.081895) (-0.121422, -0.0818057) (-0.121253, -0.0817075) (-0.121112, -0.0816267) (-0.12092, -0.0815092) (-0.12082, -0.0814477) (-0.120587, -0.0812932) (-0.120551, -0.0812688) (-0.12028, -0.0810898) (-0.120255, -0.0810706) (-0.120051, -0.0809108) (-0.119922, -0.0807911) (-0.119856, -0.0807318) (-0.119663, -0.0805529) (-0.119589, -0.0804627) (-0.119515, -0.0803739) (-0.11936, -0.0801949) (-0.119256, -0.080046) (-0.119236, -0.0800159) (-0.119131, -0.0798369) (-0.119025, -0.079658) (-0.118934, -0.079479) (-0.118923, -0.0794527) (-0.118865, -0.0793) (-0.11878, -0.079121) (-0.118716, -0.078942) (-0.118649, -0.0787631) (-0.118595, -0.0785841) (-0.118591, -0.0785609) (-0.118562, -0.0784051) (-0.11852, -0.0782261) (-0.118495, -0.0780471) (-0.118476, -0.0778682) (-0.118472, -0.0776892) (-0.118485, -0.0775102) (-0.118508, -0.0773312) (-0.118543, -0.0771523) (-0.118577, -0.0769733) (-0.118591, -0.0769222) (-0.118625, -0.0767943) (-0.118683, -0.0766153) (-0.118753, -0.0764363) (-0.118836, -0.0762574) (-0.118919, -0.0760784) (-0.118923, -0.0760693) (-0.119019, -0.0758994) (-0.119154, -0.0757204) (-0.119256, -0.0755844) (-0.119293, -0.0755414) (-0.119489, -0.0753625) (-0.119589, -0.0752676) (-0.119687, -0.0751835) (-0.119922, -0.0750212) (-0.119951, -0.0750045) (-0.120255, -0.0748444) (-0.120303, -0.0748255) (-0.120587, -0.0747066) (-0.120758, -0.0746465) (-0.12092, -0.0745948) (-0.121253, -0.0744834) (-0.121326, -0.0744676) (-0.121586, -0.0744104) (-0.121919, -0.0743206) (-0.122084, -0.0742886) (-0.122252, -0.074256) (-0.122584, -0.0741698) (-0.122844, -0.0741096) (-0.122917, -0.0740931) (-0.12325, -0.0740142) (-0.123563, -0.0739306) (-0.123583, -0.0739259) (-0.123916, -0.0738397) (-0.124221, -0.0737517) (-0.124248, -0.0737446) (-0.124581, -0.073656) (-0.124911, -0.0735727) (-0.124914, -0.073572) (-0.125247, -0.0734947) (-0.12558, -0.0734159) (-0.125716, -0.0733937) (-0.125912, -0.0733606) (-0.126245, -0.073309) (-0.126578, -0.0732717) (-0.126911, -0.0732545) (-0.127244, -0.0732628) (-0.127576, -0.0732828) (-0.127909, -0.0733327) (-0.128242, -0.0733811) (-0.128303, -0.0733937) (-0.128575, -0.0734502) (-0.128908, -0.0735462) (-0.129003, -0.0735727) (-0.12924, -0.0736355) (-0.129573, -0.0737456) (-0.12959, -0.0737517) (-0.129906, -0.0738794) (-0.130044, -0.0739306) (-0.130239, -0.0740077) (-0.130471, -0.0741096) (-0.130572, -0.0741534) (-0.130844, -0.0742886) (-0.130904, -0.0743205) (-0.131168, -0.0744676) (-0.131237, -0.0745096) (-0.131455, -0.0746465) (-0.13157, -0.0747293) (-0.131705, -0.0748255) (-0.131903, -0.0749733) (-0.131942, -0.0750045) (-0.132171, -0.0751835) (-0.132236, -0.0752457) (-0.13236, -0.0753625) (-0.132567, -0.0755414) (-0.132568, -0.0755426) (-0.132776, -0.0757204) (-0.132901, -0.0758354) (-0.132973, -0.0758994) (-0.133224, -0.0760784) (-0.133234, -0.0760861) (-0.133473, -0.0762574) (-0.133567, -0.0763234) (-0.133736, -0.0764363) (-0.1339, -0.0765409) (-0.13402, -0.0766153) (-0.134232, -0.0767383) (-0.134324, -0.0767943) (-0.134565, -0.0769336) (-0.134634, -0.0769733) (-0.134898, -0.077127) (-0.134938, -0.0771523) (-0.135226, -0.0773312) (-0.135231, -0.0773341) (-0.135476, -0.0775102) (-0.135564, -0.0775928) (-0.135663, -0.0776892) (-0.135867, -0.0778682) (-0.135896, -0.0779046) (-0.136002, -0.0780471) (-0.136142, -0.0782261) (-0.136229, -0.0783763) (-0.136245, -0.0784051) (-0.136318, -0.0785841) (-0.136398, -0.0787631) (-0.136452, -0.078942) (-0.136486, -0.079121) (-0.136509, -0.0793) (-0.136519, -0.079479) (-0.136514, -0.079658) (-0.136498, -0.0798369) (-0.136468, -0.0800159) (-0.13642, -0.0801949) (-0.13636, -0.0803739) (-0.136283, -0.0805529) (-0.136229, -0.0806979) (-0.136217, -0.0807318) (-0.136113, -0.0809108) (-0.135981, -0.0810898) (-0.135896, -0.0812142) (-0.13586, -0.0812688) (-0.135684, -0.0814477) (-0.135564, -0.0815694) (-0.135507, -0.0816267) (-0.135276, -0.0818057) (-0.135231, -0.0818384) (-0.135026, -0.0819847) (-0.134898, -0.0820654) (-0.134738, -0.0821637) (-0.134565, -0.082254) (-0.134382, -0.0823426) (-0.134232, -0.0824107) (-0.133973, -0.0825216) (-0.1339, -0.0825502) (-0.133567, -0.0826822) (-0.133515, -0.0827006) (-0.133234, -0.0827912) (-0.132939, -0.0828796) (-0.132901, -0.0828909) (-0.132568, -0.0829779) (-0.132241, -0.0830586) (-0.132236, -0.0830598) (-0.131903, -0.0831349) (-0.13157, -0.0832011) (-0.131348, -0.0832375) (-0.131237, -0.0832564) (-0.130904, -0.0833153) (-0.130572, -0.0833632) (-0.130239, -0.0834062) (-0.130124, -0.0834165)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-mean_c/2/.initial={(-0.132484, -0.08807) (-0.132236, -0.0880973) (-0.131903, -0.0881345) (-0.13157, -0.0881671) (-0.131237, -0.0881912) (-0.130904, -0.0882095) (-0.130572, -0.0882178) (-0.130239, -0.0882189) (-0.129906, -0.0882149) (-0.129573, -0.0882027) (-0.12924, -0.0881833) (-0.128908, -0.0881595) (-0.128575, -0.0881325) (-0.128242, -0.088102) (-0.127909, -0.0880744) (-0.127854, -0.08807) (-0.127576, -0.0880488) (-0.127244, -0.0880228) (-0.126911, -0.0879945) (-0.126578, -0.0879699) (-0.126245, -0.0879455) (-0.125912, -0.0879236) (-0.12558, -0.0879042) (-0.125343, -0.087891) (-0.125247, -0.0878858) (-0.124914, -0.0878706) (-0.124581, -0.0878537) (-0.124248, -0.0878328) (-0.123916, -0.0878117) (-0.123583, -0.0877842) (-0.12325, -0.0877536) (-0.122917, -0.0877214) (-0.122827, -0.087712) (-0.122584, -0.0876847) (-0.122252, -0.0876387) (-0.121919, -0.0875722) (-0.121718, -0.087533) (-0.121586, -0.0875061) (-0.121253, -0.0874129) (-0.12106, -0.087354) (-0.12092, -0.0873101) (-0.120587, -0.0871774) (-0.120582, -0.0871751) (-0.120255, -0.0870254) (-0.120191, -0.0869961) (-0.119922, -0.0868606) (-0.119842, -0.0868171) (-0.119589, -0.0866782) (-0.119519, -0.0866381) (-0.119256, -0.0864941) (-0.119194, -0.0864592) (-0.118923, -0.0863174) (-0.118848, -0.0862802) (-0.118591, -0.0861534) (-0.118477, -0.0861012) (-0.118258, -0.0860064) (-0.118057, -0.0859222) (-0.117925, -0.085874) (-0.117597, -0.0857432) (-0.117592, -0.0857415) (-0.117259, -0.085627) (-0.11706, -0.0855643) (-0.116927, -0.0855246) (-0.116594, -0.0854142) (-0.116494, -0.0853853) (-0.116261, -0.0853142) (-0.115956, -0.0852063) (-0.115928, -0.0851965) (-0.115595, -0.0850775) (-0.115457, -0.0850273) (-0.115263, -0.0849515) (-0.115032, -0.0848483) (-0.11493, -0.0848003) (-0.114676, -0.0846694) (-0.114597, -0.084625) (-0.114366, -0.0844904) (-0.114264, -0.0844206) (-0.11411, -0.0843114) (-0.113931, -0.084171) (-0.113889, -0.0841324) (-0.11367, -0.0839534) (-0.113599, -0.0838858) (-0.113485, -0.0837745) (-0.11329, -0.0835955) (-0.113266, -0.0835738) (-0.113084, -0.0834165) (-0.112933, -0.0832771) (-0.112892, -0.0832375) (-0.112667, -0.0830586) (-0.1126, -0.0830081) (-0.112428, -0.0828796) (-0.112267, -0.0827632) (-0.112186, -0.0827006) (-0.111935, -0.0825317) (-0.111919, -0.0825216) (-0.111638, -0.0823426) (-0.111602, -0.0823189) (-0.111359, -0.0821637) (-0.111269, -0.0821059) (-0.111093, -0.0819847) (-0.110936, -0.0818709) (-0.110848, -0.0818057) (-0.110604, -0.0816267) (-0.110603, -0.0816261) (-0.110375, -0.0814477) (-0.110271, -0.0813518) (-0.110183, -0.0812688) (-0.109995, -0.0810898) (-0.109938, -0.081023) (-0.109841, -0.0809108) (-0.109689, -0.0807318) (-0.109605, -0.0806023) (-0.109573, -0.0805529) (-0.109451, -0.0803739) (-0.109343, -0.0801949) (-0.109272, -0.0800381) (-0.109262, -0.0800159) (-0.109173, -0.0798369) (-0.109093, -0.079658) (-0.109017, -0.079479) (-0.10896, -0.0793) (-0.108939, -0.0792227) (-0.108909, -0.079121) (-0.108862, -0.078942) (-0.108825, -0.0787631) (-0.108794, -0.0785841) (-0.108775, -0.0784051) (-0.108761, -0.0782261) (-0.108763, -0.0780471) (-0.108777, -0.0778682) (-0.108797, -0.0776892) (-0.108829, -0.0775102) (-0.108862, -0.0773312) (-0.108908, -0.0771523) (-0.108939, -0.0770402) (-0.108957, -0.0769733) (-0.109007, -0.0767943) (-0.109071, -0.0766153) (-0.10916, -0.0764363) (-0.109236, -0.0762574) (-0.109272, -0.0761627) (-0.109304, -0.0760784) (-0.109364, -0.0758994) (-0.109422, -0.0757204) (-0.109472, -0.0755414) (-0.109501, -0.0753625) (-0.109513, -0.0751835) (-0.109516, -0.0750045) (-0.109508, -0.0748255) (-0.109492, -0.0746465) (-0.109483, -0.0744676) (-0.10948, -0.0742886) (-0.109488, -0.0741096) (-0.109512, -0.0739306) (-0.109553, -0.0737517) (-0.109605, -0.0735978) (-0.109613, -0.0735727) (-0.109685, -0.0733937) (-0.109806, -0.0732147) (-0.109938, -0.0730496) (-0.109949, -0.0730357) (-0.110112, -0.0728568) (-0.110271, -0.0727061) (-0.110302, -0.0726778) (-0.110524, -0.0724988) (-0.110603, -0.0724317) (-0.11074, -0.0723198) (-0.110936, -0.072181) (-0.110994, -0.0721408) (-0.111249, -0.0719619) (-0.111269, -0.0719471) (-0.111504, -0.0717829) (-0.111602, -0.0717082) (-0.111738, -0.0716039) (-0.111935, -0.0714648) (-0.111992, -0.0714249) (-0.112254, -0.071246) (-0.112267, -0.0712365) (-0.112523, -0.071067) (-0.1126, -0.0710158) (-0.112817, -0.070888) (-0.112933, -0.0708232) (-0.11317, -0.070709) (-0.113266, -0.0706685) (-0.113599, -0.070538) (-0.113622, -0.07053) (-0.113931, -0.0704249) (-0.114232, -0.0703511) (-0.114264, -0.0703436) (-0.114597, -0.0702659) (-0.11493, -0.0701946) (-0.115049, -0.0701721) (-0.115263, -0.0701306) (-0.115595, -0.0700552) (-0.115906, -0.0699931) (-0.115928, -0.0699884) (-0.116261, -0.0699032) (-0.116594, -0.0698161) (-0.1166, -0.0698141) (-0.116927, -0.0696971) (-0.117115, -0.0696351) (-0.117259, -0.0695792) (-0.117543, -0.0694562) (-0.117592, -0.0694315) (-0.117883, -0.0692772) (-0.117925, -0.069249) (-0.118167, -0.0690982) (-0.118258, -0.0690334) (-0.118425, -0.0689192) (-0.118591, -0.0688032) (-0.118679, -0.0687402) (-0.118923, -0.068587) (-0.118968, -0.0685613) (-0.119256, -0.0684082) (-0.119319, -0.0683823) (-0.119589, -0.0682796) (-0.119851, -0.0682033) (-0.119922, -0.0681864) (-0.120255, -0.0681092) (-0.120587, -0.068057) (-0.120889, -0.0680243) (-0.12092, -0.0680213) (-0.121253, -0.0679953) (-0.121586, -0.0679746) (-0.121919, -0.0679597) (-0.122252, -0.0679467) (-0.122584, -0.0679362) (-0.122917, -0.0679247) (-0.12325, -0.0679199) (-0.123583, -0.0679163) (-0.123916, -0.0679166) (-0.124248, -0.0679219) (-0.124581, -0.0679335) (-0.124914, -0.0679468) (-0.125247, -0.0679668) (-0.12558, -0.0679945) (-0.125912, -0.0680243) (-0.125913, -0.0680243) (-0.126245, -0.0680576) (-0.126578, -0.0681047) (-0.126911, -0.0681562) (-0.127198, -0.0682033) (-0.127244, -0.0682107) (-0.127576, -0.0682653) (-0.127909, -0.0683359) (-0.128148, -0.0683823) (-0.128242, -0.0684007) (-0.128575, -0.0684767) (-0.128908, -0.0685584) (-0.128919, -0.0685613) (-0.12924, -0.0686407) (-0.129573, -0.0687367) (-0.129586, -0.0687402) (-0.129906, -0.0688358) (-0.130178, -0.0689192) (-0.130239, -0.0689383) (-0.130572, -0.0690549) (-0.130701, -0.0690982) (-0.130904, -0.069166) (-0.13119, -0.0692772) (-0.131237, -0.0692958) (-0.13157, -0.0694294) (-0.13164, -0.0694562) (-0.131903, -0.0695572) (-0.132103, -0.0696351) (-0.132236, -0.0696852) (-0.13254, -0.0698141) (-0.132568, -0.0698253) (-0.132901, -0.0699546) (-0.133012, -0.0699931) (-0.133234, -0.0700709) (-0.133507, -0.0701721) (-0.133567, -0.0701939) (-0.1339, -0.0703176) (-0.134012, -0.0703511) (-0.134232, -0.0704183) (-0.134557, -0.07053) (-0.134565, -0.0705328) (-0.134898, -0.0706319) (-0.135157, -0.070709) (-0.135231, -0.0707312) (-0.135564, -0.0708334) (-0.135755, -0.070888) (-0.135896, -0.0709293) (-0.136229, -0.071042) (-0.136317, -0.071067) (-0.136562, -0.0711521) (-0.136798, -0.071246) (-0.136895, -0.0712869) (-0.13717, -0.0714249) (-0.137228, -0.0714589) (-0.137457, -0.0716039) (-0.13756, -0.0716827) (-0.137686, -0.0717829) (-0.137882, -0.0719619) (-0.137893, -0.0719719) (-0.138082, -0.0721408) (-0.138226, -0.0722912) (-0.13825, -0.0723198) (-0.138451, -0.0724988) (-0.138559, -0.0726046) (-0.138631, -0.0726778) (-0.138857, -0.0728568) (-0.138892, -0.0728814) (-0.139102, -0.0730357) (-0.139224, -0.0731277) (-0.139342, -0.0732147) (-0.139557, -0.0733536) (-0.13962, -0.0733937) (-0.13989, -0.0735552) (-0.139919, -0.0735727) (-0.140223, -0.0737446) (-0.140235, -0.0737517) (-0.140556, -0.0739257) (-0.140565, -0.0739306) (-0.140888, -0.0741089) (-0.14089, -0.0741096) (-0.141214, -0.0742886) (-0.141221, -0.0742928) (-0.14153, -0.0744676) (-0.141554, -0.0744819) (-0.141836, -0.0746465) (-0.141887, -0.0746774) (-0.142125, -0.0748255) (-0.14222, -0.0748916) (-0.142387, -0.0750045) (-0.142552, -0.0751323) (-0.142618, -0.0751835) (-0.14285, -0.0753625) (-0.142885, -0.0753928) (-0.143064, -0.0755414) (-0.143218, -0.075694) (-0.143244, -0.0757204) (-0.143439, -0.0758994) (-0.143551, -0.0760349) (-0.143587, -0.0760784) (-0.143756, -0.0762574) (-0.143884, -0.0764333) (-0.143886, -0.0764363) (-0.144022, -0.0766153) (-0.14415, -0.0767943) (-0.144216, -0.0769016) (-0.144261, -0.0769733) (-0.144371, -0.0771523) (-0.144479, -0.0773312) (-0.144549, -0.0774763) (-0.144565, -0.0775102) (-0.144653, -0.0776892) (-0.144754, -0.0778682) (-0.144829, -0.0780471) (-0.144882, -0.0781741) (-0.144905, -0.0782261) (-0.144991, -0.0784051) (-0.145088, -0.0785841) (-0.145171, -0.0787631) (-0.145215, -0.0788544) (-0.145258, -0.078942) (-0.145356, -0.079121) (-0.145462, -0.0793) (-0.145548, -0.0794717) (-0.145551, -0.079479) (-0.145646, -0.079658) (-0.145758, -0.0798369) (-0.145842, -0.0800159) (-0.14588, -0.0801125) (-0.145915, -0.0801949) (-0.145983, -0.0803739) (-0.146044, -0.0805529) (-0.146089, -0.0807318) (-0.146108, -0.0809108) (-0.146107, -0.0810898) (-0.146076, -0.0812688) (-0.14603, -0.0814477) (-0.145955, -0.0816267) (-0.14588, -0.0818006) (-0.145878, -0.0818057) (-0.145801, -0.0819847) (-0.145705, -0.0821637) (-0.145599, -0.0823426) (-0.145548, -0.0824477) (-0.145513, -0.0825216) (-0.145441, -0.0827006) (-0.14535, -0.0828796) (-0.145273, -0.0830586) (-0.145215, -0.0832116) (-0.145206, -0.0832375) (-0.145156, -0.0834165) (-0.145113, -0.0835955) (-0.145059, -0.0837745) (-0.145004, -0.0839534) (-0.144957, -0.0841324) (-0.144918, -0.0843114) (-0.144882, -0.0844642) (-0.144876, -0.0844904) (-0.144841, -0.0846694) (-0.144792, -0.0848483) (-0.144727, -0.0850273) (-0.144635, -0.0852063) (-0.144549, -0.0853559) (-0.144533, -0.0853853) (-0.144414, -0.0855643) (-0.144237, -0.0857432) (-0.144216, -0.0857632) (-0.144026, -0.0859222) (-0.143884, -0.0860193) (-0.143759, -0.0861012) (-0.143551, -0.0862165) (-0.143419, -0.0862802) (-0.143218, -0.0863697) (-0.142998, -0.0864592) (-0.142885, -0.0865007) (-0.142552, -0.0866308) (-0.142534, -0.0866381) (-0.14222, -0.086764) (-0.142067, -0.0868171) (-0.141887, -0.0868839) (-0.141595, -0.0869961) (-0.141554, -0.0870111) (-0.141221, -0.08715) (-0.141154, -0.0871751) (-0.140888, -0.0872795) (-0.140668, -0.087354) (-0.140556, -0.0873897) (-0.140223, -0.0874994) (-0.140086, -0.087533) (-0.13989, -0.087579) (-0.139557, -0.087652) (-0.139224, -0.0876993) (-0.139103, -0.087712) (-0.138892, -0.0877329) (-0.138559, -0.0877588) (-0.138226, -0.0877784) (-0.137893, -0.0877967) (-0.13756, -0.0878063) (-0.137228, -0.0878118) (-0.136895, -0.0878197) (-0.136562, -0.0878301) (-0.136229, -0.0878371) (-0.135896, -0.0878427) (-0.135564, -0.087852) (-0.135231, -0.087861) (-0.134898, -0.0878712) (-0.134565, -0.0878827) (-0.134415, -0.087891) (-0.134232, -0.0879023) (-0.1339, -0.0879256) (-0.133567, -0.0879571) (-0.133234, -0.0879934) (-0.132901, -0.0880286) (-0.132568, -0.0880612) (-0.132484, -0.08807)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-sigma_c/1/.initial={(-0.129074, 0.0305919) (-0.128908, 0.0305598) (-0.128575, 0.0305148) (-0.128242, 0.0304806) (-0.127909, 0.0304672) (-0.127576, 0.0304712) (-0.127244, 0.0304935) (-0.126911, 0.0305304) (-0.126578, 0.0305768) (-0.126501, 0.0305919) (-0.126245, 0.0306424) (-0.125912, 0.0307159) (-0.125761, 0.0307543) (-0.12558, 0.030802) (-0.125247, 0.0308924) (-0.125165, 0.0309168) (-0.124914, 0.030993) (-0.124614, 0.0310793) (-0.124581, 0.0310885) (-0.124248, 0.0311867) (-0.124061, 0.0312418) (-0.123916, 0.0312864) (-0.123583, 0.0313853) (-0.123522, 0.0314043) (-0.12325, 0.0314906) (-0.122991, 0.0315668) (-0.122917, 0.0315905) (-0.122584, 0.0316948) (-0.12248, 0.0317293) (-0.122252, 0.03181) (-0.122026, 0.0318918) (-0.121919, 0.0319345) (-0.121628, 0.0320543) (-0.121586, 0.0320739) (-0.121289, 0.0322168) (-0.121253, 0.0322371) (-0.121008, 0.0323793) (-0.12092, 0.0324361) (-0.120774, 0.0325418) (-0.120593, 0.0327042) (-0.120587, 0.0327095) (-0.120436, 0.0328667) (-0.120299, 0.0330292) (-0.120255, 0.0330863) (-0.12018, 0.0331917) (-0.120088, 0.0333542) (-0.119994, 0.0335167) (-0.119922, 0.0336643) (-0.119915, 0.0336792) (-0.119827, 0.0338417) (-0.119755, 0.0340042) (-0.119672, 0.0341667) (-0.119607, 0.0343292) (-0.119589, 0.0343684) (-0.119534, 0.0344917) (-0.11948, 0.0346542) (-0.119425, 0.0348166) (-0.11936, 0.0349791) (-0.119316, 0.0351416) (-0.11927, 0.0353041) (-0.119256, 0.0353494) (-0.11922, 0.0354666) (-0.11918, 0.0356291) (-0.119147, 0.0357916) (-0.119113, 0.0359541) (-0.11908, 0.0361166) (-0.119039, 0.0362791) (-0.119005, 0.0364416) (-0.118971, 0.0366041) (-0.118945, 0.0367665) (-0.118923, 0.0369075) (-0.11892, 0.036929) (-0.118891, 0.0370915) (-0.118876, 0.037254) (-0.11887, 0.0374165) (-0.118876, 0.037579) (-0.118893, 0.0377415) (-0.118923, 0.0378661) (-0.118933, 0.037904) (-0.118974, 0.0380665) (-0.119048, 0.038229) (-0.11913, 0.0383915) (-0.119239, 0.038554) (-0.119256, 0.0385789) (-0.119356, 0.0387165) (-0.119486, 0.0388789) (-0.119589, 0.0389883) (-0.119646, 0.0390414) (-0.119819, 0.0392039) (-0.119922, 0.039294) (-0.120014, 0.0393664) (-0.120208, 0.0395289) (-0.120255, 0.0395648) (-0.120434, 0.0396914) (-0.120587, 0.0398025) (-0.120664, 0.0398539) (-0.12092, 0.0400137) (-0.120925, 0.0400164) (-0.121186, 0.0401789) (-0.121253, 0.0402155) (-0.12149, 0.0403414) (-0.121586, 0.0403902) (-0.121825, 0.0405039) (-0.121919, 0.0405441) (-0.122221, 0.0406664) (-0.122252, 0.0406783) (-0.122584, 0.0408099) (-0.122637, 0.0408288) (-0.122917, 0.0409214) (-0.123125, 0.0409913) (-0.12325, 0.0410299) (-0.123583, 0.0411172) (-0.12372, 0.0411538) (-0.123916, 0.0412019) (-0.124248, 0.0412682) (-0.124528, 0.0413163) (-0.124581, 0.0413249) (-0.124914, 0.0413715) (-0.125247, 0.0414029) (-0.12558, 0.0414284) (-0.125912, 0.0414368) (-0.126245, 0.0414357) (-0.126578, 0.0414264) (-0.126911, 0.041401) (-0.127244, 0.0413738) (-0.127576, 0.0413434) (-0.127792, 0.0413163) (-0.127909, 0.0413008) (-0.128242, 0.0412582) (-0.128575, 0.0412126) (-0.128908, 0.0411655) (-0.128991, 0.0411538) (-0.12924, 0.0411153) (-0.129573, 0.0410578) (-0.129906, 0.0410065) (-0.129983, 0.0409913) (-0.130239, 0.040937) (-0.130572, 0.040867) (-0.130728, 0.0408288) (-0.130904, 0.0407798) (-0.131237, 0.0406715) (-0.131252, 0.0406664) (-0.13157, 0.0405548) (-0.131696, 0.0405039) (-0.131903, 0.0404078) (-0.132037, 0.0403414) (-0.132236, 0.0402389) (-0.13234, 0.0401789) (-0.132568, 0.0400323) (-0.132594, 0.0400164) (-0.132835, 0.0398539) (-0.132901, 0.0398059) (-0.133051, 0.0396914) (-0.133234, 0.0395445) (-0.133254, 0.0395289) (-0.133459, 0.0393664) (-0.133567, 0.0392853) (-0.133663, 0.0392039) (-0.133853, 0.0390414) (-0.1339, 0.0390027) (-0.134047, 0.0388789) (-0.134232, 0.0387172) (-0.134233, 0.0387165) (-0.134417, 0.038554) (-0.134565, 0.0384202) (-0.134597, 0.0383915) (-0.134762, 0.038229) (-0.134898, 0.0380837) (-0.134914, 0.0380665) (-0.135062, 0.037904) (-0.135192, 0.0377415) (-0.135231, 0.0376877) (-0.135303, 0.037579) (-0.13538, 0.0374165) (-0.13546, 0.037254) (-0.135514, 0.0370915) (-0.135546, 0.036929) (-0.135562, 0.0367665) (-0.135564, 0.0367168) (-0.135566, 0.0366041) (-0.135564, 0.0365759) (-0.135552, 0.0364416) (-0.13553, 0.0362791) (-0.13549, 0.0361166) (-0.135445, 0.0359541) (-0.135399, 0.0357916) (-0.135349, 0.0356291) (-0.135311, 0.0354666) (-0.135257, 0.0353041) (-0.135231, 0.0352178) (-0.135209, 0.0351416) (-0.135171, 0.0349791) (-0.135136, 0.0348166) (-0.1351, 0.0346542) (-0.135067, 0.0344917) (-0.135046, 0.0343292) (-0.135029, 0.0341667) (-0.135014, 0.0340042) (-0.135006, 0.0338417) (-0.134991, 0.0336792) (-0.134975, 0.0335167) (-0.134955, 0.0333542) (-0.134907, 0.0331917) (-0.134898, 0.0331458) (-0.134874, 0.0330292) (-0.134813, 0.0328667) (-0.134726, 0.0327042) (-0.134585, 0.0325418) (-0.134565, 0.0325186) (-0.13444, 0.0323793) (-0.134232, 0.0322255) (-0.13422, 0.0322168) (-0.133975, 0.0320543) (-0.1339, 0.0320154) (-0.133621, 0.0318918) (-0.133567, 0.0318682) (-0.133234, 0.0317418) (-0.133199, 0.0317293) (-0.132901, 0.0316355) (-0.132682, 0.0315668) (-0.132568, 0.0315355) (-0.132236, 0.0314468) (-0.13209, 0.0314043) (-0.131903, 0.031356) (-0.13157, 0.0312699) (-0.131479, 0.0312418) (-0.131237, 0.0311728) (-0.130904, 0.0310847) (-0.130886, 0.0310793) (-0.130572, 0.0309833) (-0.130352, 0.0309168) (-0.130239, 0.0308865) (-0.129906, 0.0307935) (-0.129775, 0.0307543) (-0.129573, 0.0307013) (-0.12924, 0.030627) (-0.129074, 0.0305919)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-sigma_c/2/.initial={(-0.130193, 0.0263671) (-0.129906, 0.0263334) (-0.129573, 0.0263048) (-0.12924, 0.0262768) (-0.128908, 0.0262593) (-0.128575, 0.0262454) (-0.128242, 0.0262404) (-0.127909, 0.0262412) (-0.127576, 0.0262493) (-0.127244, 0.0262645) (-0.126911, 0.0262829) (-0.126578, 0.0263103) (-0.126245, 0.0263376) (-0.126004, 0.0263671) (-0.125912, 0.0263777) (-0.12558, 0.0264216) (-0.125247, 0.0264698) (-0.124914, 0.0265229) (-0.124876, 0.0265296) (-0.124581, 0.0265792) (-0.124248, 0.0266415) (-0.123969, 0.026692) (-0.123916, 0.0267008) (-0.123583, 0.0267665) (-0.12325, 0.0268271) (-0.123107, 0.0268545) (-0.122917, 0.0268911) (-0.122584, 0.0269549) (-0.122258, 0.027017) (-0.122252, 0.0270182) (-0.121919, 0.0270839) (-0.121586, 0.0271444) (-0.12141, 0.0271795) (-0.121253, 0.0272104) (-0.12092, 0.0272875) (-0.120667, 0.027342) (-0.120587, 0.0273581) (-0.120255, 0.0274481) (-0.120042, 0.0275045) (-0.119922, 0.0275365) (-0.119589, 0.0276407) (-0.11951, 0.027667) (-0.119256, 0.0277545) (-0.119046, 0.0278295) (-0.118923, 0.0278731) (-0.118619, 0.027992) (-0.118591, 0.0280021) (-0.118258, 0.0281355) (-0.118212, 0.0281545) (-0.117925, 0.0282726) (-0.117814, 0.028317) (-0.117592, 0.0284072) (-0.11741, 0.0284795) (-0.117259, 0.0285357) (-0.116969, 0.0286419) (-0.116927, 0.028656) (-0.116594, 0.0287671) (-0.116481, 0.0288044) (-0.116261, 0.028876) (-0.115951, 0.0289669) (-0.115928, 0.0289729) (-0.115595, 0.0290717) (-0.115395, 0.0291294) (-0.115263, 0.029167) (-0.11493, 0.0292671) (-0.114852, 0.0292919) (-0.114597, 0.0293763) (-0.114371, 0.0294544) (-0.114264, 0.0294921) (-0.113951, 0.0296169) (-0.113931, 0.0296246) (-0.113599, 0.0297775) (-0.113595, 0.0297794) (-0.113287, 0.0299419) (-0.113266, 0.0299545) (-0.113022, 0.0301044) (-0.112933, 0.0301641) (-0.112792, 0.0302669) (-0.1126, 0.0304123) (-0.112579, 0.0304294) (-0.112395, 0.0305919) (-0.112267, 0.030709) (-0.112222, 0.0307543) (-0.112064, 0.0309168) (-0.111935, 0.0310641) (-0.111921, 0.0310793) (-0.111786, 0.0312418) (-0.11165, 0.0314043) (-0.111602, 0.0314674) (-0.111525, 0.0315668) (-0.111391, 0.0317293) (-0.111269, 0.0318914) (-0.111269, 0.0318918) (-0.111144, 0.0320543) (-0.111013, 0.0322168) (-0.110936, 0.0323129) (-0.110882, 0.0323793) (-0.110749, 0.0325418) (-0.110619, 0.0327042) (-0.110603, 0.0327251) (-0.110489, 0.0328667) (-0.110353, 0.0330292) (-0.110271, 0.0331297) (-0.110217, 0.0331917) (-0.110084, 0.0333542) (-0.109956, 0.0335167) (-0.109938, 0.0335416) (-0.109829, 0.0336792) (-0.109702, 0.0338417) (-0.109605, 0.0339706) (-0.109579, 0.0340042) (-0.109468, 0.0341667) (-0.10936, 0.0343292) (-0.109272, 0.034469) (-0.109257, 0.0344917) (-0.109171, 0.0346542) (-0.109084, 0.0348166) (-0.109015, 0.0349791) (-0.108955, 0.0351416) (-0.108939, 0.0351891) (-0.1089, 0.0353041) (-0.108866, 0.0354666) (-0.108831, 0.0356291) (-0.108807, 0.0357916) (-0.108787, 0.0359541) (-0.108775, 0.0361166) (-0.108765, 0.0362791) (-0.108754, 0.0364416) (-0.108748, 0.0366041) (-0.108744, 0.0367665) (-0.108743, 0.036929) (-0.108742, 0.0370915) (-0.108744, 0.037254) (-0.108751, 0.0374165) (-0.10876, 0.037579) (-0.108774, 0.0377415) (-0.108793, 0.037904) (-0.108815, 0.0380665) (-0.108843, 0.038229) (-0.108879, 0.0383915) (-0.108934, 0.038554) (-0.108939, 0.0385736) (-0.108982, 0.0387165) (-0.109064, 0.0388789) (-0.109146, 0.0390414) (-0.10923, 0.0392039) (-0.109272, 0.0392738) (-0.109333, 0.0393664) (-0.109463, 0.0395289) (-0.109595, 0.0396914) (-0.109605, 0.0397024) (-0.10974, 0.0398539) (-0.109882, 0.0400164) (-0.109938, 0.0400724) (-0.110045, 0.0401789) (-0.110211, 0.0403414) (-0.110271, 0.0403963) (-0.110386, 0.0405039) (-0.110556, 0.0406664) (-0.110603, 0.0407071) (-0.110745, 0.0408288) (-0.110923, 0.0409913) (-0.110936, 0.0410033) (-0.111101, 0.0411538) (-0.111269, 0.0413054) (-0.11128, 0.0413163) (-0.111465, 0.0414788) (-0.111602, 0.041604) (-0.11164, 0.0416413) (-0.111835, 0.0418038) (-0.111935, 0.0418936) (-0.112017, 0.0419663) (-0.1122, 0.0421288) (-0.112267, 0.0421832) (-0.112405, 0.0422913) (-0.112595, 0.0424538) (-0.1126, 0.0424578) (-0.112801, 0.0426163) (-0.112933, 0.0427248) (-0.113002, 0.0427788) (-0.113229, 0.0429412) (-0.113266, 0.0429677) (-0.113466, 0.0431037) (-0.113599, 0.0431944) (-0.113702, 0.0432662) (-0.113931, 0.0434153) (-0.113951, 0.0434287) (-0.114212, 0.0435912) (-0.114264, 0.0436217) (-0.114494, 0.0437537) (-0.114597, 0.0438098) (-0.114795, 0.0439162) (-0.11493, 0.0439844) (-0.115114, 0.0440787) (-0.115263, 0.0441477) (-0.115463, 0.0442412) (-0.115595, 0.0442976) (-0.115837, 0.0444037) (-0.115928, 0.0444398) (-0.116255, 0.0445662) (-0.116261, 0.0445686) (-0.116594, 0.0446921) (-0.116704, 0.0447287) (-0.116927, 0.0448042) (-0.117176, 0.0448912) (-0.117259, 0.0449191) (-0.117592, 0.0450299) (-0.117673, 0.0450536) (-0.117925, 0.0451326) (-0.118177, 0.0452161) (-0.118258, 0.0452434) (-0.118591, 0.0453561) (-0.118668, 0.0453786) (-0.118923, 0.0454615) (-0.119155, 0.0455411) (-0.119256, 0.0455773) (-0.119589, 0.0456905) (-0.119634, 0.0457036) (-0.119922, 0.0457999) (-0.120125, 0.0458661) (-0.120255, 0.0459085) (-0.120587, 0.0460061) (-0.120682, 0.0460286) (-0.12092, 0.0460845) (-0.121253, 0.0461563) (-0.121479, 0.0461911) (-0.121586, 0.0462063) (-0.121919, 0.0462424) (-0.122252, 0.0462679) (-0.122584, 0.0462828) (-0.122917, 0.0462912) (-0.12325, 0.0462911) (-0.123583, 0.0462849) (-0.123916, 0.0462747) (-0.124248, 0.0462618) (-0.124581, 0.0462451) (-0.124914, 0.0462279) (-0.125247, 0.0462039) (-0.1254, 0.0461911) (-0.12558, 0.046176) (-0.125912, 0.046147) (-0.126245, 0.0461099) (-0.126578, 0.0460744) (-0.126911, 0.0460294) (-0.126916, 0.0460286) (-0.127244, 0.045979) (-0.127576, 0.0459214) (-0.12788, 0.0458661) (-0.127909, 0.0458612) (-0.128242, 0.0457899) (-0.128575, 0.0457203) (-0.128646, 0.0457036) (-0.128908, 0.0456433) (-0.12924, 0.0455692) (-0.129358, 0.0455411) (-0.129573, 0.0454908) (-0.129906, 0.0454159) (-0.130074, 0.0453786) (-0.130239, 0.0453433) (-0.130572, 0.0452695) (-0.130836, 0.0452161) (-0.130904, 0.0452035) (-0.131237, 0.0451387) (-0.13157, 0.0450813) (-0.131732, 0.0450536) (-0.131903, 0.0450248) (-0.132236, 0.0449644) (-0.132568, 0.0449135) (-0.132714, 0.0448912) (-0.132901, 0.0448612) (-0.133234, 0.0448007) (-0.133567, 0.0447469) (-0.133672, 0.0447287) (-0.1339, 0.0446869) (-0.134232, 0.0446195) (-0.13448, 0.0445662) (-0.134565, 0.0445473) (-0.134898, 0.0444662) (-0.135145, 0.0444037) (-0.135231, 0.044381) (-0.135564, 0.0442761) (-0.135661, 0.0442412) (-0.135896, 0.0441552) (-0.136104, 0.0440787) (-0.136229, 0.0440284) (-0.136489, 0.0439162) (-0.136562, 0.0438836) (-0.136833, 0.0437537) (-0.136895, 0.0437229) (-0.137146, 0.0435912) (-0.137228, 0.0435466) (-0.13742, 0.0434287) (-0.13756, 0.0433471) (-0.137693, 0.0432662) (-0.137893, 0.0431481) (-0.137963, 0.0431037) (-0.138218, 0.0429412) (-0.138226, 0.0429362) (-0.138472, 0.0427788) (-0.138559, 0.0427229) (-0.138723, 0.0426163) (-0.138892, 0.0425153) (-0.138992, 0.0424538) (-0.139224, 0.0423166) (-0.139267, 0.0422913) (-0.139545, 0.0421288) (-0.139557, 0.0421218) (-0.139838, 0.0419663) (-0.13989, 0.0419386) (-0.140144, 0.0418038) (-0.140223, 0.0417632) (-0.140459, 0.0416413) (-0.140556, 0.0415938) (-0.140794, 0.0414788) (-0.140888, 0.0414345) (-0.141152, 0.0413163) (-0.141221, 0.041285) (-0.141509, 0.0411538) (-0.141554, 0.0411335) (-0.141868, 0.0409913) (-0.141887, 0.0409837) (-0.14222, 0.0408331) (-0.142229, 0.0408288) (-0.142552, 0.0406872) (-0.142597, 0.0406664) (-0.142885, 0.0405307) (-0.142941, 0.0405039) (-0.143218, 0.040361) (-0.143256, 0.0403414) (-0.143545, 0.0401789) (-0.143551, 0.040175) (-0.143808, 0.0400164) (-0.143884, 0.039962) (-0.144029, 0.0398539) (-0.144216, 0.0397) (-0.144226, 0.0396914) (-0.144393, 0.0395289) (-0.144546, 0.0393664) (-0.144549, 0.0393618) (-0.144668, 0.0392039) (-0.14477, 0.0390414) (-0.144861, 0.0388789) (-0.144882, 0.038834) (-0.144938, 0.0387165) (-0.144993, 0.038554) (-0.145042, 0.0383915) (-0.145082, 0.038229) (-0.145118, 0.0380665) (-0.145144, 0.037904) (-0.145165, 0.0377415) (-0.145167, 0.037579) (-0.145162, 0.0374165) (-0.145139, 0.037254) (-0.145105, 0.0370915) (-0.145053, 0.036929) (-0.144996, 0.0367665) (-0.144931, 0.0366041) (-0.144882, 0.0365117) (-0.144845, 0.0364416) (-0.144755, 0.0362791) (-0.144673, 0.0361166) (-0.144602, 0.0359541) (-0.144549, 0.0358345) (-0.144533, 0.0357916) (-0.14449, 0.0356291) (-0.14445, 0.0354666) (-0.144434, 0.0353041) (-0.144442, 0.0351416) (-0.144473, 0.0349791) (-0.144514, 0.0348166) (-0.144549, 0.0347039) (-0.144565, 0.0346542) (-0.144631, 0.0344917) (-0.144707, 0.0343292) (-0.144795, 0.0341667) (-0.144879, 0.0340042) (-0.144882, 0.0339976) (-0.144966, 0.0338417) (-0.145055, 0.0336792) (-0.145139, 0.0335167) (-0.145214, 0.0333542) (-0.145215, 0.0333533) (-0.145286, 0.0331917) (-0.145348, 0.0330292) (-0.145409, 0.0328667) (-0.145459, 0.0327042) (-0.145508, 0.0325418) (-0.145534, 0.0323793) (-0.145548, 0.0322756) (-0.145556, 0.0322168) (-0.145576, 0.0320543) (-0.145587, 0.0318918) (-0.145583, 0.0317293) (-0.145563, 0.0315668) (-0.145548, 0.0314596) (-0.14554, 0.0314043) (-0.145504, 0.0312418) (-0.145447, 0.0310793) (-0.14538, 0.0309168) (-0.145304, 0.0307543) (-0.145215, 0.0305948) (-0.145213, 0.0305919) (-0.145111, 0.0304294) (-0.144996, 0.0302669) (-0.144882, 0.0301166) (-0.144873, 0.0301044) (-0.144726, 0.0299419) (-0.144585, 0.0297794) (-0.144549, 0.0297434) (-0.144417, 0.0296169) (-0.144239, 0.0294544) (-0.144216, 0.0294359) (-0.144038, 0.0292919) (-0.143884, 0.0291716) (-0.143825, 0.0291294) (-0.143582, 0.0289669) (-0.143551, 0.0289475) (-0.143313, 0.0288044) (-0.143218, 0.0287535) (-0.142998, 0.0286419) (-0.142885, 0.0285874) (-0.142649, 0.0284795) (-0.142552, 0.0284383) (-0.142224, 0.028317) (-0.14222, 0.0283153) (-0.141887, 0.0282105) (-0.141697, 0.0281545) (-0.141554, 0.0281162) (-0.141221, 0.0280426) (-0.140975, 0.027992) (-0.140888, 0.0279752) (-0.140556, 0.0279197) (-0.140223, 0.0278615) (-0.139997, 0.0278295) (-0.13989, 0.0278153) (-0.139557, 0.027766) (-0.139224, 0.0277133) (-0.138942, 0.027667) (-0.138892, 0.0276586) (-0.138559, 0.0275976) (-0.138226, 0.0275261) (-0.138122, 0.0275045) (-0.137893, 0.0274566) (-0.13756, 0.0273787) (-0.137401, 0.027342) (-0.137228, 0.027303) (-0.136895, 0.027229) (-0.136665, 0.0271795) (-0.136562, 0.0271583) (-0.136229, 0.0271011) (-0.135896, 0.0270433) (-0.135673, 0.027017) (-0.135564, 0.0270049) (-0.135231, 0.0269733) (-0.134898, 0.0269451) (-0.134565, 0.0269214) (-0.134232, 0.0268959) (-0.1339, 0.0268701) (-0.133662, 0.0268545) (-0.133567, 0.026848) (-0.133234, 0.026816) (-0.132901, 0.0267804) (-0.132568, 0.0267332) (-0.13227, 0.026692) (-0.132236, 0.0266869) (-0.131903, 0.0266345) (-0.13157, 0.0265764) (-0.131288, 0.0265296) (-0.131237, 0.0265205) (-0.130904, 0.0264699) (-0.130572, 0.026418) (-0.130239, 0.0263721) (-0.130193, 0.0263671)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-mean_R/1/.initial={(-0.128862, 2.38777) (-0.128575, 2.38694) (-0.128242, 2.38611) (-0.127909, 2.38557) (-0.127576, 2.38513) (-0.127244, 2.385) (-0.126911, 2.38511) (-0.126578, 2.38551) (-0.126245, 2.38622) (-0.125912, 2.38723) (-0.125758, 2.38777) (-0.12558, 2.38841) (-0.125247, 2.38975) (-0.124914, 2.39164) (-0.124846, 2.39198) (-0.124581, 2.39333) (-0.124248, 2.39545) (-0.124114, 2.39618) (-0.123916, 2.39724) (-0.123583, 2.3992) (-0.123355, 2.40038) (-0.12325, 2.40093) (-0.122917, 2.40262) (-0.122584, 2.40444) (-0.122552, 2.40458) (-0.122252, 2.40594) (-0.121919, 2.4077) (-0.121711, 2.40878) (-0.121586, 2.4095) (-0.121253, 2.41156) (-0.121053, 2.41299) (-0.12092, 2.41398) (-0.120587, 2.41706) (-0.120573, 2.41719) (-0.120255, 2.42117) (-0.120239, 2.42139) (-0.119981, 2.42559) (-0.119922, 2.42702) (-0.119812, 2.42979) (-0.119679, 2.434) (-0.119589, 2.4382) (-0.119589, 2.43822) (-0.119513, 2.4424) (-0.119426, 2.4466) (-0.119349, 2.4508) (-0.119278, 2.45501) (-0.119256, 2.45615) (-0.119197, 2.45921) (-0.119103, 2.46341) (-0.119023, 2.46761) (-0.118955, 2.47181) (-0.118923, 2.474) (-0.118894, 2.47602) (-0.118837, 2.48022) (-0.118807, 2.48442) (-0.118786, 2.48862) (-0.118793, 2.49282) (-0.11882, 2.49703) (-0.118854, 2.50123) (-0.1189, 2.50543) (-0.118923, 2.50743) (-0.118949, 2.50963) (-0.119003, 2.51384) (-0.119062, 2.51804) (-0.119136, 2.52224) (-0.11921, 2.52644) (-0.119256, 2.52951) (-0.119274, 2.53064) (-0.119351, 2.53485) (-0.119441, 2.53905) (-0.119551, 2.54325) (-0.119589, 2.54467) (-0.119667, 2.54745) (-0.119811, 2.55165) (-0.119922, 2.55426) (-0.11999, 2.55586) (-0.120203, 2.56006) (-0.120255, 2.56111) (-0.120434, 2.56426) (-0.120587, 2.56662) (-0.120707, 2.56846) (-0.12092, 2.57131) (-0.121023, 2.57266) (-0.121253, 2.57546) (-0.121379, 2.57687) (-0.121586, 2.57905) (-0.1218, 2.58107) (-0.121919, 2.58212) (-0.122252, 2.58508) (-0.122274, 2.58527) (-0.122584, 2.58766) (-0.122884, 2.58947) (-0.122917, 2.58965) (-0.12325, 2.59162) (-0.123583, 2.59306) (-0.123761, 2.59367) (-0.123916, 2.59416) (-0.124248, 2.59498) (-0.124581, 2.59558) (-0.124914, 2.59583) (-0.125247, 2.59572) (-0.12558, 2.59523) (-0.125912, 2.59455) (-0.126245, 2.59372) (-0.126258, 2.59367) (-0.126578, 2.59259) (-0.126911, 2.59138) (-0.127244, 2.58986) (-0.127337, 2.58947) (-0.127576, 2.58845) (-0.127909, 2.5868) (-0.128221, 2.58527) (-0.128242, 2.58516) (-0.128575, 2.58352) (-0.128908, 2.58155) (-0.128996, 2.58107) (-0.12924, 2.57967) (-0.129573, 2.57743) (-0.129661, 2.57687) (-0.129906, 2.57518) (-0.130239, 2.57269) (-0.130243, 2.57266) (-0.130572, 2.57012) (-0.13078, 2.56846) (-0.130904, 2.56751) (-0.131237, 2.56465) (-0.131292, 2.56426) (-0.13157, 2.56226) (-0.131847, 2.56006) (-0.131903, 2.55965) (-0.132236, 2.55727) (-0.132419, 2.55586) (-0.132568, 2.55481) (-0.132901, 2.55213) (-0.132964, 2.55165) (-0.133234, 2.54953) (-0.133462, 2.54745) (-0.133567, 2.54651) (-0.133881, 2.54325) (-0.1339, 2.54306) (-0.134229, 2.53905) (-0.134232, 2.539) (-0.134539, 2.53485) (-0.134565, 2.53448) (-0.13482, 2.53064) (-0.134898, 2.52935) (-0.135076, 2.52644) (-0.135231, 2.52363) (-0.135308, 2.52224) (-0.135536, 2.51804) (-0.135564, 2.51749) (-0.135765, 2.51384) (-0.135896, 2.51106) (-0.135971, 2.50963) (-0.136177, 2.50543) (-0.136229, 2.50405) (-0.13635, 2.50123) (-0.136499, 2.49703) (-0.136562, 2.49421) (-0.136597, 2.49282) (-0.136664, 2.48862) (-0.136665, 2.48442) (-0.136595, 2.48022) (-0.136562, 2.47883) (-0.136503, 2.47602) (-0.136349, 2.47181) (-0.136229, 2.46902) (-0.136175, 2.46761) (-0.135976, 2.46341) (-0.135896, 2.46173) (-0.135786, 2.45921) (-0.135572, 2.45501) (-0.135564, 2.45482) (-0.135379, 2.4508) (-0.135231, 2.4479) (-0.135167, 2.4466) (-0.134922, 2.4424) (-0.134898, 2.44196) (-0.13469, 2.4382) (-0.134565, 2.43628) (-0.134408, 2.434) (-0.134232, 2.43164) (-0.13409, 2.42979) (-0.1339, 2.42761) (-0.133724, 2.42559) (-0.133567, 2.42394) (-0.133315, 2.42139) (-0.133234, 2.42062) (-0.132901, 2.41729) (-0.132892, 2.41719) (-0.132568, 2.41403) (-0.132461, 2.41299) (-0.132236, 2.41084) (-0.132015, 2.40878) (-0.131903, 2.40779) (-0.13157, 2.40464) (-0.131564, 2.40458) (-0.131237, 2.40166) (-0.131082, 2.40038) (-0.130904, 2.39899) (-0.130572, 2.3965) (-0.130526, 2.39618) (-0.130239, 2.39424) (-0.129906, 2.39231) (-0.129843, 2.39198) (-0.129573, 2.39058) (-0.12924, 2.38903) (-0.128908, 2.38791) (-0.128862, 2.38777)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-mean_R/2/.initial={(-0.130741, 2.29953) (-0.130572, 2.29938) (-0.130239, 2.29923) (-0.129906, 2.29918) (-0.129573, 2.29924) (-0.12924, 2.29932) (-0.128908, 2.2994) (-0.128575, 2.29946) (-0.128242, 2.29945) (-0.127909, 2.29932) (-0.127576, 2.29908) (-0.127244, 2.29884) (-0.126911, 2.29846) (-0.126578, 2.29806) (-0.126245, 2.29768) (-0.125912, 2.29727) (-0.12558, 2.29695) (-0.125247, 2.29664) (-0.124914, 2.29644) (-0.124581, 2.29631) (-0.124248, 2.29629) (-0.123916, 2.29642) (-0.123583, 2.29664) (-0.12325, 2.29698) (-0.122917, 2.2974) (-0.122584, 2.29797) (-0.122252, 2.29856) (-0.121919, 2.29936) (-0.121848, 2.29953) (-0.121586, 2.30012) (-0.121253, 2.30077) (-0.12092, 2.30154) (-0.120587, 2.30238) (-0.120255, 2.30329) (-0.120106, 2.30373) (-0.119922, 2.30425) (-0.119589, 2.30505) (-0.119256, 2.3061) (-0.118923, 2.30714) (-0.118706, 2.30794) (-0.118591, 2.30834) (-0.118258, 2.30947) (-0.117925, 2.31081) (-0.117653, 2.31214) (-0.117592, 2.31243) (-0.117259, 2.31397) (-0.116927, 2.31595) (-0.11686, 2.31634) (-0.116594, 2.31804) (-0.116274, 2.32054) (-0.116261, 2.32064) (-0.115928, 2.3233) (-0.115766, 2.32474) (-0.115595, 2.32637) (-0.115354, 2.32895) (-0.115263, 2.32993) (-0.114968, 2.33315) (-0.11493, 2.33359) (-0.114598, 2.33735) (-0.114597, 2.33736) (-0.114264, 2.34112) (-0.114225, 2.34155) (-0.113931, 2.34481) (-0.113846, 2.34575) (-0.113599, 2.34846) (-0.11346, 2.34996) (-0.113266, 2.35208) (-0.113071, 2.35416) (-0.112933, 2.35565) (-0.112692, 2.35836) (-0.1126, 2.35932) (-0.112304, 2.36256) (-0.112267, 2.363) (-0.111935, 2.36662) (-0.111921, 2.36676) (-0.111602, 2.37034) (-0.111547, 2.37097) (-0.111269, 2.3743) (-0.111199, 2.37517) (-0.110936, 2.3787) (-0.110887, 2.37937) (-0.110616, 2.38357) (-0.110603, 2.38379) (-0.110376, 2.38777) (-0.110271, 2.39016) (-0.110194, 2.39198) (-0.110048, 2.39618) (-0.109963, 2.40038) (-0.109938, 2.40165) (-0.109883, 2.40458) (-0.109837, 2.40878) (-0.109794, 2.41299) (-0.10976, 2.41719) (-0.109721, 2.42139) (-0.109673, 2.42559) (-0.109622, 2.42979) (-0.109605, 2.43067) (-0.109535, 2.434) (-0.109441, 2.4382) (-0.109343, 2.4424) (-0.109272, 2.44513) (-0.109231, 2.4466) (-0.109115, 2.4508) (-0.10902, 2.45501) (-0.108945, 2.45921) (-0.108939, 2.4596) (-0.108877, 2.46341) (-0.10884, 2.46761) (-0.108825, 2.47181) (-0.108829, 2.47602) (-0.108843, 2.48022) (-0.108855, 2.48442) (-0.108872, 2.48862) (-0.108881, 2.49282) (-0.108881, 2.49703) (-0.108871, 2.50123) (-0.108861, 2.50543) (-0.108852, 2.50963) (-0.108843, 2.51384) (-0.108849, 2.51804) (-0.108869, 2.52224) (-0.108913, 2.52644) (-0.108939, 2.52798) (-0.108984, 2.53064) (-0.109072, 2.53485) (-0.109202, 2.53905) (-0.109272, 2.54093) (-0.109362, 2.54325) (-0.10956, 2.54745) (-0.109605, 2.54837) (-0.109772, 2.55165) (-0.109938, 2.55462) (-0.110006, 2.55586) (-0.110229, 2.56006) (-0.110271, 2.5609) (-0.110441, 2.56426) (-0.110603, 2.56753) (-0.110647, 2.56846) (-0.110819, 2.57266) (-0.110936, 2.57561) (-0.110984, 2.57687) (-0.111133, 2.58107) (-0.111269, 2.58446) (-0.111301, 2.58527) (-0.111467, 2.58947) (-0.111602, 2.59226) (-0.111672, 2.59367) (-0.111901, 2.59788) (-0.111935, 2.5984) (-0.112176, 2.60208) (-0.112267, 2.6033) (-0.112501, 2.60628) (-0.1126, 2.60742) (-0.11288, 2.61048) (-0.112933, 2.61104) (-0.113266, 2.61431) (-0.113306, 2.61468) (-0.113599, 2.61754) (-0.113741, 2.61889) (-0.113931, 2.62064) (-0.114207, 2.62309) (-0.114264, 2.62361) (-0.114597, 2.62651) (-0.114684, 2.62729) (-0.11493, 2.62964) (-0.115143, 2.63149) (-0.115263, 2.63253) (-0.115595, 2.63527) (-0.115645, 2.63569) (-0.115928, 2.63822) (-0.116151, 2.6399) (-0.116261, 2.64073) (-0.116594, 2.64316) (-0.116732, 2.6441) (-0.116927, 2.64536) (-0.117259, 2.64736) (-0.11743, 2.6483) (-0.117592, 2.64913) (-0.117925, 2.65075) (-0.118258, 2.65213) (-0.118345, 2.6525) (-0.118591, 2.65354) (-0.118923, 2.65476) (-0.119256, 2.65597) (-0.119505, 2.6567) (-0.119589, 2.65696) (-0.119922, 2.65796) (-0.120255, 2.6589) (-0.120587, 2.65985) (-0.12092, 2.66057) (-0.121053, 2.66091) (-0.121253, 2.66146) (-0.121586, 2.66228) (-0.121919, 2.66315) (-0.122252, 2.66415) (-0.122584, 2.66503) (-0.122609, 2.66511) (-0.122917, 2.6662) (-0.12325, 2.66747) (-0.123583, 2.66878) (-0.123703, 2.66931) (-0.123916, 2.67032) (-0.124248, 2.67196) (-0.124581, 2.67341) (-0.124604, 2.67351) (-0.124914, 2.67507) (-0.125247, 2.67655) (-0.12558, 2.67769) (-0.125587, 2.67771) (-0.125912, 2.67888) (-0.126245, 2.6797) (-0.126578, 2.68032) (-0.126911, 2.68072) (-0.127244, 2.68092) (-0.127576, 2.681) (-0.127909, 2.68092) (-0.128242, 2.68079) (-0.128575, 2.68063) (-0.128908, 2.68044) (-0.12924, 2.68028) (-0.129573, 2.68014) (-0.129906, 2.67999) (-0.130239, 2.67988) (-0.130572, 2.6798) (-0.130904, 2.67967) (-0.131237, 2.67949) (-0.13157, 2.67925) (-0.131903, 2.67892) (-0.132236, 2.67845) (-0.132568, 2.67784) (-0.132626, 2.67771) (-0.132901, 2.67716) (-0.133234, 2.67644) (-0.133567, 2.67546) (-0.1339, 2.67439) (-0.134126, 2.67351) (-0.134232, 2.6731) (-0.134565, 2.67185) (-0.134898, 2.67038) (-0.135114, 2.66931) (-0.135231, 2.66873) (-0.135564, 2.66707) (-0.135896, 2.66512) (-0.135898, 2.66511) (-0.136229, 2.66319) (-0.13655, 2.66091) (-0.136562, 2.66082) (-0.136895, 2.65852) (-0.137117, 2.6567) (-0.137228, 2.65576) (-0.13756, 2.65302) (-0.137621, 2.6525) (-0.137893, 2.64999) (-0.138071, 2.6483) (-0.138226, 2.64671) (-0.138465, 2.6441) (-0.138559, 2.64314) (-0.138861, 2.6399) (-0.138892, 2.63956) (-0.139224, 2.63608) (-0.139263, 2.63569) (-0.139557, 2.63271) (-0.139675, 2.63149) (-0.13989, 2.62934) (-0.140094, 2.62729) (-0.140223, 2.62609) (-0.140526, 2.62309) (-0.140556, 2.62281) (-0.140888, 2.62003) (-0.141021, 2.61889) (-0.141221, 2.61717) (-0.14149, 2.61468) (-0.141554, 2.61412) (-0.141887, 2.61129) (-0.141977, 2.61048) (-0.14222, 2.60817) (-0.1424, 2.60628) (-0.142552, 2.60459) (-0.142763, 2.60208) (-0.142885, 2.6005) (-0.143073, 2.59788) (-0.143218, 2.59563) (-0.143337, 2.59367) (-0.143551, 2.5896) (-0.143557, 2.58947) (-0.143765, 2.58527) (-0.143884, 2.58238) (-0.143936, 2.58107) (-0.144089, 2.57687) (-0.144211, 2.57266) (-0.144216, 2.5725) (-0.144345, 2.56846) (-0.144455, 2.56426) (-0.144534, 2.56006) (-0.144549, 2.55933) (-0.144626, 2.55586) (-0.14471, 2.55165) (-0.144776, 2.54745) (-0.144823, 2.54325) (-0.14488, 2.53905) (-0.144882, 2.53893) (-0.144941, 2.53485) (-0.14499, 2.53064) (-0.145035, 2.52644) (-0.145075, 2.52224) (-0.145114, 2.51804) (-0.145134, 2.51384) (-0.145153, 2.50963) (-0.14517, 2.50543) (-0.14518, 2.50123) (-0.145185, 2.49703) (-0.145192, 2.49282) (-0.145199, 2.48862) (-0.145215, 2.48524) (-0.145219, 2.48442) (-0.145254, 2.48022) (-0.145295, 2.47602) (-0.145341, 2.47181) (-0.145405, 2.46761) (-0.145466, 2.46341) (-0.145521, 2.45921) (-0.145548, 2.45748) (-0.145589, 2.45501) (-0.145643, 2.4508) (-0.145691, 2.4466) (-0.145716, 2.4424) (-0.145724, 2.4382) (-0.145709, 2.434) (-0.145662, 2.42979) (-0.145582, 2.42559) (-0.145548, 2.42433) (-0.145466, 2.42139) (-0.145322, 2.41719) (-0.145215, 2.41505) (-0.145109, 2.41299) (-0.144882, 2.40925) (-0.14485, 2.40878) (-0.144556, 2.40458) (-0.144549, 2.40449) (-0.144238, 2.40038) (-0.144216, 2.40009) (-0.143932, 2.39618) (-0.143884, 2.39546) (-0.143673, 2.39198) (-0.143551, 2.39) (-0.143439, 2.38777) (-0.143256, 2.38357) (-0.143218, 2.38271) (-0.143093, 2.37937) (-0.142912, 2.37517) (-0.142885, 2.37457) (-0.142737, 2.37097) (-0.142552, 2.36774) (-0.142503, 2.36676) (-0.142243, 2.36256) (-0.14222, 2.36225) (-0.141919, 2.35836) (-0.141887, 2.35803) (-0.141554, 2.35468) (-0.141501, 2.35416) (-0.141221, 2.35171) (-0.140993, 2.34996) (-0.140888, 2.34924) (-0.140556, 2.34714) (-0.140327, 2.34575) (-0.140223, 2.34517) (-0.13989, 2.34322) (-0.139557, 2.34159) (-0.13955, 2.34155) (-0.139224, 2.33968) (-0.138892, 2.33791) (-0.138796, 2.33735) (-0.138559, 2.33586) (-0.138226, 2.33386) (-0.138116, 2.33315) (-0.137893, 2.33162) (-0.13756, 2.32948) (-0.137482, 2.32895) (-0.137228, 2.32704) (-0.136895, 2.32494) (-0.136864, 2.32474) (-0.136562, 2.32252) (-0.136234, 2.32054) (-0.136229, 2.32051) (-0.135896, 2.3183) (-0.135564, 2.31653) (-0.13553, 2.31634) (-0.135231, 2.31455) (-0.134898, 2.31291) (-0.134745, 2.31214) (-0.134565, 2.31121) (-0.134232, 2.30957) (-0.1339, 2.30824) (-0.13383, 2.30794) (-0.133567, 2.30675) (-0.133234, 2.30536) (-0.132901, 2.30428) (-0.132749, 2.30373) (-0.132568, 2.30306) (-0.132236, 2.30211) (-0.131903, 2.30118) (-0.13157, 2.30054) (-0.131237, 2.30007) (-0.130904, 2.29968) (-0.130741, 2.29953)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-sigma_R/1/.initial={(-0.1292, 0.520527) (-0.128908, 0.519762) (-0.128575, 0.519065) (-0.128242, 0.518711) (-0.127909, 0.518456) (-0.127576, 0.518514) (-0.127244, 0.518814) (-0.126911, 0.519282) (-0.126578, 0.520046) (-0.126379, 0.520527) (-0.126245, 0.52083) (-0.125912, 0.521878) (-0.12558, 0.522931) (-0.125247, 0.524298) (-0.125197, 0.524461) (-0.124914, 0.525424) (-0.124581, 0.526772) (-0.124248, 0.52824) (-0.124205, 0.528394) (-0.123916, 0.529441) (-0.123583, 0.53083) (-0.123254, 0.532328) (-0.12325, 0.532348) (-0.122917, 0.533669) (-0.122584, 0.53531) (-0.122399, 0.536261) (-0.122252, 0.537063) (-0.121919, 0.539021) (-0.121742, 0.540195) (-0.121586, 0.541351) (-0.121266, 0.544129) (-0.121253, 0.544242) (-0.12092, 0.547545) (-0.120872, 0.548062) (-0.120587, 0.551463) (-0.120547, 0.551996) (-0.120255, 0.555928) (-0.120255, 0.555929) (-0.119978, 0.559863) (-0.119922, 0.560706) (-0.119711, 0.563796) (-0.119589, 0.565653) (-0.11946, 0.56773) (-0.119256, 0.571044) (-0.119216, 0.571664) (-0.11894, 0.575597) (-0.118923, 0.575855) (-0.118688, 0.579531) (-0.118591, 0.581067) (-0.118434, 0.583464) (-0.118258, 0.586601) (-0.118212, 0.587398) (-0.118003, 0.591331) (-0.117925, 0.593491) (-0.117856, 0.595265) (-0.117725, 0.599199) (-0.117668, 0.603132) (-0.117659, 0.607066) (-0.117688, 0.610999) (-0.117747, 0.614933) (-0.117867, 0.618866) (-0.117925, 0.620616) (-0.117994, 0.6228) (-0.118139, 0.626734) (-0.118258, 0.629458) (-0.118312, 0.630667) (-0.118495, 0.634601) (-0.118591, 0.636528) (-0.118688, 0.638534) (-0.118897, 0.642468) (-0.118923, 0.643014) (-0.119092, 0.646401) (-0.119256, 0.649189) (-0.119321, 0.650335) (-0.119572, 0.654269) (-0.119589, 0.654541) (-0.11981, 0.658202) (-0.119922, 0.659969) (-0.120068, 0.662136) (-0.120255, 0.664642) (-0.120358, 0.666069) (-0.120587, 0.669203) (-0.120647, 0.670003) (-0.12092, 0.673465) (-0.120958, 0.673936) (-0.121253, 0.67755) (-0.121279, 0.67787) (-0.121586, 0.68143) (-0.12162, 0.681804) (-0.121919, 0.684903) (-0.122004, 0.685737) (-0.122252, 0.688139) (-0.122445, 0.689671) (-0.122584, 0.690691) (-0.122917, 0.693079) (-0.122998, 0.693604) (-0.12325, 0.695087) (-0.123583, 0.696725) (-0.123782, 0.697538) (-0.123916, 0.698073) (-0.124248, 0.699357) (-0.124581, 0.700402) (-0.124914, 0.701138) (-0.125163, 0.701471) (-0.125247, 0.701583) (-0.12558, 0.702062) (-0.125912, 0.70242) (-0.126245, 0.702574) (-0.126578, 0.702424) (-0.126911, 0.702097) (-0.127244, 0.701718) (-0.127437, 0.701471) (-0.127576, 0.701296) (-0.127909, 0.700691) (-0.128242, 0.700038) (-0.128575, 0.699191) (-0.128908, 0.698303) (-0.12919, 0.697538) (-0.12924, 0.697406) (-0.129573, 0.69652) (-0.129906, 0.695426) (-0.130239, 0.694171) (-0.130396, 0.693604) (-0.130572, 0.693002) (-0.130904, 0.691694) (-0.131237, 0.69017) (-0.131347, 0.689671) (-0.13157, 0.68865) (-0.131903, 0.686873) (-0.132096, 0.685737) (-0.132236, 0.684852) (-0.132568, 0.682568) (-0.132684, 0.681804) (-0.132901, 0.680298) (-0.1332, 0.67787) (-0.133234, 0.677577) (-0.133567, 0.674517) (-0.13363, 0.673936) (-0.1339, 0.671298) (-0.134023, 0.670003) (-0.134232, 0.667739) (-0.134375, 0.666069) (-0.134565, 0.663381) (-0.134656, 0.662136) (-0.134898, 0.658384) (-0.134909, 0.658202) (-0.135153, 0.654269) (-0.135231, 0.652823) (-0.135357, 0.650335) (-0.13552, 0.646401) (-0.135564, 0.644994) (-0.135645, 0.642468) (-0.135775, 0.638534) (-0.135862, 0.634601) (-0.135896, 0.631987) (-0.135914, 0.630667) (-0.13598, 0.626734) (-0.136027, 0.6228) (-0.136048, 0.618866) (-0.136068, 0.614933) (-0.13608, 0.610999) (-0.136075, 0.607066) (-0.136066, 0.603132) (-0.136058, 0.599199) (-0.136044, 0.595265) (-0.13604, 0.591331) (-0.136025, 0.587398) (-0.13601, 0.583464) (-0.135989, 0.579531) (-0.135951, 0.575597) (-0.1359, 0.571664) (-0.135896, 0.571501) (-0.135822, 0.56773) (-0.135701, 0.563796) (-0.135564, 0.560781) (-0.135523, 0.559863) (-0.135274, 0.555929) (-0.135231, 0.555317) (-0.134976, 0.551996) (-0.134898, 0.551183) (-0.134578, 0.548062) (-0.134565, 0.54795) (-0.134232, 0.544822) (-0.134147, 0.544129) (-0.1339, 0.542386) (-0.133567, 0.540253) (-0.133558, 0.540195) (-0.133234, 0.538002) (-0.132901, 0.536343) (-0.132887, 0.536261) (-0.132568, 0.534463) (-0.132236, 0.532745) (-0.132149, 0.532328) (-0.131903, 0.531175) (-0.13157, 0.52956) (-0.131251, 0.528394) (-0.131237, 0.528341) (-0.130904, 0.526659) (-0.130572, 0.525362) (-0.130324, 0.524461) (-0.130239, 0.524142) (-0.129906, 0.522687) (-0.129573, 0.521522) (-0.12924, 0.520636) (-0.1292, 0.520527)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-sigma_R/2/.initial={(-0.129039, 0.445789) (-0.128908, 0.445569) (-0.128575, 0.445098) (-0.128242, 0.444833) (-0.127909, 0.444614) (-0.127576, 0.444521) (-0.127244, 0.444591) (-0.126911, 0.444828) (-0.126578, 0.445189) (-0.126245, 0.445743) (-0.126223, 0.445789) (-0.125912, 0.446396) (-0.12558, 0.44716) (-0.125247, 0.448122) (-0.124914, 0.449256) (-0.124785, 0.449723) (-0.124581, 0.450418) (-0.124248, 0.451675) (-0.123916, 0.453001) (-0.123765, 0.453656) (-0.123583, 0.45439) (-0.12325, 0.45572) (-0.122917, 0.457083) (-0.12279, 0.45759) (-0.122584, 0.458368) (-0.122252, 0.459588) (-0.121919, 0.460722) (-0.121685, 0.461524) (-0.121586, 0.461839) (-0.121253, 0.462852) (-0.12092, 0.463873) (-0.120587, 0.464844) (-0.120388, 0.465457) (-0.120255, 0.465843) (-0.119922, 0.466858) (-0.119589, 0.467993) (-0.119256, 0.469218) (-0.119215, 0.469391) (-0.118923, 0.470535) (-0.118591, 0.47199) (-0.118326, 0.473324) (-0.118258, 0.473667) (-0.117925, 0.47538) (-0.117599, 0.477258) (-0.117592, 0.477293) (-0.117259, 0.47928) (-0.116956, 0.481191) (-0.116927, 0.48136) (-0.116594, 0.483399) (-0.116326, 0.485125) (-0.116261, 0.485531) (-0.115928, 0.487569) (-0.115693, 0.489059) (-0.115595, 0.489655) (-0.115263, 0.491709) (-0.115058, 0.492992) (-0.11493, 0.493785) (-0.114597, 0.495917) (-0.114446, 0.496926) (-0.114264, 0.498171) (-0.113931, 0.500417) (-0.113868, 0.500859) (-0.113599, 0.502904) (-0.113366, 0.504793) (-0.113266, 0.505696) (-0.112936, 0.508726) (-0.112933, 0.508756) (-0.1126, 0.512556) (-0.112591, 0.51266) (-0.11229, 0.516594) (-0.112267, 0.516924) (-0.112042, 0.520527) (-0.111935, 0.52248) (-0.111824, 0.524461) (-0.111628, 0.528394) (-0.111602, 0.528974) (-0.111452, 0.532328) (-0.111283, 0.536261) (-0.111269, 0.536607) (-0.111123, 0.540195) (-0.110953, 0.544129) (-0.110936, 0.544501) (-0.110778, 0.548062) (-0.110603, 0.551887) (-0.110598, 0.551996) (-0.110402, 0.555929) (-0.110271, 0.558498) (-0.110198, 0.559863) (-0.109984, 0.563796) (-0.109938, 0.564679) (-0.10978, 0.56773) (-0.109605, 0.571292) (-0.109587, 0.571664) (-0.109415, 0.575597) (-0.109272, 0.579148) (-0.109257, 0.579531) (-0.109123, 0.583464) (-0.109016, 0.587398) (-0.108939, 0.590822) (-0.108928, 0.591331) (-0.108855, 0.595265) (-0.108793, 0.599199) (-0.108748, 0.603132) (-0.108717, 0.607066) (-0.108684, 0.610999) (-0.108665, 0.614933) (-0.108655, 0.618866) (-0.10866, 0.6228) (-0.108684, 0.626734) (-0.108716, 0.630667) (-0.108765, 0.634601) (-0.108833, 0.638534) (-0.108917, 0.642468) (-0.108939, 0.643275) (-0.109019, 0.646401) (-0.109132, 0.650335) (-0.109259, 0.654269) (-0.109272, 0.654634) (-0.109393, 0.658202) (-0.109523, 0.662136) (-0.109605, 0.664685) (-0.109648, 0.666069) (-0.109771, 0.670003) (-0.10989, 0.673936) (-0.109938, 0.675734) (-0.109992, 0.67787) (-0.110098, 0.681804) (-0.110204, 0.685737) (-0.110271, 0.688123) (-0.110313, 0.689671) (-0.110435, 0.693604) (-0.110568, 0.697538) (-0.110603, 0.698426) (-0.110726, 0.701471) (-0.110892, 0.705405) (-0.110936, 0.706305) (-0.111084, 0.709339) (-0.111269, 0.712799) (-0.111295, 0.713272) (-0.111537, 0.717206) (-0.111602, 0.718212) (-0.111798, 0.721139) (-0.111935, 0.72299) (-0.112088, 0.725073) (-0.112267, 0.72726) (-0.112417, 0.729006) (-0.1126, 0.731096) (-0.112782, 0.73294) (-0.112933, 0.734498) (-0.113191, 0.736874) (-0.113266, 0.737558) (-0.113599, 0.740372) (-0.113655, 0.740807) (-0.113931, 0.742907) (-0.114189, 0.744741) (-0.114264, 0.745327) (-0.114597, 0.747615) (-0.114759, 0.748674) (-0.11493, 0.749906) (-0.115263, 0.752268) (-0.11531, 0.752608) (-0.115595, 0.754898) (-0.115785, 0.756541) (-0.115928, 0.758046) (-0.116155, 0.760475) (-0.116261, 0.761918) (-0.11643, 0.764409) (-0.116594, 0.767519) (-0.116637, 0.768342) (-0.116807, 0.772276) (-0.116927, 0.776157) (-0.116928, 0.776209) (-0.117064, 0.780143) (-0.117193, 0.784076) (-0.117259, 0.78582) (-0.117343, 0.78801) (-0.117534, 0.791943) (-0.117592, 0.792883) (-0.117778, 0.795877) (-0.117925, 0.797973) (-0.118061, 0.799811) (-0.118258, 0.802073) (-0.118405, 0.803744) (-0.118591, 0.805512) (-0.118823, 0.807678) (-0.118923, 0.808567) (-0.119256, 0.811259) (-0.119306, 0.811611) (-0.119589, 0.813494) (-0.119916, 0.815545) (-0.119922, 0.81558) (-0.120255, 0.817327) (-0.120587, 0.818981) (-0.120717, 0.819478) (-0.12092, 0.820244) (-0.121253, 0.821395) (-0.121586, 0.822445) (-0.121919, 0.823362) (-0.121942, 0.823412) (-0.122252, 0.824036) (-0.122584, 0.82478) (-0.122917, 0.825501) (-0.12325, 0.82634) (-0.123583, 0.827179) (-0.123648, 0.827346) (-0.123916, 0.828004) (-0.124248, 0.828866) (-0.124581, 0.829651) (-0.124914, 0.830496) (-0.125247, 0.831179) (-0.125312, 0.831279) (-0.12558, 0.831668) (-0.125912, 0.831939) (-0.126245, 0.8321) (-0.126578, 0.832054) (-0.126911, 0.831835) (-0.127244, 0.83149) (-0.127356, 0.831279) (-0.127576, 0.830843) (-0.127909, 0.829925) (-0.128242, 0.828817) (-0.128575, 0.827559) (-0.12862, 0.827346) (-0.128908, 0.825817) (-0.12924, 0.823928) (-0.129313, 0.823412) (-0.129573, 0.821327) (-0.129807, 0.819478) (-0.129906, 0.818526) (-0.130187, 0.815545) (-0.130239, 0.814849) (-0.130484, 0.811611) (-0.130572, 0.810184) (-0.130718, 0.807678) (-0.130904, 0.804155) (-0.130927, 0.803744) (-0.131111, 0.799811) (-0.131237, 0.797003) (-0.131287, 0.795877) (-0.13148, 0.791943) (-0.13157, 0.790419) (-0.131706, 0.78801) (-0.131903, 0.785328) (-0.132001, 0.784076) (-0.132236, 0.781582) (-0.132379, 0.780143) (-0.132568, 0.77862) (-0.132886, 0.776209) (-0.132901, 0.776112) (-0.133234, 0.773929) (-0.133543, 0.772276) (-0.133567, 0.772171) (-0.1339, 0.770608) (-0.134232, 0.769281) (-0.13447, 0.768342) (-0.134565, 0.768027) (-0.134898, 0.766866) (-0.135231, 0.76583) (-0.135564, 0.76475) (-0.135661, 0.764409) (-0.135896, 0.763649) (-0.136229, 0.762486) (-0.136562, 0.761142) (-0.136722, 0.760475) (-0.136895, 0.75978) (-0.137228, 0.758156) (-0.137522, 0.756541) (-0.13756, 0.756325) (-0.137893, 0.754202) (-0.138117, 0.752608) (-0.138226, 0.751775) (-0.138559, 0.748982) (-0.138593, 0.748674) (-0.138892, 0.74566) (-0.138978, 0.744741) (-0.139224, 0.741986) (-0.139323, 0.740807) (-0.139557, 0.737729) (-0.139619, 0.736874) (-0.13989, 0.733172) (-0.139907, 0.73294) (-0.140181, 0.729006) (-0.140223, 0.728425) (-0.140456, 0.725073) (-0.140556, 0.723704) (-0.140735, 0.721139) (-0.140888, 0.719033) (-0.141025, 0.717206) (-0.141221, 0.714727) (-0.14133, 0.713272) (-0.141554, 0.710521) (-0.14165, 0.709339) (-0.141887, 0.706531) (-0.141981, 0.705405) (-0.14222, 0.702682) (-0.142325, 0.701471) (-0.142552, 0.698924) (-0.142679, 0.697538) (-0.142885, 0.695376) (-0.143053, 0.693604) (-0.143218, 0.691862) (-0.143429, 0.689671) (-0.143551, 0.688366) (-0.143815, 0.685737) (-0.143884, 0.684999) (-0.144196, 0.681804) (-0.144216, 0.681578) (-0.144549, 0.677917) (-0.144554, 0.67787) (-0.144882, 0.674058) (-0.144893, 0.673936) (-0.145199, 0.670003) (-0.145215, 0.669761) (-0.145452, 0.666069) (-0.145548, 0.66432) (-0.145669, 0.662136) (-0.145846, 0.658202) (-0.14588, 0.657331) (-0.146003, 0.654269) (-0.146136, 0.650335) (-0.146213, 0.647697) (-0.146253, 0.646401) (-0.146356, 0.642468) (-0.146468, 0.638534) (-0.146546, 0.635194) (-0.146561, 0.634601) (-0.146655, 0.630667) (-0.146738, 0.626734) (-0.146813, 0.6228) (-0.14687, 0.618866) (-0.146879, 0.615676) (-0.146881, 0.614933) (-0.146879, 0.610999) (-0.146879, 0.610942) (-0.146864, 0.607066) (-0.146811, 0.603132) (-0.146754, 0.599199) (-0.146678, 0.595265) (-0.146611, 0.591331) (-0.146557, 0.587398) (-0.146546, 0.58648) (-0.146517, 0.583464) (-0.146488, 0.579531) (-0.146467, 0.575597) (-0.146453, 0.571664) (-0.146453, 0.56773) (-0.14646, 0.563796) (-0.146471, 0.559863) (-0.146475, 0.555929) (-0.146465, 0.551996) (-0.146434, 0.548062) (-0.146387, 0.544129) (-0.146307, 0.540195) (-0.146213, 0.537305) (-0.146177, 0.536261) (-0.145991, 0.532328) (-0.14588, 0.530581) (-0.145735, 0.528394) (-0.145548, 0.526141) (-0.145392, 0.524461) (-0.145215, 0.522747) (-0.144963, 0.520527) (-0.144882, 0.519878) (-0.144549, 0.517219) (-0.144466, 0.516594) (-0.144216, 0.514782) (-0.143936, 0.51266) (-0.143884, 0.512281) (-0.143551, 0.509812) (-0.143412, 0.508726) (-0.143218, 0.507216) (-0.14291, 0.504793) (-0.142885, 0.504595) (-0.142552, 0.501992) (-0.142409, 0.500859) (-0.14222, 0.499334) (-0.141913, 0.496926) (-0.141887, 0.496721) (-0.141554, 0.494198) (-0.141389, 0.492992) (-0.141221, 0.491728) (-0.140888, 0.489368) (-0.140841, 0.489059) (-0.140556, 0.487094) (-0.140254, 0.485125) (-0.140223, 0.484913) (-0.13989, 0.482881) (-0.139599, 0.481191) (-0.139557, 0.480935) (-0.139224, 0.479167) (-0.138892, 0.477515) (-0.138834, 0.477258) (-0.138559, 0.476003) (-0.138226, 0.474658) (-0.137893, 0.473432) (-0.13786, 0.473324) (-0.13756, 0.472303) (-0.137228, 0.47119) (-0.136895, 0.470183) (-0.136643, 0.469391) (-0.136562, 0.469132) (-0.136229, 0.468081) (-0.135896, 0.467009) (-0.135564, 0.466001) (-0.135393, 0.465457) (-0.135231, 0.464923) (-0.134898, 0.463829) (-0.134565, 0.462725) (-0.134232, 0.461622) (-0.134202, 0.461524) (-0.1339, 0.460453) (-0.133567, 0.459296) (-0.133234, 0.45818) (-0.133061, 0.45759) (-0.132901, 0.456989) (-0.132568, 0.455801) (-0.132236, 0.454598) (-0.131965, 0.453656) (-0.131903, 0.453412) (-0.13157, 0.452235) (-0.131237, 0.451117) (-0.130904, 0.450103) (-0.13076, 0.449723) (-0.130572, 0.449147) (-0.130239, 0.448234) (-0.129906, 0.447409) (-0.129573, 0.446751) (-0.12924, 0.446087) (-0.129039, 0.445789)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-tau/1/.initial={(-0.127386, 0.322597) (-0.127244, 0.322525) (-0.126911, 0.322387) (-0.126578, 0.322302) (-0.126245, 0.322248) (-0.125912, 0.32225) (-0.12558, 0.322311) (-0.125247, 0.322426) (-0.124914, 0.322589) (-0.124904, 0.322597) (-0.124581, 0.322875) (-0.124353, 0.323102) (-0.124248, 0.323229) (-0.123963, 0.323608) (-0.123916, 0.323682) (-0.123687, 0.324113) (-0.123583, 0.324326) (-0.123444, 0.324618) (-0.12325, 0.325046) (-0.123215, 0.325124) (-0.123011, 0.325629) (-0.122917, 0.325865) (-0.122805, 0.326135) (-0.122584, 0.326593) (-0.12256, 0.32664) (-0.122297, 0.327146) (-0.122252, 0.327228) (-0.121988, 0.327651) (-0.121919, 0.327754) (-0.121593, 0.328157) (-0.121586, 0.328165) (-0.121253, 0.328543) (-0.121122, 0.328662) (-0.12092, 0.32884) (-0.120587, 0.329138) (-0.120559, 0.329168) (-0.120255, 0.329529) (-0.12014, 0.329673) (-0.119922, 0.329964) (-0.119791, 0.330178) (-0.119589, 0.330559) (-0.119536, 0.330684) (-0.119332, 0.331189) (-0.119256, 0.331426) (-0.119181, 0.331695) (-0.119047, 0.3322) (-0.118939, 0.332706) (-0.118923, 0.332801) (-0.118864, 0.333211) (-0.118793, 0.333717) (-0.11874, 0.334222) (-0.118696, 0.334727) (-0.118659, 0.335233) (-0.118623, 0.335738) (-0.118604, 0.336244) (-0.118595, 0.336749) (-0.118591, 0.337187) (-0.11859, 0.337255) (-0.118591, 0.337459) (-0.118592, 0.33776) (-0.118596, 0.338266) (-0.118606, 0.338771) (-0.11863, 0.339277) (-0.118662, 0.339782) (-0.118694, 0.340287) (-0.118736, 0.340793) (-0.118776, 0.341298) (-0.118828, 0.341804) (-0.118892, 0.342309) (-0.118923, 0.342561) (-0.118956, 0.342815) (-0.119049, 0.34332) (-0.119121, 0.343826) (-0.119212, 0.344331) (-0.119256, 0.344571) (-0.119304, 0.344837) (-0.119402, 0.345342) (-0.119495, 0.345847) (-0.119587, 0.346353) (-0.119589, 0.346363) (-0.119696, 0.346858) (-0.11979, 0.347364) (-0.119889, 0.347869) (-0.119922, 0.348029) (-0.119994, 0.348375) (-0.120095, 0.34888) (-0.120215, 0.349386) (-0.120255, 0.349544) (-0.120342, 0.349891) (-0.120476, 0.350396) (-0.120587, 0.350763) (-0.120635, 0.350902) (-0.120834, 0.351407) (-0.12092, 0.351601) (-0.121071, 0.351913) (-0.121253, 0.35224) (-0.121363, 0.352418) (-0.121586, 0.352744) (-0.121729, 0.352924) (-0.121919, 0.353134) (-0.122209, 0.353429) (-0.122252, 0.35347) (-0.122584, 0.353733) (-0.122857, 0.353935) (-0.122917, 0.35398) (-0.12325, 0.354179) (-0.123583, 0.354387) (-0.123687, 0.35444) (-0.123916, 0.354553) (-0.124248, 0.354714) (-0.124581, 0.354882) (-0.124741, 0.354946) (-0.124914, 0.355015) (-0.125247, 0.355159) (-0.12558, 0.355281) (-0.125912, 0.355404) (-0.126107, 0.355451) (-0.126245, 0.355485) (-0.126578, 0.355549) (-0.126911, 0.35559) (-0.127244, 0.355614) (-0.127576, 0.355597) (-0.127909, 0.355554) (-0.128242, 0.355482) (-0.128337, 0.355451) (-0.128575, 0.355375) (-0.128908, 0.355228) (-0.12924, 0.355062) (-0.129426, 0.354946) (-0.129573, 0.354851) (-0.129906, 0.354619) (-0.130128, 0.35444) (-0.130239, 0.354344) (-0.130572, 0.354041) (-0.130677, 0.353935) (-0.130904, 0.353703) (-0.131174, 0.353429) (-0.131237, 0.353355) (-0.13157, 0.352954) (-0.131594, 0.352924) (-0.131903, 0.352521) (-0.131981, 0.352418) (-0.132236, 0.35208) (-0.132356, 0.351913) (-0.132568, 0.351609) (-0.132717, 0.351407) (-0.132901, 0.351135) (-0.133059, 0.350902) (-0.133234, 0.350634) (-0.133392, 0.350396) (-0.133567, 0.350112) (-0.133709, 0.349891) (-0.1339, 0.349594) (-0.134031, 0.349386) (-0.134232, 0.349061) (-0.134342, 0.34888) (-0.134565, 0.348507) (-0.134646, 0.348375) (-0.134898, 0.347969) (-0.13496, 0.347869) (-0.135231, 0.347444) (-0.135279, 0.347364) (-0.135564, 0.346891) (-0.135582, 0.346858) (-0.135871, 0.346353) (-0.135896, 0.346305) (-0.136119, 0.345847) (-0.136229, 0.345625) (-0.136359, 0.345342) (-0.136562, 0.344889) (-0.136585, 0.344837) (-0.136774, 0.344331) (-0.136895, 0.343945) (-0.136931, 0.343826) (-0.137045, 0.34332) (-0.137131, 0.342815) (-0.137196, 0.342309) (-0.137217, 0.341804) (-0.137205, 0.341298) (-0.137152, 0.340793) (-0.137084, 0.340287) (-0.137002, 0.339782) (-0.136901, 0.339277) (-0.136895, 0.339255) (-0.136767, 0.338771) (-0.136639, 0.338266) (-0.136562, 0.337995) (-0.136495, 0.33776) (-0.13635, 0.337255) (-0.136229, 0.336844) (-0.136201, 0.336749) (-0.136034, 0.336244) (-0.135896, 0.335805) (-0.135874, 0.335738) (-0.13569, 0.335233) (-0.135564, 0.334882) (-0.135504, 0.334727) (-0.135315, 0.334222) (-0.135231, 0.334003) (-0.135116, 0.333717) (-0.134908, 0.333211) (-0.134898, 0.333188) (-0.134672, 0.332706) (-0.134565, 0.332463) (-0.134448, 0.3322) (-0.134232, 0.331724) (-0.134218, 0.331695) (-0.133967, 0.331189) (-0.1339, 0.331057) (-0.133725, 0.330684) (-0.133567, 0.330353) (-0.133479, 0.330178) (-0.133243, 0.329673) (-0.133234, 0.329656) (-0.132976, 0.329168) (-0.132901, 0.329031) (-0.132706, 0.328662) (-0.132568, 0.328402) (-0.13243, 0.328157) (-0.132236, 0.327828) (-0.132131, 0.327651) (-0.131903, 0.327288) (-0.131811, 0.327146) (-0.13157, 0.326792) (-0.131464, 0.32664) (-0.131237, 0.32632) (-0.131099, 0.326135) (-0.130904, 0.325892) (-0.130692, 0.325629) (-0.130572, 0.325478) (-0.130278, 0.325124) (-0.130239, 0.325077) (-0.129906, 0.3247) (-0.129832, 0.324618) (-0.129573, 0.324362) (-0.129333, 0.324113) (-0.12924, 0.324015) (-0.128908, 0.323689) (-0.128821, 0.323608) (-0.128575, 0.323399) (-0.128242, 0.323116) (-0.128223, 0.323102) (-0.127909, 0.322895) (-0.127576, 0.322696) (-0.127386, 0.322597)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha-tau/2/.initial={(-0.127849, 0.309455) (-0.127576, 0.309388) (-0.127244, 0.309306) (-0.126911, 0.309244) (-0.126578, 0.309194) (-0.126245, 0.309164) (-0.125912, 0.309157) (-0.12558, 0.309172) (-0.125247, 0.309204) (-0.124914, 0.309249) (-0.124581, 0.309314) (-0.124248, 0.309385) (-0.123962, 0.309455) (-0.123916, 0.309465) (-0.123583, 0.309542) (-0.12325, 0.309638) (-0.122917, 0.309728) (-0.122584, 0.309821) (-0.122252, 0.30992) (-0.122112, 0.30996) (-0.121919, 0.310012) (-0.121586, 0.310112) (-0.121253, 0.31022) (-0.12092, 0.310328) (-0.120587, 0.31045) (-0.120546, 0.310466) (-0.120255, 0.31057) (-0.119922, 0.310711) (-0.119589, 0.310858) (-0.119358, 0.310971) (-0.119256, 0.311019) (-0.118923, 0.311195) (-0.118591, 0.311388) (-0.118451, 0.311477) (-0.118258, 0.311601) (-0.117925, 0.311858) (-0.117767, 0.311982) (-0.117592, 0.312132) (-0.117259, 0.312471) (-0.117244, 0.312488) (-0.116927, 0.312851) (-0.11681, 0.312993) (-0.116594, 0.313281) (-0.116435, 0.313499) (-0.116261, 0.313765) (-0.116108, 0.314004) (-0.115928, 0.314309) (-0.115812, 0.314509) (-0.115595, 0.314909) (-0.115536, 0.315015) (-0.115268, 0.31552) (-0.115263, 0.31553) (-0.115, 0.316026) (-0.11493, 0.316169) (-0.114751, 0.316531) (-0.114597, 0.316866) (-0.114519, 0.317037) (-0.114287, 0.317542) (-0.114264, 0.317594) (-0.114056, 0.318048) (-0.113931, 0.318349) (-0.113849, 0.318553) (-0.113636, 0.319058) (-0.113599, 0.319151) (-0.113426, 0.319564) (-0.113266, 0.319955) (-0.11322, 0.320069) (-0.112995, 0.320575) (-0.112933, 0.320718) (-0.112775, 0.32108) (-0.1126, 0.321451) (-0.112536, 0.321586) (-0.112284, 0.322091) (-0.112267, 0.322125) (-0.11202, 0.322597) (-0.111935, 0.322755) (-0.111757, 0.323102) (-0.111602, 0.323395) (-0.111492, 0.323608) (-0.111269, 0.324028) (-0.111225, 0.324113) (-0.110963, 0.324618) (-0.110936, 0.32467) (-0.110712, 0.325124) (-0.110603, 0.325357) (-0.110486, 0.325629) (-0.110273, 0.326135) (-0.110271, 0.326141) (-0.110073, 0.32664) (-0.109938, 0.32702) (-0.109893, 0.327146) (-0.10973, 0.327651) (-0.109605, 0.328079) (-0.109582, 0.328157) (-0.109455, 0.328662) (-0.109332, 0.329168) (-0.109272, 0.329483) (-0.109235, 0.329673) (-0.109143, 0.330178) (-0.109064, 0.330684) (-0.108988, 0.331189) (-0.108939, 0.33163) (-0.108932, 0.331695) (-0.108875, 0.3322) (-0.108828, 0.332706) (-0.108784, 0.333211) (-0.108747, 0.333717) (-0.10871, 0.334222) (-0.108683, 0.334727) (-0.108659, 0.335233) (-0.108648, 0.335738) (-0.108637, 0.336244) (-0.108629, 0.336749) (-0.108631, 0.337255) (-0.108637, 0.33776) (-0.108647, 0.338266) (-0.108657, 0.338771) (-0.108673, 0.339277) (-0.108693, 0.339782) (-0.108719, 0.340287) (-0.108745, 0.340793) (-0.108771, 0.341298) (-0.108798, 0.341804) (-0.108825, 0.342309) (-0.108859, 0.342815) (-0.108893, 0.34332) (-0.108927, 0.343826) (-0.108939, 0.343975) (-0.108968, 0.344331) (-0.109004, 0.344837) (-0.109054, 0.345342) (-0.109104, 0.345847) (-0.109157, 0.346353) (-0.109217, 0.346858) (-0.109272, 0.347246) (-0.109289, 0.347364) (-0.109362, 0.347869) (-0.109454, 0.348375) (-0.109552, 0.34888) (-0.109605, 0.349129) (-0.10966, 0.349386) (-0.109791, 0.349891) (-0.109933, 0.350396) (-0.109938, 0.350413) (-0.110095, 0.350902) (-0.110268, 0.351407) (-0.110271, 0.351415) (-0.110456, 0.351913) (-0.110603, 0.35229) (-0.110655, 0.352418) (-0.11087, 0.352924) (-0.110936, 0.353072) (-0.11109, 0.353429) (-0.111269, 0.353865) (-0.111298, 0.353935) (-0.111509, 0.35444) (-0.111602, 0.354682) (-0.111702, 0.354946) (-0.111892, 0.355451) (-0.111935, 0.355567) (-0.112068, 0.355956) (-0.112235, 0.356462) (-0.112267, 0.356563) (-0.112391, 0.356967) (-0.112545, 0.357473) (-0.1126, 0.357656) (-0.112698, 0.357978) (-0.112856, 0.358484) (-0.112933, 0.35873) (-0.113016, 0.358989) (-0.113194, 0.359495) (-0.113266, 0.359688) (-0.113384, 0.36) (-0.113589, 0.360506) (-0.113599, 0.360528) (-0.113817, 0.361011) (-0.113931, 0.361247) (-0.11407, 0.361516) (-0.114264, 0.361887) (-0.114342, 0.362022) (-0.114597, 0.362434) (-0.11466, 0.362527) (-0.11493, 0.362923) (-0.115014, 0.363033) (-0.115263, 0.363356) (-0.115415, 0.363538) (-0.115595, 0.363742) (-0.115876, 0.364044) (-0.115928, 0.3641) (-0.116261, 0.36444) (-0.116386, 0.364549) (-0.116594, 0.364732) (-0.116927, 0.365028) (-0.116958, 0.365055) (-0.117259, 0.365308) (-0.117563, 0.36556) (-0.117592, 0.365585) (-0.117925, 0.365868) (-0.118163, 0.366065) (-0.118258, 0.366144) (-0.118591, 0.366458) (-0.118715, 0.366571) (-0.118923, 0.366757) (-0.119244, 0.367076) (-0.119256, 0.367089) (-0.119589, 0.367435) (-0.119726, 0.367582) (-0.119922, 0.367783) (-0.120207, 0.368087) (-0.120255, 0.368139) (-0.120587, 0.368508) (-0.120664, 0.368593) (-0.12092, 0.368877) (-0.121129, 0.369098) (-0.121253, 0.369231) (-0.121586, 0.369588) (-0.121601, 0.369604) (-0.121919, 0.369939) (-0.122097, 0.370109) (-0.122252, 0.370254) (-0.122584, 0.37056) (-0.12265, 0.370615) (-0.122917, 0.370833) (-0.12325, 0.37109) (-0.123295, 0.37112) (-0.123583, 0.371309) (-0.123916, 0.371507) (-0.12418, 0.371625) (-0.124248, 0.371657) (-0.124581, 0.371771) (-0.124914, 0.37186) (-0.125247, 0.371919) (-0.12558, 0.371953) (-0.125912, 0.371954) (-0.126245, 0.371921) (-0.126578, 0.371874) (-0.126911, 0.371809) (-0.127244, 0.37172) (-0.127553, 0.371625) (-0.127576, 0.371619) (-0.127909, 0.371517) (-0.128242, 0.371384) (-0.128575, 0.371262) (-0.128908, 0.371142) (-0.128967, 0.37112) (-0.12924, 0.37102) (-0.129573, 0.370897) (-0.129906, 0.370781) (-0.130239, 0.370673) (-0.130441, 0.370615) (-0.130572, 0.370579) (-0.130904, 0.3705) (-0.131237, 0.370412) (-0.13157, 0.370327) (-0.131903, 0.37025) (-0.132236, 0.370165) (-0.132434, 0.370109) (-0.132568, 0.370071) (-0.132901, 0.369972) (-0.133234, 0.369841) (-0.133567, 0.369697) (-0.133755, 0.369604) (-0.1339, 0.36953) (-0.134232, 0.369339) (-0.134565, 0.369133) (-0.134619, 0.369098) (-0.134898, 0.368908) (-0.135231, 0.36865) (-0.135311, 0.368593) (-0.135564, 0.368407) (-0.135896, 0.368136) (-0.13596, 0.368087) (-0.136229, 0.36787) (-0.136562, 0.367582) (-0.136562, 0.367582) (-0.136895, 0.367314) (-0.137184, 0.367076) (-0.137228, 0.367039) (-0.13756, 0.366751) (-0.137783, 0.366571) (-0.137893, 0.366478) (-0.138226, 0.366186) (-0.138377, 0.366065) (-0.138559, 0.365915) (-0.138892, 0.365612) (-0.138954, 0.36556) (-0.139224, 0.365323) (-0.139504, 0.365055) (-0.139557, 0.365008) (-0.13989, 0.364702) (-0.140056, 0.364549) (-0.140223, 0.364396) (-0.140556, 0.364054) (-0.140565, 0.364044) (-0.140888, 0.363713) (-0.141057, 0.363538) (-0.141221, 0.363366) (-0.141503, 0.363033) (-0.141554, 0.362975) (-0.141887, 0.36256) (-0.141911, 0.362527) (-0.14222, 0.362091) (-0.142266, 0.362022) (-0.142552, 0.361567) (-0.142582, 0.361516) (-0.142853, 0.361011) (-0.142885, 0.360944) (-0.143084, 0.360506) (-0.143218, 0.360159) (-0.143276, 0.36) (-0.143449, 0.359495) (-0.143551, 0.359104) (-0.14358, 0.358989) (-0.143702, 0.358484) (-0.143809, 0.357978) (-0.143884, 0.357562) (-0.1439, 0.357473) (-0.143978, 0.356967) (-0.14406, 0.356462) (-0.144146, 0.355956) (-0.144216, 0.355499) (-0.144224, 0.355451) (-0.144315, 0.354946) (-0.14442, 0.35444) (-0.144536, 0.353935) (-0.144549, 0.353883) (-0.144671, 0.353429) (-0.144826, 0.352924) (-0.144882, 0.352751) (-0.144995, 0.352418) (-0.145201, 0.351913) (-0.145215, 0.351878) (-0.145422, 0.351407) (-0.145548, 0.351122) (-0.145645, 0.350902) (-0.145879, 0.350396) (-0.14588, 0.350394) (-0.146115, 0.349891) (-0.146213, 0.349654) (-0.146319, 0.349386) (-0.146504, 0.34888) (-0.146546, 0.34874) (-0.146653, 0.348375) (-0.146782, 0.347869) (-0.146868, 0.347364) (-0.146879, 0.347266) (-0.146925, 0.346858) (-0.146956, 0.346353) (-0.146961, 0.345847) (-0.146942, 0.345342) (-0.146906, 0.344837) (-0.146879, 0.344614) (-0.146846, 0.344331) (-0.146776, 0.343826) (-0.146688, 0.34332) (-0.146597, 0.342815) (-0.146546, 0.34255) (-0.146502, 0.342309) (-0.146405, 0.341804) (-0.146313, 0.341298) (-0.146224, 0.340793) (-0.146213, 0.34073) (-0.146144, 0.340287) (-0.146062, 0.339782) (-0.145988, 0.339277) (-0.145915, 0.338771) (-0.14588, 0.338519) (-0.145848, 0.338266) (-0.145781, 0.33776) (-0.145708, 0.337255) (-0.145636, 0.336749) (-0.145549, 0.336244) (-0.145548, 0.336239) (-0.145466, 0.335738) (-0.145364, 0.335233) (-0.145253, 0.334727) (-0.145215, 0.33457) (-0.145132, 0.334222) (-0.144994, 0.333717) (-0.144882, 0.333353) (-0.144838, 0.333211) (-0.144662, 0.332706) (-0.144549, 0.332399) (-0.144474, 0.3322) (-0.144256, 0.331695) (-0.144216, 0.331607) (-0.144031, 0.331189) (-0.143884, 0.33087) (-0.143793, 0.330684) (-0.143551, 0.330199) (-0.143541, 0.330178) (-0.143293, 0.329673) (-0.143218, 0.329523) (-0.143048, 0.329168) (-0.142885, 0.328799) (-0.142824, 0.328662) (-0.142606, 0.328157) (-0.142552, 0.328024) (-0.142409, 0.327651) (-0.142238, 0.327146) (-0.14222, 0.327089) (-0.142079, 0.32664) (-0.141939, 0.326135) (-0.141887, 0.325928) (-0.141813, 0.325629) (-0.141692, 0.325124) (-0.141576, 0.324618) (-0.141554, 0.324521) (-0.141464, 0.324113) (-0.141336, 0.323608) (-0.141221, 0.323183) (-0.1412, 0.323102) (-0.141054, 0.322597) (-0.140891, 0.322091) (-0.140888, 0.322085) (-0.140716, 0.321586) (-0.140556, 0.321162) (-0.140523, 0.32108) (-0.140307, 0.320575) (-0.140223, 0.320386) (-0.140083, 0.320069) (-0.13989, 0.319671) (-0.139838, 0.319564) (-0.139585, 0.319058) (-0.139557, 0.319006) (-0.139312, 0.318553) (-0.139224, 0.318398) (-0.139031, 0.318048) (-0.138892, 0.317807) (-0.13873, 0.317542) (-0.138559, 0.317266) (-0.138412, 0.317037) (-0.138226, 0.316762) (-0.138066, 0.316531) (-0.137893, 0.316294) (-0.137695, 0.316026) (-0.13756, 0.315853) (-0.137306, 0.31552) (-0.137228, 0.315419) (-0.1369, 0.315015) (-0.136895, 0.315008) (-0.136562, 0.314598) (-0.136488, 0.314509) (-0.136229, 0.314195) (-0.13607, 0.314004) (-0.135896, 0.313801) (-0.135645, 0.313499) (-0.135564, 0.313399) (-0.135231, 0.313003) (-0.135223, 0.312993) (-0.134898, 0.312597) (-0.134801, 0.312488) (-0.134565, 0.312225) (-0.134338, 0.311982) (-0.134232, 0.31187) (-0.1339, 0.311542) (-0.133825, 0.311477) (-0.133567, 0.311257) (-0.133234, 0.311002) (-0.133188, 0.310971) (-0.132901, 0.310784) (-0.132568, 0.310601) (-0.132236, 0.310468) (-0.132228, 0.310466) (-0.131903, 0.310346) (-0.13157, 0.310243) (-0.131237, 0.31016) (-0.130904, 0.310083) (-0.130572, 0.310024) (-0.130239, 0.30997) (-0.130182, 0.30996) (-0.129906, 0.30991) (-0.129573, 0.30985) (-0.12924, 0.309776) (-0.128908, 0.309712) (-0.128575, 0.309626) (-0.128242, 0.309544) (-0.127909, 0.309469) (-0.127849, 0.309455)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha_c-beta/1/.initial={(-0.00445521, 0.597196) (-0.00435166, 0.593371) (-0.00421404, 0.59045) (-0.00407642, 0.587377) (-0.00393881, 0.584449) (-0.00380119, 0.582751) (-0.00366357, 0.581506) (-0.00352596, 0.581097) (-0.00338834, 0.581821) (-0.00325072, 0.582649) (-0.0031131, 0.584052) (-0.00297549, 0.585638) (-0.00283787, 0.587942) (-0.00270025, 0.590088) (-0.00256264, 0.592612) (-0.00242502, 0.595055) (-0.00235481, 0.597196) (-0.0022874, 0.599238) (-0.00214979, 0.602079) (-0.00201217, 0.607917) (-0.00187455, 0.614262) (-0.00174918, 0.621203) (-0.00173693, 0.621868) (-0.00159932, 0.630927) (-0.0014617, 0.641638) (-0.00142779, 0.64521) (-0.00132408, 0.656474) (-0.00121839, 0.669217) (-0.00118647, 0.673121) (-0.00105182, 0.693224) (-0.00104885, 0.693692) (-0.000911233, 0.716786) (-0.000908796, 0.71723) (-0.000790129, 0.741237) (-0.000773616, 0.744761) (-0.000675139, 0.765244) (-0.000635999, 0.77524) (-0.000581571, 0.789251) (-0.000498383, 0.810102) (-0.000485612, 0.813257) (-0.000395739, 0.837264) (-0.000360766, 0.848102) (-0.000316356, 0.861271) (-0.000232288, 0.885278) (-0.000223149, 0.888231) (-0.000152419, 0.909285) (-8.55317e-05, 0.929344) (-7.23027e-05, 0.933291) (-2.59879e-06, 0.957298) (5.20853e-05, 0.977115) (6.38238e-05, 0.981305) (0.000117779, 1.00531) (0.000169871, 1.02932) (0.000189702, 1.03979) (0.000216274, 1.05333) (0.000249099, 1.07733) (0.000290606, 1.10134) (0.000313268, 1.12535) (0.000327319, 1.13618) (0.000345552, 1.14935) (0.000365068, 1.17336) (0.00038117, 1.19737) (0.000398547, 1.22137) (0.000408502, 1.24538) (0.000407841, 1.26939) (0.000393937, 1.29339) (0.000369032, 1.3174) (0.000331419, 1.34141) (0.000327319, 1.34325) (0.000271596, 1.36541) (0.000189702, 1.3874) (0.000182202, 1.38942) (6.53145e-05, 1.41343) (5.20853e-05, 1.41546) (-8.55317e-05, 1.4339) (-0.000114801, 1.43743) (-0.000223149, 1.44922) (-0.000349624, 1.46144) (-0.000360766, 1.46236) (-0.000498383, 1.47161) (-0.000635999, 1.48115) (-0.000716895, 1.48545) (-0.000773616, 1.48826) (-0.000911233, 1.49405) (-0.00104885, 1.50037) (-0.00118647, 1.50649) (-0.00124816, 1.50945) (-0.00132408, 1.5131) (-0.0014617, 1.51917) (-0.00159932, 1.52671) (-0.00172394, 1.53346) (-0.00173693, 1.53423) (-0.00187455, 1.54139) (-0.00201217, 1.55151) (-0.00210872, 1.55747) (-0.00214979, 1.56008) (-0.0022874, 1.56812) (-0.00242502, 1.57691) (-0.00249899, 1.58147) (-0.00256264, 1.58535) (-0.00270025, 1.59036) (-0.00283787, 1.59723) (-0.00297549, 1.60118) (-0.0031131, 1.60354) (-0.00325072, 1.60417) (-0.00338834, 1.60299) (-0.00352596, 1.60059) (-0.00366357, 1.59638) (-0.00380119, 1.58905) (-0.00392709, 1.58147) (-0.00393881, 1.58074) (-0.00407642, 1.57084) (-0.00421404, 1.55984) (-0.00423925, 1.55747) (-0.00435166, 1.54553) (-0.0044716, 1.53346) (-0.00448927, 1.53176) (-0.00462689, 1.51658) (-0.00469752, 1.50945) (-0.00476451, 1.50248) (-0.00490212, 1.48559) (-0.00490333, 1.48545) (-0.00503974, 1.46903) (-0.00510704, 1.46144) (-0.00517736, 1.45319) (-0.00529628, 1.43743) (-0.00531498, 1.43513) (-0.00545259, 1.41729) (-0.00547976, 1.41343) (-0.00559021, 1.39625) (-0.0056359, 1.38942) (-0.00572783, 1.37434) (-0.00578031, 1.36541) (-0.00586544, 1.34944) (-0.00590631, 1.34141) (-0.00600306, 1.32175) (-0.00602374, 1.3174) (-0.00611897, 1.29339) (-0.00614068, 1.28761) (-0.00621956, 1.26939) (-0.00627829, 1.25478) (-0.00631229, 1.24538) (-0.00638897, 1.22137) (-0.00641591, 1.21322) (-0.00647902, 1.19737) (-0.00655353, 1.17418) (-0.006556, 1.17336) (-0.0066327, 1.14935) (-0.00669086, 1.12535) (-0.00669114, 1.12521) (-0.00674266, 1.10134) (-0.00678144, 1.07733) (-0.00680984, 1.05333) (-0.00682714, 1.02932) (-0.00682876, 1.02646) (-0.00683983, 1.00531) (-0.00684067, 0.981305) (-0.00682876, 0.961683) (-0.0068262, 0.957298) (-0.00680747, 0.933291) (-0.00678878, 0.909285) (-0.00675009, 0.885278) (-0.00670445, 0.861271) (-0.00669114, 0.855685) (-0.00664025, 0.837264) (-0.00655899, 0.813257) (-0.00655353, 0.811835) (-0.00645738, 0.789251) (-0.00641591, 0.779465) (-0.00634728, 0.765244) (-0.00627829, 0.752131) (-0.00621437, 0.741237) (-0.00614068, 0.729336) (-0.00605881, 0.71723) (-0.00600306, 0.709448) (-0.0058799, 0.693224) (-0.00586544, 0.691397) (-0.00572783, 0.676575) (-0.00566, 0.669217) (-0.00559021, 0.661976) (-0.00545259, 0.651754) (-0.00537709, 0.64521) (-0.00531498, 0.6401) (-0.00517736, 0.630961) (-0.00503974, 0.623722) (-0.00499977, 0.621203) (-0.00490212, 0.615677) (-0.00476451, 0.609883) (-0.00462689, 0.604278) (-0.00448927, 0.598663) (-0.00445521, 0.597196)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha_c-beta/2/.initial={(-0.00514466, -0.00297322) (-0.00503974, -0.00662581) (-0.00490212, -0.00974082) (-0.00476451, -0.0129016) (-0.00462689, -0.0150718) (-0.00448927, -0.0165003) (-0.00435166, -0.0171193) (-0.00421404, -0.01713) (-0.00407642, -0.0167744) (-0.00393881, -0.0158111) (-0.00380119, -0.01403) (-0.00366357, -0.0119388) (-0.00352596, -0.00890538) (-0.00338834, -0.00656435) (-0.00325526, -0.00297322) (-0.00325072, -0.00284521) (-0.0031131, 0.00183858) (-0.00297549, 0.00677371) (-0.00283787, 0.0127055) (-0.00270025, 0.0182154) (-0.00264236, 0.0210336) (-0.00256264, 0.0250974) (-0.00242502, 0.0324814) (-0.0022874, 0.0402442) (-0.00221018, 0.0450403) (-0.00214979, 0.049022) (-0.00201217, 0.0585051) (-0.00187455, 0.0678686) (-0.00185921, 0.0690471) (-0.00173693, 0.0787662) (-0.00159932, 0.0896178) (-0.00155989, 0.0930539) (-0.0014617, 0.101391) (-0.00132408, 0.113949) (-0.00129222, 0.117061) (-0.00118647, 0.126933) (-0.00104885, 0.139421) (-0.0010324, 0.141067) (-0.000911233, 0.152702) (-0.000777307, 0.165074) (-0.000773616, 0.165391) (-0.000635999, 0.178842) (-0.000530177, 0.189081) (-0.000498383, 0.191914) (-0.000360766, 0.204529) (-0.000267936, 0.213088) (-0.000223149, 0.216966) (-8.55317e-05, 0.230085) (-6.30999e-06, 0.237095) (5.20853e-05, 0.242172) (0.000189702, 0.25527) (0.000256128, 0.261101) (0.000327319, 0.267546) (0.000464936, 0.280573) (0.000514268, 0.285108) (0.000602553, 0.293826) (0.00074017, 0.307559) (0.000756199, 0.309115) (0.000877787, 0.322969) (0.000969438, 0.333122) (0.0010154, 0.338298) (0.00115302, 0.355251) (0.00116707, 0.357129) (0.00129064, 0.374342) (0.00133417, 0.381135) (0.00142825, 0.396493) (0.00148074, 0.405142) (0.00156587, 0.419314) (0.00162156, 0.429149) (0.00170349, 0.442995) (0.00175909, 0.453156) (0.00184111, 0.466967) (0.00189861, 0.477162) (0.00197872, 0.490174) (0.00204144, 0.501169) (0.00211634, 0.513096) (0.00218527, 0.525176) (0.00225396, 0.5365) (0.00232455, 0.549183) (0.00239157, 0.560721) (0.00245893, 0.57319) (0.00252919, 0.58655) (0.00258209, 0.597196) (0.00266681, 0.614841) (0.00269467, 0.621203) (0.00279592, 0.64521) (0.00280442, 0.647331) (0.00288604, 0.669217) (0.00294204, 0.686043) (0.00296604, 0.693224) (0.00304302, 0.71723) (0.00307966, 0.729508) (0.00311482, 0.741237) (0.00319051, 0.765244) (0.00321727, 0.773984) (0.00326435, 0.789251) (0.00334506, 0.813257) (0.00335489, 0.816082) (0.00342952, 0.837264) (0.00349251, 0.855253) (0.00351435, 0.861271) (0.00359926, 0.885278) (0.00363013, 0.894557) (0.00367858, 0.909285) (0.00375974, 0.933291) (0.00376774, 0.935849) (0.00383557, 0.957298) (0.00390536, 0.981101) (0.00390598, 0.981305) (0.00397157, 1.00531) (0.00403192, 1.02932) (0.00404298, 1.03418) (0.00408975, 1.05333) (0.00414732, 1.07733) (0.00418059, 1.09337) (0.00419769, 1.10134) (0.00424168, 1.12535) (0.00428643, 1.14935) (0.00431821, 1.1688) (0.00432597, 1.17336) (0.00435706, 1.19737) (0.00439174, 1.22137) (0.00442104, 1.24538) (0.00444091, 1.26939) (0.00445583, 1.28625) (0.00446244, 1.29339) (0.00447432, 1.3174) (0.00447722, 1.34141) (0.00446979, 1.36541) (0.00445583, 1.38131) (0.00444857, 1.38942) (0.00441696, 1.41343) (0.00436681, 1.43743) (0.00431821, 1.45666) (0.0043062, 1.46144) (0.00422601, 1.48545) (0.00418059, 1.49748) (0.00413276, 1.50945) (0.00404298, 1.52859) (0.00401988, 1.53346) (0.00390536, 1.55578) (0.00389606, 1.55747) (0.00376774, 1.57938) (0.00375489, 1.58147) (0.00363013, 1.60094) (0.00359843, 1.60548) (0.00349251, 1.62103) (0.00342863, 1.62949) (0.00335489, 1.63852) (0.00323522, 1.65349) (0.00321727, 1.65546) (0.00307966, 1.66977) (0.00299757, 1.6775) (0.00294204, 1.68227) (0.00280442, 1.69353) (0.00269975, 1.70151) (0.00266681, 1.70396) (0.00252919, 1.71317) (0.00239157, 1.72183) (0.00232812, 1.72552) (0.00225396, 1.72983) (0.00211634, 1.73818) (0.00197872, 1.74633) (0.00192033, 1.74952) (0.00184111, 1.75409) (0.00170349, 1.7632) (0.00156587, 1.77181) (0.00153907, 1.77353) (0.00142825, 1.78139) (0.00129064, 1.79136) (0.00120587, 1.79754) (0.00115302, 1.80161) (0.0010154, 1.81257) (0.000897982, 1.82154) (0.000877787, 1.82316) (0.00074017, 1.83397) (0.000602553, 1.84396) (0.000580466, 1.84555) (0.000464936, 1.85421) (0.000327319, 1.86431) (0.000249282, 1.86956) (0.000189702, 1.87369) (5.20853e-05, 1.88325) (-8.55317e-05, 1.89168) (-0.00011719, 1.89356) (-0.000223149, 1.90027) (-0.000360766, 1.90834) (-0.000498383, 1.91551) (-0.000541977, 1.91757) (-0.000635999, 1.92247) (-0.000773616, 1.92942) (-0.000911233, 1.93569) (-0.00104175, 1.94158) (-0.00104885, 1.94194) (-0.00118647, 1.9478) (-0.00132408, 1.95455) (-0.0014617, 1.96078) (-0.0015684, 1.96558) (-0.00159932, 1.96712) (-0.00173693, 1.97359) (-0.00187455, 1.98074) (-0.00201217, 1.9872) (-0.00206477, 1.98959) (-0.00214979, 1.99392) (-0.0022874, 2.00074) (-0.00242502, 2.00655) (-0.00256264, 2.01174) (-0.00261419, 2.0136) (-0.00270025, 2.01698) (-0.00283787, 2.02097) (-0.00297549, 2.025) (-0.0031131, 2.02802) (-0.00325072, 2.03045) (-0.00338834, 2.03246) (-0.00352596, 2.03389) (-0.00366357, 2.03445) (-0.00380119, 2.03434) (-0.00393881, 2.03357) (-0.00407642, 2.03187) (-0.00421404, 2.02918) (-0.00435166, 2.02555) (-0.00448927, 2.02006) (-0.00462689, 2.01412) (-0.00463617, 2.0136) (-0.00476451, 2.00652) (-0.00490212, 1.99723) (-0.00500254, 1.98959) (-0.00503974, 1.9868) (-0.00517736, 1.9752) (-0.00527932, 1.96558) (-0.00531498, 1.96223) (-0.00545259, 1.94815) (-0.00551734, 1.94158) (-0.00559021, 1.9342) (-0.00572783, 1.91911) (-0.00574194, 1.91757) (-0.00586544, 1.90351) (-0.00595555, 1.89356) (-0.00600306, 1.88845) (-0.00614068, 1.87371) (-0.00617978, 1.86956) (-0.00627829, 1.85896) (-0.00640987, 1.84555) (-0.00641591, 1.84494) (-0.00655353, 1.8304) (-0.00664191, 1.82154) (-0.00669114, 1.81704) (-0.00682876, 1.80315) (-0.0068845, 1.79754) (-0.00696638, 1.78997) (-0.007104, 1.77633) (-0.00713145, 1.77353) (-0.00724161, 1.76292) (-0.00737923, 1.74995) (-0.00738371, 1.74952) (-0.00751685, 1.73729) (-0.00765175, 1.72552) (-0.00765446, 1.72529) (-0.00779208, 1.71336) (-0.0079297, 1.70155) (-0.00793013, 1.70151) (-0.00806731, 1.68997) (-0.00820493, 1.67771) (-0.00820711, 1.6775) (-0.00834255, 1.66507) (-0.00846059, 1.65349) (-0.00848017, 1.6516) (-0.00861778, 1.63723) (-0.00868712, 1.62949) (-0.0087554, 1.62208) (-0.00888807, 1.60548) (-0.00889302, 1.60481) (-0.00903063, 1.58483) (-0.00905157, 1.58147) (-0.00916825, 1.5612) (-0.0091883, 1.55747) (-0.00929839, 1.53346) (-0.00930587, 1.53166) (-0.00939094, 1.50945) (-0.00944348, 1.49279) (-0.00946589, 1.48545) (-0.00952921, 1.46144) (-0.0095811, 1.43868) (-0.00958396, 1.43743) (-0.00962954, 1.41343) (-0.00967737, 1.38942) (-0.00971872, 1.36932) (-0.00972691, 1.36541) (-0.00977779, 1.34141) (-0.00983696, 1.3174) (-0.00985633, 1.31021) (-0.00990556, 1.29339) (-0.00998531, 1.26939) (-0.00999395, 1.26697) (-0.0100742, 1.24538) (-0.0101316, 1.23038) (-0.0101691, 1.22137) (-0.0102692, 1.19782) (-0.0102711, 1.19737) (-0.0103708, 1.17336) (-0.0104068, 1.16309) (-0.0104582, 1.14935) (-0.0105395, 1.12535) (-0.0105444, 1.12314) (-0.0105948, 1.10134) (-0.0106377, 1.07733) (-0.0106537, 1.05333) (-0.0106508, 1.02932) (-0.0106286, 1.00531) (-0.0105905, 0.981305) (-0.0105508, 0.957298) (-0.0105444, 0.953835) (-0.0105045, 0.933291) (-0.0104601, 0.909285) (-0.0104344, 0.885278) (-0.0104131, 0.861271) (-0.0104068, 0.846147) (-0.0104028, 0.837264) (-0.0103878, 0.813257) (-0.0103742, 0.789251) (-0.0103423, 0.765244) (-0.0103007, 0.741237) (-0.0102692, 0.730929) (-0.010222, 0.71723) (-0.0101316, 0.695476) (-0.0101219, 0.693224) (-0.00999395, 0.669304) (-0.00999348, 0.669217) (-0.00985633, 0.646655) (-0.00984795, 0.64521) (-0.00971872, 0.624008) (-0.00970326, 0.621203) (-0.0095811, 0.598473) (-0.00957485, 0.597196) (-0.00945993, 0.57319) (-0.00944348, 0.569603) (-0.00935241, 0.549183) (-0.00930587, 0.537295) (-0.00926288, 0.525176) (-0.00917304, 0.501169) (-0.00916825, 0.499842) (-0.00908447, 0.477162) (-0.00903063, 0.461692) (-0.00900228, 0.453156) (-0.008916, 0.429149) (-0.00889302, 0.422785) (-0.00882571, 0.405142) (-0.0087554, 0.384905) (-0.00874221, 0.381135) (-0.00865939, 0.357129) (-0.00861778, 0.344238) (-0.00858104, 0.333122) (-0.00850332, 0.309115) (-0.00848017, 0.301964) (-0.00841382, 0.285108) (-0.00834255, 0.268144) (-0.00830981, 0.261101) (-0.00820493, 0.242318) (-0.0081687, 0.237095) (-0.00806731, 0.224595) (-0.00795682, 0.213088) (-0.0079297, 0.21086) (-0.00779208, 0.201965) (-0.00765446, 0.193445) (-0.00757518, 0.189081) (-0.00751685, 0.186137) (-0.00737923, 0.179869) (-0.00724161, 0.171645) (-0.00713474, 0.165074) (-0.007104, 0.16321) (-0.00696638, 0.153441) (-0.00682876, 0.141465) (-0.00682468, 0.141067) (-0.00669114, 0.128384) (-0.00658516, 0.117061) (-0.00655353, 0.113652) (-0.00641591, 0.0982554) (-0.00636996, 0.0930539) (-0.00627829, 0.0827375) (-0.00615881, 0.0690471) (-0.00614068, 0.0670736) (-0.00600306, 0.0531262) (-0.00591469, 0.0450403) (-0.00586544, 0.0406149) (-0.00572783, 0.0291452) (-0.00561801, 0.0210336) (-0.00559021, 0.0190441) (-0.00545259, 0.0109598) (-0.00531498, 0.00418016) (-0.00517736, -0.0018415) (-0.00514466, -0.00297322)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha_c-mean_x/1/.initial={(-0.00376721, -0.34438) (-0.00366357, -0.344427) (-0.00352596, -0.344436) (-0.00338834, -0.344415) (-0.00325072, -0.344385) (-0.00323291, -0.34438) (-0.0031131, -0.344344) (-0.00297549, -0.344293) (-0.00283787, -0.34424) (-0.00270025, -0.344173) (-0.00256264, -0.344106) (-0.00242502, -0.344013) (-0.0022874, -0.343905) (-0.00214979, -0.343668) (-0.00201217, -0.34336) (-0.00187455, -0.343048) (-0.00183054, -0.34286) (-0.00173693, -0.342473) (-0.00159932, -0.341797) (-0.00151538, -0.34134) (-0.0014617, -0.341064) (-0.00132408, -0.340103) (-0.00128936, -0.33982) (-0.00118647, -0.338932) (-0.00111717, -0.3383) (-0.00104885, -0.337671) (-0.000963582, -0.33678) (-0.000911233, -0.336216) (-0.000833876, -0.33526) (-0.000773616, -0.334507) (-0.000714215, -0.333741) (-0.000635999, -0.332726) (-0.000599758, -0.332221) (-0.000498383, -0.330923) (-0.000481108, -0.330701) (-0.000379253, -0.329181) (-0.000360766, -0.328915) (-0.000279478, -0.327661) (-0.000223149, -0.326709) (-0.000188003, -0.326141) (-9.32231e-05, -0.324621) (-8.55317e-05, -0.324466) (-1.75985e-05, -0.323101) (5.20853e-05, -0.321689) (5.73703e-05, -0.321581) (0.00010594, -0.320061) (0.000157311, -0.318541) (0.000189702, -0.317452) (0.000203442, -0.317021) (0.000226755, -0.315501) (0.000253784, -0.313981) (0.000268115, -0.312462) (0.000278322, -0.310942) (0.000281484, -0.309422) (0.000278112, -0.307902) (0.000269055, -0.306382) (0.000258077, -0.304862) (0.000233957, -0.303342) (0.000213028, -0.301822) (0.000189702, -0.300626) (0.000183886, -0.300302) (0.000139704, -0.298782) (9.2302e-05, -0.297262) (5.20853e-05, -0.296102) (3.98148e-05, -0.295742) (-2.98683e-05, -0.294222) (-8.55317e-05, -0.293048) (-0.000102855, -0.292702) (-0.000192258, -0.291183) (-0.000223149, -0.290714) (-0.000295981, -0.289663) (-0.000360766, -0.288744) (-0.000406935, -0.288143) (-0.000498383, -0.287061) (-0.00053713, -0.286623) (-0.000635999, -0.285505) (-0.000674942, -0.285103) (-0.000773616, -0.284098) (-0.000829608, -0.283583) (-0.000911233, -0.282744) (-0.000983855, -0.282063) (-0.00104885, -0.28144) (-0.00114283, -0.280543) (-0.00118647, -0.280121) (-0.00129811, -0.279023) (-0.00132408, -0.278747) (-0.00144899, -0.277503) (-0.0014617, -0.277377) (-0.00159932, -0.275991) (-0.00160017, -0.275983) (-0.00173693, -0.274674) (-0.0017567, -0.274463) (-0.00187455, -0.273219) (-0.00189978, -0.272943) (-0.00201217, -0.27178) (-0.00204511, -0.271423) (-0.00214979, -0.270358) (-0.00219709, -0.269903) (-0.0022874, -0.269124) (-0.00237383, -0.268384) (-0.00242502, -0.268005) (-0.00256264, -0.267029) (-0.00259405, -0.266864) (-0.00270025, -0.266388) (-0.00283787, -0.26581) (-0.00297549, -0.265406) (-0.00302498, -0.265344) (-0.0031131, -0.265249) (-0.00325072, -0.265244) (-0.00338834, -0.265332) (-0.0033931, -0.265344) (-0.00352596, -0.265702) (-0.00366357, -0.26607) (-0.00380119, -0.266545) (-0.00387432, -0.266864) (-0.00393881, -0.267149) (-0.00407642, -0.267862) (-0.00419198, -0.268384) (-0.00421404, -0.268488) (-0.00435166, -0.269285) (-0.00448458, -0.269903) (-0.00448927, -0.269928) (-0.00462689, -0.270745) (-0.00476451, -0.271355) (-0.00477677, -0.271423) (-0.00490212, -0.272156) (-0.00503974, -0.272777) (-0.00506946, -0.272943) (-0.00517736, -0.273533) (-0.00531498, -0.274225) (-0.00535423, -0.274463) (-0.00545259, -0.275059) (-0.00559021, -0.275881) (-0.0056033, -0.275983) (-0.00572783, -0.276956) (-0.00579267, -0.277503) (-0.00586544, -0.278103) (-0.0059635, -0.279023) (-0.00600306, -0.279403) (-0.00611082, -0.280543) (-0.00614068, -0.28088) (-0.00623692, -0.282063) (-0.00627829, -0.282607) (-0.0063457, -0.283583) (-0.00641591, -0.284627) (-0.00644713, -0.285103) (-0.00653198, -0.286623) (-0.00655353, -0.287066) (-0.0066039, -0.288143) (-0.00667284, -0.289663) (-0.00669114, -0.2902) (-0.0067257, -0.291183) (-0.00677441, -0.292702) (-0.00682036, -0.294222) (-0.00682876, -0.294619) (-0.00685423, -0.295742) (-0.0068799, -0.297262) (-0.00691263, -0.298782) (-0.00694399, -0.300302) (-0.00696638, -0.301364) (-0.00697651, -0.301822) (-0.00699941, -0.303342) (-0.00702331, -0.304862) (-0.00705026, -0.306382) (-0.00706709, -0.307902) (-0.00707253, -0.309422) (-0.00706739, -0.310942) (-0.00703509, -0.312462) (-0.00699361, -0.313981) (-0.00696638, -0.314519) (-0.00691447, -0.315501) (-0.00683164, -0.317021) (-0.00682876, -0.317057) (-0.00670799, -0.318541) (-0.00669114, -0.318735) (-0.00657713, -0.320061) (-0.00655353, -0.32031) (-0.00643933, -0.321581) (-0.00641591, -0.321832) (-0.0063036, -0.323101) (-0.00627829, -0.323383) (-0.00616948, -0.324621) (-0.00614068, -0.324977) (-0.00604337, -0.326141) (-0.00600306, -0.326642) (-0.00592438, -0.327661) (-0.00586544, -0.328497) (-0.00581766, -0.329181) (-0.00572783, -0.330455) (-0.00571029, -0.330701) (-0.00560378, -0.332221) (-0.00559021, -0.332408) (-0.00548821, -0.333741) (-0.00545259, -0.334221) (-0.00536951, -0.33526) (-0.00531498, -0.335973) (-0.00524537, -0.33678) (-0.00517736, -0.33756) (-0.00510464, -0.3383) (-0.00503974, -0.33892) (-0.00494209, -0.33982) (-0.00490212, -0.340184) (-0.00476451, -0.34128) (-0.00475358, -0.34134) (-0.00462689, -0.341993) (-0.00448927, -0.342791) (-0.00446898, -0.34286) (-0.00435166, -0.343225) (-0.00421404, -0.343616) (-0.00407642, -0.34394) (-0.00393881, -0.34418) (-0.00380119, -0.344363) (-0.00376721, -0.34438)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha_c-mean_x/2/.initial={(-0.00387253, -0.385418) (-0.00380119, -0.385708) (-0.00366357, -0.386179) (-0.00352596, -0.386451) (-0.00338834, -0.386686) (-0.00325072, -0.386817) (-0.0031131, -0.386814) (-0.00297549, -0.386704) (-0.00283787, -0.386529) (-0.00270025, -0.386374) (-0.00256264, -0.386171) (-0.00242502, -0.385944) (-0.0022874, -0.38569) (-0.00215049, -0.385418) (-0.00214979, -0.385417) (-0.00201217, -0.385216) (-0.00187455, -0.384933) (-0.00173693, -0.384684) (-0.00159932, -0.38439) (-0.0014617, -0.384015) (-0.00142187, -0.383898) (-0.00132408, -0.383623) (-0.00118647, -0.38319) (-0.00104885, -0.382635) (-0.000991529, -0.382378) (-0.000911233, -0.382009) (-0.000773616, -0.381362) (-0.000684122, -0.380858) (-0.000635999, -0.380573) (-0.000498383, -0.379732) (-0.000439731, -0.379338) (-0.000360766, -0.37881) (-0.000223149, -0.377839) (-0.000220056, -0.377818) (-8.55317e-05, -0.376911) (-7.07618e-06, -0.376299) (5.20853e-05, -0.375835) (0.000189702, -0.374807) (0.000193755, -0.374779) (0.000327319, -0.373881) (0.000409297, -0.373259) (0.000464936, -0.372846) (0.000602553, -0.371863) (0.000620215, -0.371739) (0.00074017, -0.370919) (0.000833621, -0.370219) (0.000877787, -0.369898) (0.0010154, -0.368898) (0.0010419, -0.368699) (0.00115302, -0.367886) (0.00124376, -0.367179) (0.00129064, -0.366832) (0.00142825, -0.365813) (0.0014497, -0.365659) (0.00156587, -0.364869) (0.00167208, -0.364139) (0.00170349, -0.363928) (0.00184111, -0.363049) (0.00190583, -0.362619) (0.00197872, -0.362175) (0.00211634, -0.361395) (0.00216365, -0.361099) (0.00225396, -0.360562) (0.00239157, -0.359722) (0.00241334, -0.359579) (0.00252919, -0.358814) (0.0026266, -0.358059) (0.00266681, -0.357737) (0.0028026, -0.356539) (0.00280442, -0.356524) (0.00294204, -0.355141) (0.0029525, -0.35502) (0.00307698, -0.3535) (0.00307966, -0.353463) (0.00318148, -0.35198) (0.00321727, -0.351437) (0.00327805, -0.35046) (0.00335489, -0.348988) (0.00335738, -0.34894) (0.00343365, -0.34742) (0.00349251, -0.346018) (0.0034974, -0.3459) (0.00355904, -0.34438) (0.00361355, -0.34286) (0.00363013, -0.342363) (0.00366409, -0.34134) (0.00371252, -0.33982) (0.00375794, -0.3383) (0.00376774, -0.33794) (0.0037991, -0.33678) (0.00384135, -0.33526) (0.00388122, -0.333741) (0.00390536, -0.332835) (0.00392231, -0.332221) (0.00396334, -0.330701) (0.00399814, -0.329181) (0.00403415, -0.327661) (0.00404298, -0.327213) (0.00406416, -0.326141) (0.004091, -0.324621) (0.00410981, -0.323101) (0.00412211, -0.321581) (0.00412578, -0.320061) (0.00412056, -0.318541) (0.00410647, -0.317021) (0.00408275, -0.315501) (0.00404889, -0.313981) (0.00404298, -0.313732) (0.00401314, -0.312462) (0.0039771, -0.310942) (0.00393526, -0.309422) (0.00390536, -0.308252) (0.00389709, -0.307902) (0.00386164, -0.306382) (0.00383992, -0.304862) (0.00381822, -0.303342) (0.00380065, -0.301822) (0.00379232, -0.300302) (0.00378737, -0.298782) (0.00378746, -0.297262) (0.00378978, -0.295742) (0.00379462, -0.294222) (0.00379814, -0.292702) (0.00380102, -0.291183) (0.00380207, -0.289663) (0.00379856, -0.288143) (0.00378982, -0.286623) (0.00377412, -0.285103) (0.00376774, -0.284626) (0.00375373, -0.283583) (0.00371722, -0.282063) (0.00367248, -0.280543) (0.00363013, -0.27936) (0.00361715, -0.279023) (0.00354517, -0.277503) (0.00349251, -0.276603) (0.00345708, -0.275983) (0.00336045, -0.274463) (0.00335489, -0.27438) (0.00326128, -0.272943) (0.00321727, -0.272317) (0.00315926, -0.271423) (0.00307966, -0.270174) (0.00306194, -0.269903) (0.00296569, -0.268384) (0.00294204, -0.267987) (0.00287802, -0.266864) (0.00280442, -0.265508) (0.00279519, -0.265344) (0.00271578, -0.263824) (0.00266681, -0.262894) (0.00263592, -0.262304) (0.00255582, -0.260784) (0.00252919, -0.260312) (0.00247044, -0.259264) (0.00239157, -0.257937) (0.00237896, -0.257744) (0.00226992, -0.256224) (0.00225396, -0.256012) (0.00214391, -0.254704) (0.00211634, -0.254419) (0.00198676, -0.253184) (0.00197872, -0.253114) (0.00184111, -0.251977) (0.00179886, -0.251664) (0.00170349, -0.251003) (0.00156587, -0.250184) (0.00155921, -0.250144) (0.00142825, -0.249396) (0.00129064, -0.248676) (0.00128078, -0.248624) (0.00115302, -0.247973) (0.0010154, -0.247283) (0.000981409, -0.247105) (0.000877787, -0.246567) (0.00074017, -0.245878) (0.00068688, -0.245585) (0.000602553, -0.245111) (0.000464936, -0.244387) (0.000410349, -0.244065) (0.000327319, -0.243572) (0.000189702, -0.242847) (0.000137292, -0.242545) (5.20853e-05, -0.242049) (-8.55317e-05, -0.241332) (-0.000142014, -0.241025) (-0.000223149, -0.240575) (-0.000360766, -0.239893) (-0.000435692, -0.239505) (-0.000498383, -0.239168) (-0.000635999, -0.238489) (-0.000737252, -0.237985) (-0.000773616, -0.237794) (-0.000911233, -0.237084) (-0.00104885, -0.236475) (-0.00105098, -0.236465) (-0.00118647, -0.235748) (-0.00132408, -0.235091) (-0.0013591, -0.234945) (-0.0014617, -0.234486) (-0.00159932, -0.23391) (-0.00172635, -0.233425) (-0.00173693, -0.233377) (-0.00187455, -0.232797) (-0.00201217, -0.232404) (-0.00214979, -0.232001) (-0.00219646, -0.231905) (-0.0022874, -0.231702) (-0.00242502, -0.231433) (-0.00256264, -0.231221) (-0.00270025, -0.23107) (-0.00283787, -0.230936) (-0.00297549, -0.230777) (-0.0031131, -0.23062) (-0.00325072, -0.230468) (-0.00337183, -0.230385) (-0.00338834, -0.230373) (-0.00352596, -0.230142) (-0.00366357, -0.229957) (-0.00380119, -0.229806) (-0.00393881, -0.229641) (-0.00407642, -0.229519) (-0.00421404, -0.229455) (-0.00435166, -0.229439) (-0.00448927, -0.22952) (-0.00462689, -0.229702) (-0.00476451, -0.23001) (-0.00488188, -0.230385) (-0.00490212, -0.230445) (-0.00503974, -0.23098) (-0.00517736, -0.23161) (-0.00523009, -0.231905) (-0.00531498, -0.232336) (-0.00545259, -0.233124) (-0.00549731, -0.233425) (-0.00559021, -0.233994) (-0.0057268, -0.234945) (-0.00572783, -0.234952) (-0.00586544, -0.235852) (-0.00594457, -0.236465) (-0.00600306, -0.236898) (-0.00614068, -0.237901) (-0.00615211, -0.237985) (-0.00627829, -0.238876) (-0.00636052, -0.239505) (-0.00641591, -0.239912) (-0.00655353, -0.240878) (-0.00657505, -0.241025) (-0.00669114, -0.2418) (-0.0067974, -0.242545) (-0.00682876, -0.242762) (-0.00696638, -0.243703) (-0.00701633, -0.244065) (-0.007104, -0.24467) (-0.00723564, -0.245585) (-0.00724161, -0.245626) (-0.00737923, -0.246609) (-0.00744339, -0.247105) (-0.00751685, -0.247662) (-0.00764063, -0.248624) (-0.00765446, -0.248741) (-0.00779208, -0.249895) (-0.00782208, -0.250144) (-0.0079297, -0.251068) (-0.00799313, -0.251664) (-0.00806731, -0.25235) (-0.0081559, -0.253184) (-0.00820493, -0.253662) (-0.00831271, -0.254704) (-0.00834255, -0.255014) (-0.00845948, -0.256224) (-0.00848017, -0.256457) (-0.00859177, -0.257744) (-0.00861778, -0.258062) (-0.00870799, -0.259264) (-0.0087554, -0.259949) (-0.00881333, -0.260784) (-0.00889302, -0.262242) (-0.0088964, -0.262304) (-0.00897472, -0.263824) (-0.00903063, -0.265201) (-0.00903653, -0.265344) (-0.00909491, -0.266864) (-0.00913597, -0.268384) (-0.00916825, -0.269605) (-0.00917607, -0.269903) (-0.00921352, -0.271423) (-0.00924273, -0.272943) (-0.00926789, -0.274463) (-0.00929332, -0.275983) (-0.00930587, -0.276885) (-0.0093148, -0.277503) (-0.00933966, -0.279023) (-0.00936605, -0.280543) (-0.00939389, -0.282063) (-0.00942738, -0.283583) (-0.00944348, -0.284201) (-0.00946941, -0.285103) (-0.0095234, -0.286623) (-0.0095811, -0.288116) (-0.00958227, -0.288143) (-0.00966319, -0.289663) (-0.00971872, -0.290652) (-0.00975169, -0.291183) (-0.00985011, -0.292702) (-0.00985633, -0.2928) (-0.00994831, -0.294222) (-0.00999395, -0.294898) (-0.0100509, -0.295742) (-0.0101316, -0.297087) (-0.0101422, -0.297262) (-0.0102271, -0.298782) (-0.0102692, -0.299571) (-0.0103075, -0.300302) (-0.0103762, -0.301822) (-0.0104068, -0.302541) (-0.0104415, -0.303342) (-0.0104997, -0.304862) (-0.0105444, -0.306024) (-0.0105581, -0.306382) (-0.0106115, -0.307902) (-0.0106597, -0.309422) (-0.010682, -0.310167) (-0.0107058, -0.310942) (-0.0107467, -0.312462) (-0.0107786, -0.313981) (-0.010807, -0.315501) (-0.0108197, -0.316992) (-0.0108199, -0.317021) (-0.0108263, -0.318541) (-0.0108197, -0.319763) (-0.010818, -0.320061) (-0.0108001, -0.321581) (-0.0107657, -0.323101) (-0.0107156, -0.324621) (-0.010682, -0.325424) (-0.0106514, -0.326141) (-0.0105764, -0.327661) (-0.0105444, -0.328226) (-0.010489, -0.329181) (-0.0104068, -0.330491) (-0.0103932, -0.330701) (-0.010284, -0.332221) (-0.0102692, -0.332423) (-0.0101689, -0.333741) (-0.0101316, -0.334221) (-0.0100521, -0.33526) (-0.00999395, -0.335995) (-0.00993242, -0.33678) (-0.00985633, -0.337704) (-0.0098094, -0.3383) (-0.00971872, -0.339538) (-0.00969796, -0.33982) (-0.00958991, -0.34134) (-0.0095811, -0.341477) (-0.00949677, -0.34286) (-0.00944348, -0.343802) (-0.00941109, -0.34438) (-0.00934173, -0.3459) (-0.00930587, -0.346799) (-0.00928198, -0.34742) (-0.00923216, -0.34894) (-0.00918867, -0.35046) (-0.00916825, -0.351276) (-0.00915075, -0.35198) (-0.00911032, -0.3535) (-0.00906399, -0.35502) (-0.00903063, -0.356038) (-0.00901349, -0.356539) (-0.00894837, -0.358059) (-0.00889302, -0.359137) (-0.00886817, -0.359579) (-0.0087645, -0.361099) (-0.0087554, -0.361217) (-0.00863984, -0.362619) (-0.00861778, -0.36286) (-0.00848587, -0.364139) (-0.00848017, -0.364193) (-0.00834255, -0.365431) (-0.00831518, -0.365659) (-0.00820493, -0.36652) (-0.0081161, -0.367179) (-0.00806731, -0.367563) (-0.0079297, -0.368568) (-0.00791081, -0.368699) (-0.00779208, -0.369509) (-0.00768284, -0.370219) (-0.00765446, -0.37042) (-0.00751685, -0.371222) (-0.00742194, -0.371739) (-0.00737923, -0.371996) (-0.00724161, -0.372631) (-0.007104, -0.373187) (-0.00708123, -0.373259) (-0.00696638, -0.37362) (-0.00682876, -0.373982) (-0.00669114, -0.374237) (-0.00655353, -0.374538) (-0.00641591, -0.37475) (-0.00640071, -0.374779) (-0.00627829, -0.375028) (-0.00614068, -0.375354) (-0.00600306, -0.375662) (-0.00586544, -0.376009) (-0.00576542, -0.376299) (-0.00572783, -0.376411) (-0.00559021, -0.376908) (-0.00545259, -0.377392) (-0.00535328, -0.377818) (-0.00531498, -0.37799) (-0.00517736, -0.37863) (-0.00503974, -0.379277) (-0.00502746, -0.379338) (-0.00490212, -0.37999) (-0.00476451, -0.38075) (-0.00474452, -0.380858) (-0.00462689, -0.381514) (-0.00448927, -0.382289) (-0.00447334, -0.382378) (-0.00435166, -0.383084) (-0.00421404, -0.383822) (-0.00419899, -0.383898) (-0.00407642, -0.384533) (-0.00393881, -0.385153) (-0.00387253, -0.385418)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha_c-sigma_x/1/.initial={(-0.00428172, 0.961433) (-0.00421404, 0.961348) (-0.00407642, 0.961151) (-0.00393881, 0.961026) (-0.00380119, 0.960972) (-0.00366357, 0.960951) (-0.00352596, 0.960964) (-0.00338834, 0.961015) (-0.00325072, 0.961084) (-0.0031131, 0.961182) (-0.00297549, 0.961323) (-0.00285809, 0.961433) (-0.00283787, 0.96145) (-0.00270025, 0.961567) (-0.00256264, 0.961759) (-0.00242502, 0.96198) (-0.0022874, 0.962274) (-0.00226706, 0.962312) (-0.00214979, 0.962518) (-0.00201217, 0.962883) (-0.00190231, 0.963191) (-0.00187455, 0.963274) (-0.00173693, 0.963744) (-0.00164946, 0.96407) (-0.00159932, 0.964267) (-0.0014617, 0.964933) (-0.00145841, 0.964949) (-0.00132408, 0.965634) (-0.00128926, 0.965828) (-0.00118647, 0.966386) (-0.00113418, 0.966707) (-0.00104885, 0.967289) (-0.00100671, 0.967586) (-0.000911233, 0.968341) (-0.000895913, 0.968465) (-0.000781012, 0.969344) (-0.000773616, 0.969408) (-0.000681542, 0.970223) (-0.000635999, 0.97065) (-0.000591586, 0.971103) (-0.000507216, 0.971982) (-0.000498383, 0.972068) (-0.000426766, 0.972861) (-0.000362516, 0.97374) (-0.000360766, 0.97376) (-0.000288019, 0.974619) (-0.000228173, 0.975498) (-0.000223149, 0.975575) (-0.000172979, 0.976377) (-0.00011923, 0.977256) (-8.55317e-05, 0.978001) (-7.9202e-05, 0.978135) (-3.25772e-05, 0.979014) (5.86564e-06, 0.979894) (3.66212e-05, 0.980773) (5.20853e-05, 0.981365) (6.00441e-05, 0.981652) (8.70599e-05, 0.982531) (0.000108548, 0.98341) (0.000124014, 0.984289) (0.000134116, 0.985168) (0.000140688, 0.986047) (0.000145268, 0.986926) (0.000144795, 0.987805) (0.000140824, 0.988684) (0.00013299, 0.989564) (0.000121505, 0.990443) (0.00010688, 0.991322) (8.5451e-05, 0.992201) (5.46813e-05, 0.99308) (5.20853e-05, 0.993184) (3.37751e-05, 0.993959) (8.60222e-07, 0.994838) (-3.17584e-05, 0.995717) (-7.24212e-05, 0.996596) (-8.55317e-05, 0.996956) (-0.000103464, 0.997475) (-0.000143532, 0.998354) (-0.000180584, 0.999234) (-0.000223149, 1.00011) (-0.000223283, 1.00011) (-0.000256432, 1.00099) (-0.000299032, 1.00187) (-0.000341184, 1.00275) (-0.000360766, 1.00321) (-0.000378265, 1.00363) (-0.000425707, 1.00451) (-0.000475641, 1.00539) (-0.000498383, 1.00579) (-0.000527093, 1.00627) (-0.000586689, 1.00715) (-0.000635999, 1.00777) (-0.000658795, 1.00802) (-0.00074218, 1.0089) (-0.000773616, 1.0092) (-0.000840411, 1.00978) (-0.000911233, 1.01034) (-0.000958182, 1.01066) (-0.00104885, 1.01125) (-0.00109816, 1.01154) (-0.00118647, 1.012) (-0.00128476, 1.01242) (-0.00132408, 1.01259) (-0.0014617, 1.01317) (-0.00149714, 1.0133) (-0.00159932, 1.01364) (-0.00173693, 1.01407) (-0.00177802, 1.01418) (-0.00187455, 1.01441) (-0.00201217, 1.01472) (-0.00214979, 1.01497) (-0.00223144, 1.01506) (-0.0022874, 1.01512) (-0.00242502, 1.01522) (-0.00256264, 1.01531) (-0.00270025, 1.01524) (-0.00283787, 1.01514) (-0.00292032, 1.01506) (-0.00297549, 1.015) (-0.0031131, 1.01477) (-0.00325072, 1.01436) (-0.00332709, 1.01418) (-0.00338834, 1.01404) (-0.00352596, 1.01357) (-0.00360395, 1.0133) (-0.00366357, 1.0131) (-0.00380119, 1.01252) (-0.00383113, 1.01242) (-0.00393881, 1.01208) (-0.00406874, 1.01154) (-0.00407642, 1.01151) (-0.00421404, 1.01102) (-0.00431492, 1.01066) (-0.00435166, 1.01053) (-0.00448927, 1.01005) (-0.00457207, 1.00978) (-0.00462689, 1.00961) (-0.00476451, 1.00915) (-0.00484728, 1.0089) (-0.00490212, 1.00874) (-0.00503974, 1.00823) (-0.00510404, 1.00802) (-0.00517736, 1.0078) (-0.00531498, 1.00718) (-0.00532451, 1.00715) (-0.00545259, 1.00661) (-0.00552013, 1.00627) (-0.00559021, 1.00588) (-0.00567218, 1.00539) (-0.00572783, 1.00503) (-0.00580682, 1.00451) (-0.00586544, 1.00409) (-0.00592367, 1.00363) (-0.00600306, 1.00292) (-0.00602156, 1.00275) (-0.00612657, 1.00187) (-0.00614068, 1.00174) (-0.00621821, 1.00099) (-0.00627829, 1.00028) (-0.00629302, 1.00011) (-0.00638045, 0.999234) (-0.00641591, 0.998738) (-0.00644479, 0.998354) (-0.00652429, 0.997475) (-0.00655353, 0.997001) (-0.00657949, 0.996596) (-0.00665204, 0.995717) (-0.00669114, 0.995025) (-0.00670167, 0.994838) (-0.00676264, 0.993959) (-0.00681088, 0.99308) (-0.00682876, 0.992648) (-0.0068473, 0.992201) (-0.00689261, 0.991322) (-0.00692875, 0.990443) (-0.00695547, 0.989564) (-0.00696638, 0.988795) (-0.00696798, 0.988684) (-0.00698495, 0.987805) (-0.00699649, 0.986926) (-0.00700688, 0.986047) (-0.00700731, 0.985168) (-0.00699661, 0.984289) (-0.00698523, 0.98341) (-0.0069704, 0.982531) (-0.00696638, 0.982269) (-0.00695668, 0.981652) (-0.00693142, 0.980773) (-0.00690043, 0.979894) (-0.00685087, 0.979014) (-0.00682876, 0.978474) (-0.00681437, 0.978135) (-0.00676208, 0.977256) (-0.00669114, 0.97639) (-0.00669004, 0.976377) (-0.00662838, 0.975498) (-0.00655353, 0.974687) (-0.00654661, 0.974619) (-0.00645493, 0.97374) (-0.00641591, 0.973365) (-0.00636532, 0.972861) (-0.00627829, 0.972126) (-0.0062598, 0.971982) (-0.00614144, 0.971103) (-0.00614068, 0.971096) (-0.00602893, 0.970223) (-0.00600306, 0.970019) (-0.00592342, 0.969344) (-0.00586544, 0.968911) (-0.00580277, 0.968465) (-0.00572783, 0.967934) (-0.00568046, 0.967586) (-0.00559021, 0.966973) (-0.00554919, 0.966707) (-0.00545259, 0.966085) (-0.0054092, 0.965828) (-0.00531498, 0.96526) (-0.00525797, 0.964949) (-0.00517736, 0.964511) (-0.005081, 0.96407) (-0.00503974, 0.963871) (-0.00490212, 0.963219) (-0.00489532, 0.963191) (-0.00476451, 0.962637) (-0.00464819, 0.962312) (-0.00462689, 0.962252) (-0.00448927, 0.961815) (-0.00435166, 0.961523) (-0.00428172, 0.961433)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha_c-sigma_x/2/.initial={(-0.0039752, 0.936818) (-0.00393881, 0.936759) (-0.00380119, 0.936587) (-0.00366357, 0.936431) (-0.00352596, 0.936317) (-0.00338834, 0.936233) (-0.00325072, 0.936212) (-0.0031131, 0.936241) (-0.00297549, 0.936321) (-0.00283787, 0.936444) (-0.00270025, 0.936627) (-0.00256264, 0.936791) (-0.00254576, 0.936818) (-0.00242502, 0.937003) (-0.0022874, 0.93722) (-0.00214979, 0.937548) (-0.0020808, 0.937697) (-0.00201217, 0.937834) (-0.00187455, 0.938154) (-0.00173693, 0.938544) (-0.00172537, 0.938576) (-0.00159932, 0.93892) (-0.0014617, 0.93942) (-0.00145127, 0.939455) (-0.00132408, 0.939887) (-0.00121425, 0.940334) (-0.00118647, 0.940439) (-0.00104885, 0.940969) (-0.000981821, 0.941213) (-0.000911233, 0.941458) (-0.000773616, 0.942025) (-0.000754808, 0.942092) (-0.000635999, 0.942501) (-0.000502881, 0.942972) (-0.000498383, 0.942987) (-0.000360766, 0.943416) (-0.000223149, 0.943835) (-0.000217418, 0.943851) (-8.55317e-05, 0.944193) (5.20853e-05, 0.944612) (0.000100726, 0.94473) (0.000189702, 0.944941) (0.000327319, 0.945331) (0.000430065, 0.945609) (0.000464936, 0.945702) (0.000602553, 0.946081) (0.00074017, 0.946486) (0.000740978, 0.946488) (0.000877787, 0.946909) (0.00101115, 0.947367) (0.0010154, 0.947382) (0.00115302, 0.947861) (0.00125454, 0.948246) (0.00129064, 0.948384) (0.00142825, 0.948925) (0.00148479, 0.949125) (0.00156587, 0.949413) (0.00169586, 0.950004) (0.00170349, 0.95004) (0.00184111, 0.950725) (0.0018735, 0.950883) (0.00197872, 0.951433) (0.0020346, 0.951763) (0.00211634, 0.952282) (0.00216423, 0.952642) (0.00225396, 0.953346) (0.00227461, 0.953521) (0.00237682, 0.9544) (0.00239157, 0.954529) (0.002472, 0.955279) (0.00252919, 0.955943) (0.00254683, 0.956158) (0.00263198, 0.957037) (0.00266681, 0.957448) (0.002704, 0.957916) (0.00278172, 0.958795) (0.00280442, 0.959048) (0.00285982, 0.959674) (0.00293708, 0.960553) (0.00294204, 0.960604) (0.00302024, 0.961433) (0.00307966, 0.962132) (0.00309561, 0.962312) (0.00318558, 0.963191) (0.00321727, 0.963526) (0.00326668, 0.96407) (0.0033498, 0.964949) (0.00335489, 0.965001) (0.00343484, 0.965828) (0.00349251, 0.966465) (0.00351554, 0.966707) (0.00360241, 0.967586) (0.00363013, 0.967891) (0.0036818, 0.968465) (0.0037581, 0.969344) (0.00376774, 0.969453) (0.00383546, 0.970223) (0.00390532, 0.971103) (0.00390536, 0.971103) (0.00397149, 0.971982) (0.00402842, 0.972861) (0.00404298, 0.973101) (0.00408291, 0.97374) (0.00413041, 0.974619) (0.0041653, 0.975498) (0.00418059, 0.975981) (0.00419419, 0.976377) (0.00421961, 0.977256) (0.00423776, 0.978135) (0.00424706, 0.979014) (0.00425292, 0.979894) (0.00425463, 0.980773) (0.00425213, 0.981652) (0.00424792, 0.982531) (0.00424291, 0.98341) (0.00423939, 0.984289) (0.00423377, 0.985168) (0.00422906, 0.986047) (0.00422456, 0.986926) (0.00421789, 0.987805) (0.0042116, 0.988684) (0.00420151, 0.989564) (0.00419311, 0.990443) (0.0041832, 0.991322) (0.00418059, 0.991453) (0.00416606, 0.992201) (0.00415051, 0.99308) (0.00413142, 0.993959) (0.00410492, 0.994838) (0.00407473, 0.995717) (0.00404564, 0.996596) (0.00404298, 0.996667) (0.00401303, 0.997475) (0.0039794, 0.998354) (0.00393778, 0.999234) (0.00390536, 1.00001) (0.00390141, 1.00011) (0.00386542, 1.00099) (0.00381221, 1.00187) (0.00376774, 1.00273) (0.0037669, 1.00275) (0.00372086, 1.00363) (0.00365704, 1.00451) (0.00363013, 1.00493) (0.00360319, 1.00539) (0.00354267, 1.00627) (0.00349251, 1.00692) (0.00347576, 1.00715) (0.00341062, 1.00802) (0.00335489, 1.00867) (0.00333598, 1.0089) (0.00326398, 1.00978) (0.00321727, 1.01032) (0.0031883, 1.01066) (0.00310384, 1.01154) (0.00307966, 1.01182) (0.00303209, 1.01242) (0.00294358, 1.0133) (0.00294204, 1.01331) (0.00285916, 1.01418) (0.00280442, 1.01474) (0.00277231, 1.01506) (0.0026807, 1.01594) (0.00266681, 1.01607) (0.00259208, 1.01682) (0.00252919, 1.01742) (0.00249958, 1.01769) (0.00240572, 1.01857) (0.00239157, 1.01871) (0.00231392, 1.01945) (0.00225396, 1.02001) (0.00221918, 1.02033) (0.00211868, 1.02121) (0.00211634, 1.02123) (0.00201444, 1.02209) (0.00197872, 1.02242) (0.00191851, 1.02297) (0.00184111, 1.02357) (0.00180669, 1.02385) (0.00170349, 1.02468) (0.00169725, 1.02473) (0.00158345, 1.02561) (0.00156587, 1.02574) (0.00146662, 1.02649) (0.00142825, 1.0268) (0.0013593, 1.02736) (0.00129064, 1.02787) (0.00124323, 1.02824) (0.00115302, 1.0289) (0.00112379, 1.02912) (0.0010154, 1.02993) (0.00100564, 1.03) (0.000888097, 1.03088) (0.000877787, 1.03096) (0.000763335, 1.03176) (0.00074017, 1.03192) (0.000640199, 1.03264) (0.000602553, 1.03292) (0.000520335, 1.03352) (0.000464936, 1.0339) (0.000392733, 1.0344) (0.000327319, 1.03483) (0.000261289, 1.03528) (0.000189702, 1.03574) (0.000120104, 1.03616) (5.20853e-05, 1.03656) (-3.4193e-05, 1.03703) (-8.55317e-05, 1.0373) (-0.000204953, 1.03791) (-0.000223149, 1.038) (-0.000360766, 1.0386) (-0.000417775, 1.03879) (-0.000498383, 1.03908) (-0.000635999, 1.03949) (-0.000722946, 1.03967) (-0.000773616, 1.03979) (-0.000911233, 1.04003) (-0.00104885, 1.04025) (-0.00118647, 1.04035) (-0.00132408, 1.04044) (-0.0014617, 1.04053) (-0.00149665, 1.04055) (-0.00159932, 1.04062) (-0.00173693, 1.04068) (-0.00187455, 1.04079) (-0.00201217, 1.04095) (-0.00214979, 1.04114) (-0.0022874, 1.04127) (-0.00239958, 1.04143) (-0.00242502, 1.04147) (-0.00256264, 1.0417) (-0.00270025, 1.04197) (-0.00283787, 1.04215) (-0.00294457, 1.04231) (-0.00297549, 1.04236) (-0.0031131, 1.04252) (-0.00325072, 1.0427) (-0.00338834, 1.04282) (-0.00352596, 1.04287) (-0.00366357, 1.04286) (-0.00380119, 1.04279) (-0.00393881, 1.04266) (-0.00407642, 1.0425) (-0.00421404, 1.04238) (-0.004262, 1.04231) (-0.00435166, 1.04219) (-0.00448927, 1.04203) (-0.00462689, 1.04182) (-0.00476451, 1.04157) (-0.00485279, 1.04143) (-0.00490212, 1.04136) (-0.00503974, 1.04115) (-0.00517736, 1.04083) (-0.00528928, 1.04055) (-0.00531498, 1.04049) (-0.00545259, 1.04016) (-0.00559021, 1.03971) (-0.0056032, 1.03967) (-0.00572783, 1.03929) (-0.00585924, 1.03879) (-0.00586544, 1.03877) (-0.00600306, 1.03823) (-0.00608288, 1.03791) (-0.00614068, 1.0377) (-0.00627829, 1.03712) (-0.00630006, 1.03703) (-0.00641591, 1.03657) (-0.00651055, 1.03616) (-0.00655353, 1.03597) (-0.00669114, 1.0354) (-0.00672603, 1.03528) (-0.00682876, 1.03488) (-0.00694348, 1.0344) (-0.00696638, 1.0343) (-0.007104, 1.03375) (-0.00716337, 1.03352) (-0.00724161, 1.03324) (-0.00737923, 1.03272) (-0.0074033, 1.03264) (-0.00751685, 1.0322) (-0.00762471, 1.03176) (-0.00765446, 1.03165) (-0.00779208, 1.03107) (-0.00783106, 1.03088) (-0.0079297, 1.03043) (-0.00801219, 1.03) (-0.00806731, 1.02975) (-0.00818038, 1.02912) (-0.00820493, 1.02899) (-0.00832884, 1.02824) (-0.00834255, 1.02817) (-0.00846216, 1.02736) (-0.00848017, 1.02724) (-0.00858214, 1.02649) (-0.00861778, 1.02622) (-0.00869717, 1.02561) (-0.0087554, 1.02503) (-0.00878509, 1.02473) (-0.00887846, 1.02385) (-0.00889302, 1.0237) (-0.00896206, 1.02297) (-0.00903063, 1.0221) (-0.00903146, 1.02209) (-0.00909402, 1.02121) (-0.00914954, 1.02033) (-0.00916825, 1.02001) (-0.00920131, 1.01945) (-0.009257, 1.01857) (-0.00929695, 1.01769) (-0.00930587, 1.01751) (-0.00934062, 1.01682) (-0.00938934, 1.01594) (-0.00942712, 1.01506) (-0.00944348, 1.01472) (-0.00947037, 1.01418) (-0.00952501, 1.0133) (-0.00956836, 1.01242) (-0.0095811, 1.01219) (-0.00961867, 1.01154) (-0.00967748, 1.01066) (-0.00971872, 1.0099) (-0.00972535, 1.00978) (-0.00978038, 1.0089) (-0.00983149, 1.00802) (-0.00985633, 1.00756) (-0.00987929, 1.00715) (-0.00993735, 1.00627) (-0.00998085, 1.00539) (-0.00999395, 1.00513) (-0.0100255, 1.00451) (-0.0100698, 1.00363) (-0.0101067, 1.00275) (-0.0101316, 1.00212) (-0.0101417, 1.00187) (-0.0101747, 1.00099) (-0.0102054, 1.00011) (-0.0102322, 0.999234) (-0.0102512, 0.998354) (-0.0102692, 0.997592) (-0.0102721, 0.997475) (-0.0102875, 0.996596) (-0.0103093, 0.995717) (-0.0103258, 0.994838) (-0.010341, 0.993959) (-0.0103518, 0.99308) (-0.0103674, 0.992201) (-0.0103795, 0.991322) (-0.0103889, 0.990443) (-0.0104024, 0.989564) (-0.0104068, 0.989238) (-0.0104148, 0.988684) (-0.0104245, 0.987805) (-0.0104388, 0.986926) (-0.0104516, 0.986047) (-0.0104606, 0.985168) (-0.0104675, 0.984289) (-0.0104709, 0.98341) (-0.0104692, 0.982531) (-0.0104607, 0.981652) (-0.0104471, 0.980773) (-0.0104271, 0.979894) (-0.0104079, 0.979014) (-0.0104068, 0.978982) (-0.0103785, 0.978135) (-0.0103447, 0.977256) (-0.0103016, 0.976377) (-0.0102692, 0.975711) (-0.0102593, 0.975498) (-0.0102183, 0.974619) (-0.0101645, 0.97374) (-0.0101316, 0.973132) (-0.0101179, 0.972861) (-0.0100777, 0.971982) (-0.0100262, 0.971103) (-0.00999395, 0.97041) (-0.00998584, 0.970223) (-0.00995227, 0.969344) (-0.0099045, 0.968465) (-0.00986326, 0.967586) (-0.00985633, 0.967443) (-0.00982207, 0.966707) (-0.00976962, 0.965828) (-0.00971872, 0.965022) (-0.00971412, 0.964949) (-0.00964634, 0.96407) (-0.0095811, 0.963422) (-0.0095599, 0.963191) (-0.00945999, 0.962312) (-0.00944348, 0.962189) (-0.00933726, 0.961433) (-0.00930587, 0.961215) (-0.00920557, 0.960553) (-0.00916825, 0.960333) (-0.00906763, 0.959674) (-0.00903063, 0.959448) (-0.00893567, 0.958795) (-0.00889302, 0.958493) (-0.00881721, 0.957916) (-0.0087554, 0.957431) (-0.00871066, 0.957037) (-0.00861778, 0.956264) (-0.0086063, 0.956158) (-0.00852289, 0.955279) (-0.00848017, 0.954773) (-0.00845102, 0.9544) (-0.00838404, 0.953521) (-0.00834255, 0.952938) (-0.00832234, 0.952642) (-0.0082662, 0.951763) (-0.00820493, 0.950901) (-0.00820367, 0.950883) (-0.00813724, 0.950004) (-0.00806731, 0.949207) (-0.00805957, 0.949125) (-0.00796543, 0.948246) (-0.0079297, 0.947924) (-0.00786119, 0.947367) (-0.00779208, 0.946896) (-0.00771931, 0.946488) (-0.00765446, 0.946172) (-0.00753091, 0.945609) (-0.00751685, 0.945552) (-0.00737923, 0.945033) (-0.00727173, 0.94473) (-0.00724161, 0.944652) (-0.007104, 0.94428) (-0.00696638, 0.943977) (-0.00690688, 0.943851) (-0.00682876, 0.943682) (-0.00669114, 0.943336) (-0.00655353, 0.943041) (-0.00652422, 0.942972) (-0.00641591, 0.942708) (-0.00627829, 0.942329) (-0.00617726, 0.942092) (-0.00614068, 0.942005) (-0.00600306, 0.941591) (-0.00586544, 0.941216) (-0.00586463, 0.941213) (-0.00572783, 0.940805) (-0.00559021, 0.940432) (-0.00555562, 0.940334) (-0.00545259, 0.940022) (-0.00531498, 0.939642) (-0.00523354, 0.939455) (-0.00517736, 0.939315) (-0.00503974, 0.9389) (-0.00490212, 0.938606) (-0.00488785, 0.938576) (-0.00476451, 0.938295) (-0.00462689, 0.937955) (-0.00448927, 0.937707) (-0.00448366, 0.937697) (-0.00435166, 0.937448) (-0.00421404, 0.937165) (-0.00407642, 0.936975) (-0.0039752, 0.936818)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha_c-mean_c/1/.initial={(-0.00541408, -0.0834165) (-0.00531498, -0.0834653) (-0.00517736, -0.0835157) (-0.00503974, -0.0835522) (-0.00490212, -0.0835639) (-0.00476451, -0.0835697) (-0.00462689, -0.0835612) (-0.00448927, -0.0835549) (-0.00435166, -0.0835406) (-0.00421404, -0.0835274) (-0.00407642, -0.0835183) (-0.00393881, -0.0835048) (-0.00380119, -0.083491) (-0.00366357, -0.0834803) (-0.00352596, -0.0834639) (-0.00338834, -0.0834449) (-0.00325072, -0.0834217) (-0.00321753, -0.0834165) (-0.0031131, -0.0834) (-0.00297549, -0.0833657) (-0.00283787, -0.083329) (-0.00270025, -0.0832843) (-0.00256402, -0.0832375) (-0.00256264, -0.0832371) (-0.00242502, -0.0831884) (-0.0022874, -0.0831347) (-0.00214979, -0.0830685) (-0.00212708, -0.0830586) (-0.00201217, -0.0830052) (-0.00187455, -0.0829239) (-0.00180435, -0.0828796) (-0.00173693, -0.0828357) (-0.00159932, -0.0827316) (-0.00156499, -0.0827006) (-0.0014617, -0.0826019) (-0.00138753, -0.0825216) (-0.00132408, -0.0824454) (-0.0012499, -0.0823426) (-0.00118647, -0.0822443) (-0.00113881, -0.0821637) (-0.00104885, -0.0819981) (-0.00104233, -0.0819847) (-0.000957048, -0.0818057) (-0.000911233, -0.0816943) (-0.000884854, -0.0816267) (-0.000818163, -0.0814477) (-0.000773616, -0.0813171) (-0.000758166, -0.0812688) (-0.000703704, -0.0810898) (-0.000646901, -0.0809108) (-0.000635999, -0.0808695) (-0.000600238, -0.0807318) (-0.000550807, -0.0805529) (-0.000503203, -0.0803739) (-0.000498383, -0.080357) (-0.000451196, -0.0801949) (-0.000403901, -0.0800159) (-0.000360766, -0.0798569) (-0.000355249, -0.0798369) (-0.000303729, -0.079658) (-0.000249805, -0.079479) (-0.000223149, -0.0793781) (-0.000202623, -0.0793) (-0.000151087, -0.079121) (-0.000104632, -0.078942) (-8.55317e-05, -0.0788589) (-6.35655e-05, -0.0787631) (-2.12505e-05, -0.0785841) (1.2689e-05, -0.0784051) (4.4325e-05, -0.0782261) (5.20853e-05, -0.0781622) (6.59034e-05, -0.0780471) (8.46455e-05, -0.0778682) (9.81512e-05, -0.0776892) (0.000103621, -0.0775102) (0.000104816, -0.0773312) (0.000100661, -0.0771523) (9.37262e-05, -0.0769733) (8.07802e-05, -0.0767943) (6.77591e-05, -0.0766153) (5.20853e-05, -0.076454) (5.0355e-05, -0.0764363) (3.33798e-05, -0.0762574) (1.07114e-05, -0.0760784) (-1.52042e-05, -0.0758994) (-4.68666e-05, -0.0757204) (-8.55317e-05, -0.0755469) (-8.67035e-05, -0.0755414) (-0.000128621, -0.0753625) (-0.000187316, -0.0751835) (-0.000223149, -0.0750829) (-0.000252155, -0.0750045) (-0.000333608, -0.0748255) (-0.000360766, -0.0747744) (-0.000434208, -0.0746465) (-0.000498383, -0.0745436) (-0.000551298, -0.0744676) (-0.000635999, -0.0743604) (-0.000698039, -0.0742886) (-0.000773616, -0.0742088) (-0.000872076, -0.0741096) (-0.000911233, -0.0740721) (-0.00104885, -0.0739453) (-0.00106606, -0.0739306) (-0.00118647, -0.0738301) (-0.0012792, -0.0737517) (-0.00132408, -0.0737144) (-0.0014617, -0.0735982) (-0.00149535, -0.0735727) (-0.00159932, -0.0734959) (-0.00173693, -0.0733982) (-0.001744, -0.0733937) (-0.00187455, -0.0733112) (-0.00201217, -0.0732452) (-0.00212743, -0.0732147) (-0.00214979, -0.0732089) (-0.0022874, -0.0731903) (-0.00242502, -0.0731971) (-0.00251207, -0.0732147) (-0.00256264, -0.0732245) (-0.00270025, -0.0732758) (-0.00283787, -0.073348) (-0.00291392, -0.0733937) (-0.00297549, -0.073431) (-0.0031131, -0.0735343) (-0.00315913, -0.0735727) (-0.00325072, -0.0736525) (-0.00336098, -0.0737517) (-0.00338834, -0.0737779) (-0.00352596, -0.0739285) (-0.00352783, -0.0739306) (-0.00366357, -0.0740914) (-0.00367876, -0.0741096) (-0.00380119, -0.0742621) (-0.00382242, -0.0742886) (-0.00393881, -0.0744427) (-0.00395778, -0.0744676) (-0.00407642, -0.074629) (-0.00408976, -0.0746465) (-0.00421404, -0.0748097) (-0.00422692, -0.0748255) (-0.00435166, -0.0749816) (-0.00437085, -0.0750045) (-0.00448927, -0.0751441) (-0.00452163, -0.0751835) (-0.00462689, -0.0753057) (-0.00468099, -0.0753625) (-0.00476451, -0.075446) (-0.00485451, -0.0755414) (-0.00490212, -0.0755908) (-0.00503165, -0.0757204) (-0.00503974, -0.0757281) (-0.00517736, -0.0758621) (-0.00521211, -0.0758994) (-0.00531498, -0.0760048) (-0.00538563, -0.0760784) (-0.00545259, -0.0761501) (-0.00554414, -0.0762574) (-0.00559021, -0.076309) (-0.00570126, -0.0764363) (-0.00572783, -0.0764677) (-0.00584819, -0.0766153) (-0.00586544, -0.0766368) (-0.00598456, -0.0767943) (-0.00600306, -0.076819) (-0.00611173, -0.0769733) (-0.00614068, -0.0770138) (-0.00623688, -0.0771523) (-0.00627829, -0.0772152) (-0.00635114, -0.0773312) (-0.00641591, -0.0774332) (-0.00646547, -0.0775102) (-0.00655353, -0.0776685) (-0.00656472, -0.0776892) (-0.00665974, -0.0778682) (-0.00669114, -0.0779348) (-0.00674669, -0.0780471) (-0.00682022, -0.0782261) (-0.00682876, -0.0782524) (-0.00688037, -0.0784051) (-0.00693269, -0.0785841) (-0.00696638, -0.0787476) (-0.00696953, -0.0787631) (-0.00699787, -0.078942) (-0.00702503, -0.079121) (-0.00703452, -0.0793) (-0.00704111, -0.079479) (-0.00704478, -0.079658) (-0.00704393, -0.0798369) (-0.00703881, -0.0800159) (-0.00703459, -0.0801949) (-0.00702731, -0.0803739) (-0.00701494, -0.0805529) (-0.00699826, -0.0807318) (-0.00698017, -0.0809108) (-0.00696638, -0.081013) (-0.00695629, -0.0810898) (-0.00691584, -0.0812688) (-0.0068692, -0.0814477) (-0.00682876, -0.0815696) (-0.00680975, -0.0816267) (-0.00673031, -0.0818057) (-0.00669114, -0.0818826) (-0.00663983, -0.0819847) (-0.00655353, -0.0821327) (-0.00653516, -0.0821637) (-0.00641591, -0.0823368) (-0.00641185, -0.0823426) (-0.00628076, -0.0825216) (-0.00627829, -0.0825249) (-0.00614121, -0.0827006) (-0.00614068, -0.0827013) (-0.00600306, -0.0828704) (-0.00599488, -0.0828796) (-0.00586544, -0.0830279) (-0.00583429, -0.0830586) (-0.00572783, -0.0831679) (-0.00565076, -0.0832375) (-0.00559021, -0.083292) (-0.00545259, -0.083397) (-0.00541408, -0.0834165)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha_c-mean_c/2/.initial={(-0.00470973, -0.0884279) (-0.00462689, -0.088452) (-0.00448927, -0.0884779) (-0.00435166, -0.0885003) (-0.00421404, -0.0885156) (-0.00407642, -0.0885234) (-0.00393881, -0.0885231) (-0.00380119, -0.0885152) (-0.00366357, -0.0885016) (-0.00352596, -0.0884875) (-0.00338834, -0.0884691) (-0.00325072, -0.0884455) (-0.00314827, -0.0884279) (-0.0031131, -0.0884221) (-0.00297549, -0.0883979) (-0.00283787, -0.0883726) (-0.00270025, -0.08834) (-0.00256264, -0.0883042) (-0.00242502, -0.0882709) (-0.00235526, -0.0882489) (-0.0022874, -0.0882267) (-0.00214979, -0.0881781) (-0.00201217, -0.0881102) (-0.00193729, -0.08807) (-0.00187455, -0.0880331) (-0.00173693, -0.087928) (-0.00168985, -0.087891) (-0.00159932, -0.0878078) (-0.00151144, -0.087712) (-0.0014617, -0.0876534) (-0.00136831, -0.087533) (-0.00132408, -0.0874701) (-0.00124721, -0.087354) (-0.00118647, -0.0872558) (-0.00113872, -0.0871751) (-0.00104885, -0.0870124) (-0.00104011, -0.0869961) (-0.000940497, -0.0868171) (-0.000911233, -0.0867629) (-0.000840909, -0.0866381) (-0.000773616, -0.0865213) (-0.000739956, -0.0864592) (-0.000635999, -0.0862897) (-0.000630116, -0.0862802) (-0.000513924, -0.0861012) (-0.000498383, -0.0860794) (-0.000382507, -0.0859222) (-0.000360766, -0.085894) (-0.000245207, -0.0857432) (-0.000223149, -0.0857163) (-0.000102348, -0.0855643) (-8.55317e-05, -0.0855444) (5.04118e-05, -0.0853853) (5.20853e-05, -0.0853835) (0.000189702, -0.0852364) (0.000216904, -0.0852063) (0.000327319, -0.0850869) (0.000387262, -0.0850273) (0.000464936, -0.0849506) (0.000559885, -0.0848483) (0.000602553, -0.084805) (0.000730958, -0.0846694) (0.00074017, -0.0846599) (0.000877787, -0.0845173) (0.000902319, -0.0844904) (0.0010154, -0.0843676) (0.00106843, -0.0843114) (0.00115302, -0.0842198) (0.00123048, -0.0841324) (0.00129064, -0.0840648) (0.00138281, -0.0839534) (0.00142825, -0.0839006) (0.00153344, -0.0837745) (0.00156587, -0.0837361) (0.00168116, -0.0835955) (0.00170349, -0.0835683) (0.00182417, -0.0834165) (0.00184111, -0.0833957) (0.00196948, -0.0832375) (0.00197872, -0.0832263) (0.00211399, -0.0830586) (0.00211634, -0.0830557) (0.00225396, -0.0828826) (0.00225637, -0.0828796) (0.00239157, -0.0827065) (0.00239613, -0.0827006) (0.00252919, -0.082523) (0.00253022, -0.0825216) (0.00266342, -0.0823426) (0.00266681, -0.0823378) (0.00278954, -0.0821637) (0.00280442, -0.0821425) (0.00291608, -0.0819847) (0.00294204, -0.0819461) (0.00303595, -0.0818057) (0.00307966, -0.0817363) (0.00314734, -0.0816267) (0.00321727, -0.0815111) (0.00325565, -0.0814477) (0.00335489, -0.081279) (0.00336086, -0.0812688) (0.00345924, -0.0810898) (0.00349251, -0.0810238) (0.00354932, -0.0809108) (0.00363013, -0.0807345) (0.00363141, -0.0807318) (0.00371018, -0.0805529) (0.00376774, -0.080389) (0.00377305, -0.0803739) (0.00382978, -0.0801949) (0.00387819, -0.0800159) (0.00390536, -0.0798832) (0.00391525, -0.0798369) (0.00394566, -0.079658) (0.00396968, -0.079479) (0.0039885, -0.0793) (0.00399787, -0.079121) (0.00400121, -0.078942) (0.0039977, -0.0787631) (0.0039871, -0.0785841) (0.00396936, -0.0784051) (0.00394713, -0.0782261) (0.00392495, -0.0780471) (0.00390536, -0.0779389) (0.00389279, -0.0778682) (0.00386475, -0.0776892) (0.00383226, -0.0775102) (0.00380287, -0.0773312) (0.00377683, -0.0771523) (0.00376774, -0.0770868) (0.0037532, -0.0769733) (0.00374145, -0.0767943) (0.00372882, -0.0766153) (0.00372225, -0.0764363) (0.00371586, -0.0762574) (0.00371097, -0.0760784) (0.00370325, -0.0758994) (0.00369617, -0.0757204) (0.00368578, -0.0755414) (0.00367448, -0.0753625) (0.00366423, -0.0751835) (0.00364807, -0.0750045) (0.00363027, -0.0748255) (0.00363013, -0.0748238) (0.00361659, -0.0746465) (0.00360323, -0.0744676) (0.00359135, -0.0742886) (0.00357914, -0.0741096) (0.00356678, -0.0739306) (0.00355617, -0.0737517) (0.00354703, -0.0735727) (0.00353581, -0.0733937) (0.00352465, -0.0732147) (0.00350588, -0.0730357) (0.00349251, -0.0729449) (0.00348039, -0.0728568) (0.00345169, -0.0726778) (0.00340441, -0.0724988) (0.00335489, -0.072347) (0.00334574, -0.0723198) (0.00326906, -0.0721408) (0.00321727, -0.0720439) (0.00317016, -0.0719619) (0.00307966, -0.0718287) (0.00304462, -0.0717829) (0.00294204, -0.0716636) (0.0028866, -0.0716039) (0.00280442, -0.0715167) (0.00270955, -0.0714249) (0.00266681, -0.0713868) (0.00252919, -0.0712598) (0.00251403, -0.071246) (0.00239157, -0.0711251) (0.00232916, -0.071067) (0.00225396, -0.0709866) (0.00216129, -0.070888) (0.00211634, -0.0708374) (0.00200263, -0.070709) (0.00197872, -0.0706801) (0.00185495, -0.07053) (0.00184111, -0.0705116) (0.00171361, -0.0703511) (0.00170349, -0.0703365) (0.0015731, -0.0701721) (0.00156587, -0.0701624) (0.00142825, -0.0699937) (0.00142773, -0.0699931) (0.00129064, -0.0698214) (0.00128442, -0.0698141) (0.00115302, -0.0696551) (0.00113463, -0.0696351) (0.0010154, -0.0695031) (0.000974132, -0.0694562) (0.000877787, -0.0693489) (0.000804701, -0.0692772) (0.00074017, -0.0692167) (0.000602553, -0.0690997) (0.000600919, -0.0690982) (0.000464936, -0.0689761) (0.000393007, -0.0689192) (0.000327319, -0.068872) (0.000189702, -0.0687735) (0.000142889, -0.0687402) (5.20853e-05, -0.0686812) (-8.55317e-05, -0.0685981) (-0.000157383, -0.0685613) (-0.000223149, -0.0685305) (-0.000360766, -0.0684694) (-0.000498383, -0.0684277) (-0.000635999, -0.0684001) (-0.000773616, -0.0683837) (-0.000813385, -0.0683823) (-0.000911233, -0.0683786) (-0.000960221, -0.0683823) (-0.00104885, -0.0683889) (-0.00118647, -0.0684099) (-0.00132408, -0.0684428) (-0.0014617, -0.0684904) (-0.00159932, -0.0685394) (-0.00165531, -0.0685613) (-0.00173693, -0.0685928) (-0.00187455, -0.0686519) (-0.00201217, -0.0687144) (-0.00207581, -0.0687402) (-0.00214979, -0.0687694) (-0.0022874, -0.0688191) (-0.00242502, -0.0688676) (-0.00256264, -0.0689049) (-0.00262703, -0.0689192) (-0.00270025, -0.0689344) (-0.00283787, -0.0689508) (-0.00297549, -0.0689669) (-0.0031131, -0.0689773) (-0.00325072, -0.0689841) (-0.00338834, -0.0689953) (-0.00352596, -0.0690148) (-0.00366357, -0.0690368) (-0.00380119, -0.0690586) (-0.00393881, -0.0690924) (-0.00396004, -0.0690982) (-0.00407642, -0.0691277) (-0.00421404, -0.0691743) (-0.00435166, -0.069229) (-0.00446393, -0.0692772) (-0.00448927, -0.0692872) (-0.00462689, -0.0693509) (-0.00476451, -0.0694245) (-0.00482116, -0.0694562) (-0.00490212, -0.0695014) (-0.00503974, -0.0695933) (-0.00510258, -0.0696351) (-0.00517736, -0.0696863) (-0.00531498, -0.0697951) (-0.00533774, -0.0698141) (-0.00545259, -0.0699125) (-0.0055421, -0.0699931) (-0.00559021, -0.0700385) (-0.00572097, -0.0701721) (-0.00572783, -0.0701792) (-0.00586544, -0.0703309) (-0.00588324, -0.0703511) (-0.00600306, -0.0704926) (-0.00603367, -0.07053) (-0.00614068, -0.0706642) (-0.00617723, -0.070709) (-0.00627829, -0.0708409) (-0.00631572, -0.070888) (-0.00641591, -0.0710217) (-0.00645174, -0.071067) (-0.00655353, -0.0712019) (-0.00658828, -0.071246) (-0.00669114, -0.0713813) (-0.00672625, -0.0714249) (-0.00682876, -0.0715571) (-0.00686778, -0.0716039) (-0.00696638, -0.0717277) (-0.00701203, -0.0717829) (-0.007104, -0.0718987) (-0.00715522, -0.0719619) (-0.00724161, -0.0720696) (-0.00729865, -0.0721408) (-0.00737923, -0.0722432) (-0.00743764, -0.0723198) (-0.00751685, -0.0724243) (-0.00757216, -0.0724988) (-0.00765446, -0.0726131) (-0.0076975, -0.0726778) (-0.00779208, -0.0728126) (-0.00782104, -0.0728568) (-0.0079297, -0.0730188) (-0.00794054, -0.0730357) (-0.008054, -0.0732147) (-0.00806731, -0.0732354) (-0.00816947, -0.0733937) (-0.00820493, -0.073451) (-0.00828178, -0.0735727) (-0.00834255, -0.0736732) (-0.00838718, -0.0737517) (-0.00848017, -0.0738995) (-0.00849921, -0.0739306) (-0.00860626, -0.0741096) (-0.00861778, -0.0741278) (-0.00871992, -0.0742886) (-0.0087554, -0.0743461) (-0.00883258, -0.0744676) (-0.00889302, -0.0745675) (-0.00893889, -0.0746465) (-0.00903063, -0.0747906) (-0.0090531, -0.0748255) (-0.00916337, -0.0750045) (-0.00916825, -0.0750127) (-0.00927099, -0.0751835) (-0.00930587, -0.0752454) (-0.00937309, -0.0753625) (-0.00944348, -0.0754914) (-0.00947067, -0.0755414) (-0.00956099, -0.0757204) (-0.0095811, -0.0757649) (-0.00963991, -0.0758994) (-0.00971189, -0.0760784) (-0.00971872, -0.0760992) (-0.00977265, -0.0762574) (-0.00982673, -0.0764363) (-0.00985633, -0.0765663) (-0.00986771, -0.0766153) (-0.00989734, -0.0767943) (-0.00991936, -0.0769733) (-0.00993309, -0.0771523) (-0.00993521, -0.0773312) (-0.00992994, -0.0775102) (-0.00991931, -0.0776892) (-0.00991092, -0.0778682) (-0.00990508, -0.0780471) (-0.009908, -0.0782261) (-0.00991795, -0.0784051) (-0.00994166, -0.0785841) (-0.00996744, -0.0787631) (-0.00999395, -0.0788962) (-0.0100035, -0.078942) (-0.0100464, -0.079121) (-0.0100978, -0.0793) (-0.0101316, -0.0794161) (-0.0101508, -0.079479) (-0.0102107, -0.079658) (-0.0102633, -0.0798369) (-0.0102692, -0.0798586) (-0.0103167, -0.0800159) (-0.0103714, -0.0801949) (-0.0104068, -0.0803292) (-0.0104192, -0.0803739) (-0.0104614, -0.0805529) (-0.0105, -0.0807318) (-0.0105277, -0.0809108) (-0.0105444, -0.081034) (-0.0105525, -0.0810898) (-0.010568, -0.0812688) (-0.0105762, -0.0814477) (-0.0105781, -0.0816267) (-0.0105727, -0.0818057) (-0.0105603, -0.0819847) (-0.0105444, -0.0821408) (-0.0105421, -0.0821637) (-0.0105191, -0.0823426) (-0.0104882, -0.0825216) (-0.0104534, -0.0827006) (-0.0104109, -0.0828796) (-0.0104068, -0.0828976) (-0.0103681, -0.0830586) (-0.0103197, -0.0832375) (-0.0102692, -0.0833984) (-0.0102638, -0.0834165) (-0.0102068, -0.0835955) (-0.0101465, -0.0837745) (-0.0101316, -0.0838177) (-0.0100829, -0.0839534) (-0.010017, -0.0841324) (-0.00999395, -0.0841977) (-0.00995184, -0.0843114) (-0.00987775, -0.0844904) (-0.00985633, -0.0845437) (-0.00980414, -0.0846694) (-0.00972622, -0.0848483) (-0.00971872, -0.084865) (-0.00964783, -0.0850273) (-0.0095811, -0.0851642) (-0.00956053, -0.0852063) (-0.00947809, -0.0853853) (-0.00944348, -0.0854498) (-0.0093864, -0.0855643) (-0.00930587, -0.0857096) (-0.00928927, -0.0857432) (-0.00919747, -0.0859222) (-0.00916825, -0.0859705) (-0.00909638, -0.0861012) (-0.00903063, -0.0862124) (-0.00899215, -0.0862802) (-0.00889302, -0.0864273) (-0.00887324, -0.0864592) (-0.0087554, -0.0866314) (-0.00875062, -0.0866381) (-0.00861778, -0.0868048) (-0.00860733, -0.0868171) (-0.00848017, -0.0869557) (-0.0084385, -0.0869961) (-0.00834255, -0.0870841) (-0.008228, -0.0871751) (-0.00820493, -0.0871914) (-0.00806731, -0.0872854) (-0.00793139, -0.087354) (-0.0079297, -0.0873549) (-0.00779208, -0.0874166) (-0.00765446, -0.0874732) (-0.00751685, -0.0875106) (-0.00742093, -0.087533) (-0.00737923, -0.0875429) (-0.00724161, -0.0875721) (-0.007104, -0.0875943) (-0.00696638, -0.0876215) (-0.00682876, -0.0876503) (-0.00669114, -0.0876764) (-0.00655353, -0.0877069) (-0.00653311, -0.087712) (-0.00641591, -0.087745) (-0.00627829, -0.0877895) (-0.00614068, -0.087841) (-0.00600931, -0.087891) (-0.00600306, -0.0878936) (-0.00586544, -0.0879529) (-0.00572783, -0.0880201) (-0.00561978, -0.08807) (-0.00559021, -0.0880841) (-0.00545259, -0.0881481) (-0.00531498, -0.0882142) (-0.00522615, -0.0882489) (-0.00517736, -0.088268) (-0.00503974, -0.0883219) (-0.00490212, -0.0883727) (-0.00476451, -0.088412) (-0.00470973, -0.0884279)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha_c-sigma_c/1/.initial={(-0.00327035, 0.0304294) (-0.00325072, 0.0304242) (-0.0031131, 0.030404) (-0.00297549, 0.030394) (-0.00283787, 0.0303938) (-0.00270025, 0.0304061) (-0.0025659, 0.0304294) (-0.00256264, 0.03043) (-0.00242502, 0.0304703) (-0.0022874, 0.0305141) (-0.00214979, 0.0305795) (-0.0021263, 0.0305919) (-0.00201217, 0.0306547) (-0.00187455, 0.030736) (-0.00184653, 0.0307543) (-0.00173693, 0.030831) (-0.0016365, 0.0309168) (-0.00159932, 0.0309485) (-0.0014617, 0.0310668) (-0.00144767, 0.0310793) (-0.00132408, 0.0312037) (-0.00128918, 0.0312418) (-0.00118647, 0.0313553) (-0.00114662, 0.0314043) (-0.00104885, 0.0315381) (-0.00102943, 0.0315668) (-0.000930163, 0.0317293) (-0.000911233, 0.0317604) (-0.000835124, 0.0318918) (-0.000773616, 0.0320257) (-0.000761588, 0.0320543) (-0.000698894, 0.0322168) (-0.000655849, 0.0323793) (-0.000635999, 0.0324565) (-0.00061413, 0.0325418) (-0.000577353, 0.0327042) (-0.00055532, 0.0328667) (-0.000539667, 0.0330292) (-0.00052574, 0.0331917) (-0.000515886, 0.0333542) (-0.000500747, 0.0335167) (-0.000498383, 0.0335474) (-0.00048837, 0.0336792) (-0.000476866, 0.0338417) (-0.000460842, 0.0340042) (-0.000435642, 0.0341667) (-0.000414741, 0.0343292) (-0.000392728, 0.0344917) (-0.000360766, 0.0346465) (-0.000359133, 0.0346542) (-0.000327042, 0.0348166) (-0.00028814, 0.0349791) (-0.000254692, 0.0351416) (-0.000223149, 0.035265) (-0.000213002, 0.0353041) (-0.000170911, 0.0354666) (-0.000131745, 0.0356291) (-8.94253e-05, 0.0357916) (-8.55317e-05, 0.0358075) (-4.63571e-05, 0.0359541) (-8.50874e-06, 0.0361166) (2.33087e-05, 0.0362791) (5.20853e-05, 0.0364284) (5.46647e-05, 0.0364416) (7.9723e-05, 0.0366041) (0.000100434, 0.0367665) (0.000116343, 0.036929) (0.00012299, 0.0370915) (0.00012141, 0.037254) (0.000111863, 0.0374165) (9.46003e-05, 0.037579) (7.24711e-05, 0.0377415) (5.20853e-05, 0.0378502) (4.17483e-05, 0.037904) (5.79842e-06, 0.0380665) (-3.49849e-05, 0.038229) (-8.2195e-05, 0.0383915) (-8.55317e-05, 0.0384016) (-0.00013532, 0.038554) (-0.000188542, 0.0387165) (-0.000223149, 0.0388058) (-0.000249978, 0.0388789) (-0.00029901, 0.0390414) (-0.000356183, 0.0392039) (-0.000360766, 0.0392172) (-0.000414172, 0.0393664) (-0.000470961, 0.0395289) (-0.000498383, 0.0396064) (-0.000529508, 0.0396914) (-0.000585049, 0.0398539) (-0.000635999, 0.0399913) (-0.000645008, 0.0400164) (-0.000706861, 0.0401789) (-0.000773616, 0.0403271) (-0.000780186, 0.0403414) (-0.00086092, 0.0405039) (-0.000911233, 0.0405912) (-0.000956002, 0.0406664) (-0.00104885, 0.0407969) (-0.00107329, 0.0408288) (-0.00118647, 0.040959) (-0.00121805, 0.0409913) (-0.00132408, 0.0410937) (-0.00140168, 0.0411538) (-0.0014617, 0.0411977) (-0.00159932, 0.0412782) (-0.00167062, 0.0413163) (-0.00173693, 0.0413477) (-0.00187455, 0.0414026) (-0.00201217, 0.0414373) (-0.00214979, 0.0414627) (-0.0022786, 0.0414788) (-0.0022874, 0.0414799) (-0.00235188, 0.0414788) (-0.00242502, 0.0414775) (-0.00256264, 0.0414591) (-0.00270025, 0.0414335) (-0.00283787, 0.0413946) (-0.00297549, 0.0413378) (-0.00301897, 0.0413163) (-0.0031131, 0.0412664) (-0.00325072, 0.0411857) (-0.00329915, 0.0411538) (-0.00338834, 0.041091) (-0.00352042, 0.0409913) (-0.00352596, 0.0409872) (-0.00366357, 0.0408752) (-0.00371768, 0.0408288) (-0.00380119, 0.040756) (-0.0038921, 0.0406664) (-0.00393881, 0.0406209) (-0.00405909, 0.0405039) (-0.00407642, 0.0404863) (-0.00421404, 0.0403507) (-0.00422397, 0.0403414) (-0.00435166, 0.0402116) (-0.00438492, 0.0401789) (-0.00448927, 0.0400741) (-0.00454647, 0.0400164) (-0.00462689, 0.0399316) (-0.00470271, 0.0398539) (-0.00476451, 0.0397926) (-0.00486358, 0.0396914) (-0.00490212, 0.0396511) (-0.0050365, 0.0395289) (-0.00503974, 0.0395256) (-0.00517736, 0.0393967) (-0.00521149, 0.0393664) (-0.00531498, 0.0392674) (-0.00538105, 0.0392039) (-0.00545259, 0.039133) (-0.00554192, 0.0390414) (-0.00559021, 0.0389916) (-0.00569489, 0.0388789) (-0.00572783, 0.0388404) (-0.00582802, 0.0387165) (-0.00586544, 0.0386656) (-0.0059471, 0.038554) (-0.00600306, 0.03847) (-0.00605296, 0.0383915) (-0.00613184, 0.038229) (-0.00614068, 0.0382095) (-0.00620307, 0.0380665) (-0.00626616, 0.037904) (-0.00627829, 0.0378679) (-0.00632145, 0.0377415) (-0.00635918, 0.037579) (-0.00638437, 0.0374165) (-0.00640947, 0.037254) (-0.00641591, 0.037191) (-0.00642522, 0.0370915) (-0.00643404, 0.036929) (-0.00643392, 0.0367665) (-0.00642524, 0.0366041) (-0.00641624, 0.0364416) (-0.00641591, 0.0364388) (-0.00639805, 0.0362791) (-0.00638605, 0.0361166) (-0.0063709, 0.0359541) (-0.0063605, 0.0357916) (-0.00634807, 0.0356291) (-0.00633767, 0.0354666) (-0.00633054, 0.0353041) (-0.0063251, 0.0351416) (-0.00632575, 0.0349791) (-0.00633269, 0.0348166) (-0.00634096, 0.0346542) (-0.00635565, 0.0344917) (-0.00636844, 0.0343292) (-0.00638557, 0.0341667) (-0.00640584, 0.0340042) (-0.00641591, 0.0339298) (-0.0064285, 0.0338417) (-0.00644655, 0.0336792) (-0.00645987, 0.0335167) (-0.00646871, 0.0333542) (-0.0064664, 0.0331917) (-0.00645305, 0.0330292) (-0.00642915, 0.0328667) (-0.00641591, 0.0328152) (-0.0063864, 0.0327042) (-0.00633902, 0.0325418) (-0.00627829, 0.0323986) (-0.00627046, 0.0323793) (-0.00619051, 0.0322168) (-0.00614068, 0.0321301) (-0.00609731, 0.0320543) (-0.00600306, 0.0319106) (-0.00598976, 0.0318918) (-0.00587274, 0.0317293) (-0.00586544, 0.0317197) (-0.00573505, 0.0315668) (-0.00572783, 0.031559) (-0.00559021, 0.0314245) (-0.00556962, 0.0314043) (-0.00545259, 0.0312964) (-0.00538465, 0.0312418) (-0.00531498, 0.0311846) (-0.00517736, 0.0310899) (-0.00516053, 0.0310793) (-0.00503974, 0.0310016) (-0.00490212, 0.0309373) (-0.00486046, 0.0309168) (-0.00476451, 0.0308688) (-0.00462689, 0.0308177) (-0.00448927, 0.0307726) (-0.00443439, 0.0307543) (-0.00435166, 0.0307268) (-0.00421404, 0.0306806) (-0.00407642, 0.0306441) (-0.00393881, 0.0306077) (-0.00388819, 0.0305919) (-0.00380119, 0.0305646) (-0.00366357, 0.0305244) (-0.00352596, 0.0304906) (-0.00338834, 0.0304614) (-0.00327035, 0.0304294)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha_c-sigma_c/2/.initial={(-0.0047216, 0.0258796) (-0.00462689, 0.0258595) (-0.00448927, 0.0258404) (-0.00435166, 0.0258252) (-0.00421404, 0.0258148) (-0.00407642, 0.0258089) (-0.00393881, 0.0258075) (-0.00380119, 0.025811) (-0.00366357, 0.0258193) (-0.00352596, 0.0258315) (-0.00338834, 0.025853) (-0.00326235, 0.0258796) (-0.00325072, 0.0258819) (-0.0031131, 0.0259139) (-0.00297549, 0.0259528) (-0.00283787, 0.0260051) (-0.00274852, 0.0260421) (-0.00270025, 0.0260607) (-0.00256264, 0.0261146) (-0.00242502, 0.0261804) (-0.0023789, 0.0262046) (-0.0022874, 0.0262495) (-0.00214979, 0.0263151) (-0.00205804, 0.0263671) (-0.00201217, 0.0263927) (-0.00187455, 0.0264696) (-0.00178269, 0.0265296) (-0.00173693, 0.0265589) (-0.00159932, 0.0266478) (-0.00154037, 0.026692) (-0.0014617, 0.0267488) (-0.00133302, 0.0268545) (-0.00132408, 0.0268617) (-0.00118647, 0.0269769) (-0.00114156, 0.027017) (-0.00104885, 0.0270942) (-0.000953389, 0.0271795) (-0.000911233, 0.0272161) (-0.000773616, 0.0273375) (-0.000768374, 0.027342) (-0.000635999, 0.0274489) (-0.000567723, 0.0275045) (-0.000498383, 0.0275593) (-0.000360766, 0.0276669) (-0.000360669, 0.027667) (-0.000223149, 0.0277633) (-0.000130655, 0.0278295) (-8.55317e-05, 0.0278606) (5.20853e-05, 0.0279524) (0.00011133, 0.027992) (0.000189702, 0.0280444) (0.000327319, 0.0281367) (0.000354514, 0.0281545) (0.000464936, 0.0282253) (0.000599036, 0.028317) (0.000602553, 0.0283193) (0.00074017, 0.0284072) (0.000844326, 0.0284795) (0.000877787, 0.0285019) (0.0010154, 0.0285942) (0.00108389, 0.0286419) (0.00115302, 0.0286905) (0.00129064, 0.02879) (0.00131025, 0.0288044) (0.00142825, 0.0288905) (0.0015217, 0.0289669) (0.00156587, 0.029004) (0.00170349, 0.0291251) (0.00170818, 0.0291294) (0.00184111, 0.0292592) (0.00187232, 0.0292919) (0.00197872, 0.029408) (0.00201741, 0.0294544) (0.00211634, 0.0295839) (0.00213947, 0.0296169) (0.00224749, 0.0297794) (0.00225396, 0.0297899) (0.00234473, 0.0299419) (0.00239157, 0.0300252) (0.00243323, 0.0301044) (0.00251311, 0.0302669) (0.00252919, 0.0303008) (0.00258939, 0.0304294) (0.00265639, 0.0305919) (0.00266681, 0.0306163) (0.00272578, 0.0307543) (0.00278881, 0.0309168) (0.00280442, 0.0309576) (0.00285188, 0.0310793) (0.00291117, 0.0312418) (0.00294204, 0.031326) (0.00297069, 0.0314043) (0.0030257, 0.0315668) (0.0030775, 0.0317293) (0.00307966, 0.0317363) (0.0031278, 0.0318918) (0.00317426, 0.0320543) (0.00321486, 0.0322168) (0.00321727, 0.0322271) (0.00325347, 0.0323793) (0.00328815, 0.0325418) (0.00332015, 0.0327042) (0.00334505, 0.0328667) (0.00335489, 0.0329297) (0.00337117, 0.0330292) (0.00339366, 0.0331917) (0.00341563, 0.0333542) (0.00343428, 0.0335167) (0.00345326, 0.0336792) (0.00347232, 0.0338417) (0.00349167, 0.0340042) (0.00349251, 0.0340106) (0.00351368, 0.0341667) (0.00353789, 0.0343292) (0.00356209, 0.0344917) (0.00358922, 0.0346542) (0.00361598, 0.0348166) (0.00363013, 0.0348911) (0.00364726, 0.0349791) (0.00367862, 0.0351416) (0.00371093, 0.0353041) (0.00374538, 0.0354666) (0.00376774, 0.0355821) (0.00377733, 0.0356291) (0.00381368, 0.0357916) (0.00384898, 0.0359541) (0.00388488, 0.0361166) (0.00390536, 0.0362123) (0.00392037, 0.0362791) (0.00395745, 0.0364416) (0.00399265, 0.0366041) (0.0040274, 0.0367665) (0.00404298, 0.0368441) (0.00406136, 0.036929) (0.00409528, 0.0370915) (0.00412295, 0.037254) (0.00414447, 0.0374165) (0.00416424, 0.037579) (0.00417603, 0.0377415) (0.00417987, 0.037904) (0.00417658, 0.0380665) (0.00416402, 0.038229) (0.00414875, 0.0383915) (0.00412833, 0.038554) (0.00410076, 0.0387165) (0.00407003, 0.0388789) (0.00404298, 0.0390082) (0.00403678, 0.0390414) (0.0040036, 0.0392039) (0.00397338, 0.0393664) (0.0039345, 0.0395289) (0.00390536, 0.0396458) (0.00389495, 0.0396914) (0.00385488, 0.0398539) (0.00380765, 0.0400164) (0.00376774, 0.0401286) (0.00375077, 0.0401789) (0.00369335, 0.0403414) (0.00363013, 0.0404916) (0.00362512, 0.0405039) (0.00355263, 0.0406664) (0.00349251, 0.0407891) (0.0034731, 0.0408288) (0.00339065, 0.0409913) (0.00335489, 0.0410586) (0.00330336, 0.0411538) (0.00321727, 0.0413086) (0.00321281, 0.0413163) (0.00312529, 0.0414788) (0.00307966, 0.0415606) (0.00303359, 0.0416413) (0.00294546, 0.0418038) (0.00294204, 0.0418106) (0.00285804, 0.0419663) (0.00280442, 0.0420644) (0.00276456, 0.0421288) (0.00266753, 0.0422913) (0.00266681, 0.0422925) (0.0025584, 0.0424538) (0.00252919, 0.0424969) (0.00243318, 0.0426163) (0.00239157, 0.0426648) (0.00227646, 0.0427788) (0.00225396, 0.0428002) (0.00211634, 0.0429245) (0.00209733, 0.0429412) (0.00197872, 0.0430427) (0.00190665, 0.0431037) (0.00184111, 0.0431574) (0.00171556, 0.0432662) (0.00170349, 0.0432764) (0.00156587, 0.0433996) (0.00153652, 0.0434287) (0.00142825, 0.0435317) (0.00136845, 0.0435912) (0.00129064, 0.0436646) (0.00119519, 0.0437537) (0.00115302, 0.04379) (0.0010154, 0.0439071) (0.00100526, 0.0439162) (0.000877787, 0.04402) (0.000796917, 0.0440787) (0.00074017, 0.0441172) (0.000602553, 0.0442061) (0.000546349, 0.0442412) (0.000464936, 0.0442889) (0.000327319, 0.0443619) (0.000249499, 0.0444037) (0.000189702, 0.0444356) (5.20853e-05, 0.0445043) (-8.36475e-05, 0.0445662) (-8.55317e-05, 0.044567) (-0.000223149, 0.0446314) (-0.000360766, 0.0446882) (-0.00045691, 0.0447287) (-0.000498383, 0.0447471) (-0.000635999, 0.0448041) (-0.000773616, 0.0448518) (-0.000889575, 0.0448912) (-0.000911233, 0.0448991) (-0.00104885, 0.0449431) (-0.00118647, 0.0449829) (-0.00132408, 0.045014) (-0.0014617, 0.0450408) (-0.00152993, 0.0450536) (-0.00159932, 0.045068) (-0.00173693, 0.045096) (-0.00187455, 0.0451215) (-0.00201217, 0.0451476) (-0.00214979, 0.0451752) (-0.0022874, 0.0452066) (-0.00232175, 0.0452161) (-0.00242502, 0.0452469) (-0.00256264, 0.0452915) (-0.00270025, 0.0453342) (-0.00281818, 0.0453786) (-0.00283787, 0.0453866) (-0.00297549, 0.0454456) (-0.0031131, 0.0455021) (-0.00320357, 0.0455411) (-0.00325072, 0.0455618) (-0.00338834, 0.0456259) (-0.00352596, 0.0456826) (-0.00357646, 0.0457036) (-0.00366357, 0.0457418) (-0.00380119, 0.0457965) (-0.00393881, 0.0458406) (-0.00403061, 0.0458661) (-0.00407642, 0.0458789) (-0.00421404, 0.0459128) (-0.00435166, 0.0459319) (-0.00448927, 0.0459435) (-0.00462689, 0.0459465) (-0.00476451, 0.0459389) (-0.00490212, 0.0459234) (-0.00503974, 0.0458982) (-0.00517026, 0.0458661) (-0.00517736, 0.0458643) (-0.00531498, 0.0458216) (-0.00545259, 0.045775) (-0.00559021, 0.0457113) (-0.00560619, 0.0457036) (-0.00572783, 0.0456427) (-0.00586544, 0.0455561) (-0.0058881, 0.0455411) (-0.00600306, 0.0454619) (-0.00610628, 0.0453786) (-0.00614068, 0.0453496) (-0.00627829, 0.0452239) (-0.00628665, 0.0452161) (-0.00641591, 0.0450831) (-0.00644258, 0.0450536) (-0.00655353, 0.0449213) (-0.00657809, 0.0448912) (-0.00669114, 0.0447414) (-0.0067006, 0.0447287) (-0.00681296, 0.0445662) (-0.00682876, 0.0445422) (-0.00692227, 0.0444037) (-0.00696638, 0.0443328) (-0.00702399, 0.0442412) (-0.007104, 0.0441048) (-0.00712019, 0.0440787) (-0.00722328, 0.0439162) (-0.00724161, 0.0438872) (-0.00732998, 0.0437537) (-0.00737923, 0.0436791) (-0.00744033, 0.0435912) (-0.00751685, 0.0434849) (-0.00755915, 0.0434287) (-0.00765446, 0.0433073) (-0.00768833, 0.0432662) (-0.00779208, 0.0431489) (-0.00783485, 0.0431037) (-0.0079297, 0.0430071) (-0.00799833, 0.0429412) (-0.00806731, 0.0428781) (-0.00817355, 0.0427788) (-0.00820493, 0.0427514) (-0.00834255, 0.0426332) (-0.0083617, 0.0426163) (-0.00848017, 0.0425162) (-0.0085476, 0.0424538) (-0.00861778, 0.0423878) (-0.00870944, 0.0422913) (-0.0087554, 0.0422419) (-0.00885072, 0.0421288) (-0.00889302, 0.0420742) (-0.00896741, 0.0419663) (-0.00903063, 0.0418674) (-0.00906927, 0.0418038) (-0.00915058, 0.0416413) (-0.00916825, 0.0416046) (-0.0092239, 0.0414788) (-0.00928536, 0.0413163) (-0.00930587, 0.0412594) (-0.00934191, 0.0411538) (-0.00939246, 0.0409913) (-0.00943429, 0.0408288) (-0.00944348, 0.0407957) (-0.00947827, 0.0406664) (-0.00951933, 0.0405039) (-0.00955688, 0.0403414) (-0.0095811, 0.0402373) (-0.0095946, 0.0401789) (-0.009635, 0.0400164) (-0.00967332, 0.0398539) (-0.00971138, 0.0396914) (-0.00971872, 0.0396631) (-0.00975387, 0.0395289) (-0.00979494, 0.0393664) (-0.00983445, 0.0392039) (-0.00985633, 0.0391181) (-0.00987687, 0.0390414) (-0.0099211, 0.0388789) (-0.00996317, 0.0387165) (-0.00999395, 0.0385995) (-0.0100066, 0.038554) (-0.0100538, 0.0383915) (-0.0100959, 0.038229) (-0.0101316, 0.0380981) (-0.0101406, 0.0380665) (-0.0101877, 0.037904) (-0.0102273, 0.0377415) (-0.0102689, 0.037579) (-0.0102692, 0.0375776) (-0.0103078, 0.0374165) (-0.0103414, 0.037254) (-0.0103668, 0.0370915) (-0.0103901, 0.036929) (-0.0104068, 0.0367879) (-0.0104094, 0.0367665) (-0.0104201, 0.0366041) (-0.0104266, 0.0364416) (-0.010425, 0.0362791) (-0.010416, 0.0361166) (-0.0104068, 0.0359952) (-0.0104036, 0.0359541) (-0.0103838, 0.0357916) (-0.0103598, 0.0356291) (-0.0103366, 0.0354666) (-0.0103065, 0.0353041) (-0.0102784, 0.0351416) (-0.0102692, 0.0350923) (-0.0102494, 0.0349791) (-0.0102281, 0.0348166) (-0.0102072, 0.0346542) (-0.0101891, 0.0344917) (-0.0101737, 0.0343292) (-0.0101602, 0.0341667) (-0.0101456, 0.0340042) (-0.0101339, 0.0338417) (-0.0101316, 0.0338137) (-0.010121, 0.0336792) (-0.0101061, 0.0335167) (-0.0100871, 0.0333542) (-0.0100684, 0.0331917) (-0.0100405, 0.0330292) (-0.0100066, 0.0328667) (-0.00999395, 0.0328107) (-0.00997209, 0.0327042) (-0.00993596, 0.0325418) (-0.00989338, 0.0323793) (-0.00985633, 0.0322572) (-0.00984544, 0.0322168) (-0.00980242, 0.0320543) (-0.00975657, 0.0318918) (-0.00971872, 0.0317684) (-0.00970789, 0.0317293) (-0.00966672, 0.0315668) (-0.0096256, 0.0314043) (-0.00958431, 0.0312418) (-0.0095811, 0.0312268) (-0.00955101, 0.0310793) (-0.00951984, 0.0309168) (-0.0094884, 0.0307543) (-0.00945789, 0.0305919) (-0.00944348, 0.0305123) (-0.0094297, 0.0304294) (-0.00940181, 0.0302669) (-0.00937354, 0.0301044) (-0.00933711, 0.0299419) (-0.00930587, 0.0298222) (-0.00929499, 0.0297794) (-0.00925143, 0.0296169) (-0.00919499, 0.0294544) (-0.00916825, 0.0293841) (-0.00913437, 0.0292919) (-0.00906288, 0.0291294) (-0.00903063, 0.0290654) (-0.00898299, 0.0289669) (-0.00889467, 0.0288044) (-0.00889302, 0.0288016) (-0.00879628, 0.0286419) (-0.0087554, 0.0285813) (-0.00868345, 0.0284795) (-0.00861778, 0.0283969) (-0.00854821, 0.028317) (-0.00848017, 0.0282455) (-0.00837883, 0.0281545) (-0.00834255, 0.0281236) (-0.00820493, 0.0280262) (-0.00814954, 0.027992) (-0.00806731, 0.0279421) (-0.0079297, 0.0278772) (-0.00781626, 0.0278295) (-0.00779208, 0.0278191) (-0.00765446, 0.0277614) (-0.00751685, 0.0277089) (-0.00741155, 0.027667) (-0.00737923, 0.0276542) (-0.00724161, 0.027588) (-0.007104, 0.0275199) (-0.00707759, 0.0275045) (-0.00696638, 0.0274385) (-0.00682876, 0.0273542) (-0.00681156, 0.027342) (-0.00669114, 0.0272554) (-0.00658635, 0.0271795) (-0.00655353, 0.0271553) (-0.00641591, 0.0270469) (-0.00638126, 0.027017) (-0.00627829, 0.0269276) (-0.00619371, 0.0268545) (-0.00614068, 0.026807) (-0.00600978, 0.026692) (-0.00600306, 0.0266858) (-0.00586544, 0.0265599) (-0.00583172, 0.0265296) (-0.00572783, 0.0264324) (-0.00564903, 0.0263671) (-0.00559021, 0.0263163) (-0.00545259, 0.0262113) (-0.00544276, 0.0262046) (-0.00531498, 0.0261162) (-0.00518133, 0.0260421) (-0.00517736, 0.0260398) (-0.00503974, 0.025972) (-0.00490212, 0.0259262) (-0.00476451, 0.0258884) (-0.0047216, 0.0258796)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha_c-mean_R/1/.initial={(-0.00454367, 2.38777) (-0.00448927, 2.38742) (-0.00435166, 2.38665) (-0.00421404, 2.38615) (-0.00407642, 2.38578) (-0.00393881, 2.38551) (-0.00380119, 2.3854) (-0.00366357, 2.38545) (-0.00352596, 2.38563) (-0.00338834, 2.3858) (-0.00325072, 2.38604) (-0.0031131, 2.38641) (-0.00297549, 2.3867) (-0.00283787, 2.38711) (-0.00270025, 2.38752) (-0.00261973, 2.38777) (-0.00256264, 2.38795) (-0.00242502, 2.38846) (-0.0022874, 2.3892) (-0.00214979, 2.39) (-0.00201217, 2.391) (-0.00190641, 2.39198) (-0.00187455, 2.39226) (-0.00173693, 2.39373) (-0.00159932, 2.39567) (-0.00156485, 2.39618) (-0.0014617, 2.39774) (-0.00132408, 2.40021) (-0.00131469, 2.40038) (-0.00118647, 2.40269) (-0.00108925, 2.40458) (-0.00104885, 2.40542) (-0.000911233, 2.40848) (-0.000896948, 2.40878) (-0.000773616, 2.41165) (-0.000722738, 2.41299) (-0.000635999, 2.41541) (-0.000577192, 2.41719) (-0.000498383, 2.41988) (-0.000455879, 2.42139) (-0.000360766, 2.42539) (-0.000356432, 2.42559) (-0.000267865, 2.42979) (-0.000223149, 2.43218) (-0.000191413, 2.434) (-0.00012219, 2.4382) (-8.55317e-05, 2.44061) (-6.10318e-05, 2.4424) (-6.33987e-06, 2.4466) (4.13598e-05, 2.4508) (5.20853e-05, 2.45193) (8.0532e-05, 2.45501) (0.000113701, 2.45921) (0.000139916, 2.46341) (0.00015518, 2.46761) (0.000163568, 2.47181) (0.000167278, 2.47602) (0.000165656, 2.48022) (0.000161569, 2.48442) (0.000155095, 2.48862) (0.000148289, 2.49282) (0.000137502, 2.49703) (0.000127215, 2.50123) (0.000115105, 2.50543) (0.000102471, 2.50963) (8.87582e-05, 2.51384) (6.66382e-05, 2.51804) (5.20853e-05, 2.52047) (4.15324e-05, 2.52224) (4.40577e-06, 2.52644) (-4.30954e-05, 2.53064) (-8.55317e-05, 2.53363) (-0.000103753, 2.53485) (-0.000182944, 2.53905) (-0.000223149, 2.54096) (-0.000276048, 2.54325) (-0.000360766, 2.54642) (-0.000389028, 2.54745) (-0.000498383, 2.55101) (-0.00051925, 2.55165) (-0.000635999, 2.55498) (-0.000668911, 2.55586) (-0.000773616, 2.55857) (-0.000836247, 2.56006) (-0.000911233, 2.56178) (-0.00102689, 2.56426) (-0.00104885, 2.5647) (-0.00118647, 2.56735) (-0.00124998, 2.56846) (-0.00132408, 2.56974) (-0.0014617, 2.57177) (-0.00153277, 2.57266) (-0.00159932, 2.57351) (-0.00173693, 2.57502) (-0.00187455, 2.57615) (-0.00200104, 2.57687) (-0.00201217, 2.57693) (-0.00214979, 2.57761) (-0.0022874, 2.57799) (-0.00242502, 2.57821) (-0.00256264, 2.57827) (-0.00270025, 2.57813) (-0.00283787, 2.57788) (-0.00297549, 2.57769) (-0.0031131, 2.57734) (-0.00325072, 2.5769) (-0.00327219, 2.57687) (-0.00338834, 2.57668) (-0.00352596, 2.5762) (-0.00366357, 2.57575) (-0.00380119, 2.57536) (-0.00393881, 2.57494) (-0.00407642, 2.57447) (-0.00421404, 2.57401) (-0.00435166, 2.57349) (-0.00448927, 2.57286) (-0.0045477, 2.57266) (-0.00462689, 2.5724) (-0.00476451, 2.57187) (-0.00490212, 2.57122) (-0.00503974, 2.57053) (-0.00517736, 2.56978) (-0.00531498, 2.56883) (-0.0053649, 2.56846) (-0.00545259, 2.56778) (-0.00559021, 2.56634) (-0.00572783, 2.56452) (-0.00574647, 2.56426) (-0.00586544, 2.56244) (-0.00597907, 2.56006) (-0.00600306, 2.55953) (-0.00613918, 2.55586) (-0.00614068, 2.55581) (-0.00626081, 2.55165) (-0.00627829, 2.55094) (-0.00635165, 2.54745) (-0.00641591, 2.54366) (-0.00642196, 2.54325) (-0.00647831, 2.53905) (-0.00652221, 2.53485) (-0.00655353, 2.53093) (-0.00655574, 2.53064) (-0.00658374, 2.52644) (-0.00660456, 2.52224) (-0.00662546, 2.51804) (-0.00664592, 2.51384) (-0.00666297, 2.50963) (-0.0066776, 2.50543) (-0.00669109, 2.50123) (-0.00669114, 2.50121) (-0.0067027, 2.49703) (-0.0067095, 2.49282) (-0.00670966, 2.48862) (-0.006702, 2.48442) (-0.00669114, 2.48223) (-0.00668098, 2.48022) (-0.00664862, 2.47602) (-0.00660904, 2.47181) (-0.00655353, 2.46793) (-0.00654905, 2.46761) (-0.00648059, 2.46341) (-0.00641591, 2.45962) (-0.00640923, 2.45921) (-0.00633602, 2.45501) (-0.00627829, 2.45179) (-0.00626154, 2.4508) (-0.00619642, 2.4466) (-0.00614068, 2.44315) (-0.0061299, 2.4424) (-0.00607493, 2.4382) (-0.00602234, 2.434) (-0.00600306, 2.43239) (-0.00597207, 2.42979) (-0.00591763, 2.42559) (-0.00586544, 2.42154) (-0.00586363, 2.42139) (-0.00579862, 2.41719) (-0.00572783, 2.41315) (-0.00572499, 2.41299) (-0.0056321, 2.40878) (-0.00559021, 2.40709) (-0.00552094, 2.40458) (-0.00545259, 2.40233) (-0.00538424, 2.40038) (-0.00531498, 2.39865) (-0.00520563, 2.39618) (-0.00517736, 2.39562) (-0.00503974, 2.39317) (-0.00495741, 2.39198) (-0.00490212, 2.39125) (-0.00476451, 2.38963) (-0.00462689, 2.38834) (-0.00454367, 2.38777)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha_c-mean_R/2/.initial={(-0.00437478, 2.29113) (-0.00435166, 2.29102) (-0.00421404, 2.29057) (-0.00407642, 2.29055) (-0.00393881, 2.291) (-0.00390761, 2.29113) (-0.00380119, 2.29158) (-0.00366357, 2.29257) (-0.00352596, 2.29389) (-0.00340523, 2.29533) (-0.00338834, 2.29551) (-0.00325072, 2.29682) (-0.0031131, 2.29828) (-0.0029908, 2.29953) (-0.00297549, 2.29967) (-0.00283787, 2.30044) (-0.00270025, 2.30102) (-0.00256264, 2.30163) (-0.00242502, 2.30199) (-0.0022874, 2.30208) (-0.00214979, 2.30201) (-0.00201217, 2.30181) (-0.00187455, 2.30161) (-0.00173693, 2.30142) (-0.00159932, 2.30131) (-0.0014617, 2.30128) (-0.00132408, 2.30141) (-0.00118647, 2.30172) (-0.00104885, 2.30234) (-0.000911233, 2.30305) (-0.000817039, 2.30373) (-0.000773616, 2.30405) (-0.000635999, 2.30519) (-0.000498383, 2.30683) (-0.000409873, 2.30794) (-0.000360766, 2.30859) (-0.000223149, 2.31077) (-0.000139716, 2.31214) (-8.55317e-05, 2.31308) (5.20853e-05, 2.31579) (8.12378e-05, 2.31634) (0.000189702, 2.31865) (0.000273654, 2.32054) (0.000327319, 2.32172) (0.000449002, 2.32474) (0.000464936, 2.32516) (0.000602553, 2.3285) (0.000621813, 2.32895) (0.00074017, 2.33185) (0.000794343, 2.33315) (0.000877787, 2.33517) (0.000971323, 2.33735) (0.0010154, 2.33829) (0.00115253, 2.34155) (0.00115302, 2.34156) (0.00129064, 2.34405) (0.00137221, 2.34575) (0.00142825, 2.34679) (0.00156587, 2.34958) (0.00158665, 2.34996) (0.00170349, 2.35219) (0.00179502, 2.35416) (0.00184111, 2.35505) (0.00197489, 2.35836) (0.00197872, 2.35846) (0.00211634, 2.36168) (0.00215013, 2.36256) (0.00225396, 2.36542) (0.00229965, 2.36676) (0.00239157, 2.36952) (0.00243758, 2.37097) (0.00252919, 2.37379) (0.00257135, 2.37517) (0.00266681, 2.37815) (0.00270552, 2.37937) (0.00280442, 2.38231) (0.00284683, 2.38357) (0.00294204, 2.38621) (0.00300006, 2.38777) (0.00307966, 2.38996) (0.00315372, 2.39198) (0.00321727, 2.39362) (0.00331096, 2.39618) (0.00335489, 2.39735) (0.00346215, 2.40038) (0.00349251, 2.4013) (0.00359509, 2.40458) (0.00363013, 2.40591) (0.00370964, 2.40878) (0.00376774, 2.41157) (0.00379408, 2.41299) (0.00386362, 2.41719) (0.00390465, 2.42139) (0.00390536, 2.42148) (0.00394095, 2.42559) (0.0039608, 2.42979) (0.00396915, 2.434) (0.00396944, 2.4382) (0.00396273, 2.4424) (0.00395349, 2.4466) (0.00394238, 2.4508) (0.00393125, 2.45501) (0.00392094, 2.45921) (0.0039118, 2.46341) (0.00390536, 2.46676) (0.00390382, 2.46761) (0.00390256, 2.47181) (0.00390536, 2.47492) (0.00390644, 2.47602) (0.00391553, 2.48022) (0.0039239, 2.48442) (0.00393393, 2.48862) (0.00394494, 2.49282) (0.00395499, 2.49703) (0.00396407, 2.50123) (0.00397462, 2.50543) (0.00398358, 2.50963) (0.0039882, 2.51384) (0.00398955, 2.51804) (0.0039845, 2.52224) (0.00397256, 2.52644) (0.00395269, 2.53064) (0.00392594, 2.53485) (0.00390536, 2.53723) (0.00388988, 2.53905) (0.00385044, 2.54325) (0.00379069, 2.54745) (0.00376774, 2.54908) (0.00373165, 2.55165) (0.00366391, 2.55586) (0.00363013, 2.55796) (0.0035977, 2.56006) (0.00353073, 2.56426) (0.00349251, 2.56665) (0.00346423, 2.56846) (0.00339681, 2.57266) (0.00335489, 2.5754) (0.00333295, 2.57687) (0.00326371, 2.58107) (0.00321727, 2.58387) (0.00319427, 2.58527) (0.00311647, 2.58947) (0.00307966, 2.59143) (0.00303411, 2.59367) (0.00294204, 2.59742) (0.00293075, 2.59788) (0.00281764, 2.60208) (0.00280442, 2.60253) (0.00268625, 2.60628) (0.00266681, 2.60686) (0.00253099, 2.61048) (0.00252919, 2.61053) (0.00239157, 2.61392) (0.00235401, 2.61468) (0.00225396, 2.61675) (0.00212089, 2.61889) (0.00211634, 2.61896) (0.00197872, 2.62127) (0.00184111, 2.62276) (0.00180576, 2.62309) (0.00170349, 2.62415) (0.00156587, 2.62539) (0.00142825, 2.62618) (0.00129064, 2.62676) (0.00115302, 2.62725) (0.00114604, 2.62729) (0.0010154, 2.62811) (0.000877787, 2.62905) (0.00074017, 2.63024) (0.000609607, 2.63149) (0.000602553, 2.63157) (0.000464936, 2.63394) (0.0003703, 2.63569) (0.000327319, 2.63651) (0.000189702, 2.63954) (0.000176177, 2.6399) (5.20853e-05, 2.64313) (1.34012e-05, 2.6441) (-8.55317e-05, 2.64666) (-0.000151123, 2.6483) (-0.000223149, 2.65007) (-0.00032502, 2.6525) (-0.000360766, 2.65327) (-0.000498383, 2.65626) (-0.000519604, 2.6567) (-0.000635999, 2.65912) (-0.000745091, 2.66091) (-0.000773616, 2.66135) (-0.000911233, 2.66358) (-0.0010362, 2.66511) (-0.00104885, 2.66526) (-0.00118647, 2.66698) (-0.00132408, 2.66836) (-0.00143844, 2.66931) (-0.0014617, 2.66951) (-0.00159932, 2.6706) (-0.00173693, 2.6716) (-0.00187455, 2.67246) (-0.00201217, 2.67308) (-0.00210081, 2.67351) (-0.00214979, 2.67376) (-0.0022874, 2.67438) (-0.00242502, 2.67495) (-0.00256264, 2.67552) (-0.00270025, 2.676) (-0.00283787, 2.67654) (-0.00297549, 2.67692) (-0.0031131, 2.67729) (-0.00325072, 2.67756) (-0.00331041, 2.67771) (-0.00338834, 2.67793) (-0.00352596, 2.67816) (-0.00366357, 2.67831) (-0.00380119, 2.67825) (-0.00393881, 2.67811) (-0.00407642, 2.67773) (-0.00408245, 2.67771) (-0.00421404, 2.6774) (-0.00435166, 2.6769) (-0.00448927, 2.67628) (-0.00462689, 2.67545) (-0.00476451, 2.67446) (-0.00488132, 2.67351) (-0.00490212, 2.67335) (-0.00503974, 2.67235) (-0.00517736, 2.67105) (-0.00531498, 2.66965) (-0.00534776, 2.66931) (-0.00545259, 2.66817) (-0.00559021, 2.66647) (-0.00569187, 2.66511) (-0.00572783, 2.66462) (-0.00586544, 2.66274) (-0.00598246, 2.66091) (-0.00600306, 2.66061) (-0.00614068, 2.65874) (-0.00626768, 2.6567) (-0.00627829, 2.65655) (-0.00641591, 2.65494) (-0.00655353, 2.65301) (-0.00659718, 2.6525) (-0.00669114, 2.65151) (-0.00682876, 2.65006) (-0.00696638, 2.64872) (-0.00701805, 2.6483) (-0.007104, 2.64763) (-0.00724161, 2.64667) (-0.00737923, 2.64543) (-0.00751685, 2.6441) (-0.0075176, 2.6441) (-0.00765446, 2.64315) (-0.00779208, 2.64182) (-0.0079297, 2.64009) (-0.00794465, 2.6399) (-0.00806731, 2.63844) (-0.00820493, 2.63612) (-0.00822993, 2.63569) (-0.00834255, 2.63369) (-0.00844076, 2.63149) (-0.00848017, 2.63067) (-0.00860926, 2.62729) (-0.00861778, 2.62706) (-0.0087554, 2.62337) (-0.00876508, 2.62309) (-0.00889302, 2.6192) (-0.00890282, 2.61889) (-0.00902651, 2.61468) (-0.00903063, 2.61454) (-0.00915009, 2.61048) (-0.00916825, 2.60978) (-0.00926119, 2.60628) (-0.00930587, 2.6044) (-0.0093652, 2.60208) (-0.00944348, 2.59842) (-0.00945503, 2.59788) (-0.00954614, 2.59367) (-0.0095811, 2.59168) (-0.00962572, 2.58947) (-0.00969526, 2.58527) (-0.00971872, 2.58351) (-0.00975865, 2.58107) (-0.00980326, 2.57687) (-0.00983286, 2.57266) (-0.00983955, 2.56846) (-0.00983167, 2.56426) (-0.00980297, 2.56006) (-0.0097604, 2.55586) (-0.00971872, 2.55282) (-0.00970726, 2.55165) (-0.0096769, 2.54745) (-0.00965888, 2.54325) (-0.00966222, 2.53905) (-0.00969154, 2.53485) (-0.00971872, 2.53215) (-0.00973457, 2.53064) (-0.00980316, 2.52644) (-0.00985633, 2.5233) (-0.00987336, 2.52224) (-0.00995405, 2.51804) (-0.00999395, 2.51584) (-0.010029, 2.51384) (-0.0101035, 2.50963) (-0.0101316, 2.50784) (-0.0101667, 2.50543) (-0.0102254, 2.50123) (-0.0102647, 2.49703) (-0.0102692, 2.49654) (-0.0103039, 2.49282) (-0.0103315, 2.48862) (-0.0103493, 2.48442) (-0.0103619, 2.48022) (-0.0103664, 2.47602) (-0.0103649, 2.47181) (-0.0103605, 2.46761) (-0.010353, 2.46341) (-0.0103449, 2.45921) (-0.0103354, 2.45501) (-0.0103259, 2.4508) (-0.0103158, 2.4466) (-0.0103072, 2.4424) (-0.0102953, 2.4382) (-0.0102723, 2.434) (-0.0102692, 2.43343) (-0.0102486, 2.42979) (-0.0102125, 2.42559) (-0.0101509, 2.42139) (-0.0101316, 2.42031) (-0.0100687, 2.41719) (-0.00999395, 2.41424) (-0.00996007, 2.41299) (-0.00985633, 2.40985) (-0.00981781, 2.40878) (-0.00971872, 2.40626) (-0.00965099, 2.40458) (-0.0095811, 2.40282) (-0.00948071, 2.40038) (-0.00944348, 2.39949) (-0.00931634, 2.39618) (-0.00930587, 2.39588) (-0.00918148, 2.39198) (-0.00916825, 2.39148) (-0.00907491, 2.38777) (-0.00903063, 2.38582) (-0.00898445, 2.38357) (-0.00891132, 2.37937) (-0.00889302, 2.37814) (-0.00885116, 2.37517) (-0.0087909, 2.37097) (-0.0087554, 2.36852) (-0.00873137, 2.36676) (-0.00866434, 2.36256) (-0.00861778, 2.36004) (-0.0085876, 2.35836) (-0.0084863, 2.35416) (-0.00848017, 2.35391) (-0.00837693, 2.34996) (-0.00834255, 2.34881) (-0.00823877, 2.34575) (-0.00820493, 2.34486) (-0.00806731, 2.34163) (-0.00806402, 2.34155) (-0.0079297, 2.33847) (-0.00786427, 2.33735) (-0.00779208, 2.33608) (-0.00765446, 2.33388) (-0.00759676, 2.33315) (-0.00751685, 2.33212) (-0.00737923, 2.33045) (-0.00724161, 2.32922) (-0.00721268, 2.32895) (-0.007104, 2.32786) (-0.00696638, 2.32644) (-0.00682876, 2.32535) (-0.00677129, 2.32474) (-0.00669114, 2.32389) (-0.00655353, 2.32221) (-0.00641591, 2.32078) (-0.00639943, 2.32054) (-0.00627829, 2.31868) (-0.00614068, 2.31667) (-0.00612016, 2.31634) (-0.00600306, 2.31426) (-0.00587421, 2.31214) (-0.00586544, 2.312) (-0.00572783, 2.30928) (-0.00565119, 2.30794) (-0.00559021, 2.30684) (-0.00545259, 2.30429) (-0.00542146, 2.30373) (-0.00531498, 2.30181) (-0.00517736, 2.29965) (-0.00517005, 2.29953) (-0.00503974, 2.29735) (-0.00490212, 2.2956) (-0.00487967, 2.29533) (-0.00476451, 2.29396) (-0.00462689, 2.29251) (-0.00448927, 2.29163) (-0.00437478, 2.29113)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha_c-sigma_R/1/.initial={(-0.00354498, 0.516594) (-0.00352596, 0.516398) (-0.00338834, 0.515414) (-0.00325072, 0.514508) (-0.0031131, 0.513765) (-0.00297549, 0.513344) (-0.00283787, 0.513222) (-0.00270025, 0.513441) (-0.00256264, 0.51392) (-0.00242502, 0.514877) (-0.0022874, 0.516008) (-0.00224024, 0.516594) (-0.00214979, 0.51775) (-0.00201217, 0.519747) (-0.00196936, 0.520527) (-0.00187455, 0.522411) (-0.00178118, 0.524461) (-0.00173693, 0.525466) (-0.00161479, 0.528394) (-0.00159932, 0.52878) (-0.00146923, 0.532328) (-0.0014617, 0.532541) (-0.00133557, 0.536261) (-0.00132408, 0.536628) (-0.00121353, 0.540195) (-0.00118647, 0.541057) (-0.0010925, 0.544129) (-0.00104885, 0.545629) (-0.000977042, 0.548062) (-0.000911233, 0.550415) (-0.000869149, 0.551996) (-0.000773616, 0.555363) (-0.000758469, 0.555929) (-0.000667502, 0.559863) (-0.000635999, 0.56122) (-0.000576062, 0.563796) (-0.000498383, 0.566897) (-0.000478293, 0.56773) (-0.000397292, 0.571664) (-0.000360766, 0.573376) (-0.000311519, 0.575597) (-0.000223149, 0.579402) (-0.000220233, 0.579531) (-0.000142213, 0.583464) (-8.55317e-05, 0.586186) (-5.94519e-05, 0.587398) (1.16751e-05, 0.591331) (5.20853e-05, 0.59361) (8.2736e-05, 0.595265) (0.000139273, 0.599199) (0.000189702, 0.602795) (0.000194414, 0.603132) (0.000225799, 0.607066) (0.000245531, 0.610999) (0.000257067, 0.614933) (0.000252562, 0.618866) (0.000236757, 0.6228) (0.000212105, 0.626734) (0.000189702, 0.628767) (0.000168986, 0.630667) (0.000111006, 0.634601) (5.61737e-05, 0.638534) (5.20853e-05, 0.638759) (-2.11168e-05, 0.642468) (-8.55317e-05, 0.646059) (-9.16026e-05, 0.646401) (-0.000180257, 0.650335) (-0.000223149, 0.652424) (-0.000262135, 0.654269) (-0.000341345, 0.658202) (-0.000360766, 0.659014) (-0.000443466, 0.662136) (-0.000498383, 0.664286) (-0.000543848, 0.666069) (-0.000635999, 0.669343) (-0.00065641, 0.670003) (-0.000773616, 0.673624) (-0.000785392, 0.673936) (-0.000911233, 0.676863) (-0.000957455, 0.67787) (-0.00104885, 0.679715) (-0.0011601, 0.681804) (-0.00118647, 0.682241) (-0.00132408, 0.684028) (-0.00144499, 0.685737) (-0.0014617, 0.685952) (-0.00159932, 0.687119) (-0.00173693, 0.688403) (-0.00187401, 0.689671) (-0.00187455, 0.689676) (-0.00201217, 0.690607) (-0.00214979, 0.691477) (-0.0022874, 0.692292) (-0.00242502, 0.693233) (-0.00248619, 0.693604) (-0.00256264, 0.69407) (-0.00270025, 0.694595) (-0.00283787, 0.695115) (-0.00297549, 0.695701) (-0.0031131, 0.69612) (-0.00325072, 0.696519) (-0.00338834, 0.696865) (-0.00352596, 0.697008) (-0.00366357, 0.696963) (-0.00380119, 0.696664) (-0.00393881, 0.696183) (-0.00407642, 0.695521) (-0.00421404, 0.694673) (-0.00435166, 0.693667) (-0.00435728, 0.693604) (-0.00448927, 0.692115) (-0.00462689, 0.690631) (-0.00470593, 0.689671) (-0.00476451, 0.688997) (-0.00490212, 0.687072) (-0.00501241, 0.685737) (-0.00503974, 0.685417) (-0.00517736, 0.683361) (-0.00530457, 0.681804) (-0.00531498, 0.68168) (-0.00545259, 0.67961) (-0.00558258, 0.67787) (-0.00559021, 0.677769) (-0.00572783, 0.675486) (-0.0058281, 0.673936) (-0.00586544, 0.673277) (-0.00600306, 0.670633) (-0.00603172, 0.670003) (-0.00614068, 0.667155) (-0.00617972, 0.666069) (-0.00627829, 0.662731) (-0.00629378, 0.662136) (-0.00636499, 0.658202) (-0.00641591, 0.655236) (-0.00643118, 0.654269) (-0.00646191, 0.650335) (-0.00649719, 0.646401) (-0.00652236, 0.642468) (-0.00654518, 0.638534) (-0.00655353, 0.636712) (-0.00656333, 0.634601) (-0.00657754, 0.630667) (-0.0065928, 0.626734) (-0.00661211, 0.6228) (-0.00663514, 0.618866) (-0.00666265, 0.614933) (-0.00669114, 0.611718) (-0.00669758, 0.610999) (-0.00671929, 0.607066) (-0.00674483, 0.603132) (-0.00677019, 0.599199) (-0.00679564, 0.595265) (-0.00681263, 0.591331) (-0.00682684, 0.587398) (-0.00682876, 0.585024) (-0.00683006, 0.583464) (-0.00682876, 0.582295) (-0.00682578, 0.579531) (-0.00681044, 0.575597) (-0.00678408, 0.571664) (-0.00675178, 0.56773) (-0.0067121, 0.563796) (-0.00669114, 0.562628) (-0.00663923, 0.559863) (-0.00656635, 0.555929) (-0.00655353, 0.555465) (-0.00645337, 0.551996) (-0.00641591, 0.550836) (-0.00631601, 0.548062) (-0.00627829, 0.547176) (-0.00614068, 0.544153) (-0.0061393, 0.544129) (-0.00600306, 0.541882) (-0.0059013, 0.540195) (-0.00586544, 0.53967) (-0.00572783, 0.538097) (-0.00559021, 0.536498) (-0.00556283, 0.536261) (-0.00545259, 0.535331) (-0.00531498, 0.534287) (-0.00517736, 0.533203) (-0.00507217, 0.532328) (-0.00503974, 0.532059) (-0.00490212, 0.531218) (-0.00476451, 0.530081) (-0.00462689, 0.528809) (-0.00458175, 0.528394) (-0.00448927, 0.527509) (-0.00435166, 0.526075) (-0.00422772, 0.524461) (-0.00421404, 0.5243) (-0.00407642, 0.522892) (-0.00393881, 0.521075) (-0.00389023, 0.520527) (-0.00380119, 0.519472) (-0.00366357, 0.517907) (-0.00354498, 0.516594)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha_c-sigma_R/2/.initial={(-0.00369846, 0.449723) (-0.00366357, 0.449613) (-0.00352596, 0.449241) (-0.00338834, 0.448948) (-0.00325072, 0.44871) (-0.0031131, 0.448515) (-0.00297549, 0.448455) (-0.00283787, 0.448436) (-0.00270025, 0.448472) (-0.00256264, 0.448588) (-0.00242502, 0.448748) (-0.0022874, 0.448916) (-0.00214979, 0.449093) (-0.00201217, 0.44932) (-0.00187455, 0.449559) (-0.00178217, 0.449723) (-0.00173693, 0.449797) (-0.00159932, 0.450144) (-0.0014617, 0.450534) (-0.00132408, 0.450961) (-0.00118647, 0.45146) (-0.00104885, 0.452132) (-0.000911233, 0.452998) (-0.000813133, 0.453656) (-0.000773616, 0.453921) (-0.000635999, 0.455116) (-0.000498383, 0.456509) (-0.000404128, 0.45759) (-0.000360766, 0.45807) (-0.000223149, 0.459838) (-0.000105611, 0.461524) (-8.55317e-05, 0.461811) (5.20853e-05, 0.463926) (0.000149185, 0.465457) (0.000189702, 0.46607) (0.000327319, 0.468141) (0.000410324, 0.469391) (0.000464936, 0.470142) (0.000602553, 0.471878) (0.000727722, 0.473324) (0.00074017, 0.473457) (0.000877787, 0.475018) (0.0010154, 0.476396) (0.00110437, 0.477258) (0.00115302, 0.477699) (0.00129064, 0.479108) (0.00142825, 0.480479) (0.0014876, 0.481191) (0.00156587, 0.482081) (0.00170349, 0.48377) (0.00179818, 0.485125) (0.00184111, 0.48574) (0.00197872, 0.488027) (0.00202981, 0.489059) (0.00211634, 0.490806) (0.0022187, 0.492992) (0.00225396, 0.493801) (0.00237808, 0.496926) (0.00239157, 0.497298) (0.00251096, 0.500859) (0.00252919, 0.501474) (0.00262369, 0.504793) (0.00266681, 0.506309) (0.00273383, 0.508726) (0.00280442, 0.511655) (0.00282956, 0.51266) (0.00292254, 0.516594) (0.00294204, 0.517525) (0.00300266, 0.520527) (0.00307966, 0.524437) (0.00308014, 0.524461) (0.00315041, 0.528394) (0.00321727, 0.532279) (0.00321813, 0.532328) (0.00328132, 0.536261) (0.00334523, 0.540195) (0.00335489, 0.540832) (0.00340561, 0.544129) (0.00346512, 0.548062) (0.00349251, 0.549779) (0.00353007, 0.551996) (0.00359264, 0.555929) (0.00363013, 0.558251) (0.00365803, 0.559863) (0.00371982, 0.563796) (0.00376774, 0.566987) (0.00377951, 0.56773) (0.00383552, 0.571664) (0.00388214, 0.575597) (0.00390536, 0.5779) (0.00392424, 0.579531) (0.00396222, 0.583464) (0.00398835, 0.587398) (0.00400554, 0.591331) (0.00401901, 0.595265) (0.00403042, 0.599199) (0.00403417, 0.603132) (0.00403565, 0.607066) (0.00403469, 0.610999) (0.00403336, 0.614933) (0.00403015, 0.618866) (0.00402611, 0.6228) (0.00401925, 0.626734) (0.00400557, 0.630667) (0.00399268, 0.634601) (0.00397153, 0.638534) (0.00394463, 0.642468) (0.00391336, 0.646401) (0.00390536, 0.647168) (0.00387324, 0.650335) (0.00382664, 0.654269) (0.00378166, 0.658202) (0.00376774, 0.659289) (0.00373344, 0.662136) (0.00368696, 0.666069) (0.00364474, 0.670003) (0.00363013, 0.671522) (0.00360825, 0.673936) (0.00357033, 0.67787) (0.00353947, 0.681804) (0.00351457, 0.685737) (0.00349257, 0.689671) (0.00349251, 0.689679) (0.00346664, 0.693604) (0.00343667, 0.697538) (0.00340199, 0.701471) (0.00336081, 0.705405) (0.00335489, 0.705819) (0.00330522, 0.709339) (0.00323099, 0.713272) (0.00321727, 0.713831) (0.00313303, 0.717206) (0.00307966, 0.718999) (0.00300686, 0.721139) (0.00294204, 0.72273) (0.00284128, 0.725073) (0.00280442, 0.725853) (0.00266681, 0.728521) (0.00263755, 0.729006) (0.00252919, 0.730679) (0.00239157, 0.732858) (0.00238585, 0.73294) (0.00225396, 0.734746) (0.00211634, 0.736759) (0.00210763, 0.736874) (0.00197872, 0.738555) (0.00184111, 0.740634) (0.00182885, 0.740807) (0.00170349, 0.742594) (0.00156834, 0.744741) (0.00156587, 0.744783) (0.00142825, 0.747062) (0.00133924, 0.748674) (0.00129064, 0.749685) (0.00115777, 0.752608) (0.00115302, 0.752725) (0.0010154, 0.756298) (0.00100626, 0.756541) (0.000877787, 0.760403) (0.000875596, 0.760475) (0.000765, 0.764409) (0.00074017, 0.765394) (0.000669259, 0.768342) (0.000602553, 0.771824) (0.000593399, 0.772276) (0.000508503, 0.776209) (0.000464936, 0.778452) (0.000430291, 0.780143) (0.000342261, 0.784076) (0.000327319, 0.784658) (0.000239539, 0.78801) (0.000189702, 0.789844) (0.000122171, 0.791943) (5.20853e-05, 0.793914) (-2.53801e-05, 0.795877) (-8.55317e-05, 0.797233) (-0.000199731, 0.799811) (-0.000223149, 0.800318) (-0.000360766, 0.803122) (-0.000394858, 0.803744) (-0.000498383, 0.805503) (-0.000608885, 0.807678) (-0.000635999, 0.808211) (-0.000773616, 0.810852) (-0.000815308, 0.811611) (-0.000911233, 0.813228) (-0.00103373, 0.815545) (-0.00104885, 0.815838) (-0.00118647, 0.818113) (-0.00127949, 0.819478) (-0.00132408, 0.820144) (-0.0014617, 0.821858) (-0.00159932, 0.823335) (-0.00160975, 0.823412) (-0.00173693, 0.824322) (-0.00187455, 0.82513) (-0.00201217, 0.8257) (-0.00214979, 0.826066) (-0.0022874, 0.826234) (-0.00242502, 0.826344) (-0.00256264, 0.826272) (-0.00270025, 0.826115) (-0.00283787, 0.825888) (-0.00297549, 0.825436) (-0.0031131, 0.824993) (-0.00325072, 0.824382) (-0.00338834, 0.823596) (-0.0034163, 0.823412) (-0.00352596, 0.822642) (-0.00366357, 0.821269) (-0.00380119, 0.81993) (-0.00383993, 0.819478) (-0.00393881, 0.818275) (-0.00407642, 0.81642) (-0.00414089, 0.815545) (-0.00421404, 0.814491) (-0.00435166, 0.812299) (-0.0043927, 0.811611) (-0.00448927, 0.809944) (-0.00462689, 0.80778) (-0.0046323, 0.807678) (-0.00476451, 0.805127) (-0.00484677, 0.803744) (-0.00490212, 0.802688) (-0.00503974, 0.799898) (-0.00504365, 0.799811) (-0.00517736, 0.79663) (-0.00521035, 0.795877) (-0.00531498, 0.793181) (-0.00536152, 0.791943) (-0.00545259, 0.789447) (-0.00550319, 0.78801) (-0.00559021, 0.785556) (-0.00564372, 0.784076) (-0.00572783, 0.781829) (-0.0057908, 0.780143) (-0.00586544, 0.778271) (-0.00595929, 0.776209) (-0.00600306, 0.775338) (-0.00614068, 0.772532) (-0.00615409, 0.772276) (-0.00627829, 0.770148) (-0.0064054, 0.768342) (-0.00641591, 0.768204) (-0.00655353, 0.766167) (-0.00669114, 0.764577) (-0.0067037, 0.764409) (-0.00682876, 0.762906) (-0.00696638, 0.761321) (-0.00704681, 0.760475) (-0.007104, 0.75987) (-0.00724161, 0.758065) (-0.00737634, 0.756541) (-0.00737923, 0.756509) (-0.00751685, 0.754553) (-0.00765446, 0.752755) (-0.00766331, 0.752608) (-0.00779208, 0.750622) (-0.00792865, 0.748674) (-0.0079297, 0.748659) (-0.00806731, 0.746291) (-0.00816919, 0.744741) (-0.00820493, 0.744178) (-0.00834255, 0.741661) (-0.00838883, 0.740807) (-0.00848017, 0.739115) (-0.00860247, 0.736874) (-0.00861778, 0.736585) (-0.0087554, 0.733587) (-0.00878366, 0.73294) (-0.00889302, 0.730443) (-0.00895332, 0.729006) (-0.00903063, 0.727003) (-0.0091018, 0.725073) (-0.00916825, 0.723133) (-0.00923373, 0.721139) (-0.00930587, 0.71876) (-0.00935075, 0.717206) (-0.00944348, 0.713685) (-0.00945408, 0.713272) (-0.00954306, 0.709339) (-0.0095811, 0.70745) (-0.00962217, 0.705405) (-0.00969904, 0.701471) (-0.00971872, 0.700225) (-0.00976041, 0.697538) (-0.00982153, 0.693604) (-0.00985633, 0.691196) (-0.00987929, 0.689671) (-0.009932, 0.685737) (-0.00998482, 0.681804) (-0.00999395, 0.680847) (-0.0100239, 0.67787) (-0.0100617, 0.673936) (-0.0101014, 0.670003) (-0.0101316, 0.666436) (-0.0101348, 0.666069) (-0.0101649, 0.662136) (-0.0101937, 0.658202) (-0.0102222, 0.654269) (-0.0102588, 0.650335) (-0.0102692, 0.649039) (-0.0102916, 0.646401) (-0.0103306, 0.642468) (-0.0103716, 0.638534) (-0.0104068, 0.635488) (-0.0104184, 0.634601) (-0.010467, 0.630667) (-0.0105183, 0.626734) (-0.0105444, 0.624408) (-0.0105636, 0.6228) (-0.0106061, 0.618866) (-0.0106412, 0.614933) (-0.010676, 0.610999) (-0.010682, 0.609271) (-0.0106899, 0.607066) (-0.0106968, 0.603132) (-0.0106916, 0.599199) (-0.010682, 0.596347) (-0.0106785, 0.595265) (-0.0106514, 0.591331) (-0.0106165, 0.587398) (-0.0105782, 0.583464) (-0.0105444, 0.580442) (-0.0105346, 0.579531) (-0.0104805, 0.575597) (-0.0104291, 0.571664) (-0.0104068, 0.57013) (-0.0103749, 0.56773) (-0.0103179, 0.563796) (-0.0102692, 0.559976) (-0.0102678, 0.559863) (-0.0102102, 0.555929) (-0.0101601, 0.551996) (-0.0101316, 0.549821) (-0.0101107, 0.548062) (-0.0100556, 0.544129) (-0.0100031, 0.540195) (-0.00999395, 0.539642) (-0.0099443, 0.536261) (-0.00988362, 0.532328) (-0.00985633, 0.530867) (-0.00981304, 0.528394) (-0.00973357, 0.524461) (-0.00971872, 0.523876) (-0.00963806, 0.520527) (-0.0095811, 0.518397) (-0.00953253, 0.516594) (-0.00944348, 0.513705) (-0.0094119, 0.51266) (-0.00930587, 0.50961) (-0.00927365, 0.508726) (-0.00916825, 0.506003) (-0.00911691, 0.504793) (-0.00903063, 0.502853) (-0.00893628, 0.500859) (-0.00889302, 0.499946) (-0.0087554, 0.497405) (-0.00872667, 0.496926) (-0.00861778, 0.495127) (-0.00848017, 0.493094) (-0.00847247, 0.492992) (-0.00834255, 0.491282) (-0.00820493, 0.489594) (-0.00815789, 0.489059) (-0.00806731, 0.487981) (-0.0079297, 0.486418) (-0.00781518, 0.485125) (-0.00779208, 0.484858) (-0.00765446, 0.483228) (-0.00751685, 0.481643) (-0.00748116, 0.481191) (-0.00737923, 0.479853) (-0.00724161, 0.478148) (-0.0071739, 0.477258) (-0.007104, 0.476254) (-0.00696638, 0.474387) (-0.00688934, 0.473324) (-0.00682876, 0.47241) (-0.00669114, 0.47051) (-0.00660786, 0.469391) (-0.00655353, 0.468606) (-0.00641591, 0.46679) (-0.00630417, 0.465457) (-0.00627829, 0.465131) (-0.00614068, 0.463517) (-0.00600306, 0.462252) (-0.00592126, 0.461524) (-0.00586544, 0.460988) (-0.00572783, 0.459848) (-0.00559021, 0.45894) (-0.00545259, 0.458136) (-0.00535722, 0.45759) (-0.00531498, 0.457334) (-0.00517736, 0.45663) (-0.00503974, 0.455906) (-0.00490212, 0.455273) (-0.00476451, 0.454614) (-0.00462689, 0.453861) (-0.00458094, 0.453656) (-0.00448927, 0.453222) (-0.00435166, 0.452505) (-0.00421404, 0.451761) (-0.00407642, 0.451172) (-0.00393881, 0.45059) (-0.00380119, 0.450028) (-0.00369846, 0.449723)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha_c-tau/1/.initial={(-0.00342364, 0.323608) (-0.00338834, 0.32358) (-0.00325072, 0.323506) (-0.0031131, 0.32345) (-0.00297549, 0.323443) (-0.00283787, 0.323461) (-0.00270025, 0.323541) (-0.00261597, 0.323608) (-0.00256264, 0.323657) (-0.00242502, 0.323839) (-0.0022874, 0.32407) (-0.00226602, 0.324113) (-0.00214979, 0.324384) (-0.00205356, 0.324618) (-0.00201217, 0.324726) (-0.00188008, 0.325124) (-0.00187455, 0.325141) (-0.00173693, 0.325591) (-0.00172582, 0.325629) (-0.00159932, 0.326067) (-0.0015804, 0.326135) (-0.0014617, 0.326564) (-0.00144045, 0.32664) (-0.00132408, 0.327057) (-0.00129849, 0.327146) (-0.00118647, 0.327537) (-0.00115185, 0.327651) (-0.00104885, 0.327983) (-0.000997083, 0.328157) (-0.000911233, 0.328451) (-0.000848043, 0.328662) (-0.000773616, 0.328921) (-0.000705953, 0.329168) (-0.000635999, 0.329434) (-0.000578554, 0.329673) (-0.000498383, 0.330011) (-0.00046412, 0.330178) (-0.000367565, 0.330684) (-0.000360766, 0.330723) (-0.00029035, 0.331189) (-0.000225723, 0.331695) (-0.000223149, 0.33172) (-0.000179829, 0.3322) (-0.000141783, 0.332706) (-0.000113337, 0.333211) (-9.73962e-05, 0.333717) (-8.90822e-05, 0.334222) (-8.55317e-05, 0.334569) (-8.38561e-05, 0.334727) (-8.53882e-05, 0.335233) (-8.55317e-05, 0.335245) (-9.1082e-05, 0.335738) (-9.51949e-05, 0.336244) (-9.96981e-05, 0.336749) (-0.000107121, 0.337255) (-0.000111205, 0.33776) (-0.000114553, 0.338266) (-0.000115851, 0.338771) (-0.000118419, 0.339277) (-0.000118902, 0.339782) (-0.0001189, 0.340287) (-0.00011845, 0.340793) (-0.000118891, 0.341298) (-0.000123048, 0.341804) (-0.000129572, 0.342309) (-0.000137225, 0.342815) (-0.000146699, 0.34332) (-0.000159721, 0.343826) (-0.000170683, 0.344331) (-0.000186152, 0.344837) (-0.000207524, 0.345342) (-0.000223149, 0.345727) (-0.000227841, 0.345847) (-0.000249343, 0.346353) (-0.000282653, 0.346858) (-0.000307123, 0.347364) (-0.000336297, 0.347869) (-0.000360766, 0.34824) (-0.000369816, 0.348375) (-0.000410653, 0.34888) (-0.00044907, 0.349386) (-0.000494596, 0.349891) (-0.000498383, 0.349927) (-0.000552732, 0.350396) (-0.00061289, 0.350902) (-0.000635999, 0.351069) (-0.000688112, 0.351407) (-0.000769624, 0.351913) (-0.000773616, 0.351933) (-0.000875213, 0.352418) (-0.000911233, 0.352575) (-0.00100172, 0.352924) (-0.00104885, 0.353098) (-0.00114771, 0.353429) (-0.00118647, 0.353552) (-0.00131942, 0.353935) (-0.00132408, 0.353948) (-0.0014617, 0.354271) (-0.00154149, 0.35444) (-0.00159932, 0.354552) (-0.00173693, 0.354813) (-0.00182287, 0.354946) (-0.00187455, 0.355018) (-0.00201217, 0.355204) (-0.00214979, 0.355362) (-0.00224191, 0.355451) (-0.0022874, 0.355491) (-0.00242502, 0.355576) (-0.00256264, 0.35563) (-0.00270025, 0.355669) (-0.00283787, 0.355669) (-0.00297549, 0.355631) (-0.0031131, 0.355573) (-0.00325072, 0.355483) (-0.00328588, 0.355451) (-0.00338834, 0.355348) (-0.00352596, 0.355181) (-0.00366357, 0.355001) (-0.00370453, 0.354946) (-0.00380119, 0.354804) (-0.00393881, 0.354585) (-0.00403679, 0.35444) (-0.00407642, 0.354375) (-0.00421404, 0.354141) (-0.00435166, 0.353945) (-0.00435856, 0.353935) (-0.00448927, 0.353737) (-0.00462689, 0.353536) (-0.00471262, 0.353429) (-0.00476451, 0.353357) (-0.00490212, 0.353149) (-0.00503974, 0.35296) (-0.00506393, 0.352924) (-0.00517736, 0.352738) (-0.00531498, 0.352495) (-0.0053601, 0.352418) (-0.00545259, 0.352246) (-0.00559021, 0.351938) (-0.00560072, 0.351913) (-0.00572783, 0.351586) (-0.00579952, 0.351407) (-0.00586544, 0.351224) (-0.00596656, 0.350902) (-0.00600306, 0.35078) (-0.00611314, 0.350396) (-0.00614068, 0.350293) (-0.00624004, 0.349891) (-0.00627829, 0.349728) (-0.00635382, 0.349386) (-0.00641591, 0.349064) (-0.00644859, 0.34888) (-0.00654036, 0.348375) (-0.00655353, 0.348295) (-0.00661649, 0.347869) (-0.00669032, 0.347364) (-0.00669114, 0.347357) (-0.00674878, 0.346858) (-0.00681013, 0.346353) (-0.00682876, 0.346162) (-0.00685552, 0.345847) (-0.00690665, 0.345342) (-0.00695064, 0.344837) (-0.00696638, 0.34463) (-0.006988, 0.344331) (-0.00703122, 0.343826) (-0.00706876, 0.34332) (-0.00709882, 0.342815) (-0.007104, 0.34272) (-0.0071253, 0.342309) (-0.00714946, 0.341804) (-0.00716908, 0.341298) (-0.00717974, 0.340793) (-0.0071855, 0.340287) (-0.00718148, 0.339782) (-0.00717097, 0.339277) (-0.00715285, 0.338771) (-0.00712794, 0.338266) (-0.007104, 0.33789) (-0.00709635, 0.33776) (-0.00705688, 0.337255) (-0.00700908, 0.336749) (-0.00696638, 0.336313) (-0.00695999, 0.336244) (-0.0068991, 0.335738) (-0.00684152, 0.335233) (-0.00682876, 0.335146) (-0.00676927, 0.334727) (-0.00670029, 0.334222) (-0.00669114, 0.334168) (-0.00661765, 0.333717) (-0.00655353, 0.333321) (-0.00653579, 0.333211) (-0.00644197, 0.332706) (-0.00641591, 0.33258) (-0.00633777, 0.3322) (-0.00627829, 0.331914) (-0.00622931, 0.331695) (-0.00614068, 0.331299) (-0.00611325, 0.331189) (-0.00600306, 0.330761) (-0.00598198, 0.330684) (-0.00586544, 0.330271) (-0.00583811, 0.330178) (-0.00572783, 0.329812) (-0.00568323, 0.329673) (-0.00559021, 0.329395) (-0.00551227, 0.329168) (-0.00545259, 0.328987) (-0.00534065, 0.328662) (-0.00531498, 0.328583) (-0.00517736, 0.328163) (-0.00517529, 0.328157) (-0.00503974, 0.327733) (-0.00501363, 0.327651) (-0.00490212, 0.327279) (-0.00486256, 0.327146) (-0.00476451, 0.3268) (-0.00471807, 0.32664) (-0.00462689, 0.326314) (-0.00457468, 0.326135) (-0.00448927, 0.325834) (-0.00442514, 0.325629) (-0.00435166, 0.325392) (-0.0042643, 0.325124) (-0.00421404, 0.324983) (-0.0040782, 0.324618) (-0.00407642, 0.324614) (-0.00393881, 0.324301) (-0.00383507, 0.324113) (-0.00380119, 0.32406) (-0.00366357, 0.323869) (-0.00352596, 0.3237) (-0.00342364, 0.323608)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/alpha_c-tau/2/.initial={(-0.00382647, 0.308949) (-0.00380119, 0.308937) (-0.00366357, 0.308891) (-0.00352596, 0.308865) (-0.00338834, 0.308875) (-0.00325072, 0.308924) (-0.00320005, 0.308949) (-0.0031131, 0.308993) (-0.00297549, 0.309086) (-0.00283787, 0.309221) (-0.00270025, 0.309358) (-0.00262589, 0.309455) (-0.00256264, 0.309537) (-0.00242502, 0.309707) (-0.0022874, 0.309864) (-0.00221203, 0.30996) (-0.00214979, 0.310034) (-0.00201217, 0.310183) (-0.00187455, 0.310299) (-0.00173693, 0.310406) (-0.00164572, 0.310466) (-0.00159932, 0.310493) (-0.0014617, 0.310549) (-0.00132408, 0.310586) (-0.00118647, 0.310615) (-0.00104885, 0.310637) (-0.000911233, 0.310639) (-0.000773616, 0.310629) (-0.000635999, 0.310618) (-0.000498383, 0.310608) (-0.000360766, 0.310605) (-0.000223149, 0.310622) (-8.55317e-05, 0.310661) (5.20853e-05, 0.310707) (0.000189702, 0.310784) (0.000327319, 0.31089) (0.000394648, 0.310971) (0.000464936, 0.311058) (0.000602553, 0.311274) (0.000705297, 0.311477) (0.00074017, 0.311552) (0.000877787, 0.311897) (0.00090506, 0.311982) (0.0010154, 0.312338) (0.00105482, 0.312488) (0.00115302, 0.312909) (0.00117113, 0.312993) (0.001274, 0.313499) (0.00129064, 0.31359) (0.00136393, 0.314004) (0.00142825, 0.314357) (0.00145474, 0.314509) (0.00153749, 0.315015) (0.00156587, 0.315193) (0.00162036, 0.31552) (0.00170349, 0.316011) (0.00170591, 0.316026) (0.00179786, 0.316531) (0.00184111, 0.31676) (0.00189208, 0.317037) (0.00197872, 0.317474) (0.00199254, 0.317542) (0.0021008, 0.318048) (0.00211634, 0.318121) (0.00221397, 0.318553) (0.00225396, 0.318726) (0.00232726, 0.319058) (0.00239157, 0.319327) (0.00244778, 0.319564) (0.00252919, 0.319899) (0.00256862, 0.320069) (0.00266681, 0.320488) (0.0026867, 0.320575) (0.00280205, 0.32108) (0.00280442, 0.321091) (0.00291644, 0.321586) (0.00294204, 0.321707) (0.00302459, 0.322091) (0.00307966, 0.322346) (0.00313313, 0.322597) (0.00321727, 0.323011) (0.00323555, 0.323102) (0.00332928, 0.323608) (0.00335489, 0.323761) (0.00341489, 0.324113) (0.00349195, 0.324618) (0.00349251, 0.324623) (0.00355877, 0.325124) (0.00361806, 0.325629) (0.00363013, 0.325758) (0.00366737, 0.326135) (0.00370444, 0.32664) (0.00374108, 0.327146) (0.00376466, 0.327651) (0.00376774, 0.32772) (0.00378795, 0.328157) (0.00380382, 0.328662) (0.00381586, 0.329168) (0.00382618, 0.329673) (0.00383549, 0.330178) (0.00384126, 0.330684) (0.00384782, 0.331189) (0.00385358, 0.331695) (0.00385943, 0.3322) (0.00386406, 0.332706) (0.00386659, 0.333211) (0.00386593, 0.333717) (0.00386265, 0.334222) (0.0038573, 0.334727) (0.00384989, 0.335233) (0.00384317, 0.335738) (0.00383648, 0.336244) (0.00382791, 0.336749) (0.00381909, 0.337255) (0.00381085, 0.33776) (0.00380358, 0.338266) (0.00379875, 0.338771) (0.00379062, 0.339277) (0.00378277, 0.339782) (0.00377373, 0.340287) (0.00376881, 0.340793) (0.00376774, 0.340849) (0.00376004, 0.341298) (0.00375058, 0.341804) (0.00374327, 0.342309) (0.00372995, 0.342815) (0.00371413, 0.34332) (0.00369733, 0.343826) (0.00367992, 0.344331) (0.00366229, 0.344837) (0.00363916, 0.345342) (0.00363013, 0.345574) (0.00362, 0.345847) (0.00360015, 0.346353) (0.00357446, 0.346858) (0.00355324, 0.347364) (0.00353239, 0.347869) (0.00350827, 0.348375) (0.00349251, 0.348674) (0.00348222, 0.34888) (0.00345774, 0.349386) (0.00342446, 0.349891) (0.00339481, 0.350396) (0.00335489, 0.35088) (0.00335309, 0.350902) (0.00330966, 0.351407) (0.00325967, 0.351913) (0.00321727, 0.35225) (0.00319528, 0.352418) (0.00313029, 0.352924) (0.00307966, 0.353271) (0.00305592, 0.353429) (0.00298344, 0.353935) (0.00294204, 0.354193) (0.00290093, 0.35444) (0.00281175, 0.354946) (0.00280442, 0.354988) (0.00272836, 0.355451) (0.00266681, 0.355813) (0.00264174, 0.355956) (0.00256002, 0.356462) (0.00252919, 0.356658) (0.00247707, 0.356967) (0.00239222, 0.357473) (0.00239157, 0.357477) (0.0023125, 0.357978) (0.00225396, 0.358371) (0.00223534, 0.358484) (0.0021632, 0.358989) (0.00211634, 0.359325) (0.00208974, 0.359495) (0.00202465, 0.36) (0.00197872, 0.360349) (0.00195438, 0.360506) (0.00188808, 0.361011) (0.00184111, 0.361345) (0.00181197, 0.361516) (0.00172278, 0.362022) (0.00170349, 0.362133) (0.00162602, 0.362527) (0.00156587, 0.36277) (0.0014857, 0.363033) (0.00142825, 0.363195) (0.00129064, 0.363493) (0.00126917, 0.363538) (0.00115302, 0.363746) (0.0010154, 0.363917) (0.000910189, 0.364044) (0.000877787, 0.36408) (0.00074017, 0.36425) (0.000602553, 0.364423) (0.000523462, 0.364549) (0.000464936, 0.364637) (0.000327319, 0.364885) (0.000256971, 0.365055) (0.000189702, 0.365203) (5.55962e-05, 0.36556) (5.20853e-05, 0.36557) (-8.55317e-05, 0.366032) (-9.3666e-05, 0.366065) (-0.000217787, 0.366571) (-0.000223149, 0.366593) (-0.000322603, 0.367076) (-0.000360766, 0.367252) (-0.000429237, 0.367582) (-0.000498383, 0.367942) (-0.000524859, 0.368087) (-0.000625909, 0.368593) (-0.000635999, 0.368645) (-0.000724576, 0.369098) (-0.000773616, 0.369326) (-0.000839027, 0.369604) (-0.000911233, 0.369919) (-0.000962563, 0.370109) (-0.00104885, 0.370417) (-0.00111396, 0.370615) (-0.00118647, 0.370812) (-0.00132094, 0.37112) (-0.00132408, 0.371127) (-0.0014617, 0.371353) (-0.00159932, 0.371517) (-0.00173693, 0.371621) (-0.00175161, 0.371625) (-0.00187455, 0.371661) (-0.00201217, 0.371688) (-0.00214979, 0.371664) (-0.0022874, 0.371641) (-0.00233649, 0.371625) (-0.00242502, 0.371599) (-0.00256264, 0.371566) (-0.00270025, 0.371528) (-0.00283787, 0.371496) (-0.00297549, 0.371461) (-0.0031131, 0.371413) (-0.00325072, 0.371365) (-0.00338834, 0.371308) (-0.00352596, 0.371231) (-0.00365722, 0.37112) (-0.00366357, 0.371115) (-0.00380119, 0.370989) (-0.00393881, 0.370832) (-0.00407642, 0.37066) (-0.00411245, 0.370615) (-0.00421404, 0.370484) (-0.00435166, 0.370296) (-0.00448124, 0.370109) (-0.00448927, 0.370098) (-0.00462689, 0.3699) (-0.00476451, 0.369723) (-0.00484511, 0.369604) (-0.00490212, 0.369516) (-0.00503974, 0.36932) (-0.00517736, 0.369114) (-0.00518808, 0.369098) (-0.00531498, 0.368899) (-0.00545259, 0.368629) (-0.00547224, 0.368593) (-0.00559021, 0.36837) (-0.00570881, 0.368087) (-0.00572783, 0.368042) (-0.00586544, 0.367713) (-0.00591558, 0.367582) (-0.00600306, 0.367342) (-0.00609489, 0.367076) (-0.00614068, 0.366948) (-0.00627781, 0.366571) (-0.00627829, 0.36657) (-0.00641591, 0.366213) (-0.00647606, 0.366065) (-0.00655353, 0.365867) (-0.00668092, 0.36556) (-0.00669114, 0.365537) (-0.00682876, 0.36526) (-0.00694104, 0.365055) (-0.00696638, 0.365008) (-0.007104, 0.364802) (-0.00724161, 0.364609) (-0.00728876, 0.364549) (-0.00737923, 0.364437) (-0.00751685, 0.364284) (-0.00765446, 0.364119) (-0.00770754, 0.364044) (-0.00779208, 0.363923) (-0.0079297, 0.363724) (-0.00802441, 0.363538) (-0.00806731, 0.363442) (-0.00820493, 0.363118) (-0.00823594, 0.363033) (-0.00834255, 0.362726) (-0.00840271, 0.362527) (-0.00848017, 0.362244) (-0.00853285, 0.362022) (-0.00861778, 0.361644) (-0.00864514, 0.361516) (-0.00874349, 0.361011) (-0.0087554, 0.360951) (-0.00884129, 0.360506) (-0.00889302, 0.360238) (-0.00893601, 0.36) (-0.00902736, 0.359495) (-0.00903063, 0.359478) (-0.00912797, 0.358989) (-0.00916825, 0.358806) (-0.00924299, 0.358484) (-0.00930587, 0.358218) (-0.00936334, 0.357978) (-0.00944348, 0.35766) (-0.00949129, 0.357473) (-0.0095811, 0.357125) (-0.0096208, 0.356967) (-0.00971872, 0.356551) (-0.00973987, 0.356462) (-0.00984918, 0.355956) (-0.00985633, 0.35592) (-0.00994413, 0.355451) (-0.00999395, 0.355121) (-0.0100172, 0.354946) (-0.0100786, 0.35444) (-0.0101229, 0.353935) (-0.0101316, 0.353838) (-0.0101664, 0.353429) (-0.0101921, 0.352924) (-0.010219, 0.352418) (-0.0102417, 0.351913) (-0.0102591, 0.351407) (-0.0102692, 0.351086) (-0.0102754, 0.350902) (-0.0102982, 0.350396) (-0.0103131, 0.349891) (-0.0103284, 0.349386) (-0.0103432, 0.34888) (-0.0103603, 0.348375) (-0.0103783, 0.347869) (-0.0103896, 0.347364) (-0.0104017, 0.346858) (-0.0104068, 0.346594) (-0.0104119, 0.346353) (-0.0104206, 0.345847) (-0.0104282, 0.345342) (-0.0104308, 0.344837) (-0.0104273, 0.344331) (-0.010419, 0.343826) (-0.0104099, 0.34332) (-0.0104068, 0.343215) (-0.0103961, 0.342815) (-0.0103813, 0.342309) (-0.010359, 0.341804) (-0.0103356, 0.341298) (-0.0103117, 0.340793) (-0.0102819, 0.340287) (-0.0102692, 0.340083) (-0.0102521, 0.339782) (-0.0102215, 0.339277) (-0.0101903, 0.338771) (-0.0101617, 0.338266) (-0.0101316, 0.337824) (-0.0101275, 0.33776) (-0.0101003, 0.337255) (-0.0100674, 0.336749) (-0.0100412, 0.336244) (-0.0100172, 0.335738) (-0.00999395, 0.335288) (-0.00999124, 0.335233) (-0.00997163, 0.334727) (-0.00995577, 0.334222) (-0.00993612, 0.333717) (-0.009924, 0.333211) (-0.00991494, 0.332706) (-0.00990619, 0.3322) (-0.0098998, 0.331695) (-0.00989387, 0.331189) (-0.00988342, 0.330684) (-0.00986759, 0.330178) (-0.00985633, 0.329814) (-0.00985236, 0.329673) (-0.00983207, 0.329168) (-0.00980293, 0.328662) (-0.00976951, 0.328157) (-0.00972377, 0.327651) (-0.00971872, 0.327597) (-0.0096755, 0.327146) (-0.00961868, 0.32664) (-0.0095811, 0.326361) (-0.00954969, 0.326135) (-0.0094821, 0.325629) (-0.00944348, 0.325371) (-0.00940384, 0.325124) (-0.00932677, 0.324618) (-0.00930587, 0.324492) (-0.00924459, 0.324113) (-0.00916915, 0.323608) (-0.00916825, 0.323602) (-0.0090919, 0.323102) (-0.00903063, 0.322672) (-0.00902054, 0.322597) (-0.00895201, 0.322091) (-0.00889302, 0.321632) (-0.00888743, 0.321586) (-0.00882373, 0.32108) (-0.00876295, 0.320575) (-0.0087554, 0.320512) (-0.00870279, 0.320069) (-0.00864395, 0.319564) (-0.00861778, 0.31936) (-0.00857542, 0.319058) (-0.00850367, 0.318553) (-0.00848017, 0.318409) (-0.00841673, 0.318048) (-0.00834255, 0.317635) (-0.00832548, 0.317542) (-0.00821402, 0.317037) (-0.00820493, 0.316999) (-0.00809315, 0.316531) (-0.00806731, 0.316437) (-0.00794091, 0.316026) (-0.0079297, 0.31599) (-0.00779208, 0.315571) (-0.00777245, 0.31552) (-0.00765446, 0.31522) (-0.00757398, 0.315015) (-0.00751685, 0.314876) (-0.00737923, 0.314578) (-0.00734571, 0.314509) (-0.00724161, 0.31429) (-0.00710421, 0.314004) (-0.007104, 0.314004) (-0.00696638, 0.313735) (-0.00684939, 0.313499) (-0.00682876, 0.313456) (-0.00669114, 0.313175) (-0.00660635, 0.312993) (-0.00655353, 0.312884) (-0.00641591, 0.312607) (-0.00635798, 0.312488) (-0.00627829, 0.312328) (-0.00614068, 0.312061) (-0.00610029, 0.311982) (-0.00600306, 0.311786) (-0.00586544, 0.311527) (-0.00583698, 0.311477) (-0.00572783, 0.311282) (-0.00559021, 0.311048) (-0.0055443, 0.310971) (-0.00545259, 0.310813) (-0.00531498, 0.310593) (-0.00523356, 0.310466) (-0.00517736, 0.310379) (-0.00503974, 0.310193) (-0.00490212, 0.309999) (-0.00487217, 0.30996) (-0.00476451, 0.309811) (-0.00462689, 0.309645) (-0.00448927, 0.309486) (-0.00446088, 0.309455) (-0.00435166, 0.309328) (-0.00421404, 0.309212) (-0.00407642, 0.309092) (-0.00393881, 0.308998) (-0.00382647, 0.308949)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/beta-mean_x/1/.initial={(1.02536, -0.34894) (1.02932, -0.349019) (1.05333, -0.349205) (1.07733, -0.349031) (1.08266, -0.34894) (1.10134, -0.348623) (1.12535, -0.348078) (1.14527, -0.34742) (1.14935, -0.347287) (1.17336, -0.34653) (1.19006, -0.3459) (1.19737, -0.34563) (1.22137, -0.344883) (1.23453, -0.34438) (1.24538, -0.343993) (1.26939, -0.343286) (1.28064, -0.34286) (1.29339, -0.342421) (1.3174, -0.341697) (1.3258, -0.34134) (1.34141, -0.340685) (1.35944, -0.33982) (1.36541, -0.339541) (1.38832, -0.3383) (1.38942, -0.33824) (1.41207, -0.33678) (1.41343, -0.33669) (1.43347, -0.33526) (1.43743, -0.334951) (1.45254, -0.333741) (1.46144, -0.333015) (1.4709, -0.332221) (1.48545, -0.33083) (1.48673, -0.330701) (1.50222, -0.329181) (1.50945, -0.328464) (1.51775, -0.327661) (1.5316, -0.326141) (1.53346, -0.325933) (1.54639, -0.324621) (1.55747, -0.32332) (1.55908, -0.323101) (1.57136, -0.321581) (1.58139, -0.320061) (1.58147, -0.320049) (1.59073, -0.318541) (1.59899, -0.317021) (1.60481, -0.315501) (1.60548, -0.315318) (1.60992, -0.313981) (1.61327, -0.312462) (1.61611, -0.310942) (1.61753, -0.309422) (1.61758, -0.307902) (1.6162, -0.306382) (1.61378, -0.304862) (1.61099, -0.303342) (1.60694, -0.301822) (1.60548, -0.301422) (1.60122, -0.300302) (1.59568, -0.298782) (1.58793, -0.297262) (1.58147, -0.296019) (1.57986, -0.295742) (1.57156, -0.294222) (1.56103, -0.292702) (1.55747, -0.292179) (1.55028, -0.291183) (1.53809, -0.289663) (1.53346, -0.289057) (1.526, -0.288143) (1.51222, -0.286623) (1.50945, -0.286296) (1.49723, -0.285103) (1.48545, -0.284055) (1.48035, -0.283583) (1.46217, -0.282063) (1.46144, -0.282001) (1.44246, -0.280543) (1.43743, -0.280188) (1.41871, -0.279023) (1.41343, -0.278705) (1.38977, -0.277503) (1.38942, -0.277484) (1.36541, -0.27643) (1.35436, -0.275983) (1.34141, -0.275392) (1.3174, -0.274649) (1.31095, -0.274463) (1.29339, -0.273888) (1.26939, -0.273323) (1.25398, -0.272943) (1.24538, -0.272716) (1.22137, -0.272225) (1.19737, -0.271876) (1.17336, -0.271553) (1.16128, -0.271423) (1.14935, -0.271287) (1.12535, -0.271176) (1.10134, -0.271224) (1.07733, -0.27138) (1.07301, -0.271423) (1.05333, -0.271609) (1.02932, -0.271891) (1.00531, -0.272134) (0.981305, -0.272381) (0.957298, -0.272582) (0.933291, -0.272828) (0.916444, -0.272943) (0.909285, -0.272992) (0.885278, -0.273166) (0.861271, -0.273378) (0.837264, -0.273655) (0.813257, -0.274119) (0.803253, -0.274463) (0.789251, -0.274949) (0.765798, -0.275983) (0.765244, -0.27601) (0.741237, -0.277329) (0.738639, -0.277503) (0.719028, -0.279023) (0.71723, -0.279169) (0.7015, -0.280543) (0.693224, -0.281291) (0.684979, -0.282063) (0.672415, -0.283583) (0.669217, -0.283985) (0.660036, -0.285103) (0.651014, -0.286623) (0.64521, -0.287521) (0.641382, -0.288143) (0.634477, -0.289663) (0.628876, -0.291183) (0.624863, -0.292702) (0.621203, -0.294199) (0.621144, -0.294222) (0.618201, -0.295742) (0.616448, -0.297262) (0.615694, -0.298782) (0.614362, -0.300302) (0.613886, -0.301822) (0.612862, -0.303342) (0.611515, -0.304862) (0.609527, -0.306382) (0.607844, -0.307902) (0.604909, -0.309422) (0.601557, -0.310942) (0.598743, -0.312462) (0.597196, -0.313082) (0.594473, -0.313981) (0.593088, -0.315501) (0.594029, -0.317021) (0.597196, -0.317838) (0.599863, -0.318541) (0.607846, -0.320061) (0.620528, -0.321581) (0.621203, -0.321636) (0.637287, -0.323101) (0.64521, -0.323673) (0.658285, -0.324621) (0.669217, -0.325306) (0.681503, -0.326141) (0.693224, -0.326856) (0.705048, -0.327661) (0.71723, -0.328473) (0.727456, -0.329181) (0.741237, -0.330123) (0.748496, -0.330701) (0.765244, -0.331978) (0.768206, -0.332221) (0.78541, -0.333741) (0.789251, -0.334083) (0.803026, -0.33526) (0.813257, -0.336118) (0.820921, -0.33678) (0.837264, -0.338262) (0.837702, -0.3383) (0.854743, -0.33982) (0.861271, -0.340374) (0.873189, -0.34134) (0.885278, -0.342275) (0.893531, -0.34286) (0.909285, -0.344006) (0.915069, -0.34438) (0.933291, -0.345523) (0.940295, -0.3459) (0.957298, -0.346811) (0.970734, -0.34742) (0.981305, -0.347922) (1.00531, -0.348545) (1.02536, -0.34894)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/beta-mean_x/2/.initial={(0.961816, -0.385418) (0.981305, -0.385673) (1.00531, -0.385901) (1.02932, -0.386017) (1.05333, -0.385999) (1.07733, -0.385816) (1.10134, -0.385434) (1.10209, -0.385418) (1.12535, -0.384958) (1.14935, -0.384441) (1.1647, -0.383898) (1.17336, -0.383602) (1.19737, -0.382896) (1.20999, -0.382378) (1.22137, -0.381942) (1.24538, -0.381213) (1.2552, -0.380858) (1.26939, -0.380396) (1.29339, -0.379875) (1.31397, -0.379338) (1.3174, -0.379254) (1.34141, -0.378825) (1.36541, -0.37858) (1.38942, -0.378264) (1.41343, -0.37791) (1.4191, -0.377818) (1.43743, -0.37756) (1.46144, -0.37722) (1.48545, -0.376931) (1.50945, -0.376422) (1.51411, -0.376299) (1.53346, -0.375846) (1.55747, -0.375352) (1.5737, -0.374779) (1.58147, -0.374519) (1.60548, -0.373797) (1.61735, -0.373259) (1.62949, -0.372727) (1.6502, -0.371739) (1.65349, -0.371576) (1.6775, -0.370375) (1.68022, -0.370219) (1.70151, -0.368933) (1.7051, -0.368699) (1.72552, -0.367326) (1.72762, -0.367179) (1.7471, -0.365659) (1.74952, -0.365472) (1.76628, -0.364139) (1.77353, -0.363553) (1.78541, -0.362619) (1.79754, -0.361479) (1.80151, -0.361099) (1.81515, -0.359579) (1.82154, -0.35895) (1.83047, -0.358059) (1.8408, -0.356539) (1.84555, -0.355977) (1.85346, -0.35502) (1.86227, -0.3535) (1.86956, -0.352426) (1.87263, -0.35198) (1.88193, -0.35046) (1.89031, -0.34894) (1.89356, -0.348462) (1.90081, -0.34742) (1.9091, -0.3459) (1.91757, -0.344556) (1.9187, -0.34438) (1.92879, -0.34286) (1.93739, -0.34134) (1.94158, -0.340734) (1.9482, -0.33982) (1.95668, -0.3383) (1.96458, -0.33678) (1.96558, -0.336607) (1.97367, -0.33526) (1.97996, -0.333741) (1.98533, -0.332221) (1.98959, -0.331158) (1.99158, -0.330701) (1.99655, -0.329181) (2.00016, -0.327661) (2.00321, -0.326141) (2.0056, -0.324621) (2.00732, -0.323101) (2.00876, -0.321581) (2.00997, -0.320061) (2.01085, -0.318541) (2.0112, -0.317021) (2.01142, -0.315501) (2.01158, -0.313981) (2.01201, -0.312462) (2.01244, -0.310942) (2.01311, -0.309422) (2.0136, -0.308517) (2.01395, -0.307902) (2.01555, -0.306382) (2.01639, -0.304862) (2.01758, -0.303342) (2.01885, -0.301822) (2.01937, -0.300302) (2.01977, -0.298782) (2.01922, -0.297262) (2.01791, -0.295742) (2.01602, -0.294222) (2.0136, -0.293074) (2.01283, -0.292702) (2.00886, -0.291183) (2.00494, -0.289663) (2.00016, -0.288143) (1.99371, -0.286623) (1.98959, -0.285851) (1.98577, -0.285103) (1.97899, -0.283583) (1.97094, -0.282063) (1.96558, -0.281231) (1.96143, -0.280543) (1.9538, -0.279023) (1.94496, -0.277503) (1.94158, -0.276965) (1.93571, -0.275983) (1.92801, -0.274463) (1.91928, -0.272943) (1.91757, -0.272673) (1.90979, -0.271423) (1.90187, -0.269903) (1.89356, -0.268802) (1.89023, -0.268384) (1.87986, -0.266864) (1.86956, -0.265818) (1.86442, -0.265344) (1.84864, -0.263824) (1.84555, -0.263576) (1.82737, -0.262304) (1.82154, -0.261942) (1.80125, -0.260784) (1.79754, -0.260592) (1.77353, -0.259457) (1.76973, -0.259264) (1.74952, -0.258281) (1.73931, -0.257744) (1.72552, -0.257001) (1.71107, -0.256224) (1.70151, -0.255706) (1.68348, -0.254704) (1.6775, -0.254369) (1.65848, -0.253184) (1.65349, -0.252876) (1.63525, -0.251664) (1.62949, -0.251284) (1.61271, -0.250144) (1.60548, -0.24966) (1.59028, -0.248624) (1.58147, -0.248055) (1.56641, -0.247105) (1.55747, -0.246558) (1.54025, -0.245585) (1.53346, -0.245212) (1.51005, -0.244065) (1.50945, -0.244036) (1.48545, -0.24296) (1.47591, -0.242545) (1.46144, -0.2419) (1.43743, -0.241049) (1.43674, -0.241025) (1.41343, -0.240143) (1.39501, -0.239505) (1.38942, -0.239308) (1.36541, -0.238481) (1.35286, -0.237985) (1.34141, -0.237502) (1.3174, -0.236645) (1.31293, -0.236465) (1.29339, -0.235592) (1.27867, -0.234945) (1.26939, -0.234499) (1.24538, -0.233523) (1.24317, -0.233425) (1.22137, -0.232432) (1.20971, -0.231905) (1.19737, -0.231296) (1.17336, -0.230416) (1.17253, -0.230385) (1.14935, -0.229538) (1.1274, -0.228865) (1.12535, -0.22879) (1.10134, -0.228136) (1.07733, -0.227867) (1.05333, -0.227678) (1.02932, -0.227668) (1.00531, -0.227832) (0.981305, -0.228061) (0.957298, -0.228463) (0.940095, -0.228865) (0.933291, -0.229012) (0.909285, -0.229486) (0.885278, -0.229813) (0.861271, -0.230285) (0.855528, -0.230385) (0.837264, -0.230671) (0.813257, -0.230911) (0.789251, -0.231091) (0.765244, -0.23126) (0.741237, -0.23156) (0.720226, -0.231905) (0.71723, -0.231952) (0.693224, -0.232444) (0.669217, -0.233014) (0.659078, -0.233425) (0.64521, -0.233963) (0.623577, -0.234945) (0.621203, -0.23506) (0.597196, -0.236334) (0.595105, -0.236465) (0.57319, -0.237876) (0.571643, -0.237985) (0.550885, -0.239505) (0.549183, -0.239632) (0.531097, -0.241025) (0.525176, -0.241482) (0.511031, -0.242545) (0.501169, -0.243309) (0.491225, -0.244065) (0.477162, -0.245225) (0.472487, -0.245585) (0.453204, -0.247105) (0.453156, -0.247108) (0.431469, -0.248624) (0.429149, -0.248775) (0.406125, -0.250144) (0.405142, -0.250202) (0.381135, -0.251451) (0.376941, -0.251664) (0.357129, -0.25259) (0.34551, -0.253184) (0.333122, -0.253822) (0.315753, -0.254704) (0.309115, -0.255039) (0.285508, -0.256224) (0.285108, -0.256246) (0.261101, -0.257585) (0.258502, -0.257744) (0.237095, -0.259238) (0.236729, -0.259264) (0.217955, -0.260784) (0.213088, -0.261223) (0.200836, -0.262304) (0.189081, -0.263705) (0.188063, -0.263824) (0.176638, -0.265344) (0.168945, -0.266864) (0.165074, -0.267658) (0.161235, -0.268384) (0.154994, -0.269903) (0.152033, -0.271423) (0.149311, -0.272943) (0.14693, -0.274463) (0.14421, -0.275983) (0.141067, -0.277037) (0.139476, -0.277503) (0.133977, -0.279023) (0.128149, -0.280543) (0.120749, -0.282063) (0.117061, -0.282579) (0.10971, -0.283583) (0.100502, -0.285103) (0.0930539, -0.286037) (0.0882408, -0.286623) (0.0779192, -0.288143) (0.0690471, -0.289281) (0.0661182, -0.289663) (0.0562883, -0.291183) (0.0479097, -0.292702) (0.0450403, -0.293167) (0.0386775, -0.294222) (0.0316981, -0.295742) (0.0263837, -0.297262) (0.0210336, -0.298568) (0.020154, -0.298782) (0.0144602, -0.300302) (0.0103788, -0.301822) (0.00666165, -0.303342) (0.00424157, -0.304862) (0.000816306, -0.306382) (-0.00198908, -0.307902) (-0.00297322, -0.308415) (-0.00490934, -0.309422) (-0.00640923, -0.310942) (-0.00755168, -0.312462) (-0.00781068, -0.313981) (-0.00713405, -0.315501) (-0.00591854, -0.317021) (-0.00349606, -0.318541) (-0.00297322, -0.318789) (-0.000336736, -0.320061) (0.00310501, -0.321581) (0.00630879, -0.323101) (0.0107434, -0.324621) (0.0153854, -0.326141) (0.0210336, -0.327536) (0.021562, -0.327661) (0.0282558, -0.329181) (0.0341334, -0.330701) (0.0423836, -0.332221) (0.0450403, -0.332634) (0.0524941, -0.333741) (0.0622577, -0.33526) (0.0690471, -0.336015) (0.0765467, -0.33678) (0.091205, -0.3383) (0.0930539, -0.338471) (0.108695, -0.33982) (0.117061, -0.340458) (0.128884, -0.34134) (0.141067, -0.34219) (0.151058, -0.34286) (0.165074, -0.343888) (0.171915, -0.34438) (0.189081, -0.345738) (0.191186, -0.3459) (0.208159, -0.34742) (0.213088, -0.347834) (0.225168, -0.34894) (0.237095, -0.349967) (0.242993, -0.35046) (0.25767, -0.35198) (0.261101, -0.352291) (0.273554, -0.3535) (0.285108, -0.354477) (0.291937, -0.35502) (0.308936, -0.356539) (0.309115, -0.356556) (0.326126, -0.358059) (0.333122, -0.358593) (0.344907, -0.359579) (0.357129, -0.360509) (0.365607, -0.361099) (0.381135, -0.362283) (0.386128, -0.362619) (0.405142, -0.363914) (0.408657, -0.364139) (0.429149, -0.365397) (0.433557, -0.365659) (0.453156, -0.366772) (0.460173, -0.367179) (0.477162, -0.368067) (0.489436, -0.368699) (0.501169, -0.369328) (0.518727, -0.370219) (0.525176, -0.370564) (0.546568, -0.371739) (0.549183, -0.37188) (0.573123, -0.373259) (0.57319, -0.373263) (0.597196, -0.374766) (0.597386, -0.374779) (0.621203, -0.376279) (0.621515, -0.376299) (0.64521, -0.377692) (0.647411, -0.377818) (0.669217, -0.378933) (0.677424, -0.379338) (0.693224, -0.380089) (0.715701, -0.380858) (0.71723, -0.380909) (0.741237, -0.381652) (0.765244, -0.382172) (0.774125, -0.382378) (0.789251, -0.382721) (0.813257, -0.383146) (0.837264, -0.383503) (0.859531, -0.383898) (0.861271, -0.38393) (0.885278, -0.384399) (0.909285, -0.384731) (0.933291, -0.385036) (0.957298, -0.385364) (0.961816, -0.385418)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/beta-sigma_x/1/.initial={(0.900615, 0.96407) (0.909285, 0.963985) (0.933291, 0.963849) (0.957298, 0.963809) (0.981305, 0.963743) (1.00531, 0.963759) (1.02932, 0.963799) (1.05333, 0.963822) (1.07733, 0.963804) (1.10134, 0.963783) (1.12535, 0.963779) (1.14935, 0.963775) (1.17336, 0.963766) (1.19737, 0.963775) (1.22137, 0.963796) (1.24538, 0.963881) (1.26939, 0.963947) (1.29339, 0.964043) (1.2967, 0.96407) (1.3174, 0.964235) (1.34141, 0.964455) (1.36541, 0.964842) (1.37073, 0.964949) (1.38942, 0.965354) (1.4047, 0.965828) (1.41343, 0.966106) (1.4281, 0.966707) (1.43743, 0.967126) (1.44648, 0.967586) (1.46042, 0.968465) (1.46144, 0.968527) (1.47357, 0.969344) (1.48415, 0.970223) (1.48545, 0.970333) (1.49385, 0.971103) (1.50237, 0.971982) (1.50945, 0.972665) (1.51155, 0.972861) (1.51985, 0.97374) (1.52684, 0.974619) (1.53346, 0.975374) (1.53457, 0.975498) (1.5417, 0.976377) (1.548, 0.977256) (1.55369, 0.978135) (1.55747, 0.978718) (1.55952, 0.979014) (1.56491, 0.979894) (1.5696, 0.980773) (1.57271, 0.981652) (1.57565, 0.982531) (1.57847, 0.98341) (1.58121, 0.984289) (1.58147, 0.984409) (1.58312, 0.985168) (1.58452, 0.986047) (1.58538, 0.986926) (1.58645, 0.987805) (1.58707, 0.988684) (1.58564, 0.989564) (1.585, 0.990443) (1.58363, 0.991322) (1.58168, 0.992201) (1.58147, 0.992273) (1.5791, 0.99308) (1.57545, 0.993959) (1.57219, 0.994838) (1.56806, 0.995717) (1.56258, 0.996596) (1.55747, 0.997409) (1.55703, 0.997475) (1.5502, 0.998354) (1.54342, 0.999234) (1.53436, 1.00011) (1.53346, 1.00019) (1.52394, 1.00099) (1.51166, 1.00187) (1.50945, 1.00202) (1.49761, 1.00275) (1.48545, 1.00337) (1.47973, 1.00363) (1.46144, 1.00443) (1.45938, 1.00451) (1.43743, 1.00532) (1.43532, 1.00539) (1.41343, 1.00614) (1.4095, 1.00627) (1.38942, 1.00688) (1.3808, 1.00715) (1.36541, 1.00765) (1.35396, 1.00802) (1.34141, 1.00845) (1.32762, 1.0089) (1.3174, 1.0093) (1.30641, 1.00978) (1.29339, 1.01032) (1.28517, 1.01066) (1.26939, 1.01137) (1.2652, 1.01154) (1.24538, 1.01237) (1.24434, 1.01242) (1.22355, 1.0133) (1.22137, 1.01339) (1.20041, 1.01418) (1.19737, 1.01429) (1.17336, 1.01501) (1.17139, 1.01506) (1.14935, 1.01559) (1.127, 1.01594) (1.12535, 1.01596) (1.10134, 1.01613) (1.07733, 1.01613) (1.05333, 1.016) (1.04922, 1.01594) (1.02932, 1.01568) (1.00531, 1.01527) (0.995048, 1.01506) (0.981305, 1.01481) (0.957298, 1.01428) (0.952873, 1.01418) (0.933291, 1.01375) (0.914041, 1.0133) (0.909285, 1.01319) (0.885278, 1.01259) (0.878539, 1.01242) (0.861271, 1.01199) (0.845782, 1.01154) (0.837264, 1.0113) (0.817331, 1.01066) (0.813257, 1.01053) (0.793112, 1.00978) (0.789251, 1.00963) (0.772208, 1.0089) (0.765244, 1.00862) (0.752328, 1.00802) (0.741237, 1.00738) (0.737069, 1.00715) (0.721862, 1.00627) (0.71723, 1.00598) (0.708041, 1.00539) (0.696265, 1.00451) (0.693224, 1.00428) (0.68456, 1.00363) (0.674658, 1.00275) (0.669217, 1.00223) (0.665171, 1.00187) (0.655644, 1.00099) (0.647632, 1.00011) (0.64521, 0.999856) (0.639305, 0.999234) (0.632718, 0.998354) (0.627256, 0.997475) (0.621203, 0.99661) (0.621106, 0.996596) (0.616075, 0.995717) (0.611547, 0.994838) (0.607296, 0.993959) (0.605056, 0.99308) (0.602574, 0.992201) (0.600943, 0.991322) (0.598991, 0.990443) (0.598876, 0.989564) (0.599964, 0.988684) (0.601616, 0.987805) (0.603372, 0.986926) (0.605893, 0.986047) (0.608494, 0.985168) (0.611608, 0.984289) (0.617032, 0.98341) (0.621203, 0.98257) (0.621389, 0.982531) (0.626679, 0.981652) (0.631631, 0.980773) (0.637889, 0.979894) (0.64521, 0.979018) (0.64524, 0.979014) (0.652582, 0.978135) (0.659153, 0.977256) (0.668592, 0.976377) (0.669217, 0.97632) (0.677337, 0.975498) (0.685498, 0.974619) (0.693224, 0.973923) (0.695371, 0.97374) (0.705136, 0.972861) (0.715355, 0.971982) (0.71723, 0.971828) (0.725659, 0.971103) (0.737285, 0.970223) (0.741237, 0.969914) (0.748361, 0.969344) (0.761719, 0.968465) (0.765244, 0.968238) (0.775959, 0.967586) (0.789251, 0.966863) (0.792556, 0.966707) (0.813257, 0.965882) (0.81495, 0.965828) (0.837264, 0.965149) (0.845881, 0.964949) (0.861271, 0.964594) (0.885278, 0.964211) (0.900615, 0.96407)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/beta-sigma_x/2/.initial={(1.14468, 0.937697) (1.14935, 0.937652) (1.17336, 0.937509) (1.19737, 0.93742) (1.22137, 0.937436) (1.24538, 0.937537) (1.26901, 0.937697) (1.26939, 0.937699) (1.29339, 0.937901) (1.3174, 0.938159) (1.34141, 0.938442) (1.3519, 0.938576) (1.36541, 0.938735) (1.38942, 0.939071) (1.41343, 0.939412) (1.4162, 0.939455) (1.43743, 0.93979) (1.46144, 0.94018) (1.47061, 0.940334) (1.48545, 0.940587) (1.50945, 0.941065) (1.51658, 0.941213) (1.53346, 0.941573) (1.55655, 0.942092) (1.55747, 0.942113) (1.58147, 0.942729) (1.59023, 0.942972) (1.60548, 0.943436) (1.61856, 0.943851) (1.62949, 0.944233) (1.64211, 0.94473) (1.65349, 0.945211) (1.66228, 0.945609) (1.6775, 0.946392) (1.67933, 0.946488) (1.69476, 0.947367) (1.70151, 0.947803) (1.70784, 0.948246) (1.71972, 0.949125) (1.72552, 0.94962) (1.73009, 0.950004) (1.74075, 0.950883) (1.74952, 0.951657) (1.75076, 0.951763) (1.76117, 0.952642) (1.77206, 0.953521) (1.77353, 0.953637) (1.78473, 0.9544) (1.79754, 0.955188) (1.79908, 0.955279) (1.81553, 0.956158) (1.82154, 0.956459) (1.83405, 0.957037) (1.84555, 0.957544) (1.8536, 0.957916) (1.86956, 0.958612) (1.8736, 0.958795) (1.89338, 0.959674) (1.89356, 0.959683) (1.91114, 0.960553) (1.91757, 0.960893) (1.92651, 0.961433) (1.94058, 0.962312) (1.94158, 0.962381) (1.9524, 0.963191) (1.96294, 0.96407) (1.96558, 0.964311) (1.97235, 0.964949) (1.98028, 0.965828) (1.98738, 0.966707) (1.98959, 0.966991) (1.99432, 0.967586) (1.99978, 0.968465) (2.0054, 0.969344) (2.01022, 0.970223) (2.0136, 0.970902) (2.0146, 0.971103) (2.01815, 0.971982) (2.02147, 0.972861) (2.02448, 0.97374) (2.02677, 0.974619) (2.02838, 0.975498) (2.02985, 0.976377) (2.03054, 0.977256) (2.03031, 0.978135) (2.029, 0.979014) (2.02748, 0.979894) (2.0253, 0.980773) (2.02313, 0.981652) (2.02006, 0.982531) (2.01668, 0.98341) (2.0136, 0.984091) (2.0128, 0.984289) (2.00908, 0.985168) (2.00459, 0.986047) (1.99984, 0.986926) (1.9954, 0.987805) (1.99097, 0.988684) (1.98959, 0.988989) (1.98726, 0.989564) (1.9842, 0.990443) (1.98137, 0.991322) (1.97934, 0.992201) (1.97831, 0.99308) (1.97852, 0.993959) (1.97968, 0.994838) (1.98161, 0.995717) (1.98418, 0.996596) (1.9866, 0.997475) (1.98925, 0.998354) (1.98959, 0.998472) (1.99211, 0.999234) (1.99459, 1.00011) (1.99639, 1.00099) (1.99756, 1.00187) (1.9975, 1.00275) (1.99618, 1.00363) (1.99387, 1.00451) (1.98991, 1.00539) (1.98959, 1.00544) (1.98488, 1.00627) (1.9778, 1.00715) (1.9701, 1.00802) (1.96558, 1.00844) (1.96095, 1.0089) (1.95066, 1.00978) (1.94158, 1.01048) (1.93937, 1.01066) (1.92808, 1.01154) (1.91757, 1.01231) (1.9161, 1.01242) (1.9044, 1.0133) (1.89356, 1.01411) (1.89266, 1.01418) (1.88077, 1.01506) (1.86962, 1.01594) (1.86956, 1.01594) (1.85797, 1.01682) (1.84713, 1.01769) (1.84555, 1.01782) (1.83635, 1.01857) (1.82579, 1.01945) (1.82154, 1.01983) (1.81586, 1.02033) (1.80503, 1.02121) (1.79754, 1.02186) (1.79499, 1.02209) (1.78505, 1.02297) (1.77521, 1.02385) (1.77353, 1.024) (1.76506, 1.02473) (1.755, 1.02561) (1.74952, 1.02605) (1.74419, 1.02649) (1.73247, 1.02736) (1.72552, 1.02788) (1.72043, 1.02824) (1.70693, 1.02912) (1.70151, 1.02947) (1.69209, 1.03) (1.6775, 1.03075) (1.67496, 1.03088) (1.65621, 1.03176) (1.65349, 1.03188) (1.63388, 1.03264) (1.62949, 1.0328) (1.60764, 1.03352) (1.60548, 1.03359) (1.58147, 1.03424) (1.57476, 1.0344) (1.55747, 1.03479) (1.53349, 1.03528) (1.53346, 1.03528) (1.50945, 1.03573) (1.48545, 1.03614) (1.48469, 1.03616) (1.46144, 1.03656) (1.43743, 1.03698) (1.43419, 1.03703) (1.41343, 1.03742) (1.38942, 1.03784) (1.38558, 1.03791) (1.36541, 1.03831) (1.34141, 1.03876) (1.33958, 1.03879) (1.3174, 1.03923) (1.29374, 1.03967) (1.29339, 1.03968) (1.26939, 1.04016) (1.24773, 1.04055) (1.24538, 1.04059) (1.22137, 1.04105) (1.19947, 1.04143) (1.19737, 1.04147) (1.17336, 1.04188) (1.14935, 1.04216) (1.13639, 1.04231) (1.12535, 1.04245) (1.10134, 1.04262) (1.07733, 1.04272) (1.05333, 1.04272) (1.02932, 1.04263) (1.00531, 1.04248) (0.984404, 1.04231) (0.981305, 1.04228) (0.957298, 1.04208) (0.933291, 1.04186) (0.909285, 1.04162) (0.885278, 1.04144) (0.883505, 1.04143) (0.861271, 1.04127) (0.837264, 1.04117) (0.813257, 1.04106) (0.789251, 1.04095) (0.765244, 1.04081) (0.741237, 1.04066) (0.728923, 1.04055) (0.71723, 1.04045) (0.693224, 1.04024) (0.669217, 1.03991) (0.654611, 1.03967) (0.64521, 1.03952) (0.621203, 1.03908) (0.608327, 1.03879) (0.597196, 1.03852) (0.577226, 1.03791) (0.57319, 1.03779) (0.551924, 1.03703) (0.549183, 1.03693) (0.531006, 1.03616) (0.525176, 1.03587) (0.514319, 1.03528) (0.501169, 1.03451) (0.49926, 1.0344) (0.486166, 1.03352) (0.477162, 1.0328) (0.47518, 1.03264) (0.4642, 1.03176) (0.454292, 1.03088) (0.453156, 1.03077) (0.444692, 1.03) (0.434766, 1.02912) (0.429149, 1.02859) (0.425476, 1.02824) (0.414749, 1.02736) (0.405142, 1.02654) (0.404507, 1.02649) (0.392922, 1.02561) (0.381135, 1.02479) (0.380181, 1.02473) (0.36589, 1.02385) (0.357129, 1.02331) (0.351719, 1.02297) (0.336404, 1.02209) (0.333122, 1.02192) (0.31878, 1.02121) (0.309115, 1.02067) (0.303386, 1.02033) (0.287479, 1.01945) (0.285108, 1.01933) (0.271058, 1.01857) (0.261101, 1.01797) (0.25685, 1.01769) (0.242375, 1.01682) (0.237095, 1.01647) (0.229111, 1.01594) (0.216888, 1.01506) (0.213088, 1.01478) (0.204616, 1.01418) (0.193183, 1.0133) (0.189081, 1.01298) (0.181683, 1.01242) (0.171022, 1.01154) (0.165074, 1.01101) (0.160798, 1.01066) (0.149691, 1.00978) (0.141067, 1.00904) (0.13946, 1.0089) (0.12877, 1.00802) (0.119328, 1.00715) (0.117061, 1.00694) (0.109485, 1.00627) (0.10024, 1.00539) (0.0930539, 1.00462) (0.092155, 1.00451) (0.0856565, 1.00363) (0.0791539, 1.00275) (0.0742813, 1.00187) (0.0698975, 1.00099) (0.0690471, 1.00083) (0.0658294, 1.00011) (0.0622104, 0.999234) (0.0586226, 0.998354) (0.054923, 0.997475) (0.0507677, 0.996596) (0.0473533, 0.995717) (0.0450403, 0.995262) (0.0429519, 0.994838) (0.0385832, 0.993959) (0.034618, 0.99308) (0.0299157, 0.992201) (0.0255124, 0.991322) (0.0216241, 0.990443) (0.0210336, 0.990308) (0.0177262, 0.989564) (0.0143041, 0.988684) (0.01101, 0.987805) (0.00850827, 0.986926) (0.00572171, 0.986047) (0.00348821, 0.985168) (0.00190947, 0.984289) (0.00103617, 0.98341) (0.0004998, 0.982531) (0.000451835, 0.981652) (0.000861359, 0.980773) (0.00202116, 0.979894) (0.00389488, 0.979014) (0.00732782, 0.978135) (0.0110198, 0.977256) (0.0157099, 0.976377) (0.0210336, 0.975655) (0.0222307, 0.975498) (0.0297729, 0.974619) (0.038962, 0.97374) (0.0450403, 0.973213) (0.0493403, 0.972861) (0.0608143, 0.971982) (0.0690471, 0.971356) (0.0723172, 0.971103) (0.0830194, 0.970223) (0.092755, 0.969344) (0.0930539, 0.969314) (0.101198, 0.968465) (0.10889, 0.967586) (0.115253, 0.966707) (0.117061, 0.966423) (0.120488, 0.965828) (0.125576, 0.964949) (0.130328, 0.96407) (0.134815, 0.963191) (0.139102, 0.962312) (0.141067, 0.96194) (0.143599, 0.961433) (0.148439, 0.960553) (0.15397, 0.959674) (0.159865, 0.958795) (0.165074, 0.958096) (0.166423, 0.957916) (0.17348, 0.957037) (0.181777, 0.956158) (0.189081, 0.955488) (0.191395, 0.955279) (0.202098, 0.9544) (0.213088, 0.953626) (0.21468, 0.953521) (0.229401, 0.952642) (0.237095, 0.952187) (0.245801, 0.951763) (0.261101, 0.951091) (0.26647, 0.950883) (0.285108, 0.950183) (0.29038, 0.950004) (0.309115, 0.94939) (0.318619, 0.949125) (0.333122, 0.948714) (0.351114, 0.948246) (0.357129, 0.94809) (0.381135, 0.94748) (0.385202, 0.947367) (0.405142, 0.946779) (0.415301, 0.946488) (0.429149, 0.946053) (0.442826, 0.945609) (0.453156, 0.945268) (0.469281, 0.94473) (0.477162, 0.944456) (0.494735, 0.943851) (0.501169, 0.943625) (0.521078, 0.942972) (0.525176, 0.942834) (0.549183, 0.942158) (0.552251, 0.942092) (0.57319, 0.941612) (0.597196, 0.941261) (0.602422, 0.941213) (0.621203, 0.941041) (0.64521, 0.940968) (0.669217, 0.940989) (0.693224, 0.941047) (0.71723, 0.941122) (0.741237, 0.941189) (0.756037, 0.941213) (0.765244, 0.941228) (0.789251, 0.941224) (0.794111, 0.941213) (0.813257, 0.941172) (0.837264, 0.941087) (0.861271, 0.940963) (0.885278, 0.940801) (0.909285, 0.940601) (0.933291, 0.940404) (0.940007, 0.940334) (0.957298, 0.940143) (0.981305, 0.939842) (1.00531, 0.939566) (1.0129, 0.939455) (1.02932, 0.939205) (1.05333, 0.938845) (1.07254, 0.938576) (1.07733, 0.93851) (1.10134, 0.938183) (1.12535, 0.937884) (1.14468, 0.937697)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/beta-mean_c/1/.initial={(0.683767, -0.0830586) (0.693224, -0.0830855) (0.71723, -0.0831356) (0.741237, -0.0831631) (0.765244, -0.0831653) (0.789251, -0.0831495) (0.813257, -0.0831217) (0.833953, -0.0830586) (0.837264, -0.0830486) (0.861271, -0.0829962) (0.885278, -0.082943) (0.906598, -0.0828796) (0.909285, -0.0828718) (0.933291, -0.082835) (0.957298, -0.0827973) (0.981305, -0.0827762) (1.00531, -0.0827556) (1.02932, -0.0827242) (1.04443, -0.0827006) (1.05333, -0.0826883) (1.07733, -0.082656) (1.10134, -0.0826138) (1.12535, -0.0825563) (1.13609, -0.0825216) (1.14935, -0.0824765) (1.17336, -0.0823953) (1.18495, -0.0823426) (1.19737, -0.0822832) (1.21974, -0.0821637) (1.22137, -0.0821547) (1.24538, -0.0820205) (1.25059, -0.0819847) (1.26939, -0.0818456) (1.27423, -0.0818057) (1.293, -0.0816267) (1.29339, -0.081623) (1.31149, -0.0814477) (1.3174, -0.0813879) (1.32852, -0.0812688) (1.34141, -0.081112) (1.3432, -0.0810898) (1.35705, -0.0809108) (1.36541, -0.0808102) (1.3715, -0.0807318) (1.38376, -0.0805529) (1.38942, -0.0804773) (1.39698, -0.0803739) (1.40912, -0.0801949) (1.41343, -0.0801329) (1.42151, -0.0800159) (1.4334, -0.0798369) (1.43743, -0.0797755) (1.44519, -0.079658) (1.45628, -0.079479) (1.46144, -0.0793967) (1.46769, -0.0793) (1.47765, -0.079121) (1.48545, -0.0789851) (1.48795, -0.078942) (1.49732, -0.0787631) (1.5064, -0.0785841) (1.50945, -0.0785185) (1.51468, -0.0784051) (1.52146, -0.0782261) (1.52768, -0.0780471) (1.53299, -0.0778682) (1.53346, -0.0778541) (1.53941, -0.0776892) (1.54345, -0.0775102) (1.54753, -0.0773312) (1.551, -0.0771523) (1.55436, -0.0769733) (1.5558, -0.0767943) (1.55747, -0.0766682) (1.55823, -0.0766153) (1.56058, -0.0764363) (1.56141, -0.0762574) (1.5613, -0.0760784) (1.56031, -0.0758994) (1.55747, -0.0757244) (1.5574, -0.0757204) (1.55428, -0.0755414) (1.54921, -0.0753625) (1.54386, -0.0751835) (1.53518, -0.0750045) (1.53346, -0.0749701) (1.52552, -0.0748255) (1.51586, -0.0746465) (1.50945, -0.0745554) (1.50257, -0.0744676) (1.48981, -0.0742886) (1.48545, -0.0742348) (1.4749, -0.0741096) (1.46144, -0.0739599) (1.45867, -0.0739306) (1.44584, -0.0737517) (1.43743, -0.0736594) (1.42883, -0.0735727) (1.41343, -0.0734186) (1.41068, -0.0733937) (1.39278, -0.0732147) (1.38942, -0.073187) (1.36797, -0.0730357) (1.36541, -0.0730181) (1.34141, -0.0728987) (1.32668, -0.0728568) (1.3174, -0.0728302) (1.29339, -0.072794) (1.26939, -0.0727936) (1.24538, -0.0728209) (1.2316, -0.0728568) (1.22137, -0.0728821) (1.19737, -0.0729338) (1.17336, -0.0730018) (1.16502, -0.0730357) (1.14935, -0.0730976) (1.12535, -0.0731911) (1.12036, -0.0732147) (1.10134, -0.0733008) (1.08322, -0.0733937) (1.07733, -0.0734259) (1.05333, -0.0735596) (1.05114, -0.0735727) (1.02932, -0.0737019) (1.02205, -0.0737517) (1.00531, -0.0738715) (0.997782, -0.0739306) (0.981305, -0.0740669) (0.976408, -0.0741096) (0.9589, -0.0742886) (0.957298, -0.0743036) (0.940569, -0.0744676) (0.933291, -0.074539) (0.922907, -0.0746465) (0.909285, -0.07481) (0.907965, -0.0748255) (0.892941, -0.0750045) (0.885278, -0.0750901) (0.877029, -0.0751835) (0.863728, -0.0753625) (0.861271, -0.0753922) (0.848284, -0.0755414) (0.837264, -0.0756765) (0.833767, -0.0757204) (0.82071, -0.0758994) (0.813257, -0.0759898) (0.806111, -0.0760784) (0.792327, -0.0762574) (0.789251, -0.0762995) (0.778965, -0.0764363) (0.766857, -0.0766153) (0.765244, -0.0766379) (0.753148, -0.0767943) (0.741237, -0.0769704) (0.741043, -0.0769733) (0.728154, -0.0771523) (0.71723, -0.077322) (0.716631, -0.0773312) (0.704202, -0.0775102) (0.693668, -0.0776892) (0.693224, -0.0776962) (0.681146, -0.0778682) (0.67113, -0.0780471) (0.669217, -0.0780767) (0.658469, -0.0782261) (0.648309, -0.0784051) (0.64521, -0.0784537) (0.636486, -0.0785841) (0.626163, -0.0787631) (0.621203, -0.0788437) (0.615362, -0.078942) (0.606607, -0.079121) (0.59747, -0.0793) (0.597196, -0.0793049) (0.587063, -0.079479) (0.580039, -0.079658) (0.57319, -0.0798345) (0.573096, -0.0798369) (0.565063, -0.0800159) (0.560712, -0.0801949) (0.556604, -0.0803739) (0.553069, -0.0805529) (0.550832, -0.0807318) (0.549183, -0.0808405) (0.548125, -0.0809108) (0.546439, -0.0810898) (0.545737, -0.0812688) (0.546357, -0.0814477) (0.548724, -0.0816267) (0.549183, -0.0816502) (0.55221, -0.0818057) (0.555163, -0.0819847) (0.561929, -0.0821637) (0.572401, -0.0823426) (0.57319, -0.0823528) (0.586233, -0.0825216) (0.597196, -0.0826333) (0.605886, -0.0827006) (0.621203, -0.0827943) (0.636559, -0.0828796) (0.64521, -0.0829257) (0.669217, -0.0830147) (0.683767, -0.0830586)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/beta-mean_c/2/.initial={(0.541065, -0.0882489) (0.549183, -0.0882583) (0.57319, -0.0882976) (0.597196, -0.0883385) (0.621203, -0.0883851) (0.64521, -0.0884164) (0.669217, -0.0884275) (0.693224, -0.0884261) (0.71723, -0.088416) (0.741237, -0.0883844) (0.765244, -0.0883404) (0.789251, -0.088288) (0.805362, -0.0882489) (0.813257, -0.088231) (0.837264, -0.0881669) (0.861271, -0.0880988) (0.871241, -0.08807) (0.885278, -0.0880299) (0.909285, -0.0879501) (0.928241, -0.087891) (0.933291, -0.0878756) (0.957298, -0.0877839) (0.975652, -0.087712) (0.981305, -0.0876891) (1.00531, -0.0875763) (1.01385, -0.087533) (1.02932, -0.0874479) (1.0454, -0.087354) (1.05333, -0.0873066) (1.07278, -0.0871751) (1.07733, -0.0871415) (1.09655, -0.0869961) (1.10134, -0.0869589) (1.11912, -0.0868171) (1.12535, -0.0867597) (1.13895, -0.0866381) (1.14935, -0.0865446) (1.15914, -0.0864592) (1.17336, -0.0863293) (1.17885, -0.0862802) (1.19737, -0.0861226) (1.20002, -0.0861012) (1.22137, -0.0859279) (1.22213, -0.0859222) (1.24538, -0.0857528) (1.24677, -0.0857432) (1.26939, -0.0855987) (1.27489, -0.0855643) (1.29339, -0.0854472) (1.30427, -0.0853853) (1.3174, -0.0853121) (1.33608, -0.0852063) (1.34141, -0.0851775) (1.36541, -0.0850483) (1.36916, -0.0850273) (1.38942, -0.0849137) (1.40197, -0.0848483) (1.41343, -0.0847904) (1.4361, -0.0846694) (1.43743, -0.0846625) (1.46144, -0.0845304) (1.46903, -0.0844904) (1.48545, -0.0844028) (1.50268, -0.0843114) (1.50945, -0.0842746) (1.53346, -0.0841393) (1.53454, -0.0841324) (1.55747, -0.0839917) (1.5632, -0.0839534) (1.58147, -0.083829) (1.58901, -0.0837745) (1.60548, -0.0836539) (1.61267, -0.0835955) (1.62949, -0.0834622) (1.63488, -0.0834165) (1.65349, -0.0832512) (1.65497, -0.0832375) (1.6739, -0.0830586) (1.6775, -0.0830229) (1.6919, -0.0828796) (1.70151, -0.0827835) (1.70966, -0.0827006) (1.72552, -0.0825477) (1.72826, -0.0825216) (1.7458, -0.0823426) (1.74952, -0.082304) (1.76375, -0.0821637) (1.77353, -0.0820635) (1.78151, -0.0819847) (1.79754, -0.0818377) (1.80107, -0.0818057) (1.8196, -0.0816267) (1.82154, -0.0816064) (1.83793, -0.0814477) (1.84555, -0.0813722) (1.85567, -0.0812688) (1.86956, -0.0811289) (1.87367, -0.0810898) (1.89035, -0.0809108) (1.89356, -0.0808738) (1.90591, -0.0807318) (1.91757, -0.0805935) (1.92097, -0.0805529) (1.93411, -0.0803739) (1.94158, -0.080267) (1.94657, -0.0801949) (1.9575, -0.0800159) (1.96558, -0.0798798) (1.96816, -0.0798369) (1.97615, -0.079658) (1.98438, -0.079479) (1.98959, -0.0793289) (1.99062, -0.0793) (1.99552, -0.079121) (1.99938, -0.078942) (2.0025, -0.0787631) (2.00419, -0.0785841) (2.00526, -0.0784051) (2.00518, -0.0782261) (2.00394, -0.0780471) (2.00235, -0.0778682) (2.00029, -0.0776892) (1.99745, -0.0775102) (1.99471, -0.0773312) (1.99194, -0.0771523) (1.98959, -0.0770363) (1.98836, -0.0769733) (1.98465, -0.0767943) (1.98052, -0.0766153) (1.9771, -0.0764363) (1.97318, -0.0762574) (1.96969, -0.0760784) (1.96558, -0.0759123) (1.9653, -0.0758994) (1.96168, -0.0757204) (1.95695, -0.0755414) (1.95248, -0.0753625) (1.94822, -0.0751835) (1.94398, -0.0750045) (1.94158, -0.0749083) (1.93981, -0.0748255) (1.93602, -0.0746465) (1.9324, -0.0744676) (1.92911, -0.0742886) (1.92676, -0.0741096) (1.92386, -0.0739306) (1.92154, -0.0737517) (1.91918, -0.0735727) (1.91757, -0.0734737) (1.91639, -0.0733937) (1.91347, -0.0732147) (1.91003, -0.0730357) (1.90621, -0.0728568) (1.90166, -0.0726778) (1.89691, -0.0724988) (1.89356, -0.0723915) (1.89143, -0.0723198) (1.88548, -0.0721408) (1.87948, -0.0719619) (1.87249, -0.0717829) (1.86956, -0.0717044) (1.86584, -0.0716039) (1.85792, -0.0714249) (1.85097, -0.071246) (1.84555, -0.0711099) (1.84385, -0.071067) (1.83609, -0.070888) (1.82862, -0.070709) (1.82154, -0.0705389) (1.82119, -0.07053) (1.81429, -0.0703511) (1.80656, -0.0701721) (1.79996, -0.0699931) (1.79754, -0.0699374) (1.79194, -0.0698141) (1.78304, -0.0696351) (1.77422, -0.0694562) (1.77353, -0.0694448) (1.7628, -0.0692772) (1.74952, -0.0691077) (1.74869, -0.0690982) (1.73032, -0.0689192) (1.72552, -0.0688832) (1.70175, -0.0687402) (1.70151, -0.068739) (1.6775, -0.0686261) (1.66026, -0.0685613) (1.65349, -0.0685377) (1.62949, -0.0684725) (1.60548, -0.0684029) (1.59749, -0.0683823) (1.58147, -0.0683405) (1.55747, -0.0682717) (1.53428, -0.0682033) (1.53346, -0.0682006) (1.50945, -0.0681248) (1.48545, -0.0680454) (1.47613, -0.0680243) (1.46144, -0.0679913) (1.43743, -0.0679577) (1.41343, -0.0679516) (1.38942, -0.0679664) (1.36541, -0.0679994) (1.35518, -0.0680243) (1.34141, -0.0680574) (1.3174, -0.0681275) (1.29339, -0.0681977) (1.29158, -0.0682033) (1.26939, -0.0682704) (1.24538, -0.0683434) (1.23154, -0.0683823) (1.22137, -0.0684117) (1.19737, -0.0684859) (1.17336, -0.0685518) (1.17054, -0.0685613) (1.14935, -0.0686284) (1.12535, -0.068714) (1.11946, -0.0687402) (1.10134, -0.0688216) (1.08036, -0.0689192) (1.07733, -0.0689326) (1.05333, -0.069064) (1.04789, -0.0690982) (1.02932, -0.0692075) (1.01836, -0.0692772) (1.00531, -0.0693555) (0.99033, -0.0694562) (0.981305, -0.0695158) (0.963821, -0.0696351) (0.957298, -0.0696787) (0.938636, -0.0698141) (0.933291, -0.0698507) (0.913822, -0.0699931) (0.909285, -0.0700261) (0.889645, -0.0701721) (0.885278, -0.0702039) (0.865832, -0.0703511) (0.861271, -0.0703853) (0.842258, -0.07053) (0.837264, -0.0705685) (0.819349, -0.070709) (0.813257, -0.070757) (0.797074, -0.070888) (0.789251, -0.0709519) (0.775811, -0.071067) (0.765244, -0.0711589) (0.755263, -0.071246) (0.741237, -0.0713824) (0.736907, -0.0714249) (0.719131, -0.0716039) (0.71723, -0.0716246) (0.703393, -0.0717829) (0.693224, -0.0719044) (0.688376, -0.0719619) (0.674759, -0.0721408) (0.669217, -0.072215) (0.661293, -0.0723198) (0.649207, -0.0724988) (0.64521, -0.072558) (0.637023, -0.0726778) (0.625445, -0.0728568) (0.621203, -0.0729217) (0.613552, -0.0730357) (0.601653, -0.0732147) (0.597196, -0.0732789) (0.588765, -0.0733937) (0.575954, -0.0735727) (0.57319, -0.0736111) (0.562401, -0.0737517) (0.549183, -0.073916) (0.547907, -0.0739306) (0.532448, -0.0741096) (0.525176, -0.0741911) (0.51575, -0.0742886) (0.501169, -0.0744416) (0.498409, -0.0744676) (0.479939, -0.0746465) (0.477162, -0.0746735) (0.460284, -0.0748255) (0.453156, -0.0748922) (0.439651, -0.0750045) (0.429149, -0.0750938) (0.418162, -0.0751835) (0.405142, -0.0752924) (0.396319, -0.0753625) (0.381135, -0.0754856) (0.37411, -0.0755414) (0.357129, -0.075681) (0.35223, -0.0757204) (0.333122, -0.0758817) (0.331058, -0.0758994) (0.310747, -0.0760784) (0.309115, -0.0760932) (0.291401, -0.0762574) (0.285108, -0.0763181) (0.27322, -0.0764363) (0.261101, -0.0765604) (0.255409, -0.0766153) (0.237851, -0.0767943) (0.237095, -0.0768032) (0.22219, -0.0769733) (0.213088, -0.0770801) (0.20682, -0.0771523) (0.192248, -0.0773312) (0.189081, -0.0773757) (0.179249, -0.0775102) (0.165913, -0.0776892) (0.165074, -0.0777033) (0.155066, -0.0778682) (0.143842, -0.0780471) (0.141067, -0.0780989) (0.134006, -0.0782261) (0.124782, -0.0784051) (0.117061, -0.0785615) (0.115918, -0.0785841) (0.107939, -0.0787631) (0.0992353, -0.078942) (0.0930539, -0.0790835) (0.0914182, -0.079121) (0.0840996, -0.0793) (0.07554, -0.079479) (0.0690471, -0.0796298) (0.0678425, -0.079658) (0.0604033, -0.0798369) (0.0522793, -0.0800159) (0.0450403, -0.0801867) (0.0446805, -0.0801949) (0.037704, -0.0803739) (0.0303205, -0.0805529) (0.0231755, -0.0807318) (0.0210336, -0.0807952) (0.0170473, -0.0809108) (0.0115405, -0.0810898) (0.00557894, -0.0812688) (0.000452042, -0.0814477) (-0.00297322, -0.0815825) (-0.0041636, -0.0816267) (-0.00823263, -0.0818057) (-0.0124302, -0.0819847) (-0.0161325, -0.0821637) (-0.0198607, -0.0823426) (-0.023277, -0.0825216) (-0.0257812, -0.0827006) (-0.02698, -0.0828565) (-0.0271634, -0.0828796) (-0.0283125, -0.0830586) (-0.028405, -0.0832375) (-0.0270148, -0.0834165) (-0.02698, -0.0834194) (-0.0248018, -0.0835955) (-0.0203198, -0.0837745) (-0.0131668, -0.0839534) (-0.00505424, -0.0841324) (-0.00297322, -0.0841656) (0.00730241, -0.0843114) (0.0210336, -0.0844832) (0.0216313, -0.0844904) (0.0382507, -0.0846694) (0.0450403, -0.0847416) (0.0554075, -0.0848483) (0.0690471, -0.085009) (0.0704386, -0.0850273) (0.0848357, -0.0852063) (0.0930539, -0.0853275) (0.0966789, -0.0853853) (0.108205, -0.0855643) (0.117061, -0.08573) (0.117742, -0.0857432) (0.128126, -0.0859222) (0.138658, -0.0861012) (0.141067, -0.0861363) (0.151588, -0.0862802) (0.165074, -0.0864571) (0.16524, -0.0864592) (0.180926, -0.0866381) (0.189081, -0.0867298) (0.197175, -0.0868171) (0.213088, -0.0869818) (0.214522, -0.0869961) (0.232818, -0.0871751) (0.237095, -0.0872172) (0.251791, -0.087354) (0.261101, -0.0874476) (0.270476, -0.087533) (0.285108, -0.0876561) (0.292418, -0.087712) (0.309115, -0.0878343) (0.319452, -0.087891) (0.333122, -0.087959) (0.357129, -0.0880581) (0.361659, -0.08807) (0.381135, -0.0881134) (0.405142, -0.088147) (0.429149, -0.0881706) (0.453156, -0.0881863) (0.477162, -0.0881961) (0.501169, -0.088207) (0.525176, -0.0882299) (0.541065, -0.0882489)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/beta-sigma_c/1/.initial={(0.571749, 0.0310793) (0.57319, 0.0310712) (0.597196, 0.0309911) (0.621203, 0.0309403) (0.64521, 0.0309386) (0.669217, 0.0309742) (0.693224, 0.0310228) (0.71723, 0.0310691) (0.720769, 0.0310793) (0.741237, 0.0311353) (0.765244, 0.0312067) (0.777984, 0.0312418) (0.789251, 0.0312724) (0.813257, 0.0313603) (0.826769, 0.0314043) (0.837264, 0.0314373) (0.861271, 0.0315337) (0.869617, 0.0315668) (0.885278, 0.0316278) (0.909285, 0.0317252) (0.910214, 0.0317293) (0.933291, 0.0318361) (0.9461, 0.0318918) (0.957298, 0.0319391) (0.981305, 0.0320524) (0.981702, 0.0320543) (1.00531, 0.0321738) (1.01363, 0.0322168) (1.02932, 0.032297) (1.04606, 0.0323793) (1.05333, 0.0324191) (1.07552, 0.0325418) (1.07733, 0.0325522) (1.10082, 0.0327042) (1.10134, 0.0327076) (1.12426, 0.0328667) (1.12535, 0.0328747) (1.147, 0.0330292) (1.14935, 0.033048) (1.16516, 0.0331917) (1.17336, 0.0332626) (1.1833, 0.0333542) (1.19737, 0.0334828) (1.20106, 0.0335167) (1.21987, 0.0336792) (1.22137, 0.0336948) (1.23427, 0.0338417) (1.24538, 0.0339511) (1.25076, 0.0340042) (1.26762, 0.0341667) (1.26939, 0.0341863) (1.28094, 0.0343292) (1.29339, 0.0344683) (1.29559, 0.0344917) (1.31013, 0.0346542) (1.3174, 0.0347461) (1.32314, 0.0348166) (1.33768, 0.0349791) (1.34141, 0.0350315) (1.34932, 0.0351416) (1.36337, 0.0353041) (1.36541, 0.0353332) (1.37443, 0.0354666) (1.38761, 0.0356291) (1.38942, 0.0356571) (1.39804, 0.0357916) (1.41042, 0.0359541) (1.41343, 0.036004) (1.42048, 0.0361166) (1.43277, 0.0362791) (1.43743, 0.036354) (1.44324, 0.0364416) (1.45424, 0.0366041) (1.46144, 0.0367215) (1.4644, 0.0367665) (1.47512, 0.036929) (1.4854, 0.0370915) (1.48545, 0.0370924) (1.49516, 0.037254) (1.50453, 0.0374165) (1.50945, 0.0375167) (1.51264, 0.037579) (1.52171, 0.0377415) (1.53016, 0.037904) (1.53346, 0.0379844) (1.53681, 0.0380665) (1.54427, 0.038229) (1.55084, 0.0383915) (1.55702, 0.038554) (1.55747, 0.0385687) (1.562, 0.0387165) (1.56657, 0.0388789) (1.56985, 0.0390414) (1.57238, 0.0392039) (1.57393, 0.0393664) (1.57394, 0.0395289) (1.57211, 0.0396914) (1.56901, 0.0398539) (1.56468, 0.0400164) (1.55944, 0.0401789) (1.55747, 0.0402288) (1.55306, 0.0403414) (1.54306, 0.0405039) (1.53357, 0.0406664) (1.53346, 0.0406677) (1.51898, 0.0408288) (1.50945, 0.0409438) (1.50442, 0.0409913) (1.48545, 0.0411361) (1.4824, 0.0411538) (1.46144, 0.0412549) (1.4433, 0.0413163) (1.43743, 0.0413349) (1.41343, 0.0413787) (1.38942, 0.0414033) (1.36541, 0.0413964) (1.34141, 0.0413725) (1.3174, 0.0413418) (1.29512, 0.0413163) (1.29339, 0.0413144) (1.26939, 0.0412866) (1.24538, 0.0412584) (1.22137, 0.0412376) (1.19737, 0.0412256) (1.17336, 0.0412183) (1.14935, 0.0411987) (1.12535, 0.041167) (1.12018, 0.0411538) (1.10134, 0.0411041) (1.07733, 0.041012) (1.07321, 0.0409913) (1.05333, 0.0409023) (1.03965, 0.0408288) (1.02932, 0.0407726) (1.01184, 0.0406664) (1.00531, 0.0406268) (0.988708, 0.0405039) (0.981305, 0.0404497) (0.967811, 0.0403414) (0.957298, 0.0402582) (0.947711, 0.0401789) (0.933291, 0.0400509) (0.929679, 0.0400164) (0.911941, 0.0398539) (0.909285, 0.0398279) (0.896969, 0.0396914) (0.885278, 0.0395566) (0.882835, 0.0395289) (0.869437, 0.0393664) (0.861271, 0.0392597) (0.856973, 0.0392039) (0.845516, 0.0390414) (0.837264, 0.0389173) (0.834723, 0.0388789) (0.824121, 0.0387165) (0.813996, 0.038554) (0.813257, 0.0385403) (0.805796, 0.0383915) (0.797218, 0.038229) (0.789251, 0.0380863) (0.788147, 0.0380665) (0.779467, 0.037904) (0.771263, 0.0377415) (0.765244, 0.0376304) (0.762473, 0.037579) (0.753264, 0.0374165) (0.744161, 0.037254) (0.741237, 0.0371976) (0.735781, 0.0370915) (0.726412, 0.036929) (0.71723, 0.036771) (0.71697, 0.0367665) (0.707825, 0.0366041) (0.699299, 0.0364416) (0.693224, 0.0363307) (0.690328, 0.0362791) (0.68124, 0.0361166) (0.672954, 0.0359541) (0.669217, 0.0358736) (0.665324, 0.0357916) (0.657087, 0.0356291) (0.649671, 0.0354666) (0.64521, 0.0353634) (0.642561, 0.0353041) (0.634461, 0.0351416) (0.628046, 0.0349791) (0.621203, 0.0348338) (0.620367, 0.0348166) (0.613073, 0.0346542) (0.605883, 0.0344917) (0.597711, 0.0343292) (0.597196, 0.0343182) (0.58978, 0.0341667) (0.581518, 0.0340042) (0.57319, 0.0338539) (0.572459, 0.0338417) (0.563607, 0.0336792) (0.554544, 0.0335167) (0.549183, 0.0334059) (0.546493, 0.0333542) (0.537886, 0.0331917) (0.528569, 0.0330292) (0.525176, 0.0329363) (0.522498, 0.0328667) (0.51613, 0.0327042) (0.510897, 0.0325418) (0.506534, 0.0323793) (0.504161, 0.0322168) (0.50453, 0.0320543) (0.50772, 0.0318918) (0.513872, 0.0317293) (0.52188, 0.0315668) (0.525176, 0.031504) (0.531138, 0.0314043) (0.547521, 0.0312418) (0.549183, 0.0312282) (0.571749, 0.0310793)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/beta-sigma_c/2/.initial={(0.219765, 0.026692) (0.237095, 0.0266679) (0.261101, 0.0266346) (0.285108, 0.0266049) (0.309115, 0.0265824) (0.333122, 0.0265655) (0.357129, 0.0265583) (0.381135, 0.0265555) (0.405142, 0.0265638) (0.429149, 0.0265834) (0.453156, 0.026614) (0.477162, 0.0266565) (0.492603, 0.026692) (0.501169, 0.0267113) (0.525176, 0.0267856) (0.546046, 0.0268545) (0.549183, 0.0268649) (0.57319, 0.0269593) (0.587964, 0.027017) (0.597196, 0.0270548) (0.621203, 0.0271567) (0.627054, 0.0271795) (0.64521, 0.0272506) (0.669217, 0.0273383) (0.670622, 0.027342) (0.693224, 0.0274015) (0.71723, 0.0274451) (0.741237, 0.0274646) (0.765244, 0.0274621) (0.789251, 0.027453) (0.813257, 0.0274498) (0.837264, 0.0274651) (0.861271, 0.0274991) (0.863766, 0.0275045) (0.885278, 0.0275505) (0.909285, 0.0276212) (0.922537, 0.027667) (0.933291, 0.027705) (0.957298, 0.027804) (0.962877, 0.0278295) (0.981305, 0.0279121) (0.998353, 0.027992) (1.00531, 0.0280246) (1.02932, 0.0281486) (1.03042, 0.0281545) (1.05333, 0.0282709) (1.06227, 0.028317) (1.07733, 0.0283954) (1.09434, 0.0284795) (1.10134, 0.0285156) (1.12535, 0.0286353) (1.12672, 0.0286419) (1.14935, 0.0287484) (1.16344, 0.0288044) (1.17336, 0.0288478) (1.19737, 0.0289452) (1.20345, 0.0289669) (1.22137, 0.0290338) (1.24538, 0.0291228) (1.24726, 0.0291294) (1.26939, 0.0292106) (1.29015, 0.0292919) (1.29339, 0.0293061) (1.3174, 0.0294163) (1.32495, 0.0294544) (1.34141, 0.0295457) (1.35255, 0.0296169) (1.36541, 0.0297091) (1.37408, 0.0297794) (1.38942, 0.0299139) (1.39229, 0.0299419) (1.40857, 0.0301044) (1.41343, 0.0301588) (1.42231, 0.0302669) (1.43509, 0.0304294) (1.43743, 0.0304586) (1.4478, 0.0305919) (1.46056, 0.0307543) (1.46144, 0.0307662) (1.47295, 0.0309168) (1.48545, 0.031075) (1.4858, 0.0310793) (1.50033, 0.0312418) (1.50945, 0.0313457) (1.51485, 0.0314043) (1.53091, 0.0315668) (1.53346, 0.0315926) (1.54765, 0.0317293) (1.55747, 0.0318229) (1.56521, 0.0318918) (1.58147, 0.032042) (1.58294, 0.0320543) (1.60265, 0.0322168) (1.60548, 0.0322402) (1.62236, 0.0323793) (1.62949, 0.0324445) (1.64109, 0.0325418) (1.65349, 0.0326512) (1.65981, 0.0327042) (1.67707, 0.0328667) (1.6775, 0.0328709) (1.69494, 0.0330292) (1.70151, 0.0331013) (1.71003, 0.0331917) (1.72454, 0.0333542) (1.72552, 0.0333658) (1.73784, 0.0335167) (1.74952, 0.0336766) (1.74972, 0.0336792) (1.76205, 0.0338417) (1.77342, 0.0340042) (1.77353, 0.0340058) (1.78477, 0.0341667) (1.79575, 0.0343292) (1.79754, 0.0343576) (1.80609, 0.0344917) (1.81766, 0.0346542) (1.82154, 0.0347162) (1.82778, 0.0348166) (1.83835, 0.0349791) (1.84555, 0.0350898) (1.84893, 0.0351416) (1.85971, 0.0353041) (1.86956, 0.0354607) (1.86995, 0.0354666) (1.88044, 0.0356291) (1.89124, 0.0357916) (1.89356, 0.0358305) (1.90098, 0.0359541) (1.91138, 0.0361166) (1.91757, 0.0362187) (1.92127, 0.0362791) (1.93064, 0.0364416) (1.9401, 0.0366041) (1.94158, 0.0366326) (1.94872, 0.0367665) (1.95725, 0.036929) (1.96544, 0.0370915) (1.96558, 0.0370948) (1.97275, 0.037254) (1.97936, 0.0374165) (1.98627, 0.037579) (1.98959, 0.0376873) (1.99128, 0.0377415) (1.9957, 0.037904) (1.99881, 0.0380665) (2.00164, 0.038229) (2.00299, 0.0383915) (2.00313, 0.038554) (2.00228, 0.0387165) (1.99959, 0.0388789) (1.99645, 0.0390414) (1.99183, 0.0392039) (1.98959, 0.039277) (1.98678, 0.0393664) (1.98112, 0.0395289) (1.9755, 0.0396914) (1.97106, 0.0398539) (1.96696, 0.0400164) (1.96558, 0.0400949) (1.96437, 0.0401789) (1.96275, 0.0403414) (1.96125, 0.0405039) (1.96031, 0.0406664) (1.95997, 0.0408288) (1.95978, 0.0409913) (1.95951, 0.0411538) (1.95917, 0.0413163) (1.95876, 0.0414788) (1.95815, 0.0416413) (1.95732, 0.0418038) (1.95581, 0.0419663) (1.95355, 0.0421288) (1.95152, 0.0422913) (1.94847, 0.0424538) (1.94509, 0.0426163) (1.94158, 0.0427466) (1.94066, 0.0427788) (1.93452, 0.0429412) (1.92719, 0.0431037) (1.91783, 0.0432662) (1.91757, 0.0432701) (1.90514, 0.0434287) (1.89356, 0.0435509) (1.88869, 0.0435912) (1.86956, 0.0437276) (1.86524, 0.0437537) (1.84555, 0.0438583) (1.83357, 0.0439162) (1.82154, 0.0439692) (1.79767, 0.0440787) (1.79754, 0.0440793) (1.77353, 0.0442019) (1.76651, 0.0442412) (1.74952, 0.0443373) (1.7393, 0.0444037) (1.72552, 0.044498) (1.71659, 0.0445662) (1.70151, 0.0446906) (1.69725, 0.0447287) (1.67968, 0.0448912) (1.6775, 0.0449128) (1.66426, 0.0450536) (1.65349, 0.0451806) (1.65049, 0.0452161) (1.63636, 0.0453786) (1.62949, 0.045468) (1.62318, 0.0455411) (1.60815, 0.0457036) (1.60548, 0.0457322) (1.59099, 0.0458661) (1.58147, 0.0459484) (1.5691, 0.0460286) (1.55747, 0.0460968) (1.53487, 0.0461911) (1.53346, 0.0461965) (1.50945, 0.046267) (1.48545, 0.0463199) (1.46144, 0.0463534) (1.46133, 0.0463536) (1.43743, 0.0463869) (1.41343, 0.0464246) (1.38942, 0.0464669) (1.36541, 0.0465042) (1.35572, 0.0465161) (1.34141, 0.0465326) (1.3174, 0.0465461) (1.29339, 0.0465393) (1.27338, 0.0465161) (1.26939, 0.0465111) (1.24538, 0.0464482) (1.22137, 0.046367) (1.21837, 0.0463536) (1.19737, 0.0462596) (1.1841, 0.0461911) (1.17336, 0.0461324) (1.1565, 0.0460286) (1.14935, 0.0459836) (1.13353, 0.0458661) (1.12535, 0.0458052) (1.11296, 0.0457036) (1.10134, 0.045611) (1.09354, 0.0455411) (1.07733, 0.0454017) (1.07473, 0.0453786) (1.05665, 0.0452161) (1.05333, 0.0451858) (1.03938, 0.0450536) (1.02932, 0.0449609) (1.02207, 0.0448912) (1.00531, 0.0447343) (1.0047, 0.0447287) (0.987443, 0.0445662) (0.981305, 0.0445083) (0.970994, 0.0444037) (0.957298, 0.0442731) (0.953938, 0.0442412) (0.937137, 0.0440787) (0.933291, 0.0440383) (0.922178, 0.0439162) (0.909285, 0.0437813) (0.906693, 0.0437537) (0.892246, 0.0435912) (0.885278, 0.0435129) (0.878222, 0.0434287) (0.863876, 0.0432662) (0.861271, 0.0432344) (0.851314, 0.0431037) (0.837482, 0.0429412) (0.837264, 0.0429385) (0.824505, 0.0427788) (0.813257, 0.0426441) (0.81095, 0.0426163) (0.797796, 0.0424538) (0.789251, 0.0423553) (0.783864, 0.0422913) (0.769846, 0.0421288) (0.765244, 0.0420756) (0.756196, 0.0419663) (0.741546, 0.0418038) (0.741237, 0.0418003) (0.727787, 0.0416413) (0.71723, 0.0415242) (0.713045, 0.0414788) (0.698869, 0.0413163) (0.693224, 0.04125) (0.684926, 0.0411538) (0.67087, 0.0409913) (0.669217, 0.0409707) (0.657808, 0.0408288) (0.64521, 0.0406766) (0.644353, 0.0406664) (0.63141, 0.0405039) (0.621203, 0.040375) (0.61846, 0.0403414) (0.606243, 0.0401789) (0.597196, 0.0400582) (0.593938, 0.0400164) (0.581952, 0.0398539) (0.57319, 0.0397316) (0.570174, 0.0396914) (0.55873, 0.0395289) (0.549183, 0.0393951) (0.54699, 0.0393664) (0.535495, 0.0392039) (0.525176, 0.0390608) (0.523671, 0.0390414) (0.512075, 0.0388789) (0.501169, 0.0387294) (0.500137, 0.0387165) (0.488261, 0.038554) (0.477162, 0.0384083) (0.475804, 0.0383915) (0.46362, 0.038229) (0.453156, 0.0380923) (0.451058, 0.0380665) (0.438691, 0.037904) (0.429149, 0.0377753) (0.426487, 0.0377415) (0.414254, 0.037579) (0.405142, 0.0374551) (0.40217, 0.0374165) (0.390446, 0.037254) (0.381135, 0.0371224) (0.378888, 0.0370915) (0.367536, 0.036929) (0.357129, 0.0367784) (0.356288, 0.0367665) (0.345458, 0.0366041) (0.333828, 0.0364416) (0.333122, 0.0364306) (0.323111, 0.0362791) (0.311842, 0.0361166) (0.309115, 0.0360725) (0.30139, 0.0359541) (0.290077, 0.0357916) (0.285108, 0.0357148) (0.279129, 0.0356291) (0.267728, 0.0354666) (0.261101, 0.0353722) (0.255976, 0.0353041) (0.244317, 0.0351416) (0.237095, 0.035047) (0.231572, 0.0349791) (0.218446, 0.0348166) (0.213088, 0.0347485) (0.205206, 0.0346542) (0.190728, 0.0344917) (0.189081, 0.0344716) (0.176828, 0.0343292) (0.165074, 0.0342072) (0.161076, 0.0341667) (0.145711, 0.0340042) (0.141067, 0.0339534) (0.13064, 0.0338417) (0.117061, 0.033698) (0.115283, 0.0336792) (0.100834, 0.0335167) (0.0930539, 0.0334303) (0.0863044, 0.0333542) (0.0724924, 0.0331917) (0.0690471, 0.033147) (0.0600306, 0.0330292) (0.0479456, 0.0328667) (0.0450403, 0.0328217) (0.0374033, 0.0327042) (0.0269455, 0.0325418) (0.0210336, 0.0324365) (0.0177473, 0.0323793) (0.00957107, 0.0322168) (0.00131121, 0.0320543) (-0.00297322, 0.0319504) (-0.00541063, 0.0318918) (-0.0118423, 0.0317293) (-0.0169402, 0.0315668) (-0.0222187, 0.0314043) (-0.0265842, 0.0312418) (-0.02698, 0.0312237) (-0.0302819, 0.0310793) (-0.0336145, 0.0309168) (-0.0366672, 0.0307543) (-0.038721, 0.0305919) (-0.0414361, 0.0304294) (-0.0435894, 0.0302669) (-0.0455901, 0.0301044) (-0.0474566, 0.0299419) (-0.048608, 0.0297794) (-0.0493344, 0.0296169) (-0.0498779, 0.0294544) (-0.0499102, 0.0292919) (-0.0492216, 0.0291294) (-0.0481418, 0.0289669) (-0.0464221, 0.0288044) (-0.0432132, 0.0286419) (-0.0401854, 0.0284795) (-0.0356431, 0.028317) (-0.0312425, 0.0281545) (-0.02698, 0.0280147) (-0.0261271, 0.027992) (-0.0186601, 0.0278295) (-0.0105447, 0.027667) (-0.00297322, 0.0275335) (-0.000860737, 0.0275045) (0.0129594, 0.027342) (0.0210336, 0.0272587) (0.0320865, 0.0271795) (0.0450403, 0.0271009) (0.0650042, 0.027017) (0.0690471, 0.0270024) (0.0930539, 0.0269281) (0.117061, 0.0268794) (0.129956, 0.0268545) (0.141067, 0.0268346) (0.165074, 0.0267909) (0.189081, 0.026745) (0.213088, 0.0267021) (0.219765, 0.026692)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/beta-mean_R/1/.initial={(0.901519, 2.40458) (0.909285, 2.40409) (0.933291, 2.40284) (0.957298, 2.40222) (0.981305, 2.40185) (1.00531, 2.40173) (1.02932, 2.40181) (1.05333, 2.40216) (1.07733, 2.40239) (1.10134, 2.40271) (1.12535, 2.40305) (1.14935, 2.40347) (1.17336, 2.40388) (1.19737, 2.40438) (1.20641, 2.40458) (1.22137, 2.40491) (1.24538, 2.40541) (1.26939, 2.40615) (1.29339, 2.40704) (1.3174, 2.40829) (1.32621, 2.40878) (1.34141, 2.40965) (1.36541, 2.41166) (1.37843, 2.41299) (1.38942, 2.41423) (1.41076, 2.41719) (1.41343, 2.41755) (1.43572, 2.42139) (1.43743, 2.42175) (1.45624, 2.42559) (1.46144, 2.42684) (1.47256, 2.42979) (1.48545, 2.43344) (1.48734, 2.434) (1.50172, 2.4382) (1.50945, 2.44091) (1.51354, 2.4424) (1.5249, 2.4466) (1.53346, 2.45069) (1.53371, 2.4508) (1.54284, 2.45501) (1.55003, 2.45921) (1.55467, 2.46341) (1.55747, 2.46675) (1.55816, 2.46761) (1.56058, 2.47181) (1.56239, 2.47602) (1.56297, 2.48022) (1.56289, 2.48442) (1.56266, 2.48862) (1.56209, 2.49282) (1.56085, 2.49703) (1.55973, 2.50123) (1.55755, 2.50543) (1.55747, 2.50559) (1.55526, 2.50963) (1.55173, 2.51384) (1.54552, 2.51804) (1.53814, 2.52224) (1.53346, 2.52439) (1.52916, 2.52644) (1.5169, 2.53064) (1.50945, 2.53309) (1.50435, 2.53485) (1.49027, 2.53905) (1.48545, 2.5404) (1.47556, 2.54325) (1.46144, 2.54721) (1.46055, 2.54745) (1.44613, 2.55165) (1.43743, 2.55408) (1.43115, 2.55586) (1.4145, 2.56006) (1.41343, 2.56036) (1.39846, 2.56426) (1.38942, 2.56651) (1.3807, 2.56846) (1.36541, 2.57182) (1.36133, 2.57266) (1.34141, 2.5766) (1.34001, 2.57687) (1.3174, 2.58101) (1.31708, 2.58107) (1.29339, 2.58525) (1.29328, 2.58527) (1.26939, 2.58933) (1.2684, 2.58947) (1.24538, 2.59297) (1.2406, 2.59367) (1.22137, 2.59634) (1.20765, 2.59788) (1.19737, 2.59899) (1.17336, 2.6012) (1.15919, 2.60208) (1.14935, 2.60263) (1.12535, 2.60368) (1.10134, 2.6041) (1.07733, 2.60407) (1.05333, 2.60367) (1.02932, 2.6027) (1.0159, 2.60208) (1.00531, 2.60161) (0.981305, 2.60023) (0.957298, 2.59868) (0.944995, 2.59788) (0.933291, 2.59708) (0.909285, 2.59491) (0.894118, 2.59367) (0.885278, 2.59289) (0.861271, 2.59016) (0.855124, 2.58947) (0.837264, 2.58727) (0.822982, 2.58527) (0.813257, 2.58372) (0.798264, 2.58107) (0.789251, 2.57912) (0.779172, 2.57687) (0.765244, 2.57323) (0.763187, 2.57266) (0.749818, 2.56846) (0.741237, 2.56482) (0.739929, 2.56426) (0.731131, 2.56006) (0.723161, 2.55586) (0.717779, 2.55165) (0.71723, 2.55127) (0.711441, 2.54745) (0.706159, 2.54325) (0.699679, 2.53905) (0.69412, 2.53485) (0.693224, 2.53432) (0.686437, 2.53064) (0.678303, 2.52644) (0.670595, 2.52224) (0.669217, 2.52156) (0.661714, 2.51804) (0.652422, 2.51384) (0.64521, 2.50988) (0.644765, 2.50963) (0.635821, 2.50543) (0.62808, 2.50123) (0.623015, 2.49703) (0.621203, 2.49561) (0.617547, 2.49282) (0.612774, 2.48862) (0.609708, 2.48442) (0.607534, 2.48022) (0.605306, 2.47602) (0.605044, 2.47181) (0.606581, 2.46761) (0.609066, 2.46341) (0.612225, 2.45921) (0.617922, 2.45501) (0.621203, 2.45302) (0.624843, 2.4508) (0.635252, 2.4466) (0.64521, 2.44344) (0.648864, 2.4424) (0.666525, 2.4382) (0.669217, 2.43768) (0.68947, 2.434) (0.693224, 2.43336) (0.71609, 2.42979) (0.71723, 2.42962) (0.741237, 2.426) (0.743916, 2.42559) (0.765244, 2.42229) (0.77104, 2.42139) (0.789251, 2.41851) (0.797704, 2.41719) (0.813257, 2.41475) (0.82549, 2.41299) (0.837264, 2.41133) (0.857281, 2.40878) (0.861271, 2.40829) (0.885278, 2.4057) (0.901519, 2.40458)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/beta-mean_R/2/.initial={(1.40462, 2.30794) (1.41343, 2.30755) (1.43743, 2.30691) (1.46144, 2.30625) (1.48545, 2.30585) (1.50945, 2.30578) (1.53346, 2.30594) (1.55747, 2.30661) (1.58147, 2.30736) (1.59171, 2.30794) (1.60548, 2.3087) (1.62949, 2.31043) (1.64764, 2.31214) (1.65349, 2.31274) (1.6775, 2.31601) (1.67953, 2.31634) (1.70148, 2.32054) (1.70151, 2.32055) (1.71814, 2.32474) (1.72552, 2.32694) (1.73315, 2.32895) (1.74725, 2.33315) (1.74952, 2.33389) (1.76034, 2.33735) (1.77353, 2.34115) (1.77521, 2.34155) (1.79191, 2.34575) (1.79754, 2.34719) (1.80998, 2.34996) (1.82154, 2.35242) (1.83086, 2.35416) (1.84555, 2.35697) (1.85226, 2.35836) (1.86956, 2.36241) (1.87019, 2.36256) (1.88357, 2.36676) (1.89356, 2.37059) (1.89458, 2.37097) (1.90247, 2.37517) (1.90959, 2.37937) (1.91675, 2.38357) (1.91757, 2.38409) (1.92308, 2.38777) (1.93073, 2.39198) (1.93641, 2.39618) (1.94158, 2.39897) (1.94426, 2.40038) (1.95201, 2.40458) (1.95737, 2.40878) (1.96266, 2.41299) (1.96558, 2.41565) (1.96736, 2.41719) (1.97035, 2.42139) (1.97329, 2.42559) (1.97495, 2.42979) (1.97519, 2.434) (1.97476, 2.4382) (1.97335, 2.4424) (1.97249, 2.4466) (1.97165, 2.4508) (1.97123, 2.45501) (1.97143, 2.45921) (1.97188, 2.46341) (1.97281, 2.46761) (1.97347, 2.47181) (1.97412, 2.47602) (1.97443, 2.48022) (1.97456, 2.48442) (1.97412, 2.48862) (1.97382, 2.49282) (1.97315, 2.49703) (1.97262, 2.50123) (1.97176, 2.50543) (1.97101, 2.50963) (1.96991, 2.51384) (1.96889, 2.51804) (1.9673, 2.52224) (1.96558, 2.52481) (1.96457, 2.52644) (1.9607, 2.53064) (1.95666, 2.53485) (1.95115, 2.53905) (1.94383, 2.54325) (1.94158, 2.5443) (1.93525, 2.54745) (1.92655, 2.55165) (1.91757, 2.55527) (1.91613, 2.55586) (1.90506, 2.56006) (1.89356, 2.56399) (1.89279, 2.56426) (1.88059, 2.56846) (1.86956, 2.57189) (1.86702, 2.57266) (1.85416, 2.57687) (1.84555, 2.57935) (1.83937, 2.58107) (1.82562, 2.58527) (1.82154, 2.58653) (1.81238, 2.58947) (1.79776, 2.59367) (1.79754, 2.59375) (1.78459, 2.59788) (1.77353, 2.60064) (1.76799, 2.60208) (1.75352, 2.60628) (1.74952, 2.60739) (1.73856, 2.61048) (1.72552, 2.61344) (1.72027, 2.61468) (1.7028, 2.61889) (1.70151, 2.61917) (1.68248, 2.62309) (1.6775, 2.62411) (1.66246, 2.62729) (1.65349, 2.629) (1.64098, 2.63149) (1.62949, 2.63367) (1.6191, 2.63569) (1.60548, 2.63838) (1.5981, 2.6399) (1.58147, 2.64366) (1.57941, 2.6441) (1.56079, 2.6483) (1.55747, 2.64911) (1.54335, 2.6525) (1.53346, 2.65463) (1.52406, 2.6567) (1.50945, 2.65978) (1.50373, 2.66091) (1.48545, 2.66454) (1.48218, 2.66511) (1.46144, 2.6682) (1.45366, 2.66931) (1.43743, 2.67156) (1.41939, 2.67351) (1.41343, 2.67416) (1.38942, 2.6763) (1.37087, 2.67771) (1.36541, 2.67814) (1.34141, 2.6798) (1.3174, 2.68093) (1.29959, 2.68192) (1.29339, 2.68227) (1.26939, 2.68343) (1.24538, 2.68443) (1.22137, 2.68507) (1.19737, 2.68576) (1.17336, 2.68609) (1.17084, 2.68612) (1.14935, 2.68634) (1.12535, 2.68614) (1.12404, 2.68612) (1.10134, 2.68579) (1.07733, 2.68498) (1.05333, 2.68414) (1.02932, 2.68264) (1.01888, 2.68192) (1.00531, 2.68103) (0.981305, 2.6793) (0.963573, 2.67771) (0.957298, 2.67716) (0.933291, 2.6752) (0.915548, 2.67351) (0.909285, 2.67293) (0.885278, 2.67107) (0.863692, 2.66931) (0.861271, 2.66912) (0.837264, 2.6675) (0.813257, 2.66572) (0.804087, 2.66511) (0.789251, 2.66416) (0.765244, 2.66284) (0.741237, 2.66099) (0.74017, 2.66091) (0.71723, 2.65911) (0.693224, 2.65678) (0.692481, 2.6567) (0.669217, 2.65429) (0.656455, 2.6525) (0.64521, 2.65092) (0.628406, 2.6483) (0.621203, 2.64715) (0.602039, 2.6441) (0.597196, 2.6433) (0.577837, 2.6399) (0.57319, 2.63907) (0.55422, 2.63569) (0.549183, 2.6348) (0.530454, 2.63149) (0.525176, 2.63059) (0.505621, 2.62729) (0.501169, 2.62655) (0.479727, 2.62309) (0.477162, 2.62266) (0.454498, 2.61889) (0.453156, 2.61866) (0.429567, 2.61468) (0.429149, 2.61461) (0.405142, 2.61063) (0.404275, 2.61048) (0.381135, 2.60629) (0.381058, 2.60628) (0.358435, 2.60208) (0.357129, 2.60183) (0.337544, 2.59788) (0.333122, 2.597) (0.316779, 2.59367) (0.309115, 2.592) (0.297079, 2.58947) (0.285108, 2.58673) (0.278053, 2.58527) (0.261101, 2.58155) (0.25891, 2.58107) (0.239087, 2.57687) (0.237095, 2.57647) (0.218643, 2.57266) (0.213088, 2.57155) (0.196367, 2.56846) (0.189081, 2.5671) (0.173477, 2.56426) (0.165074, 2.56266) (0.151144, 2.56006) (0.141067, 2.55803) (0.130124, 2.55586) (0.117061, 2.5526) (0.113232, 2.55165) (0.0997145, 2.54745) (0.0930539, 2.54493) (0.0883747, 2.54325) (0.0788918, 2.53905) (0.0714713, 2.53485) (0.0690471, 2.53318) (0.0655584, 2.53064) (0.0587924, 2.52644) (0.0543961, 2.52224) (0.0493179, 2.51804) (0.0450403, 2.51518) (0.0430065, 2.51384) (0.0371816, 2.50963) (0.0319123, 2.50543) (0.0278733, 2.50123) (0.023885, 2.49703) (0.0216241, 2.49282) (0.0210336, 2.49066) (0.0204674, 2.48862) (0.0210336, 2.48624) (0.021457, 2.48442) (0.0227164, 2.48022) (0.0263361, 2.47602) (0.0286896, 2.47181) (0.0314965, 2.46761) (0.0339602, 2.46341) (0.0359121, 2.45921) (0.0372482, 2.45501) (0.0366986, 2.4508) (0.035166, 2.4466) (0.0331627, 2.4424) (0.0311959, 2.4382) (0.0289232, 2.434) (0.0271598, 2.42979) (0.0252848, 2.42559) (0.0244722, 2.42139) (0.0250903, 2.41719) (0.0274689, 2.41299) (0.0293156, 2.40878) (0.0322638, 2.40458) (0.0373552, 2.40038) (0.0424306, 2.39618) (0.0450403, 2.39458) (0.0492492, 2.39198) (0.0581001, 2.38777) (0.0668232, 2.38357) (0.0690471, 2.38286) (0.0788003, 2.37937) (0.091325, 2.37517) (0.0930539, 2.37472) (0.107941, 2.37097) (0.117061, 2.36883) (0.125316, 2.36676) (0.141067, 2.36345) (0.14597, 2.36256) (0.165074, 2.3597) (0.175217, 2.35836) (0.189081, 2.35662) (0.209614, 2.35416) (0.213088, 2.35377) (0.237095, 2.35175) (0.261101, 2.34998) (0.261427, 2.34996) (0.285108, 2.34827) (0.309115, 2.3469) (0.324373, 2.34575) (0.333122, 2.34498) (0.357129, 2.34322) (0.375561, 2.34155) (0.381135, 2.34094) (0.405142, 2.33854) (0.415476, 2.33735) (0.429149, 2.33558) (0.447688, 2.33315) (0.453156, 2.33236) (0.477162, 2.32934) (0.480726, 2.32895) (0.501169, 2.3269) (0.525176, 2.32493) (0.528303, 2.32474) (0.549183, 2.32349) (0.57319, 2.32232) (0.597196, 2.32146) (0.621203, 2.32065) (0.624426, 2.32054) (0.64521, 2.31988) (0.669217, 2.31901) (0.693224, 2.31838) (0.71723, 2.31778) (0.741237, 2.31718) (0.765244, 2.31651) (0.773393, 2.31634) (0.789251, 2.31601) (0.813257, 2.31562) (0.837264, 2.31539) (0.861271, 2.31514) (0.885278, 2.31512) (0.909285, 2.31527) (0.933291, 2.31547) (0.957298, 2.31566) (0.981305, 2.31588) (1.00531, 2.31619) (1.01652, 2.31634) (1.02932, 2.3165) (1.05333, 2.31669) (1.07733, 2.31692) (1.10134, 2.31697) (1.12535, 2.31683) (1.14935, 2.31663) (1.17336, 2.31639) (1.17562, 2.31634) (1.19737, 2.31581) (1.22137, 2.31531) (1.24538, 2.31445) (1.26939, 2.31377) (1.29339, 2.31292) (1.31113, 2.31214) (1.3174, 2.31181) (1.34141, 2.31082) (1.36541, 2.30965) (1.38942, 2.30854) (1.40462, 2.30794)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/beta-sigma_R/1/.initial={(0.924473, 0.524461) (0.933291, 0.524152) (0.957298, 0.52352) (0.981305, 0.523049) (1.00531, 0.522848) (1.02932, 0.522868) (1.05333, 0.523093) (1.07733, 0.523758) (1.10042, 0.524461) (1.10134, 0.524489) (1.12535, 0.525291) (1.14935, 0.52639) (1.17336, 0.527606) (1.18643, 0.528394) (1.19737, 0.529088) (1.22137, 0.530483) (1.24538, 0.532275) (1.24623, 0.532328) (1.26939, 0.533908) (1.29339, 0.535919) (1.29746, 0.536261) (1.3174, 0.538) (1.33613, 0.540195) (1.34141, 0.540868) (1.36541, 0.543888) (1.36703, 0.544129) (1.38942, 0.547715) (1.39145, 0.548062) (1.41073, 0.551996) (1.41343, 0.55257) (1.42776, 0.555929) (1.43743, 0.558702) (1.44124, 0.559863) (1.45385, 0.563796) (1.46144, 0.566576) (1.46445, 0.56773) (1.47515, 0.571664) (1.48434, 0.575597) (1.48545, 0.575977) (1.49556, 0.579531) (1.50363, 0.583464) (1.50945, 0.586377) (1.51136, 0.587398) (1.51939, 0.591331) (1.5255, 0.595265) (1.53018, 0.599199) (1.53346, 0.602693) (1.53389, 0.603132) (1.53734, 0.607066) (1.54003, 0.610999) (1.54152, 0.614933) (1.54171, 0.618866) (1.54073, 0.6228) (1.53928, 0.626734) (1.53683, 0.630667) (1.5341, 0.634601) (1.53346, 0.635695) (1.53187, 0.638534) (1.52983, 0.642468) (1.52789, 0.646401) (1.52521, 0.650335) (1.5222, 0.654269) (1.51995, 0.658202) (1.51666, 0.662136) (1.51186, 0.666069) (1.50945, 0.667872) (1.50668, 0.670003) (1.50131, 0.673936) (1.49295, 0.67787) (1.48545, 0.680302) (1.48049, 0.681804) (1.46584, 0.685737) (1.46144, 0.686679) (1.44447, 0.689671) (1.43743, 0.690606) (1.41343, 0.693228) (1.40962, 0.693604) (1.38942, 0.695368) (1.36541, 0.696511) (1.34141, 0.697397) (1.33713, 0.697538) (1.3174, 0.698185) (1.29339, 0.698733) (1.26939, 0.699155) (1.24538, 0.699413) (1.22137, 0.699619) (1.19737, 0.699668) (1.17336, 0.699472) (1.14935, 0.698944) (1.12535, 0.698044) (1.11676, 0.697538) (1.10134, 0.696684) (1.07733, 0.695312) (1.05869, 0.693604) (1.05333, 0.693109) (1.02932, 0.691216) (1.01404, 0.689671) (1.00531, 0.688838) (0.981305, 0.686799) (0.969621, 0.685737) (0.957298, 0.684675) (0.933291, 0.682561) (0.924434, 0.681804) (0.909285, 0.680568) (0.885278, 0.678556) (0.877008, 0.67787) (0.861271, 0.676596) (0.837264, 0.674404) (0.831954, 0.673936) (0.813257, 0.672313) (0.792353, 0.670003) (0.789251, 0.669651) (0.765244, 0.666915) (0.759061, 0.666069) (0.741237, 0.663581) (0.732175, 0.662136) (0.71723, 0.65943) (0.710723, 0.658202) (0.693246, 0.654269) (0.693224, 0.654263) (0.676118, 0.650335) (0.669217, 0.648509) (0.661567, 0.646401) (0.650312, 0.642468) (0.64521, 0.640723) (0.6386, 0.638534) (0.628983, 0.634601) (0.621585, 0.630667) (0.621203, 0.630495) (0.612723, 0.626734) (0.607212, 0.6228) (0.602455, 0.618866) (0.599941, 0.614933) (0.597733, 0.610999) (0.597196, 0.60947) (0.596298, 0.607066) (0.59594, 0.603132) (0.597029, 0.599199) (0.597196, 0.598699) (0.598252, 0.595265) (0.599462, 0.591331) (0.601372, 0.587398) (0.602757, 0.583464) (0.605468, 0.579531) (0.608266, 0.575597) (0.611478, 0.571664) (0.617523, 0.56773) (0.621203, 0.565769) (0.624827, 0.563796) (0.631827, 0.559863) (0.64521, 0.556227) (0.646406, 0.555929) (0.661668, 0.551996) (0.669217, 0.550337) (0.680591, 0.548062) (0.693224, 0.545968) (0.704729, 0.544129) (0.71723, 0.54224) (0.73253, 0.540195) (0.741237, 0.538983) (0.762068, 0.536261) (0.765244, 0.535849) (0.789251, 0.533133) (0.795995, 0.532328) (0.813257, 0.530308) (0.837264, 0.528699) (0.841057, 0.528394) (0.861271, 0.526895) (0.885278, 0.525724) (0.909285, 0.524981) (0.924473, 0.524461)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/beta-sigma_R/2/.initial={(0.743882, 0.449723) (0.765244, 0.448544) (0.789251, 0.447504) (0.813257, 0.446719) (0.837264, 0.446148) (0.861271, 0.445831) (0.885278, 0.445907) (0.909285, 0.446282) (0.933291, 0.446792) (0.957298, 0.447443) (0.981305, 0.448268) (1.00531, 0.449188) (1.01653, 0.449723) (1.02932, 0.450276) (1.05333, 0.451303) (1.07733, 0.452415) (1.10099, 0.453656) (1.10134, 0.453674) (1.12535, 0.455011) (1.14935, 0.456327) (1.16853, 0.45759) (1.17336, 0.457892) (1.19737, 0.45945) (1.22137, 0.461009) (1.22824, 0.461524) (1.24538, 0.462714) (1.26939, 0.464429) (1.28147, 0.465457) (1.29339, 0.466382) (1.3174, 0.468222) (1.33026, 0.469391) (1.34141, 0.470317) (1.36541, 0.472337) (1.37555, 0.473324) (1.38942, 0.47455) (1.41343, 0.476771) (1.41827, 0.477258) (1.43743, 0.479128) (1.4576, 0.481191) (1.46144, 0.481536) (1.48545, 0.483854) (1.49721, 0.485125) (1.50945, 0.486386) (1.53346, 0.488904) (1.53482, 0.489059) (1.55747, 0.491633) (1.56883, 0.492992) (1.58147, 0.494513) (1.59976, 0.496926) (1.60548, 0.497666) (1.62877, 0.500859) (1.62949, 0.500965) (1.65349, 0.504665) (1.65428, 0.504793) (1.67612, 0.508726) (1.6775, 0.508989) (1.69571, 0.51266) (1.70151, 0.513984) (1.71357, 0.516594) (1.72552, 0.519435) (1.73024, 0.520527) (1.74439, 0.524461) (1.74952, 0.525942) (1.75905, 0.528394) (1.77214, 0.532328) (1.77353, 0.532788) (1.78528, 0.536261) (1.79754, 0.539794) (1.79906, 0.540195) (1.812, 0.544129) (1.82154, 0.54684) (1.82626, 0.548062) (1.83967, 0.551996) (1.84555, 0.553692) (1.85445, 0.555929) (1.86745, 0.559863) (1.86956, 0.560545) (1.88059, 0.563796) (1.89176, 0.56773) (1.89356, 0.568446) (1.90226, 0.571664) (1.91013, 0.575597) (1.91757, 0.579264) (1.91815, 0.579531) (1.9241, 0.583464) (1.92874, 0.587398) (1.93296, 0.591331) (1.93636, 0.595265) (1.94023, 0.599199) (1.94158, 0.600678) (1.94406, 0.603132) (1.94713, 0.607066) (1.9509, 0.610999) (1.95408, 0.614933) (1.95828, 0.618866) (1.96225, 0.6228) (1.96558, 0.62543) (1.96745, 0.626734) (1.97185, 0.630667) (1.97615, 0.634601) (1.98062, 0.638534) (1.98462, 0.642468) (1.98891, 0.646401) (1.98959, 0.64724) (1.99251, 0.650335) (1.99516, 0.654269) (1.9969, 0.658202) (1.99764, 0.662136) (1.9967, 0.666069) (1.99462, 0.670003) (1.99143, 0.673936) (1.98959, 0.675123) (1.98576, 0.67787) (1.98013, 0.681804) (1.97469, 0.685737) (1.96865, 0.689671) (1.96558, 0.691572) (1.96274, 0.693604) (1.95892, 0.697538) (1.95608, 0.701471) (1.95361, 0.705405) (1.95244, 0.709339) (1.95161, 0.713272) (1.95065, 0.717206) (1.94923, 0.721139) (1.9465, 0.725073) (1.94247, 0.729006) (1.94158, 0.729492) (1.93481, 0.73294) (1.92611, 0.736874) (1.91757, 0.739469) (1.91242, 0.740807) (1.89682, 0.744741) (1.89356, 0.745389) (1.87408, 0.748674) (1.86956, 0.749396) (1.84963, 0.752608) (1.84555, 0.753227) (1.82433, 0.756541) (1.82154, 0.757044) (1.80265, 0.760475) (1.79754, 0.761531) (1.78556, 0.764409) (1.77353, 0.768181) (1.773, 0.768342) (1.76292, 0.772276) (1.75614, 0.776209) (1.7515, 0.780143) (1.74952, 0.781633) (1.74602, 0.784076) (1.74202, 0.78801) (1.73836, 0.791943) (1.73311, 0.795877) (1.72627, 0.799811) (1.72552, 0.800064) (1.71379, 0.803744) (1.70151, 0.807012) (1.69842, 0.807678) (1.6775, 0.811215) (1.67454, 0.811611) (1.65349, 0.813769) (1.63293, 0.815545) (1.62949, 0.815805) (1.60548, 0.816568) (1.58147, 0.816839) (1.55747, 0.816526) (1.53346, 0.815929) (1.52566, 0.815545) (1.50945, 0.814679) (1.48545, 0.813685) (1.46144, 0.812645) (1.43743, 0.811922) (1.42018, 0.811611) (1.41343, 0.811453) (1.40302, 0.811611) (1.38942, 0.811786) (1.36541, 0.812602) (1.34141, 0.814334) (1.32932, 0.815545) (1.3174, 0.816673) (1.29339, 0.819064) (1.28913, 0.819478) (1.26939, 0.82109) (1.24538, 0.822588) (1.2285, 0.823412) (1.22137, 0.823723) (1.19737, 0.823745) (1.18932, 0.823412) (1.17336, 0.822674) (1.14935, 0.820998) (1.13611, 0.819478) (1.12535, 0.81816) (1.10784, 0.815545) (1.10134, 0.814514) (1.08456, 0.811611) (1.07733, 0.810286) (1.06403, 0.807678) (1.05333, 0.8056) (1.04352, 0.803744) (1.02932, 0.801126) (1.02193, 0.799811) (1.00531, 0.796967) (0.99889, 0.795877) (0.981305, 0.793161) (0.973355, 0.791943) (0.957298, 0.789689) (0.945716, 0.78801) (0.933291, 0.78633) (0.917089, 0.784076) (0.909285, 0.783034) (0.886241, 0.780143) (0.885278, 0.780032) (0.861271, 0.776932) (0.855813, 0.776209) (0.837264, 0.773915) (0.824594, 0.772276) (0.813257, 0.770859) (0.790338, 0.768342) (0.789251, 0.768228) (0.765244, 0.765663) (0.753317, 0.764409) (0.741237, 0.763135) (0.71723, 0.761043) (0.711073, 0.760475) (0.693224, 0.758841) (0.669217, 0.757032) (0.663939, 0.756541) (0.64521, 0.754733) (0.621203, 0.752631) (0.620967, 0.752608) (0.597196, 0.750222) (0.584481, 0.748674) (0.57319, 0.747269) (0.552968, 0.744741) (0.549183, 0.744232) (0.525262, 0.740807) (0.525176, 0.740794) (0.501169, 0.736881) (0.501127, 0.736874) (0.478889, 0.73294) (0.477162, 0.732648) (0.457517, 0.729006) (0.453156, 0.728256) (0.434677, 0.725073) (0.429149, 0.724163) (0.411253, 0.721139) (0.405142, 0.720178) (0.386773, 0.717206) (0.381135, 0.716348) (0.361521, 0.713272) (0.357129, 0.712627) (0.335976, 0.709339) (0.333122, 0.708895) (0.311177, 0.705405) (0.309115, 0.705066) (0.288507, 0.701471) (0.285108, 0.700863) (0.266607, 0.697538) (0.261101, 0.696433) (0.246306, 0.693604) (0.237095, 0.691819) (0.226168, 0.689671) (0.213088, 0.686776) (0.208247, 0.685737) (0.191885, 0.681804) (0.189081, 0.681061) (0.175867, 0.67787) (0.165074, 0.675106) (0.160306, 0.673936) (0.147444, 0.670003) (0.141067, 0.668137) (0.133846, 0.666069) (0.122995, 0.662136) (0.117061, 0.660096) (0.111468, 0.658202) (0.102636, 0.654269) (0.0930539, 0.650468) (0.0927152, 0.650335) (0.08457, 0.646401) (0.0775186, 0.642468) (0.0690471, 0.638892) (0.0682181, 0.638534) (0.061319, 0.634601) (0.0544812, 0.630667) (0.0463449, 0.626734) (0.0450403, 0.626016) (0.0392409, 0.6228) (0.0330261, 0.618866) (0.0275415, 0.614933) (0.0210336, 0.611221) (0.0206585, 0.610999) (0.0157261, 0.607066) (0.0113974, 0.603132) (0.00751684, 0.599199) (0.0033138, 0.595265) (-0.000203752, 0.591331) (-0.00297322, 0.589001) (-0.00490205, 0.587398) (-0.00790986, 0.583464) (-0.0111005, 0.579531) (-0.0139605, 0.575597) (-0.0172457, 0.571664) (-0.0200269, 0.56773) (-0.022494, 0.563796) (-0.0250041, 0.559863) (-0.02698, 0.556221) (-0.0271522, 0.555929) (-0.0284142, 0.551996) (-0.0286775, 0.548062) (-0.0277937, 0.544129) (-0.02698, 0.54296) (-0.0250335, 0.540195) (-0.0212449, 0.536261) (-0.0164561, 0.532328) (-0.010565, 0.528394) (-0.00297322, 0.524587) (-0.00270752, 0.524461) (0.00765627, 0.520527) (0.0181417, 0.516594) (0.0210336, 0.51579) (0.0331102, 0.51266) (0.0450403, 0.50975) (0.0496265, 0.508726) (0.0654093, 0.504793) (0.0690471, 0.504081) (0.0855143, 0.500859) (0.0930539, 0.499408) (0.105205, 0.496926) (0.117061, 0.494648) (0.125244, 0.492992) (0.141067, 0.489649) (0.14379, 0.489059) (0.161816, 0.485125) (0.165074, 0.484535) (0.18282, 0.481191) (0.189081, 0.480012) (0.203951, 0.477258) (0.213088, 0.475728) (0.22826, 0.473324) (0.237095, 0.472018) (0.256744, 0.469391) (0.261101, 0.468831) (0.285108, 0.466526) (0.297527, 0.465457) (0.309115, 0.464488) (0.333122, 0.463356) (0.357129, 0.462637) (0.381135, 0.462303) (0.405142, 0.462202) (0.429149, 0.462203) (0.453156, 0.462207) (0.477162, 0.462076) (0.501169, 0.461704) (0.508828, 0.461524) (0.525176, 0.461086) (0.549183, 0.460249) (0.57319, 0.459202) (0.597196, 0.458076) (0.606503, 0.45759) (0.621203, 0.456698) (0.64521, 0.455343) (0.669217, 0.454035) (0.675958, 0.453656) (0.693224, 0.452529) (0.71723, 0.451169) (0.741237, 0.449851) (0.743882, 0.449723)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/beta-tau/1/.initial={(1.41228, 0.324113) (1.41343, 0.324111) (1.41435, 0.324113) (1.43743, 0.32416) (1.46144, 0.324325) (1.48545, 0.324571) (1.48812, 0.324618) (1.50945, 0.325024) (1.51363, 0.325124) (1.53126, 0.325629) (1.53346, 0.325715) (1.54202, 0.326135) (1.55036, 0.32664) (1.55747, 0.327122) (1.55775, 0.327146) (1.56104, 0.327651) (1.56433, 0.328157) (1.56706, 0.328662) (1.56887, 0.329168) (1.57029, 0.329673) (1.57105, 0.330178) (1.57108, 0.330684) (1.57033, 0.331189) (1.56906, 0.331695) (1.56724, 0.3322) (1.56521, 0.332706) (1.56198, 0.333211) (1.55911, 0.333717) (1.55747, 0.33396) (1.55568, 0.334222) (1.55044, 0.334727) (1.54562, 0.335233) (1.53958, 0.335738) (1.53407, 0.336244) (1.53346, 0.336292) (1.5278, 0.336749) (1.52285, 0.337255) (1.51646, 0.33776) (1.51108, 0.338266) (1.50945, 0.338456) (1.50691, 0.338771) (1.50223, 0.339277) (1.49855, 0.339782) (1.49461, 0.340287) (1.49174, 0.340793) (1.48871, 0.341298) (1.48612, 0.341804) (1.48545, 0.341933) (1.48352, 0.342309) (1.48061, 0.342815) (1.47805, 0.34332) (1.47467, 0.343826) (1.47117, 0.344331) (1.46696, 0.344837) (1.4626, 0.345342) (1.46144, 0.345456) (1.45762, 0.345847) (1.45166, 0.346353) (1.44434, 0.346858) (1.43743, 0.347347) (1.43718, 0.347364) (1.42831, 0.347869) (1.41774, 0.348375) (1.41343, 0.348582) (1.40738, 0.34888) (1.3954, 0.349386) (1.38942, 0.349624) (1.3823, 0.349891) (1.36844, 0.350396) (1.36541, 0.350507) (1.35362, 0.350902) (1.34141, 0.351282) (1.33721, 0.351407) (1.31878, 0.351913) (1.3174, 0.35195) (1.29842, 0.352418) (1.29339, 0.352545) (1.27619, 0.352924) (1.26939, 0.353072) (1.25094, 0.353429) (1.24538, 0.353532) (1.22217, 0.353935) (1.22137, 0.353948) (1.19737, 0.354294) (1.18541, 0.35444) (1.17336, 0.3546) (1.14935, 0.354871) (1.13971, 0.354946) (1.12535, 0.355066) (1.10134, 0.355224) (1.07733, 0.35535) (1.05333, 0.355402) (1.02932, 0.355393) (1.00531, 0.355319) (0.981305, 0.3552) (0.957298, 0.355058) (0.936494, 0.354946) (0.933291, 0.354928) (0.909285, 0.354741) (0.885278, 0.354558) (0.867514, 0.35444) (0.861271, 0.354398) (0.837264, 0.354151) (0.813557, 0.353935) (0.813257, 0.353932) (0.789251, 0.353591) (0.777859, 0.353429) (0.765244, 0.353249) (0.746415, 0.352924) (0.741237, 0.35283) (0.721092, 0.352418) (0.71723, 0.352334) (0.700384, 0.351913) (0.693224, 0.351729) (0.682116, 0.351407) (0.669217, 0.351022) (0.665525, 0.350902) (0.650516, 0.350396) (0.64521, 0.350161) (0.639276, 0.349891) (0.627681, 0.349386) (0.621203, 0.349014) (0.618945, 0.34888) (0.610717, 0.348375) (0.604299, 0.347869) (0.597877, 0.347364) (0.597196, 0.347281) (0.593904, 0.346858) (0.589635, 0.346353) (0.586277, 0.345847) (0.58272, 0.345342) (0.581249, 0.344837) (0.579547, 0.344331) (0.578175, 0.343826) (0.577389, 0.34332) (0.577421, 0.342815) (0.578128, 0.342309) (0.579443, 0.341804) (0.581198, 0.341298) (0.584011, 0.340793) (0.587347, 0.340287) (0.592168, 0.339782) (0.596326, 0.339277) (0.597196, 0.339191) (0.601768, 0.338771) (0.609242, 0.338266) (0.61691, 0.33776) (0.621203, 0.337463) (0.624508, 0.337255) (0.635432, 0.336749) (0.64521, 0.336258) (0.645531, 0.336244) (0.660338, 0.335738) (0.669217, 0.3354) (0.673918, 0.335233) (0.690798, 0.334727) (0.693224, 0.334661) (0.710037, 0.334222) (0.71723, 0.334035) (0.729174, 0.333717) (0.741237, 0.333397) (0.748346, 0.333211) (0.765244, 0.332749) (0.766877, 0.332706) (0.786125, 0.3322) (0.789251, 0.332116) (0.803786, 0.331695) (0.813257, 0.331366) (0.8183, 0.331189) (0.833708, 0.330684) (0.837264, 0.330566) (0.847822, 0.330178) (0.860646, 0.329673) (0.861271, 0.329651) (0.875541, 0.329168) (0.885278, 0.32877) (0.888379, 0.328662) (0.90452, 0.328157) (0.909285, 0.328011) (0.922202, 0.327651) (0.933291, 0.327331) (0.941315, 0.327146) (0.957298, 0.326813) (0.968481, 0.32664) (0.981305, 0.326463) (1.00531, 0.326162) (1.00973, 0.326135) (1.02932, 0.32603) (1.05333, 0.325935) (1.07733, 0.325857) (1.10134, 0.325817) (1.12535, 0.325777) (1.14935, 0.325714) (1.17161, 0.325629) (1.17336, 0.325624) (1.19737, 0.325538) (1.22137, 0.325392) (1.24538, 0.325192) (1.25412, 0.325124) (1.26939, 0.325008) (1.29339, 0.324792) (1.31327, 0.324618) (1.3174, 0.324583) (1.34141, 0.324414) (1.36541, 0.324256) (1.38942, 0.324147) (1.41228, 0.324113)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/beta-tau/2/.initial={(1.42096, 0.308444) (1.43743, 0.308343) (1.46144, 0.30823) (1.48545, 0.308164) (1.50945, 0.308153) (1.53346, 0.308173) (1.55747, 0.308235) (1.58147, 0.308342) (1.60096, 0.308444) (1.60548, 0.308467) (1.62949, 0.308621) (1.65349, 0.308842) (1.66485, 0.308949) (1.6775, 0.309067) (1.70151, 0.309404) (1.70488, 0.309455) (1.72552, 0.309791) (1.73409, 0.30996) (1.74952, 0.310306) (1.75559, 0.310466) (1.77353, 0.310956) (1.77401, 0.310971) (1.78851, 0.311477) (1.79754, 0.311847) (1.80097, 0.311982) (1.81425, 0.312488) (1.82154, 0.312802) (1.82603, 0.312993) (1.83801, 0.313499) (1.84555, 0.313813) (1.85026, 0.314004) (1.86275, 0.314509) (1.86956, 0.314774) (1.8757, 0.315015) (1.88833, 0.31552) (1.89356, 0.315725) (1.90118, 0.316026) (1.91299, 0.316531) (1.91757, 0.316716) (1.92548, 0.317037) (1.93657, 0.317542) (1.94158, 0.317771) (1.94759, 0.318048) (1.95713, 0.318553) (1.96558, 0.319021) (1.9663, 0.319058) (1.97486, 0.319564) (1.98101, 0.320069) (1.98648, 0.320575) (1.98959, 0.320982) (1.99033, 0.32108) (1.99287, 0.321586) (1.99458, 0.322091) (1.99502, 0.322597) (1.99393, 0.323102) (1.99161, 0.323608) (1.98988, 0.324113) (1.98959, 0.324161) (1.98697, 0.324618) (1.98352, 0.325124) (1.98032, 0.325629) (1.97711, 0.326135) (1.97414, 0.32664) (1.97104, 0.327146) (1.96769, 0.327651) (1.96601, 0.328157) (1.96558, 0.328298) (1.96455, 0.328662) (1.96352, 0.329168) (1.96298, 0.329673) (1.96287, 0.330178) (1.96342, 0.330684) (1.96406, 0.331189) (1.96488, 0.331695) (1.96558, 0.332025) (1.96601, 0.3322) (1.96676, 0.332706) (1.96752, 0.333211) (1.96883, 0.333717) (1.96976, 0.334222) (1.97075, 0.334727) (1.97161, 0.335233) (1.97213, 0.335738) (1.97282, 0.336244) (1.97377, 0.336749) (1.97485, 0.337255) (1.9761, 0.33776) (1.97822, 0.338266) (1.98135, 0.338771) (1.98457, 0.339277) (1.98744, 0.339782) (1.98959, 0.340234) (1.98992, 0.340287) (1.9913, 0.340793) (1.99027, 0.341298) (1.98959, 0.34138) (1.98597, 0.341804) (1.97619, 0.342309) (1.96558, 0.342777) (1.96484, 0.342815) (1.94847, 0.34332) (1.94158, 0.343538) (1.93481, 0.343826) (1.91803, 0.344331) (1.91757, 0.344345) (1.90419, 0.344837) (1.89356, 0.345238) (1.89135, 0.345342) (1.88083, 0.345847) (1.87076, 0.346353) (1.86956, 0.346418) (1.86316, 0.346858) (1.85644, 0.347364) (1.84954, 0.347869) (1.84555, 0.348266) (1.84468, 0.348375) (1.84007, 0.34888) (1.83549, 0.349386) (1.83182, 0.349891) (1.8266, 0.350396) (1.82197, 0.350902) (1.82154, 0.350941) (1.81703, 0.351407) (1.81165, 0.351913) (1.80627, 0.352418) (1.79917, 0.352924) (1.79754, 0.353036) (1.79236, 0.353429) (1.7853, 0.353935) (1.77625, 0.35444) (1.77353, 0.354603) (1.76814, 0.354946) (1.75967, 0.355451) (1.74952, 0.355947) (1.74932, 0.355956) (1.73929, 0.356462) (1.72799, 0.356967) (1.72552, 0.35708) (1.71737, 0.357473) (1.70538, 0.357978) (1.70151, 0.358139) (1.69339, 0.358484) (1.67989, 0.358989) (1.6775, 0.359077) (1.66648, 0.359495) (1.65349, 0.359936) (1.65133, 0.36) (1.63384, 0.360506) (1.62949, 0.360638) (1.61719, 0.361011) (1.60548, 0.361324) (1.59749, 0.361516) (1.58147, 0.361909) (1.57649, 0.362022) (1.55747, 0.362444) (1.5534, 0.362527) (1.53346, 0.362943) (1.52901, 0.363033) (1.50945, 0.363428) (1.50388, 0.363538) (1.48545, 0.363914) (1.47921, 0.364044) (1.46144, 0.364406) (1.45445, 0.364549) (1.43743, 0.364896) (1.42984, 0.365055) (1.41343, 0.365387) (1.40502, 0.36556) (1.38942, 0.365872) (1.37968, 0.366065) (1.36541, 0.366348) (1.35299, 0.366571) (1.34141, 0.366778) (1.32318, 0.367076) (1.3174, 0.36717) (1.29339, 0.36758) (1.2933, 0.367582) (1.26939, 0.367929) (1.25692, 0.368087) (1.24538, 0.368233) (1.22137, 0.368537) (1.21656, 0.368593) (1.19737, 0.368799) (1.17336, 0.369042) (1.16673, 0.369098) (1.14935, 0.369244) (1.12535, 0.369454) (1.10488, 0.369604) (1.10134, 0.369631) (1.07733, 0.369806) (1.05333, 0.369967) (1.02932, 0.370106) (1.02877, 0.370109) (1.00531, 0.370242) (0.981305, 0.370385) (0.957298, 0.370517) (0.936589, 0.370615) (0.933291, 0.370632) (0.909285, 0.370713) (0.885278, 0.370849) (0.861271, 0.370941) (0.837264, 0.371032) (0.813257, 0.371095) (0.803934, 0.37112) (0.789251, 0.37116) (0.765244, 0.371203) (0.741237, 0.371278) (0.71723, 0.371337) (0.693224, 0.371377) (0.669217, 0.371409) (0.64521, 0.37143) (0.621203, 0.371436) (0.597196, 0.371409) (0.57319, 0.371363) (0.549183, 0.371221) (0.533872, 0.37112) (0.525176, 0.371064) (0.501169, 0.370721) (0.494763, 0.370615) (0.477162, 0.370275) (0.470454, 0.370109) (0.453156, 0.369672) (0.450898, 0.369604) (0.433348, 0.369098) (0.429149, 0.368961) (0.417902, 0.368593) (0.405142, 0.368173) (0.402288, 0.368087) (0.382947, 0.367582) (0.381135, 0.367535) (0.360615, 0.367076) (0.357129, 0.367005) (0.334798, 0.366571) (0.333122, 0.366542) (0.309115, 0.366139) (0.304658, 0.366065) (0.285108, 0.365742) (0.274723, 0.36556) (0.261101, 0.365325) (0.248682, 0.365055) (0.237095, 0.364766) (0.229201, 0.364549) (0.213327, 0.364044) (0.213088, 0.364035) (0.200953, 0.363538) (0.190688, 0.363033) (0.189081, 0.362943) (0.182005, 0.362527) (0.174808, 0.362022) (0.167793, 0.361516) (0.165074, 0.361273) (0.161961, 0.361011) (0.154052, 0.360506) (0.147372, 0.36) (0.141067, 0.359565) (0.139922, 0.359495) (0.130552, 0.358989) (0.120932, 0.358484) (0.117061, 0.358287) (0.110264, 0.357978) (0.0985357, 0.357473) (0.0930539, 0.357232) (0.086438, 0.356967) (0.0734875, 0.356462) (0.0690471, 0.356269) (0.0618112, 0.355956) (0.050496, 0.355451) (0.0450403, 0.355154) (0.0409436, 0.354946) (0.0307682, 0.35444) (0.0225616, 0.353935) (0.0210336, 0.353827) (0.0153514, 0.353429) (0.00835276, 0.352924) (0.00305067, 0.352418) (-0.00162012, 0.351913) (-0.00297322, 0.351704) (-0.00486935, 0.351407) (-0.00771323, 0.350902) (-0.00973503, 0.350396) (-0.0107996, 0.349891) (-0.0104295, 0.349386) (-0.00898444, 0.34888) (-0.00682254, 0.348375) (-0.0049412, 0.347869) (-0.00297322, 0.347463) (-0.00247245, 0.347364) (0.000479621, 0.346858) (0.00375353, 0.346353) (0.00712167, 0.345847) (0.0105209, 0.345342) (0.0132508, 0.344837) (0.0170636, 0.344331) (0.0193792, 0.343826) (0.0210336, 0.343422) (0.0214578, 0.34332) (0.0234919, 0.342815) (0.0258315, 0.342309) (0.0281193, 0.341804) (0.0304386, 0.341298) (0.0326678, 0.340793) (0.0353331, 0.340287) (0.0384519, 0.339782) (0.042559, 0.339277) (0.0450403, 0.338875) (0.0456849, 0.338771) (0.049768, 0.338266) (0.0547561, 0.33776) (0.059753, 0.337255) (0.066539, 0.336749) (0.0690471, 0.336511) (0.0719333, 0.336244) (0.0789021, 0.335738) (0.0861806, 0.335233) (0.0930539, 0.334767) (0.0936539, 0.334727) (0.101531, 0.334222) (0.109511, 0.333717) (0.117061, 0.33326) (0.117873, 0.333211) (0.126048, 0.332706) (0.135225, 0.3322) (0.141067, 0.33186) (0.143838, 0.331695) (0.153077, 0.331189) (0.162988, 0.330684) (0.165074, 0.330582) (0.172728, 0.330178) (0.182925, 0.329673) (0.189081, 0.329373) (0.193296, 0.329168) (0.204469, 0.328662) (0.213088, 0.328298) (0.216645, 0.328157) (0.229665, 0.327651) (0.237095, 0.327377) (0.243646, 0.327146) (0.259371, 0.32664) (0.261101, 0.326588) (0.276179, 0.326135) (0.285108, 0.325888) (0.295174, 0.325629) (0.309115, 0.325291) (0.316376, 0.325124) (0.333122, 0.324757) (0.339984, 0.324618) (0.357129, 0.324283) (0.365975, 0.324113) (0.381135, 0.323836) (0.393369, 0.323608) (0.405142, 0.323387) (0.420893, 0.323102) (0.429149, 0.322942) (0.447025, 0.322597) (0.453156, 0.322473) (0.470789, 0.322091) (0.477162, 0.321951) (0.492458, 0.321586) (0.501169, 0.321372) (0.512323, 0.32108) (0.525176, 0.320737) (0.530878, 0.320575) (0.549152, 0.320069) (0.549183, 0.320069) (0.566062, 0.319564) (0.57319, 0.319348) (0.581851, 0.319058) (0.597196, 0.318591) (0.598467, 0.318553) (0.615322, 0.318048) (0.621203, 0.317875) (0.631299, 0.317542) (0.64521, 0.31714) (0.648799, 0.317037) (0.667371, 0.316531) (0.669217, 0.316483) (0.684841, 0.316026) (0.693224, 0.315817) (0.704089, 0.31552) (0.71723, 0.315187) (0.724103, 0.315015) (0.741237, 0.314598) (0.744994, 0.314509) (0.765244, 0.314053) (0.767476, 0.314004) (0.789251, 0.313561) (0.792533, 0.313499) (0.813257, 0.313131) (0.821646, 0.312993) (0.837264, 0.312752) (0.85931, 0.312488) (0.861271, 0.312463) (0.885278, 0.312214) (0.909285, 0.312027) (0.917706, 0.311982) (0.933291, 0.311897) (0.957298, 0.311789) (0.981305, 0.311723) (1.00531, 0.311698) (1.02932, 0.311682) (1.05333, 0.311675) (1.07733, 0.311665) (1.10134, 0.311639) (1.12535, 0.311584) (1.14935, 0.31149) (1.15154, 0.311477) (1.17336, 0.311329) (1.19737, 0.31113) (1.2127, 0.310971) (1.22137, 0.310874) (1.24538, 0.310567) (1.25246, 0.310466) (1.26939, 0.31023) (1.28973, 0.30996) (1.29339, 0.309907) (1.3174, 0.309554) (1.32461, 0.309455) (1.34141, 0.309227) (1.36526, 0.308949) (1.36541, 0.308948) (1.38942, 0.308691) (1.41343, 0.308488) (1.42096, 0.308444)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_x-sigma_x/1/.initial={(-0.319971, 0.963191) (-0.318541, 0.963054) (-0.317021, 0.962961) (-0.315501, 0.962881) (-0.313981, 0.962805) (-0.312462, 0.96274) (-0.310942, 0.962691) (-0.309422, 0.962647) (-0.307902, 0.962586) (-0.306382, 0.962531) (-0.304862, 0.962505) (-0.303342, 0.962476) (-0.301822, 0.962457) (-0.300302, 0.962474) (-0.298782, 0.962506) (-0.297262, 0.962571) (-0.295742, 0.962684) (-0.294222, 0.962862) (-0.292702, 0.963052) (-0.291805, 0.963191) (-0.291183, 0.963293) (-0.289663, 0.963619) (-0.288143, 0.96404) (-0.288036, 0.96407) (-0.286623, 0.964498) (-0.285355, 0.964949) (-0.285103, 0.965045) (-0.283583, 0.965774) (-0.283471, 0.965828) (-0.282063, 0.966564) (-0.281825, 0.966707) (-0.280543, 0.967531) (-0.280463, 0.967586) (-0.2792, 0.968465) (-0.279023, 0.968609) (-0.278174, 0.969344) (-0.277503, 0.969932) (-0.277205, 0.970223) (-0.276282, 0.971103) (-0.275983, 0.971424) (-0.275503, 0.971982) (-0.274705, 0.972861) (-0.274463, 0.973161) (-0.273991, 0.97374) (-0.273232, 0.974619) (-0.272943, 0.975017) (-0.272619, 0.975498) (-0.272012, 0.976377) (-0.271512, 0.977256) (-0.271423, 0.977434) (-0.271071, 0.978135) (-0.270687, 0.979014) (-0.270318, 0.979894) (-0.270044, 0.980773) (-0.269903, 0.981431) (-0.269858, 0.981652) (-0.269674, 0.982531) (-0.269489, 0.98341) (-0.269377, 0.984289) (-0.269251, 0.985168) (-0.269169, 0.986047) (-0.269089, 0.986926) (-0.268983, 0.987805) (-0.268918, 0.988684) (-0.268892, 0.989564) (-0.268909, 0.990443) (-0.268986, 0.991322) (-0.269109, 0.992201) (-0.269262, 0.99308) (-0.269431, 0.993959) (-0.26964, 0.994838) (-0.269903, 0.995696) (-0.26991, 0.995717) (-0.270193, 0.996596) (-0.270592, 0.997475) (-0.271092, 0.998354) (-0.271423, 0.99893) (-0.271618, 0.999234) (-0.272324, 1.00011) (-0.272943, 1.00076) (-0.273179, 1.00099) (-0.274297, 1.00187) (-0.274463, 1.00199) (-0.27558, 1.00275) (-0.275983, 1.00298) (-0.277266, 1.00363) (-0.277503, 1.00373) (-0.279023, 1.00443) (-0.279206, 1.00451) (-0.280543, 1.00504) (-0.281463, 1.00539) (-0.282063, 1.00559) (-0.283583, 1.00615) (-0.283875, 1.00627) (-0.285103, 1.0067) (-0.286442, 1.00715) (-0.286623, 1.00721) (-0.288143, 1.00778) (-0.288894, 1.00802) (-0.289663, 1.00827) (-0.291183, 1.00882) (-0.291412, 1.0089) (-0.292702, 1.00935) (-0.293978, 1.00978) (-0.294222, 1.00987) (-0.295742, 1.01045) (-0.296362, 1.01066) (-0.297262, 1.01098) (-0.298697, 1.01154) (-0.298782, 1.01158) (-0.300302, 1.01222) (-0.300815, 1.01242) (-0.301822, 1.01284) (-0.302904, 1.0133) (-0.303342, 1.01348) (-0.304862, 1.01412) (-0.305025, 1.01418) (-0.306382, 1.0147) (-0.307465, 1.01506) (-0.307902, 1.01519) (-0.309422, 1.01567) (-0.31084, 1.01594) (-0.310942, 1.01595) (-0.312462, 1.01619) (-0.313981, 1.01633) (-0.315501, 1.01637) (-0.317021, 1.01628) (-0.318541, 1.01614) (-0.319888, 1.01594) (-0.320061, 1.01591) (-0.321581, 1.01558) (-0.323101, 1.01513) (-0.323333, 1.01506) (-0.324621, 1.01461) (-0.325666, 1.01418) (-0.326141, 1.01396) (-0.327478, 1.0133) (-0.327661, 1.0132) (-0.328934, 1.01242) (-0.329181, 1.01225) (-0.33017, 1.01154) (-0.330701, 1.01111) (-0.331206, 1.01066) (-0.332131, 1.00978) (-0.332221, 1.00968) (-0.332847, 1.0089) (-0.33352, 1.00802) (-0.333741, 1.00765) (-0.334026, 1.00715) (-0.334465, 1.00627) (-0.334832, 1.00539) (-0.33507, 1.00451) (-0.33526, 1.00367) (-0.335271, 1.00363) (-0.335454, 1.00275) (-0.335618, 1.00187) (-0.335768, 1.00099) (-0.33594, 1.00011) (-0.336188, 0.999234) (-0.336435, 0.998354) (-0.336735, 0.997475) (-0.33678, 0.997377) (-0.337158, 0.996596) (-0.337684, 0.995717) (-0.33823, 0.994838) (-0.3383, 0.994738) (-0.33889, 0.993959) (-0.339579, 0.99308) (-0.33982, 0.992773) (-0.340254, 0.992201) (-0.340944, 0.991322) (-0.34134, 0.990646) (-0.341458, 0.990443) (-0.342004, 0.989564) (-0.342454, 0.988684) (-0.342788, 0.987805) (-0.34286, 0.987554) (-0.343035, 0.986926) (-0.343214, 0.986047) (-0.343309, 0.985168) (-0.343337, 0.984289) (-0.343288, 0.98341) (-0.343185, 0.982531) (-0.342964, 0.981652) (-0.34286, 0.981202) (-0.342761, 0.980773) (-0.34244, 0.979894) (-0.341999, 0.979014) (-0.341567, 0.978135) (-0.34134, 0.977729) (-0.341072, 0.977256) (-0.340454, 0.976377) (-0.339823, 0.975498) (-0.33982, 0.975495) (-0.339193, 0.974619) (-0.3384, 0.97374) (-0.3383, 0.973612) (-0.337734, 0.972861) (-0.336872, 0.971982) (-0.33678, 0.971875) (-0.33611, 0.971103) (-0.33526, 0.97026) (-0.335224, 0.970223) (-0.334328, 0.969344) (-0.333741, 0.968794) (-0.333387, 0.968465) (-0.332246, 0.967586) (-0.332221, 0.967566) (-0.331007, 0.966707) (-0.330701, 0.966506) (-0.32954, 0.965828) (-0.329181, 0.965642) (-0.327661, 0.964967) (-0.327616, 0.964949) (-0.326141, 0.964369) (-0.324998, 0.96407) (-0.324621, 0.963981) (-0.323101, 0.963633) (-0.321581, 0.963365) (-0.320061, 0.963199) (-0.319971, 0.963191)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_x-sigma_x/2/.initial={(-0.316261, 0.936818) (-0.315501, 0.936733) (-0.313981, 0.936597) (-0.312462, 0.936516) (-0.310942, 0.936473) (-0.309422, 0.936472) (-0.307902, 0.936504) (-0.306382, 0.93656) (-0.304862, 0.936623) (-0.303342, 0.936704) (-0.301822, 0.936764) (-0.301043, 0.936818) (-0.300302, 0.936867) (-0.298782, 0.93695) (-0.297262, 0.937045) (-0.295742, 0.937153) (-0.294222, 0.937302) (-0.292702, 0.937469) (-0.291183, 0.937652) (-0.290869, 0.937697) (-0.289663, 0.937859) (-0.288143, 0.938085) (-0.286623, 0.938357) (-0.285492, 0.938576) (-0.285103, 0.938644) (-0.283583, 0.938909) (-0.282063, 0.93925) (-0.281113, 0.939455) (-0.280543, 0.939567) (-0.279023, 0.939911) (-0.277503, 0.940278) (-0.277298, 0.940334) (-0.275983, 0.940656) (-0.274463, 0.941093) (-0.274043, 0.941213) (-0.272943, 0.94151) (-0.271423, 0.942007) (-0.271167, 0.942092) (-0.269903, 0.942503) (-0.268694, 0.942972) (-0.268384, 0.943092) (-0.266864, 0.943755) (-0.266653, 0.943851) (-0.265344, 0.944452) (-0.264791, 0.94473) (-0.263824, 0.94525) (-0.263179, 0.945609) (-0.262304, 0.94612) (-0.2617, 0.946488) (-0.260784, 0.947086) (-0.260334, 0.947367) (-0.259264, 0.948071) (-0.258989, 0.948246) (-0.257744, 0.949046) (-0.257612, 0.949125) (-0.256224, 0.94996) (-0.256143, 0.950004) (-0.254704, 0.950823) (-0.254584, 0.950883) (-0.253184, 0.95165) (-0.252946, 0.951763) (-0.251664, 0.952415) (-0.251227, 0.952642) (-0.250144, 0.953224) (-0.249605, 0.953521) (-0.248624, 0.954151) (-0.248239, 0.9544) (-0.247145, 0.955279) (-0.247105, 0.955316) (-0.24624, 0.956158) (-0.245613, 0.957037) (-0.245585, 0.957083) (-0.245086, 0.957916) (-0.24466, 0.958795) (-0.244331, 0.959674) (-0.244083, 0.960553) (-0.244065, 0.960619) (-0.243837, 0.961433) (-0.243568, 0.962312) (-0.243317, 0.963191) (-0.243063, 0.96407) (-0.242745, 0.964949) (-0.242545, 0.965516) (-0.242428, 0.965828) (-0.242001, 0.966707) (-0.241538, 0.967586) (-0.241032, 0.968465) (-0.241025, 0.968477) (-0.240424, 0.969344) (-0.239784, 0.970223) (-0.239505, 0.970601) (-0.239101, 0.971103) (-0.238351, 0.971982) (-0.237985, 0.972444) (-0.237625, 0.972861) (-0.23682, 0.97374) (-0.236465, 0.974184) (-0.236085, 0.974619) (-0.235314, 0.975498) (-0.234945, 0.975979) (-0.234628, 0.976377) (-0.233931, 0.977256) (-0.233425, 0.978) (-0.23333, 0.978135) (-0.232718, 0.979014) (-0.232186, 0.979894) (-0.231905, 0.98045) (-0.231732, 0.980773) (-0.231214, 0.981652) (-0.230792, 0.982531) (-0.230444, 0.98341) (-0.230385, 0.983554) (-0.230077, 0.984289) (-0.229738, 0.985168) (-0.229489, 0.986047) (-0.229271, 0.986926) (-0.229109, 0.987805) (-0.229003, 0.988684) (-0.228951, 0.989564) (-0.228943, 0.990443) (-0.228968, 0.991322) (-0.229054, 0.992201) (-0.229174, 0.99308) (-0.22934, 0.993959) (-0.22955, 0.994838) (-0.229775, 0.995717) (-0.230052, 0.996596) (-0.230379, 0.997475) (-0.230385, 0.997493) (-0.230714, 0.998354) (-0.231127, 0.999234) (-0.23161, 1.00011) (-0.231905, 1.00062) (-0.232122, 1.00099) (-0.232732, 1.00187) (-0.233425, 1.00271) (-0.23346, 1.00275) (-0.234203, 1.00363) (-0.234945, 1.00438) (-0.235071, 1.00451) (-0.236021, 1.00539) (-0.236465, 1.00579) (-0.236993, 1.00627) (-0.237981, 1.00715) (-0.237985, 1.00715) (-0.238921, 1.00802) (-0.239505, 1.00859) (-0.239817, 1.0089) (-0.240683, 1.00978) (-0.241025, 1.01017) (-0.24143, 1.01066) (-0.242124, 1.01154) (-0.242545, 1.01214) (-0.242738, 1.01242) (-0.243299, 1.0133) (-0.243802, 1.01418) (-0.244065, 1.0147) (-0.244249, 1.01506) (-0.244667, 1.01594) (-0.245077, 1.01682) (-0.245484, 1.01769) (-0.245585, 1.01792) (-0.245888, 1.01857) (-0.246346, 1.01945) (-0.246951, 1.02033) (-0.247105, 1.02056) (-0.247562, 1.02121) (-0.248395, 1.02209) (-0.248624, 1.02232) (-0.24931, 1.02297) (-0.250144, 1.02365) (-0.250395, 1.02385) (-0.251583, 1.02473) (-0.251664, 1.02479) (-0.252804, 1.02561) (-0.253184, 1.02587) (-0.254001, 1.02649) (-0.254704, 1.027) (-0.255154, 1.02736) (-0.256224, 1.02818) (-0.256298, 1.02824) (-0.257307, 1.02912) (-0.257744, 1.02951) (-0.258293, 1.03) (-0.259264, 1.03088) (-0.259264, 1.03088) (-0.260227, 1.03176) (-0.260784, 1.03227) (-0.261215, 1.03264) (-0.262263, 1.03352) (-0.262304, 1.03355) (-0.263466, 1.0344) (-0.263824, 1.03466) (-0.264788, 1.03528) (-0.265344, 1.03561) (-0.266377, 1.03616) (-0.266864, 1.03639) (-0.268347, 1.03703) (-0.268384, 1.03705) (-0.269903, 1.03761) (-0.270991, 1.03791) (-0.271423, 1.03803) (-0.272943, 1.03844) (-0.274463, 1.03876) (-0.274653, 1.03879) (-0.275983, 1.03906) (-0.277503, 1.03934) (-0.279023, 1.03958) (-0.279643, 1.03967) (-0.280543, 1.03981) (-0.282063, 1.04006) (-0.283583, 1.04029) (-0.285103, 1.04049) (-0.285583, 1.04055) (-0.286623, 1.04069) (-0.288143, 1.0409) (-0.289663, 1.04106) (-0.291183, 1.04119) (-0.292702, 1.0413) (-0.294222, 1.04135) (-0.295742, 1.04139) (-0.296543, 1.04143) (-0.297262, 1.04147) (-0.298782, 1.04149) (-0.300302, 1.04151) (-0.301822, 1.04155) (-0.303342, 1.04161) (-0.304862, 1.0417) (-0.306382, 1.04177) (-0.307902, 1.04185) (-0.309422, 1.04192) (-0.310942, 1.04197) (-0.312462, 1.042) (-0.313981, 1.04198) (-0.315501, 1.04193) (-0.317021, 1.04184) (-0.318541, 1.0417) (-0.320061, 1.04151) (-0.320712, 1.04143) (-0.321581, 1.04133) (-0.323101, 1.04113) (-0.324621, 1.04089) (-0.326141, 1.04065) (-0.3268, 1.04055) (-0.327661, 1.04044) (-0.329181, 1.04021) (-0.330701, 1.03996) (-0.332221, 1.03972) (-0.332537, 1.03967) (-0.333741, 1.03949) (-0.33526, 1.03923) (-0.33678, 1.03894) (-0.337615, 1.03879) (-0.3383, 1.03868) (-0.33982, 1.0384) (-0.34134, 1.03809) (-0.342189, 1.03791) (-0.34286, 1.03779) (-0.34438, 1.0375) (-0.3459, 1.03716) (-0.346541, 1.03703) (-0.34742, 1.03687) (-0.34894, 1.03654) (-0.350449, 1.03616) (-0.35046, 1.03615) (-0.35198, 1.03577) (-0.3535, 1.03529) (-0.35354, 1.03528) (-0.35502, 1.03476) (-0.355902, 1.0344) (-0.356539, 1.03413) (-0.357813, 1.03352) (-0.358059, 1.0334) (-0.359418, 1.03264) (-0.359579, 1.03255) (-0.3608, 1.03176) (-0.361099, 1.03155) (-0.362028, 1.03088) (-0.362619, 1.03043) (-0.363133, 1.03) (-0.364139, 1.02916) (-0.364178, 1.02912) (-0.365166, 1.02824) (-0.365659, 1.02777) (-0.366099, 1.02736) (-0.36702, 1.02649) (-0.367179, 1.02633) (-0.367989, 1.02561) (-0.368699, 1.02492) (-0.368928, 1.02473) (-0.369987, 1.02385) (-0.370219, 1.02365) (-0.371083, 1.02297) (-0.371739, 1.02244) (-0.37222, 1.02209) (-0.373259, 1.02131) (-0.373393, 1.02121) (-0.374568, 1.02033) (-0.374779, 1.02017) (-0.375647, 1.01945) (-0.376299, 1.01886) (-0.376595, 1.01857) (-0.377457, 1.01769) (-0.377818, 1.01727) (-0.378163, 1.01682) (-0.378792, 1.01594) (-0.379338, 1.01511) (-0.379369, 1.01506) (-0.379824, 1.01418) (-0.380234, 1.0133) (-0.380591, 1.01242) (-0.380858, 1.01157) (-0.380868, 1.01154) (-0.381114, 1.01066) (-0.381289, 1.00978) (-0.38143, 1.0089) (-0.381492, 1.00802) (-0.381515, 1.00715) (-0.381469, 1.00627) (-0.381394, 1.00539) (-0.381257, 1.00451) (-0.381079, 1.00363) (-0.380873, 1.00275) (-0.380858, 1.00269) (-0.380667, 1.00187) (-0.380443, 1.00099) (-0.380227, 1.00011) (-0.380053, 0.999234) (-0.379869, 0.998354) (-0.379767, 0.997475) (-0.379684, 0.996596) (-0.379665, 0.995717) (-0.379713, 0.994838) (-0.379808, 0.993959) (-0.379935, 0.99308) (-0.380119, 0.992201) (-0.380292, 0.991322) (-0.380538, 0.990443) (-0.380758, 0.989564) (-0.380858, 0.989164) (-0.380995, 0.988684) (-0.381305, 0.987805) (-0.381605, 0.986926) (-0.381863, 0.986047) (-0.382139, 0.985168) (-0.382365, 0.984289) (-0.382378, 0.984233) (-0.382598, 0.98341) (-0.382873, 0.982531) (-0.383079, 0.981652) (-0.383259, 0.980773) (-0.383393, 0.979894) (-0.383508, 0.979014) (-0.38358, 0.978135) (-0.383623, 0.977256) (-0.383626, 0.976377) (-0.383583, 0.975498) (-0.383511, 0.974619) (-0.383361, 0.97374) (-0.383218, 0.972861) (-0.382949, 0.971982) (-0.382623, 0.971103) (-0.382378, 0.970529) (-0.382248, 0.970223) (-0.381789, 0.969344) (-0.381205, 0.968465) (-0.380858, 0.967976) (-0.380579, 0.967586) (-0.379826, 0.966707) (-0.379338, 0.966191) (-0.378977, 0.965828) (-0.378028, 0.964949) (-0.377818, 0.964748) (-0.377121, 0.96407) (-0.376299, 0.963356) (-0.376111, 0.963191) (-0.375114, 0.962312) (-0.374779, 0.962) (-0.374192, 0.961433) (-0.373291, 0.960553) (-0.373259, 0.96052) (-0.37247, 0.959674) (-0.371739, 0.958891) (-0.371651, 0.958795) (-0.37093, 0.957916) (-0.370219, 0.957108) (-0.370158, 0.957037) (-0.369472, 0.956158) (-0.368699, 0.955313) (-0.368667, 0.955279) (-0.367877, 0.9544) (-0.367179, 0.953724) (-0.366967, 0.953521) (-0.365941, 0.952642) (-0.365659, 0.952409) (-0.364815, 0.951763) (-0.364139, 0.951316) (-0.363495, 0.950883) (-0.362619, 0.950365) (-0.361977, 0.950004) (-0.361099, 0.949541) (-0.360258, 0.949125) (-0.359579, 0.948812) (-0.358273, 0.948246) (-0.358059, 0.948158) (-0.356539, 0.947509) (-0.356195, 0.947367) (-0.35502, 0.946912) (-0.353842, 0.946488) (-0.3535, 0.946365) (-0.35198, 0.945816) (-0.35137, 0.945609) (-0.35046, 0.945308) (-0.34894, 0.944801) (-0.34872, 0.94473) (-0.34742, 0.94432) (-0.3459, 0.943877) (-0.345811, 0.943851) (-0.34438, 0.943405) (-0.34286, 0.942988) (-0.342801, 0.942972) (-0.34134, 0.942537) (-0.33982, 0.942143) (-0.339631, 0.942092) (-0.3383, 0.941729) (-0.33678, 0.941343) (-0.336254, 0.941213) (-0.33526, 0.940963) (-0.333741, 0.940591) (-0.332599, 0.940334) (-0.332221, 0.940245) (-0.330701, 0.939847) (-0.329181, 0.939508) (-0.328959, 0.939455) (-0.327661, 0.939124) (-0.326141, 0.938761) (-0.325344, 0.938576) (-0.324621, 0.938401) (-0.323101, 0.938035) (-0.321581, 0.937725) (-0.321445, 0.937697) (-0.320061, 0.937391) (-0.318541, 0.937106) (-0.317021, 0.936898) (-0.316261, 0.936818)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_x-mean_c/1/.initial={(-0.310826, -0.0834165) (-0.309422, -0.083421) (-0.307902, -0.083423) (-0.306382, -0.0834191) (-0.306133, -0.0834165) (-0.304862, -0.0834044) (-0.303342, -0.0833911) (-0.301822, -0.0833669) (-0.300302, -0.0833395) (-0.298782, -0.0833112) (-0.297262, -0.0832809) (-0.295742, -0.0832429) (-0.295528, -0.0832375) (-0.294222, -0.0832059) (-0.292702, -0.0831634) (-0.291183, -0.0831232) (-0.289663, -0.0830761) (-0.289155, -0.0830586) (-0.288143, -0.0830212) (-0.286623, -0.0829571) (-0.285103, -0.0828903) (-0.284914, -0.0828796) (-0.283583, -0.0827982) (-0.282141, -0.0827006) (-0.282063, -0.0826947) (-0.280543, -0.0825656) (-0.280125, -0.0825216) (-0.279023, -0.0823994) (-0.278564, -0.0823426) (-0.277503, -0.0821873) (-0.277345, -0.0821637) (-0.276336, -0.0819847) (-0.275983, -0.0819161) (-0.275451, -0.0818057) (-0.274719, -0.0816267) (-0.274463, -0.0815647) (-0.274005, -0.0814477) (-0.273428, -0.0812688) (-0.272943, -0.0811264) (-0.27282, -0.0810898) (-0.272285, -0.0809108) (-0.271692, -0.0807318) (-0.271423, -0.08066) (-0.27103, -0.0805529) (-0.270405, -0.0803739) (-0.269903, -0.0802521) (-0.269664, -0.0801949) (-0.268927, -0.0800159) (-0.268384, -0.0799008) (-0.268087, -0.0798369) (-0.267324, -0.079658) (-0.266864, -0.079555) (-0.266543, -0.079479) (-0.265926, -0.0793) (-0.265371, -0.079121) (-0.265344, -0.0791109) (-0.26495, -0.078942) (-0.264751, -0.0787631) (-0.264703, -0.0785841) (-0.264756, -0.0784051) (-0.26496, -0.0782261) (-0.265344, -0.0780608) (-0.26538, -0.0780471) (-0.265971, -0.0778682) (-0.266584, -0.0776892) (-0.266864, -0.077632) (-0.267512, -0.0775102) (-0.268384, -0.0773483) (-0.268483, -0.0773312) (-0.26962, -0.0771523) (-0.269903, -0.0771145) (-0.270936, -0.0769733) (-0.271423, -0.0769127) (-0.272412, -0.0767943) (-0.272943, -0.0767308) (-0.2739, -0.0766153) (-0.274463, -0.0765485) (-0.275394, -0.0764363) (-0.275983, -0.0763647) (-0.276839, -0.0762574) (-0.277503, -0.0761722) (-0.278222, -0.0760784) (-0.279023, -0.0759609) (-0.279424, -0.0758994) (-0.280543, -0.0757395) (-0.280675, -0.0757204) (-0.281794, -0.0755414) (-0.282063, -0.0755021) (-0.28299, -0.0753625) (-0.283583, -0.0752714) (-0.284208, -0.0751835) (-0.285103, -0.0750549) (-0.285471, -0.0750045) (-0.286623, -0.0748519) (-0.286839, -0.0748255) (-0.288143, -0.0746759) (-0.288432, -0.0746465) (-0.289663, -0.0745222) (-0.290241, -0.0744676) (-0.291183, -0.0743856) (-0.292382, -0.0742886) (-0.292702, -0.0742614) (-0.294222, -0.0741496) (-0.294764, -0.0741096) (-0.295742, -0.0740412) (-0.297262, -0.0739381) (-0.297372, -0.0739306) (-0.298782, -0.073839) (-0.30001, -0.0737517) (-0.300302, -0.0737299) (-0.301822, -0.0736296) (-0.302645, -0.0735727) (-0.303342, -0.0735253) (-0.304862, -0.0734381) (-0.305652, -0.0733937) (-0.306382, -0.0733538) (-0.307902, -0.073297) (-0.309422, -0.0732423) (-0.310541, -0.0732147) (-0.310942, -0.0732052) (-0.312462, -0.073187) (-0.313981, -0.0731896) (-0.315501, -0.0732104) (-0.315674, -0.0732147) (-0.317021, -0.0732498) (-0.318541, -0.0733082) (-0.320061, -0.0733737) (-0.320387, -0.0733937) (-0.321581, -0.0734652) (-0.323101, -0.0735623) (-0.323232, -0.0735727) (-0.324621, -0.0736845) (-0.325348, -0.0737517) (-0.326141, -0.0738316) (-0.327094, -0.0739306) (-0.327661, -0.0739968) (-0.328526, -0.0741096) (-0.329181, -0.0741991) (-0.329768, -0.0742886) (-0.330701, -0.0744472) (-0.330816, -0.0744676) (-0.331631, -0.0746465) (-0.332221, -0.0747824) (-0.332409, -0.0748255) (-0.333022, -0.0750045) (-0.333592, -0.0751835) (-0.333741, -0.0752307) (-0.334136, -0.0753625) (-0.334504, -0.0755414) (-0.334965, -0.0757204) (-0.33526, -0.0758423) (-0.335397, -0.0758994) (-0.335853, -0.0760784) (-0.336259, -0.0762574) (-0.33678, -0.0764315) (-0.336796, -0.0764363) (-0.337364, -0.0766153) (-0.337936, -0.0767943) (-0.3383, -0.076888) (-0.338624, -0.0769733) (-0.33931, -0.0771523) (-0.33982, -0.0772699) (-0.340094, -0.0773312) (-0.340858, -0.0775102) (-0.34134, -0.0776143) (-0.341676, -0.0776892) (-0.342393, -0.0778682) (-0.34286, -0.0779764) (-0.343153, -0.0780471) (-0.34377, -0.0782261) (-0.344368, -0.0784051) (-0.34438, -0.0784096) (-0.34486, -0.0785841) (-0.345223, -0.0787631) (-0.345511, -0.078942) (-0.345728, -0.079121) (-0.345805, -0.0793) (-0.345795, -0.079479) (-0.345701, -0.079658) (-0.345499, -0.0798369) (-0.345172, -0.0800159) (-0.344834, -0.0801949) (-0.34438, -0.0803429) (-0.344285, -0.0803739) (-0.343721, -0.0805529) (-0.34312, -0.0807318) (-0.34286, -0.080795) (-0.342398, -0.0809108) (-0.341674, -0.0810898) (-0.34134, -0.0811571) (-0.340793, -0.0812688) (-0.339925, -0.0814477) (-0.33982, -0.0814662) (-0.338928, -0.0816267) (-0.3383, -0.0817324) (-0.337846, -0.0818057) (-0.33678, -0.0819633) (-0.336625, -0.0819847) (-0.335267, -0.0821637) (-0.33526, -0.0821645) (-0.333741, -0.0823344) (-0.333666, -0.0823426) (-0.332221, -0.0824904) (-0.331893, -0.0825216) (-0.330701, -0.0826233) (-0.329791, -0.0827006) (-0.329181, -0.0827502) (-0.327661, -0.0828562) (-0.327294, -0.0828796) (-0.326141, -0.0829515) (-0.324621, -0.0830383) (-0.324209, -0.0830586) (-0.323101, -0.0831136) (-0.321581, -0.0831736) (-0.320061, -0.0832311) (-0.319869, -0.0832375) (-0.318541, -0.0832827) (-0.317021, -0.0833206) (-0.315501, -0.0833503) (-0.313981, -0.0833797) (-0.312462, -0.0834005) (-0.310942, -0.0834162) (-0.310826, -0.0834165)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_x-mean_c/2/.initial={(-0.310534, -0.0887859) (-0.309422, -0.0888068) (-0.307902, -0.0888278) (-0.306382, -0.0888428) (-0.304862, -0.0888476) (-0.303342, -0.0888435) (-0.301822, -0.0888288) (-0.300302, -0.0888018) (-0.299659, -0.0887859) (-0.298782, -0.0887649) (-0.297262, -0.0887208) (-0.295742, -0.0886694) (-0.294361, -0.0886069) (-0.294222, -0.0886005) (-0.292702, -0.0885265) (-0.291183, -0.0884372) (-0.291035, -0.0884279) (-0.289663, -0.0883415) (-0.288316, -0.0882489) (-0.288143, -0.0882363) (-0.286623, -0.0881305) (-0.28585, -0.08807) (-0.285103, -0.0880127) (-0.283583, -0.0879063) (-0.283356, -0.087891) (-0.282063, -0.0878057) (-0.280633, -0.087712) (-0.280543, -0.0877062) (-0.279023, -0.0876249) (-0.277503, -0.0875442) (-0.277291, -0.087533) (-0.275983, -0.0874699) (-0.274463, -0.0874021) (-0.273604, -0.087354) (-0.272943, -0.0873193) (-0.271423, -0.0872418) (-0.270428, -0.0871751) (-0.269903, -0.0871395) (-0.268384, -0.087031) (-0.267985, -0.0869961) (-0.266864, -0.0868983) (-0.266109, -0.0868171) (-0.265344, -0.0867341) (-0.264546, -0.0866381) (-0.263824, -0.0865477) (-0.263173, -0.0864592) (-0.262304, -0.0863362) (-0.261924, -0.0862802) (-0.260793, -0.0861012) (-0.260784, -0.0860998) (-0.25967, -0.0859222) (-0.259264, -0.0858586) (-0.258519, -0.0857432) (-0.257744, -0.085624) (-0.257347, -0.0855643) (-0.256224, -0.0853938) (-0.256166, -0.0853853) (-0.254887, -0.0852063) (-0.254704, -0.0851828) (-0.253501, -0.0850273) (-0.253184, -0.0849882) (-0.251936, -0.0848483) (-0.251664, -0.0848176) (-0.250223, -0.0846694) (-0.250144, -0.0846607) (-0.248624, -0.0845155) (-0.24836, -0.0844904) (-0.247105, -0.0843693) (-0.246482, -0.0843114) (-0.245585, -0.0842232) (-0.244701, -0.0841324) (-0.244065, -0.0840617) (-0.24311, -0.0839534) (-0.242545, -0.0838814) (-0.241746, -0.0837745) (-0.241025, -0.0836609) (-0.240618, -0.0835955) (-0.239679, -0.0834165) (-0.239505, -0.0833798) (-0.238881, -0.0832375) (-0.238249, -0.0830586) (-0.237985, -0.0829823) (-0.237619, -0.0828796) (-0.237106, -0.0827006) (-0.236621, -0.0825216) (-0.236465, -0.0824605) (-0.236162, -0.0823426) (-0.235728, -0.0821637) (-0.235327, -0.0819847) (-0.234945, -0.0818199) (-0.23491, -0.0818057) (-0.234456, -0.0816267) (-0.234077, -0.0814477) (-0.233749, -0.0812688) (-0.233425, -0.0811291) (-0.233327, -0.0810898) (-0.232924, -0.0809108) (-0.232556, -0.0807318) (-0.232271, -0.0805529) (-0.231934, -0.0803739) (-0.231905, -0.0803589) (-0.23156, -0.0801949) (-0.231247, -0.0800159) (-0.230958, -0.0798369) (-0.23071, -0.079658) (-0.230445, -0.079479) (-0.230385, -0.0794331) (-0.230202, -0.0793) (-0.230015, -0.079121) (-0.229889, -0.078942) (-0.229811, -0.0787631) (-0.229788, -0.0785841) (-0.22983, -0.0784051) (-0.229926, -0.0782261) (-0.230134, -0.0780471) (-0.230385, -0.0778841) (-0.230407, -0.0778682) (-0.230732, -0.0776892) (-0.231088, -0.0775102) (-0.231545, -0.0773312) (-0.231905, -0.0772301) (-0.232169, -0.0771523) (-0.232718, -0.0769733) (-0.233416, -0.0767943) (-0.233425, -0.0767919) (-0.234079, -0.0766153) (-0.234851, -0.0764363) (-0.234945, -0.076414) (-0.235569, -0.0762574) (-0.236324, -0.0760784) (-0.236465, -0.0760446) (-0.237036, -0.0758994) (-0.237773, -0.0757204) (-0.237985, -0.0756695) (-0.238479, -0.0755414) (-0.239133, -0.0753625) (-0.239505, -0.0752738) (-0.239861, -0.0751835) (-0.240483, -0.0750045) (-0.241025, -0.0748762) (-0.241226, -0.0748255) (-0.241886, -0.0746465) (-0.242545, -0.0744882) (-0.242626, -0.0744676) (-0.24333, -0.0742886) (-0.244065, -0.0741246) (-0.244129, -0.0741096) (-0.24484, -0.0739306) (-0.245585, -0.0737652) (-0.245645, -0.0737517) (-0.246354, -0.0735727) (-0.247105, -0.0733964) (-0.247116, -0.0733937) (-0.247789, -0.0732147) (-0.24845, -0.0730357) (-0.248624, -0.0729898) (-0.249137, -0.0728568) (-0.249738, -0.0726778) (-0.250144, -0.0725764) (-0.250453, -0.0724988) (-0.25108, -0.0723198) (-0.251664, -0.0721744) (-0.251811, -0.0721408) (-0.252661, -0.0719619) (-0.253184, -0.0718689) (-0.253702, -0.0717829) (-0.254704, -0.0716284) (-0.25489, -0.0716039) (-0.256224, -0.071449) (-0.256462, -0.0714249) (-0.257744, -0.0713106) (-0.258518, -0.071246) (-0.259264, -0.071188) (-0.260784, -0.0710906) (-0.261151, -0.071067) (-0.262304, -0.070997) (-0.263824, -0.0709199) (-0.264383, -0.070888) (-0.265344, -0.0708311) (-0.266864, -0.0707541) (-0.267588, -0.070709) (-0.268384, -0.0706572) (-0.269903, -0.0705689) (-0.270435, -0.07053) (-0.271423, -0.0704497) (-0.272674, -0.0703511) (-0.272943, -0.0703279) (-0.274463, -0.0701891) (-0.274639, -0.0701721) (-0.275983, -0.0700439) (-0.276481, -0.0699931) (-0.277503, -0.0698794) (-0.278108, -0.0698141) (-0.279023, -0.0697133) (-0.279763, -0.0696351) (-0.280543, -0.0695494) (-0.281493, -0.0694562) (-0.282063, -0.0693964) (-0.283423, -0.0692772) (-0.283583, -0.0692631) (-0.285103, -0.0691514) (-0.285885, -0.0690982) (-0.286623, -0.0690435) (-0.288143, -0.0689654) (-0.289032, -0.0689192) (-0.289663, -0.0688856) (-0.291183, -0.0688235) (-0.292702, -0.0687665) (-0.293369, -0.0687402) (-0.294222, -0.0687064) (-0.295742, -0.0686503) (-0.297262, -0.0686026) (-0.29828, -0.0685613) (-0.298782, -0.06854) (-0.300302, -0.0684853) (-0.301822, -0.0684361) (-0.303341, -0.0683823) (-0.303342, -0.0683823) (-0.304862, -0.0683293) (-0.306382, -0.068287) (-0.307902, -0.0682542) (-0.309422, -0.0682208) (-0.310612, -0.0682033) (-0.310942, -0.0681984) (-0.312462, -0.0681813) (-0.313981, -0.068178) (-0.315501, -0.0681835) (-0.317021, -0.0682001) (-0.317203, -0.0682033) (-0.318541, -0.068227) (-0.320061, -0.0682594) (-0.321581, -0.0682979) (-0.323101, -0.0683468) (-0.323977, -0.0683823) (-0.324621, -0.0684081) (-0.326141, -0.0684659) (-0.327661, -0.0685368) (-0.328101, -0.0685613) (-0.329181, -0.0686209) (-0.330701, -0.0687061) (-0.331217, -0.0687402) (-0.332221, -0.0688056) (-0.333741, -0.0689116) (-0.333844, -0.0689192) (-0.33526, -0.0690223) (-0.336144, -0.0690982) (-0.33678, -0.0691513) (-0.338232, -0.0692772) (-0.3383, -0.0692832) (-0.33982, -0.0694088) (-0.340361, -0.0694562) (-0.34134, -0.0695376) (-0.342511, -0.0696351) (-0.34286, -0.0696634) (-0.34438, -0.0697722) (-0.344933, -0.0698141) (-0.3459, -0.0698791) (-0.34742, -0.0699756) (-0.347689, -0.0699931) (-0.34894, -0.0700685) (-0.35046, -0.0701576) (-0.350688, -0.0701721) (-0.35198, -0.0702481) (-0.3535, -0.0703429) (-0.353617, -0.0703511) (-0.35502, -0.070445) (-0.35607, -0.07053) (-0.356539, -0.0705676) (-0.358059, -0.0706922) (-0.35824, -0.070709) (-0.359579, -0.0708358) (-0.360067, -0.070888) (-0.361099, -0.0710011) (-0.361671, -0.071067) (-0.362619, -0.0711823) (-0.363129, -0.071246) (-0.364139, -0.0713813) (-0.36448, -0.0714249) (-0.365659, -0.0715882) (-0.365772, -0.0716039) (-0.366992, -0.0717829) (-0.367179, -0.0718111) (-0.368151, -0.0719619) (-0.368699, -0.0720494) (-0.369271, -0.0721408) (-0.370219, -0.072312) (-0.370264, -0.0723198) (-0.371193, -0.0724988) (-0.371739, -0.0726173) (-0.372026, -0.0726778) (-0.372747, -0.0728568) (-0.373259, -0.0729913) (-0.373428, -0.0730357) (-0.373984, -0.0732147) (-0.374437, -0.0733937) (-0.374779, -0.0735317) (-0.374879, -0.0735727) (-0.37527, -0.0737517) (-0.375581, -0.0739306) (-0.375834, -0.0741096) (-0.376088, -0.0742886) (-0.376299, -0.0744314) (-0.376356, -0.0744676) (-0.376632, -0.0746465) (-0.376896, -0.0748255) (-0.377161, -0.0750045) (-0.377435, -0.0751835) (-0.377814, -0.0753625) (-0.377818, -0.0753641) (-0.378294, -0.0755414) (-0.378769, -0.0757204) (-0.379314, -0.0758994) (-0.379338, -0.0759061) (-0.379987, -0.0760784) (-0.380619, -0.0762574) (-0.380858, -0.076318) (-0.381347, -0.0764363) (-0.381929, -0.0766153) (-0.382378, -0.076749) (-0.382535, -0.0767943) (-0.383033, -0.0769733) (-0.383409, -0.0771523) (-0.38373, -0.0773312) (-0.383898, -0.0774581) (-0.383966, -0.0775102) (-0.384116, -0.0776892) (-0.384207, -0.0778682) (-0.384242, -0.0780471) (-0.384205, -0.0782261) (-0.38413, -0.0784051) (-0.384081, -0.0785841) (-0.383989, -0.0787631) (-0.383911, -0.078942) (-0.383898, -0.0789813) (-0.383855, -0.079121) (-0.383815, -0.0793) (-0.383785, -0.079479) (-0.383733, -0.079658) (-0.383708, -0.0798369) (-0.383686, -0.0800159) (-0.383649, -0.0801949) (-0.383593, -0.0803739) (-0.383551, -0.0805529) (-0.383474, -0.0807318) (-0.383369, -0.0809108) (-0.383293, -0.0810898) (-0.383174, -0.0812688) (-0.383019, -0.0814477) (-0.382882, -0.0816267) (-0.382688, -0.0818057) (-0.382439, -0.0819847) (-0.382378, -0.0820195) (-0.382134, -0.0821637) (-0.381764, -0.0823426) (-0.381274, -0.0825216) (-0.380858, -0.08263) (-0.38059, -0.0827006) (-0.379773, -0.0828796) (-0.379338, -0.0829515) (-0.378704, -0.0830586) (-0.377818, -0.0831846) (-0.377433, -0.0832375) (-0.376299, -0.083387) (-0.376062, -0.0834165) (-0.374779, -0.0835729) (-0.374604, -0.0835955) (-0.373259, -0.0837576) (-0.373127, -0.0837745) (-0.371739, -0.0839501) (-0.371715, -0.0839534) (-0.370509, -0.0841324) (-0.370219, -0.0841753) (-0.369391, -0.0843114) (-0.368699, -0.0844212) (-0.368302, -0.0844904) (-0.367373, -0.0846694) (-0.367179, -0.0847049) (-0.366442, -0.0848483) (-0.365659, -0.084996) (-0.365494, -0.0850273) (-0.364618, -0.0852063) (-0.364139, -0.0852911) (-0.363614, -0.0853853) (-0.362624, -0.0855643) (-0.362619, -0.0855652) (-0.361588, -0.0857432) (-0.361099, -0.0858178) (-0.360398, -0.0859222) (-0.359579, -0.0860355) (-0.359098, -0.0861012) (-0.358059, -0.0862319) (-0.357654, -0.0862802) (-0.356539, -0.08641) (-0.356081, -0.0864592) (-0.35502, -0.0865699) (-0.35433, -0.0866381) (-0.3535, -0.0867184) (-0.352353, -0.0868171) (-0.35198, -0.0868497) (-0.35046, -0.0869672) (-0.350068, -0.0869961) (-0.34894, -0.0870802) (-0.347458, -0.0871751) (-0.34742, -0.0871776) (-0.3459, -0.0872697) (-0.34438, -0.0873491) (-0.344289, -0.087354) (-0.34286, -0.0874304) (-0.34134, -0.0875017) (-0.340721, -0.087533) (-0.33982, -0.0875813) (-0.3383, -0.087653) (-0.337153, -0.087712) (-0.33678, -0.0877331) (-0.33526, -0.0878115) (-0.333802, -0.087891) (-0.333741, -0.0878945) (-0.332221, -0.0879802) (-0.330701, -0.088059) (-0.330505, -0.08807) (-0.329181, -0.0881433) (-0.327661, -0.0882112) (-0.326894, -0.0882489) (-0.326141, -0.0882878) (-0.324621, -0.088353) (-0.323101, -0.088416) (-0.322801, -0.0884279) (-0.321581, -0.0884755) (-0.320061, -0.0885281) (-0.318541, -0.0885724) (-0.317499, -0.0886069) (-0.317021, -0.0886241) (-0.315501, -0.0886717) (-0.313981, -0.0887106) (-0.312462, -0.088744) (-0.310942, -0.0887783) (-0.310534, -0.0887859)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_x-sigma_c/1/.initial={(-0.320215, 0.0304294) (-0.320061, 0.0304188) (-0.318541, 0.0303524) (-0.317021, 0.0303136) (-0.315501, 0.030286) (-0.313981, 0.0302829) (-0.312462, 0.0303003) (-0.310942, 0.0303162) (-0.309422, 0.0303449) (-0.307902, 0.0303707) (-0.306382, 0.0304063) (-0.305393, 0.0304294) (-0.304862, 0.0304418) (-0.303342, 0.0304787) (-0.301822, 0.0305134) (-0.300302, 0.0305528) (-0.298869, 0.0305919) (-0.298782, 0.0305943) (-0.297262, 0.0306457) (-0.295742, 0.0306935) (-0.294346, 0.0307543) (-0.294222, 0.03076) (-0.292702, 0.0308346) (-0.291194, 0.0309168) (-0.291183, 0.0309175) (-0.289663, 0.0310221) (-0.288879, 0.0310793) (-0.288143, 0.0311373) (-0.286982, 0.0312418) (-0.286623, 0.0312774) (-0.285417, 0.0314043) (-0.285103, 0.0314422) (-0.284131, 0.0315668) (-0.283583, 0.0316471) (-0.283017, 0.0317293) (-0.282063, 0.0318836) (-0.282009, 0.0318918) (-0.28122, 0.0320543) (-0.280543, 0.032201) (-0.280468, 0.0322168) (-0.279913, 0.0323793) (-0.279365, 0.0325418) (-0.279023, 0.0326499) (-0.278836, 0.0327042) (-0.278431, 0.0328667) (-0.277966, 0.0330292) (-0.277503, 0.0331655) (-0.277414, 0.0331917) (-0.27697, 0.0333542) (-0.276444, 0.0335167) (-0.275983, 0.0336355) (-0.275813, 0.0336792) (-0.275214, 0.0338417) (-0.274574, 0.0340042) (-0.274463, 0.0340288) (-0.273894, 0.0341667) (-0.273284, 0.0343292) (-0.272943, 0.0344051) (-0.272576, 0.0344917) (-0.272008, 0.0346542) (-0.271423, 0.0348158) (-0.271421, 0.0348166) (-0.270934, 0.0349791) (-0.27054, 0.0351416) (-0.270228, 0.0353041) (-0.269934, 0.0354666) (-0.269903, 0.0354948) (-0.269767, 0.0356291) (-0.269655, 0.0357916) (-0.269639, 0.0359541) (-0.269744, 0.0361166) (-0.269876, 0.0362791) (-0.269903, 0.0363001) (-0.27011, 0.0364416) (-0.270417, 0.0366041) (-0.270775, 0.0367665) (-0.271158, 0.036929) (-0.271423, 0.0370184) (-0.271656, 0.0370915) (-0.272179, 0.037254) (-0.27273, 0.0374165) (-0.272943, 0.0374656) (-0.273377, 0.037579) (-0.27397, 0.0377415) (-0.274463, 0.0378645) (-0.274622, 0.037904) (-0.275298, 0.0380665) (-0.275958, 0.038229) (-0.275983, 0.0382342) (-0.276676, 0.0383915) (-0.277377, 0.038554) (-0.277503, 0.0385795) (-0.278131, 0.0387165) (-0.278883, 0.0388789) (-0.279023, 0.0389056) (-0.279679, 0.0390414) (-0.280474, 0.0392039) (-0.280543, 0.0392159) (-0.281345, 0.0393664) (-0.282063, 0.0394966) (-0.282248, 0.0395289) (-0.283193, 0.0396914) (-0.283583, 0.0397506) (-0.284229, 0.0398539) (-0.285103, 0.0399855) (-0.285327, 0.0400164) (-0.286524, 0.0401789) (-0.286623, 0.0401922) (-0.287844, 0.0403414) (-0.288143, 0.0403751) (-0.289412, 0.0405039) (-0.289663, 0.0405267) (-0.291183, 0.0406586) (-0.29128, 0.0406664) (-0.292702, 0.0407712) (-0.293583, 0.0408288) (-0.294222, 0.0408696) (-0.295742, 0.0409475) (-0.296676, 0.0409913) (-0.297262, 0.0410173) (-0.298782, 0.0410679) (-0.300302, 0.0411034) (-0.301822, 0.0411344) (-0.303342, 0.0411503) (-0.304048, 0.0411538) (-0.304862, 0.0411579) (-0.306024, 0.0411538) (-0.306382, 0.0411526) (-0.307902, 0.0411395) (-0.309422, 0.0411141) (-0.310942, 0.0410786) (-0.312462, 0.0410394) (-0.313797, 0.0409913) (-0.313981, 0.0409848) (-0.315501, 0.0409218) (-0.317021, 0.0408559) (-0.317527, 0.0408288) (-0.318541, 0.0407715) (-0.320061, 0.0406853) (-0.320362, 0.0406664) (-0.321581, 0.0405879) (-0.322846, 0.0405039) (-0.323101, 0.0404853) (-0.324621, 0.0403765) (-0.32511, 0.0403414) (-0.326141, 0.0402663) (-0.327429, 0.0401789) (-0.327661, 0.0401613) (-0.329181, 0.0400541) (-0.329691, 0.0400164) (-0.330701, 0.0399453) (-0.332047, 0.0398539) (-0.332221, 0.0398405) (-0.333741, 0.0397331) (-0.334286, 0.0396914) (-0.33526, 0.0396141) (-0.336224, 0.0395289) (-0.33678, 0.0394761) (-0.337847, 0.0393664) (-0.3383, 0.039315) (-0.339214, 0.0392039) (-0.33982, 0.0391103) (-0.340232, 0.0390414) (-0.341017, 0.0388789) (-0.34134, 0.0388088) (-0.341742, 0.0387165) (-0.342228, 0.038554) (-0.342627, 0.0383915) (-0.34286, 0.0382776) (-0.342953, 0.038229) (-0.343181, 0.0380665) (-0.343335, 0.037904) (-0.343434, 0.0377415) (-0.343441, 0.037579) (-0.343371, 0.0374165) (-0.343228, 0.037254) (-0.343049, 0.0370915) (-0.34286, 0.0369638) (-0.34281, 0.036929) (-0.342513, 0.0367665) (-0.34221, 0.0366041) (-0.341978, 0.0364416) (-0.341606, 0.0362791) (-0.34134, 0.0361611) (-0.341243, 0.0361166) (-0.340897, 0.0359541) (-0.340609, 0.0357916) (-0.340325, 0.0356291) (-0.340044, 0.0354666) (-0.33982, 0.0353464) (-0.339745, 0.0353041) (-0.339524, 0.0351416) (-0.339298, 0.0349791) (-0.33913, 0.0348166) (-0.338979, 0.0346542) (-0.338775, 0.0344917) (-0.338559, 0.0343292) (-0.338312, 0.0341667) (-0.3383, 0.0341604) (-0.338007, 0.0340042) (-0.337738, 0.0338417) (-0.337392, 0.0336792) (-0.336997, 0.0335167) (-0.33678, 0.0334487) (-0.336496, 0.0333542) (-0.336008, 0.0331917) (-0.335442, 0.0330292) (-0.33526, 0.0329843) (-0.334803, 0.0328667) (-0.334143, 0.0327042) (-0.333741, 0.0326165) (-0.333427, 0.0325418) (-0.332763, 0.0323793) (-0.332221, 0.0322666) (-0.331997, 0.0322168) (-0.331309, 0.0320543) (-0.330701, 0.0319342) (-0.330491, 0.0318918) (-0.329747, 0.0317293) (-0.329181, 0.031622) (-0.328887, 0.0315668) (-0.328071, 0.0314043) (-0.327661, 0.0313294) (-0.327157, 0.0312418) (-0.326254, 0.0310793) (-0.326141, 0.0310606) (-0.325155, 0.0309168) (-0.324621, 0.0308438) (-0.323907, 0.0307543) (-0.323101, 0.0306599) (-0.322357, 0.0305919) (-0.321581, 0.0305252) (-0.320215, 0.0304294)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_x-sigma_c/2/.initial={(-0.318464, 0.0258796) (-0.317021, 0.0258375) (-0.315501, 0.0258112) (-0.313981, 0.025792) (-0.312462, 0.0257903) (-0.310942, 0.0258081) (-0.309422, 0.0258364) (-0.308145, 0.0258796) (-0.307902, 0.025888) (-0.306382, 0.0259453) (-0.304862, 0.0260293) (-0.304619, 0.0260421) (-0.303342, 0.0261107) (-0.301993, 0.0262046) (-0.301822, 0.0262153) (-0.300302, 0.0263076) (-0.299433, 0.0263671) (-0.298782, 0.0264069) (-0.297262, 0.0265012) (-0.296731, 0.0265296) (-0.295742, 0.0265784) (-0.294222, 0.0266479) (-0.293111, 0.026692) (-0.292702, 0.0267063) (-0.291183, 0.0267413) (-0.289663, 0.0267575) (-0.288143, 0.0267615) (-0.286623, 0.0267517) (-0.285103, 0.02673) (-0.283583, 0.0266981) (-0.283296, 0.026692) (-0.282063, 0.0266608) (-0.280543, 0.0266281) (-0.279023, 0.0266127) (-0.277503, 0.0266195) (-0.275983, 0.0266495) (-0.27489, 0.026692) (-0.274463, 0.0267065) (-0.272943, 0.0267767) (-0.271834, 0.0268545) (-0.271423, 0.0268793) (-0.269903, 0.0269964) (-0.269677, 0.027017) (-0.268384, 0.027125) (-0.267809, 0.0271795) (-0.266864, 0.0272683) (-0.266155, 0.027342) (-0.265344, 0.0274211) (-0.264555, 0.0275045) (-0.263824, 0.0275797) (-0.263013, 0.027667) (-0.262304, 0.0277388) (-0.26147, 0.0278295) (-0.260784, 0.0279046) (-0.260018, 0.027992) (-0.259264, 0.0280774) (-0.258612, 0.0281545) (-0.257744, 0.028257) (-0.25726, 0.028317) (-0.256224, 0.0284454) (-0.255956, 0.0284795) (-0.254754, 0.0286419) (-0.254704, 0.0286487) (-0.253513, 0.0288044) (-0.253184, 0.0288477) (-0.252304, 0.0289669) (-0.251664, 0.0290614) (-0.251172, 0.0291294) (-0.250144, 0.0292774) (-0.250035, 0.0292919) (-0.24882, 0.0294544) (-0.248624, 0.0294805) (-0.247534, 0.0296169) (-0.247105, 0.0296764) (-0.246287, 0.0297794) (-0.245585, 0.029869) (-0.24499, 0.0299419) (-0.244065, 0.0300566) (-0.243667, 0.0301044) (-0.242545, 0.0302576) (-0.242476, 0.0302669) (-0.241288, 0.0304294) (-0.241025, 0.03047) (-0.240218, 0.0305919) (-0.239505, 0.0307174) (-0.239308, 0.0307543) (-0.238462, 0.0309168) (-0.237985, 0.031037) (-0.237823, 0.0310793) (-0.23719, 0.0312418) (-0.236712, 0.0314043) (-0.236465, 0.0314874) (-0.236239, 0.0315668) (-0.235843, 0.0317293) (-0.235487, 0.0318918) (-0.235181, 0.0320543) (-0.234945, 0.0321997) (-0.234916, 0.0322168) (-0.234623, 0.0323793) (-0.234396, 0.0325418) (-0.234172, 0.0327042) (-0.234006, 0.0328667) (-0.233832, 0.0330292) (-0.23369, 0.0331917) (-0.23358, 0.0333542) (-0.233481, 0.0335167) (-0.233425, 0.0336416) (-0.233407, 0.0336792) (-0.23333, 0.0338417) (-0.233268, 0.0340042) (-0.233232, 0.0341667) (-0.233215, 0.0343292) (-0.233217, 0.0344917) (-0.233232, 0.0346542) (-0.23327, 0.0348166) (-0.233322, 0.0349791) (-0.233387, 0.0351416) (-0.233425, 0.0352417) (-0.233448, 0.0353041) (-0.233526, 0.0354666) (-0.233607, 0.0356291) (-0.233688, 0.0357916) (-0.233757, 0.0359541) (-0.233861, 0.0361166) (-0.233961, 0.0362791) (-0.234062, 0.0364416) (-0.234158, 0.0366041) (-0.234286, 0.0367665) (-0.234386, 0.036929) (-0.234514, 0.0370915) (-0.234602, 0.037254) (-0.234752, 0.0374165) (-0.234928, 0.037579) (-0.234945, 0.037598) (-0.235056, 0.0377415) (-0.235187, 0.037904) (-0.235318, 0.0380665) (-0.235488, 0.038229) (-0.235652, 0.0383915) (-0.235827, 0.038554) (-0.235997, 0.0387165) (-0.236143, 0.0388789) (-0.23631, 0.0390414) (-0.236465, 0.039196) (-0.236472, 0.0392039) (-0.236601, 0.0393664) (-0.236727, 0.0395289) (-0.236881, 0.0396914) (-0.237049, 0.0398539) (-0.237229, 0.0400164) (-0.237475, 0.0401789) (-0.237721, 0.0403414) (-0.237985, 0.0404633) (-0.238068, 0.0405039) (-0.238416, 0.0406664) (-0.238803, 0.0408288) (-0.239314, 0.0409913) (-0.239505, 0.0410489) (-0.239844, 0.0411538) (-0.240466, 0.0413163) (-0.241025, 0.0414489) (-0.241145, 0.0414788) (-0.241798, 0.0416413) (-0.242545, 0.0417935) (-0.242597, 0.0418038) (-0.243349, 0.0419663) (-0.244065, 0.0421009) (-0.244219, 0.0421288) (-0.24509, 0.0422913) (-0.245585, 0.0423809) (-0.246017, 0.0424538) (-0.247096, 0.0426163) (-0.247105, 0.0426175) (-0.248201, 0.0427788) (-0.248624, 0.0428369) (-0.24948, 0.0429412) (-0.250144, 0.0430194) (-0.250965, 0.0431037) (-0.251664, 0.0431729) (-0.252752, 0.0432662) (-0.253184, 0.043302) (-0.254704, 0.043409) (-0.25502, 0.0434287) (-0.256224, 0.0435066) (-0.257744, 0.043581) (-0.257958, 0.0435912) (-0.259264, 0.043656) (-0.260784, 0.0437226) (-0.261515, 0.0437537) (-0.262304, 0.0437897) (-0.263824, 0.0438639) (-0.264969, 0.0439162) (-0.265344, 0.0439341) (-0.266864, 0.0440274) (-0.267701, 0.0440787) (-0.268384, 0.044121) (-0.269903, 0.0442193) (-0.270218, 0.0442412) (-0.271423, 0.0443306) (-0.272453, 0.0444037) (-0.272943, 0.0444373) (-0.274463, 0.0445383) (-0.274885, 0.0445662) (-0.275983, 0.0446401) (-0.277503, 0.0447265) (-0.27754, 0.0447287) (-0.279023, 0.0448171) (-0.280543, 0.0448911) (-0.280544, 0.0448912) (-0.282063, 0.0449756) (-0.283583, 0.0450494) (-0.283659, 0.0450536) (-0.285103, 0.0451359) (-0.286623, 0.0452156) (-0.286631, 0.0452161) (-0.288143, 0.0453136) (-0.28928, 0.0453786) (-0.289663, 0.0454015) (-0.291183, 0.0454981) (-0.291909, 0.0455411) (-0.292702, 0.0455873) (-0.294222, 0.0456731) (-0.294813, 0.0457036) (-0.295742, 0.045751) (-0.297262, 0.0458219) (-0.298587, 0.0458661) (-0.298782, 0.0458728) (-0.300302, 0.0459204) (-0.301822, 0.0459555) (-0.303342, 0.0459765) (-0.304862, 0.0459864) (-0.306382, 0.0459847) (-0.307902, 0.0459727) (-0.309422, 0.0459469) (-0.310942, 0.0459105) (-0.312293, 0.0458661) (-0.312462, 0.0458605) (-0.313981, 0.0458128) (-0.315501, 0.0457438) (-0.316365, 0.0457036) (-0.317021, 0.0456727) (-0.318541, 0.0456056) (-0.319945, 0.0455411) (-0.320061, 0.045536) (-0.321581, 0.0454865) (-0.323101, 0.0454323) (-0.324621, 0.0453905) (-0.325181, 0.0453786) (-0.326141, 0.0453597) (-0.327661, 0.0453368) (-0.329181, 0.0453139) (-0.330701, 0.0452883) (-0.332221, 0.04526) (-0.333741, 0.0452248) (-0.334064, 0.0452161) (-0.33526, 0.0451848) (-0.33678, 0.0451368) (-0.3383, 0.0450714) (-0.33867, 0.0450536) (-0.33982, 0.0449984) (-0.34134, 0.0449145) (-0.341743, 0.0448912) (-0.34286, 0.0448248) (-0.344242, 0.0447287) (-0.34438, 0.0447183) (-0.3459, 0.044619) (-0.346737, 0.0445662) (-0.34742, 0.0445224) (-0.34894, 0.0444226) (-0.349314, 0.0444037) (-0.35046, 0.0443413) (-0.35198, 0.0442593) (-0.352399, 0.0442412) (-0.3535, 0.044192) (-0.35502, 0.0441238) (-0.355955, 0.0440787) (-0.356539, 0.0440499) (-0.358059, 0.0439694) (-0.358872, 0.0439162) (-0.359579, 0.0438655) (-0.360885, 0.0437537) (-0.361099, 0.0437354) (-0.362416, 0.0435912) (-0.362619, 0.0435663) (-0.363654, 0.0434287) (-0.364139, 0.043359) (-0.364686, 0.0432662) (-0.365587, 0.0431037) (-0.365659, 0.0430914) (-0.366454, 0.0429412) (-0.367179, 0.042786) (-0.367211, 0.0427788) (-0.368048, 0.0426163) (-0.368699, 0.0424644) (-0.368746, 0.0424538) (-0.369533, 0.0422913) (-0.370191, 0.0421288) (-0.370219, 0.0421227) (-0.370917, 0.0419663) (-0.371541, 0.0418038) (-0.371739, 0.0417517) (-0.372182, 0.0416413) (-0.372777, 0.0414788) (-0.373259, 0.0413274) (-0.373298, 0.0413163) (-0.373876, 0.0411538) (-0.374412, 0.0409913) (-0.374779, 0.0408553) (-0.374859, 0.0408288) (-0.37541, 0.0406664) (-0.37594, 0.0405039) (-0.376299, 0.0403802) (-0.376432, 0.0403414) (-0.377073, 0.0401789) (-0.377676, 0.0400164) (-0.377818, 0.039981) (-0.378411, 0.0398539) (-0.379093, 0.0396914) (-0.379338, 0.0396345) (-0.379847, 0.0395289) (-0.380477, 0.0393664) (-0.380858, 0.0392624) (-0.38108, 0.0392039) (-0.381666, 0.0390414) (-0.382058, 0.0388789) (-0.382359, 0.0387165) (-0.382378, 0.0387037) (-0.38261, 0.038554) (-0.382768, 0.0383915) (-0.382811, 0.038229) (-0.382769, 0.0380665) (-0.382629, 0.037904) (-0.382411, 0.0377415) (-0.382378, 0.0377171) (-0.382208, 0.037579) (-0.382013, 0.0374165) (-0.381788, 0.037254) (-0.381545, 0.0370915) (-0.381398, 0.036929) (-0.381274, 0.0367665) (-0.381228, 0.0366041) (-0.381243, 0.0364416) (-0.381324, 0.0362791) (-0.381477, 0.0361166) (-0.381718, 0.0359541) (-0.381985, 0.0357916) (-0.382252, 0.0356291) (-0.382378, 0.0355707) (-0.382608, 0.0354666) (-0.382945, 0.0353041) (-0.383258, 0.0351416) (-0.383578, 0.0349791) (-0.383805, 0.0348166) (-0.383898, 0.0347541) (-0.384052, 0.0346542) (-0.384234, 0.0344917) (-0.384351, 0.0343292) (-0.384459, 0.0341667) (-0.384488, 0.0340042) (-0.384456, 0.0338417) (-0.38435, 0.0336792) (-0.384233, 0.0335167) (-0.384058, 0.0333542) (-0.383898, 0.0332481) (-0.383818, 0.0331917) (-0.383584, 0.0330292) (-0.383258, 0.0328667) (-0.382875, 0.0327042) (-0.382438, 0.0325418) (-0.382378, 0.0325208) (-0.381982, 0.0323793) (-0.381437, 0.0322168) (-0.380858, 0.0320711) (-0.380792, 0.0320543) (-0.380151, 0.0318918) (-0.379342, 0.0317293) (-0.379338, 0.0317286) (-0.378563, 0.0315668) (-0.377818, 0.0314387) (-0.377603, 0.0314043) (-0.376645, 0.0312418) (-0.376299, 0.0311866) (-0.375608, 0.0310793) (-0.374779, 0.0309574) (-0.374479, 0.0309168) (-0.373322, 0.0307543) (-0.373259, 0.0307449) (-0.372229, 0.0305919) (-0.371739, 0.0305177) (-0.371158, 0.0304294) (-0.370219, 0.0302901) (-0.370058, 0.0302669) (-0.369123, 0.0301044) (-0.368699, 0.0300255) (-0.368265, 0.0299419) (-0.367359, 0.0297794) (-0.367179, 0.0297408) (-0.366623, 0.0296169) (-0.365773, 0.0294544) (-0.365659, 0.0294309) (-0.365036, 0.0292919) (-0.364155, 0.0291294) (-0.364139, 0.0291265) (-0.363319, 0.0289669) (-0.362619, 0.0288545) (-0.362316, 0.0288044) (-0.361182, 0.0286419) (-0.361099, 0.028631) (-0.359969, 0.0284795) (-0.359579, 0.0284352) (-0.358503, 0.028317) (-0.358059, 0.0282732) (-0.356733, 0.0281545) (-0.356539, 0.0281381) (-0.35502, 0.0280192) (-0.354654, 0.027992) (-0.3535, 0.0279119) (-0.352116, 0.0278295) (-0.35198, 0.0278213) (-0.35046, 0.0277297) (-0.349299, 0.027667) (-0.34894, 0.0276471) (-0.34742, 0.0275617) (-0.346393, 0.0275045) (-0.3459, 0.0274766) (-0.34438, 0.0273864) (-0.343657, 0.027342) (-0.34286, 0.0272926) (-0.34134, 0.0271978) (-0.341078, 0.0271795) (-0.33982, 0.0270909) (-0.33869, 0.027017) (-0.3383, 0.0269892) (-0.33678, 0.0268846) (-0.336359, 0.0268545) (-0.33526, 0.0267766) (-0.333907, 0.026692) (-0.333741, 0.0266809) (-0.332221, 0.0265764) (-0.331461, 0.0265296) (-0.330701, 0.0264818) (-0.329181, 0.02639) (-0.328799, 0.0263671) (-0.327661, 0.0262985) (-0.326141, 0.0262167) (-0.325925, 0.0262046) (-0.324621, 0.0261304) (-0.323101, 0.0260605) (-0.322694, 0.0260421) (-0.321581, 0.0259889) (-0.320061, 0.0259296) (-0.318541, 0.0258817) (-0.318464, 0.0258796)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_x-mean_R/1/.initial={(-0.324907, 2.39198) (-0.324621, 2.3918) (-0.323101, 2.39097) (-0.321581, 2.3904) (-0.320061, 2.39) (-0.318541, 2.3898) (-0.317021, 2.3898) (-0.315501, 2.38994) (-0.313981, 2.39017) (-0.312462, 2.39041) (-0.310942, 2.39067) (-0.309422, 2.39092) (-0.307902, 2.39115) (-0.306382, 2.39136) (-0.304862, 2.39172) (-0.303933, 2.39198) (-0.303342, 2.39214) (-0.301822, 2.39254) (-0.300302, 2.39316) (-0.298782, 2.39398) (-0.297262, 2.39518) (-0.296239, 2.39618) (-0.295742, 2.39666) (-0.294222, 2.39802) (-0.292702, 2.39985) (-0.292285, 2.40038) (-0.291183, 2.40182) (-0.289663, 2.40396) (-0.28922, 2.40458) (-0.288143, 2.40619) (-0.28667, 2.40878) (-0.286623, 2.40887) (-0.285103, 2.41128) (-0.28418, 2.41299) (-0.283583, 2.4141) (-0.282189, 2.41719) (-0.282063, 2.41747) (-0.280543, 2.42089) (-0.280342, 2.42139) (-0.279023, 2.42487) (-0.278769, 2.42559) (-0.277503, 2.42967) (-0.277465, 2.42979) (-0.276241, 2.434) (-0.275983, 2.43502) (-0.275151, 2.4382) (-0.274463, 2.44108) (-0.274155, 2.4424) (-0.27331, 2.4466) (-0.272943, 2.44863) (-0.272538, 2.4508) (-0.271872, 2.45501) (-0.271435, 2.45921) (-0.271423, 2.45932) (-0.270929, 2.46341) (-0.270658, 2.46761) (-0.270546, 2.47181) (-0.270506, 2.47602) (-0.270606, 2.48022) (-0.270805, 2.48442) (-0.271036, 2.48862) (-0.271423, 2.49233) (-0.271471, 2.49282) (-0.271766, 2.49703) (-0.272171, 2.50123) (-0.272563, 2.50543) (-0.272943, 2.50811) (-0.273128, 2.50963) (-0.273582, 2.51384) (-0.274132, 2.51804) (-0.274463, 2.51995) (-0.274852, 2.52224) (-0.275578, 2.52644) (-0.275983, 2.52835) (-0.27645, 2.53064) (-0.277503, 2.53474) (-0.277527, 2.53485) (-0.278498, 2.53905) (-0.279023, 2.54092) (-0.279671, 2.54325) (-0.280543, 2.54616) (-0.280913, 2.54745) (-0.282063, 2.55092) (-0.282295, 2.55165) (-0.283583, 2.55549) (-0.283706, 2.55586) (-0.285103, 2.55978) (-0.285204, 2.56006) (-0.286623, 2.56379) (-0.286803, 2.56426) (-0.288143, 2.56776) (-0.288422, 2.56846) (-0.289663, 2.57162) (-0.290095, 2.57266) (-0.291183, 2.57531) (-0.291863, 2.57687) (-0.292702, 2.57875) (-0.293731, 2.58107) (-0.294222, 2.58212) (-0.295742, 2.5851) (-0.295831, 2.58527) (-0.297262, 2.58815) (-0.298044, 2.58947) (-0.298782, 2.59067) (-0.300302, 2.59301) (-0.300799, 2.59367) (-0.301822, 2.595) (-0.303342, 2.59679) (-0.304644, 2.59788) (-0.304862, 2.59805) (-0.306382, 2.59898) (-0.307902, 2.59964) (-0.309422, 2.59991) (-0.310942, 2.59959) (-0.312462, 2.59884) (-0.313655, 2.59788) (-0.313981, 2.59758) (-0.315501, 2.59607) (-0.317021, 2.59384) (-0.317136, 2.59367) (-0.318541, 2.59133) (-0.319503, 2.58947) (-0.320061, 2.58834) (-0.321333, 2.58527) (-0.321581, 2.5847) (-0.323101, 2.58107) (-0.323101, 2.58107) (-0.324621, 2.57733) (-0.324802, 2.57687) (-0.326141, 2.57344) (-0.326439, 2.57266) (-0.327661, 2.56935) (-0.32798, 2.56846) (-0.329181, 2.5649) (-0.329392, 2.56426) (-0.330701, 2.56015) (-0.330728, 2.56006) (-0.332015, 2.55586) (-0.332221, 2.55515) (-0.333312, 2.55165) (-0.333741, 2.55005) (-0.334452, 2.54745) (-0.33526, 2.54421) (-0.335495, 2.54325) (-0.336461, 2.53905) (-0.33678, 2.53752) (-0.337402, 2.53485) (-0.338244, 2.53064) (-0.3383, 2.53035) (-0.339148, 2.52644) (-0.33982, 2.5229) (-0.339949, 2.52224) (-0.34083, 2.51804) (-0.34134, 2.51507) (-0.34156, 2.51384) (-0.342308, 2.50963) (-0.34286, 2.50578) (-0.342912, 2.50543) (-0.343573, 2.50123) (-0.344062, 2.49703) (-0.34438, 2.4935) (-0.344446, 2.49282) (-0.344813, 2.48862) (-0.344979, 2.48442) (-0.344998, 2.48022) (-0.344887, 2.47602) (-0.344701, 2.47181) (-0.34438, 2.46913) (-0.344228, 2.46761) (-0.343869, 2.46341) (-0.343344, 2.45921) (-0.34286, 2.45608) (-0.342721, 2.45501) (-0.342241, 2.4508) (-0.341737, 2.4466) (-0.34134, 2.44374) (-0.341178, 2.4424) (-0.340835, 2.4382) (-0.340417, 2.434) (-0.340001, 2.42979) (-0.33982, 2.42807) (-0.339572, 2.42559) (-0.339054, 2.42139) (-0.338312, 2.41719) (-0.3383, 2.41713) (-0.337456, 2.41299) (-0.33678, 2.4106) (-0.336237, 2.40878) (-0.33526, 2.40636) (-0.334533, 2.40458) (-0.333741, 2.40291) (-0.332349, 2.40038) (-0.332221, 2.40019) (-0.330701, 2.39781) (-0.329418, 2.39618) (-0.329181, 2.3959) (-0.327661, 2.3942) (-0.326141, 2.3928) (-0.324907, 2.39198)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_x-mean_R/2/.initial={(-0.315625, 2.29953) (-0.315501, 2.29949) (-0.313981, 2.29883) (-0.312462, 2.29853) (-0.310942, 2.29837) (-0.309422, 2.29824) (-0.307902, 2.29825) (-0.306382, 2.29834) (-0.304862, 2.2985) (-0.303342, 2.29865) (-0.301822, 2.29887) (-0.300302, 2.29912) (-0.298782, 2.29947) (-0.298345, 2.29953) (-0.297262, 2.29968) (-0.295742, 2.30005) (-0.294222, 2.30038) (-0.292702, 2.30078) (-0.291183, 2.3012) (-0.289663, 2.30166) (-0.288143, 2.30213) (-0.286623, 2.30263) (-0.285103, 2.30332) (-0.283897, 2.30373) (-0.283583, 2.30384) (-0.282063, 2.30436) (-0.280543, 2.30476) (-0.279023, 2.30537) (-0.277503, 2.30595) (-0.275983, 2.30662) (-0.274463, 2.30751) (-0.273811, 2.30794) (-0.272943, 2.30845) (-0.271423, 2.30948) (-0.269903, 2.31074) (-0.268554, 2.31214) (-0.268384, 2.31232) (-0.266864, 2.31397) (-0.265344, 2.31607) (-0.265155, 2.31634) (-0.263824, 2.31818) (-0.262509, 2.32054) (-0.262304, 2.32091) (-0.260784, 2.32383) (-0.26035, 2.32474) (-0.259264, 2.32717) (-0.258552, 2.32895) (-0.257744, 2.33099) (-0.25696, 2.33315) (-0.256224, 2.33547) (-0.255603, 2.33735) (-0.254704, 2.34045) (-0.254399, 2.34155) (-0.253353, 2.34575) (-0.253184, 2.34648) (-0.252372, 2.34996) (-0.251664, 2.35366) (-0.251559, 2.35416) (-0.250694, 2.35836) (-0.250144, 2.36131) (-0.249885, 2.36256) (-0.24904, 2.36676) (-0.248624, 2.3687) (-0.248072, 2.37097) (-0.247105, 2.37511) (-0.247089, 2.37517) (-0.245757, 2.37937) (-0.245585, 2.37989) (-0.244228, 2.38357) (-0.244065, 2.384) (-0.242556, 2.38777) (-0.242545, 2.3878) (-0.241025, 2.39152) (-0.240836, 2.39198) (-0.239505, 2.3953) (-0.239191, 2.39618) (-0.237985, 2.39982) (-0.237812, 2.40038) (-0.236605, 2.40458) (-0.236465, 2.40512) (-0.235591, 2.40878) (-0.234945, 2.41216) (-0.234787, 2.41299) (-0.234068, 2.41719) (-0.233503, 2.42139) (-0.233425, 2.42206) (-0.233018, 2.42559) (-0.232621, 2.42979) (-0.232392, 2.434) (-0.23219, 2.4382) (-0.232039, 2.4424) (-0.231936, 2.4466) (-0.231905, 2.44818) (-0.231845, 2.4508) (-0.231687, 2.45501) (-0.23148, 2.45921) (-0.231226, 2.46341) (-0.231002, 2.46761) (-0.230719, 2.47181) (-0.230415, 2.47602) (-0.230385, 2.47656) (-0.230159, 2.48022) (-0.229984, 2.48442) (-0.229955, 2.48862) (-0.230094, 2.49282) (-0.230385, 2.49622) (-0.230448, 2.49703) (-0.230899, 2.50123) (-0.231492, 2.50543) (-0.231905, 2.50779) (-0.23219, 2.50963) (-0.232804, 2.51384) (-0.233425, 2.51748) (-0.233516, 2.51804) (-0.234126, 2.52224) (-0.234779, 2.52644) (-0.234945, 2.52753) (-0.235361, 2.53064) (-0.235903, 2.53485) (-0.236465, 2.53843) (-0.236555, 2.53905) (-0.237167, 2.54325) (-0.23777, 2.54745) (-0.237985, 2.54881) (-0.238416, 2.55165) (-0.238996, 2.55586) (-0.239505, 2.55904) (-0.239656, 2.56006) (-0.240186, 2.56426) (-0.240689, 2.56846) (-0.241025, 2.57123) (-0.241189, 2.57266) (-0.241581, 2.57687) (-0.241966, 2.58107) (-0.242435, 2.58527) (-0.242545, 2.58635) (-0.24286, 2.58947) (-0.243361, 2.59367) (-0.243973, 2.59788) (-0.244065, 2.59848) (-0.244641, 2.60208) (-0.245565, 2.60628) (-0.245585, 2.60637) (-0.24656, 2.61048) (-0.247105, 2.61236) (-0.247869, 2.61468) (-0.248624, 2.61678) (-0.249475, 2.61889) (-0.250144, 2.62041) (-0.251526, 2.62309) (-0.251664, 2.62335) (-0.253184, 2.62627) (-0.25377, 2.62729) (-0.254704, 2.6289) (-0.256224, 2.63128) (-0.256351, 2.63149) (-0.257744, 2.63379) (-0.258925, 2.63569) (-0.259264, 2.63626) (-0.260784, 2.6388) (-0.261403, 2.6399) (-0.262304, 2.6415) (-0.263824, 2.64407) (-0.26384, 2.6441) (-0.265344, 2.64691) (-0.266069, 2.6483) (-0.266864, 2.64981) (-0.268384, 2.65242) (-0.26843, 2.6525) (-0.269903, 2.65526) (-0.270721, 2.6567) (-0.271423, 2.65797) (-0.272943, 2.6603) (-0.273343, 2.66091) (-0.274463, 2.6626) (-0.275983, 2.66446) (-0.276541, 2.66511) (-0.277503, 2.66621) (-0.279023, 2.66753) (-0.280543, 2.66866) (-0.281616, 2.66931) (-0.282063, 2.66958) (-0.283583, 2.67046) (-0.285103, 2.67106) (-0.286623, 2.67157) (-0.288143, 2.67212) (-0.289663, 2.67257) (-0.291183, 2.67317) (-0.291986, 2.67351) (-0.292702, 2.67383) (-0.294222, 2.67487) (-0.295742, 2.67585) (-0.297262, 2.67701) (-0.298046, 2.67771) (-0.298782, 2.6784) (-0.300302, 2.67994) (-0.301822, 2.68142) (-0.302299, 2.68192) (-0.303342, 2.68303) (-0.304862, 2.68436) (-0.306382, 2.68554) (-0.307286, 2.68612) (-0.307902, 2.68651) (-0.309422, 2.68734) (-0.310942, 2.68777) (-0.312462, 2.68792) (-0.313981, 2.68782) (-0.315501, 2.68744) (-0.317021, 2.68671) (-0.317983, 2.68612) (-0.318541, 2.68577) (-0.320061, 2.68464) (-0.321581, 2.68318) (-0.322605, 2.68192) (-0.323101, 2.68132) (-0.324621, 2.67947) (-0.325786, 2.67771) (-0.326141, 2.67717) (-0.327661, 2.67499) (-0.328559, 2.67351) (-0.329181, 2.6725) (-0.330701, 2.66995) (-0.331064, 2.66931) (-0.332221, 2.66739) (-0.333519, 2.66511) (-0.333741, 2.66474) (-0.33526, 2.66227) (-0.336021, 2.66091) (-0.33678, 2.65964) (-0.3383, 2.6569) (-0.338416, 2.6567) (-0.33982, 2.65448) (-0.34092, 2.6525) (-0.34134, 2.65177) (-0.34286, 2.64919) (-0.343352, 2.6483) (-0.34438, 2.64644) (-0.345642, 2.6441) (-0.3459, 2.64361) (-0.34742, 2.64078) (-0.347865, 2.6399) (-0.34894, 2.63779) (-0.34993, 2.63569) (-0.35046, 2.6345) (-0.351778, 2.63149) (-0.35198, 2.63103) (-0.353478, 2.62729) (-0.3535, 2.62723) (-0.35502, 2.6233) (-0.355099, 2.62309) (-0.356539, 2.61954) (-0.356805, 2.61889) (-0.358059, 2.61595) (-0.358609, 2.61468) (-0.359579, 2.61266) (-0.360638, 2.61048) (-0.361099, 2.60961) (-0.362619, 2.6071) (-0.363168, 2.60628) (-0.364139, 2.60501) (-0.365659, 2.60316) (-0.366558, 2.60208) (-0.367179, 2.60139) (-0.368699, 2.59999) (-0.370219, 2.59847) (-0.370795, 2.59788) (-0.371739, 2.59689) (-0.373259, 2.59523) (-0.374348, 2.59367) (-0.374779, 2.59302) (-0.376299, 2.59067) (-0.376938, 2.58947) (-0.377818, 2.58765) (-0.378819, 2.58527) (-0.379338, 2.58383) (-0.380237, 2.58107) (-0.380858, 2.57876) (-0.381349, 2.57687) (-0.382139, 2.57266) (-0.382378, 2.57112) (-0.382792, 2.56846) (-0.383217, 2.56426) (-0.383418, 2.56006) (-0.383537, 2.55586) (-0.383552, 2.55165) (-0.383514, 2.54745) (-0.383482, 2.54325) (-0.383434, 2.53905) (-0.383482, 2.53485) (-0.383575, 2.53064) (-0.38376, 2.52644) (-0.383898, 2.52369) (-0.38398, 2.52224) (-0.384346, 2.51804) (-0.384669, 2.51384) (-0.384946, 2.50963) (-0.385208, 2.50543) (-0.385418, 2.5013) (-0.385422, 2.50123) (-0.385629, 2.49703) (-0.385732, 2.49282) (-0.385764, 2.48862) (-0.385705, 2.48442) (-0.385567, 2.48022) (-0.385418, 2.47693) (-0.385381, 2.47602) (-0.385123, 2.47181) (-0.384791, 2.46761) (-0.384371, 2.46341) (-0.383898, 2.45985) (-0.383813, 2.45921) (-0.383227, 2.45501) (-0.382497, 2.4508) (-0.382378, 2.45013) (-0.381776, 2.4466) (-0.380897, 2.4424) (-0.380858, 2.44221) (-0.380102, 2.4382) (-0.379338, 2.43462) (-0.379211, 2.434) (-0.378385, 2.42979) (-0.377818, 2.42716) (-0.377492, 2.42559) (-0.376647, 2.42139) (-0.376299, 2.41974) (-0.375812, 2.41719) (-0.375009, 2.41299) (-0.374779, 2.41177) (-0.374259, 2.40878) (-0.373543, 2.40458) (-0.373259, 2.4028) (-0.372905, 2.40038) (-0.372369, 2.39618) (-0.371798, 2.39198) (-0.371739, 2.39143) (-0.371374, 2.38777) (-0.370973, 2.38357) (-0.370548, 2.37937) (-0.370219, 2.37654) (-0.370065, 2.37517) (-0.369582, 2.37097) (-0.368963, 2.36676) (-0.368699, 2.36531) (-0.368211, 2.36256) (-0.367285, 2.35836) (-0.367179, 2.35794) (-0.366263, 2.35416) (-0.365659, 2.35216) (-0.364923, 2.34996) (-0.364139, 2.34782) (-0.363313, 2.34575) (-0.362619, 2.3442) (-0.361181, 2.34155) (-0.361099, 2.3414) (-0.359579, 2.3387) (-0.358598, 2.33735) (-0.358059, 2.33658) (-0.356539, 2.33475) (-0.35502, 2.33331) (-0.354821, 2.33315) (-0.3535, 2.33196) (-0.35198, 2.33097) (-0.35046, 2.33012) (-0.34894, 2.32943) (-0.347702, 2.32895) (-0.34742, 2.32881) (-0.3459, 2.32786) (-0.34438, 2.32698) (-0.34286, 2.32602) (-0.34134, 2.32489) (-0.341174, 2.32474) (-0.33982, 2.32338) (-0.3383, 2.32195) (-0.336856, 2.32054) (-0.33678, 2.32046) (-0.33526, 2.31854) (-0.333741, 2.31688) (-0.333278, 2.31634) (-0.332221, 2.31498) (-0.330701, 2.31314) (-0.329823, 2.31214) (-0.329181, 2.31134) (-0.327661, 2.30957) (-0.326141, 2.30794) (-0.326138, 2.30794) (-0.324621, 2.30605) (-0.323101, 2.30457) (-0.322147, 2.30373) (-0.321581, 2.30316) (-0.320061, 2.30179) (-0.318541, 2.30081) (-0.317021, 2.3) (-0.315625, 2.29953)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_x-sigma_R/1/.initial={(-0.318734, 0.516594) (-0.318541, 0.516481) (-0.317021, 0.515757) (-0.315501, 0.515493) (-0.313981, 0.515537) (-0.312462, 0.515879) (-0.310942, 0.516561) (-0.310853, 0.516594) (-0.309422, 0.517152) (-0.307902, 0.518112) (-0.306382, 0.519039) (-0.304862, 0.520244) (-0.304475, 0.520527) (-0.303342, 0.521355) (-0.301822, 0.522569) (-0.300302, 0.523745) (-0.299459, 0.524461) (-0.298782, 0.525035) (-0.297262, 0.526312) (-0.295742, 0.527455) (-0.294684, 0.528394) (-0.294222, 0.5288) (-0.292702, 0.52997) (-0.291183, 0.531084) (-0.289903, 0.532328) (-0.289663, 0.532562) (-0.288143, 0.533855) (-0.286623, 0.535315) (-0.28576, 0.536261) (-0.285103, 0.53704) (-0.283583, 0.538879) (-0.282685, 0.540195) (-0.282063, 0.541255) (-0.280543, 0.543941) (-0.280442, 0.544129) (-0.279023, 0.546959) (-0.278549, 0.548062) (-0.277503, 0.55091) (-0.277131, 0.551996) (-0.276052, 0.555929) (-0.275983, 0.556184) (-0.275033, 0.559863) (-0.274463, 0.56228) (-0.274111, 0.563796) (-0.273402, 0.56773) (-0.272943, 0.570371) (-0.272707, 0.571664) (-0.27206, 0.575597) (-0.271512, 0.579531) (-0.271423, 0.580025) (-0.270801, 0.583464) (-0.270254, 0.587398) (-0.269903, 0.59028) (-0.269776, 0.591331) (-0.26917, 0.595265) (-0.268807, 0.599199) (-0.26853, 0.603132) (-0.268384, 0.60547) (-0.268284, 0.607066) (-0.268145, 0.610999) (-0.268162, 0.614933) (-0.268338, 0.618866) (-0.268384, 0.619537) (-0.268613, 0.6228) (-0.26898, 0.626734) (-0.269477, 0.630667) (-0.269903, 0.632889) (-0.270264, 0.634601) (-0.271186, 0.638534) (-0.271423, 0.639399) (-0.272222, 0.642468) (-0.272943, 0.644754) (-0.273526, 0.646401) (-0.274463, 0.64893) (-0.275012, 0.650335) (-0.275983, 0.652671) (-0.276664, 0.654269) (-0.277503, 0.656149) (-0.278402, 0.658202) (-0.279023, 0.659652) (-0.280208, 0.662136) (-0.280543, 0.662901) (-0.282006, 0.666069) (-0.282063, 0.666197) (-0.283583, 0.669584) (-0.28376, 0.670003) (-0.285103, 0.673117) (-0.285461, 0.673936) (-0.286623, 0.676604) (-0.287158, 0.67787) (-0.288143, 0.679948) (-0.289026, 0.681804) (-0.289663, 0.683206) (-0.291032, 0.685737) (-0.291183, 0.686022) (-0.292702, 0.68891) (-0.293077, 0.689671) (-0.294222, 0.691818) (-0.295371, 0.693604) (-0.295742, 0.694228) (-0.297262, 0.696428) (-0.298133, 0.697538) (-0.298782, 0.69831) (-0.300302, 0.699747) (-0.301822, 0.70075) (-0.303342, 0.701469) (-0.30335, 0.701471) (-0.304862, 0.701929) (-0.306382, 0.702093) (-0.307902, 0.70181) (-0.309129, 0.701471) (-0.309422, 0.7014) (-0.310942, 0.700904) (-0.312462, 0.700217) (-0.313981, 0.699559) (-0.315501, 0.698724) (-0.31699, 0.697538) (-0.317021, 0.697514) (-0.318541, 0.696463) (-0.320061, 0.695333) (-0.321581, 0.693933) (-0.321942, 0.693604) (-0.323101, 0.692559) (-0.324621, 0.691191) (-0.325827, 0.689671) (-0.326141, 0.689272) (-0.327661, 0.687544) (-0.328928, 0.685737) (-0.329181, 0.685391) (-0.330701, 0.68339) (-0.331654, 0.681804) (-0.332221, 0.68075) (-0.333741, 0.677895) (-0.333754, 0.67787) (-0.33526, 0.674808) (-0.335647, 0.673936) (-0.33678, 0.670979) (-0.337134, 0.670003) (-0.338242, 0.666069) (-0.3383, 0.665863) (-0.3393, 0.662136) (-0.33982, 0.659751) (-0.340143, 0.658202) (-0.34075, 0.654269) (-0.341243, 0.650335) (-0.34134, 0.649617) (-0.34179, 0.646401) (-0.342178, 0.642468) (-0.342506, 0.638534) (-0.342765, 0.634601) (-0.34286, 0.633611) (-0.343155, 0.630667) (-0.343503, 0.626734) (-0.343747, 0.6228) (-0.344059, 0.618866) (-0.344287, 0.614933) (-0.34438, 0.613468) (-0.344553, 0.610999) (-0.344853, 0.607066) (-0.344966, 0.603132) (-0.344954, 0.599199) (-0.344822, 0.595265) (-0.344465, 0.591331) (-0.34438, 0.590556) (-0.344074, 0.587398) (-0.343624, 0.583464) (-0.34286, 0.579688) (-0.342827, 0.579531) (-0.342149, 0.575597) (-0.34134, 0.572486) (-0.341126, 0.571664) (-0.340198, 0.56773) (-0.33982, 0.56647) (-0.339101, 0.563796) (-0.3383, 0.561202) (-0.337877, 0.559863) (-0.33678, 0.556643) (-0.33655, 0.555929) (-0.33526, 0.552167) (-0.335203, 0.551996) (-0.333889, 0.548062) (-0.333741, 0.547638) (-0.332575, 0.544129) (-0.332221, 0.543157) (-0.33125, 0.540195) (-0.330701, 0.538661) (-0.329865, 0.536261) (-0.329181, 0.534416) (-0.328449, 0.532328) (-0.327661, 0.530271) (-0.32693, 0.528394) (-0.326141, 0.526485) (-0.325207, 0.524461) (-0.324621, 0.523357) (-0.323101, 0.520937) (-0.322818, 0.520527) (-0.321581, 0.51888) (-0.320061, 0.517423) (-0.318734, 0.516594)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_x-sigma_R/2/.initial={(-0.319586, 0.453656) (-0.318541, 0.453402) (-0.317021, 0.453125) (-0.315501, 0.45294) (-0.313981, 0.452671) (-0.312462, 0.452412) (-0.310942, 0.452083) (-0.309422, 0.451713) (-0.307902, 0.451258) (-0.306382, 0.450911) (-0.304862, 0.45053) (-0.303342, 0.45026) (-0.301822, 0.450087) (-0.300302, 0.450064) (-0.298782, 0.450173) (-0.297262, 0.450452) (-0.295742, 0.450869) (-0.294222, 0.451442) (-0.292702, 0.452162) (-0.291183, 0.452937) (-0.29006, 0.453656) (-0.289663, 0.45389) (-0.288143, 0.454818) (-0.286623, 0.455804) (-0.285103, 0.456767) (-0.28389, 0.45759) (-0.283583, 0.457785) (-0.282063, 0.45871) (-0.280543, 0.459552) (-0.279023, 0.460341) (-0.277503, 0.461046) (-0.276578, 0.461524) (-0.275983, 0.46181) (-0.274463, 0.462447) (-0.272943, 0.463099) (-0.271423, 0.463787) (-0.269903, 0.464455) (-0.268384, 0.465318) (-0.268159, 0.465457) (-0.266864, 0.466216) (-0.265344, 0.467268) (-0.263824, 0.468408) (-0.262817, 0.469391) (-0.262304, 0.46989) (-0.260784, 0.471602) (-0.259442, 0.473324) (-0.259264, 0.473563) (-0.257744, 0.475892) (-0.256995, 0.477258) (-0.256224, 0.478796) (-0.255133, 0.481191) (-0.254704, 0.482227) (-0.253616, 0.485125) (-0.253184, 0.486386) (-0.25234, 0.489059) (-0.251664, 0.491274) (-0.251169, 0.492992) (-0.250144, 0.49684) (-0.250121, 0.496926) (-0.249027, 0.500859) (-0.248624, 0.50232) (-0.247929, 0.504793) (-0.247105, 0.507568) (-0.246748, 0.508726) (-0.245585, 0.512313) (-0.245467, 0.51266) (-0.244122, 0.516594) (-0.244065, 0.516752) (-0.24267, 0.520527) (-0.242545, 0.520864) (-0.241194, 0.524461) (-0.241025, 0.524937) (-0.23979, 0.528394) (-0.239505, 0.529285) (-0.238512, 0.532328) (-0.237985, 0.534159) (-0.237395, 0.536261) (-0.236466, 0.540195) (-0.236465, 0.540201) (-0.235639, 0.544129) (-0.234981, 0.548062) (-0.234945, 0.548315) (-0.234391, 0.551996) (-0.233905, 0.555929) (-0.233513, 0.559863) (-0.233425, 0.560805) (-0.233124, 0.563796) (-0.232797, 0.56773) (-0.23249, 0.571664) (-0.232193, 0.575597) (-0.23193, 0.579531) (-0.231905, 0.579875) (-0.231639, 0.583464) (-0.231394, 0.587398) (-0.231191, 0.591331) (-0.23098, 0.595265) (-0.230766, 0.599199) (-0.230577, 0.603132) (-0.230391, 0.607066) (-0.230385, 0.607166) (-0.230136, 0.610999) (-0.229914, 0.614933) (-0.22967, 0.618866) (-0.22939, 0.6228) (-0.229111, 0.626734) (-0.228865, 0.63061) (-0.228861, 0.630667) (-0.228542, 0.634601) (-0.228309, 0.638534) (-0.228144, 0.642468) (-0.228051, 0.646401) (-0.228048, 0.650335) (-0.228166, 0.654269) (-0.228442, 0.658202) (-0.228865, 0.661818) (-0.228901, 0.662136) (-0.229527, 0.666069) (-0.230374, 0.670003) (-0.230385, 0.670046) (-0.231356, 0.673936) (-0.231905, 0.675659) (-0.232626, 0.67787) (-0.233425, 0.680082) (-0.234072, 0.681804) (-0.234945, 0.683927) (-0.235686, 0.685737) (-0.236465, 0.687482) (-0.237466, 0.689671) (-0.237985, 0.690771) (-0.239311, 0.693604) (-0.239505, 0.694016) (-0.241025, 0.697141) (-0.241212, 0.697538) (-0.242545, 0.700445) (-0.243005, 0.701471) (-0.244065, 0.703902) (-0.244691, 0.705405) (-0.245585, 0.707547) (-0.246285, 0.709339) (-0.247105, 0.711482) (-0.247765, 0.713272) (-0.248624, 0.71566) (-0.249156, 0.717206) (-0.250144, 0.720068) (-0.25049, 0.721139) (-0.251664, 0.724601) (-0.251821, 0.725073) (-0.253055, 0.729006) (-0.253184, 0.72942) (-0.254296, 0.73294) (-0.254704, 0.734232) (-0.255554, 0.736874) (-0.256224, 0.739087) (-0.256768, 0.740807) (-0.257744, 0.743957) (-0.258004, 0.744741) (-0.259264, 0.748633) (-0.259278, 0.748674) (-0.260587, 0.752608) (-0.260784, 0.753203) (-0.262023, 0.756541) (-0.262304, 0.75731) (-0.263637, 0.760475) (-0.263824, 0.760908) (-0.265344, 0.764071) (-0.265523, 0.764409) (-0.266864, 0.767074) (-0.267536, 0.768342) (-0.268384, 0.769909) (-0.269792, 0.772276) (-0.269903, 0.772481) (-0.271423, 0.775327) (-0.271894, 0.776209) (-0.272943, 0.778376) (-0.273794, 0.780143) (-0.274463, 0.781687) (-0.275425, 0.784076) (-0.275983, 0.785592) (-0.276843, 0.78801) (-0.277503, 0.790161) (-0.278015, 0.791943) (-0.279023, 0.795419) (-0.279156, 0.795877) (-0.280223, 0.799811) (-0.280543, 0.800899) (-0.281401, 0.803744) (-0.282063, 0.805735) (-0.282718, 0.807678) (-0.283583, 0.809837) (-0.284328, 0.811611) (-0.285103, 0.813292) (-0.286201, 0.815545) (-0.286623, 0.816295) (-0.288143, 0.818742) (-0.288602, 0.819478) (-0.289663, 0.820967) (-0.291183, 0.822869) (-0.291621, 0.823412) (-0.292702, 0.824642) (-0.294222, 0.82616) (-0.295501, 0.827346) (-0.295742, 0.827559) (-0.297262, 0.8288) (-0.298782, 0.829806) (-0.300302, 0.830697) (-0.301559, 0.831279) (-0.301822, 0.831399) (-0.303342, 0.831961) (-0.304862, 0.832101) (-0.306382, 0.832015) (-0.307902, 0.83148) (-0.308356, 0.831279) (-0.309422, 0.830775) (-0.310942, 0.829839) (-0.312462, 0.828833) (-0.313981, 0.827693) (-0.314438, 0.827346) (-0.315501, 0.826525) (-0.317021, 0.825396) (-0.318541, 0.824373) (-0.319843, 0.823412) (-0.320061, 0.823253) (-0.321581, 0.822198) (-0.323101, 0.821075) (-0.324621, 0.819746) (-0.324893, 0.819478) (-0.326141, 0.818175) (-0.327661, 0.816424) (-0.328285, 0.815545) (-0.329181, 0.814111) (-0.330552, 0.811611) (-0.330701, 0.81131) (-0.332221, 0.807755) (-0.33225, 0.807678) (-0.333573, 0.803744) (-0.333741, 0.803157) (-0.334637, 0.799811) (-0.33526, 0.7973) (-0.335586, 0.795877) (-0.336351, 0.791943) (-0.33678, 0.789869) (-0.337148, 0.78801) (-0.337925, 0.784076) (-0.3383, 0.782512) (-0.338879, 0.780143) (-0.33982, 0.77685) (-0.340025, 0.776209) (-0.34134, 0.772699) (-0.341523, 0.772276) (-0.34286, 0.769681) (-0.343682, 0.768342) (-0.34438, 0.767342) (-0.3459, 0.765415) (-0.346829, 0.764409) (-0.34742, 0.763823) (-0.34894, 0.762303) (-0.35046, 0.760985) (-0.351006, 0.760475) (-0.35198, 0.759573) (-0.3535, 0.758124) (-0.354977, 0.756541) (-0.35502, 0.756495) (-0.356539, 0.754736) (-0.358059, 0.752758) (-0.358164, 0.752608) (-0.359579, 0.75058) (-0.360727, 0.748674) (-0.361099, 0.747993) (-0.362619, 0.745016) (-0.36275, 0.744741) (-0.364139, 0.741716) (-0.364509, 0.740807) (-0.365659, 0.737943) (-0.366056, 0.736874) (-0.367179, 0.733723) (-0.367448, 0.73294) (-0.368699, 0.729266) (-0.368782, 0.729006) (-0.370102, 0.725073) (-0.370219, 0.724732) (-0.371396, 0.721139) (-0.371739, 0.720101) (-0.372652, 0.717206) (-0.373259, 0.715279) (-0.373855, 0.713272) (-0.374779, 0.710016) (-0.374965, 0.709339) (-0.375969, 0.705405) (-0.376299, 0.704041) (-0.376896, 0.701471) (-0.377684, 0.697538) (-0.377818, 0.696788) (-0.378378, 0.693604) (-0.378959, 0.689671) (-0.379338, 0.686467) (-0.37943, 0.685737) (-0.379824, 0.681804) (-0.380102, 0.67787) (-0.380372, 0.673936) (-0.380593, 0.670003) (-0.3808, 0.666069) (-0.380858, 0.665173) (-0.381067, 0.662136) (-0.381317, 0.658202) (-0.381582, 0.654269) (-0.381935, 0.650335) (-0.382287, 0.646401) (-0.382378, 0.645527) (-0.382728, 0.642468) (-0.383157, 0.638534) (-0.383619, 0.634601) (-0.383898, 0.632128) (-0.384078, 0.630667) (-0.384513, 0.626734) (-0.384858, 0.6228) (-0.385161, 0.618866) (-0.385377, 0.614933) (-0.385418, 0.613981) (-0.385557, 0.610999) (-0.385665, 0.607066) (-0.38569, 0.603132) (-0.385692, 0.599199) (-0.385655, 0.595265) (-0.385586, 0.591331) (-0.38546, 0.587398) (-0.385418, 0.58613) (-0.385337, 0.583464) (-0.385167, 0.579531) (-0.384922, 0.575597) (-0.384598, 0.571664) (-0.384214, 0.56773) (-0.383898, 0.565276) (-0.383713, 0.563796) (-0.383144, 0.559863) (-0.382519, 0.555929) (-0.382378, 0.555155) (-0.381786, 0.551996) (-0.381039, 0.548062) (-0.380858, 0.547176) (-0.38023, 0.544129) (-0.379432, 0.540195) (-0.379338, 0.539746) (-0.37859, 0.536261) (-0.377818, 0.53245) (-0.377794, 0.532328) (-0.376985, 0.528394) (-0.376299, 0.525148) (-0.376146, 0.524461) (-0.375322, 0.520527) (-0.374779, 0.518202) (-0.374371, 0.516594) (-0.373374, 0.51266) (-0.373259, 0.512248) (-0.372234, 0.508726) (-0.371739, 0.507173) (-0.370959, 0.504793) (-0.370219, 0.502798) (-0.36949, 0.500859) (-0.368699, 0.498948) (-0.367877, 0.496926) (-0.367179, 0.495387) (-0.366111, 0.492992) (-0.365659, 0.492059) (-0.364184, 0.489059) (-0.364139, 0.488973) (-0.362619, 0.485933) (-0.362209, 0.485125) (-0.361099, 0.483103) (-0.360035, 0.481191) (-0.359579, 0.480438) (-0.358059, 0.478072) (-0.357497, 0.477258) (-0.356539, 0.475938) (-0.35502, 0.474127) (-0.354243, 0.473324) (-0.3535, 0.472566) (-0.35198, 0.471303) (-0.35046, 0.470227) (-0.348985, 0.469391) (-0.34894, 0.469365) (-0.34742, 0.468501) (-0.3459, 0.467834) (-0.34438, 0.467127) (-0.34286, 0.466432) (-0.34134, 0.465704) (-0.340887, 0.465457) (-0.33982, 0.464825) (-0.3383, 0.463903) (-0.33678, 0.462931) (-0.33526, 0.46189) (-0.334726, 0.461524) (-0.333741, 0.460772) (-0.332221, 0.459684) (-0.330701, 0.458641) (-0.329181, 0.457664) (-0.329059, 0.45759) (-0.327661, 0.456618) (-0.326141, 0.455833) (-0.324621, 0.455095) (-0.323101, 0.45452) (-0.321581, 0.454084) (-0.320061, 0.453757) (-0.319586, 0.453656)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_x-tau/1/.initial={(-0.313698, 0.322597) (-0.312462, 0.322441) (-0.310942, 0.32238) (-0.309422, 0.322354) (-0.307902, 0.322394) (-0.306382, 0.322461) (-0.305205, 0.322597) (-0.304862, 0.322636) (-0.303342, 0.322808) (-0.301822, 0.323034) (-0.301451, 0.323102) (-0.300302, 0.323326) (-0.299101, 0.323608) (-0.298782, 0.323686) (-0.297262, 0.324022) (-0.296919, 0.324113) (-0.295742, 0.324451) (-0.295174, 0.324618) (-0.294222, 0.324906) (-0.293562, 0.325124) (-0.292702, 0.32543) (-0.292168, 0.325629) (-0.291183, 0.326008) (-0.29087, 0.326135) (-0.289781, 0.32664) (-0.289663, 0.326692) (-0.288634, 0.327146) (-0.288143, 0.327366) (-0.287512, 0.327651) (-0.286623, 0.328091) (-0.286492, 0.328157) (-0.285602, 0.328662) (-0.285103, 0.328905) (-0.284571, 0.329168) (-0.28377, 0.329673) (-0.283583, 0.329768) (-0.282699, 0.330178) (-0.282063, 0.330501) (-0.281727, 0.330684) (-0.280878, 0.331189) (-0.280543, 0.331355) (-0.279796, 0.331695) (-0.279023, 0.332061) (-0.278752, 0.3322) (-0.277837, 0.332706) (-0.277503, 0.332864) (-0.276685, 0.333211) (-0.275983, 0.33352) (-0.275601, 0.333717) (-0.274684, 0.334222) (-0.274463, 0.334322) (-0.273564, 0.334727) (-0.272943, 0.335028) (-0.272579, 0.335233) (-0.271787, 0.335738) (-0.271423, 0.335929) (-0.270876, 0.336244) (-0.27021, 0.336749) (-0.269903, 0.336938) (-0.269432, 0.337255) (-0.268876, 0.33776) (-0.268422, 0.338266) (-0.268384, 0.338307) (-0.267961, 0.338771) (-0.267714, 0.339277) (-0.267498, 0.339782) (-0.26738, 0.340287) (-0.26735, 0.340793) (-0.267434, 0.341298) (-0.267599, 0.341804) (-0.267871, 0.342309) (-0.268207, 0.342815) (-0.268384, 0.342995) (-0.26871, 0.34332) (-0.269264, 0.343826) (-0.269903, 0.344322) (-0.269915, 0.344331) (-0.270669, 0.344837) (-0.271423, 0.345283) (-0.271514, 0.345342) (-0.272327, 0.345847) (-0.272943, 0.346182) (-0.273253, 0.346353) (-0.27415, 0.346858) (-0.274463, 0.347022) (-0.275166, 0.347364) (-0.275983, 0.347751) (-0.276211, 0.347869) (-0.277135, 0.348375) (-0.277503, 0.348553) (-0.278209, 0.34888) (-0.279023, 0.349242) (-0.27933, 0.349386) (-0.28039, 0.349891) (-0.280543, 0.349953) (-0.28167, 0.350396) (-0.282063, 0.350541) (-0.283086, 0.350902) (-0.283583, 0.351061) (-0.28477, 0.351407) (-0.285103, 0.351503) (-0.286623, 0.351844) (-0.286932, 0.351913) (-0.288143, 0.352181) (-0.289329, 0.352418) (-0.289663, 0.352479) (-0.291183, 0.352734) (-0.292232, 0.352924) (-0.292702, 0.352999) (-0.294222, 0.353236) (-0.295361, 0.353429) (-0.295742, 0.353488) (-0.297262, 0.353732) (-0.298391, 0.353935) (-0.298782, 0.354002) (-0.300302, 0.354275) (-0.301164, 0.35444) (-0.301822, 0.354565) (-0.303342, 0.354845) (-0.30387, 0.354946) (-0.304862, 0.355153) (-0.306382, 0.355445) (-0.306417, 0.355451) (-0.307902, 0.355727) (-0.309246, 0.355956) (-0.309422, 0.355986) (-0.310942, 0.356187) (-0.312462, 0.356331) (-0.313981, 0.356418) (-0.315362, 0.356462) (-0.315501, 0.356467) (-0.315648, 0.356462) (-0.317021, 0.356419) (-0.318541, 0.356327) (-0.320061, 0.356166) (-0.32141, 0.355956) (-0.321581, 0.35593) (-0.323101, 0.355644) (-0.32393, 0.355451) (-0.324621, 0.355284) (-0.325883, 0.354946) (-0.326141, 0.354874) (-0.327656, 0.35444) (-0.327661, 0.354439) (-0.329181, 0.353937) (-0.329188, 0.353935) (-0.330499, 0.353429) (-0.330701, 0.353349) (-0.331816, 0.352924) (-0.332221, 0.352753) (-0.333014, 0.352418) (-0.333741, 0.352079) (-0.334075, 0.351913) (-0.334925, 0.351407) (-0.33526, 0.351227) (-0.335882, 0.350902) (-0.336724, 0.350396) (-0.33678, 0.350359) (-0.337552, 0.349891) (-0.3383, 0.349419) (-0.338354, 0.349386) (-0.339127, 0.34888) (-0.33982, 0.348441) (-0.339924, 0.348375) (-0.340658, 0.347869) (-0.34134, 0.347397) (-0.341386, 0.347364) (-0.342086, 0.346858) (-0.34268, 0.346353) (-0.34286, 0.346236) (-0.343439, 0.345847) (-0.343906, 0.345342) (-0.34438, 0.344869) (-0.344412, 0.344837) (-0.344854, 0.344331) (-0.345193, 0.343826) (-0.345453, 0.34332) (-0.345635, 0.342815) (-0.345803, 0.342309) (-0.3459, 0.342014) (-0.345966, 0.341804) (-0.34602, 0.341298) (-0.345991, 0.340793) (-0.3459, 0.340418) (-0.345869, 0.340287) (-0.345704, 0.339782) (-0.345588, 0.339277) (-0.345389, 0.338771) (-0.345161, 0.338266) (-0.344906, 0.33776) (-0.344671, 0.337255) (-0.34438, 0.336832) (-0.344325, 0.336749) (-0.344025, 0.336244) (-0.343698, 0.335738) (-0.343365, 0.335233) (-0.342982, 0.334727) (-0.34286, 0.334591) (-0.342534, 0.334222) (-0.342055, 0.333717) (-0.341536, 0.333211) (-0.34134, 0.33306) (-0.340848, 0.332706) (-0.340114, 0.3322) (-0.33982, 0.332035) (-0.339166, 0.331695) (-0.3383, 0.331312) (-0.338032, 0.331189) (-0.336852, 0.330684) (-0.33678, 0.330657) (-0.335453, 0.330178) (-0.33526, 0.330116) (-0.333912, 0.329673) (-0.333741, 0.329619) (-0.332357, 0.329168) (-0.332221, 0.329124) (-0.330822, 0.328662) (-0.330701, 0.328622) (-0.329342, 0.328157) (-0.329181, 0.328099) (-0.327988, 0.327651) (-0.327661, 0.327521) (-0.326727, 0.327146) (-0.326141, 0.326893) (-0.325546, 0.32664) (-0.324621, 0.326228) (-0.324431, 0.326135) (-0.323438, 0.325629) (-0.323101, 0.325466) (-0.322328, 0.325124) (-0.321581, 0.324779) (-0.321218, 0.324618) (-0.320061, 0.324136) (-0.319998, 0.324113) (-0.318601, 0.323608) (-0.318541, 0.323587) (-0.317021, 0.323187) (-0.31665, 0.323102) (-0.315501, 0.322841) (-0.313981, 0.322633) (-0.313698, 0.322597)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_x-tau/2/.initial={(-0.329743, 0.308444) (-0.329181, 0.308366) (-0.327661, 0.308229) (-0.326141, 0.308116) (-0.324621, 0.308047) (-0.323101, 0.308018) (-0.321581, 0.308032) (-0.320061, 0.308069) (-0.318541, 0.308153) (-0.317021, 0.308243) (-0.315501, 0.308345) (-0.314443, 0.308444) (-0.313981, 0.308487) (-0.312462, 0.308626) (-0.310942, 0.308741) (-0.309422, 0.308845) (-0.307902, 0.308948) (-0.307873, 0.308949) (-0.306382, 0.30902) (-0.304862, 0.309054) (-0.303342, 0.309061) (-0.301822, 0.309039) (-0.300302, 0.308992) (-0.299129, 0.308949) (-0.298782, 0.308936) (-0.297262, 0.308878) (-0.295742, 0.308843) (-0.294222, 0.308847) (-0.292702, 0.308904) (-0.291991, 0.308949) (-0.291183, 0.308999) (-0.289663, 0.309133) (-0.288143, 0.309307) (-0.287166, 0.309455) (-0.286623, 0.309534) (-0.285103, 0.309787) (-0.284243, 0.30996) (-0.283583, 0.310088) (-0.282063, 0.310377) (-0.281668, 0.310466) (-0.280543, 0.310724) (-0.279502, 0.310971) (-0.279023, 0.311076) (-0.277503, 0.311417) (-0.277256, 0.311477) (-0.275983, 0.311797) (-0.275257, 0.311982) (-0.274463, 0.312184) (-0.273246, 0.312488) (-0.272943, 0.312559) (-0.271423, 0.312931) (-0.271176, 0.312993) (-0.269903, 0.313318) (-0.269202, 0.313499) (-0.268384, 0.313714) (-0.267215, 0.314004) (-0.266864, 0.314086) (-0.265344, 0.314459) (-0.265149, 0.314509) (-0.263824, 0.314856) (-0.263222, 0.315015) (-0.262304, 0.315265) (-0.261388, 0.31552) (-0.260784, 0.315688) (-0.259657, 0.316026) (-0.259264, 0.316141) (-0.257993, 0.316531) (-0.257744, 0.316611) (-0.256472, 0.317037) (-0.256224, 0.317124) (-0.25508, 0.317542) (-0.254704, 0.317685) (-0.253765, 0.318048) (-0.253184, 0.318279) (-0.252508, 0.318553) (-0.251664, 0.318904) (-0.251307, 0.319058) (-0.250196, 0.319564) (-0.250144, 0.31959) (-0.249116, 0.320069) (-0.248624, 0.320304) (-0.248052, 0.320575) (-0.247105, 0.32103) (-0.247003, 0.32108) (-0.245987, 0.321586) (-0.245585, 0.321794) (-0.244998, 0.322091) (-0.244065, 0.322555) (-0.243983, 0.322597) (-0.243038, 0.323102) (-0.242545, 0.323356) (-0.242062, 0.323608) (-0.241121, 0.324113) (-0.241025, 0.324171) (-0.240225, 0.324618) (-0.239505, 0.325005) (-0.239296, 0.325124) (-0.238495, 0.325629) (-0.237985, 0.325933) (-0.237655, 0.326135) (-0.236908, 0.32664) (-0.236465, 0.326937) (-0.236158, 0.327146) (-0.23551, 0.327651) (-0.234945, 0.328071) (-0.234835, 0.328157) (-0.234246, 0.328662) (-0.233666, 0.329168) (-0.233425, 0.329396) (-0.233124, 0.329673) (-0.232659, 0.330178) (-0.232206, 0.330684) (-0.231905, 0.33104) (-0.231775, 0.331189) (-0.231435, 0.331695) (-0.231133, 0.3322) (-0.230877, 0.332706) (-0.230668, 0.333211) (-0.230504, 0.333717) (-0.230395, 0.334222) (-0.230385, 0.3343) (-0.23033, 0.334727) (-0.230309, 0.335233) (-0.230342, 0.335738) (-0.230385, 0.336082) (-0.230404, 0.336244) (-0.230476, 0.336749) (-0.230572, 0.337255) (-0.230675, 0.33776) (-0.23078, 0.338266) (-0.230884, 0.338771) (-0.23099, 0.339277) (-0.231095, 0.339782) (-0.231211, 0.340287) (-0.231335, 0.340793) (-0.231468, 0.341298) (-0.231609, 0.341804) (-0.23175, 0.342309) (-0.231905, 0.342679) (-0.231957, 0.342815) (-0.232127, 0.34332) (-0.232285, 0.343826) (-0.232458, 0.344331) (-0.232679, 0.344837) (-0.232887, 0.345342) (-0.233086, 0.345847) (-0.233287, 0.346353) (-0.233425, 0.346626) (-0.233538, 0.346858) (-0.233766, 0.347364) (-0.23402, 0.347869) (-0.234275, 0.348375) (-0.234524, 0.34888) (-0.234749, 0.349386) (-0.234945, 0.349741) (-0.235025, 0.349891) (-0.235264, 0.350396) (-0.235513, 0.350902) (-0.235733, 0.351407) (-0.235967, 0.351913) (-0.23618, 0.352418) (-0.236465, 0.3529) (-0.236479, 0.352924) (-0.236803, 0.353429) (-0.237143, 0.353935) (-0.23753, 0.35444) (-0.237985, 0.354897) (-0.238033, 0.354946) (-0.238634, 0.355451) (-0.239273, 0.355956) (-0.239505, 0.356098) (-0.240144, 0.356462) (-0.241025, 0.356964) (-0.241031, 0.356967) (-0.242051, 0.357473) (-0.242545, 0.357689) (-0.243196, 0.357978) (-0.244065, 0.358361) (-0.244339, 0.358484) (-0.245521, 0.358989) (-0.245585, 0.359015) (-0.246725, 0.359495) (-0.247105, 0.359653) (-0.247929, 0.36) (-0.248624, 0.360286) (-0.249151, 0.360506) (-0.250144, 0.360934) (-0.250309, 0.361011) (-0.251426, 0.361516) (-0.251664, 0.361622) (-0.252593, 0.362022) (-0.253184, 0.362282) (-0.253738, 0.362527) (-0.254704, 0.362994) (-0.254782, 0.363033) (-0.255831, 0.363538) (-0.256224, 0.363738) (-0.256854, 0.364044) (-0.257744, 0.364533) (-0.257772, 0.364549) (-0.258679, 0.365055) (-0.259264, 0.365398) (-0.259553, 0.36556) (-0.260387, 0.366065) (-0.260784, 0.366307) (-0.261281, 0.366571) (-0.262123, 0.367076) (-0.262304, 0.367176) (-0.263184, 0.367582) (-0.263824, 0.367868) (-0.264412, 0.368087) (-0.265344, 0.368412) (-0.266011, 0.368593) (-0.266864, 0.368805) (-0.268384, 0.369065) (-0.268651, 0.369098) (-0.269903, 0.369238) (-0.271423, 0.369289) (-0.272943, 0.369301) (-0.274463, 0.369277) (-0.275983, 0.369238) (-0.277503, 0.369172) (-0.279023, 0.369108) (-0.279482, 0.369098) (-0.280543, 0.369075) (-0.282063, 0.36908) (-0.28256, 0.369098) (-0.283583, 0.369136) (-0.285103, 0.369234) (-0.286623, 0.369347) (-0.288143, 0.369521) (-0.28867, 0.369604) (-0.289663, 0.369755) (-0.291183, 0.369964) (-0.292007, 0.370109) (-0.292702, 0.370231) (-0.294222, 0.370445) (-0.295339, 0.370615) (-0.295742, 0.370673) (-0.297262, 0.370845) (-0.298782, 0.370982) (-0.300302, 0.371093) (-0.300845, 0.37112) (-0.301822, 0.371169) (-0.303342, 0.371199) (-0.304862, 0.371184) (-0.306376, 0.37112) (-0.306382, 0.37112) (-0.307902, 0.371025) (-0.309422, 0.3709) (-0.310942, 0.370756) (-0.312163, 0.370615) (-0.312462, 0.370582) (-0.313981, 0.37039) (-0.315501, 0.370206) (-0.316164, 0.370109) (-0.317021, 0.369988) (-0.318541, 0.36978) (-0.319842, 0.369604) (-0.320061, 0.369576) (-0.321581, 0.369374) (-0.323101, 0.369181) (-0.32371, 0.369098) (-0.324621, 0.368976) (-0.326141, 0.368762) (-0.327333, 0.368593) (-0.327661, 0.36855) (-0.329181, 0.368317) (-0.33063, 0.368087) (-0.330701, 0.368077) (-0.332221, 0.36783) (-0.333699, 0.367582) (-0.333741, 0.367575) (-0.33526, 0.36732) (-0.33678, 0.36708) (-0.336806, 0.367076) (-0.3383, 0.366841) (-0.33982, 0.366638) (-0.340316, 0.366571) (-0.34134, 0.36643) (-0.34286, 0.366251) (-0.34438, 0.366088) (-0.34459, 0.366065) (-0.3459, 0.365918) (-0.34742, 0.365763) (-0.34894, 0.365584) (-0.34912, 0.36556) (-0.35046, 0.365361) (-0.35198, 0.365124) (-0.352323, 0.365055) (-0.3535, 0.364791) (-0.354478, 0.364549) (-0.35502, 0.3644) (-0.356181, 0.364044) (-0.356539, 0.363919) (-0.357588, 0.363538) (-0.358059, 0.363354) (-0.358866, 0.363033) (-0.359579, 0.362731) (-0.360045, 0.362527) (-0.361099, 0.362035) (-0.361129, 0.362022) (-0.362164, 0.361516) (-0.362619, 0.361308) (-0.363283, 0.361011) (-0.364139, 0.360617) (-0.364393, 0.360506) (-0.365489, 0.36) (-0.365659, 0.359926) (-0.366608, 0.359495) (-0.367179, 0.359255) (-0.367791, 0.358989) (-0.368699, 0.358564) (-0.368871, 0.358484) (-0.369858, 0.357978) (-0.370219, 0.357803) (-0.370833, 0.357473) (-0.371739, 0.356974) (-0.371751, 0.356967) (-0.37255, 0.356462) (-0.373259, 0.356026) (-0.37336, 0.355956) (-0.374036, 0.355451) (-0.374703, 0.354946) (-0.374779, 0.354888) (-0.375351, 0.35444) (-0.375895, 0.353935) (-0.376299, 0.353598) (-0.376487, 0.353429) (-0.376952, 0.352924) (-0.377435, 0.352418) (-0.377818, 0.351963) (-0.377861, 0.351913) (-0.378243, 0.351407) (-0.378596, 0.350902) (-0.378936, 0.350396) (-0.379216, 0.349891) (-0.379338, 0.349669) (-0.379501, 0.349386) (-0.379707, 0.34888) (-0.379897, 0.348375) (-0.380086, 0.347869) (-0.380286, 0.347364) (-0.380447, 0.346858) (-0.380597, 0.346353) (-0.380764, 0.345847) (-0.380858, 0.345627) (-0.380986, 0.345342) (-0.381157, 0.344837) (-0.381358, 0.344331) (-0.381586, 0.343826) (-0.381849, 0.34332) (-0.382084, 0.342815) (-0.382297, 0.342309) (-0.382378, 0.342156) (-0.382572, 0.341804) (-0.382755, 0.341298) (-0.382932, 0.340793) (-0.383094, 0.340287) (-0.383236, 0.339782) (-0.383328, 0.339277) (-0.383361, 0.338771) (-0.383347, 0.338266) (-0.383279, 0.33776) (-0.383174, 0.337255) (-0.383011, 0.336749) (-0.3828, 0.336244) (-0.382579, 0.335738) (-0.382378, 0.335442) (-0.382245, 0.335233) (-0.381882, 0.334727) (-0.381512, 0.334222) (-0.381121, 0.333717) (-0.380858, 0.333452) (-0.380624, 0.333211) (-0.380131, 0.332706) (-0.379686, 0.3322) (-0.379338, 0.331876) (-0.379156, 0.331695) (-0.378675, 0.331189) (-0.378252, 0.330684) (-0.377846, 0.330178) (-0.377818, 0.330143) (-0.377484, 0.329673) (-0.377171, 0.329168) (-0.376938, 0.328662) (-0.37671, 0.328157) (-0.376546, 0.327651) (-0.376331, 0.327146) (-0.376299, 0.327061) (-0.376151, 0.32664) (-0.37597, 0.326135) (-0.375761, 0.325629) (-0.375543, 0.325124) (-0.375277, 0.324618) (-0.374991, 0.324113) (-0.374779, 0.323848) (-0.374595, 0.323608) (-0.374136, 0.323102) (-0.373661, 0.322597) (-0.373259, 0.322249) (-0.37308, 0.322091) (-0.372421, 0.321586) (-0.371739, 0.321118) (-0.371688, 0.32108) (-0.370874, 0.320575) (-0.370219, 0.320211) (-0.369965, 0.320069) (-0.369019, 0.319564) (-0.368699, 0.31941) (-0.367903, 0.319058) (-0.367179, 0.318743) (-0.366716, 0.318553) (-0.365659, 0.318112) (-0.365491, 0.318048) (-0.364194, 0.317542) (-0.364139, 0.317521) (-0.362759, 0.317037) (-0.362619, 0.316986) (-0.361268, 0.316531) (-0.361099, 0.316475) (-0.359694, 0.316026) (-0.359579, 0.315989) (-0.358059, 0.315536) (-0.358004, 0.31552) (-0.356539, 0.315088) (-0.356298, 0.315015) (-0.35502, 0.314655) (-0.354539, 0.314509) (-0.3535, 0.314213) (-0.352767, 0.314004) (-0.35198, 0.313792) (-0.350966, 0.313499) (-0.35046, 0.313361) (-0.349113, 0.312993) (-0.34894, 0.312949) (-0.34742, 0.312547) (-0.347201, 0.312488) (-0.3459, 0.312147) (-0.345293, 0.311982) (-0.34438, 0.311741) (-0.343411, 0.311477) (-0.34286, 0.311337) (-0.34149, 0.310971) (-0.34134, 0.310932) (-0.33982, 0.31054) (-0.339517, 0.310466) (-0.3383, 0.310156) (-0.337522, 0.30996) (-0.33678, 0.30978) (-0.335387, 0.309455) (-0.33526, 0.309426) (-0.333741, 0.309108) (-0.332905, 0.308949) (-0.332221, 0.308819) (-0.330701, 0.308577) (-0.329743, 0.308444)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_x-mean_c/1/.initial={(0.990746, -0.0835955) (0.991322, -0.0836079) (0.992201, -0.0836186) (0.99308, -0.083607) (0.993531, -0.0835955) (0.993959, -0.0835855) (0.994838, -0.0835583) (0.995717, -0.0835187) (0.996596, -0.0834706) (0.997303, -0.0834165) (0.997475, -0.0834026) (0.998354, -0.0833307) (0.999234, -0.0832454) (0.999304, -0.0832375) (1.00011, -0.0831454) (1.00077, -0.0830586) (1.00099, -0.0830277) (1.00187, -0.0829069) (1.00204, -0.0828796) (1.00275, -0.0827538) (1.00304, -0.0827006) (1.00363, -0.0825779) (1.00388, -0.0825216) (1.00451, -0.0823685) (1.00462, -0.0823426) (1.00526, -0.0821637) (1.00539, -0.0821309) (1.00591, -0.0819847) (1.00627, -0.0818881) (1.00657, -0.0818057) (1.00715, -0.081634) (1.00717, -0.0816267) (1.00776, -0.0814477) (1.00802, -0.0813765) (1.00842, -0.0812688) (1.0089, -0.081125) (1.00902, -0.0810898) (1.00959, -0.0809108) (1.00978, -0.0808487) (1.01015, -0.0807318) (1.0106, -0.0805529) (1.01066, -0.0805313) (1.01107, -0.0803739) (1.01138, -0.0801949) (1.01154, -0.0801136) (1.01171, -0.0800159) (1.0119, -0.0798369) (1.01202, -0.079658) (1.01208, -0.079479) (1.01214, -0.0793) (1.01219, -0.079121) (1.01224, -0.078942) (1.01228, -0.0787631) (1.01231, -0.0785841) (1.01236, -0.0784051) (1.01242, -0.0782593) (1.01243, -0.0782261) (1.01251, -0.0780471) (1.01259, -0.0778682) (1.0126, -0.0776892) (1.01261, -0.0775102) (1.01259, -0.0773312) (1.0125, -0.0771523) (1.01242, -0.0770553) (1.01236, -0.0769733) (1.01218, -0.0767943) (1.01198, -0.0766153) (1.01175, -0.0764363) (1.01154, -0.0763324) (1.01139, -0.0762574) (1.01103, -0.0760784) (1.01066, -0.0759213) (1.01061, -0.0758994) (1.01019, -0.0757204) (1.00978, -0.0755688) (1.00971, -0.0755414) (1.00922, -0.0753625) (1.0089, -0.0752556) (1.00867, -0.0751835) (1.00815, -0.0750045) (1.00802, -0.0749709) (1.00748, -0.0748255) (1.00715, -0.0747419) (1.00672, -0.0746465) (1.00627, -0.0745497) (1.00583, -0.0744676) (1.00539, -0.0743925) (1.00473, -0.0742886) (1.00451, -0.0742556) (1.00363, -0.0741711) (1.00302, -0.0741096) (1.00275, -0.0740826) (1.00187, -0.0740347) (1.00099, -0.0739986) (1.00011, -0.0739781) (0.999234, -0.0739627) (0.998354, -0.0739606) (0.997475, -0.0739684) (0.996596, -0.073979) (0.995717, -0.0739888) (0.994838, -0.0739947) (0.993959, -0.0739953) (0.99308, -0.073982) (0.992201, -0.0739566) (0.991598, -0.0739306) (0.991322, -0.0739186) (0.990443, -0.0738656) (0.989564, -0.0738152) (0.988766, -0.0737517) (0.988684, -0.0737453) (0.987805, -0.0736808) (0.986926, -0.0736296) (0.986062, -0.0735727) (0.986047, -0.0735717) (0.985168, -0.0735235) (0.984289, -0.0734994) (0.98341, -0.0734782) (0.982531, -0.0734765) (0.981652, -0.0734874) (0.980773, -0.073512) (0.979894, -0.0735549) (0.979665, -0.0735727) (0.979014, -0.0736229) (0.978135, -0.0736944) (0.977652, -0.0737517) (0.977256, -0.0738023) (0.976377, -0.0739204) (0.976312, -0.0739306) (0.975498, -0.0740558) (0.975216, -0.0741096) (0.974619, -0.0742257) (0.974314, -0.0742886) (0.97374, -0.0744082) (0.97347, -0.0744676) (0.972861, -0.0746037) (0.972681, -0.0746465) (0.971995, -0.0748255) (0.971982, -0.0748288) (0.971296, -0.0750045) (0.971103, -0.0750527) (0.970592, -0.0751835) (0.970223, -0.0752755) (0.969896, -0.0753625) (0.969344, -0.0754972) (0.969168, -0.0755414) (0.96857, -0.0757204) (0.968465, -0.0757483) (0.967912, -0.0758994) (0.967586, -0.0759893) (0.967275, -0.0760784) (0.966707, -0.0762493) (0.966679, -0.0762574) (0.966098, -0.0764363) (0.965828, -0.0765201) (0.965527, -0.0766153) (0.965016, -0.0767943) (0.964949, -0.0768173) (0.964485, -0.0769733) (0.96407, -0.0771162) (0.963968, -0.0771523) (0.963536, -0.0773312) (0.963191, -0.0774597) (0.963054, -0.0775102) (0.962706, -0.0776892) (0.962332, -0.0778682) (0.962312, -0.0778795) (0.961985, -0.0780471) (0.961701, -0.0782261) (0.961461, -0.0784051) (0.961433, -0.0784269) (0.961205, -0.0785841) (0.961057, -0.0787631) (0.960891, -0.078942) (0.96077, -0.079121) (0.960658, -0.0793) (0.960559, -0.079479) (0.960553, -0.0794946) (0.960495, -0.079658) (0.960433, -0.0798369) (0.960419, -0.0800159) (0.960488, -0.0801949) (0.960553, -0.0803022) (0.960595, -0.0803739) (0.960722, -0.0805529) (0.960927, -0.0807318) (0.961161, -0.0809108) (0.961433, -0.081043) (0.961534, -0.0810898) (0.961954, -0.0812688) (0.962312, -0.0813927) (0.962483, -0.0814477) (0.963075, -0.0816267) (0.963191, -0.0816536) (0.963843, -0.0818057) (0.96407, -0.0818527) (0.964749, -0.0819847) (0.964949, -0.0820213) (0.965828, -0.0821452) (0.965959, -0.0821637) (0.966707, -0.0822621) (0.967355, -0.0823426) (0.967586, -0.0823695) (0.968465, -0.0824444) (0.969344, -0.0825188) (0.96938, -0.0825216) (0.970223, -0.0825867) (0.971103, -0.082644) (0.971982, -0.0826973) (0.972035, -0.0827006) (0.972861, -0.0827518) (0.97374, -0.0827958) (0.974619, -0.0828407) (0.975271, -0.0828796) (0.975498, -0.0828928) (0.976377, -0.0829384) (0.977256, -0.0829797) (0.978135, -0.0830193) (0.978884, -0.0830586) (0.979014, -0.0830656) (0.979894, -0.0831133) (0.980773, -0.0831504) (0.981652, -0.0831937) (0.982505, -0.0832375) (0.982531, -0.0832389) (0.98341, -0.0832886) (0.984289, -0.0833256) (0.985168, -0.0833684) (0.986047, -0.0834163) (0.986051, -0.0834165) (0.986926, -0.083464) (0.987805, -0.0834978) (0.988684, -0.083536) (0.989564, -0.0835668) (0.990443, -0.0835895) (0.990746, -0.0835955)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_x-mean_c/2/.initial={(0.968635, -0.0882489) (0.969344, -0.0882957) (0.970223, -0.0883319) (0.971103, -0.0883712) (0.971982, -0.0883979) (0.972861, -0.0884112) (0.97374, -0.0884224) (0.974619, -0.0884272) (0.975498, -0.088426) (0.976377, -0.0884206) (0.977256, -0.0884151) (0.978135, -0.0884074) (0.979014, -0.0883995) (0.979894, -0.0883866) (0.980773, -0.0883742) (0.981652, -0.0883594) (0.982531, -0.0883487) (0.98341, -0.0883337) (0.984289, -0.0883163) (0.985168, -0.0882993) (0.986047, -0.0882792) (0.986926, -0.0882534) (0.987079, -0.0882489) (0.987805, -0.0882284) (0.988684, -0.088198) (0.989564, -0.0881674) (0.990443, -0.0881339) (0.991322, -0.0881018) (0.992134, -0.08807) (0.992201, -0.0880675) (0.99308, -0.0880365) (0.993959, -0.0880009) (0.994838, -0.0879715) (0.995717, -0.0879454) (0.996596, -0.0879207) (0.997475, -0.087897) (0.997715, -0.087891) (0.998354, -0.0878758) (0.999234, -0.0878611) (1.00011, -0.0878423) (1.00099, -0.0878204) (1.00187, -0.087798) (1.00275, -0.0877785) (1.00363, -0.0877566) (1.00451, -0.0877237) (1.00478, -0.087712) (1.00539, -0.0876874) (1.00627, -0.0876412) (1.00715, -0.0875914) (1.008, -0.087533) (1.00802, -0.0875311) (1.0089, -0.0874609) (1.00978, -0.0873886) (1.01017, -0.087354) (1.01066, -0.0873113) (1.01154, -0.087225) (1.01205, -0.0871751) (1.01242, -0.0871384) (1.0133, -0.0870465) (1.01379, -0.0869961) (1.01418, -0.0869567) (1.01506, -0.0868636) (1.01549, -0.0868171) (1.01594, -0.0867714) (1.01682, -0.0866795) (1.0172, -0.0866381) (1.01769, -0.0865868) (1.01857, -0.0864885) (1.01881, -0.0864592) (1.01945, -0.0863799) (1.02027, -0.0862802) (1.02033, -0.0862722) (1.02121, -0.086153) (1.02155, -0.0861012) (1.02209, -0.0860132) (1.02268, -0.0859222) (1.02297, -0.0858727) (1.02367, -0.0857432) (1.02385, -0.0857123) (1.0246, -0.0855643) (1.02473, -0.0855386) (1.02548, -0.0853853) (1.02561, -0.0853602) (1.02635, -0.0852063) (1.02649, -0.085178) (1.02723, -0.0850273) (1.02736, -0.0850005) (1.02814, -0.0848483) (1.02824, -0.0848287) (1.02909, -0.0846694) (1.02912, -0.0846631) (1.03, -0.0845023) (1.03007, -0.0844904) (1.03088, -0.084345) (1.03107, -0.0843114) (1.03176, -0.0841918) (1.03209, -0.0841324) (1.03264, -0.0840301) (1.03309, -0.0839534) (1.03352, -0.083877) (1.03409, -0.0837745) (1.0344, -0.083718) (1.03507, -0.0835955) (1.03528, -0.0835566) (1.03599, -0.0834165) (1.03616, -0.0833818) (1.03685, -0.0832375) (1.03703, -0.0831949) (1.03765, -0.0830586) (1.03791, -0.0829951) (1.03838, -0.0828796) (1.03879, -0.0827755) (1.03907, -0.0827006) (1.03967, -0.0825296) (1.0397, -0.0825216) (1.0403, -0.0823426) (1.04055, -0.0822603) (1.04082, -0.0821637) (1.04133, -0.0819847) (1.04143, -0.0819448) (1.04178, -0.0818057) (1.04219, -0.0816267) (1.04231, -0.0815719) (1.04256, -0.0814477) (1.0429, -0.0812688) (1.04313, -0.0810898) (1.04319, -0.081036) (1.04332, -0.0809108) (1.04346, -0.0807318) (1.04352, -0.0805529) (1.04352, -0.0803739) (1.04344, -0.0801949) (1.04332, -0.0800159) (1.04319, -0.079862) (1.04317, -0.0798369) (1.04297, -0.079658) (1.04275, -0.079479) (1.04253, -0.0793) (1.04232, -0.079121) (1.04231, -0.0791097) (1.04211, -0.078942) (1.0419, -0.0787631) (1.04174, -0.0785841) (1.04157, -0.0784051) (1.04143, -0.0782261) (1.04143, -0.0782258) (1.04129, -0.0780471) (1.04116, -0.0778682) (1.04103, -0.0776892) (1.04091, -0.0775102) (1.0408, -0.0773312) (1.04065, -0.0771523) (1.04055, -0.077042) (1.04049, -0.0769733) (1.04033, -0.0767943) (1.04008, -0.0766153) (1.03987, -0.0764363) (1.03967, -0.0763098) (1.03959, -0.0762574) (1.03925, -0.0760784) (1.03893, -0.0758994) (1.03879, -0.0758386) (1.03853, -0.0757204) (1.03812, -0.0755414) (1.03791, -0.0754605) (1.03766, -0.0753625) (1.03719, -0.0751835) (1.03703, -0.0751297) (1.03667, -0.0750045) (1.03618, -0.0748255) (1.03616, -0.0748176) (1.03564, -0.0746465) (1.03528, -0.0745114) (1.03516, -0.0744676) (1.03466, -0.0742886) (1.0344, -0.0741912) (1.03416, -0.0741096) (1.03367, -0.0739306) (1.03352, -0.0738737) (1.03317, -0.0737517) (1.03271, -0.0735727) (1.03264, -0.0735424) (1.03227, -0.0733937) (1.03185, -0.0732147) (1.03176, -0.0731683) (1.03147, -0.0730357) (1.03109, -0.0728568) (1.03088, -0.0727398) (1.03075, -0.0726778) (1.03043, -0.0724988) (1.0301, -0.0723198) (1.03, -0.072261) (1.02977, -0.0721408) (1.02936, -0.0719619) (1.02912, -0.0718616) (1.02891, -0.0717829) (1.02835, -0.0716039) (1.02824, -0.0715734) (1.02765, -0.0714249) (1.02736, -0.0713618) (1.02676, -0.071246) (1.02649, -0.071203) (1.02561, -0.0710748) (1.02555, -0.071067) (1.02473, -0.070976) (1.02385, -0.0708886) (1.02384, -0.070888) (1.02297, -0.0708219) (1.02209, -0.0707591) (1.02128, -0.070709) (1.02121, -0.0707053) (1.02033, -0.0706578) (1.01945, -0.0706093) (1.01857, -0.0705568) (1.01816, -0.07053) (1.01769, -0.0705001) (1.01682, -0.0704429) (1.01594, -0.0703689) (1.01574, -0.0703511) (1.01506, -0.0702886) (1.01418, -0.0701926) (1.014, -0.0701721) (1.0133, -0.0700792) (1.01273, -0.0699931) (1.01242, -0.0699468) (1.01165, -0.0698141) (1.01154, -0.0697933) (1.01075, -0.0696351) (1.01066, -0.0696168) (1.0099, -0.0694562) (1.00978, -0.0694307) (1.00904, -0.0692772) (1.0089, -0.0692492) (1.00812, -0.0690982) (1.00802, -0.0690816) (1.00715, -0.0689394) (1.00701, -0.0689192) (1.00627, -0.0688209) (1.00557, -0.0687402) (1.00539, -0.0687217) (1.00451, -0.0686441) (1.00363, -0.0685765) (1.0034, -0.0685613) (1.00275, -0.0685204) (1.00187, -0.0684805) (1.00099, -0.0684333) (1.00011, -0.0683966) (0.999712, -0.0683823) (0.999234, -0.0683655) (0.998354, -0.0683352) (0.997475, -0.0683153) (0.996596, -0.0682958) (0.995717, -0.0682744) (0.994838, -0.0682563) (0.993959, -0.068248) (0.99308, -0.0682384) (0.992201, -0.068237) (0.991322, -0.0682415) (0.990443, -0.06825) (0.989564, -0.0682607) (0.988684, -0.068279) (0.987805, -0.0682974) (0.986926, -0.0683168) (0.986047, -0.0683342) (0.985168, -0.0683645) (0.98465, -0.0683823) (0.984289, -0.0683949) (0.98341, -0.0684293) (0.982531, -0.0684758) (0.981652, -0.0685132) (0.980899, -0.0685613) (0.980773, -0.0685694) (0.979894, -0.0686302) (0.979014, -0.0686956) (0.978496, -0.0687402) (0.978135, -0.0687715) (0.977256, -0.0688558) (0.976611, -0.0689192) (0.976377, -0.0689418) (0.975498, -0.0690309) (0.974813, -0.0690982) (0.974619, -0.0691167) (0.97374, -0.0692028) (0.972861, -0.0692762) (0.972849, -0.0692772) (0.971982, -0.0693521) (0.971103, -0.069414) (0.970504, -0.0694562) (0.970223, -0.0694751) (0.969344, -0.0695329) (0.968465, -0.0695791) (0.967586, -0.0696314) (0.967523, -0.0696351) (0.966707, -0.0696823) (0.965828, -0.0697457) (0.964949, -0.0698057) (0.964844, -0.0698141) (0.96407, -0.0698819) (0.963191, -0.069967) (0.96296, -0.0699931) (0.962312, -0.0700721) (0.961561, -0.0701721) (0.961433, -0.0701895) (0.960553, -0.0703286) (0.960425, -0.0703511) (0.959674, -0.0704781) (0.959398, -0.07053) (0.958795, -0.0706417) (0.958449, -0.070709) (0.957916, -0.0708133) (0.957531, -0.070888) (0.957037, -0.0709855) (0.956621, -0.071067) (0.956158, -0.0711555) (0.955688, -0.071246) (0.955279, -0.0713217) (0.954736, -0.0714249) (0.9544, -0.0714854) (0.953737, -0.0716039) (0.953521, -0.07164) (0.952756, -0.0717829) (0.952642, -0.0718033) (0.951763, -0.0719602) (0.951754, -0.0719619) (0.950883, -0.0721239) (0.950794, -0.0721408) (0.950004, -0.0722897) (0.949851, -0.0723198) (0.949125, -0.0724662) (0.948967, -0.0724988) (0.948246, -0.0726576) (0.948156, -0.0726778) (0.947403, -0.0728568) (0.947367, -0.0728658) (0.946723, -0.0730357) (0.946488, -0.0731069) (0.94613, -0.0732147) (0.945609, -0.0733804) (0.945567, -0.0733937) (0.945075, -0.0735727) (0.94473, -0.0737034) (0.944595, -0.0737517) (0.944177, -0.0739306) (0.943851, -0.0740701) (0.943754, -0.0741096) (0.943374, -0.0742886) (0.942972, -0.074456) (0.942942, -0.0744676) (0.942547, -0.0746465) (0.942092, -0.0748213) (0.942081, -0.0748255) (0.941664, -0.0750045) (0.941213, -0.0751706) (0.941177, -0.0751835) (0.940724, -0.0753625) (0.940334, -0.0755035) (0.940224, -0.0755414) (0.939752, -0.0757204) (0.939455, -0.0758377) (0.93929, -0.0758994) (0.938844, -0.0760784) (0.938576, -0.0761953) (0.938425, -0.0762574) (0.938044, -0.0764363) (0.937697, -0.0766035) (0.937671, -0.0766153) (0.937355, -0.0767943) (0.937042, -0.0769733) (0.936818, -0.0771384) (0.936797, -0.0771523) (0.936574, -0.0773312) (0.936436, -0.0775102) (0.936295, -0.0776892) (0.936187, -0.0778682) (0.93613, -0.0780471) (0.936121, -0.0782261) (0.936137, -0.0784051) (0.936173, -0.0785841) (0.936279, -0.0787631) (0.936377, -0.078942) (0.936498, -0.079121) (0.936666, -0.0793) (0.936818, -0.0794449) (0.936852, -0.079479) (0.937061, -0.079658) (0.937306, -0.0798369) (0.937566, -0.0800159) (0.937697, -0.0800978) (0.937841, -0.0801949) (0.938107, -0.0803739) (0.938347, -0.0805529) (0.938576, -0.0807121) (0.938603, -0.0807318) (0.93883, -0.0809108) (0.939079, -0.0810898) (0.939248, -0.0812688) (0.939455, -0.0814415) (0.939462, -0.0814477) (0.93964, -0.0816267) (0.939901, -0.0818057) (0.940076, -0.0819847) (0.940332, -0.0821637) (0.940334, -0.0821654) (0.940592, -0.0823426) (0.940906, -0.0825216) (0.941213, -0.0826905) (0.941231, -0.0827006) (0.941626, -0.0828796) (0.942003, -0.0830586) (0.942092, -0.0830913) (0.942469, -0.0832375) (0.942926, -0.0834165) (0.942972, -0.083431) (0.943469, -0.0835955) (0.943851, -0.0837262) (0.943997, -0.0837745) (0.944609, -0.0839534) (0.94473, -0.0839853) (0.94529, -0.0841324) (0.945609, -0.0842106) (0.946042, -0.0843114) (0.946488, -0.084417) (0.946832, -0.0844904) (0.947367, -0.0845968) (0.94775, -0.0846694) (0.948246, -0.0847559) (0.948774, -0.0848483) (0.949125, -0.0849072) (0.949945, -0.0850273) (0.950004, -0.0850364) (0.950883, -0.0851571) (0.951274, -0.0852063) (0.951763, -0.0852685) (0.952642, -0.0853751) (0.952735, -0.0853853) (0.953521, -0.085479) (0.954183, -0.0855643) (0.9544, -0.0855938) (0.955279, -0.085711) (0.955533, -0.0857432) (0.956158, -0.085834) (0.956688, -0.0859222) (0.957037, -0.0859827) (0.957652, -0.0861012) (0.957916, -0.0861597) (0.958424, -0.0862802) (0.958795, -0.0863781) (0.959118, -0.0864592) (0.959674, -0.0866248) (0.959715, -0.0866381) (0.960299, -0.0868171) (0.960553, -0.086898) (0.960885, -0.0869961) (0.961433, -0.0871563) (0.961492, -0.0871751) (0.962169, -0.087354) (0.962312, -0.0873862) (0.96296, -0.087533) (0.963191, -0.0875791) (0.963888, -0.087712) (0.96407, -0.0877443) (0.964949, -0.0878789) (0.965042, -0.087891) (0.965828, -0.0879881) (0.966519, -0.08807) (0.966707, -0.0880908) (0.967586, -0.0881649) (0.968465, -0.0882374) (0.968635, -0.0882489)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_x-sigma_c/1/.initial={(0.979905, 0.0305919) (0.980773, 0.0305649) (0.981652, 0.0305443) (0.982531, 0.0305326) (0.98341, 0.0305279) (0.984289, 0.0305281) (0.985168, 0.0305345) (0.986047, 0.030547) (0.986926, 0.0305646) (0.987805, 0.0305894) (0.987879, 0.0305919) (0.988684, 0.030618) (0.989564, 0.0306546) (0.990443, 0.0306969) (0.991322, 0.0307465) (0.991442, 0.0307543) (0.992201, 0.0308032) (0.99308, 0.0308607) (0.993836, 0.0309168) (0.993959, 0.0309263) (0.994838, 0.0309919) (0.995717, 0.0310644) (0.99591, 0.0310793) (0.996596, 0.0311339) (0.997475, 0.0312074) (0.997869, 0.0312418) (0.998354, 0.0312835) (0.999234, 0.0313567) (0.999788, 0.0314043) (1.00011, 0.0314335) (1.00099, 0.0315105) (1.0016, 0.0315668) (1.00187, 0.0315935) (1.00275, 0.0316804) (1.00321, 0.0317293) (1.00363, 0.0317773) (1.00451, 0.0318828) (1.00458, 0.0318918) (1.00539, 0.0320069) (1.00568, 0.0320543) (1.00627, 0.032156) (1.00658, 0.0322168) (1.00715, 0.0323442) (1.00729, 0.0323793) (1.00791, 0.0325418) (1.00802, 0.0325803) (1.00838, 0.0327042) (1.00876, 0.0328667) (1.0089, 0.0329394) (1.00906, 0.0330292) (1.00936, 0.0331917) (1.00957, 0.0333542) (1.00975, 0.0335167) (1.00978, 0.0335456) (1.00995, 0.0336792) (1.01014, 0.0338417) (1.01033, 0.0340042) (1.01053, 0.0341667) (1.01066, 0.0342737) (1.01073, 0.0343292) (1.01095, 0.0344917) (1.01116, 0.0346542) (1.01137, 0.0348166) (1.01154, 0.034941) (1.01159, 0.0349791) (1.01177, 0.0351416) (1.01195, 0.0353041) (1.01207, 0.0354666) (1.01216, 0.0356291) (1.0122, 0.0357916) (1.01221, 0.0359541) (1.01217, 0.0361166) (1.01211, 0.0362791) (1.012, 0.0364416) (1.01187, 0.0366041) (1.01171, 0.0367665) (1.01154, 0.0369124) (1.01152, 0.036929) (1.01134, 0.0370915) (1.01116, 0.037254) (1.01097, 0.0374165) (1.01073, 0.037579) (1.01066, 0.0376293) (1.01051, 0.0377415) (1.01028, 0.037904) (1.01005, 0.0380665) (1.00978, 0.0382237) (1.00977, 0.038229) (1.00951, 0.0383915) (1.00926, 0.038554) (1.00896, 0.0387165) (1.0089, 0.0387442) (1.00865, 0.0388789) (1.00833, 0.0390414) (1.00802, 0.0391817) (1.00797, 0.0392039) (1.00758, 0.0393664) (1.00715, 0.0395289) (1.00715, 0.0395314) (1.0067, 0.0396914) (1.00627, 0.0398323) (1.00619, 0.0398539) (1.00561, 0.0400164) (1.00539, 0.0400721) (1.00494, 0.0401789) (1.00451, 0.0402744) (1.00417, 0.0403414) (1.00363, 0.0404433) (1.00327, 0.0405039) (1.00275, 0.0405845) (1.00217, 0.0406664) (1.00187, 0.0407078) (1.00099, 0.0408103) (1.00082, 0.0408288) (1.00011, 0.0408974) (0.999234, 0.0409719) (0.998968, 0.0409913) (0.998354, 0.041033) (0.997475, 0.04108) (0.996596, 0.041116) (0.995717, 0.0411445) (0.994881, 0.0411538) (0.994838, 0.0411543) (0.993959, 0.0411592) (0.993379, 0.0411538) (0.99308, 0.0411511) (0.992201, 0.0411399) (0.991322, 0.0411153) (0.990443, 0.0410879) (0.989564, 0.0410544) (0.988684, 0.0410144) (0.988099, 0.0409913) (0.987805, 0.0409791) (0.986926, 0.0409374) (0.986047, 0.0408954) (0.985168, 0.0408492) (0.984693, 0.0408288) (0.984289, 0.0408118) (0.98341, 0.0407687) (0.982531, 0.0407265) (0.981652, 0.040681) (0.981371, 0.0406664) (0.980773, 0.0406355) (0.979894, 0.0405892) (0.979014, 0.0405342) (0.97855, 0.0405039) (0.978135, 0.0404775) (0.977256, 0.040418) (0.976377, 0.040345) (0.976335, 0.0403414) (0.975498, 0.0402708) (0.974619, 0.0401838) (0.974571, 0.0401789) (0.97374, 0.0400929) (0.973118, 0.0400164) (0.972861, 0.0399842) (0.971982, 0.0398657) (0.971903, 0.0398539) (0.971103, 0.0397337) (0.970842, 0.0396914) (0.970223, 0.039592) (0.969852, 0.0395289) (0.969344, 0.0394384) (0.968973, 0.0393664) (0.968465, 0.0392706) (0.968134, 0.0392039) (0.967586, 0.0390941) (0.967335, 0.0390414) (0.966707, 0.0389053) (0.966583, 0.0388789) (0.965856, 0.0387165) (0.965828, 0.0387101) (0.965153, 0.038554) (0.964949, 0.0385035) (0.964513, 0.0383915) (0.96407, 0.0382626) (0.963953, 0.038229) (0.963452, 0.0380665) (0.963191, 0.0379668) (0.963028, 0.037904) (0.962704, 0.0377415) (0.962475, 0.037579) (0.96235, 0.0374165) (0.962312, 0.037319) (0.962286, 0.037254) (0.962312, 0.0371242) (0.962318, 0.0370915) (0.962399, 0.036929) (0.962555, 0.0367665) (0.962764, 0.0366041) (0.963001, 0.0364416) (0.963191, 0.0363186) (0.963253, 0.0362791) (0.963536, 0.0361166) (0.963814, 0.0359541) (0.96407, 0.0358133) (0.964108, 0.0357916) (0.964367, 0.0356291) (0.964604, 0.0354666) (0.964844, 0.0353041) (0.964949, 0.0352152) (0.965034, 0.0351416) (0.96521, 0.0349791) (0.965357, 0.0348166) (0.965467, 0.0346542) (0.96554, 0.0344917) (0.965616, 0.0343292) (0.965654, 0.0341667) (0.965681, 0.0340042) (0.965713, 0.0338417) (0.965743, 0.0336792) (0.965774, 0.0335167) (0.965828, 0.0334175) (0.965862, 0.0333542) (0.965952, 0.0331917) (0.966105, 0.0330292) (0.966308, 0.0328667) (0.966606, 0.0327042) (0.966707, 0.0326565) (0.966944, 0.0325418) (0.967359, 0.0323793) (0.967586, 0.0323036) (0.967846, 0.0322168) (0.968384, 0.0320543) (0.968465, 0.0320335) (0.969014, 0.0318918) (0.969344, 0.0318113) (0.969692, 0.0317293) (0.970223, 0.0316174) (0.970471, 0.0315668) (0.971103, 0.0314461) (0.971339, 0.0314043) (0.971982, 0.031297) (0.97232, 0.0312418) (0.972861, 0.0311599) (0.973489, 0.0310793) (0.97374, 0.0310476) (0.974619, 0.0309464) (0.974902, 0.0309168) (0.975498, 0.0308568) (0.976377, 0.0307842) (0.976784, 0.0307543) (0.977256, 0.0307195) (0.978135, 0.0306656) (0.979014, 0.0306243) (0.979894, 0.0305922) (0.979905, 0.0305919)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_x-sigma_c/2/.initial={(0.980518, 0.0263671) (0.980773, 0.0263505) (0.981652, 0.0263112) (0.982531, 0.0262779) (0.98341, 0.0262556) (0.984289, 0.0262448) (0.985168, 0.0262443) (0.986047, 0.026253) (0.986926, 0.0262677) (0.987805, 0.0262923) (0.988684, 0.0263171) (0.989564, 0.0263449) (0.990267, 0.0263671) (0.990443, 0.0263722) (0.991322, 0.0263991) (0.992201, 0.02642) (0.99308, 0.0264461) (0.993959, 0.0264669) (0.994838, 0.0264863) (0.995717, 0.0265011) (0.996596, 0.0265135) (0.997475, 0.0265276) (0.99762, 0.0265296) (0.998354, 0.0265396) (0.999234, 0.0265527) (1.00011, 0.0265675) (1.00099, 0.0265881) (1.00187, 0.0266143) (1.00275, 0.0266473) (1.00363, 0.0266878) (1.0037, 0.026692) (1.00451, 0.0267415) (1.00539, 0.0268066) (1.00593, 0.0268545) (1.00627, 0.0268809) (1.00715, 0.0269643) (1.00763, 0.027017) (1.00802, 0.0270549) (1.0089, 0.0271466) (1.00919, 0.0271795) (1.00978, 0.0272413) (1.01066, 0.027328) (1.0108, 0.027342) (1.01154, 0.0274164) (1.01242, 0.0274981) (1.01249, 0.0275045) (1.0133, 0.027576) (1.01418, 0.0276488) (1.01438, 0.027667) (1.01506, 0.027724) (1.01594, 0.0277951) (1.01633, 0.0278295) (1.01682, 0.0278683) (1.01769, 0.0279447) (1.01818, 0.027992) (1.01857, 0.0280282) (1.01945, 0.0281171) (1.01977, 0.0281545) (1.02033, 0.0282219) (1.02103, 0.028317) (1.02121, 0.0283413) (1.02209, 0.0284756) (1.02211, 0.0284795) (1.02297, 0.0286295) (1.02303, 0.0286419) (1.02385, 0.0288044) (1.02385, 0.0288045) (1.02461, 0.0289669) (1.02473, 0.0289925) (1.02537, 0.0291294) (1.02561, 0.0291805) (1.02615, 0.0292919) (1.02649, 0.0293592) (1.02696, 0.0294544) (1.02736, 0.0295304) (1.02783, 0.0296169) (1.02824, 0.0296914) (1.02873, 0.0297794) (1.02912, 0.0298446) (1.0297, 0.0299419) (1.03, 0.0299901) (1.03069, 0.0301044) (1.03088, 0.0301336) (1.03171, 0.0302669) (1.03176, 0.0302749) (1.03264, 0.0304193) (1.0327, 0.0304294) (1.03352, 0.0305748) (1.03361, 0.0305919) (1.0344, 0.0307447) (1.03445, 0.0307543) (1.03518, 0.0309168) (1.03528, 0.0309412) (1.03585, 0.0310793) (1.03616, 0.0311658) (1.03644, 0.0312418) (1.03694, 0.0314043) (1.03703, 0.0314395) (1.03739, 0.0315668) (1.03776, 0.0317293) (1.03791, 0.0318129) (1.03808, 0.0318918) (1.03832, 0.0320543) (1.03851, 0.0322168) (1.03863, 0.0323793) (1.03871, 0.0325418) (1.03873, 0.0327042) (1.0387, 0.0328667) (1.03865, 0.0330292) (1.03857, 0.0331917) (1.03848, 0.0333542) (1.0384, 0.0335167) (1.03835, 0.0336792) (1.03832, 0.0338417) (1.03834, 0.0340042) (1.03841, 0.0341667) (1.03854, 0.0343292) (1.03872, 0.0344917) (1.03879, 0.0345476) (1.03895, 0.0346542) (1.03923, 0.0348166) (1.03955, 0.0349791) (1.03967, 0.0350369) (1.03991, 0.0351416) (1.04028, 0.0353041) (1.04055, 0.03542) (1.04066, 0.0354666) (1.04101, 0.0356291) (1.04136, 0.0357916) (1.04143, 0.0358316) (1.04166, 0.0359541) (1.04195, 0.0361166) (1.04216, 0.0362791) (1.04231, 0.0364017) (1.04236, 0.0364416) (1.04248, 0.0366041) (1.04257, 0.0367665) (1.04262, 0.036929) (1.04263, 0.0370915) (1.04261, 0.037254) (1.04255, 0.0374165) (1.04248, 0.037579) (1.0424, 0.0377415) (1.04231, 0.0378911) (1.0423, 0.037904) (1.04218, 0.0380665) (1.04208, 0.038229) (1.04197, 0.0383915) (1.04183, 0.038554) (1.04169, 0.0387165) (1.04155, 0.0388789) (1.04143, 0.0389981) (1.04139, 0.0390414) (1.0412, 0.0392039) (1.04098, 0.0393664) (1.04073, 0.0395289) (1.04055, 0.0396208) (1.04042, 0.0396914) (1.04006, 0.0398539) (1.03967, 0.0400004) (1.03963, 0.0400164) (1.03911, 0.0401789) (1.03879, 0.0402671) (1.03852, 0.0403414) (1.03791, 0.0404856) (1.03784, 0.0405039) (1.03709, 0.0406664) (1.03703, 0.040677) (1.03628, 0.0408288) (1.03616, 0.0408521) (1.03543, 0.0409913) (1.03528, 0.0410193) (1.03457, 0.0411538) (1.0344, 0.0411865) (1.03373, 0.0413163) (1.03352, 0.0413564) (1.03288, 0.0414788) (1.03264, 0.0415253) (1.03205, 0.0416413) (1.03176, 0.0416994) (1.03124, 0.0418038) (1.03088, 0.0418763) (1.03043, 0.0419663) (1.03, 0.0420548) (1.02963, 0.0421288) (1.02912, 0.0422317) (1.02882, 0.0422913) (1.02824, 0.0424087) (1.02802, 0.0424538) (1.02736, 0.0425903) (1.02723, 0.0426163) (1.02649, 0.0427736) (1.02646, 0.0427788) (1.02568, 0.0429412) (1.02561, 0.0429572) (1.02488, 0.0431037) (1.02473, 0.0431359) (1.02405, 0.0432662) (1.02385, 0.0433083) (1.02319, 0.0434287) (1.02297, 0.0434698) (1.02226, 0.0435912) (1.02209, 0.0436186) (1.02121, 0.0437494) (1.02118, 0.0437537) (1.02033, 0.0438629) (1.01992, 0.0439162) (1.01945, 0.0439778) (1.0186, 0.0440787) (1.01857, 0.0440817) (1.01769, 0.0441769) (1.01715, 0.0442412) (1.01682, 0.0442805) (1.01594, 0.0443767) (1.0157, 0.0444037) (1.01506, 0.0444774) (1.01434, 0.0445662) (1.01418, 0.0445856) (1.0133, 0.0446778) (1.01285, 0.0447287) (1.01242, 0.0447774) (1.01154, 0.0448629) (1.01124, 0.0448912) (1.01066, 0.044946) (1.00978, 0.0450161) (1.00929, 0.0450536) (1.0089, 0.0450813) (1.00802, 0.045131) (1.00715, 0.0451735) (1.00629, 0.0452161) (1.00627, 0.0452172) (1.00539, 0.0452511) (1.00451, 0.045284) (1.00363, 0.0453151) (1.00275, 0.045351) (1.00213, 0.0453786) (1.00187, 0.0453906) (1.00099, 0.045429) (1.00011, 0.0454769) (0.999234, 0.0455308) (0.99907, 0.0455411) (0.998354, 0.045588) (0.997475, 0.0456518) (0.996812, 0.0457036) (0.996596, 0.0457204) (0.995717, 0.0457833) (0.994838, 0.0458471) (0.994561, 0.0458661) (0.993959, 0.0459085) (0.99308, 0.0459644) (0.992201, 0.0460087) (0.991767, 0.0460286) (0.991322, 0.0460487) (0.990443, 0.046078) (0.989564, 0.0460988) (0.988684, 0.0461114) (0.987805, 0.0461158) (0.986926, 0.0461107) (0.986047, 0.0460996) (0.985168, 0.0460806) (0.984289, 0.0460553) (0.983529, 0.0460286) (0.98341, 0.0460245) (0.982531, 0.0459888) (0.981652, 0.0459462) (0.980773, 0.0459004) (0.980187, 0.0458661) (0.979894, 0.0458497) (0.979014, 0.0458009) (0.978135, 0.0457429) (0.977561, 0.0457036) (0.977256, 0.0456843) (0.976377, 0.0456282) (0.975498, 0.0455654) (0.975172, 0.0455411) (0.974619, 0.0455028) (0.97374, 0.045438) (0.972962, 0.0453786) (0.972861, 0.0453712) (0.971982, 0.045301) (0.971103, 0.045228) (0.970968, 0.0452161) (0.970223, 0.0451519) (0.969344, 0.0450711) (0.969162, 0.0450536) (0.968465, 0.0449885) (0.967586, 0.0449041) (0.967453, 0.0448912) (0.966707, 0.0448185) (0.965828, 0.0447334) (0.965779, 0.0447287) (0.964949, 0.0446487) (0.96407, 0.0445673) (0.964058, 0.0445662) (0.963191, 0.0444858) (0.962312, 0.0444079) (0.962266, 0.0444037) (0.961433, 0.0443257) (0.960553, 0.0442439) (0.960526, 0.0442412) (0.959674, 0.0441545) (0.958966, 0.0440787) (0.958795, 0.0440607) (0.957916, 0.0439595) (0.957573, 0.0439162) (0.957037, 0.0438473) (0.956394, 0.0437537) (0.956158, 0.0437207) (0.955329, 0.0435912) (0.955279, 0.0435829) (0.9544, 0.0434336) (0.954373, 0.0434287) (0.953521, 0.0432707) (0.953497, 0.0432662) (0.95266, 0.0431037) (0.952642, 0.0431003) (0.951834, 0.0429412) (0.951763, 0.0429271) (0.951007, 0.0427788) (0.950883, 0.0427546) (0.950162, 0.0426163) (0.950004, 0.0425864) (0.949299, 0.0424538) (0.949125, 0.0424212) (0.948431, 0.0422913) (0.948246, 0.0422567) (0.947558, 0.0421288) (0.947367, 0.0420924) (0.946708, 0.0419663) (0.946488, 0.0419219) (0.945904, 0.0418038) (0.945609, 0.0417394) (0.945155, 0.0416413) (0.94473, 0.0415433) (0.944459, 0.0414788) (0.943851, 0.0413251) (0.943819, 0.0413163) (0.943249, 0.0411538) (0.942972, 0.041062) (0.942749, 0.0409913) (0.942284, 0.0408288) (0.942092, 0.0407486) (0.941891, 0.0406664) (0.94151, 0.0405039) (0.941213, 0.0403424) (0.941212, 0.0403414) (0.940943, 0.0401789) (0.940708, 0.0400164) (0.940531, 0.0398539) (0.940384, 0.0396914) (0.940334, 0.0396244) (0.940262, 0.0395289) (0.940197, 0.0393664) (0.940146, 0.0392039) (0.940115, 0.0390414) (0.940094, 0.0388789) (0.940085, 0.0387165) (0.940072, 0.038554) (0.940039, 0.0383915) (0.939998, 0.038229) (0.939929, 0.0380665) (0.939802, 0.037904) (0.939657, 0.0377415) (0.939458, 0.037579) (0.939455, 0.037577) (0.939217, 0.0374165) (0.938932, 0.037254) (0.938585, 0.0370915) (0.938576, 0.0370871) (0.938219, 0.036929) (0.937841, 0.0367665) (0.937697, 0.0367056) (0.937436, 0.0366041) (0.937101, 0.0364416) (0.936818, 0.0363156) (0.936736, 0.0362791) (0.936484, 0.0361166) (0.936276, 0.0359541) (0.936125, 0.0357916) (0.936009, 0.0356291) (0.935972, 0.0354666) (0.935978, 0.0353041) (0.936039, 0.0351416) (0.936141, 0.0349791) (0.936252, 0.0348166) (0.936405, 0.0346542) (0.936572, 0.0344917) (0.936766, 0.0343292) (0.936818, 0.0342978) (0.937021, 0.0341667) (0.937248, 0.0340042) (0.937507, 0.0338417) (0.937697, 0.0337383) (0.937792, 0.0336792) (0.938084, 0.0335167) (0.938395, 0.0333542) (0.938576, 0.0332679) (0.938712, 0.0331917) (0.939037, 0.0330292) (0.939355, 0.0328667) (0.939455, 0.0328219) (0.939688, 0.0327042) (0.940018, 0.0325418) (0.940334, 0.0323863) (0.940348, 0.0323793) (0.940646, 0.0322168) (0.94098, 0.0320543) (0.941213, 0.031933) (0.941287, 0.0318918) (0.941567, 0.0317293) (0.941865, 0.0315668) (0.942092, 0.0314318) (0.942137, 0.0314043) (0.942384, 0.0312418) (0.942665, 0.0310793) (0.942913, 0.0309168) (0.942972, 0.0308812) (0.943171, 0.0307543) (0.943434, 0.0305919) (0.9437, 0.0304294) (0.943851, 0.0303477) (0.943995, 0.0302669) (0.944298, 0.0301044) (0.944627, 0.0299419) (0.94473, 0.0298981) (0.945008, 0.0297794) (0.945439, 0.0296169) (0.945609, 0.0295598) (0.945927, 0.0294544) (0.946488, 0.0292933) (0.946493, 0.0292919) (0.94715, 0.0291294) (0.947367, 0.0290804) (0.947894, 0.0289669) (0.948246, 0.0288991) (0.948765, 0.0288044) (0.949125, 0.0287419) (0.949743, 0.0286419) (0.950004, 0.0286012) (0.950833, 0.0284795) (0.950883, 0.0284726) (0.951763, 0.0283561) (0.952088, 0.028317) (0.952642, 0.0282478) (0.953394, 0.0281545) (0.953521, 0.028139) (0.9544, 0.0280392) (0.954851, 0.027992) (0.955279, 0.0279433) (0.956158, 0.0278494) (0.95636, 0.0278295) (0.957037, 0.027758) (0.957916, 0.0276709) (0.95796, 0.027667) (0.958795, 0.027589) (0.959674, 0.0275109) (0.959758, 0.0275045) (0.960553, 0.0274399) (0.961433, 0.027374) (0.961919, 0.027342) (0.962312, 0.0273133) (0.963191, 0.0272592) (0.96407, 0.0272118) (0.964707, 0.0271795) (0.964949, 0.0271664) (0.965828, 0.0271291) (0.966707, 0.0270923) (0.967586, 0.0270587) (0.968465, 0.0270281) (0.968765, 0.027017) (0.969344, 0.0269952) (0.970223, 0.0269616) (0.971103, 0.0269249) (0.971982, 0.0268886) (0.972697, 0.0268545) (0.972861, 0.0268462) (0.97374, 0.0268007) (0.974619, 0.0267475) (0.975498, 0.0266972) (0.975582, 0.026692) (0.976377, 0.0266389) (0.977256, 0.0265784) (0.977974, 0.0265296) (0.978135, 0.0265173) (0.979014, 0.0264598) (0.979894, 0.0264028) (0.980518, 0.0263671)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_x-mean_R/1/.initial={(0.976051, 2.39198) (0.976377, 2.39158) (0.977256, 2.3909) (0.978135, 2.39036) (0.979014, 2.38998) (0.979894, 2.38978) (0.980773, 2.38981) (0.981652, 2.39002) (0.982531, 2.39029) (0.98341, 2.39071) (0.984289, 2.39107) (0.985168, 2.39148) (0.986021, 2.39198) (0.986047, 2.39199) (0.986926, 2.3926) (0.987805, 2.39318) (0.988684, 2.39366) (0.989564, 2.39432) (0.990443, 2.39492) (0.991322, 2.39544) (0.992201, 2.39602) (0.992412, 2.39618) (0.99308, 2.39669) (0.993959, 2.39742) (0.994838, 2.39812) (0.995717, 2.39889) (0.996596, 2.39961) (0.997475, 2.40038) (0.997478, 2.40038) (0.998354, 2.40131) (0.999234, 2.40216) (1.00011, 2.40317) (1.00099, 2.40408) (1.00138, 2.40458) (1.00187, 2.40522) (1.00275, 2.40654) (1.00363, 2.40786) (1.00411, 2.40878) (1.00451, 2.40954) (1.00539, 2.41151) (1.00602, 2.41299) (1.00627, 2.41352) (1.00715, 2.41602) (1.00748, 2.41719) (1.00802, 2.41919) (1.00863, 2.42139) (1.0089, 2.42244) (1.00965, 2.42559) (1.00978, 2.42626) (1.01048, 2.42979) (1.01066, 2.43087) (1.01116, 2.434) (1.01154, 2.43662) (1.01176, 2.4382) (1.0122, 2.4424) (1.01242, 2.44494) (1.01256, 2.4466) (1.01277, 2.4508) (1.01293, 2.45501) (1.01305, 2.45921) (1.01312, 2.46341) (1.01316, 2.46761) (1.01315, 2.47181) (1.01309, 2.47602) (1.01301, 2.48022) (1.01285, 2.48442) (1.01267, 2.48862) (1.01242, 2.49203) (1.01236, 2.49282) (1.01196, 2.49703) (1.01154, 2.50083) (1.0115, 2.50123) (1.01091, 2.50543) (1.01066, 2.50696) (1.01021, 2.50963) (1.00978, 2.51222) (1.0095, 2.51384) (1.0089, 2.51737) (1.00879, 2.51804) (1.00807, 2.52224) (1.00802, 2.52252) (1.00737, 2.52644) (1.00715, 2.52778) (1.00664, 2.53064) (1.00627, 2.53341) (1.00604, 2.53485) (1.00552, 2.53905) (1.00539, 2.54013) (1.00497, 2.54325) (1.00459, 2.54745) (1.00451, 2.54824) (1.00412, 2.55165) (1.00378, 2.55586) (1.00363, 2.55751) (1.00333, 2.56006) (1.00286, 2.56426) (1.00275, 2.565) (1.00216, 2.56846) (1.00187, 2.56992) (1.00126, 2.57266) (1.00099, 2.57365) (1.00011, 2.57651) (0.999999, 2.57687) (0.999234, 2.57857) (0.998354, 2.58035) (0.998024, 2.58107) (0.997475, 2.58202) (0.996596, 2.58309) (0.995717, 2.58433) (0.994995, 2.58527) (0.994838, 2.58543) (0.993959, 2.58631) (0.99308, 2.58685) (0.992201, 2.58742) (0.991322, 2.58795) (0.990443, 2.5885) (0.989564, 2.58886) (0.988684, 2.58908) (0.987805, 2.58919) (0.986926, 2.58911) (0.986047, 2.58895) (0.985168, 2.58865) (0.984289, 2.588) (0.98341, 2.58731) (0.982531, 2.58659) (0.981652, 2.58561) (0.981453, 2.58527) (0.980773, 2.58405) (0.979894, 2.58258) (0.97906, 2.58107) (0.979014, 2.58099) (0.978135, 2.57892) (0.977256, 2.57725) (0.977107, 2.57687) (0.976377, 2.57501) (0.975498, 2.57322) (0.975273, 2.57266) (0.974619, 2.57118) (0.97374, 2.56944) (0.973302, 2.56846) (0.972861, 2.56756) (0.971982, 2.56567) (0.97125, 2.56426) (0.971103, 2.564) (0.970223, 2.56211) (0.969344, 2.56034) (0.969224, 2.56006) (0.968465, 2.55813) (0.967586, 2.55599) (0.967535, 2.55586) (0.966707, 2.55332) (0.966189, 2.55165) (0.965828, 2.55049) (0.964976, 2.54745) (0.964949, 2.54734) (0.96407, 2.54332) (0.964056, 2.54325) (0.96329, 2.53905) (0.963191, 2.53836) (0.962688, 2.53485) (0.962312, 2.53213) (0.962114, 2.53064) (0.961718, 2.52644) (0.961433, 2.52339) (0.961325, 2.52224) (0.961079, 2.51804) (0.960837, 2.51384) (0.960659, 2.50963) (0.960553, 2.50565) (0.960547, 2.50543) (0.960495, 2.50123) (0.960536, 2.49703) (0.960553, 2.49629) (0.960633, 2.49282) (0.960835, 2.48862) (0.961087, 2.48442) (0.961407, 2.48022) (0.961433, 2.47999) (0.961883, 2.47602) (0.962312, 2.47209) (0.962342, 2.47181) (0.962921, 2.46761) (0.963191, 2.46579) (0.96355, 2.46341) (0.96407, 2.45953) (0.96411, 2.45921) (0.964691, 2.45501) (0.964949, 2.45314) (0.965264, 2.4508) (0.965727, 2.4466) (0.965828, 2.44583) (0.96625, 2.4424) (0.966629, 2.4382) (0.966707, 2.43749) (0.967084, 2.434) (0.967437, 2.42979) (0.967586, 2.42844) (0.967894, 2.42559) (0.968308, 2.42139) (0.968465, 2.42017) (0.968859, 2.41719) (0.969344, 2.41335) (0.969391, 2.41299) (0.970062, 2.40878) (0.970223, 2.40793) (0.970909, 2.40458) (0.971103, 2.40374) (0.971982, 2.40043) (0.971996, 2.40038) (0.972861, 2.39793) (0.973513, 2.39618) (0.97374, 2.39562) (0.974619, 2.39403) (0.975498, 2.39269) (0.976051, 2.39198)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_x-mean_R/2/.initial={(0.977601, 2.29953) (0.978135, 2.29902) (0.979014, 2.29842) (0.979894, 2.29791) (0.980773, 2.29744) (0.981652, 2.29718) (0.982531, 2.29716) (0.98341, 2.29734) (0.984289, 2.29773) (0.985168, 2.29823) (0.986047, 2.29887) (0.98682, 2.29953) (0.986926, 2.29962) (0.987805, 2.30038) (0.988684, 2.30105) (0.989564, 2.30188) (0.990443, 2.30249) (0.991322, 2.30308) (0.992201, 2.30353) (0.992576, 2.30373) (0.99308, 2.304) (0.993959, 2.30438) (0.994838, 2.30467) (0.995717, 2.30499) (0.996596, 2.3053) (0.997475, 2.30569) (0.998354, 2.30607) (0.999234, 2.30654) (1.00011, 2.30704) (1.00099, 2.30753) (1.00145, 2.30794) (1.00187, 2.30831) (1.00275, 2.30906) (1.00363, 2.30995) (1.00451, 2.31093) (1.00539, 2.3119) (1.00557, 2.31214) (1.00627, 2.31298) (1.00715, 2.31406) (1.00802, 2.31522) (1.0089, 2.3163) (1.00894, 2.31634) (1.00978, 2.31726) (1.01066, 2.31823) (1.01154, 2.31933) (1.01242, 2.32011) (1.01279, 2.32054) (1.0133, 2.32113) (1.01418, 2.32195) (1.01506, 2.32284) (1.01594, 2.32375) (1.01682, 2.32466) (1.0169, 2.32474) (1.01769, 2.32557) (1.01857, 2.32661) (1.01945, 2.32777) (1.02023, 2.32895) (1.02033, 2.32909) (1.02121, 2.33061) (1.02209, 2.33241) (1.0224, 2.33315) (1.02297, 2.33452) (1.02385, 2.33686) (1.024, 2.33735) (1.02473, 2.33984) (1.02522, 2.34155) (1.02561, 2.34292) (1.02633, 2.34575) (1.02649, 2.34636) (1.02736, 2.34993) (1.02737, 2.34996) (1.02824, 2.35346) (1.02842, 2.35416) (1.02912, 2.35701) (1.02947, 2.35836) (1.03, 2.36041) (1.03059, 2.36256) (1.03088, 2.36352) (1.03176, 2.36652) (1.03183, 2.36676) (1.03264, 2.3696) (1.03304, 2.37097) (1.03352, 2.37266) (1.03418, 2.37517) (1.0344, 2.37596) (1.03522, 2.37937) (1.03528, 2.3796) (1.03612, 2.38357) (1.03616, 2.38374) (1.03688, 2.38777) (1.03703, 2.3888) (1.03751, 2.39198) (1.03791, 2.39499) (1.03807, 2.39618) (1.03851, 2.40038) (1.03879, 2.40342) (1.0389, 2.40458) (1.03916, 2.40878) (1.03942, 2.41299) (1.03958, 2.41719) (1.03967, 2.41984) (1.03973, 2.42139) (1.03982, 2.42559) (1.0399, 2.42979) (1.03997, 2.434) (1.04003, 2.4382) (1.04011, 2.4424) (1.04022, 2.4466) (1.04034, 2.4508) (1.04048, 2.45501) (1.04055, 2.45702) (1.04064, 2.45921) (1.04075, 2.46341) (1.04088, 2.46761) (1.04098, 2.47181) (1.04107, 2.47602) (1.04112, 2.48022) (1.04115, 2.48442) (1.04118, 2.48862) (1.0412, 2.49282) (1.04122, 2.49703) (1.04126, 2.50123) (1.04132, 2.50543) (1.0414, 2.50963) (1.04143, 2.51228) (1.04145, 2.51384) (1.04155, 2.51804) (1.04157, 2.52224) (1.0415, 2.52644) (1.04143, 2.52847) (1.04136, 2.53064) (1.04111, 2.53485) (1.04076, 2.53905) (1.04055, 2.54084) (1.04027, 2.54325) (1.03972, 2.54745) (1.03967, 2.54774) (1.03907, 2.55165) (1.03879, 2.55325) (1.03836, 2.55586) (1.03791, 2.55836) (1.03763, 2.56006) (1.03703, 2.56357) (1.03693, 2.56426) (1.03629, 2.56846) (1.03616, 2.56933) (1.03563, 2.57266) (1.03528, 2.57527) (1.03507, 2.57687) (1.03457, 2.58107) (1.0344, 2.58258) (1.0341, 2.58527) (1.03366, 2.58947) (1.03352, 2.59069) (1.03315, 2.59367) (1.03264, 2.59786) (1.03264, 2.59788) (1.03203, 2.60208) (1.03176, 2.6037) (1.03128, 2.60628) (1.03088, 2.60815) (1.03035, 2.61048) (1.03, 2.61177) (1.02915, 2.61468) (1.02912, 2.61477) (1.02824, 2.61739) (1.02766, 2.61889) (1.02736, 2.61961) (1.02649, 2.62171) (1.02583, 2.62309) (1.02561, 2.62355) (1.02473, 2.62514) (1.02385, 2.62667) (1.02347, 2.62729) (1.02297, 2.62819) (1.02209, 2.6296) (1.02121, 2.63097) (1.02085, 2.63149) (1.02033, 2.63237) (1.01945, 2.63385) (1.01857, 2.63523) (1.01829, 2.63569) (1.01769, 2.63679) (1.01682, 2.63839) (1.01594, 2.63985) (1.01591, 2.6399) (1.01506, 2.64152) (1.01418, 2.64324) (1.01371, 2.6441) (1.0133, 2.64489) (1.01242, 2.64666) (1.01154, 2.64828) (1.01153, 2.6483) (1.01066, 2.6501) (1.00978, 2.65184) (1.00945, 2.6525) (1.0089, 2.65363) (1.00802, 2.65557) (1.00745, 2.6567) (1.00715, 2.65735) (1.00627, 2.65934) (1.00552, 2.66091) (1.00539, 2.6612) (1.00451, 2.66303) (1.00363, 2.66474) (1.00343, 2.66511) (1.00275, 2.66643) (1.00187, 2.66809) (1.00108, 2.66931) (1.00099, 2.66946) (1.00011, 2.67073) (0.999234, 2.67195) (0.998354, 2.67286) (0.99774, 2.67351) (0.997475, 2.67381) (0.996596, 2.67448) (0.995717, 2.67511) (0.994838, 2.67575) (0.993959, 2.67636) (0.99308, 2.67682) (0.992201, 2.67729) (0.991584, 2.67771) (0.991322, 2.67791) (0.990443, 2.6785) (0.989564, 2.67915) (0.988684, 2.67988) (0.987805, 2.68062) (0.986926, 2.68122) (0.986047, 2.68189) (0.986009, 2.68192) (0.985168, 2.68252) (0.984289, 2.68305) (0.98341, 2.68358) (0.982531, 2.68401) (0.981652, 2.68423) (0.980773, 2.68432) (0.979894, 2.68428) (0.979014, 2.6841) (0.978135, 2.6837) (0.977256, 2.68313) (0.976377, 2.68254) (0.975695, 2.68192) (0.975498, 2.68174) (0.974619, 2.68079) (0.97374, 2.67971) (0.972861, 2.67836) (0.972461, 2.67771) (0.971982, 2.67692) (0.971103, 2.67524) (0.970288, 2.67351) (0.970223, 2.67337) (0.969344, 2.67133) (0.968558, 2.66931) (0.968465, 2.66906) (0.967586, 2.66654) (0.967094, 2.66511) (0.966707, 2.66399) (0.965828, 2.66127) (0.965712, 2.66091) (0.964949, 2.65828) (0.964449, 2.6567) (0.96407, 2.65553) (0.963191, 2.65259) (0.963161, 2.6525) (0.962312, 2.6498) (0.961822, 2.6483) (0.961433, 2.64715) (0.960553, 2.64453) (0.960405, 2.6441) (0.959674, 2.6418) (0.959017, 2.6399) (0.958795, 2.6393) (0.957916, 2.63679) (0.957535, 2.63569) (0.957037, 2.63432) (0.956158, 2.63193) (0.956004, 2.63149) (0.955279, 2.62932) (0.954546, 2.62729) (0.9544, 2.62692) (0.953521, 2.62447) (0.953026, 2.62309) (0.952642, 2.62209) (0.951763, 2.61962) (0.951497, 2.61889) (0.950883, 2.61727) (0.950004, 2.61479) (0.949966, 2.61468) (0.949125, 2.61228) (0.948504, 2.61048) (0.948246, 2.60978) (0.947367, 2.60705) (0.947128, 2.60628) (0.946488, 2.60417) (0.945899, 2.60208) (0.945609, 2.60105) (0.944817, 2.59788) (0.94473, 2.5975) (0.943884, 2.59367) (0.943851, 2.59351) (0.943074, 2.58947) (0.942972, 2.58888) (0.942351, 2.58527) (0.942092, 2.58344) (0.941749, 2.58107) (0.941213, 2.57708) (0.941186, 2.57687) (0.940691, 2.57266) (0.940334, 2.56938) (0.940238, 2.56846) (0.939877, 2.56426) (0.939544, 2.56006) (0.939455, 2.55873) (0.939249, 2.55586) (0.939007, 2.55165) (0.938784, 2.54745) (0.938624, 2.54325) (0.938576, 2.54203) (0.938454, 2.53905) (0.938344, 2.53485) (0.938231, 2.53064) (0.938099, 2.52644) (0.937954, 2.52224) (0.937817, 2.51804) (0.937697, 2.51485) (0.937655, 2.51384) (0.937497, 2.50963) (0.937337, 2.50543) (0.937174, 2.50123) (0.937029, 2.49703) (0.936916, 2.49282) (0.936846, 2.48862) (0.936835, 2.48442) (0.936872, 2.48022) (0.93696, 2.47602) (0.937096, 2.47181) (0.937298, 2.46761) (0.937509, 2.46341) (0.937697, 2.46042) (0.937763, 2.45921) (0.938022, 2.45501) (0.938322, 2.4508) (0.938576, 2.44733) (0.938624, 2.4466) (0.938917, 2.4424) (0.939253, 2.4382) (0.939455, 2.43573) (0.939588, 2.434) (0.939916, 2.42979) (0.940261, 2.42559) (0.940334, 2.4248) (0.940636, 2.42139) (0.941061, 2.41719) (0.941213, 2.41568) (0.941476, 2.41299) (0.941975, 2.40878) (0.942092, 2.40782) (0.942497, 2.40458) (0.942972, 2.40127) (0.943096, 2.40038) (0.943731, 2.39618) (0.943851, 2.39545) (0.944458, 2.39198) (0.94473, 2.39045) (0.945231, 2.38777) (0.945609, 2.38576) (0.946037, 2.38357) (0.946488, 2.38117) (0.94683, 2.37937) (0.947367, 2.37653) (0.947625, 2.37517) (0.948246, 2.37171) (0.948376, 2.37097) (0.949062, 2.36676) (0.949125, 2.36636) (0.949727, 2.36256) (0.950004, 2.36071) (0.950383, 2.35836) (0.950883, 2.35519) (0.951038, 2.35416) (0.951753, 2.34996) (0.951763, 2.34991) (0.952549, 2.34575) (0.952642, 2.34533) (0.953519, 2.34155) (0.953521, 2.34154) (0.9544, 2.33806) (0.954598, 2.33735) (0.955279, 2.33488) (0.955778, 2.33315) (0.956158, 2.33188) (0.957037, 2.32901) (0.957058, 2.32895) (0.957916, 2.32618) (0.958383, 2.32474) (0.958795, 2.32345) (0.959674, 2.32081) (0.95978, 2.32054) (0.960553, 2.31842) (0.961311, 2.31634) (0.961433, 2.31602) (0.962312, 2.31409) (0.963191, 2.31231) (0.963296, 2.31214) (0.96407, 2.31083) (0.964949, 2.30954) (0.965828, 2.30859) (0.966442, 2.30794) (0.966707, 2.30766) (0.967586, 2.30704) (0.968465, 2.30646) (0.969344, 2.30588) (0.970223, 2.30527) (0.971103, 2.30479) (0.971982, 2.30425) (0.972686, 2.30373) (0.972861, 2.3036) (0.97374, 2.30295) (0.974619, 2.30222) (0.975498, 2.30139) (0.976377, 2.30058) (0.977256, 2.29985) (0.977601, 2.29953)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_x-sigma_R/1/.initial={(0.973407, 0.528394) (0.97374, 0.527872) (0.974619, 0.526764) (0.975498, 0.526041) (0.976377, 0.525439) (0.977256, 0.525123) (0.978135, 0.525008) (0.979014, 0.525243) (0.979894, 0.525666) (0.980773, 0.52616) (0.981652, 0.526571) (0.982531, 0.527014) (0.98341, 0.527628) (0.984289, 0.527989) (0.985168, 0.528279) (0.985672, 0.528394) (0.986047, 0.528487) (0.986926, 0.528816) (0.987805, 0.528978) (0.988684, 0.52898) (0.989564, 0.528829) (0.990443, 0.528755) (0.991322, 0.528604) (0.992201, 0.528511) (0.99308, 0.528544) (0.993959, 0.528696) (0.994838, 0.528971) (0.995717, 0.529205) (0.996596, 0.529511) (0.997475, 0.529971) (0.998354, 0.530423) (0.999234, 0.530914) (1.00011, 0.531584) (1.00099, 0.532121) (1.00117, 0.532328) (1.00187, 0.533242) (1.00275, 0.534279) (1.00363, 0.535503) (1.0041, 0.536261) (1.00451, 0.537069) (1.00539, 0.539179) (1.00575, 0.540195) (1.00627, 0.541916) (1.00681, 0.544129) (1.00715, 0.546099) (1.00746, 0.548062) (1.00802, 0.551753) (1.00806, 0.551996) (1.0084, 0.555929) (1.00878, 0.559863) (1.0089, 0.561219) (1.0091, 0.563796) (1.00942, 0.56773) (1.00978, 0.57117) (1.00983, 0.571664) (1.01015, 0.575597) (1.01058, 0.579531) (1.01066, 0.580372) (1.01093, 0.583464) (1.01132, 0.587398) (1.01154, 0.589586) (1.01172, 0.591331) (1.01205, 0.595265) (1.0124, 0.599199) (1.01242, 0.599506) (1.01259, 0.603132) (1.01276, 0.607066) (1.01285, 0.610999) (1.01289, 0.614933) (1.01287, 0.618866) (1.01283, 0.6228) (1.01269, 0.626734) (1.01255, 0.630667) (1.01242, 0.633428) (1.01236, 0.634601) (1.01204, 0.638534) (1.01173, 0.642468) (1.01154, 0.644426) (1.01135, 0.646401) (1.01094, 0.650335) (1.01066, 0.652568) (1.01044, 0.654269) (1.00991, 0.658202) (1.00978, 0.658912) (1.00922, 0.662136) (1.0089, 0.663783) (1.00845, 0.666069) (1.00802, 0.667939) (1.0075, 0.670003) (1.00715, 0.671315) (1.00637, 0.673936) (1.00627, 0.674265) (1.00539, 0.676347) (1.00477, 0.67787) (1.00451, 0.678461) (1.00363, 0.679984) (1.00278, 0.681804) (1.00275, 0.681862) (1.00187, 0.683121) (1.00099, 0.684154) (1.00012, 0.685737) (1.00011, 0.685753) (0.999234, 0.68673) (0.998354, 0.687838) (0.997475, 0.68955) (0.99739, 0.689671) (0.996596, 0.690718) (0.995717, 0.691976) (0.994878, 0.693604) (0.994838, 0.693683) (0.993959, 0.694984) (0.99308, 0.6962) (0.992316, 0.697538) (0.992201, 0.697734) (0.991322, 0.698878) (0.990443, 0.699815) (0.989564, 0.701061) (0.98914, 0.701471) (0.988684, 0.701923) (0.987805, 0.702843) (0.986926, 0.703398) (0.986047, 0.704057) (0.985168, 0.704614) (0.984289, 0.705121) (0.98341, 0.705399) (0.982531, 0.705378) (0.981652, 0.705012) (0.980773, 0.704302) (0.979894, 0.703518) (0.979014, 0.702446) (0.978308, 0.701471) (0.978135, 0.701205) (0.977256, 0.699113) (0.976612, 0.697538) (0.976377, 0.696825) (0.975498, 0.694084) (0.975373, 0.693604) (0.974619, 0.690519) (0.974417, 0.689671) (0.97374, 0.686563) (0.973561, 0.685737) (0.972861, 0.682321) (0.972756, 0.681804) (0.971982, 0.677931) (0.971969, 0.67787) (0.971305, 0.673936) (0.971103, 0.672881) (0.970568, 0.670003) (0.970223, 0.668231) (0.969783, 0.666069) (0.969344, 0.663932) (0.968958, 0.662136) (0.968465, 0.659868) (0.968086, 0.658202) (0.967586, 0.656112) (0.967159, 0.654269) (0.966707, 0.652305) (0.966259, 0.650335) (0.965828, 0.648479) (0.965368, 0.646401) (0.964949, 0.644474) (0.964524, 0.642468) (0.96407, 0.640193) (0.963729, 0.638534) (0.963191, 0.635803) (0.962976, 0.634601) (0.962312, 0.631144) (0.962224, 0.630667) (0.961682, 0.626734) (0.961433, 0.624842) (0.961169, 0.6228) (0.960613, 0.618866) (0.960553, 0.618205) (0.960315, 0.614933) (0.960036, 0.610999) (0.959775, 0.607066) (0.959674, 0.604457) (0.959632, 0.603132) (0.959599, 0.599199) (0.959626, 0.595265) (0.959674, 0.592501) (0.959699, 0.591331) (0.959955, 0.587398) (0.960182, 0.583464) (0.960451, 0.579531) (0.960553, 0.578574) (0.960878, 0.575597) (0.961313, 0.571664) (0.961433, 0.570908) (0.961909, 0.56773) (0.962312, 0.565368) (0.962608, 0.563796) (0.963191, 0.560725) (0.963368, 0.559863) (0.96407, 0.556949) (0.964312, 0.555929) (0.964949, 0.553401) (0.965295, 0.551996) (0.965828, 0.550006) (0.966385, 0.548062) (0.966707, 0.546905) (0.967445, 0.544129) (0.967586, 0.543607) (0.968465, 0.540654) (0.968605, 0.540195) (0.969344, 0.53803) (0.969925, 0.536261) (0.970223, 0.535377) (0.971103, 0.533078) (0.971393, 0.532328) (0.971982, 0.530998) (0.972861, 0.529345) (0.973407, 0.528394)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_x-sigma_R/2/.initial={(0.973831, 0.453656) (0.974619, 0.453357) (0.975498, 0.453149) (0.976377, 0.453051) (0.977256, 0.453075) (0.978135, 0.453177) (0.979014, 0.453333) (0.979894, 0.453536) (0.980448, 0.453656) (0.980773, 0.453723) (0.981652, 0.453936) (0.982531, 0.454103) (0.98341, 0.454245) (0.984289, 0.454356) (0.985168, 0.454497) (0.986047, 0.454577) (0.986926, 0.454625) (0.987805, 0.454636) (0.988684, 0.454622) (0.989564, 0.454594) (0.990443, 0.454553) (0.991322, 0.454522) (0.992201, 0.454493) (0.99308, 0.454496) (0.993959, 0.454543) (0.994838, 0.454619) (0.995717, 0.454767) (0.996596, 0.454916) (0.997475, 0.45512) (0.998354, 0.455354) (0.999234, 0.455612) (1.00011, 0.455926) (1.00099, 0.45624) (1.00187, 0.456589) (1.00275, 0.456992) (1.00363, 0.457481) (1.0038, 0.45759) (1.00451, 0.458039) (1.00539, 0.458513) (1.00627, 0.459125) (1.00715, 0.459686) (1.00802, 0.460267) (1.0089, 0.460823) (1.00976, 0.461524) (1.00978, 0.461539) (1.01066, 0.462207) (1.01154, 0.462872) (1.01242, 0.463518) (1.0133, 0.464185) (1.01418, 0.464866) (1.0148, 0.465457) (1.01506, 0.465701) (1.01594, 0.466489) (1.01682, 0.467404) (1.01769, 0.468267) (1.01857, 0.469366) (1.01859, 0.469391) (1.01945, 0.470567) (1.02033, 0.471852) (1.02119, 0.473324) (1.02121, 0.473354) (1.02209, 0.475105) (1.02297, 0.476838) (1.02315, 0.477258) (1.02385, 0.479034) (1.02469, 0.481191) (1.02473, 0.481299) (1.02561, 0.483715) (1.02607, 0.485125) (1.02649, 0.486555) (1.02721, 0.489059) (1.02736, 0.489606) (1.02824, 0.492651) (1.02833, 0.492992) (1.02912, 0.496051) (1.02934, 0.496926) (1.03, 0.499611) (1.0303, 0.500859) (1.03088, 0.503324) (1.03121, 0.504793) (1.03176, 0.50726) (1.03208, 0.508726) (1.03264, 0.511368) (1.03291, 0.51266) (1.03352, 0.515555) (1.03374, 0.516594) (1.0344, 0.519795) (1.03455, 0.520527) (1.03528, 0.524115) (1.03535, 0.524461) (1.03614, 0.528394) (1.03616, 0.528486) (1.03692, 0.532328) (1.03703, 0.53286) (1.03772, 0.536261) (1.03791, 0.537194) (1.03852, 0.540195) (1.03879, 0.541556) (1.0393, 0.544129) (1.03967, 0.54602) (1.04005, 0.548062) (1.04055, 0.550804) (1.04077, 0.551996) (1.04142, 0.555929) (1.04143, 0.556009) (1.04202, 0.559863) (1.04231, 0.561754) (1.0426, 0.563796) (1.04304, 0.56773) (1.04319, 0.568948) (1.0435, 0.571664) (1.04382, 0.575597) (1.04407, 0.578711) (1.04413, 0.579531) (1.04439, 0.583464) (1.04457, 0.587398) (1.04469, 0.591331) (1.04478, 0.595265) (1.04485, 0.599199) (1.04484, 0.603132) (1.04476, 0.607066) (1.04464, 0.610999) (1.04447, 0.614933) (1.04418, 0.618866) (1.04407, 0.620169) (1.04383, 0.6228) (1.04352, 0.626734) (1.04319, 0.629941) (1.04311, 0.630667) (1.04275, 0.634601) (1.04239, 0.638534) (1.04231, 0.639459) (1.04204, 0.642468) (1.04177, 0.646401) (1.04146, 0.650335) (1.04143, 0.650763) (1.04117, 0.654269) (1.0409, 0.658202) (1.04059, 0.662136) (1.04055, 0.66255) (1.04025, 0.666069) (1.03988, 0.670003) (1.03967, 0.671912) (1.03943, 0.673936) (1.03897, 0.67787) (1.03879, 0.6792) (1.03843, 0.681804) (1.03791, 0.68513) (1.03781, 0.685737) (1.03719, 0.689671) (1.03703, 0.690633) (1.03653, 0.693604) (1.03616, 0.695642) (1.0358, 0.697538) (1.03528, 0.700262) (1.03503, 0.701471) (1.0344, 0.704744) (1.03426, 0.705405) (1.03352, 0.708913) (1.03342, 0.709339) (1.03264, 0.712529) (1.03246, 0.713272) (1.03176, 0.715874) (1.03141, 0.717206) (1.03088, 0.719093) (1.03021, 0.721139) (1.03, 0.721734) (1.02912, 0.724334) (1.02891, 0.725073) (1.02824, 0.727207) (1.02764, 0.729006) (1.02736, 0.729852) (1.02649, 0.732575) (1.02638, 0.73294) (1.02561, 0.735502) (1.02522, 0.736874) (1.02473, 0.738707) (1.02411, 0.740807) (1.02385, 0.741841) (1.02306, 0.744741) (1.02297, 0.745108) (1.02209, 0.748359) (1.022, 0.748674) (1.02121, 0.75141) (1.02083, 0.752608) (1.02033, 0.754294) (1.01946, 0.756541) (1.01945, 0.756565) (1.01857, 0.758768) (1.01769, 0.760292) (1.01761, 0.760475) (1.01682, 0.762063) (1.01594, 0.763232) (1.01518, 0.764409) (1.01506, 0.764592) (1.01418, 0.766115) (1.0133, 0.76722) (1.01267, 0.768342) (1.01242, 0.768776) (1.01154, 0.77037) (1.01066, 0.772009) (1.01055, 0.772276) (1.00978, 0.77396) (1.0089, 0.775955) (1.00881, 0.776209) (1.00802, 0.77851) (1.0075, 0.780143) (1.00715, 0.781385) (1.00644, 0.784076) (1.00627, 0.784894) (1.00563, 0.78801) (1.00539, 0.789409) (1.00498, 0.791943) (1.00451, 0.794895) (1.00435, 0.795877) (1.00385, 0.799811) (1.00363, 0.801291) (1.00327, 0.803744) (1.00275, 0.806697) (1.00256, 0.807678) (1.00187, 0.810859) (1.00169, 0.811611) (1.00099, 0.814156) (1.00056, 0.815545) (1.00011, 0.816752) (0.999234, 0.818652) (0.998893, 0.819478) (0.998354, 0.820556) (0.997475, 0.821907) (0.996596, 0.823234) (0.996484, 0.823412) (0.995717, 0.824465) (0.994838, 0.825342) (0.993959, 0.826324) (0.99308, 0.827344) (0.993079, 0.827346) (0.992201, 0.828395) (0.991322, 0.829135) (0.990443, 0.830079) (0.989564, 0.831002) (0.989321, 0.831279) (0.988684, 0.831987) (0.987805, 0.832774) (0.986926, 0.833475) (0.986047, 0.834223) (0.985168, 0.834886) (0.984633, 0.835213) (0.984289, 0.835415) (0.98341, 0.835798) (0.982531, 0.835986) (0.981652, 0.835978) (0.980773, 0.835798) (0.979894, 0.835414) (0.979596, 0.835213) (0.979014, 0.834802) (0.978135, 0.834107) (0.977256, 0.833128) (0.976377, 0.832227) (0.97577, 0.831279) (0.975498, 0.830815) (0.974619, 0.829279) (0.97374, 0.827731) (0.973563, 0.827346) (0.972861, 0.825597) (0.971982, 0.823432) (0.971975, 0.823412) (0.971103, 0.820746) (0.970741, 0.819478) (0.970223, 0.817357) (0.969791, 0.815545) (0.969344, 0.813366) (0.96902, 0.811611) (0.968465, 0.807997) (0.968414, 0.807678) (0.967922, 0.803744) (0.967586, 0.800688) (0.967492, 0.799811) (0.967123, 0.795877) (0.966779, 0.791943) (0.966707, 0.791266) (0.966401, 0.78801) (0.966053, 0.784076) (0.965828, 0.782357) (0.965563, 0.780143) (0.965097, 0.776209) (0.964949, 0.775292) (0.964485, 0.772276) (0.96407, 0.769844) (0.963819, 0.768342) (0.963191, 0.764901) (0.963097, 0.764409) (0.962312, 0.76058) (0.962289, 0.760475) (0.961433, 0.756765) (0.961381, 0.756541) (0.960553, 0.753247) (0.960394, 0.752608) (0.959674, 0.749986) (0.95931, 0.748674) (0.958795, 0.74681) (0.95817, 0.744741) (0.957916, 0.7439) (0.957037, 0.741326) (0.956868, 0.740807) (0.956158, 0.738712) (0.955526, 0.736874) (0.955279, 0.736102) (0.9544, 0.733768) (0.9541, 0.73294) (0.953521, 0.731227) (0.952756, 0.729006) (0.952642, 0.728648) (0.951763, 0.7261) (0.951415, 0.725073) (0.950883, 0.72334) (0.950257, 0.721139) (0.950004, 0.720216) (0.94913, 0.717206) (0.949125, 0.717186) (0.948246, 0.713861) (0.948096, 0.713272) (0.947367, 0.710341) (0.947133, 0.709339) (0.946488, 0.706616) (0.946218, 0.705405) (0.945609, 0.702701) (0.945345, 0.701471) (0.94473, 0.698562) (0.944524, 0.697538) (0.943851, 0.694241) (0.943724, 0.693604) (0.942972, 0.689737) (0.942959, 0.689671) (0.942232, 0.685737) (0.942092, 0.68501) (0.941499, 0.681804) (0.941213, 0.680315) (0.940777, 0.67787) (0.940334, 0.675445) (0.940067, 0.673936) (0.939455, 0.670139) (0.939432, 0.670003) (0.938815, 0.666069) (0.938576, 0.664572) (0.938206, 0.662136) (0.937697, 0.658462) (0.93766, 0.658202) (0.937184, 0.654269) (0.936818, 0.650827) (0.936765, 0.650335) (0.936428, 0.646401) (0.93618, 0.642468) (0.935982, 0.638534) (0.935939, 0.637188) (0.93586, 0.634601) (0.935788, 0.630667) (0.935772, 0.626734) (0.93579, 0.6228) (0.935829, 0.618866) (0.935868, 0.614933) (0.935916, 0.610999) (0.935939, 0.608811) (0.935956, 0.607066) (0.935969, 0.603132) (0.936001, 0.599199) (0.936027, 0.595265) (0.936048, 0.591331) (0.936081, 0.587398) (0.936126, 0.583464) (0.936198, 0.579531) (0.936297, 0.575597) (0.936459, 0.571664) (0.936678, 0.56773) (0.936818, 0.565985) (0.936999, 0.563796) (0.937316, 0.559863) (0.937697, 0.55622) (0.93773, 0.555929) (0.938166, 0.551996) (0.938576, 0.548598) (0.938643, 0.548062) (0.939109, 0.544129) (0.939455, 0.541509) (0.939634, 0.540195) (0.940066, 0.536261) (0.940334, 0.534156) (0.940578, 0.532328) (0.941024, 0.528394) (0.941213, 0.526841) (0.941515, 0.524461) (0.941991, 0.520527) (0.942092, 0.519788) (0.942513, 0.516594) (0.942972, 0.513331) (0.943069, 0.51266) (0.943614, 0.508726) (0.943851, 0.50729) (0.944267, 0.504793) (0.94473, 0.502092) (0.944946, 0.500859) (0.945609, 0.49724) (0.945668, 0.496926) (0.946471, 0.492992) (0.946488, 0.492916) (0.947353, 0.489059) (0.947367, 0.488999) (0.948246, 0.48566) (0.948391, 0.485125) (0.949125, 0.482601) (0.949561, 0.481191) (0.950004, 0.479906) (0.950883, 0.477794) (0.951115, 0.477258) (0.951763, 0.475864) (0.952642, 0.474318) (0.953309, 0.473324) (0.953521, 0.473031) (0.9544, 0.472023) (0.955279, 0.471233) (0.956158, 0.470457) (0.957037, 0.469857) (0.957669, 0.469391) (0.957916, 0.469208) (0.958795, 0.468603) (0.959674, 0.468134) (0.960553, 0.467541) (0.961433, 0.466853) (0.962312, 0.466052) (0.962866, 0.465457) (0.963191, 0.465098) (0.96407, 0.464151) (0.964949, 0.463072) (0.965828, 0.461958) (0.96612, 0.461524) (0.966707, 0.460638) (0.967586, 0.459511) (0.968465, 0.458327) (0.969036, 0.45759) (0.969344, 0.457191) (0.970223, 0.456256) (0.971103, 0.455411) (0.971982, 0.454705) (0.972861, 0.454132) (0.97374, 0.45369) (0.973831, 0.453656)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_x-tau/1/.initial={(0.987781, 0.324618) (0.987805, 0.324617) (0.988684, 0.324526) (0.989564, 0.324465) (0.990443, 0.324406) (0.991322, 0.324353) (0.992201, 0.324309) (0.99308, 0.324279) (0.993959, 0.324267) (0.994838, 0.324284) (0.995717, 0.324327) (0.996596, 0.324391) (0.997475, 0.324501) (0.998143, 0.324618) (0.998354, 0.324655) (0.999234, 0.324841) (1.00011, 0.325092) (1.00021, 0.325124) (1.00099, 0.325375) (1.00164, 0.325629) (1.00187, 0.325724) (1.00274, 0.326135) (1.00275, 0.326139) (1.00363, 0.326601) (1.0037, 0.32664) (1.00451, 0.327112) (1.00456, 0.327146) (1.00536, 0.327651) (1.00539, 0.327666) (1.00612, 0.328157) (1.00627, 0.32826) (1.0068, 0.328662) (1.00715, 0.328929) (1.00747, 0.329168) (1.00802, 0.329613) (1.00809, 0.329673) (1.00872, 0.330178) (1.0089, 0.330339) (1.0093, 0.330684) (1.00978, 0.331132) (1.00984, 0.331189) (1.01041, 0.331695) (1.01066, 0.331931) (1.01095, 0.3322) (1.01143, 0.332706) (1.01154, 0.332817) (1.01194, 0.333211) (1.01238, 0.333717) (1.01242, 0.333758) (1.01283, 0.334222) (1.01319, 0.334727) (1.0133, 0.334883) (1.01355, 0.335233) (1.01383, 0.335738) (1.01406, 0.336244) (1.01418, 0.33666) (1.01421, 0.336749) (1.01432, 0.337255) (1.01436, 0.33776) (1.0143, 0.338266) (1.01418, 0.338761) (1.01418, 0.338771) (1.01404, 0.339277) (1.01381, 0.339782) (1.01356, 0.340287) (1.0133, 0.340714) (1.01325, 0.340793) (1.01297, 0.341298) (1.01268, 0.341804) (1.01242, 0.342204) (1.01235, 0.342309) (1.01206, 0.342815) (1.01178, 0.34332) (1.01154, 0.343703) (1.01146, 0.343826) (1.01119, 0.344331) (1.01089, 0.344837) (1.01066, 0.345201) (1.01057, 0.345342) (1.01027, 0.345847) (1.00992, 0.346353) (1.00978, 0.346564) (1.00958, 0.346858) (1.00919, 0.347364) (1.0089, 0.347706) (1.00876, 0.347869) (1.00829, 0.348375) (1.00802, 0.348639) (1.00778, 0.34888) (1.00718, 0.349386) (1.00715, 0.349417) (1.00658, 0.349891) (1.00627, 0.350107) (1.00585, 0.350396) (1.00539, 0.350703) (1.00506, 0.350902) (1.00451, 0.351213) (1.00414, 0.351407) (1.00363, 0.351662) (1.00309, 0.351913) (1.00275, 0.352068) (1.00191, 0.352418) (1.00187, 0.352432) (1.00099, 0.352793) (1.00063, 0.352924) (1.00011, 0.35311) (0.999234, 0.353405) (0.999167, 0.353429) (0.998354, 0.353707) (0.997647, 0.353935) (0.997475, 0.35399) (0.996596, 0.354282) (0.996064, 0.35444) (0.995717, 0.35455) (0.994838, 0.354817) (0.994365, 0.354946) (0.993959, 0.355062) (0.99308, 0.355308) (0.992454, 0.355451) (0.992201, 0.35551) (0.991322, 0.355704) (0.990443, 0.355855) (0.989598, 0.355956) (0.989564, 0.355961) (0.988684, 0.356057) (0.987805, 0.356103) (0.986926, 0.356116) (0.986047, 0.356083) (0.985168, 0.35604) (0.984289, 0.355963) (0.984213, 0.355956) (0.98341, 0.355888) (0.982531, 0.355774) (0.981652, 0.355648) (0.980773, 0.355499) (0.980486, 0.355451) (0.979894, 0.355348) (0.979014, 0.355178) (0.978135, 0.354967) (0.978041, 0.354946) (0.977256, 0.354765) (0.976377, 0.354535) (0.976034, 0.35444) (0.975498, 0.354287) (0.974619, 0.353999) (0.974423, 0.353935) (0.97374, 0.353704) (0.973014, 0.353429) (0.972861, 0.353369) (0.971982, 0.353024) (0.971753, 0.352924) (0.971103, 0.352634) (0.97065, 0.352418) (0.970223, 0.352204) (0.969676, 0.351913) (0.969344, 0.351721) (0.968843, 0.351407) (0.968465, 0.351156) (0.968106, 0.350902) (0.967586, 0.350476) (0.967495, 0.350396) (0.966917, 0.349891) (0.966707, 0.349653) (0.966465, 0.349386) (0.966026, 0.34888) (0.965828, 0.348619) (0.965654, 0.348375) (0.965288, 0.347869) (0.96496, 0.347364) (0.964949, 0.347347) (0.964609, 0.346858) (0.964288, 0.346353) (0.96407, 0.345984) (0.96399, 0.345847) (0.963654, 0.345342) (0.963361, 0.344837) (0.963191, 0.344542) (0.963073, 0.344331) (0.962795, 0.343826) (0.962568, 0.34332) (0.96238, 0.342815) (0.962312, 0.34263) (0.962192, 0.342309) (0.962066, 0.341804) (0.961974, 0.341298) (0.961919, 0.340793) (0.961913, 0.340287) (0.961947, 0.339782) (0.962039, 0.339277) (0.96212, 0.338771) (0.962225, 0.338266) (0.962312, 0.337958) (0.962367, 0.33776) (0.962506, 0.337255) (0.962671, 0.336749) (0.962886, 0.336244) (0.963122, 0.335738) (0.963191, 0.335589) (0.963362, 0.335233) (0.963642, 0.334727) (0.964003, 0.334222) (0.96407, 0.334125) (0.964365, 0.333717) (0.964795, 0.333211) (0.964949, 0.333051) (0.96529, 0.332706) (0.965828, 0.332217) (0.965847, 0.3322) (0.966457, 0.331695) (0.966707, 0.331506) (0.967144, 0.331189) (0.967586, 0.330858) (0.967823, 0.330684) (0.968465, 0.330277) (0.968626, 0.330178) (0.969344, 0.329725) (0.969431, 0.329673) (0.970223, 0.329195) (0.97027, 0.329168) (0.971103, 0.328685) (0.971144, 0.328662) (0.971982, 0.3282) (0.972063, 0.328157) (0.972861, 0.327732) (0.973038, 0.327651) (0.97374, 0.327299) (0.974111, 0.327146) (0.974619, 0.326937) (0.975407, 0.32664) (0.975498, 0.326604) (0.976377, 0.326277) (0.976854, 0.326135) (0.977256, 0.326017) (0.978135, 0.32579) (0.978933, 0.325629) (0.979014, 0.325612) (0.979894, 0.325434) (0.980773, 0.325291) (0.981652, 0.325173) (0.982133, 0.325124) (0.982531, 0.325079) (0.98341, 0.324976) (0.984289, 0.324892) (0.985168, 0.324822) (0.986047, 0.324728) (0.986926, 0.324684) (0.987781, 0.324618)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_x-tau/2/.initial={(0.97848, 0.308949) (0.979014, 0.308898) (0.979894, 0.308866) (0.980773, 0.308857) (0.981652, 0.308882) (0.982531, 0.308929) (0.982726, 0.308949) (0.98341, 0.309022) (0.984289, 0.309126) (0.985168, 0.309248) (0.986047, 0.309363) (0.986765, 0.309455) (0.986926, 0.309475) (0.987805, 0.30959) (0.988684, 0.309673) (0.989564, 0.309758) (0.990443, 0.309823) (0.991322, 0.309864) (0.992201, 0.309897) (0.99308, 0.309917) (0.993959, 0.309938) (0.994554, 0.30996) (0.994838, 0.309971) (0.995717, 0.309997) (0.996596, 0.310031) (0.997475, 0.310076) (0.998354, 0.310129) (0.999234, 0.310195) (1.00011, 0.310282) (1.00099, 0.310365) (1.00187, 0.310465) (1.00187, 0.310466) (1.00275, 0.310578) (1.00363, 0.310698) (1.00451, 0.31083) (1.00539, 0.310954) (1.00548, 0.310971) (1.00627, 0.311108) (1.00715, 0.311257) (1.00802, 0.311419) (1.00831, 0.311477) (1.0089, 0.311594) (1.00978, 0.311775) (1.01066, 0.311952) (1.01078, 0.311982) (1.01154, 0.312166) (1.01242, 0.312377) (1.01284, 0.312488) (1.0133, 0.312608) (1.01418, 0.312844) (1.01473, 0.312993) (1.01506, 0.313082) (1.01594, 0.313342) (1.0165, 0.313499) (1.01682, 0.313589) (1.01769, 0.313856) (1.01822, 0.314004) (1.01857, 0.314109) (1.01945, 0.31437) (1.01993, 0.314509) (1.02033, 0.314631) (1.02121, 0.314885) (1.02165, 0.315015) (1.02209, 0.315146) (1.02297, 0.315413) (1.02333, 0.31552) (1.02385, 0.315681) (1.02473, 0.315954) (1.02494, 0.316026) (1.02561, 0.316281) (1.02629, 0.316531) (1.02649, 0.316609) (1.02736, 0.31699) (1.02746, 0.317037) (1.02824, 0.317468) (1.02837, 0.317542) (1.02912, 0.318048) (1.02912, 0.31805) (1.02975, 0.318553) (1.03, 0.318755) (1.03033, 0.319058) (1.03088, 0.319564) (1.03088, 0.31957) (1.03133, 0.320069) (1.03176, 0.320497) (1.03183, 0.320575) (1.03221, 0.32108) (1.03264, 0.321569) (1.03265, 0.321586) (1.033, 0.322091) (1.03335, 0.322597) (1.03352, 0.322845) (1.03368, 0.323102) (1.03396, 0.323608) (1.03422, 0.324113) (1.0344, 0.324483) (1.03446, 0.324618) (1.03463, 0.325124) (1.03483, 0.325629) (1.03499, 0.326135) (1.03515, 0.32664) (1.03528, 0.327047) (1.03531, 0.327146) (1.03543, 0.327651) (1.03555, 0.328157) (1.03569, 0.328662) (1.03581, 0.329168) (1.03593, 0.329673) (1.03606, 0.330178) (1.03616, 0.330528) (1.0362, 0.330684) (1.03632, 0.331189) (1.03645, 0.331695) (1.0366, 0.3322) (1.03676, 0.332706) (1.03695, 0.333211) (1.03703, 0.333406) (1.03718, 0.333717) (1.03744, 0.334222) (1.03772, 0.334727) (1.03791, 0.335012) (1.03809, 0.335233) (1.03849, 0.335738) (1.03879, 0.336088) (1.03895, 0.336244) (1.03947, 0.336749) (1.03967, 0.336944) (1.04003, 0.337255) (1.04055, 0.337681) (1.04065, 0.33776) (1.04125, 0.338266) (1.04143, 0.338435) (1.04182, 0.338771) (1.04231, 0.339208) (1.04238, 0.339277) (1.0428, 0.339782) (1.04317, 0.340287) (1.04319, 0.340319) (1.04342, 0.340793) (1.04357, 0.341298) (1.04364, 0.341804) (1.04361, 0.342309) (1.0435, 0.342815) (1.04334, 0.34332) (1.04319, 0.343648) (1.04311, 0.343826) (1.04282, 0.344331) (1.04252, 0.344837) (1.04231, 0.345164) (1.0422, 0.345342) (1.04187, 0.345847) (1.04159, 0.346353) (1.04143, 0.346673) (1.04134, 0.346858) (1.0411, 0.347364) (1.04089, 0.347869) (1.04073, 0.348375) (1.04057, 0.34888) (1.04055, 0.348942) (1.0404, 0.349386) (1.04024, 0.349891) (1.04008, 0.350396) (1.03989, 0.350902) (1.03969, 0.351407) (1.03967, 0.351444) (1.03942, 0.351913) (1.03911, 0.352418) (1.03879, 0.352895) (1.03877, 0.352924) (1.03834, 0.353429) (1.03791, 0.353886) (1.03786, 0.353935) (1.03729, 0.35444) (1.03703, 0.354649) (1.03664, 0.354946) (1.03616, 0.35529) (1.03592, 0.355451) (1.03528, 0.355861) (1.03512, 0.355956) (1.0344, 0.356393) (1.03427, 0.356462) (1.03352, 0.356892) (1.03338, 0.356967) (1.03264, 0.357392) (1.0325, 0.357473) (1.03176, 0.357913) (1.03165, 0.357978) (1.03088, 0.358459) (1.03084, 0.358484) (1.0301, 0.358989) (1.03, 0.359051) (1.02933, 0.359495) (1.02912, 0.359644) (1.02863, 0.36) (1.02824, 0.360288) (1.02796, 0.360506) (1.02736, 0.360951) (1.02729, 0.361011) (1.02661, 0.361516) (1.02649, 0.361603) (1.02589, 0.362022) (1.02561, 0.362226) (1.02517, 0.362527) (1.02473, 0.362832) (1.02443, 0.363033) (1.02385, 0.363418) (1.02366, 0.363538) (1.02297, 0.363959) (1.02282, 0.364044) (1.02209, 0.364455) (1.02191, 0.364549) (1.02121, 0.364897) (1.02087, 0.365055) (1.02033, 0.365292) (1.0197, 0.36556) (1.01945, 0.365658) (1.01857, 0.365992) (1.01835, 0.366065) (1.01769, 0.366275) (1.01682, 0.366566) (1.0168, 0.366571) (1.01594, 0.366812) (1.01507, 0.367076) (1.01506, 0.367081) (1.01418, 0.367313) (1.0133, 0.367571) (1.01326, 0.367582) (1.01242, 0.367805) (1.01154, 0.368071) (1.01148, 0.368087) (1.01066, 0.368304) (1.00978, 0.368571) (1.0097, 0.368593) (1.0089, 0.368805) (1.00802, 0.369063) (1.00789, 0.369098) (1.00715, 0.369288) (1.00627, 0.36953) (1.00597, 0.369604) (1.00539, 0.369744) (1.00451, 0.369938) (1.00378, 0.370109) (1.00363, 0.370144) (1.00275, 0.370283) (1.00187, 0.370432) (1.00099, 0.370565) (1.00061, 0.370615) (1.00011, 0.370677) (0.999234, 0.370756) (0.998354, 0.370811) (0.997475, 0.370863) (0.996596, 0.3709) (0.995717, 0.370921) (0.994838, 0.370921) (0.993959, 0.3709) (0.99308, 0.370873) (0.992201, 0.370827) (0.991322, 0.370769) (0.990443, 0.370709) (0.989564, 0.370644) (0.989309, 0.370615) (0.988684, 0.370543) (0.987805, 0.370439) (0.986926, 0.370327) (0.986047, 0.370221) (0.985206, 0.370109) (0.985168, 0.370104) (0.984289, 0.369978) (0.98341, 0.369866) (0.982531, 0.369754) (0.981652, 0.369665) (0.981007, 0.369604) (0.980773, 0.369582) (0.979894, 0.369511) (0.979014, 0.369454) (0.978135, 0.36942) (0.977256, 0.369391) (0.976377, 0.369369) (0.975498, 0.369355) (0.974619, 0.369332) (0.97374, 0.369313) (0.972861, 0.369283) (0.971982, 0.36924) (0.971103, 0.369186) (0.970223, 0.369115) (0.970089, 0.369098) (0.969344, 0.369007) (0.968465, 0.368879) (0.967586, 0.368729) (0.96688, 0.368593) (0.966707, 0.368559) (0.965828, 0.368348) (0.964949, 0.368139) (0.964771, 0.368087) (0.96407, 0.36788) (0.963191, 0.367623) (0.963071, 0.367582) (0.962312, 0.367306) (0.961628, 0.367076) (0.961433, 0.367009) (0.960553, 0.366665) (0.960319, 0.366571) (0.959674, 0.366301) (0.959108, 0.366065) (0.958795, 0.365932) (0.957998, 0.36556) (0.957916, 0.36552) (0.957037, 0.365069) (0.95701, 0.365055) (0.956158, 0.364567) (0.956129, 0.364549) (0.955338, 0.364044) (0.955279, 0.364007) (0.954583, 0.363538) (0.9544, 0.363407) (0.953891, 0.363033) (0.953521, 0.362771) (0.953199, 0.362527) (0.952642, 0.36213) (0.9525, 0.362022) (0.951811, 0.361516) (0.951763, 0.361481) (0.951161, 0.361011) (0.950883, 0.360798) (0.950514, 0.360506) (0.950004, 0.360105) (0.949874, 0.36) (0.949253, 0.359495) (0.949125, 0.359393) (0.948664, 0.358989) (0.948246, 0.358619) (0.94809, 0.358484) (0.947536, 0.357978) (0.947367, 0.357821) (0.946998, 0.357473) (0.946488, 0.357022) (0.946425, 0.356967) (0.9459, 0.356462) (0.945609, 0.356201) (0.945329, 0.355956) (0.94473, 0.355458) (0.944721, 0.355451) (0.944115, 0.354946) (0.943851, 0.354736) (0.943471, 0.35444) (0.942972, 0.354069) (0.942788, 0.353935) (0.942105, 0.353429) (0.942092, 0.35342) (0.941428, 0.352924) (0.941213, 0.35277) (0.940738, 0.352418) (0.940334, 0.352092) (0.940099, 0.351913) (0.939483, 0.351407) (0.939455, 0.351382) (0.938945, 0.350902) (0.938576, 0.35051) (0.938467, 0.350396) (0.938056, 0.349891) (0.937697, 0.349389) (0.937694, 0.349386) (0.93744, 0.34888) (0.937223, 0.348375) (0.937065, 0.347869) (0.936959, 0.347364) (0.936886, 0.346858) (0.936865, 0.346353) (0.936859, 0.345847) (0.936875, 0.345342) (0.93689, 0.344837) (0.936921, 0.344331) (0.936949, 0.343826) (0.936978, 0.34332) (0.936991, 0.342815) (0.937005, 0.342309) (0.937018, 0.341804) (0.93703, 0.341298) (0.93704, 0.340793) (0.937047, 0.340287) (0.937054, 0.339782) (0.937072, 0.339277) (0.937088, 0.338771) (0.937105, 0.338266) (0.937119, 0.33776) (0.937155, 0.337255) (0.937188, 0.336749) (0.93723, 0.336244) (0.937279, 0.335738) (0.937328, 0.335233) (0.937378, 0.334727) (0.937437, 0.334222) (0.937501, 0.333717) (0.93759, 0.333211) (0.937682, 0.332706) (0.937697, 0.332648) (0.937813, 0.3322) (0.937958, 0.331695) (0.938109, 0.331189) (0.938301, 0.330684) (0.93849, 0.330178) (0.938576, 0.330012) (0.938745, 0.329673) (0.93902, 0.329168) (0.939327, 0.328662) (0.939455, 0.328484) (0.939677, 0.328157) (0.940049, 0.327651) (0.940334, 0.327287) (0.94044, 0.327146) (0.940891, 0.32664) (0.941213, 0.326278) (0.941335, 0.326135) (0.941813, 0.325629) (0.942092, 0.325347) (0.942301, 0.325124) (0.94278, 0.324618) (0.942972, 0.324429) (0.943284, 0.324113) (0.943762, 0.323608) (0.943851, 0.323521) (0.94426, 0.323102) (0.94473, 0.322616) (0.944749, 0.322597) (0.945253, 0.322091) (0.945609, 0.321729) (0.945753, 0.321586) (0.946272, 0.32108) (0.946488, 0.320878) (0.946809, 0.320575) (0.94733, 0.320069) (0.947367, 0.320038) (0.947954, 0.319564) (0.948246, 0.319315) (0.94856, 0.319058) (0.949125, 0.318614) (0.949211, 0.318553) (0.949914, 0.318048) (0.950004, 0.317985) (0.950699, 0.317542) (0.950883, 0.317422) (0.951521, 0.317037) (0.951763, 0.316894) (0.95241, 0.316531) (0.952642, 0.3164) (0.953362, 0.316026) (0.953521, 0.315942) (0.954356, 0.31552) (0.9544, 0.315499) (0.955279, 0.315096) (0.955467, 0.315015) (0.956158, 0.314721) (0.956657, 0.314509) (0.957037, 0.314353) (0.957907, 0.314004) (0.957916, 0.314) (0.958795, 0.313697) (0.959384, 0.313499) (0.959674, 0.313403) (0.960553, 0.313124) (0.960999, 0.312993) (0.961433, 0.312872) (0.962312, 0.312637) (0.962892, 0.312488) (0.963191, 0.312411) (0.96407, 0.312189) (0.964877, 0.311982) (0.964949, 0.311964) (0.965828, 0.311766) (0.966707, 0.31155) (0.967021, 0.311477) (0.967586, 0.311343) (0.968465, 0.311123) (0.969082, 0.310971) (0.969344, 0.310906) (0.970223, 0.310681) (0.97102, 0.310466) (0.971103, 0.310443) (0.971982, 0.310233) (0.972861, 0.31001) (0.973081, 0.30996) (0.97374, 0.309805) (0.974619, 0.309599) (0.975271, 0.309455) (0.975498, 0.309403) (0.976377, 0.309245) (0.977256, 0.309103) (0.978135, 0.308981) (0.97848, 0.308949)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_c-sigma_c/1/.initial={(-0.0806287, 0.0307543) (-0.0805529, 0.0307454) (-0.0803739, 0.0307252) (-0.0801949, 0.0307205) (-0.0800159, 0.030723) (-0.0798369, 0.0307398) (-0.0797068, 0.0307543) (-0.079658, 0.0307597) (-0.079479, 0.0307871) (-0.0793, 0.0308355) (-0.079121, 0.0308882) (-0.0790234, 0.0309168) (-0.078942, 0.0309418) (-0.0787631, 0.0310192) (-0.0786206, 0.0310793) (-0.0785841, 0.031095) (-0.0784051, 0.0311881) (-0.0783121, 0.0312418) (-0.0782261, 0.031291) (-0.0780509, 0.0314043) (-0.0780471, 0.0314067) (-0.0778682, 0.0315376) (-0.0778317, 0.0315668) (-0.0776892, 0.0316826) (-0.0776356, 0.0317293) (-0.0775102, 0.031846) (-0.0774659, 0.0318918) (-0.0773312, 0.0320352) (-0.0773139, 0.0320543) (-0.0771717, 0.0322168) (-0.0771523, 0.0322419) (-0.0770545, 0.0323793) (-0.0769733, 0.0324935) (-0.0769388, 0.0325418) (-0.0768326, 0.0327042) (-0.0767943, 0.0327685) (-0.0767376, 0.0328667) (-0.0766438, 0.0330292) (-0.0766153, 0.0330858) (-0.0765625, 0.0331917) (-0.0764764, 0.0333542) (-0.0764363, 0.0334304) (-0.0763913, 0.0335167) (-0.0763104, 0.0336792) (-0.0762574, 0.0337757) (-0.0762214, 0.0338417) (-0.0761329, 0.0340042) (-0.0760784, 0.0340966) (-0.0760374, 0.0341667) (-0.0759377, 0.0343292) (-0.0758994, 0.0343893) (-0.0758361, 0.0344917) (-0.0757312, 0.0346542) (-0.0757204, 0.0346702) (-0.075622, 0.0348166) (-0.0755414, 0.0349353) (-0.0755115, 0.0349791) (-0.0754013, 0.0351416) (-0.0753625, 0.0351982) (-0.0752903, 0.0353041) (-0.0751835, 0.0354639) (-0.0751816, 0.0354666) (-0.0750722, 0.0356291) (-0.0750045, 0.0357302) (-0.0749631, 0.0357916) (-0.074857, 0.0359541) (-0.0748255, 0.0360047) (-0.074757, 0.0361166) (-0.0746564, 0.0362791) (-0.0746465, 0.0362959) (-0.0745565, 0.0364416) (-0.0744676, 0.0365937) (-0.0744613, 0.0366041) (-0.0743666, 0.0367665) (-0.0742886, 0.0369113) (-0.0742781, 0.036929) (-0.0741853, 0.0370915) (-0.0741096, 0.037239) (-0.0741014, 0.037254) (-0.0740179, 0.0374165) (-0.0739402, 0.037579) (-0.0739306, 0.0376003) (-0.0738628, 0.0377415) (-0.0737831, 0.037904) (-0.0737517, 0.0379854) (-0.0737213, 0.0380665) (-0.07365, 0.038229) (-0.0735897, 0.0383915) (-0.0735727, 0.0384409) (-0.0735346, 0.038554) (-0.0734746, 0.0387165) (-0.07342, 0.0388789) (-0.0733937, 0.0389903) (-0.0733819, 0.0390414) (-0.0733354, 0.0392039) (-0.0732964, 0.0393664) (-0.0732659, 0.0395289) (-0.0732341, 0.0396914) (-0.0732211, 0.0398539) (-0.0732147, 0.0399619) (-0.0732114, 0.0400164) (-0.0732147, 0.0401526) (-0.0732154, 0.0401789) (-0.0732314, 0.0403414) (-0.0732766, 0.0405039) (-0.0733446, 0.0406664) (-0.0733937, 0.0407458) (-0.0734638, 0.0408288) (-0.0735727, 0.0409158) (-0.0737029, 0.0409913) (-0.0737517, 0.0410138) (-0.0739306, 0.0410626) (-0.0741096, 0.0410867) (-0.0742886, 0.0410879) (-0.0744676, 0.0410733) (-0.0746465, 0.0410469) (-0.0748255, 0.0410117) (-0.074913, 0.0409913) (-0.0750045, 0.0409698) (-0.0751835, 0.0409105) (-0.0753625, 0.0408524) (-0.0754314, 0.0408288) (-0.0755414, 0.0407911) (-0.0757204, 0.0407248) (-0.0758766, 0.0406664) (-0.0758994, 0.0406576) (-0.0760784, 0.0405913) (-0.0762574, 0.0405303) (-0.0763453, 0.0405039) (-0.0764363, 0.0404754) (-0.0766153, 0.0404194) (-0.0767943, 0.0403745) (-0.0769493, 0.0403414) (-0.0769733, 0.0403362) (-0.0771523, 0.0403142) (-0.0773312, 0.040284) (-0.0775102, 0.0402731) (-0.0776892, 0.0402497) (-0.0778682, 0.0402294) (-0.0780471, 0.040198) (-0.0781385, 0.0401789) (-0.0782261, 0.04016) (-0.0784051, 0.040102) (-0.0785841, 0.0400307) (-0.0786152, 0.0400164) (-0.0787631, 0.0399507) (-0.078942, 0.0398577) (-0.0789486, 0.0398539) (-0.079121, 0.039757) (-0.079222, 0.0396914) (-0.0793, 0.0396421) (-0.0794744, 0.0395289) (-0.079479, 0.039526) (-0.079658, 0.0394025) (-0.079707, 0.0393664) (-0.0798369, 0.039272) (-0.0799261, 0.0392039) (-0.0800159, 0.0391348) (-0.0801317, 0.0390414) (-0.0801949, 0.03899) (-0.0803263, 0.0388789) (-0.0803739, 0.0388378) (-0.0805139, 0.0387165) (-0.0805529, 0.0386809) (-0.0806836, 0.038554) (-0.0807318, 0.0385075) (-0.0808497, 0.0383915) (-0.0809108, 0.0383283) (-0.0810016, 0.038229) (-0.0810898, 0.0381307) (-0.0811458, 0.0380665) (-0.0812688, 0.0379233) (-0.081285, 0.037904) (-0.0814182, 0.0377415) (-0.0814477, 0.0377033) (-0.0815402, 0.037579) (-0.0816267, 0.0374636) (-0.0816613, 0.0374165) (-0.0817786, 0.037254) (-0.0818057, 0.0372146) (-0.0818874, 0.0370915) (-0.0819847, 0.0369446) (-0.0819953, 0.036929) (-0.082103, 0.0367665) (-0.0821637, 0.0366692) (-0.0822044, 0.0366041) (-0.0823033, 0.0364416) (-0.0823426, 0.036375) (-0.0824012, 0.0362791) (-0.082496, 0.0361166) (-0.0825216, 0.0360684) (-0.0825829, 0.0359541) (-0.0826701, 0.0357916) (-0.0827006, 0.0357264) (-0.0827471, 0.0356291) (-0.0828235, 0.0354666) (-0.0828796, 0.035335) (-0.0828933, 0.0353041) (-0.0829574, 0.0351416) (-0.0830186, 0.0349791) (-0.0830586, 0.0348519) (-0.0830702, 0.0348166) (-0.0831218, 0.0346542) (-0.0831668, 0.0344917) (-0.0832142, 0.0343292) (-0.0832375, 0.0342129) (-0.0832472, 0.0341667) (-0.0832893, 0.0340042) (-0.0833298, 0.0338417) (-0.0833747, 0.0336792) (-0.0834148, 0.0335167) (-0.0834165, 0.0335105) (-0.083462, 0.0333542) (-0.0835078, 0.0331917) (-0.0835599, 0.0330292) (-0.0835955, 0.0328686) (-0.0835959, 0.0328667) (-0.0836336, 0.0327042) (-0.0836624, 0.0325418) (-0.0836844, 0.0323793) (-0.0836924, 0.0322168) (-0.0836749, 0.0320543) (-0.0836419, 0.0318918) (-0.0835955, 0.0317588) (-0.0835831, 0.0317293) (-0.0834909, 0.0315668) (-0.0834165, 0.0314686) (-0.0833494, 0.0314043) (-0.0832375, 0.0313193) (-0.0831076, 0.0312418) (-0.0830586, 0.0312167) (-0.0828796, 0.0311309) (-0.0827077, 0.0310793) (-0.0827006, 0.0310774) (-0.0825216, 0.0310285) (-0.0823426, 0.030992) (-0.0821637, 0.0309503) (-0.0819847, 0.0309336) (-0.0818621, 0.0309168) (-0.0818057, 0.0309088) (-0.0816267, 0.0308826) (-0.0814477, 0.0308581) (-0.0812688, 0.0308381) (-0.0810898, 0.0308051) (-0.0809108, 0.0307802) (-0.0807318, 0.0307661) (-0.0806287, 0.0307543)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_c-sigma_c/2/.initial={(-0.0834011, 0.0255546) (-0.0832375, 0.0254958) (-0.0830586, 0.0254477) (-0.0828796, 0.0254232) (-0.0827006, 0.0254129) (-0.0825216, 0.0254152) (-0.0823426, 0.0254303) (-0.0821637, 0.0254544) (-0.0819847, 0.0254949) (-0.0818057, 0.025544) (-0.0817789, 0.0255546) (-0.0816267, 0.0256108) (-0.0814477, 0.0256939) (-0.0814032, 0.0257171) (-0.0812688, 0.0257868) (-0.0811235, 0.0258796) (-0.0810898, 0.0258996) (-0.0809108, 0.0260221) (-0.0808856, 0.0260421) (-0.0807318, 0.02616) (-0.0806762, 0.0262046) (-0.0805529, 0.0262984) (-0.0804681, 0.0263671) (-0.0803739, 0.0264428) (-0.0802695, 0.0265296) (-0.0801949, 0.0265888) (-0.0800737, 0.026692) (-0.0800159, 0.0267384) (-0.0798757, 0.0268545) (-0.0798369, 0.0268854) (-0.0796681, 0.027017) (-0.079658, 0.0270245) (-0.079479, 0.0271611) (-0.079454, 0.0271795) (-0.0793, 0.0272878) (-0.079224, 0.027342) (-0.079121, 0.0274109) (-0.0789803, 0.0275045) (-0.078942, 0.0275281) (-0.0787631, 0.0276401) (-0.0787209, 0.027667) (-0.0785841, 0.0277473) (-0.0784449, 0.0278295) (-0.0784051, 0.0278524) (-0.0782261, 0.027953) (-0.0781584, 0.027992) (-0.0780471, 0.0280526) (-0.0778682, 0.0281523) (-0.0778643, 0.0281545) (-0.0776892, 0.0282486) (-0.0775703, 0.028317) (-0.0775102, 0.0283506) (-0.0773312, 0.0284519) (-0.0772848, 0.0284795) (-0.0771523, 0.028555) (-0.0770037, 0.0286419) (-0.0769733, 0.02866) (-0.0767943, 0.0287679) (-0.0767354, 0.0288044) (-0.0766153, 0.0288768) (-0.0764736, 0.0289669) (-0.0764363, 0.0289913) (-0.0762574, 0.0291091) (-0.0762272, 0.0291294) (-0.0760784, 0.0292278) (-0.0759816, 0.0292919) (-0.0758994, 0.0293493) (-0.0757571, 0.0294544) (-0.0757204, 0.0294813) (-0.0755414, 0.0296128) (-0.0755359, 0.0296169) (-0.0753625, 0.0297511) (-0.0753275, 0.0297794) (-0.0751835, 0.029895) (-0.075126, 0.0299419) (-0.0750045, 0.0300411) (-0.0749275, 0.0301044) (-0.0748255, 0.0301916) (-0.0747391, 0.0302669) (-0.0746465, 0.0303488) (-0.0745576, 0.0304294) (-0.0744676, 0.0305125) (-0.074383, 0.0305919) (-0.0742886, 0.0306812) (-0.0742138, 0.0307543) (-0.0741096, 0.030857) (-0.0740484, 0.0309168) (-0.0739306, 0.0310339) (-0.0738852, 0.0310793) (-0.0737517, 0.0312152) (-0.0737244, 0.0312418) (-0.0735727, 0.0313956) (-0.073564, 0.0314043) (-0.0734077, 0.0315668) (-0.0733937, 0.0315819) (-0.0732569, 0.0317293) (-0.0732147, 0.0317764) (-0.0731056, 0.0318918) (-0.0730357, 0.0319704) (-0.0729586, 0.0320543) (-0.0728568, 0.0321728) (-0.0728198, 0.0322168) (-0.07268, 0.0323793) (-0.0726778, 0.0323821) (-0.0725493, 0.0325418) (-0.0724988, 0.0326114) (-0.0724289, 0.0327042) (-0.0723198, 0.0328527) (-0.0723094, 0.0328667) (-0.0721995, 0.0330292) (-0.0721408, 0.0331221) (-0.0720973, 0.0331917) (-0.0719989, 0.0333542) (-0.0719619, 0.0334193) (-0.0719048, 0.0335167) (-0.0718084, 0.0336792) (-0.0717829, 0.0337243) (-0.0717155, 0.0338417) (-0.0716221, 0.0340042) (-0.0716039, 0.0340356) (-0.0715268, 0.0341667) (-0.0714264, 0.0343292) (-0.0714249, 0.0343316) (-0.0713246, 0.0344917) (-0.071246, 0.0346177) (-0.0712235, 0.0346542) (-0.0711164, 0.0348166) (-0.071067, 0.0348926) (-0.0710104, 0.0349791) (-0.070901, 0.0351416) (-0.070888, 0.0351601) (-0.0707892, 0.0353041) (-0.070709, 0.0354264) (-0.0706818, 0.0354666) (-0.070569, 0.0356291) (-0.07053, 0.0356875) (-0.0704607, 0.0357916) (-0.0703514, 0.0359541) (-0.0703511, 0.0359545) (-0.0702383, 0.0361166) (-0.0701721, 0.0362216) (-0.0701336, 0.0362791) (-0.0700232, 0.0364416) (-0.0699931, 0.0364859) (-0.0699117, 0.0366041) (-0.0698141, 0.03675) (-0.0698024, 0.0367665) (-0.0696915, 0.036929) (-0.0696351, 0.0370189) (-0.0695869, 0.0370915) (-0.069483, 0.037254) (-0.0694562, 0.0372973) (-0.0693805, 0.0374165) (-0.0692793, 0.037579) (-0.0692772, 0.0375827) (-0.0691857, 0.0377415) (-0.0690982, 0.0379038) (-0.0690981, 0.037904) (-0.0690192, 0.0380665) (-0.0689468, 0.038229) (-0.0689192, 0.0383046) (-0.068885, 0.0383915) (-0.0688338, 0.038554) (-0.0687916, 0.0387165) (-0.068769, 0.0388789) (-0.0687522, 0.0390414) (-0.0687469, 0.0392039) (-0.0687507, 0.0393664) (-0.0687574, 0.0395289) (-0.0687653, 0.0396914) (-0.0687663, 0.0398539) (-0.0687611, 0.0400164) (-0.068748, 0.0401789) (-0.0687402, 0.0402471) (-0.0687288, 0.0403414) (-0.068707, 0.0405039) (-0.0686812, 0.0406664) (-0.0686548, 0.0408288) (-0.0686254, 0.0409913) (-0.0686038, 0.0411538) (-0.0685888, 0.0413163) (-0.0685734, 0.0414788) (-0.0685674, 0.0416413) (-0.0685691, 0.0418038) (-0.0685786, 0.0419663) (-0.0685963, 0.0421288) (-0.0686214, 0.0422913) (-0.0686568, 0.0424538) (-0.0687049, 0.0426163) (-0.0687402, 0.0427326) (-0.0687547, 0.0427788) (-0.0688171, 0.0429412) (-0.0688865, 0.0431037) (-0.0689192, 0.0431826) (-0.068954, 0.0432662) (-0.0690314, 0.0434287) (-0.0690982, 0.0435796) (-0.069103, 0.0435912) (-0.0691807, 0.0437537) (-0.0692581, 0.0439162) (-0.0692772, 0.043956) (-0.0693394, 0.0440787) (-0.0694301, 0.0442412) (-0.0694562, 0.0442861) (-0.06953, 0.0444037) (-0.0696351, 0.0445448) (-0.0696529, 0.0445662) (-0.0698062, 0.0447287) (-0.0698141, 0.0447358) (-0.0699931, 0.0448726) (-0.0700222, 0.0448912) (-0.0701721, 0.0449763) (-0.0703339, 0.0450536) (-0.0703511, 0.0450606) (-0.07053, 0.0451241) (-0.070709, 0.0451765) (-0.0708597, 0.0452161) (-0.070888, 0.0452234) (-0.071067, 0.0452577) (-0.071246, 0.0452944) (-0.0714249, 0.0453249) (-0.0716039, 0.0453533) (-0.071766, 0.0453786) (-0.0717829, 0.0453814) (-0.0719619, 0.045405) (-0.0721408, 0.0454278) (-0.0723198, 0.0454517) (-0.0724988, 0.0454706) (-0.0726778, 0.0454819) (-0.0728568, 0.0454846) (-0.0730357, 0.0454809) (-0.0732147, 0.0454673) (-0.0733937, 0.0454438) (-0.0735727, 0.0454147) (-0.0737517, 0.0453824) (-0.0737676, 0.0453786) (-0.0739306, 0.0453415) (-0.0741096, 0.0452963) (-0.0742886, 0.045248) (-0.0744064, 0.0452161) (-0.0744676, 0.0452004) (-0.0746465, 0.0451549) (-0.0748255, 0.0451104) (-0.0750045, 0.0450705) (-0.0750868, 0.0450536) (-0.0751835, 0.0450342) (-0.0753625, 0.0450092) (-0.0755414, 0.0449918) (-0.0757204, 0.0449794) (-0.0758994, 0.0449711) (-0.0760784, 0.0449721) (-0.0762574, 0.0449772) (-0.0764363, 0.0449823) (-0.0766153, 0.0449841) (-0.0767943, 0.0449799) (-0.0769733, 0.0449665) (-0.0771523, 0.044941) (-0.0773312, 0.0449094) (-0.0773993, 0.0448912) (-0.0775102, 0.0448642) (-0.0776892, 0.0448104) (-0.0778682, 0.0447472) (-0.0779127, 0.0447287) (-0.0780471, 0.0446756) (-0.0782261, 0.0445987) (-0.0782946, 0.0445662) (-0.0784051, 0.0445166) (-0.0785841, 0.04443) (-0.0786376, 0.0444037) (-0.0787631, 0.0443443) (-0.078942, 0.0442542) (-0.0789677, 0.0442412) (-0.079121, 0.0441639) (-0.0792878, 0.0440787) (-0.0793, 0.0440724) (-0.079479, 0.0439801) (-0.079604, 0.0439162) (-0.079658, 0.0438891) (-0.0798369, 0.0437942) (-0.0799134, 0.0437537) (-0.0800159, 0.0437011) (-0.0801949, 0.0436027) (-0.0802134, 0.0435912) (-0.0803739, 0.0434946) (-0.0804828, 0.0434287) (-0.0805529, 0.0433857) (-0.0807276, 0.0432662) (-0.0807318, 0.0432633) (-0.0809108, 0.0431305) (-0.0809435, 0.0431037) (-0.0810898, 0.0429876) (-0.0811449, 0.0429412) (-0.0812688, 0.042839) (-0.0813361, 0.0427788) (-0.0814477, 0.0426802) (-0.0815151, 0.0426163) (-0.0816267, 0.0425115) (-0.0816858, 0.0424538) (-0.0818057, 0.0423367) (-0.0818525, 0.0422913) (-0.0819847, 0.0421618) (-0.082017, 0.0421288) (-0.0821637, 0.0419809) (-0.0821778, 0.0419663) (-0.0823387, 0.0418038) (-0.0823426, 0.0417997) (-0.0824959, 0.0416413) (-0.0825216, 0.0416158) (-0.0826586, 0.0414788) (-0.0827006, 0.0414351) (-0.0828181, 0.0413163) (-0.0828796, 0.0412546) (-0.0829777, 0.0411538) (-0.0830586, 0.0410692) (-0.0831347, 0.0409913) (-0.0832375, 0.0408854) (-0.0832949, 0.0408288) (-0.0834165, 0.0407018) (-0.0834513, 0.0406664) (-0.0835955, 0.040515) (-0.0836061, 0.0405039) (-0.0837555, 0.0403414) (-0.0837745, 0.0403206) (-0.0839076, 0.0401789) (-0.0839534, 0.0401259) (-0.0840521, 0.0400164) (-0.0841324, 0.0399209) (-0.0841901, 0.0398539) (-0.0843114, 0.0397129) (-0.0843311, 0.0396914) (-0.0844652, 0.0395289) (-0.0844904, 0.0394981) (-0.0846019, 0.0393664) (-0.0846694, 0.0392783) (-0.0847299, 0.0392039) (-0.0848483, 0.0390605) (-0.084865, 0.0390414) (-0.0849925, 0.0388789) (-0.0850273, 0.0388339) (-0.0851245, 0.0387165) (-0.0852063, 0.0386097) (-0.085249, 0.038554) (-0.0853791, 0.0383915) (-0.0853853, 0.0383831) (-0.0855059, 0.038229) (-0.0855643, 0.0381488) (-0.0856255, 0.0380665) (-0.0857432, 0.0379173) (-0.0857535, 0.037904) (-0.0858732, 0.0377415) (-0.0859222, 0.037673) (-0.0859924, 0.037579) (-0.0861012, 0.0374322) (-0.0861125, 0.0374165) (-0.0862284, 0.037254) (-0.0862802, 0.0371748) (-0.0863346, 0.0370915) (-0.0864513, 0.036929) (-0.0864592, 0.0369172) (-0.0865574, 0.0367665) (-0.0866381, 0.0366389) (-0.0866594, 0.0366041) (-0.0867585, 0.0364416) (-0.0868171, 0.036337) (-0.0868479, 0.0362791) (-0.0869382, 0.0361166) (-0.0869961, 0.0360009) (-0.0870177, 0.0359541) (-0.0870895, 0.0357916) (-0.0871573, 0.0356291) (-0.0871751, 0.0355742) (-0.0872093, 0.0354666) (-0.0872605, 0.0353041) (-0.0873075, 0.0351416) (-0.087354, 0.0349828) (-0.087355, 0.0349791) (-0.087399, 0.0348166) (-0.0874526, 0.0346542) (-0.0875126, 0.0344917) (-0.087533, 0.0344429) (-0.0875768, 0.0343292) (-0.0876523, 0.0341667) (-0.087712, 0.0340417) (-0.0877292, 0.0340042) (-0.0878115, 0.0338417) (-0.087891, 0.0336816) (-0.0878921, 0.0336792) (-0.0879747, 0.0335167) (-0.0880572, 0.0333542) (-0.08807, 0.0333289) (-0.088139, 0.0331917) (-0.0882182, 0.0330292) (-0.0882489, 0.0329609) (-0.0882918, 0.0328667) (-0.0883637, 0.0327042) (-0.0884279, 0.032553) (-0.0884328, 0.0325418) (-0.0884973, 0.0323793) (-0.0885562, 0.0322168) (-0.0886069, 0.0320579) (-0.0886081, 0.0320543) (-0.0886574, 0.0318918) (-0.0887008, 0.0317293) (-0.0887384, 0.0315668) (-0.0887678, 0.0314043) (-0.0887859, 0.0312939) (-0.088795, 0.0312418) (-0.0888134, 0.0310793) (-0.0888218, 0.0309168) (-0.0888262, 0.0307543) (-0.0888217, 0.0305919) (-0.0888051, 0.0304294) (-0.0887859, 0.0303255) (-0.0887738, 0.0302669) (-0.0887238, 0.0301044) (-0.08865, 0.0299419) (-0.0886069, 0.0298645) (-0.0885528, 0.0297794) (-0.0884367, 0.0296169) (-0.0884279, 0.0296054) (-0.0882997, 0.0294544) (-0.0882489, 0.0293971) (-0.0881647, 0.0292919) (-0.08807, 0.0291724) (-0.0880402, 0.0291294) (-0.087925, 0.0289669) (-0.087891, 0.0289172) (-0.0878193, 0.0288044) (-0.087712, 0.0286436) (-0.087711, 0.0286419) (-0.0875943, 0.0284795) (-0.087533, 0.0283984) (-0.0874725, 0.028317) (-0.087354, 0.0281773) (-0.0873348, 0.0281545) (-0.0871908, 0.027992) (-0.0871751, 0.0279754) (-0.0870367, 0.0278295) (-0.0869961, 0.0277847) (-0.0868836, 0.027667) (-0.0868171, 0.0275959) (-0.0867283, 0.0275045) (-0.0866381, 0.0274138) (-0.0865611, 0.027342) (-0.0864592, 0.0272467) (-0.0863762, 0.0271795) (-0.0862802, 0.0271027) (-0.0861554, 0.027017) (-0.0861012, 0.0269808) (-0.0859222, 0.0268772) (-0.0858735, 0.0268545) (-0.0857432, 0.0267884) (-0.0855643, 0.0267108) (-0.0855145, 0.026692) (-0.0853853, 0.0266393) (-0.0852063, 0.0265724) (-0.0850896, 0.0265296) (-0.0850273, 0.0265052) (-0.0848483, 0.0264289) (-0.0846999, 0.0263671) (-0.0846694, 0.0263535) (-0.0844904, 0.026263) (-0.0843848, 0.0262046) (-0.0843114, 0.0261595) (-0.0841377, 0.0260421) (-0.0841324, 0.0260384) (-0.0839534, 0.0259081) (-0.0839155, 0.0258796) (-0.0837745, 0.0257755) (-0.0836879, 0.0257171) (-0.0835955, 0.0256556) (-0.0834165, 0.0255602) (-0.0834011, 0.0255546)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_c-mean_R/1/.initial={(-0.0815868, 2.39198) (-0.0814477, 2.39143) (-0.0812688, 2.39089) (-0.0810898, 2.39058) (-0.0809108, 2.39045) (-0.0807318, 2.39063) (-0.0805529, 2.39107) (-0.0803739, 2.39163) (-0.0802764, 2.39198) (-0.0801949, 2.39225) (-0.0800159, 2.393) (-0.0798369, 2.3936) (-0.079658, 2.39448) (-0.079479, 2.39572) (-0.0794055, 2.39618) (-0.0793, 2.39684) (-0.079121, 2.39784) (-0.078942, 2.39923) (-0.0788136, 2.40038) (-0.0787631, 2.40083) (-0.0785841, 2.40232) (-0.0784051, 2.4044) (-0.0783885, 2.40458) (-0.0782261, 2.40632) (-0.0780612, 2.40878) (-0.0780471, 2.409) (-0.0778682, 2.41137) (-0.0777763, 2.41299) (-0.0776892, 2.41447) (-0.0775315, 2.41719) (-0.0775102, 2.41758) (-0.0773312, 2.42077) (-0.0772966, 2.42139) (-0.0771523, 2.42385) (-0.0770605, 2.42559) (-0.0769733, 2.42721) (-0.0768449, 2.42979) (-0.0767943, 2.43079) (-0.0766204, 2.434) (-0.0766153, 2.43409) (-0.0764363, 2.43723) (-0.0763842, 2.4382) (-0.0762574, 2.44031) (-0.0761506, 2.4424) (-0.0760784, 2.4438) (-0.0759216, 2.4466) (-0.0758994, 2.44702) (-0.0757204, 2.45047) (-0.075702, 2.4508) (-0.0755414, 2.4538) (-0.0754829, 2.45501) (-0.0753625, 2.45737) (-0.0752754, 2.45921) (-0.0751835, 2.46122) (-0.0750849, 2.46341) (-0.0750045, 2.46527) (-0.0749062, 2.46761) (-0.0748255, 2.46957) (-0.0747394, 2.47181) (-0.0746465, 2.47426) (-0.0745797, 2.47602) (-0.0744676, 2.47929) (-0.0744352, 2.48022) (-0.0742939, 2.48442) (-0.0742886, 2.48457) (-0.074155, 2.48862) (-0.0741096, 2.48996) (-0.0740118, 2.49282) (-0.0739306, 2.49583) (-0.0738978, 2.49703) (-0.0737879, 2.50123) (-0.0737517, 2.50254) (-0.0736751, 2.50543) (-0.0735957, 2.50963) (-0.0735727, 2.51096) (-0.0735231, 2.51384) (-0.0734702, 2.51804) (-0.073451, 2.52224) (-0.07345, 2.52644) (-0.0734693, 2.53064) (-0.0735436, 2.53485) (-0.0735727, 2.53595) (-0.0736509, 2.53905) (-0.0737517, 2.54194) (-0.0738034, 2.54325) (-0.0739306, 2.54618) (-0.0739912, 2.54745) (-0.0741096, 2.54998) (-0.0741923, 2.55165) (-0.0742886, 2.55381) (-0.0743856, 2.55586) (-0.0744676, 2.55786) (-0.0745601, 2.56006) (-0.0746465, 2.56223) (-0.0747297, 2.56426) (-0.0748255, 2.56648) (-0.0749172, 2.56846) (-0.0750045, 2.57024) (-0.0751494, 2.57266) (-0.0751835, 2.57323) (-0.0753625, 2.57602) (-0.0754325, 2.57687) (-0.0755414, 2.57814) (-0.0757204, 2.57997) (-0.0758436, 2.58107) (-0.0758994, 2.5816) (-0.0760784, 2.58322) (-0.0762574, 2.58425) (-0.0764263, 2.58527) (-0.0764363, 2.58533) (-0.0766153, 2.58619) (-0.0767943, 2.58694) (-0.0769733, 2.58728) (-0.0771523, 2.58746) (-0.0773312, 2.58739) (-0.0775102, 2.58709) (-0.0776892, 2.5865) (-0.0778682, 2.58565) (-0.0779428, 2.58527) (-0.0780471, 2.58471) (-0.0782261, 2.58356) (-0.0784051, 2.58224) (-0.0785328, 2.58107) (-0.0785841, 2.58055) (-0.0787631, 2.57887) (-0.078923, 2.57687) (-0.078942, 2.57662) (-0.079121, 2.57464) (-0.0792565, 2.57266) (-0.0793, 2.57202) (-0.079479, 2.56962) (-0.0795583, 2.56846) (-0.079658, 2.56695) (-0.0798148, 2.56426) (-0.0798369, 2.56388) (-0.0800159, 2.56086) (-0.0800624, 2.56006) (-0.0801949, 2.55777) (-0.0802973, 2.55586) (-0.0803739, 2.5544) (-0.0804989, 2.55165) (-0.0805529, 2.55052) (-0.0807039, 2.54745) (-0.0807318, 2.54686) (-0.0808972, 2.54325) (-0.0809108, 2.54295) (-0.0810838, 2.53905) (-0.0810898, 2.53891) (-0.0812664, 2.53485) (-0.0812688, 2.53479) (-0.0814477, 2.53078) (-0.0814537, 2.53064) (-0.0816267, 2.52669) (-0.0816373, 2.52644) (-0.0818057, 2.52259) (-0.0818212, 2.52224) (-0.0819847, 2.51857) (-0.0820079, 2.51804) (-0.0821637, 2.51447) (-0.0821914, 2.51384) (-0.0823426, 2.51035) (-0.082373, 2.50963) (-0.0825216, 2.50603) (-0.0825463, 2.50543) (-0.0827006, 2.50146) (-0.0827093, 2.50123) (-0.0828622, 2.49703) (-0.0828796, 2.49651) (-0.0830045, 2.49282) (-0.0830586, 2.49117) (-0.0831396, 2.48862) (-0.0832375, 2.48471) (-0.083245, 2.48442) (-0.0833522, 2.48022) (-0.0834165, 2.47701) (-0.0834367, 2.47602) (-0.0835215, 2.47181) (-0.0835867, 2.46761) (-0.0835955, 2.46708) (-0.083655, 2.46341) (-0.0837054, 2.45921) (-0.0837445, 2.45501) (-0.0837745, 2.45124) (-0.083778, 2.4508) (-0.0838046, 2.4466) (-0.0838269, 2.4424) (-0.0838293, 2.4382) (-0.0838132, 2.434) (-0.0837799, 2.42979) (-0.0837745, 2.42935) (-0.0837306, 2.42559) (-0.0836684, 2.42139) (-0.0835955, 2.41862) (-0.0835576, 2.41719) (-0.0834165, 2.41303) (-0.0834149, 2.41299) (-0.0832375, 2.40879) (-0.0832375, 2.40878) (-0.0830586, 2.40536) (-0.0830133, 2.40458) (-0.0828796, 2.40247) (-0.0827029, 2.40038) (-0.0827006, 2.40035) (-0.0825216, 2.39818) (-0.0823426, 2.39661) (-0.0822945, 2.39618) (-0.0821637, 2.39505) (-0.0819847, 2.39384) (-0.0818057, 2.39297) (-0.0816267, 2.39212) (-0.0815868, 2.39198)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_c-mean_R/2/.initial={(-0.0814258, 2.29533) (-0.0812688, 2.2945) (-0.0810898, 2.29386) (-0.0809108, 2.29345) (-0.0807318, 2.29331) (-0.0805529, 2.29341) (-0.0803739, 2.29364) (-0.0801949, 2.2941) (-0.0800159, 2.29453) (-0.0798369, 2.29512) (-0.0797846, 2.29533) (-0.079658, 2.29588) (-0.079479, 2.29666) (-0.0793, 2.2976) (-0.079121, 2.2987) (-0.0790103, 2.29953) (-0.078942, 2.30006) (-0.0787631, 2.30134) (-0.0785841, 2.30299) (-0.0785066, 2.30373) (-0.0784051, 2.30472) (-0.0782261, 2.30656) (-0.0781024, 2.30794) (-0.0780471, 2.30852) (-0.0778682, 2.31047) (-0.077729, 2.31214) (-0.0776892, 2.3126) (-0.0775102, 2.31465) (-0.0773762, 2.31634) (-0.0773312, 2.31689) (-0.0771523, 2.31903) (-0.0770329, 2.32054) (-0.0769733, 2.3213) (-0.0767943, 2.32358) (-0.0767045, 2.32474) (-0.0766153, 2.32593) (-0.0764363, 2.32832) (-0.0763888, 2.32895) (-0.0762574, 2.33078) (-0.0760997, 2.33315) (-0.0760784, 2.33349) (-0.0758994, 2.33628) (-0.0758283, 2.33735) (-0.0757204, 2.33907) (-0.0755837, 2.34155) (-0.0755414, 2.34238) (-0.0753625, 2.3456) (-0.0753536, 2.34575) (-0.0751835, 2.3491) (-0.0751386, 2.34996) (-0.0750045, 2.3528) (-0.0749394, 2.35416) (-0.0748255, 2.35654) (-0.0747409, 2.35836) (-0.0746465, 2.36034) (-0.0745381, 2.36256) (-0.0744676, 2.36396) (-0.0743263, 2.36676) (-0.0742886, 2.36748) (-0.0741096, 2.37082) (-0.0741014, 2.37097) (-0.0739306, 2.37397) (-0.073862, 2.37517) (-0.0737517, 2.377) (-0.0736172, 2.37937) (-0.0735727, 2.38012) (-0.0733937, 2.38309) (-0.073363, 2.38357) (-0.0732147, 2.38608) (-0.0731215, 2.38777) (-0.0730357, 2.38931) (-0.0728946, 2.39198) (-0.0728568, 2.39272) (-0.0726891, 2.39618) (-0.0726778, 2.39643) (-0.0725057, 2.40038) (-0.0724988, 2.40056) (-0.0723424, 2.40458) (-0.0723198, 2.40526) (-0.0722029, 2.40878) (-0.0721408, 2.41098) (-0.0720798, 2.41299) (-0.0719751, 2.41719) (-0.0719619, 2.41771) (-0.0718656, 2.42139) (-0.0717829, 2.4248) (-0.0717637, 2.42559) (-0.0716534, 2.42979) (-0.0716039, 2.43169) (-0.0715391, 2.434) (-0.0714249, 2.43808) (-0.0714219, 2.4382) (-0.0712952, 2.4424) (-0.071246, 2.44401) (-0.0711629, 2.4466) (-0.071067, 2.44964) (-0.0710309, 2.4508) (-0.0709, 2.45501) (-0.070888, 2.45537) (-0.0707583, 2.45921) (-0.070709, 2.46076) (-0.0706167, 2.46341) (-0.07053, 2.46622) (-0.0704844, 2.46761) (-0.0703512, 2.47181) (-0.0703511, 2.47182) (-0.0702156, 2.47602) (-0.0701721, 2.47752) (-0.0700822, 2.48022) (-0.0699931, 2.48325) (-0.0699509, 2.48442) (-0.069835, 2.48862) (-0.0698141, 2.4896) (-0.0697247, 2.49282) (-0.069639, 2.49703) (-0.0696351, 2.49739) (-0.0695815, 2.50123) (-0.0695846, 2.50543) (-0.0696351, 2.50934) (-0.0696379, 2.50963) (-0.0696935, 2.51384) (-0.0697329, 2.51804) (-0.0697445, 2.52224) (-0.0697294, 2.52644) (-0.0696929, 2.53064) (-0.069641, 2.53485) (-0.0696351, 2.53517) (-0.0695622, 2.53905) (-0.069478, 2.54325) (-0.0694562, 2.54415) (-0.0693744, 2.54745) (-0.0692772, 2.55148) (-0.0692729, 2.55165) (-0.0691594, 2.55586) (-0.0690982, 2.55832) (-0.0690537, 2.56006) (-0.0689467, 2.56426) (-0.0689192, 2.56535) (-0.0688375, 2.56846) (-0.068748, 2.57266) (-0.0687402, 2.57304) (-0.0686592, 2.57687) (-0.0685958, 2.58107) (-0.0685613, 2.58383) (-0.0685429, 2.58527) (-0.0685135, 2.58947) (-0.0685012, 2.59367) (-0.0685091, 2.59788) (-0.0685365, 2.60208) (-0.0685613, 2.60441) (-0.0685809, 2.60628) (-0.0686308, 2.61048) (-0.0687001, 2.61468) (-0.0687402, 2.61684) (-0.0687784, 2.61889) (-0.0688626, 2.62309) (-0.0689192, 2.62562) (-0.068957, 2.62729) (-0.0690531, 2.63149) (-0.0690982, 2.63345) (-0.0691504, 2.63569) (-0.0692469, 2.6399) (-0.0692772, 2.64128) (-0.0693409, 2.6441) (-0.0694331, 2.6483) (-0.0694562, 2.64933) (-0.069533, 2.6525) (-0.0696351, 2.65609) (-0.069653, 2.6567) (-0.0697982, 2.66091) (-0.0698141, 2.66126) (-0.0699931, 2.66472) (-0.0700145, 2.66511) (-0.0701721, 2.66755) (-0.0703127, 2.66931) (-0.0703511, 2.66973) (-0.07053, 2.67156) (-0.070709, 2.6728) (-0.0708107, 2.67351) (-0.070888, 2.67401) (-0.071067, 2.67479) (-0.071246, 2.67541) (-0.0714249, 2.67584) (-0.0716039, 2.67604) (-0.0717829, 2.67611) (-0.0719619, 2.67608) (-0.0721408, 2.676) (-0.0723198, 2.67584) (-0.0724988, 2.6757) (-0.0726778, 2.67555) (-0.0728568, 2.67539) (-0.0730357, 2.67524) (-0.0732147, 2.6751) (-0.0733937, 2.67497) (-0.0735727, 2.67483) (-0.0737517, 2.67472) (-0.0739306, 2.67462) (-0.0741096, 2.67449) (-0.0742886, 2.67431) (-0.0744676, 2.67419) (-0.0746465, 2.67402) (-0.0748255, 2.67378) (-0.0750045, 2.67355) (-0.0750248, 2.67351) (-0.0751835, 2.67322) (-0.0753625, 2.67284) (-0.0755414, 2.67243) (-0.0757204, 2.67201) (-0.0758994, 2.67143) (-0.0760784, 2.6707) (-0.0762574, 2.67) (-0.0763998, 2.66931) (-0.0764363, 2.66914) (-0.0766153, 2.66836) (-0.0767943, 2.66761) (-0.0769733, 2.66663) (-0.0771523, 2.6657) (-0.0772565, 2.66511) (-0.0773312, 2.66471) (-0.0775102, 2.66385) (-0.0776892, 2.663) (-0.0778682, 2.6619) (-0.0780471, 2.66094) (-0.0780527, 2.66091) (-0.0782261, 2.65992) (-0.0784051, 2.65896) (-0.0785841, 2.65762) (-0.0787129, 2.6567) (-0.0787631, 2.65638) (-0.078942, 2.65519) (-0.079121, 2.65367) (-0.0792578, 2.6525) (-0.0793, 2.65218) (-0.079479, 2.65074) (-0.079658, 2.649) (-0.079731, 2.6483) (-0.0798369, 2.64732) (-0.0800159, 2.64558) (-0.0801552, 2.6441) (-0.0801949, 2.64369) (-0.0803739, 2.64188) (-0.0805414, 2.6399) (-0.0805529, 2.63976) (-0.0807318, 2.6378) (-0.0808912, 2.63569) (-0.0809108, 2.63544) (-0.0810898, 2.63319) (-0.0812084, 2.63149) (-0.0812688, 2.63062) (-0.0814477, 2.62802) (-0.0814989, 2.62729) (-0.0816267, 2.62535) (-0.0817558, 2.62309) (-0.0818057, 2.62224) (-0.0819847, 2.61919) (-0.0820026, 2.61889) (-0.0821637, 2.61611) (-0.0822438, 2.61468) (-0.0823426, 2.61304) (-0.0824783, 2.61048) (-0.0825216, 2.6097) (-0.0827006, 2.60661) (-0.08272, 2.60628) (-0.0828796, 2.60364) (-0.0829695, 2.60208) (-0.0830586, 2.60064) (-0.0832144, 2.59788) (-0.0832375, 2.59749) (-0.0834165, 2.59452) (-0.083466, 2.59367) (-0.0835955, 2.59157) (-0.083714, 2.58947) (-0.0837745, 2.58842) (-0.0839526, 2.58527) (-0.0839534, 2.58526) (-0.0841324, 2.58206) (-0.0841898, 2.58107) (-0.0843114, 2.57895) (-0.0844215, 2.57687) (-0.0844904, 2.57554) (-0.0846382, 2.57266) (-0.0846694, 2.57203) (-0.0848483, 2.56847) (-0.0848488, 2.56846) (-0.0850273, 2.56463) (-0.085045, 2.56426) (-0.0852063, 2.56057) (-0.0852289, 2.56006) (-0.0853853, 2.55608) (-0.0853942, 2.55586) (-0.0855422, 2.55165) (-0.0855643, 2.551) (-0.0856813, 2.54745) (-0.0857432, 2.54525) (-0.0858037, 2.54325) (-0.0859151, 2.53905) (-0.0859222, 2.53878) (-0.0860282, 2.53485) (-0.0861012, 2.53187) (-0.0861318, 2.53064) (-0.0862368, 2.52644) (-0.0862802, 2.5247) (-0.0863462, 2.52224) (-0.0864534, 2.51804) (-0.0864592, 2.51784) (-0.0865758, 2.51384) (-0.0866381, 2.51155) (-0.086694, 2.50963) (-0.0868171, 2.50547) (-0.0868182, 2.50543) (-0.0869446, 2.50123) (-0.0869961, 2.49948) (-0.0870732, 2.49703) (-0.0871751, 2.49353) (-0.0871945, 2.49282) (-0.0873146, 2.48862) (-0.087354, 2.48722) (-0.0874334, 2.48442) (-0.087533, 2.48053) (-0.0875407, 2.48022) (-0.087646, 2.47602) (-0.087712, 2.473) (-0.0877376, 2.47181) (-0.087826, 2.46761) (-0.087891, 2.46396) (-0.0879007, 2.46341) (-0.0879736, 2.45921) (-0.0880327, 2.45501) (-0.08807, 2.45241) (-0.0880925, 2.4508) (-0.0881497, 2.4466) (-0.0882028, 2.4424) (-0.0882489, 2.43899) (-0.0882593, 2.4382) (-0.0883221, 2.434) (-0.0883839, 2.42979) (-0.0884279, 2.427) (-0.0884501, 2.42559) (-0.0885208, 2.42139) (-0.0885829, 2.41719) (-0.0886069, 2.41569) (-0.0886521, 2.41299) (-0.0887198, 2.40878) (-0.0887747, 2.40458) (-0.0887859, 2.40369) (-0.0888293, 2.40038) (-0.0888806, 2.39618) (-0.088917, 2.39198) (-0.0889487, 2.38777) (-0.0889649, 2.3851) (-0.0889746, 2.38357) (-0.0889866, 2.37937) (-0.0889872, 2.37517) (-0.0889686, 2.37097) (-0.0889649, 2.37055) (-0.0889287, 2.36676) (-0.0888661, 2.36256) (-0.0887859, 2.3592) (-0.0887641, 2.35836) (-0.0886249, 2.35416) (-0.0886069, 2.3537) (-0.0884279, 2.35005) (-0.0884226, 2.34996) (-0.0882489, 2.34696) (-0.0881716, 2.34575) (-0.08807, 2.34402) (-0.0879062, 2.34155) (-0.087891, 2.34129) (-0.087712, 2.33855) (-0.0876387, 2.33735) (-0.087533, 2.33544) (-0.0874129, 2.33315) (-0.087354, 2.33197) (-0.0872071, 2.32895) (-0.0871751, 2.32826) (-0.0870133, 2.32474) (-0.0869961, 2.32438) (-0.0868171, 2.32094) (-0.0867961, 2.32054) (-0.0866381, 2.31785) (-0.0865441, 2.31634) (-0.0864592, 2.31509) (-0.0862802, 2.31314) (-0.0861778, 2.31214) (-0.0861012, 2.31146) (-0.0859222, 2.31031) (-0.0857432, 2.30947) (-0.0855643, 2.30894) (-0.0853853, 2.30858) (-0.0852063, 2.30831) (-0.0850273, 2.30817) (-0.0848483, 2.30802) (-0.084762, 2.30794) (-0.0846694, 2.30785) (-0.0844904, 2.30768) (-0.0843114, 2.30744) (-0.0841324, 2.30718) (-0.0839534, 2.30687) (-0.0837745, 2.30644) (-0.0835955, 2.30595) (-0.0834165, 2.3054) (-0.0832375, 2.30499) (-0.0830586, 2.30442) (-0.0828796, 2.30379) (-0.0828654, 2.30373) (-0.0827006, 2.30299) (-0.0825216, 2.30215) (-0.0823426, 2.30111) (-0.0821637, 2.30015) (-0.082071, 2.29953) (-0.0819847, 2.29891) (-0.0818057, 2.2976) (-0.0816267, 2.29644) (-0.0814477, 2.29545) (-0.0814258, 2.29533)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_c-sigma_R/1/.initial={(-0.0812431, 0.516594) (-0.0810898, 0.516133) (-0.0809108, 0.515715) (-0.0807318, 0.515545) (-0.0805529, 0.515456) (-0.0803739, 0.515598) (-0.0801949, 0.515854) (-0.0800159, 0.516233) (-0.0798891, 0.516594) (-0.0798369, 0.516751) (-0.079658, 0.517442) (-0.079479, 0.518315) (-0.0793, 0.519151) (-0.079121, 0.520304) (-0.0790862, 0.520527) (-0.078942, 0.521449) (-0.0787631, 0.522577) (-0.0785841, 0.523962) (-0.0785121, 0.524461) (-0.0784051, 0.525207) (-0.0782261, 0.526611) (-0.0780471, 0.528029) (-0.078001, 0.528394) (-0.0778682, 0.529469) (-0.0776892, 0.530803) (-0.0775102, 0.532296) (-0.0775061, 0.532328) (-0.0773312, 0.533727) (-0.0771523, 0.53524) (-0.0770314, 0.536261) (-0.0769733, 0.536788) (-0.0767943, 0.538671) (-0.0766452, 0.540195) (-0.0766153, 0.540541) (-0.0764363, 0.54279) (-0.0763246, 0.544129) (-0.0762574, 0.545061) (-0.0760784, 0.547842) (-0.0760654, 0.548062) (-0.0758994, 0.550926) (-0.0758356, 0.551996) (-0.0757204, 0.554045) (-0.0756207, 0.555929) (-0.0755414, 0.557436) (-0.0754054, 0.559863) (-0.0753625, 0.560648) (-0.0752004, 0.563796) (-0.0751835, 0.564086) (-0.0750045, 0.567473) (-0.0749912, 0.56773) (-0.0748255, 0.570711) (-0.0747739, 0.571664) (-0.0746465, 0.573891) (-0.0745541, 0.575597) (-0.0744676, 0.577263) (-0.074347, 0.579531) (-0.0742886, 0.580671) (-0.0741571, 0.583464) (-0.0741096, 0.584577) (-0.074002, 0.587398) (-0.0739306, 0.589354) (-0.0738641, 0.591331) (-0.0737517, 0.595247) (-0.0737511, 0.595265) (-0.0736614, 0.599199) (-0.0735861, 0.603132) (-0.0735727, 0.604254) (-0.0735391, 0.607066) (-0.0735035, 0.610999) (-0.0734812, 0.614933) (-0.0734654, 0.618866) (-0.0734644, 0.6228) (-0.0734757, 0.626734) (-0.0734983, 0.630667) (-0.0735268, 0.634601) (-0.0735693, 0.638534) (-0.0735727, 0.638761) (-0.0736249, 0.642468) (-0.0737011, 0.646401) (-0.0737517, 0.648987) (-0.0737797, 0.650335) (-0.0739, 0.654269) (-0.0739306, 0.655196) (-0.0740354, 0.658202) (-0.0741096, 0.659998) (-0.0742089, 0.662136) (-0.0742886, 0.663626) (-0.0744406, 0.666069) (-0.0744676, 0.666469) (-0.0746465, 0.66868) (-0.0747779, 0.670003) (-0.0748255, 0.670478) (-0.0750045, 0.671842) (-0.0751835, 0.673253) (-0.0753142, 0.673936) (-0.0753625, 0.674196) (-0.0755414, 0.675335) (-0.0757204, 0.676446) (-0.0758994, 0.677616) (-0.0759343, 0.67787) (-0.0760784, 0.678969) (-0.0762574, 0.680502) (-0.0763951, 0.681804) (-0.0764363, 0.682253) (-0.0766153, 0.684241) (-0.0767418, 0.685737) (-0.0767943, 0.68642) (-0.0769733, 0.688941) (-0.0770384, 0.689671) (-0.0771523, 0.6909) (-0.0773312, 0.693077) (-0.0774017, 0.693604) (-0.0775102, 0.694434) (-0.0776892, 0.69563) (-0.0778682, 0.696417) (-0.0780471, 0.69688) (-0.0782261, 0.696939) (-0.0784051, 0.69666) (-0.0785841, 0.696216) (-0.0787631, 0.695669) (-0.078942, 0.695075) (-0.079121, 0.694355) (-0.0792968, 0.693604) (-0.0793, 0.693591) (-0.079479, 0.69292) (-0.079658, 0.692014) (-0.0798369, 0.691204) (-0.0800159, 0.690275) (-0.0801401, 0.689671) (-0.0801949, 0.689397) (-0.0803739, 0.688265) (-0.0805529, 0.687123) (-0.0807318, 0.685812) (-0.0807411, 0.685737) (-0.0809108, 0.684334) (-0.0810898, 0.682649) (-0.0811669, 0.681804) (-0.0812688, 0.680703) (-0.0814477, 0.678511) (-0.0814901, 0.67787) (-0.0816267, 0.675767) (-0.0817399, 0.673936) (-0.0818057, 0.672736) (-0.0819455, 0.670003) (-0.0819847, 0.669109) (-0.0820997, 0.666069) (-0.0821637, 0.664304) (-0.0822361, 0.662136) (-0.0823426, 0.658441) (-0.08235, 0.658202) (-0.0824421, 0.654269) (-0.0825185, 0.650335) (-0.0825216, 0.650151) (-0.0825841, 0.646401) (-0.0826388, 0.642468) (-0.082684, 0.638534) (-0.0827006, 0.636558) (-0.0827182, 0.634601) (-0.0827545, 0.630667) (-0.0827879, 0.626734) (-0.0828298, 0.6228) (-0.0828728, 0.618866) (-0.0828796, 0.618369) (-0.0829283, 0.614933) (-0.0829895, 0.610999) (-0.0830566, 0.607066) (-0.0830586, 0.606964) (-0.0831317, 0.603132) (-0.0832193, 0.599199) (-0.0832375, 0.598264) (-0.083296, 0.595265) (-0.0833757, 0.591331) (-0.0834165, 0.58898) (-0.083445, 0.587398) (-0.0835034, 0.583464) (-0.0835585, 0.579531) (-0.0835883, 0.575597) (-0.0835955, 0.574073) (-0.0836077, 0.571664) (-0.0836134, 0.56773) (-0.0836004, 0.563796) (-0.0835955, 0.563006) (-0.0835755, 0.559863) (-0.083522, 0.555929) (-0.0834534, 0.551996) (-0.0834165, 0.550195) (-0.0833738, 0.548062) (-0.0832714, 0.544129) (-0.0832375, 0.542971) (-0.0831538, 0.540195) (-0.0830586, 0.537286) (-0.0830225, 0.536261) (-0.0828796, 0.532836) (-0.0828552, 0.532328) (-0.0827006, 0.529299) (-0.0826435, 0.528394) (-0.0825216, 0.526623) (-0.0823603, 0.524461) (-0.0823426, 0.524219) (-0.0821637, 0.522285) (-0.0819847, 0.520645) (-0.0819696, 0.520527) (-0.0818057, 0.51931) (-0.0816267, 0.51821) (-0.0814477, 0.517267) (-0.0812688, 0.516675) (-0.0812431, 0.516594)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_c-sigma_R/2/.initial={(-0.084257, 0.453656) (-0.0841324, 0.453404) (-0.0839534, 0.453267) (-0.0837745, 0.453294) (-0.0835955, 0.453425) (-0.0834493, 0.453656) (-0.0834165, 0.453703) (-0.0832375, 0.453879) (-0.0830586, 0.454173) (-0.0828796, 0.454408) (-0.0827006, 0.454626) (-0.0825216, 0.454822) (-0.0823426, 0.454938) (-0.0821637, 0.454968) (-0.0819847, 0.454923) (-0.0818057, 0.454767) (-0.0816267, 0.454575) (-0.0814477, 0.454314) (-0.0812688, 0.454046) (-0.0810898, 0.453765) (-0.0810232, 0.453656) (-0.0809108, 0.453451) (-0.0807318, 0.453227) (-0.0805529, 0.453146) (-0.0803739, 0.453168) (-0.0801949, 0.453349) (-0.0800598, 0.453656) (-0.0800159, 0.453747) (-0.0798369, 0.454134) (-0.079658, 0.454693) (-0.079479, 0.455322) (-0.0793, 0.456107) (-0.079121, 0.456908) (-0.0789991, 0.45759) (-0.078942, 0.457891) (-0.0787631, 0.458825) (-0.0785841, 0.459799) (-0.0784051, 0.460681) (-0.0782562, 0.461524) (-0.0782261, 0.461683) (-0.0780471, 0.462627) (-0.0778682, 0.463539) (-0.0776892, 0.464399) (-0.0775102, 0.465424) (-0.0775043, 0.465457) (-0.0773312, 0.466368) (-0.0771523, 0.467329) (-0.0769733, 0.468318) (-0.0768141, 0.469391) (-0.0767943, 0.469514) (-0.0766153, 0.470622) (-0.0764363, 0.471821) (-0.0762574, 0.473121) (-0.0762322, 0.473324) (-0.0760784, 0.474499) (-0.0758994, 0.475871) (-0.0757346, 0.477258) (-0.0757204, 0.47737) (-0.0755414, 0.47881) (-0.0753625, 0.480206) (-0.0752492, 0.481191) (-0.0751835, 0.481761) (-0.0750045, 0.483182) (-0.0748255, 0.484467) (-0.0747422, 0.485125) (-0.0746465, 0.48589) (-0.0744676, 0.487105) (-0.0742886, 0.488162) (-0.0741462, 0.489059) (-0.0741096, 0.489297) (-0.0739306, 0.490302) (-0.0737517, 0.491234) (-0.0735727, 0.492077) (-0.0734184, 0.492992) (-0.0733937, 0.493145) (-0.0732147, 0.494168) (-0.0730357, 0.495332) (-0.0728568, 0.496768) (-0.0728403, 0.496926) (-0.0726778, 0.498543) (-0.0724988, 0.500629) (-0.0724824, 0.500859) (-0.0723198, 0.503201) (-0.0722259, 0.504793) (-0.0721408, 0.506394) (-0.0720257, 0.508726) (-0.0719619, 0.510031) (-0.0718452, 0.51266) (-0.0717829, 0.514123) (-0.0716822, 0.516594) (-0.0716039, 0.518453) (-0.0715227, 0.520527) (-0.0714249, 0.522974) (-0.0713666, 0.524461) (-0.071246, 0.527428) (-0.0712067, 0.528394) (-0.071067, 0.531825) (-0.0710463, 0.532328) (-0.070888, 0.536217) (-0.0708861, 0.536261) (-0.070721, 0.540195) (-0.070709, 0.540491) (-0.0705601, 0.544129) (-0.07053, 0.544866) (-0.070402, 0.548062) (-0.0703511, 0.549421) (-0.0702525, 0.551996) (-0.0701721, 0.554231) (-0.0701125, 0.555929) (-0.0699931, 0.55968) (-0.069987, 0.559863) (-0.0698695, 0.563796) (-0.0698141, 0.565727) (-0.0697568, 0.56773) (-0.0696595, 0.571664) (-0.0696351, 0.572642) (-0.0695613, 0.575597) (-0.0694741, 0.579531) (-0.0694562, 0.58032) (-0.0693856, 0.583464) (-0.0693063, 0.587398) (-0.0692772, 0.588777) (-0.0692232, 0.591331) (-0.069158, 0.595265) (-0.0690982, 0.598628) (-0.0690877, 0.599199) (-0.0690229, 0.603132) (-0.0689715, 0.607066) (-0.0689192, 0.610988) (-0.0689191, 0.610999) (-0.0688666, 0.614933) (-0.0688281, 0.618866) (-0.0687896, 0.6228) (-0.0687517, 0.626734) (-0.0687402, 0.627752) (-0.0687088, 0.630667) (-0.0686769, 0.634601) (-0.068647, 0.638534) (-0.0686168, 0.642468) (-0.0685879, 0.646401) (-0.0685613, 0.649859) (-0.0685575, 0.650335) (-0.0685246, 0.654269) (-0.0684976, 0.658202) (-0.0684758, 0.662136) (-0.068447, 0.666069) (-0.0684223, 0.670003) (-0.0683965, 0.673936) (-0.0683823, 0.676802) (-0.0683769, 0.67787) (-0.0683576, 0.681804) (-0.0683519, 0.685737) (-0.0683587, 0.689671) (-0.0683823, 0.69305) (-0.0683867, 0.693604) (-0.0684296, 0.697538) (-0.0684901, 0.701471) (-0.0685613, 0.704204) (-0.0685977, 0.705405) (-0.0687402, 0.70906) (-0.0687524, 0.709339) (-0.0689192, 0.712543) (-0.0689617, 0.713272) (-0.0690982, 0.715129) (-0.0692772, 0.717147) (-0.0692822, 0.717206) (-0.0694562, 0.718991) (-0.0696351, 0.720572) (-0.0696921, 0.721139) (-0.0698141, 0.722238) (-0.0699931, 0.723729) (-0.0701269, 0.725073) (-0.0701721, 0.725555) (-0.0703511, 0.727492) (-0.0704586, 0.729006) (-0.07053, 0.730098) (-0.0706984, 0.73294) (-0.070709, 0.733164) (-0.070858, 0.736874) (-0.070888, 0.737738) (-0.070986, 0.740807) (-0.071067, 0.743816) (-0.0710919, 0.744741) (-0.0711847, 0.748674) (-0.071246, 0.751066) (-0.0712872, 0.752608) (-0.0713772, 0.756541) (-0.0714249, 0.758343) (-0.0714874, 0.760475) (-0.0716039, 0.764331) (-0.0716068, 0.764409) (-0.0717323, 0.768342) (-0.0717829, 0.769683) (-0.0718966, 0.772276) (-0.0719619, 0.773721) (-0.0721289, 0.776209) (-0.0721408, 0.776409) (-0.0723198, 0.778651) (-0.0724988, 0.779956) (-0.0725219, 0.780143) (-0.0726778, 0.781411) (-0.0728568, 0.782302) (-0.0730357, 0.78322) (-0.0732092, 0.784076) (-0.0732147, 0.784107) (-0.0733937, 0.785448) (-0.0735727, 0.786674) (-0.0737122, 0.78801) (-0.0737517, 0.788434) (-0.0739306, 0.790416) (-0.0740563, 0.791943) (-0.0741096, 0.792649) (-0.0742886, 0.794741) (-0.0743736, 0.795877) (-0.0744676, 0.797099) (-0.0746465, 0.799111) (-0.0747097, 0.799811) (-0.0748255, 0.801039) (-0.0750045, 0.802657) (-0.0751062, 0.803744) (-0.0751835, 0.804575) (-0.0753625, 0.806263) (-0.0755, 0.807678) (-0.0755414, 0.808109) (-0.0757204, 0.810083) (-0.0758429, 0.811611) (-0.0758994, 0.812294) (-0.0760784, 0.814477) (-0.0761485, 0.815545) (-0.0762574, 0.817122) (-0.0764363, 0.819443) (-0.0764386, 0.819478) (-0.0766153, 0.821923) (-0.076722, 0.823412) (-0.0767943, 0.824378) (-0.0769733, 0.826302) (-0.0770618, 0.827346) (-0.0771523, 0.82831) (-0.0773312, 0.829656) (-0.0775102, 0.830744) (-0.0776557, 0.831279) (-0.0776892, 0.831391) (-0.0778682, 0.831844) (-0.0780471, 0.831781) (-0.0782261, 0.831306) (-0.0782326, 0.831279) (-0.0784051, 0.830586) (-0.0785841, 0.829613) (-0.0787631, 0.828425) (-0.0788754, 0.827346) (-0.078942, 0.826685) (-0.079121, 0.824891) (-0.0792402, 0.823412) (-0.0793, 0.822636) (-0.079479, 0.82036) (-0.0795363, 0.819478) (-0.079658, 0.81752) (-0.0797753, 0.815545) (-0.0798369, 0.81446) (-0.0799957, 0.811611) (-0.0800159, 0.811202) (-0.0801872, 0.807678) (-0.0801949, 0.807515) (-0.0803671, 0.803744) (-0.0803739, 0.803587) (-0.0805377, 0.799811) (-0.0805529, 0.799458) (-0.0806996, 0.795877) (-0.0807318, 0.795085) (-0.0808635, 0.791943) (-0.0809108, 0.790822) (-0.0810275, 0.78801) (-0.0810898, 0.786561) (-0.0811986, 0.784076) (-0.0812688, 0.782541) (-0.0813799, 0.780143) (-0.0814477, 0.77878) (-0.081572, 0.776209) (-0.0816267, 0.775157) (-0.0817815, 0.772276) (-0.0818057, 0.771836) (-0.0819847, 0.768636) (-0.0820013, 0.768342) (-0.0821637, 0.765633) (-0.0822373, 0.764409) (-0.0823426, 0.762708) (-0.0824836, 0.760475) (-0.0825216, 0.759899) (-0.0827006, 0.757391) (-0.0827585, 0.756541) (-0.0828796, 0.754752) (-0.0830353, 0.752608) (-0.0830586, 0.752287) (-0.0832375, 0.74985) (-0.0833202, 0.748674) (-0.0834165, 0.74726) (-0.0835918, 0.744741) (-0.0835955, 0.744689) (-0.0837745, 0.742158) (-0.0838621, 0.740807) (-0.0839534, 0.739321) (-0.0841002, 0.736874) (-0.0841324, 0.736309) (-0.0843114, 0.733188) (-0.0843249, 0.73294) (-0.0844904, 0.729853) (-0.0845323, 0.729006) (-0.0846694, 0.726162) (-0.0847211, 0.725073) (-0.0848483, 0.722236) (-0.0848974, 0.721139) (-0.0850273, 0.71812) (-0.0850675, 0.717206) (-0.0852063, 0.713938) (-0.0852351, 0.713272) (-0.0853853, 0.709676) (-0.0854001, 0.709339) (-0.0855643, 0.7056) (-0.0855732, 0.705405) (-0.0857432, 0.701744) (-0.0857561, 0.701471) (-0.0859222, 0.698035) (-0.0859466, 0.697538) (-0.0861012, 0.694444) (-0.0861428, 0.693604) (-0.0862802, 0.690821) (-0.0863378, 0.689671) (-0.0864592, 0.687135) (-0.0865259, 0.685737) (-0.0866381, 0.683281) (-0.0867035, 0.681804) (-0.0868171, 0.679128) (-0.0868683, 0.67787) (-0.0869961, 0.674637) (-0.0870231, 0.673936) (-0.087162, 0.670003) (-0.0871751, 0.669667) (-0.0873044, 0.666069) (-0.087354, 0.664707) (-0.0874458, 0.662136) (-0.087533, 0.659763) (-0.0875878, 0.658202) (-0.087712, 0.654652) (-0.087726, 0.654269) (-0.0878634, 0.650335) (-0.087891, 0.649575) (-0.0880053, 0.646401) (-0.08807, 0.644633) (-0.0881459, 0.642468) (-0.0882489, 0.639456) (-0.0882811, 0.638534) (-0.0883987, 0.634601) (-0.0884279, 0.633643) (-0.0885161, 0.630667) (-0.0886069, 0.627092) (-0.0886163, 0.626734) (-0.0887005, 0.6228) (-0.0887711, 0.618866) (-0.0887859, 0.617888) (-0.0888291, 0.614933) (-0.0888668, 0.610999) (-0.0888909, 0.607066) (-0.0889045, 0.603132) (-0.0889087, 0.599199) (-0.0889056, 0.595265) (-0.0888966, 0.591331) (-0.0888804, 0.587398) (-0.0888603, 0.583464) (-0.0888358, 0.579531) (-0.0888002, 0.575597) (-0.0887859, 0.574186) (-0.088761, 0.571664) (-0.0887211, 0.56773) (-0.0886803, 0.563796) (-0.088639, 0.559863) (-0.0886069, 0.557194) (-0.088592, 0.555929) (-0.0885446, 0.551996) (-0.0885014, 0.548062) (-0.0884599, 0.544129) (-0.0884279, 0.541871) (-0.0884051, 0.540195) (-0.0883545, 0.536261) (-0.0882997, 0.532328) (-0.0882489, 0.529324) (-0.0882322, 0.528394) (-0.0881544, 0.524461) (-0.08807, 0.520736) (-0.0880648, 0.520527) (-0.0879675, 0.516594) (-0.087891, 0.51405) (-0.0878438, 0.51266) (-0.087712, 0.508743) (-0.0877114, 0.508726) (-0.08757, 0.504793) (-0.087533, 0.503813) (-0.0874155, 0.500859) (-0.087354, 0.499304) (-0.0872541, 0.496926) (-0.0871751, 0.495005) (-0.0870898, 0.492992) (-0.0869961, 0.490797) (-0.0869221, 0.489059) (-0.0868171, 0.486637) (-0.0867504, 0.485125) (-0.0866381, 0.482705) (-0.0865649, 0.481191) (-0.0864592, 0.479078) (-0.0863695, 0.477258) (-0.0862802, 0.475581) (-0.0861602, 0.473324) (-0.0861012, 0.472292) (-0.0859271, 0.469391) (-0.0859222, 0.469309) (-0.0857432, 0.466425) (-0.0856847, 0.465457) (-0.0855643, 0.463591) (-0.085416, 0.461524) (-0.0853853, 0.461113) (-0.0852063, 0.459091) (-0.0850589, 0.45759) (-0.0850273, 0.457298) (-0.0848483, 0.455998) (-0.0846694, 0.454966) (-0.0844904, 0.454247) (-0.0843114, 0.45377) (-0.084257, 0.453656)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_c-tau/1/.initial={(-0.0780101, 0.324618) (-0.0778682, 0.32445) (-0.0776892, 0.324324) (-0.0775102, 0.324237) (-0.0773312, 0.324167) (-0.0771523, 0.324165) (-0.0769733, 0.324242) (-0.0767943, 0.324345) (-0.0766153, 0.324534) (-0.0765603, 0.324618) (-0.0764363, 0.324808) (-0.0762574, 0.325109) (-0.0762501, 0.325124) (-0.0760784, 0.325476) (-0.0760089, 0.325629) (-0.0758994, 0.325871) (-0.0757912, 0.326135) (-0.0757204, 0.326307) (-0.075548, 0.32664) (-0.0755414, 0.326655) (-0.0753625, 0.327003) (-0.0752928, 0.327146) (-0.0751835, 0.327364) (-0.0750368, 0.327651) (-0.0750045, 0.32772) (-0.0748255, 0.328072) (-0.0747882, 0.328157) (-0.0746465, 0.328466) (-0.0745701, 0.328662) (-0.0744676, 0.328946) (-0.0743928, 0.329168) (-0.0742886, 0.32952) (-0.074246, 0.329673) (-0.0741282, 0.330178) (-0.0741096, 0.330263) (-0.0740283, 0.330684) (-0.0739647, 0.331189) (-0.0739306, 0.331408) (-0.073889, 0.331695) (-0.0738447, 0.3322) (-0.0738109, 0.332706) (-0.0737849, 0.333211) (-0.0737526, 0.333717) (-0.0737517, 0.333744) (-0.0737366, 0.334222) (-0.0737253, 0.334727) (-0.073712, 0.335233) (-0.073708, 0.335738) (-0.0737082, 0.336244) (-0.0737125, 0.336749) (-0.0737227, 0.337255) (-0.0737376, 0.33776) (-0.0737517, 0.33816) (-0.0737555, 0.338266) (-0.0737844, 0.338771) (-0.0738115, 0.339277) (-0.0738438, 0.339782) (-0.0738771, 0.340287) (-0.0739266, 0.340793) (-0.0739306, 0.340829) (-0.0739864, 0.341298) (-0.0740423, 0.341804) (-0.0741096, 0.342296) (-0.0741115, 0.342309) (-0.0741934, 0.342815) (-0.074276, 0.34332) (-0.0742886, 0.343389) (-0.0743755, 0.343826) (-0.0744676, 0.344278) (-0.0744783, 0.344331) (-0.0745901, 0.344837) (-0.0746465, 0.345059) (-0.0747222, 0.345342) (-0.0748255, 0.345717) (-0.0748602, 0.345847) (-0.0749936, 0.346353) (-0.0750045, 0.34639) (-0.075138, 0.346858) (-0.0751835, 0.347006) (-0.0752928, 0.347364) (-0.0753625, 0.347589) (-0.0754511, 0.347869) (-0.0755414, 0.348154) (-0.0756094, 0.348375) (-0.0757204, 0.348721) (-0.0757706, 0.34888) (-0.0758994, 0.349302) (-0.0759239, 0.349386) (-0.0760759, 0.349891) (-0.0760784, 0.349899) (-0.0762387, 0.350396) (-0.0762574, 0.350453) (-0.076408, 0.350902) (-0.0764363, 0.350985) (-0.076589, 0.351407) (-0.0766153, 0.351477) (-0.0767839, 0.351913) (-0.0767943, 0.351938) (-0.0769733, 0.352333) (-0.077013, 0.352418) (-0.0771523, 0.352717) (-0.077256, 0.352924) (-0.0773312, 0.353064) (-0.0775102, 0.353331) (-0.0775735, 0.353429) (-0.0776892, 0.353615) (-0.0778682, 0.353829) (-0.0779503, 0.353935) (-0.0780471, 0.354059) (-0.0782261, 0.354228) (-0.0784051, 0.354388) (-0.0784605, 0.35444) (-0.0785841, 0.354552) (-0.0787631, 0.354682) (-0.078942, 0.354798) (-0.079121, 0.354897) (-0.0792017, 0.354946) (-0.0793, 0.355004) (-0.079479, 0.355103) (-0.079658, 0.355178) (-0.0798369, 0.355256) (-0.0800159, 0.355318) (-0.0801949, 0.35537) (-0.0803739, 0.355433) (-0.0804511, 0.355451) (-0.0805529, 0.355475) (-0.0807318, 0.355498) (-0.0809108, 0.355519) (-0.0810898, 0.355509) (-0.0812688, 0.35549) (-0.0814051, 0.355451) (-0.0814477, 0.355438) (-0.0816267, 0.355333) (-0.0818057, 0.355218) (-0.0819847, 0.355059) (-0.0820619, 0.354946) (-0.0821637, 0.354785) (-0.0823426, 0.354483) (-0.0823623, 0.35444) (-0.0825216, 0.354073) (-0.0825722, 0.353935) (-0.0827006, 0.353517) (-0.0827272, 0.353429) (-0.0828554, 0.352924) (-0.0828796, 0.352821) (-0.0829699, 0.352418) (-0.0830586, 0.351955) (-0.0830666, 0.351913) (-0.0831483, 0.351407) (-0.0832219, 0.350902) (-0.0832375, 0.350791) (-0.0832939, 0.350396) (-0.0833539, 0.349891) (-0.0834165, 0.349398) (-0.0834181, 0.349386) (-0.0834827, 0.34888) (-0.0835317, 0.348375) (-0.0835829, 0.347869) (-0.0835955, 0.34774) (-0.0836306, 0.347364) (-0.0836635, 0.346858) (-0.0836812, 0.346353) (-0.0836962, 0.345847) (-0.083699, 0.345342) (-0.0836931, 0.344837) (-0.0836811, 0.344331) (-0.0836597, 0.343826) (-0.0836317, 0.34332) (-0.0835957, 0.342815) (-0.0835955, 0.342813) (-0.0835544, 0.342309) (-0.0835122, 0.341804) (-0.0834598, 0.341298) (-0.0834165, 0.340907) (-0.083404, 0.340793) (-0.0833495, 0.340287) (-0.0832862, 0.339782) (-0.0832375, 0.33941) (-0.0832204, 0.339277) (-0.0831594, 0.338771) (-0.0830893, 0.338266) (-0.0830586, 0.338055) (-0.083016, 0.33776) (-0.0829393, 0.337255) (-0.0828796, 0.33687) (-0.0828609, 0.336749) (-0.0827849, 0.336244) (-0.0827041, 0.335738) (-0.0827006, 0.335717) (-0.0826176, 0.335233) (-0.0825267, 0.334727) (-0.0825216, 0.334698) (-0.0824337, 0.334222) (-0.0823426, 0.33375) (-0.082336, 0.333717) (-0.0822305, 0.333211) (-0.0821637, 0.332896) (-0.0821222, 0.332706) (-0.0820085, 0.3322) (-0.0819847, 0.332093) (-0.0818809, 0.331695) (-0.0818057, 0.331411) (-0.0817409, 0.331189) (-0.0816267, 0.330801) (-0.081588, 0.330684) (-0.0814477, 0.330251) (-0.0814204, 0.330178) (-0.0812688, 0.329787) (-0.0812184, 0.329673) (-0.0810898, 0.329369) (-0.080992, 0.329168) (-0.0809108, 0.329005) (-0.0807318, 0.328746) (-0.0806808, 0.328662) (-0.0805529, 0.328451) (-0.0803739, 0.328242) (-0.0803158, 0.328157) (-0.0801949, 0.327976) (-0.0800159, 0.32778) (-0.0799335, 0.327651) (-0.0798369, 0.327493) (-0.079658, 0.327255) (-0.0795923, 0.327146) (-0.079479, 0.326949) (-0.0793, 0.326661) (-0.0792874, 0.32664) (-0.079121, 0.326356) (-0.0790036, 0.326135) (-0.078942, 0.32602) (-0.0787631, 0.325748) (-0.0786949, 0.325629) (-0.0785841, 0.325423) (-0.0784051, 0.325141) (-0.0783928, 0.325124) (-0.0782261, 0.324887) (-0.0780471, 0.324662) (-0.0780101, 0.324618)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_c-tau/2/.initial={(-0.0763627, 0.309455) (-0.0762574, 0.309415) (-0.0760784, 0.309349) (-0.0758994, 0.309279) (-0.0757204, 0.309209) (-0.0755414, 0.309148) (-0.0753625, 0.309101) (-0.0751835, 0.309051) (-0.0750045, 0.308997) (-0.0748255, 0.308971) (-0.0746465, 0.30897) (-0.0744676, 0.309001) (-0.0742886, 0.309062) (-0.0741096, 0.309122) (-0.0739306, 0.309206) (-0.0737517, 0.309316) (-0.0735727, 0.309451) (-0.0735692, 0.309455) (-0.0733937, 0.309631) (-0.0732147, 0.309812) (-0.0730868, 0.30996) (-0.0730357, 0.310017) (-0.0728568, 0.310234) (-0.0726778, 0.310451) (-0.072667, 0.310466) (-0.0724988, 0.310676) (-0.0723198, 0.310867) (-0.0722282, 0.310971) (-0.0721408, 0.311065) (-0.0719619, 0.311207) (-0.0717829, 0.311337) (-0.0716039, 0.311446) (-0.0715609, 0.311477) (-0.0714249, 0.311576) (-0.071246, 0.31166) (-0.071067, 0.311754) (-0.070888, 0.311885) (-0.0707795, 0.311982) (-0.070709, 0.31205) (-0.07053, 0.312267) (-0.070404, 0.312488) (-0.0703511, 0.312589) (-0.0701786, 0.312993) (-0.0701721, 0.313013) (-0.0700453, 0.313499) (-0.0699931, 0.313712) (-0.0699278, 0.314004) (-0.0698433, 0.314509) (-0.0698141, 0.314698) (-0.0697661, 0.315015) (-0.0697047, 0.31552) (-0.0696446, 0.316026) (-0.0696351, 0.316122) (-0.0695981, 0.316531) (-0.0695554, 0.317037) (-0.0695236, 0.317542) (-0.0694941, 0.318048) (-0.0694574, 0.318553) (-0.0694562, 0.31858) (-0.0694343, 0.319058) (-0.0694121, 0.319564) (-0.0693892, 0.320069) (-0.0693689, 0.320575) (-0.0693492, 0.32108) (-0.0693266, 0.321586) (-0.0692993, 0.322091) (-0.0692772, 0.322391) (-0.0692613, 0.322597) (-0.0692228, 0.323102) (-0.06918, 0.323608) (-0.0691348, 0.324113) (-0.0690982, 0.324415) (-0.0690707, 0.324618) (-0.0690075, 0.325124) (-0.0689467, 0.325629) (-0.0689192, 0.325822) (-0.068874, 0.326135) (-0.0688134, 0.32664) (-0.0687496, 0.327146) (-0.0687402, 0.327229) (-0.0686956, 0.327651) (-0.0686501, 0.328157) (-0.0686153, 0.328662) (-0.0685739, 0.329168) (-0.0685613, 0.329379) (-0.068545, 0.329673) (-0.0685247, 0.330178) (-0.0685091, 0.330684) (-0.0684984, 0.331189) (-0.0684952, 0.331695) (-0.0684987, 0.3322) (-0.0685094, 0.332706) (-0.0685303, 0.333211) (-0.0685522, 0.333717) (-0.0685613, 0.333827) (-0.0685927, 0.334222) (-0.0686282, 0.334727) (-0.068673, 0.335233) (-0.0687257, 0.335738) (-0.0687402, 0.335848) (-0.0687912, 0.336244) (-0.0688472, 0.336749) (-0.0689115, 0.337255) (-0.0689192, 0.337307) (-0.0689821, 0.33776) (-0.0690496, 0.338266) (-0.0690982, 0.338579) (-0.069125, 0.338771) (-0.0691886, 0.339277) (-0.0692601, 0.339782) (-0.0692772, 0.339893) (-0.0693342, 0.340287) (-0.0694009, 0.340793) (-0.0694562, 0.341153) (-0.0694765, 0.341298) (-0.0695409, 0.341804) (-0.0696128, 0.342309) (-0.0696351, 0.342462) (-0.0696848, 0.342815) (-0.0697464, 0.34332) (-0.0698136, 0.343826) (-0.0698141, 0.34383) (-0.0698821, 0.344331) (-0.0699434, 0.344837) (-0.0699931, 0.345245) (-0.0700049, 0.345342) (-0.0700683, 0.345847) (-0.0701297, 0.346353) (-0.0701721, 0.346698) (-0.0701919, 0.346858) (-0.0702519, 0.347364) (-0.0703185, 0.347869) (-0.0703511, 0.34808) (-0.070396, 0.348375) (-0.070464, 0.34888) (-0.07053, 0.34927) (-0.0705502, 0.349386) (-0.0706373, 0.349891) (-0.070709, 0.350219) (-0.0707469, 0.350396) (-0.0708477, 0.350902) (-0.070888, 0.351071) (-0.0709689, 0.351407) (-0.071067, 0.351769) (-0.0711059, 0.351913) (-0.0712352, 0.352418) (-0.071246, 0.352457) (-0.0713846, 0.352924) (-0.0714249, 0.353054) (-0.0715416, 0.353429) (-0.0716039, 0.353624) (-0.0717048, 0.353935) (-0.0717829, 0.354174) (-0.0718686, 0.35444) (-0.0719619, 0.354724) (-0.0720352, 0.354946) (-0.0721408, 0.355268) (-0.0722009, 0.355451) (-0.0723198, 0.355817) (-0.0723659, 0.355956) (-0.0724988, 0.356411) (-0.0725152, 0.356462) (-0.0726682, 0.356967) (-0.0726778, 0.357001) (-0.0728223, 0.357473) (-0.0728568, 0.357588) (-0.0729723, 0.357978) (-0.0730357, 0.358193) (-0.0731226, 0.358484) (-0.0732147, 0.358782) (-0.0732798, 0.358989) (-0.0733937, 0.359352) (-0.0734403, 0.359495) (-0.0735727, 0.359907) (-0.0736039, 0.36) (-0.0737517, 0.360429) (-0.0737796, 0.360506) (-0.0739306, 0.360893) (-0.0739746, 0.361011) (-0.0741096, 0.361351) (-0.074175, 0.361516) (-0.0742886, 0.361802) (-0.0743804, 0.362022) (-0.0744676, 0.362228) (-0.0745953, 0.362527) (-0.0746465, 0.362648) (-0.0748115, 0.363033) (-0.0748255, 0.363063) (-0.0750045, 0.363447) (-0.075042, 0.363538) (-0.0751835, 0.363862) (-0.0752648, 0.364044) (-0.0753625, 0.364264) (-0.0754974, 0.364549) (-0.0755414, 0.364643) (-0.0757204, 0.365022) (-0.0757359, 0.365055) (-0.0758994, 0.365364) (-0.0760048, 0.36556) (-0.0760784, 0.365705) (-0.0762574, 0.366005) (-0.0762924, 0.366065) (-0.0764363, 0.366304) (-0.0766115, 0.366571) (-0.0766153, 0.366577) (-0.0767943, 0.366818) (-0.0769733, 0.367051) (-0.0769938, 0.367076) (-0.0771523, 0.36727) (-0.0773312, 0.367463) (-0.0774264, 0.367582) (-0.0775102, 0.36769) (-0.0776892, 0.367894) (-0.0778403, 0.368087) (-0.0778682, 0.368124) (-0.0780471, 0.368339) (-0.0782261, 0.368577) (-0.0782378, 0.368593) (-0.0784051, 0.368811) (-0.0785841, 0.369058) (-0.0786135, 0.369098) (-0.0787631, 0.369301) (-0.078942, 0.369529) (-0.0789981, 0.369604) (-0.079121, 0.369774) (-0.0793, 0.369965) (-0.0794203, 0.370109) (-0.079479, 0.370183) (-0.079658, 0.370356) (-0.0798369, 0.37049) (-0.0799785, 0.370615) (-0.0800159, 0.370648) (-0.0801949, 0.370761) (-0.0803739, 0.370865) (-0.0805529, 0.370954) (-0.0807318, 0.371038) (-0.0808584, 0.37112) (-0.0809108, 0.371154) (-0.0810898, 0.37124) (-0.0812688, 0.371333) (-0.0814477, 0.371422) (-0.0816267, 0.371506) (-0.081799, 0.371625) (-0.0818057, 0.37163) (-0.0819847, 0.371714) (-0.0821637, 0.371802) (-0.0823426, 0.371873) (-0.0825216, 0.371923) (-0.0827006, 0.371947) (-0.0828796, 0.371941) (-0.0830586, 0.371906) (-0.0832375, 0.371828) (-0.0834165, 0.371708) (-0.0834909, 0.371625) (-0.0835955, 0.371516) (-0.0837745, 0.371317) (-0.0839088, 0.37112) (-0.0839534, 0.371053) (-0.0841324, 0.370734) (-0.0841882, 0.370615) (-0.0843114, 0.370356) (-0.0844109, 0.370109) (-0.0844904, 0.369907) (-0.0845965, 0.369604) (-0.0846694, 0.369378) (-0.0847535, 0.369098) (-0.0848483, 0.368754) (-0.084892, 0.368593) (-0.0850125, 0.368087) (-0.0850273, 0.368023) (-0.0851212, 0.367582) (-0.0852063, 0.367174) (-0.0852283, 0.367076) (-0.0853271, 0.366571) (-0.0853853, 0.366292) (-0.085439, 0.366065) (-0.0855569, 0.36556) (-0.0855643, 0.36553) (-0.0856822, 0.365055) (-0.0857432, 0.364846) (-0.0858429, 0.364549) (-0.0859222, 0.364329) (-0.0860375, 0.364044) (-0.0861012, 0.363897) (-0.0862802, 0.363561) (-0.0862915, 0.363538) (-0.0864592, 0.363222) (-0.0865635, 0.363033) (-0.0866381, 0.362905) (-0.0868171, 0.362607) (-0.0868571, 0.362527) (-0.0869961, 0.362252) (-0.0870971, 0.362022) (-0.0871751, 0.361848) (-0.0873106, 0.361516) (-0.087354, 0.361401) (-0.087484, 0.361011) (-0.087533, 0.360853) (-0.0876331, 0.360506) (-0.087712, 0.360202) (-0.0877603, 0.36) (-0.0878566, 0.359495) (-0.087891, 0.359312) (-0.0879491, 0.358989) (-0.0880156, 0.358484) (-0.08807, 0.358081) (-0.0880832, 0.357978) (-0.0881302, 0.357473) (-0.0881674, 0.356967) (-0.0881935, 0.356462) (-0.0882125, 0.355956) (-0.0882311, 0.355451) (-0.0882434, 0.354946) (-0.0882471, 0.35444) (-0.0882464, 0.353935) (-0.0882431, 0.353429) (-0.088237, 0.352924) (-0.0882284, 0.352418) (-0.0882232, 0.351913) (-0.0882206, 0.351407) (-0.0882211, 0.350902) (-0.0882298, 0.350396) (-0.0882455, 0.349891) (-0.0882489, 0.34978) (-0.0882623, 0.349386) (-0.0882835, 0.34888) (-0.0883105, 0.348375) (-0.0883397, 0.347869) (-0.0883642, 0.347364) (-0.088387, 0.346858) (-0.0884159, 0.346353) (-0.0884279, 0.34594) (-0.0884306, 0.345847) (-0.0884328, 0.345342) (-0.088428, 0.344837) (-0.0884279, 0.344835) (-0.0884044, 0.344331) (-0.0883786, 0.343826) (-0.0883466, 0.34332) (-0.0883029, 0.342815) (-0.0882539, 0.342309) (-0.0882489, 0.34227) (-0.0881915, 0.341804) (-0.0881343, 0.341298) (-0.08807, 0.340804) (-0.0880685, 0.340793) (-0.0879948, 0.340287) (-0.087923, 0.339782) (-0.087891, 0.33958) (-0.0878419, 0.339277) (-0.0877663, 0.338771) (-0.087712, 0.338451) (-0.0876805, 0.338266) (-0.0876076, 0.33776) (-0.087533, 0.337316) (-0.0875223, 0.337255) (-0.0874375, 0.336749) (-0.087354, 0.336249) (-0.0873531, 0.336244) (-0.087265, 0.335738) (-0.0871793, 0.335233) (-0.0871751, 0.335208) (-0.0870919, 0.334727) (-0.0870076, 0.334222) (-0.0869961, 0.334157) (-0.0869184, 0.333717) (-0.0868381, 0.333211) (-0.0868171, 0.333088) (-0.086752, 0.332706) (-0.0866734, 0.3322) (-0.0866381, 0.331996) (-0.0865899, 0.331695) (-0.0865155, 0.331189) (-0.0864592, 0.330814) (-0.0864389, 0.330684) (-0.0863599, 0.330178) (-0.0862845, 0.329673) (-0.0862802, 0.329648) (-0.0861945, 0.329168) (-0.086111, 0.328662) (-0.0861012, 0.328613) (-0.0860131, 0.328157) (-0.0859222, 0.327671) (-0.0859183, 0.327651) (-0.0858076, 0.327146) (-0.0857432, 0.326884) (-0.0856867, 0.32664) (-0.0855732, 0.326135) (-0.0855643, 0.326102) (-0.0854411, 0.325629) (-0.0853853, 0.325431) (-0.085301, 0.325124) (-0.0852063, 0.324814) (-0.0851493, 0.324618) (-0.0850273, 0.324195) (-0.0850025, 0.324113) (-0.0848483, 0.323609) (-0.0848478, 0.323608) (-0.084682, 0.323102) (-0.0846694, 0.323065) (-0.0845114, 0.322597) (-0.0844904, 0.322536) (-0.0843369, 0.322091) (-0.0843114, 0.32202) (-0.0841581, 0.321586) (-0.0841324, 0.321515) (-0.0839795, 0.32108) (-0.0839534, 0.321008) (-0.0837995, 0.320575) (-0.0837745, 0.320507) (-0.0836207, 0.320069) (-0.0835955, 0.319999) (-0.0834424, 0.319564) (-0.0834165, 0.319491) (-0.083265, 0.319058) (-0.0832375, 0.31898) (-0.0830884, 0.318553) (-0.0830586, 0.318466) (-0.0829128, 0.318048) (-0.0828796, 0.317952) (-0.0827392, 0.317542) (-0.0827006, 0.317433) (-0.082559, 0.317037) (-0.0825216, 0.316933) (-0.0823752, 0.316531) (-0.0823426, 0.316445) (-0.082186, 0.316026) (-0.0821637, 0.315969) (-0.0819877, 0.31552) (-0.0819847, 0.315513) (-0.0818057, 0.315109) (-0.0817653, 0.315015) (-0.0816267, 0.3147) (-0.0815373, 0.314509) (-0.0814477, 0.314316) (-0.0812895, 0.314004) (-0.0812688, 0.313965) (-0.0810898, 0.313659) (-0.0809964, 0.313499) (-0.0809108, 0.313356) (-0.0807318, 0.313106) (-0.0806559, 0.312993) (-0.0805529, 0.312841) (-0.0803739, 0.312623) (-0.0802613, 0.312488) (-0.0801949, 0.312407) (-0.0800159, 0.312211) (-0.0798369, 0.312029) (-0.0797891, 0.311982) (-0.079658, 0.311852) (-0.079479, 0.311687) (-0.0793, 0.311517) (-0.0792556, 0.311477) (-0.079121, 0.311355) (-0.078942, 0.311185) (-0.0787631, 0.311018) (-0.0787127, 0.310971) (-0.0785841, 0.310854) (-0.0784051, 0.310684) (-0.0782261, 0.31054) (-0.0781421, 0.310466) (-0.0780471, 0.310381) (-0.0778682, 0.310232) (-0.0776892, 0.310116) (-0.0775102, 0.309984) (-0.0774662, 0.30996) (-0.0773312, 0.309888) (-0.0771523, 0.309788) (-0.0769733, 0.309707) (-0.0767943, 0.309637) (-0.0766153, 0.309579) (-0.0764363, 0.309484) (-0.0763627, 0.309455)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_c-mean_R/1/.initial={(0.0337857, 2.39618) (0.0338417, 2.39602) (0.0340042, 2.39585) (0.0341667, 2.39565) (0.0343292, 2.39553) (0.0344917, 2.39547) (0.0346542, 2.39553) (0.0348166, 2.39572) (0.0349791, 2.39591) (0.0351416, 2.39615) (0.0351558, 2.39618) (0.0353041, 2.39651) (0.0354666, 2.39692) (0.0356291, 2.39735) (0.0357916, 2.39789) (0.0359541, 2.39843) (0.0361166, 2.39905) (0.0362791, 2.39978) (0.0363969, 2.40038) (0.0364416, 2.40061) (0.0366041, 2.40152) (0.0367665, 2.40254) (0.036929, 2.40362) (0.0370503, 2.40458) (0.0370915, 2.40491) (0.037254, 2.40622) (0.0374165, 2.4077) (0.0375331, 2.40878) (0.037579, 2.40923) (0.0377415, 2.41086) (0.037904, 2.4127) (0.0379322, 2.41299) (0.0380665, 2.41447) (0.038229, 2.41639) (0.0382963, 2.41719) (0.0383915, 2.41846) (0.038554, 2.42041) (0.0386292, 2.42139) (0.0387165, 2.42265) (0.0388789, 2.42485) (0.0389322, 2.42559) (0.0390414, 2.42721) (0.0392039, 2.42973) (0.0392081, 2.42979) (0.0393664, 2.43247) (0.0394521, 2.434) (0.0395289, 2.43547) (0.0396603, 2.4382) (0.0396914, 2.43892) (0.0398362, 2.4424) (0.0398539, 2.44288) (0.0399806, 2.4466) (0.0400164, 2.44782) (0.0401026, 2.4508) (0.0401789, 2.45398) (0.0402022, 2.45501) (0.0402873, 2.45921) (0.0403414, 2.4626) (0.0403541, 2.46341) (0.0404183, 2.46761) (0.0404652, 2.47181) (0.0405039, 2.4755) (0.0405093, 2.47602) (0.0405571, 2.48022) (0.040594, 2.48442) (0.0406223, 2.48862) (0.0406547, 2.49282) (0.0406664, 2.49504) (0.0406769, 2.49703) (0.0406999, 2.50123) (0.0407135, 2.50543) (0.0407175, 2.50963) (0.0407109, 2.51384) (0.0406858, 2.51804) (0.0406664, 2.52062) (0.0406534, 2.52224) (0.0406065, 2.52644) (0.0405474, 2.53064) (0.0405039, 2.53288) (0.0404658, 2.53485) (0.0403701, 2.53905) (0.0403414, 2.54019) (0.0402684, 2.54325) (0.0401789, 2.54645) (0.0401481, 2.54745) (0.0400241, 2.55165) (0.0400164, 2.55191) (0.0399003, 2.55586) (0.0398539, 2.55762) (0.0397923, 2.56006) (0.0396931, 2.56426) (0.0396914, 2.56433) (0.0396057, 2.56846) (0.0395289, 2.5722) (0.0395187, 2.57266) (0.0394276, 2.57687) (0.0393664, 2.57896) (0.0392938, 2.58107) (0.0392039, 2.58296) (0.0390414, 2.58513) (0.0390243, 2.58527) (0.0388789, 2.58623) (0.0387165, 2.5869) (0.038554, 2.58707) (0.0383915, 2.58705) (0.038229, 2.58693) (0.0380665, 2.5867) (0.037904, 2.58646) (0.0377415, 2.58613) (0.037579, 2.58564) (0.037455, 2.58527) (0.0374165, 2.58516) (0.037254, 2.5846) (0.0370915, 2.58402) (0.036929, 2.58334) (0.0367665, 2.58259) (0.0366041, 2.58163) (0.0365167, 2.58107) (0.0364416, 2.58058) (0.0362791, 2.57944) (0.0361166, 2.57819) (0.0359621, 2.57687) (0.0359541, 2.57679) (0.0357916, 2.57526) (0.0356291, 2.57363) (0.035539, 2.57266) (0.0354666, 2.5718) (0.0353041, 2.57) (0.0351753, 2.56846) (0.0351416, 2.56802) (0.0349791, 2.56618) (0.0348315, 2.56426) (0.0348166, 2.56405) (0.0346542, 2.56217) (0.0344917, 2.5602) (0.0344777, 2.56006) (0.0343292, 2.5585) (0.0341667, 2.55683) (0.0340692, 2.55586) (0.0340042, 2.55514) (0.0338417, 2.55372) (0.0336792, 2.55223) (0.0336113, 2.55165) (0.0335167, 2.55084) (0.0333542, 2.5496) (0.0331917, 2.54818) (0.033113, 2.54745) (0.0330292, 2.54662) (0.0328667, 2.54504) (0.0327046, 2.54325) (0.0327042, 2.54324) (0.0325418, 2.54111) (0.0324059, 2.53905) (0.0323793, 2.53861) (0.0322168, 2.53584) (0.0321643, 2.53485) (0.0320543, 2.53256) (0.0319721, 2.53064) (0.0318918, 2.52876) (0.0318015, 2.52644) (0.0317293, 2.52441) (0.0316522, 2.52224) (0.0315668, 2.51966) (0.031519, 2.51804) (0.0314066, 2.51384) (0.0314043, 2.51375) (0.0313017, 2.50963) (0.0312418, 2.50674) (0.0312142, 2.50543) (0.0311349, 2.50123) (0.0310793, 2.49752) (0.0310718, 2.49703) (0.0310108, 2.49282) (0.0309648, 2.48862) (0.0309243, 2.48442) (0.0309168, 2.48372) (0.0308808, 2.48022) (0.0308454, 2.47602) (0.0308114, 2.47181) (0.0307767, 2.46761) (0.0307543, 2.46497) (0.0307414, 2.46341) (0.0307046, 2.45921) (0.0306711, 2.45501) (0.0306472, 2.4508) (0.0306334, 2.4466) (0.0306284, 2.4424) (0.030648, 2.4382) (0.0306927, 2.434) (0.0307543, 2.43122) (0.0307877, 2.42979) (0.0309168, 2.42565) (0.0309186, 2.42559) (0.0310793, 2.42166) (0.0310902, 2.42139) (0.0312418, 2.41789) (0.0312764, 2.41719) (0.0314043, 2.41446) (0.0314757, 2.41299) (0.0315668, 2.41113) (0.0317079, 2.40878) (0.0317293, 2.40842) (0.0318918, 2.40586) (0.0319967, 2.40458) (0.0320543, 2.40385) (0.0322168, 2.40224) (0.0323793, 2.40096) (0.0324885, 2.40038) (0.0325418, 2.40007) (0.0327042, 2.39902) (0.0328667, 2.39842) (0.0330292, 2.39799) (0.0331917, 2.39752) (0.0333542, 2.39708) (0.0335167, 2.3966) (0.0336792, 2.39648) (0.0337857, 2.39618)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_c-mean_R/2/.initial={(0.0301025, 2.30373) (0.0301044, 2.30372) (0.0302669, 2.30256) (0.0304294, 2.30182) (0.0305919, 2.30125) (0.0307543, 2.30096) (0.0309168, 2.30084) (0.0310793, 2.30084) (0.0312418, 2.30095) (0.0314043, 2.30116) (0.0315668, 2.30136) (0.0317293, 2.30157) (0.0318918, 2.30188) (0.0320543, 2.30222) (0.0322168, 2.30255) (0.0323793, 2.30293) (0.0325418, 2.30324) (0.0327042, 2.30365) (0.0327394, 2.30373) (0.0328667, 2.30401) (0.0330292, 2.30438) (0.0331917, 2.3047) (0.0333542, 2.30509) (0.0335167, 2.3055) (0.0336792, 2.30578) (0.0338417, 2.30609) (0.0340042, 2.30633) (0.0341667, 2.30661) (0.0343292, 2.30682) (0.0344917, 2.30699) (0.0346542, 2.3072) (0.0348166, 2.30728) (0.0349791, 2.30745) (0.0351416, 2.30765) (0.0353041, 2.3079) (0.0353258, 2.30794) (0.0354666, 2.30818) (0.0356291, 2.30847) (0.0357916, 2.30883) (0.0359541, 2.30931) (0.0361166, 2.30978) (0.0362791, 2.31036) (0.0364416, 2.31093) (0.0366041, 2.31149) (0.0367665, 2.31214) (0.0367668, 2.31214) (0.036929, 2.31268) (0.0370915, 2.3133) (0.037254, 2.31393) (0.0374165, 2.31466) (0.037579, 2.31547) (0.037739, 2.31634) (0.0377415, 2.31635) (0.037904, 2.31734) (0.0380665, 2.31859) (0.038229, 2.32002) (0.0382826, 2.32054) (0.0383915, 2.32163) (0.038554, 2.32368) (0.0386385, 2.32474) (0.0387165, 2.32579) (0.0388789, 2.32844) (0.038909, 2.32895) (0.0390414, 2.33122) (0.0391459, 2.33315) (0.0392039, 2.33422) (0.039355, 2.33735) (0.0393664, 2.33756) (0.0395289, 2.34069) (0.0395726, 2.34155) (0.0396914, 2.34382) (0.0397916, 2.34575) (0.0398539, 2.34684) (0.0400164, 2.34979) (0.040025, 2.34996) (0.0401789, 2.35252) (0.0402757, 2.35416) (0.0403414, 2.3552) (0.0405039, 2.35782) (0.0405361, 2.35836) (0.0406664, 2.36042) (0.0407973, 2.36256) (0.0408288, 2.36305) (0.0409913, 2.36579) (0.0410461, 2.36676) (0.0411538, 2.3686) (0.0412855, 2.37097) (0.0413163, 2.3715) (0.0414788, 2.37464) (0.0415063, 2.37517) (0.0416413, 2.37783) (0.0417159, 2.37937) (0.0418038, 2.38117) (0.0419177, 2.38357) (0.0419663, 2.3846) (0.0421128, 2.38777) (0.0421288, 2.38811) (0.0422913, 2.39173) (0.0423026, 2.39198) (0.0424538, 2.39531) (0.0424927, 2.39618) (0.0426163, 2.39897) (0.0426771, 2.40038) (0.0427788, 2.40268) (0.0428646, 2.40458) (0.0429412, 2.40635) (0.0430468, 2.40878) (0.0431037, 2.41013) (0.0432229, 2.41299) (0.0432662, 2.41409) (0.0433912, 2.41719) (0.0434287, 2.41819) (0.0435482, 2.42139) (0.0435912, 2.42263) (0.0436951, 2.42559) (0.0437537, 2.42745) (0.0438303, 2.42979) (0.0439162, 2.43272) (0.0439543, 2.434) (0.0440696, 2.4382) (0.0440787, 2.43854) (0.0441833, 2.4424) (0.0442412, 2.44471) (0.0442896, 2.4466) (0.0443955, 2.4508) (0.0444037, 2.45113) (0.0445062, 2.45501) (0.0445662, 2.45733) (0.0446147, 2.45921) (0.044727, 2.46341) (0.0447287, 2.46347) (0.0448438, 2.46761) (0.0448912, 2.46938) (0.0449602, 2.47181) (0.0450536, 2.47518) (0.0450772, 2.47602) (0.0451919, 2.48022) (0.0452161, 2.48117) (0.0453031, 2.48442) (0.0453786, 2.4875) (0.0454064, 2.48862) (0.0455058, 2.49282) (0.0455411, 2.49457) (0.0455919, 2.49703) (0.0456726, 2.50123) (0.0457036, 2.50325) (0.0457367, 2.50543) (0.0457923, 2.50963) (0.0458366, 2.51384) (0.045862, 2.51804) (0.0458661, 2.51882) (0.045885, 2.52224) (0.0458971, 2.52644) (0.0458968, 2.53064) (0.0458827, 2.53485) (0.0458661, 2.53777) (0.0458594, 2.53905) (0.0458293, 2.54325) (0.0457856, 2.54745) (0.0457326, 2.55165) (0.0457036, 2.55396) (0.0456797, 2.55586) (0.0456334, 2.56006) (0.045598, 2.56426) (0.0455817, 2.56846) (0.0455792, 2.57266) (0.0455893, 2.57687) (0.0456021, 2.58107) (0.0456159, 2.58527) (0.0456148, 2.58947) (0.045598, 2.59367) (0.0455637, 2.59788) (0.0455411, 2.59945) (0.0455052, 2.60208) (0.0454192, 2.60628) (0.0453786, 2.6079) (0.0453133, 2.61048) (0.0452161, 2.61372) (0.0451876, 2.61468) (0.0450536, 2.61847) (0.0450392, 2.61889) (0.0448912, 2.62285) (0.044882, 2.62309) (0.0447287, 2.62696) (0.044715, 2.62729) (0.0445662, 2.63094) (0.0445415, 2.63149) (0.0444037, 2.63487) (0.0443672, 2.63569) (0.0442412, 2.63877) (0.0441917, 2.6399) (0.0440787, 2.64265) (0.0440141, 2.6441) (0.0439162, 2.64649) (0.0438326, 2.6483) (0.0437537, 2.65007) (0.0436264, 2.6525) (0.0435912, 2.65312) (0.0434287, 2.65583) (0.0433635, 2.6567) (0.0432662, 2.65786) (0.0431037, 2.65975) (0.042984, 2.66091) (0.0429412, 2.6613) (0.0427788, 2.66284) (0.0426163, 2.66434) (0.0425356, 2.66511) (0.0424538, 2.66586) (0.0422913, 2.66734) (0.0421288, 2.66891) (0.0420859, 2.66931) (0.0419663, 2.67046) (0.0418038, 2.67209) (0.0416488, 2.67351) (0.0416413, 2.67358) (0.0414788, 2.67515) (0.0413163, 2.67662) (0.0411844, 2.67771) (0.0411538, 2.67797) (0.0409913, 2.67928) (0.0408288, 2.68042) (0.0406664, 2.68135) (0.0405391, 2.68192) (0.0405039, 2.68207) (0.0403414, 2.68265) (0.0401789, 2.68299) (0.0400164, 2.68317) (0.0398539, 2.68315) (0.0396914, 2.68293) (0.0395289, 2.68259) (0.0393664, 2.68203) (0.0393394, 2.68192) (0.0392039, 2.68138) (0.0390414, 2.68057) (0.0388789, 2.67962) (0.0387165, 2.67851) (0.0386042, 2.67771) (0.038554, 2.67737) (0.0383915, 2.67612) (0.038229, 2.67484) (0.0380798, 2.67351) (0.0380665, 2.6734) (0.037904, 2.67208) (0.0377415, 2.67062) (0.0375971, 2.66931) (0.037579, 2.66915) (0.0374165, 2.66781) (0.037254, 2.66641) (0.0370979, 2.66511) (0.0370915, 2.66505) (0.036929, 2.66395) (0.0367665, 2.66278) (0.0366041, 2.66166) (0.0364769, 2.66091) (0.0364416, 2.6607) (0.0362791, 2.65989) (0.0361166, 2.65908) (0.0359541, 2.65836) (0.0357916, 2.65764) (0.0356291, 2.65702) (0.0355447, 2.6567) (0.0354666, 2.65642) (0.0353041, 2.65586) (0.0351416, 2.65534) (0.0349791, 2.65474) (0.0348166, 2.65427) (0.0346542, 2.65376) (0.0344917, 2.65327) (0.0343292, 2.65283) (0.0342102, 2.6525) (0.0341667, 2.65238) (0.0340042, 2.65203) (0.0338417, 2.6516) (0.0336792, 2.65105) (0.0335167, 2.65042) (0.0333542, 2.64957) (0.0331917, 2.64858) (0.0331532, 2.6483) (0.0330292, 2.64742) (0.0328667, 2.64591) (0.0327042, 2.6442) (0.0326952, 2.6441) (0.0325418, 2.64233) (0.0323793, 2.64025) (0.0323533, 2.6399) (0.0322168, 2.63808) (0.0320543, 2.63572) (0.0320523, 2.63569) (0.0318918, 2.63346) (0.0317585, 2.63149) (0.0317293, 2.63109) (0.0315668, 2.62872) (0.0314679, 2.62729) (0.0314043, 2.6264) (0.0312418, 2.62404) (0.0311768, 2.62309) (0.0310793, 2.62173) (0.0309168, 2.61929) (0.0308892, 2.61889) (0.0307543, 2.6169) (0.0306129, 2.61468) (0.0305919, 2.61437) (0.0304294, 2.61182) (0.0303478, 2.61048) (0.0302669, 2.60918) (0.0301044, 2.60633) (0.0301016, 2.60628) (0.0299419, 2.60345) (0.0298688, 2.60208) (0.0297794, 2.6004) (0.0296496, 2.59788) (0.0296169, 2.59726) (0.0294544, 2.59391) (0.0294427, 2.59367) (0.0292919, 2.59053) (0.0292436, 2.58947) (0.0291294, 2.58705) (0.0290488, 2.58527) (0.0289669, 2.58343) (0.0288644, 2.58107) (0.0288044, 2.57967) (0.028689, 2.57687) (0.0286419, 2.57571) (0.0285236, 2.57266) (0.0284795, 2.57147) (0.0283721, 2.56846) (0.028317, 2.56683) (0.0282346, 2.56426) (0.0281545, 2.56157) (0.0281089, 2.56006) (0.0279993, 2.55586) (0.027992, 2.55555) (0.0279005, 2.55165) (0.0278295, 2.54823) (0.0278135, 2.54745) (0.0277375, 2.54325) (0.0276685, 2.53905) (0.027667, 2.53895) (0.0276006, 2.53485) (0.0275368, 2.53064) (0.0275045, 2.52844) (0.0274745, 2.52644) (0.0274103, 2.52224) (0.0273452, 2.51804) (0.027342, 2.51784) (0.0272738, 2.51384) (0.0272057, 2.50963) (0.0271795, 2.50792) (0.0271397, 2.50543) (0.0270701, 2.50123) (0.027017, 2.49753) (0.0270094, 2.49703) (0.0269497, 2.49282) (0.0268985, 2.48862) (0.0268554, 2.48442) (0.0268545, 2.48432) (0.0268161, 2.48022) (0.0267888, 2.47602) (0.0267644, 2.47181) (0.0267487, 2.46761) (0.0267339, 2.46341) (0.0267167, 2.45921) (0.0266986, 2.45501) (0.026692, 2.45417) (0.0266632, 2.4508) (0.0266183, 2.4466) (0.02656, 2.4424) (0.0265296, 2.44043) (0.0264933, 2.4382) (0.0264129, 2.434) (0.0263671, 2.4317) (0.0263271, 2.42979) (0.0262309, 2.42559) (0.0262046, 2.42434) (0.0261372, 2.42139) (0.0260453, 2.41719) (0.0260421, 2.41702) (0.0259495, 2.41299) (0.0258796, 2.40944) (0.0258655, 2.40878) (0.0257921, 2.40458) (0.0257371, 2.40038) (0.0257171, 2.39755) (0.0257056, 2.39618) (0.0257072, 2.39198) (0.0257171, 2.39091) (0.0257479, 2.38777) (0.0258187, 2.38357) (0.0258796, 2.38091) (0.0259137, 2.37937) (0.026005, 2.37517) (0.0260421, 2.37328) (0.0260827, 2.37097) (0.0261465, 2.36676) (0.0262046, 2.3631) (0.0262122, 2.36256) (0.0262686, 2.35836) (0.0263507, 2.35416) (0.0263671, 2.35351) (0.0264584, 2.34996) (0.0265296, 2.3481) (0.0266216, 2.34575) (0.026692, 2.34433) (0.0268484, 2.34155) (0.0268545, 2.34147) (0.027017, 2.33915) (0.027163, 2.33735) (0.0271795, 2.33717) (0.027342, 2.33537) (0.0275045, 2.33373) (0.0275731, 2.33315) (0.027667, 2.33236) (0.0278295, 2.33098) (0.027992, 2.32971) (0.0280982, 2.32895) (0.0281545, 2.32852) (0.028317, 2.32724) (0.0284795, 2.32591) (0.0286213, 2.32474) (0.0286419, 2.32455) (0.0288044, 2.3228) (0.0289669, 2.32089) (0.0289932, 2.32054) (0.0291294, 2.31839) (0.029255, 2.31634) (0.0292919, 2.31569) (0.0294544, 2.31267) (0.0294842, 2.31214) (0.0296169, 2.30978) (0.0297323, 2.30794) (0.0297794, 2.30723) (0.0299419, 2.30518) (0.0301025, 2.30373)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_c-sigma_R/1/.initial={(0.0339144, 0.528394) (0.0340042, 0.528174) (0.0341667, 0.527737) (0.0343292, 0.527239) (0.0344917, 0.526766) (0.0346542, 0.526384) (0.0348166, 0.525899) (0.0349791, 0.525561) (0.0351416, 0.525281) (0.0353041, 0.525001) (0.0354666, 0.524724) (0.0356291, 0.524668) (0.0357916, 0.52465) (0.0359541, 0.5247) (0.0361166, 0.52499) (0.0362791, 0.525383) (0.0364416, 0.525815) (0.0366041, 0.526399) (0.0367665, 0.527098) (0.036929, 0.527946) (0.0370294, 0.528394) (0.0370915, 0.528678) (0.037254, 0.529751) (0.0374165, 0.530858) (0.037579, 0.532066) (0.0376149, 0.532328) (0.0377415, 0.533289) (0.037904, 0.534607) (0.0380665, 0.536014) (0.038097, 0.536261) (0.038229, 0.537366) (0.0383915, 0.53893) (0.0385526, 0.540195) (0.038554, 0.540206) (0.0387165, 0.541711) (0.0388789, 0.543378) (0.0389644, 0.544129) (0.0390414, 0.544808) (0.0392039, 0.546604) (0.0393601, 0.548062) (0.0393664, 0.548126) (0.0395289, 0.550089) (0.039684, 0.551996) (0.0396914, 0.552089) (0.0398539, 0.554738) (0.0399302, 0.555929) (0.0400164, 0.557338) (0.0401478, 0.559863) (0.0401789, 0.56055) (0.0403055, 0.563796) (0.0403414, 0.564879) (0.04043, 0.56773) (0.0405039, 0.570625) (0.0405273, 0.571664) (0.0406199, 0.575597) (0.0406664, 0.578432) (0.040684, 0.579531) (0.0407419, 0.583464) (0.0407909, 0.587398) (0.0408288, 0.591286) (0.0408293, 0.591331) (0.0408519, 0.595265) (0.0408735, 0.599199) (0.040892, 0.603132) (0.0409026, 0.607066) (0.0409095, 0.610999) (0.0409025, 0.614933) (0.0408883, 0.618866) (0.0408672, 0.6228) (0.0408381, 0.626734) (0.0408288, 0.62785) (0.0408037, 0.630667) (0.0407477, 0.634601) (0.0406846, 0.638534) (0.0406664, 0.639711) (0.0406236, 0.642468) (0.0405408, 0.646401) (0.0405039, 0.648513) (0.0404709, 0.650335) (0.0403716, 0.654269) (0.0403414, 0.65572) (0.0402852, 0.658202) (0.0401847, 0.662136) (0.0401789, 0.662361) (0.0400606, 0.666069) (0.0400164, 0.667381) (0.0399229, 0.670003) (0.0398539, 0.671764) (0.0397611, 0.673936) (0.0396914, 0.675423) (0.039558, 0.67787) (0.0395289, 0.678303) (0.0393664, 0.680895) (0.0392944, 0.681804) (0.0392039, 0.682828) (0.0390414, 0.68478) (0.0389317, 0.685737) (0.0388789, 0.686159) (0.0387165, 0.687484) (0.038554, 0.68864) (0.0383915, 0.689634) (0.0383813, 0.689671) (0.038229, 0.690179) (0.0380665, 0.690796) (0.037904, 0.691304) (0.0377415, 0.69169) (0.037579, 0.691904) (0.0374165, 0.692055) (0.037254, 0.692023) (0.0370915, 0.691868) (0.036929, 0.69162) (0.0367665, 0.691312) (0.0366041, 0.690845) (0.0364416, 0.690364) (0.0362791, 0.689806) (0.0362409, 0.689671) (0.0361166, 0.689224) (0.0359541, 0.688464) (0.0357916, 0.687625) (0.0356291, 0.686748) (0.0354666, 0.685915) (0.0354306, 0.685737) (0.0353041, 0.685101) (0.0351416, 0.684262) (0.0349791, 0.683241) (0.0348166, 0.682488) (0.0346542, 0.681874) (0.0346331, 0.681804) (0.0344917, 0.681288) (0.0343292, 0.680738) (0.0341667, 0.680361) (0.0340042, 0.680045) (0.0338417, 0.679794) (0.0336792, 0.67963) (0.0335167, 0.679505) (0.0333542, 0.679437) (0.0331917, 0.679236) (0.0330292, 0.678912) (0.0328667, 0.678375) (0.0327042, 0.677908) (0.032698, 0.67787) (0.0325418, 0.676837) (0.0323793, 0.67521) (0.0322316, 0.673936) (0.0322168, 0.6738) (0.0320543, 0.671477) (0.0319482, 0.670003) (0.0318918, 0.669223) (0.0317293, 0.666261) (0.0317185, 0.666069) (0.0315668, 0.663097) (0.0315159, 0.662136) (0.0314043, 0.659848) (0.0313318, 0.658202) (0.0312418, 0.656215) (0.031157, 0.654269) (0.0310793, 0.65237) (0.0310003, 0.650335) (0.0309168, 0.648075) (0.0308559, 0.646401) (0.0307543, 0.643333) (0.0307284, 0.642468) (0.0306001, 0.638534) (0.0305919, 0.638172) (0.0305106, 0.634601) (0.0304294, 0.630814) (0.0304267, 0.630667) (0.0303725, 0.626734) (0.030323, 0.6228) (0.0302992, 0.618866) (0.0302909, 0.614933) (0.0303077, 0.610999) (0.0303394, 0.607066) (0.0303929, 0.603132) (0.0304294, 0.6003) (0.0304446, 0.599199) (0.030535, 0.595265) (0.0305919, 0.592337) (0.0306125, 0.591331) (0.030722, 0.587398) (0.0307543, 0.58607) (0.0308227, 0.583464) (0.0309168, 0.579879) (0.0309265, 0.579531) (0.0310564, 0.575597) (0.0310793, 0.574791) (0.0311761, 0.571664) (0.0312418, 0.569601) (0.0313041, 0.56773) (0.0314043, 0.564641) (0.0314331, 0.563796) (0.0315668, 0.560272) (0.0315823, 0.559863) (0.0317293, 0.556135) (0.0317379, 0.555929) (0.0318918, 0.552341) (0.0319074, 0.551996) (0.0320543, 0.548735) (0.0320885, 0.548062) (0.0322168, 0.545643) (0.0322995, 0.544129) (0.0323793, 0.542671) (0.0325191, 0.540195) (0.0325418, 0.539845) (0.0327042, 0.537357) (0.0327985, 0.536261) (0.0328667, 0.535525) (0.0330292, 0.533592) (0.0331745, 0.532328) (0.0331917, 0.532185) (0.0333542, 0.531187) (0.0335167, 0.530077) (0.0336792, 0.529289) (0.0338417, 0.52859) (0.0339144, 0.528394)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_c-sigma_R/2/.initial={(0.0322103, 0.453656) (0.0322168, 0.453624) (0.0323793, 0.452952) (0.0325418, 0.452307) (0.0327042, 0.451789) (0.0328667, 0.451236) (0.0330292, 0.450841) (0.0331917, 0.450523) (0.0333542, 0.450237) (0.0335167, 0.450049) (0.0336792, 0.449922) (0.0338417, 0.449873) (0.0340042, 0.449889) (0.0341667, 0.449965) (0.0343292, 0.450108) (0.0344917, 0.450316) (0.0346542, 0.450567) (0.0348166, 0.450829) (0.0349791, 0.451149) (0.0351416, 0.451549) (0.0353041, 0.451926) (0.0354666, 0.452319) (0.0356291, 0.452895) (0.0357916, 0.453447) (0.0358574, 0.453656) (0.0359541, 0.453961) (0.0361166, 0.454646) (0.0362791, 0.455276) (0.0364416, 0.455873) (0.0366041, 0.456538) (0.0367665, 0.457194) (0.0368793, 0.45759) (0.036929, 0.457755) (0.0370915, 0.4583) (0.037254, 0.458809) (0.0374165, 0.459218) (0.037579, 0.459539) (0.0377415, 0.45985) (0.037904, 0.460165) (0.0380665, 0.460429) (0.038229, 0.46072) (0.0383915, 0.460989) (0.038554, 0.461269) (0.0387103, 0.461524) (0.0387165, 0.461534) (0.0388789, 0.4619) (0.0390414, 0.462392) (0.0392039, 0.462917) (0.0393664, 0.463418) (0.0395289, 0.464086) (0.0396914, 0.464954) (0.0397932, 0.465457) (0.0398539, 0.465762) (0.0400164, 0.466899) (0.0401789, 0.468025) (0.0403414, 0.469361) (0.0403446, 0.469391) (0.0405039, 0.470887) (0.0406664, 0.472469) (0.0407462, 0.473324) (0.0408288, 0.474222) (0.0409913, 0.475992) (0.0411038, 0.477258) (0.0411538, 0.477807) (0.0413163, 0.479575) (0.0414654, 0.481191) (0.0414788, 0.481329) (0.0416413, 0.48297) (0.0418038, 0.48453) (0.0418718, 0.485125) (0.0419663, 0.485912) (0.0421288, 0.487137) (0.0422913, 0.488344) (0.0424056, 0.489059) (0.0424538, 0.489354) (0.0426163, 0.490451) (0.0427788, 0.491291) (0.0429412, 0.49232) (0.0430652, 0.492992) (0.0431037, 0.493209) (0.0432662, 0.494334) (0.0434287, 0.495393) (0.0435912, 0.496705) (0.0436159, 0.496926) (0.0437537, 0.498231) (0.0439162, 0.499906) (0.0439983, 0.500859) (0.0440787, 0.501866) (0.0442412, 0.504259) (0.0442741, 0.504793) (0.0444037, 0.507072) (0.0444914, 0.508726) (0.0445662, 0.510379) (0.0446639, 0.51266) (0.0447287, 0.514426) (0.0448026, 0.516594) (0.0448912, 0.519511) (0.044922, 0.520527) (0.0450287, 0.524461) (0.0450536, 0.525643) (0.0451112, 0.528394) (0.0451971, 0.532328) (0.0452161, 0.533457) (0.0452644, 0.536261) (0.0453442, 0.540195) (0.0453786, 0.542241) (0.0454125, 0.544129) (0.0454923, 0.548062) (0.0455411, 0.550839) (0.0455619, 0.551996) (0.0456423, 0.555929) (0.0457036, 0.559363) (0.045712, 0.559863) (0.0457627, 0.563796) (0.0458135, 0.56773) (0.0458462, 0.571664) (0.0458577, 0.575597) (0.0458555, 0.579531) (0.045842, 0.583464) (0.045816, 0.587398) (0.0457801, 0.591331) (0.0457425, 0.595265) (0.0457058, 0.599199) (0.0457036, 0.599402) (0.0456643, 0.603132) (0.0456219, 0.607066) (0.0455825, 0.610999) (0.0455467, 0.614933) (0.0455411, 0.615532) (0.0455097, 0.618866) (0.0454769, 0.6228) (0.045453, 0.626734) (0.0454291, 0.630667) (0.0454104, 0.634601) (0.0453977, 0.638534) (0.0453882, 0.642468) (0.045385, 0.646401) (0.0453814, 0.650335) (0.0453788, 0.654269) (0.0453786, 0.654565) (0.0453759, 0.658202) (0.0453712, 0.662136) (0.0453658, 0.666069) (0.045351, 0.670003) (0.0453306, 0.673936) (0.0453046, 0.67787) (0.0452626, 0.681804) (0.0452161, 0.685053) (0.0452055, 0.685737) (0.0451225, 0.689671) (0.0450536, 0.692402) (0.0450204, 0.693604) (0.0448912, 0.697375) (0.0448849, 0.697538) (0.0447287, 0.701184) (0.0447157, 0.701471) (0.0445662, 0.704494) (0.0445149, 0.705405) (0.0444037, 0.707381) (0.044295, 0.709339) (0.0442412, 0.710344) (0.0440926, 0.713272) (0.0440787, 0.713568) (0.0439162, 0.71704) (0.043909, 0.717206) (0.0437537, 0.721098) (0.0437521, 0.721139) (0.0436116, 0.725073) (0.0435912, 0.725693) (0.0434908, 0.729006) (0.0434287, 0.731217) (0.0433824, 0.73294) (0.0432677, 0.736874) (0.0432662, 0.736923) (0.0431494, 0.740807) (0.0431037, 0.742273) (0.0430258, 0.744741) (0.0429412, 0.747335) (0.0428943, 0.748674) (0.0427788, 0.751678) (0.0427415, 0.752608) (0.0426163, 0.755568) (0.0425715, 0.756541) (0.0424538, 0.759114) (0.0423873, 0.760475) (0.0422913, 0.762402) (0.0421913, 0.764409) (0.0421288, 0.765747) (0.0420084, 0.768342) (0.0419663, 0.769331) (0.0418389, 0.772276) (0.0418038, 0.773183) (0.0416903, 0.776209) (0.0416413, 0.777727) (0.0415641, 0.780143) (0.0414788, 0.7832) (0.0414545, 0.784076) (0.0413404, 0.78801) (0.0413163, 0.788883) (0.0412301, 0.791943) (0.0411538, 0.794734) (0.0411199, 0.795877) (0.0409913, 0.799688) (0.0409871, 0.799811) (0.0408288, 0.803678) (0.0408258, 0.803744) (0.0406664, 0.806804) (0.040612, 0.807678) (0.0405039, 0.80918) (0.0403414, 0.8113) (0.0403104, 0.811611) (0.0401789, 0.812774) (0.0400164, 0.813976) (0.0398539, 0.814988) (0.039721, 0.815545) (0.0396914, 0.815653) (0.0395289, 0.815998) (0.0393664, 0.81625) (0.0392039, 0.816359) (0.0390414, 0.816354) (0.0388789, 0.816239) (0.0387165, 0.816074) (0.038554, 0.815863) (0.0383915, 0.815718) (0.0382882, 0.815545) (0.038229, 0.815431) (0.0380665, 0.815166) (0.037904, 0.814884) (0.0377415, 0.814575) (0.037579, 0.8143) (0.0374165, 0.813966) (0.037254, 0.813623) (0.0370915, 0.813317) (0.036929, 0.812976) (0.0367665, 0.812493) (0.0366041, 0.812097) (0.0364416, 0.811634) (0.0364355, 0.811611) (0.0362791, 0.81098) (0.0361166, 0.81006) (0.0359541, 0.809101) (0.0357916, 0.808086) (0.03572, 0.807678) (0.0356291, 0.807078) (0.0354666, 0.805504) (0.0353041, 0.804149) (0.0352598, 0.803744) (0.0351416, 0.802456) (0.0349791, 0.800571) (0.034902, 0.799811) (0.0348166, 0.798868) (0.0346542, 0.796863) (0.0345559, 0.795877) (0.0344917, 0.795207) (0.0343292, 0.793393) (0.0341679, 0.791943) (0.0341667, 0.791934) (0.0340042, 0.790771) (0.0338417, 0.789655) (0.0336792, 0.788879) (0.0335167, 0.788391) (0.0333882, 0.78801) (0.0333542, 0.787929) (0.0331917, 0.787591) (0.0330292, 0.787372) (0.0328667, 0.787078) (0.0327042, 0.786724) (0.0325418, 0.786279) (0.0323793, 0.785765) (0.0322168, 0.78517) (0.0320543, 0.784505) (0.0319446, 0.784076) (0.0318918, 0.783902) (0.0317293, 0.78313) (0.0315668, 0.782138) (0.0314043, 0.781089) (0.031258, 0.780143) (0.0312418, 0.780049) (0.0310793, 0.77887) (0.0309168, 0.777427) (0.0307775, 0.776209) (0.0307543, 0.776022) (0.0305919, 0.774392) (0.0304294, 0.772691) (0.0303934, 0.772276) (0.0302669, 0.771013) (0.0301044, 0.769071) (0.0300447, 0.768342) (0.0299419, 0.767199) (0.0297794, 0.765057) (0.0297341, 0.764409) (0.0296169, 0.762894) (0.0294544, 0.760562) (0.0294492, 0.760475) (0.0292919, 0.757858) (0.0292187, 0.756541) (0.0291294, 0.754907) (0.0290156, 0.752608) (0.0289669, 0.751526) (0.0288521, 0.748674) (0.0288044, 0.747329) (0.0287236, 0.744741) (0.0286419, 0.741855) (0.028613, 0.740807) (0.0285169, 0.736874) (0.0284795, 0.73511) (0.028436, 0.73294) (0.0283609, 0.729006) (0.028317, 0.726696) (0.0282869, 0.725073) (0.0282116, 0.721139) (0.0281545, 0.718419) (0.0281281, 0.717206) (0.0280357, 0.713272) (0.027992, 0.711579) (0.0279326, 0.709339) (0.0278295, 0.705723) (0.0278204, 0.705405) (0.0276987, 0.701471) (0.027667, 0.700532) (0.0275683, 0.697538) (0.0275045, 0.695698) (0.0274269, 0.693604) (0.027342, 0.691288) (0.0272794, 0.689671) (0.0271795, 0.687072) (0.0271233, 0.685737) (0.027017, 0.683138) (0.026958, 0.681804) (0.0268545, 0.679368) (0.0267854, 0.67787) (0.026692, 0.67579) (0.0266027, 0.673936) (0.0265296, 0.672317) (0.026417, 0.670003) (0.0263671, 0.668841) (0.0262421, 0.666069) (0.0262046, 0.665128) (0.0260871, 0.662136) (0.0260421, 0.660804) (0.0259601, 0.658202) (0.0258796, 0.655286) (0.0258528, 0.654269) (0.0257661, 0.650335) (0.0257171, 0.647203) (0.025705, 0.646401) (0.0256667, 0.642468) (0.0256392, 0.638534) (0.0256224, 0.634601) (0.0256153, 0.630667) (0.0256138, 0.626734) (0.0256172, 0.6228) (0.0256207, 0.618866) (0.0256262, 0.614933) (0.025632, 0.610999) (0.0256391, 0.607066) (0.0256477, 0.603132) (0.0256631, 0.599199) (0.0256847, 0.595265) (0.0257109, 0.591331) (0.0257171, 0.590666) (0.0257475, 0.587398) (0.0257928, 0.583464) (0.0258363, 0.579531) (0.0258726, 0.575597) (0.0258796, 0.574904) (0.0259114, 0.571664) (0.0259463, 0.56773) (0.0259747, 0.563796) (0.0259993, 0.559863) (0.0260234, 0.555929) (0.0260421, 0.55308) (0.0260493, 0.551996) (0.0260827, 0.548062) (0.0261277, 0.544129) (0.0261841, 0.540195) (0.0262046, 0.539099) (0.0262565, 0.536261) (0.0263518, 0.532328) (0.0263671, 0.531814) (0.0264687, 0.528394) (0.0265296, 0.526686) (0.0266102, 0.524461) (0.026692, 0.52251) (0.0267791, 0.520527) (0.0268545, 0.518952) (0.0269694, 0.516594) (0.027017, 0.515665) (0.0271708, 0.51266) (0.0271795, 0.512502) (0.027342, 0.509558) (0.0273853, 0.508726) (0.0275045, 0.506664) (0.0276101, 0.504793) (0.027667, 0.503762) (0.0278249, 0.500859) (0.0278295, 0.500779) (0.027992, 0.498002) (0.0280496, 0.496926) (0.0281545, 0.49506) (0.0282798, 0.492992) (0.028317, 0.492363) (0.0284795, 0.489637) (0.0285142, 0.489059) (0.0286419, 0.487078) (0.0287756, 0.485125) (0.0288044, 0.484696) (0.0289669, 0.482434) (0.0290575, 0.481191) (0.0291294, 0.4802) (0.0292919, 0.478139) (0.0293613, 0.477258) (0.0294544, 0.476122) (0.0296169, 0.474299) (0.0297013, 0.473324) (0.0297794, 0.47245) (0.0299419, 0.470747) (0.0300697, 0.469391) (0.0301044, 0.469039) (0.0302669, 0.467393) (0.0304294, 0.465807) (0.0304682, 0.465457) (0.0305919, 0.464381) (0.0307543, 0.463044) (0.0309168, 0.461628) (0.0309302, 0.461524) (0.0310793, 0.460397) (0.0312418, 0.459247) (0.0314043, 0.458108) (0.0314883, 0.45759) (0.0315668, 0.457122) (0.0317293, 0.456118) (0.0318918, 0.455226) (0.0320543, 0.454422) (0.0322103, 0.453656)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_c-tau/1/.initial={(0.0382312, 0.325124) (0.0383915, 0.32505) (0.038554, 0.325005) (0.0387165, 0.325008) (0.0388789, 0.325073) (0.0389497, 0.325124) (0.0390414, 0.325194) (0.0392039, 0.325369) (0.0393554, 0.325629) (0.0393664, 0.325651) (0.0395289, 0.326042) (0.0395597, 0.326135) (0.0396914, 0.326591) (0.0397039, 0.32664) (0.0398183, 0.327146) (0.0398539, 0.327328) (0.0399096, 0.327651) (0.0399827, 0.328157) (0.0400164, 0.328412) (0.040047, 0.328662) (0.0401033, 0.329168) (0.0401539, 0.329673) (0.0401789, 0.329988) (0.0401926, 0.330178) (0.040236, 0.330684) (0.0402663, 0.331189) (0.040292, 0.331695) (0.0403203, 0.3322) (0.0403402, 0.332706) (0.0403414, 0.332731) (0.0403627, 0.333211) (0.0403868, 0.333717) (0.0404056, 0.334222) (0.0404261, 0.334727) (0.0404467, 0.335233) (0.0404687, 0.335738) (0.0404939, 0.336244) (0.0405039, 0.336434) (0.0405207, 0.336749) (0.0405521, 0.337255) (0.0405815, 0.33776) (0.0406131, 0.338266) (0.0406438, 0.338771) (0.0406664, 0.339184) (0.0406717, 0.339277) (0.0407055, 0.339782) (0.040733, 0.340287) (0.0407526, 0.340793) (0.040771, 0.341298) (0.040784, 0.341804) (0.0407898, 0.342309) (0.0407877, 0.342815) (0.0407788, 0.34332) (0.040761, 0.343826) (0.0407374, 0.344331) (0.0407033, 0.344837) (0.0406664, 0.345249) (0.0406582, 0.345342) (0.0406068, 0.345847) (0.0405481, 0.346353) (0.0405039, 0.346644) (0.0404705, 0.346858) (0.0403911, 0.347364) (0.0403414, 0.34763) (0.0402925, 0.347869) (0.0401789, 0.348367) (0.040177, 0.348375) (0.0400542, 0.34888) (0.0400164, 0.349014) (0.0399039, 0.349386) (0.0398539, 0.34954) (0.0397306, 0.349891) (0.0396914, 0.35) (0.0395297, 0.350396) (0.0395289, 0.350398) (0.0393664, 0.350778) (0.0393123, 0.350902) (0.0392039, 0.351143) (0.0390753, 0.351407) (0.0390414, 0.351476) (0.0388789, 0.351802) (0.0388248, 0.351913) (0.0387165, 0.352141) (0.0385693, 0.352418) (0.038554, 0.352446) (0.0383915, 0.352764) (0.0383102, 0.352924) (0.038229, 0.353074) (0.0380665, 0.353351) (0.0380181, 0.353429) (0.037904, 0.353613) (0.0377415, 0.353843) (0.0376732, 0.353935) (0.037579, 0.354058) (0.0374165, 0.354228) (0.037254, 0.354367) (0.0371418, 0.35444) (0.0370915, 0.354474) (0.036929, 0.354554) (0.0367665, 0.354587) (0.0366041, 0.354593) (0.0364416, 0.354578) (0.0362791, 0.354538) (0.0361166, 0.35445) (0.0360993, 0.35444) (0.0359541, 0.35436) (0.0357916, 0.354257) (0.0356291, 0.35415) (0.0354666, 0.354035) (0.0353316, 0.353935) (0.0353041, 0.353913) (0.0351416, 0.353808) (0.0349791, 0.353739) (0.0348166, 0.353688) (0.0346542, 0.353655) (0.0344917, 0.35366) (0.0343292, 0.353697) (0.0341667, 0.353751) (0.0340042, 0.353827) (0.0338417, 0.353909) (0.0337849, 0.353935) (0.0336792, 0.353984) (0.0335167, 0.354055) (0.0333542, 0.354095) (0.0331917, 0.354066) (0.0330292, 0.353978) (0.0329766, 0.353935) (0.0328667, 0.353848) (0.0327042, 0.353649) (0.0325767, 0.353429) (0.0325418, 0.353369) (0.0323793, 0.353087) (0.032306, 0.352924) (0.0322168, 0.352736) (0.0320652, 0.352418) (0.0320543, 0.352395) (0.0318918, 0.352043) (0.0318358, 0.351913) (0.0317293, 0.351667) (0.0316221, 0.351407) (0.0315668, 0.351269) (0.031428, 0.350902) (0.0314043, 0.350833) (0.0312649, 0.350396) (0.0312418, 0.350319) (0.0311334, 0.349891) (0.0310793, 0.349645) (0.0310264, 0.349386) (0.0309493, 0.34888) (0.0309168, 0.348617) (0.0308898, 0.348375) (0.0308434, 0.347869) (0.0308102, 0.347364) (0.0307839, 0.346858) (0.0307649, 0.346353) (0.0307543, 0.345931) (0.0307522, 0.345847) (0.0307387, 0.345342) (0.0307283, 0.344837) (0.0307214, 0.344331) (0.0307164, 0.343826) (0.0307154, 0.34332) (0.0307191, 0.342815) (0.0307262, 0.342309) (0.0307375, 0.341804) (0.0307528, 0.341298) (0.0307543, 0.341252) (0.0307693, 0.340793) (0.0307916, 0.340287) (0.0308136, 0.339782) (0.0308399, 0.339277) (0.0308648, 0.338771) (0.0308981, 0.338266) (0.0309168, 0.337934) (0.030926, 0.33776) (0.030957, 0.337255) (0.0309813, 0.336749) (0.0310083, 0.336244) (0.031035, 0.335738) (0.0310703, 0.335233) (0.0310793, 0.335073) (0.0310983, 0.334727) (0.0311365, 0.334222) (0.0311751, 0.333717) (0.0312266, 0.333211) (0.0312418, 0.333067) (0.0312811, 0.332706) (0.031349, 0.3322) (0.0314043, 0.331828) (0.0314249, 0.331695) (0.0315178, 0.331189) (0.0315668, 0.330957) (0.0316316, 0.330684) (0.0317293, 0.330309) (0.0317656, 0.330178) (0.0318918, 0.329764) (0.0319235, 0.329673) (0.0320543, 0.329326) (0.0321208, 0.329168) (0.0322168, 0.328948) (0.0323701, 0.328662) (0.0323793, 0.328645) (0.0325418, 0.328368) (0.0326977, 0.328157) (0.0327042, 0.328148) (0.0328667, 0.327936) (0.0330292, 0.327786) (0.0331917, 0.327659) (0.0332019, 0.327651) (0.0333542, 0.327532) (0.0335167, 0.327454) (0.0336792, 0.327382) (0.0338417, 0.327336) (0.0340042, 0.327295) (0.0341667, 0.327262) (0.0343292, 0.327219) (0.0344917, 0.327207) (0.0346542, 0.327176) (0.0348166, 0.327158) (0.0348872, 0.327146) (0.0349791, 0.327128) (0.0351416, 0.327088) (0.0353041, 0.327054) (0.0354666, 0.326997) (0.0356291, 0.326951) (0.0357916, 0.326909) (0.0359541, 0.326832) (0.0361166, 0.326766) (0.0362791, 0.326664) (0.0363177, 0.32664) (0.0364416, 0.32656) (0.0366041, 0.326437) (0.0367665, 0.326314) (0.036929, 0.326187) (0.036986, 0.326135) (0.0370915, 0.326033) (0.037254, 0.325887) (0.0374165, 0.325755) (0.0375529, 0.325629) (0.037579, 0.325605) (0.0377415, 0.325445) (0.037904, 0.325325) (0.0380665, 0.325201) (0.038229, 0.325125) (0.0382312, 0.325124)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_c-tau/2/.initial={(0.0382004, 0.309455) (0.038229, 0.309445) (0.0383915, 0.309389) (0.038554, 0.309332) (0.0387165, 0.309285) (0.0388789, 0.309241) (0.0390414, 0.309201) (0.0392039, 0.309155) (0.0393664, 0.309126) (0.0395289, 0.309104) (0.0396914, 0.309091) (0.0398539, 0.309103) (0.0400164, 0.309142) (0.0401789, 0.309198) (0.0403414, 0.309312) (0.0405039, 0.309442) (0.0405136, 0.309455) (0.0406664, 0.309661) (0.0408288, 0.309941) (0.0408376, 0.30996) (0.0409913, 0.31031) (0.0410534, 0.310466) (0.0411538, 0.310716) (0.0412429, 0.310971) (0.0413163, 0.311175) (0.0414174, 0.311477) (0.0414788, 0.311653) (0.0415888, 0.311982) (0.0416413, 0.312129) (0.041764, 0.312488) (0.0418038, 0.312594) (0.0419439, 0.312993) (0.0419663, 0.313052) (0.0421281, 0.313499) (0.0421288, 0.3135) (0.0422913, 0.313948) (0.042311, 0.314004) (0.0424538, 0.314396) (0.0424938, 0.314509) (0.0426163, 0.314841) (0.042675, 0.315015) (0.0427788, 0.315319) (0.0428457, 0.31552) (0.0429412, 0.315809) (0.0430096, 0.316026) (0.0431037, 0.316334) (0.0431631, 0.316531) (0.0432662, 0.316893) (0.0433072, 0.317037) (0.0434287, 0.317488) (0.0434429, 0.317542) (0.0435722, 0.318048) (0.0435912, 0.318129) (0.0436874, 0.318553) (0.0437537, 0.318852) (0.0438007, 0.319058) (0.0439077, 0.319564) (0.0439162, 0.319609) (0.0440046, 0.320069) (0.0440787, 0.320462) (0.0441019, 0.320575) (0.0441963, 0.32108) (0.0442412, 0.321347) (0.0442847, 0.321586) (0.0443785, 0.322091) (0.0444037, 0.322244) (0.0444632, 0.322597) (0.0445584, 0.323102) (0.0445662, 0.323148) (0.0446473, 0.323608) (0.0447287, 0.324041) (0.044743, 0.324113) (0.0448399, 0.324618) (0.0448912, 0.324901) (0.0449309, 0.325124) (0.0450332, 0.325629) (0.0450536, 0.32574) (0.0451245, 0.326135) (0.0452161, 0.326633) (0.0452175, 0.32664) (0.045294, 0.327146) (0.0453712, 0.327651) (0.0453786, 0.327714) (0.0454273, 0.328157) (0.0454831, 0.328662) (0.045531, 0.329168) (0.0455411, 0.32931) (0.0455658, 0.329673) (0.045595, 0.330178) (0.0456156, 0.330684) (0.0456358, 0.331189) (0.0456505, 0.331695) (0.0456597, 0.3322) (0.0456659, 0.332706) (0.0456692, 0.333211) (0.045667, 0.333717) (0.045663, 0.334222) (0.0456576, 0.334727) (0.0456462, 0.335233) (0.0456341, 0.335738) (0.0456197, 0.336244) (0.0456017, 0.336749) (0.0455805, 0.337255) (0.0455558, 0.33776) (0.0455411, 0.338045) (0.0455303, 0.338266) (0.0454999, 0.338771) (0.0454654, 0.339277) (0.0454314, 0.339782) (0.0453921, 0.340287) (0.0453786, 0.340475) (0.0453566, 0.340793) (0.0453138, 0.341298) (0.0452766, 0.341804) (0.045239, 0.342309) (0.0452161, 0.342679) (0.045208, 0.342815) (0.0451813, 0.34332) (0.0451592, 0.343826) (0.0451439, 0.344331) (0.0451406, 0.344837) (0.0451508, 0.345342) (0.0451678, 0.345847) (0.0451941, 0.346353) (0.0452161, 0.346737) (0.0452238, 0.346858) (0.0452542, 0.347364) (0.0452935, 0.347869) (0.0453229, 0.348375) (0.0453374, 0.34888) (0.0453366, 0.349386) (0.0453125, 0.349891) (0.0452615, 0.350396) (0.0452161, 0.350733) (0.0451928, 0.350902) (0.045087, 0.351407) (0.0450536, 0.351542) (0.0449592, 0.351913) (0.0448912, 0.352132) (0.0448049, 0.352418) (0.0447287, 0.352643) (0.0446309, 0.352924) (0.0445662, 0.35309) (0.0444433, 0.353429) (0.0444037, 0.353531) (0.0442532, 0.353935) (0.0442412, 0.353967) (0.0440787, 0.354398) (0.0440625, 0.35444) (0.0439162, 0.354837) (0.043875, 0.354946) (0.0437537, 0.355289) (0.0436991, 0.355451) (0.0435912, 0.355785) (0.0435373, 0.355956) (0.0434287, 0.356332) (0.0433915, 0.356462) (0.0432662, 0.356962) (0.0432649, 0.356967) (0.0431427, 0.357473) (0.0431037, 0.357686) (0.0430496, 0.357978) (0.0429588, 0.358484) (0.0429412, 0.358587) (0.0428734, 0.358989) (0.0427971, 0.359495) (0.0427788, 0.359624) (0.0427245, 0.36) (0.0426486, 0.360506) (0.0426163, 0.360747) (0.0425802, 0.361011) (0.0424958, 0.361516) (0.0424538, 0.361814) (0.042423, 0.362022) (0.0423311, 0.362527) (0.0422913, 0.362772) (0.0422448, 0.363033) (0.0421421, 0.363538) (0.0421288, 0.363596) (0.0420216, 0.364044) (0.0419663, 0.364273) (0.0418932, 0.364549) (0.0418038, 0.364867) (0.0417447, 0.365055) (0.0416413, 0.36534) (0.0415557, 0.36556) (0.0414788, 0.365738) (0.0413288, 0.366065) (0.0413163, 0.366092) (0.0411538, 0.366365) (0.0410166, 0.366571) (0.0409913, 0.366607) (0.0408288, 0.366781) (0.0406664, 0.366957) (0.0405071, 0.367076) (0.0405039, 0.367079) (0.0403414, 0.367162) (0.0401789, 0.367235) (0.0400164, 0.36729) (0.0398539, 0.367338) (0.0396914, 0.36737) (0.0395289, 0.367388) (0.0393664, 0.367413) (0.0392039, 0.367436) (0.0390414, 0.367461) (0.0388789, 0.367478) (0.0387165, 0.367497) (0.038554, 0.367527) (0.0383915, 0.367569) (0.0383392, 0.367582) (0.038229, 0.36761) (0.0380665, 0.367668) (0.037904, 0.367733) (0.0377415, 0.367827) (0.037579, 0.367931) (0.0374165, 0.368038) (0.0373429, 0.368087) (0.037254, 0.368148) (0.0370915, 0.368269) (0.036929, 0.368412) (0.0367665, 0.36856) (0.0367244, 0.368593) (0.0366041, 0.368691) (0.0364416, 0.368845) (0.0362791, 0.368998) (0.0361546, 0.369098) (0.0361166, 0.369129) (0.0359541, 0.369244) (0.0357916, 0.369383) (0.0356291, 0.369512) (0.0354849, 0.369604) (0.0354666, 0.369615) (0.0353041, 0.369697) (0.0351416, 0.369778) (0.0349791, 0.369864) (0.0348166, 0.369951) (0.0346542, 0.370021) (0.0344917, 0.370101) (0.0344735, 0.370109) (0.0343292, 0.370168) (0.0341667, 0.370242) (0.0340042, 0.370345) (0.0338417, 0.370449) (0.0336792, 0.370555) (0.0335877, 0.370615) (0.0335167, 0.370658) (0.0333542, 0.370742) (0.0331917, 0.37084) (0.0330292, 0.370933) (0.0328667, 0.371022) (0.0327042, 0.371078) (0.0325448, 0.37112) (0.0325418, 0.371121) (0.0323793, 0.371137) (0.0322168, 0.371138) (0.0320543, 0.371125) (0.0320364, 0.37112) (0.0318918, 0.371082) (0.0317293, 0.37102) (0.0315668, 0.370919) (0.0314043, 0.370792) (0.0312418, 0.370661) (0.0311946, 0.370615) (0.0310793, 0.370501) (0.0309168, 0.370283) (0.0307862, 0.370109) (0.0307543, 0.370065) (0.0305919, 0.369781) (0.0304884, 0.369604) (0.0304294, 0.369493) (0.0302669, 0.369134) (0.0302524, 0.369098) (0.0301044, 0.368722) (0.030055, 0.368593) (0.0299419, 0.368285) (0.0298734, 0.368087) (0.0297794, 0.367805) (0.0297097, 0.367582) (0.0296169, 0.367282) (0.0295559, 0.367076) (0.0294544, 0.36674) (0.0294042, 0.366571) (0.0292919, 0.366207) (0.0292481, 0.366065) (0.0291294, 0.365692) (0.0290866, 0.36556) (0.0289669, 0.365203) (0.0289161, 0.365055) (0.0288044, 0.36475) (0.0287286, 0.364549) (0.0286419, 0.364315) (0.0285424, 0.364044) (0.0284795, 0.363876) (0.028351, 0.363538) (0.028317, 0.363448) (0.028169, 0.363033) (0.0281545, 0.362993) (0.0280002, 0.362527) (0.027992, 0.362502) (0.0278491, 0.362022) (0.0278295, 0.36195) (0.0277174, 0.361516) (0.027667, 0.361308) (0.027602, 0.361011) (0.0275045, 0.36055) (0.0274957, 0.360506) (0.0274106, 0.36) (0.027342, 0.359565) (0.0273313, 0.359495) (0.0272678, 0.358989) (0.0272094, 0.358484) (0.0271795, 0.358138) (0.0271657, 0.357978) (0.027124, 0.357473) (0.0270918, 0.356967) (0.0270632, 0.356462) (0.0270386, 0.355956) (0.0270189, 0.355451) (0.027017, 0.355388) (0.0270032, 0.354946) (0.0269887, 0.35444) (0.026971, 0.353935) (0.0269557, 0.353429) (0.0269397, 0.352924) (0.0269219, 0.352418) (0.0268985, 0.351913) (0.0268723, 0.351407) (0.0268545, 0.351082) (0.0268433, 0.350902) (0.0268092, 0.350396) (0.0267677, 0.349891) (0.0267167, 0.349386) (0.026692, 0.349107) (0.0266696, 0.34888) (0.0266154, 0.348375) (0.0265576, 0.347869) (0.0265296, 0.347568) (0.0265096, 0.347364) (0.0264606, 0.346858) (0.0264094, 0.346353) (0.0263716, 0.345847) (0.0263671, 0.345771) (0.0263407, 0.345342) (0.026313, 0.344837) (0.0262867, 0.344331) (0.0262653, 0.343826) (0.0262424, 0.34332) (0.0262264, 0.342815) (0.0262097, 0.342309) (0.0262046, 0.34214) (0.0261934, 0.341804) (0.0261765, 0.341298) (0.0261567, 0.340793) (0.0261265, 0.340287) (0.0260966, 0.339782) (0.0260697, 0.339277) (0.0260423, 0.338771) (0.0260421, 0.338764) (0.0260228, 0.338266) (0.0260127, 0.33776) (0.0260108, 0.337255) (0.0260211, 0.336749) (0.0260421, 0.336342) (0.0260472, 0.336244) (0.026091, 0.335738) (0.0261551, 0.335233) (0.0262046, 0.334837) (0.0262174, 0.334727) (0.0262972, 0.334222) (0.0263671, 0.333792) (0.0263785, 0.333717) (0.0264743, 0.333211) (0.0265296, 0.332889) (0.0265605, 0.332706) (0.0266607, 0.3322) (0.026692, 0.332031) (0.0267551, 0.331695) (0.0268514, 0.331189) (0.0268545, 0.331173) (0.0269548, 0.330684) (0.027017, 0.330347) (0.0270488, 0.330178) (0.0271522, 0.329673) (0.0271795, 0.329526) (0.0272476, 0.329168) (0.0273393, 0.328662) (0.027342, 0.328648) (0.0274344, 0.328157) (0.0275045, 0.327759) (0.0275229, 0.327651) (0.0276149, 0.327146) (0.027667, 0.326813) (0.0276935, 0.32664) (0.0277796, 0.326135) (0.0278295, 0.325794) (0.0278531, 0.325629) (0.0279347, 0.325124) (0.027992, 0.324716) (0.0280054, 0.324618) (0.0280882, 0.324113) (0.0281545, 0.323648) (0.0281602, 0.323608) (0.0282448, 0.323102) (0.028317, 0.322643) (0.0283244, 0.322597) (0.0284205, 0.322091) (0.0284795, 0.321765) (0.0285147, 0.321586) (0.0286301, 0.32108) (0.0286419, 0.321033) (0.0287645, 0.320575) (0.0288044, 0.320432) (0.0289141, 0.320069) (0.0289669, 0.319911) (0.0290877, 0.319564) (0.0291294, 0.319455) (0.0292864, 0.319058) (0.0292919, 0.319045) (0.0294544, 0.318687) (0.0295203, 0.318553) (0.0296169, 0.318375) (0.0297794, 0.318052) (0.029782, 0.318048) (0.0299419, 0.317765) (0.0300646, 0.317542) (0.0301044, 0.31747) (0.0302669, 0.317163) (0.0303372, 0.317037) (0.0304294, 0.316875) (0.0305919, 0.316556) (0.0306052, 0.316531) (0.0307543, 0.316245) (0.0308672, 0.316026) (0.0309168, 0.315927) (0.0310793, 0.315575) (0.0311064, 0.31552) (0.0312418, 0.315238) (0.0313497, 0.315015) (0.0314043, 0.3149) (0.0315668, 0.314547) (0.0315863, 0.314509) (0.0317293, 0.314226) (0.0318451, 0.314004) (0.0318918, 0.313916) (0.0320543, 0.313604) (0.0321201, 0.313499) (0.0322168, 0.313347) (0.0323793, 0.313086) (0.032449, 0.312993) (0.0325418, 0.312872) (0.0327042, 0.312661) (0.032855, 0.312488) (0.0328667, 0.312475) (0.0330292, 0.3123) (0.0331917, 0.312139) (0.0333542, 0.311987) (0.0333604, 0.311982) (0.0335167, 0.311852) (0.0336792, 0.311718) (0.0338417, 0.311589) (0.0339865, 0.311477) (0.0340042, 0.311463) (0.0341667, 0.311343) (0.0343292, 0.311221) (0.0344917, 0.311116) (0.0346542, 0.311004) (0.0347113, 0.310971) (0.0348166, 0.310909) (0.0349791, 0.31081) (0.0351416, 0.310714) (0.0353041, 0.310635) (0.0354666, 0.31055) (0.0356291, 0.310475) (0.0356533, 0.310466) (0.0357916, 0.310411) (0.0359541, 0.310347) (0.0361166, 0.310282) (0.0362791, 0.310218) (0.0364416, 0.310164) (0.0366041, 0.3101) (0.0367665, 0.310032) (0.036929, 0.309972) (0.0369639, 0.30996) (0.0370915, 0.309915) (0.037254, 0.309845) (0.0374165, 0.309775) (0.037579, 0.309708) (0.0377415, 0.309641) (0.037904, 0.30957) (0.0380665, 0.309501) (0.0382004, 0.309455)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_R-sigma_R/1/.initial={(2.44645, 0.516594) (2.4466, 0.516573) (2.4508, 0.516308) (2.45501, 0.516161) (2.45921, 0.516208) (2.46341, 0.51636) (2.46716, 0.516594) (2.46761, 0.516622) (2.47181, 0.517024) (2.47602, 0.517555) (2.48022, 0.518154) (2.48442, 0.518747) (2.48862, 0.5198) (2.49224, 0.520527) (2.49282, 0.520643) (2.49703, 0.521959) (2.50123, 0.523527) (2.50364, 0.524461) (2.50543, 0.525177) (2.50963, 0.527423) (2.51138, 0.528394) (2.51384, 0.529794) (2.51803, 0.532328) (2.51804, 0.532333) (2.52224, 0.535437) (2.52338, 0.536261) (2.52644, 0.538444) (2.52879, 0.540195) (2.53064, 0.541601) (2.5339, 0.544129) (2.53485, 0.544956) (2.53887, 0.548062) (2.53905, 0.548208) (2.54325, 0.551596) (2.5438, 0.551996) (2.54745, 0.55495) (2.54866, 0.555929) (2.55165, 0.558428) (2.55339, 0.559863) (2.55586, 0.561801) (2.55823, 0.563796) (2.56006, 0.565376) (2.56275, 0.56773) (2.56426, 0.569128) (2.56684, 0.571664) (2.56846, 0.573278) (2.57077, 0.575597) (2.57266, 0.577692) (2.57431, 0.579531) (2.57687, 0.582357) (2.57778, 0.583464) (2.58107, 0.587198) (2.58123, 0.587398) (2.58407, 0.591331) (2.58527, 0.593218) (2.58654, 0.595265) (2.58911, 0.599199) (2.58947, 0.599849) (2.59111, 0.603132) (2.59288, 0.607066) (2.59367, 0.609299) (2.59425, 0.610999) (2.59518, 0.614933) (2.59585, 0.618866) (2.59592, 0.6228) (2.59543, 0.626734) (2.59447, 0.630667) (2.59367, 0.633097) (2.59312, 0.634601) (2.59091, 0.638534) (2.58947, 0.6411) (2.58875, 0.642468) (2.58587, 0.646401) (2.58527, 0.647138) (2.58257, 0.650335) (2.58107, 0.652399) (2.57965, 0.654269) (2.57687, 0.657446) (2.57621, 0.658202) (2.57266, 0.661819) (2.57236, 0.662136) (2.56846, 0.665916) (2.56829, 0.666069) (2.56426, 0.669542) (2.56369, 0.670003) (2.56006, 0.672944) (2.55875, 0.673936) (2.55586, 0.676085) (2.55332, 0.67787) (2.55165, 0.678992) (2.54756, 0.681804) (2.54745, 0.681869) (2.54325, 0.684024) (2.53949, 0.685737) (2.53905, 0.685919) (2.53485, 0.687166) (2.53064, 0.68813) (2.52644, 0.688638) (2.52224, 0.688905) (2.51804, 0.688842) (2.51384, 0.688473) (2.50963, 0.68803) (2.50543, 0.687594) (2.50123, 0.686896) (2.49703, 0.686226) (2.49321, 0.685737) (2.49282, 0.685686) (2.48862, 0.684948) (2.48442, 0.684281) (2.48022, 0.683621) (2.47602, 0.682605) (2.47181, 0.681905) (2.47144, 0.681804) (2.46761, 0.680671) (2.46341, 0.679214) (2.45995, 0.67787) (2.45921, 0.677574) (2.45501, 0.675575) (2.45178, 0.673936) (2.4508, 0.673396) (2.4466, 0.670738) (2.44549, 0.670003) (2.4424, 0.66784) (2.43987, 0.666069) (2.4382, 0.664844) (2.43495, 0.662136) (2.434, 0.661327) (2.43055, 0.658202) (2.42979, 0.657451) (2.42673, 0.654269) (2.42559, 0.653022) (2.42324, 0.650335) (2.42139, 0.648047) (2.42007, 0.646401) (2.41719, 0.643099) (2.41669, 0.642468) (2.41344, 0.638534) (2.41299, 0.638025) (2.41041, 0.634601) (2.40878, 0.632109) (2.40779, 0.630667) (2.40482, 0.626734) (2.40458, 0.626413) (2.40228, 0.6228) (2.40038, 0.619327) (2.40014, 0.618866) (2.39823, 0.614933) (2.39682, 0.610999) (2.39618, 0.608833) (2.39569, 0.607066) (2.3949, 0.603132) (2.39431, 0.599199) (2.39402, 0.595265) (2.3941, 0.591331) (2.39444, 0.587398) (2.39495, 0.583464) (2.3955, 0.579531) (2.39599, 0.575597) (2.39618, 0.574431) (2.39667, 0.571664) (2.3973, 0.56773) (2.39782, 0.563796) (2.39844, 0.559863) (2.39914, 0.555929) (2.39976, 0.551996) (2.40038, 0.549298) (2.40069, 0.548062) (2.40205, 0.544129) (2.40396, 0.540195) (2.40458, 0.539218) (2.40665, 0.536261) (2.40878, 0.533677) (2.41, 0.532328) (2.41299, 0.529772) (2.41496, 0.528394) (2.41719, 0.526928) (2.42091, 0.524461) (2.42139, 0.524198) (2.42559, 0.522258) (2.42959, 0.520527) (2.42979, 0.520442) (2.434, 0.519183) (2.4382, 0.517976) (2.4424, 0.517209) (2.44645, 0.516594)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_R-sigma_R/2/.initial={(2.38888, 0.445789) (2.39198, 0.445381) (2.39618, 0.444853) (2.40038, 0.444452) (2.40458, 0.444167) (2.40878, 0.443851) (2.41299, 0.443611) (2.41719, 0.44334) (2.42139, 0.443095) (2.42559, 0.442849) (2.42979, 0.442686) (2.434, 0.442533) (2.4382, 0.442417) (2.4424, 0.442392) (2.4466, 0.442443) (2.4508, 0.442623) (2.45501, 0.442922) (2.45921, 0.44338) (2.46341, 0.44403) (2.46761, 0.444959) (2.47061, 0.445789) (2.47181, 0.446097) (2.47602, 0.447489) (2.48022, 0.449055) (2.48178, 0.449723) (2.48442, 0.450728) (2.48862, 0.45243) (2.49135, 0.453656) (2.49282, 0.454272) (2.49703, 0.455934) (2.50106, 0.45759) (2.50123, 0.457657) (2.50543, 0.459211) (2.50963, 0.460627) (2.51224, 0.461524) (2.51384, 0.462043) (2.51804, 0.463344) (2.52224, 0.464625) (2.52482, 0.465457) (2.52644, 0.465961) (2.53064, 0.46729) (2.53485, 0.468769) (2.53648, 0.469391) (2.53905, 0.470313) (2.54325, 0.471977) (2.54625, 0.473324) (2.54745, 0.473853) (2.55165, 0.475798) (2.55454, 0.477258) (2.55586, 0.477892) (2.56006, 0.479936) (2.56242, 0.481191) (2.56426, 0.482151) (2.56846, 0.484259) (2.57008, 0.485125) (2.57266, 0.486429) (2.57687, 0.488599) (2.57773, 0.489059) (2.58107, 0.49073) (2.58527, 0.492921) (2.58539, 0.492992) (2.58947, 0.495281) (2.59214, 0.496926) (2.59367, 0.497879) (2.59788, 0.50065) (2.59816, 0.500859) (2.60208, 0.503759) (2.60333, 0.504793) (2.60628, 0.507287) (2.60784, 0.508726) (2.61048, 0.511377) (2.6117, 0.51266) (2.61468, 0.516123) (2.61509, 0.516594) (2.61831, 0.520527) (2.61889, 0.521305) (2.62118, 0.524461) (2.62309, 0.527234) (2.62391, 0.528394) (2.62644, 0.532328) (2.62729, 0.533663) (2.629, 0.536261) (2.63139, 0.540195) (2.63149, 0.540363) (2.63382, 0.544129) (2.63569, 0.547253) (2.63621, 0.548062) (2.63862, 0.551996) (2.6399, 0.554076) (2.6411, 0.555929) (2.64343, 0.559863) (2.6441, 0.560999) (2.64587, 0.563796) (2.64826, 0.56773) (2.6483, 0.567801) (2.65066, 0.571664) (2.6525, 0.57484) (2.65299, 0.575597) (2.65537, 0.579531) (2.6567, 0.581872) (2.65766, 0.583464) (2.65981, 0.587398) (2.66091, 0.589506) (2.6619, 0.591331) (2.66381, 0.595265) (2.66511, 0.598104) (2.66564, 0.599199) (2.66735, 0.603132) (2.66901, 0.607066) (2.66931, 0.607822) (2.67058, 0.610999) (2.67196, 0.614933) (2.67339, 0.618866) (2.67351, 0.619201) (2.67491, 0.6228) (2.67627, 0.626734) (2.67771, 0.630579) (2.67775, 0.630667) (2.67925, 0.634601) (2.68074, 0.638534) (2.68192, 0.641683) (2.68224, 0.642468) (2.68389, 0.646401) (2.6855, 0.650335) (2.68612, 0.652093) (2.68692, 0.654269) (2.68828, 0.658202) (2.68936, 0.662136) (2.69021, 0.666069) (2.69032, 0.666982) (2.6907, 0.670003) (2.69091, 0.673936) (2.69072, 0.67787) (2.69032, 0.681525) (2.69029, 0.681804) (2.6894, 0.685737) (2.68825, 0.689671) (2.6868, 0.693604) (2.68612, 0.695152) (2.68509, 0.697538) (2.68322, 0.701471) (2.68192, 0.703845) (2.68102, 0.705405) (2.67869, 0.709339) (2.67771, 0.71091) (2.67622, 0.713272) (2.67365, 0.717206) (2.67351, 0.717407) (2.67088, 0.721139) (2.66931, 0.72338) (2.66803, 0.725073) (2.66529, 0.729006) (2.66511, 0.729248) (2.66211, 0.73294) (2.66091, 0.734476) (2.65887, 0.736874) (2.6567, 0.739247) (2.65511, 0.740807) (2.6525, 0.743104) (2.65023, 0.744741) (2.6483, 0.746081) (2.64414, 0.748674) (2.6441, 0.748699) (2.6399, 0.75074) (2.63578, 0.752608) (2.63569, 0.752647) (2.63149, 0.754419) (2.62729, 0.756252) (2.6267, 0.756541) (2.62309, 0.758369) (2.61926, 0.760475) (2.61889, 0.760703) (2.61468, 0.763557) (2.61356, 0.764409) (2.61048, 0.766907) (2.60881, 0.768342) (2.60628, 0.770797) (2.60477, 0.772276) (2.60208, 0.775126) (2.60098, 0.776209) (2.59788, 0.779279) (2.59689, 0.780143) (2.59367, 0.782771) (2.59175, 0.784076) (2.58947, 0.785543) (2.58527, 0.787906) (2.58501, 0.78801) (2.58107, 0.789551) (2.57687, 0.790914) (2.57266, 0.791833) (2.57183, 0.791943) (2.56846, 0.79239) (2.56426, 0.792887) (2.56006, 0.79322) (2.55586, 0.793477) (2.55165, 0.793682) (2.54745, 0.794015) (2.54325, 0.794424) (2.53905, 0.795139) (2.53534, 0.795877) (2.53485, 0.795997) (2.53064, 0.79714) (2.52644, 0.79918) (2.52518, 0.799811) (2.52224, 0.802044) (2.51995, 0.803744) (2.51804, 0.805381) (2.51525, 0.807678) (2.51384, 0.808665) (2.50963, 0.810513) (2.50543, 0.811401) (2.50123, 0.810413) (2.49703, 0.808528) (2.49584, 0.807678) (2.49282, 0.804905) (2.49184, 0.803744) (2.48862, 0.799842) (2.4886, 0.799811) (2.48587, 0.795877) (2.48442, 0.794499) (2.48173, 0.791943) (2.48022, 0.791037) (2.47602, 0.788486) (2.47503, 0.78801) (2.47181, 0.786791) (2.46761, 0.785149) (2.46341, 0.784192) (2.46291, 0.784076) (2.45921, 0.783328) (2.45501, 0.782519) (2.4508, 0.781899) (2.4466, 0.781354) (2.4424, 0.7809) (2.4382, 0.780526) (2.43431, 0.780143) (2.434, 0.780112) (2.42979, 0.779455) (2.42559, 0.778399) (2.42139, 0.776823) (2.42005, 0.776209) (2.41719, 0.774687) (2.41415, 0.772276) (2.41299, 0.77132) (2.41016, 0.768342) (2.40878, 0.766859) (2.40689, 0.764409) (2.40458, 0.761562) (2.40371, 0.760475) (2.40038, 0.756771) (2.40019, 0.756541) (2.39671, 0.752608) (2.39618, 0.752071) (2.39263, 0.748674) (2.39198, 0.748074) (2.38808, 0.744741) (2.38777, 0.744495) (2.38357, 0.741444) (2.38252, 0.740807) (2.37937, 0.739039) (2.37517, 0.737007) (2.37488, 0.736874) (2.37097, 0.735079) (2.36676, 0.733428) (2.36528, 0.73294) (2.36256, 0.732046) (2.35836, 0.730321) (2.35503, 0.729006) (2.35416, 0.728665) (2.34996, 0.726695) (2.34672, 0.725073) (2.34575, 0.724576) (2.34155, 0.721799) (2.34063, 0.721139) (2.33735, 0.718714) (2.3356, 0.717206) (2.33315, 0.714845) (2.33168, 0.713272) (2.32895, 0.710002) (2.32846, 0.709339) (2.32571, 0.705405) (2.32474, 0.703668) (2.32359, 0.701471) (2.32141, 0.697538) (2.32054, 0.695749) (2.31956, 0.693604) (2.31744, 0.689671) (2.31634, 0.68758) (2.31541, 0.685737) (2.31304, 0.681804) (2.31214, 0.680298) (2.31078, 0.67787) (2.30835, 0.673936) (2.30794, 0.673292) (2.30602, 0.670003) (2.30385, 0.666069) (2.30373, 0.665858) (2.3019, 0.662136) (2.30027, 0.658202) (2.29953, 0.655764) (2.29909, 0.654269) (2.29806, 0.650335) (2.29742, 0.646401) (2.29705, 0.642468) (2.29687, 0.638534) (2.29687, 0.634601) (2.29696, 0.630667) (2.29717, 0.626734) (2.29744, 0.6228) (2.29775, 0.618866) (2.29803, 0.614933) (2.2984, 0.610999) (2.29877, 0.607066) (2.29914, 0.603132) (2.29937, 0.599199) (2.29953, 0.597069) (2.29966, 0.595265) (2.29986, 0.591331) (2.30007, 0.587398) (2.3003, 0.583464) (2.30061, 0.579531) (2.3009, 0.575597) (2.30127, 0.571664) (2.30177, 0.56773) (2.30236, 0.563796) (2.30325, 0.559863) (2.30373, 0.557715) (2.3041, 0.555929) (2.30521, 0.551996) (2.30629, 0.548062) (2.30757, 0.544129) (2.30794, 0.542976) (2.30875, 0.540195) (2.30999, 0.536261) (2.31127, 0.532328) (2.31214, 0.529716) (2.31256, 0.528394) (2.31396, 0.524461) (2.31541, 0.520527) (2.31634, 0.518178) (2.31694, 0.516594) (2.31864, 0.51266) (2.32041, 0.508726) (2.32054, 0.508466) (2.32233, 0.504793) (2.32443, 0.500859) (2.32474, 0.500291) (2.32644, 0.496926) (2.32872, 0.492992) (2.32895, 0.492636) (2.33105, 0.489059) (2.33315, 0.485788) (2.33356, 0.485125) (2.33628, 0.481191) (2.33735, 0.479814) (2.33925, 0.477258) (2.34155, 0.474502) (2.34256, 0.473324) (2.34575, 0.469733) (2.34607, 0.469391) (2.34996, 0.465464) (2.34996, 0.465457) (2.35416, 0.461725) (2.3544, 0.461524) (2.35836, 0.458313) (2.35935, 0.45759) (2.36256, 0.455329) (2.36533, 0.453656) (2.36676, 0.452766) (2.37097, 0.450723) (2.37347, 0.449723) (2.37517, 0.44902) (2.37937, 0.447679) (2.38357, 0.446704) (2.38777, 0.445926) (2.38888, 0.445789)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_R-tau/1/.initial={(2.43662, 0.325629) (2.4382, 0.325561) (2.4424, 0.325429) (2.4466, 0.325324) (2.4508, 0.325263) (2.45501, 0.325227) (2.45921, 0.325207) (2.46341, 0.325241) (2.46761, 0.325296) (2.47181, 0.325378) (2.47602, 0.325533) (2.47784, 0.325629) (2.48022, 0.325761) (2.48442, 0.325966) (2.48659, 0.326135) (2.48862, 0.3263) (2.49237, 0.32664) (2.49282, 0.326683) (2.49703, 0.327102) (2.49742, 0.327146) (2.50123, 0.327565) (2.50194, 0.327651) (2.50543, 0.328075) (2.50609, 0.328157) (2.50963, 0.328595) (2.51018, 0.328662) (2.51384, 0.329098) (2.51442, 0.329168) (2.51804, 0.329573) (2.51895, 0.329673) (2.52224, 0.330013) (2.52373, 0.330178) (2.52644, 0.330483) (2.52833, 0.330684) (2.53064, 0.330928) (2.53296, 0.331189) (2.53485, 0.331397) (2.53751, 0.331695) (2.53905, 0.331871) (2.54181, 0.3322) (2.54325, 0.332375) (2.54581, 0.332706) (2.54745, 0.332915) (2.54973, 0.333211) (2.55165, 0.33347) (2.55334, 0.333717) (2.55586, 0.334066) (2.5569, 0.334222) (2.55997, 0.334727) (2.56006, 0.334739) (2.56329, 0.335233) (2.56426, 0.335377) (2.56674, 0.335738) (2.56846, 0.336008) (2.56985, 0.336244) (2.57266, 0.336749) (2.57267, 0.336749) (2.57548, 0.337255) (2.57687, 0.337522) (2.57805, 0.33776) (2.58004, 0.338266) (2.58107, 0.338514) (2.58213, 0.338771) (2.58359, 0.339277) (2.58482, 0.339782) (2.58527, 0.339951) (2.58611, 0.340287) (2.58684, 0.340793) (2.58743, 0.341298) (2.58802, 0.341804) (2.58839, 0.342309) (2.5887, 0.342815) (2.58901, 0.34332) (2.58925, 0.343826) (2.58947, 0.344283) (2.58949, 0.344331) (2.58967, 0.344837) (2.58995, 0.345342) (2.59007, 0.345847) (2.59021, 0.346353) (2.59015, 0.346858) (2.58991, 0.347364) (2.58958, 0.347869) (2.58947, 0.347988) (2.58908, 0.348375) (2.58823, 0.34888) (2.58728, 0.349386) (2.58602, 0.349891) (2.58527, 0.350084) (2.58394, 0.350396) (2.58173, 0.350902) (2.58107, 0.351023) (2.57868, 0.351407) (2.57687, 0.351653) (2.57476, 0.351913) (2.57266, 0.352143) (2.56967, 0.352418) (2.56846, 0.352523) (2.56426, 0.35283) (2.56296, 0.352924) (2.56006, 0.353123) (2.55586, 0.353324) (2.55384, 0.353429) (2.55165, 0.353544) (2.54745, 0.353703) (2.54325, 0.353796) (2.53905, 0.353902) (2.53777, 0.353935) (2.53485, 0.354014) (2.53064, 0.354108) (2.52644, 0.354186) (2.52224, 0.35425) (2.51804, 0.354329) (2.51384, 0.354437) (2.51374, 0.35444) (2.50963, 0.354574) (2.50543, 0.354677) (2.50123, 0.354769) (2.49703, 0.354862) (2.49282, 0.354939) (2.49239, 0.354946) (2.48862, 0.355009) (2.48442, 0.35506) (2.48022, 0.355077) (2.47602, 0.355042) (2.47181, 0.35497) (2.47074, 0.354946) (2.46761, 0.354879) (2.46341, 0.354746) (2.45921, 0.354591) (2.45665, 0.35444) (2.45501, 0.354339) (2.4508, 0.354093) (2.44882, 0.353935) (2.4466, 0.353748) (2.44306, 0.353429) (2.4424, 0.353361) (2.43864, 0.352924) (2.4382, 0.352872) (2.43484, 0.352418) (2.434, 0.352304) (2.43146, 0.351913) (2.42979, 0.351636) (2.42856, 0.351407) (2.4261, 0.350902) (2.42559, 0.3508) (2.42372, 0.350396) (2.42159, 0.349891) (2.42139, 0.349849) (2.41924, 0.349386) (2.41719, 0.348893) (2.41714, 0.34888) (2.41497, 0.348375) (2.41299, 0.347915) (2.41279, 0.347869) (2.41065, 0.347364) (2.40878, 0.346932) (2.40849, 0.346858) (2.40634, 0.346353) (2.40458, 0.345909) (2.40435, 0.345847) (2.40244, 0.345342) (2.40066, 0.344837) (2.40038, 0.344759) (2.39891, 0.344331) (2.39752, 0.343826) (2.39628, 0.34332) (2.39618, 0.343281) (2.39498, 0.342815) (2.39396, 0.342309) (2.39305, 0.341804) (2.39229, 0.341298) (2.39198, 0.341094) (2.39152, 0.340793) (2.39089, 0.340287) (2.39039, 0.339782) (2.3898, 0.339277) (2.38937, 0.338771) (2.38888, 0.338266) (2.3885, 0.33776) (2.38803, 0.337255) (2.38777, 0.336914) (2.38765, 0.336749) (2.38717, 0.336244) (2.38685, 0.335738) (2.38662, 0.335233) (2.38646, 0.334727) (2.38645, 0.334222) (2.38664, 0.333717) (2.3869, 0.333211) (2.3877, 0.332706) (2.38777, 0.332663) (2.38855, 0.3322) (2.38947, 0.331695) (2.39067, 0.331189) (2.39198, 0.330783) (2.39232, 0.330684) (2.39404, 0.330178) (2.39618, 0.329703) (2.39632, 0.329673) (2.39846, 0.329168) (2.40038, 0.328844) (2.40154, 0.328662) (2.40458, 0.328176) (2.40471, 0.328157) (2.40835, 0.327651) (2.40878, 0.327598) (2.41282, 0.327146) (2.41299, 0.327128) (2.41719, 0.326752) (2.41846, 0.32664) (2.42139, 0.326401) (2.42559, 0.326159) (2.42598, 0.326135) (2.42979, 0.325902) (2.434, 0.325737) (2.43662, 0.325629)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/mean_R-tau/2/.initial={(2.38914, 0.310466) (2.39198, 0.310444) (2.39618, 0.310442) (2.40038, 0.310461) (2.4007, 0.310466) (2.40458, 0.310523) (2.40878, 0.310608) (2.41299, 0.310692) (2.41719, 0.310768) (2.42139, 0.310849) (2.42559, 0.310901) (2.42979, 0.310942) (2.434, 0.310912) (2.4382, 0.310859) (2.4424, 0.310757) (2.4466, 0.310634) (2.4508, 0.310467) (2.45084, 0.310466) (2.45501, 0.310327) (2.45921, 0.310216) (2.46341, 0.310133) (2.46761, 0.310071) (2.47181, 0.310053) (2.47602, 0.310071) (2.48022, 0.31013) (2.48442, 0.310205) (2.48862, 0.310297) (2.49282, 0.310425) (2.49381, 0.310466) (2.49703, 0.310592) (2.50123, 0.310752) (2.50543, 0.310939) (2.50602, 0.310971) (2.50963, 0.311158) (2.51384, 0.311364) (2.51571, 0.311477) (2.51804, 0.311611) (2.52224, 0.31184) (2.5244, 0.311982) (2.52644, 0.31211) (2.53064, 0.312359) (2.53247, 0.312488) (2.53485, 0.312649) (2.53905, 0.312912) (2.54014, 0.312993) (2.54325, 0.313219) (2.54718, 0.313499) (2.54745, 0.313518) (2.55165, 0.313842) (2.55356, 0.314004) (2.55586, 0.314198) (2.55964, 0.314509) (2.56006, 0.314545) (2.56426, 0.314925) (2.56518, 0.315015) (2.56846, 0.315352) (2.57002, 0.31552) (2.57266, 0.315815) (2.57448, 0.316026) (2.57687, 0.316315) (2.57861, 0.316531) (2.58107, 0.316856) (2.58244, 0.317037) (2.58527, 0.31743) (2.58604, 0.317542) (2.58936, 0.318048) (2.58947, 0.318065) (2.59243, 0.318553) (2.59367, 0.318744) (2.59568, 0.319058) (2.59788, 0.319412) (2.59882, 0.319564) (2.60188, 0.320069) (2.60208, 0.320103) (2.60474, 0.320575) (2.60628, 0.320823) (2.60786, 0.32108) (2.61048, 0.321547) (2.6107, 0.321586) (2.61342, 0.322091) (2.61468, 0.322329) (2.61614, 0.322597) (2.61868, 0.323102) (2.61889, 0.323145) (2.62106, 0.323608) (2.62309, 0.324057) (2.62334, 0.324113) (2.62543, 0.324618) (2.62729, 0.325092) (2.62742, 0.325124) (2.62931, 0.325629) (2.63114, 0.326135) (2.63149, 0.326241) (2.63289, 0.32664) (2.63451, 0.327146) (2.63569, 0.327497) (2.63625, 0.327651) (2.63783, 0.328157) (2.63949, 0.328662) (2.6399, 0.32879) (2.64117, 0.329168) (2.64278, 0.329673) (2.6441, 0.330034) (2.64466, 0.330178) (2.64641, 0.330684) (2.64827, 0.331189) (2.6483, 0.331197) (2.65021, 0.331695) (2.65215, 0.3322) (2.6525, 0.332291) (2.65417, 0.332706) (2.65616, 0.333211) (2.6567, 0.333352) (2.6582, 0.333717) (2.66007, 0.334222) (2.66091, 0.33444) (2.66206, 0.334727) (2.66383, 0.335233) (2.66511, 0.335591) (2.66567, 0.335738) (2.66728, 0.336244) (2.66877, 0.336749) (2.66931, 0.336942) (2.67026, 0.337255) (2.67159, 0.33776) (2.67267, 0.338266) (2.67351, 0.33864) (2.67384, 0.338771) (2.67472, 0.339277) (2.67549, 0.339782) (2.67621, 0.340287) (2.6767, 0.340793) (2.67728, 0.341298) (2.67771, 0.341798) (2.67772, 0.341804) (2.67813, 0.342309) (2.67852, 0.342815) (2.67888, 0.34332) (2.67927, 0.343826) (2.67968, 0.344331) (2.68017, 0.344837) (2.68059, 0.345342) (2.68104, 0.345847) (2.68153, 0.346353) (2.6819, 0.346858) (2.68192, 0.34689) (2.68215, 0.347364) (2.68227, 0.347869) (2.68209, 0.348375) (2.68192, 0.34862) (2.68173, 0.34888) (2.68098, 0.349386) (2.68008, 0.349891) (2.67879, 0.350396) (2.67771, 0.350706) (2.67703, 0.350902) (2.6751, 0.351407) (2.67351, 0.351767) (2.67287, 0.351913) (2.6706, 0.352418) (2.66931, 0.352679) (2.66813, 0.352924) (2.66605, 0.353429) (2.66511, 0.353642) (2.66392, 0.353935) (2.66226, 0.35444) (2.66091, 0.354888) (2.66075, 0.354946) (2.65949, 0.355451) (2.65851, 0.355956) (2.65771, 0.356462) (2.65701, 0.356967) (2.6567, 0.357174) (2.65631, 0.357473) (2.6556, 0.357978) (2.65504, 0.358484) (2.65421, 0.358989) (2.65334, 0.359495) (2.6525, 0.359861) (2.65219, 0.36) (2.65082, 0.360506) (2.64929, 0.361011) (2.6483, 0.361257) (2.64727, 0.361516) (2.64519, 0.362022) (2.6441, 0.362238) (2.64261, 0.362527) (2.64001, 0.363033) (2.6399, 0.363054) (2.6372, 0.363538) (2.63569, 0.36378) (2.63405, 0.364044) (2.63149, 0.36449) (2.63113, 0.364549) (2.62817, 0.365055) (2.62729, 0.365204) (2.62521, 0.36556) (2.62309, 0.365941) (2.62235, 0.366065) (2.61936, 0.366571) (2.61889, 0.366647) (2.61592, 0.367076) (2.61468, 0.367239) (2.61182, 0.367582) (2.61048, 0.36773) (2.60643, 0.368087) (2.60628, 0.368099) (2.60208, 0.368367) (2.59803, 0.368593) (2.59788, 0.368601) (2.59367, 0.36877) (2.58947, 0.368897) (2.58527, 0.369027) (2.58272, 0.369098) (2.58107, 0.369144) (2.57687, 0.369241) (2.57266, 0.36934) (2.56846, 0.369436) (2.56426, 0.36956) (2.56279, 0.369604) (2.56006, 0.36969) (2.55586, 0.369831) (2.55165, 0.369982) (2.54878, 0.370109) (2.54745, 0.370173) (2.54325, 0.370341) (2.53905, 0.370511) (2.53653, 0.370615) (2.53485, 0.370687) (2.53064, 0.370825) (2.52644, 0.370933) (2.52224, 0.371015) (2.51804, 0.371078) (2.51384, 0.371108) (2.50963, 0.371106) (2.50543, 0.371082) (2.50123, 0.371034) (2.49703, 0.370968) (2.49282, 0.370901) (2.48862, 0.370827) (2.48442, 0.370742) (2.48022, 0.370644) (2.47915, 0.370615) (2.47602, 0.370532) (2.47181, 0.370413) (2.46761, 0.370299) (2.46341, 0.370164) (2.46218, 0.370109) (2.45921, 0.369977) (2.45501, 0.369799) (2.45143, 0.369604) (2.4508, 0.369567) (2.4466, 0.369298) (2.44409, 0.369098) (2.4424, 0.368956) (2.43831, 0.368593) (2.4382, 0.368581) (2.434, 0.368112) (2.4338, 0.368087) (2.42979, 0.367586) (2.42977, 0.367582) (2.42636, 0.367076) (2.42559, 0.366963) (2.42323, 0.366571) (2.42139, 0.366289) (2.41998, 0.366065) (2.41719, 0.365585) (2.41705, 0.36556) (2.41424, 0.365055) (2.41299, 0.364844) (2.41126, 0.364549) (2.40878, 0.364137) (2.40826, 0.364044) (2.40553, 0.363538) (2.40458, 0.363379) (2.40253, 0.363033) (2.40038, 0.362675) (2.39952, 0.362527) (2.39656, 0.362022) (2.39618, 0.361959) (2.39359, 0.361516) (2.39198, 0.36125) (2.39049, 0.361011) (2.38777, 0.360579) (2.38731, 0.360506) (2.38419, 0.36) (2.38357, 0.359904) (2.38095, 0.359495) (2.37937, 0.359253) (2.3775, 0.358989) (2.37517, 0.358645) (2.37405, 0.358484) (2.37097, 0.358045) (2.37048, 0.357978) (2.36709, 0.357473) (2.36676, 0.357425) (2.36374, 0.356967) (2.36256, 0.35678) (2.36044, 0.356462) (2.35836, 0.356126) (2.35737, 0.355956) (2.35464, 0.355451) (2.35416, 0.35536) (2.35207, 0.354946) (2.34996, 0.354493) (2.34971, 0.35444) (2.34759, 0.353935) (2.34575, 0.353491) (2.3455, 0.353429) (2.34367, 0.352924) (2.34181, 0.352418) (2.34155, 0.352342) (2.34004, 0.351913) (2.33846, 0.351407) (2.33735, 0.35108) (2.33671, 0.350902) (2.33513, 0.350396) (2.33361, 0.349891) (2.33315, 0.349732) (2.33211, 0.349386) (2.33073, 0.34888) (2.32945, 0.348375) (2.32895, 0.348166) (2.32818, 0.347869) (2.32704, 0.347364) (2.32601, 0.346858) (2.32491, 0.346353) (2.32474, 0.346268) (2.32389, 0.345847) (2.32297, 0.345342) (2.32201, 0.344837) (2.32096, 0.344331) (2.32054, 0.344134) (2.31986, 0.343826) (2.31866, 0.34332) (2.31746, 0.342815) (2.31634, 0.342455) (2.31586, 0.342309) (2.31433, 0.341804) (2.31252, 0.341298) (2.31214, 0.341196) (2.3106, 0.340793) (2.30861, 0.340287) (2.30794, 0.34013) (2.30645, 0.339782) (2.30434, 0.339277) (2.30373, 0.33913) (2.30221, 0.338771) (2.30017, 0.338266) (2.29953, 0.338103) (2.29818, 0.33776) (2.29647, 0.337255) (2.29533, 0.336913) (2.29478, 0.336749) (2.29339, 0.336244) (2.29223, 0.335738) (2.29116, 0.335233) (2.29113, 0.335209) (2.2904, 0.334727) (2.28987, 0.334222) (2.28953, 0.333717) (2.28939, 0.333211) (2.28945, 0.332706) (2.28968, 0.3322) (2.29006, 0.331695) (2.29061, 0.331189) (2.29113, 0.33085) (2.29139, 0.330684) (2.29232, 0.330178) (2.29318, 0.329673) (2.29416, 0.329168) (2.29523, 0.328662) (2.29533, 0.328618) (2.29626, 0.328157) (2.2971, 0.327651) (2.29782, 0.327146) (2.29841, 0.32664) (2.29885, 0.326135) (2.29921, 0.325629) (2.29948, 0.325124) (2.29953, 0.324989) (2.29965, 0.324618) (2.29977, 0.324113) (2.29986, 0.323608) (2.30002, 0.323102) (2.30021, 0.322597) (2.30056, 0.322091) (2.30094, 0.321586) (2.30144, 0.32108) (2.30223, 0.320575) (2.30317, 0.320069) (2.30373, 0.319875) (2.30461, 0.319564) (2.30617, 0.319058) (2.30794, 0.318597) (2.3081, 0.318553) (2.31034, 0.318048) (2.31214, 0.317697) (2.31287, 0.317542) (2.31552, 0.317037) (2.31634, 0.316895) (2.31837, 0.316531) (2.32054, 0.316185) (2.32145, 0.316026) (2.32439, 0.31552) (2.32474, 0.315465) (2.32761, 0.315015) (2.32895, 0.314812) (2.33093, 0.314509) (2.33315, 0.314206) (2.33456, 0.314004) (2.33735, 0.313626) (2.33837, 0.313499) (2.34155, 0.313103) (2.3425, 0.312993) (2.34575, 0.312641) (2.34736, 0.312488) (2.34996, 0.312233) (2.35294, 0.311982) (2.35416, 0.311881) (2.35836, 0.311597) (2.3603, 0.311477) (2.36256, 0.311331) (2.36676, 0.311124) (2.36992, 0.310971) (2.37097, 0.310918) (2.37517, 0.31077) (2.37937, 0.310654) (2.38357, 0.310545) (2.38777, 0.310476) (2.38914, 0.310466)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_R-tau/1/.initial={(0.576232, 0.326135) (0.579531, 0.325979) (0.583464, 0.325863) (0.587398, 0.325773) (0.591331, 0.325752) (0.595265, 0.325754) (0.599199, 0.325769) (0.603132, 0.325817) (0.607066, 0.325855) (0.610999, 0.325878) (0.614933, 0.325899) (0.618866, 0.325912) (0.6228, 0.325922) (0.626734, 0.325932) (0.630667, 0.325955) (0.634601, 0.325988) (0.638534, 0.32608) (0.6407, 0.326135) (0.642468, 0.326179) (0.646401, 0.326344) (0.650335, 0.326562) (0.651534, 0.32664) (0.654269, 0.326827) (0.657724, 0.327146) (0.658202, 0.327192) (0.662136, 0.32764) (0.662221, 0.327651) (0.665788, 0.328157) (0.666069, 0.328198) (0.668837, 0.328662) (0.670003, 0.328906) (0.671158, 0.329168) (0.673182, 0.329673) (0.673936, 0.329863) (0.675095, 0.330178) (0.676679, 0.330684) (0.67787, 0.3311) (0.678133, 0.331189) (0.67977, 0.331695) (0.681057, 0.3322) (0.681804, 0.332492) (0.682344, 0.332706) (0.683763, 0.333211) (0.684954, 0.333717) (0.685737, 0.33403) (0.686225, 0.334222) (0.687613, 0.334727) (0.688855, 0.335233) (0.689671, 0.335609) (0.689965, 0.335738) (0.691368, 0.336244) (0.692403, 0.336749) (0.693586, 0.337255) (0.693604, 0.337263) (0.69471, 0.33776) (0.695681, 0.338266) (0.696298, 0.338771) (0.697008, 0.339277) (0.697538, 0.339724) (0.697606, 0.339782) (0.698041, 0.340287) (0.698388, 0.340793) (0.698518, 0.341298) (0.698596, 0.341804) (0.698529, 0.342309) (0.698397, 0.342815) (0.698056, 0.34332) (0.697636, 0.343826) (0.697538, 0.343923) (0.69714, 0.344331) (0.6964, 0.344837) (0.695673, 0.345342) (0.694812, 0.345847) (0.693604, 0.346324) (0.693532, 0.346353) (0.692191, 0.346858) (0.690744, 0.347364) (0.689671, 0.347678) (0.688994, 0.347869) (0.687041, 0.348375) (0.685737, 0.348662) (0.684709, 0.34888) (0.682302, 0.349386) (0.681804, 0.349482) (0.679674, 0.349891) (0.67787, 0.350187) (0.676562, 0.350396) (0.673936, 0.350808) (0.673267, 0.350902) (0.670003, 0.351354) (0.669567, 0.351407) (0.666069, 0.351843) (0.665472, 0.351913) (0.662136, 0.352279) (0.660644, 0.352418) (0.658202, 0.352635) (0.654626, 0.352924) (0.654269, 0.352955) (0.650335, 0.353256) (0.647872, 0.353429) (0.646401, 0.35354) (0.642468, 0.353786) (0.640116, 0.353935) (0.638534, 0.354038) (0.634601, 0.354273) (0.631871, 0.35444) (0.630667, 0.354521) (0.626734, 0.354757) (0.623344, 0.354946) (0.6228, 0.354981) (0.618866, 0.355226) (0.614933, 0.35543) (0.614504, 0.355451) (0.610999, 0.355628) (0.607066, 0.355784) (0.603132, 0.355898) (0.600025, 0.355956) (0.599199, 0.355973) (0.595265, 0.355982) (0.592556, 0.355956) (0.591331, 0.355945) (0.587398, 0.355857) (0.583464, 0.355716) (0.579531, 0.355513) (0.578438, 0.355451) (0.575597, 0.355301) (0.571664, 0.355012) (0.57083, 0.354946) (0.56773, 0.35472) (0.564445, 0.35444) (0.563796, 0.354379) (0.559863, 0.354008) (0.559152, 0.353935) (0.555929, 0.353604) (0.554431, 0.353429) (0.551996, 0.353122) (0.550493, 0.352924) (0.548062, 0.352552) (0.547206, 0.352418) (0.544495, 0.351913) (0.544129, 0.351839) (0.54221, 0.351407) (0.540331, 0.350902) (0.540195, 0.350866) (0.538584, 0.350396) (0.537214, 0.349891) (0.536261, 0.349465) (0.536089, 0.349386) (0.534782, 0.34888) (0.533869, 0.348375) (0.532918, 0.347869) (0.532328, 0.347571) (0.531953, 0.347364) (0.53096, 0.346858) (0.530193, 0.346353) (0.529482, 0.345847) (0.528614, 0.345342) (0.528394, 0.345205) (0.527846, 0.344837) (0.527088, 0.344331) (0.526518, 0.343826) (0.526074, 0.34332) (0.525569, 0.342815) (0.525151, 0.342309) (0.52475, 0.341804) (0.524461, 0.341327) (0.524444, 0.341298) (0.524252, 0.340793) (0.524019, 0.340287) (0.523919, 0.339782) (0.523872, 0.339277) (0.523915, 0.338771) (0.524058, 0.338266) (0.524282, 0.33776) (0.524458, 0.337255) (0.524461, 0.33725) (0.524785, 0.336749) (0.525196, 0.336244) (0.52577, 0.335738) (0.526302, 0.335233) (0.52686, 0.334727) (0.527781, 0.334222) (0.528394, 0.333914) (0.528828, 0.333717) (0.529998, 0.333211) (0.531206, 0.332706) (0.532328, 0.332323) (0.532717, 0.3322) (0.534321, 0.331695) (0.536261, 0.331199) (0.536306, 0.331189) (0.53832, 0.330684) (0.540195, 0.330289) (0.540788, 0.330178) (0.543378, 0.329673) (0.544129, 0.329544) (0.546324, 0.329168) (0.548062, 0.3289) (0.549723, 0.328662) (0.551996, 0.328327) (0.553332, 0.328157) (0.555929, 0.327844) (0.557694, 0.327651) (0.559863, 0.327412) (0.56248, 0.327146) (0.563796, 0.327003) (0.56773, 0.326679) (0.568259, 0.32664) (0.571664, 0.326402) (0.575597, 0.326165) (0.576232, 0.326135)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+highz/hqj-latz-distR-AV-1x/sigma_R-tau/2/.initial={(0.622679, 0.30996) (0.6228, 0.309959) (0.626734, 0.309915) (0.630667, 0.309861) (0.634601, 0.309817) (0.638534, 0.309759) (0.642468, 0.309701) (0.646401, 0.309638) (0.650335, 0.309577) (0.654269, 0.309531) (0.658202, 0.309501) (0.662136, 0.309485) (0.666069, 0.309501) (0.670003, 0.309537) (0.673936, 0.309618) (0.67787, 0.309719) (0.681804, 0.30985) (0.683798, 0.30996) (0.685737, 0.310073) (0.689671, 0.310314) (0.691503, 0.310466) (0.693604, 0.310643) (0.697067, 0.310971) (0.697538, 0.311018) (0.701471, 0.311439) (0.701784, 0.311477) (0.705405, 0.311903) (0.706042, 0.311982) (0.709339, 0.312398) (0.710059, 0.312488) (0.713272, 0.312877) (0.714214, 0.312993) (0.717206, 0.313353) (0.718469, 0.313499) (0.721139, 0.3138) (0.723096, 0.314004) (0.725073, 0.314213) (0.727947, 0.314509) (0.729006, 0.31462) (0.73294, 0.314992) (0.733179, 0.315015) (0.736874, 0.315375) (0.738396, 0.31552) (0.740807, 0.315771) (0.743309, 0.316026) (0.744741, 0.316183) (0.747932, 0.316531) (0.748674, 0.31662) (0.75222, 0.317037) (0.752608, 0.317088) (0.756091, 0.317542) (0.756541, 0.317609) (0.759492, 0.318048) (0.760475, 0.318215) (0.762423, 0.318553) (0.764409, 0.318934) (0.76506, 0.319058) (0.767229, 0.319564) (0.768342, 0.319824) (0.769384, 0.320069) (0.771141, 0.320575) (0.772276, 0.32086) (0.773164, 0.32108) (0.774871, 0.321586) (0.776209, 0.321935) (0.776879, 0.322091) (0.778976, 0.322597) (0.780143, 0.322841) (0.7815, 0.323102) (0.784076, 0.323586) (0.784219, 0.323608) (0.787543, 0.324113) (0.78801, 0.324181) (0.791362, 0.324618) (0.791943, 0.324691) (0.795711, 0.325124) (0.795877, 0.325144) (0.799811, 0.325629) (0.799812, 0.325629) (0.803125, 0.326135) (0.803744, 0.326231) (0.805954, 0.32664) (0.807678, 0.327028) (0.80813, 0.327146) (0.809566, 0.327651) (0.8108, 0.328157) (0.811611, 0.32853) (0.811859, 0.328662) (0.812498, 0.329168) (0.812971, 0.329673) (0.813404, 0.330178) (0.813723, 0.330684) (0.814057, 0.331189) (0.81445, 0.331695) (0.814861, 0.3322) (0.815354, 0.332706) (0.815545, 0.332869) (0.81592, 0.333211) (0.816552, 0.333717) (0.817146, 0.334222) (0.817844, 0.334727) (0.818521, 0.335233) (0.819398, 0.335738) (0.819478, 0.335784) (0.820219, 0.336244) (0.820897, 0.336749) (0.821632, 0.337255) (0.822211, 0.33776) (0.822829, 0.338266) (0.823412, 0.338749) (0.823437, 0.338771) (0.823782, 0.339277) (0.82402, 0.339782) (0.824151, 0.340287) (0.824082, 0.340793) (0.823879, 0.341298) (0.823488, 0.341804) (0.823412, 0.341879) (0.822905, 0.342309) (0.822269, 0.342815) (0.821487, 0.34332) (0.820625, 0.343826) (0.819539, 0.344331) (0.819478, 0.344357) (0.818233, 0.344837) (0.816954, 0.345342) (0.815545, 0.345842) (0.815526, 0.345847) (0.813752, 0.346353) (0.812038, 0.346858) (0.811611, 0.346971) (0.809959, 0.347364) (0.807853, 0.347869) (0.807678, 0.347907) (0.805412, 0.348375) (0.803744, 0.348685) (0.802626, 0.34888) (0.799811, 0.349371) (0.799721, 0.349386) (0.796342, 0.349891) (0.795877, 0.349956) (0.792666, 0.350396) (0.791943, 0.350488) (0.788809, 0.350902) (0.78801, 0.350998) (0.784787, 0.351407) (0.784076, 0.351491) (0.780868, 0.351913) (0.780143, 0.352005) (0.777144, 0.352418) (0.776209, 0.352543) (0.77359, 0.352924) (0.772276, 0.353118) (0.770301, 0.353429) (0.768342, 0.353736) (0.767163, 0.353935) (0.764409, 0.354435) (0.764386, 0.35444) (0.761726, 0.354946) (0.760475, 0.355182) (0.759116, 0.355451) (0.756751, 0.355956) (0.756541, 0.356) (0.754402, 0.356462) (0.752608, 0.356851) (0.752086, 0.356967) (0.749853, 0.357473) (0.748674, 0.357728) (0.747525, 0.357978) (0.745321, 0.358484) (0.744741, 0.358603) (0.742798, 0.358989) (0.740807, 0.359382) (0.740248, 0.359495) (0.737816, 0.36) (0.736874, 0.360173) (0.734996, 0.360506) (0.73294, 0.360867) (0.732144, 0.361011) (0.729352, 0.361516) (0.729006, 0.361574) (0.726394, 0.362022) (0.725073, 0.362247) (0.723459, 0.362527) (0.721139, 0.362911) (0.720432, 0.363033) (0.71752, 0.363538) (0.717206, 0.36359) (0.714539, 0.364044) (0.713272, 0.364251) (0.711482, 0.364549) (0.709339, 0.364901) (0.708389, 0.365055) (0.705405, 0.365531) (0.705222, 0.36556) (0.701995, 0.366065) (0.701471, 0.366143) (0.698363, 0.366571) (0.697538, 0.366683) (0.69422, 0.367076) (0.693604, 0.367147) (0.689671, 0.367517) (0.688871, 0.367582) (0.685737, 0.367835) (0.681804, 0.368067) (0.681332, 0.368087) (0.67787, 0.368241) (0.673936, 0.368364) (0.670003, 0.368442) (0.666069, 0.368508) (0.662136, 0.368552) (0.65964, 0.368593) (0.658202, 0.368618) (0.654269, 0.368691) (0.650335, 0.368773) (0.646401, 0.368905) (0.642468, 0.369093) (0.64238, 0.369098) (0.638534, 0.369333) (0.634779, 0.369604) (0.634601, 0.369618) (0.630667, 0.369955) (0.629017, 0.370109) (0.626734, 0.370333) (0.623851, 0.370615) (0.6228, 0.370718) (0.618866, 0.371067) (0.618257, 0.37112) (0.614933, 0.371397) (0.611673, 0.371625) (0.610999, 0.371672) (0.607066, 0.371879) (0.603132, 0.372006) (0.599199, 0.372099) (0.596484, 0.372131) (0.595265, 0.372145) (0.591331, 0.372147) (0.589354, 0.372131) (0.587398, 0.372116) (0.583464, 0.372059) (0.579531, 0.371985) (0.575597, 0.371902) (0.571664, 0.37181) (0.56773, 0.371703) (0.565324, 0.371625) (0.563796, 0.371579) (0.559863, 0.371457) (0.555929, 0.371343) (0.551996, 0.371236) (0.548725, 0.37112) (0.548062, 0.371097) (0.544129, 0.370971) (0.540195, 0.370853) (0.536261, 0.370742) (0.532693, 0.370615) (0.532328, 0.3706) (0.528394, 0.370455) (0.524461, 0.37031) (0.520527, 0.370145) (0.519805, 0.370109) (0.516594, 0.369948) (0.51266, 0.369737) (0.51079, 0.369604) (0.508726, 0.369444) (0.504793, 0.369124) (0.504542, 0.369098) (0.500859, 0.368726) (0.499773, 0.368593) (0.496926, 0.368232) (0.495968, 0.368087) (0.492992, 0.367608) (0.492848, 0.367582) (0.490304, 0.367076) (0.489059, 0.366837) (0.487869, 0.366571) (0.485865, 0.366065) (0.485125, 0.365874) (0.484039, 0.36556) (0.482468, 0.365055) (0.481191, 0.364611) (0.481031, 0.364549) (0.479806, 0.364044) (0.478715, 0.363538) (0.477747, 0.363033) (0.477258, 0.36278) (0.476773, 0.362527) (0.476083, 0.362022) (0.475358, 0.361516) (0.474614, 0.361011) (0.474035, 0.360506) (0.473401, 0.36) (0.473324, 0.35994) (0.472727, 0.359495) (0.472106, 0.358989) (0.471396, 0.358484) (0.470669, 0.357978) (0.46996, 0.357473) (0.469391, 0.357124) (0.469119, 0.356967) (0.468319, 0.356462) (0.467429, 0.355956) (0.466544, 0.355451) (0.465687, 0.354946) (0.465457, 0.354815) (0.464717, 0.35444) (0.463828, 0.353935) (0.462839, 0.353429) (0.462029, 0.352924) (0.461524, 0.352612) (0.461178, 0.352418) (0.460449, 0.351913) (0.459751, 0.351407) (0.459071, 0.350902) (0.458608, 0.350396) (0.458257, 0.349891) (0.457986, 0.349386) (0.457815, 0.34888) (0.457735, 0.348375) (0.457754, 0.347869) (0.457847, 0.347364) (0.458006, 0.346858) (0.458193, 0.346353) (0.458404, 0.345847) (0.458654, 0.345342) (0.458872, 0.344837) (0.459056, 0.344331) (0.459172, 0.343826) (0.459232, 0.34332) (0.4592, 0.342815) (0.45906, 0.342309) (0.458848, 0.341804) (0.458528, 0.341298) (0.458197, 0.340793) (0.457793, 0.340287) (0.45759, 0.340086) (0.457263, 0.339782) (0.456893, 0.339277) (0.456507, 0.338771) (0.45619, 0.338266) (0.45588, 0.33776) (0.455654, 0.337255) (0.455483, 0.336749) (0.455388, 0.336244) (0.455359, 0.335738) (0.4554, 0.335233) (0.455477, 0.334727) (0.455591, 0.334222) (0.455758, 0.333717) (0.455898, 0.333211) (0.456088, 0.332706) (0.456249, 0.3322) (0.456443, 0.331695) (0.456626, 0.331189) (0.456843, 0.330684) (0.457036, 0.330178) (0.457352, 0.329673) (0.45759, 0.329268) (0.457648, 0.329168) (0.457983, 0.328662) (0.458326, 0.328157) (0.458705, 0.327651) (0.45919, 0.327146) (0.459664, 0.32664) (0.460201, 0.326135) (0.460768, 0.325629) (0.461496, 0.325124) (0.461524, 0.325107) (0.46228, 0.324618) (0.463211, 0.324113) (0.464178, 0.323608) (0.465222, 0.323102) (0.465457, 0.323007) (0.466479, 0.322597) (0.467815, 0.322091) (0.469266, 0.321586) (0.469391, 0.321546) (0.470955, 0.32108) (0.472627, 0.320575) (0.473324, 0.320385) (0.474608, 0.320069) (0.476573, 0.319564) (0.477258, 0.319407) (0.478972, 0.319058) (0.481191, 0.318579) (0.481312, 0.318553) (0.483889, 0.318048) (0.485125, 0.317813) (0.486646, 0.317542) (0.489059, 0.317125) (0.489596, 0.317037) (0.492504, 0.316531) (0.492992, 0.316452) (0.495697, 0.316026) (0.496926, 0.315831) (0.499007, 0.31552) (0.500859, 0.315251) (0.50258, 0.315015) (0.504793, 0.314698) (0.506254, 0.314509) (0.508726, 0.314196) (0.510352, 0.314004) (0.51266, 0.313745) (0.515085, 0.313499) (0.516594, 0.313353) (0.520527, 0.313065) (0.521557, 0.312993) (0.524461, 0.312801) (0.528394, 0.312606) (0.530729, 0.312488) (0.532328, 0.312411) (0.536261, 0.312271) (0.540195, 0.312142) (0.544129, 0.311995) (0.544478, 0.311982) (0.548062, 0.311844) (0.551996, 0.311701) (0.555929, 0.311547) (0.557497, 0.311477) (0.559863, 0.311367) (0.563796, 0.311211) (0.56773, 0.311047) (0.569452, 0.310971) (0.571664, 0.310871) (0.575597, 0.310741) (0.579531, 0.310616) (0.583464, 0.310502) (0.584864, 0.310466) (0.587398, 0.310394) (0.591331, 0.310318) (0.595265, 0.310251) (0.599199, 0.310202) (0.603132, 0.310147) (0.607066, 0.310108) (0.610999, 0.31007) (0.614933, 0.310032) (0.618866, 0.309999) (0.622679, 0.30996)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-q0/1/.initial={(0.748739, -1.69536) (0.749179, -1.702) (0.74974, -1.70787) (0.750301, -1.71) (0.750862, -1.70708) (0.751367, -1.69536) (0.751422, -1.6934) (0.751665, -1.68031) (0.751867, -1.66525) (0.751983, -1.65079) (0.751987, -1.6502) (0.752061, -1.63515) (0.752121, -1.6201) (0.75216, -1.60505) (0.752173, -1.59) (0.752157, -1.57495) (0.752115, -1.55989) (0.752068, -1.54484) (0.752003, -1.52979) (0.751983, -1.52615) (0.751922, -1.51474) (0.751824, -1.49969) (0.751717, -1.48464) (0.751599, -1.46958) (0.751453, -1.45453) (0.751422, -1.45118) (0.751315, -1.43948) (0.751152, -1.42443) (0.750978, -1.40938) (0.750862, -1.39928) (0.750805, -1.39433) (0.750615, -1.37927) (0.750419, -1.36422) (0.750301, -1.355) (0.750225, -1.34917) (0.750006, -1.33412) (0.749778, -1.31907) (0.74974, -1.31658) (0.749555, -1.30402) (0.749339, -1.28897) (0.749179, -1.27828) (0.749113, -1.27391) (0.748868, -1.25886) (0.748618, -1.24412) (0.748613, -1.24381) (0.748379, -1.22876) (0.748128, -1.21371) (0.748057, -1.20957) (0.747879, -1.19866) (0.747645, -1.1836) (0.747496, -1.1742) (0.747404, -1.16855) (0.747153, -1.1535) (0.746935, -1.13994) (0.746912, -1.13845) (0.746682, -1.1234) (0.746452, -1.10835) (0.746374, -1.10324) (0.74623, -1.0933) (0.746032, -1.07824) (0.745815, -1.06319) (0.745814, -1.06311) (0.745626, -1.04814) (0.745451, -1.03309) (0.745269, -1.01804) (0.745253, -1.01647) (0.745113, -1.00299) (0.744969, -0.987934) (0.744816, -0.972883) (0.744692, -0.959073) (0.744681, -0.957831) (0.744564, -0.94278) (0.744441, -0.927728) (0.74433, -0.912677) (0.74419, -0.897625) (0.744131, -0.889943) (0.744076, -0.882574) (0.743953, -0.867522) (0.743822, -0.85247) (0.743668, -0.837419) (0.74357, -0.82715) (0.743525, -0.822367) (0.743363, -0.807316) (0.743196, -0.792264) (0.743013, -0.777213) (0.743009, -0.776906) (0.742819, -0.762161) (0.742625, -0.74711) (0.742448, -0.734432) (0.742415, -0.732058) (0.742193, -0.717006) (0.741962, -0.701955) (0.741887, -0.697287) (0.741722, -0.686903) (0.74148, -0.671852) (0.741327, -0.66287) (0.741219, -0.6568) (0.740952, -0.641749) (0.740766, -0.631265) (0.740682, -0.626697) (0.740392, -0.611646) (0.740205, -0.60177) (0.740103, -0.596594) (0.739804, -0.581542) (0.739644, -0.573819) (0.739487, -0.566491) (0.739173, -0.551439) (0.739083, -0.547135) (0.738855, -0.536388) (0.73853, -0.521336) (0.738522, -0.520972) (0.738204, -0.506285) (0.737961, -0.495153) (0.737874, -0.491233) (0.73752, -0.476182) (0.7374, -0.470957) (0.737172, -0.46113) (0.736839, -0.446636) (0.736827, -0.446078) (0.736487, -0.431027) (0.736279, -0.422286) (0.736128, -0.415975) (0.735765, -0.400924) (0.735718, -0.398843) (0.735422, -0.385872) (0.735157, -0.374243) (0.735076, -0.370821) (0.734711, -0.355769) (0.734596, -0.350853) (0.734359, -0.340718) (0.734035, -0.326512) (0.734015, -0.325666) (0.733679, -0.310614) (0.733474, -0.301741) (0.733328, -0.295563) (0.732966, -0.280511) (0.732913, -0.278061) (0.732639, -0.26546) (0.732352, -0.252745) (0.732298, -0.250408) (0.731969, -0.235357) (0.731792, -0.227863) (0.731609, -0.220305) (0.731272, -0.205254) (0.731231, -0.203346) (0.730937, -0.190202) (0.73067, -0.178398) (0.730595, -0.17515) (0.730241, -0.160099) (0.730109, -0.154356) (0.729891, -0.145047) (0.729548, -0.130462) (0.729537, -0.129996) (0.729193, -0.114944) (0.728987, -0.106503) (0.728816, -0.0998926) (0.728442, -0.0848411) (0.728426, -0.0841755) (0.728075, -0.0697895) (0.727865, -0.061894) (0.727667, -0.054738) (0.727304, -0.0407543) (0.727275, -0.0396864) (0.726861, -0.0246348) (0.726744, -0.0204943) (0.726442, -0.00958328) (0.726183, 9.76043e-05) (0.726018, 0.00546827) (0.725622, 0.0183904) (0.725556, 0.0205198) (0.725096, 0.0355714) (0.725061, 0.0367053) (0.72461, 0.0506229) (0.7245, 0.0539979) (0.724111, 0.0656745) (0.723939, 0.0710923) (0.723611, 0.0807261) (0.723378, 0.087425) (0.723088, 0.0957776) (0.722817, 0.103626) (0.722551, 0.110829) (0.722257, 0.118917) (0.721981, 0.125881) (0.721696, 0.1335) (0.721393, 0.140932) (0.721135, 0.147522) (0.720788, 0.155984) (0.720574, 0.16116) (0.720141, 0.171035) (0.720013, 0.174343) (0.719523, 0.186087) (0.719452, 0.187659) (0.718891, 0.200197) (0.718848, 0.201139) (0.71833, 0.212576) (0.718124, 0.21619) (0.717769, 0.223827) (0.717362, 0.231242) (0.717209, 0.233802) (0.716648, 0.243696) (0.716419, 0.246293) (0.716087, 0.25108) (0.715526, 0.257885) (0.715054, 0.261345) (0.714965, 0.262005) (0.714404, 0.264284) (0.713843, 0.264045) (0.713342, 0.261345) (0.713282, 0.261023) (0.712722, 0.257443) (0.712161, 0.251479) (0.71182, 0.246293) (0.7116, 0.242108) (0.711226, 0.231242) (0.711039, 0.223324) (0.710944, 0.21619) (0.710822, 0.201139) (0.710785, 0.186087) (0.710813, 0.171035) (0.710861, 0.155984) (0.710945, 0.140932) (0.711023, 0.125881) (0.711039, 0.123759) (0.71114, 0.110829) (0.711275, 0.0957776) (0.711403, 0.0807261) (0.711548, 0.0656745) (0.7116, 0.0600799) (0.711693, 0.0506229) (0.711853, 0.0355714) (0.711992, 0.0205198) (0.712148, 0.00546827) (0.712161, 0.00415061) (0.712302, -0.00958328) (0.712462, -0.0246348) (0.71262, -0.0396864) (0.712722, -0.0500949) (0.712768, -0.054738) (0.712926, -0.0697895) (0.713065, -0.0848411) (0.713229, -0.0998926) (0.713282, -0.105972) (0.713362, -0.114944) (0.713516, -0.129996) (0.713666, -0.145047) (0.713817, -0.160099) (0.713843, -0.162791) (0.713961, -0.17515) (0.714101, -0.190202) (0.714251, -0.205254) (0.714404, -0.219993) (0.714407, -0.220305) (0.714555, -0.235357) (0.714703, -0.250408) (0.714848, -0.26546) (0.714965, -0.276272) (0.715009, -0.280511) (0.715167, -0.295563) (0.715326, -0.310614) (0.715497, -0.325666) (0.715526, -0.328278) (0.715655, -0.340718) (0.715819, -0.355769) (0.715984, -0.370821) (0.716087, -0.379486) (0.716159, -0.385872) (0.71634, -0.400924) (0.716513, -0.415975) (0.716648, -0.427189) (0.716692, -0.431027) (0.716874, -0.446078) (0.717063, -0.46113) (0.717209, -0.472785) (0.717249, -0.476182) (0.717441, -0.491233) (0.717635, -0.506285) (0.717769, -0.516809) (0.717825, -0.521336) (0.718027, -0.536388) (0.718225, -0.551439) (0.71833, -0.558724) (0.718436, -0.566491) (0.718637, -0.581542) (0.718853, -0.596594) (0.718891, -0.599303) (0.719056, -0.611646) (0.719278, -0.626697) (0.719452, -0.638858) (0.719492, -0.641749) (0.719717, -0.6568) (0.71995, -0.671852) (0.720013, -0.675975) (0.720173, -0.686903) (0.720412, -0.701955) (0.720574, -0.711672) (0.720657, -0.717006) (0.720891, -0.732058) (0.721135, -0.746342) (0.721147, -0.74711) (0.721394, -0.762161) (0.721662, -0.777213) (0.721696, -0.779113) (0.721916, -0.792264) (0.722185, -0.807316) (0.722257, -0.811155) (0.722454, -0.822367) (0.722728, -0.837419) (0.722817, -0.842095) (0.723012, -0.85247) (0.723308, -0.867522) (0.723378, -0.871033) (0.723598, -0.882574) (0.723909, -0.897625) (0.723939, -0.899102) (0.724205, -0.912677) (0.7245, -0.926685) (0.724522, -0.927728) (0.724829, -0.94278) (0.725061, -0.953207) (0.725163, -0.957831) (0.725491, -0.972883) (0.725622, -0.978701) (0.725827, -0.987934) (0.726183, -1.00297) (0.726183, -1.00299) (0.72653, -1.01804) (0.726744, -1.0269) (0.72689, -1.03309) (0.727264, -1.04814) (0.727304, -1.04974) (0.727632, -1.06319) (0.727865, -1.0724) (0.728014, -1.07824) (0.728407, -1.0933) (0.728426, -1.09401) (0.7288, -1.10835) (0.728987, -1.1154) (0.729198, -1.1234) (0.729548, -1.13635) (0.729605, -1.13845) (0.730029, -1.1535) (0.730109, -1.15633) (0.73045, -1.16855) (0.73067, -1.17645) (0.730872, -1.1836) (0.731231, -1.19625) (0.731299, -1.19866) (0.73174, -1.21371) (0.731792, -1.21547) (0.73217, -1.22876) (0.732352, -1.23514) (0.732605, -1.24381) (0.732913, -1.25428) (0.733045, -1.25886) (0.733474, -1.27353) (0.733485, -1.27391) (0.733909, -1.28897) (0.734035, -1.29317) (0.734357, -1.30402) (0.734596, -1.31247) (0.734788, -1.31907) (0.735157, -1.33202) (0.735217, -1.33412) (0.735662, -1.34917) (0.735718, -1.35108) (0.736099, -1.36422) (0.736279, -1.37051) (0.736531, -1.37927) (0.736839, -1.3897) (0.73698, -1.39433) (0.7374, -1.40846) (0.737428, -1.40938) (0.737887, -1.42443) (0.737961, -1.42683) (0.738352, -1.43948) (0.738522, -1.44512) (0.738827, -1.45453) (0.739083, -1.46253) (0.739321, -1.46958) (0.739644, -1.47922) (0.739831, -1.48464) (0.740205, -1.49554) (0.740355, -1.49969) (0.740766, -1.51124) (0.7409, -1.51474) (0.741327, -1.5261) (0.741475, -1.52979) (0.741887, -1.54024) (0.742074, -1.54484) (0.742448, -1.55431) (0.742682, -1.55989) (0.743009, -1.56778) (0.743309, -1.57495) (0.74357, -1.58134) (0.743942, -1.59) (0.744131, -1.59456) (0.744593, -1.60505) (0.744692, -1.60737) (0.745231, -1.6201) (0.745253, -1.6206) (0.745814, -1.63385) (0.745871, -1.63515) (0.746374, -1.64722) (0.746509, -1.6502) (0.746935, -1.65934) (0.7472, -1.66525) (0.747496, -1.6719) (0.747919, -1.68031) (0.748057, -1.68327) (0.748618, -1.69347) (0.748739, -1.69536)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-q0/2/.initial={(0.745026, -1.98134) (0.745253, -1.98439) (0.745814, -1.99191) (0.746157, -1.99639) (0.746374, -1.99639) (0.746935, -1.99639) (0.747496, -1.99639) (0.748057, -1.99639) (0.748618, -1.99639) (0.749179, -1.99639) (0.74974, -1.99639) (0.750301, -1.99639) (0.750862, -1.99639) (0.751422, -1.99639) (0.751983, -1.99639) (0.752544, -1.99639) (0.753105, -1.99639) (0.753666, -1.99639) (0.754227, -1.99639) (0.754788, -1.99639) (0.755349, -1.99639) (0.755909, -1.99639) (0.75647, -1.99639) (0.757031, -1.99639) (0.757592, -1.99639) (0.758153, -1.99639) (0.758714, -1.99639) (0.759275, -1.99639) (0.759836, -1.99639) (0.760396, -1.99639) (0.760957, -1.99639) (0.761518, -1.99639) (0.762079, -1.99639) (0.76264, -1.99639) (0.763201, -1.99639) (0.763491, -1.99639) (0.763762, -1.98618) (0.763879, -1.98134) (0.764153, -1.96629) (0.764323, -1.95653) (0.764411, -1.95123) (0.764607, -1.93618) (0.764777, -1.92113) (0.764884, -1.91001) (0.764923, -1.90608) (0.765031, -1.89103) (0.765124, -1.87598) (0.765196, -1.86092) (0.765246, -1.84587) (0.765279, -1.83082) (0.7653, -1.81577) (0.765293, -1.80072) (0.765265, -1.78567) (0.765236, -1.77062) (0.765186, -1.75556) (0.765123, -1.74051) (0.765044, -1.72546) (0.764954, -1.71041) (0.764884, -1.69978) (0.764857, -1.69536) (0.764737, -1.68031) (0.764607, -1.66525) (0.764473, -1.6502) (0.764343, -1.63515) (0.764323, -1.6334) (0.764177, -1.6201) (0.764008, -1.60505) (0.763842, -1.59) (0.763762, -1.58356) (0.763664, -1.57495) (0.763477, -1.55989) (0.763287, -1.54484) (0.763201, -1.5387) (0.763086, -1.52979) (0.762884, -1.51474) (0.762678, -1.49969) (0.76264, -1.49712) (0.762462, -1.48464) (0.762247, -1.46958) (0.762079, -1.45865) (0.762023, -1.45453) (0.76181, -1.43948) (0.761584, -1.42443) (0.761518, -1.42037) (0.761359, -1.40938) (0.761146, -1.39433) (0.760957, -1.38203) (0.760919, -1.37927) (0.760702, -1.36422) (0.760488, -1.34917) (0.760396, -1.34341) (0.760266, -1.33412) (0.76006, -1.31907) (0.759855, -1.30402) (0.759836, -1.30278) (0.75964, -1.28897) (0.759446, -1.27391) (0.759275, -1.26136) (0.759244, -1.25886) (0.759047, -1.24381) (0.758869, -1.22876) (0.758714, -1.21632) (0.758685, -1.21371) (0.758501, -1.19866) (0.75834, -1.1836) (0.758175, -1.16855) (0.758153, -1.16677) (0.758004, -1.1535) (0.757846, -1.13845) (0.757696, -1.1234) (0.757592, -1.11403) (0.757537, -1.10835) (0.757387, -1.0933) (0.757247, -1.07824) (0.757104, -1.06319) (0.757031, -1.05615) (0.756959, -1.04814) (0.75681, -1.03309) (0.756665, -1.01804) (0.756531, -1.00299) (0.75647, -0.997326) (0.756377, -0.987934) (0.756221, -0.972883) (0.756066, -0.957831) (0.755909, -0.943137) (0.755906, -0.94278) (0.755738, -0.927728) (0.755564, -0.912677) (0.755394, -0.897625) (0.755349, -0.894309) (0.755196, -0.882574) (0.755003, -0.867522) (0.754822, -0.85247) (0.754788, -0.85035) (0.754594, -0.837419) (0.754382, -0.822367) (0.754227, -0.812094) (0.754161, -0.807316) (0.753926, -0.792264) (0.753709, -0.777213) (0.753666, -0.774741) (0.753458, -0.762161) (0.75322, -0.74711) (0.753105, -0.74071) (0.752958, -0.732058) (0.752697, -0.717006) (0.752544, -0.708465) (0.752441, -0.701955) (0.752173, -0.686903) (0.751983, -0.676803) (0.7519, -0.671852) (0.751624, -0.6568) (0.751422, -0.646395) (0.751342, -0.641749) (0.751059, -0.626697) (0.750862, -0.616718) (0.750772, -0.611646) (0.750486, -0.596594) (0.750301, -0.5875) (0.750193, -0.581542) (0.749898, -0.566491) (0.74974, -0.55881) (0.749601, -0.551439) (0.749298, -0.536388) (0.749179, -0.530561) (0.749007, -0.521336) (0.748706, -0.506285) (0.748618, -0.502153) (0.748404, -0.491233) (0.748099, -0.476182) (0.748057, -0.474115) (0.747802, -0.46113) (0.747496, -0.446457) (0.747489, -0.446078) (0.747179, -0.431027) (0.746935, -0.419315) (0.746869, -0.415975) (0.746558, -0.400924) (0.746374, -0.392267) (0.746244, -0.385872) (0.745936, -0.370821) (0.745814, -0.36516) (0.745623, -0.355769) (0.745303, -0.340718) (0.745253, -0.338281) (0.744996, -0.325666) (0.744692, -0.311596) (0.744671, -0.310614) (0.744352, -0.295563) (0.744131, -0.285356) (0.744029, -0.280511) (0.743713, -0.26546) (0.74357, -0.258841) (0.743394, -0.250408) (0.743083, -0.235357) (0.743009, -0.231824) (0.742768, -0.220305) (0.742448, -0.205262) (0.742448, -0.205254) (0.742134, -0.190202) (0.741887, -0.178429) (0.74182, -0.17515) (0.741505, -0.160099) (0.741327, -0.151601) (0.741195, -0.145047) (0.740893, -0.129996) (0.740766, -0.123689) (0.740592, -0.114944) (0.740299, -0.0998926) (0.740205, -0.0952036) (0.740002, -0.0848411) (0.739717, -0.0697895) (0.739644, -0.0660809) (0.73942, -0.054738) (0.739142, -0.0396864) (0.739083, -0.0366048) (0.738852, -0.0246348) (0.73858, -0.00958328) (0.738522, -0.0064374) (0.7383, 0.00546827) (0.738034, 0.0205198) (0.737961, 0.0244036) (0.737753, 0.0355714) (0.737497, 0.0506229) (0.7374, 0.0557536) (0.737216, 0.0656745) (0.73695, 0.0807261) (0.736839, 0.086643) (0.736673, 0.0957776) (0.736409, 0.110829) (0.736279, 0.117852) (0.73614, 0.125881) (0.735866, 0.140932) (0.735718, 0.148996) (0.735599, 0.155984) (0.735326, 0.171035) (0.735157, 0.180157) (0.735053, 0.186087) (0.734781, 0.201139) (0.734596, 0.211) (0.734505, 0.21619) (0.734231, 0.231242) (0.734035, 0.241927) (0.733961, 0.246293) (0.733685, 0.261345) (0.733474, 0.272652) (0.73341, 0.276396) (0.733138, 0.291448) (0.732913, 0.303396) (0.732861, 0.306499) (0.732597, 0.321551) (0.732352, 0.335158) (0.732328, 0.336603) (0.732062, 0.351654) (0.731797, 0.366706) (0.731792, 0.367008) (0.731524, 0.381757) (0.731268, 0.396809) (0.731231, 0.398809) (0.731003, 0.41186) (0.730742, 0.426912) (0.73067, 0.43075) (0.730476, 0.441963) (0.730214, 0.457015) (0.730109, 0.462883) (0.729959, 0.472067) (0.729694, 0.487118) (0.729548, 0.495306) (0.729431, 0.50217) (0.729174, 0.517221) (0.728987, 0.527614) (0.728907, 0.532273) (0.728643, 0.547324) (0.728426, 0.559314) (0.728372, 0.562376) (0.728099, 0.577427) (0.727865, 0.589975) (0.72782, 0.592479) (0.72754, 0.607531) (0.727304, 0.619752) (0.727251, 0.622582) (0.726955, 0.637634) (0.726744, 0.6481) (0.726652, 0.652685) (0.726338, 0.667737) (0.726183, 0.674865) (0.726016, 0.682788) (0.725685, 0.69784) (0.725622, 0.700643) (0.725336, 0.712891) (0.725061, 0.724061) (0.724968, 0.727943) (0.724591, 0.742995) (0.7245, 0.746524) (0.724185, 0.758046) (0.723939, 0.766583) (0.723752, 0.773098) (0.723378, 0.785677) (0.723301, 0.788149) (0.722817, 0.803041) (0.722812, 0.803201) (0.722291, 0.818252) (0.722257, 0.819212) (0.721726, 0.833304) (0.721696, 0.834077) (0.721135, 0.847315) (0.721088, 0.848355) (0.720574, 0.859733) (0.720395, 0.863407) (0.720013, 0.871268) (0.719635, 0.878459) (0.719452, 0.88201) (0.718891, 0.892134) (0.718808, 0.89351) (0.71833, 0.901504) (0.717882, 0.908562) (0.717769, 0.910327) (0.717209, 0.918529) (0.716847, 0.923613) (0.716648, 0.926482) (0.716087, 0.933832) (0.715706, 0.938665) (0.715526, 0.940982) (0.714965, 0.947296) (0.714428, 0.953716) (0.714404, 0.954001) (0.713843, 0.959747) (0.713282, 0.965232) (0.712916, 0.968768) (0.712722, 0.970694) (0.712161, 0.97584) (0.7116, 0.980532) (0.711204, 0.983819) (0.711039, 0.98528) (0.710478, 0.98998) (0.709917, 0.994394) (0.709383, 0.998871) (0.709356, 0.998871) (0.708795, 0.998871) (0.708234, 0.998871) (0.707674, 0.998871) (0.707113, 0.998871) (0.706552, 0.998871) (0.705991, 0.998871) (0.70543, 0.998871) (0.704869, 0.998871) (0.704308, 0.998871) (0.703747, 0.998871) (0.703187, 0.998871) (0.703051, 0.998871) (0.702626, 0.989419) (0.702384, 0.983819) (0.702065, 0.975782) (0.701788, 0.968768) (0.701504, 0.961683) (0.70113, 0.953716) (0.700943, 0.949685) (0.700382, 0.940626) (0.700227, 0.938665) (0.699821, 0.933751) (0.69926, 0.92927) (0.698699, 0.927094) (0.698139, 0.925508) (0.697578, 0.924701) (0.697017, 0.923752) (0.696885, 0.923613) (0.696456, 0.923135) (0.695895, 0.922434) (0.695334, 0.921665) (0.694773, 0.920838) (0.694212, 0.919493) (0.693652, 0.916603) (0.693091, 0.911571) (0.692905, 0.908562) (0.69253, 0.899615) (0.692377, 0.89351) (0.69215, 0.878459) (0.692039, 0.863407) (0.691999, 0.848355) (0.692027, 0.833304) (0.692085, 0.818252) (0.692175, 0.803201) (0.692264, 0.788149) (0.692379, 0.773098) (0.692494, 0.758046) (0.69253, 0.754312) (0.692638, 0.742995) (0.692788, 0.727943) (0.692937, 0.712891) (0.693078, 0.69784) (0.693091, 0.696679) (0.69325, 0.682788) (0.693407, 0.667737) (0.693564, 0.652685) (0.693652, 0.644985) (0.693734, 0.637634) (0.693905, 0.622582) (0.694069, 0.607531) (0.694212, 0.593764) (0.694226, 0.592479) (0.694399, 0.577427) (0.694557, 0.562376) (0.694724, 0.547324) (0.694773, 0.542963) (0.694887, 0.532273) (0.695046, 0.517221) (0.695212, 0.50217) (0.695334, 0.490055) (0.695364, 0.487118) (0.695529, 0.472067) (0.695683, 0.457015) (0.695842, 0.441963) (0.695895, 0.437082) (0.696002, 0.426912) (0.696154, 0.41186) (0.696318, 0.396809) (0.696456, 0.383362) (0.696472, 0.381757) (0.696638, 0.366706) (0.6968, 0.351654) (0.696964, 0.336603) (0.697017, 0.332068) (0.697133, 0.321551) (0.697292, 0.306499) (0.697469, 0.291448) (0.697578, 0.28183) (0.697636, 0.276396) (0.697806, 0.261345) (0.697987, 0.246293) (0.698139, 0.233472) (0.698164, 0.231242) (0.698342, 0.21619) (0.698533, 0.201139) (0.698699, 0.186935) (0.698709, 0.186087) (0.698895, 0.171035) (0.699092, 0.155984) (0.69926, 0.142094) (0.699274, 0.140932) (0.699464, 0.125881) (0.699662, 0.110829) (0.699821, 0.0984497) (0.699854, 0.0957776) (0.700042, 0.0807261) (0.700242, 0.0656745) (0.700382, 0.0548218) (0.700435, 0.0506229) (0.700625, 0.0355714) (0.700829, 0.0205198) (0.700943, 0.0116466) (0.701018, 0.00546827) (0.701211, -0.00958328) (0.701405, -0.0246348) (0.701504, -0.032015) (0.7016, -0.0396864) (0.701792, -0.054738) (0.70199, -0.0697895) (0.702065, -0.0753492) (0.702185, -0.0848411) (0.702383, -0.0998926) (0.70258, -0.114944) (0.702626, -0.118004) (0.702797, -0.129996) (0.702994, -0.145047) (0.703187, -0.158884) (0.703202, -0.160099) (0.703429, -0.17515) (0.70364, -0.190202) (0.703747, -0.196793) (0.703881, -0.205254) (0.704121, -0.220305) (0.704308, -0.232059) (0.704357, -0.235357) (0.704616, -0.250408) (0.704869, -0.265343) (0.704871, -0.26546) (0.705149, -0.280511) (0.705398, -0.295563) (0.70543, -0.297063) (0.705698, -0.310614) (0.705958, -0.325666) (0.705991, -0.327176) (0.706262, -0.340718) (0.706533, -0.355769) (0.706552, -0.356634) (0.706827, -0.370821) (0.707097, -0.385872) (0.707113, -0.386633) (0.707385, -0.400924) (0.707641, -0.415975) (0.707674, -0.417647) (0.707917, -0.431027) (0.708175, -0.446078) (0.708234, -0.449331) (0.708432, -0.46113) (0.708666, -0.476182) (0.708795, -0.483788) (0.708904, -0.491233) (0.709132, -0.506285) (0.709347, -0.521336) (0.709356, -0.52189) (0.709571, -0.536388) (0.709781, -0.551439) (0.709917, -0.561689) (0.709975, -0.566491) (0.710172, -0.581542) (0.710365, -0.596594) (0.710478, -0.605867) (0.710543, -0.611646) (0.710731, -0.626697) (0.710909, -0.641749) (0.711039, -0.652905) (0.711081, -0.6568) (0.711254, -0.671852) (0.71143, -0.686903) (0.711595, -0.701955) (0.7116, -0.70229) (0.711777, -0.717006) (0.711945, -0.732058) (0.712123, -0.74711) (0.712161, -0.750032) (0.712307, -0.762161) (0.712488, -0.777213) (0.712679, -0.792264) (0.712722, -0.795294) (0.71288, -0.807316) (0.713078, -0.822367) (0.713282, -0.836929) (0.713289, -0.837419) (0.713507, -0.85247) (0.713739, -0.867522) (0.713843, -0.874143) (0.71397, -0.882574) (0.714214, -0.897625) (0.714404, -0.908987) (0.714463, -0.912677) (0.714722, -0.927728) (0.714965, -0.941189) (0.714993, -0.94278) (0.715269, -0.957831) (0.715526, -0.970945) (0.715562, -0.972883) (0.715852, -0.987934) (0.716087, -0.999387) (0.716157, -1.00299) (0.716466, -1.01804) (0.716648, -1.02639) (0.716781, -1.03309) (0.717097, -1.04814) (0.717209, -1.05324) (0.717411, -1.06319) (0.717727, -1.07824) (0.717769, -1.0802) (0.718049, -1.0933) (0.71833, -1.10626) (0.718373, -1.10835) (0.718685, -1.1234) (0.718891, -1.13264) (0.719009, -1.13845) (0.719324, -1.1535) (0.719452, -1.15948) (0.719634, -1.16855) (0.719938, -1.1836) (0.720013, -1.18724) (0.720241, -1.19866) (0.720539, -1.21371) (0.720574, -1.21543) (0.720841, -1.22876) (0.721128, -1.24381) (0.721135, -1.24415) (0.721424, -1.25886) (0.721696, -1.27313) (0.72171, -1.27391) (0.721999, -1.28897) (0.722257, -1.30222) (0.72229, -1.30402) (0.722574, -1.31907) (0.722817, -1.33147) (0.722868, -1.33412) (0.723151, -1.34917) (0.723378, -1.3608) (0.723442, -1.36422) (0.723738, -1.37927) (0.723939, -1.38918) (0.724039, -1.39433) (0.724341, -1.40938) (0.7245, -1.41663) (0.724659, -1.42443) (0.724964, -1.43948) (0.725061, -1.44384) (0.725301, -1.45453) (0.725622, -1.46939) (0.725626, -1.46958) (0.72597, -1.48464) (0.726183, -1.49367) (0.726322, -1.49969) (0.726685, -1.51474) (0.726744, -1.51713) (0.727062, -1.52979) (0.727304, -1.53924) (0.72745, -1.54484) (0.727829, -1.55989) (0.727865, -1.56127) (0.728254, -1.57495) (0.728426, -1.58104) (0.72867, -1.59) (0.728987, -1.60127) (0.729096, -1.60505) (0.72952, -1.6201) (0.729548, -1.62103) (0.729975, -1.63515) (0.730109, -1.63939) (0.730453, -1.6502) (0.73067, -1.65695) (0.730933, -1.66525) (0.731231, -1.67442) (0.731421, -1.68031) (0.731792, -1.6916) (0.731919, -1.69536) (0.732352, -1.70806) (0.732432, -1.71041) (0.732913, -1.72447) (0.732947, -1.72546) (0.733474, -1.74018) (0.733486, -1.74051) (0.734034, -1.75556) (0.734035, -1.7556) (0.734593, -1.77062) (0.734596, -1.7707) (0.735157, -1.78544) (0.735165, -1.78567) (0.735718, -1.80007) (0.735742, -1.80072) (0.736279, -1.8142) (0.736341, -1.81577) (0.736839, -1.82824) (0.736947, -1.83082) (0.7374, -1.84186) (0.737562, -1.84587) (0.737961, -1.85535) (0.738196, -1.86092) (0.738522, -1.86839) (0.738852, -1.87598) (0.739083, -1.88142) (0.739522, -1.89103) (0.739644, -1.89368) (0.740205, -1.9054) (0.740241, -1.90608) (0.740766, -1.91606) (0.741035, -1.92113) (0.741327, -1.92667) (0.74186, -1.93618) (0.741887, -1.93665) (0.742448, -1.94516) (0.742829, -1.95123) (0.743009, -1.95409) (0.74357, -1.96165) (0.743901, -1.96629) (0.744131, -1.9696) (0.744692, -1.97689) (0.745026, -1.98134)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-M0/1/.initial={(0.716512, -19.131) (0.716648, -19.1312) (0.717209, -19.132) (0.717769, -19.1326) (0.71833, -19.1331) (0.718891, -19.1334) (0.719452, -19.1335) (0.720013, -19.1335) (0.720574, -19.1334) (0.721135, -19.1331) (0.721696, -19.1329) (0.722257, -19.1325) (0.722817, -19.1321) (0.723378, -19.1318) (0.723939, -19.1313) (0.724255, -19.131) (0.7245, -19.1308) (0.725061, -19.1304) (0.725622, -19.1299) (0.726183, -19.1295) (0.726744, -19.1291) (0.727304, -19.1288) (0.727865, -19.1283) (0.728157, -19.1281) (0.728426, -19.1279) (0.728987, -19.1275) (0.729548, -19.127) (0.730109, -19.1265) (0.73067, -19.126) (0.731231, -19.1252) (0.731282, -19.1251) (0.731792, -19.1245) (0.732352, -19.1235) (0.732913, -19.1225) (0.733152, -19.1221) (0.733474, -19.1216) (0.734035, -19.1205) (0.734596, -19.1192) (0.734606, -19.1192) (0.735157, -19.1181) (0.735718, -19.1169) (0.736044, -19.1162) (0.736279, -19.1157) (0.736839, -19.1145) (0.737384, -19.1133) (0.7374, -19.1132) (0.737961, -19.112) (0.738522, -19.1108) (0.738749, -19.1103) (0.739083, -19.1095) (0.739644, -19.1082) (0.740005, -19.1073) (0.740205, -19.1068) (0.740766, -19.1053) (0.741095, -19.1044) (0.741327, -19.1036) (0.741887, -19.102) (0.742067, -19.1014) (0.742448, -19.1001) (0.742947, -19.0984) (0.743009, -19.0982) (0.74357, -19.0964) (0.743808, -19.0955) (0.744131, -19.0942) (0.744586, -19.0925) (0.744692, -19.0921) (0.745253, -19.0898) (0.74532, -19.0896) (0.745814, -19.0875) (0.746025, -19.0866) (0.746374, -19.085) (0.746675, -19.0836) (0.746935, -19.0823) (0.747247, -19.0807) (0.747496, -19.0793) (0.747757, -19.0777) (0.748057, -19.0756) (0.748171, -19.0748) (0.748545, -19.0718) (0.748618, -19.0712) (0.74889, -19.0688) (0.749136, -19.0659) (0.749179, -19.0655) (0.749417, -19.0629) (0.749627, -19.06) (0.74974, -19.0584) (0.749835, -19.057) (0.750046, -19.054) (0.750202, -19.0511) (0.750301, -19.0487) (0.750324, -19.0481) (0.75041, -19.0452) (0.750409, -19.0422) (0.750301, -19.0397) (0.75028, -19.0392) (0.750059, -19.0363) (0.74974, -19.0342) (0.749591, -19.0333) (0.749179, -19.0317) (0.748808, -19.0303) (0.748618, -19.0298) (0.748057, -19.0285) (0.747551, -19.0274) (0.747496, -19.0273) (0.746935, -19.0262) (0.746374, -19.0253) (0.745904, -19.0244) (0.745814, -19.0243) (0.745253, -19.0233) (0.744692, -19.0221) (0.744374, -19.0215) (0.744131, -19.0209) (0.74357, -19.0198) (0.743038, -19.0185) (0.743009, -19.0184) (0.742448, -19.0171) (0.741887, -19.0158) (0.741769, -19.0155) (0.741327, -19.0147) (0.740766, -19.0138) (0.740205, -19.013) (0.739644, -19.0126) (0.739643, -19.0126) (0.739083, -19.0122) (0.738522, -19.012) (0.737961, -19.012) (0.7374, -19.0121) (0.736839, -19.0123) (0.73631, -19.0126) (0.736279, -19.0126) (0.735718, -19.0128) (0.735157, -19.0131) (0.734596, -19.0134) (0.734035, -19.0136) (0.733474, -19.0139) (0.732913, -19.014) (0.732352, -19.0142) (0.731792, -19.0144) (0.731231, -19.0145) (0.73067, -19.0147) (0.730109, -19.0148) (0.729548, -19.015) (0.728987, -19.0154) (0.728642, -19.0155) (0.728426, -19.0157) (0.727865, -19.0159) (0.727304, -19.0164) (0.726744, -19.0168) (0.726183, -19.0174) (0.725622, -19.0179) (0.725213, -19.0185) (0.725061, -19.0187) (0.7245, -19.0195) (0.723939, -19.0205) (0.723424, -19.0215) (0.723378, -19.0216) (0.722817, -19.0227) (0.722257, -19.024) (0.722099, -19.0244) (0.721696, -19.0255) (0.721135, -19.0272) (0.721063, -19.0274) (0.720574, -19.029) (0.720186, -19.0303) (0.720013, -19.031) (0.719452, -19.0332) (0.719423, -19.0333) (0.718891, -19.0355) (0.718718, -19.0363) (0.71833, -19.0381) (0.71808, -19.0392) (0.717769, -19.0407) (0.717469, -19.0422) (0.717209, -19.0435) (0.716866, -19.0452) (0.716648, -19.0462) (0.716253, -19.0481) (0.716087, -19.0489) (0.715627, -19.0511) (0.715526, -19.0515) (0.715006, -19.054) (0.714965, -19.0542) (0.714404, -19.0568) (0.714352, -19.057) (0.713843, -19.0593) (0.71372, -19.06) (0.713282, -19.0621) (0.713127, -19.0629) (0.712722, -19.0652) (0.712595, -19.0659) (0.712161, -19.0686) (0.712129, -19.0688) (0.711722, -19.0718) (0.7116, -19.0728) (0.711379, -19.0748) (0.711099, -19.0777) (0.711039, -19.0784) (0.710863, -19.0807) (0.71071, -19.0836) (0.710566, -19.0866) (0.710498, -19.0896) (0.710478, -19.0918) (0.710471, -19.0925) (0.710478, -19.0934) (0.710496, -19.0955) (0.710572, -19.0984) (0.710723, -19.1014) (0.710931, -19.1044) (0.711039, -19.1055) (0.711232, -19.1073) (0.7116, -19.1102) (0.711615, -19.1103) (0.712028, -19.1133) (0.712161, -19.1141) (0.712519, -19.1162) (0.712722, -19.1173) (0.713054, -19.1192) (0.713282, -19.1203) (0.713655, -19.1221) (0.713843, -19.123) (0.714349, -19.1251) (0.714404, -19.1253) (0.714965, -19.1273) (0.71519, -19.1281) (0.715526, -19.129) (0.716087, -19.1302) (0.716512, -19.131)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-M0/2/.initial={(0.70663, -19.205) (0.707113, -19.2052) (0.707674, -19.2053) (0.708234, -19.2054) (0.708795, -19.2054) (0.709356, -19.2055) (0.709917, -19.2055) (0.710478, -19.2056) (0.711039, -19.2057) (0.7116, -19.2059) (0.712161, -19.2061) (0.712722, -19.2062) (0.713282, -19.2063) (0.713843, -19.2064) (0.714404, -19.2064) (0.714965, -19.2064) (0.715526, -19.2064) (0.716087, -19.2063) (0.716648, -19.2062) (0.717209, -19.2061) (0.717769, -19.206) (0.71833, -19.2058) (0.718891, -19.2057) (0.719452, -19.2055) (0.720013, -19.2053) (0.720574, -19.2051) (0.720965, -19.205) (0.721135, -19.205) (0.721696, -19.2047) (0.722257, -19.2046) (0.722817, -19.2044) (0.723378, -19.2042) (0.723939, -19.2039) (0.7245, -19.2034) (0.725061, -19.2029) (0.725622, -19.2022) (0.725725, -19.2021) (0.726183, -19.2014) (0.726744, -19.2007) (0.727304, -19.1998) (0.727646, -19.1991) (0.727865, -19.1987) (0.728426, -19.1977) (0.728987, -19.1966) (0.729196, -19.1962) (0.729548, -19.1954) (0.730109, -19.1942) (0.730495, -19.1932) (0.73067, -19.1928) (0.731231, -19.1916) (0.731748, -19.1902) (0.731792, -19.1901) (0.732352, -19.1888) (0.732913, -19.1875) (0.733011, -19.1873) (0.733474, -19.1861) (0.734035, -19.1848) (0.734239, -19.1843) (0.734596, -19.1835) (0.735157, -19.1822) (0.735484, -19.1813) (0.735718, -19.1808) (0.736279, -19.1796) (0.736773, -19.1784) (0.736839, -19.1782) (0.7374, -19.1771) (0.737961, -19.176) (0.738213, -19.1754) (0.738522, -19.1748) (0.739083, -19.1737) (0.739644, -19.1725) (0.739669, -19.1725) (0.740205, -19.1715) (0.740766, -19.1704) (0.741201, -19.1695) (0.741327, -19.1693) (0.741887, -19.1684) (0.742448, -19.1675) (0.742942, -19.1665) (0.743009, -19.1664) (0.74357, -19.1656) (0.744131, -19.1648) (0.744692, -19.1639) (0.744861, -19.1636) (0.745253, -19.1629) (0.745814, -19.1622) (0.746374, -19.1612) (0.746606, -19.1606) (0.746935, -19.1599) (0.747496, -19.1589) (0.747888, -19.1577) (0.748057, -19.1572) (0.748618, -19.1558) (0.748911, -19.1547) (0.749179, -19.1538) (0.749656, -19.1517) (0.74974, -19.1514) (0.750301, -19.1492) (0.750379, -19.1488) (0.750862, -19.1466) (0.751005, -19.1458) (0.751422, -19.1438) (0.751594, -19.1429) (0.751983, -19.1409) (0.752175, -19.1399) (0.752544, -19.138) (0.752744, -19.1369) (0.753105, -19.1351) (0.753323, -19.134) (0.753666, -19.1323) (0.753929, -19.131) (0.754227, -19.1296) (0.754534, -19.1281) (0.754788, -19.1268) (0.755152, -19.1251) (0.755349, -19.1242) (0.755763, -19.1221) (0.755909, -19.1215) (0.756373, -19.1192) (0.75647, -19.1187) (0.756978, -19.1162) (0.757031, -19.116) (0.757592, -19.1133) (0.757592, -19.1132) (0.758153, -19.1104) (0.758165, -19.1103) (0.758704, -19.1073) (0.758714, -19.1073) (0.759205, -19.1044) (0.759275, -19.1039) (0.759706, -19.1014) (0.759836, -19.1006) (0.76016, -19.0984) (0.760396, -19.0969) (0.760595, -19.0955) (0.760957, -19.0928) (0.760995, -19.0925) (0.761373, -19.0896) (0.761518, -19.0884) (0.761731, -19.0866) (0.762069, -19.0836) (0.762079, -19.0835) (0.762394, -19.0807) (0.76264, -19.0786) (0.76274, -19.0777) (0.763055, -19.0748) (0.763201, -19.0735) (0.763386, -19.0718) (0.76369, -19.0688) (0.763762, -19.0682) (0.764042, -19.0659) (0.764323, -19.0635) (0.764393, -19.0629) (0.764729, -19.06) (0.764884, -19.0587) (0.765087, -19.057) (0.765392, -19.054) (0.765444, -19.0536) (0.76574, -19.0511) (0.766005, -19.0486) (0.766061, -19.0481) (0.766334, -19.0452) (0.766566, -19.0425) (0.766598, -19.0422) (0.76683, -19.0392) (0.767029, -19.0363) (0.767127, -19.0349) (0.767247, -19.0333) (0.767406, -19.0303) (0.767554, -19.0274) (0.767688, -19.0246) (0.767696, -19.0244) (0.767822, -19.0215) (0.767916, -19.0185) (0.767975, -19.0155) (0.768005, -19.0126) (0.767983, -19.0096) (0.767884, -19.0067) (0.767688, -19.004) (0.767662, -19.0037) (0.767375, -19.0007) (0.767127, -18.9992) (0.766906, -18.9978) (0.766566, -18.9959) (0.766378, -18.9948) (0.766005, -18.9928) (0.765834, -18.9919) (0.765444, -18.9896) (0.765324, -18.9889) (0.764928, -18.9859) (0.764884, -18.9856) (0.764544, -18.983) (0.764323, -18.9813) (0.76415, -18.98) (0.763762, -18.9773) (0.763718, -18.9771) (0.763255, -18.9741) (0.763201, -18.9738) (0.76264, -18.9713) (0.762596, -18.9711) (0.762079, -18.9692) (0.761735, -18.9682) (0.761518, -18.9676) (0.760957, -18.9663) (0.760396, -18.9653) (0.760334, -18.9652) (0.759836, -18.9643) (0.759275, -18.9635) (0.758714, -18.9628) (0.758371, -18.9623) (0.758153, -18.9619) (0.757592, -18.9611) (0.757031, -18.9603) (0.75647, -18.9597) (0.756262, -18.9593) (0.755909, -18.9586) (0.755349, -18.9576) (0.754788, -18.9569) (0.754516, -18.9563) (0.754227, -18.9558) (0.753666, -18.9549) (0.753105, -18.9542) (0.752544, -18.9534) (0.752535, -18.9534) (0.751983, -18.9526) (0.751422, -18.9519) (0.750862, -18.9513) (0.750301, -18.9506) (0.750175, -18.9504) (0.74974, -18.9497) (0.749179, -18.9489) (0.748618, -18.948) (0.748364, -18.9474) (0.748057, -18.9468) (0.747496, -18.9457) (0.746935, -18.9446) (0.746903, -18.9445) (0.746374, -18.9433) (0.745814, -18.9422) (0.745523, -18.9415) (0.745253, -18.941) (0.744692, -18.94) (0.744131, -18.9393) (0.74357, -18.9388) (0.743271, -18.9386) (0.743009, -18.9383) (0.742448, -18.9382) (0.741887, -18.9382) (0.741327, -18.9385) (0.741226, -18.9386) (0.740766, -18.9389) (0.740205, -18.9393) (0.739644, -18.94) (0.739083, -18.9406) (0.738522, -18.9414) (0.738428, -18.9415) (0.737961, -18.9422) (0.7374, -18.9432) (0.736839, -18.9441) (0.736618, -18.9445) (0.736279, -18.9451) (0.735718, -18.9462) (0.735157, -18.9472) (0.735029, -18.9474) (0.734596, -18.9483) (0.734035, -18.9493) (0.733544, -18.9504) (0.733474, -18.9505) (0.732913, -18.9515) (0.732352, -18.9525) (0.731923, -18.9534) (0.731792, -18.9536) (0.731231, -18.9545) (0.73067, -18.9553) (0.730109, -18.9563) (0.73006, -18.9563) (0.729548, -18.957) (0.728987, -18.9578) (0.728426, -18.9585) (0.727865, -18.9593) (0.727861, -18.9593) (0.727304, -18.9599) (0.726744, -18.9607) (0.726183, -18.9613) (0.725622, -18.962) (0.725461, -18.9623) (0.725061, -18.9628) (0.7245, -18.9636) (0.723939, -18.9643) (0.723421, -18.9652) (0.723378, -18.9653) (0.722817, -18.9661) (0.722257, -18.9671) (0.721696, -18.9682) (0.721687, -18.9682) (0.721135, -18.9692) (0.720574, -18.9703) (0.720234, -18.9711) (0.720013, -18.9716) (0.719452, -18.9729) (0.718992, -18.9741) (0.718891, -18.9743) (0.71833, -18.9757) (0.717815, -18.9771) (0.717769, -18.9772) (0.717209, -18.9786) (0.716703, -18.98) (0.716648, -18.9802) (0.716087, -18.9816) (0.7156, -18.983) (0.715526, -18.9832) (0.714965, -18.9846) (0.71448, -18.9859) (0.714404, -18.9861) (0.713843, -18.9875) (0.713315, -18.9889) (0.713282, -18.989) (0.712722, -18.9903) (0.712161, -18.9917) (0.71209, -18.9919) (0.7116, -18.9931) (0.711039, -18.9944) (0.710876, -18.9948) (0.710478, -18.9958) (0.709917, -18.9972) (0.709697, -18.9978) (0.709356, -18.9987) (0.708795, -19.0001) (0.708574, -19.0007) (0.708234, -19.0017) (0.707674, -19.0033) (0.707542, -19.0037) (0.707113, -19.0051) (0.706651, -19.0067) (0.706552, -19.007) (0.705991, -19.0089) (0.705792, -19.0096) (0.70543, -19.0111) (0.70505, -19.0126) (0.704869, -19.0133) (0.704382, -19.0155) (0.704308, -19.0159) (0.703747, -19.0184) (0.703721, -19.0185) (0.703187, -19.0211) (0.703118, -19.0215) (0.702626, -19.024) (0.702539, -19.0244) (0.702065, -19.027) (0.701988, -19.0274) (0.701504, -19.03) (0.701447, -19.0303) (0.700943, -19.0332) (0.70093, -19.0333) (0.700421, -19.0363) (0.700382, -19.0365) (0.699895, -19.0392) (0.699821, -19.0397) (0.699366, -19.0422) (0.69926, -19.0428) (0.698834, -19.0452) (0.698699, -19.0459) (0.698308, -19.0481) (0.698139, -19.0491) (0.697784, -19.0511) (0.697578, -19.0522) (0.697266, -19.054) (0.697017, -19.0555) (0.696758, -19.057) (0.696456, -19.0588) (0.696268, -19.06) (0.695895, -19.0624) (0.695809, -19.0629) (0.695407, -19.0659) (0.695334, -19.0664) (0.694985, -19.0688) (0.694773, -19.0704) (0.694585, -19.0718) (0.69422, -19.0748) (0.694212, -19.0748) (0.693852, -19.0777) (0.693652, -19.0792) (0.69347, -19.0807) (0.693106, -19.0836) (0.693091, -19.0838) (0.692719, -19.0866) (0.69253, -19.088) (0.69232, -19.0896) (0.691969, -19.0923) (0.691938, -19.0925) (0.691567, -19.0955) (0.691408, -19.0967) (0.691201, -19.0984) (0.690911, -19.1014) (0.690847, -19.102) (0.690607, -19.1044) (0.690406, -19.1073) (0.690286, -19.1094) (0.690232, -19.1103) (0.690164, -19.1133) (0.690188, -19.1162) (0.690286, -19.1181) (0.690343, -19.1192) (0.690541, -19.1221) (0.690847, -19.1247) (0.690896, -19.1251) (0.691271, -19.1281) (0.691408, -19.129) (0.691713, -19.131) (0.691969, -19.1327) (0.692158, -19.134) (0.69253, -19.1365) (0.692588, -19.1369) (0.6929, -19.1399) (0.693091, -19.1417) (0.693219, -19.1429) (0.69345, -19.1458) (0.693652, -19.1483) (0.693691, -19.1488) (0.693877, -19.1517) (0.694103, -19.1547) (0.694212, -19.1559) (0.694396, -19.1577) (0.694769, -19.1606) (0.694773, -19.1607) (0.695312, -19.1636) (0.695334, -19.1637) (0.695895, -19.1657) (0.696147, -19.1665) (0.696456, -19.1674) (0.697017, -19.1686) (0.697449, -19.1695) (0.697578, -19.1697) (0.698139, -19.1707) (0.698699, -19.1716) (0.699202, -19.1725) (0.69926, -19.1726) (0.699821, -19.1737) (0.700382, -19.1748) (0.700604, -19.1754) (0.700943, -19.1765) (0.701493, -19.1784) (0.701504, -19.1784) (0.702065, -19.1813) (0.702073, -19.1813) (0.702421, -19.1843) (0.702626, -19.1864) (0.70271, -19.1873) (0.702843, -19.1902) (0.702989, -19.1932) (0.703187, -19.1956) (0.70324, -19.1962) (0.703546, -19.1991) (0.703747, -19.2002) (0.704231, -19.2021) (0.704308, -19.2023) (0.704869, -19.2035) (0.70543, -19.2042) (0.705991, -19.2045) (0.706552, -19.205) (0.70663, -19.205)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-sigma_res/1/.initial={(0.725437, 0.0833212) (0.725622, 0.0832844) (0.726183, 0.0831994) (0.726744, 0.0831276) (0.727304, 0.0830702) (0.727865, 0.0830501) (0.728426, 0.0830512) (0.728987, 0.0830705) (0.729548, 0.0831213) (0.730109, 0.0831818) (0.73067, 0.0832477) (0.731125, 0.0833212) (0.731231, 0.0833376) (0.731792, 0.0834127) (0.732352, 0.0834986) (0.732913, 0.083589) (0.733474, 0.0836789) (0.733637, 0.0837071) (0.734035, 0.083782) (0.734596, 0.0838748) (0.735157, 0.0839847) (0.735695, 0.0840931) (0.735718, 0.084098) (0.736279, 0.0842232) (0.736839, 0.0843669) (0.737227, 0.084479) (0.7374, 0.0845356) (0.737961, 0.0847278) (0.738272, 0.0848649) (0.738522, 0.0849814) (0.739021, 0.0852508) (0.739083, 0.0852854) (0.739644, 0.0856053) (0.739691, 0.0856367) (0.740205, 0.0860039) (0.74023, 0.0860227) (0.740691, 0.0864086) (0.740766, 0.0864677) (0.741167, 0.0867945) (0.741327, 0.0869277) (0.741628, 0.0871804) (0.741887, 0.0873838) (0.742119, 0.0875664) (0.742448, 0.0878372) (0.742577, 0.0879523) (0.743009, 0.0882839) (0.74308, 0.0883382) (0.74357, 0.088701) (0.743601, 0.0887241) (0.744131, 0.0891067) (0.744135, 0.08911) (0.744674, 0.089496) (0.744692, 0.089508) (0.745227, 0.0898819) (0.745253, 0.0898999) (0.745775, 0.0902678) (0.745814, 0.090295) (0.746323, 0.0906537) (0.746374, 0.0906922) (0.746841, 0.0910397) (0.746935, 0.0911168) (0.747298, 0.0914256) (0.747496, 0.091601) (0.747717, 0.0918115) (0.748057, 0.0921579) (0.748091, 0.0921974) (0.748394, 0.0925834) (0.748618, 0.0928956) (0.748662, 0.0929693) (0.748863, 0.0933552) (0.749051, 0.0937411) (0.749179, 0.0940914) (0.749191, 0.094127) (0.749269, 0.094513) (0.749325, 0.0948989) (0.749327, 0.0952848) (0.749276, 0.0956707) (0.749197, 0.0960567) (0.749179, 0.0961018) (0.74904, 0.0964426) (0.748847, 0.0968285) (0.748618, 0.0971998) (0.748609, 0.0972144) (0.748326, 0.0976003) (0.748057, 0.0979195) (0.748001, 0.0979863) (0.747636, 0.0983722) (0.747496, 0.09852) (0.747249, 0.0987581) (0.746935, 0.099036) (0.746819, 0.099144) (0.746374, 0.0995274) (0.746372, 0.09953) (0.745915, 0.0999159) (0.745814, 0.0999991) (0.745444, 0.100302) (0.745253, 0.100457) (0.744963, 0.100688) (0.744692, 0.10091) (0.744486, 0.101074) (0.744131, 0.101347) (0.743987, 0.10146) (0.74357, 0.101791) (0.743501, 0.101845) (0.743009, 0.102219) (0.742993, 0.102231) (0.742506, 0.102617) (0.742448, 0.102661) (0.741972, 0.103003) (0.741887, 0.103065) (0.741413, 0.103389) (0.741327, 0.103447) (0.740813, 0.103775) (0.740766, 0.103804) (0.740205, 0.104097) (0.740064, 0.104161) (0.739644, 0.104344) (0.739131, 0.104547) (0.739083, 0.104564) (0.738522, 0.10473) (0.737961, 0.104876) (0.737687, 0.104933) (0.7374, 0.104988) (0.736839, 0.105073) (0.736279, 0.105162) (0.735718, 0.10522) (0.735157, 0.105274) (0.734597, 0.105319) (0.734596, 0.105319) (0.734035, 0.105359) (0.733474, 0.105396) (0.732913, 0.105436) (0.732352, 0.105468) (0.731792, 0.105506) (0.731231, 0.105553) (0.73067, 0.105586) (0.730109, 0.105609) (0.729548, 0.105635) (0.728987, 0.105653) (0.728426, 0.105656) (0.727865, 0.10565) (0.727304, 0.105627) (0.726744, 0.105595) (0.726183, 0.105532) (0.725622, 0.105447) (0.725061, 0.105357) (0.724887, 0.105319) (0.7245, 0.105231) (0.723939, 0.10508) (0.723463, 0.104933) (0.723378, 0.104907) (0.722817, 0.104711) (0.722372, 0.104547) (0.722257, 0.104504) (0.721696, 0.104273) (0.721424, 0.104161) (0.721135, 0.104029) (0.720574, 0.103782) (0.720558, 0.103775) (0.720013, 0.103525) (0.719702, 0.103389) (0.719452, 0.103279) (0.718891, 0.103038) (0.718809, 0.103003) (0.71833, 0.102784) (0.717944, 0.102617) (0.717769, 0.102543) (0.717209, 0.102285) (0.717076, 0.102231) (0.716648, 0.102036) (0.716271, 0.101845) (0.716087, 0.101757) (0.715526, 0.101465) (0.715516, 0.10146) (0.714965, 0.101145) (0.714844, 0.101074) (0.714404, 0.100802) (0.714216, 0.100688) (0.713843, 0.10045) (0.713632, 0.100302) (0.713282, 0.100041) (0.713125, 0.0999159) (0.712722, 0.0996073) (0.712624, 0.09953) (0.712187, 0.099144) (0.712161, 0.0991205) (0.711755, 0.0987581) (0.7116, 0.0986008) (0.711392, 0.0983722) (0.711076, 0.0979863) (0.711039, 0.097935) (0.710793, 0.0976003) (0.710557, 0.0972144) (0.710478, 0.0970437) (0.710384, 0.0968285) (0.710265, 0.0964426) (0.710176, 0.0960567) (0.710144, 0.0956707) (0.710172, 0.0952848) (0.710256, 0.0948989) (0.710365, 0.094513) (0.710478, 0.0942407) (0.710523, 0.094127) (0.710694, 0.0937411) (0.710936, 0.0933552) (0.711039, 0.0931973) (0.711184, 0.0929693) (0.711449, 0.0925834) (0.7116, 0.0923876) (0.711746, 0.0921974) (0.712061, 0.0918115) (0.712161, 0.0916842) (0.712364, 0.0914256) (0.712693, 0.0910397) (0.712722, 0.0910084) (0.713047, 0.0906537) (0.713282, 0.0903771) (0.71337, 0.0902678) (0.713715, 0.0898819) (0.713843, 0.0897404) (0.71407, 0.089496) (0.714404, 0.0891465) (0.714439, 0.08911) (0.714799, 0.0887241) (0.714965, 0.0885411) (0.715157, 0.0883382) (0.715526, 0.087994) (0.715569, 0.0879523) (0.715971, 0.0875664) (0.716087, 0.0874629) (0.716422, 0.0871804) (0.716648, 0.0869907) (0.7169, 0.0867945) (0.717209, 0.0865615) (0.717432, 0.0864086) (0.717769, 0.0861952) (0.718055, 0.0860227) (0.71833, 0.0858708) (0.718761, 0.0856367) (0.718891, 0.085568) (0.719452, 0.0852943) (0.719552, 0.0852508) (0.720013, 0.0850499) (0.72046, 0.0848649) (0.720574, 0.0848167) (0.721135, 0.0845913) (0.721435, 0.084479) (0.721696, 0.0843857) (0.722257, 0.0841948) (0.722565, 0.0840931) (0.722817, 0.0840101) (0.723378, 0.0838286) (0.723818, 0.0837071) (0.723939, 0.0836738) (0.7245, 0.083533) (0.725061, 0.0833939) (0.725437, 0.0833212)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-sigma_res/2/.initial={(0.724109, 0.0729013) (0.7245, 0.0728514) (0.725061, 0.072803) (0.725622, 0.0727682) (0.726183, 0.072731) (0.726744, 0.0727018) (0.727304, 0.0726775) (0.727865, 0.0726502) (0.728426, 0.072631) (0.728987, 0.0726113) (0.729548, 0.0725946) (0.730109, 0.0725773) (0.73067, 0.0725632) (0.731231, 0.0725432) (0.731792, 0.0725317) (0.732352, 0.0725267) (0.732913, 0.0725204) (0.733474, 0.072521) (0.734035, 0.0725276) (0.734596, 0.0725385) (0.735157, 0.0725652) (0.735718, 0.0726004) (0.736279, 0.0726437) (0.736839, 0.0726929) (0.7374, 0.0727647) (0.737961, 0.0728427) (0.738293, 0.0729013) (0.738522, 0.0729399) (0.739083, 0.0730462) (0.739644, 0.073164) (0.740184, 0.0732872) (0.740205, 0.0732919) (0.740766, 0.0734343) (0.741327, 0.0735806) (0.741647, 0.0736731) (0.741887, 0.0737395) (0.742448, 0.0738997) (0.743, 0.0740591) (0.743009, 0.0740618) (0.74357, 0.0742309) (0.744131, 0.0743895) (0.744322, 0.074445) (0.744692, 0.0745476) (0.745253, 0.0746993) (0.745812, 0.0748309) (0.745814, 0.0748313) (0.746374, 0.0749666) (0.746935, 0.0750838) (0.747496, 0.0751839) (0.747666, 0.0752168) (0.748057, 0.0752909) (0.748618, 0.0753868) (0.749179, 0.0754787) (0.74974, 0.075558) (0.749993, 0.0756028) (0.750301, 0.0756564) (0.750862, 0.0757601) (0.751422, 0.0758684) (0.751983, 0.0759752) (0.752036, 0.0759887) (0.752544, 0.0761202) (0.753105, 0.0762722) (0.753428, 0.0763746) (0.753666, 0.0764516) (0.754227, 0.0766551) (0.75447, 0.0767605) (0.754788, 0.0769055) (0.755297, 0.0771464) (0.755349, 0.0771728) (0.755909, 0.0774977) (0.755964, 0.0775324) (0.75647, 0.0778841) (0.756515, 0.0779183) (0.75699, 0.0783042) (0.757031, 0.0783408) (0.757401, 0.0786901) (0.757592, 0.078878) (0.757789, 0.0790761) (0.758153, 0.0794459) (0.758168, 0.079462) (0.758482, 0.0798479) (0.758714, 0.0801208) (0.758809, 0.0802338) (0.759102, 0.0806197) (0.759275, 0.0808497) (0.759393, 0.0810057) (0.759653, 0.0813916) (0.759836, 0.0816629) (0.759914, 0.0817775) (0.76014, 0.0821634) (0.760375, 0.0825494) (0.760396, 0.0825864) (0.760598, 0.0829353) (0.760815, 0.0833212) (0.760957, 0.08357) (0.761042, 0.0837071) (0.761259, 0.0840931) (0.761505, 0.084479) (0.761518, 0.0844994) (0.761756, 0.0848649) (0.76204, 0.0852508) (0.762079, 0.0853083) (0.762315, 0.0856367) (0.762622, 0.0860227) (0.76264, 0.086047) (0.762919, 0.0864086) (0.763201, 0.0867427) (0.763245, 0.0867945) (0.763518, 0.0871804) (0.763762, 0.0874904) (0.763822, 0.0875664) (0.764061, 0.0879523) (0.764316, 0.0883382) (0.764323, 0.0883506) (0.76453, 0.0887241) (0.764726, 0.08911) (0.764884, 0.0894205) (0.764922, 0.089496) (0.765072, 0.0898819) (0.765229, 0.0902678) (0.76539, 0.0906537) (0.765444, 0.0908096) (0.765527, 0.0910397) (0.76565, 0.0914256) (0.765776, 0.0918115) (0.765908, 0.0921974) (0.766005, 0.0925008) (0.766033, 0.0925834) (0.766118, 0.0929693) (0.766191, 0.0933552) (0.766256, 0.0937411) (0.766289, 0.094127) (0.766307, 0.094513) (0.766292, 0.0948989) (0.766247, 0.0952848) (0.76619, 0.0956707) (0.766094, 0.0960567) (0.766005, 0.0962966) (0.76595, 0.0964426) (0.765757, 0.0968285) (0.765555, 0.0972144) (0.765444, 0.0973842) (0.765301, 0.0976003) (0.765028, 0.0979863) (0.764884, 0.0981574) (0.7647, 0.0983722) (0.76438, 0.0987581) (0.764323, 0.0988124) (0.763981, 0.099144) (0.763762, 0.0993638) (0.763598, 0.09953) (0.763224, 0.0999159) (0.763201, 0.0999372) (0.762822, 0.100302) (0.76264, 0.100477) (0.76243, 0.100688) (0.762086, 0.101074) (0.762079, 0.101081) (0.761732, 0.10146) (0.761518, 0.101739) (0.761444, 0.101845) (0.761165, 0.102231) (0.760957, 0.102593) (0.760945, 0.102617) (0.760743, 0.103003) (0.760581, 0.103389) (0.760465, 0.103775) (0.760396, 0.104019) (0.760357, 0.104161) (0.760256, 0.104547) (0.760179, 0.104933) (0.76011, 0.105319) (0.760043, 0.105705) (0.759979, 0.106091) (0.759892, 0.106477) (0.759836, 0.106637) (0.759753, 0.106862) (0.759568, 0.107248) (0.759366, 0.107634) (0.759275, 0.107755) (0.759053, 0.10802) (0.758714, 0.108381) (0.758688, 0.108406) (0.758214, 0.108792) (0.758153, 0.108835) (0.757598, 0.109178) (0.757592, 0.109181) (0.757031, 0.10946) (0.75681, 0.109564) (0.75647, 0.109707) (0.755909, 0.109945) (0.755895, 0.10995) (0.755349, 0.110142) (0.754854, 0.110336) (0.754788, 0.110361) (0.754227, 0.110548) (0.753788, 0.110722) (0.753666, 0.110771) (0.753105, 0.11098) (0.752814, 0.111108) (0.752544, 0.111228) (0.752012, 0.111494) (0.751983, 0.111509) (0.751422, 0.111798) (0.751276, 0.111879) (0.750862, 0.112122) (0.750626, 0.112265) (0.750301, 0.112477) (0.750036, 0.112651) (0.74974, 0.112848) (0.749449, 0.113037) (0.749179, 0.113212) (0.74884, 0.113423) (0.748618, 0.113555) (0.748172, 0.113809) (0.748057, 0.113871) (0.747496, 0.114133) (0.747348, 0.114195) (0.746935, 0.114343) (0.746374, 0.114542) (0.746244, 0.114581) (0.745814, 0.114692) (0.745253, 0.11481) (0.744692, 0.114931) (0.744466, 0.114967) (0.744131, 0.115016) (0.74357, 0.115081) (0.743009, 0.115127) (0.742448, 0.115181) (0.741887, 0.115227) (0.741327, 0.115268) (0.740766, 0.115307) (0.740205, 0.115332) (0.739858, 0.115353) (0.739644, 0.115366) (0.739083, 0.115392) (0.738522, 0.115414) (0.737961, 0.115436) (0.7374, 0.115463) (0.736839, 0.115485) (0.736279, 0.115508) (0.735718, 0.115541) (0.735157, 0.115579) (0.734596, 0.115616) (0.734035, 0.115657) (0.733474, 0.115703) (0.732924, 0.115739) (0.732913, 0.115739) (0.732352, 0.115779) (0.731792, 0.115812) (0.731231, 0.115846) (0.73067, 0.115877) (0.730109, 0.115901) (0.729548, 0.11594) (0.728987, 0.115971) (0.728426, 0.115998) (0.727865, 0.116026) (0.727304, 0.116043) (0.726744, 0.116059) (0.726183, 0.116075) (0.725622, 0.116078) (0.725061, 0.116075) (0.7245, 0.116065) (0.723939, 0.116056) (0.723378, 0.116048) (0.722817, 0.116043) (0.722257, 0.116036) (0.721696, 0.11603) (0.721135, 0.116029) (0.720574, 0.116029) (0.720013, 0.116028) (0.719452, 0.116025) (0.718891, 0.116018) (0.71833, 0.116006) (0.717769, 0.115986) (0.717209, 0.115952) (0.716648, 0.11591) (0.716087, 0.11586) (0.715526, 0.115793) (0.715196, 0.115739) (0.714965, 0.115702) (0.714404, 0.115588) (0.713843, 0.115472) (0.71334, 0.115353) (0.713282, 0.11534) (0.712722, 0.115185) (0.712161, 0.11504) (0.711925, 0.114967) (0.7116, 0.114874) (0.711039, 0.114705) (0.71062, 0.114581) (0.710478, 0.114542) (0.709917, 0.114364) (0.709356, 0.1142) (0.709342, 0.114195) (0.708795, 0.11402) (0.708234, 0.113857) (0.708087, 0.113809) (0.707674, 0.113676) (0.707113, 0.113506) (0.706862, 0.113423) (0.706552, 0.113321) (0.705991, 0.113135) (0.705712, 0.113037) (0.70543, 0.112934) (0.704869, 0.112719) (0.704711, 0.112651) (0.704308, 0.112468) (0.703856, 0.112265) (0.703747, 0.11221) (0.703187, 0.111902) (0.70315, 0.111879) (0.702626, 0.111516) (0.702595, 0.111494) (0.70215, 0.111108) (0.702065, 0.111019) (0.701795, 0.110722) (0.701504, 0.110405) (0.701444, 0.110336) (0.701192, 0.10995) (0.700943, 0.109604) (0.700915, 0.109564) (0.700715, 0.109178) (0.700475, 0.108792) (0.700382, 0.108635) (0.700247, 0.108406) (0.700041, 0.10802) (0.699821, 0.107686) (0.699789, 0.107634) (0.699592, 0.107248) (0.699335, 0.106862) (0.69926, 0.106741) (0.699098, 0.106477) (0.698869, 0.106091) (0.698699, 0.105838) (0.69861, 0.105705) (0.69839, 0.105319) (0.698139, 0.104965) (0.698115, 0.104933) (0.697883, 0.104547) (0.697578, 0.104164) (0.697575, 0.104161) (0.697292, 0.103775) (0.697017, 0.103479) (0.696932, 0.103389) (0.696568, 0.103003) (0.696456, 0.102896) (0.696157, 0.102617) (0.695895, 0.102405) (0.695689, 0.102231) (0.695334, 0.101954) (0.695195, 0.101845) (0.694773, 0.101526) (0.694686, 0.10146) (0.694217, 0.101074) (0.694212, 0.101069) (0.693798, 0.100688) (0.693652, 0.100542) (0.693431, 0.100302) (0.693091, 0.0999339) (0.693075, 0.0999159) (0.692827, 0.09953) (0.692585, 0.099144) (0.69253, 0.0990249) (0.692411, 0.0987581) (0.692286, 0.0983722) (0.692186, 0.0979863) (0.692112, 0.0976003) (0.692065, 0.0972144) (0.692053, 0.0968285) (0.692061, 0.0964426) (0.692099, 0.0960567) (0.692154, 0.0956707) (0.692239, 0.0952848) (0.692337, 0.0948989) (0.692446, 0.094513) (0.69253, 0.0942996) (0.692597, 0.094127) (0.692788, 0.0937411) (0.692959, 0.0933552) (0.693091, 0.093115) (0.693169, 0.0929693) (0.693402, 0.0925834) (0.693612, 0.0921974) (0.693652, 0.0921396) (0.69387, 0.0918115) (0.694095, 0.0914256) (0.694212, 0.0912429) (0.694338, 0.0910397) (0.694578, 0.0906537) (0.694773, 0.0903065) (0.694794, 0.0902678) (0.695031, 0.0898819) (0.69523, 0.089496) (0.695334, 0.0893118) (0.695448, 0.08911) (0.695671, 0.0887241) (0.695857, 0.0883382) (0.695895, 0.0882735) (0.69609, 0.0879523) (0.696294, 0.0875664) (0.696456, 0.0872752) (0.696511, 0.0871804) (0.696771, 0.0867945) (0.696975, 0.0864086) (0.697017, 0.0863504) (0.697254, 0.0860227) (0.697489, 0.0856367) (0.697578, 0.0855175) (0.697778, 0.0852508) (0.698042, 0.0848649) (0.698139, 0.0847464) (0.698354, 0.084479) (0.698638, 0.0840931) (0.698699, 0.0840271) (0.698986, 0.0837071) (0.69926, 0.0833717) (0.699301, 0.0833212) (0.699665, 0.0829353) (0.699821, 0.0827845) (0.700061, 0.0825494) (0.700382, 0.0822428) (0.700466, 0.0821634) (0.700903, 0.0817775) (0.700943, 0.0817448) (0.701397, 0.0813916) (0.701504, 0.0813129) (0.701929, 0.0810057) (0.702065, 0.0809116) (0.702498, 0.0806197) (0.702626, 0.0805336) (0.703087, 0.0802338) (0.703187, 0.0801694) (0.703709, 0.0798479) (0.703747, 0.079824) (0.704308, 0.0794878) (0.704355, 0.079462) (0.704869, 0.0791599) (0.705012, 0.0790761) (0.70543, 0.07882) (0.705653, 0.0786901) (0.705991, 0.0784763) (0.706267, 0.0783042) (0.706552, 0.0781218) (0.706873, 0.0779183) (0.707113, 0.0777597) (0.707484, 0.0775324) (0.707674, 0.0774143) (0.708108, 0.0771464) (0.708234, 0.0770685) (0.708785, 0.0767605) (0.708795, 0.0767546) (0.709356, 0.0764805) (0.709575, 0.0763746) (0.709917, 0.0762183) (0.710449, 0.0759887) (0.710478, 0.0759762) (0.711039, 0.0757897) (0.7116, 0.0756053) (0.711609, 0.0756028) (0.712161, 0.0754626) (0.712722, 0.0753333) (0.71322, 0.0752168) (0.713282, 0.0752032) (0.713843, 0.0751124) (0.714404, 0.0750147) (0.714965, 0.0749012) (0.715315, 0.0748309) (0.715526, 0.0747914) (0.716087, 0.0746921) (0.716648, 0.0745758) (0.717171, 0.074445) (0.717209, 0.0744355) (0.717769, 0.0743092) (0.71833, 0.0741632) (0.718691, 0.0740591) (0.718891, 0.0740025) (0.719452, 0.0738701) (0.720013, 0.0737046) (0.72014, 0.0736731) (0.720574, 0.0735676) (0.721135, 0.0734319) (0.721696, 0.073301) (0.721764, 0.0732872) (0.722257, 0.0731861) (0.722817, 0.0730922) (0.723378, 0.073) (0.723939, 0.0729222) (0.724109, 0.0729013)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-alpha/1/.initial={(0.724285, -0.170779) (0.7245, -0.170826) (0.725061, -0.170919) (0.725622, -0.170971) (0.726183, -0.171009) (0.726744, -0.171012) (0.727304, -0.17098) (0.727865, -0.170945) (0.728426, -0.170904) (0.728987, -0.170866) (0.729548, -0.17078) (0.729561, -0.170779) (0.730109, -0.170742) (0.73067, -0.170702) (0.731231, -0.170677) (0.731792, -0.170653) (0.732352, -0.17063) (0.732913, -0.17062) (0.733474, -0.170609) (0.734035, -0.170599) (0.734596, -0.170583) (0.735157, -0.170549) (0.735718, -0.170516) (0.736279, -0.170476) (0.736839, -0.170401) (0.7374, -0.170303) (0.737785, -0.170211) (0.737961, -0.170167) (0.738522, -0.170027) (0.739083, -0.169867) (0.739584, -0.169642) (0.739644, -0.169615) (0.740205, -0.169386) (0.740766, -0.169081) (0.740778, -0.169074) (0.741327, -0.168772) (0.741715, -0.168505) (0.741887, -0.168371) (0.742428, -0.167936) (0.742448, -0.16792) (0.743009, -0.167453) (0.7431, -0.167368) (0.74357, -0.166874) (0.743637, -0.166799) (0.744096, -0.166231) (0.744131, -0.166185) (0.744542, -0.165662) (0.744692, -0.165471) (0.744953, -0.165093) (0.745253, -0.164596) (0.745296, -0.164525) (0.745635, -0.163956) (0.745814, -0.163652) (0.74596, -0.163388) (0.746261, -0.162819) (0.746374, -0.162601) (0.746555, -0.16225) (0.746824, -0.161682) (0.746935, -0.16144) (0.747091, -0.161113) (0.747327, -0.160545) (0.747496, -0.160067) (0.747529, -0.159976) (0.747737, -0.159407) (0.747887, -0.158839) (0.748001, -0.15827) (0.748057, -0.157897) (0.748088, -0.157702) (0.748145, -0.157133) (0.748163, -0.156565) (0.748136, -0.155996) (0.748057, -0.155533) (0.748039, -0.155427) (0.747961, -0.154859) (0.747834, -0.15429) (0.747691, -0.153722) (0.747507, -0.153153) (0.747496, -0.153119) (0.747332, -0.152584) (0.747171, -0.152016) (0.746935, -0.15146) (0.74693, -0.151447) (0.74675, -0.150879) (0.746543, -0.15031) (0.746374, -0.149902) (0.746308, -0.149741) (0.746083, -0.149173) (0.745814, -0.148663) (0.745782, -0.148604) (0.745538, -0.148036) (0.745253, -0.147576) (0.745181, -0.147467) (0.744802, -0.146898) (0.744692, -0.146762) (0.744327, -0.14633) (0.744131, -0.146126) (0.743764, -0.145761) (0.74357, -0.145591) (0.743061, -0.145193) (0.743009, -0.145153) (0.742448, -0.144742) (0.742288, -0.144624) (0.741887, -0.144361) (0.741327, -0.144058) (0.741323, -0.144055) (0.740766, -0.143722) (0.740323, -0.143487) (0.740205, -0.143423) (0.739644, -0.14314) (0.739194, -0.142918) (0.739083, -0.142863) (0.738522, -0.142586) (0.738028, -0.14235) (0.737961, -0.142317) (0.7374, -0.142033) (0.736873, -0.141781) (0.736839, -0.141764) (0.736279, -0.141471) (0.735726, -0.141212) (0.735718, -0.141208) (0.735157, -0.140924) (0.734596, -0.140678) (0.734528, -0.140644) (0.734035, -0.140405) (0.733474, -0.140213) (0.733088, -0.140075) (0.732913, -0.140016) (0.732352, -0.139841) (0.731792, -0.139719) (0.731231, -0.1396) (0.73067, -0.139521) (0.730592, -0.139507) (0.730109, -0.139424) (0.729548, -0.139376) (0.728987, -0.139334) (0.728426, -0.139308) (0.727865, -0.139309) (0.727304, -0.139335) (0.726744, -0.139378) (0.726183, -0.139425) (0.725664, -0.139507) (0.725622, -0.139513) (0.725061, -0.139587) (0.7245, -0.139683) (0.723939, -0.139809) (0.723378, -0.139955) (0.723015, -0.140075) (0.722817, -0.140141) (0.722257, -0.14033) (0.721696, -0.140547) (0.721491, -0.140644) (0.721135, -0.140817) (0.720574, -0.141097) (0.720384, -0.141212) (0.720013, -0.141449) (0.719556, -0.141781) (0.719452, -0.141859) (0.718891, -0.142325) (0.718865, -0.14235) (0.71833, -0.142836) (0.718252, -0.142918) (0.717769, -0.143469) (0.717754, -0.143487) (0.717273, -0.144055) (0.717209, -0.144138) (0.716835, -0.144624) (0.716648, -0.144864) (0.716405, -0.145193) (0.716087, -0.145685) (0.716035, -0.145761) (0.715654, -0.14633) (0.715526, -0.146512) (0.715269, -0.146898) (0.714965, -0.147424) (0.714938, -0.147467) (0.714585, -0.148036) (0.714404, -0.148354) (0.714262, -0.148604) (0.713967, -0.149173) (0.713843, -0.149418) (0.713685, -0.149741) (0.713447, -0.15031) (0.713282, -0.150684) (0.7132, -0.150879) (0.713013, -0.151447) (0.712845, -0.152016) (0.712722, -0.152441) (0.712681, -0.152584) (0.712511, -0.153153) (0.71237, -0.153722) (0.712245, -0.15429) (0.712161, -0.154587) (0.71208, -0.154859) (0.711947, -0.155427) (0.711805, -0.155996) (0.711669, -0.156565) (0.7116, -0.156795) (0.711496, -0.157133) (0.711361, -0.157702) (0.711218, -0.15827) (0.711093, -0.158839) (0.711039, -0.159029) (0.710932, -0.159407) (0.710855, -0.159976) (0.710799, -0.160545) (0.710787, -0.161113) (0.710835, -0.161682) (0.710948, -0.16225) (0.711039, -0.162486) (0.711169, -0.162819) (0.711431, -0.163388) (0.7116, -0.163638) (0.711842, -0.163956) (0.712161, -0.164319) (0.712343, -0.164525) (0.712722, -0.164873) (0.712991, -0.165093) (0.713282, -0.165315) (0.713796, -0.165662) (0.713843, -0.165692) (0.714404, -0.166052) (0.714695, -0.166231) (0.714965, -0.166386) (0.715526, -0.166678) (0.715741, -0.166799) (0.716087, -0.166983) (0.716648, -0.167263) (0.716832, -0.167368) (0.717209, -0.167571) (0.717769, -0.167855) (0.717903, -0.167936) (0.71833, -0.168187) (0.718891, -0.16846) (0.718969, -0.168505) (0.719452, -0.168777) (0.720013, -0.169051) (0.720054, -0.169074) (0.720574, -0.169368) (0.721135, -0.169631) (0.721156, -0.169642) (0.721696, -0.169922) (0.722257, -0.170158) (0.72239, -0.170211) (0.722817, -0.170385) (0.723378, -0.170566) (0.723939, -0.170706) (0.724285, -0.170779)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-alpha/2/.initial={(0.720101, -0.187837) (0.720574, -0.187898) (0.721135, -0.187963) (0.721696, -0.187986) (0.722257, -0.187977) (0.722817, -0.187948) (0.723378, -0.187874) (0.72373, -0.187837) (0.723939, -0.187817) (0.7245, -0.187707) (0.725061, -0.187596) (0.725622, -0.187483) (0.726183, -0.187365) (0.726656, -0.187269) (0.726744, -0.187252) (0.727304, -0.187145) (0.727865, -0.187048) (0.728426, -0.186968) (0.728987, -0.186901) (0.729548, -0.186852) (0.730109, -0.186819) (0.73067, -0.186805) (0.731231, -0.186801) (0.731792, -0.186811) (0.732352, -0.186823) (0.732913, -0.186847) (0.733474, -0.186869) (0.734035, -0.186883) (0.734596, -0.186888) (0.735157, -0.186882) (0.735718, -0.186857) (0.736279, -0.186815) (0.736839, -0.186741) (0.737215, -0.1867) (0.7374, -0.186681) (0.737961, -0.186588) (0.738522, -0.186476) (0.739083, -0.186366) (0.739644, -0.186247) (0.740169, -0.186132) (0.740205, -0.186124) (0.740766, -0.186009) (0.741327, -0.18589) (0.741887, -0.185783) (0.742448, -0.185696) (0.743009, -0.185586) (0.743252, -0.185563) (0.74357, -0.185534) (0.744131, -0.185459) (0.744692, -0.185385) (0.745253, -0.185327) (0.745814, -0.185269) (0.746374, -0.185209) (0.746935, -0.185147) (0.747496, -0.185074) (0.748029, -0.184994) (0.748057, -0.18499) (0.748618, -0.184909) (0.749179, -0.184787) (0.74974, -0.184649) (0.750301, -0.184475) (0.750448, -0.184426) (0.750862, -0.18429) (0.751422, -0.184054) (0.751832, -0.183857) (0.751983, -0.183781) (0.752544, -0.183432) (0.752751, -0.183289) (0.753105, -0.183033) (0.753489, -0.18272) (0.753666, -0.182571) (0.75412, -0.182151) (0.754227, -0.182047) (0.754663, -0.181583) (0.754788, -0.18144) (0.755138, -0.181014) (0.755349, -0.180754) (0.755584, -0.180446) (0.755909, -0.179999) (0.756, -0.179877) (0.756405, -0.179308) (0.75647, -0.179206) (0.756758, -0.17874) (0.757031, -0.178261) (0.757085, -0.178171) (0.757415, -0.177603) (0.757592, -0.177267) (0.757716, -0.177034) (0.757983, -0.176465) (0.758153, -0.176069) (0.758229, -0.175897) (0.758478, -0.175328) (0.758699, -0.17476) (0.758714, -0.174722) (0.758918, -0.174191) (0.759133, -0.173622) (0.759275, -0.173232) (0.759341, -0.173054) (0.759563, -0.172485) (0.7598, -0.171917) (0.759836, -0.171825) (0.76002, -0.171348) (0.76025, -0.170779) (0.760396, -0.17043) (0.760491, -0.170211) (0.760743, -0.169642) (0.760957, -0.169142) (0.760988, -0.169074) (0.76127, -0.168505) (0.761518, -0.167971) (0.761536, -0.167936) (0.761846, -0.167368) (0.762079, -0.166911) (0.76214, -0.166799) (0.762459, -0.166231) (0.76264, -0.165902) (0.762774, -0.165662) (0.763071, -0.165093) (0.763201, -0.164823) (0.763353, -0.164525) (0.763603, -0.163956) (0.763762, -0.163524) (0.763817, -0.163388) (0.764011, -0.162819) (0.764139, -0.16225) (0.764221, -0.161682) (0.764257, -0.161113) (0.76425, -0.160545) (0.76421, -0.159976) (0.764161, -0.159407) (0.764095, -0.158839) (0.76404, -0.15827) (0.763994, -0.157702) (0.763971, -0.157133) (0.763967, -0.156565) (0.763988, -0.155996) (0.764046, -0.155427) (0.764138, -0.154859) (0.764266, -0.15429) (0.764323, -0.154069) (0.764423, -0.153722) (0.764613, -0.153153) (0.764847, -0.152584) (0.764884, -0.15249) (0.765082, -0.152016) (0.765331, -0.151447) (0.765444, -0.151169) (0.765562, -0.150879) (0.765771, -0.15031) (0.765957, -0.149741) (0.766005, -0.149393) (0.766037, -0.149173) (0.766105, -0.148604) (0.766083, -0.148036) (0.766005, -0.147539) (0.765994, -0.147467) (0.765805, -0.146898) (0.765539, -0.14633) (0.765444, -0.146174) (0.76518, -0.145761) (0.764884, -0.145387) (0.764728, -0.145193) (0.764323, -0.144743) (0.764212, -0.144624) (0.763762, -0.144176) (0.763645, -0.144055) (0.763201, -0.143614) (0.763078, -0.143487) (0.76264, -0.143038) (0.762531, -0.142918) (0.762079, -0.142405) (0.762034, -0.14235) (0.761551, -0.141781) (0.761518, -0.141738) (0.761166, -0.141212) (0.760957, -0.140903) (0.760794, -0.140644) (0.760467, -0.140075) (0.760396, -0.139952) (0.760163, -0.139507) (0.759854, -0.138938) (0.759836, -0.138902) (0.759582, -0.138369) (0.759282, -0.137801) (0.759275, -0.137788) (0.758987, -0.137232) (0.758714, -0.13676) (0.758658, -0.136664) (0.758278, -0.136095) (0.758153, -0.135925) (0.757846, -0.135526) (0.757592, -0.135232) (0.757336, -0.134958) (0.757031, -0.134654) (0.756743, -0.134389) (0.75647, -0.134155) (0.756032, -0.133821) (0.755909, -0.13373) (0.755349, -0.133341) (0.755198, -0.133252) (0.754788, -0.133014) (0.754227, -0.132702) (0.754188, -0.132683) (0.753666, -0.132428) (0.753105, -0.132154) (0.753007, -0.132115) (0.752544, -0.131926) (0.751983, -0.131698) (0.751546, -0.131546) (0.751422, -0.1315) (0.750862, -0.131289) (0.750301, -0.131093) (0.749927, -0.130978) (0.74974, -0.130916) (0.749179, -0.130733) (0.748618, -0.130553) (0.748095, -0.130409) (0.748057, -0.130398) (0.747496, -0.130197) (0.746935, -0.130017) (0.746374, -0.129841) (0.746372, -0.12984) (0.745814, -0.129636) (0.745253, -0.129439) (0.744728, -0.129272) (0.744692, -0.129259) (0.744131, -0.129037) (0.74357, -0.128827) (0.743228, -0.128703) (0.743009, -0.128617) (0.742448, -0.128406) (0.741887, -0.128204) (0.741675, -0.128135) (0.741327, -0.128013) (0.740766, -0.127837) (0.740205, -0.127673) (0.73972, -0.127566) (0.739644, -0.127547) (0.739083, -0.127394) (0.738522, -0.127283) (0.737961, -0.127191) (0.7374, -0.127117) (0.736839, -0.127052) (0.736279, -0.127012) (0.735907, -0.126997) (0.735718, -0.126989) (0.735157, -0.126959) (0.734596, -0.126926) (0.734035, -0.126901) (0.733474, -0.126883) (0.732913, -0.126865) (0.732352, -0.126843) (0.731792, -0.126817) (0.731231, -0.126782) (0.73067, -0.126743) (0.730109, -0.126698) (0.729548, -0.126655) (0.728987, -0.126591) (0.728426, -0.126537) (0.727865, -0.126469) (0.727361, -0.126429) (0.727304, -0.126424) (0.726744, -0.126352) (0.726183, -0.126281) (0.725622, -0.126224) (0.725061, -0.126166) (0.7245, -0.126122) (0.723939, -0.126077) (0.723378, -0.12605) (0.722817, -0.126038) (0.722257, -0.126045) (0.721696, -0.12607) (0.721135, -0.126124) (0.720574, -0.126197) (0.720013, -0.126304) (0.719501, -0.126429) (0.719452, -0.12644) (0.718891, -0.126594) (0.71833, -0.126777) (0.71778, -0.126997) (0.717769, -0.127002) (0.717209, -0.127226) (0.716648, -0.127487) (0.716494, -0.127566) (0.716087, -0.127763) (0.715526, -0.128053) (0.715376, -0.128135) (0.714965, -0.128349) (0.714404, -0.128676) (0.714356, -0.128703) (0.713843, -0.128983) (0.713326, -0.129272) (0.713282, -0.129295) (0.712722, -0.129619) (0.712353, -0.12984) (0.712161, -0.129952) (0.7116, -0.130276) (0.711384, -0.130409) (0.711039, -0.130613) (0.710478, -0.130965) (0.710456, -0.130978) (0.709917, -0.131294) (0.709516, -0.131546) (0.709356, -0.131645) (0.708795, -0.132012) (0.708641, -0.132115) (0.708234, -0.132387) (0.707808, -0.132683) (0.707674, -0.132779) (0.707113, -0.133219) (0.707069, -0.133252) (0.706552, -0.133657) (0.706355, -0.133821) (0.705991, -0.134149) (0.705731, -0.134389) (0.70543, -0.134693) (0.705171, -0.134958) (0.704869, -0.135299) (0.70467, -0.135526) (0.704308, -0.136005) (0.704238, -0.136095) (0.703801, -0.136664) (0.703747, -0.136749) (0.703442, -0.137232) (0.703187, -0.137636) (0.703081, -0.137801) (0.702713, -0.138369) (0.702626, -0.138508) (0.702365, -0.138938) (0.702065, -0.139435) (0.702019, -0.139507) (0.701625, -0.140075) (0.701504, -0.14026) (0.701259, -0.140644) (0.700943, -0.14113) (0.700888, -0.141212) (0.700492, -0.141781) (0.700382, -0.141951) (0.700135, -0.14235) (0.699821, -0.142899) (0.69981, -0.142918) (0.69947, -0.143487) (0.69926, -0.143876) (0.699164, -0.144055) (0.698878, -0.144624) (0.698699, -0.14502) (0.698622, -0.145193) (0.698374, -0.145761) (0.698139, -0.146328) (0.698138, -0.14633) (0.697893, -0.146898) (0.697655, -0.147467) (0.697578, -0.147663) (0.697423, -0.148036) (0.697182, -0.148604) (0.697017, -0.148994) (0.696937, -0.149173) (0.696674, -0.149741) (0.696456, -0.150217) (0.69641, -0.15031) (0.696122, -0.150879) (0.695895, -0.151325) (0.69583, -0.151447) (0.695533, -0.152016) (0.695334, -0.152428) (0.695253, -0.152584) (0.69497, -0.153153) (0.694773, -0.153613) (0.694724, -0.153722) (0.694475, -0.15429) (0.69426, -0.154859) (0.694212, -0.155019) (0.694084, -0.155427) (0.693943, -0.155996) (0.693837, -0.156565) (0.693762, -0.157133) (0.693712, -0.157702) (0.693694, -0.15827) (0.693702, -0.158839) (0.693722, -0.159407) (0.693753, -0.159976) (0.693788, -0.160545) (0.693806, -0.161113) (0.693821, -0.161682) (0.693827, -0.16225) (0.693818, -0.162819) (0.693799, -0.163388) (0.693766, -0.163956) (0.693725, -0.164525) (0.693694, -0.165093) (0.69369, -0.165662) (0.693711, -0.166231) (0.69378, -0.166799) (0.693878, -0.167368) (0.694038, -0.167936) (0.694212, -0.168425) (0.694243, -0.168505) (0.694545, -0.169074) (0.694773, -0.169464) (0.694888, -0.169642) (0.695329, -0.170211) (0.695334, -0.170218) (0.69579, -0.170779) (0.695895, -0.170898) (0.696289, -0.171348) (0.696456, -0.17153) (0.6968, -0.171917) (0.697017, -0.172163) (0.697295, -0.172485) (0.697578, -0.172822) (0.697759, -0.173054) (0.698139, -0.173573) (0.698174, -0.173622) (0.698571, -0.174191) (0.698699, -0.174381) (0.698941, -0.17476) (0.69926, -0.175281) (0.699288, -0.175328) (0.699642, -0.175897) (0.699821, -0.176177) (0.7, -0.176465) (0.700382, -0.17703) (0.700385, -0.177034) (0.700774, -0.177603) (0.700943, -0.177823) (0.701214, -0.178171) (0.701504, -0.178523) (0.701687, -0.17874) (0.702065, -0.179154) (0.702213, -0.179308) (0.702626, -0.179713) (0.7028, -0.179877) (0.703187, -0.180235) (0.703438, -0.180446) (0.703747, -0.180698) (0.704162, -0.181014) (0.704308, -0.181128) (0.704869, -0.181529) (0.704956, -0.181583) (0.70543, -0.181885) (0.70587, -0.182151) (0.705991, -0.182231) (0.706552, -0.182565) (0.70683, -0.18272) (0.707113, -0.182889) (0.707674, -0.183211) (0.707815, -0.183289) (0.708234, -0.183521) (0.708795, -0.18384) (0.708828, -0.183857) (0.709356, -0.184169) (0.709854, -0.184426) (0.709917, -0.184461) (0.710478, -0.184794) (0.710862, -0.184994) (0.711039, -0.18509) (0.7116, -0.185369) (0.712064, -0.185563) (0.712161, -0.185605) (0.712722, -0.185848) (0.713282, -0.186068) (0.713492, -0.186132) (0.713843, -0.186234) (0.714404, -0.186401) (0.714965, -0.186569) (0.715514, -0.1867) (0.715526, -0.186703) (0.716087, -0.186867) (0.716648, -0.187017) (0.717209, -0.18718) (0.717603, -0.187269) (0.717769, -0.187308) (0.71833, -0.187471) (0.718891, -0.187602) (0.719452, -0.187735) (0.720013, -0.187827) (0.720101, -0.187837)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-alpha_c/1/.initial={(0.726641, -0.012513) (0.726744, -0.0125229) (0.727304, -0.0125752) (0.727865, -0.012628) (0.728426, -0.0126673) (0.728987, -0.0127052) (0.729548, -0.0127283) (0.730109, -0.0127453) (0.73067, -0.0127478) (0.731231, -0.012732) (0.731792, -0.012708) (0.732352, -0.0126728) (0.732913, -0.0126334) (0.733474, -0.01258) (0.734035, -0.0125202) (0.734098, -0.012513) (0.734596, -0.0124572) (0.735157, -0.0123902) (0.735718, -0.0123233) (0.736248, -0.0122442) (0.736279, -0.0122395) (0.736839, -0.0121535) (0.7374, -0.0120671) (0.737913, -0.0119754) (0.737961, -0.0119665) (0.738522, -0.0118578) (0.739083, -0.0117379) (0.739224, -0.0117066) (0.739644, -0.0116135) (0.740205, -0.0114752) (0.740347, -0.0114378) (0.740766, -0.0113306) (0.741327, -0.011182) (0.741375, -0.0111691) (0.741887, -0.011033) (0.742363, -0.0109003) (0.742448, -0.0108773) (0.743009, -0.0107288) (0.74337, -0.0106315) (0.74357, -0.0105793) (0.744131, -0.0104385) (0.744417, -0.0103627) (0.744692, -0.0102929) (0.745253, -0.0101485) (0.745478, -0.0100939) (0.745814, -0.0100121) (0.746374, -0.00986511) (0.74653, -0.00982514) (0.746935, -0.00971646) (0.747496, -0.00956144) (0.747513, -0.00955635) (0.748057, -0.0093722) (0.748284, -0.00928757) (0.748618, -0.00914348) (0.748882, -0.00901878) (0.749179, -0.00884207) (0.74932, -0.00875) (0.74963, -0.00848121) (0.74974, -0.00833019) (0.749819, -0.00821243) (0.749936, -0.00794364) (0.749989, -0.00767486) (0.749978, -0.00740607) (0.74992, -0.00713729) (0.749822, -0.0068685) (0.74974, -0.00667331) (0.749708, -0.00659972) (0.749557, -0.00633093) (0.749393, -0.00606215) (0.749202, -0.00579336) (0.749179, -0.00576159) (0.749004, -0.00552458) (0.748793, -0.00525579) (0.748618, -0.00506017) (0.74855, -0.00498701) (0.74829, -0.00471822) (0.748057, -0.00448662) (0.748019, -0.00444943) (0.747723, -0.00418065) (0.747496, -0.0039881) (0.747404, -0.00391186) (0.747051, -0.00364308) (0.746935, -0.00355832) (0.746688, -0.00337429) (0.746374, -0.00315121) (0.746312, -0.00310551) (0.745907, -0.00283672) (0.745814, -0.00277205) (0.74553, -0.00256794) (0.745253, -0.00238425) (0.745128, -0.00229915) (0.744729, -0.00203037) (0.744692, -0.00200508) (0.744359, -0.00176158) (0.744131, -0.00159602) (0.743987, -0.0014928) (0.743617, -0.00122401) (0.74357, -0.00118848) (0.743266, -0.000955228) (0.743009, -0.000760022) (0.742913, -0.000686443) (0.742539, -0.000417658) (0.742448, -0.000351774) (0.742178, -0.000148873) (0.741887, 5.42383e-05) (0.741792, 0.000119912) (0.74137, 0.000388697) (0.741327, 0.000416387) (0.74092, 0.000657483) (0.740766, 0.000742338) (0.740423, 0.000926268) (0.740205, 0.00103437) (0.739836, 0.00119505) (0.739644, 0.0012736) (0.73913, 0.00146384) (0.739083, 0.00148022) (0.738522, 0.00165351) (0.738232, 0.00173262) (0.737961, 0.00180163) (0.7374, 0.00192574) (0.736974, 0.00200141) (0.736839, 0.00202512) (0.736279, 0.00211978) (0.735718, 0.00219529) (0.735157, 0.00226339) (0.735092, 0.00227019) (0.734596, 0.00232238) (0.734035, 0.00238817) (0.733474, 0.00244845) (0.732913, 0.00251343) (0.732696, 0.00253898) (0.732352, 0.00257971) (0.731792, 0.00265053) (0.731231, 0.00272022) (0.73067, 0.00279711) (0.730588, 0.00280776) (0.730109, 0.00287058) (0.729548, 0.002936) (0.728987, 0.00300326) (0.728426, 0.00305895) (0.728178, 0.00307655) (0.727865, 0.0031003) (0.727304, 0.00313555) (0.726744, 0.00315632) (0.726183, 0.00315289) (0.725622, 0.00312043) (0.725061, 0.00307717) (0.725056, 0.00307655) (0.7245, 0.00300593) (0.723939, 0.00291157) (0.723428, 0.00280776) (0.723378, 0.00279759) (0.722817, 0.00267163) (0.722302, 0.00253898) (0.722257, 0.00252733) (0.721696, 0.0023767) (0.721308, 0.00227019) (0.721135, 0.00222332) (0.720574, 0.00206343) (0.720355, 0.00200141) (0.720013, 0.00190603) (0.719452, 0.00174923) (0.719392, 0.00173262) (0.718891, 0.00159933) (0.718398, 0.00146384) (0.71833, 0.0014447) (0.717769, 0.00128885) (0.71744, 0.00119505) (0.717209, 0.00112766) (0.716648, 0.000954602) (0.716553, 0.000926268) (0.716087, 0.000784427) (0.715716, 0.000657483) (0.715526, 0.000585086) (0.71502, 0.000388697) (0.714965, 0.000366236) (0.71441, 0.000119912) (0.714404, 0.000116918) (0.713917, -0.000148873) (0.713843, -0.000194109) (0.7135, -0.000417658) (0.713282, -0.000588862) (0.713162, -0.000686443) (0.712882, -0.000955228) (0.712722, -0.00115667) (0.712665, -0.00122401) (0.712463, -0.0014928) (0.712306, -0.00176158) (0.712169, -0.00203037) (0.712161, -0.00205032) (0.712058, -0.00229915) (0.711934, -0.00256794) (0.711832, -0.00283672) (0.711722, -0.00310551) (0.711602, -0.00337429) (0.7116, -0.00337861) (0.711488, -0.00364308) (0.711345, -0.00391186) (0.71122, -0.00418065) (0.711076, -0.00444943) (0.711039, -0.00453252) (0.710952, -0.00471822) (0.710813, -0.00498701) (0.710714, -0.00525579) (0.710641, -0.00552458) (0.710591, -0.00579336) (0.710583, -0.00606215) (0.710637, -0.00633093) (0.710738, -0.00659972) (0.710887, -0.0068685) (0.711039, -0.00705821) (0.711106, -0.00713729) (0.711383, -0.00740607) (0.7116, -0.00758961) (0.711712, -0.00767486) (0.712132, -0.00794364) (0.712161, -0.00796169) (0.712597, -0.00821243) (0.712722, -0.00827744) (0.713094, -0.00848121) (0.713282, -0.00857979) (0.713628, -0.00875) (0.713843, -0.008864) (0.714127, -0.00901878) (0.714404, -0.00916241) (0.714645, -0.00928757) (0.714965, -0.00946497) (0.715129, -0.00955635) (0.715526, -0.00977615) (0.715611, -0.00982514) (0.716076, -0.0100939) (0.716087, -0.0100999) (0.716582, -0.0103627) (0.716648, -0.0103974) (0.717107, -0.0106315) (0.717209, -0.0106821) (0.717676, -0.0109003) (0.717769, -0.0109397) (0.718308, -0.0111691) (0.71833, -0.0111774) (0.718891, -0.0113665) (0.719118, -0.0114378) (0.719452, -0.0115335) (0.720013, -0.0116709) (0.720173, -0.0117066) (0.720574, -0.0117873) (0.721135, -0.0118849) (0.721682, -0.0119754) (0.721696, -0.0119775) (0.722257, -0.0120499) (0.722817, -0.0121191) (0.723378, -0.0121808) (0.723939, -0.0122381) (0.723999, -0.0122442) (0.7245, -0.012294) (0.725061, -0.0123526) (0.725622, -0.0124059) (0.726183, -0.0124694) (0.726641, -0.012513)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-alpha_c/2/.initial={(0.723739, -0.0211141) (0.723939, -0.0211286) (0.7245, -0.0211675) (0.725061, -0.0212) (0.725622, -0.02122) (0.726183, -0.0212336) (0.726744, -0.0212341) (0.727304, -0.0212218) (0.727865, -0.0211943) (0.728426, -0.0211647) (0.728987, -0.0211244) (0.729153, -0.0211141) (0.729548, -0.0210913) (0.730109, -0.0210533) (0.73067, -0.0210161) (0.731231, -0.0209621) (0.731792, -0.020919) (0.732352, -0.0208856) (0.732913, -0.0208551) (0.733398, -0.0208453) (0.733474, -0.0208439) (0.734035, -0.0208387) (0.734432, -0.0208453) (0.734596, -0.0208485) (0.735157, -0.0208654) (0.735718, -0.0209) (0.736279, -0.0209272) (0.736839, -0.0209601) (0.7374, -0.0209975) (0.737961, -0.0210167) (0.738522, -0.0210245) (0.739083, -0.0210133) (0.739644, -0.0209846) (0.740205, -0.0209339) (0.740766, -0.0208691) (0.740953, -0.0208453) (0.741327, -0.0208023) (0.741887, -0.020719) (0.742448, -0.020608) (0.74262, -0.0205765) (0.743009, -0.0205104) (0.74357, -0.0203811) (0.743885, -0.0203078) (0.744131, -0.0202568) (0.744692, -0.0201255) (0.745038, -0.020039) (0.745253, -0.0199893) (0.745814, -0.0198477) (0.746132, -0.0197702) (0.746374, -0.0197127) (0.746935, -0.019561) (0.747164, -0.0195014) (0.747496, -0.0194193) (0.748057, -0.0192647) (0.748174, -0.0192326) (0.748618, -0.0191212) (0.749168, -0.0189638) (0.749179, -0.0189607) (0.74974, -0.0188263) (0.750217, -0.018695) (0.750301, -0.0186712) (0.750862, -0.0185372) (0.751295, -0.0184263) (0.751422, -0.0183924) (0.751983, -0.0182642) (0.752423, -0.0181575) (0.752544, -0.0181266) (0.753105, -0.0180002) (0.753537, -0.0178887) (0.753666, -0.0178535) (0.754227, -0.0177045) (0.75453, -0.0176199) (0.754788, -0.0175454) (0.755314, -0.0173511) (0.755349, -0.0173374) (0.755909, -0.017096) (0.755939, -0.0170823) (0.75645, -0.0168136) (0.75647, -0.0168017) (0.756879, -0.0165448) (0.757031, -0.0164213) (0.757198, -0.016276) (0.757497, -0.0160072) (0.757592, -0.0159272) (0.757798, -0.0157384) (0.758069, -0.0154696) (0.758153, -0.0153989) (0.758375, -0.0152008) (0.758667, -0.0149321) (0.758714, -0.0148964) (0.759009, -0.0146633) (0.759275, -0.0144508) (0.759348, -0.0143945) (0.759729, -0.0141257) (0.759836, -0.0140537) (0.760119, -0.0138569) (0.760396, -0.0136599) (0.760502, -0.0135881) (0.760907, -0.0133193) (0.760957, -0.013286) (0.761313, -0.0130506) (0.761518, -0.0129088) (0.761706, -0.0127818) (0.762055, -0.012513) (0.762079, -0.0124947) (0.762408, -0.0122442) (0.76264, -0.0120333) (0.762705, -0.0119754) (0.762986, -0.0117066) (0.763201, -0.0114499) (0.763211, -0.0114378) (0.763439, -0.0111691) (0.763607, -0.0109003) (0.763752, -0.0106315) (0.763762, -0.0106116) (0.763894, -0.0103627) (0.764017, -0.0100939) (0.764108, -0.00982514) (0.764189, -0.00955635) (0.764249, -0.00928757) (0.764297, -0.00901878) (0.764323, -0.00881161) (0.764331, -0.00875) (0.764357, -0.00848121) (0.764373, -0.00821243) (0.764378, -0.00794364) (0.764372, -0.00767486) (0.764363, -0.00740607) (0.764351, -0.00713729) (0.764348, -0.0068685) (0.764359, -0.00659972) (0.764396, -0.00633093) (0.764442, -0.00606215) (0.764512, -0.00579336) (0.764624, -0.00552458) (0.76473, -0.00525579) (0.764833, -0.00498701) (0.764884, -0.00487848) (0.764963, -0.00471822) (0.765079, -0.00444943) (0.765189, -0.00418065) (0.765249, -0.00391186) (0.76528, -0.00364308) (0.765267, -0.00337429) (0.765211, -0.00310551) (0.765131, -0.00283672) (0.764991, -0.00256794) (0.764884, -0.0023697) (0.764848, -0.00229915) (0.764686, -0.00203037) (0.764467, -0.00176158) (0.764323, -0.0015891) (0.764245, -0.0014928) (0.764025, -0.00122401) (0.763762, -0.000983304) (0.763731, -0.000955228) (0.763465, -0.000686443) (0.763201, -0.000479205) (0.763122, -0.000417658) (0.762786, -0.000148873) (0.76264, -3.54917e-05) (0.762448, 0.000119912) (0.762079, 0.000375092) (0.76206, 0.000388697) (0.7617, 0.000657483) (0.761518, 0.000791682) (0.761337, 0.000926268) (0.760963, 0.00119505) (0.760957, 0.00119941) (0.760647, 0.00146384) (0.760396, 0.00166318) (0.760306, 0.00173262) (0.760005, 0.00200141) (0.759836, 0.00215892) (0.75972, 0.00227019) (0.759433, 0.00253898) (0.759275, 0.00269761) (0.759167, 0.00280776) (0.758889, 0.00307655) (0.758714, 0.00323776) (0.758596, 0.00334533) (0.758276, 0.00361412) (0.758153, 0.00371059) (0.75794, 0.0038829) (0.757592, 0.00412258) (0.75755, 0.00415169) (0.757135, 0.00442047) (0.757031, 0.00447889) (0.756674, 0.00468926) (0.75647, 0.00479949) (0.756168, 0.00495804) (0.755909, 0.00508056) (0.755588, 0.00522683) (0.755349, 0.00533062) (0.754943, 0.00549561) (0.754788, 0.00556094) (0.75428, 0.0057644) (0.754227, 0.00578566) (0.753666, 0.00600408) (0.753591, 0.00603319) (0.753105, 0.00622321) (0.752904, 0.00630197) (0.752544, 0.00644372) (0.752215, 0.00657076) (0.751983, 0.00666372) (0.751532, 0.00683954) (0.751422, 0.00688625) (0.750894, 0.00710833) (0.750862, 0.00712271) (0.750301, 0.00737294) (0.750291, 0.00737711) (0.74974, 0.00763273) (0.749711, 0.0076459) (0.749179, 0.00789476) (0.749135, 0.00791468) (0.748618, 0.00814889) (0.748537, 0.00818347) (0.748057, 0.00839059) (0.747902, 0.00845225) (0.747496, 0.00859967) (0.74711, 0.00872104) (0.746935, 0.00877589) (0.746374, 0.00893792) (0.746146, 0.00898982) (0.745814, 0.00906074) (0.745253, 0.00916485) (0.744692, 0.00924557) (0.744582, 0.00925861) (0.744131, 0.00931112) (0.74357, 0.00936793) (0.743009, 0.00940035) (0.742448, 0.0094308) (0.741887, 0.00945199) (0.741327, 0.00947275) (0.740766, 0.00948705) (0.740205, 0.00949589) (0.739644, 0.00951269) (0.739096, 0.00952739) (0.739083, 0.00952776) (0.738522, 0.00954634) (0.737961, 0.00956762) (0.7374, 0.0095916) (0.736839, 0.00962516) (0.736279, 0.00964632) (0.735718, 0.00966733) (0.735157, 0.00969436) (0.734596, 0.00971822) (0.734035, 0.00974634) (0.733474, 0.00976745) (0.732913, 0.0097944) (0.73288, 0.00979618) (0.732352, 0.0098272) (0.731792, 0.00986341) (0.731231, 0.0099046) (0.73067, 0.00994383) (0.730109, 0.00998839) (0.729548, 0.0100391) (0.729294, 0.010065) (0.728987, 0.0100992) (0.728426, 0.0101715) (0.727865, 0.0102325) (0.727304, 0.0102988) (0.727003, 0.0103337) (0.726744, 0.0103657) (0.726183, 0.0104401) (0.725622, 0.0104966) (0.725061, 0.0105531) (0.7245, 0.0105942) (0.724378, 0.0106025) (0.723939, 0.0106349) (0.723378, 0.0106668) (0.722817, 0.0106911) (0.722257, 0.0107028) (0.721696, 0.0107016) (0.721135, 0.0106857) (0.720574, 0.0106589) (0.720013, 0.0106226) (0.719752, 0.0106025) (0.719452, 0.0105799) (0.718891, 0.0105275) (0.71833, 0.0104622) (0.717769, 0.0103711) (0.717536, 0.0103337) (0.717209, 0.0102814) (0.716648, 0.0101729) (0.71618, 0.010065) (0.716087, 0.0100423) (0.715526, 0.00991782) (0.715096, 0.00979618) (0.714965, 0.00975787) (0.714404, 0.00959634) (0.714165, 0.00952739) (0.713843, 0.0094321) (0.713341, 0.00925861) (0.713282, 0.00923784) (0.712722, 0.00904098) (0.712572, 0.00898982) (0.712161, 0.00884631) (0.711818, 0.00872104) (0.7116, 0.00863692) (0.711136, 0.00845225) (0.711039, 0.0084128) (0.710479, 0.00818347) (0.710478, 0.00818309) (0.709917, 0.00795603) (0.709814, 0.00791468) (0.709356, 0.00771857) (0.709186, 0.0076459) (0.708795, 0.0074775) (0.708567, 0.00737711) (0.708234, 0.00723039) (0.707964, 0.00710833) (0.707674, 0.00697303) (0.70739, 0.00683954) (0.707113, 0.00671077) (0.706827, 0.00657076) (0.706552, 0.00644018) (0.706274, 0.00630197) (0.705991, 0.00616583) (0.705723, 0.00603319) (0.70543, 0.0058946) (0.705165, 0.0057644) (0.704869, 0.0056256) (0.704599, 0.00549561) (0.704308, 0.00535998) (0.704028, 0.00522683) (0.703747, 0.0050961) (0.703455, 0.00495804) (0.703187, 0.00483254) (0.702881, 0.00468926) (0.702626, 0.00456946) (0.702314, 0.00442047) (0.702065, 0.00429762) (0.70177, 0.00415169) (0.701504, 0.00401999) (0.701226, 0.0038829) (0.700943, 0.00373083) (0.700718, 0.00361412) (0.700382, 0.00343433) (0.700213, 0.00334533) (0.699821, 0.00313056) (0.699726, 0.00307655) (0.69926, 0.00280966) (0.699257, 0.00280776) (0.698797, 0.00253898) (0.698699, 0.00248264) (0.698333, 0.00227019) (0.698139, 0.00214392) (0.697919, 0.00200141) (0.697578, 0.00176696) (0.697527, 0.00173262) (0.697129, 0.00146384) (0.697017, 0.00138677) (0.696748, 0.00119505) (0.696456, 0.000940265) (0.696438, 0.000926268) (0.696089, 0.000657483) (0.695895, 0.000473519) (0.695803, 0.000388697) (0.695518, 0.000119912) (0.695334, -8.79537e-05) (0.695278, -0.000148873) (0.695028, -0.000417658) (0.694827, -0.000686443) (0.694773, -0.000761913) (0.694634, -0.000955228) (0.694441, -0.00122401) (0.694281, -0.0014928) (0.694212, -0.00160753) (0.694114, -0.00176158) (0.693943, -0.00203037) (0.693791, -0.00229915) (0.693665, -0.00256794) (0.693652, -0.00259329) (0.693515, -0.00283672) (0.693377, -0.00310551) (0.693258, -0.00337429) (0.693155, -0.00364308) (0.693091, -0.00382196) (0.693057, -0.00391186) (0.69296, -0.00418065) (0.692872, -0.00444943) (0.692831, -0.00471822) (0.692785, -0.00498701) (0.692769, -0.00525579) (0.692767, -0.00552458) (0.692777, -0.00579336) (0.692809, -0.00606215) (0.692857, -0.00633093) (0.692951, -0.00659972) (0.693053, -0.0068685) (0.693091, -0.00694734) (0.693175, -0.00713729) (0.693304, -0.00740607) (0.693483, -0.00767486) (0.693652, -0.00790418) (0.69368, -0.00794364) (0.693879, -0.00821243) (0.694132, -0.00848121) (0.694212, -0.00856909) (0.694375, -0.00875) (0.694657, -0.00901878) (0.694773, -0.00913222) (0.694925, -0.00928757) (0.695231, -0.00955635) (0.695334, -0.00965198) (0.695514, -0.00982514) (0.695832, -0.0100939) (0.695895, -0.0101471) (0.696132, -0.0103627) (0.696456, -0.0106132) (0.69648, -0.0106315) (0.696807, -0.0109003) (0.697017, -0.0110596) (0.697165, -0.0111691) (0.697568, -0.0114378) (0.697578, -0.0114441) (0.697964, -0.0117066) (0.698139, -0.0118209) (0.698369, -0.0119754) (0.698699, -0.012179) (0.698807, -0.0122442) (0.69926, -0.0125108) (0.699264, -0.012513) (0.699695, -0.0127818) (0.699821, -0.0128601) (0.700102, -0.0130506) (0.700382, -0.0132301) (0.700524, -0.0133193) (0.700935, -0.0135881) (0.700943, -0.0135934) (0.701277, -0.0138569) (0.701504, -0.0140332) (0.701627, -0.0141257) (0.701966, -0.0143945) (0.702065, -0.0144785) (0.702267, -0.0146633) (0.702571, -0.0149321) (0.702626, -0.0149815) (0.702852, -0.0152008) (0.703166, -0.0154696) (0.703187, -0.0154884) (0.703438, -0.0157384) (0.703747, -0.0159933) (0.703765, -0.0160072) (0.704051, -0.016276) (0.704308, -0.0164712) (0.704409, -0.0165448) (0.704771, -0.0168136) (0.704869, -0.0168859) (0.705125, -0.0170823) (0.70543, -0.0172883) (0.705527, -0.0173511) (0.705947, -0.0176199) (0.705991, -0.0176471) (0.706375, -0.0178887) (0.706552, -0.017996) (0.706813, -0.0181575) (0.707113, -0.0183267) (0.707307, -0.0184263) (0.707674, -0.0186119) (0.707846, -0.018695) (0.708234, -0.0188741) (0.708438, -0.0189638) (0.708795, -0.0191068) (0.70916, -0.0192326) (0.709356, -0.0193003) (0.709917, -0.0194791) (0.709989, -0.0195014) (0.710478, -0.0196424) (0.711039, -0.0197644) (0.711063, -0.0197702) (0.7116, -0.0198869) (0.712161, -0.0199792) (0.712634, -0.020039) (0.712722, -0.0200502) (0.713282, -0.0201272) (0.713843, -0.0201882) (0.714404, -0.0202384) (0.714965, -0.0202803) (0.715378, -0.0203078) (0.715526, -0.0203177) (0.716087, -0.0203647) (0.716648, -0.0204153) (0.717209, -0.0204586) (0.717769, -0.0205076) (0.71833, -0.0205544) (0.718547, -0.0205765) (0.718891, -0.020613) (0.719452, -0.0206806) (0.720013, -0.0207367) (0.720574, -0.0208004) (0.721014, -0.0208453) (0.721135, -0.0208577) (0.721696, -0.0209287) (0.722257, -0.0209892) (0.722817, -0.0210437) (0.723378, -0.0210894) (0.723739, -0.0211141)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-beta/1/.initial={(0.721212, 1.43581) (0.721696, 1.43138) (0.722257, 1.42607) (0.722817, 1.42233) (0.723378, 1.41897) (0.723939, 1.41626) (0.7245, 1.41401) (0.725061, 1.4127) (0.725622, 1.41305) (0.726183, 1.4145) (0.726744, 1.41611) (0.727304, 1.41849) (0.727865, 1.42031) (0.728426, 1.42266) (0.728987, 1.42529) (0.729548, 1.42746) (0.730109, 1.4307) (0.73067, 1.43373) (0.731007, 1.43581) (0.731231, 1.4372) (0.731792, 1.44233) (0.732352, 1.44684) (0.732913, 1.45143) (0.733474, 1.45606) (0.734035, 1.46147) (0.734082, 1.462) (0.734596, 1.46748) (0.735157, 1.47447) (0.735718, 1.48005) (0.736279, 1.48651) (0.736399, 1.48819) (0.736839, 1.49414) (0.7374, 1.50179) (0.737961, 1.50836) (0.738468, 1.51438) (0.738522, 1.51505) (0.739083, 1.52288) (0.739644, 1.53034) (0.740205, 1.53709) (0.740476, 1.54057) (0.740766, 1.54419) (0.741327, 1.55241) (0.741887, 1.55936) (0.742438, 1.56676) (0.742448, 1.5669) (0.743009, 1.57628) (0.74357, 1.58477) (0.744061, 1.59295) (0.744131, 1.59421) (0.744692, 1.60642) (0.745253, 1.61793) (0.745301, 1.61914) (0.745814, 1.63314) (0.746254, 1.64533) (0.746374, 1.64976) (0.746935, 1.67151) (0.746935, 1.67152) (0.747461, 1.69771) (0.747496, 1.69978) (0.747844, 1.72389) (0.748057, 1.7409) (0.748162, 1.75008) (0.7484, 1.77627) (0.748618, 1.80138) (0.748627, 1.80246) (0.748796, 1.82865) (0.748926, 1.85484) (0.74911, 1.88103) (0.749179, 1.89509) (0.74923, 1.90722) (0.749317, 1.93341) (0.749399, 1.9596) (0.749459, 1.98579) (0.749441, 2.01198) (0.749393, 2.03817) (0.749196, 2.06436) (0.749179, 2.06573) (0.748838, 2.09055) (0.748618, 2.10193) (0.748312, 2.11674) (0.748057, 2.12603) (0.747602, 2.14292) (0.747496, 2.14617) (0.746935, 2.16221) (0.746715, 2.16911) (0.746374, 2.17789) (0.745814, 2.19494) (0.745801, 2.1953) (0.745253, 2.20936) (0.744857, 2.22149) (0.744692, 2.22633) (0.744131, 2.24185) (0.743937, 2.24768) (0.74357, 2.25832) (0.743056, 2.27387) (0.743009, 2.27529) (0.742448, 2.29016) (0.742119, 2.30006) (0.741887, 2.30699) (0.741327, 2.32188) (0.741143, 2.32625) (0.740766, 2.33483) (0.740205, 2.34683) (0.739917, 2.35244) (0.739644, 2.35751) (0.739083, 2.36519) (0.738522, 2.37284) (0.738027, 2.37863) (0.737961, 2.37937) (0.7374, 2.38358) (0.736839, 2.38726) (0.736279, 2.38953) (0.735718, 2.39173) (0.735157, 2.3939) (0.734596, 2.39614) (0.734035, 2.39758) (0.733474, 2.39957) (0.732913, 2.40102) (0.732352, 2.40219) (0.731792, 2.40319) (0.731231, 2.40335) (0.73067, 2.40262) (0.730109, 2.40114) (0.729548, 2.3992) (0.728987, 2.39707) (0.728426, 2.39453) (0.727865, 2.39107) (0.727304, 2.38701) (0.726744, 2.38292) (0.726218, 2.37863) (0.726183, 2.37833) (0.725622, 2.37237) (0.725061, 2.36673) (0.7245, 2.36017) (0.723939, 2.35419) (0.723808, 2.35244) (0.723378, 2.34666) (0.722817, 2.33981) (0.722257, 2.33227) (0.721801, 2.32625) (0.721696, 2.32475) (0.721135, 2.31568) (0.720574, 2.30677) (0.720157, 2.30006) (0.720013, 2.29758) (0.719452, 2.28705) (0.718891, 2.2771) (0.718729, 2.27387) (0.71833, 2.26558) (0.717769, 2.25381) (0.717484, 2.24768) (0.717209, 2.24136) (0.716648, 2.22815) (0.716392, 2.22149) (0.716087, 2.21289) (0.715526, 2.19858) (0.715412, 2.1953) (0.714965, 2.18122) (0.714559, 2.16911) (0.714404, 2.16379) (0.713843, 2.14479) (0.713793, 2.14292) (0.713282, 2.12228) (0.713145, 2.11674) (0.712722, 2.09864) (0.712542, 2.09055) (0.712161, 2.07121) (0.712026, 2.06436) (0.7116, 2.04033) (0.711562, 2.03817) (0.711188, 2.01198) (0.711039, 2.00077) (0.710859, 1.98579) (0.710595, 1.9596) (0.710478, 1.94572) (0.710385, 1.93341) (0.710223, 1.90722) (0.710102, 1.88103) (0.709966, 1.85484) (0.709917, 1.83087) (0.709913, 1.82865) (0.709865, 1.80246) (0.709852, 1.77627) (0.709877, 1.75008) (0.709917, 1.73404) (0.709945, 1.72389) (0.710083, 1.69771) (0.710272, 1.67152) (0.710478, 1.64916) (0.710522, 1.64533) (0.710951, 1.61914) (0.711039, 1.61483) (0.711519, 1.59295) (0.7116, 1.58991) (0.712161, 1.57317) (0.71237, 1.56676) (0.712722, 1.55796) (0.713282, 1.54633) (0.713558, 1.54057) (0.713843, 1.53504) (0.714404, 1.5269) (0.714965, 1.51739) (0.715188, 1.51438) (0.715526, 1.50995) (0.716087, 1.50303) (0.716648, 1.49543) (0.717152, 1.48819) (0.717209, 1.48734) (0.717769, 1.4803) (0.71833, 1.47353) (0.718891, 1.4645) (0.719115, 1.462) (0.719452, 1.45815) (0.720013, 1.45108) (0.720574, 1.44448) (0.721135, 1.43649) (0.721212, 1.43581)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-beta/2/.initial={(0.720438, 0.7287) (0.720574, 0.727006) (0.721135, 0.721112) (0.721696, 0.716986) (0.722257, 0.713255) (0.722817, 0.710416) (0.723378, 0.707829) (0.723939, 0.706477) (0.7245, 0.706901) (0.725061, 0.709688) (0.725622, 0.712196) (0.726183, 0.714695) (0.726744, 0.717389) (0.727304, 0.721737) (0.727865, 0.726127) (0.728146, 0.7287) (0.728426, 0.731065) (0.728987, 0.736325) (0.729548, 0.740455) (0.730109, 0.745343) (0.73067, 0.750156) (0.731151, 0.754889) (0.731231, 0.755604) (0.731792, 0.761311) (0.732352, 0.766883) (0.732913, 0.772663) (0.733474, 0.778295) (0.733692, 0.781079) (0.734035, 0.785123) (0.734596, 0.790985) (0.735157, 0.79818) (0.735718, 0.804382) (0.73592, 0.807268) (0.736279, 0.812122) (0.736839, 0.818845) (0.7374, 0.826221) (0.737961, 0.8332) (0.737979, 0.833457) (0.738522, 0.84141) (0.739083, 0.849216) (0.739644, 0.856153) (0.739886, 0.859647) (0.740205, 0.864056) (0.740766, 0.870629) (0.741327, 0.877394) (0.741887, 0.883268) (0.742078, 0.885836) (0.742448, 0.890342) (0.743009, 0.895533) (0.74357, 0.901487) (0.744131, 0.906717) (0.744692, 0.911559) (0.744733, 0.912025) (0.745253, 0.917429) (0.745814, 0.922645) (0.746374, 0.929001) (0.746935, 0.934156) (0.747243, 0.938215) (0.747496, 0.941289) (0.748057, 0.947717) (0.748618, 0.956143) (0.749179, 0.963617) (0.749227, 0.964404) (0.74974, 0.97239) (0.750301, 0.982837) (0.750716, 0.990593) (0.750862, 0.993207) (0.751422, 1.00505) (0.751983, 1.01661) (0.751991, 1.01678) (0.752544, 1.03043) (0.753059, 1.04297) (0.753105, 1.04404) (0.753666, 1.05963) (0.754013, 1.06916) (0.754227, 1.07481) (0.754788, 1.09076) (0.754944, 1.09535) (0.755349, 1.10811) (0.755773, 1.12154) (0.755909, 1.12562) (0.75647, 1.14294) (0.75662, 1.14773) (0.757031, 1.1616) (0.75739, 1.17392) (0.757592, 1.18074) (0.758153, 1.20007) (0.758154, 1.20011) (0.758714, 1.22132) (0.758844, 1.2263) (0.759275, 1.24411) (0.759477, 1.25249) (0.759836, 1.26861) (0.760053, 1.27868) (0.760396, 1.29564) (0.760572, 1.30487) (0.760957, 1.32666) (0.761032, 1.33105) (0.761435, 1.35724) (0.761518, 1.36376) (0.761791, 1.38343) (0.762079, 1.4065) (0.762114, 1.40962) (0.762374, 1.43581) (0.762603, 1.462) (0.76264, 1.46733) (0.76279, 1.48819) (0.762959, 1.51438) (0.763098, 1.54057) (0.763201, 1.55744) (0.763259, 1.56676) (0.763399, 1.59295) (0.763555, 1.61914) (0.763762, 1.64407) (0.763772, 1.64533) (0.763989, 1.67152) (0.764261, 1.69771) (0.764323, 1.7034) (0.764572, 1.72389) (0.764884, 1.74589) (0.764941, 1.75008) (0.765303, 1.77627) (0.765444, 1.78507) (0.765746, 1.80246) (0.766005, 1.81752) (0.766199, 1.82865) (0.766566, 1.85075) (0.766631, 1.85484) (0.766975, 1.88103) (0.767127, 1.89238) (0.767327, 1.90722) (0.767536, 1.93341) (0.767688, 1.95424) (0.767725, 1.9596) (0.767799, 1.98579) (0.767797, 2.01198) (0.767739, 2.03817) (0.767688, 2.05012) (0.767628, 2.06436) (0.767479, 2.09055) (0.767335, 2.11674) (0.767174, 2.14292) (0.767127, 2.14917) (0.766983, 2.16911) (0.766798, 2.1953) (0.766608, 2.22149) (0.766566, 2.22623) (0.766373, 2.24768) (0.766139, 2.27387) (0.766005, 2.28651) (0.765865, 2.30006) (0.76556, 2.32625) (0.765444, 2.33522) (0.765207, 2.35244) (0.764884, 2.37336) (0.764806, 2.37863) (0.764346, 2.40482) (0.764323, 2.40598) (0.763798, 2.43101) (0.763762, 2.43254) (0.763201, 2.45503) (0.763142, 2.4572) (0.76264, 2.47461) (0.762361, 2.48339) (0.762079, 2.49134) (0.761518, 2.50687) (0.761402, 2.50958) (0.760957, 2.5202) (0.760396, 2.53295) (0.760256, 2.53576) (0.759836, 2.54457) (0.759275, 2.55603) (0.75896, 2.56195) (0.758714, 2.56697) (0.758153, 2.57824) (0.75766, 2.58814) (0.757592, 2.58963) (0.757031, 2.60157) (0.756511, 2.61433) (0.75647, 2.61538) (0.755909, 2.63016) (0.755562, 2.64052) (0.755349, 2.64708) (0.754788, 2.66611) (0.754769, 2.66671) (0.754227, 2.68534) (0.754013, 2.6929) (0.753666, 2.70537) (0.753279, 2.71909) (0.753105, 2.7246) (0.752544, 2.74255) (0.752449, 2.74528) (0.751983, 2.75858) (0.751523, 2.77147) (0.751422, 2.77399) (0.750862, 2.78778) (0.750438, 2.79766) (0.750301, 2.80066) (0.74974, 2.81276) (0.749223, 2.82385) (0.749179, 2.82478) (0.748618, 2.83545) (0.748057, 2.84678) (0.747886, 2.85004) (0.747496, 2.85802) (0.746935, 2.86954) (0.746568, 2.87623) (0.746374, 2.87989) (0.745814, 2.89028) (0.745253, 2.90018) (0.745108, 2.90242) (0.744692, 2.90949) (0.744131, 2.91875) (0.74357, 2.92635) (0.743379, 2.9286) (0.743009, 2.93334) (0.742448, 2.9391) (0.741887, 2.94493) (0.741327, 2.94849) (0.740766, 2.951) (0.740205, 2.95344) (0.739644, 2.95463) (0.739083, 2.9545) (0.738522, 2.95333) (0.737961, 2.95105) (0.7374, 2.94894) (0.736839, 2.94652) (0.736279, 2.94246) (0.735718, 2.93856) (0.735157, 2.93528) (0.734596, 2.93174) (0.734054, 2.9286) (0.734035, 2.9285) (0.733474, 2.92453) (0.732913, 2.92207) (0.732352, 2.92025) (0.731792, 2.91827) (0.731231, 2.91669) (0.73067, 2.91544) (0.730109, 2.91497) (0.729548, 2.91486) (0.728987, 2.91522) (0.728426, 2.91582) (0.727865, 2.91652) (0.727304, 2.91781) (0.726744, 2.91853) (0.726183, 2.91924) (0.725622, 2.91968) (0.725061, 2.91993) (0.7245, 2.91951) (0.723939, 2.91853) (0.723378, 2.91656) (0.722817, 2.91378) (0.722257, 2.91052) (0.721696, 2.90675) (0.721229, 2.90242) (0.721135, 2.90157) (0.720574, 2.89515) (0.720013, 2.88731) (0.719452, 2.87978) (0.719246, 2.87623) (0.718891, 2.87028) (0.71833, 2.86047) (0.717769, 2.85071) (0.717734, 2.85004) (0.717209, 2.84017) (0.716648, 2.82916) (0.716381, 2.82385) (0.716087, 2.81837) (0.715526, 2.80748) (0.714984, 2.79766) (0.714965, 2.79733) (0.714404, 2.78652) (0.713843, 2.77569) (0.713622, 2.77147) (0.713282, 2.76532) (0.712722, 2.75444) (0.712202, 2.74528) (0.712161, 2.74458) (0.7116, 2.734) (0.711039, 2.7236) (0.710796, 2.71909) (0.710478, 2.71344) (0.709917, 2.70299) (0.709356, 2.69348) (0.709323, 2.6929) (0.708795, 2.68347) (0.708234, 2.67332) (0.707873, 2.66671) (0.707674, 2.66324) (0.707113, 2.65356) (0.706552, 2.64404) (0.70637, 2.64052) (0.705991, 2.63346) (0.70543, 2.62282) (0.704999, 2.61433) (0.704869, 2.61187) (0.704308, 2.59979) (0.703784, 2.58814) (0.703747, 2.58736) (0.703187, 2.57296) (0.702776, 2.56195) (0.702626, 2.55813) (0.702065, 2.54266) (0.701825, 2.53576) (0.701504, 2.52566) (0.700995, 2.50958) (0.700943, 2.50803) (0.700382, 2.48908) (0.700209, 2.48339) (0.699821, 2.46987) (0.699469, 2.4572) (0.69926, 2.4497) (0.698729, 2.43101) (0.698699, 2.42997) (0.698139, 2.40932) (0.698019, 2.40482) (0.697578, 2.38727) (0.697345, 2.37863) (0.697017, 2.36553) (0.696703, 2.35244) (0.696456, 2.34222) (0.696075, 2.32625) (0.695895, 2.31851) (0.695483, 2.30006) (0.695334, 2.29359) (0.694897, 2.27387) (0.694773, 2.26829) (0.694319, 2.24768) (0.694212, 2.24272) (0.693748, 2.22149) (0.693652, 2.21708) (0.69317, 2.1953) (0.693091, 2.19167) (0.692595, 2.16911) (0.69253, 2.16616) (0.692021, 2.14292) (0.691969, 2.14037) (0.691476, 2.11674) (0.691408, 2.11319) (0.690988, 2.09055) (0.690847, 2.08271) (0.690519, 2.06436) (0.690286, 2.04843) (0.690146, 2.03817) (0.689875, 2.01198) (0.689725, 1.99391) (0.689663, 1.98579) (0.689587, 1.9596) (0.689597, 1.93341) (0.689688, 1.90722) (0.689725, 1.90259) (0.689919, 1.88103) (0.690195, 1.85484) (0.690286, 1.84794) (0.69057, 1.82865) (0.690847, 1.81192) (0.690999, 1.80246) (0.691389, 1.77627) (0.691408, 1.77507) (0.691799, 1.75008) (0.691969, 1.73793) (0.692163, 1.72389) (0.69244, 1.69771) (0.69253, 1.68862) (0.692703, 1.67152) (0.692905, 1.64533) (0.693077, 1.61914) (0.693091, 1.61736) (0.69328, 1.59295) (0.693464, 1.56676) (0.693652, 1.54263) (0.693668, 1.54057) (0.693951, 1.51438) (0.694212, 1.4942) (0.694294, 1.48819) (0.694713, 1.462) (0.694773, 1.45893) (0.695252, 1.43581) (0.695334, 1.43234) (0.695892, 1.40962) (0.695895, 1.40949) (0.696456, 1.39028) (0.696639, 1.38343) (0.697017, 1.36966) (0.69736, 1.35724) (0.697578, 1.34968) (0.698069, 1.33105) (0.698139, 1.32841) (0.698699, 1.30615) (0.698731, 1.30487) (0.69926, 1.28105) (0.69931, 1.27868) (0.699821, 1.25254) (0.699822, 1.25249) (0.700295, 1.2263) (0.700382, 1.22077) (0.700727, 1.20011) (0.700943, 1.18634) (0.701146, 1.17392) (0.701504, 1.1504) (0.70155, 1.14773) (0.701986, 1.12154) (0.702065, 1.11691) (0.702489, 1.09535) (0.702626, 1.08867) (0.703072, 1.06916) (0.703187, 1.06446) (0.703747, 1.04345) (0.703762, 1.04297) (0.704308, 1.02615) (0.704581, 1.01678) (0.704869, 1.0068) (0.70535, 0.990593) (0.70543, 0.987896) (0.705991, 0.970321) (0.706168, 0.964404) (0.706552, 0.9511) (0.706897, 0.938215) (0.707113, 0.930053) (0.707616, 0.912025) (0.707674, 0.910044) (0.708234, 0.892755) (0.708446, 0.885836) (0.708795, 0.874486) (0.709336, 0.859647) (0.709356, 0.859158) (0.709917, 0.84655) (0.710478, 0.8353) (0.710582, 0.833457) (0.711039, 0.825589) (0.7116, 0.817763) (0.712161, 0.809805) (0.712385, 0.807268) (0.712722, 0.803486) (0.713282, 0.797509) (0.713843, 0.792243) (0.714404, 0.787319) (0.714965, 0.781611) (0.715028, 0.781079) (0.715526, 0.776695) (0.716087, 0.772252) (0.716648, 0.766808) (0.717209, 0.762397) (0.717769, 0.756352) (0.717929, 0.754889) (0.71833, 0.750731) (0.718891, 0.744708) (0.719452, 0.739999) (0.720013, 0.733722) (0.720438, 0.7287)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-mean_x/1/.initial={(0.723876, -0.228293) (0.723939, -0.22831) (0.7245, -0.228342) (0.724693, -0.228293) (0.725061, -0.228202) (0.725622, -0.227965) (0.726183, -0.227629) (0.726744, -0.227252) (0.727304, -0.226854) (0.727865, -0.226406) (0.728027, -0.226262) (0.728426, -0.225902) (0.728987, -0.225377) (0.729548, -0.224872) (0.730109, -0.224389) (0.730294, -0.22423) (0.73067, -0.223907) (0.731231, -0.223433) (0.731792, -0.22303) (0.732352, -0.222673) (0.732913, -0.222329) (0.733127, -0.222199) (0.733474, -0.221983) (0.734035, -0.22168) (0.734596, -0.22142) (0.735157, -0.221162) (0.735718, -0.22092) (0.736279, -0.220709) (0.736839, -0.2204) (0.737389, -0.220168) (0.7374, -0.220163) (0.737961, -0.21981) (0.738522, -0.219419) (0.739083, -0.218982) (0.739644, -0.218493) (0.74004, -0.218137) (0.740205, -0.217985) (0.740766, -0.217314) (0.741327, -0.216635) (0.741705, -0.216105) (0.741887, -0.215842) (0.742448, -0.214896) (0.74292, -0.214074) (0.743009, -0.213906) (0.74357, -0.212569) (0.743769, -0.212043) (0.744131, -0.210963) (0.744411, -0.210012) (0.744692, -0.208845) (0.744886, -0.20798) (0.745232, -0.205949) (0.745253, -0.205785) (0.745468, -0.203918) (0.745629, -0.201886) (0.74578, -0.199855) (0.745814, -0.199166) (0.74588, -0.197824) (0.745968, -0.195793) (0.746055, -0.193761) (0.74616, -0.19173) (0.74633, -0.189699) (0.746374, -0.18914) (0.7465, -0.187668) (0.746751, -0.185636) (0.746935, -0.184478) (0.747082, -0.183605) (0.747496, -0.181619) (0.747506, -0.181574) (0.747965, -0.179542) (0.748057, -0.179179) (0.748476, -0.177511) (0.748618, -0.176929) (0.748975, -0.17548) (0.749179, -0.174615) (0.749441, -0.173449) (0.74974, -0.171896) (0.749831, -0.171417) (0.750092, -0.169386) (0.750281, -0.167355) (0.750301, -0.166518) (0.750325, -0.165324) (0.750301, -0.164726) (0.750234, -0.163292) (0.750012, -0.161261) (0.74974, -0.15933) (0.749724, -0.15923) (0.749277, -0.157198) (0.749179, -0.156807) (0.74874, -0.155167) (0.748618, -0.154762) (0.748149, -0.153136) (0.748057, -0.152838) (0.747528, -0.151105) (0.747496, -0.151006) (0.746935, -0.149164) (0.746908, -0.149073) (0.746374, -0.147297) (0.746302, -0.147042) (0.745814, -0.14532) (0.745731, -0.145011) (0.745253, -0.143256) (0.745184, -0.14298) (0.744692, -0.141107) (0.744649, -0.140948) (0.744131, -0.139126) (0.744074, -0.138917) (0.74357, -0.137221) (0.743467, -0.136886) (0.743009, -0.13548) (0.7428, -0.134854) (0.742448, -0.133863) (0.742056, -0.132823) (0.741887, -0.132398) (0.741327, -0.131169) (0.741126, -0.130792) (0.740766, -0.13012) (0.740205, -0.129222) (0.739881, -0.128761) (0.739644, -0.128429) (0.739083, -0.12781) (0.738522, -0.127271) (0.737961, -0.126802) (0.737837, -0.126729) (0.7374, -0.12648) (0.736839, -0.126167) (0.736279, -0.125908) (0.735718, -0.125697) (0.735157, -0.125472) (0.734596, -0.125282) (0.734035, -0.125135) (0.733474, -0.124941) (0.732913, -0.124711) (0.732866, -0.124698) (0.732352, -0.12455) (0.731792, -0.124383) (0.731231, -0.124153) (0.73067, -0.123997) (0.730109, -0.123861) (0.729548, -0.123764) (0.728987, -0.123712) (0.728426, -0.123746) (0.727865, -0.123888) (0.727304, -0.12405) (0.726744, -0.124361) (0.726183, -0.124693) (0.726177, -0.124698) (0.725622, -0.125183) (0.725061, -0.125683) (0.7245, -0.126343) (0.724187, -0.126729) (0.723939, -0.127013) (0.723378, -0.127808) (0.722817, -0.128656) (0.722757, -0.128761) (0.722257, -0.129633) (0.721696, -0.130673) (0.721638, -0.130792) (0.721135, -0.131864) (0.720708, -0.132823) (0.720574, -0.13312) (0.720013, -0.134532) (0.719883, -0.134854) (0.719452, -0.135957) (0.719113, -0.136886) (0.718891, -0.137503) (0.718366, -0.138917) (0.71833, -0.139014) (0.717769, -0.14063) (0.717652, -0.140948) (0.717209, -0.142175) (0.716933, -0.14298) (0.716648, -0.143805) (0.716204, -0.145011) (0.716087, -0.14536) (0.715526, -0.146924) (0.715485, -0.147042) (0.714965, -0.148612) (0.714808, -0.149073) (0.714404, -0.150312) (0.714162, -0.151105) (0.713843, -0.15224) (0.713598, -0.153136) (0.713282, -0.154415) (0.713104, -0.155167) (0.712722, -0.156961) (0.712674, -0.157198) (0.712336, -0.15923) (0.712161, -0.160465) (0.71205, -0.161261) (0.71182, -0.163292) (0.711609, -0.165324) (0.7116, -0.165455) (0.71147, -0.167355) (0.711348, -0.169386) (0.711269, -0.171417) (0.711217, -0.173449) (0.711173, -0.17548) (0.711169, -0.177511) (0.711206, -0.179542) (0.711255, -0.181574) (0.711336, -0.183605) (0.711454, -0.185636) (0.711589, -0.187668) (0.7116, -0.187776) (0.711806, -0.189699) (0.712007, -0.19173) (0.712161, -0.192971) (0.71227, -0.193761) (0.712553, -0.195793) (0.712722, -0.196887) (0.712882, -0.197824) (0.713228, -0.199855) (0.713282, -0.200145) (0.713656, -0.201886) (0.713843, -0.202765) (0.714099, -0.203918) (0.714404, -0.205199) (0.714597, -0.205949) (0.714965, -0.207324) (0.715148, -0.20798) (0.715526, -0.209282) (0.715743, -0.210012) (0.716087, -0.211098) (0.716378, -0.212043) (0.716648, -0.212891) (0.717029, -0.214074) (0.717209, -0.214626) (0.717666, -0.216105) (0.717769, -0.216413) (0.718302, -0.218137) (0.71833, -0.218225) (0.718891, -0.219838) (0.719002, -0.220168) (0.719452, -0.221449) (0.719714, -0.222199) (0.720013, -0.223013) (0.720492, -0.22423) (0.720574, -0.224427) (0.721135, -0.225513) (0.721545, -0.226262) (0.721696, -0.226527) (0.722257, -0.227217) (0.722817, -0.227771) (0.723378, -0.228156) (0.723876, -0.228293)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-mean_x/2/.initial={(0.722817, -0.279075) (0.723378, -0.279314) (0.723939, -0.279497) (0.7245, -0.279638) (0.725061, -0.279748) (0.725622, -0.279824) (0.726183, -0.279845) (0.726744, -0.279839) (0.727304, -0.279794) (0.727865, -0.279723) (0.728426, -0.279602) (0.728987, -0.279443) (0.729548, -0.279265) (0.729972, -0.279075) (0.730109, -0.279014) (0.73067, -0.278783) (0.731231, -0.278503) (0.731792, -0.278177) (0.732352, -0.277841) (0.732913, -0.277494) (0.733474, -0.277087) (0.73354, -0.277044) (0.734035, -0.276736) (0.734596, -0.276384) (0.735157, -0.276083) (0.735718, -0.275773) (0.736279, -0.275469) (0.736839, -0.275191) (0.737179, -0.275012) (0.7374, -0.274903) (0.737961, -0.274674) (0.738522, -0.274433) (0.739083, -0.274186) (0.739644, -0.27396) (0.740205, -0.273702) (0.740766, -0.273463) (0.741327, -0.273208) (0.741782, -0.272981) (0.741887, -0.27293) (0.742448, -0.272715) (0.743009, -0.272531) (0.74357, -0.272298) (0.744131, -0.272104) (0.744692, -0.27191) (0.745253, -0.271653) (0.745814, -0.271417) (0.746374, -0.271115) (0.746631, -0.27095) (0.746935, -0.270759) (0.747496, -0.270397) (0.748057, -0.269944) (0.748618, -0.269412) (0.74906, -0.268918) (0.749179, -0.268793) (0.74974, -0.268174) (0.750301, -0.267475) (0.750709, -0.266887) (0.750862, -0.266677) (0.751422, -0.265886) (0.751983, -0.264992) (0.752065, -0.264856) (0.752544, -0.264064) (0.753105, -0.263075) (0.753239, -0.262825) (0.753666, -0.262017) (0.754227, -0.260891) (0.754274, -0.260793) (0.754788, -0.259687) (0.75518, -0.258762) (0.755349, -0.258344) (0.755909, -0.256898) (0.755971, -0.256731) (0.75647, -0.255258) (0.756652, -0.2547) (0.757031, -0.253406) (0.757239, -0.252668) (0.757592, -0.251223) (0.75773, -0.250637) (0.758129, -0.248606) (0.758153, -0.248469) (0.758486, -0.246574) (0.758714, -0.244938) (0.758772, -0.244543) (0.759006, -0.242512) (0.759197, -0.240481) (0.759275, -0.239549) (0.759372, -0.238449) (0.759521, -0.236418) (0.759663, -0.234387) (0.759795, -0.232356) (0.759836, -0.231823) (0.75996, -0.230324) (0.760137, -0.228293) (0.760334, -0.226262) (0.760396, -0.225736) (0.760594, -0.22423) (0.760868, -0.222199) (0.760957, -0.221636) (0.761202, -0.220168) (0.761518, -0.21839) (0.761565, -0.218137) (0.761967, -0.216105) (0.762079, -0.215546) (0.76238, -0.214074) (0.76264, -0.212816) (0.762803, -0.212043) (0.763187, -0.210012) (0.763201, -0.209938) (0.763579, -0.20798) (0.763762, -0.206888) (0.763916, -0.205949) (0.764209, -0.203918) (0.764323, -0.203039) (0.764471, -0.201886) (0.764688, -0.199855) (0.764854, -0.197824) (0.764884, -0.197425) (0.765006, -0.195793) (0.765123, -0.193761) (0.765203, -0.19173) (0.765266, -0.189699) (0.765297, -0.187668) (0.765304, -0.185636) (0.765287, -0.183605) (0.765243, -0.181574) (0.765187, -0.179542) (0.765097, -0.177511) (0.764996, -0.17548) (0.764884, -0.173892) (0.764856, -0.173449) (0.764729, -0.171417) (0.764579, -0.169386) (0.76441, -0.167355) (0.764323, -0.166325) (0.764244, -0.165324) (0.764085, -0.163292) (0.763921, -0.161261) (0.763762, -0.159352) (0.763753, -0.15923) (0.763613, -0.157198) (0.763479, -0.155167) (0.763349, -0.153136) (0.763214, -0.151105) (0.763201, -0.150867) (0.763102, -0.149073) (0.762986, -0.147042) (0.76287, -0.145011) (0.762731, -0.14298) (0.76264, -0.141782) (0.76258, -0.140948) (0.76241, -0.138917) (0.762217, -0.136886) (0.762079, -0.135728) (0.761975, -0.134854) (0.761702, -0.132823) (0.761518, -0.131667) (0.761379, -0.130792) (0.761011, -0.128761) (0.760957, -0.128492) (0.760606, -0.126729) (0.760396, -0.125818) (0.76014, -0.124698) (0.759836, -0.123447) (0.759639, -0.122667) (0.759275, -0.121314) (0.759088, -0.120636) (0.758714, -0.119341) (0.758502, -0.118604) (0.758153, -0.117435) (0.757893, -0.116573) (0.757592, -0.115568) (0.757294, -0.114542) (0.757031, -0.113613) (0.756719, -0.11251) (0.75647, -0.111601) (0.756173, -0.110479) (0.755909, -0.109439) (0.755664, -0.108448) (0.755349, -0.107105) (0.755184, -0.106417) (0.754788, -0.104749) (0.754701, -0.104385) (0.754237, -0.102354) (0.754227, -0.102308) (0.753766, -0.100323) (0.753666, -0.0999039) (0.753253, -0.0982915) (0.753105, -0.0977431) (0.75268, -0.0962602) (0.752544, -0.095819) (0.751994, -0.094229) (0.751983, -0.0941989) (0.751422, -0.0927656) (0.751163, -0.0921977) (0.750862, -0.091568) (0.750301, -0.0905329) (0.750074, -0.0901664) (0.74974, -0.0896398) (0.749179, -0.0888284) (0.748627, -0.0881351) (0.748618, -0.0881234) (0.748057, -0.0874682) (0.747496, -0.0868696) (0.746935, -0.0863096) (0.74672, -0.0861039) (0.746374, -0.0857493) (0.745814, -0.0851896) (0.745253, -0.0846889) (0.744692, -0.0842137) (0.744551, -0.0840726) (0.744131, -0.0836148) (0.74357, -0.0830794) (0.743009, -0.0825154) (0.742516, -0.0820413) (0.742448, -0.0819697) (0.741887, -0.0812999) (0.741327, -0.0806277) (0.740809, -0.0800101) (0.740766, -0.0799529) (0.740205, -0.0791681) (0.739644, -0.0783942) (0.739337, -0.0779788) (0.739083, -0.0776003) (0.738522, -0.0768096) (0.737961, -0.0760731) (0.737866, -0.0759475) (0.7374, -0.0753099) (0.736839, -0.074677) (0.736279, -0.0741224) (0.736048, -0.0739162) (0.735718, -0.0736039) (0.735157, -0.0731862) (0.734596, -0.0728292) (0.734035, -0.0725899) (0.733474, -0.0723595) (0.732913, -0.0722253) (0.732352, -0.07212) (0.731792, -0.072019) (0.731231, -0.0719356) (0.731011, -0.071885) (0.73067, -0.0717972) (0.730109, -0.0716687) (0.729548, -0.0715133) (0.728987, -0.071301) (0.728426, -0.0710614) (0.727865, -0.0707784) (0.727304, -0.0704316) (0.726744, -0.070082) (0.726438, -0.0698537) (0.726183, -0.0696467) (0.725622, -0.0692113) (0.725061, -0.0688004) (0.7245, -0.0684384) (0.723939, -0.0681401) (0.723378, -0.0679303) (0.722958, -0.0678224) (0.722817, -0.0677845) (0.722257, -0.0677398) (0.721696, -0.0678037) (0.721641, -0.0678224) (0.721135, -0.0679915) (0.720574, -0.068221) (0.720013, -0.0685522) (0.719452, -0.0689708) (0.718891, -0.0694838) (0.718537, -0.0698537) (0.71833, -0.070054) (0.717769, -0.0706289) (0.717209, -0.0712546) (0.716718, -0.071885) (0.716648, -0.0719705) (0.716087, -0.072657) (0.715526, -0.073382) (0.715165, -0.0739162) (0.714965, -0.0741885) (0.714404, -0.0749132) (0.713843, -0.0757265) (0.713701, -0.0759475) (0.713282, -0.0765536) (0.712722, -0.0773777) (0.712348, -0.0779788) (0.712161, -0.0782594) (0.7116, -0.0791107) (0.711056, -0.0800101) (0.711039, -0.0800379) (0.710478, -0.0809193) (0.709917, -0.0818676) (0.709817, -0.0820413) (0.709356, -0.0828397) (0.708795, -0.0838558) (0.70868, -0.0840726) (0.708234, -0.0849252) (0.707674, -0.0860675) (0.707656, -0.0861039) (0.707113, -0.0872454) (0.706726, -0.0881351) (0.706552, -0.0885628) (0.705991, -0.0899278) (0.705901, -0.0901664) (0.70543, -0.0914654) (0.705177, -0.0921977) (0.704869, -0.0931707) (0.704533, -0.094229) (0.704308, -0.0950265) (0.70396, -0.0962602) (0.703747, -0.097138) (0.70347, -0.0982915) (0.703187, -0.0995722) (0.703021, -0.100323) (0.702636, -0.102354) (0.702626, -0.102413) (0.702263, -0.104385) (0.702065, -0.105714) (0.701959, -0.106417) (0.701667, -0.108448) (0.701504, -0.109702) (0.701401, -0.110479) (0.701138, -0.11251) (0.700943, -0.114128) (0.700893, -0.114542) (0.700639, -0.116573) (0.700389, -0.118604) (0.700382, -0.118659) (0.700117, -0.120636) (0.69985, -0.122667) (0.699821, -0.122866) (0.699551, -0.124698) (0.699262, -0.126729) (0.69926, -0.126741) (0.698937, -0.128761) (0.698699, -0.13026) (0.698608, -0.130792) (0.698266, -0.132823) (0.698139, -0.13357) (0.697903, -0.134854) (0.697578, -0.136716) (0.697545, -0.136886) (0.697157, -0.138917) (0.697017, -0.139697) (0.69678, -0.140948) (0.696456, -0.142691) (0.696398, -0.14298) (0.69602, -0.145011) (0.695895, -0.145726) (0.695667, -0.147042) (0.695334, -0.149059) (0.695332, -0.149073) (0.695009, -0.151105) (0.694773, -0.152831) (0.694733, -0.153136) (0.694477, -0.155167) (0.694268, -0.157198) (0.694212, -0.157759) (0.694066, -0.15923) (0.693914, -0.161261) (0.693791, -0.163292) (0.693702, -0.165324) (0.693652, -0.166662) (0.693625, -0.167355) (0.693575, -0.169386) (0.693552, -0.171417) (0.69354, -0.173449) (0.693551, -0.17548) (0.693568, -0.177511) (0.693609, -0.179542) (0.693652, -0.181052) (0.693666, -0.181574) (0.693732, -0.183605) (0.693809, -0.185636) (0.693934, -0.187668) (0.694092, -0.189699) (0.694212, -0.190934) (0.694291, -0.19173) (0.694518, -0.193761) (0.694773, -0.195613) (0.694798, -0.195793) (0.695095, -0.197824) (0.695334, -0.199321) (0.695419, -0.199855) (0.695737, -0.201886) (0.695895, -0.202883) (0.696057, -0.203918) (0.696342, -0.205949) (0.696456, -0.206842) (0.696595, -0.20798) (0.696798, -0.210012) (0.696958, -0.212043) (0.697017, -0.212993) (0.697081, -0.214074) (0.69716, -0.216105) (0.697217, -0.218137) (0.697283, -0.220168) (0.697343, -0.222199) (0.697415, -0.22423) (0.697503, -0.226262) (0.697578, -0.227365) (0.697636, -0.228293) (0.697772, -0.230324) (0.697967, -0.232356) (0.698139, -0.233807) (0.698206, -0.234387) (0.69848, -0.236418) (0.698699, -0.237683) (0.698834, -0.238449) (0.69926, -0.240462) (0.699264, -0.240481) (0.699768, -0.242512) (0.699821, -0.242694) (0.700382, -0.244522) (0.700389, -0.244543) (0.700943, -0.246108) (0.701115, -0.246574) (0.701504, -0.247548) (0.701962, -0.248606) (0.702065, -0.248832) (0.702626, -0.250007) (0.702933, -0.250637) (0.703187, -0.251159) (0.703747, -0.252238) (0.703966, -0.252668) (0.704308, -0.253348) (0.704869, -0.254442) (0.704992, -0.2547) (0.70543, -0.255639) (0.705961, -0.256731) (0.705991, -0.256796) (0.706552, -0.258072) (0.706857, -0.258762) (0.707113, -0.259375) (0.707674, -0.260679) (0.707721, -0.260793) (0.708234, -0.262098) (0.708541, -0.262825) (0.708795, -0.263442) (0.709356, -0.264701) (0.709424, -0.264856) (0.709917, -0.265961) (0.710378, -0.266887) (0.710478, -0.267099) (0.711039, -0.268097) (0.711537, -0.268918) (0.7116, -0.269023) (0.712161, -0.269871) (0.712722, -0.270597) (0.713011, -0.27095) (0.713282, -0.271281) (0.713843, -0.271939) (0.714404, -0.272523) (0.714888, -0.272981) (0.714965, -0.273054) (0.715526, -0.273619) (0.716087, -0.27412) (0.716648, -0.274627) (0.717098, -0.275012) (0.717209, -0.275109) (0.717769, -0.275611) (0.71833, -0.276084) (0.718891, -0.276546) (0.719452, -0.276954) (0.719565, -0.277044) (0.720013, -0.277426) (0.720574, -0.277847) (0.721135, -0.278198) (0.721696, -0.27853) (0.722257, -0.278829) (0.722817, -0.279075) (0.722817, -0.279075)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-sigma_x/1/.initial={(0.724823, 0.758886) (0.725061, 0.758743) (0.725622, 0.758432) (0.726183, 0.758162) (0.726744, 0.757983) (0.727304, 0.757844) (0.727865, 0.757734) (0.728426, 0.757653) (0.728987, 0.757624) (0.729548, 0.757689) (0.730109, 0.757797) (0.73067, 0.757932) (0.731231, 0.758106) (0.731792, 0.758317) (0.732352, 0.758627) (0.732839, 0.758886) (0.732913, 0.75893) (0.733474, 0.759417) (0.734035, 0.759892) (0.734596, 0.760337) (0.734635, 0.760383) (0.735157, 0.761003) (0.735718, 0.76159) (0.735949, 0.761879) (0.736279, 0.762303) (0.736839, 0.763065) (0.737044, 0.763376) (0.7374, 0.763902) (0.737961, 0.764739) (0.738041, 0.764872) (0.738522, 0.765577) (0.739057, 0.766369) (0.739083, 0.766408) (0.739644, 0.767379) (0.73995, 0.767866) (0.740205, 0.768221) (0.740766, 0.769156) (0.74088, 0.769362) (0.741327, 0.770093) (0.741815, 0.770859) (0.741887, 0.770974) (0.742448, 0.771985) (0.742644, 0.772355) (0.743009, 0.772993) (0.743524, 0.773852) (0.74357, 0.773933) (0.744131, 0.775062) (0.744273, 0.775348) (0.744692, 0.776175) (0.744994, 0.776845) (0.745253, 0.777445) (0.745645, 0.778342) (0.745814, 0.778735) (0.746263, 0.779838) (0.746374, 0.780146) (0.746788, 0.781335) (0.746935, 0.781782) (0.747268, 0.782831) (0.747496, 0.783603) (0.747717, 0.784328) (0.748057, 0.785521) (0.748142, 0.785825) (0.748529, 0.787321) (0.748618, 0.787689) (0.748876, 0.788818) (0.749179, 0.790188) (0.749208, 0.790314) (0.749482, 0.791811) (0.74974, 0.793174) (0.749766, 0.793307) (0.749959, 0.794804) (0.750128, 0.796301) (0.750268, 0.797797) (0.750301, 0.798697) (0.750321, 0.799294) (0.750304, 0.80079) (0.750301, 0.800852) (0.750209, 0.802287) (0.749987, 0.803783) (0.749752, 0.80528) (0.74974, 0.805328) (0.74935, 0.806777) (0.749179, 0.807325) (0.748848, 0.808273) (0.748618, 0.808883) (0.74827, 0.80977) (0.748057, 0.810264) (0.747607, 0.811266) (0.747496, 0.811516) (0.746935, 0.812751) (0.74693, 0.812763) (0.746374, 0.813987) (0.746253, 0.81426) (0.745814, 0.815194) (0.745566, 0.815756) (0.745253, 0.816521) (0.744974, 0.817253) (0.744692, 0.817992) (0.744424, 0.818749) (0.744131, 0.819564) (0.743901, 0.820246) (0.74357, 0.821199) (0.743382, 0.821742) (0.743009, 0.822783) (0.74284, 0.823239) (0.742448, 0.824175) (0.742209, 0.824736) (0.741887, 0.825431) (0.741502, 0.826232) (0.741327, 0.826582) (0.740766, 0.827566) (0.740653, 0.827729) (0.740205, 0.828309) (0.739644, 0.829016) (0.739439, 0.829225) (0.739083, 0.829563) (0.738522, 0.830075) (0.737961, 0.830583) (0.737753, 0.830722) (0.7374, 0.830944) (0.736839, 0.831348) (0.736279, 0.831666) (0.735718, 0.832092) (0.735485, 0.832218) (0.735157, 0.832395) (0.734596, 0.832761) (0.734035, 0.833095) (0.733474, 0.83352) (0.733129, 0.833715) (0.732913, 0.833837) (0.732352, 0.834184) (0.731792, 0.834524) (0.731231, 0.834825) (0.73067, 0.835156) (0.730499, 0.835212) (0.730109, 0.835334) (0.729548, 0.835516) (0.728987, 0.835608) (0.728426, 0.835714) (0.727865, 0.83574) (0.727304, 0.835715) (0.726744, 0.835633) (0.726183, 0.835515) (0.725622, 0.835401) (0.725061, 0.835253) (0.724949, 0.835212) (0.7245, 0.835046) (0.723939, 0.834793) (0.723378, 0.834549) (0.722817, 0.834269) (0.722257, 0.833944) (0.72183, 0.833715) (0.721696, 0.833641) (0.721135, 0.833225) (0.720574, 0.832832) (0.720013, 0.832377) (0.719848, 0.832218) (0.719452, 0.831826) (0.718891, 0.831282) (0.718414, 0.830722) (0.71833, 0.830614) (0.717769, 0.829748) (0.717465, 0.829225) (0.717209, 0.828769) (0.71668, 0.827729) (0.716648, 0.827647) (0.716099, 0.826232) (0.716087, 0.826198) (0.715605, 0.824736) (0.715526, 0.824438) (0.715226, 0.823239) (0.714965, 0.822023) (0.714899, 0.821742) (0.714633, 0.820246) (0.714404, 0.818839) (0.714388, 0.818749) (0.714224, 0.817253) (0.714078, 0.815756) (0.713919, 0.81426) (0.713843, 0.812928) (0.713834, 0.812763) (0.713756, 0.811266) (0.71366, 0.80977) (0.713562, 0.808273) (0.713343, 0.806777) (0.713282, 0.806246) (0.713178, 0.80528) (0.712945, 0.803783) (0.712722, 0.802623) (0.712664, 0.802287) (0.712372, 0.80079) (0.712161, 0.799714) (0.712087, 0.799294) (0.711787, 0.797797) (0.7116, 0.796634) (0.711552, 0.796301) (0.711385, 0.794804) (0.711241, 0.793307) (0.711146, 0.791811) (0.711121, 0.790314) (0.711159, 0.788818) (0.711257, 0.787321) (0.711378, 0.785825) (0.711522, 0.784328) (0.7116, 0.783728) (0.711709, 0.782831) (0.711986, 0.781335) (0.712161, 0.780416) (0.712271, 0.779838) (0.712674, 0.778342) (0.712722, 0.778184) (0.713144, 0.776845) (0.713282, 0.77647) (0.713721, 0.775348) (0.713843, 0.775067) (0.714404, 0.77387) (0.714413, 0.773852) (0.714965, 0.772875) (0.715272, 0.772355) (0.715526, 0.771906) (0.716087, 0.770904) (0.716116, 0.770859) (0.716648, 0.770056) (0.71706, 0.769362) (0.717209, 0.769115) (0.717769, 0.768156) (0.717936, 0.767866) (0.71833, 0.767191) (0.718813, 0.766369) (0.718891, 0.766244) (0.719452, 0.76533) (0.719719, 0.764872) (0.720013, 0.764376) (0.720574, 0.763455) (0.720627, 0.763376) (0.721135, 0.762645) (0.721696, 0.761879) (0.721696, 0.761879) (0.722257, 0.761193) (0.722817, 0.760558) (0.723008, 0.760383) (0.723378, 0.760052) (0.723939, 0.759526) (0.7245, 0.759087) (0.724823, 0.758886)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-sigma_x/2/.initial={(0.718798, 0.724465) (0.718891, 0.724408) (0.719452, 0.724161) (0.720013, 0.723935) (0.720574, 0.723756) (0.721135, 0.72361) (0.721696, 0.723525) (0.722257, 0.723439) (0.722817, 0.723403) (0.723378, 0.723371) (0.723939, 0.723373) (0.7245, 0.723391) (0.725061, 0.723413) (0.725622, 0.723439) (0.726183, 0.723471) (0.726744, 0.723523) (0.727304, 0.723563) (0.727865, 0.723606) (0.728426, 0.723693) (0.728987, 0.723786) (0.729548, 0.723908) (0.730109, 0.724041) (0.73067, 0.724217) (0.731231, 0.724401) (0.731375, 0.724465) (0.731792, 0.724643) (0.732352, 0.724889) (0.732913, 0.72524) (0.733474, 0.725553) (0.734035, 0.725889) (0.734143, 0.725961) (0.734596, 0.726249) (0.735157, 0.726639) (0.735718, 0.727002) (0.736279, 0.727336) (0.73647, 0.727458) (0.736839, 0.727672) (0.7374, 0.727985) (0.737961, 0.728311) (0.738522, 0.728555) (0.739083, 0.728816) (0.739425, 0.728955) (0.739644, 0.729035) (0.740205, 0.729264) (0.740766, 0.729522) (0.741327, 0.729757) (0.741887, 0.730007) (0.742448, 0.730272) (0.742858, 0.730451) (0.743009, 0.730513) (0.74357, 0.7308) (0.744131, 0.731173) (0.744692, 0.731526) (0.745253, 0.73191) (0.745303, 0.731948) (0.745814, 0.732322) (0.746374, 0.732866) (0.746935, 0.73339) (0.746985, 0.733444) (0.747496, 0.734004) (0.748057, 0.734697) (0.748257, 0.734941) (0.748618, 0.735391) (0.749179, 0.736253) (0.749296, 0.736437) (0.74974, 0.737122) (0.750262, 0.737934) (0.750301, 0.737994) (0.750862, 0.738961) (0.751146, 0.739431) (0.751422, 0.739893) (0.751983, 0.740826) (0.752041, 0.740927) (0.752544, 0.741807) (0.752938, 0.742424) (0.753105, 0.742675) (0.753666, 0.743571) (0.75391, 0.74392) (0.754227, 0.74437) (0.754788, 0.745203) (0.754948, 0.745417) (0.755349, 0.74595) (0.755909, 0.746761) (0.75602, 0.746913) (0.75647, 0.747535) (0.757031, 0.748311) (0.757094, 0.74841) (0.757592, 0.74921) (0.758061, 0.749907) (0.758153, 0.75005) (0.758714, 0.751072) (0.758895, 0.751403) (0.759275, 0.752159) (0.759628, 0.7529) (0.759836, 0.753384) (0.760254, 0.754396) (0.760396, 0.754774) (0.760791, 0.755893) (0.760957, 0.756403) (0.761264, 0.75739) (0.761518, 0.758357) (0.761644, 0.758886) (0.762, 0.760383) (0.762079, 0.760803) (0.762276, 0.761879) (0.762518, 0.763376) (0.76264, 0.764328) (0.762709, 0.764872) (0.76286, 0.766369) (0.762988, 0.767866) (0.763061, 0.769362) (0.763107, 0.770859) (0.763124, 0.772355) (0.763115, 0.773852) (0.763096, 0.775348) (0.763067, 0.776845) (0.76304, 0.778342) (0.76302, 0.779838) (0.763004, 0.781335) (0.763018, 0.782831) (0.763053, 0.784328) (0.763108, 0.785825) (0.763199, 0.787321) (0.763201, 0.787343) (0.76331, 0.788818) (0.763451, 0.790314) (0.763627, 0.791811) (0.763762, 0.79295) (0.763807, 0.793307) (0.763965, 0.794804) (0.76414, 0.796301) (0.764274, 0.797797) (0.764323, 0.798571) (0.76437, 0.799294) (0.764409, 0.80079) (0.76442, 0.802287) (0.764402, 0.803783) (0.764377, 0.80528) (0.764324, 0.806777) (0.764323, 0.806833) (0.764282, 0.808273) (0.764231, 0.80977) (0.764214, 0.811266) (0.764218, 0.812763) (0.76424, 0.81426) (0.764281, 0.815756) (0.764308, 0.817253) (0.764323, 0.818348) (0.764328, 0.818749) (0.764323, 0.820219) (0.764323, 0.820246) (0.76427, 0.821742) (0.764133, 0.823239) (0.76393, 0.824736) (0.763762, 0.82573) (0.763673, 0.826232) (0.763297, 0.827729) (0.763201, 0.828054) (0.762856, 0.829225) (0.76264, 0.829888) (0.762352, 0.830722) (0.762079, 0.831461) (0.7618, 0.832218) (0.761518, 0.832941) (0.761226, 0.833715) (0.760957, 0.83439) (0.760643, 0.835212) (0.760396, 0.835853) (0.760077, 0.836708) (0.759836, 0.837382) (0.759536, 0.838205) (0.759275, 0.838977) (0.759024, 0.839701) (0.758714, 0.840633) (0.75853, 0.841198) (0.758153, 0.842432) (0.758071, 0.842695) (0.757631, 0.844191) (0.757592, 0.844328) (0.757185, 0.845688) (0.757031, 0.846299) (0.756785, 0.847184) (0.75647, 0.848298) (0.756362, 0.848681) (0.755939, 0.850177) (0.755909, 0.850277) (0.755456, 0.851674) (0.755349, 0.852005) (0.754938, 0.853171) (0.754788, 0.853582) (0.754367, 0.854667) (0.754227, 0.855001) (0.753736, 0.856164) (0.753666, 0.856318) (0.753105, 0.857452) (0.752993, 0.85766) (0.752544, 0.858471) (0.752138, 0.859157) (0.751983, 0.859406) (0.751422, 0.860366) (0.75123, 0.860653) (0.750862, 0.861191) (0.750301, 0.862064) (0.750235, 0.86215) (0.74974, 0.86281) (0.749179, 0.863584) (0.749124, 0.863647) (0.748618, 0.864232) (0.748057, 0.864975) (0.747911, 0.865143) (0.747496, 0.8656) (0.746935, 0.866317) (0.746688, 0.86664) (0.746374, 0.867027) (0.745814, 0.867792) (0.745578, 0.868136) (0.745253, 0.868582) (0.744692, 0.8695) (0.744603, 0.869633) (0.744131, 0.870345) (0.743661, 0.87113) (0.74357, 0.871266) (0.743009, 0.872093) (0.742658, 0.872626) (0.742448, 0.872923) (0.741887, 0.873743) (0.741588, 0.874123) (0.741327, 0.874435) (0.740766, 0.875099) (0.740241, 0.875619) (0.740205, 0.875652) (0.739644, 0.876066) (0.739083, 0.876428) (0.738522, 0.876726) (0.737961, 0.876945) (0.7374, 0.877065) (0.736839, 0.877103) (0.736279, 0.877099) (0.735718, 0.877062) (0.735157, 0.876977) (0.734596, 0.876848) (0.734035, 0.876719) (0.733474, 0.876599) (0.732913, 0.876389) (0.732352, 0.876285) (0.731792, 0.876171) (0.731231, 0.876096) (0.73067, 0.876036) (0.730109, 0.875994) (0.729548, 0.875996) (0.728987, 0.876049) (0.728426, 0.876117) (0.727865, 0.876228) (0.727304, 0.876344) (0.726744, 0.876588) (0.726183, 0.876805) (0.725622, 0.877071) (0.72551, 0.877116) (0.725061, 0.877306) (0.7245, 0.877616) (0.723939, 0.877917) (0.723378, 0.878281) (0.722817, 0.87859) (0.722767, 0.878612) (0.722257, 0.878848) (0.721696, 0.879074) (0.721135, 0.879232) (0.720574, 0.879339) (0.720013, 0.879323) (0.719452, 0.879198) (0.718891, 0.878969) (0.71833, 0.878656) (0.718279, 0.878612) (0.717769, 0.878159) (0.717209, 0.877541) (0.716815, 0.877116) (0.716648, 0.876933) (0.716087, 0.876149) (0.71571, 0.875619) (0.715526, 0.875354) (0.714965, 0.874497) (0.714713, 0.874123) (0.714404, 0.873663) (0.713843, 0.872794) (0.713734, 0.872626) (0.713282, 0.871916) (0.712751, 0.87113) (0.712722, 0.871088) (0.712161, 0.870174) (0.711803, 0.869633) (0.7116, 0.869323) (0.711039, 0.868393) (0.710879, 0.868136) (0.710478, 0.867466) (0.709978, 0.86664) (0.709917, 0.866541) (0.709356, 0.865458) (0.709193, 0.865143) (0.708795, 0.864355) (0.708435, 0.863647) (0.708234, 0.863241) (0.707713, 0.86215) (0.707674, 0.862064) (0.707113, 0.860797) (0.707051, 0.860653) (0.706552, 0.859443) (0.706428, 0.859157) (0.705991, 0.858167) (0.705769, 0.85766) (0.70543, 0.856868) (0.705107, 0.856164) (0.704869, 0.855623) (0.704445, 0.854667) (0.704308, 0.854371) (0.703761, 0.853171) (0.703747, 0.85314) (0.703187, 0.851858) (0.703105, 0.851674) (0.702626, 0.850558) (0.702465, 0.850177) (0.702065, 0.849191) (0.701861, 0.848681) (0.701504, 0.84772) (0.701311, 0.847184) (0.700943, 0.846093) (0.700811, 0.845688) (0.700382, 0.844276) (0.700357, 0.844191) (0.699979, 0.842695) (0.699821, 0.841957) (0.699666, 0.841198) (0.699363, 0.839701) (0.69926, 0.839085) (0.699117, 0.838205) (0.698884, 0.836708) (0.698699, 0.835296) (0.698689, 0.835212) (0.698525, 0.833715) (0.698353, 0.832218) (0.698198, 0.830722) (0.698139, 0.830044) (0.698065, 0.829225) (0.697914, 0.827729) (0.697746, 0.826232) (0.697581, 0.824736) (0.697578, 0.824707) (0.697415, 0.823239) (0.697228, 0.821742) (0.69704, 0.820246) (0.697017, 0.820056) (0.696853, 0.818749) (0.696644, 0.817253) (0.696456, 0.815844) (0.696444, 0.815756) (0.69624, 0.81426) (0.696005, 0.812763) (0.695895, 0.81199) (0.695784, 0.811266) (0.695536, 0.80977) (0.695334, 0.808576) (0.695281, 0.808273) (0.695019, 0.806777) (0.694773, 0.805505) (0.694728, 0.80528) (0.694475, 0.803783) (0.694212, 0.802385) (0.694194, 0.802287) (0.693952, 0.80079) (0.693696, 0.799294) (0.693652, 0.798935) (0.693505, 0.797797) (0.693317, 0.796301) (0.693157, 0.794804) (0.693091, 0.793934) (0.69304, 0.793307) (0.692949, 0.791811) (0.692876, 0.790314) (0.692826, 0.788818) (0.692794, 0.787321) (0.692778, 0.785825) (0.692805, 0.784328) (0.692852, 0.782831) (0.692943, 0.781335) (0.693052, 0.779838) (0.693091, 0.779534) (0.69326, 0.778342) (0.693529, 0.776845) (0.693652, 0.776255) (0.69386, 0.775348) (0.694212, 0.774004) (0.694256, 0.773852) (0.694769, 0.772355) (0.694773, 0.772343) (0.695334, 0.770905) (0.695354, 0.770859) (0.695895, 0.769617) (0.696009, 0.769362) (0.696456, 0.768424) (0.696721, 0.767866) (0.697017, 0.767245) (0.697437, 0.766369) (0.697578, 0.766083) (0.698128, 0.764872) (0.698139, 0.764849) (0.698699, 0.763581) (0.698791, 0.763376) (0.69926, 0.762292) (0.699424, 0.761879) (0.699821, 0.760878) (0.700008, 0.760383) (0.700382, 0.759362) (0.700549, 0.758886) (0.700943, 0.757678) (0.701032, 0.75739) (0.701494, 0.755893) (0.701504, 0.755859) (0.701929, 0.754396) (0.702065, 0.753854) (0.702314, 0.7529) (0.702626, 0.751708) (0.702703, 0.751403) (0.703107, 0.749907) (0.703187, 0.749612) (0.703515, 0.74841) (0.703747, 0.747582) (0.703947, 0.746913) (0.704308, 0.745742) (0.704411, 0.745417) (0.704869, 0.744086) (0.704928, 0.74392) (0.70543, 0.742638) (0.705519, 0.742424) (0.705991, 0.741336) (0.706172, 0.740927) (0.706552, 0.740096) (0.70688, 0.739431) (0.707113, 0.739) (0.707626, 0.737934) (0.707674, 0.737841) (0.708234, 0.736827) (0.708453, 0.736437) (0.708795, 0.735865) (0.709331, 0.734941) (0.709356, 0.734898) (0.709917, 0.734014) (0.710305, 0.733444) (0.710478, 0.733198) (0.711039, 0.732359) (0.711355, 0.731948) (0.7116, 0.731641) (0.712161, 0.73088) (0.71253, 0.730451) (0.712722, 0.730237) (0.713282, 0.729582) (0.713798, 0.728955) (0.713843, 0.7289) (0.714404, 0.728322) (0.714965, 0.727683) (0.715196, 0.727458) (0.715526, 0.727127) (0.716087, 0.726577) (0.716648, 0.726026) (0.716728, 0.725961) (0.717209, 0.725575) (0.717769, 0.725153) (0.71833, 0.724743) (0.718798, 0.724465)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-mean_c/1/.initial={(0.726484, -0.0898174) (0.726744, -0.0898711) (0.727304, -0.0899464) (0.727865, -0.0900016) (0.728426, -0.0900423) (0.728987, -0.0900673) (0.729548, -0.0900688) (0.730109, -0.0900481) (0.73067, -0.090012) (0.731231, -0.0899621) (0.731792, -0.0899007) (0.732352, -0.0898213) (0.732377, -0.0898174) (0.732913, -0.0897272) (0.733474, -0.0896251) (0.734035, -0.0895137) (0.734161, -0.0894852) (0.734596, -0.0893866) (0.735157, -0.0892595) (0.735598, -0.089153) (0.735718, -0.0891241) (0.736279, -0.0889825) (0.736839, -0.0888505) (0.736949, -0.0888208) (0.7374, -0.0886982) (0.737961, -0.0885662) (0.738235, -0.0884886) (0.738522, -0.0884069) (0.739083, -0.0882642) (0.739479, -0.0881564) (0.739644, -0.0881105) (0.740205, -0.0879567) (0.74063, -0.0878242) (0.740766, -0.0877805) (0.741327, -0.0876064) (0.741647, -0.087492) (0.741887, -0.0874031) (0.742448, -0.0872151) (0.742592, -0.0871598) (0.743009, -0.086993) (0.743387, -0.0868276) (0.74357, -0.0867404) (0.744099, -0.0864954) (0.744131, -0.0864794) (0.744692, -0.0861951) (0.74475, -0.0861632) (0.745253, -0.085873) (0.745323, -0.0858311) (0.745814, -0.0855232) (0.745852, -0.0854989) (0.746324, -0.0851667) (0.746374, -0.085131) (0.74678, -0.0848345) (0.746935, -0.084719) (0.747208, -0.0845023) (0.747496, -0.084255) (0.747597, -0.0841701) (0.747901, -0.0838379) (0.748057, -0.083677) (0.748214, -0.0835057) (0.748413, -0.0831735) (0.748585, -0.0828413) (0.748618, -0.0827596) (0.748715, -0.0825091) (0.748776, -0.0821769) (0.748791, -0.0818447) (0.748765, -0.0815125) (0.748707, -0.0811803) (0.748618, -0.0809141) (0.748596, -0.0808481) (0.748458, -0.0805159) (0.748311, -0.0801837) (0.748133, -0.0798515) (0.748057, -0.079739) (0.747912, -0.0795193) (0.7477, -0.0791871) (0.747496, -0.0789201) (0.747448, -0.078855) (0.747183, -0.0785228) (0.746935, -0.078241) (0.746891, -0.0781906) (0.746605, -0.0778584) (0.746374, -0.0776289) (0.746264, -0.0775262) (0.745943, -0.077194) (0.745814, -0.0770797) (0.74555, -0.0768618) (0.745253, -0.0766139) (0.745141, -0.0765296) (0.744692, -0.0761985) (0.74469, -0.0761974) (0.744179, -0.0758652) (0.744131, -0.0758367) (0.74357, -0.0755388) (0.743558, -0.075533) (0.743009, -0.0752959) (0.742787, -0.0752008) (0.742448, -0.0750642) (0.741887, -0.0748754) (0.741865, -0.0748686) (0.741327, -0.0747088) (0.740766, -0.0745716) (0.740617, -0.0745364) (0.740205, -0.0744408) (0.739644, -0.074339) (0.739083, -0.0742407) (0.738875, -0.0742042) (0.738522, -0.0741415) (0.737961, -0.0740669) (0.7374, -0.0740061) (0.736839, -0.0739342) (0.736382, -0.073872) (0.736279, -0.0738579) (0.735718, -0.0737797) (0.735157, -0.0737078) (0.734596, -0.0736407) (0.734087, -0.0735398) (0.734035, -0.0735291) (0.733474, -0.0734282) (0.732913, -0.0733275) (0.732407, -0.0732076) (0.732352, -0.0731946) (0.731792, -0.0730755) (0.731231, -0.0729545) (0.730899, -0.0728754) (0.73067, -0.0728245) (0.730109, -0.07271) (0.729548, -0.0726006) (0.729247, -0.0725432) (0.728987, -0.0724987) (0.728426, -0.0724095) (0.727865, -0.0723439) (0.727304, -0.0722873) (0.726744, -0.072239) (0.72629, -0.072211) (0.726183, -0.0722044) (0.725622, -0.0721937) (0.725061, -0.0722099) (0.725044, -0.072211) (0.7245, -0.0722469) (0.723939, -0.0723032) (0.723378, -0.0723765) (0.722817, -0.0724671) (0.72249, -0.0725432) (0.722257, -0.072602) (0.721696, -0.0727487) (0.721301, -0.0728754) (0.721135, -0.0729334) (0.720574, -0.0731273) (0.720376, -0.0732076) (0.720013, -0.073367) (0.719622, -0.0735398) (0.719452, -0.0736224) (0.718898, -0.073872) (0.718891, -0.0738753) (0.71833, -0.0741343) (0.718182, -0.0742042) (0.717769, -0.074397) (0.717457, -0.0745364) (0.717209, -0.074647) (0.716648, -0.0748526) (0.716605, -0.0748686) (0.716087, -0.075054) (0.715665, -0.0752008) (0.715526, -0.0752498) (0.714965, -0.0754292) (0.714671, -0.075533) (0.714404, -0.0756245) (0.713843, -0.0757989) (0.713671, -0.0758652) (0.713282, -0.0760229) (0.712874, -0.0761974) (0.712722, -0.0762681) (0.712204, -0.0765296) (0.712161, -0.0765526) (0.711674, -0.0768618) (0.7116, -0.0769146) (0.711244, -0.077194) (0.711039, -0.0773668) (0.710873, -0.0775262) (0.710587, -0.0778584) (0.710478, -0.0779917) (0.710319, -0.0781906) (0.710118, -0.0785228) (0.709937, -0.078855) (0.709917, -0.0788975) (0.709783, -0.0791871) (0.709661, -0.0795193) (0.709544, -0.0798515) (0.709463, -0.0801837) (0.709385, -0.0805159) (0.709356, -0.0806679) (0.709322, -0.0808481) (0.709291, -0.0811803) (0.709268, -0.0815125) (0.709277, -0.0818447) (0.709309, -0.0821769) (0.709356, -0.0824461) (0.709368, -0.0825091) (0.70944, -0.0828413) (0.709547, -0.0831735) (0.70966, -0.0835057) (0.709796, -0.0838379) (0.709917, -0.0840506) (0.709991, -0.0841701) (0.710213, -0.0845023) (0.710478, -0.0848126) (0.710498, -0.0848345) (0.710841, -0.0851667) (0.711039, -0.0853187) (0.711293, -0.0854989) (0.7116, -0.0856789) (0.71189, -0.0858311) (0.712161, -0.0859561) (0.712649, -0.0861632) (0.712722, -0.0861903) (0.713282, -0.0863725) (0.713631, -0.0864954) (0.713843, -0.0865605) (0.714404, -0.0867022) (0.714839, -0.0868276) (0.714965, -0.0868623) (0.715526, -0.0869979) (0.716087, -0.0871386) (0.716169, -0.0871598) (0.716648, -0.0872818) (0.717209, -0.0874127) (0.717513, -0.087492) (0.717769, -0.0875624) (0.71833, -0.0876849) (0.718881, -0.0878242) (0.718891, -0.0878268) (0.719452, -0.0879644) (0.720013, -0.0880978) (0.720246, -0.0881564) (0.720574, -0.0882429) (0.721135, -0.0883857) (0.721502, -0.0884886) (0.721696, -0.088545) (0.722257, -0.0886894) (0.722693, -0.0888208) (0.722817, -0.0888588) (0.723378, -0.0890156) (0.723827, -0.089153) (0.723939, -0.0891877) (0.7245, -0.0893422) (0.724998, -0.0894852) (0.725061, -0.0895025) (0.725622, -0.0896387) (0.726183, -0.0897557) (0.726484, -0.0898174)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-mean_c/2/.initial={(0.721228, -0.100115) (0.721696, -0.100167) (0.722257, -0.100227) (0.722817, -0.100282) (0.723378, -0.100308) (0.723939, -0.100322) (0.7245, -0.100329) (0.725061, -0.100321) (0.725622, -0.100306) (0.726183, -0.100278) (0.726744, -0.100221) (0.727304, -0.100156) (0.727637, -0.100115) (0.727865, -0.100089) (0.728426, -0.100018) (0.728987, -0.0999347) (0.729548, -0.0998237) (0.729771, -0.0997832) (0.730109, -0.0997247) (0.73067, -0.0996201) (0.731231, -0.0994892) (0.731409, -0.0994511) (0.731792, -0.0993727) (0.732352, -0.0992542) (0.732913, -0.0991206) (0.732921, -0.0991189) (0.733474, -0.0990018) (0.734035, -0.0988701) (0.734438, -0.0987867) (0.734596, -0.0987551) (0.735157, -0.0986585) (0.735718, -0.0985426) (0.736233, -0.0984545) (0.736279, -0.098447) (0.736839, -0.0983678) (0.7374, -0.0982925) (0.737961, -0.0982104) (0.738522, -0.0981407) (0.738698, -0.0981223) (0.739083, -0.0980843) (0.739644, -0.098032) (0.740205, -0.0979873) (0.740766, -0.0979323) (0.741327, -0.0978714) (0.741887, -0.0978201) (0.742246, -0.0977901) (0.742448, -0.0977735) (0.743009, -0.0977212) (0.74357, -0.0976693) (0.744131, -0.0976086) (0.744692, -0.0975172) (0.74511, -0.0974579) (0.745253, -0.0974379) (0.745814, -0.0973415) (0.746374, -0.0972126) (0.746701, -0.0971257) (0.746935, -0.0970659) (0.747496, -0.0968888) (0.747752, -0.0967935) (0.748057, -0.0966851) (0.748557, -0.0964613) (0.748618, -0.0964342) (0.749179, -0.0961526) (0.749222, -0.0961291) (0.74974, -0.095859) (0.749854, -0.0957969) (0.750301, -0.095564) (0.750489, -0.0954647) (0.750862, -0.0952844) (0.751154, -0.0951325) (0.751422, -0.0950128) (0.751896, -0.0948003) (0.751983, -0.0947647) (0.752544, -0.0945523) (0.752787, -0.0944681) (0.753105, -0.0943701) (0.753666, -0.0941928) (0.753885, -0.0941359) (0.754227, -0.0940542) (0.754788, -0.0939113) (0.755237, -0.0938037) (0.755349, -0.093777) (0.755909, -0.0936613) (0.75647, -0.0935148) (0.756651, -0.0934715) (0.757031, -0.0933783) (0.757592, -0.093207) (0.757813, -0.0931393) (0.758153, -0.0930296) (0.75868, -0.0928071) (0.758714, -0.0927914) (0.759275, -0.0925007) (0.759319, -0.092475) (0.759814, -0.0921428) (0.759836, -0.0921268) (0.760221, -0.0918106) (0.760396, -0.0916093) (0.76051, -0.0914784) (0.760792, -0.0911462) (0.760957, -0.0908755) (0.760995, -0.090814) (0.76121, -0.0904818) (0.761371, -0.0901496) (0.761509, -0.0898174) (0.761518, -0.0897948) (0.761644, -0.0894852) (0.761797, -0.089153) (0.761912, -0.0888208) (0.76202, -0.0884886) (0.762079, -0.0883183) (0.762139, -0.0881564) (0.762265, -0.0878242) (0.762395, -0.087492) (0.762499, -0.0871598) (0.762595, -0.0868276) (0.76264, -0.0866955) (0.762713, -0.0864954) (0.76284, -0.0861632) (0.762973, -0.0858311) (0.763078, -0.0854989) (0.763199, -0.0851667) (0.763201, -0.0851621) (0.763324, -0.0848345) (0.763487, -0.0845023) (0.763625, -0.0841701) (0.763755, -0.0838379) (0.763762, -0.0838207) (0.7639, -0.0835057) (0.764071, -0.0831735) (0.7642, -0.0828413) (0.764323, -0.0825396) (0.764336, -0.0825091) (0.764469, -0.0821769) (0.764616, -0.0818447) (0.764717, -0.0815125) (0.764807, -0.0811803) (0.764884, -0.080891) (0.764896, -0.0808481) (0.764959, -0.0805159) (0.765004, -0.0801837) (0.765027, -0.0798515) (0.765015, -0.0795193) (0.764984, -0.0791871) (0.764929, -0.078855) (0.764884, -0.0786491) (0.764857, -0.0785228) (0.764767, -0.0781906) (0.764669, -0.0778584) (0.764548, -0.0775262) (0.764404, -0.077194) (0.764323, -0.0769576) (0.764291, -0.0768618) (0.764188, -0.0765296) (0.764087, -0.0761974) (0.763967, -0.0758652) (0.763842, -0.075533) (0.763762, -0.0753032) (0.763728, -0.0752008) (0.76361, -0.0748686) (0.763469, -0.0745364) (0.763284, -0.0742042) (0.763201, -0.0740648) (0.763091, -0.073872) (0.762872, -0.0735398) (0.76264, -0.0732774) (0.762578, -0.0732076) (0.762287, -0.0728754) (0.762079, -0.0726765) (0.761943, -0.0725432) (0.761555, -0.072211) (0.761518, -0.0721796) (0.761185, -0.0718789) (0.760957, -0.0717032) (0.760762, -0.0715467) (0.760396, -0.0712716) (0.760321, -0.0712145) (0.759877, -0.0708823) (0.759836, -0.0708517) (0.75944, -0.0705501) (0.759275, -0.0704247) (0.759002, -0.0702179) (0.758714, -0.0700175) (0.758528, -0.0698857) (0.758153, -0.0696201) (0.758058, -0.0695535) (0.757592, -0.0692365) (0.757569, -0.0692213) (0.757086, -0.0688891) (0.757031, -0.0688515) (0.756596, -0.0685569) (0.75647, -0.0684645) (0.756145, -0.0682247) (0.755909, -0.0680549) (0.755679, -0.0678925) (0.755349, -0.0676551) (0.755217, -0.0675603) (0.754788, -0.067238) (0.754774, -0.0672281) (0.754356, -0.0668959) (0.754227, -0.0667859) (0.753967, -0.0665637) (0.753666, -0.0663324) (0.753534, -0.0662315) (0.753105, -0.0659049) (0.753097, -0.0658993) (0.752625, -0.0655671) (0.752544, -0.0655125) (0.752092, -0.0652349) (0.751983, -0.0651728) (0.751459, -0.0649028) (0.751422, -0.0648853) (0.750862, -0.0646394) (0.750671, -0.0645706) (0.750301, -0.0644332) (0.74974, -0.0642684) (0.749629, -0.0642384) (0.749179, -0.064114) (0.748618, -0.063984) (0.748227, -0.0639062) (0.748057, -0.0638722) (0.747496, -0.0637508) (0.746935, -0.0636519) (0.746459, -0.063574) (0.746374, -0.0635602) (0.745814, -0.063457) (0.745253, -0.0633588) (0.744692, -0.0632737) (0.744495, -0.0632418) (0.744131, -0.0631805) (0.74357, -0.0630765) (0.743009, -0.0629876) (0.742465, -0.0629096) (0.742448, -0.0629072) (0.741887, -0.0628269) (0.741327, -0.0627394) (0.740766, -0.0626763) (0.740205, -0.06262) (0.739744, -0.0625774) (0.739644, -0.0625677) (0.739083, -0.0625291) (0.738522, -0.0624989) (0.737961, -0.0624721) (0.7374, -0.0624528) (0.736839, -0.0624454) (0.736279, -0.0624439) (0.735718, -0.0624496) (0.735157, -0.0624566) (0.734596, -0.0624616) (0.734035, -0.062468) (0.733474, -0.0624709) (0.732913, -0.0624683) (0.732352, -0.0624644) (0.731792, -0.0624616) (0.731231, -0.0624565) (0.73067, -0.0624561) (0.730109, -0.062459) (0.729548, -0.0624668) (0.728987, -0.0624829) (0.728426, -0.0625082) (0.727865, -0.0625391) (0.727306, -0.0625774) (0.727304, -0.0625775) (0.726744, -0.062629) (0.726183, -0.0626834) (0.725622, -0.06276) (0.725061, -0.0628578) (0.724752, -0.0629096) (0.7245, -0.06295) (0.723939, -0.0630489) (0.723378, -0.0631793) (0.723098, -0.0632418) (0.722817, -0.0633039) (0.722257, -0.0634323) (0.721743, -0.063574) (0.721696, -0.0635872) (0.721135, -0.0637245) (0.720574, -0.0638953) (0.720533, -0.0639062) (0.720013, -0.0640432) (0.719452, -0.0642237) (0.7194, -0.0642384) (0.718891, -0.0643842) (0.71833, -0.0645697) (0.718327, -0.0645706) (0.717769, -0.0647329) (0.717287, -0.0649028) (0.717209, -0.0649297) (0.716648, -0.0651089) (0.716279, -0.0652349) (0.716087, -0.0652959) (0.715526, -0.0654851) (0.715275, -0.0655671) (0.714965, -0.0656581) (0.714404, -0.0658479) (0.714242, -0.0658993) (0.713843, -0.0660164) (0.713282, -0.0662023) (0.713185, -0.0662315) (0.712722, -0.0663586) (0.712161, -0.0665312) (0.712039, -0.0665637) (0.7116, -0.0666709) (0.711039, -0.0668279) (0.710755, -0.0668959) (0.710478, -0.0669553) (0.709917, -0.0670656) (0.709356, -0.0671981) (0.709194, -0.0672281) (0.708795, -0.0672959) (0.708234, -0.0673786) (0.707674, -0.0674801) (0.707113, -0.067556) (0.707082, -0.0675603) (0.706552, -0.0676315) (0.705991, -0.0676953) (0.70543, -0.0677816) (0.704869, -0.0678699) (0.704716, -0.0678925) (0.704308, -0.0679504) (0.703747, -0.0680302) (0.703187, -0.0681532) (0.702831, -0.0682247) (0.702626, -0.0682659) (0.702065, -0.0683887) (0.701504, -0.0685478) (0.701471, -0.0685569) (0.700943, -0.0687103) (0.700471, -0.0688891) (0.700382, -0.0689233) (0.699821, -0.0691575) (0.699673, -0.0692213) (0.69926, -0.0694222) (0.699019, -0.0695535) (0.698699, -0.069751) (0.698486, -0.0698857) (0.698139, -0.0701515) (0.698057, -0.0702179) (0.697698, -0.0705501) (0.697578, -0.0707197) (0.697452, -0.0708823) (0.697251, -0.0712145) (0.697138, -0.0715467) (0.697098, -0.0718789) (0.6971, -0.072211) (0.697137, -0.0725432) (0.69719, -0.0728754) (0.697261, -0.0732076) (0.697325, -0.0735398) (0.697375, -0.073872) (0.69737, -0.0742042) (0.697297, -0.0745364) (0.69721, -0.0748686) (0.697061, -0.0752008) (0.697017, -0.0752706) (0.696834, -0.075533) (0.696558, -0.0758652) (0.696456, -0.0759687) (0.696212, -0.0761974) (0.695895, -0.076494) (0.695857, -0.0765296) (0.695431, -0.0768618) (0.695334, -0.0769346) (0.69499, -0.077194) (0.694773, -0.0773667) (0.694563, -0.0775262) (0.694212, -0.0778113) (0.694158, -0.0778584) (0.693767, -0.0781906) (0.693652, -0.0782961) (0.693411, -0.0785228) (0.693129, -0.078855) (0.693091, -0.0789018) (0.692864, -0.0791871) (0.692667, -0.0795193) (0.69253, -0.0798318) (0.692521, -0.0798515) (0.692431, -0.0801837) (0.692366, -0.0805159) (0.692346, -0.0808481) (0.692389, -0.0811803) (0.692463, -0.0815125) (0.69253, -0.0817125) (0.692573, -0.0818447) (0.692712, -0.0821769) (0.692876, -0.0825091) (0.69308, -0.0828413) (0.693091, -0.0828578) (0.693284, -0.0831735) (0.693523, -0.0835057) (0.693652, -0.0837019) (0.693737, -0.0838379) (0.69395, -0.0841701) (0.694193, -0.0845023) (0.694212, -0.0845318) (0.694399, -0.0848345) (0.69462, -0.0851667) (0.694773, -0.0854042) (0.694832, -0.0854989) (0.695016, -0.0858311) (0.695252, -0.0861632) (0.695334, -0.0862933) (0.695456, -0.0864954) (0.695676, -0.0868276) (0.695895, -0.0871026) (0.695941, -0.0871598) (0.696191, -0.087492) (0.696456, -0.0877714) (0.696505, -0.0878242) (0.696809, -0.0881564) (0.697017, -0.0883532) (0.697161, -0.0884886) (0.697551, -0.0888208) (0.697578, -0.088844) (0.697918, -0.089153) (0.698139, -0.0893345) (0.698327, -0.0894852) (0.698699, -0.0897743) (0.698754, -0.0898174) (0.699158, -0.0901496) (0.69926, -0.0902404) (0.699528, -0.0904818) (0.699821, -0.0907316) (0.699917, -0.090814) (0.700285, -0.0911462) (0.700382, -0.091249) (0.700595, -0.0914784) (0.700937, -0.0918106) (0.700943, -0.0918174) (0.701237, -0.0921428) (0.701504, -0.0923974) (0.701588, -0.092475) (0.701936, -0.0928071) (0.702065, -0.0929246) (0.702296, -0.0931393) (0.702626, -0.0934007) (0.702721, -0.0934715) (0.703187, -0.0937865) (0.703214, -0.0938037) (0.703747, -0.0941208) (0.703775, -0.0941359) (0.704308, -0.0944152) (0.704419, -0.0944681) (0.704869, -0.0946823) (0.705165, -0.0948003) (0.70543, -0.0949092) (0.705991, -0.0951248) (0.706011, -0.0951325) (0.706552, -0.0953362) (0.706936, -0.0954647) (0.707113, -0.0955268) (0.707674, -0.0957201) (0.70792, -0.0957969) (0.708234, -0.0959041) (0.708795, -0.096093) (0.708898, -0.0961291) (0.709356, -0.0962966) (0.709856, -0.0964613) (0.709917, -0.096482) (0.710478, -0.0967028) (0.710715, -0.0967935) (0.711039, -0.0969324) (0.7115, -0.0971257) (0.7116, -0.0971674) (0.712161, -0.0974362) (0.712204, -0.0974579) (0.712722, -0.0977095) (0.712884, -0.0977901) (0.713282, -0.0979831) (0.713585, -0.0981223) (0.713843, -0.0982475) (0.714319, -0.0984545) (0.714404, -0.0984892) (0.714965, -0.0987254) (0.715122, -0.0987867) (0.715526, -0.0989446) (0.716087, -0.0991158) (0.716097, -0.0991189) (0.716648, -0.0992957) (0.717209, -0.0994294) (0.717302, -0.0994511) (0.717769, -0.099563) (0.71833, -0.0996825) (0.718891, -0.0997813) (0.718903, -0.0997832) (0.719452, -0.0998789) (0.720013, -0.0999745) (0.720574, -0.100044) (0.721135, -0.100106) (0.721228, -0.100115)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-sigma_c/1/.initial={(0.728996, 0.0328991) (0.729548, 0.0328659) (0.730109, 0.0328517) (0.73067, 0.0328544) (0.731231, 0.032875) (0.731559, 0.0328991) (0.731792, 0.0329168) (0.732352, 0.0329835) (0.732913, 0.0330699) (0.733474, 0.0331742) (0.733634, 0.0332161) (0.734035, 0.0333166) (0.734596, 0.0334556) (0.734912, 0.0335331) (0.735157, 0.03359) (0.735718, 0.0337222) (0.736257, 0.0338501) (0.736279, 0.0338548) (0.736839, 0.0339723) (0.7374, 0.0340829) (0.737883, 0.0341671) (0.737961, 0.0341799) (0.738522, 0.0342734) (0.739083, 0.0343586) (0.739644, 0.0344411) (0.739889, 0.0344841) (0.740205, 0.0345375) (0.740766, 0.0346215) (0.741327, 0.0347288) (0.741687, 0.0348011) (0.741887, 0.034841) (0.742448, 0.0349598) (0.743009, 0.0351097) (0.743041, 0.0351181) (0.74357, 0.0352648) (0.744059, 0.0354352) (0.744131, 0.0354615) (0.744692, 0.0356769) (0.74488, 0.0357522) (0.745253, 0.0359031) (0.74559, 0.0360692) (0.745814, 0.0361787) (0.746238, 0.0363862) (0.746374, 0.0364571) (0.746822, 0.0367032) (0.746935, 0.0367706) (0.747335, 0.0370202) (0.747496, 0.0371218) (0.747823, 0.0373372) (0.748057, 0.0375218) (0.748225, 0.0376542) (0.748577, 0.0379712) (0.748618, 0.0380131) (0.74888, 0.0382882) (0.749097, 0.0386052) (0.749179, 0.0387502) (0.74927, 0.0389222) (0.74937, 0.0392392) (0.749426, 0.0395563) (0.749442, 0.0398733) (0.749387, 0.0401903) (0.749312, 0.0405073) (0.749205, 0.0408243) (0.749179, 0.0408712) (0.749025, 0.0411413) (0.748871, 0.0414583) (0.74867, 0.0417753) (0.748618, 0.0418429) (0.748427, 0.0420923) (0.74819, 0.0424093) (0.748057, 0.0425734) (0.74794, 0.0427263) (0.747689, 0.0430433) (0.747496, 0.0432927) (0.747443, 0.0433603) (0.747215, 0.0436773) (0.746964, 0.0439944) (0.746935, 0.044033) (0.746732, 0.0443114) (0.746501, 0.0446284) (0.746374, 0.0447795) (0.746245, 0.0449454) (0.746024, 0.0452624) (0.745814, 0.0455214) (0.745766, 0.0455794) (0.745487, 0.0458964) (0.745253, 0.0461292) (0.74516, 0.0462134) (0.744791, 0.0465304) (0.744692, 0.0466082) (0.74437, 0.0468474) (0.744131, 0.0469997) (0.743843, 0.0471644) (0.74357, 0.0473075) (0.743169, 0.0474814) (0.743009, 0.0475447) (0.742448, 0.0477477) (0.742292, 0.0477984) (0.741887, 0.0479193) (0.741327, 0.0480531) (0.741041, 0.0481155) (0.740766, 0.0481754) (0.740205, 0.0482793) (0.739644, 0.0483595) (0.73918, 0.0484325) (0.739083, 0.0484482) (0.738522, 0.0485165) (0.737961, 0.0485821) (0.7374, 0.0486455) (0.736839, 0.0487034) (0.736449, 0.0487495) (0.736279, 0.0487698) (0.735718, 0.048836) (0.735157, 0.0489209) (0.734596, 0.048991) (0.734175, 0.0490665) (0.734035, 0.0490938) (0.733474, 0.0491912) (0.732913, 0.0492995) (0.732563, 0.0493835) (0.732352, 0.049437) (0.731792, 0.0495675) (0.731252, 0.0497005) (0.731231, 0.0497059) (0.73067, 0.0498584) (0.730109, 0.0499931) (0.730009, 0.0500175) (0.729548, 0.0501267) (0.728987, 0.0502461) (0.728609, 0.0503345) (0.728426, 0.0503782) (0.727865, 0.050478) (0.727304, 0.050552) (0.726744, 0.0506157) (0.726266, 0.0506515) (0.726183, 0.0506573) (0.725622, 0.0506764) (0.725061, 0.0506717) (0.724634, 0.0506515) (0.7245, 0.0506449) (0.723939, 0.0505933) (0.723378, 0.0505348) (0.722817, 0.050439) (0.722281, 0.0503345) (0.722257, 0.0503296) (0.721696, 0.050199) (0.721135, 0.0500473) (0.721036, 0.0500175) (0.720574, 0.0498683) (0.720108, 0.0497005) (0.720013, 0.0496655) (0.719452, 0.049442) (0.719314, 0.0493835) (0.718891, 0.0492134) (0.718563, 0.0490665) (0.71833, 0.0489553) (0.717902, 0.0487495) (0.717769, 0.0486857) (0.717231, 0.0484325) (0.717209, 0.0484219) (0.716648, 0.0481476) (0.716581, 0.0481155) (0.716087, 0.0478564) (0.715972, 0.0477984) (0.715526, 0.0475742) (0.715346, 0.0474814) (0.714965, 0.0472807) (0.714738, 0.0471644) (0.714404, 0.0469805) (0.714155, 0.0468474) (0.713843, 0.0466675) (0.713605, 0.0465304) (0.713282, 0.0463282) (0.713105, 0.0462134) (0.712722, 0.0459638) (0.712619, 0.0458964) (0.712193, 0.0455794) (0.712161, 0.045554) (0.711802, 0.0452624) (0.7116, 0.0450861) (0.711437, 0.0449454) (0.711089, 0.0446284) (0.711039, 0.044581) (0.710763, 0.0443114) (0.710483, 0.0439944) (0.710478, 0.0439896) (0.710192, 0.0436773) (0.709952, 0.0433603) (0.709917, 0.0433152) (0.709719, 0.0430433) (0.709537, 0.0427263) (0.709356, 0.0424132) (0.709354, 0.0424093) (0.70925, 0.0420923) (0.709179, 0.0417753) (0.709166, 0.0414583) (0.709226, 0.0411413) (0.709333, 0.0408243) (0.709356, 0.0407866) (0.709527, 0.0405073) (0.709758, 0.0401903) (0.709917, 0.0400171) (0.710047, 0.0398733) (0.710362, 0.0395563) (0.710478, 0.0394517) (0.710712, 0.0392392) (0.711039, 0.0389825) (0.711117, 0.0389222) (0.711534, 0.0386052) (0.7116, 0.0385586) (0.71199, 0.0382882) (0.712161, 0.0381686) (0.712445, 0.0379712) (0.712722, 0.0377965) (0.712953, 0.0376542) (0.713282, 0.0374555) (0.713477, 0.0373372) (0.713843, 0.037123) (0.714024, 0.0370202) (0.714404, 0.0367921) (0.714556, 0.0367032) (0.714965, 0.0364572) (0.715088, 0.0363862) (0.715526, 0.0361255) (0.715622, 0.0360692) (0.716087, 0.0357928) (0.716156, 0.0357522) (0.716648, 0.0354671) (0.716705, 0.0354352) (0.717209, 0.0351564) (0.717282, 0.0351181) (0.717769, 0.0348711) (0.717914, 0.0348011) (0.71833, 0.0346066) (0.718618, 0.0344841) (0.718891, 0.0343676) (0.719443, 0.0341671) (0.719452, 0.0341638) (0.720013, 0.0339876) (0.720527, 0.0338501) (0.720574, 0.0338378) (0.721135, 0.0337181) (0.721696, 0.0336199) (0.722201, 0.0335331) (0.722257, 0.0335233) (0.722817, 0.03345) (0.723378, 0.033379) (0.723939, 0.0333305) (0.7245, 0.0332796) (0.725061, 0.0332251) (0.725154, 0.0332161) (0.725622, 0.0331695) (0.726183, 0.0331294) (0.726744, 0.0330715) (0.727304, 0.0330243) (0.727865, 0.0329902) (0.728426, 0.0329367) (0.728987, 0.0328996) (0.728996, 0.0328991)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-sigma_c/2/.initial={(0.723415, 0.0230719) (0.723939, 0.0229893) (0.7245, 0.0229162) (0.725061, 0.0228558) (0.725622, 0.0228108) (0.726183, 0.0227903) (0.726744, 0.0227882) (0.727304, 0.0228071) (0.727865, 0.0228507) (0.728426, 0.0229034) (0.728987, 0.0229838) (0.729548, 0.023063) (0.729603, 0.0230719) (0.730109, 0.0231536) (0.73067, 0.0232462) (0.731231, 0.0233382) (0.731554, 0.0233889) (0.731792, 0.0234249) (0.732352, 0.0235115) (0.732913, 0.0235879) (0.733474, 0.0236534) (0.733912, 0.0237059) (0.734035, 0.02372) (0.734596, 0.0237789) (0.735157, 0.0238324) (0.735718, 0.0238903) (0.736279, 0.0239502) (0.736839, 0.0240085) (0.736955, 0.0240229) (0.7374, 0.0240759) (0.737961, 0.0241464) (0.738522, 0.0242296) (0.739083, 0.0243184) (0.739197, 0.0243399) (0.739644, 0.0244253) (0.740205, 0.024533) (0.740766, 0.0246538) (0.74078, 0.0246569) (0.741327, 0.0247836) (0.741887, 0.0249211) (0.742078, 0.0249739) (0.742448, 0.025079) (0.743009, 0.0252389) (0.743181, 0.0252909) (0.74357, 0.0254152) (0.744131, 0.0256023) (0.744148, 0.0256079) (0.744692, 0.0258035) (0.745032, 0.0259249) (0.745253, 0.0260007) (0.745814, 0.0262129) (0.745893, 0.0262419) (0.746374, 0.0264173) (0.746763, 0.0265589) (0.746935, 0.0266147) (0.747496, 0.0267994) (0.747734, 0.0268759) (0.748057, 0.026969) (0.748618, 0.0271198) (0.748891, 0.027193) (0.749179, 0.027264) (0.74974, 0.0273905) (0.750301, 0.0275073) (0.750313, 0.02751) (0.750862, 0.0276179) (0.751422, 0.0277265) (0.751933, 0.027827) (0.751983, 0.0278362) (0.752544, 0.0279414) (0.753105, 0.0280622) (0.753487, 0.028144) (0.753666, 0.0281829) (0.754227, 0.0283305) (0.75468, 0.028461) (0.754788, 0.0284918) (0.755349, 0.0286804) (0.755606, 0.028778) (0.755909, 0.0288979) (0.756345, 0.029095) (0.75647, 0.029157) (0.75692, 0.029412) (0.757031, 0.029486) (0.757364, 0.029729) (0.757592, 0.0299121) (0.757746, 0.030046) (0.758061, 0.030363) (0.758153, 0.0304683) (0.758324, 0.03068) (0.758564, 0.030997) (0.758714, 0.0312036) (0.758788, 0.0313141) (0.758997, 0.0316311) (0.759206, 0.0319481) (0.759275, 0.0320592) (0.759402, 0.0322651) (0.759616, 0.0325821) (0.75982, 0.0328991) (0.759836, 0.0329222) (0.760039, 0.0332161) (0.760258, 0.0335331) (0.760396, 0.0337355) (0.760477, 0.0338501) (0.760692, 0.0341671) (0.760911, 0.0344841) (0.760957, 0.0345579) (0.761113, 0.0348011) (0.761319, 0.0351181) (0.761503, 0.0354352) (0.761518, 0.0354629) (0.761685, 0.0357522) (0.761856, 0.0360692) (0.762009, 0.0363862) (0.762079, 0.0365366) (0.762161, 0.0367032) (0.762296, 0.0370202) (0.762429, 0.0373372) (0.76255, 0.0376542) (0.76264, 0.0378663) (0.762688, 0.0379712) (0.762816, 0.0382882) (0.762964, 0.0386052) (0.763111, 0.0389222) (0.763201, 0.0391035) (0.763276, 0.0392392) (0.763458, 0.0395563) (0.763633, 0.0398733) (0.763762, 0.0400909) (0.763824, 0.0401903) (0.764005, 0.0405073) (0.764185, 0.0408243) (0.764323, 0.0411068) (0.764341, 0.0411413) (0.764464, 0.0414583) (0.764555, 0.0417753) (0.764607, 0.0420923) (0.764608, 0.0424093) (0.764557, 0.0427263) (0.764482, 0.0430433) (0.764392, 0.0433603) (0.764323, 0.0435445) (0.764274, 0.0436773) (0.76415, 0.0439944) (0.764034, 0.0443114) (0.763918, 0.0446284) (0.76382, 0.0449454) (0.763762, 0.0451577) (0.763734, 0.0452624) (0.763671, 0.0455794) (0.763629, 0.0458964) (0.763598, 0.0462134) (0.763589, 0.0465304) (0.76358, 0.0468474) (0.763568, 0.0471644) (0.763557, 0.0474814) (0.763524, 0.0477984) (0.763472, 0.0481155) (0.763374, 0.0484325) (0.76327, 0.0487495) (0.763201, 0.0488961) (0.763118, 0.0490665) (0.762941, 0.0493835) (0.762736, 0.0497005) (0.76264, 0.0498288) (0.7625, 0.0500175) (0.762264, 0.0503345) (0.762079, 0.05057) (0.762017, 0.0506515) (0.76177, 0.0509685) (0.761518, 0.0512712) (0.761507, 0.0512855) (0.761257, 0.0516025) (0.760985, 0.0519195) (0.760957, 0.0519511) (0.760711, 0.0522366) (0.760406, 0.0525536) (0.760396, 0.0525635) (0.760083, 0.0528706) (0.759836, 0.0530791) (0.759707, 0.0531876) (0.759296, 0.0535046) (0.759275, 0.0535191) (0.75882, 0.0538216) (0.758714, 0.0538854) (0.758277, 0.0541386) (0.758153, 0.0542024) (0.757655, 0.0544556) (0.757592, 0.054485) (0.757031, 0.0547384) (0.756951, 0.0547726) (0.75647, 0.0549682) (0.756164, 0.0550896) (0.755909, 0.0551865) (0.755349, 0.0553934) (0.75531, 0.0554066) (0.754788, 0.0555932) (0.754412, 0.0557236) (0.754227, 0.0557846) (0.753666, 0.0559677) (0.753436, 0.0560406) (0.753105, 0.0561477) (0.752544, 0.0563227) (0.752426, 0.0563577) (0.751983, 0.0564904) (0.751422, 0.0566492) (0.751326, 0.0566747) (0.750862, 0.0568006) (0.750301, 0.0569459) (0.750095, 0.0569917) (0.74974, 0.0570751) (0.749179, 0.0572047) (0.748669, 0.0573087) (0.748618, 0.0573193) (0.748057, 0.0574245) (0.747496, 0.0575281) (0.746935, 0.0576193) (0.746896, 0.0576257) (0.746374, 0.0577126) (0.745814, 0.0578078) (0.745253, 0.0579027) (0.745013, 0.0579427) (0.744692, 0.0579991) (0.744131, 0.0581023) (0.74357, 0.0582041) (0.743287, 0.0582597) (0.743009, 0.0583184) (0.742448, 0.0584415) (0.741887, 0.0585564) (0.741785, 0.0585767) (0.741327, 0.0586781) (0.740766, 0.0588046) (0.740352, 0.0588937) (0.740205, 0.058928) (0.739644, 0.0590431) (0.739083, 0.0591507) (0.738728, 0.0592107) (0.738522, 0.0592481) (0.737961, 0.0593264) (0.7374, 0.0594024) (0.736839, 0.059451) (0.736279, 0.0594979) (0.735726, 0.0595277) (0.735718, 0.0595282) (0.735157, 0.0595497) (0.734596, 0.0595612) (0.734035, 0.0595587) (0.733474, 0.0595443) (0.732988, 0.0595277) (0.732913, 0.0595253) (0.732352, 0.0595011) (0.731792, 0.0594719) (0.731231, 0.0594312) (0.73067, 0.0593991) (0.730109, 0.0593584) (0.729548, 0.0593109) (0.728987, 0.059277) (0.728426, 0.0592353) (0.728106, 0.0592107) (0.727865, 0.0591934) (0.727304, 0.0591542) (0.726744, 0.0591199) (0.726183, 0.0590836) (0.725622, 0.059049) (0.725061, 0.0590085) (0.7245, 0.0589707) (0.723939, 0.0589342) (0.723473, 0.0588937) (0.723378, 0.0588857) (0.722817, 0.0588374) (0.722257, 0.0587866) (0.721696, 0.0587264) (0.721135, 0.0586513) (0.720583, 0.0585767) (0.720574, 0.0585755) (0.720013, 0.0584859) (0.719452, 0.058388) (0.718891, 0.0582817) (0.71879, 0.0582597) (0.71833, 0.0581547) (0.717769, 0.0580213) (0.717458, 0.0579427) (0.717209, 0.0578819) (0.716648, 0.0577335) (0.716241, 0.0576257) (0.716087, 0.0575861) (0.715526, 0.0574341) (0.715054, 0.0573087) (0.714965, 0.0572864) (0.714404, 0.0571487) (0.713843, 0.0570127) (0.713753, 0.0569917) (0.713282, 0.0568816) (0.712722, 0.0567573) (0.712322, 0.0566747) (0.712161, 0.0566428) (0.7116, 0.0565224) (0.711039, 0.0564042) (0.71083, 0.0563577) (0.710478, 0.0562788) (0.709917, 0.056145) (0.709495, 0.0560406) (0.709356, 0.0560059) (0.708795, 0.0558396) (0.708442, 0.0557236) (0.708234, 0.0556546) (0.707674, 0.0554489) (0.707571, 0.0554066) (0.707113, 0.0552056) (0.706866, 0.0550896) (0.706552, 0.0549387) (0.706238, 0.0547726) (0.705991, 0.0546379) (0.705675, 0.0544556) (0.70543, 0.0543087) (0.705149, 0.0541386) (0.704869, 0.053963) (0.704649, 0.0538216) (0.704308, 0.0536051) (0.704147, 0.0535046) (0.703747, 0.053261) (0.703629, 0.0531876) (0.703187, 0.0529163) (0.703108, 0.0528706) (0.702626, 0.0525838) (0.702573, 0.0525536) (0.702065, 0.052256) (0.702031, 0.0522366) (0.701504, 0.0519357) (0.701475, 0.0519195) (0.700943, 0.0516166) (0.700919, 0.0516025) (0.700382, 0.0512872) (0.700379, 0.0512855) (0.699864, 0.0509685) (0.699821, 0.0509415) (0.69938, 0.0506515) (0.69926, 0.0505721) (0.698919, 0.0503345) (0.698699, 0.0501695) (0.698498, 0.0500175) (0.698139, 0.0497434) (0.698086, 0.0497005) (0.697703, 0.0493835) (0.697578, 0.0492799) (0.697322, 0.0490665) (0.697017, 0.0487994) (0.69696, 0.0487495) (0.696609, 0.0484325) (0.696456, 0.0482941) (0.696251, 0.0481155) (0.6959, 0.0477984) (0.695895, 0.0477934) (0.695555, 0.0474814) (0.695334, 0.0472745) (0.695217, 0.0471644) (0.6949, 0.0468474) (0.694773, 0.0467069) (0.694608, 0.0465304) (0.694327, 0.0462134) (0.694212, 0.0460656) (0.694074, 0.0458964) (0.69384, 0.0455794) (0.693652, 0.0452829) (0.693639, 0.0452624) (0.693467, 0.0449454) (0.693307, 0.0446284) (0.693169, 0.0443114) (0.693091, 0.0440927) (0.693055, 0.0439944) (0.692966, 0.0436773) (0.692898, 0.0433603) (0.692831, 0.0430433) (0.692794, 0.0427263) (0.692776, 0.0424093) (0.692783, 0.0420923) (0.692805, 0.0417753) (0.692855, 0.0414583) (0.692918, 0.0411413) (0.692986, 0.0408243) (0.693079, 0.0405073) (0.693091, 0.0404695) (0.693173, 0.0401903) (0.69328, 0.0398733) (0.693389, 0.0395563) (0.69351, 0.0392392) (0.693622, 0.0389222) (0.693652, 0.0388437) (0.693738, 0.0386052) (0.69386, 0.0382882) (0.693978, 0.0379712) (0.694106, 0.0376542) (0.694212, 0.0374076) (0.694243, 0.0373372) (0.694398, 0.0370202) (0.694568, 0.0367032) (0.694763, 0.0363862) (0.694773, 0.0363709) (0.694985, 0.0360692) (0.695252, 0.0357522) (0.695334, 0.0356668) (0.695563, 0.0354352) (0.695895, 0.0351447) (0.695927, 0.0351181) (0.696335, 0.0348011) (0.696456, 0.0347142) (0.696795, 0.0344841) (0.697017, 0.0343439) (0.69729, 0.0341671) (0.697578, 0.0339901) (0.697798, 0.0338501) (0.698139, 0.0336487) (0.698325, 0.0335331) (0.698699, 0.0333073) (0.69885, 0.0332161) (0.69926, 0.0329599) (0.699354, 0.0328991) (0.699821, 0.0326055) (0.699857, 0.0325821) (0.700346, 0.0322651) (0.700382, 0.0322411) (0.700823, 0.0319481) (0.700943, 0.0318699) (0.701306, 0.0316311) (0.701504, 0.0314942) (0.70176, 0.0313141) (0.702065, 0.0311054) (0.702218, 0.030997) (0.702626, 0.0306972) (0.702648, 0.03068) (0.703053, 0.030363) (0.703187, 0.0302561) (0.703435, 0.030046) (0.703747, 0.0297812) (0.703808, 0.029729) (0.704175, 0.029412) (0.704308, 0.0292938) (0.704527, 0.029095) (0.704869, 0.0287882) (0.70488, 0.028778) (0.705245, 0.028461) (0.70543, 0.0283029) (0.705626, 0.028144) (0.705991, 0.0278607) (0.706036, 0.027827) (0.706485, 0.02751) (0.706552, 0.0274661) (0.70699, 0.027193) (0.707113, 0.0271198) (0.707566, 0.0268759) (0.707674, 0.02682) (0.708234, 0.0265595) (0.708236, 0.0265589) (0.708795, 0.0263283) (0.709029, 0.0262419) (0.709356, 0.0261204) (0.709917, 0.025939) (0.709962, 0.0259249) (0.710478, 0.0257594) (0.711039, 0.0256121) (0.711055, 0.0256079) (0.7116, 0.0254605) (0.712161, 0.0253192) (0.712285, 0.0252909) (0.712722, 0.025187) (0.713282, 0.0250508) (0.713609, 0.0249739) (0.713843, 0.0249172) (0.714404, 0.0247876) (0.714965, 0.0246667) (0.715011, 0.0246569) (0.715526, 0.0245402) (0.716087, 0.0244192) (0.716462, 0.0243399) (0.716648, 0.0243004) (0.717209, 0.0241843) (0.717769, 0.0240789) (0.71806, 0.0240229) (0.71833, 0.0239693) (0.718891, 0.0238611) (0.719452, 0.0237643) (0.719778, 0.0237059) (0.720013, 0.0236619) (0.720574, 0.0235645) (0.721135, 0.0234639) (0.721546, 0.0233889) (0.721696, 0.0233607) (0.722257, 0.0232666) (0.722817, 0.0231705) (0.723378, 0.0230774) (0.723415, 0.0230719)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-mean_R/1/.initial={(0.723867, 2.13797) (0.723939, 2.13778) (0.7245, 2.13676) (0.725061, 2.13561) (0.725622, 2.13509) (0.726183, 2.1346) (0.726744, 2.13445) (0.727304, 2.13461) (0.727865, 2.13502) (0.728426, 2.13555) (0.728987, 2.13653) (0.729548, 2.13733) (0.729894, 2.13797) (0.730109, 2.13837) (0.73067, 2.13954) (0.731231, 2.14045) (0.731792, 2.1417) (0.732352, 2.14296) (0.732913, 2.14397) (0.733474, 2.14477) (0.734035, 2.14572) (0.734596, 2.14626) (0.735137, 2.14707) (0.735157, 2.14709) (0.735718, 2.1475) (0.736279, 2.14844) (0.736839, 2.14924) (0.7374, 2.15076) (0.737961, 2.1522) (0.738522, 2.1543) (0.73894, 2.15616) (0.739083, 2.15685) (0.739644, 2.1602) (0.740205, 2.16397) (0.740369, 2.16526) (0.740766, 2.16835) (0.741327, 2.17337) (0.741425, 2.17436) (0.741887, 2.17899) (0.742291, 2.18345) (0.742448, 2.18537) (0.743009, 2.19229) (0.74303, 2.19255) (0.74357, 2.19966) (0.74372, 2.20165) (0.744131, 2.20717) (0.744385, 2.21075) (0.744692, 2.21529) (0.745013, 2.21984) (0.745253, 2.22343) (0.745611, 2.22894) (0.745814, 2.23239) (0.746148, 2.23804) (0.746374, 2.24211) (0.746644, 2.24714) (0.746935, 2.25296) (0.747096, 2.25623) (0.747496, 2.26519) (0.747503, 2.26533) (0.747897, 2.27443) (0.748057, 2.27921) (0.748204, 2.28352) (0.748527, 2.29262) (0.748618, 2.29594) (0.748779, 2.30172) (0.749029, 2.31082) (0.749179, 2.31811) (0.749218, 2.31991) (0.749379, 2.32901) (0.749519, 2.33811) (0.749587, 2.34721) (0.749601, 2.3563) (0.749547, 2.3654) (0.749403, 2.3745) (0.749191, 2.38359) (0.749179, 2.38399) (0.748884, 2.39269) (0.748618, 2.39856) (0.748465, 2.40179) (0.748057, 2.40854) (0.747906, 2.41089) (0.747496, 2.41643) (0.747211, 2.41998) (0.746935, 2.42272) (0.746374, 2.42852) (0.74632, 2.42908) (0.745814, 2.43345) (0.745253, 2.43792) (0.745225, 2.43818) (0.744692, 2.44237) (0.744131, 2.4463) (0.744, 2.44728) (0.74357, 2.45028) (0.743009, 2.45349) (0.74257, 2.45637) (0.742448, 2.45714) (0.741887, 2.46053) (0.741327, 2.46336) (0.740909, 2.46547) (0.740766, 2.46616) (0.740205, 2.469) (0.739644, 2.47102) (0.739083, 2.47325) (0.738708, 2.47457) (0.738522, 2.47521) (0.737961, 2.47702) (0.7374, 2.47864) (0.736839, 2.47979) (0.736279, 2.48091) (0.735718, 2.48234) (0.735157, 2.48342) (0.735038, 2.48366) (0.734596, 2.48457) (0.734035, 2.48571) (0.733474, 2.48697) (0.732913, 2.48798) (0.732352, 2.48879) (0.731792, 2.48979) (0.731231, 2.49096) (0.73067, 2.49166) (0.730109, 2.49233) (0.729548, 2.49263) (0.729328, 2.49276) (0.728987, 2.49297) (0.728426, 2.4931) (0.727865, 2.49303) (0.727446, 2.49276) (0.727304, 2.49268) (0.726744, 2.49228) (0.726183, 2.49161) (0.725622, 2.4907) (0.725061, 2.48955) (0.7245, 2.48839) (0.723939, 2.48716) (0.723378, 2.48557) (0.722832, 2.48366) (0.722817, 2.48361) (0.722257, 2.48168) (0.721696, 2.47943) (0.721135, 2.47729) (0.720574, 2.47458) (0.72057, 2.47457) (0.720013, 2.47171) (0.719452, 2.46909) (0.718891, 2.46573) (0.71885, 2.46547) (0.71833, 2.46211) (0.717769, 2.45909) (0.717349, 2.45637) (0.717209, 2.45538) (0.716648, 2.45165) (0.716087, 2.44786) (0.716004, 2.44728) (0.715526, 2.44376) (0.714965, 2.43997) (0.714709, 2.43818) (0.714404, 2.4358) (0.713843, 2.43147) (0.713543, 2.42908) (0.713282, 2.42678) (0.712722, 2.42135) (0.71259, 2.41998) (0.712161, 2.41545) (0.711769, 2.41089) (0.7116, 2.40849) (0.711137, 2.40179) (0.711039, 2.40016) (0.710635, 2.39269) (0.710478, 2.38878) (0.710279, 2.38359) (0.709985, 2.3745) (0.709917, 2.37131) (0.709795, 2.3654) (0.709659, 2.3563) (0.709576, 2.34721) (0.709552, 2.33811) (0.709584, 2.32901) (0.709649, 2.31991) (0.709755, 2.31082) (0.709867, 2.30172) (0.709917, 2.29823) (0.709997, 2.29262) (0.710147, 2.28352) (0.710345, 2.27443) (0.710478, 2.26832) (0.710544, 2.26533) (0.710793, 2.25623) (0.711039, 2.24838) (0.711081, 2.24714) (0.711472, 2.23804) (0.7116, 2.23529) (0.711904, 2.22894) (0.712161, 2.22459) (0.712459, 2.21984) (0.712722, 2.21615) (0.713137, 2.21075) (0.713282, 2.20895) (0.713843, 2.20232) (0.713902, 2.20165) (0.714404, 2.19667) (0.714849, 2.19255) (0.714965, 2.19143) (0.715526, 2.18637) (0.715886, 2.18345) (0.716087, 2.18178) (0.716648, 2.17711) (0.717017, 2.17436) (0.717209, 2.17291) (0.717769, 2.1686) (0.71824, 2.16526) (0.71833, 2.1646) (0.718891, 2.16061) (0.719452, 2.15711) (0.719605, 2.15616) (0.720013, 2.15372) (0.720574, 2.15071) (0.721135, 2.14777) (0.721292, 2.14707) (0.721696, 2.14521) (0.722257, 2.14286) (0.722817, 2.14102) (0.723378, 2.13926) (0.723867, 2.13797)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-mean_R/2/.initial={(0.721448, 1.82866) (0.721696, 1.82771) (0.722257, 1.82606) (0.722817, 1.82449) (0.723378, 1.82347) (0.723939, 1.82295) (0.7245, 1.82302) (0.725061, 1.8236) (0.725622, 1.82472) (0.726183, 1.82654) (0.726744, 1.82847) (0.726789, 1.82866) (0.727304, 1.83064) (0.727865, 1.83335) (0.728426, 1.83659) (0.728647, 1.83776) (0.728987, 1.83946) (0.729548, 1.84283) (0.730109, 1.84608) (0.730237, 1.84686) (0.73067, 1.84928) (0.731231, 1.8528) (0.731792, 1.85587) (0.731807, 1.85595) (0.732352, 1.85847) (0.732913, 1.86141) (0.733474, 1.8639) (0.733798, 1.86505) (0.734035, 1.86583) (0.734596, 1.86754) (0.735157, 1.86915) (0.735718, 1.87032) (0.736279, 1.87133) (0.736839, 1.87172) (0.7374, 1.87196) (0.737961, 1.8719) (0.738522, 1.87166) (0.739083, 1.87151) (0.739644, 1.87108) (0.740205, 1.87055) (0.740766, 1.87024) (0.741327, 1.87006) (0.741887, 1.87018) (0.742448, 1.87073) (0.743009, 1.87145) (0.74357, 1.87242) (0.744131, 1.87384) (0.74422, 1.87415) (0.744692, 1.87566) (0.745253, 1.87829) (0.745814, 1.88167) (0.746054, 1.88324) (0.746374, 1.88524) (0.746935, 1.89019) (0.747169, 1.89234) (0.747496, 1.89523) (0.748055, 1.90144) (0.748057, 1.90147) (0.748618, 1.90814) (0.74881, 1.91054) (0.749179, 1.91516) (0.749485, 1.91963) (0.74974, 1.92327) (0.750105, 1.92873) (0.750301, 1.93166) (0.750669, 1.93783) (0.750862, 1.94111) (0.751189, 1.94693) (0.751422, 1.95123) (0.751665, 1.95602) (0.751983, 1.96242) (0.752116, 1.96512) (0.752544, 1.97393) (0.752558, 1.97422) (0.753002, 1.98331) (0.753105, 1.98547) (0.753443, 1.99241) (0.753666, 1.99674) (0.753906, 2.00151) (0.754227, 2.00751) (0.754403, 2.01061) (0.754788, 2.01707) (0.754951, 2.0197) (0.755349, 2.02564) (0.755569, 2.0288) (0.755909, 2.03339) (0.756246, 2.0379) (0.75647, 2.04081) (0.756957, 2.047) (0.757031, 2.04798) (0.757592, 2.05519) (0.757661, 2.05609) (0.758153, 2.06264) (0.758352, 2.06519) (0.758714, 2.07007) (0.759009, 2.07429) (0.759275, 2.07851) (0.759577, 2.08338) (0.759836, 2.08794) (0.760079, 2.09248) (0.760396, 2.09921) (0.760504, 2.10158) (0.760895, 2.11068) (0.760957, 2.1124) (0.761217, 2.11977) (0.761518, 2.12886) (0.761519, 2.12887) (0.761802, 2.13797) (0.762068, 2.14707) (0.762079, 2.14747) (0.762325, 2.15616) (0.762603, 2.16526) (0.76264, 2.1665) (0.762875, 2.17436) (0.763176, 2.18345) (0.763201, 2.18416) (0.763493, 2.19255) (0.763762, 2.19996) (0.763828, 2.20165) (0.764193, 2.21075) (0.764323, 2.21388) (0.764561, 2.21984) (0.764884, 2.22755) (0.764946, 2.22894) (0.765345, 2.23804) (0.765444, 2.24024) (0.765744, 2.24714) (0.766005, 2.25356) (0.766127, 2.25623) (0.766524, 2.26533) (0.766566, 2.26635) (0.766902, 2.27443) (0.767127, 2.28102) (0.767219, 2.28352) (0.767527, 2.29262) (0.767688, 2.29858) (0.76778, 2.30172) (0.768007, 2.31082) (0.768159, 2.31991) (0.768243, 2.32901) (0.768249, 2.32991) (0.7683, 2.33811) (0.768279, 2.34721) (0.768249, 2.35139) (0.768213, 2.3563) (0.768102, 2.3654) (0.767931, 2.3745) (0.767727, 2.38359) (0.767688, 2.38531) (0.767518, 2.39269) (0.767274, 2.40179) (0.767127, 2.40852) (0.767079, 2.41089) (0.766882, 2.41998) (0.766699, 2.42908) (0.766566, 2.43647) (0.766537, 2.43818) (0.766379, 2.44728) (0.766185, 2.45637) (0.766005, 2.46444) (0.765984, 2.46547) (0.765749, 2.47457) (0.76546, 2.48366) (0.765444, 2.48407) (0.765123, 2.49276) (0.764884, 2.49837) (0.764735, 2.50186) (0.764323, 2.51003) (0.764274, 2.51096) (0.763762, 2.51966) (0.763739, 2.52005) (0.763201, 2.52826) (0.763138, 2.52915) (0.76264, 2.53576) (0.762458, 2.53825) (0.762079, 2.54286) (0.761677, 2.54734) (0.761518, 2.54915) (0.760957, 2.55532) (0.760849, 2.55644) (0.760396, 2.56089) (0.759894, 2.56554) (0.759836, 2.56606) (0.759275, 2.57087) (0.758825, 2.57464) (0.758714, 2.57556) (0.758153, 2.57992) (0.757659, 2.58373) (0.757592, 2.58426) (0.757031, 2.58846) (0.75647, 2.59252) (0.756429, 2.59283) (0.755909, 2.59683) (0.755349, 2.60092) (0.755218, 2.60193) (0.754788, 2.60529) (0.754227, 2.6096) (0.754043, 2.61103) (0.753666, 2.61411) (0.753105, 2.61868) (0.752924, 2.62012) (0.752544, 2.62334) (0.751983, 2.62788) (0.75181, 2.62922) (0.751422, 2.63239) (0.750862, 2.63665) (0.750628, 2.63832) (0.750301, 2.64073) (0.74974, 2.64445) (0.749254, 2.64741) (0.749179, 2.64787) (0.748618, 2.65089) (0.748057, 2.65329) (0.747496, 2.65575) (0.747259, 2.65651) (0.746935, 2.65757) (0.746374, 2.65932) (0.745814, 2.6609) (0.745253, 2.66203) (0.744692, 2.66335) (0.744131, 2.66448) (0.74357, 2.66544) (0.743459, 2.66561) (0.743009, 2.66628) (0.742448, 2.66704) (0.741887, 2.66792) (0.741327, 2.66849) (0.740766, 2.66898) (0.740205, 2.66923) (0.739644, 2.66926) (0.739083, 2.66901) (0.738522, 2.66859) (0.737961, 2.66798) (0.7374, 2.66714) (0.736839, 2.66642) (0.736279, 2.66567) (0.736227, 2.66561) (0.735718, 2.66506) (0.735157, 2.66449) (0.734596, 2.66402) (0.734035, 2.66383) (0.733474, 2.66386) (0.732913, 2.66418) (0.732352, 2.66475) (0.731792, 2.66548) (0.731713, 2.66561) (0.731231, 2.66646) (0.73067, 2.66787) (0.730109, 2.66944) (0.729548, 2.6707) (0.728987, 2.67241) (0.728426, 2.67396) (0.728127, 2.67471) (0.727865, 2.67541) (0.727304, 2.67693) (0.726744, 2.67831) (0.726183, 2.67938) (0.725622, 2.68006) (0.725061, 2.68062) (0.7245, 2.68107) (0.723939, 2.68097) (0.723378, 2.68031) (0.722817, 2.6796) (0.722257, 2.67861) (0.721696, 2.67689) (0.721135, 2.67495) (0.721074, 2.67471) (0.720574, 2.67274) (0.720013, 2.67025) (0.719452, 2.66723) (0.719144, 2.66561) (0.718891, 2.66432) (0.71833, 2.66096) (0.717769, 2.6573) (0.717643, 2.65651) (0.717209, 2.6538) (0.716648, 2.64995) (0.716281, 2.64741) (0.716087, 2.64607) (0.715526, 2.64222) (0.714994, 2.63832) (0.714965, 2.63811) (0.714404, 2.63412) (0.713843, 2.63013) (0.713702, 2.62922) (0.713282, 2.62644) (0.712722, 2.62263) (0.712353, 2.62012) (0.712161, 2.61884) (0.7116, 2.61525) (0.711039, 2.61142) (0.710981, 2.61103) (0.710478, 2.60757) (0.709917, 2.6039) (0.709623, 2.60193) (0.709356, 2.60019) (0.708795, 2.59625) (0.708343, 2.59283) (0.708234, 2.59205) (0.707674, 2.58779) (0.707186, 2.58373) (0.707113, 2.58315) (0.706552, 2.57846) (0.706123, 2.57464) (0.705991, 2.57353) (0.70543, 2.56842) (0.705119, 2.56554) (0.704869, 2.56332) (0.704308, 2.55796) (0.704152, 2.55644) (0.703747, 2.55272) (0.703187, 2.54746) (0.703174, 2.54734) (0.702626, 2.54235) (0.702196, 2.53825) (0.702065, 2.53701) (0.701504, 2.53165) (0.701243, 2.52915) (0.700943, 2.52622) (0.700382, 2.52068) (0.700317, 2.52005) (0.699821, 2.51517) (0.699409, 2.51096) (0.69926, 2.50931) (0.698699, 2.50308) (0.698591, 2.50186) (0.698139, 2.49671) (0.6978, 2.49276) (0.697578, 2.48992) (0.697092, 2.48366) (0.697017, 2.48258) (0.696459, 2.47457) (0.696456, 2.47451) (0.695895, 2.46612) (0.695853, 2.46547) (0.695334, 2.45674) (0.695313, 2.45637) (0.694795, 2.44728) (0.694773, 2.44689) (0.694299, 2.43818) (0.694212, 2.43656) (0.69384, 2.42908) (0.693652, 2.42514) (0.693413, 2.41998) (0.693091, 2.41291) (0.692997, 2.41089) (0.692603, 2.40179) (0.69253, 2.39995) (0.692263, 2.39269) (0.691969, 2.38431) (0.691944, 2.38359) (0.691668, 2.3745) (0.691444, 2.3654) (0.691408, 2.36348) (0.691273, 2.3563) (0.691143, 2.34721) (0.69107, 2.33811) (0.691037, 2.32901) (0.691071, 2.31991) (0.69114, 2.31082) (0.691242, 2.30172) (0.691369, 2.29262) (0.691408, 2.29017) (0.691517, 2.28352) (0.691671, 2.27443) (0.691832, 2.26533) (0.691969, 2.2567) (0.691976, 2.25623) (0.6921, 2.24714) (0.692215, 2.23804) (0.692319, 2.22894) (0.692408, 2.21984) (0.692471, 2.21075) (0.69253, 2.20296) (0.692539, 2.20165) (0.692606, 2.19255) (0.692691, 2.18345) (0.692805, 2.17436) (0.692965, 2.16526) (0.693091, 2.15942) (0.693163, 2.15616) (0.693456, 2.14707) (0.693652, 2.14187) (0.693804, 2.13797) (0.694212, 2.12997) (0.694271, 2.12887) (0.694773, 2.12075) (0.694836, 2.11977) (0.695334, 2.11284) (0.695497, 2.11068) (0.695895, 2.10584) (0.696264, 2.10158) (0.696456, 2.09941) (0.697017, 2.093) (0.697062, 2.09248) (0.697578, 2.08663) (0.697873, 2.08338) (0.698139, 2.08049) (0.69869, 2.07429) (0.698699, 2.07418) (0.69926, 2.06774) (0.699476, 2.06519) (0.699821, 2.06122) (0.700267, 2.05609) (0.700382, 2.05469) (0.700943, 2.04796) (0.701025, 2.047) (0.701504, 2.04116) (0.701787, 2.0379) (0.702065, 2.03465) (0.702564, 2.0288) (0.702626, 2.028) (0.703187, 2.02115) (0.703303, 2.0197) (0.703747, 2.01402) (0.704046, 2.01061) (0.704308, 2.00729) (0.704774, 2.00151) (0.704869, 2.00019) (0.70543, 1.99273) (0.705454, 1.99241) (0.705991, 1.985) (0.706139, 1.98331) (0.706552, 1.97801) (0.706873, 1.97422) (0.707113, 1.9711) (0.707609, 1.96512) (0.707674, 1.96439) (0.708234, 1.95797) (0.708435, 1.95602) (0.708795, 1.95226) (0.709351, 1.94693) (0.709356, 1.94688) (0.709917, 1.94131) (0.710297, 1.93783) (0.710478, 1.93606) (0.711039, 1.9303) (0.711215, 1.92873) (0.7116, 1.92475) (0.712107, 1.91963) (0.712161, 1.91906) (0.712722, 1.91249) (0.712917, 1.91054) (0.713282, 1.90628) (0.713675, 1.90144) (0.713843, 1.89902) (0.714338, 1.89234) (0.714404, 1.89134) (0.714965, 1.88348) (0.714982, 1.88324) (0.715526, 1.87533) (0.715619, 1.87415) (0.716087, 1.86765) (0.716299, 1.86505) (0.716648, 1.86112) (0.717143, 1.85595) (0.717209, 1.85532) (0.717769, 1.85031) (0.718186, 1.84686) (0.71833, 1.84588) (0.718891, 1.84238) (0.719452, 1.83874) (0.71963, 1.83776) (0.720013, 1.83572) (0.720574, 1.83277) (0.721135, 1.82999) (0.721448, 1.82866)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-sigma_R/1/.initial={(0.721486, 0.490238) (0.721696, 0.489806) (0.722257, 0.488813) (0.722817, 0.487997) (0.723378, 0.487244) (0.723939, 0.486512) (0.7245, 0.48585) (0.725061, 0.485271) (0.725622, 0.484849) (0.726183, 0.484472) (0.726744, 0.484065) (0.727304, 0.483793) (0.727865, 0.483577) (0.728426, 0.483408) (0.728987, 0.483276) (0.729548, 0.483226) (0.730109, 0.483147) (0.73067, 0.483209) (0.731231, 0.483323) (0.731792, 0.483406) (0.732352, 0.483524) (0.732913, 0.483664) (0.733474, 0.483838) (0.734035, 0.483952) (0.734596, 0.48412) (0.735157, 0.484345) (0.735718, 0.484626) (0.736279, 0.484927) (0.736839, 0.485349) (0.7374, 0.485952) (0.737961, 0.486847) (0.738522, 0.487698) (0.739083, 0.488844) (0.739644, 0.489989) (0.73971, 0.490238) (0.740205, 0.49232) (0.740766, 0.494629) (0.741327, 0.49691) (0.741669, 0.498427) (0.741887, 0.49956) (0.742448, 0.503098) (0.743009, 0.506159) (0.743079, 0.506617) (0.74357, 0.51046) (0.744131, 0.514112) (0.744222, 0.514807) (0.744692, 0.519034) (0.745253, 0.5228) (0.745276, 0.522997) (0.745814, 0.528494) (0.746154, 0.531186) (0.746374, 0.53346) (0.746935, 0.538738) (0.746997, 0.539376) (0.747496, 0.545823) (0.74764, 0.547566) (0.748057, 0.553801) (0.748188, 0.555755) (0.748618, 0.563355) (0.748647, 0.563945) (0.748851, 0.572135) (0.749046, 0.580324) (0.749129, 0.588514) (0.749151, 0.596704) (0.749098, 0.604893) (0.749015, 0.613083) (0.748882, 0.621273) (0.748781, 0.629463) (0.74868, 0.637652) (0.748618, 0.641373) (0.748527, 0.645842) (0.748325, 0.654032) (0.748148, 0.662221) (0.748057, 0.665796) (0.747919, 0.670411) (0.747636, 0.678601) (0.747496, 0.682883) (0.74735, 0.68679) (0.747002, 0.69498) (0.746935, 0.696307) (0.74655, 0.70317) (0.746374, 0.706383) (0.746079, 0.711359) (0.745814, 0.715582) (0.745551, 0.719549) (0.745253, 0.723599) (0.744934, 0.727739) (0.744692, 0.730709) (0.744275, 0.735929) (0.744131, 0.737538) (0.743571, 0.744118) (0.74357, 0.744128) (0.743009, 0.749254) (0.742686, 0.752308) (0.742448, 0.754253) (0.741887, 0.759508) (0.741757, 0.760498) (0.741327, 0.763307) (0.740766, 0.767679) (0.740597, 0.768687) (0.740205, 0.770674) (0.739644, 0.773363) (0.739083, 0.77654) (0.73899, 0.776877) (0.738522, 0.77824) (0.737961, 0.779881) (0.7374, 0.781266) (0.736839, 0.782832) (0.736279, 0.784131) (0.735885, 0.785067) (0.735718, 0.785403) (0.735157, 0.78609) (0.734596, 0.786893) (0.734035, 0.788043) (0.733474, 0.789027) (0.732913, 0.790376) (0.732352, 0.792122) (0.73201, 0.793256) (0.731792, 0.793905) (0.731231, 0.795274) (0.73067, 0.796917) (0.730109, 0.798778) (0.729548, 0.801036) (0.729411, 0.801446) (0.728987, 0.802702) (0.728426, 0.804449) (0.727865, 0.805992) (0.727304, 0.807421) (0.726744, 0.808733) (0.726183, 0.80949) (0.725784, 0.809636) (0.725622, 0.80969) (0.725563, 0.809636) (0.725061, 0.809115) (0.7245, 0.808063) (0.723939, 0.80607) (0.723378, 0.804021) (0.722817, 0.80155) (0.722802, 0.801446) (0.722257, 0.797423) (0.721696, 0.793809) (0.721634, 0.793256) (0.721135, 0.788584) (0.720706, 0.785067) (0.720574, 0.783908) (0.720013, 0.778269) (0.719883, 0.776877) (0.719452, 0.772301) (0.719083, 0.768687) (0.718891, 0.766662) (0.71833, 0.760931) (0.718292, 0.760498) (0.717769, 0.754354) (0.717585, 0.752308) (0.717209, 0.74803) (0.716845, 0.744118) (0.716648, 0.741953) (0.716087, 0.736077) (0.716074, 0.735929) (0.715526, 0.729239) (0.715399, 0.727739) (0.714965, 0.722602) (0.714707, 0.719549) (0.714404, 0.715859) (0.714014, 0.711359) (0.713843, 0.709148) (0.713352, 0.70317) (0.713282, 0.702328) (0.712729, 0.69498) (0.712722, 0.694871) (0.712161, 0.687106) (0.71214, 0.68679) (0.711631, 0.678601) (0.7116, 0.678059) (0.711164, 0.670411) (0.711039, 0.668186) (0.710741, 0.662221) (0.710478, 0.656697) (0.710353, 0.654032) (0.709998, 0.645842) (0.709917, 0.643549) (0.709728, 0.637652) (0.709479, 0.629463) (0.709356, 0.624088) (0.7093, 0.621273) (0.70919, 0.613083) (0.709147, 0.604893) (0.709165, 0.596704) (0.709266, 0.588514) (0.709356, 0.583926) (0.709436, 0.580324) (0.709724, 0.572135) (0.709917, 0.567276) (0.710074, 0.563945) (0.710478, 0.556233) (0.710505, 0.555755) (0.711039, 0.547625) (0.711043, 0.547566) (0.7116, 0.540733) (0.711712, 0.539376) (0.712161, 0.534955) (0.712524, 0.531186) (0.712722, 0.529341) (0.713282, 0.524542) (0.713481, 0.522997) (0.713843, 0.520595) (0.714404, 0.517059) (0.714753, 0.514807) (0.714965, 0.51359) (0.715526, 0.510809) (0.716087, 0.507809) (0.716346, 0.506617) (0.716648, 0.505386) (0.717209, 0.503362) (0.717769, 0.501103) (0.71833, 0.498738) (0.718429, 0.498427) (0.718891, 0.497037) (0.719452, 0.495584) (0.720013, 0.493893) (0.720574, 0.492526) (0.721135, 0.490962) (0.721486, 0.490238)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-sigma_R/2/.initial={(0.724356, 0.375582) (0.7245, 0.375489) (0.725061, 0.375007) (0.725622, 0.374409) (0.726183, 0.373787) (0.726744, 0.37303) (0.727304, 0.372305) (0.727865, 0.371686) (0.728426, 0.370999) (0.728987, 0.37041) (0.729548, 0.369873) (0.730109, 0.369481) (0.73067, 0.369222) (0.731231, 0.369091) (0.731792, 0.369134) (0.732352, 0.369313) (0.732913, 0.369666) (0.733474, 0.370115) (0.734035, 0.370648) (0.734596, 0.371301) (0.735157, 0.371991) (0.735718, 0.372585) (0.736279, 0.373362) (0.736839, 0.374021) (0.7374, 0.37467) (0.737961, 0.375219) (0.738325, 0.375582) (0.738522, 0.375764) (0.739083, 0.376323) (0.739644, 0.376754) (0.740205, 0.377184) (0.740766, 0.37767) (0.741327, 0.378177) (0.741887, 0.378565) (0.742448, 0.379135) (0.743009, 0.379702) (0.74357, 0.380264) (0.744131, 0.380924) (0.744692, 0.381689) (0.745253, 0.38249) (0.745814, 0.383279) (0.746107, 0.383772) (0.746374, 0.384213) (0.746935, 0.385279) (0.747496, 0.386434) (0.748057, 0.387592) (0.748618, 0.388988) (0.749179, 0.390331) (0.74974, 0.391859) (0.749774, 0.391961) (0.750301, 0.393513) (0.750862, 0.395364) (0.751422, 0.397331) (0.751983, 0.399331) (0.752189, 0.400151) (0.752544, 0.40151) (0.753105, 0.40387) (0.753666, 0.40636) (0.754087, 0.408341) (0.754227, 0.409) (0.754788, 0.411989) (0.755349, 0.415137) (0.755589, 0.416531) (0.755909, 0.418407) (0.75647, 0.42209) (0.756841, 0.42472) (0.757031, 0.426096) (0.757592, 0.430518) (0.757875, 0.43291) (0.758153, 0.43531) (0.758714, 0.440801) (0.758743, 0.4411) (0.759275, 0.446741) (0.7595, 0.449289) (0.759836, 0.453473) (0.760149, 0.457479) (0.760396, 0.460745) (0.760749, 0.465669) (0.760957, 0.468786) (0.761286, 0.473858) (0.761518, 0.477716) (0.761774, 0.482048) (0.762079, 0.487273) (0.762247, 0.490238) (0.76264, 0.497643) (0.762681, 0.498427) (0.76308, 0.506617) (0.763201, 0.509383) (0.763444, 0.514807) (0.763762, 0.521912) (0.763809, 0.522997) (0.764136, 0.531186) (0.764323, 0.536327) (0.764437, 0.539376) (0.764725, 0.547566) (0.764884, 0.552595) (0.764985, 0.555755) (0.765244, 0.563945) (0.765444, 0.570768) (0.765484, 0.572135) (0.765691, 0.580324) (0.765921, 0.588514) (0.766005, 0.591992) (0.766122, 0.596704) (0.766313, 0.604893) (0.766502, 0.613083) (0.766566, 0.616634) (0.766654, 0.621273) (0.766788, 0.629463) (0.766894, 0.637652) (0.766971, 0.645842) (0.767006, 0.654032) (0.766989, 0.662221) (0.766921, 0.670411) (0.766791, 0.678601) (0.766586, 0.68679) (0.766566, 0.687402) (0.766311, 0.69498) (0.766005, 0.702317) (0.765968, 0.70317) (0.765539, 0.711359) (0.765444, 0.712947) (0.765043, 0.719549) (0.764884, 0.722175) (0.764547, 0.727739) (0.764323, 0.73145) (0.764072, 0.735929) (0.763762, 0.741317) (0.763611, 0.744118) (0.76321, 0.752308) (0.763201, 0.752497) (0.762834, 0.760498) (0.76264, 0.765232) (0.762507, 0.768687) (0.762212, 0.776877) (0.762079, 0.780892) (0.761944, 0.785067) (0.761676, 0.793256) (0.761518, 0.798709) (0.76144, 0.801446) (0.761185, 0.809636) (0.760957, 0.81679) (0.760924, 0.817825) (0.760621, 0.826015) (0.760396, 0.831715) (0.760293, 0.834205) (0.759926, 0.842395) (0.759836, 0.844226) (0.75948, 0.850584) (0.759275, 0.854039) (0.758994, 0.858774) (0.758714, 0.862855) (0.758406, 0.866964) (0.758153, 0.870173) (0.757748, 0.875153) (0.757592, 0.876895) (0.757031, 0.883236) (0.757021, 0.883343) (0.75647, 0.889149) (0.756248, 0.891533) (0.755909, 0.895207) (0.755501, 0.899722) (0.755349, 0.90141) (0.754801, 0.907912) (0.754788, 0.908087) (0.754227, 0.915485) (0.754179, 0.916102) (0.753666, 0.923567) (0.753618, 0.924291) (0.753105, 0.932458) (0.753104, 0.932481) (0.752643, 0.940671) (0.752544, 0.942625) (0.752206, 0.948861) (0.751983, 0.953336) (0.751793, 0.95705) (0.751422, 0.964553) (0.751386, 0.96524) (0.750917, 0.97343) (0.750862, 0.974371) (0.750411, 0.981619) (0.750301, 0.983297) (0.749818, 0.989809) (0.74974, 0.990808) (0.749179, 0.997369) (0.74912, 0.997999) (0.748618, 1.00294) (0.748275, 1.00619) (0.748057, 1.00817) (0.747496, 1.01339) (0.747385, 1.01438) (0.746935, 1.01822) (0.74646, 1.02257) (0.746374, 1.02334) (0.745814, 1.02873) (0.745627, 1.03076) (0.745253, 1.03476) (0.744872, 1.03895) (0.744692, 1.04102) (0.744203, 1.04714) (0.744131, 1.04809) (0.743577, 1.05533) (0.74357, 1.05543) (0.743009, 1.06314) (0.74298, 1.06352) (0.742448, 1.07044) (0.742349, 1.07171) (0.741887, 1.07717) (0.741636, 1.0799) (0.741327, 1.08332) (0.740848, 1.08809) (0.740766, 1.08883) (0.740205, 1.09328) (0.739735, 1.09628) (0.739644, 1.09681) (0.739083, 1.09956) (0.738522, 1.10148) (0.737961, 1.10286) (0.7374, 1.10365) (0.736839, 1.10376) (0.736279, 1.10325) (0.735718, 1.10241) (0.735157, 1.1013) (0.734596, 1.09987) (0.734035, 1.09826) (0.733474, 1.09653) (0.733398, 1.09628) (0.732913, 1.09469) (0.732352, 1.09267) (0.731792, 1.09074) (0.731231, 1.08895) (0.730958, 1.08809) (0.73067, 1.08714) (0.730109, 1.0853) (0.729548, 1.08368) (0.728987, 1.08209) (0.728426, 1.08099) (0.727928, 1.0799) (0.727865, 1.07975) (0.727304, 1.07867) (0.726744, 1.07757) (0.726183, 1.07676) (0.725622, 1.07614) (0.725061, 1.07517) (0.7245, 1.0746) (0.723939, 1.07385) (0.723378, 1.07338) (0.722817, 1.07228) (0.722257, 1.07177) (0.7222, 1.07171) (0.721696, 1.07105) (0.721135, 1.06994) (0.720574, 1.069) (0.720013, 1.06785) (0.719452, 1.06686) (0.718891, 1.06563) (0.71833, 1.06428) (0.717981, 1.06352) (0.717769, 1.06305) (0.717209, 1.061) (0.716648, 1.05875) (0.716087, 1.05661) (0.715832, 1.05533) (0.715526, 1.05378) (0.714965, 1.05053) (0.714404, 1.04715) (0.714402, 1.04714) (0.713843, 1.0431) (0.713311, 1.03895) (0.713282, 1.03873) (0.712722, 1.03374) (0.712398, 1.03076) (0.712161, 1.02862) (0.7116, 1.0231) (0.71155, 1.02257) (0.711039, 1.01701) (0.710794, 1.01438) (0.710478, 1.01103) (0.710052, 1.00619) (0.709917, 1.00471) (0.709356, 0.99833) (0.709329, 0.997999) (0.708795, 0.991896) (0.708604, 0.989809) (0.708234, 0.985779) (0.707857, 0.981619) (0.707674, 0.97968) (0.707113, 0.973814) (0.707075, 0.97343) (0.706552, 0.968159) (0.706252, 0.96524) (0.705991, 0.962613) (0.70543, 0.957145) (0.705421, 0.95705) (0.704869, 0.951307) (0.704616, 0.948861) (0.704308, 0.945818) (0.703783, 0.940671) (0.703747, 0.940325) (0.703187, 0.934009) (0.703047, 0.932481) (0.702626, 0.927813) (0.702314, 0.924291) (0.702065, 0.921155) (0.701659, 0.916102) (0.701504, 0.914096) (0.701022, 0.907912) (0.700943, 0.906801) (0.700449, 0.899722) (0.700382, 0.898648) (0.699954, 0.891533) (0.699821, 0.889151) (0.699503, 0.883343) (0.69926, 0.878236) (0.69912, 0.875153) (0.69881, 0.866964) (0.698699, 0.863424) (0.698556, 0.858774) (0.698354, 0.850584) (0.698185, 0.842395) (0.698139, 0.838966) (0.698078, 0.834205) (0.697997, 0.826015) (0.697911, 0.817825) (0.697827, 0.809636) (0.697739, 0.801446) (0.697621, 0.793256) (0.697578, 0.789967) (0.697516, 0.785067) (0.697389, 0.776877) (0.697245, 0.768687) (0.69707, 0.760498) (0.697017, 0.757796) (0.696907, 0.752308) (0.696716, 0.744118) (0.696498, 0.735929) (0.696456, 0.734257) (0.696293, 0.727739) (0.696043, 0.719549) (0.695895, 0.714704) (0.695792, 0.711359) (0.69551, 0.70317) (0.695334, 0.698135) (0.695222, 0.69498) (0.694908, 0.68679) (0.694773, 0.683244) (0.694598, 0.678601) (0.694268, 0.670411) (0.694212, 0.668925) (0.693966, 0.662221) (0.693656, 0.654032) (0.693652, 0.653898) (0.693384, 0.645842) (0.6931, 0.637652) (0.693091, 0.637344) (0.692856, 0.629463) (0.692617, 0.621273) (0.69253, 0.617764) (0.692413, 0.613083) (0.692227, 0.604893) (0.692064, 0.596704) (0.691969, 0.589918) (0.691949, 0.588514) (0.691877, 0.580324) (0.691865, 0.572135) (0.691913, 0.563945) (0.691969, 0.560672) (0.69206, 0.555755) (0.692292, 0.547566) (0.69253, 0.541453) (0.692616, 0.539376) (0.693049, 0.531186) (0.693091, 0.530506) (0.693556, 0.522997) (0.693652, 0.521644) (0.694154, 0.514807) (0.694212, 0.514042) (0.694773, 0.506926) (0.6948, 0.506617) (0.695334, 0.500621) (0.695522, 0.498427) (0.695895, 0.494131) (0.696243, 0.490238) (0.696456, 0.48787) (0.696963, 0.482048) (0.697017, 0.481447) (0.697578, 0.475172) (0.697698, 0.473858) (0.698139, 0.469011) (0.698425, 0.465669) (0.698699, 0.462717) (0.699166, 0.457479) (0.69926, 0.456479) (0.699821, 0.450495) (0.699934, 0.449289) (0.700382, 0.444614) (0.70071, 0.4411) (0.700943, 0.438789) (0.701504, 0.433078) (0.701521, 0.43291) (0.702065, 0.427698) (0.702384, 0.42472) (0.702626, 0.422553) (0.703187, 0.417733) (0.703336, 0.416531) (0.703747, 0.413263) (0.704308, 0.408963) (0.704404, 0.408341) (0.704869, 0.405376) (0.70543, 0.401883) (0.705768, 0.400151) (0.705991, 0.399036) (0.706552, 0.396521) (0.707113, 0.394324) (0.707674, 0.392556) (0.707914, 0.391961) (0.708234, 0.391152) (0.708795, 0.390005) (0.709356, 0.389127) (0.709917, 0.388236) (0.710478, 0.387636) (0.711039, 0.387172) (0.7116, 0.386656) (0.712161, 0.386153) (0.712722, 0.3856) (0.713282, 0.385039) (0.713843, 0.384452) (0.714404, 0.383793) (0.714424, 0.383772) (0.714965, 0.383122) (0.715526, 0.382446) (0.716087, 0.381678) (0.716648, 0.38092) (0.717209, 0.380174) (0.717769, 0.379525) (0.71833, 0.37897) (0.718891, 0.378511) (0.719452, 0.377998) (0.720013, 0.377713) (0.720574, 0.377395) (0.721135, 0.377151) (0.721696, 0.376966) (0.722257, 0.376728) (0.722817, 0.376527) (0.723378, 0.376277) (0.723939, 0.375833) (0.724356, 0.375582)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-tau/1/.initial={(0.723812, 0.295797) (0.723939, 0.295774) (0.7245, 0.295683) (0.725061, 0.295642) (0.725622, 0.295634) (0.726183, 0.295679) (0.726744, 0.295746) (0.727043, 0.295797) (0.727304, 0.295843) (0.727865, 0.295951) (0.728426, 0.296118) (0.728987, 0.29627) (0.729548, 0.296438) (0.730109, 0.296636) (0.730513, 0.296783) (0.73067, 0.296842) (0.731231, 0.297065) (0.731792, 0.297279) (0.732352, 0.297482) (0.732913, 0.297741) (0.732985, 0.297769) (0.733474, 0.29796) (0.734035, 0.298219) (0.734596, 0.298443) (0.735141, 0.298754) (0.735157, 0.298763) (0.735718, 0.299033) (0.736279, 0.299343) (0.736839, 0.29974) (0.736839, 0.29974) (0.7374, 0.300127) (0.737961, 0.300549) (0.738156, 0.300725) (0.738522, 0.301059) (0.739083, 0.301585) (0.739197, 0.301711) (0.739644, 0.302185) (0.740104, 0.302697) (0.740205, 0.302811) (0.740766, 0.303479) (0.740914, 0.303682) (0.741327, 0.304228) (0.741652, 0.304668) (0.741887, 0.305004) (0.742329, 0.305653) (0.742448, 0.305834) (0.742949, 0.306639) (0.743009, 0.306741) (0.743506, 0.307625) (0.74357, 0.307749) (0.744014, 0.30861) (0.744131, 0.308847) (0.744474, 0.309596) (0.744692, 0.31008) (0.744911, 0.310581) (0.745253, 0.311481) (0.745287, 0.311567) (0.745658, 0.312553) (0.745814, 0.312968) (0.746021, 0.313538) (0.746344, 0.314524) (0.746374, 0.314614) (0.746681, 0.315509) (0.746935, 0.316258) (0.74702, 0.316495) (0.747343, 0.317481) (0.747496, 0.317938) (0.747673, 0.318466) (0.747955, 0.319452) (0.748057, 0.319798) (0.748247, 0.320437) (0.748484, 0.321423) (0.748618, 0.322026) (0.748702, 0.322409) (0.74887, 0.323394) (0.748994, 0.32438) (0.74908, 0.325365) (0.749109, 0.326351) (0.74909, 0.327337) (0.749008, 0.328322) (0.748865, 0.329308) (0.748678, 0.330293) (0.748618, 0.330518) (0.748407, 0.331279) (0.748065, 0.332265) (0.748057, 0.332283) (0.747684, 0.33325) (0.747496, 0.333645) (0.747195, 0.334236) (0.746935, 0.334738) (0.746662, 0.335221) (0.746374, 0.335695) (0.746058, 0.336207) (0.745814, 0.336598) (0.745416, 0.337193) (0.745253, 0.337448) (0.744773, 0.338178) (0.744692, 0.338305) (0.744131, 0.339112) (0.744098, 0.339164) (0.74357, 0.340041) (0.743499, 0.340149) (0.743009, 0.340903) (0.742865, 0.341135) (0.742448, 0.341848) (0.74228, 0.342121) (0.741887, 0.342782) (0.741689, 0.343106) (0.741327, 0.343679) (0.741068, 0.344092) (0.740766, 0.344555) (0.740392, 0.345077) (0.740205, 0.345337) (0.739644, 0.346016) (0.739606, 0.346063) (0.739083, 0.346689) (0.738709, 0.347049) (0.738522, 0.347215) (0.737961, 0.347677) (0.7374, 0.348004) (0.737354, 0.348034) (0.736839, 0.348354) (0.736279, 0.34856) (0.735718, 0.348782) (0.735157, 0.348929) (0.734673, 0.34902) (0.734596, 0.349034) (0.734035, 0.349138) (0.733474, 0.349237) (0.732913, 0.34929) (0.732352, 0.34934) (0.731792, 0.349372) (0.731231, 0.349423) (0.73067, 0.349457) (0.730109, 0.349495) (0.729548, 0.349554) (0.728987, 0.349617) (0.728426, 0.349697) (0.727865, 0.349801) (0.727304, 0.349885) (0.726744, 0.349967) (0.726573, 0.350005) (0.726183, 0.350094) (0.725622, 0.350204) (0.725061, 0.350267) (0.7245, 0.350296) (0.723939, 0.350285) (0.723378, 0.350198) (0.722817, 0.35003) (0.722747, 0.350005) (0.722257, 0.349828) (0.721696, 0.349505) (0.721135, 0.349095) (0.721056, 0.34902) (0.720574, 0.348553) (0.720121, 0.348034) (0.720013, 0.347892) (0.719452, 0.347106) (0.719417, 0.347049) (0.718891, 0.3462) (0.71881, 0.346063) (0.71833, 0.34515) (0.718292, 0.345077) (0.717812, 0.344092) (0.717769, 0.344003) (0.717326, 0.343106) (0.717209, 0.342853) (0.716846, 0.342121) (0.716648, 0.341689) (0.716394, 0.341135) (0.716087, 0.34044) (0.715952, 0.340149) (0.715541, 0.339164) (0.715526, 0.339127) (0.715096, 0.338178) (0.714965, 0.337854) (0.714695, 0.337193) (0.714426, 0.336207) (0.714404, 0.336136) (0.714103, 0.335221) (0.713919, 0.334236) (0.713843, 0.333674) (0.71379, 0.33325) (0.713703, 0.332265) (0.713662, 0.331279) (0.713632, 0.330293) (0.713636, 0.329308) (0.713655, 0.328322) (0.713661, 0.327337) (0.713649, 0.326351) (0.713621, 0.325365) (0.713566, 0.32438) (0.713467, 0.323394) (0.713371, 0.322409) (0.713282, 0.321836) (0.71322, 0.321423) (0.713052, 0.320437) (0.712875, 0.319452) (0.712722, 0.318487) (0.712718, 0.318466) (0.71252, 0.317481) (0.712375, 0.316495) (0.712246, 0.315509) (0.712164, 0.314524) (0.712161, 0.314476) (0.712089, 0.313538) (0.712087, 0.312553) (0.712148, 0.311567) (0.712161, 0.311447) (0.712245, 0.310581) (0.712407, 0.309596) (0.712615, 0.30861) (0.712722, 0.308237) (0.712899, 0.307625) (0.713221, 0.306639) (0.713282, 0.306488) (0.713614, 0.305653) (0.713843, 0.305135) (0.714063, 0.304668) (0.714404, 0.30396) (0.714549, 0.303682) (0.714965, 0.302938) (0.715107, 0.302697) (0.715526, 0.302048) (0.715745, 0.301711) (0.716087, 0.301233) (0.716455, 0.300725) (0.716648, 0.300463) (0.717209, 0.29982) (0.717281, 0.29974) (0.717769, 0.299241) (0.718273, 0.298754) (0.71833, 0.2987) (0.718891, 0.298228) (0.719452, 0.297804) (0.719499, 0.297769) (0.720013, 0.297375) (0.720574, 0.297033) (0.721021, 0.296783) (0.721135, 0.296722) (0.721696, 0.296443) (0.722257, 0.296234) (0.722817, 0.296028) (0.723378, 0.295878) (0.723812, 0.295797)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/h-tau/2/.initial={(0.721036, 0.273129) (0.721135, 0.273094) (0.721696, 0.272941) (0.722257, 0.272762) (0.722817, 0.272622) (0.723378, 0.272531) (0.723939, 0.272453) (0.7245, 0.272407) (0.725061, 0.272391) (0.725622, 0.272408) (0.726183, 0.272437) (0.726744, 0.272476) (0.727304, 0.272517) (0.727865, 0.27256) (0.728426, 0.272594) (0.728987, 0.27262) (0.729548, 0.27266) (0.730109, 0.272686) (0.73067, 0.272708) (0.731231, 0.272738) (0.731792, 0.272765) (0.732352, 0.272803) (0.732913, 0.272878) (0.733474, 0.272953) (0.734035, 0.273038) (0.734596, 0.273119) (0.734653, 0.273129) (0.735157, 0.273211) (0.735718, 0.273328) (0.736279, 0.273457) (0.736839, 0.273593) (0.7374, 0.273725) (0.737961, 0.273876) (0.738522, 0.274019) (0.738951, 0.274114) (0.739083, 0.274141) (0.739644, 0.274249) (0.740205, 0.274372) (0.740766, 0.274487) (0.741327, 0.274603) (0.741887, 0.274707) (0.742448, 0.274835) (0.743009, 0.27497) (0.74357, 0.27508) (0.743649, 0.2751) (0.744131, 0.275217) (0.744692, 0.275393) (0.745253, 0.275581) (0.745814, 0.275826) (0.746374, 0.276081) (0.746383, 0.276085) (0.746935, 0.27636) (0.747496, 0.276683) (0.748057, 0.277039) (0.748104, 0.277071) (0.748618, 0.277423) (0.749179, 0.277865) (0.749441, 0.278057) (0.74974, 0.27827) (0.750301, 0.278758) (0.750649, 0.279042) (0.750862, 0.279211) (0.751422, 0.279734) (0.751757, 0.280028) (0.751983, 0.280222) (0.752544, 0.280777) (0.75279, 0.281013) (0.753105, 0.281307) (0.753666, 0.281905) (0.753757, 0.281999) (0.754227, 0.282473) (0.754682, 0.282985) (0.754788, 0.283108) (0.755349, 0.283825) (0.755465, 0.28397) (0.755909, 0.28453) (0.756211, 0.284956) (0.75647, 0.285349) (0.75685, 0.285941) (0.757031, 0.286254) (0.757399, 0.286927) (0.757592, 0.287313) (0.757881, 0.287913) (0.758153, 0.28857) (0.758289, 0.288898) (0.758686, 0.289884) (0.758714, 0.289961) (0.759038, 0.290869) (0.759275, 0.291649) (0.759341, 0.291855) (0.759663, 0.292841) (0.759836, 0.29347) (0.759936, 0.293826) (0.760255, 0.294812) (0.760396, 0.295357) (0.760517, 0.295797) (0.760841, 0.296783) (0.760957, 0.297209) (0.761113, 0.297769) (0.761419, 0.298754) (0.761518, 0.299142) (0.761677, 0.29974) (0.761957, 0.300725) (0.762079, 0.301326) (0.762162, 0.301711) (0.762388, 0.302697) (0.762564, 0.303682) (0.76264, 0.304279) (0.762691, 0.304668) (0.762809, 0.305653) (0.762923, 0.306639) (0.763002, 0.307625) (0.76308, 0.30861) (0.763154, 0.309596) (0.763201, 0.310193) (0.763234, 0.310581) (0.76331, 0.311567) (0.763454, 0.312553) (0.763604, 0.313538) (0.763762, 0.314462) (0.763773, 0.314524) (0.763998, 0.315509) (0.764266, 0.316495) (0.764323, 0.316716) (0.764548, 0.317481) (0.764864, 0.318466) (0.764884, 0.31853) (0.765202, 0.319452) (0.765444, 0.320248) (0.765504, 0.320437) (0.765791, 0.321423) (0.765998, 0.322409) (0.766005, 0.322457) (0.766152, 0.323394) (0.766264, 0.32438) (0.766312, 0.325365) (0.766292, 0.326351) (0.766222, 0.327337) (0.766098, 0.328322) (0.766005, 0.329003) (0.765968, 0.329308) (0.765817, 0.330293) (0.765618, 0.331279) (0.765444, 0.332242) (0.765441, 0.332265) (0.765273, 0.33325) (0.765099, 0.334236) (0.764936, 0.335221) (0.764884, 0.3356) (0.764807, 0.336207) (0.764674, 0.337193) (0.764546, 0.338178) (0.764413, 0.339164) (0.764323, 0.339963) (0.764304, 0.340149) (0.764188, 0.341135) (0.764058, 0.342121) (0.763909, 0.343106) (0.763762, 0.343987) (0.763745, 0.344092) (0.76357, 0.345077) (0.763345, 0.346063) (0.763201, 0.346648) (0.763104, 0.347049) (0.762816, 0.348034) (0.76264, 0.34855) (0.762478, 0.34902) (0.762084, 0.350005) (0.762079, 0.350016) (0.761637, 0.350991) (0.761518, 0.351231) (0.761144, 0.351977) (0.760957, 0.352313) (0.760575, 0.352962) (0.760396, 0.353252) (0.759945, 0.353948) (0.759836, 0.354118) (0.759305, 0.354933) (0.759275, 0.354977) (0.758714, 0.355794) (0.758628, 0.355919) (0.758153, 0.356612) (0.757949, 0.356905) (0.757592, 0.357452) (0.757303, 0.35789) (0.757031, 0.358321) (0.756687, 0.358876) (0.75647, 0.359249) (0.756108, 0.359861) (0.755909, 0.360233) (0.755581, 0.360847) (0.755349, 0.361295) (0.755061, 0.361833) (0.754788, 0.362384) (0.75456, 0.362818) (0.754227, 0.363492) (0.754058, 0.363804) (0.753666, 0.36454) (0.753521, 0.364789) (0.753105, 0.365516) (0.752937, 0.365775) (0.752544, 0.366362) (0.752222, 0.366761) (0.751983, 0.367071) (0.751422, 0.367689) (0.751364, 0.367746) (0.750862, 0.368227) (0.750301, 0.368624) (0.750081, 0.368732) (0.74974, 0.368905) (0.749179, 0.369201) (0.748618, 0.369406) (0.748057, 0.369582) (0.747496, 0.369702) (0.747424, 0.369717) (0.746935, 0.36983) (0.746374, 0.369973) (0.745814, 0.370151) (0.745253, 0.370317) (0.744692, 0.370524) (0.744229, 0.370703) (0.744131, 0.370745) (0.74357, 0.371012) (0.743009, 0.371348) (0.742448, 0.371685) (0.742443, 0.371689) (0.741887, 0.372109) (0.741327, 0.372558) (0.74116, 0.372674) (0.740766, 0.372987) (0.740205, 0.373511) (0.740014, 0.37366) (0.739644, 0.37398) (0.739083, 0.374501) (0.73889, 0.374645) (0.738522, 0.374936) (0.737961, 0.375439) (0.737665, 0.375631) (0.7374, 0.375809) (0.736839, 0.376245) (0.736279, 0.376579) (0.736206, 0.376617) (0.735718, 0.376878) (0.735157, 0.377189) (0.734596, 0.377456) (0.734203, 0.377602) (0.734035, 0.377664) (0.733474, 0.377806) (0.732913, 0.378015) (0.732352, 0.378161) (0.731792, 0.378286) (0.731231, 0.378409) (0.73067, 0.378509) (0.730202, 0.378588) (0.730109, 0.378604) (0.729548, 0.378706) (0.728987, 0.378832) (0.728426, 0.378999) (0.727865, 0.379183) (0.727304, 0.379381) (0.726744, 0.379573) (0.726742, 0.379573) (0.726183, 0.379787) (0.725622, 0.380052) (0.725061, 0.380296) (0.7245, 0.380479) (0.724234, 0.380559) (0.723939, 0.38065) (0.723378, 0.380749) (0.722817, 0.380841) (0.722257, 0.380874) (0.721696, 0.380825) (0.721135, 0.380713) (0.720574, 0.380568) (0.720551, 0.380559) (0.720013, 0.380351) (0.719452, 0.380056) (0.718891, 0.379671) (0.718757, 0.379573) (0.71833, 0.379263) (0.717769, 0.378727) (0.71762, 0.378588) (0.717209, 0.378221) (0.716648, 0.377634) (0.71662, 0.377602) (0.716087, 0.377019) (0.715712, 0.376617) (0.715526, 0.376427) (0.714965, 0.375775) (0.714829, 0.375631) (0.714404, 0.375207) (0.713874, 0.374645) (0.713843, 0.374615) (0.713282, 0.374075) (0.712841, 0.37366) (0.712722, 0.373549) (0.712161, 0.373018) (0.711759, 0.372674) (0.7116, 0.372543) (0.711039, 0.372032) (0.710638, 0.371689) (0.710478, 0.371558) (0.709917, 0.371014) (0.709586, 0.370703) (0.709356, 0.370482) (0.708795, 0.369833) (0.708695, 0.369717) (0.708234, 0.369148) (0.707924, 0.368732) (0.707674, 0.368385) (0.707281, 0.367746) (0.707113, 0.367456) (0.706739, 0.366761) (0.706552, 0.366385) (0.706277, 0.365775) (0.705991, 0.365087) (0.705871, 0.364789) (0.70546, 0.363804) (0.70543, 0.363729) (0.705074, 0.362818) (0.704869, 0.362239) (0.704724, 0.361833) (0.704345, 0.360847) (0.704308, 0.360749) (0.703966, 0.359861) (0.703747, 0.359259) (0.7036, 0.358876) (0.703199, 0.35789) (0.703187, 0.357857) (0.702777, 0.356905) (0.702626, 0.356549) (0.702356, 0.355919) (0.702065, 0.355184) (0.701954, 0.354933) (0.701504, 0.353951) (0.701502, 0.353948) (0.701053, 0.352962) (0.700943, 0.352717) (0.700616, 0.351977) (0.700382, 0.351406) (0.700201, 0.350991) (0.699821, 0.350139) (0.699763, 0.350005) (0.69932, 0.34902) (0.69926, 0.348883) (0.69888, 0.348034) (0.698699, 0.347613) (0.698451, 0.347049) (0.698139, 0.346353) (0.698, 0.346063) (0.697578, 0.345219) (0.697508, 0.345077) (0.697017, 0.34414) (0.696992, 0.344092) (0.696483, 0.343106) (0.696456, 0.343053) (0.695952, 0.342121) (0.695895, 0.342012) (0.695432, 0.341135) (0.695334, 0.340932) (0.694953, 0.340149) (0.694773, 0.339716) (0.694544, 0.339164) (0.694212, 0.338283) (0.694176, 0.338178) (0.693876, 0.337193) (0.693665, 0.336207) (0.693652, 0.33611) (0.693517, 0.335221) (0.693399, 0.334236) (0.69334, 0.33325) (0.69333, 0.332265) (0.693353, 0.331279) (0.693409, 0.330293) (0.693481, 0.329308) (0.693567, 0.328322) (0.693626, 0.327337) (0.693652, 0.327018) (0.693703, 0.326351) (0.693774, 0.325365) (0.693859, 0.32438) (0.693922, 0.323394) (0.693981, 0.322409) (0.69405, 0.321423) (0.694109, 0.320437) (0.694147, 0.319452) (0.694174, 0.318466) (0.694212, 0.317623) (0.694219, 0.317481) (0.694255, 0.316495) (0.694292, 0.315509) (0.694352, 0.314524) (0.694425, 0.313538) (0.694507, 0.312553) (0.694645, 0.311567) (0.69476, 0.310581) (0.694773, 0.310488) (0.694903, 0.309596) (0.695088, 0.30861) (0.695283, 0.307625) (0.695334, 0.307369) (0.695478, 0.306639) (0.695701, 0.305653) (0.695895, 0.304744) (0.69591, 0.304668) (0.696103, 0.303682) (0.696307, 0.302697) (0.696456, 0.301767) (0.696464, 0.301711) (0.696598, 0.300725) (0.696721, 0.29974) (0.696835, 0.298754) (0.696928, 0.297769) (0.696978, 0.296783) (0.697017, 0.296272) (0.697053, 0.295797) (0.697112, 0.294812) (0.697198, 0.293826) (0.697306, 0.292841) (0.697479, 0.291855) (0.697578, 0.29125) (0.697642, 0.290869) (0.697913, 0.289884) (0.698139, 0.289162) (0.698225, 0.288898) (0.698657, 0.287913) (0.698699, 0.287827) (0.699198, 0.286927) (0.69926, 0.286831) (0.699821, 0.286023) (0.699881, 0.285941) (0.700382, 0.285298) (0.700706, 0.284956) (0.700943, 0.284714) (0.701504, 0.2841) (0.701645, 0.28397) (0.702065, 0.283585) (0.702626, 0.283066) (0.702719, 0.282985) (0.703187, 0.282579) (0.703747, 0.282085) (0.703856, 0.281999) (0.704308, 0.281633) (0.704869, 0.281148) (0.705045, 0.281013) (0.70543, 0.28071) (0.705991, 0.280234) (0.706296, 0.280028) (0.706552, 0.279846) (0.707113, 0.27938) (0.707595, 0.279042) (0.707674, 0.278985) (0.708234, 0.278603) (0.708795, 0.278233) (0.70914, 0.278057) (0.709356, 0.277939) (0.709917, 0.277576) (0.710478, 0.277282) (0.710929, 0.277071) (0.711039, 0.277019) (0.7116, 0.276777) (0.712161, 0.276513) (0.712722, 0.276266) (0.7132, 0.276085) (0.713282, 0.276054) (0.713843, 0.275868) (0.714404, 0.275623) (0.714965, 0.275408) (0.715526, 0.275194) (0.715824, 0.2751) (0.716087, 0.275014) (0.716648, 0.27481) (0.717209, 0.274577) (0.717769, 0.274349) (0.71833, 0.274167) (0.718486, 0.274114) (0.718891, 0.273966) (0.719452, 0.273706) (0.720013, 0.273504) (0.720574, 0.273284) (0.721036, 0.273129)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-M0/1/.initial={(-0.861523, -19.1281) (-0.85247, -19.1283) (-0.837419, -19.1286) (-0.822367, -19.129) (-0.807316, -19.1293) (-0.792264, -19.1295) (-0.777213, -19.1297) (-0.762161, -19.1299) (-0.74711, -19.1301) (-0.732058, -19.1302) (-0.717006, -19.1303) (-0.701955, -19.1304) (-0.686903, -19.1304) (-0.671852, -19.1304) (-0.6568, -19.1304) (-0.641749, -19.1304) (-0.626697, -19.1304) (-0.611646, -19.1303) (-0.596594, -19.1302) (-0.581542, -19.1302) (-0.566491, -19.1301) (-0.551439, -19.13) (-0.536388, -19.1299) (-0.521336, -19.1299) (-0.506285, -19.1297) (-0.491233, -19.1296) (-0.476182, -19.1295) (-0.46113, -19.1294) (-0.446078, -19.1293) (-0.431027, -19.1292) (-0.415975, -19.129) (-0.400924, -19.1289) (-0.385872, -19.1287) (-0.370821, -19.1285) (-0.355769, -19.1283) (-0.343576, -19.1281) (-0.340718, -19.128) (-0.325666, -19.1277) (-0.310614, -19.1273) (-0.295563, -19.1269) (-0.280511, -19.1264) (-0.26546, -19.1259) (-0.250408, -19.1253) (-0.244194, -19.1251) (-0.235357, -19.1247) (-0.220305, -19.1239) (-0.205254, -19.1231) (-0.190202, -19.1222) (-0.18807, -19.1221) (-0.17515, -19.1213) (-0.160099, -19.1202) (-0.145047, -19.1192) (-0.144502, -19.1192) (-0.129996, -19.118) (-0.114944, -19.1169) (-0.105914, -19.1162) (-0.0998926, -19.1157) (-0.0848411, -19.1145) (-0.0697895, -19.1134) (-0.0676555, -19.1133) (-0.054738, -19.1123) (-0.0396864, -19.1111) (-0.0275987, -19.1103) (-0.0246348, -19.1101) (-0.00958328, -19.109) (0.00546827, -19.108) (0.0155539, -19.1073) (0.0205198, -19.107) (0.0355714, -19.106) (0.0506229, -19.105) (0.0600638, -19.1044) (0.0656745, -19.104) (0.0807261, -19.1029) (0.0957776, -19.1019) (0.10305, -19.1014) (0.110829, -19.1008) (0.125881, -19.0996) (0.140932, -19.0985) (0.142287, -19.0984) (0.155984, -19.0973) (0.171035, -19.096) (0.177607, -19.0955) (0.186087, -19.0947) (0.201139, -19.0933) (0.209984, -19.0925) (0.21619, -19.0918) (0.231242, -19.0904) (0.239943, -19.0896) (0.246293, -19.0888) (0.261345, -19.0873) (0.268759, -19.0866) (0.276396, -19.0857) (0.291448, -19.0841) (0.295833, -19.0836) (0.306499, -19.0824) (0.321219, -19.0807) (0.321551, -19.0806) (0.336603, -19.0788) (0.344483, -19.0777) (0.351654, -19.0766) (0.364009, -19.0748) (0.366706, -19.0742) (0.379, -19.0718) (0.381757, -19.071) (0.389739, -19.0688) (0.395535, -19.0659) (0.396809, -19.0635) (0.397158, -19.0629) (0.396809, -19.0625) (0.394859, -19.06) (0.388537, -19.057) (0.381757, -19.0547) (0.379793, -19.054) (0.366706, -19.0516) (0.36364, -19.0511) (0.351654, -19.0496) (0.336603, -19.0481) (0.336213, -19.0481) (0.321551, -19.0472) (0.306499, -19.0463) (0.291448, -19.0457) (0.27801, -19.0452) (0.276396, -19.0451) (0.261345, -19.0447) (0.246293, -19.0442) (0.231242, -19.0439) (0.21619, -19.0435) (0.201139, -19.0432) (0.186087, -19.0429) (0.171035, -19.0425) (0.160029, -19.0422) (0.155984, -19.0421) (0.140932, -19.0418) (0.125881, -19.0414) (0.110829, -19.0412) (0.0957776, -19.0408) (0.0807261, -19.0403) (0.0656745, -19.0399) (0.0506229, -19.0396) (0.0378144, -19.0392) (0.0355714, -19.0392) (0.0205198, -19.0388) (0.00546827, -19.0385) (-0.00958328, -19.0382) (-0.0246348, -19.0378) (-0.0396864, -19.0374) (-0.054738, -19.0371) (-0.0697895, -19.0367) (-0.0848411, -19.0364) (-0.0899791, -19.0363) (-0.0998926, -19.0361) (-0.114944, -19.0357) (-0.129996, -19.0355) (-0.145047, -19.0351) (-0.160099, -19.0348) (-0.17515, -19.0344) (-0.190202, -19.034) (-0.205254, -19.0336) (-0.214517, -19.0333) (-0.220305, -19.0331) (-0.235357, -19.0327) (-0.250408, -19.0322) (-0.26546, -19.0317) (-0.280511, -19.0311) (-0.295563, -19.0304) (-0.297041, -19.0303) (-0.310614, -19.0298) (-0.325666, -19.029) (-0.340718, -19.0282) (-0.354727, -19.0274) (-0.355769, -19.0273) (-0.370821, -19.0265) (-0.385872, -19.0255) (-0.400924, -19.0245) (-0.401813, -19.0244) (-0.415975, -19.0235) (-0.431027, -19.0225) (-0.445816, -19.0215) (-0.446078, -19.0214) (-0.46113, -19.0205) (-0.476182, -19.0195) (-0.491233, -19.0185) (-0.491577, -19.0185) (-0.506285, -19.0177) (-0.521336, -19.0168) (-0.536388, -19.016) (-0.54491, -19.0155) (-0.551439, -19.0152) (-0.566491, -19.0146) (-0.581542, -19.014) (-0.596594, -19.0135) (-0.611646, -19.0129) (-0.624316, -19.0126) (-0.626697, -19.0125) (-0.641749, -19.0122) (-0.6568, -19.0119) (-0.671852, -19.0116) (-0.686903, -19.0115) (-0.701955, -19.0114) (-0.717006, -19.0113) (-0.732058, -19.0113) (-0.74711, -19.0114) (-0.762161, -19.0115) (-0.777213, -19.0116) (-0.792264, -19.0118) (-0.807316, -19.0121) (-0.822367, -19.0123) (-0.834134, -19.0126) (-0.837419, -19.0127) (-0.85247, -19.013) (-0.867522, -19.0135) (-0.882574, -19.0139) (-0.897625, -19.0144) (-0.912677, -19.0149) (-0.927728, -19.0153) (-0.933593, -19.0155) (-0.94278, -19.0159) (-0.957831, -19.0164) (-0.972883, -19.017) (-0.987934, -19.0176) (-1.00299, -19.0181) (-1.01413, -19.0185) (-1.01804, -19.0187) (-1.03309, -19.0192) (-1.04814, -19.0198) (-1.06319, -19.0203) (-1.07824, -19.0209) (-1.0933, -19.0214) (-1.09492, -19.0215) (-1.10835, -19.0219) (-1.1234, -19.0226) (-1.13845, -19.0231) (-1.1535, -19.0237) (-1.16855, -19.0242) (-1.17539, -19.0244) (-1.1836, -19.0248) (-1.19866, -19.0254) (-1.21371, -19.026) (-1.22876, -19.0266) (-1.24381, -19.0272) (-1.24943, -19.0274) (-1.25886, -19.0278) (-1.27391, -19.0285) (-1.28897, -19.0292) (-1.30402, -19.0298) (-1.3156, -19.0303) (-1.31907, -19.0305) (-1.33412, -19.0312) (-1.34917, -19.032) (-1.36422, -19.0327) (-1.37684, -19.0333) (-1.37927, -19.0334) (-1.39433, -19.0342) (-1.40938, -19.0351) (-1.42443, -19.0358) (-1.43294, -19.0363) (-1.43948, -19.0367) (-1.45453, -19.0376) (-1.46958, -19.0385) (-1.48174, -19.0392) (-1.48464, -19.0394) (-1.49969, -19.0406) (-1.51474, -19.0418) (-1.51924, -19.0422) (-1.52979, -19.0433) (-1.54484, -19.045) (-1.5464, -19.0452) (-1.55989, -19.047) (-1.56654, -19.0481) (-1.57495, -19.0497) (-1.58131, -19.0511) (-1.59, -19.0533) (-1.5924, -19.054) (-1.60195, -19.057) (-1.60505, -19.058) (-1.61069, -19.06) (-1.61779, -19.0629) (-1.6201, -19.0639) (-1.62428, -19.0659) (-1.62968, -19.0688) (-1.63326, -19.0718) (-1.63515, -19.0742) (-1.63555, -19.0748) (-1.63517, -19.0777) (-1.63515, -19.0777) (-1.63242, -19.0807) (-1.62732, -19.0836) (-1.6201, -19.0862) (-1.61885, -19.0866) (-1.60799, -19.0896) (-1.60505, -19.0902) (-1.59434, -19.0925) (-1.59, -19.0933) (-1.57738, -19.0955) (-1.57495, -19.0959) (-1.55989, -19.0981) (-1.55728, -19.0984) (-1.54484, -19.1001) (-1.53304, -19.1014) (-1.52979, -19.1017) (-1.51474, -19.1032) (-1.50143, -19.1044) (-1.49969, -19.1045) (-1.48464, -19.1056) (-1.46958, -19.1066) (-1.45749, -19.1073) (-1.45453, -19.1075) (-1.43948, -19.1081) (-1.42443, -19.1089) (-1.40938, -19.1095) (-1.39433, -19.11) (-1.38499, -19.1103) (-1.37927, -19.1105) (-1.36422, -19.1109) (-1.34917, -19.1113) (-1.33412, -19.1116) (-1.31907, -19.112) (-1.30402, -19.1124) (-1.28897, -19.1127) (-1.27391, -19.113) (-1.26466, -19.1133) (-1.25886, -19.1134) (-1.24381, -19.1138) (-1.22876, -19.1141) (-1.21371, -19.1145) (-1.19866, -19.1149) (-1.1836, -19.1154) (-1.16855, -19.1159) (-1.15693, -19.1162) (-1.1535, -19.1163) (-1.13845, -19.1168) (-1.1234, -19.1174) (-1.10835, -19.1179) (-1.0933, -19.1186) (-1.07824, -19.1192) (-1.07782, -19.1192) (-1.06319, -19.1198) (-1.04814, -19.1205) (-1.03309, -19.1211) (-1.01804, -19.1218) (-1.01172, -19.1221) (-1.00299, -19.1225) (-0.987934, -19.1232) (-0.972883, -19.1239) (-0.957831, -19.1246) (-0.945621, -19.1251) (-0.94278, -19.1252) (-0.927728, -19.1258) (-0.912677, -19.1264) (-0.897625, -19.1269) (-0.882574, -19.1275) (-0.867522, -19.1279) (-0.861523, -19.1281)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-M0/2/.initial={(-1.45768, -19.1813) (-1.45453, -19.1814) (-1.43948, -19.1816) (-1.42443, -19.1817) (-1.40938, -19.1819) (-1.39433, -19.182) (-1.37927, -19.182) (-1.36422, -19.182) (-1.34917, -19.1819) (-1.33412, -19.1817) (-1.31907, -19.1816) (-1.30402, -19.1814) (-1.29933, -19.1813) (-1.28897, -19.1813) (-1.27391, -19.1811) (-1.25886, -19.181) (-1.24381, -19.1808) (-1.22876, -19.1807) (-1.21371, -19.1805) (-1.19866, -19.1803) (-1.1836, -19.1801) (-1.16855, -19.1799) (-1.1535, -19.1797) (-1.13845, -19.1795) (-1.1234, -19.1793) (-1.10835, -19.1791) (-1.0933, -19.179) (-1.07824, -19.1789) (-1.06319, -19.1789) (-1.04814, -19.1788) (-1.03309, -19.1787) (-1.01804, -19.1787) (-1.00299, -19.1787) (-0.987934, -19.1787) (-0.972883, -19.1788) (-0.957831, -19.1789) (-0.94278, -19.1789) (-0.927728, -19.179) (-0.912677, -19.1791) (-0.897625, -19.1792) (-0.882574, -19.1793) (-0.867522, -19.1794) (-0.85247, -19.1795) (-0.837419, -19.1796) (-0.822367, -19.1797) (-0.807316, -19.1798) (-0.792264, -19.1799) (-0.777213, -19.18) (-0.762161, -19.18) (-0.74711, -19.1801) (-0.732058, -19.1802) (-0.717006, -19.1802) (-0.701955, -19.1803) (-0.686903, -19.1804) (-0.671852, -19.1804) (-0.6568, -19.1805) (-0.641749, -19.1806) (-0.626697, -19.1806) (-0.611646, -19.1807) (-0.596594, -19.1808) (-0.581542, -19.1809) (-0.566491, -19.181) (-0.551439, -19.1811) (-0.536388, -19.1812) (-0.521336, -19.1812) (-0.507625, -19.1813) (-0.506285, -19.1814) (-0.491233, -19.1815) (-0.476182, -19.1817) (-0.46113, -19.1819) (-0.446078, -19.1821) (-0.431027, -19.1822) (-0.415975, -19.1823) (-0.400924, -19.1825) (-0.385872, -19.1826) (-0.370821, -19.1826) (-0.355769, -19.1827) (-0.340718, -19.1828) (-0.325666, -19.1828) (-0.310614, -19.1828) (-0.295563, -19.1828) (-0.280511, -19.1828) (-0.26546, -19.1827) (-0.250408, -19.1826) (-0.235357, -19.1826) (-0.220305, -19.1825) (-0.205254, -19.1824) (-0.190202, -19.1823) (-0.17515, -19.1823) (-0.160099, -19.1822) (-0.145047, -19.1822) (-0.129996, -19.1821) (-0.114944, -19.1821) (-0.0998926, -19.182) (-0.0848411, -19.182) (-0.0697895, -19.1819) (-0.054738, -19.1819) (-0.0396864, -19.1818) (-0.0246348, -19.1817) (-0.00958328, -19.1817) (0.00546827, -19.1816) (0.0205198, -19.1815) (0.0350249, -19.1813) (0.0355714, -19.1813) (0.0506229, -19.1813) (0.0656745, -19.1812) (0.0807261, -19.181) (0.0957776, -19.1808) (0.110829, -19.1806) (0.125881, -19.1803) (0.140932, -19.18) (0.155984, -19.1795) (0.171035, -19.1789) (0.183796, -19.1784) (0.186087, -19.1783) (0.201139, -19.1779) (0.21619, -19.1774) (0.231242, -19.1768) (0.246293, -19.1759) (0.254617, -19.1754) (0.261345, -19.1751) (0.276396, -19.1745) (0.291448, -19.1737) (0.306499, -19.1726) (0.309723, -19.1725) (0.321551, -19.1719) (0.336603, -19.1712) (0.351654, -19.1702) (0.3619, -19.1695) (0.366706, -19.1692) (0.381757, -19.1685) (0.396809, -19.1675) (0.409339, -19.1665) (0.41186, -19.1664) (0.426912, -19.1656) (0.441963, -19.1648) (0.457015, -19.1636) (0.457479, -19.1636) (0.472067, -19.1629) (0.487118, -19.1621) (0.50217, -19.1611) (0.510762, -19.1606) (0.517221, -19.1603) (0.532273, -19.1596) (0.547324, -19.1588) (0.562376, -19.1578) (0.565248, -19.1577) (0.577427, -19.1572) (0.592479, -19.1565) (0.607531, -19.1558) (0.622582, -19.1549) (0.627047, -19.1547) (0.637634, -19.1543) (0.652685, -19.1537) (0.667737, -19.153) (0.682788, -19.152) (0.689535, -19.1517) (0.69784, -19.1514) (0.712891, -19.1507) (0.727943, -19.1499) (0.742995, -19.1489) (0.744369, -19.1488) (0.758046, -19.1481) (0.773098, -19.1473) (0.788149, -19.1461) (0.792054, -19.1458) (0.803201, -19.1451) (0.818252, -19.144) (0.831066, -19.1429) (0.833304, -19.1427) (0.848355, -19.1415) (0.862465, -19.1399) (0.863407, -19.1398) (0.878459, -19.1384) (0.890297, -19.1369) (0.89351, -19.1365) (0.908562, -19.1346) (0.912848, -19.134) (0.923613, -19.1324) (0.931806, -19.131) (0.938665, -19.1298) (0.947464, -19.1281) (0.953716, -19.1266) (0.960236, -19.1251) (0.968768, -19.1225) (0.969792, -19.1221) (0.979493, -19.1192) (0.983819, -19.117) (0.985463, -19.1162) (0.992209, -19.1133) (0.995757, -19.1103) (0.998254, -19.1073) (0.998871, -19.1068) (0.998871, -19.1044) (0.998871, -19.1014) (0.998871, -19.0984) (0.998871, -19.0955) (0.998871, -19.0925) (0.998871, -19.0896) (0.998871, -19.0866) (0.998871, -19.0836) (0.998871, -19.0807) (0.998871, -19.0777) (0.998871, -19.0748) (0.998871, -19.0718) (0.998871, -19.0688) (0.998871, -19.0659) (0.998871, -19.0629) (0.998871, -19.06) (0.998871, -19.057) (0.998871, -19.054) (0.998871, -19.0511) (0.998871, -19.0481) (0.998871, -19.0452) (0.998871, -19.0422) (0.998871, -19.0392) (0.998871, -19.0363) (0.998871, -19.0333) (0.998871, -19.0303) (0.998871, -19.0274) (0.998871, -19.0268) (0.991354, -19.0244) (0.983819, -19.0225) (0.979764, -19.0215) (0.968768, -19.0188) (0.967409, -19.0185) (0.954251, -19.0155) (0.953716, -19.0154) (0.940972, -19.0126) (0.938665, -19.0121) (0.926109, -19.0096) (0.923613, -19.0092) (0.909051, -19.0067) (0.908562, -19.0066) (0.89351, -19.0041) (0.891063, -19.0037) (0.878459, -19.0018) (0.869705, -19.0007) (0.863407, -19) (0.848355, -18.9983) (0.843186, -18.9978) (0.833304, -18.9968) (0.818252, -18.9954) (0.810404, -18.9948) (0.803201, -18.9943) (0.788149, -18.9931) (0.773098, -18.9922) (0.766821, -18.9919) (0.758046, -18.9913) (0.742995, -18.9905) (0.727943, -18.9898) (0.712891, -18.9892) (0.703423, -18.9889) (0.69784, -18.9887) (0.682788, -18.9881) (0.667737, -18.9876) (0.652685, -18.9871) (0.637634, -18.9867) (0.622582, -18.9864) (0.607531, -18.9861) (0.594732, -18.9859) (0.592479, -18.9859) (0.577427, -18.9855) (0.562376, -18.9852) (0.547324, -18.9849) (0.532273, -18.9847) (0.517221, -18.9844) (0.50217, -18.9841) (0.487118, -18.9837) (0.472067, -18.9835) (0.457015, -18.9832) (0.444794, -18.983) (0.441963, -18.9829) (0.426912, -18.9824) (0.41186, -18.9819) (0.396809, -18.9815) (0.381757, -18.9809) (0.366706, -18.9804) (0.354619, -18.98) (0.351654, -18.9799) (0.336603, -18.9791) (0.321551, -18.9783) (0.306499, -18.9777) (0.291448, -18.9771) (0.291101, -18.9771) (0.276396, -18.9761) (0.261345, -18.9753) (0.246293, -18.9745) (0.23551, -18.9741) (0.231242, -18.9739) (0.21619, -18.973) (0.201139, -18.9722) (0.186087, -18.9716) (0.171035, -18.9712) (0.170397, -18.9711) (0.155984, -18.9704) (0.140932, -18.9698) (0.125881, -18.9693) (0.110829, -18.969) (0.0957776, -18.9687) (0.0807261, -18.9684) (0.0656745, -18.9682) (0.063913, -18.9682) (0.0506229, -18.9679) (0.0355714, -18.9676) (0.0205198, -18.9674) (0.00546827, -18.9671) (-0.00958328, -18.9669) (-0.0246348, -18.9667) (-0.0396864, -18.9665) (-0.054738, -18.9663) (-0.0697895, -18.9661) (-0.0848411, -18.9659) (-0.0998926, -18.9657) (-0.114944, -18.9654) (-0.129721, -18.9652) (-0.129996, -18.9652) (-0.145047, -18.9648) (-0.160099, -18.9644) (-0.17515, -18.9639) (-0.190202, -18.9635) (-0.205254, -18.9631) (-0.220305, -18.9628) (-0.235357, -18.9624) (-0.242433, -18.9623) (-0.250408, -18.962) (-0.26546, -18.9615) (-0.280511, -18.961) (-0.295563, -18.9606) (-0.310614, -18.9602) (-0.325666, -18.9599) (-0.340718, -18.9596) (-0.355769, -18.9594) (-0.360272, -18.9593) (-0.370821, -18.9591) (-0.385872, -18.9587) (-0.400924, -18.9585) (-0.415975, -18.9582) (-0.431027, -18.958) (-0.446078, -18.9579) (-0.46113, -18.9578) (-0.476182, -18.9577) (-0.491233, -18.9576) (-0.506285, -18.9576) (-0.521336, -18.9576) (-0.536388, -18.9577) (-0.551439, -18.9578) (-0.566491, -18.9579) (-0.581542, -18.9581) (-0.596594, -18.9582) (-0.611646, -18.9584) (-0.626697, -18.9586) (-0.641749, -18.9588) (-0.6568, -18.9592) (-0.664379, -18.9593) (-0.671852, -18.9594) (-0.686903, -18.9596) (-0.701955, -18.9598) (-0.717006, -18.96) (-0.732058, -18.9602) (-0.74711, -18.9604) (-0.762161, -18.9607) (-0.777213, -18.961) (-0.792264, -18.9613) (-0.807316, -18.9615) (-0.822367, -18.9617) (-0.837419, -18.962) (-0.851522, -18.9623) (-0.85247, -18.9623) (-0.867522, -18.9624) (-0.882574, -18.9626) (-0.897625, -18.9627) (-0.912677, -18.9628) (-0.927728, -18.9629) (-0.94278, -18.9631) (-0.957831, -18.9632) (-0.972883, -18.9633) (-0.987934, -18.9635) (-1.00299, -18.9637) (-1.01804, -18.9639) (-1.03309, -18.964) (-1.04814, -18.9642) (-1.06319, -18.9644) (-1.07824, -18.9647) (-1.0933, -18.9649) (-1.10646, -18.9652) (-1.10835, -18.9652) (-1.1234, -18.9654) (-1.13845, -18.9657) (-1.1535, -18.9659) (-1.16855, -18.9662) (-1.1836, -18.9666) (-1.19866, -18.967) (-1.21371, -18.9674) (-1.22876, -18.9679) (-1.23823, -18.9682) (-1.24381, -18.9683) (-1.25886, -18.9687) (-1.27391, -18.9692) (-1.28897, -18.9697) (-1.30402, -18.9703) (-1.31907, -18.971) (-1.32399, -18.9711) (-1.33412, -18.9715) (-1.34917, -18.972) (-1.36422, -18.9726) (-1.37927, -18.9733) (-1.39433, -18.9741) (-1.39495, -18.9741) (-1.40938, -18.9746) (-1.42443, -18.9752) (-1.43948, -18.9759) (-1.45453, -18.9766) (-1.46481, -18.9771) (-1.46958, -18.9773) (-1.48464, -18.9778) (-1.49969, -18.9784) (-1.51474, -18.9791) (-1.52979, -18.9798) (-1.53542, -18.98) (-1.54484, -18.9803) (-1.55989, -18.9808) (-1.57495, -18.9813) (-1.59, -18.982) (-1.60505, -18.9825) (-1.61612, -18.983) (-1.6201, -18.9831) (-1.63515, -18.9835) (-1.6502, -18.984) (-1.66525, -18.9845) (-1.68031, -18.9852) (-1.69536, -18.9858) (-1.69963, -18.9859) (-1.71041, -18.9863) (-1.72546, -18.9868) (-1.74051, -18.9873) (-1.75556, -18.9881) (-1.7697, -18.9889) (-1.77062, -18.9889) (-1.78567, -18.9895) (-1.80072, -18.9903) (-1.81577, -18.9913) (-1.82351, -18.9919) (-1.83082, -18.9923) (-1.84587, -18.9934) (-1.86023, -18.9948) (-1.86092, -18.9949) (-1.87598, -18.996) (-1.89031, -18.9978) (-1.89103, -18.9979) (-1.90608, -18.9993) (-1.91653, -19.0007) (-1.92113, -19.0013) (-1.93618, -19.0036) (-1.937, -19.0037) (-1.95123, -19.0057) (-1.95737, -19.0067) (-1.96629, -19.0081) (-1.97499, -19.0096) (-1.98134, -19.0108) (-1.99032, -19.0126) (-1.99639, -19.0138) (-1.99639, -19.0155) (-1.99639, -19.0185) (-1.99639, -19.0215) (-1.99639, -19.0244) (-1.99639, -19.0274) (-1.99639, -19.0303) (-1.99639, -19.0333) (-1.99639, -19.0363) (-1.99639, -19.0392) (-1.99639, -19.0422) (-1.99639, -19.0452) (-1.99639, -19.0481) (-1.99639, -19.0511) (-1.99639, -19.054) (-1.99639, -19.057) (-1.99639, -19.06) (-1.99639, -19.0629) (-1.99639, -19.0659) (-1.99639, -19.0688) (-1.99639, -19.0718) (-1.99639, -19.0748) (-1.99639, -19.0777) (-1.99639, -19.0807) (-1.99639, -19.0836) (-1.99639, -19.0866) (-1.99639, -19.0896) (-1.99639, -19.0925) (-1.99639, -19.0955) (-1.99639, -19.0984) (-1.99639, -19.1014) (-1.99639, -19.1044) (-1.99639, -19.1073) (-1.99639, -19.1103) (-1.99639, -19.1133) (-1.99639, -19.1162) (-1.99639, -19.1192) (-1.99639, -19.1221) (-1.99639, -19.1251) (-1.99639, -19.1281) (-1.99639, -19.131) (-1.99639, -19.134) (-1.99639, -19.1357) (-1.99127, -19.1369) (-1.98134, -19.1392) (-1.97827, -19.1399) (-1.96629, -19.1426) (-1.96528, -19.1429) (-1.95253, -19.1458) (-1.95123, -19.1462) (-1.94107, -19.1488) (-1.93618, -19.1499) (-1.92814, -19.1517) (-1.92113, -19.1533) (-1.91449, -19.1547) (-1.90608, -19.1564) (-1.89917, -19.1577) (-1.89103, -19.1591) (-1.88158, -19.1606) (-1.87598, -19.1615) (-1.86092, -19.1634) (-1.85916, -19.1636) (-1.84587, -19.1652) (-1.83082, -19.1665) (-1.8307, -19.1665) (-1.81577, -19.1682) (-1.80072, -19.1692) (-1.79629, -19.1695) (-1.78567, -19.1703) (-1.77062, -19.1713) (-1.75556, -19.1721) (-1.74841, -19.1725) (-1.74051, -19.1729) (-1.72546, -19.1738) (-1.71041, -19.1744) (-1.69536, -19.175) (-1.68184, -19.1754) (-1.68031, -19.1755) (-1.66525, -19.1762) (-1.6502, -19.1769) (-1.63515, -19.1773) (-1.6201, -19.1778) (-1.60505, -19.1782) (-1.59512, -19.1784) (-1.59, -19.1785) (-1.57495, -19.1791) (-1.55989, -19.1796) (-1.54484, -19.18) (-1.52979, -19.1803) (-1.51474, -19.1806) (-1.49969, -19.1808) (-1.48464, -19.181) (-1.46958, -19.1812) (-1.45768, -19.1813)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-sigma_res/1/.initial={(-0.94687, 0.0833212) (-0.94278, 0.0833108) (-0.927728, 0.0832656) (-0.912677, 0.083236) (-0.897625, 0.0832229) (-0.882574, 0.0832187) (-0.867522, 0.0832209) (-0.85247, 0.0832324) (-0.837419, 0.0832529) (-0.822367, 0.0832909) (-0.810879, 0.0833212) (-0.807316, 0.0833309) (-0.792264, 0.0833753) (-0.777213, 0.0834375) (-0.762161, 0.0835005) (-0.74711, 0.0835684) (-0.732058, 0.0836436) (-0.720042, 0.0837071) (-0.717006, 0.083724) (-0.701955, 0.0838107) (-0.686903, 0.0839) (-0.671852, 0.0839868) (-0.6568, 0.0840855) (-0.655469, 0.0840931) (-0.641749, 0.0841695) (-0.626697, 0.0842646) (-0.611646, 0.0843644) (-0.596594, 0.0844656) (-0.594187, 0.084479) (-0.581542, 0.0845477) (-0.566491, 0.0846445) (-0.551439, 0.0847366) (-0.536388, 0.0848314) (-0.530519, 0.0848649) (-0.521336, 0.0849179) (-0.506285, 0.0850119) (-0.491233, 0.0851018) (-0.476182, 0.0851797) (-0.464617, 0.0852508) (-0.46113, 0.0852728) (-0.446078, 0.0853555) (-0.431027, 0.0854351) (-0.415975, 0.0855171) (-0.400924, 0.0855979) (-0.393038, 0.0856367) (-0.385872, 0.0856736) (-0.370821, 0.0857573) (-0.355769, 0.0858384) (-0.340718, 0.0859195) (-0.325666, 0.0860115) (-0.323327, 0.0860227) (-0.310614, 0.0860868) (-0.295563, 0.0861803) (-0.280511, 0.0862781) (-0.26546, 0.0863814) (-0.261077, 0.0864086) (-0.250408, 0.0864797) (-0.235357, 0.0865994) (-0.220305, 0.0867124) (-0.210773, 0.0867945) (-0.205254, 0.086844) (-0.190202, 0.0869854) (-0.17515, 0.0871289) (-0.16984, 0.0871804) (-0.160099, 0.0872788) (-0.145047, 0.0874394) (-0.133447, 0.0875664) (-0.129996, 0.0876047) (-0.114944, 0.087774) (-0.0998926, 0.0879519) (-0.0998609, 0.0879523) (-0.0848411, 0.0881179) (-0.0697895, 0.0882923) (-0.0655849, 0.0883382) (-0.054738, 0.0884562) (-0.0396864, 0.0886212) (-0.0305535, 0.0887241) (-0.0246348, 0.0887925) (-0.00958328, 0.088966) (0.00401711, 0.08911) (0.00546827, 0.0891255) (0.0205198, 0.0892907) (0.0355714, 0.0894703) (0.0380721, 0.089496) (0.0506229, 0.0896223) (0.0656745, 0.08979) (0.0738291, 0.0898819) (0.0807261, 0.0899636) (0.0957776, 0.0901418) (0.105729, 0.0902678) (0.110829, 0.090338) (0.125881, 0.0905316) (0.134648, 0.0906537) (0.140932, 0.090752) (0.155984, 0.0909901) (0.159058, 0.0910397) (0.171035, 0.0912323) (0.182365, 0.0914256) (0.186087, 0.0914941) (0.201139, 0.0917937) (0.202061, 0.0918115) (0.21619, 0.0920842) (0.221453, 0.0921974) (0.231242, 0.0924136) (0.238483, 0.0925834) (0.246293, 0.0927862) (0.253131, 0.0929693) (0.261345, 0.0932353) (0.265322, 0.0933552) (0.275738, 0.0937411) (0.276396, 0.0937697) (0.284871, 0.094127) (0.290693, 0.094513) (0.291448, 0.094586) (0.294755, 0.0948989) (0.296766, 0.0952848) (0.296077, 0.0956707) (0.292743, 0.0960567) (0.291448, 0.0961719) (0.288496, 0.0964426) (0.280935, 0.0968285) (0.276396, 0.0970251) (0.271825, 0.0972144) (0.261345, 0.0975399) (0.25943, 0.0976003) (0.246293, 0.0979549) (0.245098, 0.0979863) (0.231242, 0.098294) (0.227661, 0.0983722) (0.21619, 0.098611) (0.208887, 0.0987581) (0.201139, 0.0988933) (0.186087, 0.0991364) (0.185678, 0.099144) (0.171035, 0.0994063) (0.163188, 0.09953) (0.155984, 0.0996366) (0.140932, 0.0998642) (0.13749, 0.0999159) (0.125881, 0.100083) (0.110829, 0.100299) (0.110627, 0.100302) (0.0957776, 0.100525) (0.0839043, 0.100688) (0.0807261, 0.100731) (0.0656745, 0.100949) (0.0564601, 0.101074) (0.0506229, 0.101151) (0.0355714, 0.101361) (0.0281571, 0.10146) (0.0205198, 0.101559) (0.00546827, 0.10175) (-0.00234719, 0.101845) (-0.00958328, 0.10193) (-0.0246348, 0.102104) (-0.0371322, 0.102231) (-0.0396864, 0.102258) (-0.054738, 0.102424) (-0.0697895, 0.102569) (-0.0750235, 0.102617) (-0.0848411, 0.102706) (-0.0998926, 0.102824) (-0.114944, 0.102939) (-0.125441, 0.103003) (-0.129996, 0.103031) (-0.145047, 0.103126) (-0.160099, 0.103214) (-0.17515, 0.103297) (-0.190202, 0.103363) (-0.195776, 0.103389) (-0.205254, 0.10343) (-0.220305, 0.103495) (-0.235357, 0.103551) (-0.250408, 0.10361) (-0.26546, 0.103668) (-0.280511, 0.103728) (-0.295563, 0.103774) (-0.295763, 0.103775) (-0.310614, 0.103837) (-0.325666, 0.103896) (-0.340718, 0.103952) (-0.355769, 0.104015) (-0.370821, 0.104079) (-0.385872, 0.10414) (-0.390742, 0.104161) (-0.400924, 0.104204) (-0.415975, 0.104269) (-0.431027, 0.104333) (-0.446078, 0.104397) (-0.46113, 0.104457) (-0.476182, 0.104516) (-0.485508, 0.104547) (-0.491233, 0.104565) (-0.506285, 0.104624) (-0.521336, 0.104666) (-0.536388, 0.104712) (-0.551439, 0.104744) (-0.566491, 0.104776) (-0.581542, 0.104798) (-0.596594, 0.104815) (-0.611646, 0.104824) (-0.626697, 0.104827) (-0.641749, 0.104822) (-0.6568, 0.104809) (-0.671852, 0.104794) (-0.686903, 0.104771) (-0.701955, 0.104736) (-0.717006, 0.104693) (-0.732058, 0.104648) (-0.74711, 0.104595) (-0.759263, 0.104547) (-0.762161, 0.104535) (-0.777213, 0.104466) (-0.792264, 0.104388) (-0.807316, 0.104308) (-0.822367, 0.104215) (-0.831275, 0.104161) (-0.837419, 0.104122) (-0.85247, 0.104013) (-0.867522, 0.103905) (-0.882574, 0.103781) (-0.883442, 0.103775) (-0.897625, 0.103669) (-0.912677, 0.103542) (-0.927728, 0.103404) (-0.929613, 0.103389) (-0.94278, 0.103286) (-0.957831, 0.103153) (-0.972883, 0.103009) (-0.97357, 0.103003) (-0.987934, 0.102883) (-1.00299, 0.102752) (-1.01763, 0.102617) (-1.01804, 0.102614) (-1.03309, 0.102494) (-1.04814, 0.10237) (-1.06319, 0.102235) (-1.06359, 0.102231) (-1.07824, 0.102124) (-1.0933, 0.102003) (-1.10835, 0.101876) (-1.11244, 0.101845) (-1.1234, 0.101768) (-1.13845, 0.101642) (-1.1535, 0.101521) (-1.16124, 0.10146) (-1.16855, 0.101403) (-1.1836, 0.101277) (-1.19866, 0.10116) (-1.20837, 0.101074) (-1.21371, 0.101026) (-1.22876, 0.100896) (-1.24381, 0.100771) (-1.25289, 0.100688) (-1.25886, 0.100632) (-1.27391, 0.100492) (-1.28897, 0.100354) (-1.29509, 0.100302) (-1.30402, 0.100225) (-1.31907, 0.100082) (-1.33412, 0.0999379) (-1.33665, 0.0999159) (-1.34917, 0.0998086) (-1.36422, 0.0996768) (-1.37927, 0.0995335) (-1.3797, 0.09953) (-1.39433, 0.09941) (-1.40938, 0.0992818) (-1.42443, 0.0991454) (-1.42459, 0.099144) (-1.43948, 0.0990261) (-1.45453, 0.0989052) (-1.46958, 0.098773) (-1.47152, 0.0987581) (-1.48464, 0.098658) (-1.49969, 0.098542) (-1.51474, 0.09842) (-1.52102, 0.0983722) (-1.52979, 0.0983031) (-1.54484, 0.0981703) (-1.55989, 0.0980532) (-1.56781, 0.0979863) (-1.57495, 0.0979201) (-1.59, 0.0977735) (-1.60505, 0.0976292) (-1.60797, 0.0976003) (-1.6201, 0.0974712) (-1.63515, 0.0973051) (-1.64268, 0.0972144) (-1.6502, 0.09711) (-1.66525, 0.0968981) (-1.66984, 0.0968285) (-1.68031, 0.0966429) (-1.691, 0.0964426) (-1.69536, 0.096337) (-1.70651, 0.0960567) (-1.71041, 0.0959248) (-1.71716, 0.0956707) (-1.72459, 0.0952848) (-1.72546, 0.0951954) (-1.72818, 0.0948989) (-1.72947, 0.094513) (-1.72745, 0.094127) (-1.72546, 0.093919) (-1.72373, 0.0937411) (-1.7177, 0.0933552) (-1.71041, 0.0929848) (-1.7101, 0.0929693) (-1.70131, 0.0925834) (-1.69536, 0.0923532) (-1.69101, 0.0921974) (-1.68031, 0.0918645) (-1.67856, 0.0918115) (-1.66525, 0.0914375) (-1.66481, 0.0914256) (-1.6502, 0.0910656) (-1.6491, 0.0910397) (-1.63515, 0.0907419) (-1.63059, 0.0906537) (-1.6201, 0.090471) (-1.60801, 0.0902678) (-1.60505, 0.0902209) (-1.59, 0.0900021) (-1.58194, 0.0898819) (-1.57495, 0.0897875) (-1.55989, 0.0896172) (-1.54925, 0.089496) (-1.54484, 0.089448) (-1.52979, 0.0892876) (-1.51474, 0.0891342) (-1.51235, 0.08911) (-1.49969, 0.0889851) (-1.48464, 0.0888392) (-1.47242, 0.0887241) (-1.46958, 0.0886977) (-1.45453, 0.0885443) (-1.43948, 0.0883881) (-1.43476, 0.0883382) (-1.42443, 0.0882301) (-1.40938, 0.0880693) (-1.39883, 0.0879523) (-1.39433, 0.0878999) (-1.37927, 0.0877194) (-1.36628, 0.0875664) (-1.36422, 0.0875407) (-1.34917, 0.0873364) (-1.33748, 0.0871804) (-1.33412, 0.0871341) (-1.31907, 0.0869214) (-1.31023, 0.0867945) (-1.30402, 0.0867059) (-1.28897, 0.086488) (-1.28344, 0.0864086) (-1.27391, 0.0862772) (-1.25886, 0.0860697) (-1.25552, 0.0860227) (-1.24381, 0.0858607) (-1.22876, 0.085659) (-1.22702, 0.0856367) (-1.21371, 0.0854692) (-1.19866, 0.0852822) (-1.19609, 0.0852508) (-1.1836, 0.085101) (-1.16855, 0.0849252) (-1.16325, 0.0848649) (-1.1535, 0.0847599) (-1.13845, 0.0846145) (-1.12429, 0.084479) (-1.1234, 0.0844709) (-1.10835, 0.0843183) (-1.0933, 0.0841819) (-1.08218, 0.0840931) (-1.07824, 0.0840636) (-1.06319, 0.0839435) (-1.04814, 0.0838332) (-1.03309, 0.0837276) (-1.03023, 0.0837071) (-1.01804, 0.0836259) (-1.00299, 0.0835496) (-0.987934, 0.0834769) (-0.972883, 0.0834049) (-0.957831, 0.0833496) (-0.94687, 0.0833212)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-sigma_res/2/.initial={(-1.27455, 0.074445) (-1.27391, 0.0744434) (-1.25886, 0.0744083) (-1.24381, 0.0743777) (-1.22876, 0.0743602) (-1.21371, 0.0743402) (-1.19866, 0.0743243) (-1.1836, 0.0743172) (-1.16855, 0.0743148) (-1.1535, 0.0743138) (-1.13845, 0.0743161) (-1.1234, 0.0743189) (-1.10835, 0.0743236) (-1.0933, 0.0743327) (-1.07824, 0.0743444) (-1.06319, 0.0743609) (-1.04814, 0.0743764) (-1.03309, 0.0743916) (-1.01804, 0.0744073) (-1.00299, 0.0744203) (-0.991801, 0.074445) (-0.987934, 0.0744527) (-0.972883, 0.0744722) (-0.957831, 0.0744948) (-0.94278, 0.0745155) (-0.927728, 0.0745403) (-0.912677, 0.0745692) (-0.897625, 0.0746023) (-0.882574, 0.0746363) (-0.867522, 0.0746726) (-0.85247, 0.0747153) (-0.837419, 0.0747719) (-0.822507, 0.0748309) (-0.822367, 0.0748314) (-0.807316, 0.0748856) (-0.792264, 0.0749374) (-0.777213, 0.0749968) (-0.762161, 0.0750562) (-0.74711, 0.0751301) (-0.732058, 0.0752055) (-0.729931, 0.0752168) (-0.717006, 0.0752821) (-0.701955, 0.0753503) (-0.686903, 0.0754213) (-0.671852, 0.075498) (-0.6568, 0.0755853) (-0.653825, 0.0756028) (-0.641749, 0.0756703) (-0.626697, 0.0757417) (-0.611646, 0.0758152) (-0.596594, 0.0758945) (-0.581542, 0.075981) (-0.580125, 0.0759887) (-0.566491, 0.0760592) (-0.551439, 0.0761253) (-0.536388, 0.0761935) (-0.521336, 0.0762639) (-0.506285, 0.0763416) (-0.499775, 0.0763746) (-0.491233, 0.0764165) (-0.476182, 0.0764763) (-0.46113, 0.0765364) (-0.446078, 0.0765918) (-0.431027, 0.0766553) (-0.415975, 0.0767199) (-0.406906, 0.0767605) (-0.400924, 0.0767854) (-0.385872, 0.076839) (-0.370821, 0.0768871) (-0.355769, 0.0769337) (-0.340718, 0.076979) (-0.325666, 0.0770336) (-0.310614, 0.0770854) (-0.295563, 0.0771394) (-0.293581, 0.0771464) (-0.280511, 0.0771882) (-0.26546, 0.0772297) (-0.250408, 0.0772664) (-0.235357, 0.0773021) (-0.220305, 0.0773418) (-0.205254, 0.0773794) (-0.190202, 0.0774235) (-0.17515, 0.0774617) (-0.160099, 0.0774951) (-0.149784, 0.0775324) (-0.145047, 0.0775476) (-0.129996, 0.0775771) (-0.114944, 0.0776104) (-0.0998926, 0.0776354) (-0.0848411, 0.0776687) (-0.0697895, 0.077695) (-0.054738, 0.0777259) (-0.0396864, 0.0777543) (-0.0246348, 0.0777856) (-0.00958328, 0.0778274) (0.00546827, 0.0778595) (0.0205198, 0.0778936) (0.0279629, 0.0779183) (0.0355714, 0.0779411) (0.0506229, 0.0779768) (0.0656745, 0.0780099) (0.0807261, 0.0780466) (0.0957776, 0.078084) (0.110829, 0.0781269) (0.125881, 0.0781758) (0.140932, 0.0782348) (0.155984, 0.0782978) (0.157349, 0.0783042) (0.171035, 0.0783617) (0.186087, 0.0784153) (0.201139, 0.0784788) (0.21619, 0.0785459) (0.231242, 0.0786309) (0.240448, 0.0786901) (0.246293, 0.0787239) (0.261345, 0.0787963) (0.276396, 0.0788794) (0.291448, 0.0789735) (0.306149, 0.0790761) (0.306499, 0.0790783) (0.321551, 0.0791678) (0.336603, 0.0792569) (0.351654, 0.0793635) (0.364393, 0.079462) (0.366706, 0.0794782) (0.381757, 0.0795688) (0.396809, 0.0796664) (0.41186, 0.0797795) (0.42017, 0.0798479) (0.426912, 0.0798998) (0.441963, 0.079999) (0.457015, 0.0801104) (0.470528, 0.0802338) (0.472067, 0.0802468) (0.487118, 0.0803549) (0.50217, 0.0804708) (0.516795, 0.0806197) (0.517221, 0.0806241) (0.532273, 0.0807462) (0.547324, 0.0808922) (0.557645, 0.0810057) (0.562376, 0.081055) (0.577427, 0.0811948) (0.592479, 0.0813772) (0.59366, 0.0813916) (0.607531, 0.0815495) (0.622582, 0.0817364) (0.625485, 0.0817775) (0.637634, 0.0819413) (0.65193, 0.0821634) (0.652685, 0.0821755) (0.667737, 0.0823809) (0.677658, 0.0825494) (0.682788, 0.0826348) (0.69784, 0.0828773) (0.701061, 0.0829353) (0.712891, 0.0831474) (0.721669, 0.0833212) (0.727943, 0.083442) (0.740991, 0.0837071) (0.742995, 0.0837496) (0.758046, 0.0840563) (0.759705, 0.0840931) (0.773098, 0.0844025) (0.776264, 0.084479) (0.788149, 0.0847679) (0.791992, 0.0848649) (0.803201, 0.0851558) (0.806737, 0.0852508) (0.818252, 0.0855619) (0.820822, 0.0856367) (0.833304, 0.0859915) (0.834378, 0.0860227) (0.847041, 0.0864086) (0.848355, 0.0864449) (0.860098, 0.0867945) (0.863407, 0.0868912) (0.8731, 0.0871804) (0.878459, 0.0873424) (0.885485, 0.0875664) (0.89351, 0.0878375) (0.896872, 0.0879523) (0.907496, 0.0883382) (0.908562, 0.0883738) (0.918418, 0.0887241) (0.923613, 0.088929) (0.928236, 0.08911) (0.936633, 0.089496) (0.938665, 0.0895828) (0.945443, 0.0898819) (0.952052, 0.0902678) (0.953716, 0.0903579) (0.959239, 0.0906537) (0.964684, 0.0910397) (0.968768, 0.0913338) (0.970015, 0.0914256) (0.974809, 0.0918115) (0.978677, 0.0921974) (0.982108, 0.0925834) (0.983819, 0.0927602) (0.985904, 0.0929693) (0.989485, 0.0933552) (0.992276, 0.0937411) (0.99506, 0.094127) (0.997682, 0.094513) (0.998871, 0.0946612) (0.998871, 0.0948989) (0.998871, 0.0952848) (0.998871, 0.0956707) (0.998871, 0.0960567) (0.998871, 0.0964426) (0.998871, 0.0968285) (0.998871, 0.0972144) (0.998871, 0.0976003) (0.998871, 0.0979863) (0.998871, 0.0983722) (0.998871, 0.0987581) (0.998871, 0.099144) (0.998871, 0.09953) (0.998871, 0.0999159) (0.998871, 0.100302) (0.998871, 0.100688) (0.998871, 0.100996) (0.997944, 0.101074) (0.993397, 0.10146) (0.988078, 0.101845) (0.983819, 0.102095) (0.981518, 0.102231) (0.975459, 0.102617) (0.968768, 0.102941) (0.967421, 0.103003) (0.960206, 0.103389) (0.953716, 0.103667) (0.951087, 0.103775) (0.942673, 0.104161) (0.938665, 0.10433) (0.933514, 0.104547) (0.923756, 0.104933) (0.923613, 0.104939) (0.91466, 0.105319) (0.908562, 0.105555) (0.904836, 0.105705) (0.896026, 0.106091) (0.89351, 0.106203) (0.887446, 0.106477) (0.878459, 0.106859) (0.878368, 0.106862) (0.870884, 0.107248) (0.863407, 0.107592) (0.862479, 0.107634) (0.855718, 0.10802) (0.848355, 0.108363) (0.847433, 0.108406) (0.840197, 0.108792) (0.833304, 0.109085) (0.831173, 0.109178) (0.821893, 0.109564) (0.818252, 0.109689) (0.810081, 0.10995) (0.803201, 0.110138) (0.795695, 0.110336) (0.788149, 0.110515) (0.777917, 0.110722) (0.773098, 0.110807) (0.758046, 0.111039) (0.753247, 0.111108) (0.742995, 0.111253) (0.727943, 0.11142) (0.721578, 0.111494) (0.712891, 0.111591) (0.69784, 0.111726) (0.682788, 0.111839) (0.678115, 0.111879) (0.667737, 0.11197) (0.652685, 0.112075) (0.637634, 0.112163) (0.622582, 0.112245) (0.619709, 0.112265) (0.607531, 0.112351) (0.592479, 0.112437) (0.577427, 0.112508) (0.562376, 0.112572) (0.547324, 0.112639) (0.544962, 0.112651) (0.532273, 0.112719) (0.517221, 0.112784) (0.50217, 0.112838) (0.487118, 0.112885) (0.472067, 0.112926) (0.457015, 0.112954) (0.441963, 0.11298) (0.426912, 0.113002) (0.41186, 0.113015) (0.396809, 0.113019) (0.381757, 0.113017) (0.366706, 0.113006) (0.351654, 0.112988) (0.336603, 0.112959) (0.321551, 0.112933) (0.306499, 0.112891) (0.291448, 0.112845) (0.276396, 0.112796) (0.261345, 0.112727) (0.247849, 0.112651) (0.246293, 0.112644) (0.231242, 0.112576) (0.21619, 0.112515) (0.201139, 0.112446) (0.186087, 0.112364) (0.171035, 0.112289) (0.167306, 0.112265) (0.155984, 0.112201) (0.140932, 0.112138) (0.125881, 0.112073) (0.110829, 0.112006) (0.0957776, 0.111934) (0.0851075, 0.111879) (0.0807261, 0.11186) (0.0656745, 0.111805) (0.0506229, 0.111758) (0.0355714, 0.111713) (0.0205198, 0.111676) (0.00546827, 0.111636) (-0.00958328, 0.111598) (-0.0246348, 0.111569) (-0.0396864, 0.11154) (-0.054738, 0.111523) (-0.0697895, 0.111505) (-0.0799263, 0.111494) (-0.0848411, 0.111489) (-0.0998926, 0.111485) (-0.114944, 0.111491) (-0.117848, 0.111494) (-0.129996, 0.111506) (-0.145047, 0.111527) (-0.160099, 0.111545) (-0.17515, 0.111571) (-0.190202, 0.111607) (-0.205254, 0.111647) (-0.220305, 0.111684) (-0.235357, 0.111726) (-0.250408, 0.111774) (-0.26546, 0.111817) (-0.280511, 0.111874) (-0.281738, 0.111879) (-0.295563, 0.111953) (-0.310614, 0.112024) (-0.325666, 0.112086) (-0.340718, 0.112151) (-0.355769, 0.112214) (-0.365068, 0.112265) (-0.370821, 0.112301) (-0.385872, 0.112375) (-0.400924, 0.112454) (-0.415975, 0.112521) (-0.431027, 0.112586) (-0.443309, 0.112651) (-0.446078, 0.112668) (-0.46113, 0.112742) (-0.476182, 0.112822) (-0.491233, 0.112884) (-0.506285, 0.11294) (-0.521336, 0.112993) (-0.531958, 0.113037) (-0.536388, 0.113058) (-0.551439, 0.113109) (-0.566491, 0.113152) (-0.581542, 0.113193) (-0.596594, 0.113216) (-0.611646, 0.113234) (-0.626697, 0.11324) (-0.641749, 0.113234) (-0.6568, 0.113218) (-0.671852, 0.113194) (-0.686903, 0.11315) (-0.701955, 0.113103) (-0.71575, 0.113037) (-0.717006, 0.113032) (-0.732058, 0.112971) (-0.74711, 0.112913) (-0.762161, 0.11284) (-0.777213, 0.112754) (-0.792264, 0.112666) (-0.794509, 0.112651) (-0.807316, 0.112579) (-0.822367, 0.112507) (-0.837419, 0.112435) (-0.85247, 0.112351) (-0.867522, 0.112274) (-0.869188, 0.112265) (-0.882574, 0.112205) (-0.897625, 0.112155) (-0.912677, 0.112106) (-0.927728, 0.112065) (-0.94278, 0.112027) (-0.957831, 0.11199) (-0.972883, 0.111957) (-0.987934, 0.111936) (-1.00299, 0.111917) (-1.01804, 0.111909) (-1.03309, 0.111902) (-1.04814, 0.111897) (-1.06319, 0.111897) (-1.07824, 0.111898) (-1.0933, 0.111904) (-1.10835, 0.111906) (-1.1234, 0.111908) (-1.13845, 0.111906) (-1.1535, 0.111895) (-1.16855, 0.11188) (-1.16864, 0.111879) (-1.1836, 0.111862) (-1.19866, 0.111843) (-1.21371, 0.111812) (-1.22876, 0.111784) (-1.24381, 0.11174) (-1.25886, 0.111691) (-1.27391, 0.111631) (-1.28897, 0.11155) (-1.29775, 0.111494) (-1.30402, 0.111457) (-1.31907, 0.111379) (-1.33412, 0.111291) (-1.34917, 0.111183) (-1.35852, 0.111108) (-1.36422, 0.111065) (-1.37927, 0.110964) (-1.39433, 0.110858) (-1.40938, 0.110728) (-1.41012, 0.110722) (-1.42443, 0.110615) (-1.43948, 0.110511) (-1.45453, 0.110389) (-1.4608, 0.110336) (-1.46958, 0.110268) (-1.48464, 0.110175) (-1.49969, 0.110069) (-1.51474, 0.109959) (-1.51599, 0.10995) (-1.52979, 0.109859) (-1.54484, 0.109779) (-1.55989, 0.109685) (-1.57495, 0.109596) (-1.5794, 0.109564) (-1.59, 0.109493) (-1.60505, 0.109416) (-1.6201, 0.109331) (-1.63515, 0.109235) (-1.64272, 0.109178) (-1.6502, 0.109126) (-1.66525, 0.109041) (-1.68031, 0.108929) (-1.69536, 0.108806) (-1.69686, 0.108792) (-1.71041, 0.108675) (-1.72546, 0.108532) (-1.73634, 0.108406) (-1.74051, 0.10836) (-1.75556, 0.108184) (-1.76664, 0.10802) (-1.77062, 0.107963) (-1.78567, 0.10773) (-1.79081, 0.107634) (-1.80072, 0.107451) (-1.80979, 0.107248) (-1.81577, 0.107119) (-1.82642, 0.106862) (-1.83082, 0.106755) (-1.84133, 0.106477) (-1.84587, 0.106355) (-1.85523, 0.106091) (-1.86092, 0.105928) (-1.86839, 0.105705) (-1.87598, 0.105468) (-1.88072, 0.105319) (-1.89103, 0.10501) (-1.8935, 0.104933) (-1.90546, 0.104547) (-1.90608, 0.104529) (-1.91828, 0.104161) (-1.92113, 0.10408) (-1.93149, 0.103775) (-1.93618, 0.103638) (-1.94446, 0.103389) (-1.95123, 0.103188) (-1.95725, 0.103003) (-1.96629, 0.102717) (-1.96944, 0.102617) (-1.98076, 0.102231) (-1.98134, 0.102213) (-1.99247, 0.101845) (-1.99639, 0.101712) (-1.99639, 0.10146) (-1.99639, 0.101074) (-1.99639, 0.100688) (-1.99639, 0.100302) (-1.99639, 0.0999159) (-1.99639, 0.09953) (-1.99639, 0.099144) (-1.99639, 0.0987581) (-1.99639, 0.0983722) (-1.99639, 0.0979863) (-1.99639, 0.0976003) (-1.99639, 0.0972144) (-1.99639, 0.0968285) (-1.99639, 0.0964426) (-1.99639, 0.0960567) (-1.99639, 0.0956707) (-1.99639, 0.0952848) (-1.99639, 0.0948989) (-1.99639, 0.094513) (-1.99639, 0.094127) (-1.99639, 0.0937411) (-1.99639, 0.0933552) (-1.99639, 0.0929693) (-1.99639, 0.0925834) (-1.99639, 0.0921974) (-1.99639, 0.0918115) (-1.99639, 0.0914256) (-1.99639, 0.0910397) (-1.99639, 0.0906537) (-1.99639, 0.0902678) (-1.99639, 0.0898819) (-1.99639, 0.089496) (-1.99639, 0.08911) (-1.99639, 0.0887241) (-1.99639, 0.0883382) (-1.99639, 0.0879523) (-1.99639, 0.0875664) (-1.99639, 0.0871804) (-1.99639, 0.0867945) (-1.99639, 0.0864086) (-1.99639, 0.0860424) (-1.99612, 0.0860227) (-1.99151, 0.0856367) (-1.98628, 0.0852508) (-1.98134, 0.0849771) (-1.97929, 0.0848649) (-1.97279, 0.084479) (-1.96629, 0.0841845) (-1.9642, 0.0840931) (-1.95571, 0.0837071) (-1.95123, 0.0835325) (-1.94596, 0.0833212) (-1.93618, 0.0829768) (-1.93497, 0.0829353) (-1.92432, 0.0825494) (-1.92113, 0.0824443) (-1.91286, 0.0821634) (-1.90608, 0.0819517) (-1.90038, 0.0817775) (-1.89103, 0.0814999) (-1.88738, 0.0813916) (-1.87598, 0.0810495) (-1.87447, 0.0810057) (-1.8622, 0.0806197) (-1.86092, 0.0805822) (-1.84907, 0.0802338) (-1.84587, 0.0801414) (-1.83569, 0.0798479) (-1.83082, 0.0797075) (-1.82241, 0.079462) (-1.81577, 0.0792828) (-1.80821, 0.0790761) (-1.80072, 0.0788827) (-1.79285, 0.0786901) (-1.78567, 0.0785175) (-1.77597, 0.0783042) (-1.77062, 0.0781905) (-1.75764, 0.0779183) (-1.75556, 0.0778779) (-1.74051, 0.0776205) (-1.73571, 0.0775324) (-1.72546, 0.0773552) (-1.71073, 0.0771464) (-1.71041, 0.077142) (-1.69536, 0.0769336) (-1.68059, 0.0767605) (-1.68031, 0.0767573) (-1.66525, 0.0765798) (-1.6502, 0.0764425) (-1.64333, 0.0763746) (-1.63515, 0.0762913) (-1.6201, 0.076163) (-1.60505, 0.0760506) (-1.59727, 0.0759887) (-1.59, 0.0759293) (-1.57495, 0.0758177) (-1.55989, 0.0757264) (-1.54484, 0.0756401) (-1.53923, 0.0756028) (-1.52979, 0.0755376) (-1.51474, 0.0754481) (-1.49969, 0.075369) (-1.48464, 0.0752923) (-1.46974, 0.0752168) (-1.46958, 0.075216) (-1.45453, 0.0751318) (-1.43948, 0.0750494) (-1.42443, 0.0749832) (-1.40938, 0.0749176) (-1.39433, 0.0748557) (-1.38915, 0.0748309) (-1.37927, 0.0747803) (-1.36422, 0.0747096) (-1.34917, 0.0746533) (-1.33412, 0.0746052) (-1.31907, 0.0745587) (-1.30402, 0.0745195) (-1.28897, 0.0744802) (-1.27455, 0.074445)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-alpha/1/.initial={(-0.67431, -0.169642) (-0.671852, -0.169653) (-0.6568, -0.169716) (-0.641749, -0.169773) (-0.626697, -0.169818) (-0.611646, -0.169852) (-0.596594, -0.169885) (-0.581542, -0.169915) (-0.566491, -0.169937) (-0.551439, -0.169957) (-0.536388, -0.169972) (-0.521336, -0.169984) (-0.506285, -0.169988) (-0.491233, -0.169987) (-0.476182, -0.169979) (-0.46113, -0.169968) (-0.446078, -0.169953) (-0.431027, -0.169935) (-0.415975, -0.169917) (-0.400924, -0.169894) (-0.385872, -0.169862) (-0.370821, -0.169834) (-0.355769, -0.169792) (-0.340718, -0.169744) (-0.325666, -0.169685) (-0.315827, -0.169642) (-0.310614, -0.169621) (-0.295563, -0.169548) (-0.280511, -0.169485) (-0.26546, -0.169394) (-0.250408, -0.169295) (-0.235357, -0.169172) (-0.224207, -0.169074) (-0.220305, -0.16904) (-0.205254, -0.168921) (-0.190202, -0.168765) (-0.17515, -0.168603) (-0.166749, -0.168505) (-0.160099, -0.168427) (-0.145047, -0.168246) (-0.129996, -0.168045) (-0.121893, -0.167936) (-0.114944, -0.167842) (-0.0998926, -0.16764) (-0.0848411, -0.167408) (-0.0820464, -0.167368) (-0.0697895, -0.167184) (-0.054738, -0.166958) (-0.0447298, -0.166799) (-0.0396864, -0.166713) (-0.0246348, -0.166486) (-0.00958328, -0.166233) (-0.00939517, -0.166231) (0.00546827, -0.166009) (0.0205198, -0.165757) (0.0265963, -0.165662) (0.0355714, -0.165512) (0.0506229, -0.165288) (0.0625443, -0.165093) (0.0656745, -0.165037) (0.0807261, -0.164823) (0.0957776, -0.164596) (0.100568, -0.164525) (0.110829, -0.164365) (0.125881, -0.164162) (0.140403, -0.163956) (0.140932, -0.163948) (0.155984, -0.16374) (0.171035, -0.163569) (0.185022, -0.163388) (0.186087, -0.163373) (0.201139, -0.163199) (0.21619, -0.16304) (0.231242, -0.162877) (0.236632, -0.162819) (0.246293, -0.16271) (0.261345, -0.162563) (0.276396, -0.162416) (0.290478, -0.16225) (0.291448, -0.162238) (0.306499, -0.162085) (0.321551, -0.161911) (0.336603, -0.161728) (0.340252, -0.161682) (0.351654, -0.161526) (0.366706, -0.161302) (0.377567, -0.161113) (0.381757, -0.161023) (0.396809, -0.160674) (0.401972, -0.160545) (0.41186, -0.160155) (0.415734, -0.159976) (0.42135, -0.159407) (0.420823, -0.158839) (0.414159, -0.15827) (0.41186, -0.158155) (0.403076, -0.157702) (0.396809, -0.157457) (0.38874, -0.157133) (0.381757, -0.15692) (0.371138, -0.156565) (0.366706, -0.156425) (0.352554, -0.155996) (0.351654, -0.15597) (0.336603, -0.155549) (0.332736, -0.155427) (0.321551, -0.155108) (0.313002, -0.154859) (0.306499, -0.154671) (0.292621, -0.15429) (0.291448, -0.154259) (0.276396, -0.153839) (0.272348, -0.153722) (0.261345, -0.153415) (0.252014, -0.153153) (0.246293, -0.152996) (0.231242, -0.15261) (0.23035, -0.152584) (0.21619, -0.152205) (0.209174, -0.152016) (0.201139, -0.151798) (0.187225, -0.151447) (0.186087, -0.151419) (0.171035, -0.151053) (0.164026, -0.150879) (0.155984, -0.150675) (0.140932, -0.150335) (0.139917, -0.15031) (0.125881, -0.149979) (0.115114, -0.149741) (0.110829, -0.149646) (0.0957776, -0.149323) (0.0889469, -0.149173) (0.0807261, -0.148991) (0.0656745, -0.148688) (0.0619824, -0.148604) (0.0506229, -0.148354) (0.0355714, -0.148066) (0.0341368, -0.148036) (0.0205198, -0.147748) (0.00596295, -0.147467) (0.00546827, -0.147458) (-0.00958328, -0.14715) (-0.0226146, -0.146898) (-0.0246348, -0.14686) (-0.0396864, -0.146558) (-0.0522589, -0.14633) (-0.054738, -0.146285) (-0.0697895, -0.145997) (-0.083555, -0.145761) (-0.0848411, -0.14574) (-0.0998926, -0.145471) (-0.114944, -0.145245) (-0.118141, -0.145193) (-0.129996, -0.144998) (-0.145047, -0.144779) (-0.156348, -0.144624) (-0.160099, -0.144574) (-0.17515, -0.144371) (-0.190202, -0.144193) (-0.20281, -0.144055) (-0.205254, -0.144028) (-0.220305, -0.143857) (-0.235357, -0.143702) (-0.250408, -0.143568) (-0.259348, -0.143487) (-0.26546, -0.143429) (-0.280511, -0.143291) (-0.295563, -0.143169) (-0.310614, -0.143048) (-0.325666, -0.142937) (-0.328011, -0.142918) (-0.340718, -0.142812) (-0.355769, -0.142697) (-0.370821, -0.142586) (-0.385872, -0.142477) (-0.400924, -0.142385) (-0.405667, -0.14235) (-0.415975, -0.14227) (-0.431027, -0.142166) (-0.446078, -0.142069) (-0.46113, -0.14197) (-0.476182, -0.141883) (-0.491233, -0.141805) (-0.49544, -0.141781) (-0.506285, -0.141716) (-0.521336, -0.141633) (-0.536388, -0.141565) (-0.551439, -0.141497) (-0.566491, -0.141439) (-0.581542, -0.141385) (-0.596594, -0.141335) (-0.611646, -0.141298) (-0.626697, -0.141265) (-0.641749, -0.141237) (-0.655552, -0.141212) (-0.6568, -0.14121) (-0.671852, -0.141182) (-0.686903, -0.141163) (-0.701955, -0.141149) (-0.717006, -0.14114) (-0.732058, -0.141127) (-0.74711, -0.141122) (-0.762161, -0.141119) (-0.777213, -0.141119) (-0.792264, -0.141121) (-0.807316, -0.141124) (-0.822367, -0.141134) (-0.837419, -0.141142) (-0.85247, -0.141153) (-0.867522, -0.141168) (-0.882574, -0.141185) (-0.897625, -0.141209) (-0.899709, -0.141212) (-0.912677, -0.141234) (-0.927728, -0.141261) (-0.94278, -0.1413) (-0.957831, -0.141342) (-0.972883, -0.141391) (-0.987934, -0.141461) (-1.00299, -0.141543) (-1.01804, -0.141632) (-1.03309, -0.141746) (-1.03706, -0.141781) (-1.04814, -0.141876) (-1.06319, -0.142007) (-1.07824, -0.142168) (-1.09265, -0.14235) (-1.0933, -0.142358) (-1.10835, -0.142544) (-1.1234, -0.142761) (-1.13316, -0.142918) (-1.13845, -0.143002) (-1.1535, -0.14324) (-1.16702, -0.143487) (-1.16855, -0.143513) (-1.1836, -0.143759) (-1.19866, -0.144042) (-1.19942, -0.144055) (-1.21371, -0.144291) (-1.22876, -0.144558) (-1.23284, -0.144624) (-1.24381, -0.144792) (-1.25886, -0.145015) (-1.27036, -0.145193) (-1.27391, -0.145244) (-1.28897, -0.145421) (-1.30402, -0.145599) (-1.31796, -0.145761) (-1.31907, -0.145773) (-1.33412, -0.145903) (-1.34917, -0.146026) (-1.36422, -0.14614) (-1.37927, -0.14625) (-1.39146, -0.14633) (-1.39433, -0.146348) (-1.40938, -0.146421) (-1.42443, -0.146494) (-1.43948, -0.146556) (-1.45453, -0.14662) (-1.46958, -0.146685) (-1.48464, -0.146766) (-1.49969, -0.146854) (-1.50664, -0.146898) (-1.51474, -0.146954) (-1.52979, -0.147069) (-1.54484, -0.147205) (-1.55989, -0.147417) (-1.56293, -0.147467) (-1.57495, -0.147708) (-1.58628, -0.148036) (-1.59, -0.148209) (-1.59714, -0.148604) (-1.60126, -0.149173) (-1.60084, -0.149741) (-1.59794, -0.15031) (-1.59293, -0.150879) (-1.59, -0.151151) (-1.58713, -0.151447) (-1.58084, -0.152016) (-1.57495, -0.152473) (-1.57356, -0.152584) (-1.56729, -0.153153) (-1.55992, -0.153722) (-1.55989, -0.153724) (-1.55399, -0.15429) (-1.54833, -0.154859) (-1.54484, -0.155218) (-1.54291, -0.155427) (-1.53925, -0.155996) (-1.53671, -0.156565) (-1.53444, -0.157133) (-1.53312, -0.157702) (-1.53239, -0.15827) (-1.53187, -0.158839) (-1.53093, -0.159407) (-1.52979, -0.159804) (-1.52933, -0.159976) (-1.52707, -0.160545) (-1.52333, -0.161113) (-1.5177, -0.161682) (-1.51474, -0.161888) (-1.50987, -0.16225) (-1.49969, -0.162817) (-1.49964, -0.162819) (-1.48693, -0.163388) (-1.48464, -0.16347) (-1.47001, -0.163956) (-1.46958, -0.163968) (-1.45453, -0.164378) (-1.44895, -0.164525) (-1.43948, -0.164746) (-1.42443, -0.165049) (-1.42217, -0.165093) (-1.40938, -0.165337) (-1.39433, -0.165585) (-1.38951, -0.165662) (-1.37927, -0.165817) (-1.36422, -0.166027) (-1.34917, -0.166209) (-1.34746, -0.166231) (-1.33412, -0.166396) (-1.31907, -0.166563) (-1.30402, -0.166713) (-1.29552, -0.166799) (-1.28897, -0.166868) (-1.27391, -0.167006) (-1.25886, -0.167135) (-1.24381, -0.167252) (-1.22876, -0.167354) (-1.22672, -0.167368) (-1.21371, -0.167465) (-1.19866, -0.167562) (-1.1836, -0.167648) (-1.16855, -0.167739) (-1.1535, -0.167807) (-1.13845, -0.167865) (-1.1234, -0.167922) (-1.11943, -0.167936) (-1.10835, -0.167982) (-1.0933, -0.168042) (-1.07824, -0.16809) (-1.06319, -0.168137) (-1.04814, -0.168173) (-1.03309, -0.168216) (-1.01804, -0.168259) (-1.00299, -0.168299) (-0.987934, -0.168342) (-0.972883, -0.168374) (-0.957831, -0.168415) (-0.94278, -0.168458) (-0.927728, -0.168503) (-0.927243, -0.168505) (-0.912677, -0.168565) (-0.897625, -0.168628) (-0.882574, -0.168688) (-0.867522, -0.168743) (-0.85247, -0.168813) (-0.837419, -0.168882) (-0.822367, -0.168953) (-0.807316, -0.169019) (-0.79526, -0.169074) (-0.792264, -0.169089) (-0.777213, -0.169175) (-0.762161, -0.169252) (-0.74711, -0.169324) (-0.732058, -0.169403) (-0.717006, -0.169475) (-0.701955, -0.169536) (-0.686903, -0.169594) (-0.67431, -0.169642)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-alpha/2/.initial={(-0.991644, -0.183289) (-0.987934, -0.183294) (-0.972883, -0.183328) (-0.957831, -0.183356) (-0.94278, -0.183399) (-0.927728, -0.183428) (-0.912677, -0.183469) (-0.897625, -0.183499) (-0.882574, -0.183538) (-0.867522, -0.183577) (-0.85247, -0.183609) (-0.837419, -0.183636) (-0.822367, -0.183656) (-0.807316, -0.183676) (-0.792264, -0.183691) (-0.777213, -0.183697) (-0.762161, -0.183696) (-0.74711, -0.183686) (-0.732058, -0.183672) (-0.717006, -0.183652) (-0.701955, -0.183623) (-0.686903, -0.183596) (-0.671852, -0.183562) (-0.6568, -0.183523) (-0.641749, -0.183478) (-0.626697, -0.183444) (-0.611646, -0.183398) (-0.596594, -0.183353) (-0.581542, -0.183301) (-0.57683, -0.183289) (-0.566491, -0.183262) (-0.551439, -0.183219) (-0.536388, -0.183184) (-0.521336, -0.183149) (-0.506285, -0.183098) (-0.491233, -0.183058) (-0.476182, -0.183028) (-0.46113, -0.183002) (-0.446078, -0.182976) (-0.431027, -0.182959) (-0.415975, -0.182944) (-0.400924, -0.18294) (-0.385872, -0.18294) (-0.370821, -0.182946) (-0.355769, -0.18296) (-0.340718, -0.182978) (-0.325666, -0.183001) (-0.310614, -0.183024) (-0.295563, -0.183057) (-0.280511, -0.183091) (-0.26546, -0.183135) (-0.250408, -0.183164) (-0.235357, -0.183198) (-0.220305, -0.183235) (-0.205254, -0.183266) (-0.193208, -0.183289) (-0.190202, -0.183294) (-0.17515, -0.18333) (-0.160099, -0.183358) (-0.145047, -0.183389) (-0.129996, -0.183409) (-0.114944, -0.18342) (-0.0998926, -0.18343) (-0.0848411, -0.183437) (-0.0697895, -0.183433) (-0.054738, -0.183425) (-0.0396864, -0.183411) (-0.0246348, -0.183378) (-0.00958328, -0.183341) (0.00546827, -0.183289) (0.00554529, -0.183289) (0.0205198, -0.183234) (0.0355714, -0.183152) (0.0506229, -0.183064) (0.0656745, -0.182961) (0.0807261, -0.18284) (0.0951836, -0.18272) (0.0957776, -0.182715) (0.110829, -0.18255) (0.125881, -0.18239) (0.140932, -0.182195) (0.144325, -0.182151) (0.155984, -0.181991) (0.171035, -0.181797) (0.184604, -0.181583) (0.186087, -0.181559) (0.201139, -0.181328) (0.21619, -0.181079) (0.220078, -0.181014) (0.231242, -0.180833) (0.246293, -0.180604) (0.256265, -0.180446) (0.261345, -0.180369) (0.276396, -0.180152) (0.291448, -0.179933) (0.295606, -0.179877) (0.306499, -0.179736) (0.321551, -0.179558) (0.336603, -0.179376) (0.342914, -0.179308) (0.351654, -0.179218) (0.366706, -0.179072) (0.381757, -0.178921) (0.396809, -0.178773) (0.401007, -0.17874) (0.41186, -0.17866) (0.426912, -0.178536) (0.441963, -0.178431) (0.457015, -0.178317) (0.472067, -0.178198) (0.476391, -0.178171) (0.487118, -0.178109) (0.50217, -0.178015) (0.517221, -0.177921) (0.532273, -0.177842) (0.547324, -0.177748) (0.562376, -0.177661) (0.572888, -0.177603) (0.577427, -0.177578) (0.592479, -0.177491) (0.607531, -0.177413) (0.622582, -0.177323) (0.637634, -0.177238) (0.652685, -0.17714) (0.667737, -0.177039) (0.668455, -0.177034) (0.682788, -0.176945) (0.69784, -0.176841) (0.712891, -0.176713) (0.727943, -0.176595) (0.741995, -0.176465) (0.742995, -0.176457) (0.758046, -0.176309) (0.773098, -0.176134) (0.788149, -0.175955) (0.792855, -0.175897) (0.803201, -0.175766) (0.818252, -0.175536) (0.830904, -0.175328) (0.833304, -0.17529) (0.848355, -0.175) (0.860515, -0.17476) (0.863407, -0.174701) (0.878459, -0.174337) (0.884291, -0.174191) (0.89351, -0.173931) (0.903524, -0.173622) (0.908562, -0.173461) (0.919668, -0.173054) (0.923613, -0.172896) (0.933211, -0.172485) (0.938665, -0.172226) (0.944609, -0.171917) (0.953716, -0.171368) (0.954025, -0.171348) (0.962236, -0.170779) (0.968741, -0.170211) (0.968768, -0.170208) (0.973734, -0.169642) (0.977963, -0.169074) (0.98103, -0.168505) (0.983115, -0.167936) (0.983819, -0.167607) (0.98435, -0.167368) (0.985165, -0.166799) (0.985876, -0.166231) (0.986319, -0.165662) (0.986769, -0.165093) (0.987295, -0.164525) (0.988278, -0.163956) (0.989471, -0.163388) (0.991451, -0.162819) (0.993638, -0.16225) (0.996177, -0.161682) (0.998375, -0.161113) (0.998871, -0.160985) (0.998871, -0.160545) (0.998871, -0.159976) (0.998871, -0.159407) (0.998871, -0.158839) (0.998871, -0.15827) (0.998871, -0.157702) (0.998871, -0.157133) (0.998871, -0.156565) (0.998871, -0.156456) (0.995905, -0.155996) (0.990551, -0.155427) (0.984659, -0.154859) (0.983819, -0.154784) (0.978186, -0.15429) (0.970911, -0.153722) (0.968768, -0.15355) (0.9636, -0.153153) (0.955699, -0.152584) (0.953716, -0.152431) (0.948141, -0.152016) (0.940284, -0.151447) (0.938665, -0.151315) (0.933184, -0.150879) (0.925762, -0.15031) (0.923613, -0.150129) (0.918831, -0.149741) (0.911378, -0.149173) (0.908562, -0.148949) (0.904008, -0.148604) (0.896074, -0.148036) (0.89351, -0.147853) (0.887708, -0.147467) (0.878459, -0.146907) (0.878325, -0.146898) (0.867647, -0.14633) (0.863407, -0.146114) (0.855998, -0.145761) (0.848355, -0.145422) (0.842955, -0.145193) (0.833304, -0.144806) (0.828442, -0.144624) (0.818252, -0.144258) (0.812292, -0.144055) (0.803201, -0.143744) (0.795175, -0.143487) (0.788149, -0.143269) (0.776273, -0.142918) (0.773098, -0.142824) (0.758046, -0.142381) (0.756908, -0.14235) (0.742995, -0.14194) (0.737053, -0.141781) (0.727943, -0.141518) (0.716825, -0.141212) (0.712891, -0.141098) (0.69784, -0.140664) (0.697096, -0.140644) (0.682788, -0.140227) (0.677553, -0.140075) (0.667737, -0.139774) (0.65891, -0.139507) (0.652685, -0.139309) (0.640259, -0.138938) (0.637634, -0.138856) (0.622582, -0.138387) (0.621995, -0.138369) (0.607531, -0.137915) (0.603798, -0.137801) (0.592479, -0.137459) (0.584899, -0.137232) (0.577427, -0.137017) (0.564365, -0.136664) (0.562376, -0.136611) (0.547324, -0.136211) (0.542902, -0.136095) (0.532273, -0.135825) (0.518897, -0.135526) (0.517221, -0.135492) (0.50217, -0.135157) (0.49206, -0.134958) (0.487118, -0.134867) (0.472067, -0.134577) (0.461131, -0.134389) (0.457015, -0.134324) (0.441963, -0.134084) (0.426912, -0.133868) (0.423388, -0.133821) (0.41186, -0.133672) (0.396809, -0.133489) (0.381757, -0.133323) (0.374066, -0.133252) (0.366706, -0.133185) (0.351654, -0.133046) (0.336603, -0.132918) (0.321551, -0.132802) (0.306499, -0.132708) (0.30189, -0.132683) (0.291448, -0.132626) (0.276396, -0.13254) (0.261345, -0.132471) (0.246293, -0.132401) (0.231242, -0.132334) (0.21619, -0.132266) (0.201139, -0.132219) (0.186087, -0.132181) (0.171035, -0.132137) (0.160944, -0.132115) (0.155984, -0.132103) (0.140932, -0.132066) (0.125881, -0.132023) (0.110829, -0.131989) (0.0957776, -0.131955) (0.0807261, -0.131927) (0.0656745, -0.131891) (0.0506229, -0.131857) (0.0355714, -0.131825) (0.0205198, -0.13179) (0.00546827, -0.131751) (-0.00958328, -0.13171) (-0.0246348, -0.131673) (-0.0396864, -0.131649) (-0.054738, -0.131618) (-0.0697895, -0.131582) (-0.0848411, -0.131554) (-0.0889795, -0.131546) (-0.0998926, -0.131524) (-0.114944, -0.131495) (-0.129996, -0.131458) (-0.145047, -0.131429) (-0.160099, -0.131402) (-0.17515, -0.13138) (-0.190202, -0.131349) (-0.205254, -0.131325) (-0.220305, -0.131302) (-0.235357, -0.131283) (-0.250408, -0.131264) (-0.26546, -0.131248) (-0.280511, -0.13123) (-0.295563, -0.131215) (-0.310614, -0.131204) (-0.325666, -0.131191) (-0.340718, -0.131179) (-0.355769, -0.13117) (-0.370821, -0.131158) (-0.385872, -0.13115) (-0.400924, -0.131144) (-0.415975, -0.131131) (-0.431027, -0.131122) (-0.446078, -0.131106) (-0.46113, -0.131098) (-0.476182, -0.131087) (-0.491233, -0.131066) (-0.506285, -0.131051) (-0.521336, -0.13103) (-0.536388, -0.131008) (-0.551439, -0.130982) (-0.554454, -0.130978) (-0.566491, -0.130958) (-0.581542, -0.130932) (-0.596594, -0.130895) (-0.611646, -0.130866) (-0.626697, -0.130834) (-0.641749, -0.130806) (-0.6568, -0.130775) (-0.671852, -0.130741) (-0.686903, -0.130715) (-0.701955, -0.13069) (-0.717006, -0.130668) (-0.732058, -0.130646) (-0.74711, -0.130631) (-0.762161, -0.130613) (-0.777213, -0.130603) (-0.792264, -0.130597) (-0.807316, -0.130594) (-0.822367, -0.130593) (-0.837419, -0.130597) (-0.85247, -0.130602) (-0.867522, -0.130613) (-0.882574, -0.130621) (-0.897625, -0.130636) (-0.912677, -0.13065) (-0.927728, -0.130664) (-0.94278, -0.130682) (-0.957831, -0.130695) (-0.972883, -0.130711) (-0.987934, -0.130728) (-1.00299, -0.13074) (-1.01804, -0.130758) (-1.03309, -0.130772) (-1.04814, -0.130794) (-1.06319, -0.130814) (-1.07824, -0.130829) (-1.0933, -0.130845) (-1.10835, -0.130868) (-1.1234, -0.130887) (-1.13845, -0.130911) (-1.1535, -0.130938) (-1.16855, -0.130969) (-1.17388, -0.130978) (-1.1836, -0.130992) (-1.19866, -0.131017) (-1.21371, -0.131053) (-1.22876, -0.131084) (-1.24381, -0.131113) (-1.25886, -0.131161) (-1.27391, -0.131208) (-1.28897, -0.131257) (-1.30402, -0.131306) (-1.31907, -0.131362) (-1.33412, -0.131403) (-1.34917, -0.131456) (-1.36422, -0.13151) (-1.37403, -0.131546) (-1.37927, -0.131564) (-1.39433, -0.131615) (-1.40938, -0.131663) (-1.42443, -0.131721) (-1.43948, -0.131786) (-1.45453, -0.131849) (-1.46958, -0.131918) (-1.48464, -0.131978) (-1.49969, -0.132041) (-1.51474, -0.132112) (-1.5154, -0.132115) (-1.52979, -0.132166) (-1.54484, -0.132236) (-1.55989, -0.132311) (-1.57495, -0.132394) (-1.59, -0.132482) (-1.60505, -0.13256) (-1.6201, -0.132647) (-1.62655, -0.132683) (-1.63515, -0.132728) (-1.6502, -0.132825) (-1.66525, -0.132931) (-1.68031, -0.133045) (-1.69536, -0.133145) (-1.7085, -0.133252) (-1.71041, -0.133267) (-1.72546, -0.133388) (-1.74051, -0.133529) (-1.75556, -0.133682) (-1.76889, -0.133821) (-1.77062, -0.133838) (-1.78567, -0.134008) (-1.80072, -0.134211) (-1.81343, -0.134389) (-1.81577, -0.134421) (-1.83082, -0.134671) (-1.84587, -0.134948) (-1.84636, -0.134958) (-1.86092, -0.13526) (-1.87227, -0.135526) (-1.87598, -0.135617) (-1.89103, -0.136038) (-1.89292, -0.136095) (-1.90608, -0.136529) (-1.9098, -0.136664) (-1.92113, -0.1371) (-1.92426, -0.137232) (-1.93618, -0.137771) (-1.93681, -0.137801) (-1.94845, -0.138369) (-1.95123, -0.138516) (-1.95898, -0.138938) (-1.96629, -0.139333) (-1.96919, -0.139507) (-1.97899, -0.140075) (-1.98134, -0.140226) (-1.98803, -0.140644) (-1.99639, -0.14117) (-1.99639, -0.141212) (-1.99639, -0.141781) (-1.99639, -0.14235) (-1.99639, -0.142918) (-1.99639, -0.143487) (-1.99639, -0.144055) (-1.99639, -0.144624) (-1.99639, -0.145193) (-1.99639, -0.145761) (-1.99639, -0.14633) (-1.99639, -0.146898) (-1.99639, -0.147467) (-1.99639, -0.148036) (-1.99639, -0.148604) (-1.99639, -0.149173) (-1.99639, -0.149741) (-1.99639, -0.15031) (-1.99639, -0.150879) (-1.99639, -0.151447) (-1.99639, -0.152016) (-1.99639, -0.152584) (-1.99639, -0.153153) (-1.99639, -0.153722) (-1.99639, -0.15429) (-1.99639, -0.154859) (-1.99639, -0.155427) (-1.99639, -0.155996) (-1.99639, -0.156565) (-1.99639, -0.157133) (-1.99639, -0.157702) (-1.99639, -0.15827) (-1.99639, -0.158839) (-1.99639, -0.159407) (-1.99639, -0.159976) (-1.99639, -0.160545) (-1.99639, -0.161113) (-1.99639, -0.161682) (-1.99639, -0.16225) (-1.99639, -0.162819) (-1.99639, -0.163388) (-1.99639, -0.163956) (-1.99639, -0.164525) (-1.99639, -0.165093) (-1.99639, -0.165662) (-1.99639, -0.166182) (-1.99603, -0.166231) (-1.99124, -0.166799) (-1.98512, -0.167368) (-1.98134, -0.167705) (-1.97866, -0.167936) (-1.97073, -0.168505) (-1.96629, -0.168794) (-1.96169, -0.169074) (-1.95123, -0.16963) (-1.95101, -0.169642) (-1.93818, -0.170211) (-1.93618, -0.170295) (-1.92393, -0.170779) (-1.92113, -0.17088) (-1.90742, -0.171348) (-1.90608, -0.171392) (-1.89103, -0.171863) (-1.88915, -0.171917) (-1.87598, -0.172291) (-1.86873, -0.172485) (-1.86092, -0.172697) (-1.84681, -0.173054) (-1.84587, -0.173079) (-1.83082, -0.173476) (-1.82485, -0.173622) (-1.81577, -0.173864) (-1.80282, -0.174191) (-1.80072, -0.174248) (-1.78567, -0.174658) (-1.78175, -0.17476) (-1.77062, -0.175084) (-1.76208, -0.175328) (-1.75556, -0.175535) (-1.74358, -0.175897) (-1.74051, -0.175994) (-1.72555, -0.176465) (-1.72546, -0.176468) (-1.71041, -0.176969) (-1.7084, -0.177034) (-1.69536, -0.177449) (-1.69058, -0.177603) (-1.68031, -0.177918) (-1.67157, -0.178171) (-1.66525, -0.178343) (-1.6502, -0.178736) (-1.65004, -0.17874) (-1.63515, -0.179082) (-1.62462, -0.179308) (-1.6201, -0.179395) (-1.60505, -0.179704) (-1.59555, -0.179877) (-1.59, -0.179968) (-1.57495, -0.180227) (-1.56101, -0.180446) (-1.55989, -0.180461) (-1.54484, -0.180689) (-1.52979, -0.180902) (-1.52123, -0.181014) (-1.51474, -0.181095) (-1.49969, -0.181288) (-1.48464, -0.181472) (-1.47486, -0.181583) (-1.46958, -0.181641) (-1.45453, -0.181806) (-1.43948, -0.181971) (-1.42443, -0.182119) (-1.42071, -0.182151) (-1.40938, -0.182256) (-1.39433, -0.182386) (-1.37927, -0.182527) (-1.36422, -0.182631) (-1.35039, -0.18272) (-1.34917, -0.182728) (-1.33412, -0.182824) (-1.31907, -0.182908) (-1.30402, -0.182981) (-1.28897, -0.18305) (-1.27391, -0.183108) (-1.25886, -0.183146) (-1.24381, -0.183177) (-1.22876, -0.183199) (-1.21371, -0.183218) (-1.19866, -0.183232) (-1.1836, -0.183237) (-1.16855, -0.183238) (-1.1535, -0.183235) (-1.13845, -0.18323) (-1.1234, -0.183221) (-1.10835, -0.183216) (-1.0933, -0.183211) (-1.07824, -0.183213) (-1.06319, -0.183218) (-1.04814, -0.18323) (-1.03309, -0.183244) (-1.01804, -0.183254) (-1.00299, -0.183274) (-0.991644, -0.183289)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-alpha_c/1/.initial={(-1.03774, -0.0119754) (-1.03309, -0.0119835) (-1.01804, -0.0120128) (-1.00299, -0.0120372) (-0.987934, -0.0120622) (-0.972883, -0.0120893) (-0.957831, -0.0121148) (-0.94278, -0.0121324) (-0.927728, -0.012151) (-0.912677, -0.0121664) (-0.897625, -0.0121795) (-0.882574, -0.012193) (-0.867522, -0.0122078) (-0.85247, -0.0122234) (-0.837419, -0.0122312) (-0.822367, -0.0122357) (-0.807316, -0.0122375) (-0.792264, -0.012238) (-0.777213, -0.0122354) (-0.762161, -0.0122311) (-0.74711, -0.0122215) (-0.732058, -0.0122073) (-0.717006, -0.0121899) (-0.701955, -0.012178) (-0.686903, -0.0121615) (-0.671852, -0.0121457) (-0.6568, -0.0121261) (-0.641749, -0.012104) (-0.626697, -0.0120727) (-0.611646, -0.0120382) (-0.596594, -0.0120118) (-0.581542, -0.0119797) (-0.580115, -0.0119754) (-0.566491, -0.0119336) (-0.551439, -0.0118894) (-0.536388, -0.0118461) (-0.521336, -0.011793) (-0.506285, -0.0117473) (-0.492698, -0.0117066) (-0.491233, -0.0117018) (-0.476182, -0.0116261) (-0.46113, -0.0115636) (-0.446078, -0.0115013) (-0.431027, -0.0114413) (-0.430392, -0.0114378) (-0.415975, -0.0113564) (-0.400924, -0.0112769) (-0.385872, -0.0112067) (-0.378555, -0.0111691) (-0.370821, -0.0111274) (-0.355769, -0.0110252) (-0.340718, -0.0109469) (-0.332184, -0.0109003) (-0.325666, -0.0108617) (-0.310614, -0.0107457) (-0.295563, -0.0106587) (-0.291808, -0.0106315) (-0.280511, -0.0105453) (-0.26546, -0.0104426) (-0.251457, -0.0103627) (-0.250408, -0.010356) (-0.235357, -0.0102162) (-0.220305, -0.0101195) (-0.216906, -0.0100939) (-0.205254, -0.00999973) (-0.190202, -0.00989809) (-0.178383, -0.00982514) (-0.17515, -0.00980215) (-0.160099, -0.00966739) (-0.145047, -0.00957149) (-0.142955, -0.00955635) (-0.129996, -0.00945817) (-0.114944, -0.00936553) (-0.100609, -0.00928757) (-0.0998926, -0.0092832) (-0.0848411, -0.00915563) (-0.0697895, -0.00907315) (-0.0581164, -0.00901878) (-0.054738, -0.00900111) (-0.0396864, -0.00888232) (-0.0246348, -0.00881107) (-0.00987095, -0.00875) (-0.00958328, -0.00874862) (0.00546827, -0.00863995) (0.0205198, -0.00856786) (0.0355714, -0.00849532) (0.0385872, -0.00848121) (0.0506229, -0.00841456) (0.0656745, -0.00832117) (0.0807261, -0.00825181) (0.0893911, -0.00821243) (0.0957776, -0.00817687) (0.110829, -0.00806272) (0.125881, -0.0079824) (0.13327, -0.00794364) (0.140932, -0.0078925) (0.155984, -0.00776395) (0.170083, -0.00767486) (0.171035, -0.00766678) (0.186087, -0.00750834) (0.199252, -0.00740607) (0.201139, -0.00738545) (0.21619, -0.00719531) (0.221317, -0.00713729) (0.231242, -0.00700689) (0.24271, -0.0068685) (0.246293, -0.00680954) (0.259033, -0.00659972) (0.261345, -0.0065566) (0.272172, -0.00633093) (0.276396, -0.00622595) (0.281389, -0.00606215) (0.291448, -0.00579964) (0.291667, -0.00579336) (0.297151, -0.00552458) (0.303842, -0.00525579) (0.306499, -0.0050776) (0.307508, -0.00498701) (0.310405, -0.00471822) (0.313488, -0.00444943) (0.316918, -0.00418065) (0.320261, -0.00391186) (0.321551, -0.00375339) (0.322206, -0.00364308) (0.32364, -0.00337429) (0.326181, -0.00310551) (0.328481, -0.00283672) (0.33045, -0.00256794) (0.329265, -0.00229915) (0.325809, -0.00203037) (0.321551, -0.00178364) (0.321045, -0.00176158) (0.307754, -0.0014928) (0.306499, -0.00147228) (0.291539, -0.00122401) (0.291448, -0.00122287) (0.276396, -0.00107009) (0.266144, -0.000955228) (0.261345, -0.000915228) (0.246293, -0.000779831) (0.23689, -0.000686443) (0.231242, -0.000645672) (0.21619, -0.000545379) (0.202575, -0.000417658) (0.201139, -0.000406436) (0.186087, -0.000318521) (0.171035, -0.00019128) (0.164661, -0.000148873) (0.155984, -0.000103703) (0.140932, -2.10219e-05) (0.125881, 9.97833e-05) (0.122224, 0.000119912) (0.110829, 0.000172431) (0.0957776, 0.000243633) (0.0807261, 0.000339101) (0.0707262, 0.000388697) (0.0656745, 0.000411579) (0.0506229, 0.000471031) (0.0355714, 0.000534103) (0.0205198, 0.000600878) (0.00714808, 0.000657483) (0.00546827, 0.00066396) (-0.00958328, 0.000706608) (-0.0246348, 0.000740682) (-0.0396864, 0.000777519) (-0.054738, 0.000816147) (-0.0697895, 0.000846011) (-0.0848411, 0.000880841) (-0.0998926, 0.000915029) (-0.11068, 0.000926268) (-0.114944, 0.000930095) (-0.129996, 0.000941484) (-0.145047, 0.000957495) (-0.160099, 0.000971496) (-0.17515, 0.000980526) (-0.190202, 0.000988671) (-0.205254, 0.000995945) (-0.220305, 0.00100413) (-0.235357, 0.00101389) (-0.250408, 0.00102041) (-0.26546, 0.00102727) (-0.280511, 0.0010365) (-0.295563, 0.00104405) (-0.310614, 0.00105125) (-0.325666, 0.00106098) (-0.340718, 0.00106882) (-0.355769, 0.00107731) (-0.370821, 0.00108447) (-0.385872, 0.00109156) (-0.400924, 0.00109819) (-0.415975, 0.00110474) (-0.431027, 0.00111113) (-0.446078, 0.00111685) (-0.46113, 0.0011228) (-0.476182, 0.00113127) (-0.491233, 0.00113928) (-0.506285, 0.00114424) (-0.521336, 0.00114834) (-0.536388, 0.00115324) (-0.551439, 0.00115511) (-0.566491, 0.00115702) (-0.581542, 0.00115887) (-0.596594, 0.001157) (-0.611646, 0.00115288) (-0.626697, 0.00114826) (-0.641749, 0.00114404) (-0.6568, 0.00113685) (-0.671852, 0.00113113) (-0.686903, 0.00112579) (-0.701955, 0.00111729) (-0.717006, 0.0011094) (-0.732058, 0.00110326) (-0.74711, 0.00109625) (-0.762161, 0.00109256) (-0.777213, 0.00108953) (-0.792264, 0.00108763) (-0.807316, 0.0010869) (-0.822367, 0.00108902) (-0.837419, 0.00109417) (-0.85247, 0.0011009) (-0.867522, 0.0011075) (-0.882574, 0.00111537) (-0.897625, 0.00112279) (-0.912677, 0.00113036) (-0.927728, 0.0011398) (-0.94278, 0.00115192) (-0.957831, 0.00115649) (-0.972883, 0.00115936) (-0.987934, 0.00115638) (-1.00299, 0.00114997) (-1.01804, 0.00113487) (-1.03309, 0.00111805) (-1.04814, 0.00109766) (-1.06319, 0.00107505) (-1.07824, 0.00105428) (-1.0933, 0.0010254) (-1.10835, 0.000999631) (-1.1234, 0.000963057) (-1.13845, 0.00092768) (-1.13882, 0.000926268) (-1.1535, 0.000863464) (-1.16855, 0.000796346) (-1.1836, 0.000738769) (-1.19866, 0.000680848) (-1.20473, 0.000657483) (-1.21371, 0.000618477) (-1.22876, 0.000516654) (-1.24381, 0.000446868) (-1.2569, 0.000388697) (-1.25886, 0.000378576) (-1.27391, 0.000256705) (-1.28897, 0.000174659) (-1.29974, 0.000119912) (-1.30402, 9.42496e-05) (-1.31907, -3.12708e-05) (-1.33412, -0.000120722) (-1.33832, -0.000148873) (-1.34917, -0.000231277) (-1.36422, -0.000333986) (-1.37891, -0.000417658) (-1.37927, -0.000420269) (-1.39433, -0.000567582) (-1.40938, -0.000665415) (-1.41197, -0.000686443) (-1.42443, -0.000799946) (-1.43948, -0.000911191) (-1.44461, -0.000955228) (-1.45453, -0.00105432) (-1.46958, -0.00118762) (-1.47315, -0.00122401) (-1.48464, -0.00135561) (-1.49966, -0.0014928) (-1.49969, -0.00149313) (-1.51474, -0.00170472) (-1.5187, -0.00176158) (-1.52979, -0.00192576) (-1.53692, -0.00203037) (-1.54484, -0.00216691) (-1.55204, -0.00229915) (-1.55989, -0.00245799) (-1.56475, -0.00256794) (-1.57495, -0.00280419) (-1.57629, -0.00283672) (-1.58684, -0.00310551) (-1.59, -0.00319625) (-1.59457, -0.00337429) (-1.60389, -0.00364308) (-1.60505, -0.00368327) (-1.60993, -0.00391186) (-1.61815, -0.00418065) (-1.6201, -0.00425558) (-1.62395, -0.00444943) (-1.63194, -0.00471822) (-1.63515, -0.00483801) (-1.63823, -0.00498701) (-1.64513, -0.00525579) (-1.6502, -0.00542638) (-1.65267, -0.00552458) (-1.65895, -0.00579336) (-1.66525, -0.00602059) (-1.66625, -0.00606215) (-1.67165, -0.00633093) (-1.67836, -0.00659972) (-1.68031, -0.00673499) (-1.68181, -0.0068685) (-1.68449, -0.00713729) (-1.6856, -0.00740607) (-1.68483, -0.00767486) (-1.68182, -0.00794364) (-1.68031, -0.00803392) (-1.67629, -0.00821243) (-1.66661, -0.00848121) (-1.66525, -0.00851028) (-1.65316, -0.00875) (-1.6502, -0.00879742) (-1.63553, -0.00901878) (-1.63515, -0.00902368) (-1.6201, -0.00916864) (-1.60964, -0.00928757) (-1.60505, -0.00933086) (-1.59, -0.00944512) (-1.57733, -0.00955635) (-1.57495, -0.00957537) (-1.55989, -0.0096667) (-1.54484, -0.00979194) (-1.53884, -0.00982514) (-1.52979, -0.00986804) (-1.51474, -0.00994118) (-1.49969, -0.0100374) (-1.48879, -0.0100939) (-1.48464, -0.0101142) (-1.46958, -0.010183) (-1.45453, -0.0102534) (-1.43948, -0.0103544) (-1.43739, -0.0103627) (-1.42443, -0.0104089) (-1.40938, -0.0104691) (-1.39433, -0.0105462) (-1.37982, -0.0106315) (-1.37927, -0.0106346) (-1.36422, -0.0106977) (-1.34917, -0.0107585) (-1.33412, -0.0108436) (-1.32227, -0.0109003) (-1.31907, -0.010915) (-1.30402, -0.0109795) (-1.28897, -0.0110436) (-1.27391, -0.0111422) (-1.26758, -0.0111691) (-1.25886, -0.0112028) (-1.24381, -0.0112587) (-1.22876, -0.0113243) (-1.21371, -0.0114119) (-1.20689, -0.0114378) (-1.19866, -0.0114667) (-1.1836, -0.0115176) (-1.16855, -0.0115723) (-1.1535, -0.0116314) (-1.13845, -0.0117022) (-1.13682, -0.0117066) (-1.1234, -0.0117404) (-1.10835, -0.0117812) (-1.0933, -0.0118213) (-1.07824, -0.0118666) (-1.06319, -0.0119025) (-1.04814, -0.0119552) (-1.03774, -0.0119754)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-alpha_c/2/.initial={(-0.758895, -0.0195014) (-0.74711, -0.0195225) (-0.732058, -0.019549) (-0.717006, -0.0195617) (-0.701955, -0.0195731) (-0.686903, -0.0195804) (-0.671852, -0.0195803) (-0.6568, -0.0195726) (-0.641749, -0.0195618) (-0.626697, -0.0195456) (-0.611646, -0.019522) (-0.59989, -0.0195014) (-0.596594, -0.0194956) (-0.581542, -0.019459) (-0.566491, -0.0194215) (-0.551439, -0.0193758) (-0.536388, -0.0193327) (-0.521336, -0.0192852) (-0.507252, -0.0192326) (-0.506285, -0.0192288) (-0.491233, -0.0191668) (-0.476182, -0.0191058) (-0.46113, -0.0190467) (-0.446078, -0.0189815) (-0.441924, -0.0189638) (-0.431027, -0.0189168) (-0.415975, -0.018846) (-0.400924, -0.0187877) (-0.385872, -0.0187217) (-0.379909, -0.018695) (-0.370821, -0.0186546) (-0.355769, -0.0185866) (-0.340718, -0.0185317) (-0.325666, -0.0184697) (-0.31587, -0.0184263) (-0.310614, -0.018403) (-0.295563, -0.0183479) (-0.280511, -0.0182915) (-0.26546, -0.0182417) (-0.250408, -0.0181891) (-0.242264, -0.0181575) (-0.235357, -0.0181313) (-0.220305, -0.0180848) (-0.205254, -0.0180335) (-0.190202, -0.0179932) (-0.17515, -0.0179458) (-0.160099, -0.0178967) (-0.157553, -0.0178887) (-0.145047, -0.0178514) (-0.129996, -0.0178034) (-0.114944, -0.0177606) (-0.0998926, -0.017718) (-0.0848411, -0.0176727) (-0.0697895, -0.0176249) (-0.0682986, -0.0176199) (-0.054738, -0.0175776) (-0.0396864, -0.017526) (-0.0246348, -0.0174834) (-0.00958328, -0.0174378) (0.00546827, -0.0173893) (0.0169896, -0.0173511) (0.0205198, -0.01734) (0.0355714, -0.0172899) (0.0506229, -0.0172425) (0.0656745, -0.0171979) (0.0807261, -0.0171563) (0.0957776, -0.0171056) (0.102513, -0.0170823) (0.110829, -0.0170571) (0.125881, -0.0170193) (0.140932, -0.0169831) (0.155984, -0.0169496) (0.171035, -0.0169162) (0.186087, -0.0168903) (0.201139, -0.0168673) (0.21619, -0.0168449) (0.231242, -0.0168255) (0.246293, -0.0168147) (0.249674, -0.0168136) (0.261345, -0.0168098) (0.276396, -0.016801) (0.291448, -0.0167972) (0.306499, -0.0167964) (0.321551, -0.0167958) (0.336603, -0.0167954) (0.351654, -0.0167939) (0.366706, -0.0167895) (0.381757, -0.0167852) (0.396809, -0.0167805) (0.41186, -0.0167733) (0.426912, -0.0167602) (0.441963, -0.0167413) (0.457015, -0.0167194) (0.472067, -0.0166965) (0.487118, -0.0166684) (0.50217, -0.0166367) (0.517221, -0.0165955) (0.532273, -0.0165463) (0.532706, -0.0165448) (0.547324, -0.0164951) (0.562376, -0.0164318) (0.577427, -0.0163756) (0.592479, -0.0162984) (0.596462, -0.016276) (0.607531, -0.0162136) (0.622582, -0.0161253) (0.637634, -0.0160197) (0.63932, -0.0160072) (0.652685, -0.015903) (0.667737, -0.0157795) (0.671968, -0.0157384) (0.682788, -0.0156271) (0.697697, -0.0154696) (0.69784, -0.015468) (0.712891, -0.0152791) (0.718256, -0.0152008) (0.727943, -0.0150514) (0.735473, -0.0149321) (0.742995, -0.0148027) (0.750256, -0.0146633) (0.758046, -0.0145057) (0.763256, -0.0143945) (0.773098, -0.01417) (0.774941, -0.0141257) (0.785365, -0.0138569) (0.788149, -0.0137836) (0.795195, -0.0135881) (0.803201, -0.0133598) (0.804562, -0.0133193) (0.813592, -0.0130506) (0.818252, -0.0129133) (0.822612, -0.0127818) (0.831411, -0.012513) (0.833304, -0.0124568) (0.840325, -0.0122442) (0.848355, -0.012004) (0.849293, -0.0119754) (0.858295, -0.0117066) (0.863407, -0.0115588) (0.867618, -0.0114378) (0.876864, -0.0111691) (0.878459, -0.0111222) (0.886249, -0.0109003) (0.89351, -0.0107051) (0.896143, -0.0106315) (0.905521, -0.0103627) (0.908562, -0.010278) (0.915255, -0.0100939) (0.923613, -0.00986775) (0.925132, -0.00982514) (0.934701, -0.00955635) (0.938665, -0.0094447) (0.944166, -0.00928757) (0.953461, -0.00901878) (0.953716, -0.00901104) (0.962274, -0.00875) (0.968768, -0.00854344) (0.97069, -0.00848121) (0.978427, -0.00821243) (0.983819, -0.00801575) (0.985778, -0.00794364) (0.992357, -0.00767486) (0.997923, -0.00740607) (0.998871, -0.0073567) (0.998871, -0.00713729) (0.998871, -0.0068685) (0.998871, -0.00659972) (0.998871, -0.00633093) (0.998871, -0.00606215) (0.998871, -0.00579336) (0.998871, -0.00552458) (0.998871, -0.00525579) (0.998871, -0.00498701) (0.998871, -0.00471822) (0.998871, -0.00444943) (0.998871, -0.00418065) (0.998871, -0.00391186) (0.998871, -0.00364308) (0.998871, -0.00337429) (0.998871, -0.00310551) (0.998871, -0.00283672) (0.998871, -0.00256794) (0.998871, -0.00229915) (0.998871, -0.00203037) (0.998871, -0.00183737) (0.998123, -0.00176158) (0.995699, -0.0014928) (0.993172, -0.00122401) (0.990321, -0.000955228) (0.987534, -0.000686443) (0.98408, -0.000417658) (0.983819, -0.000399634) (0.98027, -0.000148873) (0.975985, 0.000119912) (0.97116, 0.000388697) (0.968768, 0.000496062) (0.965088, 0.000657483) (0.958545, 0.000926268) (0.953716, 0.00109237) (0.950661, 0.00119505) (0.941931, 0.00146384) (0.938665, 0.00155249) (0.931729, 0.00173262) (0.923613, 0.00193312) (0.92079, 0.00200141) (0.908713, 0.00227019) (0.908562, 0.00227334) (0.895639, 0.00253898) (0.89351, 0.00258077) (0.881581, 0.00280776) (0.878459, 0.00286611) (0.866579, 0.00307655) (0.863407, 0.0031329) (0.850905, 0.00334533) (0.848355, 0.00338874) (0.834423, 0.00361412) (0.833304, 0.00363263) (0.818252, 0.00386796) (0.817255, 0.0038829) (0.803201, 0.00409168) (0.798891, 0.00415169) (0.788149, 0.00430344) (0.779613, 0.00442047) (0.773098, 0.00450973) (0.758349, 0.00468926) (0.758046, 0.00469281) (0.742995, 0.00486059) (0.734031, 0.00495804) (0.727943, 0.00502104) (0.712891, 0.00515664) (0.704954, 0.00522683) (0.69784, 0.00528814) (0.682788, 0.00539871) (0.668857, 0.00549561) (0.667737, 0.00550335) (0.652685, 0.00559706) (0.637634, 0.00568037) (0.622582, 0.00576063) (0.621779, 0.0057644) (0.607531, 0.00582952) (0.592479, 0.00589044) (0.577427, 0.00594556) (0.562376, 0.00600038) (0.552222, 0.00603319) (0.547324, 0.00604919) (0.532273, 0.00609229) (0.517221, 0.00613092) (0.50217, 0.00616939) (0.487118, 0.00619965) (0.472067, 0.00623186) (0.457015, 0.00626014) (0.441963, 0.00628607) (0.432978, 0.00630197) (0.426912, 0.00631327) (0.41186, 0.00633687) (0.396809, 0.00635883) (0.381757, 0.00637839) (0.366706, 0.00639513) (0.351654, 0.00641133) (0.336603, 0.006427) (0.321551, 0.00644582) (0.306499, 0.00645825) (0.291448, 0.00647246) (0.276396, 0.00648271) (0.261345, 0.00649966) (0.246293, 0.00651174) (0.231242, 0.006526) (0.21619, 0.00654204) (0.201139, 0.00655584) (0.189245, 0.00657076) (0.186087, 0.00657511) (0.171035, 0.00659772) (0.155984, 0.00662026) (0.140932, 0.00664238) (0.125881, 0.00667208) (0.110829, 0.00669898) (0.0957776, 0.00672789) (0.0807261, 0.00676611) (0.0656745, 0.00680867) (0.0551555, 0.00683954) (0.0506229, 0.00685353) (0.0355714, 0.00690588) (0.0205198, 0.00695682) (0.00546827, 0.00700894) (-0.00958328, 0.00707071) (-0.0183791, 0.00710833) (-0.0246348, 0.00713554) (-0.0396864, 0.00720403) (-0.054738, 0.00726308) (-0.0697895, 0.00733633) (-0.0781281, 0.00737711) (-0.0848411, 0.00740918) (-0.0998926, 0.00748109) (-0.114944, 0.00754644) (-0.129996, 0.00761788) (-0.135586, 0.0076459) (-0.145047, 0.00769068) (-0.160099, 0.00775592) (-0.17515, 0.00782069) (-0.190202, 0.007888) (-0.196321, 0.00791468) (-0.205254, 0.00795186) (-0.220305, 0.00800932) (-0.235357, 0.0080711) (-0.250408, 0.00812431) (-0.265443, 0.00818347) (-0.26546, 0.00818353) (-0.280511, 0.00823579) (-0.295563, 0.00828581) (-0.310614, 0.00833708) (-0.325666, 0.00838301) (-0.340718, 0.00843082) (-0.347534, 0.00845225) (-0.355769, 0.00847764) (-0.370821, 0.00851932) (-0.385872, 0.00855648) (-0.400924, 0.00859936) (-0.415975, 0.0086369) (-0.431027, 0.00867175) (-0.446078, 0.00870601) (-0.452311, 0.00872104) (-0.46113, 0.00874287) (-0.476182, 0.00877266) (-0.491233, 0.00880208) (-0.506285, 0.00882674) (-0.521336, 0.00885388) (-0.536388, 0.00887793) (-0.551439, 0.00889662) (-0.566491, 0.00891326) (-0.581542, 0.00893046) (-0.596594, 0.00894085) (-0.611646, 0.00895012) (-0.626697, 0.00895718) (-0.641749, 0.00896127) (-0.6568, 0.00896147) (-0.671852, 0.00895861) (-0.686903, 0.00895082) (-0.701955, 0.00894256) (-0.717006, 0.00893044) (-0.732058, 0.00891414) (-0.74711, 0.00889734) (-0.762161, 0.00887725) (-0.777213, 0.00885365) (-0.792264, 0.00882646) (-0.807316, 0.00879985) (-0.822367, 0.00877165) (-0.837419, 0.00873629) (-0.843607, 0.00872104) (-0.85247, 0.00870005) (-0.867522, 0.00866369) (-0.882574, 0.00862638) (-0.897625, 0.00858969) (-0.912677, 0.00854893) (-0.927728, 0.00850711) (-0.94278, 0.00845992) (-0.94532, 0.00845225) (-0.957831, 0.00841604) (-0.972883, 0.00836688) (-0.987934, 0.00832226) (-1.00299, 0.0082713) (-1.01804, 0.00821887) (-1.02719, 0.00818347) (-1.03309, 0.00816156) (-1.04814, 0.00810686) (-1.06319, 0.00804884) (-1.07824, 0.00799042) (-1.0933, 0.00792554) (-1.09577, 0.00791468) (-1.10835, 0.00786081) (-1.1234, 0.00779357) (-1.13845, 0.00772894) (-1.1535, 0.00765373) (-1.1551, 0.0076459) (-1.16855, 0.00758216) (-1.1836, 0.0075089) (-1.19866, 0.00743831) (-1.20941, 0.00737711) (-1.21371, 0.00735268) (-1.22876, 0.00727648) (-1.24381, 0.00720531) (-1.25886, 0.00712185) (-1.26142, 0.00710833) (-1.27391, 0.00704536) (-1.28897, 0.00697161) (-1.30402, 0.00690496) (-1.31689, 0.00683954) (-1.31907, 0.00682866) (-1.33412, 0.00676011) (-1.34917, 0.00670007) (-1.36422, 0.00664211) (-1.37927, 0.00658243) (-1.38256, 0.00657076) (-1.39433, 0.00653251) (-1.40938, 0.00648634) (-1.42443, 0.00644198) (-1.43948, 0.00640501) (-1.45453, 0.00636559) (-1.46958, 0.00632442) (-1.47739, 0.00630197) (-1.48464, 0.00628328) (-1.49969, 0.0062508) (-1.51474, 0.00621864) (-1.52979, 0.00618027) (-1.54484, 0.00614676) (-1.55989, 0.00610727) (-1.57495, 0.00606791) (-1.58526, 0.00603319) (-1.59, 0.00601857) (-1.60505, 0.00597357) (-1.6201, 0.00592484) (-1.63515, 0.0058694) (-1.6502, 0.00581473) (-1.66059, 0.0057644) (-1.66525, 0.00574299) (-1.68031, 0.00567515) (-1.69536, 0.0055998) (-1.71041, 0.00551996) (-1.71421, 0.00549561) (-1.72546, 0.0054261) (-1.74051, 0.00532903) (-1.75549, 0.00522683) (-1.75556, 0.00522632) (-1.77062, 0.00510535) (-1.78567, 0.00498038) (-1.78806, 0.00495804) (-1.80072, 0.00483672) (-1.81546, 0.00468926) (-1.81577, 0.00468609) (-1.83082, 0.00451396) (-1.83798, 0.00442047) (-1.84587, 0.00431142) (-1.85699, 0.00415169) (-1.86092, 0.00409316) (-1.87356, 0.0038829) (-1.87598, 0.00383876) (-1.88743, 0.00361412) (-1.89103, 0.00353578) (-1.89941, 0.00334533) (-1.90608, 0.00318404) (-1.91026, 0.00307655) (-1.91943, 0.00280776) (-1.92113, 0.00275449) (-1.92791, 0.00253898) (-1.93538, 0.00227019) (-1.93618, 0.00224027) (-1.94263, 0.00200141) (-1.94939, 0.00173262) (-1.95123, 0.00165751) (-1.95592, 0.00146384) (-1.962, 0.00119505) (-1.96629, 0.00100961) (-1.96818, 0.000926268) (-1.97401, 0.000657483) (-1.97932, 0.000388697) (-1.98134, 0.000286165) (-1.98464, 0.000119912) (-1.98951, -0.000148873) (-1.99369, -0.000417658) (-1.99639, -0.000603866) (-1.99639, -0.000686443) (-1.99639, -0.000955228) (-1.99639, -0.00122401) (-1.99639, -0.0014928) (-1.99639, -0.00176158) (-1.99639, -0.00203037) (-1.99639, -0.00229915) (-1.99639, -0.00256794) (-1.99639, -0.00283672) (-1.99639, -0.00310551) (-1.99639, -0.00337429) (-1.99639, -0.00364308) (-1.99639, -0.00391186) (-1.99639, -0.00418065) (-1.99639, -0.00444943) (-1.99639, -0.00471822) (-1.99639, -0.00498701) (-1.99639, -0.00525579) (-1.99639, -0.00552458) (-1.99639, -0.00579336) (-1.99639, -0.00606215) (-1.99639, -0.00633093) (-1.99639, -0.00659972) (-1.99639, -0.0068685) (-1.99639, -0.00713729) (-1.99639, -0.00740607) (-1.99639, -0.00767486) (-1.99639, -0.00794364) (-1.99639, -0.00821243) (-1.99639, -0.00848121) (-1.99639, -0.00875) (-1.99639, -0.00901878) (-1.99639, -0.00928757) (-1.99639, -0.00955635) (-1.99639, -0.00982514) (-1.99639, -0.0100939) (-1.99639, -0.0103627) (-1.99639, -0.0106315) (-1.99639, -0.0109003) (-1.99639, -0.0111691) (-1.99639, -0.0114378) (-1.99639, -0.0117066) (-1.99639, -0.0119754) (-1.99639, -0.012119) (-1.99229, -0.0122442) (-1.98318, -0.012513) (-1.98134, -0.0125654) (-1.97308, -0.0127818) (-1.96629, -0.0129493) (-1.9621, -0.0130506) (-1.95123, -0.0133011) (-1.95039, -0.0133193) (-1.93797, -0.0135881) (-1.93618, -0.0136256) (-1.92461, -0.0138569) (-1.92113, -0.013925) (-1.90993, -0.0141257) (-1.90608, -0.0141927) (-1.89345, -0.0143945) (-1.89103, -0.0144337) (-1.87598, -0.0146547) (-1.87534, -0.0146633) (-1.86092, -0.0148558) (-1.85477, -0.0149321) (-1.84587, -0.0150422) (-1.83136, -0.0152008) (-1.83082, -0.0152067) (-1.81577, -0.0153531) (-1.80381, -0.0154696) (-1.80072, -0.0154992) (-1.78567, -0.0156197) (-1.77088, -0.0157384) (-1.77062, -0.0157405) (-1.75556, -0.0158532) (-1.74051, -0.0159535) (-1.73308, -0.0160072) (-1.72546, -0.0160618) (-1.71041, -0.0161506) (-1.69536, -0.0162491) (-1.69118, -0.016276) (-1.68031, -0.016346) (-1.66525, -0.0164385) (-1.6502, -0.016536) (-1.64884, -0.0165448) (-1.63515, -0.0166334) (-1.6201, -0.0167277) (-1.60692, -0.0168136) (-1.60505, -0.016826) (-1.59, -0.0169234) (-1.57495, -0.0170171) (-1.56523, -0.0170823) (-1.55989, -0.0171186) (-1.54484, -0.0172113) (-1.52979, -0.0173031) (-1.52235, -0.0173511) (-1.51474, -0.0173998) (-1.49969, -0.0174824) (-1.48464, -0.0175621) (-1.47419, -0.0176199) (-1.46958, -0.0176457) (-1.45453, -0.0177176) (-1.43948, -0.017788) (-1.42443, -0.0178529) (-1.41593, -0.0178887) (-1.40938, -0.0179168) (-1.39433, -0.0179707) (-1.37927, -0.0180244) (-1.36422, -0.0180709) (-1.34917, -0.0181145) (-1.33412, -0.0181562) (-1.33356, -0.0181575) (-1.31907, -0.0181923) (-1.30402, -0.0182256) (-1.28897, -0.0182524) (-1.27391, -0.0182794) (-1.25886, -0.0183066) (-1.24381, -0.0183265) (-1.22876, -0.0183453) (-1.21371, -0.0183648) (-1.19866, -0.0183817) (-1.1836, -0.0183996) (-1.16855, -0.0184161) (-1.1595, -0.0184263) (-1.1535, -0.0184337) (-1.13845, -0.0184564) (-1.1234, -0.0184767) (-1.10835, -0.0185008) (-1.0933, -0.0185236) (-1.07824, -0.018551) (-1.06319, -0.0185837) (-1.04814, -0.018612) (-1.03309, -0.0186502) (-1.01804, -0.0186913) (-1.01663, -0.018695) (-1.00299, -0.0187335) (-0.987934, -0.018778) (-0.972883, -0.0188241) (-0.957831, -0.0188732) (-0.94278, -0.0189251) (-0.931702, -0.0189638) (-0.927728, -0.0189786) (-0.912677, -0.0190343) (-0.897625, -0.0190842) (-0.882574, -0.0191392) (-0.867522, -0.0191931) (-0.855931, -0.0192326) (-0.85247, -0.0192449) (-0.837419, -0.0192954) (-0.822367, -0.0193413) (-0.807316, -0.0193874) (-0.792264, -0.019425) (-0.777213, -0.0194614) (-0.762161, -0.0194956) (-0.758895, -0.0195014)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-beta/1/.initial={(-0.796738, 1.43581) (-0.792264, 1.43486) (-0.777213, 1.4326) (-0.762161, 1.43076) (-0.74711, 1.42921) (-0.732058, 1.428) (-0.717006, 1.42689) (-0.701955, 1.42585) (-0.686903, 1.42559) (-0.671852, 1.42562) (-0.6568, 1.42595) (-0.641749, 1.4267) (-0.626697, 1.42794) (-0.611646, 1.42912) (-0.596594, 1.43047) (-0.581542, 1.43209) (-0.566491, 1.43383) (-0.553485, 1.43581) (-0.551439, 1.43614) (-0.536388, 1.43916) (-0.521336, 1.44168) (-0.506285, 1.44425) (-0.491233, 1.44695) (-0.476182, 1.44962) (-0.46113, 1.45242) (-0.446078, 1.45527) (-0.431027, 1.45846) (-0.415975, 1.46146) (-0.413945, 1.462) (-0.400924, 1.46543) (-0.385872, 1.46881) (-0.370821, 1.47176) (-0.355769, 1.47497) (-0.340718, 1.47816) (-0.325666, 1.48149) (-0.310614, 1.48503) (-0.298188, 1.48819) (-0.295563, 1.48888) (-0.280511, 1.49307) (-0.26546, 1.49716) (-0.250408, 1.50121) (-0.235357, 1.5056) (-0.220305, 1.5099) (-0.205757, 1.51438) (-0.205254, 1.51454) (-0.190202, 1.52024) (-0.17515, 1.52522) (-0.160099, 1.53032) (-0.145047, 1.53582) (-0.132003, 1.54057) (-0.129996, 1.54133) (-0.114944, 1.54801) (-0.0998926, 1.55336) (-0.0848411, 1.5591) (-0.0697895, 1.56476) (-0.0649965, 1.56676) (-0.054738, 1.57121) (-0.0396864, 1.57715) (-0.0246348, 1.58276) (-0.00958328, 1.5883) (0.00318264, 1.59295) (0.00546827, 1.59385) (0.0205198, 1.60015) (0.0355714, 1.60533) (0.0506229, 1.61019) (0.0656745, 1.6147) (0.0803525, 1.61914) (0.0807261, 1.61926) (0.0957776, 1.62469) (0.110829, 1.62969) (0.125881, 1.63396) (0.140932, 1.63813) (0.155984, 1.64217) (0.166016, 1.64533) (0.171035, 1.64711) (0.186087, 1.65259) (0.201139, 1.65802) (0.21619, 1.66276) (0.231242, 1.66818) (0.23893, 1.67152) (0.246293, 1.67547) (0.261345, 1.68402) (0.276396, 1.69105) (0.288641, 1.69771) (0.291448, 1.69982) (0.306499, 1.71221) (0.321551, 1.72288) (0.322679, 1.72389) (0.336603, 1.74046) (0.34496, 1.75008) (0.351654, 1.76046) (0.362441, 1.77627) (0.366706, 1.78542) (0.374289, 1.80246) (0.381757, 1.82136) (0.384675, 1.82865) (0.392252, 1.85484) (0.396809, 1.8719) (0.399287, 1.88103) (0.406139, 1.90722) (0.41186, 1.9308) (0.41253, 1.93341) (0.41845, 1.9596) (0.424693, 1.98579) (0.426716, 2.01198) (0.425523, 2.03817) (0.415903, 2.06436) (0.41186, 2.07034) (0.397962, 2.09055) (0.396809, 2.09168) (0.381757, 2.10387) (0.367355, 2.11674) (0.366706, 2.11715) (0.351654, 2.12494) (0.336603, 2.13198) (0.321551, 2.14096) (0.317493, 2.14292) (0.306499, 2.14657) (0.291448, 2.15109) (0.276396, 2.15618) (0.261345, 2.1601) (0.246293, 2.1655) (0.234295, 2.16911) (0.231242, 2.16982) (0.21619, 2.17256) (0.201139, 2.17529) (0.186087, 2.17772) (0.171035, 2.1801) (0.155984, 2.1815) (0.140932, 2.18378) (0.125881, 2.18605) (0.110829, 2.18749) (0.0957776, 2.18865) (0.0807261, 2.18973) (0.0656745, 2.19059) (0.0506229, 2.19137) (0.0355714, 2.19205) (0.0205198, 2.19237) (0.00546827, 2.19234) (-0.00958328, 2.19212) (-0.0246348, 2.19156) (-0.0396864, 2.19117) (-0.054738, 2.19061) (-0.0697895, 2.18998) (-0.0848411, 2.18963) (-0.0998926, 2.18901) (-0.114944, 2.1884) (-0.129996, 2.18781) (-0.145047, 2.18737) (-0.160099, 2.18707) (-0.17515, 2.18706) (-0.190202, 2.1873) (-0.205254, 2.188) (-0.220305, 2.18882) (-0.235357, 2.19015) (-0.250408, 2.19135) (-0.26546, 2.19373) (-0.275102, 2.1953) (-0.280511, 2.19616) (-0.295563, 2.19888) (-0.310614, 2.20206) (-0.325666, 2.20562) (-0.340718, 2.20945) (-0.355769, 2.21389) (-0.370821, 2.22004) (-0.374446, 2.22149) (-0.385872, 2.22595) (-0.400924, 2.23206) (-0.415975, 2.23831) (-0.431027, 2.24562) (-0.435148, 2.24768) (-0.446078, 2.25308) (-0.46113, 2.26035) (-0.476182, 2.26759) (-0.487746, 2.27387) (-0.491233, 2.27575) (-0.506285, 2.28286) (-0.521336, 2.28999) (-0.536388, 2.2969) (-0.542817, 2.30006) (-0.551439, 2.30418) (-0.566491, 2.31054) (-0.581542, 2.31603) (-0.596594, 2.32158) (-0.609135, 2.32625) (-0.611646, 2.32713) (-0.626697, 2.3314) (-0.641749, 2.33574) (-0.6568, 2.33922) (-0.671852, 2.34228) (-0.686903, 2.34465) (-0.701955, 2.34694) (-0.717006, 2.34908) (-0.732058, 2.3511) (-0.746443, 2.35244) (-0.74711, 2.3525) (-0.762161, 2.35352) (-0.777213, 2.35421) (-0.792264, 2.35462) (-0.807316, 2.35479) (-0.822367, 2.35469) (-0.837419, 2.35436) (-0.85247, 2.35404) (-0.867522, 2.35353) (-0.882574, 2.3529) (-0.889947, 2.35244) (-0.897625, 2.35195) (-0.912677, 2.35077) (-0.927728, 2.34951) (-0.94278, 2.34847) (-0.957831, 2.34673) (-0.972883, 2.34564) (-0.987934, 2.34415) (-1.00299, 2.34275) (-1.01804, 2.34129) (-1.03309, 2.33921) (-1.04814, 2.33673) (-1.06319, 2.33443) (-1.07824, 2.33164) (-1.0933, 2.3291) (-1.10693, 2.32625) (-1.10835, 2.32594) (-1.1234, 2.32187) (-1.13845, 2.318) (-1.1535, 2.31456) (-1.16855, 2.31006) (-1.1836, 2.3055) (-1.19866, 2.30082) (-1.20063, 2.30006) (-1.21371, 2.29482) (-1.22876, 2.28988) (-1.24381, 2.28427) (-1.25886, 2.27825) (-1.26926, 2.27387) (-1.27391, 2.27179) (-1.28897, 2.26535) (-1.30402, 2.25902) (-1.31907, 2.2526) (-1.33006, 2.24768) (-1.33412, 2.24569) (-1.34917, 2.23859) (-1.36422, 2.23204) (-1.37927, 2.22528) (-1.38703, 2.22149) (-1.39433, 2.2177) (-1.40938, 2.21075) (-1.42443, 2.20394) (-1.43948, 2.19764) (-1.44414, 2.1953) (-1.45453, 2.18974) (-1.46958, 2.18228) (-1.48464, 2.17531) (-1.49704, 2.16911) (-1.49969, 2.16768) (-1.51474, 2.15853) (-1.52979, 2.15066) (-1.54265, 2.14292) (-1.54484, 2.14142) (-1.55989, 2.12976) (-1.57495, 2.11948) (-1.57796, 2.11674) (-1.59, 2.10424) (-1.60461, 2.09055) (-1.60505, 2.08999) (-1.6201, 2.06814) (-1.62253, 2.06436) (-1.63515, 2.03822) (-1.63518, 2.03817) (-1.64239, 2.01198) (-1.64634, 1.98579) (-1.64791, 1.9596) (-1.64576, 1.93341) (-1.642, 1.90722) (-1.63662, 1.88103) (-1.63515, 1.87627) (-1.62803, 1.85484) (-1.6201, 1.83328) (-1.61816, 1.82865) (-1.60697, 1.80246) (-1.60505, 1.79879) (-1.59336, 1.77627) (-1.59, 1.77008) (-1.57864, 1.75008) (-1.57495, 1.74383) (-1.56271, 1.72389) (-1.55989, 1.71931) (-1.54557, 1.69771) (-1.54484, 1.69665) (-1.52979, 1.67863) (-1.52423, 1.67152) (-1.51474, 1.66133) (-1.5003, 1.64533) (-1.49969, 1.64468) (-1.48464, 1.63334) (-1.46958, 1.62093) (-1.46699, 1.61914) (-1.45453, 1.61189) (-1.43948, 1.6048) (-1.42443, 1.59732) (-1.41498, 1.59295) (-1.40938, 1.5906) (-1.39433, 1.58615) (-1.37927, 1.58271) (-1.36422, 1.57944) (-1.34917, 1.57638) (-1.33412, 1.57329) (-1.31907, 1.57108) (-1.30402, 1.56842) (-1.29428, 1.56676) (-1.28897, 1.56591) (-1.27391, 1.56421) (-1.25886, 1.56245) (-1.24381, 1.5607) (-1.22876, 1.55848) (-1.21371, 1.55671) (-1.19866, 1.5543) (-1.1836, 1.55178) (-1.16855, 1.54917) (-1.1535, 1.54547) (-1.13845, 1.54175) (-1.13423, 1.54057) (-1.1234, 1.5377) (-1.10835, 1.53365) (-1.0933, 1.52965) (-1.07824, 1.52563) (-1.06319, 1.52057) (-1.04814, 1.51486) (-1.04678, 1.51438) (-1.03309, 1.50973) (-1.01804, 1.50445) (-1.00299, 1.49906) (-0.987934, 1.49367) (-0.974602, 1.48819) (-0.972883, 1.48749) (-0.957831, 1.48188) (-0.94278, 1.47657) (-0.927728, 1.47159) (-0.912677, 1.4665) (-0.900746, 1.462) (-0.897625, 1.46089) (-0.882574, 1.45638) (-0.867522, 1.45207) (-0.85247, 1.44796) (-0.837419, 1.44457) (-0.822367, 1.44148) (-0.807316, 1.43816) (-0.796738, 1.43581)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-beta/2/.initial={(-0.465246, 0.885836) (-0.46113, 0.884669) (-0.446078, 0.881556) (-0.431027, 0.878227) (-0.415975, 0.875068) (-0.400924, 0.873057) (-0.385872, 0.870698) (-0.370821, 0.868844) (-0.355769, 0.867056) (-0.340718, 0.865413) (-0.325666, 0.864032) (-0.310614, 0.863308) (-0.295563, 0.862423) (-0.280511, 0.861995) (-0.26546, 0.862208) (-0.250408, 0.863286) (-0.235357, 0.864344) (-0.220305, 0.865778) (-0.205254, 0.868172) (-0.190202, 0.870977) (-0.17515, 0.874636) (-0.160099, 0.878769) (-0.145047, 0.883789) (-0.140577, 0.885836) (-0.129996, 0.891022) (-0.114944, 0.898477) (-0.0998926, 0.906668) (-0.0908576, 0.912025) (-0.0848411, 0.91572) (-0.0697895, 0.926516) (-0.054738, 0.935957) (-0.0516977, 0.938215) (-0.0396864, 0.946703) (-0.0246348, 0.957514) (-0.0137803, 0.964404) (-0.00958328, 0.966839) (0.00546827, 0.975767) (0.0205198, 0.983969) (0.0338837, 0.990593) (0.0355714, 0.991364) (0.0506229, 0.998252) (0.0656745, 1.00422) (0.0807261, 1.00987) (0.0957776, 1.01484) (0.101969, 1.01678) (0.110829, 1.0193) (0.125881, 1.02383) (0.140932, 1.02757) (0.155984, 1.03089) (0.171035, 1.03421) (0.186087, 1.03742) (0.201139, 1.04041) (0.214847, 1.04297) (0.21619, 1.04321) (0.231242, 1.0465) (0.246293, 1.04919) (0.261345, 1.05188) (0.276396, 1.05473) (0.291448, 1.05712) (0.306499, 1.05989) (0.321551, 1.06289) (0.336603, 1.06597) (0.351654, 1.06854) (0.354627, 1.06916) (0.366706, 1.07178) (0.381757, 1.07533) (0.396809, 1.07925) (0.41186, 1.08215) (0.426912, 1.08624) (0.441963, 1.08947) (0.457015, 1.09305) (0.465607, 1.09535) (0.472067, 1.09717) (0.487118, 1.10186) (0.50217, 1.1061) (0.517221, 1.11067) (0.532273, 1.11519) (0.547324, 1.11944) (0.553586, 1.12154) (0.562376, 1.12469) (0.577427, 1.13063) (0.592479, 1.13668) (0.607531, 1.14269) (0.619645, 1.14773) (0.622582, 1.14902) (0.637634, 1.15658) (0.652685, 1.16485) (0.667737, 1.17289) (0.669309, 1.17392) (0.682788, 1.18297) (0.69784, 1.19388) (0.70612, 1.20011) (0.712891, 1.20516) (0.727943, 1.21784) (0.737118, 1.2263) (0.742995, 1.23156) (0.758046, 1.24648) (0.763653, 1.25249) (0.773098, 1.26223) (0.788149, 1.27856) (0.78824, 1.27868) (0.803201, 1.29712) (0.809334, 1.30487) (0.818252, 1.31589) (0.829673, 1.33105) (0.833304, 1.3359) (0.848355, 1.35682) (0.848623, 1.35724) (0.863407, 1.38024) (0.865365, 1.38343) (0.878459, 1.40593) (0.880491, 1.40962) (0.89351, 1.43392) (0.894471, 1.43581) (0.906801, 1.462) (0.908562, 1.46576) (0.917742, 1.48819) (0.923613, 1.50291) (0.928119, 1.51438) (0.938077, 1.54057) (0.938665, 1.54204) (0.9476, 1.56676) (0.953716, 1.58288) (0.957566, 1.59295) (0.968072, 1.61914) (0.968768, 1.62073) (0.97883, 1.64533) (0.983819, 1.65611) (0.99072, 1.67152) (0.998871, 1.68901) (0.998871, 1.69771) (0.998871, 1.72389) (0.998871, 1.75008) (0.998871, 1.77627) (0.998871, 1.80246) (0.998871, 1.82865) (0.998871, 1.85484) (0.998871, 1.88103) (0.998871, 1.90722) (0.998871, 1.93341) (0.998871, 1.9596) (0.998871, 1.98579) (0.998871, 2.01198) (0.998871, 2.03817) (0.998871, 2.06436) (0.998871, 2.09055) (0.998871, 2.11674) (0.998871, 2.14292) (0.998871, 2.16911) (0.998871, 2.1953) (0.998871, 2.22149) (0.998871, 2.24768) (0.998871, 2.27387) (0.998871, 2.30006) (0.998871, 2.30502) (0.988428, 2.32625) (0.983819, 2.33495) (0.974316, 2.35244) (0.968768, 2.36196) (0.958556, 2.37863) (0.953716, 2.38625) (0.940771, 2.40482) (0.938665, 2.40771) (0.923613, 2.42658) (0.919827, 2.43101) (0.908562, 2.44368) (0.895579, 2.4572) (0.89351, 2.4594) (0.878459, 2.47329) (0.866426, 2.48339) (0.863407, 2.48606) (0.848355, 2.49765) (0.833304, 2.50823) (0.831201, 2.50958) (0.818252, 2.5182) (0.803201, 2.52678) (0.788149, 2.5354) (0.78739, 2.53576) (0.773098, 2.54304) (0.758046, 2.55043) (0.742995, 2.55725) (0.731864, 2.56195) (0.727943, 2.56381) (0.712891, 2.57055) (0.69784, 2.5763) (0.682788, 2.58218) (0.668002, 2.58814) (0.667737, 2.58826) (0.652685, 2.59403) (0.637634, 2.59972) (0.622582, 2.605) (0.607531, 2.61076) (0.597678, 2.61433) (0.592479, 2.61643) (0.577427, 2.62198) (0.562376, 2.62737) (0.547324, 2.63238) (0.532273, 2.63818) (0.525185, 2.64052) (0.517221, 2.64341) (0.50217, 2.64863) (0.487118, 2.65359) (0.472067, 2.65814) (0.457015, 2.66289) (0.444579, 2.66671) (0.441963, 2.66756) (0.426912, 2.67187) (0.41186, 2.67622) (0.396809, 2.68007) (0.381757, 2.68368) (0.366706, 2.68701) (0.351654, 2.69055) (0.341399, 2.6929) (0.336603, 2.69407) (0.321551, 2.69697) (0.306499, 2.70019) (0.291448, 2.70274) (0.276396, 2.70549) (0.261345, 2.70782) (0.246293, 2.70999) (0.231242, 2.7121) (0.21619, 2.71399) (0.201139, 2.7159) (0.186087, 2.7179) (0.175105, 2.71909) (0.171035, 2.71956) (0.155984, 2.72083) (0.140932, 2.72201) (0.125881, 2.72338) (0.110829, 2.72441) (0.0957776, 2.72572) (0.0807261, 2.72684) (0.0656745, 2.72771) (0.0506229, 2.72827) (0.0355714, 2.72893) (0.0205198, 2.7297) (0.00546827, 2.73054) (-0.00958328, 2.73145) (-0.0246348, 2.73231) (-0.0396864, 2.73324) (-0.054738, 2.73412) (-0.0697895, 2.73557) (-0.0848411, 2.73704) (-0.0998926, 2.73854) (-0.114944, 2.74074) (-0.129996, 2.74323) (-0.141395, 2.74528) (-0.145047, 2.74598) (-0.160099, 2.74874) (-0.17515, 2.75196) (-0.190202, 2.756) (-0.205254, 2.7598) (-0.220305, 2.76385) (-0.235357, 2.76896) (-0.242932, 2.77147) (-0.250408, 2.77411) (-0.26546, 2.77925) (-0.280511, 2.78462) (-0.295563, 2.79015) (-0.310614, 2.79646) (-0.313988, 2.79766) (-0.325666, 2.8019) (-0.340718, 2.80782) (-0.355769, 2.81302) (-0.370821, 2.81853) (-0.385001, 2.82385) (-0.385872, 2.82418) (-0.400924, 2.82851) (-0.415975, 2.83307) (-0.431027, 2.83706) (-0.446078, 2.8406) (-0.46113, 2.84412) (-0.476182, 2.84759) (-0.489244, 2.85004) (-0.491233, 2.85041) (-0.506285, 2.85238) (-0.521336, 2.85411) (-0.536388, 2.85568) (-0.551439, 2.85689) (-0.566491, 2.85807) (-0.581542, 2.85889) (-0.596594, 2.85937) (-0.611646, 2.85968) (-0.626697, 2.85975) (-0.641749, 2.85965) (-0.6568, 2.85941) (-0.671852, 2.85887) (-0.686903, 2.85818) (-0.701955, 2.85748) (-0.717006, 2.85673) (-0.732058, 2.8561) (-0.74711, 2.85537) (-0.762161, 2.85469) (-0.777213, 2.85367) (-0.792264, 2.85274) (-0.807316, 2.85183) (-0.822367, 2.851) (-0.837419, 2.85004) (-0.837456, 2.85004) (-0.85247, 2.84881) (-0.867522, 2.84741) (-0.882574, 2.84611) (-0.897625, 2.84482) (-0.912677, 2.84309) (-0.927728, 2.84147) (-0.94278, 2.83963) (-0.957831, 2.8376) (-0.972883, 2.83523) (-0.987934, 2.83295) (-1.00299, 2.82987) (-1.01804, 2.82668) (-1.03045, 2.82385) (-1.03309, 2.82328) (-1.04814, 2.81931) (-1.06319, 2.81499) (-1.07824, 2.81059) (-1.0933, 2.80605) (-1.10835, 2.80082) (-1.11685, 2.79766) (-1.1234, 2.79537) (-1.13845, 2.78914) (-1.1535, 2.78364) (-1.16855, 2.77773) (-1.1836, 2.77165) (-1.18399, 2.77147) (-1.19866, 2.76505) (-1.21371, 2.75887) (-1.22876, 2.75291) (-1.24381, 2.74695) (-1.24768, 2.74528) (-1.25886, 2.74085) (-1.27391, 2.73525) (-1.28897, 2.73025) (-1.30402, 2.72498) (-1.31907, 2.72032) (-1.32269, 2.71909) (-1.33412, 2.71555) (-1.34917, 2.71095) (-1.36422, 2.70743) (-1.37927, 2.70404) (-1.39433, 2.70057) (-1.40938, 2.69753) (-1.42443, 2.69439) (-1.43199, 2.6929) (-1.43948, 2.69155) (-1.45453, 2.68871) (-1.46958, 2.68605) (-1.48464, 2.68354) (-1.49969, 2.68109) (-1.51474, 2.6787) (-1.52979, 2.6765) (-1.54484, 2.67328) (-1.55989, 2.6704) (-1.57495, 2.66757) (-1.57868, 2.66671) (-1.59, 2.6643) (-1.60505, 2.66076) (-1.6201, 2.65711) (-1.63515, 2.65337) (-1.6502, 2.64973) (-1.66525, 2.64513) (-1.67978, 2.64052) (-1.68031, 2.64036) (-1.69536, 2.635) (-1.71041, 2.62975) (-1.72546, 2.62443) (-1.74051, 2.61791) (-1.74796, 2.61433) (-1.75556, 2.61087) (-1.77062, 2.60383) (-1.78567, 2.59623) (-1.80018, 2.58814) (-1.80072, 2.58785) (-1.81577, 2.57851) (-1.83082, 2.56867) (-1.83962, 2.56195) (-1.84587, 2.55731) (-1.86092, 2.54559) (-1.87169, 2.53576) (-1.87598, 2.53191) (-1.89103, 2.51745) (-1.89824, 2.50958) (-1.90608, 2.50121) (-1.92113, 2.48424) (-1.9218, 2.48339) (-1.93618, 2.46488) (-1.94154, 2.4572) (-1.95123, 2.44388) (-1.95964, 2.43101) (-1.96629, 2.42057) (-1.97598, 2.40482) (-1.98134, 2.39594) (-1.99116, 2.37863) (-1.99639, 2.36918) (-1.99639, 2.35244) (-1.99639, 2.32625) (-1.99639, 2.30006) (-1.99639, 2.27387) (-1.99639, 2.24768) (-1.99639, 2.22149) (-1.99639, 2.1953) (-1.99639, 2.16911) (-1.99639, 2.14292) (-1.99639, 2.11674) (-1.99639, 2.09055) (-1.99639, 2.06436) (-1.99639, 2.03817) (-1.99639, 2.01198) (-1.99639, 1.98579) (-1.99639, 1.9596) (-1.99639, 1.93341) (-1.99639, 1.90722) (-1.99639, 1.88103) (-1.99639, 1.85484) (-1.99639, 1.82865) (-1.99639, 1.80246) (-1.99639, 1.77627) (-1.99639, 1.75008) (-1.99639, 1.72389) (-1.99639, 1.69771) (-1.99639, 1.67152) (-1.99639, 1.64533) (-1.99639, 1.61914) (-1.99639, 1.59295) (-1.99639, 1.56676) (-1.99639, 1.54057) (-1.99639, 1.51438) (-1.99639, 1.48819) (-1.99639, 1.462) (-1.99639, 1.43581) (-1.99639, 1.40962) (-1.99639, 1.38343) (-1.99639, 1.35724) (-1.99639, 1.33105) (-1.99639, 1.32762) (-1.98633, 1.30487) (-1.98134, 1.29412) (-1.97378, 1.27868) (-1.96629, 1.26385) (-1.95999, 1.25249) (-1.95123, 1.23737) (-1.94411, 1.2263) (-1.93618, 1.21436) (-1.92626, 1.20011) (-1.92113, 1.19289) (-1.9066, 1.17392) (-1.90608, 1.17325) (-1.89103, 1.15652) (-1.88236, 1.14773) (-1.87598, 1.14084) (-1.86092, 1.12667) (-1.85516, 1.12154) (-1.84587, 1.11316) (-1.83082, 1.10128) (-1.82284, 1.09535) (-1.81577, 1.08997) (-1.80072, 1.08002) (-1.78567, 1.07075) (-1.78246, 1.06916) (-1.77062, 1.06318) (-1.75556, 1.05612) (-1.74051, 1.04975) (-1.72546, 1.0435) (-1.72375, 1.04297) (-1.71041, 1.03873) (-1.69536, 1.03417) (-1.68031, 1.02998) (-1.66525, 1.02609) (-1.6502, 1.0225) (-1.63515, 1.01905) (-1.62515, 1.01678) (-1.6201, 1.0156) (-1.60505, 1.01285) (-1.59, 1.00969) (-1.57495, 1.0069) (-1.55989, 1.00362) (-1.54484, 1.00134) (-1.52979, 0.997998) (-1.51474, 0.995272) (-1.49969, 0.992111) (-1.49167, 0.990593) (-1.48464, 0.989199) (-1.46958, 0.986649) (-1.45453, 0.98404) (-1.43948, 0.981302) (-1.42443, 0.978913) (-1.40938, 0.976819) (-1.39433, 0.974814) (-1.37927, 0.973223) (-1.36422, 0.971325) (-1.34917, 0.969633) (-1.33412, 0.968296) (-1.31907, 0.967406) (-1.30402, 0.966098) (-1.28897, 0.965438) (-1.27391, 0.96511) (-1.25886, 0.964805) (-1.24381, 0.964844) (-1.22876, 0.96513) (-1.21371, 0.965422) (-1.19866, 0.966003) (-1.1836, 0.967163) (-1.16855, 0.967951) (-1.1535, 0.969144) (-1.13845, 0.970416) (-1.1234, 0.97194) (-1.10835, 0.973186) (-1.0933, 0.975015) (-1.07824, 0.976493) (-1.06319, 0.97848) (-1.04814, 0.98005) (-1.03309, 0.9822) (-1.01804, 0.98443) (-1.00299, 0.986246) (-0.987934, 0.988417) (-0.972883, 0.990145) (-0.969597, 0.990593) (-0.957831, 0.992033) (-0.94278, 0.993842) (-0.927728, 0.995192) (-0.912677, 0.996547) (-0.897625, 0.997512) (-0.882574, 0.998087) (-0.867522, 0.998538) (-0.85247, 0.998337) (-0.837419, 0.997806) (-0.822367, 0.996714) (-0.807316, 0.995194) (-0.792264, 0.993235) (-0.777213, 0.9907) (-0.776594, 0.990593) (-0.762161, 0.987723) (-0.74711, 0.983953) (-0.732058, 0.979838) (-0.717006, 0.975876) (-0.701955, 0.970934) (-0.686903, 0.965479) (-0.683589, 0.964404) (-0.671852, 0.960079) (-0.6568, 0.953761) (-0.641749, 0.948206) (-0.626697, 0.942071) (-0.617253, 0.938215) (-0.611646, 0.935717) (-0.596594, 0.929801) (-0.581542, 0.923796) (-0.566491, 0.918139) (-0.551439, 0.912083) (-0.55127, 0.912025) (-0.536388, 0.906802) (-0.521336, 0.901567) (-0.506285, 0.897384) (-0.491233, 0.893179) (-0.476182, 0.888804) (-0.465246, 0.885836)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-mean_x/1/.initial={(-1.15184, -0.220168) (-1.13845, -0.220529) (-1.1234, -0.220799) (-1.10835, -0.221026) (-1.0933, -0.221227) (-1.07824, -0.221367) (-1.06319, -0.221506) (-1.04814, -0.221598) (-1.03309, -0.221674) (-1.01804, -0.221722) (-1.00299, -0.221739) (-0.987934, -0.221721) (-0.972883, -0.221685) (-0.957831, -0.221622) (-0.94278, -0.221553) (-0.927728, -0.221462) (-0.912677, -0.221362) (-0.897625, -0.221258) (-0.882574, -0.221171) (-0.867522, -0.221042) (-0.85247, -0.220905) (-0.837419, -0.220807) (-0.822367, -0.2207) (-0.807316, -0.22062) (-0.792264, -0.220511) (-0.777213, -0.220375) (-0.762161, -0.220279) (-0.74711, -0.220219) (-0.732058, -0.220173) (-0.729649, -0.220168) (-0.717006, -0.220144) (-0.701955, -0.220121) (-0.686903, -0.220102) (-0.671852, -0.220098) (-0.6568, -0.220117) (-0.641749, -0.220141) (-0.626697, -0.220161) (-0.621982, -0.220168) (-0.611646, -0.220187) (-0.596594, -0.220223) (-0.581542, -0.220264) (-0.566491, -0.220315) (-0.551439, -0.220369) (-0.536388, -0.220449) (-0.521336, -0.220504) (-0.506285, -0.220535) (-0.491233, -0.220571) (-0.476182, -0.22059) (-0.46113, -0.220573) (-0.446078, -0.220538) (-0.431027, -0.220464) (-0.415975, -0.220351) (-0.400924, -0.220219) (-0.394952, -0.220168) (-0.385872, -0.220095) (-0.370821, -0.219927) (-0.355769, -0.219719) (-0.340718, -0.219448) (-0.325666, -0.219203) (-0.310614, -0.21889) (-0.295563, -0.218455) (-0.286535, -0.218137) (-0.280511, -0.217927) (-0.26546, -0.217436) (-0.250408, -0.21691) (-0.235357, -0.216209) (-0.233224, -0.216105) (-0.220305, -0.215527) (-0.205254, -0.214845) (-0.192092, -0.214074) (-0.190202, -0.21396) (-0.17515, -0.213154) (-0.160099, -0.212259) (-0.15674, -0.212043) (-0.145047, -0.211362) (-0.129996, -0.210508) (-0.122861, -0.210012) (-0.114944, -0.20946) (-0.0998926, -0.208558) (-0.0917635, -0.20798) (-0.0848411, -0.207483) (-0.0697895, -0.206525) (-0.0619258, -0.205949) (-0.054738, -0.205414) (-0.0396864, -0.204449) (-0.032582, -0.203918) (-0.0246348, -0.20332) (-0.00958328, -0.2023) (-0.00403917, -0.201886) (0.00546827, -0.201194) (0.0205198, -0.200183) (0.0251115, -0.199855) (0.0355714, -0.199139) (0.0506229, -0.198215) (0.0566261, -0.197824) (0.0656745, -0.197238) (0.0807261, -0.196442) (0.0910338, -0.195793) (0.0957776, -0.195479) (0.110829, -0.194705) (0.125881, -0.193923) (0.129532, -0.193761) (0.140932, -0.193278) (0.155984, -0.192683) (0.171035, -0.192119) (0.181103, -0.19173) (0.186087, -0.19153) (0.201139, -0.191076) (0.21619, -0.190669) (0.231242, -0.190358) (0.246293, -0.189825) (0.250966, -0.189699) (0.261345, -0.189421) (0.276396, -0.18902) (0.291448, -0.188656) (0.306499, -0.188341) (0.321551, -0.187725) (0.323402, -0.187668) (0.336603, -0.187259) (0.351654, -0.186697) (0.366706, -0.186171) (0.376873, -0.185636) (0.381757, -0.185334) (0.396809, -0.184544) (0.410429, -0.183605) (0.41186, -0.183467) (0.426912, -0.182151) (0.432913, -0.181574) (0.441963, -0.180249) (0.446414, -0.179542) (0.454223, -0.177511) (0.456578, -0.17548) (0.45394, -0.173449) (0.447134, -0.171417) (0.441963, -0.170465) (0.436393, -0.169386) (0.426912, -0.168126) (0.420565, -0.167355) (0.41186, -0.166436) (0.399139, -0.165324) (0.396809, -0.165119) (0.381757, -0.163828) (0.375185, -0.163292) (0.366706, -0.162664) (0.351654, -0.161669) (0.346081, -0.161261) (0.336603, -0.160616) (0.321551, -0.159748) (0.312277, -0.15923) (0.306499, -0.158901) (0.291448, -0.157989) (0.276396, -0.157209) (0.276262, -0.157198) (0.261345, -0.15626) (0.246293, -0.155608) (0.238081, -0.155167) (0.231242, -0.154815) (0.21619, -0.153984) (0.201139, -0.153222) (0.199907, -0.153136) (0.186087, -0.152311) (0.171035, -0.151645) (0.160633, -0.151105) (0.155984, -0.150869) (0.140932, -0.15006) (0.125881, -0.149361) (0.120538, -0.149073) (0.110829, -0.148588) (0.0957776, -0.147975) (0.0807261, -0.147364) (0.0717818, -0.147042) (0.0656745, -0.146831) (0.0506229, -0.146254) (0.0355714, -0.145921) (0.0205198, -0.145506) (0.00546827, -0.145248) (-0.00861512, -0.145011) (-0.00958328, -0.144995) (-0.0246348, -0.144808) (-0.0396864, -0.144586) (-0.054738, -0.144493) (-0.0697895, -0.144422) (-0.0848411, -0.144416) (-0.0998926, -0.14446) (-0.114944, -0.144547) (-0.129996, -0.14465) (-0.145047, -0.144788) (-0.160099, -0.144889) (-0.17515, -0.144975) (-0.183527, -0.145011) (-0.190202, -0.145038) (-0.205254, -0.145091) (-0.220305, -0.145121) (-0.235357, -0.145113) (-0.250408, -0.145061) (-0.26032, -0.145011) (-0.26546, -0.144983) (-0.280511, -0.144851) (-0.295563, -0.144581) (-0.310614, -0.144398) (-0.325666, -0.144153) (-0.340718, -0.143855) (-0.355769, -0.143499) (-0.370821, -0.143086) (-0.373589, -0.14298) (-0.385872, -0.142484) (-0.400924, -0.141996) (-0.415975, -0.141471) (-0.428887, -0.140948) (-0.431027, -0.140855) (-0.446078, -0.140121) (-0.46113, -0.139483) (-0.47271, -0.138917) (-0.476182, -0.138738) (-0.491233, -0.137933) (-0.506285, -0.137227) (-0.512374, -0.136886) (-0.521336, -0.136378) (-0.536388, -0.135683) (-0.551439, -0.134952) (-0.553378, -0.134854) (-0.566491, -0.13414) (-0.581542, -0.133466) (-0.595287, -0.132823) (-0.596594, -0.13276) (-0.611646, -0.132017) (-0.626697, -0.131413) (-0.641749, -0.130804) (-0.642052, -0.130792) (-0.6568, -0.130164) (-0.671852, -0.12967) (-0.686903, -0.129185) (-0.701501, -0.128761) (-0.701955, -0.128747) (-0.717006, -0.128281) (-0.732058, -0.127942) (-0.74711, -0.127668) (-0.762161, -0.127425) (-0.777213, -0.127251) (-0.792264, -0.127116) (-0.807316, -0.127029) (-0.822367, -0.126976) (-0.837419, -0.126987) (-0.85247, -0.127062) (-0.867522, -0.127145) (-0.882574, -0.127268) (-0.897625, -0.127415) (-0.912677, -0.127607) (-0.927728, -0.127825) (-0.94278, -0.128039) (-0.957831, -0.128289) (-0.972883, -0.128568) (-0.982085, -0.128761) (-0.987934, -0.128872) (-1.00299, -0.129149) (-1.01804, -0.129417) (-1.03309, -0.129672) (-1.04814, -0.129986) (-1.06319, -0.130263) (-1.07824, -0.130503) (-1.09001, -0.130792) (-1.0933, -0.130867) (-1.10835, -0.131136) (-1.1234, -0.1314) (-1.13845, -0.131673) (-1.1535, -0.131988) (-1.16855, -0.13227) (-1.1836, -0.132513) (-1.19507, -0.132823) (-1.19866, -0.132917) (-1.21371, -0.133225) (-1.22876, -0.133529) (-1.24381, -0.133863) (-1.25886, -0.134205) (-1.27391, -0.134529) (-1.28416, -0.134854) (-1.28897, -0.135007) (-1.30402, -0.135424) (-1.31907, -0.13583) (-1.33412, -0.136288) (-1.34917, -0.136816) (-1.35119, -0.136886) (-1.36422, -0.137326) (-1.37927, -0.137862) (-1.39433, -0.138415) (-1.40574, -0.138917) (-1.40938, -0.139079) (-1.42443, -0.139742) (-1.43948, -0.140403) (-1.44975, -0.140948) (-1.45453, -0.141211) (-1.46958, -0.141972) (-1.48464, -0.142863) (-1.48661, -0.14298) (-1.49969, -0.143772) (-1.51474, -0.144655) (-1.51967, -0.145011) (-1.52979, -0.145772) (-1.54484, -0.146879) (-1.54694, -0.147042) (-1.55989, -0.148041) (-1.57199, -0.149073) (-1.57495, -0.149348) (-1.59, -0.150629) (-1.59461, -0.151105) (-1.60505, -0.152229) (-1.6134, -0.153136) (-1.6201, -0.153973) (-1.62973, -0.155167) (-1.63515, -0.155913) (-1.64401, -0.157198) (-1.6502, -0.158204) (-1.65612, -0.15923) (-1.66409, -0.161261) (-1.66525, -0.161567) (-1.67155, -0.163292) (-1.67498, -0.165324) (-1.67692, -0.167355) (-1.67674, -0.169386) (-1.67493, -0.171417) (-1.67205, -0.173449) (-1.66738, -0.17548) (-1.66525, -0.176347) (-1.6625, -0.177511) (-1.65724, -0.179542) (-1.65083, -0.181574) (-1.6502, -0.181803) (-1.64544, -0.183605) (-1.63827, -0.185636) (-1.63515, -0.186489) (-1.63077, -0.187668) (-1.62105, -0.189699) (-1.6201, -0.189878) (-1.61, -0.19173) (-1.60505, -0.19243) (-1.59462, -0.193761) (-1.59, -0.194279) (-1.57496, -0.195793) (-1.57495, -0.195794) (-1.55989, -0.197172) (-1.55196, -0.197824) (-1.54484, -0.198355) (-1.52979, -0.199383) (-1.52373, -0.199855) (-1.51474, -0.200485) (-1.49969, -0.20136) (-1.49226, -0.201886) (-1.48464, -0.202412) (-1.46958, -0.203328) (-1.46038, -0.203918) (-1.45453, -0.204292) (-1.43948, -0.205308) (-1.43012, -0.205949) (-1.42443, -0.206337) (-1.40938, -0.2074) (-1.40207, -0.20798) (-1.39433, -0.208541) (-1.37927, -0.209494) (-1.37307, -0.210012) (-1.36422, -0.210673) (-1.34917, -0.211596) (-1.34356, -0.212043) (-1.33412, -0.212697) (-1.31907, -0.213505) (-1.3098, -0.214074) (-1.30402, -0.214413) (-1.28897, -0.215184) (-1.27391, -0.215921) (-1.27079, -0.216105) (-1.25886, -0.21673) (-1.24381, -0.217288) (-1.22876, -0.217856) (-1.22232, -0.218137) (-1.21371, -0.218482) (-1.19866, -0.218931) (-1.1836, -0.219342) (-1.16855, -0.219742) (-1.1535, -0.22012) (-1.15184, -0.220168)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-mean_x/2/.initial={(-0.917964, -0.268918) (-0.912677, -0.268999) (-0.897625, -0.269214) (-0.882574, -0.26945) (-0.867522, -0.269656) (-0.85247, -0.26988) (-0.837419, -0.270038) (-0.822367, -0.270214) (-0.807316, -0.270349) (-0.792264, -0.270468) (-0.777213, -0.270581) (-0.762161, -0.27064) (-0.74711, -0.270676) (-0.732058, -0.27067) (-0.717006, -0.270609) (-0.701955, -0.270525) (-0.686903, -0.270387) (-0.671852, -0.270243) (-0.6568, -0.270046) (-0.641749, -0.269823) (-0.626697, -0.269588) (-0.611646, -0.269309) (-0.596594, -0.269026) (-0.590902, -0.268918) (-0.581542, -0.268757) (-0.566491, -0.268436) (-0.551439, -0.268073) (-0.536388, -0.267732) (-0.521336, -0.26739) (-0.506285, -0.267054) (-0.498239, -0.266887) (-0.491233, -0.266751) (-0.476182, -0.266422) (-0.46113, -0.266089) (-0.446078, -0.265793) (-0.431027, -0.265492) (-0.415975, -0.265186) (-0.400924, -0.264927) (-0.396443, -0.264856) (-0.385872, -0.264698) (-0.370821, -0.264452) (-0.355769, -0.264224) (-0.340718, -0.264001) (-0.325666, -0.263806) (-0.310614, -0.263611) (-0.295563, -0.263432) (-0.280511, -0.263246) (-0.26546, -0.263089) (-0.250408, -0.262943) (-0.236242, -0.262825) (-0.235357, -0.262818) (-0.220305, -0.262717) (-0.205254, -0.262615) (-0.190202, -0.262477) (-0.17515, -0.26234) (-0.160099, -0.262231) (-0.145047, -0.262107) (-0.129996, -0.262004) (-0.114944, -0.261883) (-0.0998926, -0.261785) (-0.0848411, -0.261628) (-0.0697895, -0.261504) (-0.054738, -0.26136) (-0.0396864, -0.261189) (-0.0246348, -0.261023) (-0.00958328, -0.260835) (-0.00626819, -0.260793) (0.00546827, -0.260647) (0.0205198, -0.260425) (0.0355714, -0.26011) (0.0506229, -0.259778) (0.0656745, -0.259466) (0.0807261, -0.259075) (0.0930278, -0.258762) (0.0957776, -0.258696) (0.110829, -0.258288) (0.125881, -0.257733) (0.140932, -0.257197) (0.154152, -0.256731) (0.155984, -0.256669) (0.171035, -0.256095) (0.186087, -0.255405) (0.201139, -0.254787) (0.203206, -0.2547) (0.21619, -0.254163) (0.231242, -0.253402) (0.246293, -0.252747) (0.248129, -0.252668) (0.261345, -0.252117) (0.276396, -0.251389) (0.291448, -0.250763) (0.294908, -0.250637) (0.306499, -0.25023) (0.321551, -0.249592) (0.336603, -0.249041) (0.351103, -0.248606) (0.351654, -0.248591) (0.366706, -0.248229) (0.381757, -0.247768) (0.396809, -0.247416) (0.41186, -0.247101) (0.426912, -0.24684) (0.441963, -0.24662) (0.445942, -0.246574) (0.457015, -0.246454) (0.472067, -0.246302) (0.487118, -0.246116) (0.50217, -0.24595) (0.517221, -0.245799) (0.532273, -0.245632) (0.547324, -0.245467) (0.562376, -0.245333) (0.577427, -0.245166) (0.592479, -0.244962) (0.607531, -0.244747) (0.620631, -0.244543) (0.622582, -0.244515) (0.637634, -0.244266) (0.652685, -0.243874) (0.667737, -0.243425) (0.682788, -0.242911) (0.694809, -0.242512) (0.69784, -0.242414) (0.712891, -0.241735) (0.727943, -0.240928) (0.736762, -0.240481) (0.742995, -0.240159) (0.758046, -0.23903) (0.766776, -0.238449) (0.773098, -0.23798) (0.788149, -0.236559) (0.789639, -0.236418) (0.803201, -0.234982) (0.808388, -0.234387) (0.818252, -0.233188) (0.824537, -0.232356) (0.833304, -0.231094) (0.838339, -0.230324) (0.848355, -0.228663) (0.850397, -0.228293) (0.86176, -0.226262) (0.863407, -0.225897) (0.870517, -0.22423) (0.878459, -0.222352) (0.879072, -0.222199) (0.886488, -0.220168) (0.893457, -0.218137) (0.89351, -0.218119) (0.89968, -0.216105) (0.906271, -0.214074) (0.908562, -0.213204) (0.911581, -0.212043) (0.918032, -0.210012) (0.923613, -0.208199) (0.924253, -0.20798) (0.930419, -0.205949) (0.93742, -0.203918) (0.938665, -0.203498) (0.943289, -0.201886) (0.950739, -0.199855) (0.953716, -0.198771) (0.956255, -0.197824) (0.962373, -0.195793) (0.968158, -0.193761) (0.968768, -0.193486) (0.972669, -0.19173) (0.97714, -0.189699) (0.98129, -0.187668) (0.983681, -0.185636) (0.983819, -0.185506) (0.985918, -0.183605) (0.987682, -0.181574) (0.989187, -0.179542) (0.990117, -0.177511) (0.990881, -0.17548) (0.991389, -0.173449) (0.99168, -0.171417) (0.991918, -0.169386) (0.991885, -0.167355) (0.991605, -0.165324) (0.991123, -0.163292) (0.990337, -0.161261) (0.989228, -0.15923) (0.98761, -0.157198) (0.985684, -0.155167) (0.983819, -0.15348) (0.983452, -0.153136) (0.980875, -0.151105) (0.976887, -0.149073) (0.972828, -0.147042) (0.968768, -0.145166) (0.968433, -0.145011) (0.962954, -0.14298) (0.956517, -0.140948) (0.953716, -0.140049) (0.950071, -0.138917) (0.941318, -0.136886) (0.938665, -0.136271) (0.932204, -0.134854) (0.923613, -0.133091) (0.922245, -0.132823) (0.90984, -0.130792) (0.908562, -0.130587) (0.896517, -0.128761) (0.89351, -0.128325) (0.881769, -0.126729) (0.878459, -0.126284) (0.865728, -0.124698) (0.863407, -0.124406) (0.8484, -0.122667) (0.848355, -0.122662) (0.833304, -0.121027) (0.828972, -0.120636) (0.818252, -0.119651) (0.806054, -0.118604) (0.803201, -0.118363) (0.788149, -0.117034) (0.781151, -0.116573) (0.773098, -0.116061) (0.758046, -0.114977) (0.749584, -0.114542) (0.742995, -0.114216) (0.727943, -0.113406) (0.712891, -0.112686) (0.707845, -0.11251) (0.69784, -0.112168) (0.682788, -0.111627) (0.667737, -0.111065) (0.652685, -0.110622) (0.646262, -0.110479) (0.637634, -0.110278) (0.622582, -0.109875) (0.607531, -0.109427) (0.592479, -0.108946) (0.577427, -0.108562) (0.573014, -0.108448) (0.562376, -0.108162) (0.547324, -0.107652) (0.532273, -0.107039) (0.517221, -0.106488) (0.515218, -0.106417) (0.50217, -0.105914) (0.487118, -0.105069) (0.472906, -0.104385) (0.472067, -0.104346) (0.457015, -0.10353) (0.441963, -0.102528) (0.43897, -0.102354) (0.426912, -0.10166) (0.41186, -0.100585) (0.40783, -0.100323) (0.396809, -0.0996239) (0.381757, -0.0985331) (0.377974, -0.0982915) (0.366706, -0.0976158) (0.351654, -0.0965671) (0.34629, -0.0962602) (0.336603, -0.0957442) (0.321551, -0.094792) (0.310262, -0.094229) (0.306499, -0.0940578) (0.291448, -0.0933133) (0.276396, -0.0925436) (0.266501, -0.0921977) (0.261345, -0.0920279) (0.246293, -0.0914722) (0.231242, -0.0909574) (0.21619, -0.0904488) (0.20351, -0.0901664) (0.201139, -0.0901154) (0.186087, -0.0898015) (0.171035, -0.0894848) (0.155984, -0.0892282) (0.140932, -0.0889325) (0.125881, -0.0887238) (0.110829, -0.0884925) (0.0957776, -0.0883453) (0.0807261, -0.0881986) (0.0735455, -0.0881351) (0.0656745, -0.0880642) (0.0506229, -0.0879327) (0.0355714, -0.0878278) (0.0205198, -0.087674) (0.00546827, -0.087543) (-0.00958328, -0.0873984) (-0.0246348, -0.0872706) (-0.0396864, -0.0871115) (-0.054738, -0.0869472) (-0.0697895, -0.0867784) (-0.0848411, -0.0865883) (-0.0998926, -0.0863797) (-0.114944, -0.0862226) (-0.127239, -0.0861039) (-0.129996, -0.086077) (-0.145047, -0.0859079) (-0.160099, -0.0857502) (-0.17515, -0.0855744) (-0.190202, -0.0854023) (-0.205254, -0.0852479) (-0.220305, -0.0851031) (-0.235357, -0.0849486) (-0.250408, -0.0848146) (-0.26546, -0.0847215) (-0.280511, -0.0846315) (-0.295563, -0.0845398) (-0.310614, -0.0844847) (-0.325666, -0.084454) (-0.340718, -0.0844396) (-0.355769, -0.0844479) (-0.370821, -0.0844763) (-0.385872, -0.0845174) (-0.400924, -0.084587) (-0.415975, -0.0846624) (-0.431027, -0.0847394) (-0.446078, -0.0848063) (-0.46113, -0.0849044) (-0.476182, -0.0849723) (-0.491233, -0.0850455) (-0.506285, -0.0851066) (-0.521336, -0.0851416) (-0.536388, -0.0851613) (-0.551439, -0.0851445) (-0.566491, -0.0850979) (-0.581542, -0.0850138) (-0.596594, -0.0849319) (-0.611646, -0.0847914) (-0.626697, -0.0846327) (-0.641749, -0.0844238) (-0.6568, -0.084273) (-0.671852, -0.0840952) (-0.673681, -0.0840726) (-0.686903, -0.0838939) (-0.701955, -0.0836554) (-0.717006, -0.0833865) (-0.732058, -0.0831645) (-0.74711, -0.0828751) (-0.762161, -0.0826465) (-0.777213, -0.0823829) (-0.792264, -0.0822027) (-0.806054, -0.0820413) (-0.807316, -0.0820257) (-0.822367, -0.0818822) (-0.837419, -0.0817403) (-0.85247, -0.0815909) (-0.867522, -0.0814787) (-0.882574, -0.081418) (-0.897625, -0.0813579) (-0.912677, -0.0813429) (-0.927728, -0.0813636) (-0.94278, -0.0814252) (-0.957831, -0.081516) (-0.972883, -0.081649) (-0.987934, -0.0818089) (-1.00299, -0.0819933) (-1.00625, -0.0820413) (-1.01804, -0.0822095) (-1.03309, -0.0824961) (-1.04814, -0.0828505) (-1.06319, -0.0832324) (-1.07824, -0.0836605) (-1.09218, -0.0840726) (-1.0933, -0.0841052) (-1.10835, -0.0846309) (-1.1234, -0.0852422) (-1.13845, -0.0858639) (-1.14446, -0.0861039) (-1.1535, -0.0864733) (-1.16855, -0.087277) (-1.1836, -0.0880466) (-1.18526, -0.0881351) (-1.19866, -0.0888478) (-1.21371, -0.08974) (-1.22224, -0.0901664) (-1.22876, -0.0905018) (-1.24381, -0.0915088) (-1.25686, -0.0921977) (-1.25886, -0.0923039) (-1.27391, -0.0932108) (-1.28897, -0.0940696) (-1.29208, -0.094229) (-1.30402, -0.0948148) (-1.31907, -0.0956513) (-1.33255, -0.0962602) (-1.33412, -0.0963264) (-1.34917, -0.0969852) (-1.36422, -0.0976466) (-1.37927, -0.0981953) (-1.3823, -0.0982915) (-1.39433, -0.0986498) (-1.40938, -0.0991939) (-1.42443, -0.0996538) (-1.43948, -0.100083) (-1.44912, -0.100323) (-1.45453, -0.100447) (-1.46958, -0.100835) (-1.48464, -0.101249) (-1.49969, -0.10162) (-1.51474, -0.101989) (-1.52979, -0.102333) (-1.53083, -0.102354) (-1.54484, -0.102629) (-1.55989, -0.103063) (-1.57495, -0.103505) (-1.59, -0.103912) (-1.60505, -0.104345) (-1.60645, -0.104385) (-1.6201, -0.10476) (-1.63515, -0.105336) (-1.6502, -0.105897) (-1.66435, -0.106417) (-1.66525, -0.106448) (-1.68031, -0.107061) (-1.69536, -0.10778) (-1.7095, -0.108448) (-1.71041, -0.108488) (-1.72546, -0.109269) (-1.74051, -0.110135) (-1.7469, -0.110479) (-1.75556, -0.110929) (-1.77062, -0.111939) (-1.78004, -0.11251) (-1.78567, -0.112841) (-1.80072, -0.113985) (-1.80863, -0.114542) (-1.81577, -0.115027) (-1.83082, -0.116268) (-1.83455, -0.116573) (-1.84587, -0.117488) (-1.85896, -0.118604) (-1.86092, -0.118767) (-1.87598, -0.120267) (-1.87962, -0.120636) (-1.89103, -0.121752) (-1.89986, -0.122667) (-1.90608, -0.123349) (-1.91806, -0.124698) (-1.92113, -0.125066) (-1.93383, -0.126729) (-1.93618, -0.127051) (-1.94807, -0.128761) (-1.95123, -0.129274) (-1.96017, -0.130792) (-1.96629, -0.131896) (-1.97114, -0.132823) (-1.98134, -0.134842) (-1.9814, -0.134854) (-1.99018, -0.136886) (-1.99639, -0.138512) (-1.99639, -0.138917) (-1.99639, -0.140948) (-1.99639, -0.14298) (-1.99639, -0.145011) (-1.99639, -0.147042) (-1.99639, -0.149073) (-1.99639, -0.151105) (-1.99639, -0.153136) (-1.99639, -0.155167) (-1.99639, -0.157198) (-1.99639, -0.15923) (-1.99639, -0.161261) (-1.99639, -0.163292) (-1.99639, -0.165324) (-1.99639, -0.167355) (-1.99639, -0.169386) (-1.99639, -0.171417) (-1.99639, -0.173449) (-1.99639, -0.17548) (-1.99639, -0.177511) (-1.99639, -0.179542) (-1.99639, -0.181574) (-1.99639, -0.183605) (-1.99639, -0.185636) (-1.99639, -0.187668) (-1.99639, -0.189699) (-1.99639, -0.19173) (-1.99639, -0.193761) (-1.99639, -0.195793) (-1.99639, -0.197824) (-1.99639, -0.199855) (-1.99639, -0.201886) (-1.99639, -0.203918) (-1.99639, -0.205949) (-1.99639, -0.20798) (-1.99639, -0.210012) (-1.99639, -0.212043) (-1.99639, -0.214074) (-1.99639, -0.21505) (-1.99131, -0.216105) (-1.98134, -0.217989) (-1.98051, -0.218137) (-1.96834, -0.220168) (-1.96629, -0.220505) (-1.95563, -0.222199) (-1.95123, -0.222924) (-1.94262, -0.22423) (-1.93618, -0.225214) (-1.92894, -0.226262) (-1.92113, -0.227421) (-1.91476, -0.228293) (-1.90608, -0.229549) (-1.90021, -0.230324) (-1.89103, -0.231572) (-1.88493, -0.232356) (-1.87598, -0.233546) (-1.86895, -0.234387) (-1.86092, -0.235368) (-1.85201, -0.236418) (-1.84587, -0.237152) (-1.83448, -0.238449) (-1.83082, -0.238858) (-1.81577, -0.240479) (-1.81575, -0.240481) (-1.80072, -0.242033) (-1.79509, -0.242512) (-1.78567, -0.243264) (-1.77085, -0.244543) (-1.77062, -0.244563) (-1.75556, -0.245718) (-1.74314, -0.246574) (-1.74051, -0.246743) (-1.72546, -0.247748) (-1.7113, -0.248606) (-1.71041, -0.248657) (-1.69536, -0.249455) (-1.68031, -0.250315) (-1.67326, -0.250637) (-1.66525, -0.250987) (-1.6502, -0.251673) (-1.63515, -0.252368) (-1.62663, -0.252668) (-1.6201, -0.252895) (-1.60505, -0.253474) (-1.59, -0.254083) (-1.57495, -0.254596) (-1.57138, -0.2547) (-1.55989, -0.255034) (-1.54484, -0.255518) (-1.52979, -0.256033) (-1.51474, -0.256505) (-1.5058, -0.256731) (-1.49969, -0.256889) (-1.48464, -0.257312) (-1.46958, -0.257735) (-1.45453, -0.258203) (-1.43948, -0.258649) (-1.43474, -0.258762) (-1.42443, -0.259003) (-1.40938, -0.259403) (-1.39433, -0.259787) (-1.37927, -0.260221) (-1.36422, -0.260612) (-1.35578, -0.260793) (-1.34917, -0.260941) (-1.33412, -0.261309) (-1.31907, -0.261669) (-1.30402, -0.262019) (-1.28897, -0.262386) (-1.27391, -0.262723) (-1.26834, -0.262825) (-1.25886, -0.262997) (-1.24381, -0.263282) (-1.22876, -0.263595) (-1.21371, -0.263887) (-1.19866, -0.26418) (-1.1836, -0.264471) (-1.16855, -0.264722) (-1.15967, -0.264856) (-1.1535, -0.264952) (-1.13845, -0.265209) (-1.1234, -0.265471) (-1.10835, -0.265723) (-1.0933, -0.265975) (-1.07824, -0.266232) (-1.06319, -0.266501) (-1.04814, -0.266746) (-1.03873, -0.266887) (-1.03309, -0.266974) (-1.01804, -0.267222) (-1.00299, -0.26749) (-0.987934, -0.267742) (-0.972883, -0.268008) (-0.957831, -0.268286) (-0.94278, -0.268545) (-0.927728, -0.268777) (-0.917964, -0.268918)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-sigma_x/1/.initial={(-0.8672, 0.761879) (-0.85247, 0.761777) (-0.837419, 0.761686) (-0.822367, 0.761555) (-0.807316, 0.761419) (-0.792264, 0.761295) (-0.777213, 0.761156) (-0.762161, 0.761041) (-0.74711, 0.760929) (-0.732058, 0.760833) (-0.717006, 0.760746) (-0.701955, 0.760676) (-0.686903, 0.760625) (-0.671852, 0.760599) (-0.6568, 0.760585) (-0.641749, 0.76061) (-0.626697, 0.760644) (-0.611646, 0.760709) (-0.596594, 0.760804) (-0.581542, 0.760921) (-0.566491, 0.761066) (-0.551439, 0.761226) (-0.536388, 0.761409) (-0.521336, 0.761623) (-0.506285, 0.761805) (-0.500919, 0.761879) (-0.491233, 0.762022) (-0.476182, 0.762286) (-0.46113, 0.762552) (-0.446078, 0.762806) (-0.431027, 0.763048) (-0.415975, 0.763281) (-0.409854, 0.763376) (-0.400924, 0.763523) (-0.385872, 0.76379) (-0.370821, 0.76404) (-0.355769, 0.764277) (-0.340718, 0.764483) (-0.325666, 0.764693) (-0.310614, 0.764858) (-0.309618, 0.764872) (-0.295563, 0.765085) (-0.280511, 0.765265) (-0.26546, 0.765451) (-0.250408, 0.765639) (-0.235357, 0.765816) (-0.220305, 0.765991) (-0.205254, 0.766168) (-0.190202, 0.766317) (-0.18645, 0.766369) (-0.17515, 0.766532) (-0.160099, 0.76675) (-0.145047, 0.766963) (-0.129996, 0.767209) (-0.114944, 0.76744) (-0.0998926, 0.767709) (-0.0899627, 0.767866) (-0.0848411, 0.76795) (-0.0697895, 0.768262) (-0.054738, 0.76858) (-0.0396864, 0.768894) (-0.0246348, 0.769238) (-0.0191381, 0.769362) (-0.00958328, 0.769581) (0.00546827, 0.769948) (0.0205198, 0.77033) (0.0355714, 0.770732) (0.0403115, 0.770859) (0.0506229, 0.771139) (0.0656745, 0.77157) (0.0807261, 0.772024) (0.0930099, 0.772355) (0.0957776, 0.772437) (0.110829, 0.772941) (0.125881, 0.773432) (0.138808, 0.773852) (0.140932, 0.773927) (0.155984, 0.774508) (0.171035, 0.775074) (0.178306, 0.775348) (0.186087, 0.775663) (0.201139, 0.776321) (0.214242, 0.776845) (0.21619, 0.776932) (0.231242, 0.777685) (0.245323, 0.778342) (0.246293, 0.778393) (0.261345, 0.779247) (0.272442, 0.779838) (0.276396, 0.780088) (0.291448, 0.781056) (0.296242, 0.781335) (0.306499, 0.78202) (0.319214, 0.782831) (0.321551, 0.783015) (0.336603, 0.784159) (0.338948, 0.784328) (0.351654, 0.785436) (0.356553, 0.785825) (0.366706, 0.786759) (0.373242, 0.787321) (0.381757, 0.788256) (0.38736, 0.788818) (0.396809, 0.789976) (0.399574, 0.790314) (0.407663, 0.791811) (0.411426, 0.793307) (0.409126, 0.794804) (0.40003, 0.796301) (0.396809, 0.796584) (0.382677, 0.797797) (0.381757, 0.797855) (0.366706, 0.798536) (0.35362, 0.799294) (0.351654, 0.79938) (0.336603, 0.799836) (0.321551, 0.800372) (0.30992, 0.80079) (0.306499, 0.800894) (0.291448, 0.801206) (0.276396, 0.801597) (0.261345, 0.801967) (0.248662, 0.802287) (0.246293, 0.80234) (0.231242, 0.802596) (0.21619, 0.802903) (0.201139, 0.803206) (0.186087, 0.803534) (0.17466, 0.803783) (0.171035, 0.803857) (0.155984, 0.804085) (0.140932, 0.804406) (0.125881, 0.804705) (0.110829, 0.805026) (0.0999238, 0.80528) (0.0957776, 0.805375) (0.0807261, 0.805676) (0.0656745, 0.80604) (0.0506229, 0.806411) (0.0386283, 0.806777) (0.0355714, 0.806872) (0.0205198, 0.807267) (0.00546827, 0.807743) (-0.00774416, 0.808273) (-0.00958328, 0.80835) (-0.0246348, 0.808886) (-0.0396864, 0.80961) (-0.0432897, 0.80977) (-0.054738, 0.810332) (-0.0694893, 0.811266) (-0.0697895, 0.811287) (-0.0848411, 0.812286) (-0.0911846, 0.812763) (-0.0998926, 0.813473) (-0.108505, 0.81426) (-0.114944, 0.814895) (-0.12324, 0.815756) (-0.129996, 0.816506) (-0.136324, 0.817253) (-0.145047, 0.818313) (-0.148675, 0.818749) (-0.160099, 0.820048) (-0.161818, 0.820246) (-0.17515, 0.821589) (-0.176654, 0.821742) (-0.190202, 0.822917) (-0.193789, 0.823239) (-0.205254, 0.824057) (-0.214881, 0.824736) (-0.220305, 0.825069) (-0.235357, 0.826018) (-0.239159, 0.826232) (-0.250408, 0.826756) (-0.26546, 0.827475) (-0.271051, 0.827729) (-0.280511, 0.828094) (-0.295563, 0.828657) (-0.310614, 0.829219) (-0.310795, 0.829225) (-0.325666, 0.829654) (-0.340718, 0.830073) (-0.355769, 0.830457) (-0.366453, 0.830722) (-0.370821, 0.830821) (-0.385872, 0.831145) (-0.400924, 0.831442) (-0.415975, 0.831749) (-0.431027, 0.832006) (-0.442353, 0.832218) (-0.446078, 0.832281) (-0.46113, 0.83249) (-0.476182, 0.832713) (-0.491233, 0.83293) (-0.506285, 0.833125) (-0.521336, 0.833309) (-0.536388, 0.833486) (-0.551439, 0.833672) (-0.55614, 0.833715) (-0.566491, 0.833802) (-0.581542, 0.833943) (-0.596594, 0.834076) (-0.611646, 0.834193) (-0.626697, 0.834274) (-0.641749, 0.834372) (-0.6568, 0.834429) (-0.671852, 0.834471) (-0.686903, 0.83449) (-0.701955, 0.83448) (-0.717006, 0.834449) (-0.732058, 0.834396) (-0.74711, 0.834313) (-0.762161, 0.834193) (-0.777213, 0.834048) (-0.792264, 0.833872) (-0.805481, 0.833715) (-0.807316, 0.833692) (-0.822367, 0.833423) (-0.837419, 0.833169) (-0.85247, 0.832849) (-0.867522, 0.832524) (-0.882574, 0.83222) (-0.882625, 0.832218) (-0.897625, 0.831841) (-0.912677, 0.831451) (-0.927728, 0.831083) (-0.94278, 0.830726) (-0.94294, 0.830722) (-0.957831, 0.830319) (-0.972883, 0.829923) (-0.987934, 0.829542) (-1.00184, 0.829225) (-1.00299, 0.829198) (-1.01804, 0.828801) (-1.03309, 0.828423) (-1.04814, 0.828059) (-1.06319, 0.827755) (-1.06427, 0.827729) (-1.07824, 0.827384) (-1.0933, 0.827023) (-1.10835, 0.8267) (-1.1234, 0.826359) (-1.12931, 0.826232) (-1.13845, 0.82603) (-1.1535, 0.825697) (-1.16855, 0.825352) (-1.1836, 0.825011) (-1.19742, 0.824736) (-1.19866, 0.82471) (-1.21371, 0.824316) (-1.22876, 0.823959) (-1.24381, 0.82356) (-1.25817, 0.823239) (-1.25886, 0.823223) (-1.27391, 0.822772) (-1.28897, 0.822368) (-1.30402, 0.821906) (-1.3097, 0.821742) (-1.31907, 0.821445) (-1.33412, 0.820953) (-1.34917, 0.820429) (-1.35432, 0.820246) (-1.36422, 0.81988) (-1.37927, 0.819314) (-1.39433, 0.818789) (-1.39527, 0.818749) (-1.40938, 0.818124) (-1.42443, 0.817495) (-1.42983, 0.817253) (-1.43948, 0.816835) (-1.45453, 0.816185) (-1.46444, 0.815756) (-1.46958, 0.815543) (-1.48464, 0.814823) (-1.49759, 0.81426) (-1.49969, 0.814168) (-1.51474, 0.813387) (-1.528, 0.812763) (-1.52979, 0.812676) (-1.54484, 0.811844) (-1.55563, 0.811266) (-1.55989, 0.811028) (-1.57495, 0.810097) (-1.58014, 0.80977) (-1.59, 0.809118) (-1.60281, 0.808273) (-1.60505, 0.808103) (-1.6201, 0.806886) (-1.62134, 0.806777) (-1.63515, 0.805351) (-1.6358, 0.80528) (-1.64663, 0.803783) (-1.6502, 0.803104) (-1.65428, 0.802287) (-1.65984, 0.80079) (-1.66366, 0.799294) (-1.66441, 0.797797) (-1.66237, 0.796301) (-1.65804, 0.794804) (-1.65219, 0.793307) (-1.6502, 0.79298) (-1.64229, 0.791811) (-1.63515, 0.790855) (-1.63051, 0.790314) (-1.6201, 0.789346) (-1.61425, 0.788818) (-1.60505, 0.788101) (-1.59431, 0.787321) (-1.59, 0.787035) (-1.57495, 0.786039) (-1.57112, 0.785825) (-1.55989, 0.78524) (-1.54484, 0.784369) (-1.54398, 0.784328) (-1.52979, 0.783688) (-1.51474, 0.782914) (-1.51279, 0.782831) (-1.49969, 0.782279) (-1.48464, 0.781552) (-1.47954, 0.781335) (-1.46958, 0.780896) (-1.45453, 0.780155) (-1.44701, 0.779838) (-1.43948, 0.779511) (-1.42443, 0.778762) (-1.41557, 0.778342) (-1.40938, 0.778028) (-1.39433, 0.777226) (-1.38672, 0.776845) (-1.37927, 0.776463) (-1.36422, 0.775587) (-1.3596, 0.775348) (-1.34917, 0.774784) (-1.33457, 0.773852) (-1.33412, 0.773823) (-1.31907, 0.772992) (-1.30865, 0.772355) (-1.30402, 0.772071) (-1.28897, 0.771129) (-1.28427, 0.770859) (-1.27391, 0.770262) (-1.26034, 0.769362) (-1.25886, 0.769271) (-1.24381, 0.768515) (-1.23259, 0.767866) (-1.22876, 0.767654) (-1.21371, 0.766951) (-1.20183, 0.766369) (-1.19866, 0.766225) (-1.1836, 0.765671) (-1.16855, 0.765124) (-1.16045, 0.764872) (-1.1535, 0.764679) (-1.13845, 0.764307) (-1.1234, 0.763967) (-1.10835, 0.763658) (-1.0933, 0.763403) (-1.09127, 0.763376) (-1.07824, 0.763228) (-1.06319, 0.763106) (-1.04814, 0.762986) (-1.03309, 0.762859) (-1.01804, 0.762745) (-1.00299, 0.762673) (-0.987934, 0.762614) (-0.972883, 0.762531) (-0.957831, 0.762462) (-0.94278, 0.76239) (-0.927728, 0.762319) (-0.912677, 0.762229) (-0.897625, 0.762122) (-0.882574, 0.761998) (-0.867522, 0.761882) (-0.8672, 0.761879)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-sigma_x/2/.initial={(-1.03746, 0.733444) (-1.03309, 0.733404) (-1.01804, 0.733267) (-1.00299, 0.733191) (-0.987934, 0.733132) (-0.972883, 0.733079) (-0.957831, 0.733053) (-0.94278, 0.733026) (-0.927728, 0.733002) (-0.912677, 0.732987) (-0.897625, 0.732985) (-0.882574, 0.732994) (-0.867522, 0.733018) (-0.85247, 0.733043) (-0.837419, 0.733084) (-0.822367, 0.733098) (-0.807316, 0.733126) (-0.792264, 0.73316) (-0.777213, 0.733192) (-0.762161, 0.733232) (-0.74711, 0.733273) (-0.732058, 0.733312) (-0.717006, 0.733355) (-0.701955, 0.733397) (-0.686903, 0.733422) (-0.679577, 0.733444) (-0.671852, 0.733465) (-0.6568, 0.73349) (-0.641749, 0.733511) (-0.626697, 0.733529) (-0.611646, 0.733538) (-0.596594, 0.733546) (-0.581542, 0.733542) (-0.566491, 0.733534) (-0.551439, 0.733523) (-0.536388, 0.73351) (-0.521336, 0.733496) (-0.506285, 0.733482) (-0.491233, 0.733475) (-0.476182, 0.73346) (-0.462764, 0.733444) (-0.46113, 0.733442) (-0.45541, 0.733444) (-0.446078, 0.733448) (-0.431027, 0.733474) (-0.415975, 0.733492) (-0.400924, 0.73353) (-0.385872, 0.733575) (-0.370821, 0.733623) (-0.355769, 0.733682) (-0.340718, 0.733757) (-0.325666, 0.733821) (-0.310614, 0.733903) (-0.295563, 0.734016) (-0.280511, 0.734137) (-0.26546, 0.734254) (-0.250408, 0.73438) (-0.235357, 0.734543) (-0.220305, 0.734718) (-0.205254, 0.734935) (-0.204895, 0.734941) (-0.190202, 0.735149) (-0.17515, 0.735289) (-0.160099, 0.735438) (-0.145047, 0.735585) (-0.129996, 0.735712) (-0.114944, 0.735842) (-0.0998926, 0.735969) (-0.0848411, 0.736097) (-0.0697895, 0.736238) (-0.054738, 0.736385) (-0.0498802, 0.736437) (-0.0396864, 0.736537) (-0.0246348, 0.736631) (-0.00958328, 0.736711) (0.00546827, 0.736776) (0.0205198, 0.736836) (0.0355714, 0.736882) (0.0506229, 0.736955) (0.0656745, 0.737023) (0.0807261, 0.737078) (0.0957776, 0.73715) (0.110829, 0.737221) (0.125881, 0.737292) (0.140932, 0.737384) (0.155984, 0.737508) (0.171035, 0.737655) (0.186087, 0.737878) (0.189137, 0.737934) (0.201139, 0.73814) (0.21619, 0.738317) (0.231242, 0.738492) (0.246293, 0.738719) (0.261345, 0.738979) (0.276396, 0.73937) (0.278561, 0.739431) (0.291448, 0.739769) (0.306499, 0.740058) (0.321551, 0.740414) (0.336603, 0.740894) (0.337499, 0.740927) (0.351654, 0.741398) (0.366706, 0.741773) (0.381757, 0.74224) (0.386236, 0.742424) (0.396809, 0.742824) (0.41186, 0.74321) (0.426912, 0.743705) (0.432211, 0.74392) (0.441963, 0.74429) (0.457015, 0.744681) (0.472067, 0.745177) (0.477902, 0.745417) (0.487118, 0.745771) (0.50217, 0.746161) (0.517221, 0.746676) (0.52275, 0.746913) (0.532273, 0.747289) (0.547324, 0.747728) (0.562376, 0.748296) (0.564773, 0.74841) (0.577427, 0.748911) (0.592479, 0.749382) (0.602515, 0.749907) (0.607531, 0.750151) (0.622582, 0.750636) (0.637634, 0.751362) (0.638408, 0.751403) (0.652685, 0.752036) (0.667737, 0.75275) (0.670345, 0.7529) (0.682788, 0.753511) (0.69784, 0.754275) (0.69995, 0.754396) (0.712891, 0.755045) (0.726806, 0.755893) (0.727943, 0.75596) (0.742995, 0.756689) (0.753494, 0.75739) (0.758046, 0.757692) (0.773098, 0.758462) (0.779307, 0.758886) (0.788149, 0.759465) (0.800997, 0.760383) (0.803201, 0.760533) (0.818252, 0.761401) (0.824429, 0.761879) (0.833304, 0.762552) (0.843474, 0.763376) (0.848355, 0.763769) (0.861701, 0.764872) (0.863407, 0.765015) (0.878459, 0.766266) (0.879555, 0.766369) (0.89351, 0.767705) (0.895082, 0.767866) (0.908224, 0.769362) (0.908562, 0.769401) (0.920199, 0.770859) (0.923613, 0.771295) (0.931704, 0.772355) (0.938665, 0.773389) (0.941721, 0.773852) (0.949031, 0.775348) (0.953716, 0.776231) (0.956884, 0.776845) (0.962187, 0.778342) (0.966552, 0.779838) (0.968768, 0.780476) (0.971771, 0.781335) (0.975155, 0.782831) (0.977814, 0.784328) (0.980346, 0.785825) (0.982564, 0.787321) (0.983819, 0.787867) (0.986105, 0.788818) (0.988674, 0.790314) (0.990703, 0.791811) (0.992731, 0.793307) (0.994852, 0.794804) (0.996548, 0.796301) (0.998735, 0.797797) (0.998871, 0.797889) (0.998871, 0.799294) (0.998871, 0.80079) (0.998871, 0.802287) (0.998871, 0.803783) (0.998871, 0.80528) (0.998871, 0.806777) (0.998871, 0.808273) (0.998871, 0.808656) (0.996596, 0.80977) (0.993825, 0.811266) (0.990373, 0.812763) (0.986026, 0.81426) (0.983819, 0.814839) (0.980284, 0.815756) (0.975402, 0.817253) (0.968891, 0.818749) (0.968768, 0.818777) (0.962506, 0.820246) (0.956029, 0.821742) (0.953716, 0.822185) (0.948125, 0.823239) (0.940926, 0.824736) (0.938665, 0.825126) (0.93226, 0.826232) (0.923613, 0.827709) (0.923489, 0.827729) (0.91529, 0.829225) (0.908562, 0.830214) (0.904895, 0.830722) (0.896779, 0.832218) (0.89351, 0.832722) (0.886996, 0.833715) (0.878459, 0.834948) (0.87658, 0.835212) (0.868908, 0.836708) (0.863407, 0.837537) (0.858848, 0.838205) (0.85109, 0.839701) (0.848355, 0.840128) (0.841755, 0.841198) (0.833304, 0.842328) (0.830314, 0.842695) (0.819861, 0.844191) (0.818252, 0.844366) (0.805368, 0.845688) (0.803201, 0.845879) (0.788149, 0.846889) (0.784337, 0.847184) (0.773098, 0.847947) (0.758046, 0.848574) (0.755876, 0.848681) (0.742995, 0.849242) (0.727943, 0.849669) (0.712891, 0.850017) (0.708047, 0.850177) (0.69784, 0.850496) (0.682788, 0.850777) (0.667737, 0.850985) (0.652685, 0.851196) (0.637634, 0.851338) (0.622582, 0.851519) (0.613167, 0.851674) (0.607531, 0.851768) (0.592479, 0.851957) (0.577427, 0.852112) (0.562376, 0.85226) (0.547324, 0.852395) (0.532273, 0.852516) (0.517221, 0.852659) (0.50217, 0.8528) (0.487118, 0.85294) (0.472067, 0.853118) (0.468544, 0.853171) (0.457015, 0.853354) (0.441963, 0.853543) (0.426912, 0.853713) (0.41186, 0.853858) (0.396809, 0.853997) (0.381757, 0.854151) (0.366706, 0.854288) (0.351654, 0.854405) (0.336603, 0.854547) (0.327148, 0.854667) (0.321551, 0.854751) (0.306499, 0.854929) (0.291448, 0.85507) (0.276396, 0.855163) (0.261345, 0.855294) (0.246293, 0.855349) (0.231242, 0.85542) (0.21619, 0.855497) (0.201139, 0.855587) (0.186087, 0.855655) (0.171035, 0.855732) (0.155984, 0.855814) (0.140932, 0.855938) (0.125881, 0.856123) (0.123515, 0.856164) (0.110829, 0.85641) (0.0957776, 0.856641) (0.0807261, 0.856896) (0.0656745, 0.857127) (0.0506229, 0.857393) (0.0424229, 0.85766) (0.0355714, 0.857916) (0.0205198, 0.858334) (0.00546827, 0.858709) (-0.00630402, 0.859157) (-0.00958328, 0.859297) (-0.0246348, 0.859843) (-0.0396864, 0.860295) (-0.048038, 0.860653) (-0.054738, 0.860955) (-0.0697895, 0.861465) (-0.0848411, 0.861881) (-0.0909753, 0.86215) (-0.0998926, 0.862538) (-0.114944, 0.862961) (-0.129996, 0.863339) (-0.138763, 0.863647) (-0.145047, 0.863868) (-0.160099, 0.864261) (-0.17515, 0.864552) (-0.190202, 0.864808) (-0.205254, 0.865142) (-0.205292, 0.865143) (-0.220305, 0.865466) (-0.235357, 0.865694) (-0.250408, 0.865854) (-0.26546, 0.865999) (-0.280511, 0.866129) (-0.295563, 0.866234) (-0.310614, 0.866303) (-0.325666, 0.866387) (-0.340718, 0.866446) (-0.355769, 0.866497) (-0.370821, 0.866567) (-0.385872, 0.866598) (-0.396942, 0.86664) (-0.400924, 0.866655) (-0.415975, 0.866671) (-0.431027, 0.866678) (-0.446078, 0.866697) (-0.46113, 0.866711) (-0.476182, 0.866727) (-0.491233, 0.86675) (-0.506285, 0.866775) (-0.521336, 0.866807) (-0.536388, 0.866843) (-0.551439, 0.866885) (-0.566491, 0.866949) (-0.581542, 0.867002) (-0.596594, 0.867075) (-0.611646, 0.867137) (-0.626697, 0.867245) (-0.641749, 0.867307) (-0.6568, 0.867389) (-0.671852, 0.867475) (-0.686903, 0.867596) (-0.701955, 0.867673) (-0.717006, 0.867755) (-0.732058, 0.867866) (-0.74711, 0.867951) (-0.762161, 0.868082) (-0.76846, 0.868136) (-0.777213, 0.868217) (-0.792264, 0.868327) (-0.807316, 0.86841) (-0.822367, 0.868465) (-0.837419, 0.868483) (-0.85247, 0.868484) (-0.867522, 0.868461) (-0.882574, 0.868392) (-0.897625, 0.868294) (-0.912677, 0.868148) (-0.913433, 0.868136) (-0.927728, 0.867936) (-0.94278, 0.867788) (-0.957831, 0.867643) (-0.972883, 0.867453) (-0.987934, 0.867213) (-1.00299, 0.866949) (-1.01402, 0.86664) (-1.01804, 0.866533) (-1.03309, 0.866204) (-1.04814, 0.865938) (-1.06319, 0.865605) (-1.07769, 0.865143) (-1.07824, 0.865126) (-1.0933, 0.864704) (-1.10835, 0.864394) (-1.1234, 0.864018) (-1.13307, 0.863647) (-1.13845, 0.863459) (-1.1535, 0.863113) (-1.16855, 0.862766) (-1.1836, 0.862331) (-1.18854, 0.86215) (-1.19866, 0.861827) (-1.21371, 0.861491) (-1.22876, 0.861144) (-1.24381, 0.860677) (-1.24453, 0.860653) (-1.25886, 0.860244) (-1.27391, 0.859922) (-1.28897, 0.859576) (-1.3013, 0.859157) (-1.30402, 0.859068) (-1.31907, 0.858715) (-1.33412, 0.858385) (-1.34917, 0.858049) (-1.36064, 0.85766) (-1.36422, 0.857547) (-1.37927, 0.857219) (-1.39433, 0.856899) (-1.40938, 0.85658) (-1.42256, 0.856164) (-1.42443, 0.856108) (-1.43948, 0.855778) (-1.45453, 0.855465) (-1.46958, 0.855159) (-1.48464, 0.854775) (-1.48824, 0.854667) (-1.49969, 0.854361) (-1.51474, 0.85409) (-1.52979, 0.853813) (-1.54484, 0.853506) (-1.55666, 0.853171) (-1.55989, 0.853085) (-1.57495, 0.852801) (-1.59, 0.852529) (-1.60505, 0.852275) (-1.6201, 0.851966) (-1.62995, 0.851674) (-1.63515, 0.851531) (-1.6502, 0.851264) (-1.66525, 0.850986) (-1.68031, 0.850707) (-1.69536, 0.850309) (-1.69951, 0.850177) (-1.71041, 0.849859) (-1.72546, 0.849523) (-1.74051, 0.849124) (-1.75112, 0.848681) (-1.75556, 0.848502) (-1.77062, 0.848051) (-1.78567, 0.8475) (-1.79195, 0.847184) (-1.80072, 0.846743) (-1.81577, 0.846072) (-1.82199, 0.845688) (-1.83082, 0.845147) (-1.84467, 0.844191) (-1.84587, 0.844106) (-1.86092, 0.843117) (-1.86589, 0.842695) (-1.87598, 0.841847) (-1.88288, 0.841198) (-1.89103, 0.84043) (-1.89819, 0.839701) (-1.90608, 0.838812) (-1.91145, 0.838205) (-1.92113, 0.837043) (-1.92379, 0.836708) (-1.93388, 0.835212) (-1.93618, 0.834909) (-1.94496, 0.833715) (-1.95123, 0.832818) (-1.95536, 0.832218) (-1.96341, 0.830722) (-1.96629, 0.830281) (-1.97321, 0.829225) (-1.98127, 0.827729) (-1.98134, 0.827717) (-1.98967, 0.826232) (-1.99639, 0.825038) (-1.99639, 0.824736) (-1.99639, 0.823239) (-1.99639, 0.821742) (-1.99639, 0.820246) (-1.99639, 0.818749) (-1.99639, 0.817253) (-1.99639, 0.815756) (-1.99639, 0.81426) (-1.99639, 0.812763) (-1.99639, 0.811266) (-1.99639, 0.80977) (-1.99639, 0.808273) (-1.99639, 0.806777) (-1.99639, 0.80528) (-1.99639, 0.803783) (-1.99639, 0.802287) (-1.99639, 0.80079) (-1.99639, 0.799294) (-1.99639, 0.797797) (-1.99639, 0.796301) (-1.99639, 0.794804) (-1.99639, 0.793307) (-1.99639, 0.791811) (-1.99639, 0.790314) (-1.99639, 0.788818) (-1.99639, 0.787321) (-1.99639, 0.785825) (-1.99639, 0.784328) (-1.99639, 0.782831) (-1.99639, 0.781335) (-1.99639, 0.779838) (-1.99639, 0.778342) (-1.99639, 0.776845) (-1.99639, 0.775348) (-1.99639, 0.773852) (-1.99639, 0.772355) (-1.99639, 0.770859) (-1.99639, 0.769362) (-1.99639, 0.769136) (-1.98773, 0.767866) (-1.98134, 0.767023) (-1.97637, 0.766369) (-1.96629, 0.76512) (-1.96429, 0.764872) (-1.95285, 0.763376) (-1.95123, 0.763189) (-1.94001, 0.761879) (-1.93618, 0.761465) (-1.9257, 0.760383) (-1.92113, 0.75993) (-1.91029, 0.758886) (-1.90608, 0.758505) (-1.89275, 0.75739) (-1.89103, 0.757248) (-1.87598, 0.756135) (-1.87279, 0.755893) (-1.86092, 0.754988) (-1.85289, 0.754396) (-1.84587, 0.753904) (-1.83082, 0.753083) (-1.82785, 0.7529) (-1.81577, 0.752123) (-1.80272, 0.751403) (-1.80072, 0.751292) (-1.78567, 0.750522) (-1.77366, 0.749907) (-1.77062, 0.749746) (-1.75556, 0.749062) (-1.74051, 0.748428) (-1.74012, 0.74841) (-1.72546, 0.747716) (-1.71041, 0.747162) (-1.70497, 0.746913) (-1.69536, 0.746458) (-1.68031, 0.745947) (-1.66599, 0.745417) (-1.66525, 0.745389) (-1.6502, 0.744794) (-1.63515, 0.744305) (-1.62452, 0.74392) (-1.6201, 0.743756) (-1.60505, 0.743255) (-1.59, 0.742807) (-1.5781, 0.742424) (-1.57495, 0.742319) (-1.55989, 0.741849) (-1.54484, 0.74144) (-1.52979, 0.74106) (-1.52557, 0.740927) (-1.51474, 0.740559) (-1.49969, 0.740185) (-1.48464, 0.739835) (-1.46958, 0.739495) (-1.46721, 0.739431) (-1.45453, 0.739056) (-1.43948, 0.738741) (-1.42443, 0.738433) (-1.40938, 0.73816) (-1.39969, 0.737934) (-1.39433, 0.737796) (-1.37927, 0.737488) (-1.36422, 0.737236) (-1.34917, 0.737006) (-1.33412, 0.736767) (-1.31907, 0.736567) (-1.31266, 0.736437) (-1.30402, 0.736236) (-1.28897, 0.735985) (-1.27391, 0.735804) (-1.25886, 0.735608) (-1.24381, 0.735449) (-1.22876, 0.735266) (-1.21371, 0.735116) (-1.20142, 0.734941) (-1.19866, 0.734894) (-1.1836, 0.734663) (-1.16855, 0.734493) (-1.1535, 0.734336) (-1.13845, 0.734193) (-1.1234, 0.734081) (-1.10835, 0.733948) (-1.0933, 0.73384) (-1.07824, 0.733742) (-1.06319, 0.733643) (-1.04814, 0.733531) (-1.03746, 0.733444)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-mean_c/1/.initial={(-1.11653, -0.0881564) (-1.10835, -0.0881776) (-1.0933, -0.088221) (-1.07824, -0.0882509) (-1.06319, -0.0882877) (-1.04814, -0.0883211) (-1.03309, -0.0883454) (-1.01804, -0.0883662) (-1.00299, -0.0883861) (-0.987934, -0.0884036) (-0.972883, -0.0884212) (-0.957831, -0.0884387) (-0.94278, -0.088449) (-0.927728, -0.088454) (-0.912677, -0.088459) (-0.897625, -0.0884622) (-0.882574, -0.0884606) (-0.867522, -0.088456) (-0.85247, -0.0884509) (-0.837419, -0.0884436) (-0.822367, -0.0884309) (-0.807316, -0.0884142) (-0.792264, -0.0883964) (-0.777213, -0.0883795) (-0.762161, -0.0883616) (-0.74711, -0.0883395) (-0.732058, -0.0883131) (-0.717006, -0.0882849) (-0.701955, -0.088256) (-0.686903, -0.088233) (-0.671852, -0.0881968) (-0.6568, -0.0881566) (-0.656719, -0.0881564) (-0.641749, -0.0881278) (-0.626697, -0.0880762) (-0.611646, -0.0880309) (-0.596594, -0.0879807) (-0.581542, -0.087934) (-0.566491, -0.0878957) (-0.551439, -0.0878406) (-0.5458, -0.0878242) (-0.536388, -0.0877982) (-0.521336, -0.0877425) (-0.506285, -0.0876903) (-0.491233, -0.0876365) (-0.476182, -0.0875889) (-0.46113, -0.0875489) (-0.446078, -0.0874962) (-0.444296, -0.087492) (-0.431027, -0.0874627) (-0.415975, -0.0874094) (-0.400924, -0.0873652) (-0.385872, -0.0873229) (-0.370821, -0.0872815) (-0.355769, -0.0872524) (-0.340718, -0.0872253) (-0.325666, -0.0871867) (-0.312741, -0.0871598) (-0.310614, -0.0871558) (-0.295563, -0.0871366) (-0.280511, -0.087115) (-0.26546, -0.0870863) (-0.250408, -0.0870639) (-0.235357, -0.0870463) (-0.220305, -0.0870306) (-0.205254, -0.0870195) (-0.190202, -0.0870075) (-0.17515, -0.0869953) (-0.160099, -0.0869886) (-0.145047, -0.0869845) (-0.129996, -0.0869817) (-0.114944, -0.0869834) (-0.0998926, -0.0869861) (-0.0848411, -0.0869912) (-0.0697895, -0.0869965) (-0.054738, -0.0870037) (-0.0396864, -0.0870121) (-0.0246348, -0.0870226) (-0.00958328, -0.0870315) (0.00546827, -0.0870449) (0.0205198, -0.0870568) (0.0355714, -0.0870749) (0.0506229, -0.0870831) (0.0656745, -0.0870913) (0.0807261, -0.0870943) (0.0957776, -0.0870949) (0.110829, -0.0870912) (0.125881, -0.0870828) (0.140932, -0.0870674) (0.155984, -0.0870449) (0.171035, -0.0870181) (0.186087, -0.0869895) (0.201139, -0.086963) (0.21619, -0.0869341) (0.231242, -0.0868975) (0.246293, -0.0868495) (0.253121, -0.0868276) (0.261345, -0.0867982) (0.276396, -0.0867336) (0.291448, -0.0866463) (0.306499, -0.0865818) (0.321233, -0.0864954) (0.321551, -0.0864933) (0.336603, -0.086399) (0.351654, -0.086279) (0.366706, -0.0861647) (0.36688, -0.0861632) (0.381757, -0.0860143) (0.396809, -0.0858622) (0.400116, -0.0858311) (0.41186, -0.0856914) (0.425497, -0.0854989) (0.426912, -0.0854743) (0.441963, -0.0852145) (0.444716, -0.0851667) (0.457015, -0.0849026) (0.459983, -0.0848345) (0.472067, -0.0845107) (0.472347, -0.0845023) (0.482142, -0.0841701) (0.487118, -0.0838792) (0.487724, -0.0838379) (0.492032, -0.0835057) (0.494501, -0.0831735) (0.493325, -0.0828413) (0.48977, -0.0825091) (0.487118, -0.0823416) (0.484055, -0.0821769) (0.473193, -0.0818447) (0.472067, -0.0818151) (0.458707, -0.0815125) (0.457015, -0.0814829) (0.441963, -0.0812311) (0.438407, -0.0811803) (0.426912, -0.081034) (0.41186, -0.0808795) (0.408685, -0.0808481) (0.396809, -0.080749) (0.381757, -0.0806186) (0.366706, -0.080536) (0.36328, -0.0805159) (0.351654, -0.0804559) (0.336603, -0.080361) (0.321551, -0.0802813) (0.306499, -0.0802268) (0.29586, -0.0801837) (0.291448, -0.080167) (0.276396, -0.0800938) (0.261345, -0.0799878) (0.246293, -0.0799098) (0.237771, -0.0798515) (0.231242, -0.0798001) (0.21619, -0.0796302) (0.205508, -0.0795193) (0.201139, -0.0794643) (0.186087, -0.0792233) (0.184009, -0.0791871) (0.171035, -0.0789114) (0.168682, -0.078855) (0.155984, -0.0785579) (0.154664, -0.0785228) (0.140932, -0.0782038) (0.1404, -0.0781906) (0.125881, -0.0778609) (0.125767, -0.0778584) (0.110829, -0.0775624) (0.109001, -0.0775262) (0.0957776, -0.0772955) (0.0881153, -0.077194) (0.0807261, -0.0771208) (0.0656745, -0.0769233) (0.0605902, -0.0768618) (0.0506229, -0.0767741) (0.0355714, -0.0766214) (0.0247296, -0.0765296) (0.0205198, -0.0765024) (0.00546827, -0.0763913) (-0.00958328, -0.0762709) (-0.0213103, -0.0761974) (-0.0246348, -0.0761805) (-0.0396864, -0.0760915) (-0.054738, -0.0760139) (-0.0697895, -0.075906) (-0.0789557, -0.0758652) (-0.0848411, -0.0758414) (-0.0998926, -0.0757652) (-0.114944, -0.0756987) (-0.129996, -0.0756077) (-0.145047, -0.0755393) (-0.146234, -0.075533) (-0.160099, -0.0754642) (-0.17515, -0.075404) (-0.190202, -0.0753229) (-0.205254, -0.0752327) (-0.212331, -0.0752008) (-0.220305, -0.0751662) (-0.235357, -0.0750927) (-0.250408, -0.0750096) (-0.26546, -0.074909) (-0.272937, -0.0748686) (-0.280511, -0.0748289) (-0.295563, -0.0747462) (-0.310614, -0.0746463) (-0.325666, -0.074543) (-0.326616, -0.0745364) (-0.340718, -0.0744415) (-0.355769, -0.07434) (-0.370821, -0.0742195) (-0.372872, -0.0742042) (-0.385872, -0.0741107) (-0.400924, -0.0739955) (-0.415975, -0.0738761) (-0.416516, -0.073872) (-0.431027, -0.0737603) (-0.446078, -0.0736326) (-0.457975, -0.0735398) (-0.46113, -0.0735139) (-0.476182, -0.0734049) (-0.491233, -0.0732695) (-0.500349, -0.0732076) (-0.506285, -0.073168) (-0.521336, -0.0730755) (-0.536388, -0.0729647) (-0.551131, -0.0728754) (-0.551439, -0.0728736) (-0.566491, -0.0727931) (-0.581542, -0.0727316) (-0.596594, -0.0726593) (-0.611646, -0.0725964) (-0.626697, -0.0725575) (-0.634129, -0.0725432) (-0.641749, -0.0725289) (-0.6568, -0.0725022) (-0.671852, -0.0724887) (-0.686903, -0.0724787) (-0.701955, -0.0724809) (-0.717006, -0.072494) (-0.732058, -0.0725085) (-0.74711, -0.0725302) (-0.754735, -0.0725432) (-0.762161, -0.0725556) (-0.777213, -0.0725756) (-0.792264, -0.0726206) (-0.807316, -0.0726619) (-0.822367, -0.0727054) (-0.837419, -0.072748) (-0.85247, -0.072783) (-0.867522, -0.0728274) (-0.882574, -0.0728722) (-0.883951, -0.0728754) (-0.897625, -0.072908) (-0.912677, -0.0729687) (-0.927728, -0.0730175) (-0.94278, -0.0730737) (-0.957831, -0.07312) (-0.972883, -0.073179) (-0.980893, -0.0732076) (-0.987934, -0.0732331) (-1.00299, -0.0733073) (-1.01804, -0.0733809) (-1.03309, -0.0734472) (-1.04814, -0.0735307) (-1.0499, -0.0735398) (-1.06319, -0.0736113) (-1.07824, -0.0737236) (-1.0933, -0.0738174) (-1.10173, -0.073872) (-1.10835, -0.0739175) (-1.1234, -0.0740597) (-1.13845, -0.0741789) (-1.14121, -0.0742042) (-1.1535, -0.0743221) (-1.16855, -0.0744647) (-1.17593, -0.0745364) (-1.1836, -0.0746169) (-1.19866, -0.0747838) (-1.20669, -0.0748686) (-1.21371, -0.0749501) (-1.22876, -0.0751345) (-1.23454, -0.0752008) (-1.24381, -0.07531) (-1.25886, -0.0754841) (-1.26296, -0.075533) (-1.27391, -0.0756654) (-1.28897, -0.0758325) (-1.29177, -0.0758652) (-1.30402, -0.076003) (-1.31907, -0.0761598) (-1.32262, -0.0761974) (-1.33412, -0.0763164) (-1.34917, -0.0764615) (-1.35669, -0.0765296) (-1.36422, -0.0765984) (-1.37927, -0.0767504) (-1.39197, -0.0768618) (-1.39433, -0.0768821) (-1.40938, -0.0770242) (-1.42443, -0.0771425) (-1.43107, -0.077194) (-1.43948, -0.0772594) (-1.45453, -0.0774007) (-1.46958, -0.0775176) (-1.47059, -0.0775262) (-1.48464, -0.0776413) (-1.49969, -0.0777611) (-1.51183, -0.0778584) (-1.51474, -0.0778828) (-1.52979, -0.0780264) (-1.54484, -0.0781485) (-1.54975, -0.0781906) (-1.55989, -0.0782858) (-1.57495, -0.078435) (-1.58423, -0.0785228) (-1.59, -0.0785858) (-1.60505, -0.078766) (-1.61294, -0.078855) (-1.6201, -0.0789555) (-1.63515, -0.0791724) (-1.6361, -0.0791871) (-1.6502, -0.0794205) (-1.65591, -0.0795193) (-1.66525, -0.0797094) (-1.67178, -0.0798515) (-1.68031, -0.0800815) (-1.68385, -0.0801837) (-1.69301, -0.0805159) (-1.69536, -0.0806404) (-1.69858, -0.0808481) (-1.70135, -0.0811803) (-1.70113, -0.0815125) (-1.69765, -0.0818447) (-1.69536, -0.0819953) (-1.69196, -0.0821769) (-1.68195, -0.0825091) (-1.68031, -0.0825547) (-1.66979, -0.0828413) (-1.66525, -0.082944) (-1.65471, -0.0831735) (-1.6502, -0.0832608) (-1.63734, -0.0835057) (-1.63515, -0.0835446) (-1.6201, -0.0838102) (-1.61833, -0.0838379) (-1.60505, -0.0840433) (-1.59749, -0.0841701) (-1.59, -0.0842796) (-1.57495, -0.084499) (-1.5747, -0.0845023) (-1.55989, -0.0847168) (-1.55203, -0.0848345) (-1.54484, -0.0849288) (-1.52979, -0.0851375) (-1.52738, -0.0851667) (-1.51474, -0.0853209) (-1.5014, -0.0854989) (-1.49969, -0.0855213) (-1.48464, -0.0857013) (-1.47433, -0.0858311) (-1.46958, -0.0858861) (-1.45453, -0.0860521) (-1.44433, -0.0861632) (-1.43948, -0.0862119) (-1.42443, -0.0863524) (-1.41003, -0.0864954) (-1.40938, -0.0865016) (-1.39433, -0.0866256) (-1.37927, -0.0867714) (-1.37173, -0.0868276) (-1.36422, -0.0868796) (-1.34917, -0.0869828) (-1.33412, -0.0871068) (-1.32599, -0.0871598) (-1.31907, -0.0872028) (-1.30402, -0.0872878) (-1.28897, -0.087384) (-1.27391, -0.0874781) (-1.27148, -0.087492) (-1.25886, -0.087562) (-1.24381, -0.087632) (-1.22876, -0.0877094) (-1.21371, -0.0877932) (-1.20598, -0.0878242) (-1.19866, -0.0878527) (-1.1836, -0.0879135) (-1.16855, -0.0879744) (-1.1535, -0.0880293) (-1.13845, -0.0880823) (-1.1234, -0.0881388) (-1.11653, -0.0881564)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-mean_c/2/.initial={(-0.315131, -0.0971257) (-0.310614, -0.0971341) (-0.295563, -0.0971495) (-0.280511, -0.0971615) (-0.26546, -0.0971731) (-0.250408, -0.0971814) (-0.235357, -0.0971873) (-0.220305, -0.0971834) (-0.205254, -0.0971761) (-0.190202, -0.0971645) (-0.17515, -0.0971507) (-0.160099, -0.0971265) (-0.159679, -0.0971257) (-0.145047, -0.0970993) (-0.129996, -0.0970691) (-0.114944, -0.0970389) (-0.0998926, -0.0969992) (-0.0848411, -0.0969551) (-0.0697895, -0.0969106) (-0.054738, -0.0968517) (-0.042528, -0.0967935) (-0.0396864, -0.0967804) (-0.0246348, -0.0967166) (-0.00958328, -0.096643) (0.00546827, -0.0965719) (0.0205198, -0.0964828) (0.0240787, -0.0964613) (0.0355714, -0.0963956) (0.0506229, -0.096303) (0.0656745, -0.0962143) (0.0766524, -0.0961291) (0.0807261, -0.0960991) (0.0957776, -0.0960002) (0.110829, -0.0958957) (0.122669, -0.0957969) (0.125881, -0.0957711) (0.140932, -0.0956577) (0.155984, -0.0955403) (0.16453, -0.0954647) (0.171035, -0.0954077) (0.186087, -0.0952833) (0.201139, -0.0951473) (0.202722, -0.0951325) (0.21619, -0.0950102) (0.231242, -0.094879) (0.239128, -0.0948003) (0.246293, -0.0947283) (0.261345, -0.09459) (0.273153, -0.0944681) (0.276396, -0.0944367) (0.291448, -0.0942979) (0.306499, -0.0941538) (0.308255, -0.0941359) (0.321551, -0.0940087) (0.336603, -0.0938749) (0.343514, -0.0938037) (0.351654, -0.0937227) (0.366706, -0.0935949) (0.379662, -0.0934715) (0.381757, -0.0934535) (0.396809, -0.0933298) (0.41186, -0.0932126) (0.420279, -0.0931393) (0.426912, -0.0930849) (0.441963, -0.0929704) (0.457015, -0.0928615) (0.463817, -0.0928071) (0.472067, -0.0927463) (0.487118, -0.0926445) (0.50217, -0.0925476) (0.51174, -0.092475) (0.517221, -0.0924377) (0.532273, -0.0923496) (0.547324, -0.0922604) (0.562376, -0.0921715) (0.567258, -0.0921428) (0.577427, -0.0920894) (0.592479, -0.0920026) (0.607531, -0.0919272) (0.622582, -0.0918492) (0.629336, -0.0918106) (0.637634, -0.0917682) (0.652685, -0.091692) (0.667737, -0.0916177) (0.682788, -0.0915423) (0.692806, -0.0914784) (0.69784, -0.0914495) (0.712891, -0.0913681) (0.727943, -0.0912837) (0.742995, -0.0911871) (0.748743, -0.0911462) (0.758046, -0.0910842) (0.773098, -0.0909767) (0.788149, -0.0908559) (0.792572, -0.090814) (0.803201, -0.0907168) (0.818252, -0.0905795) (0.826787, -0.0904818) (0.833304, -0.0904063) (0.848355, -0.0902327) (0.854471, -0.0901496) (0.863407, -0.0900231) (0.876242, -0.0898174) (0.878459, -0.0897803) (0.89351, -0.0895186) (0.895243, -0.0894852) (0.908562, -0.089207) (0.91093, -0.089153) (0.923613, -0.0888239) (0.923726, -0.0888208) (0.93433, -0.0884886) (0.938665, -0.088339) (0.943823, -0.0881564) (0.951007, -0.0878242) (0.953716, -0.0876855) (0.95734, -0.087492) (0.96191, -0.0871598) (0.965829, -0.0868276) (0.968768, -0.086524) (0.96905, -0.0864954) (0.972032, -0.0861632) (0.974169, -0.0858311) (0.976463, -0.0854989) (0.978708, -0.0851667) (0.981138, -0.0848345) (0.983675, -0.0845023) (0.983819, -0.084486) (0.9868, -0.0841701) (0.989605, -0.0838379) (0.992513, -0.0835057) (0.995335, -0.0831735) (0.998264, -0.0828413) (0.998871, -0.0827742) (0.998871, -0.0825091) (0.998871, -0.0821769) (0.998871, -0.0818447) (0.998871, -0.0815125) (0.998871, -0.0811803) (0.998871, -0.0808481) (0.998871, -0.0805159) (0.998871, -0.0801837) (0.998871, -0.0798515) (0.998871, -0.0796335) (0.997689, -0.0795193) (0.994079, -0.0791871) (0.990265, -0.078855) (0.985753, -0.0785228) (0.983819, -0.0783991) (0.980651, -0.0781906) (0.975761, -0.0778584) (0.970552, -0.0775262) (0.968768, -0.0774238) (0.964911, -0.077194) (0.960148, -0.0768618) (0.955294, -0.0765296) (0.953716, -0.0764199) (0.95058, -0.0761974) (0.946559, -0.0758652) (0.943119, -0.075533) (0.939685, -0.0752008) (0.938665, -0.0750966) (0.936524, -0.0748686) (0.933979, -0.0745364) (0.931574, -0.0742042) (0.929025, -0.073872) (0.926123, -0.0735398) (0.923613, -0.0733468) (0.921817, -0.0732076) (0.917275, -0.0728754) (0.911729, -0.0725432) (0.908562, -0.0724106) (0.903611, -0.072211) (0.894533, -0.0718789) (0.89351, -0.0718486) (0.883388, -0.0715467) (0.878459, -0.0714245) (0.869479, -0.0712145) (0.863407, -0.0710841) (0.853674, -0.0708823) (0.848355, -0.0707815) (0.834895, -0.0705501) (0.833304, -0.0705237) (0.818252, -0.0702999) (0.812833, -0.0702179) (0.803201, -0.0700774) (0.788149, -0.0698864) (0.788089, -0.0698857) (0.773098, -0.0697047) (0.75978, -0.0695535) (0.758046, -0.0695332) (0.742995, -0.0693781) (0.727943, -0.0692379) (0.726083, -0.0692213) (0.712891, -0.069095) (0.69784, -0.0689752) (0.687011, -0.0688891) (0.682788, -0.0688538) (0.667737, -0.0687465) (0.652685, -0.0686547) (0.637634, -0.0685643) (0.636312, -0.0685569) (0.622582, -0.0684741) (0.607531, -0.0684046) (0.592479, -0.0683424) (0.577427, -0.0682809) (0.562376, -0.0682304) (0.560647, -0.0682247) (0.547324, -0.0681769) (0.532273, -0.068133) (0.517221, -0.0680996) (0.50217, -0.068064) (0.487118, -0.0680369) (0.472067, -0.0680068) (0.457015, -0.0679841) (0.441963, -0.0679505) (0.426912, -0.0679302) (0.41186, -0.0679016) (0.407705, -0.0678925) (0.396809, -0.0678665) (0.381757, -0.0678307) (0.366706, -0.0678017) (0.351654, -0.0677725) (0.336603, -0.0677379) (0.321551, -0.0677034) (0.306499, -0.0676693) (0.291448, -0.0676223) (0.276396, -0.0675852) (0.26843, -0.0675603) (0.261345, -0.0675358) (0.246293, -0.0674862) (0.231242, -0.0674423) (0.21619, -0.0674) (0.201139, -0.0673551) (0.186087, -0.067316) (0.171035, -0.0672726) (0.157662, -0.0672281) (0.155984, -0.0672219) (0.140932, -0.0671763) (0.125881, -0.0671339) (0.110829, -0.0671005) (0.0957776, -0.0670687) (0.0807261, -0.0670349) (0.0656745, -0.0670054) (0.0506229, -0.0669785) (0.0355714, -0.0669531) (0.0205198, -0.0669296) (0.00546827, -0.0669015) (0.0017826, -0.0668959) (-0.00958328, -0.0668775) (-0.0246348, -0.0668595) (-0.0396864, -0.0668331) (-0.054738, -0.066814) (-0.0697895, -0.0667966) (-0.0848411, -0.0667748) (-0.0998926, -0.066761) (-0.114944, -0.0667412) (-0.129996, -0.0667191) (-0.145047, -0.066696) (-0.160099, -0.066672) (-0.17515, -0.0666377) (-0.190202, -0.0666113) (-0.205254, -0.0665723) (-0.208417, -0.0665637) (-0.220305, -0.0665308) (-0.235357, -0.0664829) (-0.250408, -0.0664399) (-0.26546, -0.0663978) (-0.280511, -0.0663508) (-0.295563, -0.0662953) (-0.310614, -0.066238) (-0.312011, -0.0662315) (-0.325666, -0.0661681) (-0.340718, -0.0661084) (-0.355769, -0.0660429) (-0.370821, -0.0659691) (-0.385561, -0.0658993) (-0.385872, -0.0658978) (-0.400924, -0.0658101) (-0.415975, -0.0657352) (-0.431027, -0.0656551) (-0.445269, -0.0655671) (-0.446078, -0.0655619) (-0.46113, -0.0654663) (-0.476182, -0.0653814) (-0.491233, -0.0652912) (-0.500412, -0.0652349) (-0.506285, -0.0651983) (-0.521336, -0.065109) (-0.536388, -0.0650239) (-0.551439, -0.0649415) (-0.557694, -0.0649028) (-0.566491, -0.0648461) (-0.581542, -0.0647729) (-0.596594, -0.0647018) (-0.611646, -0.0646306) (-0.626697, -0.0645706) (-0.626713, -0.0645706) (-0.641749, -0.0645024) (-0.6568, -0.0644556) (-0.671852, -0.0644079) (-0.686903, -0.0643705) (-0.701955, -0.0643365) (-0.717006, -0.0643047) (-0.732058, -0.0642811) (-0.74711, -0.0642609) (-0.762161, -0.0642473) (-0.774128, -0.0642384) (-0.777213, -0.0642358) (-0.792264, -0.0642279) (-0.807316, -0.0642244) (-0.822367, -0.0642257) (-0.837419, -0.0642297) (-0.850354, -0.0642384) (-0.85247, -0.0642396) (-0.867522, -0.0642487) (-0.882574, -0.0642596) (-0.897625, -0.0642712) (-0.912677, -0.0642831) (-0.927728, -0.0642923) (-0.94278, -0.0643066) (-0.957831, -0.0643241) (-0.972883, -0.0643357) (-0.987934, -0.0643507) (-1.00299, -0.0643626) (-1.01804, -0.0643761) (-1.03309, -0.0643907) (-1.04814, -0.0644061) (-1.06319, -0.064421) (-1.07824, -0.0644426) (-1.0933, -0.0644596) (-1.10835, -0.0644802) (-1.1234, -0.0645023) (-1.13845, -0.0645396) (-1.15242, -0.0645706) (-1.1535, -0.0645727) (-1.16855, -0.0646123) (-1.1836, -0.0646495) (-1.19866, -0.0646933) (-1.21371, -0.0647387) (-1.22876, -0.0647887) (-1.24381, -0.0648452) (-1.25495, -0.0649028) (-1.25886, -0.064922) (-1.27391, -0.064993) (-1.28897, -0.065059) (-1.30402, -0.0651327) (-1.31907, -0.0652251) (-1.32052, -0.0652349) (-1.33412, -0.0653224) (-1.34917, -0.0654092) (-1.36422, -0.0655016) (-1.37258, -0.0655671) (-1.37927, -0.0656189) (-1.39433, -0.0657175) (-1.40938, -0.0658202) (-1.41868, -0.0658993) (-1.42443, -0.0659468) (-1.43948, -0.0660524) (-1.45453, -0.0661606) (-1.46263, -0.0662315) (-1.46958, -0.0662919) (-1.48464, -0.0664067) (-1.49969, -0.0665298) (-1.5034, -0.0665637) (-1.51474, -0.0666608) (-1.52979, -0.0667757) (-1.54276, -0.0668959) (-1.54484, -0.0669143) (-1.55989, -0.0670385) (-1.57495, -0.0671648) (-1.58136, -0.0672281) (-1.59, -0.0673126) (-1.60505, -0.0674436) (-1.61613, -0.0675603) (-1.6201, -0.0676017) (-1.63515, -0.0677432) (-1.64918, -0.0678925) (-1.6502, -0.0679032) (-1.66525, -0.0680593) (-1.6795, -0.0682247) (-1.68031, -0.0682342) (-1.69536, -0.0684096) (-1.70666, -0.0685569) (-1.71041, -0.0686068) (-1.72546, -0.0687938) (-1.73189, -0.0688891) (-1.74051, -0.0690188) (-1.75359, -0.0692213) (-1.75556, -0.0692533) (-1.77062, -0.0694894) (-1.77434, -0.0695535) (-1.78567, -0.0697516) (-1.79265, -0.0698857) (-1.80072, -0.0700442) (-1.80921, -0.0702179) (-1.81577, -0.0703544) (-1.82477, -0.0705501) (-1.83082, -0.0706831) (-1.83965, -0.0708823) (-1.84587, -0.0710279) (-1.85349, -0.0712145) (-1.86092, -0.0713974) (-1.86673, -0.0715467) (-1.87598, -0.0717966) (-1.87899, -0.0718789) (-1.88985, -0.072211) (-1.89103, -0.0722453) (-1.90084, -0.0725432) (-1.90608, -0.0727064) (-1.91139, -0.0728754) (-1.92035, -0.0732076) (-1.92113, -0.0732348) (-1.92955, -0.0735398) (-1.93618, -0.0737965) (-1.93815, -0.073872) (-1.94594, -0.0742042) (-1.95123, -0.0744141) (-1.95423, -0.0745364) (-1.96111, -0.0748686) (-1.96629, -0.075086) (-1.96897, -0.0752008) (-1.97558, -0.075533) (-1.98134, -0.075797) (-1.98281, -0.0758652) (-1.98971, -0.0761974) (-1.99639, -0.0765148) (-1.99639, -0.0765296) (-1.99639, -0.0768618) (-1.99639, -0.077194) (-1.99639, -0.0775262) (-1.99639, -0.0778584) (-1.99639, -0.0781906) (-1.99639, -0.0785228) (-1.99639, -0.078855) (-1.99639, -0.0791871) (-1.99639, -0.0795193) (-1.99639, -0.0798515) (-1.99639, -0.0801837) (-1.99639, -0.0805159) (-1.99639, -0.0808481) (-1.99639, -0.0811803) (-1.99639, -0.0815125) (-1.99639, -0.0818447) (-1.99639, -0.0821769) (-1.99639, -0.0825091) (-1.99639, -0.0828413) (-1.99639, -0.0831735) (-1.99639, -0.0835057) (-1.99639, -0.0838379) (-1.99639, -0.0841701) (-1.99639, -0.0845023) (-1.99639, -0.0848345) (-1.99639, -0.0851667) (-1.99639, -0.0854989) (-1.99639, -0.0858311) (-1.99639, -0.0861632) (-1.99639, -0.0864954) (-1.99639, -0.0868276) (-1.99639, -0.0871598) (-1.99639, -0.087492) (-1.99639, -0.0878242) (-1.99639, -0.0881564) (-1.99639, -0.0884886) (-1.99639, -0.0888208) (-1.99639, -0.088847) (-1.99436, -0.089153) (-1.99127, -0.0894852) (-1.98725, -0.0898174) (-1.9815, -0.0901496) (-1.98134, -0.0901571) (-1.97418, -0.0904818) (-1.96629, -0.09076) (-1.96467, -0.090814) (-1.95398, -0.0911462) (-1.95123, -0.0912159) (-1.94048, -0.0914784) (-1.93618, -0.0915728) (-1.92445, -0.0918106) (-1.92113, -0.0918757) (-1.90608, -0.0921267) (-1.90509, -0.0921428) (-1.89103, -0.0923642) (-1.88358, -0.092475) (-1.87598, -0.092587) (-1.86092, -0.0927678) (-1.85768, -0.0928071) (-1.84587, -0.092955) (-1.83082, -0.0931143) (-1.82838, -0.0931393) (-1.81577, -0.0932762) (-1.80072, -0.0934166) (-1.79499, -0.0934715) (-1.78567, -0.0935639) (-1.77062, -0.0936864) (-1.75684, -0.0938037) (-1.75556, -0.0938157) (-1.74051, -0.0939412) (-1.72546, -0.0940504) (-1.71474, -0.0941359) (-1.71041, -0.0941733) (-1.69536, -0.0942852) (-1.68031, -0.0943955) (-1.67029, -0.0944681) (-1.66525, -0.0945063) (-1.6502, -0.0946115) (-1.63515, -0.0947104) (-1.62268, -0.0948003) (-1.6201, -0.0948204) (-1.60505, -0.0949248) (-1.59, -0.0950204) (-1.57495, -0.0951147) (-1.5723, -0.0951325) (-1.55989, -0.0952203) (-1.54484, -0.095307) (-1.52979, -0.095393) (-1.51696, -0.0954647) (-1.51474, -0.0954775) (-1.49969, -0.0955619) (-1.48464, -0.0956309) (-1.46958, -0.0956956) (-1.45453, -0.0957555) (-1.44481, -0.0957969) (-1.43948, -0.095821) (-1.42443, -0.0958757) (-1.40938, -0.0959166) (-1.39433, -0.0959579) (-1.37927, -0.095986) (-1.36422, -0.0960124) (-1.34917, -0.0960302) (-1.33412, -0.0960433) (-1.31907, -0.0960524) (-1.30402, -0.0960575) (-1.28897, -0.0960558) (-1.27391, -0.0960482) (-1.25886, -0.0960402) (-1.24381, -0.0960273) (-1.22876, -0.0960123) (-1.21371, -0.0959939) (-1.19866, -0.095973) (-1.1836, -0.0959495) (-1.16855, -0.0959261) (-1.1535, -0.0959034) (-1.13845, -0.0958816) (-1.1234, -0.0958615) (-1.10835, -0.0958336) (-1.0933, -0.0958131) (-1.08053, -0.0957969) (-1.07824, -0.0957941) (-1.06319, -0.0957766) (-1.04814, -0.0957703) (-1.03309, -0.0957638) (-1.01804, -0.0957628) (-1.00299, -0.0957664) (-0.987934, -0.0957748) (-0.972883, -0.0957926) (-0.969055, -0.0957969) (-0.957831, -0.09581) (-0.94278, -0.0958308) (-0.927728, -0.0958616) (-0.912677, -0.0958836) (-0.897625, -0.0959115) (-0.882574, -0.0959414) (-0.867522, -0.0959698) (-0.85247, -0.0960025) (-0.837419, -0.0960349) (-0.822367, -0.0960713) (-0.807316, -0.0961019) (-0.796144, -0.0961291) (-0.792264, -0.0961393) (-0.777213, -0.096176) (-0.762161, -0.0962112) (-0.74711, -0.0962406) (-0.732058, -0.0962714) (-0.717006, -0.0962996) (-0.701955, -0.0963289) (-0.686903, -0.0963575) (-0.671852, -0.0963913) (-0.6568, -0.0964163) (-0.641749, -0.0964487) (-0.636195, -0.0964613) (-0.626697, -0.0964851) (-0.611646, -0.0965233) (-0.596594, -0.0965518) (-0.581542, -0.0965819) (-0.566491, -0.0966143) (-0.551439, -0.0966469) (-0.536388, -0.096677) (-0.521336, -0.0967078) (-0.506285, -0.0967426) (-0.491233, -0.0967791) (-0.486013, -0.0967935) (-0.476182, -0.0968226) (-0.46113, -0.0968617) (-0.446078, -0.0968946) (-0.431027, -0.0969259) (-0.415975, -0.0969556) (-0.400924, -0.096986) (-0.385872, -0.0970121) (-0.370821, -0.0970372) (-0.355769, -0.0970641) (-0.340718, -0.0970848) (-0.325666, -0.0971068) (-0.315131, -0.0971257)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-sigma_c/1/.initial={(-0.511691, 0.0341671) (-0.506285, 0.0341628) (-0.491233, 0.0341495) (-0.476182, 0.034143) (-0.46113, 0.0341374) (-0.446078, 0.0341362) (-0.431027, 0.0341379) (-0.415975, 0.0341451) (-0.400924, 0.0341534) (-0.385872, 0.0341663) (-0.385214, 0.0341671) (-0.370821, 0.0341838) (-0.355769, 0.034199) (-0.340718, 0.034223) (-0.325666, 0.0342506) (-0.310614, 0.0342844) (-0.295563, 0.0343221) (-0.280511, 0.034362) (-0.26546, 0.0344088) (-0.250408, 0.0344633) (-0.245708, 0.0344841) (-0.235357, 0.0345317) (-0.220305, 0.0346091) (-0.205254, 0.0346892) (-0.190202, 0.0347744) (-0.186241, 0.0348011) (-0.17515, 0.0348807) (-0.160099, 0.0350005) (-0.145047, 0.035118) (-0.145027, 0.0351181) (-0.129996, 0.0352565) (-0.114944, 0.0354009) (-0.11165, 0.0354352) (-0.0998926, 0.0355633) (-0.0848411, 0.0357202) (-0.0820655, 0.0357522) (-0.0697895, 0.0359011) (-0.054937, 0.0360692) (-0.054738, 0.0360715) (-0.0396864, 0.036245) (-0.0268866, 0.0363862) (-0.0246348, 0.036412) (-0.00958328, 0.0365663) (0.00509067, 0.0367032) (0.00546827, 0.0367067) (0.0205198, 0.0368403) (0.0355714, 0.036947) (0.0456445, 0.0370202) (0.0506229, 0.0370572) (0.0656745, 0.037147) (0.0807261, 0.0372251) (0.0957776, 0.0372899) (0.105261, 0.0373372) (0.110829, 0.0373648) (0.125881, 0.0374215) (0.140932, 0.0374806) (0.155984, 0.0375373) (0.171035, 0.0375865) (0.186087, 0.0376477) (0.187751, 0.0376542) (0.201139, 0.0377078) (0.21619, 0.0377744) (0.231242, 0.0378544) (0.246293, 0.0379225) (0.254108, 0.0379712) (0.261345, 0.038019) (0.276396, 0.0381202) (0.291448, 0.0382237) (0.299338, 0.0382882) (0.306499, 0.0383526) (0.321551, 0.0384913) (0.333067, 0.0386052) (0.336603, 0.0386454) (0.351654, 0.0388149) (0.360681, 0.0389222) (0.366706, 0.0390031) (0.381757, 0.0392071) (0.383972, 0.0392392) (0.396809, 0.0394503) (0.403309, 0.0395563) (0.41186, 0.0397199) (0.419961, 0.0398733) (0.426912, 0.040032) (0.433807, 0.0401903) (0.441963, 0.0404156) (0.445158, 0.0405073) (0.45326, 0.0408243) (0.457015, 0.0410195) (0.459129, 0.0411413) (0.461701, 0.0414583) (0.460907, 0.0417753) (0.457015, 0.0420523) (0.456349, 0.0420923) (0.448956, 0.0424093) (0.441963, 0.0425997) (0.43668, 0.0427263) (0.426912, 0.0429236) (0.420597, 0.0430433) (0.41186, 0.0431847) (0.398228, 0.0433603) (0.396809, 0.0433773) (0.381757, 0.0435529) (0.368838, 0.0436773) (0.366706, 0.0436971) (0.351654, 0.043828) (0.336603, 0.0439386) (0.328999, 0.0439944) (0.321551, 0.0440445) (0.306499, 0.0441267) (0.291448, 0.0442058) (0.276396, 0.0442685) (0.267814, 0.0443114) (0.261345, 0.0443428) (0.246293, 0.0444135) (0.231242, 0.0444639) (0.21619, 0.0445287) (0.201139, 0.0445873) (0.193309, 0.0446284) (0.186087, 0.0446659) (0.171035, 0.044744) (0.155984, 0.0448335) (0.140932, 0.0449305) (0.139252, 0.0449454) (0.125881, 0.045058) (0.110829, 0.0451844) (0.103015, 0.0452624) (0.0957776, 0.045333) (0.0807261, 0.045502) (0.0750163, 0.0455794) (0.0656745, 0.0456979) (0.0506229, 0.0458853) (0.0498695, 0.0458964) (0.0355714, 0.0460921) (0.0275916, 0.0462134) (0.0205198, 0.0463085) (0.00546827, 0.0465008) (0.00340909, 0.0465304) (-0.00958328, 0.0466941) (-0.0218139, 0.0468474) (-0.0246348, 0.0468777) (-0.0396864, 0.0470365) (-0.0513413, 0.0471644) (-0.054738, 0.0471951) (-0.0697895, 0.0473185) (-0.0848411, 0.0474453) (-0.0892865, 0.0474814) (-0.0998926, 0.0475546) (-0.114944, 0.0476453) (-0.129996, 0.0477319) (-0.141958, 0.0477984) (-0.145047, 0.0478138) (-0.160099, 0.0478781) (-0.17515, 0.0479348) (-0.190202, 0.0479903) (-0.205254, 0.0480448) (-0.220305, 0.0480932) (-0.227026, 0.0481155) (-0.235357, 0.0481414) (-0.250408, 0.0481812) (-0.26546, 0.0482225) (-0.280511, 0.0482641) (-0.295563, 0.0483053) (-0.310614, 0.0483512) (-0.325666, 0.0483977) (-0.336008, 0.0484325) (-0.340718, 0.0484479) (-0.355769, 0.0484994) (-0.370821, 0.0485519) (-0.385872, 0.0486061) (-0.400924, 0.0486695) (-0.415975, 0.048735) (-0.419065, 0.0487495) (-0.431027, 0.048806) (-0.446078, 0.0488824) (-0.46113, 0.0489547) (-0.476182, 0.0490412) (-0.480686, 0.0490665) (-0.491233, 0.0491259) (-0.506285, 0.049212) (-0.521336, 0.0493003) (-0.534466, 0.0493835) (-0.536388, 0.049396) (-0.551439, 0.0494867) (-0.566491, 0.0495771) (-0.581542, 0.049673) (-0.586001, 0.0497005) (-0.596594, 0.0497669) (-0.611646, 0.0498526) (-0.626697, 0.0499419) (-0.640007, 0.0500175) (-0.641749, 0.0500278) (-0.6568, 0.0501046) (-0.671852, 0.0501827) (-0.686903, 0.0502556) (-0.701955, 0.0503229) (-0.70475, 0.0503345) (-0.717006, 0.0503864) (-0.732058, 0.0504378) (-0.74711, 0.0504829) (-0.762161, 0.0505225) (-0.777213, 0.0505526) (-0.792264, 0.0505766) (-0.807316, 0.0505923) (-0.822367, 0.0505961) (-0.837419, 0.050592) (-0.85247, 0.0505763) (-0.867522, 0.0505469) (-0.882574, 0.0505104) (-0.897625, 0.0504633) (-0.912677, 0.0504092) (-0.927728, 0.0503391) (-0.928607, 0.0503345) (-0.94278, 0.050261) (-0.957831, 0.0501708) (-0.972883, 0.0500785) (-0.981378, 0.0500175) (-0.987934, 0.0499695) (-1.00299, 0.049851) (-1.01804, 0.0497388) (-1.02239, 0.0497005) (-1.03309, 0.0496034) (-1.04814, 0.0494721) (-1.0575, 0.0493835) (-1.06319, 0.0493285) (-1.07824, 0.0491799) (-1.09012, 0.0490665) (-1.0933, 0.0490353) (-1.10835, 0.048881) (-1.12165, 0.0487495) (-1.1234, 0.0487315) (-1.13845, 0.048574) (-1.15277, 0.0484325) (-1.1535, 0.0484249) (-1.16855, 0.0482708) (-1.1836, 0.0481194) (-1.18399, 0.0481155) (-1.19866, 0.0479716) (-1.21371, 0.0478315) (-1.21706, 0.0477984) (-1.22876, 0.0476851) (-1.24381, 0.0475541) (-1.25197, 0.0474814) (-1.25886, 0.0474214) (-1.27391, 0.0472947) (-1.28897, 0.0471771) (-1.29049, 0.0471644) (-1.30402, 0.0470583) (-1.31907, 0.0469441) (-1.33223, 0.0468474) (-1.33412, 0.0468342) (-1.34917, 0.0467252) (-1.36422, 0.0466176) (-1.37678, 0.0465304) (-1.37927, 0.0465137) (-1.39433, 0.0464066) (-1.40938, 0.0463008) (-1.42156, 0.0462134) (-1.42443, 0.0461928) (-1.43948, 0.0460782) (-1.45453, 0.045971) (-1.46377, 0.0458964) (-1.46958, 0.0458482) (-1.48464, 0.0457233) (-1.49969, 0.0455889) (-1.50065, 0.0455794) (-1.51474, 0.0454383) (-1.52979, 0.0452953) (-1.53279, 0.0452624) (-1.54484, 0.0451162) (-1.55895, 0.0449454) (-1.55989, 0.0449326) (-1.57495, 0.0447228) (-1.58103, 0.0446284) (-1.59, 0.0444703) (-1.59906, 0.0443114) (-1.60505, 0.0441872) (-1.61403, 0.0439944) (-1.6201, 0.0438382) (-1.62605, 0.0436773) (-1.63515, 0.043382) (-1.63582, 0.0433603) (-1.64339, 0.0430433) (-1.64965, 0.0427263) (-1.6502, 0.0426902) (-1.65431, 0.0424093) (-1.6576, 0.0420923) (-1.6601, 0.0417753) (-1.66136, 0.0414583) (-1.66133, 0.0411413) (-1.65995, 0.0408243) (-1.65709, 0.0405073) (-1.65247, 0.0401903) (-1.6502, 0.0400785) (-1.64537, 0.0398733) (-1.63597, 0.0395563) (-1.63515, 0.0395324) (-1.62425, 0.0392392) (-1.6201, 0.039149) (-1.60865, 0.0389222) (-1.60505, 0.0388585) (-1.59, 0.0386189) (-1.58907, 0.0386052) (-1.57495, 0.0384037) (-1.56646, 0.0382882) (-1.55989, 0.0382065) (-1.54484, 0.0380314) (-1.53935, 0.0379712) (-1.52979, 0.0378684) (-1.51474, 0.0377115) (-1.50887, 0.0376542) (-1.49969, 0.0375635) (-1.48464, 0.0374232) (-1.47601, 0.0373372) (-1.46958, 0.0372759) (-1.45453, 0.037149) (-1.44, 0.0370202) (-1.43948, 0.0370156) (-1.42443, 0.0368815) (-1.40938, 0.0367532) (-1.40349, 0.0367032) (-1.39433, 0.0366278) (-1.37927, 0.0365143) (-1.36422, 0.0363999) (-1.36244, 0.0363862) (-1.34917, 0.0362878) (-1.33412, 0.0361842) (-1.31907, 0.036088) (-1.31623, 0.0360692) (-1.30402, 0.0359933) (-1.28897, 0.0359106) (-1.27391, 0.0358243) (-1.25929, 0.0357522) (-1.25886, 0.0357501) (-1.24381, 0.035678) (-1.22876, 0.0356135) (-1.21371, 0.0355528) (-1.19866, 0.0354909) (-1.1836, 0.035438) (-1.1828, 0.0354352) (-1.16855, 0.0353847) (-1.1535, 0.0353403) (-1.13845, 0.0352942) (-1.1234, 0.0352574) (-1.10835, 0.0352184) (-1.0933, 0.0351842) (-1.07824, 0.0351476) (-1.06319, 0.0351187) (-1.06296, 0.0351181) (-1.04814, 0.0350842) (-1.03309, 0.0350599) (-1.01804, 0.0350362) (-1.00299, 0.0350087) (-0.987934, 0.0349882) (-0.972883, 0.0349647) (-0.957831, 0.0349429) (-0.94278, 0.0349217) (-0.927728, 0.0349013) (-0.912677, 0.0348779) (-0.897625, 0.0348544) (-0.882574, 0.0348307) (-0.867522, 0.0348077) (-0.863968, 0.0348011) (-0.85247, 0.0347788) (-0.837419, 0.0347526) (-0.822367, 0.0347268) (-0.807316, 0.0346938) (-0.792264, 0.0346693) (-0.777213, 0.034637) (-0.762161, 0.0346071) (-0.74711, 0.0345759) (-0.732058, 0.0345427) (-0.717006, 0.0345094) (-0.704518, 0.0344841) (-0.701955, 0.0344787) (-0.686903, 0.0344421) (-0.671852, 0.0344128) (-0.6568, 0.0343768) (-0.641749, 0.0343523) (-0.626697, 0.034322) (-0.611646, 0.0342973) (-0.596594, 0.034271) (-0.581542, 0.0342457) (-0.566491, 0.0342265) (-0.551439, 0.0342059) (-0.536388, 0.0341881) (-0.521336, 0.0341747) (-0.511691, 0.0341671)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-sigma_c/2/.initial={(-0.661901, 0.0259249) (-0.6568, 0.0259137) (-0.641749, 0.0258741) (-0.626697, 0.0258273) (-0.611646, 0.025791) (-0.596594, 0.0257579) (-0.581542, 0.025731) (-0.566491, 0.0257084) (-0.551439, 0.0256905) (-0.536388, 0.0256753) (-0.521336, 0.0256618) (-0.506285, 0.0256522) (-0.491233, 0.0256494) (-0.476182, 0.025654) (-0.46113, 0.0256625) (-0.446078, 0.0256776) (-0.431027, 0.0256931) (-0.415975, 0.0257121) (-0.400924, 0.025738) (-0.385872, 0.0257674) (-0.370821, 0.0258066) (-0.355769, 0.0258497) (-0.340718, 0.0258939) (-0.328211, 0.0259249) (-0.325666, 0.0259306) (-0.310614, 0.0259683) (-0.295563, 0.0260163) (-0.280511, 0.0260562) (-0.26546, 0.0261017) (-0.250408, 0.0261472) (-0.235357, 0.0262025) (-0.220627, 0.0262419) (-0.220305, 0.0262427) (-0.205254, 0.0262729) (-0.190202, 0.0263119) (-0.17515, 0.0263486) (-0.160099, 0.0263819) (-0.145047, 0.02642) (-0.129996, 0.0264579) (-0.114944, 0.0265026) (-0.0998926, 0.026545) (-0.0932352, 0.0265589) (-0.0848411, 0.0265749) (-0.0697895, 0.0266234) (-0.054738, 0.0266635) (-0.0396864, 0.0267111) (-0.0246348, 0.02677) (-0.00958328, 0.0268368) (0.00159877, 0.0268759) (0.00546827, 0.0268882) (0.0205198, 0.0269586) (0.0355714, 0.0270227) (0.0506229, 0.027101) (0.0656745, 0.0271886) (0.0664406, 0.027193) (0.0807261, 0.0272672) (0.0957776, 0.0273479) (0.110829, 0.0274441) (0.122077, 0.02751) (0.125881, 0.0275307) (0.140932, 0.0276213) (0.155984, 0.0277123) (0.171035, 0.0278155) (0.17286, 0.027827) (0.186087, 0.027903) (0.201139, 0.0279884) (0.21619, 0.0280833) (0.227122, 0.028144) (0.231242, 0.0281658) (0.246293, 0.028249) (0.261345, 0.0283286) (0.276396, 0.0284154) (0.286066, 0.028461) (0.291448, 0.0284854) (0.306499, 0.0285589) (0.321551, 0.0286283) (0.336603, 0.0286969) (0.351654, 0.0287702) (0.353642, 0.028778) (0.366706, 0.0288285) (0.381757, 0.0288909) (0.396809, 0.0289537) (0.41186, 0.029022) (0.426912, 0.0290878) (0.428699, 0.029095) (0.441963, 0.0291486) (0.457015, 0.0292134) (0.472067, 0.0292893) (0.487118, 0.0293737) (0.495301, 0.029412) (0.50217, 0.0294443) (0.517221, 0.0295354) (0.532273, 0.0296451) (0.544945, 0.029729) (0.547324, 0.0297451) (0.562376, 0.0298734) (0.577427, 0.0300218) (0.579858, 0.030046) (0.592479, 0.0301747) (0.607531, 0.0303621) (0.607609, 0.030363) (0.622582, 0.0305561) (0.631643, 0.03068) (0.637634, 0.0307608) (0.652316, 0.030997) (0.652685, 0.0310027) (0.667737, 0.0312532) (0.671407, 0.0313141) (0.682788, 0.0314842) (0.691268, 0.0316311) (0.69784, 0.0317332) (0.711369, 0.0319481) (0.712891, 0.0319714) (0.727943, 0.0322282) (0.730148, 0.0322651) (0.742995, 0.0324506) (0.75114, 0.0325821) (0.758046, 0.0326838) (0.772112, 0.0328991) (0.773098, 0.0329139) (0.788149, 0.033155) (0.792158, 0.0332161) (0.803201, 0.0333743) (0.812936, 0.0335331) (0.818252, 0.0336135) (0.832857, 0.0338501) (0.833304, 0.0338574) (0.848355, 0.034112) (0.851631, 0.0341671) (0.863407, 0.0343605) (0.870102, 0.0344841) (0.878459, 0.034638) (0.88677, 0.0348011) (0.89351, 0.0349363) (0.902028, 0.0351181) (0.908562, 0.0352638) (0.91599, 0.0354352) (0.923613, 0.0356256) (0.928564, 0.0357522) (0.938665, 0.0360448) (0.939498, 0.0360692) (0.949889, 0.0363862) (0.953716, 0.0365186) (0.959046, 0.0367032) (0.967169, 0.0370202) (0.968768, 0.0370872) (0.974635, 0.0373372) (0.981363, 0.0376542) (0.983819, 0.0377777) (0.98767, 0.0379712) (0.993627, 0.0382882) (0.998754, 0.0386052) (0.998871, 0.0386124) (0.998871, 0.0389222) (0.998871, 0.0392392) (0.998871, 0.0395563) (0.998871, 0.0398733) (0.998871, 0.0401903) (0.998871, 0.0405073) (0.998871, 0.0408243) (0.998871, 0.0411413) (0.998871, 0.0414583) (0.998871, 0.0417753) (0.998871, 0.0420923) (0.998871, 0.0424093) (0.998871, 0.0427263) (0.998871, 0.0430433) (0.998871, 0.0433603) (0.998871, 0.0435226) (0.996002, 0.0436773) (0.989589, 0.0439944) (0.983819, 0.0442488) (0.982412, 0.0443114) (0.97485, 0.0446284) (0.968768, 0.0448673) (0.966788, 0.0449454) (0.958553, 0.0452624) (0.953716, 0.0454352) (0.949824, 0.0455794) (0.940741, 0.0458964) (0.938665, 0.0459706) (0.932165, 0.0462134) (0.923613, 0.0464949) (0.922524, 0.0465304) (0.912882, 0.0468474) (0.908562, 0.0469828) (0.902904, 0.0471644) (0.89351, 0.0474494) (0.892412, 0.0474814) (0.881483, 0.0477984) (0.878459, 0.0478872) (0.870812, 0.0481155) (0.863407, 0.0483213) (0.859404, 0.0484325) (0.848355, 0.0487383) (0.847934, 0.0487495) (0.836194, 0.0490665) (0.833304, 0.0491505) (0.825168, 0.0493835) (0.818252, 0.0495772) (0.813821, 0.0497005) (0.803201, 0.0500062) (0.802793, 0.0500175) (0.792224, 0.0503345) (0.788149, 0.0504645) (0.782363, 0.0506515) (0.773098, 0.050958) (0.772768, 0.0509685) (0.763712, 0.0512855) (0.758046, 0.0515091) (0.755662, 0.0516025) (0.746364, 0.0519195) (0.742995, 0.0520616) (0.738712, 0.0522366) (0.729197, 0.0525536) (0.727943, 0.0525955) (0.719231, 0.0528706) (0.712891, 0.0530531) (0.707171, 0.0531876) (0.69784, 0.0533829) (0.690931, 0.0535046) (0.682788, 0.0536248) (0.667737, 0.0538174) (0.667346, 0.0538216) (0.652685, 0.0539746) (0.637634, 0.0541091) (0.631492, 0.0541386) (0.622582, 0.05418) (0.607531, 0.054259) (0.592479, 0.0543182) (0.577427, 0.0543711) (0.562376, 0.0544082) (0.547324, 0.0544425) (0.532273, 0.0544538) (0.531126, 0.0544556) (0.517221, 0.0544789) (0.50217, 0.0544983) (0.487118, 0.0545263) (0.472067, 0.0545467) (0.457015, 0.0545759) (0.441963, 0.0545998) (0.426912, 0.0546234) (0.41186, 0.0546492) (0.396809, 0.054674) (0.381757, 0.0546989) (0.366706, 0.0547273) (0.351654, 0.0547576) (0.336603, 0.0547725) (0.336546, 0.0547726) (0.321551, 0.0547979) (0.306499, 0.0548261) (0.291448, 0.054854) (0.276396, 0.0548756) (0.261345, 0.0548973) (0.246293, 0.0549128) (0.231242, 0.0549272) (0.21619, 0.0549388) (0.201139, 0.0549478) (0.186087, 0.0549526) (0.171035, 0.0549548) (0.155984, 0.0549544) (0.140932, 0.0549508) (0.125881, 0.054946) (0.110829, 0.0549364) (0.0957776, 0.0549281) (0.0807261, 0.0549189) (0.0656745, 0.0549086) (0.0506229, 0.054896) (0.0355714, 0.0548834) (0.0205198, 0.0548692) (0.00546827, 0.0548592) (-0.00958328, 0.0548475) (-0.0246348, 0.0548319) (-0.0396864, 0.0548237) (-0.054738, 0.0548147) (-0.0697895, 0.0548089) (-0.0848411, 0.0548049) (-0.0998926, 0.0548061) (-0.114944, 0.0548113) (-0.129996, 0.0548195) (-0.145047, 0.0548288) (-0.160099, 0.0548494) (-0.17515, 0.0548639) (-0.190202, 0.0548868) (-0.205254, 0.0549106) (-0.220305, 0.0549361) (-0.235357, 0.0549664) (-0.250408, 0.054997) (-0.26546, 0.0550308) (-0.280511, 0.0550717) (-0.28841, 0.0550896) (-0.295563, 0.0551073) (-0.310614, 0.0551587) (-0.325666, 0.0552143) (-0.340718, 0.0552665) (-0.355769, 0.0553177) (-0.370821, 0.0553774) (-0.379817, 0.0554066) (-0.385872, 0.0554279) (-0.400924, 0.0555016) (-0.415975, 0.0555704) (-0.431027, 0.0556367) (-0.446078, 0.05571) (-0.44918, 0.0557236) (-0.46113, 0.0557801) (-0.476182, 0.0558651) (-0.491233, 0.0559439) (-0.506285, 0.0560241) (-0.509484, 0.0560406) (-0.521336, 0.0561065) (-0.536388, 0.0561992) (-0.551439, 0.0562807) (-0.565735, 0.0563577) (-0.566491, 0.0563622) (-0.581542, 0.0564596) (-0.596594, 0.0565491) (-0.611646, 0.0566305) (-0.620531, 0.0566747) (-0.626697, 0.0567089) (-0.641749, 0.0568064) (-0.6568, 0.0568835) (-0.671852, 0.0569571) (-0.679948, 0.0569917) (-0.686903, 0.0570245) (-0.701955, 0.0571064) (-0.717006, 0.0571719) (-0.732058, 0.0572308) (-0.74711, 0.057289) (-0.753965, 0.0573087) (-0.762161, 0.057335) (-0.777213, 0.0573919) (-0.792264, 0.0574408) (-0.807316, 0.0574786) (-0.822367, 0.0575151) (-0.837419, 0.0575457) (-0.85247, 0.057572) (-0.867522, 0.0575995) (-0.882574, 0.0576199) (-0.889383, 0.0576257) (-0.897625, 0.0576333) (-0.912677, 0.0576473) (-0.927728, 0.0576642) (-0.94278, 0.0576749) (-0.957831, 0.0576844) (-0.972883, 0.0576905) (-0.987934, 0.057691) (-1.00299, 0.0576888) (-1.01804, 0.0576822) (-1.03309, 0.0576713) (-1.04814, 0.0576595) (-1.06319, 0.0576435) (-1.07824, 0.057627) (-1.07952, 0.0576257) (-1.0933, 0.0576121) (-1.10835, 0.0575856) (-1.1234, 0.0575584) (-1.13845, 0.0575306) (-1.1535, 0.0574939) (-1.16855, 0.0574581) (-1.1836, 0.0574156) (-1.19866, 0.057364) (-1.21371, 0.057311) (-1.21438, 0.0573087) (-1.22876, 0.057261) (-1.24381, 0.0572089) (-1.25886, 0.0571504) (-1.27391, 0.0570865) (-1.28897, 0.0570115) (-1.29336, 0.0569917) (-1.30402, 0.0569458) (-1.31907, 0.0568775) (-1.33412, 0.0568029) (-1.34917, 0.0567139) (-1.35667, 0.0566747) (-1.36422, 0.0566361) (-1.37927, 0.0565547) (-1.39433, 0.0564631) (-1.40938, 0.0563628) (-1.4102, 0.0563577) (-1.42443, 0.0562701) (-1.43948, 0.0561707) (-1.45453, 0.0560583) (-1.45702, 0.0560406) (-1.46958, 0.0559534) (-1.48464, 0.0558417) (-1.49919, 0.0557236) (-1.49969, 0.0557195) (-1.51474, 0.0556008) (-1.52979, 0.0554676) (-1.53664, 0.0554066) (-1.54484, 0.0553356) (-1.55989, 0.0552) (-1.57167, 0.0550896) (-1.57495, 0.0550578) (-1.59, 0.0549071) (-1.60329, 0.0547726) (-1.60505, 0.0547546) (-1.6201, 0.0545908) (-1.63243, 0.0544556) (-1.63515, 0.0544252) (-1.6502, 0.0542468) (-1.65922, 0.0541386) (-1.66525, 0.0540694) (-1.68031, 0.0538693) (-1.68403, 0.0538216) (-1.69536, 0.0536858) (-1.70921, 0.0535046) (-1.71041, 0.0534887) (-1.72546, 0.0532649) (-1.73056, 0.0531876) (-1.74051, 0.0530489) (-1.75252, 0.0528706) (-1.75556, 0.0528246) (-1.77062, 0.0525703) (-1.77164, 0.0525536) (-1.78567, 0.0523178) (-1.79023, 0.0522366) (-1.80072, 0.0520632) (-1.8085, 0.0519195) (-1.81577, 0.051784) (-1.82511, 0.0516025) (-1.83082, 0.0514952) (-1.84144, 0.0512855) (-1.84587, 0.0511953) (-1.85671, 0.0509685) (-1.86092, 0.0508805) (-1.87117, 0.0506515) (-1.87598, 0.0505459) (-1.88511, 0.0503345) (-1.89103, 0.0501916) (-1.89819, 0.0500175) (-1.90608, 0.04981) (-1.91015, 0.0497005) (-1.92113, 0.0493859) (-1.92121, 0.0493835) (-1.93183, 0.0490665) (-1.93618, 0.0489157) (-1.94089, 0.0487495) (-1.94933, 0.0484325) (-1.95123, 0.0483482) (-1.95634, 0.0481155) (-1.96258, 0.0477984) (-1.96629, 0.0475686) (-1.96775, 0.0474814) (-1.97331, 0.0471644) (-1.97763, 0.0468474) (-1.98134, 0.0465575) (-1.98169, 0.0465304) (-1.98612, 0.0462134) (-1.99029, 0.0458964) (-1.99406, 0.0455794) (-1.99639, 0.0453766) (-1.99639, 0.0452624) (-1.99639, 0.0449454) (-1.99639, 0.0446284) (-1.99639, 0.0443114) (-1.99639, 0.0439944) (-1.99639, 0.0436773) (-1.99639, 0.0433603) (-1.99639, 0.0430433) (-1.99639, 0.0427263) (-1.99639, 0.0424093) (-1.99639, 0.0420923) (-1.99639, 0.0417753) (-1.99639, 0.0414583) (-1.99639, 0.0411413) (-1.99639, 0.0408243) (-1.99639, 0.0405073) (-1.99639, 0.0401903) (-1.99639, 0.0398733) (-1.99639, 0.0395563) (-1.99639, 0.0392392) (-1.99639, 0.0389222) (-1.99639, 0.0386052) (-1.99639, 0.0382882) (-1.99639, 0.0379712) (-1.99639, 0.0376542) (-1.99639, 0.0373372) (-1.99639, 0.0370202) (-1.99639, 0.0367032) (-1.99639, 0.0363862) (-1.99639, 0.0360692) (-1.99639, 0.0357522) (-1.99639, 0.0354352) (-1.99639, 0.0351181) (-1.99639, 0.0351079) (-1.99332, 0.0348011) (-1.99029, 0.0344841) (-1.98696, 0.0341671) (-1.98317, 0.0338501) (-1.98134, 0.0336535) (-1.98026, 0.0335331) (-1.97681, 0.0332161) (-1.97337, 0.0328991) (-1.96923, 0.0325821) (-1.96629, 0.0323403) (-1.96538, 0.0322651) (-1.96083, 0.0319481) (-1.95548, 0.0316311) (-1.95123, 0.0313997) (-1.94963, 0.0313141) (-1.94296, 0.030997) (-1.93618, 0.0307209) (-1.93514, 0.03068) (-1.92555, 0.030363) (-1.92113, 0.0302301) (-1.91493, 0.030046) (-1.90608, 0.0298247) (-1.90204, 0.029729) (-1.89103, 0.0294963) (-1.88665, 0.029412) (-1.87598, 0.0292219) (-1.86809, 0.029095) (-1.86092, 0.0289848) (-1.84587, 0.0287864) (-1.84523, 0.028778) (-1.83082, 0.0286019) (-1.81648, 0.028461) (-1.81577, 0.0284539) (-1.80072, 0.0283004) (-1.78567, 0.0281775) (-1.78109, 0.028144) (-1.77062, 0.0280666) (-1.75556, 0.0279555) (-1.74051, 0.027862) (-1.73362, 0.027827) (-1.72546, 0.0277839) (-1.71041, 0.0276952) (-1.69536, 0.0276196) (-1.68031, 0.0275551) (-1.66851, 0.02751) (-1.66525, 0.0274967) (-1.6502, 0.0274272) (-1.63515, 0.0273705) (-1.6201, 0.0273164) (-1.60505, 0.0272717) (-1.59, 0.0272218) (-1.57886, 0.027193) (-1.57495, 0.0271819) (-1.55989, 0.0271351) (-1.54484, 0.0270898) (-1.52979, 0.027046) (-1.51474, 0.0270064) (-1.49969, 0.0269698) (-1.48464, 0.026935) (-1.46958, 0.0268967) (-1.45699, 0.0268759) (-1.45453, 0.0268715) (-1.43948, 0.0268413) (-1.42443, 0.0268041) (-1.40938, 0.0267668) (-1.39433, 0.0267368) (-1.37927, 0.0267105) (-1.36422, 0.0266868) (-1.34917, 0.0266677) (-1.33412, 0.0266489) (-1.31907, 0.0266328) (-1.30402, 0.0266226) (-1.28897, 0.0266122) (-1.27391, 0.026608) (-1.25886, 0.0266115) (-1.24381, 0.0266202) (-1.22876, 0.0266312) (-1.21371, 0.0266457) (-1.19866, 0.0266594) (-1.1836, 0.0266801) (-1.16855, 0.0266959) (-1.1535, 0.0267188) (-1.13845, 0.0267382) (-1.1234, 0.026761) (-1.10835, 0.0267839) (-1.0933, 0.0268032) (-1.07824, 0.0268251) (-1.06319, 0.0268365) (-1.04814, 0.0268436) (-1.03309, 0.0268485) (-1.01804, 0.0268525) (-1.00299, 0.0268504) (-0.987934, 0.0268464) (-0.972883, 0.0268364) (-0.957831, 0.0268223) (-0.94278, 0.0267942) (-0.927728, 0.0267677) (-0.912677, 0.0267352) (-0.897625, 0.0267023) (-0.882574, 0.0266638) (-0.867522, 0.0266207) (-0.85247, 0.0265756) (-0.845625, 0.0265589) (-0.837419, 0.0265374) (-0.822367, 0.0264809) (-0.807316, 0.0264217) (-0.792264, 0.0263681) (-0.777213, 0.0263128) (-0.762161, 0.0262549) (-0.757325, 0.0262419) (-0.74711, 0.0262133) (-0.732058, 0.0261553) (-0.717006, 0.0260947) (-0.701955, 0.0260423) (-0.686903, 0.0259949) (-0.671852, 0.0259463) (-0.661901, 0.0259249)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-mean_R/1/.initial={(-0.879796, 2.15616) (-0.867522, 2.15522) (-0.85247, 2.15441) (-0.837419, 2.15327) (-0.822367, 2.15214) (-0.807316, 2.15128) (-0.792264, 2.15029) (-0.777213, 2.14968) (-0.762161, 2.14911) (-0.74711, 2.14871) (-0.732058, 2.14839) (-0.717006, 2.14827) (-0.701955, 2.14832) (-0.686903, 2.14853) (-0.671852, 2.14886) (-0.6568, 2.1492) (-0.641749, 2.14956) (-0.626697, 2.15038) (-0.611646, 2.15116) (-0.596594, 2.1521) (-0.581542, 2.15301) (-0.566491, 2.15385) (-0.551439, 2.15491) (-0.536388, 2.15568) (-0.53043, 2.15616) (-0.521336, 2.15689) (-0.506285, 2.15821) (-0.491233, 2.15934) (-0.476182, 2.16116) (-0.46113, 2.16255) (-0.446078, 2.16389) (-0.431027, 2.16498) (-0.428761, 2.16526) (-0.415975, 2.16675) (-0.400924, 2.16815) (-0.385872, 2.17007) (-0.370821, 2.17172) (-0.355769, 2.17327) (-0.344309, 2.17436) (-0.340718, 2.17469) (-0.325666, 2.1764) (-0.310614, 2.17828) (-0.295563, 2.18025) (-0.280511, 2.18179) (-0.26546, 2.18323) (-0.263861, 2.18345) (-0.250408, 2.18532) (-0.235357, 2.18719) (-0.220305, 2.18937) (-0.205254, 2.19107) (-0.191452, 2.19255) (-0.190202, 2.19269) (-0.17515, 2.19481) (-0.160099, 2.19713) (-0.145047, 2.19909) (-0.129996, 2.2009) (-0.124937, 2.20165) (-0.114944, 2.20316) (-0.0998926, 2.20529) (-0.0848411, 2.20772) (-0.0697895, 2.20971) (-0.0621266, 2.21075) (-0.054738, 2.21176) (-0.0396864, 2.21399) (-0.0246348, 2.21662) (-0.00958328, 2.21869) (-0.000504626, 2.21984) (0.00546827, 2.22062) (0.0205198, 2.22287) (0.0355714, 2.22549) (0.0506229, 2.22743) (0.0656745, 2.22894) (0.0657009, 2.22894) (0.0807261, 2.2313) (0.0957776, 2.23363) (0.110829, 2.23562) (0.125881, 2.2372) (0.1325, 2.23804) (0.140932, 2.23916) (0.155984, 2.24119) (0.171035, 2.24336) (0.186087, 2.24513) (0.201139, 2.24661) (0.205352, 2.24714) (0.21619, 2.24858) (0.231242, 2.25069) (0.246293, 2.2529) (0.261345, 2.25491) (0.272618, 2.25623) (0.276396, 2.25672) (0.291448, 2.25952) (0.306499, 2.26212) (0.321551, 2.26454) (0.325487, 2.26533) (0.336603, 2.26812) (0.351654, 2.27136) (0.366706, 2.27434) (0.367019, 2.27443) (0.381757, 2.27947) (0.396809, 2.28335) (0.397346, 2.28352) (0.41186, 2.28996) (0.418563, 2.29262) (0.426912, 2.29621) (0.438992, 2.30172) (0.441963, 2.30334) (0.455803, 2.31082) (0.457015, 2.31166) (0.467757, 2.31991) (0.472067, 2.32392) (0.477164, 2.32901) (0.484968, 2.33811) (0.487118, 2.34227) (0.489313, 2.34721) (0.490014, 2.3563) (0.488292, 2.3654) (0.487118, 2.36683) (0.479999, 2.3745) (0.472067, 2.38142) (0.469283, 2.38359) (0.457015, 2.39014) (0.452178, 2.39269) (0.441963, 2.3966) (0.428657, 2.40179) (0.426912, 2.40228) (0.41186, 2.40619) (0.396809, 2.41077) (0.396284, 2.41089) (0.381757, 2.41333) (0.366706, 2.4165) (0.351654, 2.41974) (0.3499, 2.41998) (0.336603, 2.42164) (0.321551, 2.4237) (0.306499, 2.42629) (0.291448, 2.42833) (0.285112, 2.42908) (0.276396, 2.43) (0.261345, 2.43138) (0.246293, 2.43282) (0.231242, 2.43441) (0.21619, 2.43588) (0.201139, 2.43702) (0.188245, 2.43818) (0.186087, 2.43835) (0.171035, 2.43901) (0.155984, 2.43976) (0.140932, 2.44044) (0.125881, 2.44102) (0.110829, 2.44159) (0.0957776, 2.44205) (0.0807261, 2.44249) (0.0656745, 2.44288) (0.0506229, 2.44314) (0.0355714, 2.44346) (0.0205198, 2.44364) (0.00546827, 2.44377) (-0.00958328, 2.44381) (-0.0246348, 2.44371) (-0.0396864, 2.44354) (-0.054738, 2.44335) (-0.0697895, 2.44325) (-0.0848411, 2.44303) (-0.0998926, 2.44276) (-0.114944, 2.44256) (-0.129996, 2.44238) (-0.145047, 2.44227) (-0.160099, 2.44213) (-0.17515, 2.44204) (-0.190202, 2.44191) (-0.205254, 2.4419) (-0.220305, 2.442) (-0.235357, 2.44219) (-0.250408, 2.44237) (-0.26546, 2.44271) (-0.280511, 2.44304) (-0.295563, 2.44366) (-0.310614, 2.4441) (-0.325666, 2.44479) (-0.340718, 2.44525) (-0.355769, 2.44598) (-0.370821, 2.44678) (-0.378918, 2.44728) (-0.385872, 2.44768) (-0.400924, 2.44829) (-0.415975, 2.44918) (-0.431027, 2.45006) (-0.446078, 2.45092) (-0.46113, 2.45222) (-0.476182, 2.45359) (-0.491233, 2.45458) (-0.506285, 2.4559) (-0.511909, 2.45637) (-0.521336, 2.45715) (-0.536388, 2.45809) (-0.551439, 2.45916) (-0.566491, 2.46034) (-0.581542, 2.4618) (-0.596594, 2.46303) (-0.611646, 2.4641) (-0.625536, 2.46547) (-0.626697, 2.46558) (-0.641749, 2.46628) (-0.6568, 2.46724) (-0.671852, 2.46802) (-0.686903, 2.46901) (-0.701955, 2.46988) (-0.717006, 2.47075) (-0.732058, 2.47161) (-0.74711, 2.47214) (-0.762161, 2.47272) (-0.777213, 2.47308) (-0.792264, 2.47348) (-0.807316, 2.47382) (-0.822367, 2.47407) (-0.837419, 2.47433) (-0.85247, 2.47453) (-0.861714, 2.47457) (-0.867522, 2.47459) (-0.871007, 2.47457) (-0.882574, 2.47449) (-0.897625, 2.47432) (-0.912677, 2.47408) (-0.927728, 2.47395) (-0.94278, 2.47368) (-0.957831, 2.47336) (-0.972883, 2.47307) (-0.987934, 2.47281) (-1.00299, 2.47237) (-1.01804, 2.47206) (-1.03309, 2.47139) (-1.04814, 2.47087) (-1.06319, 2.47039) (-1.07824, 2.46994) (-1.0933, 2.4692) (-1.10835, 2.46848) (-1.1234, 2.4677) (-1.13845, 2.46696) (-1.1535, 2.46613) (-1.16674, 2.46547) (-1.16855, 2.46538) (-1.1836, 2.46409) (-1.19866, 2.46302) (-1.21371, 2.46168) (-1.22876, 2.46038) (-1.24381, 2.45892) (-1.25886, 2.45746) (-1.27149, 2.45637) (-1.27391, 2.45615) (-1.28897, 2.45431) (-1.30402, 2.45212) (-1.31907, 2.45012) (-1.33412, 2.44821) (-1.34034, 2.44728) (-1.34917, 2.44586) (-1.36422, 2.44336) (-1.37927, 2.44048) (-1.39433, 2.43834) (-1.39512, 2.43818) (-1.40938, 2.43467) (-1.42443, 2.43115) (-1.43466, 2.42908) (-1.43948, 2.42797) (-1.45453, 2.42387) (-1.46958, 2.42022) (-1.47042, 2.41998) (-1.48464, 2.41493) (-1.49969, 2.411) (-1.50004, 2.41089) (-1.51474, 2.40477) (-1.5231, 2.40179) (-1.52979, 2.39914) (-1.54484, 2.39345) (-1.54682, 2.39269) (-1.55989, 2.38632) (-1.56596, 2.38359) (-1.57495, 2.3794) (-1.58567, 2.3745) (-1.59, 2.37228) (-1.60364, 2.3654) (-1.60505, 2.36458) (-1.61998, 2.3563) (-1.6201, 2.35622) (-1.63181, 2.34721) (-1.63515, 2.34441) (-1.64215, 2.33811) (-1.6502, 2.33055) (-1.65169, 2.32901) (-1.65575, 2.31991) (-1.65811, 2.31082) (-1.65654, 2.30172) (-1.65283, 2.29262) (-1.6502, 2.28975) (-1.64398, 2.28352) (-1.63515, 2.27605) (-1.63298, 2.27443) (-1.6201, 2.26657) (-1.61797, 2.26533) (-1.60505, 2.25904) (-1.59947, 2.25623) (-1.59, 2.25221) (-1.57859, 2.24714) (-1.57495, 2.24584) (-1.55989, 2.24064) (-1.55241, 2.23804) (-1.54484, 2.23563) (-1.52979, 2.23074) (-1.52346, 2.22894) (-1.51474, 2.22683) (-1.49969, 2.22301) (-1.48855, 2.21984) (-1.48464, 2.21896) (-1.46958, 2.2159) (-1.45453, 2.21294) (-1.44387, 2.21075) (-1.43948, 2.20996) (-1.42443, 2.2079) (-1.40938, 2.2054) (-1.39433, 2.2031) (-1.38386, 2.20165) (-1.37927, 2.20108) (-1.36422, 2.1998) (-1.34917, 2.19821) (-1.33412, 2.19648) (-1.31907, 2.19502) (-1.30402, 2.19342) (-1.29416, 2.19255) (-1.28897, 2.19213) (-1.27391, 2.1913) (-1.25886, 2.19023) (-1.24381, 2.18926) (-1.22876, 2.18794) (-1.21371, 2.18679) (-1.19866, 2.1857) (-1.1836, 2.18455) (-1.17149, 2.18345) (-1.16855, 2.1832) (-1.1535, 2.18247) (-1.13845, 2.18162) (-1.1234, 2.18058) (-1.10835, 2.17931) (-1.0933, 2.17789) (-1.07824, 2.17659) (-1.06319, 2.1751) (-1.05557, 2.17436) (-1.04814, 2.17365) (-1.03309, 2.17262) (-1.01804, 2.17117) (-1.00299, 2.16957) (-0.987934, 2.16786) (-0.972883, 2.16601) (-0.966152, 2.16526) (-0.957831, 2.16436) (-0.94278, 2.16315) (-0.927728, 2.16141) (-0.912677, 2.15984) (-0.897625, 2.15826) (-0.882574, 2.15639) (-0.879796, 2.15616)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-mean_R/2/.initial={(-1.28421, 1.91963) (-1.27391, 1.91929) (-1.25886, 1.91895) (-1.24381, 1.91875) (-1.22876, 1.91866) (-1.21371, 1.91883) (-1.19866, 1.9192) (-1.1836, 1.9196) (-1.18251, 1.91963) (-1.16855, 1.92006) (-1.1535, 1.9207) (-1.13845, 1.92138) (-1.1234, 1.92216) (-1.10835, 1.92301) (-1.0933, 1.92392) (-1.07824, 1.92489) (-1.06319, 1.92602) (-1.04814, 1.92689) (-1.03309, 1.92805) (-1.02408, 1.92873) (-1.01804, 1.92918) (-1.00299, 1.9302) (-0.987934, 1.93114) (-0.972883, 1.93204) (-0.957831, 1.93281) (-0.94278, 1.9334) (-0.927728, 1.93393) (-0.912677, 1.93433) (-0.897625, 1.93457) (-0.882574, 1.93457) (-0.867522, 1.93434) (-0.85247, 1.93391) (-0.837419, 1.93336) (-0.822367, 1.9326) (-0.807316, 1.93187) (-0.792264, 1.93113) (-0.777213, 1.93013) (-0.762161, 1.92901) (-0.758725, 1.92873) (-0.74711, 1.92774) (-0.732058, 1.92664) (-0.717006, 1.92571) (-0.701955, 1.9246) (-0.686903, 1.92346) (-0.671852, 1.92259) (-0.6568, 1.92174) (-0.641749, 1.92086) (-0.626697, 1.92012) (-0.613689, 1.91963) (-0.611646, 1.91955) (-0.596594, 1.91902) (-0.581542, 1.91858) (-0.566491, 1.9182) (-0.551439, 1.91807) (-0.536388, 1.91813) (-0.521336, 1.91842) (-0.506285, 1.91899) (-0.491233, 1.91939) (-0.48573, 1.91963) (-0.476182, 1.92005) (-0.46113, 1.92082) (-0.446078, 1.92178) (-0.431027, 1.92268) (-0.415975, 1.92386) (-0.400924, 1.92525) (-0.385872, 1.92625) (-0.370821, 1.9278) (-0.36333, 1.92873) (-0.355769, 1.92963) (-0.340718, 1.9312) (-0.325666, 1.93281) (-0.310614, 1.93466) (-0.295563, 1.93612) (-0.28353, 1.93783) (-0.280511, 1.93824) (-0.26546, 1.94012) (-0.250408, 1.94193) (-0.235357, 1.94395) (-0.220305, 1.9455) (-0.211308, 1.94693) (-0.205254, 1.94782) (-0.190202, 1.94961) (-0.17515, 1.95155) (-0.160099, 1.95354) (-0.145047, 1.95558) (-0.141962, 1.95602) (-0.129996, 1.9576) (-0.114944, 1.95953) (-0.0998926, 1.96143) (-0.0848411, 1.96336) (-0.0730219, 1.96512) (-0.0697895, 1.96556) (-0.054738, 1.96745) (-0.0396864, 1.96949) (-0.0246348, 1.97162) (-0.00958328, 1.97349) (-0.00472646, 1.97422) (0.00546827, 1.97559) (0.0205198, 1.97754) (0.0355714, 1.97948) (0.0506229, 1.98131) (0.0650002, 1.98331) (0.0656745, 1.9834) (0.0807261, 1.98529) (0.0957776, 1.98705) (0.110829, 1.98882) (0.125881, 1.99057) (0.140799, 1.99241) (0.140932, 1.99243) (0.155984, 1.99414) (0.171035, 1.99568) (0.186087, 1.99723) (0.201139, 1.9989) (0.21619, 2.00023) (0.227357, 2.00151) (0.231242, 2.00191) (0.246293, 2.00328) (0.261345, 2.00459) (0.276396, 2.00595) (0.291448, 2.00726) (0.306499, 2.00861) (0.321551, 2.00954) (0.33202, 2.01061) (0.336603, 2.01104) (0.351654, 2.0121) (0.366706, 2.01308) (0.381757, 2.01426) (0.396809, 2.01528) (0.41186, 2.01624) (0.426912, 2.01738) (0.441963, 2.01817) (0.457015, 2.01925) (0.463141, 2.0197) (0.472067, 2.02031) (0.487118, 2.02118) (0.50217, 2.02203) (0.517221, 2.02304) (0.532273, 2.02409) (0.547324, 2.02509) (0.562376, 2.02635) (0.577427, 2.02733) (0.592479, 2.02879) (0.592552, 2.0288) (0.607531, 2.03006) (0.622582, 2.03137) (0.637634, 2.03277) (0.652685, 2.03446) (0.667737, 2.03612) (0.681195, 2.0379) (0.682788, 2.03809) (0.69784, 2.03997) (0.712891, 2.04198) (0.727943, 2.04432) (0.742995, 2.04669) (0.744775, 2.047) (0.758046, 2.04911) (0.773098, 2.05185) (0.788149, 2.05464) (0.79485, 2.05609) (0.803201, 2.05783) (0.818252, 2.06115) (0.833304, 2.06474) (0.835024, 2.06519) (0.848355, 2.06864) (0.863407, 2.07282) (0.868131, 2.07429) (0.878459, 2.07767) (0.89351, 2.08298) (0.894611, 2.08338) (0.908562, 2.08907) (0.91599, 2.09248) (0.923613, 2.0963) (0.933495, 2.10158) (0.938665, 2.10483) (0.947201, 2.11068) (0.953716, 2.1161) (0.958097, 2.11977) (0.966745, 2.12887) (0.968768, 2.13149) (0.973822, 2.13797) (0.979706, 2.14707) (0.983819, 2.15439) (0.984796, 2.15616) (0.989364, 2.16526) (0.993913, 2.17436) (0.998592, 2.18345) (0.998871, 2.18401) (0.998871, 2.19255) (0.998871, 2.20165) (0.998871, 2.21075) (0.998871, 2.21984) (0.998871, 2.22894) (0.998871, 2.23804) (0.998871, 2.24714) (0.998871, 2.25623) (0.998871, 2.26533) (0.998871, 2.27443) (0.998871, 2.28352) (0.998871, 2.29262) (0.998871, 2.30172) (0.998871, 2.31082) (0.998871, 2.31991) (0.998871, 2.32901) (0.998871, 2.33811) (0.998871, 2.34721) (0.998871, 2.3563) (0.998871, 2.3654) (0.998871, 2.3745) (0.998871, 2.38359) (0.998871, 2.39269) (0.998871, 2.40179) (0.998871, 2.41089) (0.998871, 2.41998) (0.998871, 2.42908) (0.998871, 2.43818) (0.998871, 2.44728) (0.998871, 2.45637) (0.998871, 2.46403) (0.997687, 2.46547) (0.989239, 2.47457) (0.983819, 2.47971) (0.979498, 2.48366) (0.968768, 2.49192) (0.967638, 2.49276) (0.954128, 2.50186) (0.953716, 2.5021) (0.938665, 2.51023) (0.937232, 2.51096) (0.923613, 2.51744) (0.917518, 2.52005) (0.908562, 2.52355) (0.89351, 2.52865) (0.891964, 2.52915) (0.878459, 2.53339) (0.863407, 2.53741) (0.860028, 2.53825) (0.848355, 2.54108) (0.833304, 2.54433) (0.818252, 2.54696) (0.815998, 2.54734) (0.803201, 2.54956) (0.788149, 2.55178) (0.773098, 2.55379) (0.758046, 2.55542) (0.748875, 2.55644) (0.742995, 2.55712) (0.727943, 2.55826) (0.712891, 2.55945) (0.69784, 2.56049) (0.682788, 2.5614) (0.667737, 2.56217) (0.652685, 2.56283) (0.637634, 2.56334) (0.622582, 2.56383) (0.607531, 2.56421) (0.592479, 2.56459) (0.577427, 2.56491) (0.562376, 2.56523) (0.550603, 2.56554) (0.547324, 2.56564) (0.532273, 2.56604) (0.517221, 2.56645) (0.50217, 2.56676) (0.487118, 2.567) (0.472067, 2.56747) (0.457015, 2.56788) (0.441963, 2.56835) (0.426912, 2.56883) (0.41186, 2.56932) (0.396809, 2.56989) (0.381757, 2.57048) (0.366706, 2.57107) (0.351654, 2.57165) (0.336603, 2.57221) (0.321551, 2.57287) (0.306499, 2.57347) (0.291448, 2.57409) (0.279508, 2.57464) (0.276396, 2.5748) (0.261345, 2.57559) (0.246293, 2.57618) (0.231242, 2.57702) (0.21619, 2.57774) (0.201139, 2.57858) (0.186087, 2.5794) (0.171035, 2.5802) (0.155984, 2.58105) (0.140932, 2.58179) (0.125881, 2.58262) (0.110829, 2.58345) (0.106747, 2.58373) (0.0957776, 2.58459) (0.0807261, 2.58535) (0.0656745, 2.58642) (0.0506229, 2.58744) (0.0355714, 2.58855) (0.0205198, 2.58963) (0.00546827, 2.59063) (-0.00958328, 2.59162) (-0.0246348, 2.59274) (-0.0259035, 2.59283) (-0.0396864, 2.59399) (-0.054738, 2.59508) (-0.0697895, 2.59628) (-0.0848411, 2.59756) (-0.0998926, 2.59878) (-0.114944, 2.59992) (-0.129996, 2.60113) (-0.139156, 2.60193) (-0.145047, 2.60249) (-0.160099, 2.60367) (-0.17515, 2.60508) (-0.190202, 2.60647) (-0.205254, 2.60783) (-0.220305, 2.60916) (-0.235357, 2.61043) (-0.241336, 2.61103) (-0.250408, 2.612) (-0.26546, 2.61329) (-0.280511, 2.61481) (-0.295563, 2.61627) (-0.310614, 2.61772) (-0.325666, 2.61909) (-0.335531, 2.62012) (-0.340718, 2.6207) (-0.355769, 2.62213) (-0.370821, 2.62374) (-0.385872, 2.62527) (-0.400924, 2.6269) (-0.415975, 2.62838) (-0.423362, 2.62922) (-0.431027, 2.63014) (-0.446078, 2.63171) (-0.46113, 2.63342) (-0.476182, 2.63513) (-0.491233, 2.63679) (-0.504753, 2.63832) (-0.506285, 2.6385) (-0.521336, 2.6402) (-0.536388, 2.6421) (-0.551439, 2.64388) (-0.566491, 2.6456) (-0.581542, 2.64725) (-0.583109, 2.64741) (-0.596594, 2.64893) (-0.611646, 2.65069) (-0.626697, 2.65238) (-0.641749, 2.65393) (-0.6568, 2.65533) (-0.669588, 2.65651) (-0.671852, 2.65674) (-0.686903, 2.65797) (-0.701955, 2.65926) (-0.717006, 2.66023) (-0.732058, 2.66113) (-0.74711, 2.66192) (-0.762161, 2.66247) (-0.777213, 2.66285) (-0.792264, 2.66311) (-0.807316, 2.6632) (-0.822367, 2.66307) (-0.837419, 2.66276) (-0.85247, 2.66233) (-0.867522, 2.66176) (-0.882574, 2.6609) (-0.897625, 2.65993) (-0.912677, 2.65884) (-0.927728, 2.65764) (-0.938454, 2.65651) (-0.94278, 2.65607) (-0.957831, 2.65465) (-0.972883, 2.65295) (-0.987934, 2.65107) (-1.00299, 2.64908) (-1.01479, 2.64741) (-1.01804, 2.64697) (-1.03309, 2.64493) (-1.04814, 2.64282) (-1.06319, 2.64043) (-1.07786, 2.63832) (-1.07824, 2.63827) (-1.0933, 2.6361) (-1.10835, 2.63397) (-1.1234, 2.63174) (-1.13845, 2.62976) (-1.14232, 2.62922) (-1.1535, 2.62777) (-1.16855, 2.62604) (-1.1836, 2.62436) (-1.19866, 2.62281) (-1.21371, 2.62158) (-1.22876, 2.62021) (-1.22983, 2.62012) (-1.24381, 2.61913) (-1.25886, 2.61828) (-1.27391, 2.61749) (-1.28897, 2.61684) (-1.30402, 2.61615) (-1.31907, 2.61559) (-1.33412, 2.61517) (-1.34917, 2.61466) (-1.36422, 2.61429) (-1.37927, 2.61396) (-1.39433, 2.61349) (-1.40938, 2.61302) (-1.42443, 2.61253) (-1.43948, 2.61221) (-1.45453, 2.61172) (-1.46809, 2.61103) (-1.46958, 2.61096) (-1.48464, 2.61025) (-1.49969, 2.6095) (-1.51474, 2.60866) (-1.52979, 2.60775) (-1.54484, 2.60658) (-1.55989, 2.60532) (-1.57495, 2.60393) (-1.59, 2.60265) (-1.59589, 2.60193) (-1.60505, 2.60088) (-1.6201, 2.5993) (-1.63515, 2.59758) (-1.6502, 2.59556) (-1.66525, 2.59364) (-1.67047, 2.59283) (-1.68031, 2.59141) (-1.69536, 2.58923) (-1.71041, 2.58683) (-1.72546, 2.58452) (-1.72982, 2.58373) (-1.74051, 2.58193) (-1.75556, 2.5794) (-1.77062, 2.5766) (-1.78088, 2.57464) (-1.78567, 2.57379) (-1.80072, 2.571) (-1.81577, 2.56798) (-1.82732, 2.56554) (-1.83082, 2.56484) (-1.84587, 2.56169) (-1.86092, 2.55817) (-1.86837, 2.55644) (-1.87598, 2.55476) (-1.89103, 2.55099) (-1.90431, 2.54734) (-1.90608, 2.54687) (-1.92113, 2.54272) (-1.93557, 2.53825) (-1.93618, 2.53806) (-1.95123, 2.53308) (-1.96206, 2.52915) (-1.96629, 2.52755) (-1.98134, 2.5215) (-1.98464, 2.52005) (-1.99639, 2.5144) (-1.99639, 2.51096) (-1.99639, 2.50186) (-1.99639, 2.49276) (-1.99639, 2.48366) (-1.99639, 2.47457) (-1.99639, 2.46547) (-1.99639, 2.45637) (-1.99639, 2.44728) (-1.99639, 2.43818) (-1.99639, 2.42908) (-1.99639, 2.41998) (-1.99639, 2.41089) (-1.99639, 2.40179) (-1.99639, 2.39269) (-1.99639, 2.38359) (-1.99639, 2.3745) (-1.99639, 2.3654) (-1.99639, 2.3563) (-1.99639, 2.34721) (-1.99639, 2.33811) (-1.99639, 2.32901) (-1.99639, 2.31991) (-1.99639, 2.31082) (-1.99639, 2.30172) (-1.99639, 2.29262) (-1.99639, 2.28352) (-1.99639, 2.27443) (-1.99639, 2.26533) (-1.99639, 2.25623) (-1.99639, 2.24714) (-1.99639, 2.23804) (-1.99639, 2.22894) (-1.99639, 2.21984) (-1.99639, 2.21075) (-1.99639, 2.20165) (-1.99639, 2.19255) (-1.99639, 2.18345) (-1.99639, 2.17436) (-1.99639, 2.16526) (-1.99639, 2.15616) (-1.99639, 2.14707) (-1.99639, 2.13797) (-1.99639, 2.131) (-1.99465, 2.12887) (-1.98726, 2.11977) (-1.98134, 2.11279) (-1.97952, 2.11068) (-1.97161, 2.10158) (-1.96629, 2.09542) (-1.9637, 2.09248) (-1.95552, 2.08338) (-1.95123, 2.07892) (-1.94663, 2.07429) (-1.93829, 2.06519) (-1.93618, 2.0632) (-1.92816, 2.05609) (-1.92113, 2.04978) (-1.91781, 2.047) (-1.90642, 2.0379) (-1.90608, 2.03765) (-1.89367, 2.0288) (-1.89103, 2.02715) (-1.87762, 2.0197) (-1.87598, 2.01885) (-1.86092, 2.01183) (-1.85814, 2.01061) (-1.84587, 2.00557) (-1.8354, 2.00151) (-1.83082, 1.99994) (-1.81577, 1.9956) (-1.8049, 1.99241) (-1.80072, 1.9913) (-1.78567, 1.98794) (-1.77062, 1.98483) (-1.76322, 1.98331) (-1.75556, 1.98179) (-1.74051, 1.9792) (-1.72546, 1.97686) (-1.71041, 1.97467) (-1.70737, 1.97422) (-1.69536, 1.97242) (-1.68031, 1.97052) (-1.66525, 1.96865) (-1.6502, 1.96684) (-1.63674, 1.96512) (-1.63515, 1.9649) (-1.6201, 1.96297) (-1.60505, 1.96109) (-1.59, 1.95917) (-1.57495, 1.95732) (-1.56662, 1.95602) (-1.55989, 1.95491) (-1.54484, 1.95299) (-1.52979, 1.95049) (-1.51474, 1.94826) (-1.50777, 1.94693) (-1.49969, 1.94534) (-1.48464, 1.94317) (-1.46958, 1.94049) (-1.45453, 1.93788) (-1.45422, 1.93783) (-1.43948, 1.93519) (-1.42443, 1.93297) (-1.40938, 1.93079) (-1.39506, 1.92873) (-1.39433, 1.92862) (-1.37927, 1.92657) (-1.36422, 1.92515) (-1.34917, 1.92362) (-1.33412, 1.9224) (-1.31907, 1.9214) (-1.30402, 1.92062) (-1.28897, 1.91979) (-1.28421, 1.91963)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-sigma_R/1/.initial={(-0.970309, 0.498427) (-0.957831, 0.498086) (-0.94278, 0.497708) (-0.927728, 0.497292) (-0.912677, 0.496994) (-0.897625, 0.496735) (-0.882574, 0.496521) (-0.867522, 0.496247) (-0.85247, 0.496044) (-0.837419, 0.495838) (-0.822367, 0.495676) (-0.807316, 0.495566) (-0.792264, 0.49547) (-0.777213, 0.495344) (-0.762161, 0.495266) (-0.74711, 0.495215) (-0.732058, 0.495206) (-0.717006, 0.495205) (-0.701955, 0.495252) (-0.686903, 0.495307) (-0.671852, 0.49541) (-0.6568, 0.495455) (-0.641749, 0.495622) (-0.626697, 0.49576) (-0.611646, 0.495929) (-0.596594, 0.496084) (-0.581542, 0.496346) (-0.566491, 0.496607) (-0.551439, 0.496778) (-0.536388, 0.497092) (-0.521336, 0.497326) (-0.506285, 0.497679) (-0.491233, 0.498002) (-0.476182, 0.498323) (-0.47275, 0.498427) (-0.46113, 0.498798) (-0.446078, 0.499234) (-0.431027, 0.499606) (-0.415975, 0.500026) (-0.400924, 0.500492) (-0.385872, 0.500947) (-0.370821, 0.50146) (-0.355769, 0.501838) (-0.340718, 0.502415) (-0.325666, 0.502938) (-0.310614, 0.503438) (-0.295563, 0.504023) (-0.280511, 0.504672) (-0.26546, 0.50515) (-0.250408, 0.505694) (-0.235357, 0.506256) (-0.22584, 0.506617) (-0.220305, 0.506833) (-0.205254, 0.507445) (-0.190202, 0.507901) (-0.17515, 0.508518) (-0.160099, 0.508949) (-0.145047, 0.509642) (-0.129996, 0.51009) (-0.114944, 0.510705) (-0.0998926, 0.511283) (-0.0848411, 0.512012) (-0.0697895, 0.51276) (-0.054738, 0.513391) (-0.0396864, 0.514056) (-0.0246348, 0.514656) (-0.021628, 0.514807) (-0.00958328, 0.515425) (0.00546827, 0.516103) (0.0205198, 0.516691) (0.0355714, 0.51731) (0.0506229, 0.518005) (0.0656745, 0.518735) (0.0807261, 0.519384) (0.0957776, 0.520334) (0.110829, 0.521059) (0.125881, 0.52189) (0.140932, 0.522671) (0.146488, 0.522997) (0.155984, 0.523559) (0.171035, 0.52447) (0.186087, 0.525347) (0.201139, 0.526244) (0.21619, 0.527478) (0.231242, 0.528733) (0.246293, 0.530139) (0.256618, 0.531186) (0.261345, 0.531663) (0.276396, 0.533219) (0.291448, 0.535003) (0.306499, 0.537107) (0.321551, 0.539211) (0.322592, 0.539376) (0.336603, 0.541657) (0.351654, 0.544338) (0.366706, 0.547301) (0.367945, 0.547566) (0.381757, 0.550718) (0.396809, 0.554395) (0.401953, 0.555755) (0.41186, 0.558709) (0.426912, 0.563072) (0.429718, 0.563945) (0.441963, 0.568679) (0.450198, 0.572135) (0.457015, 0.575879) (0.465109, 0.580324) (0.472067, 0.586572) (0.474415, 0.588514) (0.476656, 0.596704) (0.473544, 0.604893) (0.472067, 0.606097) (0.463339, 0.613083) (0.457015, 0.616166) (0.44641, 0.621273) (0.441963, 0.622896) (0.426912, 0.627891) (0.422309, 0.629463) (0.41186, 0.632368) (0.396809, 0.636053) (0.390103, 0.637652) (0.381757, 0.6395) (0.366706, 0.642597) (0.351654, 0.64546) (0.349586, 0.645842) (0.336603, 0.648198) (0.321551, 0.650502) (0.306499, 0.652844) (0.298551, 0.654032) (0.291448, 0.655168) (0.276396, 0.657456) (0.261345, 0.659714) (0.246293, 0.661642) (0.242167, 0.662221) (0.231242, 0.663892) (0.21619, 0.666064) (0.201139, 0.668157) (0.186087, 0.670256) (0.185006, 0.670411) (0.171035, 0.672562) (0.155984, 0.674766) (0.140932, 0.676946) (0.130211, 0.678601) (0.125881, 0.679327) (0.110829, 0.681853) (0.0957776, 0.684376) (0.0807261, 0.686746) (0.0804559, 0.68679) (0.0656745, 0.689369) (0.0506229, 0.692129) (0.0355714, 0.694582) (0.0332156, 0.69498) (0.0205198, 0.697284) (0.00546827, 0.700026) (-0.00958328, 0.702539) (-0.0133506, 0.70317) (-0.0246348, 0.705269) (-0.0396864, 0.707902) (-0.054738, 0.710059) (-0.0630011, 0.711359) (-0.0697895, 0.712546) (-0.0848411, 0.714997) (-0.0998926, 0.717166) (-0.114944, 0.71916) (-0.117699, 0.719549) (-0.129996, 0.721403) (-0.145047, 0.723501) (-0.160099, 0.72531) (-0.17515, 0.727075) (-0.18052, 0.727739) (-0.190202, 0.729051) (-0.205254, 0.73094) (-0.220305, 0.732804) (-0.235357, 0.734398) (-0.248233, 0.735929) (-0.250408, 0.736209) (-0.26546, 0.738104) (-0.280511, 0.740086) (-0.295563, 0.741797) (-0.310614, 0.743602) (-0.314703, 0.744118) (-0.325666, 0.745688) (-0.340718, 0.747857) (-0.355769, 0.749945) (-0.370821, 0.752091) (-0.372323, 0.752308) (-0.385872, 0.754551) (-0.400924, 0.75713) (-0.415975, 0.759568) (-0.421318, 0.760498) (-0.431027, 0.762481) (-0.446078, 0.76546) (-0.46113, 0.768465) (-0.462307, 0.768687) (-0.476182, 0.771739) (-0.491233, 0.774973) (-0.500583, 0.776877) (-0.506285, 0.7782) (-0.521336, 0.781593) (-0.536388, 0.784677) (-0.53839, 0.785067) (-0.551439, 0.787822) (-0.566491, 0.790644) (-0.581542, 0.793169) (-0.582139, 0.793256) (-0.596594, 0.79546) (-0.611646, 0.797291) (-0.626697, 0.799017) (-0.641749, 0.80011) (-0.6568, 0.801242) (-0.661781, 0.801446) (-0.671852, 0.801867) (-0.686903, 0.802276) (-0.701955, 0.802419) (-0.717006, 0.802334) (-0.732058, 0.80202) (-0.74711, 0.801486) (-0.747779, 0.801446) (-0.762161, 0.800666) (-0.777213, 0.799925) (-0.792264, 0.799011) (-0.807316, 0.798031) (-0.822367, 0.796878) (-0.837419, 0.795625) (-0.85247, 0.79434) (-0.866285, 0.793256) (-0.867522, 0.793169) (-0.882574, 0.79193) (-0.897625, 0.790792) (-0.912677, 0.789867) (-0.927728, 0.788549) (-0.94278, 0.787509) (-0.957831, 0.786356) (-0.972883, 0.785357) (-0.976853, 0.785067) (-0.987934, 0.784313) (-1.00299, 0.783517) (-1.01804, 0.78261) (-1.03309, 0.781957) (-1.04814, 0.781102) (-1.06319, 0.780231) (-1.07824, 0.779274) (-1.0933, 0.778491) (-1.10835, 0.777536) (-1.11959, 0.776877) (-1.1234, 0.776659) (-1.13845, 0.775664) (-1.1535, 0.774771) (-1.16855, 0.773847) (-1.1836, 0.772734) (-1.19866, 0.77141) (-1.21371, 0.77011) (-1.22876, 0.768697) (-1.22885, 0.768687) (-1.24381, 0.767103) (-1.25886, 0.7656) (-1.27391, 0.763675) (-1.28897, 0.761758) (-1.29757, 0.760498) (-1.30402, 0.75958) (-1.31907, 0.75739) (-1.33412, 0.754884) (-1.34906, 0.752308) (-1.34917, 0.752288) (-1.36422, 0.749342) (-1.37927, 0.746209) (-1.38818, 0.744118) (-1.39433, 0.742686) (-1.40938, 0.739034) (-1.42037, 0.735929) (-1.42443, 0.734806) (-1.43948, 0.730519) (-1.44796, 0.727739) (-1.45453, 0.725524) (-1.46958, 0.72047) (-1.47199, 0.719549) (-1.48464, 0.714645) (-1.49293, 0.711359) (-1.49969, 0.708413) (-1.51177, 0.70317) (-1.51474, 0.7019) (-1.52979, 0.695109) (-1.53007, 0.69498) (-1.54484, 0.687974) (-1.54717, 0.68679) (-1.55989, 0.680507) (-1.56392, 0.678601) (-1.57495, 0.673426) (-1.58126, 0.670411) (-1.59, 0.66622) (-1.59797, 0.662221) (-1.60505, 0.658872) (-1.61526, 0.654032) (-1.6201, 0.651652) (-1.63225, 0.645842) (-1.63515, 0.644408) (-1.64883, 0.637652) (-1.6502, 0.636898) (-1.66348, 0.629463) (-1.66525, 0.628316) (-1.67595, 0.621273) (-1.68031, 0.617657) (-1.68577, 0.613083) (-1.6913, 0.604893) (-1.69337, 0.596704) (-1.69048, 0.588514) (-1.68221, 0.580324) (-1.68031, 0.579231) (-1.66652, 0.572135) (-1.66525, 0.571642) (-1.6502, 0.566551) (-1.64184, 0.563945) (-1.63515, 0.562282) (-1.6201, 0.558737) (-1.60575, 0.555755) (-1.60505, 0.555626) (-1.59, 0.553164) (-1.57495, 0.550717) (-1.55989, 0.548619) (-1.55197, 0.547566) (-1.54484, 0.546647) (-1.52979, 0.544732) (-1.51474, 0.542864) (-1.49969, 0.541344) (-1.48464, 0.539825) (-1.48037, 0.539376) (-1.46958, 0.538299) (-1.45453, 0.536788) (-1.43948, 0.535164) (-1.42443, 0.533722) (-1.40938, 0.532353) (-1.39771, 0.531186) (-1.39433, 0.530866) (-1.37927, 0.529488) (-1.36422, 0.527799) (-1.34917, 0.526367) (-1.33412, 0.525044) (-1.31907, 0.523603) (-1.31328, 0.522997) (-1.30402, 0.52207) (-1.28897, 0.520501) (-1.27391, 0.518888) (-1.25886, 0.517519) (-1.24381, 0.516163) (-1.22941, 0.514807) (-1.22876, 0.514749) (-1.21371, 0.513428) (-1.19866, 0.511949) (-1.1836, 0.510571) (-1.16855, 0.509387) (-1.1535, 0.508336) (-1.13845, 0.507239) (-1.13037, 0.506617) (-1.1234, 0.506095) (-1.10835, 0.505043) (-1.0933, 0.504056) (-1.07824, 0.503046) (-1.06319, 0.502162) (-1.04814, 0.501495) (-1.03309, 0.500752) (-1.01804, 0.500208) (-1.00299, 0.499601) (-0.987934, 0.499105) (-0.972883, 0.4985) (-0.970309, 0.498427)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-sigma_R/2/.initial={(-1.11187, 0.400151) (-1.10835, 0.400004) (-1.0933, 0.39952) (-1.07824, 0.398919) (-1.06319, 0.39837) (-1.04814, 0.397894) (-1.03309, 0.397421) (-1.01804, 0.397036) (-1.00299, 0.396639) (-0.987934, 0.396279) (-0.972883, 0.395937) (-0.957831, 0.395702) (-0.94278, 0.395434) (-0.927728, 0.395237) (-0.912677, 0.395022) (-0.897625, 0.394858) (-0.882574, 0.39472) (-0.867522, 0.394602) (-0.85247, 0.394442) (-0.837419, 0.394349) (-0.822367, 0.394244) (-0.807316, 0.39414) (-0.792264, 0.394052) (-0.777213, 0.394007) (-0.762161, 0.39398) (-0.74711, 0.393948) (-0.732058, 0.393957) (-0.717006, 0.393986) (-0.701955, 0.39409) (-0.686903, 0.394188) (-0.671852, 0.394299) (-0.6568, 0.394465) (-0.641749, 0.394625) (-0.626697, 0.394822) (-0.611646, 0.395043) (-0.596594, 0.395292) (-0.581542, 0.39559) (-0.566491, 0.395974) (-0.551439, 0.396388) (-0.536388, 0.396878) (-0.521336, 0.397364) (-0.506285, 0.397849) (-0.491233, 0.398428) (-0.476182, 0.399062) (-0.46113, 0.399662) (-0.448978, 0.400151) (-0.446078, 0.400249) (-0.431027, 0.400729) (-0.415975, 0.401271) (-0.400924, 0.401828) (-0.385872, 0.402491) (-0.370821, 0.403105) (-0.355769, 0.403681) (-0.340718, 0.404203) (-0.325666, 0.404775) (-0.310614, 0.405334) (-0.295563, 0.405702) (-0.280511, 0.406157) (-0.26546, 0.406493) (-0.250408, 0.406794) (-0.235357, 0.406998) (-0.220305, 0.407109) (-0.205254, 0.407179) (-0.190202, 0.40715) (-0.17515, 0.40703) (-0.160099, 0.406861) (-0.145047, 0.406594) (-0.129996, 0.406267) (-0.114944, 0.405836) (-0.0998926, 0.405458) (-0.0848411, 0.404993) (-0.0697895, 0.404443) (-0.054738, 0.403885) (-0.0396864, 0.403331) (-0.0246348, 0.402797) (-0.00958328, 0.402136) (0.00546827, 0.401589) (0.0205198, 0.401054) (0.0355714, 0.400493) (0.0458766, 0.400151) (0.0506229, 0.399973) (0.0656745, 0.399506) (0.0807261, 0.398891) (0.0957776, 0.398345) (0.110829, 0.397876) (0.125881, 0.397413) (0.140932, 0.397067) (0.155984, 0.396741) (0.171035, 0.396501) (0.186087, 0.396263) (0.201139, 0.396128) (0.21619, 0.396074) (0.231242, 0.396155) (0.246293, 0.396284) (0.261345, 0.396569) (0.276396, 0.396913) (0.291448, 0.397321) (0.306499, 0.397865) (0.321551, 0.398546) (0.336603, 0.399381) (0.350484, 0.400151) (0.351654, 0.400209) (0.366706, 0.401049) (0.381757, 0.402045) (0.396809, 0.403282) (0.41186, 0.404679) (0.426912, 0.406138) (0.441963, 0.407749) (0.447729, 0.408341) (0.457015, 0.409213) (0.472067, 0.410819) (0.487118, 0.412677) (0.50217, 0.414542) (0.517221, 0.416482) (0.51762, 0.416531) (0.532273, 0.418168) (0.547324, 0.42006) (0.562376, 0.421936) (0.577427, 0.424004) (0.583793, 0.42472) (0.592479, 0.425604) (0.607531, 0.427374) (0.622582, 0.429217) (0.637634, 0.431068) (0.652685, 0.432849) (0.653259, 0.43291) (0.667737, 0.434365) (0.682788, 0.436152) (0.69784, 0.437877) (0.712891, 0.43977) (0.724455, 0.4411) (0.727943, 0.441465) (0.742995, 0.443171) (0.758046, 0.445228) (0.773098, 0.447367) (0.786199, 0.449289) (0.788149, 0.449557) (0.803201, 0.451693) (0.818252, 0.454332) (0.833304, 0.457198) (0.834807, 0.457479) (0.848355, 0.46003) (0.863407, 0.463586) (0.872204, 0.465669) (0.878459, 0.467105) (0.89351, 0.47123) (0.902588, 0.473858) (0.908562, 0.475619) (0.923613, 0.480946) (0.926694, 0.482048) (0.938665, 0.486381) (0.948118, 0.490238) (0.953716, 0.492702) (0.965712, 0.498427) (0.968768, 0.499998) (0.98055, 0.506617) (0.983819, 0.50864) (0.993396, 0.514807) (0.998871, 0.51918) (0.998871, 0.522997) (0.998871, 0.531186) (0.998871, 0.539376) (0.998871, 0.547566) (0.998871, 0.555755) (0.998871, 0.563945) (0.998871, 0.572135) (0.998871, 0.580324) (0.998871, 0.588514) (0.998871, 0.596704) (0.998871, 0.604893) (0.998871, 0.613083) (0.998871, 0.621273) (0.998871, 0.629463) (0.998871, 0.637652) (0.998871, 0.645842) (0.998871, 0.654032) (0.998871, 0.662221) (0.998871, 0.670411) (0.998871, 0.678601) (0.998871, 0.68679) (0.998871, 0.688996) (0.996459, 0.69498) (0.992447, 0.70317) (0.987198, 0.711359) (0.983819, 0.716741) (0.982092, 0.719549) (0.976038, 0.727739) (0.968768, 0.735797) (0.968652, 0.735929) (0.960796, 0.744118) (0.953716, 0.750277) (0.951362, 0.752308) (0.940671, 0.760498) (0.938665, 0.762092) (0.929579, 0.768687) (0.923613, 0.772786) (0.917442, 0.776877) (0.908562, 0.782669) (0.90472, 0.785067) (0.89351, 0.792084) (0.891619, 0.793256) (0.87936, 0.801446) (0.878459, 0.80216) (0.867782, 0.809636) (0.863407, 0.813483) (0.858354, 0.817825) (0.849841, 0.826015) (0.848355, 0.827956) (0.843186, 0.834205) (0.837248, 0.842395) (0.833304, 0.849003) (0.83236, 0.850584) (0.827207, 0.858774) (0.820388, 0.866964) (0.818252, 0.869133) (0.811435, 0.875153) (0.803201, 0.880413) (0.798363, 0.883343) (0.788149, 0.888179) (0.779904, 0.891533) (0.773098, 0.893716) (0.758046, 0.898407) (0.752524, 0.899722) (0.742995, 0.901808) (0.727943, 0.905137) (0.712891, 0.907651) (0.711114, 0.907912) (0.69784, 0.909885) (0.682788, 0.912056) (0.667737, 0.914004) (0.652685, 0.915354) (0.644901, 0.916102) (0.637634, 0.916786) (0.622582, 0.917904) (0.607531, 0.919181) (0.592479, 0.920288) (0.577427, 0.921259) (0.562376, 0.92196) (0.547324, 0.922716) (0.532273, 0.923196) (0.517221, 0.923681) (0.50217, 0.924168) (0.498575, 0.924291) (0.487118, 0.924693) (0.472067, 0.925013) (0.457015, 0.925351) (0.441963, 0.925707) (0.426912, 0.926022) (0.41186, 0.926475) (0.396809, 0.926907) (0.381757, 0.927504) (0.366706, 0.927918) (0.351654, 0.928574) (0.336603, 0.929301) (0.321551, 0.929894) (0.306499, 0.930834) (0.291448, 0.931586) (0.276831, 0.932481) (0.276396, 0.932509) (0.261345, 0.933558) (0.246293, 0.934825) (0.231242, 0.936314) (0.21619, 0.937906) (0.201139, 0.939614) (0.191617, 0.940671) (0.186087, 0.941301) (0.171035, 0.943181) (0.155984, 0.94545) (0.140932, 0.947507) (0.131494, 0.948861) (0.125881, 0.949714) (0.110829, 0.95224) (0.0957776, 0.954921) (0.081858, 0.95705) (0.0807261, 0.957221) (0.0656745, 0.959952) (0.0506229, 0.962673) (0.0355714, 0.965212) (0.0354, 0.96524) (0.0205198, 0.967801) (0.00546827, 0.970568) (-0.00958328, 0.972955) (-0.0128342, 0.97343) (-0.0246348, 0.975256) (-0.0396864, 0.977762) (-0.054738, 0.980054) (-0.0674829, 0.981619) (-0.0697895, 0.981904) (-0.0848411, 0.983732) (-0.0998926, 0.985753) (-0.114944, 0.987366) (-0.129996, 0.988838) (-0.141279, 0.989809) (-0.145047, 0.990137) (-0.160099, 0.991255) (-0.17515, 0.992514) (-0.190202, 0.99357) (-0.205254, 0.994528) (-0.220305, 0.995305) (-0.235357, 0.996053) (-0.250408, 0.996539) (-0.26546, 0.997073) (-0.280511, 0.99743) (-0.295563, 0.997824) (-0.30112, 0.997999) (-0.310614, 0.998327) (-0.325666, 0.99868) (-0.340718, 0.999169) (-0.355769, 0.999594) (-0.370821, 1.00018) (-0.385872, 1.00093) (-0.400924, 1.0016) (-0.415975, 1.00245) (-0.431027, 1.00334) (-0.446078, 1.00433) (-0.46113, 1.00513) (-0.476182, 1.00609) (-0.47769, 1.00619) (-0.491233, 1.00716) (-0.506285, 1.00842) (-0.521336, 1.00974) (-0.536388, 1.01103) (-0.551439, 1.01217) (-0.566491, 1.01319) (-0.581542, 1.0142) (-0.58448, 1.01438) (-0.596594, 1.01521) (-0.611646, 1.01613) (-0.626697, 1.01717) (-0.641749, 1.01795) (-0.6568, 1.01866) (-0.671852, 1.01909) (-0.686903, 1.01952) (-0.701955, 1.01972) (-0.717006, 1.01977) (-0.732058, 1.01965) (-0.74711, 1.01931) (-0.762161, 1.01881) (-0.777213, 1.01823) (-0.792264, 1.01742) (-0.807316, 1.01637) (-0.822367, 1.01542) (-0.837411, 1.01438) (-0.837419, 1.01438) (-0.85247, 1.01338) (-0.867522, 1.01232) (-0.882574, 1.01118) (-0.897625, 1.00984) (-0.912677, 1.00858) (-0.927728, 1.00739) (-0.94278, 1.00645) (-0.946741, 1.00619) (-0.957831, 1.00553) (-0.972883, 1.00483) (-0.987934, 1.00431) (-1.00299, 1.00376) (-1.01804, 1.00344) (-1.03309, 1.00313) (-1.04814, 1.00296) (-1.06319, 1.00288) (-1.07824, 1.00295) (-1.0933, 1.00314) (-1.10835, 1.00338) (-1.1234, 1.00371) (-1.13845, 1.00392) (-1.1535, 1.0043) (-1.16855, 1.00473) (-1.1836, 1.00505) (-1.19866, 1.00553) (-1.21371, 1.00586) (-1.22627, 1.00619) (-1.22876, 1.00626) (-1.24381, 1.00673) (-1.25886, 1.00701) (-1.27391, 1.00735) (-1.28897, 1.00756) (-1.30402, 1.00784) (-1.31907, 1.00819) (-1.33412, 1.00838) (-1.34917, 1.00854) (-1.36422, 1.00862) (-1.37927, 1.00871) (-1.39433, 1.0087) (-1.40938, 1.00855) (-1.42443, 1.00829) (-1.43948, 1.00797) (-1.45453, 1.00761) (-1.46958, 1.00707) (-1.48464, 1.00644) (-1.4893, 1.00619) (-1.49969, 1.00563) (-1.51474, 1.00462) (-1.52979, 1.00331) (-1.54484, 1.00165) (-1.55989, 0.999641) (-1.57113, 0.997999) (-1.57495, 0.997455) (-1.59, 0.994665) (-1.60505, 0.991395) (-1.61145, 0.989809) (-1.6201, 0.987573) (-1.63515, 0.98297) (-1.63924, 0.981619) (-1.6502, 0.97765) (-1.66047, 0.97343) (-1.66525, 0.971426) (-1.67812, 0.96524) (-1.68031, 0.964155) (-1.69406, 0.95705) (-1.69536, 0.956374) (-1.70883, 0.948861) (-1.71041, 0.948005) (-1.72333, 0.940671) (-1.72546, 0.939541) (-1.73829, 0.932481) (-1.74051, 0.931331) (-1.75396, 0.924291) (-1.75556, 0.923512) (-1.77062, 0.916188) (-1.77079, 0.916102) (-1.78567, 0.909309) (-1.78874, 0.907912) (-1.80072, 0.902865) (-1.80807, 0.899722) (-1.81577, 0.89679) (-1.82859, 0.891533) (-1.83082, 0.890687) (-1.84587, 0.88465) (-1.84914, 0.883343) (-1.86092, 0.878678) (-1.86936, 0.875153) (-1.87598, 0.87239) (-1.88762, 0.866964) (-1.89103, 0.865342) (-1.90397, 0.858774) (-1.90608, 0.857593) (-1.91762, 0.850584) (-1.92113, 0.848157) (-1.92932, 0.842395) (-1.93618, 0.836535) (-1.93873, 0.834205) (-1.94731, 0.826015) (-1.95123, 0.82104) (-1.95365, 0.817825) (-1.96029, 0.809636) (-1.96567, 0.801446) (-1.96629, 0.800528) (-1.97125, 0.793256) (-1.97709, 0.785067) (-1.98134, 0.778772) (-1.9826, 0.776877) (-1.9888, 0.768687) (-1.99481, 0.760498) (-1.99639, 0.758344) (-1.99639, 0.752308) (-1.99639, 0.744118) (-1.99639, 0.735929) (-1.99639, 0.727739) (-1.99639, 0.719549) (-1.99639, 0.711359) (-1.99639, 0.70317) (-1.99639, 0.69498) (-1.99639, 0.68679) (-1.99639, 0.678601) (-1.99639, 0.670411) (-1.99639, 0.662221) (-1.99639, 0.654032) (-1.99639, 0.645842) (-1.99639, 0.637652) (-1.99639, 0.629463) (-1.99639, 0.621273) (-1.99639, 0.613083) (-1.99639, 0.604893) (-1.99639, 0.596704) (-1.99639, 0.588514) (-1.99639, 0.580324) (-1.99639, 0.572135) (-1.99639, 0.563945) (-1.99639, 0.555755) (-1.99639, 0.547566) (-1.99639, 0.539376) (-1.99639, 0.531186) (-1.99639, 0.522997) (-1.99639, 0.514807) (-1.99639, 0.506617) (-1.99639, 0.498427) (-1.99639, 0.491147) (-1.99405, 0.490238) (-1.98134, 0.485484) (-1.97112, 0.482048) (-1.96629, 0.480476) (-1.95123, 0.475647) (-1.94466, 0.473858) (-1.93618, 0.471531) (-1.92113, 0.46747) (-1.91309, 0.465669) (-1.90608, 0.464034) (-1.89103, 0.460499) (-1.87598, 0.457501) (-1.87586, 0.457479) (-1.86092, 0.454371) (-1.84587, 0.45152) (-1.83204, 0.449289) (-1.83082, 0.449079) (-1.81577, 0.446475) (-1.80072, 0.444114) (-1.78567, 0.441981) (-1.77845, 0.4411) (-1.77062, 0.440038) (-1.75556, 0.437927) (-1.74051, 0.435997) (-1.72546, 0.434237) (-1.71128, 0.43291) (-1.71041, 0.432819) (-1.69536, 0.431202) (-1.68031, 0.42968) (-1.66525, 0.428258) (-1.6502, 0.426905) (-1.63515, 0.425768) (-1.6201, 0.424816) (-1.61856, 0.42472) (-1.60505, 0.42377) (-1.59, 0.422664) (-1.57495, 0.421688) (-1.55989, 0.420738) (-1.54484, 0.419858) (-1.52979, 0.419086) (-1.51474, 0.418232) (-1.49969, 0.417575) (-1.48464, 0.417009) (-1.47368, 0.416531) (-1.46958, 0.416331) (-1.45453, 0.415757) (-1.43948, 0.415018) (-1.42443, 0.414298) (-1.40938, 0.413639) (-1.39433, 0.412958) (-1.37927, 0.412221) (-1.36422, 0.411553) (-1.34917, 0.410904) (-1.33412, 0.410162) (-1.31907, 0.40948) (-1.30402, 0.408883) (-1.29056, 0.408341) (-1.28897, 0.408268) (-1.27391, 0.407585) (-1.25886, 0.406749) (-1.24381, 0.405952) (-1.22876, 0.40523) (-1.21371, 0.404437) (-1.19866, 0.403691) (-1.1836, 0.40305) (-1.16855, 0.402311) (-1.1535, 0.401655) (-1.13845, 0.401092) (-1.1234, 0.40057) (-1.11187, 0.400151)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-tau/1/.initial={(-0.849085, 0.29974) (-0.837419, 0.29964) (-0.822367, 0.29952) (-0.807316, 0.299417) (-0.792264, 0.2993) (-0.777213, 0.299219) (-0.762161, 0.299144) (-0.74711, 0.29909) (-0.732058, 0.299056) (-0.717006, 0.299028) (-0.701955, 0.299007) (-0.686903, 0.29901) (-0.671852, 0.299035) (-0.6568, 0.299069) (-0.641749, 0.299121) (-0.626697, 0.299183) (-0.611646, 0.299261) (-0.596594, 0.299373) (-0.581542, 0.29947) (-0.566491, 0.299589) (-0.551439, 0.299718) (-0.548761, 0.29974) (-0.536388, 0.29984) (-0.521336, 0.299985) (-0.506285, 0.30015) (-0.491233, 0.300321) (-0.476182, 0.300488) (-0.46113, 0.300657) (-0.454074, 0.300725) (-0.446078, 0.300801) (-0.431027, 0.300955) (-0.415975, 0.301111) (-0.400924, 0.301283) (-0.385872, 0.301433) (-0.370821, 0.301598) (-0.357941, 0.301711) (-0.355769, 0.301729) (-0.340718, 0.301858) (-0.325666, 0.301993) (-0.310614, 0.302137) (-0.295563, 0.302294) (-0.280511, 0.302431) (-0.26546, 0.302577) (-0.251574, 0.302697) (-0.250408, 0.302706) (-0.235357, 0.302844) (-0.220305, 0.302994) (-0.205254, 0.30317) (-0.190202, 0.303337) (-0.17515, 0.303516) (-0.16114, 0.303682) (-0.160099, 0.303695) (-0.145047, 0.303878) (-0.129996, 0.304085) (-0.114944, 0.304299) (-0.0998926, 0.304526) (-0.0900257, 0.304668) (-0.0848411, 0.304745) (-0.0697895, 0.304965) (-0.054738, 0.305227) (-0.0396864, 0.305464) (-0.0274748, 0.305653) (-0.0246348, 0.305699) (-0.00958328, 0.305936) (0.00546827, 0.306205) (0.0205198, 0.306436) (0.0332697, 0.306639) (0.0355714, 0.306677) (0.0506229, 0.306911) (0.0656745, 0.307166) (0.0807261, 0.307393) (0.0957776, 0.307605) (0.0972184, 0.307625) (0.110829, 0.307828) (0.125881, 0.308074) (0.140932, 0.308292) (0.155984, 0.308543) (0.161086, 0.30861) (0.171035, 0.308758) (0.186087, 0.309032) (0.201139, 0.309312) (0.21619, 0.309578) (0.21713, 0.309596) (0.231242, 0.309926) (0.246293, 0.310302) (0.256392, 0.310581) (0.261345, 0.310762) (0.276396, 0.311337) (0.282069, 0.311567) (0.291448, 0.312103) (0.29821, 0.312553) (0.306499, 0.313493) (0.306842, 0.313538) (0.310151, 0.314524) (0.310105, 0.315509) (0.307573, 0.316495) (0.306499, 0.316739) (0.303037, 0.317481) (0.296381, 0.318466) (0.291448, 0.319124) (0.288916, 0.319452) (0.280035, 0.320437) (0.276396, 0.320859) (0.270996, 0.321423) (0.261345, 0.322315) (0.260162, 0.322409) (0.24803, 0.323394) (0.246293, 0.32354) (0.234641, 0.32438) (0.231242, 0.324636) (0.21858, 0.325365) (0.21619, 0.325503) (0.201139, 0.326278) (0.199293, 0.326351) (0.186087, 0.326904) (0.175506, 0.327337) (0.171035, 0.327525) (0.155984, 0.328078) (0.148792, 0.328322) (0.140932, 0.328613) (0.125881, 0.329151) (0.121272, 0.329308) (0.110829, 0.329714) (0.0979535, 0.330293) (0.0957776, 0.330383) (0.0807261, 0.331104) (0.0772705, 0.331279) (0.0656745, 0.331885) (0.0592138, 0.332265) (0.0506229, 0.332749) (0.0426381, 0.33325) (0.0355714, 0.333626) (0.0256761, 0.334236) (0.0205198, 0.334506) (0.00889634, 0.335221) (0.00546827, 0.335397) (-0.008945, 0.336207) (-0.00958328, 0.336237) (-0.0246348, 0.337013) (-0.0280403, 0.337193) (-0.0396864, 0.337757) (-0.0478356, 0.338178) (-0.054738, 0.338479) (-0.0697895, 0.33916) (-0.0698665, 0.339164) (-0.0848411, 0.339771) (-0.0943714, 0.340149) (-0.0998926, 0.340343) (-0.114944, 0.340893) (-0.12185, 0.341135) (-0.129996, 0.341384) (-0.145047, 0.341841) (-0.155243, 0.342121) (-0.160099, 0.342242) (-0.17515, 0.342617) (-0.190202, 0.342994) (-0.19545, 0.343106) (-0.205254, 0.343303) (-0.220305, 0.343593) (-0.235357, 0.343877) (-0.248053, 0.344092) (-0.250408, 0.344128) (-0.26546, 0.344361) (-0.280511, 0.344603) (-0.295563, 0.344821) (-0.310614, 0.345005) (-0.316253, 0.345077) (-0.325666, 0.34519) (-0.340718, 0.345383) (-0.355769, 0.345571) (-0.370821, 0.345758) (-0.385872, 0.345931) (-0.397329, 0.346063) (-0.400924, 0.346103) (-0.415975, 0.346265) (-0.431027, 0.346434) (-0.446078, 0.346618) (-0.46113, 0.346796) (-0.476182, 0.34696) (-0.485001, 0.347049) (-0.491233, 0.347109) (-0.506285, 0.347271) (-0.521336, 0.347443) (-0.536388, 0.3476) (-0.551439, 0.347755) (-0.566491, 0.347903) (-0.581013, 0.348034) (-0.581542, 0.348039) (-0.596594, 0.348173) (-0.611646, 0.348301) (-0.626697, 0.348431) (-0.641749, 0.348544) (-0.6568, 0.348653) (-0.671852, 0.348755) (-0.686903, 0.34884) (-0.701955, 0.348929) (-0.717006, 0.348998) (-0.721859, 0.34902) (-0.732058, 0.349065) (-0.74711, 0.349125) (-0.762161, 0.349185) (-0.777213, 0.349232) (-0.792264, 0.349282) (-0.807316, 0.349314) (-0.822367, 0.349345) (-0.837419, 0.349378) (-0.85247, 0.349424) (-0.867522, 0.349449) (-0.882574, 0.349469) (-0.897625, 0.349477) (-0.912677, 0.349492) (-0.927728, 0.3495) (-0.94278, 0.349502) (-0.957831, 0.349497) (-0.972883, 0.349482) (-0.987934, 0.34947) (-1.00299, 0.349438) (-1.01804, 0.349389) (-1.03309, 0.349332) (-1.04814, 0.349281) (-1.06319, 0.349198) (-1.07824, 0.349116) (-1.0928, 0.34902) (-1.0933, 0.349016) (-1.10835, 0.348891) (-1.1234, 0.348754) (-1.13845, 0.348581) (-1.1535, 0.348373) (-1.16855, 0.348167) (-1.17748, 0.348034) (-1.1836, 0.347937) (-1.19866, 0.347658) (-1.21371, 0.347332) (-1.22651, 0.347049) (-1.22876, 0.346995) (-1.24381, 0.346613) (-1.25886, 0.34616) (-1.26217, 0.346063) (-1.27391, 0.345685) (-1.28897, 0.345133) (-1.29047, 0.345077) (-1.30402, 0.344512) (-1.31373, 0.344092) (-1.31907, 0.34384) (-1.33352, 0.343106) (-1.33412, 0.343073) (-1.34917, 0.342221) (-1.35104, 0.342121) (-1.36422, 0.341361) (-1.36805, 0.341135) (-1.37927, 0.340479) (-1.38494, 0.340149) (-1.39433, 0.339596) (-1.40218, 0.339164) (-1.40938, 0.33877) (-1.42061, 0.338178) (-1.42443, 0.337993) (-1.43948, 0.337253) (-1.44079, 0.337193) (-1.45453, 0.336587) (-1.46355, 0.336207) (-1.46958, 0.335968) (-1.48464, 0.335334) (-1.48754, 0.335221) (-1.49969, 0.334757) (-1.51329, 0.334236) (-1.51474, 0.334182) (-1.52979, 0.333582) (-1.53813, 0.33325) (-1.54484, 0.332982) (-1.55989, 0.33231) (-1.56091, 0.332265) (-1.57495, 0.331579) (-1.58077, 0.331279) (-1.59, 0.330727) (-1.59704, 0.330293) (-1.60505, 0.329713) (-1.60998, 0.329308) (-1.6201, 0.328325) (-1.62012, 0.328322) (-1.6272, 0.327337) (-1.6319, 0.326351) (-1.63396, 0.325365) (-1.6338, 0.32438) (-1.632, 0.323394) (-1.62819, 0.322409) (-1.62251, 0.321423) (-1.6201, 0.321044) (-1.61604, 0.320437) (-1.60847, 0.319452) (-1.60505, 0.319017) (-1.60049, 0.318466) (-1.59191, 0.317481) (-1.59, 0.317247) (-1.58361, 0.316495) (-1.57504, 0.315509) (-1.57495, 0.315498) (-1.56639, 0.314524) (-1.55989, 0.313796) (-1.55758, 0.313538) (-1.5482, 0.312553) (-1.54484, 0.312213) (-1.53805, 0.311567) (-1.52979, 0.31087) (-1.52612, 0.310581) (-1.51474, 0.309823) (-1.51095, 0.309596) (-1.49969, 0.309027) (-1.49084, 0.30861) (-1.48464, 0.308363) (-1.46958, 0.307806) (-1.46389, 0.307625) (-1.45453, 0.307369) (-1.43948, 0.306967) (-1.42443, 0.306647) (-1.42401, 0.306639) (-1.40938, 0.306381) (-1.39433, 0.306113) (-1.37927, 0.305883) (-1.36422, 0.305678) (-1.36227, 0.305653) (-1.34917, 0.305501) (-1.33412, 0.305328) (-1.31907, 0.305156) (-1.30402, 0.305002) (-1.28897, 0.304849) (-1.27391, 0.304707) (-1.26977, 0.304668) (-1.25886, 0.30457) (-1.24381, 0.304422) (-1.22876, 0.30427) (-1.21371, 0.304119) (-1.19866, 0.303962) (-1.1836, 0.303805) (-1.17176, 0.303682) (-1.16855, 0.30365) (-1.1535, 0.303486) (-1.13845, 0.303313) (-1.1234, 0.303124) (-1.10835, 0.302936) (-1.0933, 0.30276) (-1.08839, 0.302697) (-1.07824, 0.302564) (-1.06319, 0.302376) (-1.04814, 0.302155) (-1.03309, 0.301957) (-1.01804, 0.301759) (-1.01451, 0.301711) (-1.00299, 0.301554) (-0.987934, 0.301366) (-0.972883, 0.301145) (-0.957831, 0.300946) (-0.94278, 0.300766) (-0.939617, 0.300725) (-0.927728, 0.300575) (-0.912677, 0.300414) (-0.897625, 0.300225) (-0.882574, 0.300054) (-0.867522, 0.299909) (-0.85247, 0.299769) (-0.849085, 0.29974)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/q0-tau/2/.initial={(-0.710209, 0.279042) (-0.701955, 0.278977) (-0.686903, 0.278866) (-0.671852, 0.278788) (-0.6568, 0.278711) (-0.641749, 0.278609) (-0.626697, 0.278533) (-0.611646, 0.278468) (-0.596594, 0.278422) (-0.581542, 0.27837) (-0.566491, 0.278332) (-0.551439, 0.278301) (-0.536388, 0.278275) (-0.521336, 0.278261) (-0.506285, 0.278249) (-0.491233, 0.27824) (-0.476182, 0.278235) (-0.46113, 0.278238) (-0.446078, 0.278247) (-0.431027, 0.278256) (-0.415975, 0.278267) (-0.400924, 0.278286) (-0.385872, 0.278307) (-0.370821, 0.27834) (-0.355769, 0.278369) (-0.340718, 0.278403) (-0.325666, 0.278447) (-0.310614, 0.27849) (-0.295563, 0.278542) (-0.280511, 0.278613) (-0.26546, 0.278689) (-0.250408, 0.278756) (-0.235357, 0.278828) (-0.220305, 0.278891) (-0.205254, 0.279006) (-0.199758, 0.279042) (-0.190202, 0.279103) (-0.17515, 0.279186) (-0.160099, 0.279313) (-0.145047, 0.279437) (-0.129996, 0.279578) (-0.114944, 0.279716) (-0.0998926, 0.279834) (-0.0848411, 0.279995) (-0.0812097, 0.280028) (-0.0697895, 0.280132) (-0.054738, 0.280249) (-0.0396864, 0.280405) (-0.0246348, 0.280566) (-0.00958328, 0.280706) (0.00546827, 0.280826) (0.0205198, 0.280984) (0.024043, 0.281013) (0.0355714, 0.281111) (0.0506229, 0.281212) (0.0656745, 0.281348) (0.0807261, 0.281486) (0.0957776, 0.281606) (0.110829, 0.281704) (0.125881, 0.281807) (0.140932, 0.281932) (0.150602, 0.281999) (0.155984, 0.282036) (0.171035, 0.282137) (0.186087, 0.282232) (0.201139, 0.282345) (0.21619, 0.282465) (0.231242, 0.282574) (0.246293, 0.282675) (0.261345, 0.282755) (0.276396, 0.282869) (0.291448, 0.282972) (0.293643, 0.282985) (0.306499, 0.283058) (0.321551, 0.283132) (0.336603, 0.283214) (0.351654, 0.283309) (0.366706, 0.2834) (0.381757, 0.283476) (0.396809, 0.283571) (0.41186, 0.28364) (0.426912, 0.283714) (0.441963, 0.283764) (0.457015, 0.283817) (0.472067, 0.283897) (0.486633, 0.28397) (0.487118, 0.283973) (0.50217, 0.284047) (0.517221, 0.284108) (0.532273, 0.284207) (0.547324, 0.284304) (0.562376, 0.28442) (0.577427, 0.284564) (0.592479, 0.284711) (0.607531, 0.28486) (0.615105, 0.284956) (0.622582, 0.285051) (0.637634, 0.285253) (0.652685, 0.285514) (0.667737, 0.285776) (0.676003, 0.285941) (0.682788, 0.286084) (0.69784, 0.286463) (0.712891, 0.286865) (0.715124, 0.286927) (0.727943, 0.287298) (0.742995, 0.287816) (0.745701, 0.287913) (0.758046, 0.288373) (0.770523, 0.288898) (0.773098, 0.289007) (0.788149, 0.289688) (0.792259, 0.289884) (0.803201, 0.290466) (0.810636, 0.290869) (0.818252, 0.291299) (0.827457, 0.291855) (0.833304, 0.292215) (0.842792, 0.292841) (0.848355, 0.293225) (0.85664, 0.293826) (0.863407, 0.294335) (0.869428, 0.294812) (0.878459, 0.295523) (0.88159, 0.295797) (0.892593, 0.296783) (0.89351, 0.296869) (0.903014, 0.297769) (0.908562, 0.298362) (0.912035, 0.298754) (0.920859, 0.29974) (0.923613, 0.300122) (0.927811, 0.300725) (0.934703, 0.301711) (0.938665, 0.302433) (0.940083, 0.302697) (0.944291, 0.303682) (0.948056, 0.304668) (0.950537, 0.305653) (0.951808, 0.306639) (0.952096, 0.307625) (0.95171, 0.30861) (0.950627, 0.309596) (0.948727, 0.310581) (0.946518, 0.311567) (0.944035, 0.312553) (0.941982, 0.313538) (0.940528, 0.314524) (0.939164, 0.315509) (0.938977, 0.316495) (0.939736, 0.317481) (0.941739, 0.318466) (0.944288, 0.319452) (0.948531, 0.320437) (0.953106, 0.321423) (0.953716, 0.321548) (0.957985, 0.322409) (0.963626, 0.323394) (0.968563, 0.32438) (0.968768, 0.324424) (0.973194, 0.325365) (0.977591, 0.326351) (0.981224, 0.327337) (0.983479, 0.328322) (0.983819, 0.328532) (0.985084, 0.329308) (0.986163, 0.330293) (0.986196, 0.331279) (0.985366, 0.332265) (0.984071, 0.33325) (0.983819, 0.333398) (0.982417, 0.334236) (0.980841, 0.335221) (0.978552, 0.336207) (0.975961, 0.337193) (0.973208, 0.338178) (0.971351, 0.339164) (0.968768, 0.340075) (0.968552, 0.340149) (0.966264, 0.341135) (0.963432, 0.342121) (0.960107, 0.343106) (0.957126, 0.344092) (0.953716, 0.345039) (0.953566, 0.345077) (0.949886, 0.346063) (0.944614, 0.347049) (0.939493, 0.348034) (0.938665, 0.348189) (0.933479, 0.34902) (0.926196, 0.350005) (0.923613, 0.350329) (0.917451, 0.350991) (0.908562, 0.351857) (0.907301, 0.351977) (0.894977, 0.352962) (0.89351, 0.353069) (0.880141, 0.353948) (0.878459, 0.354049) (0.863407, 0.354855) (0.861683, 0.354933) (0.848355, 0.355538) (0.838538, 0.355919) (0.833304, 0.356096) (0.818252, 0.356579) (0.805378, 0.356905) (0.803201, 0.356953) (0.788149, 0.357292) (0.773098, 0.357602) (0.758046, 0.357829) (0.753196, 0.35789) (0.742995, 0.35802) (0.727943, 0.358193) (0.712891, 0.358307) (0.69784, 0.358419) (0.682788, 0.358518) (0.667737, 0.358585) (0.652685, 0.358654) (0.637634, 0.358696) (0.622582, 0.358732) (0.607531, 0.35879) (0.592479, 0.358845) (0.586105, 0.358876) (0.577427, 0.35892) (0.562376, 0.359015) (0.547324, 0.35913) (0.532273, 0.359257) (0.517221, 0.359387) (0.50217, 0.359573) (0.487118, 0.35974) (0.478595, 0.359861) (0.472067, 0.35996) (0.457015, 0.360231) (0.441963, 0.360482) (0.426912, 0.360738) (0.421516, 0.360847) (0.41186, 0.361048) (0.396809, 0.361383) (0.381757, 0.361675) (0.37484, 0.361833) (0.366706, 0.362018) (0.351654, 0.362385) (0.336603, 0.36269) (0.331263, 0.362818) (0.321551, 0.363059) (0.306499, 0.363401) (0.291448, 0.363736) (0.288602, 0.363804) (0.276396, 0.364098) (0.261345, 0.36443) (0.246293, 0.36474) (0.244241, 0.364789) (0.231242, 0.3651) (0.21619, 0.36539) (0.201139, 0.365675) (0.196071, 0.365775) (0.186087, 0.365971) (0.171035, 0.366243) (0.155984, 0.36651) (0.140932, 0.366731) (0.139068, 0.366761) (0.125881, 0.366966) (0.110829, 0.367151) (0.0957776, 0.367314) (0.0807261, 0.367485) (0.0656745, 0.367589) (0.0506229, 0.367701) (0.0417577, 0.367746) (0.0355714, 0.367776) (0.0205198, 0.367843) (0.00546827, 0.367894) (-0.00958328, 0.367927) (-0.0246348, 0.367945) (-0.0396864, 0.367928) (-0.054738, 0.367897) (-0.0697895, 0.367846) (-0.0848411, 0.367799) (-0.0970344, 0.367746) (-0.0998926, 0.367734) (-0.114944, 0.367659) (-0.129996, 0.367596) (-0.145047, 0.367512) (-0.160099, 0.367395) (-0.17515, 0.36728) (-0.190202, 0.367152) (-0.205254, 0.367036) (-0.220305, 0.366947) (-0.235357, 0.366822) (-0.244301, 0.366761) (-0.250408, 0.366722) (-0.26546, 0.366638) (-0.280511, 0.366553) (-0.295563, 0.366472) (-0.310614, 0.366397) (-0.325666, 0.366347) (-0.340718, 0.36631) (-0.355769, 0.366294) (-0.370821, 0.366302) (-0.385872, 0.366322) (-0.400924, 0.366375) (-0.415975, 0.366449) (-0.431027, 0.366542) (-0.446078, 0.366646) (-0.46113, 0.366756) (-0.461517, 0.366761) (-0.476182, 0.366936) (-0.491233, 0.367085) (-0.506285, 0.367296) (-0.521336, 0.367518) (-0.536388, 0.367707) (-0.538948, 0.367746) (-0.551439, 0.36795) (-0.566491, 0.368173) (-0.581542, 0.36843) (-0.596594, 0.368642) (-0.602553, 0.368732) (-0.611646, 0.36888) (-0.626697, 0.369091) (-0.641749, 0.369316) (-0.6568, 0.369519) (-0.671852, 0.369653) (-0.678296, 0.369717) (-0.686903, 0.369809) (-0.701955, 0.369957) (-0.717006, 0.370036) (-0.732058, 0.370122) (-0.74711, 0.370183) (-0.762161, 0.370228) (-0.777213, 0.370268) (-0.792264, 0.370278) (-0.807316, 0.370262) (-0.822367, 0.370246) (-0.837419, 0.370208) (-0.85247, 0.370165) (-0.867522, 0.370124) (-0.882574, 0.370066) (-0.897625, 0.370017) (-0.912677, 0.369963) (-0.927728, 0.369919) (-0.94278, 0.369856) (-0.957831, 0.369794) (-0.972883, 0.369728) (-0.976085, 0.369717) (-0.987934, 0.369683) (-1.00299, 0.369622) (-1.01804, 0.369586) (-1.03309, 0.369526) (-1.04814, 0.369474) (-1.06319, 0.369409) (-1.07824, 0.36933) (-1.0933, 0.369258) (-1.10835, 0.369162) (-1.1234, 0.369069) (-1.13845, 0.368969) (-1.1535, 0.368872) (-1.16855, 0.368735) (-1.16898, 0.368732) (-1.1836, 0.368616) (-1.19866, 0.368466) (-1.21371, 0.368289) (-1.22876, 0.368084) (-1.24381, 0.367902) (-1.25365, 0.367746) (-1.25886, 0.367666) (-1.27391, 0.367454) (-1.28897, 0.367168) (-1.30402, 0.366924) (-1.31278, 0.366761) (-1.31907, 0.366646) (-1.33412, 0.366354) (-1.34917, 0.366033) (-1.36283, 0.365775) (-1.36422, 0.365751) (-1.37927, 0.365471) (-1.39433, 0.365141) (-1.40938, 0.364853) (-1.41283, 0.364789) (-1.42443, 0.364588) (-1.43948, 0.364287) (-1.45453, 0.364004) (-1.46536, 0.363804) (-1.46958, 0.363733) (-1.48464, 0.363485) (-1.49969, 0.363227) (-1.51474, 0.362995) (-1.52557, 0.362818) (-1.52979, 0.362755) (-1.54484, 0.362544) (-1.55989, 0.362321) (-1.57495, 0.362096) (-1.59, 0.361898) (-1.59517, 0.361833) (-1.60505, 0.361715) (-1.6201, 0.361506) (-1.63515, 0.36129) (-1.6502, 0.36108) (-1.66525, 0.36088) (-1.66778, 0.360847) (-1.68031, 0.360688) (-1.69536, 0.360449) (-1.71041, 0.360192) (-1.72546, 0.359961) (-1.73133, 0.359861) (-1.74051, 0.359706) (-1.75556, 0.359399) (-1.77062, 0.35907) (-1.77954, 0.358876) (-1.78567, 0.358742) (-1.80072, 0.358341) (-1.81577, 0.357915) (-1.81659, 0.35789) (-1.83082, 0.357455) (-1.84587, 0.356917) (-1.84621, 0.356905) (-1.86092, 0.356329) (-1.87105, 0.355919) (-1.87598, 0.35571) (-1.89103, 0.354941) (-1.89117, 0.354933) (-1.90608, 0.354105) (-1.90871, 0.353948) (-1.92113, 0.353126) (-1.92343, 0.352962) (-1.93607, 0.351977) (-1.93618, 0.351967) (-1.94738, 0.350991) (-1.95123, 0.350566) (-1.95621, 0.350005) (-1.96462, 0.34902) (-1.96629, 0.34878) (-1.97136, 0.348034) (-1.97804, 0.347049) (-1.98134, 0.346466) (-1.98348, 0.346063) (-1.98818, 0.345077) (-1.99291, 0.344092) (-1.99639, 0.343232) (-1.99639, 0.343106) (-1.99639, 0.342121) (-1.99639, 0.341135) (-1.99639, 0.340149) (-1.99639, 0.339164) (-1.99639, 0.338178) (-1.99639, 0.337193) (-1.99639, 0.336207) (-1.99639, 0.335221) (-1.99639, 0.334236) (-1.99639, 0.33325) (-1.99639, 0.332265) (-1.99639, 0.331279) (-1.99639, 0.330293) (-1.99639, 0.329308) (-1.99639, 0.328322) (-1.99639, 0.327337) (-1.99639, 0.326351) (-1.99639, 0.325365) (-1.99639, 0.32438) (-1.99639, 0.323394) (-1.99639, 0.322409) (-1.99639, 0.321423) (-1.99639, 0.320437) (-1.99639, 0.319452) (-1.99639, 0.318466) (-1.99639, 0.317481) (-1.99639, 0.316495) (-1.99639, 0.315509) (-1.99639, 0.314524) (-1.99639, 0.313538) (-1.99639, 0.312553) (-1.99639, 0.311567) (-1.99639, 0.310581) (-1.99639, 0.309596) (-1.99639, 0.30861) (-1.99639, 0.307625) (-1.99639, 0.306639) (-1.99639, 0.305653) (-1.99639, 0.304668) (-1.99639, 0.303682) (-1.99639, 0.302697) (-1.99639, 0.301711) (-1.99639, 0.300725) (-1.99639, 0.29974) (-1.99639, 0.298754) (-1.99639, 0.297769) (-1.99639, 0.296825) (-1.99609, 0.296783) (-1.9882, 0.295797) (-1.98134, 0.295002) (-1.97967, 0.294812) (-1.97013, 0.293826) (-1.96629, 0.293428) (-1.96013, 0.292841) (-1.95123, 0.292046) (-1.94901, 0.291855) (-1.93647, 0.290869) (-1.93618, 0.290847) (-1.92303, 0.289884) (-1.92113, 0.28975) (-1.90805, 0.288898) (-1.90608, 0.288777) (-1.89106, 0.287913) (-1.89103, 0.287911) (-1.87598, 0.287101) (-1.87209, 0.286927) (-1.86092, 0.286439) (-1.8495, 0.285941) (-1.84587, 0.285802) (-1.83082, 0.285237) (-1.82244, 0.284956) (-1.81577, 0.284752) (-1.80072, 0.284295) (-1.78815, 0.28397) (-1.78567, 0.283909) (-1.77062, 0.283558) (-1.75556, 0.283211) (-1.74313, 0.282985) (-1.74051, 0.28294) (-1.72546, 0.282705) (-1.71041, 0.282442) (-1.69536, 0.28222) (-1.68031, 0.282041) (-1.67707, 0.281999) (-1.66525, 0.281851) (-1.6502, 0.281719) (-1.63515, 0.281547) (-1.6201, 0.281396) (-1.60505, 0.281259) (-1.59, 0.28112) (-1.57495, 0.281014) (-1.57489, 0.281013) (-1.55989, 0.280871) (-1.54484, 0.280773) (-1.52979, 0.280661) (-1.51474, 0.28053) (-1.49969, 0.280404) (-1.48464, 0.280289) (-1.46958, 0.280176) (-1.45453, 0.280087) (-1.44442, 0.280028) (-1.43948, 0.279997) (-1.42443, 0.279886) (-1.40938, 0.279823) (-1.39433, 0.279757) (-1.37927, 0.27969) (-1.36422, 0.279625) (-1.34917, 0.279569) (-1.33412, 0.279527) (-1.31907, 0.279501) (-1.30402, 0.279488) (-1.28897, 0.279484) (-1.27391, 0.279495) (-1.25886, 0.279518) (-1.24381, 0.279559) (-1.22876, 0.279605) (-1.21371, 0.279667) (-1.19866, 0.279726) (-1.1836, 0.27979) (-1.16855, 0.279849) (-1.1535, 0.279932) (-1.13845, 0.280023) (-1.13764, 0.280028) (-1.1234, 0.280106) (-1.10835, 0.28017) (-1.0933, 0.280262) (-1.07824, 0.280347) (-1.06319, 0.280418) (-1.04814, 0.280492) (-1.03309, 0.28055) (-1.01804, 0.280609) (-1.00299, 0.280658) (-0.987934, 0.280681) (-0.972883, 0.28069) (-0.957831, 0.280681) (-0.94278, 0.280658) (-0.927728, 0.280605) (-0.912677, 0.280541) (-0.897625, 0.280469) (-0.882574, 0.280387) (-0.867522, 0.280294) (-0.85247, 0.280186) (-0.837419, 0.280088) (-0.829126, 0.280028) (-0.822367, 0.279975) (-0.807316, 0.279836) (-0.792264, 0.279732) (-0.777213, 0.279578) (-0.762161, 0.279439) (-0.74711, 0.279316) (-0.732058, 0.279185) (-0.717006, 0.279092) (-0.710209, 0.279042)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-sigma_res/1/.initial={(-19.0789, 0.0829353) (-19.0777, 0.0829214) (-19.0748, 0.0829248) (-19.0742, 0.0829353) (-19.0718, 0.0829749) (-19.0688, 0.0830537) (-19.0659, 0.0831685) (-19.0638, 0.0833212) (-19.0629, 0.0833858) (-19.06, 0.0836172) (-19.0591, 0.0837071) (-19.057, 0.0839232) (-19.0556, 0.0840931) (-19.054, 0.0842955) (-19.0527, 0.084479) (-19.0511, 0.0847236) (-19.0502, 0.0848649) (-19.0481, 0.0852191) (-19.0479, 0.0852508) (-19.0458, 0.0856367) (-19.0452, 0.0857413) (-19.0436, 0.0860227) (-19.0422, 0.0862896) (-19.0416, 0.0864086) (-19.0397, 0.0867945) (-19.0392, 0.086882) (-19.0378, 0.0871804) (-19.0363, 0.0874818) (-19.0359, 0.0875664) (-19.034, 0.0879523) (-19.0333, 0.0880983) (-19.0322, 0.0883382) (-19.0305, 0.0887241) (-19.0303, 0.088766) (-19.0287, 0.08911) (-19.0274, 0.089423) (-19.0271, 0.089496) (-19.0254, 0.0898819) (-19.0244, 0.0901074) (-19.0237, 0.0902678) (-19.0222, 0.0906537) (-19.0215, 0.0908476) (-19.0207, 0.0910397) (-19.0193, 0.0914256) (-19.0185, 0.0916487) (-19.0179, 0.0918115) (-19.0166, 0.0921974) (-19.0155, 0.0925575) (-19.0155, 0.0925834) (-19.0142, 0.0929693) (-19.0132, 0.0933552) (-19.0126, 0.0935961) (-19.0122, 0.0937411) (-19.0114, 0.094127) (-19.0107, 0.094513) (-19.0101, 0.0948989) (-19.0096, 0.095273) (-19.0096, 0.0952848) (-19.0092, 0.0956707) (-19.0089, 0.0960567) (-19.0088, 0.0964426) (-19.0089, 0.0968285) (-19.009, 0.0972144) (-19.0093, 0.0976003) (-19.0096, 0.0979067) (-19.0097, 0.0979863) (-19.0101, 0.0983722) (-19.0105, 0.0987581) (-19.0111, 0.099144) (-19.0116, 0.09953) (-19.0123, 0.0999159) (-19.0126, 0.100092) (-19.013, 0.100302) (-19.0138, 0.100688) (-19.0147, 0.101074) (-19.0155, 0.101353) (-19.0159, 0.10146) (-19.0171, 0.101845) (-19.0185, 0.102227) (-19.0185, 0.102231) (-19.02, 0.102617) (-19.0215, 0.102937) (-19.0218, 0.103003) (-19.0233, 0.103389) (-19.0244, 0.103646) (-19.025, 0.103775) (-19.0267, 0.104161) (-19.0274, 0.104305) (-19.0286, 0.104547) (-19.0303, 0.104878) (-19.0307, 0.104933) (-19.0327, 0.105319) (-19.0333, 0.105406) (-19.0356, 0.105705) (-19.0363, 0.105789) (-19.0392, 0.106032) (-19.0401, 0.106091) (-19.0422, 0.106224) (-19.0452, 0.106313) (-19.0481, 0.106355) (-19.0511, 0.106359) (-19.054, 0.106336) (-19.057, 0.106302) (-19.06, 0.106275) (-19.0629, 0.106243) (-19.0659, 0.106224) (-19.0688, 0.106202) (-19.0718, 0.106174) (-19.0748, 0.106133) (-19.0761, 0.106091) (-19.0777, 0.106046) (-19.0807, 0.10597) (-19.0836, 0.105819) (-19.0852, 0.105705) (-19.0866, 0.105598) (-19.0896, 0.105319) (-19.0896, 0.105319) (-19.0925, 0.104958) (-19.0927, 0.104933) (-19.0952, 0.104547) (-19.0955, 0.104502) (-19.0975, 0.104161) (-19.0984, 0.104002) (-19.0996, 0.103775) (-19.1014, 0.103389) (-19.1014, 0.103382) (-19.1032, 0.103003) (-19.1044, 0.102767) (-19.1051, 0.102617) (-19.1067, 0.102231) (-19.1073, 0.102099) (-19.1085, 0.101845) (-19.1101, 0.10146) (-19.1103, 0.101428) (-19.1119, 0.101074) (-19.1133, 0.100795) (-19.1138, 0.100688) (-19.1155, 0.100302) (-19.1162, 0.100155) (-19.1173, 0.0999159) (-19.119, 0.09953) (-19.1192, 0.0995015) (-19.1208, 0.099144) (-19.1221, 0.0988605) (-19.1226, 0.0987581) (-19.1243, 0.0983722) (-19.1251, 0.0981893) (-19.126, 0.0979863) (-19.1275, 0.0976003) (-19.1281, 0.0974691) (-19.1291, 0.0972144) (-19.1305, 0.0968285) (-19.131, 0.0966965) (-19.132, 0.0964426) (-19.1331, 0.0960567) (-19.134, 0.0957399) (-19.1342, 0.0956707) (-19.1351, 0.0952848) (-19.1358, 0.0948989) (-19.1364, 0.094513) (-19.1368, 0.094127) (-19.1369, 0.0939594) (-19.1371, 0.0937411) (-19.1373, 0.0933552) (-19.1372, 0.0929693) (-19.1371, 0.0925834) (-19.1369, 0.0922852) (-19.1369, 0.0921974) (-19.1366, 0.0918115) (-19.1362, 0.0914256) (-19.1357, 0.0910397) (-19.1351, 0.0906537) (-19.1344, 0.0902678) (-19.134, 0.0900937) (-19.1335, 0.0898819) (-19.1324, 0.089496) (-19.1313, 0.08911) (-19.131, 0.0890369) (-19.1299, 0.0887241) (-19.1282, 0.0883382) (-19.1281, 0.088306) (-19.1265, 0.0879523) (-19.1251, 0.087694) (-19.1244, 0.0875664) (-19.1222, 0.0871804) (-19.1221, 0.0871705) (-19.12, 0.0867945) (-19.1192, 0.0866409) (-19.1178, 0.0864086) (-19.1162, 0.0861379) (-19.1155, 0.0860227) (-19.1133, 0.0856554) (-19.1131, 0.0856367) (-19.1107, 0.0852508) (-19.1103, 0.0851841) (-19.1082, 0.0848649) (-19.1073, 0.0847423) (-19.1054, 0.084479) (-19.1044, 0.0843533) (-19.102, 0.0840931) (-19.1014, 0.0840326) (-19.0984, 0.0837671) (-19.0978, 0.0837071) (-19.0955, 0.0835127) (-19.0925, 0.0833496) (-19.092, 0.0833212) (-19.0896, 0.0831879) (-19.0866, 0.0830875) (-19.0836, 0.0830115) (-19.0807, 0.0829557) (-19.0789, 0.0829353)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-sigma_res/2/.initial={(-19.1415, 0.0717435) (-19.1399, 0.0716795) (-19.1369, 0.0716252) (-19.134, 0.0716073) (-19.131, 0.0716319) (-19.1281, 0.0716776) (-19.1254, 0.0717435) (-19.1251, 0.0717525) (-19.1221, 0.071852) (-19.1192, 0.0719478) (-19.1162, 0.0720568) (-19.1144, 0.0721295) (-19.1133, 0.072177) (-19.1103, 0.0722939) (-19.1073, 0.0724021) (-19.1044, 0.0725143) (-19.1043, 0.0725154) (-19.1014, 0.0726241) (-19.0984, 0.0727112) (-19.0955, 0.0727968) (-19.0925, 0.0728735) (-19.0913, 0.0729013) (-19.0896, 0.072935) (-19.0866, 0.0729919) (-19.0836, 0.0730309) (-19.0807, 0.0730638) (-19.0777, 0.0730947) (-19.0748, 0.0731335) (-19.0718, 0.0731689) (-19.0688, 0.0732048) (-19.0659, 0.0732567) (-19.0642, 0.0732872) (-19.0629, 0.0733091) (-19.06, 0.073388) (-19.057, 0.0734659) (-19.054, 0.0735729) (-19.0518, 0.0736731) (-19.0511, 0.0737047) (-19.0481, 0.0738522) (-19.0452, 0.0740355) (-19.0448, 0.0740591) (-19.0422, 0.0742361) (-19.0395, 0.074445) (-19.0392, 0.0744642) (-19.0363, 0.0747179) (-19.0351, 0.0748309) (-19.0333, 0.0749971) (-19.0312, 0.0752168) (-19.0303, 0.0753016) (-19.0274, 0.0756028) (-19.0274, 0.0756086) (-19.0244, 0.0759445) (-19.0241, 0.0759887) (-19.0215, 0.076303) (-19.0209, 0.0763746) (-19.0185, 0.0766842) (-19.0179, 0.0767605) (-19.0155, 0.0770933) (-19.0152, 0.0771464) (-19.0126, 0.0775324) (-19.0126, 0.077538) (-19.0103, 0.0779183) (-19.0096, 0.0780209) (-19.0079, 0.0783042) (-19.0067, 0.0785186) (-19.0057, 0.0786901) (-19.0037, 0.0790553) (-19.0036, 0.0790761) (-19.0015, 0.079462) (-19.0007, 0.0796071) (-18.9994, 0.0798479) (-18.9978, 0.0801561) (-18.9974, 0.0802338) (-18.9954, 0.0806197) (-18.9948, 0.0807226) (-18.9932, 0.0810057) (-18.9919, 0.0812582) (-18.9911, 0.0813916) (-18.989, 0.0817775) (-18.9889, 0.0818026) (-18.987, 0.0821634) (-18.9859, 0.0823499) (-18.9848, 0.0825494) (-18.983, 0.0828894) (-18.9827, 0.0829353) (-18.9807, 0.0833212) (-18.98, 0.0834515) (-18.9786, 0.0837071) (-18.9771, 0.0840128) (-18.9766, 0.0840931) (-18.9749, 0.084479) (-18.9741, 0.0846433) (-18.973, 0.0848649) (-18.9714, 0.0852508) (-18.9711, 0.0853054) (-18.9697, 0.0856367) (-18.9682, 0.0860227) (-18.9682, 0.0860432) (-18.9669, 0.0864086) (-18.9656, 0.0867945) (-18.9652, 0.0869069) (-18.9643, 0.0871804) (-18.9631, 0.0875664) (-18.9623, 0.0878546) (-18.9619, 0.0879523) (-18.9608, 0.0883382) (-18.9597, 0.0887241) (-18.9593, 0.0888448) (-18.9585, 0.08911) (-18.9573, 0.089496) (-18.9563, 0.0898207) (-18.9561, 0.0898819) (-18.9549, 0.0902678) (-18.9538, 0.0906537) (-18.9534, 0.0907912) (-18.9526, 0.0910397) (-18.9515, 0.0914256) (-18.9504, 0.091806) (-18.9504, 0.0918115) (-18.9494, 0.0921974) (-18.9485, 0.0925834) (-18.9477, 0.0929693) (-18.9474, 0.0930858) (-18.9469, 0.0933552) (-18.9463, 0.0937411) (-18.9458, 0.094127) (-18.9454, 0.094513) (-18.9451, 0.0948989) (-18.9449, 0.0952848) (-18.9446, 0.0956707) (-18.9445, 0.0960567) (-18.9445, 0.0961424) (-18.9444, 0.0964426) (-18.9444, 0.0968285) (-18.9444, 0.0972144) (-18.9445, 0.0976003) (-18.9445, 0.0976003) (-18.9445, 0.0979863) (-18.9447, 0.0983722) (-18.9448, 0.0987581) (-18.9449, 0.099144) (-18.9451, 0.09953) (-18.9451, 0.0999159) (-18.9451, 0.100302) (-18.9451, 0.100688) (-18.9449, 0.101074) (-18.9446, 0.10146) (-18.9445, 0.101604) (-18.9443, 0.101845) (-18.9438, 0.102231) (-18.9433, 0.102617) (-18.9427, 0.103003) (-18.9421, 0.103389) (-18.9415, 0.103746) (-18.9415, 0.103775) (-18.9409, 0.104161) (-18.9404, 0.104547) (-18.9399, 0.104933) (-18.9396, 0.105319) (-18.9395, 0.105705) (-18.9395, 0.106091) (-18.9397, 0.106477) (-18.9401, 0.106862) (-18.9409, 0.107248) (-18.9415, 0.107454) (-18.9421, 0.107634) (-18.9437, 0.10802) (-18.9445, 0.108177) (-18.9458, 0.108406) (-18.9474, 0.108667) (-18.9483, 0.108792) (-18.9504, 0.10909) (-18.9511, 0.109178) (-18.9534, 0.109488) (-18.9539, 0.109564) (-18.9563, 0.10989) (-18.9568, 0.10995) (-18.9593, 0.110305) (-18.9595, 0.110336) (-18.9623, 0.110696) (-18.9624, 0.110722) (-18.9652, 0.111045) (-18.9657, 0.111108) (-18.9682, 0.111378) (-18.9692, 0.111494) (-18.9711, 0.111694) (-18.9728, 0.111879) (-18.9741, 0.112013) (-18.9763, 0.112265) (-18.9771, 0.112345) (-18.9797, 0.112651) (-18.98, 0.112693) (-18.9824, 0.113037) (-18.983, 0.113133) (-18.9847, 0.113423) (-18.9859, 0.113666) (-18.9866, 0.113809) (-18.9879, 0.114195) (-18.9889, 0.11451) (-18.9891, 0.114581) (-18.9901, 0.114967) (-18.9908, 0.115353) (-18.9915, 0.115739) (-18.9919, 0.115946) (-18.9922, 0.116125) (-18.9929, 0.116511) (-18.9936, 0.116896) (-18.9946, 0.117282) (-18.9948, 0.117347) (-18.9959, 0.117668) (-18.9975, 0.118054) (-18.9978, 0.1181) (-18.9999, 0.11844) (-19.0007, 0.118537) (-19.0037, 0.1188) (-19.0042, 0.118826) (-19.0067, 0.118949) (-19.0096, 0.119028) (-19.0126, 0.119061) (-19.0155, 0.119053) (-19.0185, 0.119011) (-19.0215, 0.118944) (-19.0244, 0.118842) (-19.0248, 0.118826) (-19.0274, 0.118718) (-19.0303, 0.118588) (-19.0333, 0.118445) (-19.0334, 0.11844) (-19.0363, 0.118281) (-19.0392, 0.118133) (-19.0407, 0.118054) (-19.0422, 0.117975) (-19.0452, 0.117843) (-19.0481, 0.11772) (-19.0494, 0.117668) (-19.0511, 0.1176) (-19.054, 0.117509) (-19.057, 0.117442) (-19.06, 0.117381) (-19.0629, 0.117331) (-19.0659, 0.117287) (-19.0661, 0.117282) (-19.0688, 0.117229) (-19.0718, 0.11717) (-19.0748, 0.117101) (-19.0777, 0.117012) (-19.0806, 0.116896) (-19.0807, 0.116892) (-19.0836, 0.116738) (-19.0866, 0.116582) (-19.0877, 0.116511) (-19.0896, 0.116389) (-19.0925, 0.116219) (-19.0939, 0.116125) (-19.0955, 0.116022) (-19.0984, 0.115865) (-19.1008, 0.115739) (-19.1014, 0.115709) (-19.1044, 0.115566) (-19.1073, 0.115446) (-19.1093, 0.115353) (-19.1103, 0.115312) (-19.1133, 0.115184) (-19.1162, 0.115045) (-19.1175, 0.114967) (-19.1192, 0.114867) (-19.1221, 0.114681) (-19.1234, 0.114581) (-19.1251, 0.114444) (-19.1279, 0.114195) (-19.1281, 0.114178) (-19.131, 0.113839) (-19.1312, 0.113809) (-19.134, 0.113447) (-19.1341, 0.113423) (-19.1366, 0.113037) (-19.1369, 0.112979) (-19.1387, 0.112651) (-19.1399, 0.11243) (-19.1407, 0.112265) (-19.1424, 0.111879) (-19.1429, 0.111763) (-19.1439, 0.111494) (-19.1453, 0.111108) (-19.1458, 0.110965) (-19.1467, 0.110722) (-19.1479, 0.110336) (-19.1488, 0.11005) (-19.1491, 0.10995) (-19.1502, 0.109564) (-19.1513, 0.109178) (-19.1517, 0.109027) (-19.1524, 0.108792) (-19.1536, 0.108406) (-19.1547, 0.108027) (-19.1547, 0.10802) (-19.1559, 0.107634) (-19.1571, 0.107248) (-19.1577, 0.107092) (-19.1585, 0.106862) (-19.1598, 0.106477) (-19.1606, 0.106276) (-19.1614, 0.106091) (-19.1629, 0.105705) (-19.1636, 0.105544) (-19.1646, 0.105319) (-19.1664, 0.104933) (-19.1665, 0.104896) (-19.1682, 0.104547) (-19.1695, 0.104282) (-19.1701, 0.104161) (-19.1719, 0.103775) (-19.1725, 0.103666) (-19.1739, 0.103389) (-19.1754, 0.103062) (-19.1757, 0.103003) (-19.1775, 0.102617) (-19.1784, 0.102425) (-19.1793, 0.102231) (-19.1809, 0.101845) (-19.1813, 0.10174) (-19.1825, 0.10146) (-19.1841, 0.101074) (-19.1843, 0.10101) (-19.1856, 0.100688) (-19.1871, 0.100302) (-19.1873, 0.100245) (-19.1886, 0.0999159) (-19.19, 0.09953) (-19.1902, 0.0994596) (-19.1915, 0.099144) (-19.1929, 0.0987581) (-19.1932, 0.0986715) (-19.1943, 0.0983722) (-19.1958, 0.0979863) (-19.1962, 0.0978817) (-19.1972, 0.0976003) (-19.1986, 0.0972144) (-19.1991, 0.0970726) (-19.2001, 0.0968285) (-19.2014, 0.0964426) (-19.2021, 0.0962414) (-19.2028, 0.0960567) (-19.2041, 0.0956707) (-19.205, 0.0954003) (-19.2055, 0.0952848) (-19.2068, 0.0948989) (-19.208, 0.094548) (-19.2081, 0.094513) (-19.2094, 0.094127) (-19.2108, 0.0937411) (-19.211, 0.0937055) (-19.2122, 0.0933552) (-19.2135, 0.0929693) (-19.2139, 0.0928354) (-19.2148, 0.0925834) (-19.216, 0.0921974) (-19.2169, 0.0918762) (-19.2171, 0.0918115) (-19.2179, 0.0914256) (-19.2183, 0.0910397) (-19.2185, 0.0906537) (-19.2182, 0.0902678) (-19.2175, 0.0898819) (-19.2169, 0.089592) (-19.2167, 0.089496) (-19.2155, 0.08911) (-19.2144, 0.0887241) (-19.2139, 0.0885116) (-19.2135, 0.0883382) (-19.2127, 0.0879523) (-19.2121, 0.0875664) (-19.2118, 0.0871804) (-19.2115, 0.0867945) (-19.2113, 0.0864086) (-19.2112, 0.0860227) (-19.211, 0.0856367) (-19.211, 0.0855359) (-19.2107, 0.0852508) (-19.2102, 0.0848649) (-19.2095, 0.084479) (-19.2087, 0.0840931) (-19.208, 0.083824) (-19.2077, 0.0837071) (-19.2064, 0.0833212) (-19.2052, 0.0829353) (-19.205, 0.0828986) (-19.2037, 0.0825494) (-19.2024, 0.0821634) (-19.2021, 0.082091) (-19.2009, 0.0817775) (-19.1996, 0.0813916) (-19.1991, 0.0812607) (-19.1981, 0.0810057) (-19.1969, 0.0806197) (-19.1962, 0.0804256) (-19.1954, 0.0802338) (-19.1939, 0.0798479) (-19.1932, 0.0796538) (-19.1924, 0.079462) (-19.1909, 0.0790761) (-19.1902, 0.0789142) (-19.1893, 0.0786901) (-19.1878, 0.0783042) (-19.1873, 0.0781676) (-19.1863, 0.0779183) (-19.1849, 0.0775324) (-19.1843, 0.0773861) (-19.1834, 0.0771464) (-19.1819, 0.0767605) (-19.1813, 0.0766563) (-19.1801, 0.0763746) (-19.1784, 0.0759999) (-19.1783, 0.0759887) (-19.1763, 0.0756028) (-19.1754, 0.075475) (-19.1737, 0.0752168) (-19.1725, 0.0750435) (-19.1709, 0.0748309) (-19.1695, 0.0746512) (-19.1678, 0.074445) (-19.1665, 0.0742961) (-19.1646, 0.0740591) (-19.1636, 0.0739398) (-19.1614, 0.0736731) (-19.1606, 0.0735834) (-19.1581, 0.0732872) (-19.1577, 0.073235) (-19.1549, 0.0729013) (-19.1547, 0.0728721) (-19.1517, 0.0725171) (-19.1517, 0.0725154) (-19.1488, 0.0722191) (-19.1477, 0.0721295) (-19.1458, 0.071974) (-19.1429, 0.0718031) (-19.1415, 0.0717435)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-alpha/1/.initial={(-19.0857, -0.171917) (-19.0836, -0.171991) (-19.0807, -0.172071) (-19.0777, -0.172165) (-19.0748, -0.172205) (-19.0718, -0.172205) (-19.0688, -0.172163) (-19.0659, -0.172072) (-19.0629, -0.171967) (-19.062, -0.171917) (-19.06, -0.171795) (-19.057, -0.171588) (-19.0543, -0.171348) (-19.054, -0.171326) (-19.0511, -0.170966) (-19.0496, -0.170779) (-19.0481, -0.170587) (-19.0457, -0.170211) (-19.0452, -0.170118) (-19.0424, -0.169642) (-19.0422, -0.169608) (-19.0395, -0.169074) (-19.0392, -0.169021) (-19.0369, -0.168505) (-19.0363, -0.168367) (-19.0343, -0.167936) (-19.0333, -0.167717) (-19.0318, -0.167368) (-19.0303, -0.167056) (-19.0293, -0.166799) (-19.0274, -0.166346) (-19.0269, -0.166231) (-19.0244, -0.165672) (-19.0244, -0.165662) (-19.0221, -0.165093) (-19.0215, -0.164916) (-19.0201, -0.164525) (-19.0185, -0.164076) (-19.0181, -0.163956) (-19.0162, -0.163388) (-19.0155, -0.163121) (-19.0147, -0.162819) (-19.0133, -0.16225) (-19.0126, -0.161842) (-19.0123, -0.161682) (-19.0114, -0.161113) (-19.0108, -0.160545) (-19.0103, -0.159976) (-19.01, -0.159407) (-19.0099, -0.158839) (-19.0099, -0.15827) (-19.0101, -0.157702) (-19.0102, -0.157133) (-19.0104, -0.156565) (-19.0106, -0.155996) (-19.0107, -0.155427) (-19.0107, -0.154859) (-19.0107, -0.15429) (-19.0105, -0.153722) (-19.0102, -0.153153) (-19.0099, -0.152584) (-19.0096, -0.152151) (-19.0095, -0.152016) (-19.0092, -0.151447) (-19.0087, -0.150879) (-19.0084, -0.15031) (-19.0081, -0.149741) (-19.0079, -0.149173) (-19.0078, -0.148604) (-19.008, -0.148036) (-19.0083, -0.147467) (-19.0089, -0.146898) (-19.0096, -0.14633) (-19.0096, -0.146328) (-19.0109, -0.145761) (-19.0123, -0.145193) (-19.0126, -0.14508) (-19.0141, -0.144624) (-19.0155, -0.144216) (-19.0162, -0.144055) (-19.0185, -0.143506) (-19.0186, -0.143487) (-19.0215, -0.142922) (-19.0215, -0.142918) (-19.0244, -0.142439) (-19.025, -0.14235) (-19.0274, -0.142009) (-19.0292, -0.141781) (-19.0303, -0.14163) (-19.0333, -0.141252) (-19.0337, -0.141212) (-19.0363, -0.140939) (-19.0392, -0.140656) (-19.0394, -0.140644) (-19.0422, -0.140433) (-19.0452, -0.140225) (-19.0476, -0.140075) (-19.0481, -0.140047) (-19.0511, -0.13995) (-19.054, -0.139882) (-19.057, -0.139827) (-19.06, -0.139835) (-19.0629, -0.139893) (-19.0659, -0.139954) (-19.0688, -0.140033) (-19.07, -0.140075) (-19.0718, -0.140143) (-19.0748, -0.14031) (-19.0777, -0.140524) (-19.0797, -0.140644) (-19.0807, -0.140714) (-19.0836, -0.141005) (-19.0857, -0.141212) (-19.0866, -0.141303) (-19.0896, -0.141701) (-19.0901, -0.141781) (-19.0925, -0.142163) (-19.0936, -0.14235) (-19.0955, -0.142712) (-19.0965, -0.142918) (-19.0984, -0.143354) (-19.099, -0.143487) (-19.1014, -0.144055) (-19.1014, -0.144068) (-19.1033, -0.144624) (-19.1044, -0.144962) (-19.1051, -0.145193) (-19.1069, -0.145761) (-19.1073, -0.145899) (-19.1085, -0.14633) (-19.1101, -0.146898) (-19.1103, -0.146979) (-19.1115, -0.147467) (-19.1129, -0.148036) (-19.1133, -0.148195) (-19.1142, -0.148604) (-19.1155, -0.149173) (-19.1162, -0.149549) (-19.1166, -0.149741) (-19.1178, -0.15031) (-19.1191, -0.150879) (-19.1192, -0.150924) (-19.1202, -0.151447) (-19.1213, -0.152016) (-19.1221, -0.152512) (-19.1223, -0.152584) (-19.1233, -0.153153) (-19.1242, -0.153722) (-19.1251, -0.154278) (-19.1251, -0.15429) (-19.1259, -0.154859) (-19.1266, -0.155427) (-19.1275, -0.155996) (-19.1281, -0.156469) (-19.1282, -0.156565) (-19.1288, -0.157133) (-19.1294, -0.157702) (-19.1301, -0.15827) (-19.1305, -0.158839) (-19.131, -0.159353) (-19.1311, -0.159407) (-19.1314, -0.159976) (-19.1316, -0.160545) (-19.1319, -0.161113) (-19.132, -0.161682) (-19.1318, -0.16225) (-19.1316, -0.162819) (-19.1313, -0.163388) (-19.131, -0.163734) (-19.1308, -0.163956) (-19.13, -0.164525) (-19.1292, -0.165093) (-19.1283, -0.165662) (-19.1281, -0.165779) (-19.1271, -0.166231) (-19.1258, -0.166799) (-19.1251, -0.167097) (-19.1244, -0.167368) (-19.1227, -0.167936) (-19.1221, -0.168117) (-19.1208, -0.168505) (-19.1192, -0.1689) (-19.1184, -0.169074) (-19.1162, -0.169485) (-19.1151, -0.169642) (-19.1133, -0.169909) (-19.1109, -0.170211) (-19.1103, -0.170276) (-19.1073, -0.170562) (-19.1046, -0.170779) (-19.1044, -0.170799) (-19.1014, -0.171007) (-19.0984, -0.171199) (-19.0963, -0.171348) (-19.0955, -0.1714) (-19.0925, -0.171555) (-19.0896, -0.171718) (-19.0866, -0.171884) (-19.0857, -0.171917)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-alpha/2/.initial={(-19.1285, -0.189543) (-19.1281, -0.189587) (-19.1251, -0.189836) (-19.1221, -0.18998) (-19.1192, -0.19009) (-19.1162, -0.19011) (-19.1133, -0.190063) (-19.1103, -0.189955) (-19.1073, -0.18984) (-19.1044, -0.18966) (-19.1027, -0.189543) (-19.1014, -0.189456) (-19.0984, -0.189267) (-19.0955, -0.189052) (-19.0944, -0.188975) (-19.0925, -0.188839) (-19.0896, -0.188627) (-19.0866, -0.188409) (-19.0866, -0.188406) (-19.0836, -0.188214) (-19.0807, -0.18803) (-19.0777, -0.187847) (-19.0775, -0.187837) (-19.0748, -0.187693) (-19.0718, -0.187558) (-19.0688, -0.187446) (-19.0659, -0.187348) (-19.0629, -0.187283) (-19.062, -0.187269) (-19.06, -0.187238) (-19.057, -0.18721) (-19.054, -0.18719) (-19.0511, -0.18718) (-19.0481, -0.187169) (-19.0452, -0.187147) (-19.0422, -0.187109) (-19.0392, -0.18705) (-19.0363, -0.186941) (-19.0333, -0.186755) (-19.0327, -0.1867) (-19.0303, -0.186503) (-19.0274, -0.186181) (-19.027, -0.186132) (-19.0244, -0.185782) (-19.0231, -0.185563) (-19.0215, -0.185288) (-19.02, -0.184994) (-19.0185, -0.184714) (-19.0172, -0.184426) (-19.0155, -0.184062) (-19.0147, -0.183857) (-19.0126, -0.183345) (-19.0124, -0.183289) (-19.0102, -0.18272) (-19.0096, -0.182582) (-19.0079, -0.182151) (-19.0067, -0.181811) (-19.0058, -0.181583) (-19.0037, -0.181014) (-19.0037, -0.181009) (-19.0017, -0.180446) (-19.0007, -0.180205) (-18.9995, -0.179877) (-18.9978, -0.179397) (-18.9975, -0.179308) (-18.9955, -0.17874) (-18.9948, -0.178564) (-18.9933, -0.178171) (-18.9919, -0.17777) (-18.9913, -0.177603) (-18.9892, -0.177034) (-18.9889, -0.176936) (-18.9872, -0.176465) (-18.9859, -0.176127) (-18.9851, -0.175897) (-18.9831, -0.175328) (-18.983, -0.175287) (-18.9811, -0.17476) (-18.98, -0.17446) (-18.9791, -0.174191) (-18.9771, -0.173622) (-18.9771, -0.173613) (-18.9751, -0.173054) (-18.9741, -0.172782) (-18.973, -0.172485) (-18.9711, -0.171929) (-18.9711, -0.171917) (-18.9691, -0.171348) (-18.9682, -0.171075) (-18.9671, -0.170779) (-18.9653, -0.170211) (-18.9652, -0.17018) (-18.9635, -0.169642) (-18.9623, -0.169215) (-18.9618, -0.169074) (-18.9603, -0.168505) (-18.9593, -0.168116) (-18.9588, -0.167936) (-18.9575, -0.167368) (-18.9563, -0.166814) (-18.9563, -0.166799) (-18.9551, -0.166231) (-18.9541, -0.165662) (-18.9534, -0.16518) (-18.9532, -0.165093) (-18.9523, -0.164525) (-18.9515, -0.163956) (-18.9509, -0.163388) (-18.9504, -0.163044) (-18.9501, -0.162819) (-18.9493, -0.16225) (-18.9486, -0.161682) (-18.948, -0.161113) (-18.9474, -0.160741) (-18.9472, -0.160545) (-18.9464, -0.159976) (-18.9456, -0.159407) (-18.9449, -0.158839) (-18.9445, -0.158499) (-18.9442, -0.15827) (-18.9435, -0.157702) (-18.9428, -0.157133) (-18.9423, -0.156565) (-18.9419, -0.155996) (-18.9415, -0.155555) (-18.9414, -0.155427) (-18.941, -0.154859) (-18.9407, -0.15429) (-18.9403, -0.153722) (-18.94, -0.153153) (-18.9397, -0.152584) (-18.9393, -0.152016) (-18.9388, -0.151447) (-18.9386, -0.151152) (-18.9383, -0.150879) (-18.9378, -0.15031) (-18.9373, -0.149741) (-18.937, -0.149173) (-18.9368, -0.148604) (-18.9367, -0.148036) (-18.9369, -0.147467) (-18.9374, -0.146898) (-18.9382, -0.14633) (-18.9386, -0.146161) (-18.9394, -0.145761) (-18.9407, -0.145193) (-18.9415, -0.144929) (-18.9424, -0.144624) (-18.9441, -0.144055) (-18.9445, -0.143954) (-18.946, -0.143487) (-18.9474, -0.143051) (-18.9479, -0.142918) (-18.9494, -0.14235) (-18.9504, -0.142036) (-18.9511, -0.141781) (-18.9524, -0.141212) (-18.9534, -0.140845) (-18.9538, -0.140644) (-18.9551, -0.140075) (-18.9563, -0.139566) (-18.9565, -0.139507) (-18.9578, -0.138938) (-18.9593, -0.138438) (-18.9595, -0.138369) (-18.9611, -0.137801) (-18.9623, -0.137479) (-18.9631, -0.137232) (-18.9652, -0.136672) (-18.9652, -0.136664) (-18.9676, -0.136095) (-18.9682, -0.135958) (-18.9701, -0.135526) (-18.9711, -0.13531) (-18.9729, -0.134958) (-18.9741, -0.134725) (-18.9759, -0.134389) (-18.9771, -0.134178) (-18.9791, -0.133821) (-18.98, -0.133669) (-18.9825, -0.133252) (-18.983, -0.133183) (-18.9859, -0.13272) (-18.9862, -0.132683) (-18.9889, -0.132265) (-18.9899, -0.132115) (-18.9919, -0.131809) (-18.9936, -0.131546) (-18.9948, -0.131348) (-18.9971, -0.130978) (-18.9978, -0.130871) (-19.0004, -0.130409) (-19.0007, -0.130357) (-19.0036, -0.12984) (-19.0037, -0.129811) (-19.0063, -0.129272) (-19.0067, -0.129205) (-19.0091, -0.128703) (-19.0096, -0.128591) (-19.0118, -0.128135) (-19.0126, -0.127965) (-19.0145, -0.127566) (-19.0155, -0.127353) (-19.0174, -0.126997) (-19.0185, -0.126783) (-19.0205, -0.126429) (-19.0215, -0.126264) (-19.024, -0.12586) (-19.0244, -0.125791) (-19.0274, -0.125377) (-19.028, -0.125292) (-19.0303, -0.124973) (-19.0325, -0.124723) (-19.0333, -0.124614) (-19.0363, -0.124297) (-19.0377, -0.124154) (-19.0392, -0.123965) (-19.0422, -0.123706) (-19.0436, -0.123586) (-19.0452, -0.123431) (-19.0481, -0.123227) (-19.0511, -0.123053) (-19.0519, -0.123017) (-19.054, -0.122929) (-19.057, -0.12286) (-19.06, -0.122823) (-19.0629, -0.122827) (-19.0659, -0.122863) (-19.0688, -0.12293) (-19.0715, -0.123017) (-19.0718, -0.123026) (-19.0748, -0.123159) (-19.0777, -0.123304) (-19.0807, -0.123511) (-19.0816, -0.123586) (-19.0836, -0.12376) (-19.0866, -0.124039) (-19.0877, -0.124154) (-19.0896, -0.12437) (-19.0924, -0.124723) (-19.0925, -0.124738) (-19.0955, -0.12514) (-19.0966, -0.125292) (-19.0984, -0.12555) (-19.1005, -0.12586) (-19.1014, -0.125992) (-19.1044, -0.126371) (-19.1048, -0.126429) (-19.1073, -0.126723) (-19.1098, -0.126997) (-19.1103, -0.12705) (-19.1133, -0.127317) (-19.1161, -0.127566) (-19.1162, -0.127578) (-19.1192, -0.127814) (-19.1221, -0.128051) (-19.1231, -0.128135) (-19.1251, -0.12829) (-19.1281, -0.128546) (-19.1296, -0.128703) (-19.131, -0.128845) (-19.134, -0.129164) (-19.1349, -0.129272) (-19.1369, -0.129522) (-19.1392, -0.12984) (-19.1399, -0.129928) (-19.1429, -0.130348) (-19.1433, -0.130409) (-19.1458, -0.13081) (-19.1468, -0.130978) (-19.1488, -0.131319) (-19.1501, -0.131546) (-19.1517, -0.131854) (-19.1531, -0.132115) (-19.1547, -0.132433) (-19.156, -0.132683) (-19.1577, -0.13304) (-19.1587, -0.133252) (-19.1606, -0.133688) (-19.1613, -0.133821) (-19.1636, -0.134363) (-19.1637, -0.134389) (-19.166, -0.134958) (-19.1665, -0.135085) (-19.1685, -0.135526) (-19.1695, -0.135808) (-19.1707, -0.136095) (-19.1725, -0.136572) (-19.1728, -0.136664) (-19.1748, -0.137232) (-19.1754, -0.137447) (-19.1767, -0.137801) (-19.1783, -0.138369) (-19.1784, -0.138405) (-19.1798, -0.138938) (-19.1809, -0.139507) (-19.1813, -0.139735) (-19.182, -0.140075) (-19.183, -0.140644) (-19.1837, -0.141212) (-19.1843, -0.141653) (-19.1845, -0.141781) (-19.1854, -0.14235) (-19.1861, -0.142918) (-19.187, -0.143487) (-19.1873, -0.14362) (-19.188, -0.144055) (-19.189, -0.144624) (-19.19, -0.145193) (-19.1902, -0.145335) (-19.191, -0.145761) (-19.192, -0.14633) (-19.1928, -0.146898) (-19.1932, -0.147128) (-19.1937, -0.147467) (-19.1946, -0.148036) (-19.1952, -0.148604) (-19.1958, -0.149173) (-19.1962, -0.149519) (-19.1964, -0.149741) (-19.1969, -0.15031) (-19.1973, -0.150879) (-19.1977, -0.151447) (-19.1979, -0.152016) (-19.1981, -0.152584) (-19.1983, -0.153153) (-19.1984, -0.153722) (-19.1986, -0.15429) (-19.1988, -0.154859) (-19.199, -0.155427) (-19.199, -0.155996) (-19.1991, -0.156565) (-19.1991, -0.156582) (-19.1991, -0.157133) (-19.1992, -0.157702) (-19.1993, -0.15827) (-19.1992, -0.158839) (-19.1992, -0.159407) (-19.1991, -0.159976) (-19.1991, -0.160019) (-19.199, -0.160545) (-19.1988, -0.161113) (-19.1985, -0.161682) (-19.1982, -0.16225) (-19.1978, -0.162819) (-19.1973, -0.163388) (-19.1966, -0.163956) (-19.1962, -0.164217) (-19.1957, -0.164525) (-19.1949, -0.165093) (-19.1939, -0.165662) (-19.1932, -0.166027) (-19.1928, -0.166231) (-19.1918, -0.166799) (-19.1908, -0.167368) (-19.1902, -0.16764) (-19.1897, -0.167936) (-19.1889, -0.168505) (-19.1882, -0.169074) (-19.1875, -0.169642) (-19.1873, -0.16991) (-19.187, -0.170211) (-19.1867, -0.170779) (-19.1866, -0.171348) (-19.1867, -0.171917) (-19.187, -0.172485) (-19.1873, -0.172793) (-19.1875, -0.173054) (-19.1881, -0.173622) (-19.1889, -0.174191) (-19.1896, -0.17476) (-19.1902, -0.175142) (-19.1906, -0.175328) (-19.1914, -0.175897) (-19.192, -0.176465) (-19.1924, -0.177034) (-19.1927, -0.177603) (-19.1925, -0.178171) (-19.1921, -0.17874) (-19.1911, -0.179308) (-19.1902, -0.179584) (-19.1893, -0.179877) (-19.1873, -0.180384) (-19.187, -0.180446) (-19.1843, -0.180911) (-19.1837, -0.181014) (-19.1813, -0.181361) (-19.1799, -0.181583) (-19.1784, -0.1818) (-19.176, -0.182151) (-19.1754, -0.182239) (-19.1725, -0.182672) (-19.1722, -0.18272) (-19.1695, -0.183125) (-19.1685, -0.183289) (-19.1665, -0.183617) (-19.1651, -0.183857) (-19.1636, -0.184103) (-19.1615, -0.184426) (-19.1606, -0.184577) (-19.1579, -0.184994) (-19.1577, -0.185039) (-19.1547, -0.185509) (-19.1544, -0.185563) (-19.1517, -0.185967) (-19.1507, -0.186132) (-19.1488, -0.186468) (-19.1474, -0.1867) (-19.1458, -0.186968) (-19.144, -0.187269) (-19.1429, -0.187468) (-19.1407, -0.187837) (-19.1399, -0.187973) (-19.1372, -0.188406) (-19.1369, -0.188446) (-19.134, -0.188887) (-19.1333, -0.188975) (-19.131, -0.189276) (-19.1285, -0.189543)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-alpha_c/1/.initial={(-19.0888, -0.0127818) (-19.0866, -0.0128418) (-19.0836, -0.0128944) (-19.0807, -0.0129278) (-19.0777, -0.0129637) (-19.0748, -0.0129815) (-19.0718, -0.0129838) (-19.0688, -0.0129749) (-19.0659, -0.0129479) (-19.0629, -0.0129187) (-19.06, -0.0128791) (-19.057, -0.0128327) (-19.0548, -0.0127818) (-19.054, -0.0127607) (-19.0511, -0.0126796) (-19.0481, -0.0125784) (-19.0463, -0.012513) (-19.0452, -0.012462) (-19.0422, -0.0123068) (-19.0412, -0.0122442) (-19.0392, -0.0121153) (-19.0373, -0.0119754) (-19.0363, -0.0118978) (-19.0341, -0.0117066) (-19.0333, -0.0116294) (-19.0316, -0.0114378) (-19.0303, -0.0113033) (-19.0293, -0.0111691) (-19.0274, -0.010925) (-19.0272, -0.0109003) (-19.0255, -0.0106315) (-19.0244, -0.0104753) (-19.0237, -0.0103627) (-19.0223, -0.0100939) (-19.0215, -0.00993329) (-19.0209, -0.00982514) (-19.0198, -0.00955635) (-19.0185, -0.00929509) (-19.0185, -0.00928757) (-19.0173, -0.00901878) (-19.0163, -0.00875) (-19.0155, -0.00856675) (-19.0152, -0.00848121) (-19.0143, -0.00821243) (-19.0135, -0.00794364) (-19.0126, -0.0076758) (-19.0126, -0.00767486) (-19.0118, -0.00740607) (-19.0112, -0.00713729) (-19.0107, -0.0068685) (-19.0101, -0.00659972) (-19.0098, -0.00633093) (-19.0096, -0.00614266) (-19.0095, -0.00606215) (-19.0094, -0.00579336) (-19.0093, -0.00552458) (-19.0095, -0.00525579) (-19.0096, -0.00508008) (-19.0097, -0.00498701) (-19.0099, -0.00471822) (-19.0103, -0.00444943) (-19.0108, -0.00418065) (-19.0113, -0.00391186) (-19.0118, -0.00364308) (-19.0123, -0.00337429) (-19.0126, -0.00326657) (-19.013, -0.00310551) (-19.0138, -0.00283672) (-19.0144, -0.00256794) (-19.0151, -0.00229915) (-19.0155, -0.00216006) (-19.0159, -0.00203037) (-19.017, -0.00176158) (-19.0178, -0.0014928) (-19.0185, -0.00128865) (-19.0187, -0.00122401) (-19.0199, -0.000955228) (-19.021, -0.000686443) (-19.0215, -0.000596709) (-19.0224, -0.000417658) (-19.0238, -0.000148873) (-19.0244, -4.85242e-05) (-19.0255, 0.000119912) (-19.0273, 0.000388697) (-19.0274, 0.000405538) (-19.0293, 0.000657483) (-19.0303, 0.000787278) (-19.0316, 0.000926268) (-19.0333, 0.00112972) (-19.0339, 0.00119505) (-19.0363, 0.00142291) (-19.0367, 0.00146384) (-19.0392, 0.00168847) (-19.0398, 0.00173262) (-19.0422, 0.00190733) (-19.0434, 0.00200141) (-19.0452, 0.00211594) (-19.0476, 0.00227019) (-19.0481, 0.00230247) (-19.0511, 0.00245221) (-19.0527, 0.00253898) (-19.054, 0.00260328) (-19.057, 0.00271619) (-19.0594, 0.00280776) (-19.06, 0.00282945) (-19.0629, 0.0029149) (-19.0659, 0.00298464) (-19.0688, 0.00304836) (-19.0711, 0.00307655) (-19.0718, 0.00308562) (-19.0748, 0.00310888) (-19.0777, 0.0031079) (-19.0803, 0.00307655) (-19.0807, 0.00307129) (-19.0836, 0.00301684) (-19.0866, 0.00292058) (-19.0893, 0.00280776) (-19.0896, 0.00279537) (-19.0925, 0.0026168) (-19.0935, 0.00253898) (-19.0955, 0.00238088) (-19.0967, 0.00227019) (-19.0984, 0.00211171) (-19.0995, 0.00200141) (-19.1014, 0.00180276) (-19.1021, 0.00173262) (-19.1044, 0.00146384) (-19.1044, 0.00146179) (-19.1067, 0.00119505) (-19.1073, 0.00111466) (-19.1088, 0.000926268) (-19.1103, 0.000750836) (-19.1111, 0.000657483) (-19.1133, 0.000397128) (-19.1133, 0.000388697) (-19.1156, 0.000119912) (-19.1162, 4.11141e-05) (-19.1177, -0.000148873) (-19.1192, -0.000338477) (-19.1198, -0.000417658) (-19.1219, -0.000686443) (-19.1221, -0.000723876) (-19.1236, -0.000955228) (-19.1251, -0.00116573) (-19.1255, -0.00122401) (-19.1269, -0.0014928) (-19.1281, -0.00167071) (-19.1286, -0.00176158) (-19.1298, -0.00203037) (-19.131, -0.00226548) (-19.1312, -0.00229915) (-19.1323, -0.00256794) (-19.1335, -0.00283672) (-19.134, -0.00296539) (-19.1345, -0.00310551) (-19.1353, -0.00337429) (-19.1363, -0.00364308) (-19.1369, -0.00385678) (-19.1371, -0.00391186) (-19.1378, -0.00418065) (-19.1384, -0.00444943) (-19.1389, -0.00471822) (-19.1394, -0.00498701) (-19.1397, -0.00525579) (-19.1398, -0.00552458) (-19.1399, -0.00579336) (-19.1398, -0.00606215) (-19.1395, -0.00633093) (-19.139, -0.00659972) (-19.1384, -0.0068685) (-19.1378, -0.00713729) (-19.137, -0.00740607) (-19.1369, -0.00741126) (-19.1359, -0.00767486) (-19.135, -0.00794364) (-19.134, -0.00818133) (-19.1338, -0.00821243) (-19.1325, -0.00848121) (-19.1315, -0.00875) (-19.131, -0.00883319) (-19.13, -0.00901878) (-19.1288, -0.00928757) (-19.1281, -0.00943944) (-19.1274, -0.00955635) (-19.1261, -0.00982514) (-19.1251, -0.0100159) (-19.1246, -0.0100939) (-19.1231, -0.0103627) (-19.1221, -0.0105076) (-19.1213, -0.0106315) (-19.1194, -0.0109003) (-19.1192, -0.0109298) (-19.1172, -0.0111691) (-19.1162, -0.0112684) (-19.1145, -0.0114378) (-19.1133, -0.01156) (-19.1115, -0.0117066) (-19.1103, -0.011803) (-19.1079, -0.0119754) (-19.1073, -0.0120145) (-19.1044, -0.0121812) (-19.1032, -0.0122442) (-19.1014, -0.0123341) (-19.0984, -0.012469) (-19.0973, -0.012513) (-19.0955, -0.0125838) (-19.0925, -0.0126688) (-19.0896, -0.0127628) (-19.0888, -0.0127818)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-alpha_c/2/.initial={(-19.0556, -0.022458) (-19.054, -0.0224887) (-19.0511, -0.0225532) (-19.0481, -0.0226027) (-19.0452, -0.0226378) (-19.0422, -0.0226593) (-19.0392, -0.0226548) (-19.0363, -0.0226273) (-19.0333, -0.0225719) (-19.0303, -0.0224959) (-19.0293, -0.022458) (-19.0274, -0.0223887) (-19.0244, -0.0222514) (-19.0233, -0.0221893) (-19.0215, -0.0220822) (-19.0191, -0.0219205) (-19.0185, -0.0218818) (-19.0156, -0.0216517) (-19.0155, -0.0216498) (-19.0126, -0.0213932) (-19.0125, -0.0213829) (-19.0096, -0.0211218) (-19.0095, -0.0211141) (-19.0067, -0.0208453) (-19.0067, -0.020837) (-19.004, -0.0205765) (-19.0037, -0.0205455) (-19.0013, -0.0203078) (-19.0007, -0.0202488) (-18.9986, -0.020039) (-18.9978, -0.0199457) (-18.9961, -0.0197702) (-18.9948, -0.0196263) (-18.9937, -0.0195014) (-18.9919, -0.0192684) (-18.9916, -0.0192326) (-18.9897, -0.0189638) (-18.9889, -0.0188369) (-18.9881, -0.018695) (-18.9867, -0.0184263) (-18.9859, -0.0182262) (-18.9857, -0.0181575) (-18.9847, -0.0178887) (-18.984, -0.0176199) (-18.9833, -0.0173511) (-18.983, -0.0171975) (-18.9827, -0.0170823) (-18.9822, -0.0168136) (-18.9817, -0.0165448) (-18.9811, -0.016276) (-18.9806, -0.0160072) (-18.9801, -0.0157384) (-18.98, -0.0156987) (-18.9795, -0.0154696) (-18.9788, -0.0152008) (-18.9781, -0.0149321) (-18.9773, -0.0146633) (-18.9771, -0.0145687) (-18.9765, -0.0143945) (-18.9756, -0.0141257) (-18.9746, -0.0138569) (-18.9741, -0.0137383) (-18.9735, -0.0135881) (-18.9723, -0.0133193) (-18.9711, -0.0130674) (-18.9711, -0.0130506) (-18.9696, -0.0127818) (-18.9682, -0.0125242) (-18.9681, -0.012513) (-18.9664, -0.0122442) (-18.9652, -0.0120479) (-18.9647, -0.0119754) (-18.9629, -0.0117066) (-18.9623, -0.0115984) (-18.9612, -0.0114378) (-18.9594, -0.0111691) (-18.9593, -0.0111555) (-18.9577, -0.0109003) (-18.9563, -0.0106506) (-18.9562, -0.0106315) (-18.9548, -0.0103627) (-18.9536, -0.0100939) (-18.9534, -0.0100381) (-18.9526, -0.00982514) (-18.9515, -0.00955635) (-18.9508, -0.00928757) (-18.9504, -0.00915437) (-18.95, -0.00901878) (-18.9494, -0.00875) (-18.9488, -0.00848121) (-18.9482, -0.00821243) (-18.9477, -0.00794364) (-18.9474, -0.00782105) (-18.9471, -0.00767486) (-18.9466, -0.00740607) (-18.946, -0.00713729) (-18.9453, -0.0068685) (-18.9446, -0.00659972) (-18.9445, -0.00653489) (-18.9439, -0.00633093) (-18.9431, -0.00606215) (-18.9423, -0.00579336) (-18.9415, -0.00552458) (-18.9415, -0.00552079) (-18.9407, -0.00525579) (-18.9399, -0.00498701) (-18.9392, -0.00471822) (-18.9387, -0.00444943) (-18.9386, -0.00430515) (-18.9384, -0.00418065) (-18.9382, -0.00391186) (-18.9381, -0.00364308) (-18.9383, -0.00337429) (-18.9386, -0.00316531) (-18.9386, -0.00310551) (-18.9391, -0.00283672) (-18.9396, -0.00256794) (-18.9404, -0.00229915) (-18.9411, -0.00203037) (-18.9415, -0.00190823) (-18.942, -0.00176158) (-18.9429, -0.0014928) (-18.9439, -0.00122401) (-18.9445, -0.00108318) (-18.945, -0.000955228) (-18.946, -0.000686443) (-18.9472, -0.000417658) (-18.9474, -0.000347923) (-18.9483, -0.000148873) (-18.9494, 0.000119912) (-18.9504, 0.00036366) (-18.9505, 0.000388697) (-18.9516, 0.000657483) (-18.9527, 0.000926268) (-18.9534, 0.00109462) (-18.9538, 0.00119505) (-18.9547, 0.00146384) (-18.9557, 0.00173262) (-18.9563, 0.0019124) (-18.9566, 0.00200141) (-18.9575, 0.00227019) (-18.9583, 0.00253898) (-18.9591, 0.00280776) (-18.9593, 0.00288297) (-18.9598, 0.00307655) (-18.9605, 0.00334533) (-18.9612, 0.00361412) (-18.9619, 0.0038829) (-18.9623, 0.00401146) (-18.9626, 0.00415169) (-18.9635, 0.00442047) (-18.9644, 0.00468926) (-18.9652, 0.00491172) (-18.9654, 0.00495804) (-18.9666, 0.00522683) (-18.9682, 0.00549561) (-18.9682, 0.0054971) (-18.9699, 0.0057644) (-18.9711, 0.00592248) (-18.9721, 0.00603319) (-18.9741, 0.00625328) (-18.9746, 0.00630197) (-18.9771, 0.00652582) (-18.9776, 0.00657076) (-18.98, 0.00676299) (-18.981, 0.00683954) (-18.983, 0.00698065) (-18.9847, 0.00710833) (-18.9859, 0.00719177) (-18.9887, 0.00737711) (-18.9889, 0.0073885) (-18.9919, 0.007585) (-18.9927, 0.0076459) (-18.9948, 0.00777949) (-18.9967, 0.00791468) (-18.9978, 0.00798263) (-19.0007, 0.00818347) (-19.0007, 0.00818919) (-19.0037, 0.00840607) (-19.0043, 0.00845225) (-19.0067, 0.0086315) (-19.0078, 0.00872104) (-19.0096, 0.0088681) (-19.011, 0.00898982) (-19.0126, 0.00912129) (-19.0141, 0.00925861) (-19.0155, 0.00938069) (-19.0172, 0.00952739) (-19.0185, 0.00964868) (-19.0201, 0.00979618) (-19.0215, 0.00992213) (-19.0231, 0.010065) (-19.0244, 0.0101892) (-19.0261, 0.0103337) (-19.0274, 0.0104438) (-19.0293, 0.0106025) (-19.0303, 0.0106884) (-19.0328, 0.0108713) (-19.0333, 0.0109066) (-19.0363, 0.0111007) (-19.037, 0.0111401) (-19.0392, 0.0112663) (-19.0422, 0.0113956) (-19.0426, 0.0114089) (-19.0452, 0.011501) (-19.0481, 0.0115737) (-19.0511, 0.0116128) (-19.054, 0.0116207) (-19.057, 0.011606) (-19.06, 0.0115615) (-19.0629, 0.0114964) (-19.0659, 0.0114105) (-19.0659, 0.0114089) (-19.0688, 0.0113246) (-19.0718, 0.0112377) (-19.0748, 0.0111427) (-19.0749, 0.0111401) (-19.0777, 0.0110634) (-19.0807, 0.0109882) (-19.0836, 0.0109243) (-19.0859, 0.0108713) (-19.0866, 0.0108567) (-19.0896, 0.0107995) (-19.0925, 0.0107406) (-19.0955, 0.0106832) (-19.0984, 0.0106217) (-19.0995, 0.0106025) (-19.1014, 0.0105684) (-19.1044, 0.0105162) (-19.1073, 0.0104614) (-19.1103, 0.0104054) (-19.1133, 0.0103486) (-19.114, 0.0103337) (-19.1162, 0.0102914) (-19.1192, 0.0102297) (-19.1221, 0.0101477) (-19.125, 0.010065) (-19.1251, 0.0100619) (-19.1281, 0.00995796) (-19.131, 0.00983008) (-19.1317, 0.00979618) (-19.134, 0.0096768) (-19.1365, 0.00952739) (-19.1369, 0.00949803) (-19.1399, 0.00928986) (-19.1403, 0.00925861) (-19.1429, 0.00904904) (-19.1435, 0.00898982) (-19.1458, 0.00877488) (-19.1464, 0.00872104) (-19.1488, 0.00846629) (-19.1489, 0.00845225) (-19.1514, 0.00818347) (-19.1517, 0.00813688) (-19.1536, 0.00791468) (-19.1547, 0.00777877) (-19.1558, 0.0076459) (-19.1577, 0.00741153) (-19.1579, 0.00737711) (-19.1602, 0.00710833) (-19.1606, 0.00704836) (-19.1623, 0.00683954) (-19.1636, 0.00668653) (-19.1645, 0.00657076) (-19.1665, 0.00632969) (-19.1668, 0.00630197) (-19.1692, 0.00603319) (-19.1695, 0.00599741) (-19.1716, 0.0057644) (-19.1725, 0.00567454) (-19.1742, 0.00549561) (-19.1754, 0.00537699) (-19.177, 0.00522683) (-19.1784, 0.00510406) (-19.1801, 0.00495804) (-19.1813, 0.00485277) (-19.1834, 0.00468926) (-19.1843, 0.00462333) (-19.1871, 0.00442047) (-19.1873, 0.00441056) (-19.1902, 0.00420299) (-19.191, 0.00415169) (-19.1932, 0.00397741) (-19.1944, 0.0038829) (-19.1962, 0.00372061) (-19.1972, 0.00361412) (-19.1991, 0.00339378) (-19.1995, 0.00334533) (-19.2013, 0.00307655) (-19.2021, 0.00292186) (-19.2026, 0.00280776) (-19.2037, 0.00253898) (-19.2045, 0.00227019) (-19.205, 0.00202261) (-19.2051, 0.00200141) (-19.2055, 0.00173262) (-19.2059, 0.00146384) (-19.2061, 0.00119505) (-19.2063, 0.000926268) (-19.2064, 0.000657483) (-19.2063, 0.000388697) (-19.2062, 0.000119912) (-19.206, -0.000148873) (-19.2058, -0.000417658) (-19.2054, -0.000686443) (-19.205, -0.000911528) (-19.205, -0.000955228) (-19.2046, -0.00122401) (-19.2042, -0.0014928) (-19.2039, -0.00176158) (-19.2036, -0.00203037) (-19.2035, -0.00229915) (-19.2036, -0.00256794) (-19.2038, -0.00283672) (-19.2043, -0.00310551) (-19.2049, -0.00337429) (-19.205, -0.00340764) (-19.2059, -0.00364308) (-19.2069, -0.00391186) (-19.208, -0.00416474) (-19.2081, -0.00418065) (-19.2094, -0.00444943) (-19.2106, -0.00471822) (-19.211, -0.00480749) (-19.2117, -0.00498701) (-19.2125, -0.00525579) (-19.213, -0.00552458) (-19.2134, -0.00579336) (-19.2136, -0.00606215) (-19.2136, -0.00633093) (-19.2135, -0.00659972) (-19.2133, -0.0068685) (-19.2131, -0.00713729) (-19.2128, -0.00740607) (-19.2124, -0.00767486) (-19.212, -0.00794364) (-19.2116, -0.00821243) (-19.2111, -0.00848121) (-19.211, -0.00855934) (-19.2106, -0.00875) (-19.21, -0.00901878) (-19.2094, -0.00928757) (-19.2086, -0.00955635) (-19.208, -0.00973791) (-19.2077, -0.00982514) (-19.2067, -0.0100939) (-19.2056, -0.0103627) (-19.205, -0.0104917) (-19.2044, -0.0106315) (-19.2031, -0.0109003) (-19.2021, -0.011086) (-19.2016, -0.0111691) (-19.2001, -0.0114378) (-19.1991, -0.0116023) (-19.1985, -0.0117066) (-19.1969, -0.0119754) (-19.1962, -0.0120967) (-19.1953, -0.0122442) (-19.1937, -0.012513) (-19.1932, -0.0125931) (-19.1921, -0.0127818) (-19.1904, -0.0130506) (-19.1902, -0.0130848) (-19.1889, -0.0133193) (-19.1873, -0.0135881) (-19.1873, -0.0135998) (-19.1859, -0.0138569) (-19.1843, -0.0141209) (-19.1843, -0.0141257) (-19.1828, -0.0143945) (-19.1813, -0.0146435) (-19.1812, -0.0146633) (-19.1797, -0.0149321) (-19.1784, -0.0151726) (-19.1782, -0.0152008) (-19.1767, -0.0154696) (-19.1754, -0.0156892) (-19.1751, -0.0157384) (-19.1735, -0.0160072) (-19.1725, -0.0161801) (-19.1719, -0.016276) (-19.1702, -0.0165448) (-19.1695, -0.0166432) (-19.1683, -0.0168136) (-19.1665, -0.017048) (-19.1663, -0.0170823) (-19.164, -0.0173511) (-19.1636, -0.0173984) (-19.1615, -0.0176199) (-19.1606, -0.0177078) (-19.1588, -0.0178887) (-19.1577, -0.0179901) (-19.1558, -0.0181575) (-19.1547, -0.018249) (-19.1526, -0.0184263) (-19.1517, -0.0185019) (-19.1494, -0.018695) (-19.1488, -0.0187519) (-19.1464, -0.0189638) (-19.1458, -0.01901) (-19.1432, -0.0192326) (-19.1429, -0.0192618) (-19.1402, -0.0195014) (-19.1399, -0.0195244) (-19.1371, -0.0197702) (-19.1369, -0.0197858) (-19.134, -0.020039) (-19.134, -0.0200426) (-19.131, -0.0202903) (-19.1308, -0.0203078) (-19.1281, -0.0205125) (-19.1271, -0.0205765) (-19.1251, -0.0207136) (-19.123, -0.0208453) (-19.1221, -0.0208935) (-19.1192, -0.0210461) (-19.1177, -0.0211141) (-19.1162, -0.0211798) (-19.1133, -0.0213054) (-19.1112, -0.0213829) (-19.1103, -0.0214159) (-19.1073, -0.0215259) (-19.1044, -0.0216304) (-19.1037, -0.0216517) (-19.1014, -0.0217297) (-19.0984, -0.0218222) (-19.0955, -0.0219153) (-19.0953, -0.0219205) (-19.0925, -0.022007) (-19.0896, -0.0220785) (-19.0866, -0.0221448) (-19.0836, -0.0221888) (-19.0836, -0.0221893) (-19.0807, -0.0222193) (-19.0777, -0.0222355) (-19.0748, -0.0222454) (-19.0718, -0.0222483) (-19.0688, -0.0222636) (-19.0659, -0.0222788) (-19.0629, -0.0223178) (-19.06, -0.0223679) (-19.057, -0.0224322) (-19.0556, -0.022458)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-beta/1/.initial={(-19.1301, 1.43581) (-19.1281, 1.42149) (-19.1251, 1.41935) (-19.1221, 1.42449) (-19.1192, 1.43129) (-19.1173, 1.43581) (-19.1162, 1.43881) (-19.1133, 1.44566) (-19.1103, 1.45177) (-19.1073, 1.4562) (-19.1047, 1.462) (-19.1044, 1.46284) (-19.1014, 1.46923) (-19.0984, 1.479) (-19.0957, 1.48819) (-19.0955, 1.48897) (-19.0925, 1.50041) (-19.0896, 1.51326) (-19.0894, 1.51438) (-19.0866, 1.52886) (-19.0842, 1.54057) (-19.0836, 1.54296) (-19.0807, 1.56068) (-19.0797, 1.56676) (-19.0777, 1.57728) (-19.0752, 1.59295) (-19.0748, 1.59537) (-19.0718, 1.61509) (-19.0712, 1.61914) (-19.0688, 1.63561) (-19.0674, 1.64533) (-19.0659, 1.6546) (-19.0635, 1.67152) (-19.0629, 1.67562) (-19.06, 1.69762) (-19.0599, 1.69771) (-19.057, 1.71943) (-19.0564, 1.72389) (-19.054, 1.74175) (-19.0529, 1.75008) (-19.0511, 1.76493) (-19.0496, 1.77627) (-19.0481, 1.78834) (-19.0463, 1.80246) (-19.0452, 1.81215) (-19.0432, 1.82865) (-19.0422, 1.83761) (-19.0403, 1.85484) (-19.0392, 1.86489) (-19.0375, 1.88103) (-19.0363, 1.89209) (-19.0348, 1.90722) (-19.0333, 1.92285) (-19.0322, 1.93341) (-19.0303, 1.95305) (-19.0297, 1.9596) (-19.0274, 1.98579) (-19.0274, 1.98615) (-19.0251, 2.01198) (-19.0244, 2.0199) (-19.023, 2.03817) (-19.0215, 2.05774) (-19.0209, 2.06436) (-19.0188, 2.09055) (-19.0185, 2.09517) (-19.017, 2.11674) (-19.0155, 2.13788) (-19.0152, 2.14292) (-19.0135, 2.16911) (-19.0126, 2.18607) (-19.0121, 2.1953) (-19.0109, 2.22149) (-19.0098, 2.24768) (-19.0096, 2.25617) (-19.0092, 2.27387) (-19.0093, 2.30006) (-19.0096, 2.31098) (-19.0102, 2.32625) (-19.0117, 2.35244) (-19.0126, 2.3701) (-19.013, 2.37863) (-19.0149, 2.40482) (-19.0155, 2.40997) (-19.0185, 2.41687) (-19.0215, 2.4142) (-19.0244, 2.4077) (-19.0253, 2.40482) (-19.0274, 2.39807) (-19.0303, 2.38569) (-19.0322, 2.37863) (-19.0333, 2.37444) (-19.0363, 2.36097) (-19.0382, 2.35244) (-19.0392, 2.34819) (-19.0422, 2.33316) (-19.0436, 2.32625) (-19.0452, 2.31915) (-19.0481, 2.30381) (-19.0488, 2.30006) (-19.0511, 2.28744) (-19.0536, 2.27387) (-19.054, 2.27174) (-19.057, 2.25517) (-19.0584, 2.24768) (-19.06, 2.23925) (-19.0629, 2.22149) (-19.0629, 2.22139) (-19.0659, 2.20445) (-19.0675, 2.1953) (-19.0688, 2.18774) (-19.0718, 2.17) (-19.0719, 2.16911) (-19.0748, 2.15151) (-19.0762, 2.14292) (-19.0777, 2.13392) (-19.0804, 2.11674) (-19.0807, 2.11492) (-19.0836, 2.0947) (-19.0842, 2.09055) (-19.0866, 2.07383) (-19.0879, 2.06436) (-19.0896, 2.0525) (-19.0914, 2.03817) (-19.0925, 2.02979) (-19.0948, 2.01198) (-19.0955, 2.00644) (-19.098, 1.98579) (-19.0984, 1.98167) (-19.101, 1.9596) (-19.1014, 1.95547) (-19.1037, 1.93341) (-19.1044, 1.92714) (-19.1064, 1.90722) (-19.1073, 1.89666) (-19.1088, 1.88103) (-19.1103, 1.86476) (-19.1112, 1.85484) (-19.1133, 1.8311) (-19.1135, 1.82865) (-19.1155, 1.80246) (-19.1162, 1.79305) (-19.1174, 1.77627) (-19.1192, 1.75104) (-19.1192, 1.75008) (-19.1208, 1.72389) (-19.1221, 1.70401) (-19.1225, 1.69771) (-19.124, 1.67152) (-19.1251, 1.65334) (-19.1255, 1.64533) (-19.1268, 1.61914) (-19.1281, 1.59526) (-19.1282, 1.59295) (-19.1292, 1.56676) (-19.1303, 1.54057) (-19.1308, 1.51438) (-19.131, 1.50362) (-19.1313, 1.48819) (-19.1311, 1.462) (-19.131, 1.45813) (-19.1301, 1.43581)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-beta/2/.initial={(-19.2005, 0.650132) (-19.1991, 0.641908) (-19.1962, 0.637425) (-19.1932, 0.640103) (-19.1902, 0.646368) (-19.189, 0.650132) (-19.1873, 0.655117) (-19.1843, 0.665096) (-19.1815, 0.676321) (-19.1813, 0.677048) (-19.1784, 0.689817) (-19.1758, 0.702511) (-19.1754, 0.704326) (-19.1725, 0.718836) (-19.1706, 0.7287) (-19.1695, 0.734047) (-19.1665, 0.750007) (-19.1656, 0.754889) (-19.1636, 0.764334) (-19.1606, 0.780291) (-19.1605, 0.781079) (-19.1577, 0.795718) (-19.1555, 0.807268) (-19.1547, 0.811305) (-19.1517, 0.826231) (-19.1503, 0.833457) (-19.1488, 0.840851) (-19.1458, 0.856453) (-19.1451, 0.859647) (-19.1429, 0.870033) (-19.1399, 0.883906) (-19.1395, 0.885836) (-19.1369, 0.897124) (-19.134, 0.910636) (-19.1337, 0.912025) (-19.131, 0.92343) (-19.1281, 0.937094) (-19.1278, 0.938215) (-19.1251, 0.95093) (-19.1224, 0.964404) (-19.1221, 0.965878) (-19.1192, 0.981739) (-19.1176, 0.990593) (-19.1162, 0.998027) (-19.1133, 1.0158) (-19.1131, 1.01678) (-19.1103, 1.03396) (-19.1089, 1.04297) (-19.1073, 1.05303) (-19.1049, 1.06916) (-19.1044, 1.07243) (-19.1014, 1.09254) (-19.101, 1.09535) (-19.0984, 1.11255) (-19.0971, 1.12154) (-19.0955, 1.13273) (-19.0933, 1.14773) (-19.0925, 1.1535) (-19.0897, 1.17392) (-19.0896, 1.17517) (-19.0866, 1.19714) (-19.0862, 1.20011) (-19.0836, 1.21829) (-19.0825, 1.2263) (-19.0807, 1.24016) (-19.079, 1.25249) (-19.0777, 1.26211) (-19.0754, 1.27868) (-19.0748, 1.28374) (-19.0719, 1.30487) (-19.0718, 1.30549) (-19.0688, 1.32734) (-19.0683, 1.33105) (-19.0659, 1.34801) (-19.0645, 1.35724) (-19.0629, 1.36849) (-19.0608, 1.38343) (-19.06, 1.38918) (-19.0571, 1.40962) (-19.057, 1.41059) (-19.054, 1.43243) (-19.0536, 1.43581) (-19.0511, 1.45398) (-19.05, 1.462) (-19.0481, 1.47691) (-19.0468, 1.48819) (-19.0452, 1.50104) (-19.0436, 1.51438) (-19.0422, 1.52613) (-19.0406, 1.54057) (-19.0392, 1.55271) (-19.0377, 1.56676) (-19.0363, 1.58069) (-19.035, 1.59295) (-19.0333, 1.60966) (-19.0324, 1.61914) (-19.0303, 1.63919) (-19.0298, 1.64533) (-19.0274, 1.66936) (-19.0272, 1.67152) (-19.0246, 1.69771) (-19.0244, 1.69912) (-19.0219, 1.72389) (-19.0215, 1.72817) (-19.0192, 1.75008) (-19.0185, 1.75711) (-19.0165, 1.77627) (-19.0155, 1.78575) (-19.0138, 1.80246) (-19.0126, 1.81375) (-19.011, 1.82865) (-19.0096, 1.84135) (-19.0082, 1.85484) (-19.0067, 1.86909) (-19.0053, 1.88103) (-19.0037, 1.89601) (-19.0025, 1.90722) (-19.0007, 1.92311) (-18.9996, 1.93341) (-18.9978, 1.95036) (-18.9968, 1.9596) (-18.9948, 1.97754) (-18.9939, 1.98579) (-18.9919, 2.00518) (-18.9911, 2.01198) (-18.9889, 2.03345) (-18.9884, 2.03817) (-18.9859, 2.06178) (-18.9857, 2.06436) (-18.9831, 2.09055) (-18.983, 2.09148) (-18.9805, 2.11674) (-18.98, 2.1229) (-18.9782, 2.14292) (-18.9771, 2.15676) (-18.976, 2.16911) (-18.9741, 2.19235) (-18.9738, 2.1953) (-18.9718, 2.22149) (-18.9711, 2.2314) (-18.97, 2.24768) (-18.9682, 2.27306) (-18.9681, 2.27387) (-18.9662, 2.30006) (-18.9652, 2.31576) (-18.9645, 2.32625) (-18.9627, 2.35244) (-18.9623, 2.35916) (-18.9609, 2.37863) (-18.9593, 2.40277) (-18.9591, 2.40482) (-18.9574, 2.43101) (-18.9563, 2.44797) (-18.9557, 2.4572) (-18.954, 2.48339) (-18.9534, 2.49501) (-18.9525, 2.50958) (-18.9509, 2.53576) (-18.9504, 2.54556) (-18.9495, 2.56195) (-18.9482, 2.58814) (-18.9474, 2.60456) (-18.947, 2.61433) (-18.9459, 2.64052) (-18.9451, 2.66671) (-18.9446, 2.6929) (-18.9445, 2.71519) (-18.9445, 2.71909) (-18.9445, 2.72051) (-18.9447, 2.74528) (-18.9446, 2.77147) (-18.9445, 2.78285) (-18.9443, 2.79766) (-18.9438, 2.82385) (-18.9429, 2.85004) (-18.9421, 2.87623) (-18.9415, 2.89476) (-18.9413, 2.90242) (-18.9407, 2.9286) (-18.9403, 2.95479) (-18.9408, 2.98098) (-18.9415, 2.98761) (-18.9445, 2.99203) (-18.9474, 2.98842) (-18.9504, 2.98312) (-18.9512, 2.98098) (-18.9534, 2.97584) (-18.9563, 2.9702) (-18.9593, 2.96454) (-18.9623, 2.95976) (-18.9652, 2.95665) (-18.9661, 2.95479) (-18.9682, 2.95072) (-18.9711, 2.94388) (-18.9741, 2.93585) (-18.9764, 2.9286) (-18.9771, 2.92678) (-18.98, 2.91697) (-18.983, 2.90669) (-18.9843, 2.90242) (-18.9859, 2.89764) (-18.9889, 2.88905) (-18.9919, 2.88068) (-18.9941, 2.87623) (-18.9948, 2.87484) (-18.9978, 2.86888) (-19.0007, 2.86104) (-19.0037, 2.85169) (-19.0041, 2.85004) (-19.0067, 2.83961) (-19.0096, 2.82614) (-19.0101, 2.82385) (-19.0126, 2.81154) (-19.0151, 2.79766) (-19.0155, 2.79567) (-19.0185, 2.77904) (-19.0198, 2.77147) (-19.0215, 2.76194) (-19.0242, 2.74528) (-19.0244, 2.7439) (-19.0274, 2.7255) (-19.0284, 2.71909) (-19.0303, 2.7072) (-19.0325, 2.6929) (-19.0333, 2.68795) (-19.0363, 2.66831) (-19.0365, 2.66671) (-19.0392, 2.64903) (-19.0405, 2.64052) (-19.0422, 2.62978) (-19.0445, 2.61433) (-19.0452, 2.60994) (-19.0481, 2.59013) (-19.0484, 2.58814) (-19.0511, 2.57125) (-19.0525, 2.56195) (-19.054, 2.55192) (-19.0565, 2.53576) (-19.057, 2.53255) (-19.06, 2.51308) (-19.0605, 2.50958) (-19.0629, 2.49446) (-19.0646, 2.48339) (-19.0659, 2.47492) (-19.0685, 2.4572) (-19.0688, 2.45527) (-19.0718, 2.43553) (-19.0725, 2.43101) (-19.0748, 2.41654) (-19.0765, 2.40482) (-19.0777, 2.39665) (-19.0804, 2.37863) (-19.0807, 2.377) (-19.0836, 2.35753) (-19.0844, 2.35244) (-19.0866, 2.33818) (-19.0884, 2.32625) (-19.0896, 2.31892) (-19.0924, 2.30006) (-19.0925, 2.29921) (-19.0955, 2.27988) (-19.0964, 2.27387) (-19.0984, 2.26067) (-19.1004, 2.24768) (-19.1014, 2.24089) (-19.1042, 2.22149) (-19.1044, 2.22022) (-19.1073, 2.19929) (-19.1079, 2.1953) (-19.1103, 2.17815) (-19.1115, 2.16911) (-19.1133, 2.15635) (-19.115, 2.14292) (-19.1162, 2.13325) (-19.1184, 2.11674) (-19.1192, 2.11005) (-19.1215, 2.09055) (-19.1221, 2.08547) (-19.1246, 2.06436) (-19.1251, 2.06002) (-19.1276, 2.03817) (-19.1281, 2.03366) (-19.1304, 2.01198) (-19.131, 2.00591) (-19.1331, 1.98579) (-19.134, 1.97674) (-19.1357, 1.9596) (-19.1369, 1.94505) (-19.1381, 1.93341) (-19.1399, 1.91142) (-19.1403, 1.90722) (-19.1425, 1.88103) (-19.1429, 1.87677) (-19.1447, 1.85484) (-19.1458, 1.83981) (-19.1467, 1.82865) (-19.1488, 1.80246) (-19.1488, 1.80216) (-19.151, 1.77627) (-19.1517, 1.7669) (-19.1532, 1.75008) (-19.1547, 1.73188) (-19.1554, 1.72389) (-19.1577, 1.69816) (-19.1577, 1.69771) (-19.1601, 1.67152) (-19.1606, 1.66522) (-19.1624, 1.64533) (-19.1636, 1.63172) (-19.1647, 1.61914) (-19.1665, 1.59803) (-19.167, 1.59295) (-19.1693, 1.56676) (-19.1695, 1.56459) (-19.1716, 1.54057) (-19.1725, 1.53028) (-19.1738, 1.51438) (-19.1754, 1.49487) (-19.176, 1.48819) (-19.1781, 1.462) (-19.1784, 1.45898) (-19.1802, 1.43581) (-19.1813, 1.42137) (-19.1823, 1.40962) (-19.1843, 1.38343) (-19.1843, 1.38283) (-19.1861, 1.35724) (-19.1873, 1.34073) (-19.188, 1.33105) (-19.1897, 1.30487) (-19.1902, 1.29671) (-19.1914, 1.27868) (-19.1932, 1.25249) (-19.1932, 1.25241) (-19.1949, 1.2263) (-19.1962, 1.20807) (-19.1967, 1.20011) (-19.1987, 1.17392) (-19.1991, 1.16895) (-19.2008, 1.14773) (-19.2021, 1.1312) (-19.2028, 1.12154) (-19.205, 1.09657) (-19.2051, 1.09535) (-19.2069, 1.06916) (-19.208, 1.05206) (-19.2087, 1.04297) (-19.2081, 1.01678) (-19.208, 1.01633) (-19.2078, 1.01678) (-19.205, 1.02472) (-19.2021, 1.03321) (-19.1991, 1.04142) (-19.1986, 1.04297) (-19.1962, 1.0502) (-19.1932, 1.05463) (-19.1902, 1.05206) (-19.1893, 1.04297) (-19.1891, 1.01678) (-19.1898, 0.990593) (-19.1902, 0.980199) (-19.191, 0.964404) (-19.1925, 0.938215) (-19.1932, 0.926512) (-19.1941, 0.912025) (-19.1957, 0.885836) (-19.1962, 0.877793) (-19.1973, 0.859647) (-19.1988, 0.833457) (-19.1991, 0.82667) (-19.2002, 0.807268) (-19.2011, 0.781079) (-19.2018, 0.754889) (-19.2021, 0.733565) (-19.2021, 0.7287) (-19.2022, 0.702511) (-19.2021, 0.681571) (-19.202, 0.676321) (-19.2005, 0.650132)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-mean_x/1/.initial={(-19.0643, -0.228293) (-19.0629, -0.228355) (-19.06, -0.228538) (-19.057, -0.228733) (-19.054, -0.228887) (-19.0511, -0.228949) (-19.0481, -0.22884) (-19.0452, -0.228541) (-19.0438, -0.228293) (-19.0422, -0.22801) (-19.0392, -0.227339) (-19.0363, -0.22628) (-19.0362, -0.226262) (-19.0333, -0.22501) (-19.0321, -0.22423) (-19.0303, -0.223098) (-19.0292, -0.222199) (-19.0274, -0.220531) (-19.027, -0.220168) (-19.0252, -0.218137) (-19.0244, -0.217218) (-19.0236, -0.216105) (-19.0224, -0.214074) (-19.0215, -0.212375) (-19.0213, -0.212043) (-19.0203, -0.210012) (-19.0194, -0.20798) (-19.0187, -0.205949) (-19.0185, -0.205423) (-19.0179, -0.203918) (-19.0173, -0.201886) (-19.0167, -0.199855) (-19.0161, -0.197824) (-19.0157, -0.195793) (-19.0155, -0.195486) (-19.0149, -0.193761) (-19.0144, -0.19173) (-19.0139, -0.189699) (-19.0133, -0.187668) (-19.0129, -0.185636) (-19.0126, -0.184689) (-19.0123, -0.183605) (-19.0117, -0.181574) (-19.0113, -0.179542) (-19.011, -0.177511) (-19.0108, -0.17548) (-19.0105, -0.173449) (-19.0104, -0.171417) (-19.0103, -0.169386) (-19.0104, -0.167355) (-19.0106, -0.165324) (-19.0109, -0.163292) (-19.0113, -0.161261) (-19.0118, -0.15923) (-19.0126, -0.157313) (-19.0126, -0.157198) (-19.0135, -0.155167) (-19.0144, -0.153136) (-19.0155, -0.151431) (-19.0158, -0.151105) (-19.017, -0.149073) (-19.0185, -0.147175) (-19.0186, -0.147042) (-19.0201, -0.145011) (-19.0215, -0.14353) (-19.022, -0.14298) (-19.0239, -0.140948) (-19.0244, -0.140414) (-19.026, -0.138917) (-19.0274, -0.137701) (-19.0284, -0.136886) (-19.0303, -0.135394) (-19.0311, -0.134854) (-19.0333, -0.133346) (-19.0342, -0.132823) (-19.0363, -0.131552) (-19.0376, -0.130792) (-19.0392, -0.129967) (-19.0422, -0.128906) (-19.0426, -0.128761) (-19.0452, -0.127766) (-19.0481, -0.126973) (-19.0489, -0.126729) (-19.0511, -0.126025) (-19.054, -0.125536) (-19.057, -0.125089) (-19.06, -0.124711) (-19.0601, -0.124698) (-19.0629, -0.124433) (-19.0659, -0.124247) (-19.0688, -0.124279) (-19.0718, -0.124545) (-19.0732, -0.124698) (-19.0748, -0.124863) (-19.0777, -0.125235) (-19.0807, -0.125731) (-19.0836, -0.126347) (-19.085, -0.126729) (-19.0866, -0.127151) (-19.0896, -0.127901) (-19.0924, -0.128761) (-19.0925, -0.128785) (-19.0955, -0.129628) (-19.0984, -0.130571) (-19.0992, -0.130792) (-19.1014, -0.131539) (-19.1044, -0.132504) (-19.1053, -0.132823) (-19.1073, -0.133569) (-19.1103, -0.134661) (-19.1108, -0.134854) (-19.1133, -0.135842) (-19.1155, -0.136886) (-19.1162, -0.137247) (-19.1192, -0.138745) (-19.1195, -0.138917) (-19.1221, -0.140476) (-19.1228, -0.140948) (-19.1251, -0.142919) (-19.1252, -0.14298) (-19.1272, -0.145011) (-19.1281, -0.145957) (-19.129, -0.147042) (-19.1302, -0.149073) (-19.131, -0.15079) (-19.1312, -0.151105) (-19.1322, -0.153136) (-19.1328, -0.155167) (-19.1333, -0.157198) (-19.1337, -0.15923) (-19.134, -0.160677) (-19.1341, -0.161261) (-19.1344, -0.163292) (-19.1346, -0.165324) (-19.1347, -0.167355) (-19.1348, -0.169386) (-19.1348, -0.171417) (-19.1347, -0.173449) (-19.1347, -0.17548) (-19.1345, -0.177511) (-19.1344, -0.179542) (-19.1341, -0.181574) (-19.134, -0.18267) (-19.1339, -0.183605) (-19.1336, -0.185636) (-19.1332, -0.187668) (-19.1327, -0.189699) (-19.1321, -0.19173) (-19.1315, -0.193761) (-19.131, -0.194876) (-19.1306, -0.195793) (-19.1297, -0.197824) (-19.1286, -0.199855) (-19.1281, -0.200798) (-19.1273, -0.201886) (-19.1261, -0.203918) (-19.1251, -0.205197) (-19.1245, -0.205949) (-19.1229, -0.20798) (-19.1221, -0.208816) (-19.1209, -0.210012) (-19.1192, -0.21162) (-19.1187, -0.212043) (-19.1163, -0.214074) (-19.1162, -0.214161) (-19.1135, -0.216105) (-19.1133, -0.216248) (-19.1103, -0.218037) (-19.1101, -0.218137) (-19.1073, -0.219678) (-19.1064, -0.220168) (-19.1044, -0.221171) (-19.102, -0.222199) (-19.1014, -0.22246) (-19.0984, -0.223613) (-19.0968, -0.22423) (-19.0955, -0.224712) (-19.0925, -0.225542) (-19.0896, -0.226262) (-19.0896, -0.226264) (-19.0866, -0.227028) (-19.0836, -0.227366) (-19.0807, -0.227689) (-19.0777, -0.227899) (-19.0748, -0.227968) (-19.0718, -0.228056) (-19.0688, -0.228125) (-19.0659, -0.228228) (-19.0643, -0.228293)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-mean_x/2/.initial={(-19.0793, -0.2872) (-19.0777, -0.287526) (-19.0748, -0.287996) (-19.0718, -0.288359) (-19.0688, -0.288585) (-19.0659, -0.288668) (-19.0629, -0.288634) (-19.06, -0.288467) (-19.057, -0.288158) (-19.054, -0.287705) (-19.0512, -0.2872) (-19.0511, -0.287177) (-19.0481, -0.286551) (-19.0452, -0.285761) (-19.0431, -0.285169) (-19.0422, -0.284919) (-19.0392, -0.284006) (-19.0365, -0.283137) (-19.0363, -0.283074) (-19.0333, -0.282013) (-19.0307, -0.281106) (-19.0303, -0.280975) (-19.0274, -0.279878) (-19.0252, -0.279075) (-19.0244, -0.278791) (-19.0215, -0.277743) (-19.0195, -0.277044) (-19.0185, -0.276679) (-19.0155, -0.275611) (-19.0138, -0.275012) (-19.0126, -0.274593) (-19.0096, -0.273467) (-19.0083, -0.272981) (-19.0067, -0.272386) (-19.0037, -0.271207) (-19.0031, -0.27095) (-19.0007, -0.269985) (-18.9984, -0.268918) (-18.9978, -0.268628) (-18.9948, -0.26722) (-18.9942, -0.266887) (-18.9919, -0.265613) (-18.9905, -0.264856) (-18.9889, -0.263924) (-18.9872, -0.262825) (-18.9859, -0.262024) (-18.9842, -0.260793) (-18.983, -0.2599) (-18.9815, -0.258762) (-18.98, -0.257564) (-18.979, -0.256731) (-18.9771, -0.254939) (-18.9768, -0.2547) (-18.9746, -0.252668) (-18.9741, -0.252124) (-18.9727, -0.250637) (-18.9711, -0.24882) (-18.9709, -0.248606) (-18.9693, -0.246574) (-18.9682, -0.245179) (-18.9677, -0.244543) (-18.9662, -0.242512) (-18.9652, -0.24109) (-18.9648, -0.240481) (-18.9635, -0.238449) (-18.9623, -0.236587) (-18.9621, -0.236418) (-18.9608, -0.234387) (-18.9595, -0.232356) (-18.9593, -0.231931) (-18.9583, -0.230324) (-18.957, -0.228293) (-18.9563, -0.2269) (-18.956, -0.226262) (-18.9549, -0.22423) (-18.954, -0.222199) (-18.9534, -0.220336) (-18.9533, -0.220168) (-18.9527, -0.218137) (-18.9523, -0.216105) (-18.952, -0.214074) (-18.9519, -0.212043) (-18.9517, -0.210012) (-18.9516, -0.20798) (-18.9515, -0.205949) (-18.9513, -0.203918) (-18.9511, -0.201886) (-18.9506, -0.199855) (-18.9504, -0.198911) (-18.9501, -0.197824) (-18.9494, -0.195793) (-18.9486, -0.193761) (-18.9477, -0.19173) (-18.9474, -0.19116) (-18.9467, -0.189699) (-18.9456, -0.187668) (-18.9445, -0.185636) (-18.9445, -0.185533) (-18.9435, -0.183605) (-18.9423, -0.181574) (-18.9415, -0.179672) (-18.9415, -0.179542) (-18.9407, -0.177511) (-18.9399, -0.17548) (-18.9394, -0.173449) (-18.939, -0.171417) (-18.9386, -0.169386) (-18.9386, -0.168522) (-18.9385, -0.167355) (-18.9383, -0.165324) (-18.9382, -0.163292) (-18.9382, -0.161261) (-18.9382, -0.15923) (-18.9383, -0.157198) (-18.9384, -0.155167) (-18.9385, -0.153136) (-18.9386, -0.152391) (-18.9387, -0.151105) (-18.939, -0.149073) (-18.9393, -0.147042) (-18.9398, -0.145011) (-18.9404, -0.14298) (-18.9411, -0.140948) (-18.9415, -0.139924) (-18.942, -0.138917) (-18.9431, -0.136886) (-18.9443, -0.134854) (-18.9445, -0.134584) (-18.9457, -0.132823) (-18.9474, -0.130792) (-18.9474, -0.130752) (-18.9492, -0.128761) (-18.9504, -0.127476) (-18.9511, -0.126729) (-18.9531, -0.124698) (-18.9534, -0.124379) (-18.955, -0.122667) (-18.9563, -0.121247) (-18.9569, -0.120636) (-18.9587, -0.118604) (-18.9593, -0.117981) (-18.9605, -0.116573) (-18.9623, -0.114703) (-18.9624, -0.114542) (-18.9643, -0.11251) (-18.9652, -0.111448) (-18.9661, -0.110479) (-18.9679, -0.108448) (-18.9682, -0.108127) (-18.9696, -0.106417) (-18.9711, -0.104524) (-18.9712, -0.104385) (-18.973, -0.102354) (-18.9741, -0.100933) (-18.9746, -0.100323) (-18.9762, -0.0982915) (-18.9771, -0.0971324) (-18.9777, -0.0962602) (-18.9794, -0.094229) (-18.98, -0.093493) (-18.9811, -0.0921977) (-18.983, -0.0901664) (-18.983, -0.090166) (-18.985, -0.0881351) (-18.9859, -0.0872452) (-18.9872, -0.0861039) (-18.9889, -0.0846712) (-18.9897, -0.0840726) (-18.9919, -0.0825651) (-18.9927, -0.0820413) (-18.9948, -0.080792) (-18.9964, -0.0800101) (-18.9978, -0.079365) (-19.0007, -0.0781208) (-19.0011, -0.0779788) (-19.0037, -0.0771164) (-19.0067, -0.0762563) (-19.0079, -0.0759475) (-19.0096, -0.0754923) (-19.0126, -0.0747957) (-19.0155, -0.0741712) (-19.0167, -0.0739162) (-19.0185, -0.07349) (-19.0215, -0.0728324) (-19.0244, -0.0721594) (-19.0255, -0.071885) (-19.0274, -0.0713897) (-19.0303, -0.07055) (-19.033, -0.0698537) (-19.0333, -0.0697756) (-19.0363, -0.0689364) (-19.0392, -0.0681227) (-19.0404, -0.0678224) (-19.0422, -0.0673581) (-19.0452, -0.0666905) (-19.0481, -0.0661718) (-19.0506, -0.0657911) (-19.0511, -0.0657172) (-19.054, -0.0653007) (-19.057, -0.0649806) (-19.06, -0.0646518) (-19.0629, -0.0643313) (-19.0659, -0.0640627) (-19.0688, -0.0637659) (-19.0689, -0.0637599) (-19.0718, -0.0634352) (-19.0748, -0.063201) (-19.0777, -0.0629731) (-19.0807, -0.062774) (-19.0836, -0.0626895) (-19.0866, -0.0626925) (-19.0896, -0.0628486) (-19.0925, -0.0630811) (-19.0955, -0.063452) (-19.0976, -0.0637599) (-19.0984, -0.0638907) (-19.1014, -0.0645439) (-19.1044, -0.0652344) (-19.1066, -0.0657911) (-19.1073, -0.0659686) (-19.1103, -0.0668076) (-19.1133, -0.0676501) (-19.1139, -0.0678224) (-19.1162, -0.0683805) (-19.1192, -0.0690919) (-19.1221, -0.0698537) (-19.1221, -0.0698709) (-19.1251, -0.0706175) (-19.1281, -0.0715307) (-19.1291, -0.071885) (-19.131, -0.0724368) (-19.134, -0.0735672) (-19.1348, -0.0739162) (-19.1369, -0.0747638) (-19.1395, -0.0759475) (-19.1399, -0.0761413) (-19.1429, -0.0777013) (-19.1433, -0.0779788) (-19.1458, -0.0793519) (-19.1469, -0.0800101) (-19.1488, -0.0811791) (-19.1501, -0.0820413) (-19.1517, -0.0831655) (-19.153, -0.0840726) (-19.1547, -0.0853043) (-19.1557, -0.0861039) (-19.1577, -0.0876292) (-19.1583, -0.0881351) (-19.1605, -0.0901664) (-19.1606, -0.0902423) (-19.1627, -0.0921977) (-19.1636, -0.093245) (-19.1645, -0.094229) (-19.1662, -0.0962602) (-19.1665, -0.0967032) (-19.1677, -0.0982915) (-19.1691, -0.100323) (-19.1695, -0.100944) (-19.1704, -0.102354) (-19.1717, -0.104385) (-19.1725, -0.10568) (-19.1729, -0.106417) (-19.1743, -0.108448) (-19.1754, -0.110366) (-19.1755, -0.110479) (-19.177, -0.11251) (-19.1784, -0.114371) (-19.1785, -0.114542) (-19.1803, -0.116573) (-19.1813, -0.117868) (-19.182, -0.118604) (-19.1837, -0.120636) (-19.1843, -0.121342) (-19.1854, -0.122667) (-19.187, -0.124698) (-19.1873, -0.125042) (-19.1885, -0.126729) (-19.1898, -0.128761) (-19.1902, -0.129485) (-19.191, -0.130792) (-19.1921, -0.132823) (-19.193, -0.134854) (-19.1932, -0.135251) (-19.1939, -0.136886) (-19.1948, -0.138917) (-19.1956, -0.140948) (-19.1962, -0.142436) (-19.1964, -0.14298) (-19.1973, -0.145011) (-19.1983, -0.147042) (-19.1991, -0.148705) (-19.1993, -0.149073) (-19.2005, -0.151105) (-19.2018, -0.153136) (-19.2021, -0.153628) (-19.2031, -0.155167) (-19.2044, -0.157198) (-19.205, -0.158139) (-19.2058, -0.15923) (-19.2071, -0.161261) (-19.208, -0.16301) (-19.2082, -0.163292) (-19.2092, -0.165324) (-19.21, -0.167355) (-19.2106, -0.169386) (-19.2109, -0.171417) (-19.211, -0.172928) (-19.211, -0.173449) (-19.211, -0.174282) (-19.2109, -0.17548) (-19.2106, -0.177511) (-19.2101, -0.179542) (-19.2094, -0.181574) (-19.2086, -0.183605) (-19.208, -0.185086) (-19.2078, -0.185636) (-19.2068, -0.187668) (-19.2059, -0.189699) (-19.205, -0.191483) (-19.2049, -0.19173) (-19.2041, -0.193761) (-19.2032, -0.195793) (-19.2024, -0.197824) (-19.2021, -0.199115) (-19.2019, -0.199855) (-19.2013, -0.201886) (-19.2007, -0.203918) (-19.2001, -0.205949) (-19.1997, -0.20798) (-19.1992, -0.210012) (-19.1991, -0.210224) (-19.1987, -0.212043) (-19.1982, -0.214074) (-19.1974, -0.216105) (-19.1966, -0.218137) (-19.1962, -0.219225) (-19.1958, -0.220168) (-19.1948, -0.222199) (-19.1935, -0.22423) (-19.1932, -0.224763) (-19.1923, -0.226262) (-19.191, -0.228293) (-19.1902, -0.229422) (-19.1896, -0.230324) (-19.1883, -0.232356) (-19.1873, -0.233694) (-19.1868, -0.234387) (-19.1854, -0.236418) (-19.1843, -0.238044) (-19.184, -0.238449) (-19.1825, -0.240481) (-19.1813, -0.242) (-19.181, -0.242512) (-19.1793, -0.244543) (-19.1784, -0.24556) (-19.1774, -0.246574) (-19.1754, -0.248606) (-19.1754, -0.248622) (-19.1732, -0.250637) (-19.1725, -0.25119) (-19.1705, -0.252668) (-19.1695, -0.253327) (-19.167, -0.2547) (-19.1665, -0.254909) (-19.1636, -0.256322) (-19.1626, -0.256731) (-19.1606, -0.257463) (-19.1577, -0.258374) (-19.1563, -0.258762) (-19.1547, -0.259202) (-19.1517, -0.259973) (-19.1488, -0.260734) (-19.1485, -0.260793) (-19.1458, -0.261503) (-19.1429, -0.262388) (-19.1415, -0.262825) (-19.1399, -0.263337) (-19.1369, -0.264374) (-19.1356, -0.264856) (-19.134, -0.265458) (-19.131, -0.26666) (-19.1305, -0.266887) (-19.1281, -0.267904) (-19.1257, -0.268918) (-19.1251, -0.269154) (-19.1221, -0.270507) (-19.1211, -0.27095) (-19.1192, -0.271804) (-19.1165, -0.272981) (-19.1162, -0.273106) (-19.1133, -0.274501) (-19.112, -0.275012) (-19.1103, -0.275788) (-19.1075, -0.277044) (-19.1073, -0.277105) (-19.1044, -0.278467) (-19.1029, -0.279075) (-19.1014, -0.279735) (-19.0984, -0.281026) (-19.0982, -0.281106) (-19.0955, -0.282257) (-19.093, -0.283137) (-19.0925, -0.28331) (-19.0896, -0.284457) (-19.0871, -0.285169) (-19.0866, -0.285326) (-19.0836, -0.286197) (-19.0807, -0.286917) (-19.0793, -0.2872)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-sigma_x/1/.initial={(-19.0771, 0.758886) (-19.0748, 0.758649) (-19.0718, 0.758428) (-19.0688, 0.758272) (-19.0659, 0.75825) (-19.0629, 0.758396) (-19.06, 0.758562) (-19.0571, 0.758886) (-19.057, 0.758894) (-19.054, 0.75922) (-19.0511, 0.7597) (-19.0481, 0.760355) (-19.048, 0.760383) (-19.0452, 0.761043) (-19.0423, 0.761879) (-19.0422, 0.761912) (-19.0392, 0.762784) (-19.0375, 0.763376) (-19.0363, 0.763764) (-19.0333, 0.764856) (-19.0333, 0.764872) (-19.0303, 0.765941) (-19.0293, 0.766369) (-19.0274, 0.76713) (-19.0258, 0.767866) (-19.0244, 0.768509) (-19.0228, 0.769362) (-19.0215, 0.770121) (-19.0202, 0.770859) (-19.0185, 0.772165) (-19.0183, 0.772355) (-19.0166, 0.773852) (-19.0155, 0.77534) (-19.0155, 0.775348) (-19.0146, 0.776845) (-19.014, 0.778342) (-19.0137, 0.779838) (-19.0134, 0.781335) (-19.0133, 0.782831) (-19.0131, 0.784328) (-19.013, 0.785825) (-19.0129, 0.787321) (-19.0128, 0.788818) (-19.0126, 0.790314) (-19.0126, 0.790738) (-19.0124, 0.791811) (-19.0122, 0.793307) (-19.012, 0.794804) (-19.0118, 0.796301) (-19.0116, 0.797797) (-19.0115, 0.799294) (-19.0117, 0.80079) (-19.0119, 0.802287) (-19.0123, 0.803783) (-19.0126, 0.804802) (-19.0127, 0.80528) (-19.0134, 0.806777) (-19.014, 0.808273) (-19.015, 0.80977) (-19.0155, 0.810576) (-19.016, 0.811266) (-19.0169, 0.812763) (-19.0181, 0.81426) (-19.0185, 0.814958) (-19.019, 0.815756) (-19.0199, 0.817253) (-19.021, 0.818749) (-19.0215, 0.819495) (-19.022, 0.820246) (-19.0228, 0.821742) (-19.0241, 0.823239) (-19.0244, 0.823666) (-19.0252, 0.824736) (-19.0267, 0.826232) (-19.0274, 0.826861) (-19.0284, 0.827729) (-19.0303, 0.829021) (-19.0307, 0.829225) (-19.0333, 0.83057) (-19.0337, 0.830722) (-19.0363, 0.831704) (-19.0381, 0.832218) (-19.0392, 0.832529) (-19.0422, 0.833208) (-19.045, 0.833715) (-19.0452, 0.833751) (-19.0481, 0.834246) (-19.0511, 0.834661) (-19.054, 0.835045) (-19.0554, 0.835212) (-19.057, 0.835399) (-19.06, 0.835812) (-19.0629, 0.836125) (-19.0659, 0.836384) (-19.0688, 0.836628) (-19.0704, 0.836708) (-19.0718, 0.836788) (-19.0748, 0.836877) (-19.0777, 0.83689) (-19.0807, 0.836822) (-19.0825, 0.836708) (-19.0836, 0.83664) (-19.0866, 0.836369) (-19.0896, 0.835993) (-19.0925, 0.835382) (-19.0934, 0.835212) (-19.0955, 0.834802) (-19.0984, 0.834071) (-19.0997, 0.833715) (-19.1014, 0.833246) (-19.1044, 0.832304) (-19.1046, 0.832218) (-19.1073, 0.831275) (-19.1089, 0.830722) (-19.1103, 0.830199) (-19.1126, 0.829225) (-19.1133, 0.828941) (-19.1157, 0.827729) (-19.1162, 0.82747) (-19.1184, 0.826232) (-19.1192, 0.825631) (-19.1204, 0.824736) (-19.1221, 0.823341) (-19.1223, 0.823239) (-19.1238, 0.821742) (-19.125, 0.820246) (-19.1251, 0.820196) (-19.1263, 0.818749) (-19.1273, 0.817253) (-19.1281, 0.815972) (-19.1282, 0.815756) (-19.129, 0.81426) (-19.1298, 0.812763) (-19.1304, 0.811266) (-19.1309, 0.80977) (-19.131, 0.809537) (-19.1315, 0.808273) (-19.1322, 0.806777) (-19.1327, 0.80528) (-19.1331, 0.803783) (-19.1336, 0.802287) (-19.134, 0.801197) (-19.1341, 0.80079) (-19.1345, 0.799294) (-19.1349, 0.797797) (-19.1352, 0.796301) (-19.1355, 0.794804) (-19.1356, 0.793307) (-19.1355, 0.791811) (-19.1354, 0.790314) (-19.135, 0.788818) (-19.1345, 0.787321) (-19.134, 0.786215) (-19.1338, 0.785825) (-19.1329, 0.784328) (-19.1319, 0.782831) (-19.131, 0.781783) (-19.1306, 0.781335) (-19.1292, 0.779838) (-19.1281, 0.778843) (-19.1275, 0.778342) (-19.1254, 0.776845) (-19.1251, 0.776628) (-19.1232, 0.775348) (-19.1221, 0.774692) (-19.1208, 0.773852) (-19.1192, 0.772949) (-19.1181, 0.772355) (-19.1162, 0.771385) (-19.1151, 0.770859) (-19.1133, 0.769965) (-19.112, 0.769362) (-19.1103, 0.768597) (-19.1084, 0.767866) (-19.1073, 0.767392) (-19.1048, 0.766369) (-19.1044, 0.766206) (-19.1014, 0.765065) (-19.1009, 0.764872) (-19.0984, 0.763991) (-19.0966, 0.763376) (-19.0955, 0.762995) (-19.0925, 0.762127) (-19.0917, 0.761879) (-19.0896, 0.76126) (-19.0866, 0.76054) (-19.0859, 0.760383) (-19.0836, 0.759901) (-19.0807, 0.75935) (-19.0777, 0.758949) (-19.0771, 0.758886)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-sigma_x/2/.initial={(-19.0924, 0.719975) (-19.0896, 0.719778) (-19.0866, 0.719662) (-19.0836, 0.71964) (-19.0807, 0.719713) (-19.0777, 0.719825) (-19.0748, 0.719964) (-19.0746, 0.719975) (-19.0718, 0.720119) (-19.0688, 0.720252) (-19.0659, 0.720346) (-19.0629, 0.720441) (-19.06, 0.720503) (-19.057, 0.720537) (-19.054, 0.720534) (-19.0511, 0.720519) (-19.0481, 0.720501) (-19.0452, 0.720507) (-19.0422, 0.720565) (-19.0392, 0.720696) (-19.0363, 0.720946) (-19.0333, 0.721324) (-19.0325, 0.721472) (-19.0303, 0.721875) (-19.0274, 0.722613) (-19.0262, 0.722968) (-19.0244, 0.723516) (-19.022, 0.724465) (-19.0215, 0.724648) (-19.0185, 0.725887) (-19.0183, 0.725961) (-19.0155, 0.727189) (-19.015, 0.727458) (-19.0126, 0.728498) (-19.0116, 0.728955) (-19.0096, 0.729804) (-19.0081, 0.730451) (-19.0067, 0.731019) (-19.0044, 0.731948) (-19.0037, 0.732217) (-19.0007, 0.733375) (-19.0006, 0.733444) (-18.9978, 0.734448) (-18.9964, 0.734941) (-18.9948, 0.735472) (-18.9919, 0.736437) (-18.9919, 0.736462) (-18.9889, 0.737414) (-18.9872, 0.737934) (-18.9859, 0.738297) (-18.983, 0.739211) (-18.9822, 0.739431) (-18.98, 0.740106) (-18.9773, 0.740927) (-18.9771, 0.741021) (-18.9741, 0.742) (-18.9729, 0.742424) (-18.9711, 0.743069) (-18.969, 0.74392) (-18.9682, 0.744306) (-18.9658, 0.745417) (-18.9652, 0.745775) (-18.9633, 0.746913) (-18.9623, 0.747653) (-18.9613, 0.74841) (-18.9595, 0.749907) (-18.9593, 0.750154) (-18.9581, 0.751403) (-18.9568, 0.7529) (-18.9563, 0.753566) (-18.9557, 0.754396) (-18.9548, 0.755893) (-18.9539, 0.75739) (-18.9534, 0.758651) (-18.9533, 0.758886) (-18.9526, 0.760383) (-18.9521, 0.761879) (-18.9515, 0.763376) (-18.9511, 0.764872) (-18.9507, 0.766369) (-18.9504, 0.767782) (-18.9504, 0.767866) (-18.9501, 0.769362) (-18.9498, 0.770859) (-18.9495, 0.772355) (-18.9493, 0.773852) (-18.9491, 0.775348) (-18.9488, 0.776845) (-18.9485, 0.778342) (-18.9483, 0.779838) (-18.9479, 0.781335) (-18.9476, 0.782831) (-18.9474, 0.783566) (-18.9473, 0.784328) (-18.9468, 0.785825) (-18.9464, 0.787321) (-18.946, 0.788818) (-18.9455, 0.790314) (-18.9451, 0.791811) (-18.9447, 0.793307) (-18.9445, 0.794308) (-18.9444, 0.794804) (-18.9441, 0.796301) (-18.9438, 0.797797) (-18.9436, 0.799294) (-18.9435, 0.80079) (-18.9434, 0.802287) (-18.9433, 0.803783) (-18.9433, 0.80528) (-18.9432, 0.806777) (-18.9432, 0.808273) (-18.9432, 0.80977) (-18.9432, 0.811266) (-18.9432, 0.812763) (-18.9433, 0.81426) (-18.9435, 0.815756) (-18.9439, 0.817253) (-18.9444, 0.818749) (-18.9445, 0.818918) (-18.9452, 0.820246) (-18.9462, 0.821742) (-18.9474, 0.823109) (-18.9476, 0.823239) (-18.9491, 0.824736) (-18.9504, 0.825867) (-18.9508, 0.826232) (-18.9527, 0.827729) (-18.9534, 0.828281) (-18.9545, 0.829225) (-18.9563, 0.830585) (-18.9565, 0.830722) (-18.9583, 0.832218) (-18.9593, 0.832975) (-18.9602, 0.833715) (-18.9621, 0.835212) (-18.9623, 0.835366) (-18.9638, 0.836708) (-18.9652, 0.837887) (-18.9656, 0.838205) (-18.9673, 0.839701) (-18.9682, 0.840486) (-18.969, 0.841198) (-18.9706, 0.842695) (-18.9711, 0.843191) (-18.9721, 0.844191) (-18.9737, 0.845688) (-18.9741, 0.846042) (-18.9752, 0.847184) (-18.9767, 0.848681) (-18.9771, 0.849008) (-18.9782, 0.850177) (-18.9798, 0.851674) (-18.98, 0.851904) (-18.9813, 0.853171) (-18.983, 0.854666) (-18.983, 0.854667) (-18.9847, 0.856164) (-18.9859, 0.857258) (-18.9864, 0.85766) (-18.9882, 0.859157) (-18.9889, 0.859693) (-18.9901, 0.860653) (-18.9919, 0.862006) (-18.992, 0.86215) (-18.994, 0.863647) (-18.9948, 0.864206) (-18.9962, 0.865143) (-18.9978, 0.866248) (-18.9984, 0.86664) (-19.0007, 0.868091) (-19.0008, 0.868136) (-19.0035, 0.869633) (-19.0037, 0.869762) (-19.0063, 0.87113) (-19.0067, 0.871316) (-19.0093, 0.872626) (-19.0096, 0.872779) (-19.0125, 0.874123) (-19.0126, 0.87418) (-19.0155, 0.875537) (-19.0157, 0.875619) (-19.0185, 0.876952) (-19.0189, 0.877116) (-19.0215, 0.878328) (-19.0221, 0.878612) (-19.0244, 0.87963) (-19.0256, 0.880109) (-19.0274, 0.88087) (-19.0293, 0.881606) (-19.0303, 0.88199) (-19.0333, 0.882971) (-19.0338, 0.883102) (-19.0363, 0.883748) (-19.0392, 0.884419) (-19.0403, 0.884599) (-19.0422, 0.884919) (-19.0452, 0.88527) (-19.0481, 0.885551) (-19.0511, 0.885695) (-19.054, 0.885781) (-19.057, 0.885806) (-19.06, 0.885755) (-19.0629, 0.885678) (-19.0659, 0.885574) (-19.0688, 0.885381) (-19.0718, 0.885157) (-19.0748, 0.884896) (-19.0775, 0.884599) (-19.0777, 0.884576) (-19.0807, 0.884213) (-19.0836, 0.883813) (-19.0866, 0.883372) (-19.0883, 0.883102) (-19.0896, 0.882924) (-19.0925, 0.882449) (-19.0955, 0.881955) (-19.0976, 0.881606) (-19.0984, 0.881461) (-19.1014, 0.880953) (-19.1044, 0.880416) (-19.1061, 0.880109) (-19.1073, 0.879877) (-19.1103, 0.879251) (-19.1132, 0.878612) (-19.1133, 0.878596) (-19.1162, 0.877879) (-19.1189, 0.877116) (-19.1192, 0.877049) (-19.1221, 0.876153) (-19.1237, 0.875619) (-19.1251, 0.875147) (-19.1278, 0.874123) (-19.1281, 0.874026) (-19.131, 0.872873) (-19.1316, 0.872626) (-19.134, 0.87166) (-19.1352, 0.87113) (-19.1369, 0.870374) (-19.1386, 0.869633) (-19.1399, 0.869061) (-19.1419, 0.868136) (-19.1429, 0.867725) (-19.1452, 0.86664) (-19.1458, 0.866341) (-19.1482, 0.865143) (-19.1488, 0.864869) (-19.1511, 0.863647) (-19.1517, 0.863341) (-19.1539, 0.86215) (-19.1547, 0.861696) (-19.1565, 0.860653) (-19.1577, 0.859985) (-19.159, 0.859157) (-19.1606, 0.858194) (-19.1615, 0.85766) (-19.1636, 0.856286) (-19.1638, 0.856164) (-19.1661, 0.854667) (-19.1665, 0.854368) (-19.1683, 0.853171) (-19.1695, 0.852303) (-19.1704, 0.851674) (-19.1724, 0.850177) (-19.1725, 0.850089) (-19.1743, 0.848681) (-19.1754, 0.847749) (-19.1761, 0.847184) (-19.1779, 0.845688) (-19.1784, 0.845191) (-19.1795, 0.844191) (-19.1811, 0.842695) (-19.1813, 0.842488) (-19.1829, 0.841198) (-19.1843, 0.83996) (-19.1846, 0.839701) (-19.1866, 0.838205) (-19.1873, 0.837714) (-19.1888, 0.836708) (-19.1902, 0.835764) (-19.1912, 0.835212) (-19.1932, 0.83405) (-19.1938, 0.833715) (-19.1962, 0.832292) (-19.1963, 0.832218) (-19.1984, 0.830722) (-19.1991, 0.830193) (-19.2003, 0.829225) (-19.2018, 0.827729) (-19.2021, 0.827429) (-19.2031, 0.826232) (-19.2042, 0.824736) (-19.205, 0.823262) (-19.205, 0.823239) (-19.2058, 0.821742) (-19.2065, 0.820246) (-19.2071, 0.818749) (-19.2077, 0.817253) (-19.208, 0.816251) (-19.2082, 0.815756) (-19.2088, 0.81426) (-19.2095, 0.812763) (-19.2102, 0.811266) (-19.2108, 0.80977) (-19.211, 0.8095) (-19.2116, 0.808273) (-19.2123, 0.806777) (-19.2129, 0.80528) (-19.2135, 0.803783) (-19.2139, 0.802447) (-19.214, 0.802287) (-19.2143, 0.80079) (-19.2144, 0.799294) (-19.2144, 0.797797) (-19.2143, 0.796301) (-19.214, 0.794804) (-19.2139, 0.794454) (-19.2136, 0.793307) (-19.2129, 0.791811) (-19.2122, 0.790314) (-19.2112, 0.788818) (-19.211, 0.788532) (-19.2101, 0.787321) (-19.2087, 0.785825) (-19.208, 0.785114) (-19.2072, 0.784328) (-19.2054, 0.782831) (-19.205, 0.782488) (-19.2036, 0.781335) (-19.2021, 0.780222) (-19.2016, 0.779838) (-19.1996, 0.778342) (-19.1991, 0.777964) (-19.1977, 0.776845) (-19.1962, 0.775612) (-19.1959, 0.775348) (-19.1943, 0.773852) (-19.1932, 0.772612) (-19.193, 0.772355) (-19.1919, 0.770859) (-19.191, 0.769362) (-19.1902, 0.767942) (-19.1902, 0.767866) (-19.1896, 0.766369) (-19.189, 0.764872) (-19.1884, 0.763376) (-19.1879, 0.761879) (-19.1873, 0.760383) (-19.1873, 0.760201) (-19.1868, 0.758886) (-19.1861, 0.75739) (-19.1853, 0.755893) (-19.1844, 0.754396) (-19.1843, 0.754324) (-19.1833, 0.7529) (-19.1819, 0.751403) (-19.1813, 0.750866) (-19.1803, 0.749907) (-19.1784, 0.748431) (-19.1784, 0.74841) (-19.1761, 0.746913) (-19.1754, 0.746511) (-19.1736, 0.745417) (-19.1725, 0.744829) (-19.1708, 0.74392) (-19.1695, 0.743212) (-19.168, 0.742424) (-19.1665, 0.741603) (-19.1654, 0.740927) (-19.1636, 0.73986) (-19.1629, 0.739431) (-19.1606, 0.738092) (-19.1604, 0.737934) (-19.1579, 0.736437) (-19.1577, 0.736279) (-19.1553, 0.734941) (-19.1547, 0.7346) (-19.1525, 0.733444) (-19.1517, 0.733098) (-19.1492, 0.731948) (-19.1488, 0.731795) (-19.1458, 0.730679) (-19.1451, 0.730451) (-19.1429, 0.729708) (-19.1401, 0.728955) (-19.1399, 0.728892) (-19.1369, 0.728154) (-19.134, 0.727526) (-19.1336, 0.727458) (-19.131, 0.726931) (-19.1281, 0.726374) (-19.1258, 0.725961) (-19.1251, 0.725838) (-19.1221, 0.725339) (-19.1192, 0.724765) (-19.1176, 0.724465) (-19.1162, 0.724222) (-19.1133, 0.723607) (-19.1103, 0.723007) (-19.1101, 0.722968) (-19.1073, 0.722409) (-19.1044, 0.721784) (-19.1027, 0.721472) (-19.1014, 0.721231) (-19.0984, 0.720717) (-19.0955, 0.720288) (-19.0925, 0.71998) (-19.0924, 0.719975)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-mean_c/1/.initial={(-19.099, -0.0884886) (-19.0984, -0.0885047) (-19.0955, -0.08858) (-19.0925, -0.0886437) (-19.0896, -0.0886803) (-19.0866, -0.088693) (-19.0836, -0.08867) (-19.0807, -0.0886232) (-19.0777, -0.088551) (-19.0756, -0.0884886) (-19.0748, -0.0884621) (-19.0718, -0.0883245) (-19.0688, -0.0881966) (-19.0681, -0.0881564) (-19.0659, -0.0880496) (-19.0629, -0.0878864) (-19.0618, -0.0878242) (-19.06, -0.0877262) (-19.057, -0.0875447) (-19.0562, -0.087492) (-19.054, -0.0873524) (-19.0511, -0.0871598) (-19.0511, -0.0871554) (-19.0481, -0.0869258) (-19.047, -0.0868276) (-19.0452, -0.0866424) (-19.0436, -0.0864954) (-19.0422, -0.0863468) (-19.0406, -0.0861632) (-19.0392, -0.085978) (-19.0382, -0.0858311) (-19.0363, -0.0855474) (-19.036, -0.0854989) (-19.034, -0.0851667) (-19.0333, -0.0850325) (-19.0324, -0.0848345) (-19.0307, -0.0845023) (-19.0303, -0.0844145) (-19.0294, -0.0841701) (-19.0281, -0.0838379) (-19.0274, -0.0836357) (-19.0269, -0.0835057) (-19.0259, -0.0831735) (-19.0248, -0.0828413) (-19.0244, -0.0827178) (-19.0239, -0.0825091) (-19.0231, -0.0821769) (-19.0223, -0.0818447) (-19.0215, -0.0815169) (-19.0215, -0.0815125) (-19.0208, -0.0811803) (-19.0202, -0.0808481) (-19.0196, -0.0805159) (-19.0188, -0.0801837) (-19.0185, -0.0799572) (-19.0184, -0.0798515) (-19.0178, -0.0795193) (-19.0172, -0.0791871) (-19.0167, -0.078855) (-19.0162, -0.0785228) (-19.0156, -0.0781906) (-19.0155, -0.0781561) (-19.0151, -0.0778584) (-19.0147, -0.0775262) (-19.0142, -0.077194) (-19.0139, -0.0768618) (-19.0136, -0.0765296) (-19.0133, -0.0761974) (-19.0131, -0.0758652) (-19.013, -0.075533) (-19.0131, -0.0752008) (-19.0133, -0.0748686) (-19.0137, -0.0745364) (-19.0143, -0.0742042) (-19.0152, -0.073872) (-19.0155, -0.0737771) (-19.0165, -0.0735398) (-19.018, -0.0732076) (-19.0185, -0.0731166) (-19.0201, -0.0728754) (-19.0215, -0.0726824) (-19.0226, -0.0725432) (-19.0244, -0.0723257) (-19.0256, -0.072211) (-19.0274, -0.0720388) (-19.0291, -0.0718789) (-19.0303, -0.0717709) (-19.033, -0.0715467) (-19.0333, -0.0715235) (-19.0363, -0.0713063) (-19.0376, -0.0712145) (-19.0392, -0.0711162) (-19.0422, -0.0709458) (-19.0437, -0.0708823) (-19.0452, -0.0708276) (-19.0481, -0.0707385) (-19.0511, -0.0706732) (-19.054, -0.0706328) (-19.057, -0.0706588) (-19.06, -0.0707097) (-19.0629, -0.0707896) (-19.0655, -0.0708823) (-19.0659, -0.0708974) (-19.0688, -0.0710848) (-19.0713, -0.0712145) (-19.0718, -0.0712435) (-19.0748, -0.0714782) (-19.0756, -0.0715467) (-19.0777, -0.0717287) (-19.0795, -0.0718789) (-19.0807, -0.0719864) (-19.0831, -0.072211) (-19.0836, -0.07226) (-19.0864, -0.0725432) (-19.0866, -0.0725664) (-19.0894, -0.0728754) (-19.0896, -0.072895) (-19.0922, -0.0732076) (-19.0925, -0.0732519) (-19.0948, -0.0735398) (-19.0955, -0.07363) (-19.0972, -0.073872) (-19.0984, -0.0740315) (-19.0997, -0.0742042) (-19.1014, -0.0744332) (-19.1021, -0.0745364) (-19.1044, -0.0748572) (-19.1044, -0.0748686) (-19.1068, -0.0752008) (-19.1073, -0.0752779) (-19.109, -0.075533) (-19.1103, -0.0757138) (-19.1114, -0.0758652) (-19.1133, -0.0761209) (-19.1138, -0.0761974) (-19.1162, -0.0765256) (-19.1162, -0.0765296) (-19.1187, -0.0768618) (-19.1192, -0.0769235) (-19.121, -0.077194) (-19.1221, -0.0773402) (-19.1235, -0.0775262) (-19.1251, -0.0777399) (-19.126, -0.0778584) (-19.1281, -0.0781541) (-19.1283, -0.0781906) (-19.1306, -0.0785228) (-19.131, -0.0785797) (-19.1327, -0.078855) (-19.134, -0.0790624) (-19.1347, -0.0791871) (-19.1367, -0.0795193) (-19.1369, -0.0795635) (-19.1384, -0.0798515) (-19.1399, -0.0801756) (-19.1399, -0.0801837) (-19.1413, -0.0805159) (-19.1425, -0.0808481) (-19.1429, -0.0809568) (-19.1435, -0.0811803) (-19.1444, -0.0815125) (-19.145, -0.0818447) (-19.1456, -0.0821769) (-19.1458, -0.0824143) (-19.1459, -0.0825091) (-19.146, -0.0828413) (-19.146, -0.0831735) (-19.1459, -0.0835057) (-19.1458, -0.083629) (-19.1457, -0.0838379) (-19.1451, -0.0841701) (-19.1445, -0.0845023) (-19.1437, -0.0848345) (-19.1429, -0.0851636) (-19.1428, -0.0851667) (-19.1416, -0.0854989) (-19.1403, -0.0858311) (-19.1399, -0.0859206) (-19.1387, -0.0861632) (-19.1369, -0.0864856) (-19.1369, -0.0864954) (-19.1345, -0.0868276) (-19.134, -0.086884) (-19.1313, -0.0871598) (-19.131, -0.0871922) (-19.1281, -0.0874378) (-19.1271, -0.087492) (-19.1251, -0.0875961) (-19.1221, -0.0877433) (-19.1198, -0.0878242) (-19.1192, -0.087848) (-19.1162, -0.0879489) (-19.1133, -0.0880364) (-19.1103, -0.0881376) (-19.1096, -0.0881564) (-19.1073, -0.0882191) (-19.1044, -0.0883075) (-19.1014, -0.0884158) (-19.099, -0.0884886)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-mean_c/2/.initial={(-19.0842, -0.0987867) (-19.0836, -0.0987964) (-19.0807, -0.0988253) (-19.0777, -0.0988106) (-19.0764, -0.0987867) (-19.0748, -0.0987602) (-19.0718, -0.0986806) (-19.0688, -0.0985445) (-19.0672, -0.0984545) (-19.0659, -0.0983828) (-19.0629, -0.0982059) (-19.0617, -0.0981223) (-19.06, -0.0980081) (-19.0572, -0.0977901) (-19.057, -0.0977787) (-19.054, -0.097558) (-19.0528, -0.0974579) (-19.0511, -0.097327) (-19.0485, -0.0971257) (-19.0481, -0.0970956) (-19.0452, -0.0968761) (-19.0441, -0.0967935) (-19.0422, -0.0966596) (-19.0393, -0.0964613) (-19.0392, -0.0964552) (-19.0363, -0.0962728) (-19.0339, -0.0961291) (-19.0333, -0.0960975) (-19.0303, -0.0959366) (-19.0277, -0.0957969) (-19.0274, -0.0957817) (-19.0244, -0.0956462) (-19.0215, -0.0955085) (-19.0204, -0.0954647) (-19.0185, -0.0953845) (-19.0155, -0.095261) (-19.0128, -0.0951325) (-19.0126, -0.0951214) (-19.0096, -0.0949958) (-19.0067, -0.0948382) (-19.0059, -0.0948003) (-19.0037, -0.0946795) (-19.0007, -0.0944719) (-19.0007, -0.0944681) (-18.9978, -0.0942421) (-18.9965, -0.0941359) (-18.9948, -0.0939732) (-18.9932, -0.0938037) (-18.9919, -0.0936458) (-18.9905, -0.0934715) (-18.9889, -0.0932632) (-18.988, -0.0931393) (-18.9859, -0.092835) (-18.9858, -0.0928071) (-18.9835, -0.092475) (-18.983, -0.0923872) (-18.9814, -0.0921428) (-18.98, -0.0919139) (-18.9793, -0.0918106) (-18.9773, -0.0914784) (-18.9771, -0.0914442) (-18.975, -0.0911462) (-18.9741, -0.0909867) (-18.973, -0.090814) (-18.9711, -0.0905045) (-18.971, -0.0904818) (-18.9688, -0.0901496) (-18.9682, -0.0900515) (-18.9667, -0.0898174) (-18.9652, -0.0895784) (-18.9646, -0.0894852) (-18.9625, -0.089153) (-18.9623, -0.0891033) (-18.9604, -0.0888208) (-18.9593, -0.0886129) (-18.9586, -0.0884886) (-18.9568, -0.0881564) (-18.9563, -0.0880618) (-18.9552, -0.0878242) (-18.9536, -0.087492) (-18.9534, -0.0874403) (-18.9522, -0.0871598) (-18.9509, -0.0868276) (-18.9504, -0.0866816) (-18.9498, -0.0864954) (-18.9487, -0.0861632) (-18.9478, -0.0858311) (-18.9474, -0.0856705) (-18.947, -0.0854989) (-18.9463, -0.0851667) (-18.9456, -0.0848345) (-18.9451, -0.0845023) (-18.9445, -0.0841701) (-18.9445, -0.0841419) (-18.944, -0.0838379) (-18.9435, -0.0835057) (-18.943, -0.0831735) (-18.9425, -0.0828413) (-18.9421, -0.0825091) (-18.9417, -0.0821769) (-18.9415, -0.0820467) (-18.9413, -0.0818447) (-18.9408, -0.0815125) (-18.9404, -0.0811803) (-18.9401, -0.0808481) (-18.9397, -0.0805159) (-18.9395, -0.0801837) (-18.9394, -0.0798515) (-18.9392, -0.0795193) (-18.9393, -0.0791871) (-18.9396, -0.078855) (-18.9399, -0.0785228) (-18.9407, -0.0781906) (-18.9415, -0.0779188) (-18.9417, -0.0778584) (-18.943, -0.0775262) (-18.9445, -0.0772382) (-18.9447, -0.077194) (-18.9466, -0.0768618) (-18.9474, -0.0767115) (-18.9484, -0.0765296) (-18.9501, -0.0761974) (-18.9504, -0.0761348) (-18.9515, -0.0758652) (-18.9529, -0.075533) (-18.9534, -0.07541) (-18.954, -0.0752008) (-18.955, -0.0748686) (-18.956, -0.0745364) (-18.9563, -0.0744053) (-18.9568, -0.0742042) (-18.9576, -0.073872) (-18.9584, -0.0735398) (-18.9592, -0.0732076) (-18.9593, -0.0731868) (-18.9599, -0.0728754) (-18.9607, -0.0725432) (-18.9613, -0.072211) (-18.962, -0.0718789) (-18.9623, -0.0717507) (-18.9626, -0.0715467) (-18.9632, -0.0712145) (-18.9637, -0.0708823) (-18.9643, -0.0705501) (-18.9648, -0.0702179) (-18.9652, -0.0699777) (-18.9654, -0.0698857) (-18.9658, -0.0695535) (-18.9664, -0.0692213) (-18.967, -0.0688891) (-18.9675, -0.0685569) (-18.9681, -0.0682247) (-18.9682, -0.0682022) (-18.9688, -0.0678925) (-18.9694, -0.0675603) (-18.97, -0.0672281) (-18.9709, -0.0668959) (-18.9711, -0.0668053) (-18.9718, -0.0665637) (-18.9728, -0.0662315) (-18.9741, -0.0659028) (-18.9741, -0.0658993) (-18.9755, -0.0655671) (-18.9771, -0.0652643) (-18.9772, -0.0652349) (-18.9789, -0.0649028) (-18.98, -0.0647134) (-18.9808, -0.0645706) (-18.9827, -0.0642384) (-18.983, -0.0641947) (-18.9846, -0.0639062) (-18.9859, -0.0636876) (-18.9866, -0.063574) (-18.9888, -0.0632418) (-18.9889, -0.0632286) (-18.9911, -0.0629096) (-18.9919, -0.0628071) (-18.9937, -0.0625774) (-18.9948, -0.0624468) (-18.9967, -0.0622452) (-18.9978, -0.0621401) (-19.0003, -0.061913) (-19.0007, -0.0618772) (-19.0037, -0.0616281) (-19.0043, -0.0615808) (-19.0067, -0.0613905) (-19.0085, -0.0612486) (-19.0096, -0.0611619) (-19.0126, -0.0609265) (-19.0127, -0.0609164) (-19.0155, -0.0606621) (-19.0165, -0.0605842) (-19.0185, -0.0603892) (-19.0201, -0.060252) (-19.0215, -0.0601314) (-19.0239, -0.0599198) (-19.0244, -0.0598701) (-19.0274, -0.059634) (-19.0281, -0.0595876) (-19.0303, -0.0594368) (-19.0333, -0.0593113) (-19.0361, -0.0592554) (-19.0363, -0.0592528) (-19.0388, -0.0592554) (-19.0392, -0.0592559) (-19.0422, -0.0593203) (-19.0452, -0.0594419) (-19.0474, -0.0595876) (-19.0481, -0.0596292) (-19.0511, -0.0598564) (-19.0518, -0.0599198) (-19.054, -0.0601039) (-19.0556, -0.060252) (-19.057, -0.0603793) (-19.0591, -0.0605842) (-19.06, -0.0606553) (-19.0628, -0.0609164) (-19.0629, -0.0609298) (-19.0659, -0.0611771) (-19.0668, -0.0612486) (-19.0688, -0.0614029) (-19.0713, -0.0615808) (-19.0718, -0.0616175) (-19.0748, -0.0618001) (-19.0767, -0.061913) (-19.0777, -0.0619704) (-19.0807, -0.0621226) (-19.0831, -0.0622452) (-19.0836, -0.06227) (-19.0866, -0.0624087) (-19.0896, -0.0625496) (-19.0901, -0.0625774) (-19.0925, -0.0626905) (-19.0955, -0.0628426) (-19.0967, -0.0629096) (-19.0984, -0.0630075) (-19.1014, -0.0631982) (-19.102, -0.0632418) (-19.1044, -0.0633985) (-19.1066, -0.063574) (-19.1073, -0.0636335) (-19.1103, -0.0638902) (-19.1105, -0.0639062) (-19.1133, -0.0641722) (-19.1139, -0.0642384) (-19.1162, -0.064487) (-19.1169, -0.0645706) (-19.1192, -0.064841) (-19.1197, -0.0649028) (-19.1221, -0.0652229) (-19.1222, -0.0652349) (-19.1247, -0.0655671) (-19.1251, -0.0656289) (-19.1269, -0.0658993) (-19.1281, -0.066075) (-19.1291, -0.0662315) (-19.131, -0.0665407) (-19.1312, -0.0665637) (-19.1332, -0.0668959) (-19.134, -0.067021) (-19.1352, -0.0672281) (-19.1369, -0.0675435) (-19.137, -0.0675603) (-19.1389, -0.0678925) (-19.1399, -0.0680693) (-19.1408, -0.0682247) (-19.1426, -0.0685569) (-19.1429, -0.0686089) (-19.1444, -0.0688891) (-19.1458, -0.0691614) (-19.1461, -0.0692213) (-19.1479, -0.0695535) (-19.1488, -0.0697194) (-19.1497, -0.0698857) (-19.1514, -0.0702179) (-19.1517, -0.0702759) (-19.1532, -0.0705501) (-19.1547, -0.0708437) (-19.1549, -0.0708823) (-19.1566, -0.0712145) (-19.1577, -0.0714156) (-19.1584, -0.0715467) (-19.1601, -0.0718789) (-19.1606, -0.0719997) (-19.1617, -0.072211) (-19.1633, -0.0725432) (-19.1636, -0.0726158) (-19.1648, -0.0728754) (-19.1663, -0.0732076) (-19.1665, -0.0732643) (-19.1678, -0.0735398) (-19.1692, -0.073872) (-19.1695, -0.0739597) (-19.1705, -0.0742042) (-19.1719, -0.0745364) (-19.1725, -0.0746825) (-19.1732, -0.0748686) (-19.1746, -0.0752008) (-19.1754, -0.0754153) (-19.1759, -0.075533) (-19.1773, -0.0758652) (-19.1784, -0.076124) (-19.1787, -0.0761974) (-19.1802, -0.0765296) (-19.1813, -0.0767766) (-19.1818, -0.0768618) (-19.1834, -0.077194) (-19.1843, -0.0773828) (-19.1851, -0.0775262) (-19.1867, -0.0778584) (-19.1873, -0.0779655) (-19.1885, -0.0781906) (-19.1902, -0.0785158) (-19.1903, -0.0785228) (-19.192, -0.078855) (-19.1932, -0.0790708) (-19.1939, -0.0791871) (-19.1955, -0.0795193) (-19.1962, -0.0796477) (-19.1972, -0.0798515) (-19.1987, -0.0801837) (-19.1991, -0.0802712) (-19.2002, -0.0805159) (-19.2015, -0.0808481) (-19.2021, -0.0810251) (-19.2027, -0.0811803) (-19.2037, -0.0815125) (-19.2047, -0.0818447) (-19.205, -0.0820004) (-19.2055, -0.0821769) (-19.2062, -0.0825091) (-19.2069, -0.0828413) (-19.2074, -0.0831735) (-19.2079, -0.0835057) (-19.208, -0.0835392) (-19.2085, -0.0838379) (-19.209, -0.0841701) (-19.2094, -0.0845023) (-19.2099, -0.0848345) (-19.2103, -0.0851667) (-19.2108, -0.0854989) (-19.211, -0.0856128) (-19.2113, -0.0858311) (-19.2118, -0.0861632) (-19.2123, -0.0864954) (-19.2128, -0.0868276) (-19.2132, -0.0871598) (-19.2136, -0.087492) (-19.2139, -0.0878174) (-19.2139, -0.0878242) (-19.2142, -0.0881564) (-19.2143, -0.0884886) (-19.2144, -0.0888208) (-19.2144, -0.089153) (-19.2142, -0.0894852) (-19.2139, -0.0897698) (-19.2139, -0.0898174) (-19.2135, -0.0901496) (-19.213, -0.0904818) (-19.2122, -0.090814) (-19.2111, -0.0911462) (-19.211, -0.0912062) (-19.2101, -0.0914784) (-19.2085, -0.0918106) (-19.208, -0.0918929) (-19.2066, -0.0921428) (-19.205, -0.092364) (-19.2043, -0.092475) (-19.2021, -0.092775) (-19.2019, -0.0928071) (-19.1998, -0.0931393) (-19.1991, -0.0932608) (-19.1982, -0.0934715) (-19.1969, -0.0938037) (-19.1962, -0.0940422) (-19.1959, -0.0941359) (-19.1953, -0.0944681) (-19.1948, -0.0948003) (-19.1942, -0.0951325) (-19.1938, -0.0954647) (-19.1932, -0.0957969) (-19.1932, -0.0958202) (-19.1926, -0.0961291) (-19.1918, -0.0964613) (-19.1905, -0.0967935) (-19.1902, -0.0968433) (-19.1887, -0.0971257) (-19.1873, -0.097318) (-19.1859, -0.0974579) (-19.1843, -0.0975992) (-19.1813, -0.0977544) (-19.1803, -0.0977901) (-19.1784, -0.0978527) (-19.1754, -0.0979099) (-19.1725, -0.0979388) (-19.1695, -0.0979543) (-19.1665, -0.0979551) (-19.1636, -0.097957) (-19.1606, -0.0979612) (-19.1577, -0.0979709) (-19.1547, -0.0979838) (-19.1517, -0.0979918) (-19.1488, -0.0979971) (-19.1458, -0.0979947) (-19.1429, -0.0979785) (-19.1399, -0.0979594) (-19.1369, -0.0979364) (-19.134, -0.0979053) (-19.131, -0.0978716) (-19.1281, -0.0978328) (-19.1251, -0.0978018) (-19.1227, -0.0977901) (-19.1221, -0.0977877) (-19.1192, -0.0977856) (-19.1184, -0.0977901) (-19.1162, -0.0978039) (-19.1133, -0.0978458) (-19.1103, -0.0979122) (-19.1073, -0.0979954) (-19.1044, -0.0980863) (-19.1034, -0.0981223) (-19.1014, -0.0981978) (-19.0984, -0.0983143) (-19.0955, -0.0984336) (-19.095, -0.0984545) (-19.0925, -0.0985553) (-19.0896, -0.0986662) (-19.0866, -0.0987445) (-19.0842, -0.0987867)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-sigma_c/1/.initial={(-19.1077, 0.0341671) (-19.1073, 0.0341549) (-19.1044, 0.0340718) (-19.1014, 0.0340063) (-19.0984, 0.0339876) (-19.0955, 0.0340064) (-19.0925, 0.034065) (-19.0896, 0.0341472) (-19.089, 0.0341671) (-19.0866, 0.0342457) (-19.0836, 0.0343707) (-19.0815, 0.0344841) (-19.0807, 0.0345274) (-19.0777, 0.0346822) (-19.0757, 0.0348011) (-19.0748, 0.0348582) (-19.0718, 0.0350314) (-19.0704, 0.0351181) (-19.0688, 0.035205) (-19.0659, 0.0353688) (-19.0647, 0.0354352) (-19.0629, 0.0355215) (-19.06, 0.0356558) (-19.0579, 0.0357522) (-19.057, 0.0357913) (-19.054, 0.0359212) (-19.0511, 0.0360569) (-19.0508, 0.0360692) (-19.0481, 0.0361756) (-19.0452, 0.0363049) (-19.0435, 0.0363862) (-19.0422, 0.0364527) (-19.0392, 0.0366162) (-19.0379, 0.0367032) (-19.0363, 0.0368085) (-19.0335, 0.0370202) (-19.0333, 0.0370399) (-19.0303, 0.0373159) (-19.0301, 0.0373372) (-19.0274, 0.0376401) (-19.0273, 0.0376542) (-19.0247, 0.0379712) (-19.0244, 0.0380097) (-19.0226, 0.0382882) (-19.0215, 0.0385015) (-19.0209, 0.0386052) (-19.0194, 0.0389222) (-19.0185, 0.0391474) (-19.0182, 0.0392392) (-19.017, 0.0395563) (-19.0162, 0.0398733) (-19.0156, 0.0401903) (-19.0155, 0.040206) (-19.0149, 0.0405073) (-19.0144, 0.0408243) (-19.014, 0.0411413) (-19.0136, 0.0414583) (-19.0133, 0.0417753) (-19.0129, 0.0420923) (-19.0126, 0.0424093) (-19.0126, 0.0424719) (-19.0123, 0.0427263) (-19.012, 0.0430433) (-19.0117, 0.0433603) (-19.0116, 0.0436773) (-19.0114, 0.0439944) (-19.0115, 0.0443114) (-19.0117, 0.0446284) (-19.012, 0.0449454) (-19.0126, 0.0452624) (-19.0126, 0.0452681) (-19.0133, 0.0455794) (-19.0141, 0.0458964) (-19.0153, 0.0462134) (-19.0155, 0.0462682) (-19.0166, 0.0465304) (-19.018, 0.0468474) (-19.0185, 0.0469637) (-19.0194, 0.0471644) (-19.0207, 0.0474814) (-19.0215, 0.0476666) (-19.022, 0.0477984) (-19.0231, 0.0481155) (-19.0242, 0.0484325) (-19.0244, 0.0485244) (-19.025, 0.0487495) (-19.0258, 0.0490665) (-19.0267, 0.0493835) (-19.0274, 0.0496309) (-19.0276, 0.0497005) (-19.0287, 0.0500175) (-19.0301, 0.0503345) (-19.0303, 0.0503808) (-19.0318, 0.0506515) (-19.0333, 0.0508681) (-19.0342, 0.0509685) (-19.0363, 0.0511669) (-19.0379, 0.0512855) (-19.0392, 0.0513896) (-19.0422, 0.051568) (-19.0432, 0.0516025) (-19.0452, 0.0516799) (-19.0481, 0.0517773) (-19.0511, 0.0518373) (-19.054, 0.0518804) (-19.057, 0.0518884) (-19.06, 0.0518784) (-19.0629, 0.0518316) (-19.0659, 0.0517647) (-19.0688, 0.0516514) (-19.07, 0.0516025) (-19.0718, 0.0515279) (-19.0748, 0.0513505) (-19.0757, 0.0512855) (-19.0777, 0.0511555) (-19.0801, 0.0509685) (-19.0807, 0.0509191) (-19.0836, 0.0506515) (-19.0836, 0.0506511) (-19.0866, 0.0503851) (-19.0871, 0.0503345) (-19.0896, 0.0501032) (-19.0905, 0.0500175) (-19.0925, 0.0498303) (-19.0938, 0.0497005) (-19.0955, 0.0495266) (-19.0969, 0.0493835) (-19.0984, 0.0492216) (-19.0999, 0.0490665) (-19.1014, 0.048908) (-19.1028, 0.0487495) (-19.1044, 0.0485758) (-19.1056, 0.0484325) (-19.1073, 0.0482182) (-19.1082, 0.0481155) (-19.1103, 0.0478217) (-19.1105, 0.0477984) (-19.1126, 0.0474814) (-19.1133, 0.0473871) (-19.1146, 0.0471644) (-19.1162, 0.0468827) (-19.1164, 0.0468474) (-19.1181, 0.0465304) (-19.1192, 0.0463043) (-19.1196, 0.0462134) (-19.121, 0.0458964) (-19.1221, 0.0456239) (-19.1223, 0.0455794) (-19.1236, 0.0452624) (-19.1248, 0.0449454) (-19.1251, 0.0448683) (-19.126, 0.0446284) (-19.127, 0.0443114) (-19.1281, 0.0440041) (-19.1281, 0.0439944) (-19.1293, 0.0436773) (-19.1303, 0.0433603) (-19.131, 0.0431336) (-19.1313, 0.0430433) (-19.1325, 0.0427263) (-19.1336, 0.0424093) (-19.134, 0.0422661) (-19.1345, 0.0420923) (-19.1356, 0.0417753) (-19.1364, 0.0414583) (-19.1369, 0.041236) (-19.1372, 0.0411413) (-19.1381, 0.0408243) (-19.1388, 0.0405073) (-19.1393, 0.0401903) (-19.1398, 0.0398733) (-19.1399, 0.0398136) (-19.1402, 0.0395563) (-19.1405, 0.0392392) (-19.1407, 0.0389222) (-19.1406, 0.0386052) (-19.1403, 0.0382882) (-19.1399, 0.038011) (-19.1398, 0.0379712) (-19.1391, 0.0376542) (-19.1383, 0.0373372) (-19.1369, 0.0370257) (-19.1369, 0.0370202) (-19.1354, 0.0367032) (-19.134, 0.0364725) (-19.1334, 0.0363862) (-19.131, 0.0360956) (-19.1308, 0.0360692) (-19.1281, 0.0357738) (-19.1278, 0.0357522) (-19.1251, 0.0354685) (-19.1247, 0.0354352) (-19.1221, 0.0351808) (-19.1214, 0.0351181) (-19.1192, 0.0349038) (-19.1178, 0.0348011) (-19.1162, 0.0346752) (-19.1135, 0.0344841) (-19.1133, 0.0344657) (-19.1103, 0.0342626) (-19.1077, 0.0341671)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-sigma_c/2/.initial={(-19.188, 0.0252909) (-19.1873, 0.0252496) (-19.1843, 0.0251362) (-19.1813, 0.0250946) (-19.1784, 0.0250912) (-19.1754, 0.0251083) (-19.1725, 0.0251361) (-19.1695, 0.0251652) (-19.1665, 0.0251873) (-19.1636, 0.0251958) (-19.1606, 0.0251835) (-19.1577, 0.0251629) (-19.1547, 0.0251403) (-19.1517, 0.0251119) (-19.1488, 0.0250917) (-19.1458, 0.0250826) (-19.1429, 0.0250885) (-19.1399, 0.0251123) (-19.1369, 0.0251528) (-19.134, 0.0252022) (-19.131, 0.0252614) (-19.1295, 0.0252909) (-19.1281, 0.0253189) (-19.1251, 0.0253664) (-19.1221, 0.0254075) (-19.1192, 0.0254416) (-19.1162, 0.0254599) (-19.1133, 0.0254577) (-19.1103, 0.0254343) (-19.1073, 0.0253894) (-19.1044, 0.0253547) (-19.1014, 0.0252946) (-19.1011, 0.0252909) (-19.0984, 0.0252597) (-19.0955, 0.0252336) (-19.0925, 0.02521) (-19.0896, 0.0252115) (-19.0866, 0.0252321) (-19.0836, 0.0252506) (-19.0807, 0.025279) (-19.0798, 0.0252909) (-19.0777, 0.0253191) (-19.0748, 0.025359) (-19.0718, 0.025406) (-19.0688, 0.0254718) (-19.0659, 0.0255607) (-19.0642, 0.0256079) (-19.0629, 0.0256436) (-19.06, 0.0257441) (-19.057, 0.0258846) (-19.0561, 0.0259249) (-19.054, 0.0260114) (-19.0511, 0.0261872) (-19.0501, 0.0262419) (-19.0481, 0.026348) (-19.0452, 0.0265401) (-19.0448, 0.0265589) (-19.0422, 0.0267164) (-19.0399, 0.0268759) (-19.0392, 0.0269235) (-19.0363, 0.0271106) (-19.0349, 0.027193) (-19.0333, 0.0272877) (-19.0303, 0.0274751) (-19.0297, 0.02751) (-19.0274, 0.0276329) (-19.0244, 0.0278073) (-19.024, 0.027827) (-19.0215, 0.0279449) (-19.0185, 0.0281034) (-19.0176, 0.028144) (-19.0155, 0.0282363) (-19.0126, 0.0284045) (-19.0115, 0.028461) (-19.0096, 0.0285525) (-19.0067, 0.0287351) (-19.006, 0.028778) (-19.0037, 0.028924) (-19.0017, 0.029095) (-19.0007, 0.0291683) (-18.9979, 0.029412) (-18.9978, 0.0294239) (-18.9948, 0.0297176) (-18.9947, 0.029729) (-18.9919, 0.0300311) (-18.9917, 0.030046) (-18.9889, 0.030362) (-18.9889, 0.030363) (-18.9862, 0.03068) (-18.9859, 0.0307134) (-18.9836, 0.030997) (-18.983, 0.0310753) (-18.981, 0.0313141) (-18.98, 0.0314384) (-18.9786, 0.0316311) (-18.9771, 0.0318495) (-18.9764, 0.0319481) (-18.9742, 0.0322651) (-18.9741, 0.0322839) (-18.9722, 0.0325821) (-18.9711, 0.0327685) (-18.9704, 0.0328991) (-18.9687, 0.0332161) (-18.9682, 0.0333213) (-18.9671, 0.0335331) (-18.9655, 0.0338501) (-18.9652, 0.0339139) (-18.964, 0.0341671) (-18.9625, 0.0344841) (-18.9623, 0.034545) (-18.961, 0.0348011) (-18.9596, 0.0351181) (-18.9593, 0.0351933) (-18.9581, 0.0354352) (-18.9568, 0.0357522) (-18.9563, 0.0358476) (-18.9553, 0.0360692) (-18.954, 0.0363862) (-18.9534, 0.0365487) (-18.9528, 0.0367032) (-18.9516, 0.0370202) (-18.9507, 0.0373372) (-18.9504, 0.0374839) (-18.95, 0.0376542) (-18.9495, 0.0379712) (-18.9491, 0.0382882) (-18.949, 0.0386052) (-18.9492, 0.0389222) (-18.9494, 0.0392392) (-18.9498, 0.0395563) (-18.9503, 0.0398733) (-18.9504, 0.0399726) (-18.9507, 0.0401903) (-18.9511, 0.0405073) (-18.9515, 0.0408243) (-18.9519, 0.0411413) (-18.9522, 0.0414583) (-18.9525, 0.0417753) (-18.9526, 0.0420923) (-18.9526, 0.0424093) (-18.9526, 0.0427263) (-18.9524, 0.0430433) (-18.9521, 0.0433603) (-18.9518, 0.0436773) (-18.9514, 0.0439944) (-18.9509, 0.0443114) (-18.9504, 0.0446179) (-18.9504, 0.0446284) (-18.9498, 0.0449454) (-18.9491, 0.0452624) (-18.9484, 0.0455794) (-18.9479, 0.0458964) (-18.9474, 0.0461209) (-18.9473, 0.0462134) (-18.9467, 0.0465304) (-18.9463, 0.0468474) (-18.946, 0.0471644) (-18.9459, 0.0474814) (-18.946, 0.0477984) (-18.9464, 0.0481155) (-18.947, 0.0484325) (-18.9474, 0.0486519) (-18.9477, 0.0487495) (-18.9485, 0.0490665) (-18.9497, 0.0493835) (-18.9504, 0.0495739) (-18.9509, 0.0497005) (-18.9521, 0.0500175) (-18.9534, 0.0503225) (-18.9534, 0.0503345) (-18.9547, 0.0506515) (-18.9561, 0.0509685) (-18.9563, 0.0510397) (-18.9572, 0.0512855) (-18.9585, 0.0516025) (-18.9593, 0.0518179) (-18.9597, 0.0519195) (-18.9606, 0.0522366) (-18.9618, 0.0525536) (-18.9623, 0.0527002) (-18.9628, 0.0528706) (-18.9636, 0.0531876) (-18.9646, 0.0535046) (-18.9652, 0.0537004) (-18.9656, 0.0538216) (-18.9664, 0.0541386) (-18.9674, 0.0544556) (-18.9682, 0.054677) (-18.9685, 0.0547726) (-18.9695, 0.0550896) (-18.9708, 0.0554066) (-18.9711, 0.0555104) (-18.9719, 0.0557236) (-18.9733, 0.0560406) (-18.9741, 0.0562158) (-18.9748, 0.0563577) (-18.9765, 0.0566747) (-18.9771, 0.05678) (-18.9783, 0.0569917) (-18.98, 0.0572503) (-18.9805, 0.0573087) (-18.9829, 0.0576257) (-18.983, 0.0576386) (-18.9858, 0.0579427) (-18.9859, 0.0579614) (-18.9889, 0.0582347) (-18.9892, 0.0582597) (-18.9919, 0.0584891) (-18.9929, 0.0585767) (-18.9948, 0.0587396) (-18.9966, 0.0588937) (-18.9978, 0.0590004) (-18.9999, 0.0592107) (-19.0007, 0.0593035) (-19.0025, 0.0595277) (-19.0037, 0.0596815) (-19.0049, 0.0598447) (-19.0067, 0.0600882) (-19.0072, 0.0601617) (-19.0094, 0.0604787) (-19.0096, 0.0605157) (-19.0117, 0.0607958) (-19.0126, 0.0609042) (-19.0145, 0.0611128) (-19.0155, 0.0612195) (-19.0181, 0.0614298) (-19.0185, 0.0614608) (-19.0215, 0.0616525) (-19.0239, 0.0617468) (-19.0244, 0.0617646) (-19.0274, 0.061837) (-19.0303, 0.0618671) (-19.0333, 0.0618555) (-19.0363, 0.0618028) (-19.0386, 0.0617468) (-19.0392, 0.0617326) (-19.0422, 0.0616432) (-19.0452, 0.0615184) (-19.0471, 0.0614298) (-19.0481, 0.0613841) (-19.0511, 0.0612602) (-19.054, 0.0611169) (-19.0541, 0.0611128) (-19.057, 0.0609904) (-19.06, 0.0608525) (-19.0614, 0.0607958) (-19.0629, 0.0607361) (-19.0659, 0.0606406) (-19.0688, 0.0605233) (-19.0703, 0.0604787) (-19.0718, 0.0604371) (-19.0748, 0.0603601) (-19.0777, 0.0602606) (-19.0806, 0.0601617) (-19.0807, 0.0601595) (-19.0836, 0.0600473) (-19.0866, 0.0598926) (-19.0875, 0.0598447) (-19.0896, 0.0597481) (-19.0925, 0.0595528) (-19.0929, 0.0595277) (-19.0955, 0.059352) (-19.0973, 0.0592107) (-19.0984, 0.0591233) (-19.1011, 0.0588937) (-19.1014, 0.0588666) (-19.1044, 0.0585973) (-19.1046, 0.0585767) (-19.1073, 0.0583117) (-19.1078, 0.0582597) (-19.1103, 0.0580149) (-19.111, 0.0579427) (-19.1133, 0.0576996) (-19.1139, 0.0576257) (-19.1162, 0.0573631) (-19.1167, 0.0573087) (-19.1192, 0.0570164) (-19.1194, 0.0569917) (-19.1219, 0.0566747) (-19.1221, 0.0566505) (-19.1245, 0.0563577) (-19.1251, 0.0562758) (-19.1268, 0.0560406) (-19.1281, 0.0558705) (-19.1291, 0.0557236) (-19.131, 0.0554373) (-19.1312, 0.0554066) (-19.1334, 0.0550896) (-19.134, 0.0550014) (-19.1354, 0.0547726) (-19.1369, 0.0545085) (-19.1373, 0.0544556) (-19.1393, 0.0541386) (-19.1399, 0.0540274) (-19.141, 0.0538216) (-19.1427, 0.0535046) (-19.1429, 0.0534745) (-19.1444, 0.0531876) (-19.1458, 0.0528894) (-19.1459, 0.0528706) (-19.1474, 0.0525536) (-19.1488, 0.0522412) (-19.1488, 0.0522366) (-19.1502, 0.0519195) (-19.1514, 0.0516025) (-19.1517, 0.0515162) (-19.1527, 0.0512855) (-19.1539, 0.0509685) (-19.1547, 0.0507487) (-19.1551, 0.0506515) (-19.1563, 0.0503345) (-19.1576, 0.0500175) (-19.1577, 0.0499979) (-19.159, 0.0497005) (-19.1603, 0.0493835) (-19.1606, 0.0493182) (-19.1619, 0.0490665) (-19.1635, 0.0487495) (-19.1636, 0.0487325) (-19.1653, 0.0484325) (-19.1665, 0.0482236) (-19.1672, 0.0481155) (-19.1692, 0.0477984) (-19.1695, 0.0477505) (-19.1714, 0.0474814) (-19.1725, 0.0473316) (-19.1736, 0.0471644) (-19.1754, 0.0468974) (-19.1758, 0.0468474) (-19.178, 0.0465304) (-19.1784, 0.0464764) (-19.1803, 0.0462134) (-19.1813, 0.0460433) (-19.1823, 0.0458964) (-19.1842, 0.0455794) (-19.1843, 0.0455524) (-19.186, 0.0452624) (-19.1873, 0.0449773) (-19.1874, 0.0449454) (-19.1888, 0.0446284) (-19.1899, 0.0443114) (-19.1902, 0.0442205) (-19.191, 0.0439944) (-19.1918, 0.0436773) (-19.1925, 0.0433603) (-19.193, 0.0430433) (-19.1932, 0.0428909) (-19.1934, 0.0427263) (-19.1938, 0.0424093) (-19.1942, 0.0420923) (-19.1945, 0.0417753) (-19.1949, 0.0414583) (-19.1952, 0.0411413) (-19.1956, 0.0408243) (-19.1961, 0.0405073) (-19.1962, 0.0404644) (-19.1967, 0.0401903) (-19.1974, 0.0398733) (-19.1983, 0.0395563) (-19.1991, 0.03927) (-19.1992, 0.0392392) (-19.2004, 0.0389222) (-19.2016, 0.0386052) (-19.2021, 0.0384877) (-19.203, 0.0382882) (-19.2044, 0.0379712) (-19.205, 0.0378491) (-19.206, 0.0376542) (-19.2076, 0.0373372) (-19.208, 0.0372595) (-19.2093, 0.0370202) (-19.2109, 0.0367032) (-19.211, 0.0366939) (-19.2125, 0.0363862) (-19.2139, 0.0360898) (-19.214, 0.0360692) (-19.2156, 0.0357522) (-19.2169, 0.0354519) (-19.217, 0.0354352) (-19.2184, 0.0351181) (-19.2198, 0.0348011) (-19.2198, 0.0347831) (-19.2211, 0.0344841) (-19.2225, 0.0341671) (-19.2228, 0.0340836) (-19.2238, 0.0338501) (-19.2253, 0.0335331) (-19.2258, 0.0334168) (-19.2267, 0.0332161) (-19.2282, 0.0328991) (-19.2287, 0.0327857) (-19.2298, 0.0325821) (-19.2315, 0.0322651) (-19.2317, 0.0322126) (-19.2329, 0.0319481) (-19.2346, 0.0316378) (-19.2347, 0.0316311) (-19.2358, 0.0313141) (-19.2367, 0.030997) (-19.237, 0.03068) (-19.2346, 0.0304501) (-19.2317, 0.0303694) (-19.2287, 0.0303787) (-19.2258, 0.0304153) (-19.2228, 0.0304236) (-19.2198, 0.030404) (-19.2176, 0.030363) (-19.2169, 0.0303508) (-19.2139, 0.0302571) (-19.211, 0.0300722) (-19.2107, 0.030046) (-19.208, 0.0297812) (-19.2076, 0.029729) (-19.2058, 0.029412) (-19.205, 0.0292483) (-19.2046, 0.029095) (-19.2037, 0.028778) (-19.2029, 0.028461) (-19.2022, 0.028144) (-19.2021, 0.0280843) (-19.2015, 0.027827) (-19.2009, 0.02751) (-19.2, 0.027193) (-19.1991, 0.0268773) (-19.1991, 0.0268759) (-19.198, 0.0265589) (-19.1964, 0.0262419) (-19.1962, 0.026191) (-19.1946, 0.0259249) (-19.1932, 0.0257404) (-19.192, 0.0256079) (-19.1902, 0.025434) (-19.188, 0.0252909)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-mean_R/1/.initial={(-19.0732, 2.13797) (-19.0718, 2.13758) (-19.0694, 2.13797) (-19.0688, 2.13807) (-19.0659, 2.13915) (-19.0629, 2.14109) (-19.06, 2.14348) (-19.057, 2.14676) (-19.0568, 2.14707) (-19.054, 2.15179) (-19.0514, 2.15616) (-19.0511, 2.15679) (-19.0481, 2.16203) (-19.0466, 2.16526) (-19.0452, 2.16827) (-19.0422, 2.17426) (-19.0422, 2.17436) (-19.0392, 2.18046) (-19.0379, 2.18345) (-19.0363, 2.18695) (-19.0337, 2.19255) (-19.0333, 2.19328) (-19.0303, 2.19947) (-19.0294, 2.20165) (-19.0274, 2.20659) (-19.0258, 2.21075) (-19.0244, 2.21446) (-19.0225, 2.21984) (-19.0215, 2.22295) (-19.0197, 2.22894) (-19.0185, 2.23316) (-19.0172, 2.23804) (-19.0155, 2.24512) (-19.0151, 2.24714) (-19.0134, 2.25623) (-19.0126, 2.26128) (-19.0119, 2.26533) (-19.0109, 2.27443) (-19.0101, 2.28352) (-19.0096, 2.2912) (-19.0095, 2.29262) (-19.0093, 2.30172) (-19.0092, 2.31082) (-19.0094, 2.31991) (-19.0096, 2.32608) (-19.0097, 2.32901) (-19.0101, 2.33811) (-19.0107, 2.34721) (-19.0113, 2.3563) (-19.012, 2.3654) (-19.0126, 2.37129) (-19.0129, 2.3745) (-19.0139, 2.38359) (-19.0149, 2.39269) (-19.0155, 2.39806) (-19.016, 2.40179) (-19.0173, 2.41089) (-19.0185, 2.41853) (-19.0188, 2.41998) (-19.0204, 2.42908) (-19.0215, 2.43424) (-19.0223, 2.43818) (-19.0243, 2.44728) (-19.0244, 2.44772) (-19.0269, 2.45637) (-19.0274, 2.45788) (-19.03, 2.46547) (-19.0303, 2.46627) (-19.0333, 2.47305) (-19.034, 2.47457) (-19.0363, 2.47878) (-19.0392, 2.48353) (-19.0393, 2.48366) (-19.0422, 2.48758) (-19.0452, 2.49098) (-19.0467, 2.49276) (-19.0481, 2.49424) (-19.0511, 2.49701) (-19.054, 2.49923) (-19.0569, 2.50186) (-19.057, 2.50196) (-19.06, 2.50405) (-19.0629, 2.50609) (-19.0659, 2.50763) (-19.0688, 2.5091) (-19.0718, 2.51031) (-19.0748, 2.51095) (-19.0748, 2.51096) (-19.0777, 2.51136) (-19.0798, 2.51096) (-19.0807, 2.51077) (-19.0836, 2.5102) (-19.0866, 2.50901) (-19.0896, 2.5077) (-19.0925, 2.50628) (-19.0955, 2.50446) (-19.0984, 2.50257) (-19.0995, 2.50186) (-19.1014, 2.50045) (-19.1044, 2.4983) (-19.1073, 2.49593) (-19.1103, 2.49345) (-19.1109, 2.49276) (-19.1133, 2.49028) (-19.1162, 2.48726) (-19.119, 2.48366) (-19.1192, 2.48335) (-19.1221, 2.47891) (-19.1247, 2.47457) (-19.1251, 2.47374) (-19.1281, 2.46758) (-19.1289, 2.46547) (-19.131, 2.45938) (-19.132, 2.45637) (-19.134, 2.44913) (-19.1344, 2.44728) (-19.1363, 2.43818) (-19.1369, 2.43452) (-19.1378, 2.42908) (-19.1388, 2.41998) (-19.1397, 2.41089) (-19.1399, 2.40846) (-19.1404, 2.40179) (-19.1409, 2.39269) (-19.1412, 2.38359) (-19.1414, 2.3745) (-19.1415, 2.3654) (-19.1415, 2.3563) (-19.1414, 2.34721) (-19.1412, 2.33811) (-19.1411, 2.32901) (-19.1407, 2.31991) (-19.1403, 2.31082) (-19.1399, 2.30645) (-19.1395, 2.30172) (-19.1386, 2.29262) (-19.1376, 2.28352) (-19.1369, 2.27898) (-19.1362, 2.27443) (-19.1346, 2.26533) (-19.134, 2.26282) (-19.1324, 2.25623) (-19.131, 2.25045) (-19.1301, 2.24714) (-19.1281, 2.24033) (-19.1274, 2.23804) (-19.1251, 2.23138) (-19.1242, 2.22894) (-19.1221, 2.2236) (-19.1209, 2.21984) (-19.1192, 2.2154) (-19.1174, 2.21075) (-19.1162, 2.20747) (-19.114, 2.20165) (-19.1133, 2.19961) (-19.1106, 2.19255) (-19.1103, 2.19184) (-19.1073, 2.18484) (-19.1068, 2.18345) (-19.1044, 2.17758) (-19.1029, 2.17436) (-19.1014, 2.17093) (-19.0988, 2.16526) (-19.0984, 2.16455) (-19.0955, 2.15923) (-19.0938, 2.15616) (-19.0925, 2.15397) (-19.0896, 2.15008) (-19.0873, 2.14707) (-19.0866, 2.14611) (-19.0836, 2.14329) (-19.0807, 2.14115) (-19.0777, 2.13933) (-19.0748, 2.1384) (-19.0732, 2.13797)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-mean_R/2/.initial={(-19.018, 1.78318) (-19.0155, 1.78222) (-19.0126, 1.78169) (-19.0096, 1.78178) (-19.0067, 1.78276) (-19.0061, 1.78318) (-19.0037, 1.78489) (-19.0007, 1.7877) (-18.9982, 1.79227) (-18.9978, 1.79302) (-18.9948, 1.80096) (-18.9947, 1.80137) (-18.9924, 1.81047) (-18.9919, 1.81314) (-18.9906, 1.81956) (-18.9894, 1.82866) (-18.9889, 1.83216) (-18.9881, 1.83776) (-18.987, 1.84686) (-18.9859, 1.85421) (-18.9857, 1.85595) (-18.9841, 1.86505) (-18.983, 1.86997) (-18.982, 1.87415) (-18.98, 1.88113) (-18.9794, 1.88324) (-18.9771, 1.89002) (-18.9762, 1.89234) (-18.9741, 1.89784) (-18.9728, 1.90144) (-18.9711, 1.90626) (-18.9698, 1.91054) (-18.9682, 1.91643) (-18.9674, 1.91963) (-18.9656, 1.92873) (-18.9652, 1.931) (-18.9642, 1.93783) (-18.9632, 1.94693) (-18.9626, 1.95602) (-18.9623, 1.96175) (-18.962, 1.96512) (-18.9616, 1.97422) (-18.9611, 1.98331) (-18.9605, 1.99241) (-18.9598, 2.00151) (-18.9593, 2.00653) (-18.9589, 2.01061) (-18.9577, 2.0197) (-18.9563, 2.02781) (-18.9562, 2.0288) (-18.9542, 2.0379) (-18.9534, 2.04137) (-18.9519, 2.047) (-18.9504, 2.05186) (-18.949, 2.05609) (-18.9474, 2.06033) (-18.9455, 2.06519) (-18.9445, 2.06765) (-18.9418, 2.07429) (-18.9415, 2.07482) (-18.9386, 2.08205) (-18.9381, 2.08338) (-18.9356, 2.09039) (-18.9349, 2.09248) (-18.9326, 2.10158) (-18.9326, 2.10159) (-18.9307, 2.11068) (-18.9297, 2.11733) (-18.9293, 2.11977) (-18.9283, 2.12887) (-18.9275, 2.13797) (-18.9271, 2.14707) (-18.9269, 2.15616) (-18.9269, 2.16526) (-18.9272, 2.17436) (-18.9278, 2.18345) (-18.9286, 2.19255) (-18.9297, 2.20121) (-18.9297, 2.20165) (-18.9309, 2.21075) (-18.9323, 2.21984) (-18.9326, 2.22204) (-18.9337, 2.22894) (-18.935, 2.23804) (-18.9356, 2.24212) (-18.9363, 2.24714) (-18.9375, 2.25623) (-18.9386, 2.26402) (-18.9387, 2.26533) (-18.9398, 2.27443) (-18.9407, 2.28352) (-18.9415, 2.29022) (-18.9418, 2.29262) (-18.9428, 2.30172) (-18.9437, 2.31082) (-18.9445, 2.31702) (-18.9448, 2.31991) (-18.9459, 2.32901) (-18.9472, 2.33811) (-18.9474, 2.3396) (-18.9486, 2.34721) (-18.95, 2.3563) (-18.9504, 2.35829) (-18.9516, 2.3654) (-18.9533, 2.3745) (-18.9534, 2.37464) (-18.955, 2.38359) (-18.9563, 2.39009) (-18.9568, 2.39269) (-18.9586, 2.40179) (-18.9593, 2.40483) (-18.9605, 2.41089) (-18.9623, 2.41926) (-18.9624, 2.41998) (-18.9642, 2.42908) (-18.9652, 2.43433) (-18.9659, 2.43818) (-18.9677, 2.44728) (-18.9682, 2.44955) (-18.9694, 2.45637) (-18.9711, 2.46465) (-18.9713, 2.46547) (-18.9729, 2.47457) (-18.9741, 2.48076) (-18.9746, 2.48366) (-18.9763, 2.49276) (-18.9771, 2.49633) (-18.9781, 2.50186) (-18.9799, 2.51096) (-18.98, 2.51142) (-18.9817, 2.52005) (-18.983, 2.52579) (-18.9837, 2.52915) (-18.9859, 2.53799) (-18.986, 2.53825) (-18.9883, 2.54734) (-18.9889, 2.5492) (-18.9911, 2.55644) (-18.9919, 2.55877) (-18.9942, 2.56554) (-18.9948, 2.56734) (-18.9977, 2.57464) (-18.9978, 2.57476) (-19.0007, 2.58213) (-19.0014, 2.58373) (-19.0037, 2.58897) (-19.0055, 2.59283) (-19.0067, 2.59556) (-19.0096, 2.60193) (-19.0096, 2.60202) (-19.0126, 2.60919) (-19.0134, 2.61103) (-19.0155, 2.6164) (-19.017, 2.62012) (-19.0185, 2.62415) (-19.0204, 2.62922) (-19.0215, 2.63232) (-19.0235, 2.63832) (-19.0244, 2.64102) (-19.0266, 2.64741) (-19.0274, 2.65001) (-19.0295, 2.65651) (-19.0303, 2.65896) (-19.0327, 2.66561) (-19.0333, 2.66743) (-19.0362, 2.67471) (-19.0363, 2.67489) (-19.0392, 2.68182) (-19.0403, 2.6838) (-19.0422, 2.68731) (-19.0452, 2.69172) (-19.0462, 2.6929) (-19.0481, 2.69516) (-19.0511, 2.6976) (-19.054, 2.69922) (-19.057, 2.70025) (-19.06, 2.70076) (-19.0629, 2.70093) (-19.0659, 2.70109) (-19.0688, 2.70121) (-19.0718, 2.70152) (-19.0746, 2.702) (-19.0748, 2.70203) (-19.0777, 2.703) (-19.0807, 2.70395) (-19.0836, 2.70512) (-19.0866, 2.70619) (-19.0896, 2.70735) (-19.0925, 2.70821) (-19.0955, 2.7089) (-19.0984, 2.7092) (-19.1014, 2.70894) (-19.1044, 2.70809) (-19.1073, 2.70691) (-19.1103, 2.70493) (-19.1133, 2.70234) (-19.1136, 2.702) (-19.1162, 2.69943) (-19.1192, 2.69587) (-19.1213, 2.6929) (-19.1221, 2.69172) (-19.1251, 2.68734) (-19.1272, 2.6838) (-19.1281, 2.68238) (-19.131, 2.67729) (-19.1324, 2.67471) (-19.134, 2.67194) (-19.1369, 2.66629) (-19.1373, 2.66561) (-19.1399, 2.66079) (-19.142, 2.65651) (-19.1429, 2.65494) (-19.1458, 2.64902) (-19.1466, 2.64741) (-19.1488, 2.64287) (-19.1509, 2.63832) (-19.1517, 2.63657) (-19.1547, 2.62997) (-19.155, 2.62922) (-19.1577, 2.62337) (-19.1591, 2.62012) (-19.1606, 2.61647) (-19.163, 2.61103) (-19.1636, 2.60952) (-19.1665, 2.60224) (-19.1667, 2.60193) (-19.1695, 2.59513) (-19.1704, 2.59283) (-19.1725, 2.58729) (-19.1738, 2.58373) (-19.1754, 2.57908) (-19.177, 2.57464) (-19.1784, 2.57034) (-19.1799, 2.56554) (-19.1813, 2.56094) (-19.1827, 2.55644) (-19.1843, 2.55095) (-19.1854, 2.54734) (-19.1873, 2.54068) (-19.188, 2.53825) (-19.1902, 2.53014) (-19.1905, 2.52915) (-19.193, 2.52005) (-19.1932, 2.51948) (-19.1956, 2.51096) (-19.1962, 2.50893) (-19.1981, 2.50186) (-19.1991, 2.49794) (-19.2004, 2.49276) (-19.2021, 2.48606) (-19.2027, 2.48366) (-19.2047, 2.47457) (-19.205, 2.47279) (-19.2066, 2.46547) (-19.208, 2.45826) (-19.2084, 2.45637) (-19.2101, 2.44728) (-19.211, 2.44218) (-19.2116, 2.43818) (-19.213, 2.42908) (-19.2139, 2.42279) (-19.2143, 2.41998) (-19.2155, 2.41089) (-19.2166, 2.40179) (-19.2169, 2.3993) (-19.2177, 2.39269) (-19.2186, 2.38359) (-19.2194, 2.3745) (-19.2198, 2.36985) (-19.2203, 2.3654) (-19.2211, 2.3563) (-19.222, 2.34721) (-19.2228, 2.33811) (-19.2228, 2.33774) (-19.2238, 2.32901) (-19.2248, 2.31991) (-19.2258, 2.31278) (-19.2261, 2.31082) (-19.2278, 2.30172) (-19.2287, 2.2978) (-19.2303, 2.29262) (-19.2317, 2.28868) (-19.2341, 2.28352) (-19.2346, 2.28244) (-19.2376, 2.27792) (-19.2399, 2.27443) (-19.2406, 2.27352) (-19.2435, 2.26917) (-19.2455, 2.26533) (-19.2465, 2.26331) (-19.2494, 2.25623) (-19.2494, 2.25612) (-19.2519, 2.24714) (-19.2524, 2.24337) (-19.2532, 2.23804) (-19.2535, 2.22894) (-19.253, 2.21984) (-19.2524, 2.21617) (-19.2515, 2.21075) (-19.2494, 2.20246) (-19.2492, 2.20165) (-19.2465, 2.19506) (-19.2453, 2.19255) (-19.2435, 2.18936) (-19.2406, 2.18585) (-19.2382, 2.18345) (-19.2376, 2.18292) (-19.2346, 2.18034) (-19.2317, 2.1786) (-19.2287, 2.17706) (-19.2258, 2.17557) (-19.2242, 2.17436) (-19.2228, 2.17336) (-19.2198, 2.17079) (-19.2169, 2.16797) (-19.2146, 2.16526) (-19.2139, 2.16452) (-19.211, 2.16043) (-19.208, 2.15631) (-19.2079, 2.15616) (-19.205, 2.15161) (-19.2021, 2.14707) (-19.2021, 2.14698) (-19.1991, 2.14159) (-19.1971, 2.13797) (-19.1962, 2.13641) (-19.1932, 2.13092) (-19.1921, 2.12887) (-19.1902, 2.12521) (-19.1875, 2.11977) (-19.1873, 2.1194) (-19.1843, 2.11284) (-19.1834, 2.11068) (-19.1813, 2.10598) (-19.1796, 2.10158) (-19.1784, 2.09847) (-19.1762, 2.09248) (-19.1754, 2.09025) (-19.1732, 2.08338) (-19.1725, 2.08115) (-19.1704, 2.07429) (-19.1695, 2.07122) (-19.1678, 2.06519) (-19.1665, 2.06053) (-19.1654, 2.05609) (-19.1636, 2.04958) (-19.1629, 2.047) (-19.1606, 2.03866) (-19.1604, 2.0379) (-19.158, 2.0288) (-19.1577, 2.02775) (-19.1553, 2.0197) (-19.1547, 2.01763) (-19.1525, 2.01061) (-19.1517, 2.0081) (-19.1495, 2.00151) (-19.1488, 1.99952) (-19.1462, 1.99241) (-19.1458, 1.99143) (-19.1429, 1.98406) (-19.1426, 1.98331) (-19.1399, 1.97671) (-19.1388, 1.97422) (-19.1369, 1.96999) (-19.1347, 1.96512) (-19.134, 1.96362) (-19.131, 1.9575) (-19.1303, 1.95602) (-19.1281, 1.95116) (-19.126, 1.94693) (-19.1251, 1.94496) (-19.1221, 1.93903) (-19.1216, 1.93783) (-19.1192, 1.93253) (-19.1175, 1.92873) (-19.1162, 1.92583) (-19.1135, 1.91963) (-19.1133, 1.919) (-19.1103, 1.91136) (-19.11, 1.91054) (-19.1073, 1.9026) (-19.107, 1.90144) (-19.1044, 1.89234) (-19.1044, 1.89231) (-19.1023, 1.88324) (-19.1014, 1.87911) (-19.1003, 1.87415) (-19.0984, 1.86551) (-19.0983, 1.86505) (-19.0966, 1.85595) (-19.0955, 1.8504) (-19.0947, 1.84686) (-19.0925, 1.8379) (-19.0925, 1.83776) (-19.0898, 1.82866) (-19.0896, 1.82771) (-19.0866, 1.82024) (-19.0863, 1.81956) (-19.0836, 1.81463) (-19.0807, 1.81139) (-19.0797, 1.81047) (-19.0777, 1.80854) (-19.0748, 1.80626) (-19.0718, 1.80492) (-19.0688, 1.80387) (-19.0659, 1.80317) (-19.0629, 1.80248) (-19.06, 1.80163) (-19.0586, 1.80137) (-19.057, 1.80102) (-19.054, 1.80022) (-19.0511, 1.79961) (-19.0481, 1.79867) (-19.0452, 1.79782) (-19.0422, 1.79688) (-19.0392, 1.79565) (-19.0363, 1.79434) (-19.0333, 1.79272) (-19.0326, 1.79227) (-19.0303, 1.79082) (-19.0274, 1.78866) (-19.0244, 1.78665) (-19.0215, 1.78512) (-19.0185, 1.78339) (-19.018, 1.78318)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-sigma_R/1/.initial={(-19.1006, 0.473858) (-19.0984, 0.472563) (-19.0955, 0.471123) (-19.0925, 0.470009) (-19.0896, 0.469741) (-19.0866, 0.470188) (-19.0836, 0.471193) (-19.0807, 0.472587) (-19.0781, 0.473858) (-19.0777, 0.474035) (-19.0748, 0.476535) (-19.0718, 0.478852) (-19.0688, 0.481425) (-19.0681, 0.482048) (-19.0659, 0.484197) (-19.0629, 0.486901) (-19.06, 0.489704) (-19.0594, 0.490238) (-19.057, 0.492613) (-19.054, 0.49545) (-19.0511, 0.498315) (-19.051, 0.498427) (-19.0481, 0.501424) (-19.0452, 0.504654) (-19.0434, 0.506617) (-19.0422, 0.508115) (-19.0392, 0.511998) (-19.0373, 0.514807) (-19.0363, 0.516278) (-19.0333, 0.521383) (-19.0325, 0.522997) (-19.0303, 0.527595) (-19.0288, 0.531186) (-19.0274, 0.534696) (-19.0258, 0.539376) (-19.0244, 0.543765) (-19.0233, 0.547566) (-19.0215, 0.554422) (-19.0211, 0.555755) (-19.0194, 0.563945) (-19.0185, 0.568411) (-19.0178, 0.572135) (-19.0164, 0.580324) (-19.0155, 0.586172) (-19.0152, 0.588514) (-19.0141, 0.596704) (-19.0132, 0.604893) (-19.0126, 0.611166) (-19.0124, 0.613083) (-19.0117, 0.621273) (-19.0111, 0.629463) (-19.0107, 0.637652) (-19.0103, 0.645842) (-19.0102, 0.654032) (-19.0101, 0.662221) (-19.0103, 0.670411) (-19.0106, 0.678601) (-19.0112, 0.68679) (-19.0119, 0.69498) (-19.0126, 0.702242) (-19.0127, 0.70317) (-19.0141, 0.711359) (-19.0153, 0.719549) (-19.0155, 0.720646) (-19.0168, 0.727739) (-19.0184, 0.735929) (-19.0185, 0.736665) (-19.02, 0.744118) (-19.0214, 0.752308) (-19.0215, 0.752394) (-19.0232, 0.760498) (-19.0244, 0.768306) (-19.0245, 0.768687) (-19.0264, 0.776877) (-19.0274, 0.781581) (-19.0281, 0.785067) (-19.03, 0.793256) (-19.0303, 0.794825) (-19.0323, 0.801446) (-19.0333, 0.805052) (-19.035, 0.809636) (-19.0363, 0.812719) (-19.039, 0.817825) (-19.0392, 0.818191) (-19.0422, 0.821411) (-19.0452, 0.823296) (-19.0481, 0.824589) (-19.0511, 0.824209) (-19.054, 0.823189) (-19.057, 0.821595) (-19.06, 0.819514) (-19.0629, 0.817825) (-19.0629, 0.817798) (-19.0659, 0.814248) (-19.0688, 0.811217) (-19.0703, 0.809636) (-19.0718, 0.80796) (-19.0748, 0.8038) (-19.0767, 0.801446) (-19.0777, 0.800186) (-19.0807, 0.795349) (-19.082, 0.793256) (-19.0836, 0.790785) (-19.0866, 0.785917) (-19.0871, 0.785067) (-19.0896, 0.780642) (-19.0917, 0.776877) (-19.0925, 0.775471) (-19.0955, 0.769334) (-19.0958, 0.768687) (-19.0984, 0.762809) (-19.0995, 0.760498) (-19.1014, 0.756215) (-19.103, 0.752308) (-19.1044, 0.749017) (-19.1064, 0.744118) (-19.1073, 0.741931) (-19.1097, 0.735929) (-19.1103, 0.734495) (-19.1129, 0.727739) (-19.1133, 0.726797) (-19.116, 0.719549) (-19.1162, 0.719053) (-19.119, 0.711359) (-19.1192, 0.710784) (-19.1218, 0.70317) (-19.1221, 0.702171) (-19.1245, 0.69498) (-19.1251, 0.693089) (-19.1271, 0.68679) (-19.1281, 0.683435) (-19.1295, 0.678601) (-19.131, 0.673358) (-19.1319, 0.670411) (-19.134, 0.662655) (-19.1341, 0.662221) (-19.1361, 0.654032) (-19.1369, 0.650186) (-19.1379, 0.645842) (-19.1396, 0.637652) (-19.1399, 0.636232) (-19.1411, 0.629463) (-19.1425, 0.621273) (-19.1429, 0.61838) (-19.1436, 0.613083) (-19.1446, 0.604893) (-19.1453, 0.596704) (-19.1458, 0.588962) (-19.1459, 0.588514) (-19.1461, 0.580324) (-19.146, 0.572135) (-19.1458, 0.564919) (-19.1458, 0.563945) (-19.1449, 0.555755) (-19.1439, 0.547566) (-19.1429, 0.541714) (-19.1424, 0.539376) (-19.1405, 0.531186) (-19.1399, 0.529317) (-19.1379, 0.522997) (-19.1369, 0.520198) (-19.1347, 0.514807) (-19.134, 0.513102) (-19.131, 0.5072) (-19.1306, 0.506617) (-19.1281, 0.503244) (-19.1251, 0.498897) (-19.1246, 0.498427) (-19.1221, 0.495816) (-19.1192, 0.492693) (-19.1169, 0.490238) (-19.1162, 0.489545) (-19.1133, 0.486602) (-19.1103, 0.483198) (-19.1092, 0.482048) (-19.1073, 0.480215) (-19.1044, 0.477205) (-19.1014, 0.474361) (-19.1006, 0.473858)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-sigma_R/2/.initial={(-19.1385, 0.359203) (-19.1369, 0.358516) (-19.134, 0.357557) (-19.131, 0.356786) (-19.1281, 0.356135) (-19.1251, 0.355472) (-19.1221, 0.354847) (-19.1192, 0.354322) (-19.1162, 0.353643) (-19.1133, 0.353149) (-19.1103, 0.352605) (-19.1073, 0.352177) (-19.1044, 0.351945) (-19.1014, 0.351931) (-19.0984, 0.352146) (-19.0955, 0.352711) (-19.0925, 0.353601) (-19.0896, 0.354841) (-19.0866, 0.356433) (-19.0836, 0.35824) (-19.0824, 0.359203) (-19.0807, 0.360388) (-19.0777, 0.36257) (-19.0748, 0.364931) (-19.0719, 0.367392) (-19.0718, 0.367503) (-19.0688, 0.369781) (-19.0659, 0.372117) (-19.0629, 0.37427) (-19.0611, 0.375582) (-19.06, 0.376352) (-19.057, 0.378242) (-19.054, 0.379969) (-19.0511, 0.381639) (-19.0481, 0.383392) (-19.0475, 0.383772) (-19.0452, 0.385102) (-19.0422, 0.386873) (-19.0392, 0.388884) (-19.0363, 0.390972) (-19.0351, 0.391961) (-19.0333, 0.393393) (-19.0303, 0.395889) (-19.0274, 0.398809) (-19.0261, 0.400151) (-19.0244, 0.401827) (-19.0215, 0.40517) (-19.0189, 0.408341) (-19.0185, 0.408756) (-19.0155, 0.412319) (-19.0126, 0.416097) (-19.0123, 0.416531) (-19.0096, 0.419992) (-19.0067, 0.424065) (-19.0062, 0.42472) (-19.0037, 0.4282) (-19.0007, 0.432457) (-19.0004, 0.43291) (-18.9978, 0.436944) (-18.9951, 0.4411) (-18.9948, 0.441557) (-18.9919, 0.44626) (-18.99, 0.449289) (-18.9889, 0.451253) (-18.9859, 0.456526) (-18.9854, 0.457479) (-18.983, 0.462237) (-18.9812, 0.465669) (-18.98, 0.468358) (-18.9776, 0.473858) (-18.9771, 0.475147) (-18.9742, 0.482048) (-18.9741, 0.482313) (-18.9712, 0.490238) (-18.9711, 0.490391) (-18.9687, 0.498427) (-18.9682, 0.500211) (-18.9664, 0.506617) (-18.9652, 0.511793) (-18.9645, 0.514807) (-18.963, 0.522997) (-18.9623, 0.527353) (-18.9616, 0.531186) (-18.9605, 0.539376) (-18.9594, 0.547566) (-18.9593, 0.548348) (-18.9582, 0.555755) (-18.9571, 0.563945) (-18.9563, 0.56907) (-18.9559, 0.572135) (-18.9546, 0.580324) (-18.9534, 0.587959) (-18.9533, 0.588514) (-18.9519, 0.596704) (-18.9505, 0.604893) (-18.9504, 0.605488) (-18.949, 0.613083) (-18.9476, 0.621273) (-18.9474, 0.62236) (-18.9461, 0.629463) (-18.9448, 0.637652) (-18.9445, 0.639472) (-18.9434, 0.645842) (-18.9422, 0.654032) (-18.9415, 0.657944) (-18.9408, 0.662221) (-18.9397, 0.670411) (-18.9388, 0.678601) (-18.9386, 0.680279) (-18.9378, 0.68679) (-18.9371, 0.69498) (-18.9365, 0.70317) (-18.9362, 0.711359) (-18.9361, 0.719549) (-18.9363, 0.727739) (-18.9367, 0.735929) (-18.9373, 0.744118) (-18.9383, 0.752308) (-18.9386, 0.754218) (-18.9394, 0.760498) (-18.9408, 0.768687) (-18.9415, 0.772395) (-18.9423, 0.776877) (-18.944, 0.785067) (-18.9445, 0.787313) (-18.9457, 0.793256) (-18.9474, 0.800664) (-18.9476, 0.801446) (-18.9493, 0.809636) (-18.9504, 0.814544) (-18.951, 0.817825) (-18.9526, 0.826015) (-18.9534, 0.829935) (-18.9541, 0.834205) (-18.9554, 0.842395) (-18.9563, 0.848421) (-18.9566, 0.850584) (-18.9576, 0.858774) (-18.9584, 0.866964) (-18.959, 0.875153) (-18.9593, 0.878585) (-18.9597, 0.883343) (-18.9601, 0.891533) (-18.9606, 0.899722) (-18.961, 0.907912) (-18.9615, 0.916102) (-18.9622, 0.924291) (-18.9623, 0.925009) (-18.9631, 0.932481) (-18.9642, 0.940671) (-18.9652, 0.946907) (-18.9656, 0.948861) (-18.9671, 0.95705) (-18.9682, 0.961467) (-18.9691, 0.96524) (-18.9711, 0.97343) (-18.9711, 0.973687) (-18.9731, 0.981619) (-18.9741, 0.985659) (-18.975, 0.989809) (-18.9769, 0.997999) (-18.9771, 0.998743) (-18.9786, 1.00619) (-18.98, 1.01321) (-18.9803, 1.01438) (-18.9817, 1.02257) (-18.983, 1.02964) (-18.9832, 1.03076) (-18.9846, 1.03895) (-18.9859, 1.04667) (-18.986, 1.04714) (-18.9875, 1.05533) (-18.9889, 1.06338) (-18.9889, 1.06352) (-18.9905, 1.07171) (-18.9919, 1.07804) (-18.9923, 1.0799) (-18.9939, 1.08809) (-18.9948, 1.0917) (-18.996, 1.09628) (-18.9978, 1.10219) (-18.9985, 1.10446) (-19.0007, 1.11093) (-19.0014, 1.11265) (-19.0037, 1.11786) (-19.0052, 1.12084) (-19.0067, 1.12354) (-19.0096, 1.12752) (-19.0108, 1.12903) (-19.0126, 1.13119) (-19.0155, 1.1338) (-19.0185, 1.13554) (-19.0211, 1.13722) (-19.0215, 1.13745) (-19.0244, 1.13851) (-19.0274, 1.13918) (-19.0303, 1.13922) (-19.0333, 1.13876) (-19.0363, 1.13767) (-19.037, 1.13722) (-19.0392, 1.13607) (-19.0422, 1.13435) (-19.0452, 1.13224) (-19.0481, 1.12973) (-19.0488, 1.12903) (-19.0511, 1.12716) (-19.054, 1.1249) (-19.057, 1.12271) (-19.059, 1.12084) (-19.06, 1.12005) (-19.0629, 1.11834) (-19.0659, 1.11655) (-19.0688, 1.11517) (-19.0718, 1.11351) (-19.0733, 1.11265) (-19.0748, 1.11184) (-19.0777, 1.11053) (-19.0807, 1.10876) (-19.0836, 1.10674) (-19.0858, 1.10446) (-19.0866, 1.1037) (-19.0896, 1.10074) (-19.0925, 1.09676) (-19.0928, 1.09628) (-19.0955, 1.09222) (-19.0977, 1.08809) (-19.0984, 1.08661) (-19.1014, 1.08088) (-19.1018, 1.0799) (-19.1044, 1.07393) (-19.1052, 1.07171) (-19.1073, 1.06617) (-19.1083, 1.06352) (-19.1103, 1.05786) (-19.1111, 1.05533) (-19.1133, 1.04915) (-19.1139, 1.04714) (-19.1162, 1.04022) (-19.1166, 1.03895) (-19.1192, 1.03111) (-19.1193, 1.03076) (-19.122, 1.02257) (-19.1221, 1.02221) (-19.1249, 1.01438) (-19.1251, 1.01385) (-19.128, 1.00619) (-19.1281, 1.00617) (-19.131, 0.99887) (-19.1314, 0.997999) (-19.134, 0.991863) (-19.1349, 0.989809) (-19.1369, 0.984987) (-19.1384, 0.981619) (-19.1399, 0.978232) (-19.142, 0.97343) (-19.1429, 0.971177) (-19.1452, 0.96524) (-19.1458, 0.963506) (-19.1481, 0.95705) (-19.1488, 0.955021) (-19.1507, 0.948861) (-19.1517, 0.945159) (-19.153, 0.940671) (-19.1547, 0.933501) (-19.1549, 0.932481) (-19.1568, 0.924291) (-19.1577, 0.920293) (-19.1586, 0.916102) (-19.1602, 0.907912) (-19.1606, 0.906164) (-19.1621, 0.899722) (-19.1636, 0.892853) (-19.1639, 0.891533) (-19.1657, 0.883343) (-19.1665, 0.879698) (-19.1676, 0.875153) (-19.1695, 0.867484) (-19.1696, 0.866964) (-19.1716, 0.858774) (-19.1725, 0.85499) (-19.1735, 0.850584) (-19.1754, 0.842501) (-19.1755, 0.842395) (-19.1773, 0.834205) (-19.1784, 0.829621) (-19.1792, 0.826015) (-19.1808, 0.817825) (-19.1813, 0.815486) (-19.1826, 0.809636) (-19.1843, 0.801455) (-19.1843, 0.801446) (-19.1859, 0.793256) (-19.1873, 0.786165) (-19.1875, 0.785067) (-19.1891, 0.776877) (-19.1902, 0.770769) (-19.1906, 0.768687) (-19.1921, 0.760498) (-19.1932, 0.754668) (-19.1936, 0.752308) (-19.1951, 0.744118) (-19.1962, 0.738128) (-19.1966, 0.735929) (-19.1979, 0.727739) (-19.1991, 0.720807) (-19.1993, 0.719549) (-19.2007, 0.711359) (-19.2021, 0.70343) (-19.2021, 0.70317) (-19.2035, 0.69498) (-19.2048, 0.68679) (-19.205, 0.685218) (-19.2063, 0.678601) (-19.2077, 0.670411) (-19.208, 0.668704) (-19.2093, 0.662221) (-19.211, 0.654096) (-19.211, 0.654032) (-19.2129, 0.645842) (-19.2139, 0.641602) (-19.215, 0.637652) (-19.2169, 0.630548) (-19.2172, 0.629463) (-19.2197, 0.621273) (-19.2198, 0.620781) (-19.2225, 0.613083) (-19.2228, 0.612189) (-19.2258, 0.60519) (-19.2259, 0.604893) (-19.2287, 0.598694) (-19.2298, 0.596704) (-19.2317, 0.592888) (-19.2343, 0.588514) (-19.2346, 0.587831) (-19.2376, 0.583428) (-19.2395, 0.580324) (-19.2406, 0.578412) (-19.2435, 0.573771) (-19.2444, 0.572135) (-19.2465, 0.567153) (-19.2477, 0.563945) (-19.2494, 0.555755) (-19.2494, 0.554463) (-19.2498, 0.547566) (-19.2494, 0.541652) (-19.2493, 0.539376) (-19.248, 0.531186) (-19.2465, 0.526172) (-19.2455, 0.522997) (-19.2435, 0.518046) (-19.2422, 0.514807) (-19.2406, 0.511343) (-19.2377, 0.506617) (-19.2376, 0.506454) (-19.2346, 0.502647) (-19.2317, 0.49921) (-19.2311, 0.498427) (-19.2287, 0.495758) (-19.2258, 0.492757) (-19.2235, 0.490238) (-19.2228, 0.489563) (-19.2198, 0.486064) (-19.2169, 0.482224) (-19.2168, 0.482048) (-19.2139, 0.477971) (-19.2115, 0.473858) (-19.211, 0.472948) (-19.208, 0.467576) (-19.2071, 0.465669) (-19.205, 0.46149) (-19.2033, 0.457479) (-19.2021, 0.454546) (-19.2, 0.449289) (-19.1991, 0.44699) (-19.1969, 0.4411) (-19.1962, 0.439037) (-19.1939, 0.43291) (-19.1932, 0.430974) (-19.1909, 0.42472) (-19.1902, 0.423044) (-19.1876, 0.416531) (-19.1873, 0.415859) (-19.1843, 0.409447) (-19.1838, 0.408341) (-19.1813, 0.403417) (-19.1796, 0.400151) (-19.1784, 0.398242) (-19.1754, 0.393568) (-19.1744, 0.391961) (-19.1725, 0.389338) (-19.1695, 0.385389) (-19.1682, 0.383772) (-19.1665, 0.381793) (-19.1636, 0.378398) (-19.1609, 0.375582) (-19.1606, 0.375234) (-19.1577, 0.372243) (-19.1547, 0.369385) (-19.1524, 0.367392) (-19.1517, 0.366857) (-19.1488, 0.36471) (-19.1458, 0.362678) (-19.1429, 0.361036) (-19.1399, 0.359792) (-19.1385, 0.359203)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-tau/1/.initial={(-19.061, 0.294812) (-19.06, 0.294739) (-19.057, 0.29452) (-19.054, 0.294273) (-19.0511, 0.294129) (-19.0481, 0.294021) (-19.0452, 0.293947) (-19.0422, 0.293958) (-19.0392, 0.294064) (-19.0363, 0.294266) (-19.0333, 0.294726) (-19.0328, 0.294812) (-19.0303, 0.295248) (-19.0283, 0.295797) (-19.0274, 0.296019) (-19.025, 0.296783) (-19.0244, 0.296995) (-19.0225, 0.297769) (-19.0215, 0.298292) (-19.0205, 0.298754) (-19.0188, 0.29974) (-19.0185, 0.299921) (-19.0172, 0.300725) (-19.0162, 0.301711) (-19.0155, 0.302379) (-19.0153, 0.302697) (-19.0143, 0.303682) (-19.0138, 0.304668) (-19.0133, 0.305653) (-19.013, 0.306639) (-19.0126, 0.307625) (-19.0126, 0.307918) (-19.0125, 0.30861) (-19.0123, 0.309596) (-19.0121, 0.310581) (-19.0119, 0.311567) (-19.0117, 0.312553) (-19.0115, 0.313538) (-19.0114, 0.314524) (-19.0114, 0.315509) (-19.0114, 0.316495) (-19.0115, 0.317481) (-19.0118, 0.318466) (-19.0122, 0.319452) (-19.0125, 0.320437) (-19.0126, 0.320521) (-19.013, 0.321423) (-19.0135, 0.322409) (-19.0141, 0.323394) (-19.0149, 0.32438) (-19.0155, 0.325147) (-19.0157, 0.325365) (-19.0166, 0.326351) (-19.0175, 0.327337) (-19.0185, 0.328172) (-19.0187, 0.328322) (-19.0198, 0.329308) (-19.0212, 0.330293) (-19.0215, 0.330508) (-19.0225, 0.331279) (-19.0241, 0.332265) (-19.0244, 0.332474) (-19.0256, 0.33325) (-19.0274, 0.334236) (-19.0274, 0.334243) (-19.0291, 0.335221) (-19.0303, 0.335838) (-19.0311, 0.336207) (-19.0332, 0.337193) (-19.0333, 0.337257) (-19.0351, 0.338178) (-19.0363, 0.338766) (-19.0371, 0.339164) (-19.0392, 0.340149) (-19.0392, 0.340171) (-19.0412, 0.341135) (-19.0422, 0.34164) (-19.0431, 0.342121) (-19.0452, 0.343103) (-19.0452, 0.343106) (-19.0474, 0.344092) (-19.0481, 0.344419) (-19.0496, 0.345077) (-19.0511, 0.345647) (-19.0521, 0.346063) (-19.054, 0.346737) (-19.0551, 0.347049) (-19.057, 0.347627) (-19.0588, 0.348034) (-19.06, 0.348304) (-19.0629, 0.348964) (-19.0633, 0.34902) (-19.0659, 0.349426) (-19.0688, 0.349815) (-19.0712, 0.350005) (-19.0718, 0.350062) (-19.0748, 0.350263) (-19.0777, 0.350372) (-19.0807, 0.350434) (-19.0836, 0.350384) (-19.0866, 0.350279) (-19.0896, 0.350127) (-19.0919, 0.350005) (-19.0925, 0.349972) (-19.0955, 0.34973) (-19.0984, 0.349477) (-19.1014, 0.349138) (-19.1025, 0.34902) (-19.1044, 0.348821) (-19.1073, 0.348411) (-19.1099, 0.348034) (-19.1103, 0.347983) (-19.1133, 0.347408) (-19.1148, 0.347049) (-19.1162, 0.346767) (-19.1188, 0.346063) (-19.1192, 0.345946) (-19.1219, 0.345077) (-19.1221, 0.344994) (-19.1245, 0.344092) (-19.1251, 0.343866) (-19.1269, 0.343106) (-19.1281, 0.342498) (-19.1288, 0.342121) (-19.1307, 0.341135) (-19.131, 0.340976) (-19.1324, 0.340149) (-19.1336, 0.339164) (-19.134, 0.338769) (-19.1345, 0.338178) (-19.1354, 0.337193) (-19.1358, 0.336207) (-19.1359, 0.335221) (-19.1358, 0.334236) (-19.1355, 0.33325) (-19.1348, 0.332265) (-19.1342, 0.331279) (-19.134, 0.330917) (-19.1336, 0.330293) (-19.1328, 0.329308) (-19.132, 0.328322) (-19.1312, 0.327337) (-19.131, 0.327036) (-19.1306, 0.326351) (-19.1301, 0.325365) (-19.1296, 0.32438) (-19.1293, 0.323394) (-19.1289, 0.322409) (-19.1287, 0.321423) (-19.1285, 0.320437) (-19.1284, 0.319452) (-19.1283, 0.318466) (-19.1281, 0.317481) (-19.1281, 0.317122) (-19.1279, 0.316495) (-19.1275, 0.315509) (-19.127, 0.314524) (-19.1264, 0.313538) (-19.1253, 0.312553) (-19.1251, 0.312326) (-19.1244, 0.311567) (-19.1232, 0.310581) (-19.1221, 0.309917) (-19.1216, 0.309596) (-19.12, 0.30861) (-19.1192, 0.308134) (-19.1182, 0.307625) (-19.1162, 0.306658) (-19.1162, 0.306639) (-19.1138, 0.305653) (-19.1133, 0.305434) (-19.1114, 0.304668) (-19.1103, 0.304265) (-19.1086, 0.303682) (-19.1073, 0.303256) (-19.1054, 0.302697) (-19.1044, 0.302384) (-19.1019, 0.301711) (-19.1014, 0.301584) (-19.0984, 0.30078) (-19.0982, 0.300725) (-19.0955, 0.300026) (-19.0943, 0.29974) (-19.0925, 0.299307) (-19.0897, 0.298754) (-19.0896, 0.298732) (-19.0866, 0.298086) (-19.0848, 0.297769) (-19.0836, 0.297555) (-19.0807, 0.29703) (-19.079, 0.296783) (-19.0777, 0.296593) (-19.0748, 0.296149) (-19.0718, 0.295806) (-19.0717, 0.295797) (-19.0688, 0.295502) (-19.0659, 0.295181) (-19.0629, 0.294938) (-19.061, 0.294812)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/M0-tau/2/.initial={(-19.0499, 0.268201) (-19.0481, 0.268151) (-19.0452, 0.268054) (-19.0422, 0.26798) (-19.0392, 0.267889) (-19.0363, 0.267787) (-19.0333, 0.267704) (-19.0303, 0.26765) (-19.0274, 0.267629) (-19.0244, 0.267661) (-19.0215, 0.267753) (-19.0185, 0.267899) (-19.0155, 0.268097) (-19.0145, 0.268201) (-19.0126, 0.268385) (-19.0096, 0.268716) (-19.0067, 0.269109) (-19.0062, 0.269186) (-19.0037, 0.26955) (-19.0007, 0.270022) (-18.9999, 0.270172) (-18.9978, 0.270547) (-18.9948, 0.271069) (-18.9943, 0.271157) (-18.9919, 0.271609) (-18.9891, 0.272143) (-18.9889, 0.272172) (-18.9859, 0.27273) (-18.9839, 0.273129) (-18.983, 0.273328) (-18.98, 0.273996) (-18.9795, 0.274114) (-18.9771, 0.274774) (-18.976, 0.2751) (-18.9741, 0.275724) (-18.9731, 0.276085) (-18.9711, 0.276877) (-18.9707, 0.277071) (-18.9687, 0.278057) (-18.9682, 0.278318) (-18.9669, 0.279042) (-18.9652, 0.280025) (-18.9652, 0.280028) (-18.9637, 0.281013) (-18.9623, 0.281999) (-18.9623, 0.282051) (-18.961, 0.282985) (-18.9597, 0.28397) (-18.9593, 0.284369) (-18.9586, 0.284956) (-18.9576, 0.285941) (-18.9566, 0.286927) (-18.9563, 0.287171) (-18.9556, 0.287913) (-18.9547, 0.288898) (-18.9538, 0.289884) (-18.9534, 0.290309) (-18.9528, 0.290869) (-18.9519, 0.291855) (-18.9508, 0.292841) (-18.9504, 0.293175) (-18.9496, 0.293826) (-18.9484, 0.294812) (-18.9474, 0.295604) (-18.9472, 0.295797) (-18.946, 0.296783) (-18.9447, 0.297769) (-18.9445, 0.297948) (-18.9435, 0.298754) (-18.9425, 0.29974) (-18.9416, 0.300725) (-18.9415, 0.300782) (-18.9408, 0.301711) (-18.9402, 0.302697) (-18.9398, 0.303682) (-18.9395, 0.304668) (-18.9394, 0.305653) (-18.9395, 0.306639) (-18.9396, 0.307625) (-18.9399, 0.30861) (-18.9402, 0.309596) (-18.9407, 0.310581) (-18.9411, 0.311567) (-18.9415, 0.312277) (-18.9417, 0.312553) (-18.9422, 0.313538) (-18.9427, 0.314524) (-18.9432, 0.315509) (-18.9437, 0.316495) (-18.9443, 0.317481) (-18.9445, 0.317903) (-18.9448, 0.318466) (-18.9453, 0.319452) (-18.9458, 0.320437) (-18.9463, 0.321423) (-18.9468, 0.322409) (-18.9474, 0.323394) (-18.9474, 0.323422) (-18.9479, 0.32438) (-18.9484, 0.325365) (-18.949, 0.326351) (-18.9495, 0.327337) (-18.95, 0.328322) (-18.9504, 0.329044) (-18.9506, 0.329308) (-18.9511, 0.330293) (-18.9517, 0.331279) (-18.9523, 0.332265) (-18.953, 0.33325) (-18.9534, 0.333605) (-18.9539, 0.334236) (-18.9548, 0.335221) (-18.9558, 0.336207) (-18.9563, 0.336611) (-18.957, 0.337193) (-18.9582, 0.338178) (-18.9593, 0.338917) (-18.9596, 0.339164) (-18.9611, 0.340149) (-18.9623, 0.340898) (-18.9626, 0.341135) (-18.9642, 0.342121) (-18.9652, 0.342688) (-18.9659, 0.343106) (-18.9676, 0.344092) (-18.9682, 0.344404) (-18.9694, 0.345077) (-18.9711, 0.34599) (-18.9713, 0.346063) (-18.9731, 0.347049) (-18.9741, 0.34753) (-18.9751, 0.348034) (-18.9771, 0.348947) (-18.9772, 0.34902) (-18.9793, 0.350005) (-18.98, 0.350299) (-18.9817, 0.350991) (-18.983, 0.351522) (-18.9841, 0.351977) (-18.9859, 0.352659) (-18.9868, 0.352962) (-18.9889, 0.35373) (-18.9895, 0.353948) (-18.9919, 0.354769) (-18.9923, 0.354933) (-18.9948, 0.355785) (-18.9952, 0.355919) (-18.9978, 0.356817) (-18.998, 0.356905) (-19.0007, 0.357883) (-19.0008, 0.35789) (-19.0032, 0.358876) (-19.0037, 0.359076) (-19.0056, 0.359861) (-19.0067, 0.360341) (-19.0078, 0.360847) (-19.0096, 0.361758) (-19.0098, 0.361833) (-19.0115, 0.362818) (-19.0126, 0.363462) (-19.0131, 0.363804) (-19.0146, 0.364789) (-19.0155, 0.365559) (-19.0158, 0.365775) (-19.017, 0.366761) (-19.018, 0.367746) (-19.0185, 0.368247) (-19.019, 0.368732) (-19.02, 0.369717) (-19.0211, 0.370703) (-19.0215, 0.37097) (-19.0224, 0.371689) (-19.0237, 0.372674) (-19.0244, 0.373099) (-19.0254, 0.37366) (-19.0273, 0.374645) (-19.0274, 0.374677) (-19.0296, 0.375631) (-19.0303, 0.375907) (-19.0325, 0.376617) (-19.0333, 0.376839) (-19.0363, 0.377547) (-19.0365, 0.377602) (-19.0392, 0.378149) (-19.0421, 0.378588) (-19.0422, 0.378598) (-19.0452, 0.378946) (-19.0481, 0.37925) (-19.0511, 0.379511) (-19.0517, 0.379573) (-19.054, 0.379795) (-19.057, 0.380053) (-19.06, 0.380353) (-19.0617, 0.380559) (-19.0629, 0.38071) (-19.0659, 0.381093) (-19.0688, 0.381529) (-19.0689, 0.381545) (-19.0718, 0.382041) (-19.0744, 0.38253) (-19.0748, 0.382599) (-19.0777, 0.383177) (-19.0795, 0.383516) (-19.0807, 0.38376) (-19.0836, 0.384221) (-19.0862, 0.384501) (-19.0866, 0.384543) (-19.0896, 0.384748) (-19.0925, 0.3847) (-19.0949, 0.384501) (-19.0955, 0.384456) (-19.0984, 0.384094) (-19.1014, 0.38364) (-19.1021, 0.383516) (-19.1044, 0.383105) (-19.1073, 0.382582) (-19.1076, 0.38253) (-19.1103, 0.382115) (-19.1133, 0.381686) (-19.1142, 0.381545) (-19.1162, 0.381294) (-19.1192, 0.380951) (-19.1221, 0.38065) (-19.1231, 0.380559) (-19.1251, 0.380372) (-19.1281, 0.380098) (-19.131, 0.379846) (-19.1335, 0.379573) (-19.134, 0.379519) (-19.1369, 0.379212) (-19.1399, 0.378859) (-19.1418, 0.378588) (-19.1429, 0.378433) (-19.1458, 0.377911) (-19.1472, 0.377602) (-19.1488, 0.377242) (-19.151, 0.376617) (-19.1517, 0.376393) (-19.1538, 0.375631) (-19.1547, 0.375252) (-19.156, 0.374645) (-19.1577, 0.373746) (-19.1578, 0.37366) (-19.1594, 0.372674) (-19.1606, 0.371878) (-19.1609, 0.371689) (-19.1623, 0.370703) (-19.1636, 0.369849) (-19.1638, 0.369717) (-19.1653, 0.368732) (-19.1665, 0.367999) (-19.167, 0.367746) (-19.1688, 0.366761) (-19.1695, 0.366399) (-19.1709, 0.365775) (-19.1725, 0.365112) (-19.1733, 0.364789) (-19.1754, 0.364021) (-19.1761, 0.363804) (-19.1784, 0.363076) (-19.1793, 0.362818) (-19.1813, 0.362242) (-19.183, 0.361833) (-19.1843, 0.361503) (-19.1873, 0.360882) (-19.1875, 0.360847) (-19.1902, 0.36034) (-19.1932, 0.359861) (-19.1932, 0.359859) (-19.1962, 0.359428) (-19.1991, 0.359015) (-19.2001, 0.358876) (-19.2021, 0.358567) (-19.205, 0.358149) (-19.2066, 0.35789) (-19.208, 0.357607) (-19.211, 0.356991) (-19.2113, 0.356905) (-19.2139, 0.356184) (-19.2147, 0.355919) (-19.2169, 0.354969) (-19.2169, 0.354933) (-19.2184, 0.353948) (-19.2193, 0.352962) (-19.2197, 0.351977) (-19.2197, 0.350991) (-19.2196, 0.350005) (-19.2191, 0.34902) (-19.2186, 0.348034) (-19.2179, 0.347049) (-19.2172, 0.346063) (-19.2169, 0.345632) (-19.2165, 0.345077) (-19.2157, 0.344092) (-19.215, 0.343106) (-19.2143, 0.342121) (-19.2139, 0.341573) (-19.2136, 0.341135) (-19.2129, 0.340149) (-19.2123, 0.339164) (-19.2117, 0.338178) (-19.2111, 0.337193) (-19.211, 0.336844) (-19.2107, 0.336207) (-19.2103, 0.335221) (-19.2101, 0.334236) (-19.21, 0.33325) (-19.21, 0.332265) (-19.2102, 0.331279) (-19.2104, 0.330293) (-19.2107, 0.329308) (-19.2109, 0.328322) (-19.211, 0.328209) (-19.2111, 0.327337) (-19.2111, 0.326351) (-19.211, 0.325365) (-19.211, 0.32525) (-19.2107, 0.32438) (-19.2101, 0.323394) (-19.2094, 0.322409) (-19.2085, 0.321423) (-19.208, 0.321012) (-19.2073, 0.320437) (-19.2061, 0.319452) (-19.205, 0.318725) (-19.2047, 0.318466) (-19.2032, 0.317481) (-19.2021, 0.316811) (-19.2016, 0.316495) (-19.1999, 0.315509) (-19.1991, 0.315021) (-19.1983, 0.314524) (-19.1967, 0.313538) (-19.1962, 0.313181) (-19.1952, 0.312553) (-19.1937, 0.311567) (-19.1932, 0.311195) (-19.1924, 0.310581) (-19.1911, 0.309596) (-19.1902, 0.308827) (-19.19, 0.30861) (-19.1889, 0.307625) (-19.188, 0.306639) (-19.1873, 0.305772) (-19.1872, 0.305653) (-19.1865, 0.304668) (-19.1857, 0.303682) (-19.185, 0.302697) (-19.1843, 0.301774) (-19.1843, 0.301711) (-19.1836, 0.300725) (-19.1827, 0.29974) (-19.1818, 0.298754) (-19.1813, 0.298365) (-19.1807, 0.297769) (-19.1795, 0.296783) (-19.1784, 0.295993) (-19.1781, 0.295797) (-19.1765, 0.294812) (-19.1754, 0.294247) (-19.1746, 0.293826) (-19.1725, 0.292841) (-19.1725, 0.29281) (-19.1702, 0.291855) (-19.1695, 0.291589) (-19.1675, 0.290869) (-19.1665, 0.290566) (-19.1643, 0.289884) (-19.1636, 0.289664) (-19.1608, 0.288898) (-19.1606, 0.288855) (-19.1577, 0.28812) (-19.1568, 0.287913) (-19.1547, 0.287421) (-19.1526, 0.286927) (-19.1517, 0.28675) (-19.1488, 0.286148) (-19.1478, 0.285941) (-19.1458, 0.285521) (-19.1431, 0.284956) (-19.1429, 0.284902) (-19.1399, 0.284278) (-19.1385, 0.28397) (-19.1369, 0.283625) (-19.1341, 0.282985) (-19.134, 0.282957) (-19.131, 0.28224) (-19.1301, 0.281999) (-19.1281, 0.281471) (-19.1264, 0.281013) (-19.1251, 0.280655) (-19.123, 0.280028) (-19.1221, 0.279777) (-19.1198, 0.279042) (-19.1192, 0.27886) (-19.1167, 0.278057) (-19.1162, 0.277912) (-19.1136, 0.277071) (-19.1133, 0.276957) (-19.1105, 0.276085) (-19.1103, 0.276015) (-19.1073, 0.275113) (-19.1073, 0.2751) (-19.1044, 0.274239) (-19.1039, 0.274114) (-19.1014, 0.273446) (-19.1001, 0.273129) (-19.0984, 0.272713) (-19.096, 0.272143) (-19.0955, 0.272035) (-19.0925, 0.271439) (-19.091, 0.271157) (-19.0896, 0.270902) (-19.0866, 0.270408) (-19.085, 0.270172) (-19.0836, 0.269975) (-19.0807, 0.269604) (-19.0777, 0.269274) (-19.0768, 0.269186) (-19.0748, 0.269004) (-19.0718, 0.268797) (-19.0688, 0.268628) (-19.0659, 0.268508) (-19.0629, 0.268417) (-19.06, 0.26835) (-19.057, 0.268301) (-19.054, 0.268264) (-19.0511, 0.268229) (-19.0499, 0.268201)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-alpha/1/.initial={(0.0916702, -0.171348) (0.0918115, -0.171407) (0.0921974, -0.17153) (0.0925834, -0.171618) (0.0929693, -0.171687) (0.0933552, -0.171755) (0.0937411, -0.171806) (0.094127, -0.171854) (0.094513, -0.171885) (0.0948989, -0.171896) (0.0952848, -0.171894) (0.0956707, -0.171867) (0.0960567, -0.171817) (0.0964426, -0.171759) (0.0968285, -0.171686) (0.0972144, -0.171581) (0.0976003, -0.171473) (0.0979057, -0.171348) (0.0979863, -0.171317) (0.0983722, -0.171145) (0.0987581, -0.170952) (0.0990383, -0.170779) (0.099144, -0.170717) (0.09953, -0.170466) (0.0999159, -0.170211) (0.0999164, -0.170211) (0.100302, -0.169894) (0.100593, -0.169642) (0.100688, -0.169562) (0.101074, -0.169218) (0.101207, -0.169074) (0.10146, -0.168787) (0.101707, -0.168505) (0.101845, -0.168345) (0.102162, -0.167936) (0.102231, -0.167841) (0.102564, -0.167368) (0.102617, -0.167286) (0.102918, -0.166799) (0.103003, -0.166642) (0.103241, -0.166231) (0.103389, -0.165969) (0.103551, -0.165662) (0.103775, -0.165229) (0.103847, -0.165093) (0.1041, -0.164525) (0.104161, -0.164385) (0.104357, -0.163956) (0.104547, -0.163533) (0.104612, -0.163388) (0.104813, -0.162819) (0.104933, -0.16252) (0.105036, -0.16225) (0.1052, -0.161682) (0.105319, -0.161302) (0.105377, -0.161113) (0.105493, -0.160545) (0.105565, -0.159976) (0.105613, -0.159407) (0.105638, -0.158839) (0.105615, -0.15827) (0.10559, -0.157702) (0.105536, -0.157133) (0.105488, -0.156565) (0.105428, -0.155996) (0.105383, -0.155427) (0.105337, -0.154859) (0.105319, -0.154406) (0.105314, -0.15429) (0.105303, -0.153722) (0.105308, -0.153153) (0.105319, -0.152881) (0.10533, -0.152584) (0.105349, -0.152016) (0.10537, -0.151447) (0.10539, -0.150879) (0.105367, -0.15031) (0.105319, -0.149771) (0.105315, -0.149741) (0.105159, -0.149173) (0.104938, -0.148604) (0.104933, -0.148596) (0.104558, -0.148036) (0.104547, -0.148022) (0.104161, -0.147575) (0.104072, -0.147467) (0.103775, -0.147157) (0.103571, -0.146898) (0.103389, -0.146686) (0.103115, -0.14633) (0.103003, -0.14618) (0.102714, -0.145761) (0.102617, -0.145621) (0.102356, -0.145193) (0.102231, -0.144996) (0.102014, -0.144624) (0.101845, -0.14433) (0.101694, -0.144055) (0.10146, -0.143596) (0.101401, -0.143487) (0.101111, -0.142918) (0.101074, -0.142849) (0.100813, -0.14235) (0.100688, -0.142125) (0.100487, -0.141781) (0.100302, -0.141479) (0.100131, -0.141212) (0.0999159, -0.140897) (0.0997303, -0.140644) (0.09953, -0.140384) (0.0992594, -0.140075) (0.099144, -0.139954) (0.0987581, -0.139613) (0.0986404, -0.139507) (0.0983722, -0.139299) (0.0979863, -0.139059) (0.0977947, -0.138938) (0.0976003, -0.138817) (0.0972144, -0.138667) (0.0968285, -0.138527) (0.0964426, -0.138407) (0.0962069, -0.138369) (0.0960567, -0.138346) (0.0956707, -0.138309) (0.0952848, -0.138315) (0.0948989, -0.138355) (0.0948249, -0.138369) (0.094513, -0.138432) (0.094127, -0.138551) (0.0937411, -0.138677) (0.0933552, -0.138812) (0.093142, -0.138938) (0.0929693, -0.13904) (0.0925834, -0.139251) (0.0921974, -0.13948) (0.0921587, -0.139507) (0.0918115, -0.139766) (0.0914256, -0.140056) (0.0914042, -0.140075) (0.0910397, -0.140398) (0.0907884, -0.140644) (0.0906537, -0.14079) (0.0902678, -0.141177) (0.090238, -0.141212) (0.0898819, -0.141632) (0.0897636, -0.141781) (0.089496, -0.142157) (0.0893567, -0.14235) (0.08911, -0.142724) (0.0889853, -0.142918) (0.0887241, -0.143342) (0.0886362, -0.143487) (0.0883382, -0.144) (0.0883041, -0.144055) (0.0879746, -0.144624) (0.0879523, -0.144662) (0.0876631, -0.145193) (0.0875664, -0.145353) (0.0873199, -0.145761) (0.0871804, -0.145993) (0.086986, -0.14633) (0.0867945, -0.146648) (0.0866405, -0.146898) (0.0864086, -0.147282) (0.0862974, -0.147467) (0.0860227, -0.147964) (0.0859846, -0.148036) (0.0856904, -0.148604) (0.0856367, -0.148701) (0.0854196, -0.149173) (0.0852508, -0.149514) (0.0851481, -0.149741) (0.0849322, -0.15031) (0.0848649, -0.150461) (0.0847098, -0.150879) (0.0845021, -0.151447) (0.084479, -0.151513) (0.0843237, -0.152016) (0.0841434, -0.152584) (0.0840931, -0.152741) (0.0839693, -0.153153) (0.0838104, -0.153722) (0.0837071, -0.154062) (0.0836397, -0.15429) (0.0835064, -0.154859) (0.0833566, -0.155427) (0.0833212, -0.155575) (0.0832208, -0.155996) (0.0831282, -0.156565) (0.0830274, -0.157133) (0.0829446, -0.157702) (0.0829353, -0.157811) (0.0828944, -0.15827) (0.0828707, -0.158839) (0.0828871, -0.159407) (0.0829353, -0.159914) (0.0829416, -0.159976) (0.0830486, -0.160545) (0.0831778, -0.161113) (0.0833212, -0.161566) (0.0833653, -0.161682) (0.0836049, -0.16225) (0.0837071, -0.162454) (0.0839128, -0.162819) (0.0840931, -0.163112) (0.0842683, -0.163388) (0.084479, -0.163696) (0.0846658, -0.163956) (0.0848649, -0.164228) (0.0850827, -0.164525) (0.0852508, -0.164753) (0.0855132, -0.165093) (0.0856367, -0.165252) (0.0859684, -0.165662) (0.0860227, -0.165731) (0.0863985, -0.166231) (0.0864086, -0.166244) (0.0867945, -0.166748) (0.0868333, -0.166799) (0.0871804, -0.167218) (0.0872907, -0.167368) (0.0875664, -0.167735) (0.0877193, -0.167936) (0.0879523, -0.168231) (0.0881642, -0.168505) (0.0883382, -0.168729) (0.0886444, -0.169074) (0.0887241, -0.169161) (0.08911, -0.169578) (0.0891687, -0.169642) (0.089496, -0.169953) (0.0897664, -0.170211) (0.0898819, -0.170317) (0.0902678, -0.170585) (0.0905237, -0.170779) (0.0906537, -0.170872) (0.0910397, -0.171073) (0.0914256, -0.171248) (0.0916702, -0.171348)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-alpha/2/.initial={(0.0889542, -0.189543) (0.08911, -0.1896) (0.089496, -0.189678) (0.0898819, -0.189718) (0.0902678, -0.189711) (0.0906537, -0.189669) (0.0910397, -0.189589) (0.0911836, -0.189543) (0.0914256, -0.189468) (0.0918115, -0.189319) (0.0921974, -0.189151) (0.0925561, -0.188975) (0.0925834, -0.188962) (0.0929693, -0.188747) (0.0933552, -0.188534) (0.0935702, -0.188406) (0.0937411, -0.188305) (0.094127, -0.188073) (0.094513, -0.187852) (0.0945378, -0.187837) (0.0948989, -0.187635) (0.0952848, -0.187431) (0.0956183, -0.187269) (0.0956707, -0.187244) (0.0960567, -0.187076) (0.0964426, -0.186928) (0.0968285, -0.186807) (0.0972144, -0.186704) (0.0972331, -0.1867) (0.0976003, -0.186625) (0.0979863, -0.186573) (0.0983722, -0.186542) (0.0987581, -0.186519) (0.099144, -0.186509) (0.09953, -0.186507) (0.0999159, -0.186508) (0.100302, -0.186509) (0.100688, -0.1865) (0.101074, -0.186491) (0.10146, -0.186472) (0.101845, -0.186444) (0.102231, -0.186401) (0.102617, -0.186364) (0.103003, -0.186307) (0.103389, -0.186242) (0.103775, -0.186164) (0.103901, -0.186132) (0.104161, -0.186065) (0.104547, -0.185957) (0.104933, -0.185811) (0.105319, -0.185662) (0.105522, -0.185563) (0.105705, -0.185467) (0.106091, -0.185235) (0.106459, -0.184994) (0.106477, -0.184982) (0.106862, -0.184662) (0.107121, -0.184426) (0.107248, -0.184299) (0.107634, -0.18388) (0.107653, -0.183857) (0.10802, -0.183393) (0.108097, -0.183289) (0.108406, -0.182838) (0.108481, -0.18272) (0.108792, -0.182202) (0.108822, -0.182151) (0.109142, -0.181583) (0.109178, -0.181517) (0.109438, -0.181014) (0.109564, -0.180758) (0.10971, -0.180446) (0.10995, -0.179938) (0.109978, -0.179877) (0.110228, -0.179308) (0.110336, -0.179055) (0.110459, -0.17874) (0.11069, -0.178171) (0.110722, -0.178087) (0.110899, -0.177603) (0.111106, -0.177034) (0.111108, -0.177029) (0.111294, -0.176465) (0.111485, -0.175897) (0.111494, -0.175869) (0.111661, -0.175328) (0.111851, -0.17476) (0.111879, -0.174674) (0.112033, -0.174191) (0.112235, -0.173622) (0.112265, -0.173537) (0.11244, -0.173054) (0.112651, -0.17251) (0.112661, -0.172485) (0.1129, -0.171917) (0.113037, -0.171606) (0.113145, -0.171348) (0.113413, -0.170779) (0.113423, -0.170756) (0.113681, -0.170211) (0.113809, -0.169944) (0.113947, -0.169642) (0.114195, -0.169135) (0.114226, -0.169074) (0.11448, -0.168505) (0.114581, -0.168273) (0.114718, -0.167936) (0.114948, -0.167368) (0.114967, -0.167313) (0.11514, -0.166799) (0.115322, -0.166231) (0.115353, -0.166116) (0.115473, -0.165662) (0.115612, -0.165093) (0.115729, -0.164525) (0.115739, -0.164467) (0.115825, -0.163956) (0.115906, -0.163388) (0.115981, -0.162819) (0.116046, -0.16225) (0.116106, -0.161682) (0.116125, -0.161507) (0.116167, -0.161113) (0.116217, -0.160545) (0.116274, -0.159976) (0.116341, -0.159407) (0.116415, -0.158839) (0.116495, -0.15827) (0.116511, -0.15817) (0.116587, -0.157702) (0.116679, -0.157133) (0.116788, -0.156565) (0.116896, -0.15602) (0.116902, -0.155996) (0.117021, -0.155427) (0.117158, -0.154859) (0.117282, -0.154364) (0.117301, -0.15429) (0.117447, -0.153722) (0.117608, -0.153153) (0.117668, -0.152946) (0.117772, -0.152584) (0.117939, -0.152016) (0.118054, -0.151622) (0.118103, -0.151447) (0.118254, -0.150879) (0.118382, -0.15031) (0.11844, -0.150029) (0.118495, -0.149741) (0.118559, -0.149173) (0.118591, -0.148604) (0.11857, -0.148036) (0.118504, -0.147467) (0.11844, -0.14718) (0.11837, -0.146898) (0.118186, -0.14633) (0.118054, -0.146025) (0.117937, -0.145761) (0.117668, -0.145257) (0.117631, -0.145193) (0.117282, -0.144655) (0.117261, -0.144624) (0.116896, -0.144136) (0.116836, -0.144055) (0.116511, -0.143655) (0.116368, -0.143487) (0.116125, -0.143213) (0.115856, -0.142918) (0.115739, -0.142797) (0.115353, -0.14239) (0.115315, -0.14235) (0.114967, -0.14199) (0.114771, -0.141781) (0.114581, -0.141575) (0.114271, -0.141212) (0.114195, -0.141121) (0.113829, -0.140644) (0.113809, -0.140615) (0.113465, -0.140075) (0.113423, -0.140002) (0.113163, -0.139507) (0.113037, -0.139224) (0.112916, -0.138938) (0.112711, -0.138369) (0.112651, -0.138195) (0.112523, -0.137801) (0.112353, -0.137232) (0.112265, -0.136947) (0.112182, -0.136664) (0.112005, -0.136095) (0.111879, -0.135698) (0.111826, -0.135526) (0.111616, -0.134958) (0.111494, -0.134636) (0.111396, -0.134389) (0.111144, -0.133821) (0.111108, -0.133751) (0.110842, -0.133252) (0.110722, -0.133039) (0.110506, -0.132683) (0.110336, -0.132421) (0.110114, -0.132115) (0.10995, -0.131908) (0.109659, -0.131546) (0.109564, -0.131434) (0.109178, -0.131052) (0.109096, -0.130978) (0.108792, -0.130723) (0.108406, -0.130429) (0.108374, -0.130409) (0.10802, -0.130195) (0.107634, -0.129982) (0.107324, -0.12984) (0.107248, -0.129805) (0.106862, -0.129646) (0.106477, -0.129504) (0.106091, -0.129365) (0.105837, -0.129272) (0.105705, -0.129221) (0.105319, -0.129077) (0.104933, -0.128921) (0.104547, -0.128756) (0.104429, -0.128703) (0.104161, -0.128575) (0.103775, -0.128381) (0.103389, -0.128181) (0.103299, -0.128135) (0.103003, -0.127971) (0.102617, -0.127759) (0.102249, -0.127566) (0.102231, -0.127556) (0.101845, -0.127363) (0.10146, -0.127183) (0.101074, -0.127021) (0.101006, -0.126997) (0.100688, -0.126885) (0.100302, -0.126765) (0.0999159, -0.126663) (0.09953, -0.126569) (0.099144, -0.126499) (0.0987709, -0.126429) (0.0987581, -0.126426) (0.0983722, -0.126361) (0.0979863, -0.126305) (0.0976003, -0.126252) (0.0972144, -0.126198) (0.0968285, -0.126149) (0.0964426, -0.126099) (0.0960567, -0.126039) (0.0956707, -0.125996) (0.0952848, -0.125961) (0.0948989, -0.125934) (0.094513, -0.125913) (0.094127, -0.125901) (0.0937411, -0.125894) (0.0933552, -0.125896) (0.0929693, -0.125905) (0.0925834, -0.125921) (0.0921974, -0.125946) (0.0918115, -0.12598) (0.0914256, -0.126016) (0.0910397, -0.126072) (0.0906537, -0.126143) (0.0902678, -0.126215) (0.0898819, -0.126313) (0.089496, -0.126428) (0.0894928, -0.126429) (0.08911, -0.12657) (0.0887241, -0.126741) (0.0883382, -0.126908) (0.0881657, -0.126997) (0.0879523, -0.127109) (0.0875664, -0.127329) (0.0871804, -0.127538) (0.0871324, -0.127566) (0.0867945, -0.127759) (0.0864086, -0.127987) (0.0861559, -0.128135) (0.0860227, -0.12821) (0.0856367, -0.128429) (0.0852508, -0.128636) (0.0851353, -0.128703) (0.0848649, -0.12886) (0.084479, -0.129087) (0.0841728, -0.129272) (0.0840931, -0.129319) (0.0837071, -0.129575) (0.0833288, -0.12984) (0.0833212, -0.129846) (0.0829353, -0.130161) (0.082641, -0.130409) (0.0825494, -0.130489) (0.0821634, -0.130858) (0.0820506, -0.130978) (0.0817775, -0.131268) (0.0815279, -0.131546) (0.0813916, -0.131703) (0.0810451, -0.132115) (0.0810057, -0.132161) (0.0806197, -0.132638) (0.0805842, -0.132683) (0.0802338, -0.133129) (0.0801406, -0.133252) (0.0798479, -0.133638) (0.0797049, -0.133821) (0.079462, -0.134135) (0.0792625, -0.134389) (0.0790761, -0.134636) (0.0788334, -0.134958) (0.0786901, -0.135155) (0.0784141, -0.135526) (0.0783042, -0.135679) (0.0780092, -0.136095) (0.0779183, -0.136228) (0.0776252, -0.136664) (0.0775324, -0.136811) (0.0772708, -0.137232) (0.0771464, -0.137442) (0.0769415, -0.137801) (0.0767605, -0.138146) (0.0766494, -0.138369) (0.0763749, -0.138938) (0.0763746, -0.138939) (0.0761359, -0.139507) (0.0759887, -0.139889) (0.075921, -0.140075) (0.0757376, -0.140644) (0.0756028, -0.141087) (0.0755654, -0.141212) (0.0754187, -0.141781) (0.0752797, -0.14235) (0.0752168, -0.142618) (0.0751462, -0.142918) (0.0750237, -0.143487) (0.0749023, -0.144055) (0.0748309, -0.144369) (0.0747723, -0.144624) (0.0746536, -0.145193) (0.0745249, -0.145761) (0.074445, -0.146105) (0.074392, -0.14633) (0.0742736, -0.146898) (0.0741468, -0.147467) (0.0740591, -0.147881) (0.0740255, -0.148036) (0.0739225, -0.148604) (0.0738143, -0.149173) (0.0737304, -0.149741) (0.0736731, -0.150165) (0.0736523, -0.15031) (0.0735885, -0.150879) (0.0735385, -0.151447) (0.0734996, -0.152016) (0.0734636, -0.152584) (0.0734326, -0.153153) (0.0734057, -0.153722) (0.0733812, -0.15429) (0.0733555, -0.154859) (0.0733235, -0.155427) (0.0732872, -0.155933) (0.0732824, -0.155996) (0.0732301, -0.156565) (0.0731748, -0.157133) (0.073115, -0.157702) (0.0730323, -0.15827) (0.0729567, -0.158839) (0.0729013, -0.159212) (0.07287, -0.159407) (0.0727848, -0.159976) (0.0727077, -0.160545) (0.0726195, -0.161113) (0.0725561, -0.161682) (0.0725154, -0.162097) (0.0724987, -0.16225) (0.0724584, -0.162819) (0.0724448, -0.163388) (0.0724588, -0.163956) (0.0725071, -0.164525) (0.0725154, -0.164582) (0.072585, -0.165093) (0.0726941, -0.165662) (0.0728377, -0.166231) (0.0729013, -0.166431) (0.0730167, -0.166799) (0.0732107, -0.167368) (0.0732872, -0.167563) (0.07343, -0.167936) (0.0736627, -0.168505) (0.0736731, -0.168528) (0.0738976, -0.169074) (0.0740591, -0.16947) (0.0741276, -0.169642) (0.0743614, -0.170211) (0.074445, -0.170419) (0.0745872, -0.170779) (0.0748039, -0.171348) (0.0748309, -0.171417) (0.0750145, -0.171917) (0.0752029, -0.172485) (0.0752168, -0.172527) (0.0753867, -0.173054) (0.0755432, -0.173622) (0.0756028, -0.173837) (0.0756976, -0.174191) (0.0758382, -0.17476) (0.0759719, -0.175328) (0.0759887, -0.1754) (0.0761056, -0.175897) (0.0762454, -0.176465) (0.0763746, -0.176976) (0.0763902, -0.177034) (0.0765678, -0.177603) (0.0767605, -0.178158) (0.0767657, -0.178171) (0.0770215, -0.17874) (0.0771464, -0.178991) (0.0773292, -0.179308) (0.0775324, -0.179613) (0.0777373, -0.179877) (0.0779183, -0.180081) (0.0782626, -0.180446) (0.0783042, -0.180487) (0.0786901, -0.180828) (0.0789293, -0.181014) (0.0790761, -0.181123) (0.079462, -0.181393) (0.0797295, -0.181583) (0.0798479, -0.181664) (0.0802338, -0.181927) (0.0805416, -0.182151) (0.0806197, -0.18221) (0.0810057, -0.182499) (0.0812783, -0.18272) (0.0813916, -0.182815) (0.0817775, -0.183143) (0.0819427, -0.183289) (0.0821634, -0.183484) (0.0825494, -0.183848) (0.082559, -0.183857) (0.0829353, -0.184217) (0.0831565, -0.184426) (0.0833212, -0.184581) (0.0837071, -0.184939) (0.0837678, -0.184994) (0.0840931, -0.185308) (0.0843576, -0.185563) (0.084479, -0.185679) (0.0848649, -0.186049) (0.0849489, -0.186132) (0.0852508, -0.186436) (0.0855125, -0.1867) (0.0856367, -0.186828) (0.0860227, -0.187232) (0.0860592, -0.187269) (0.0864086, -0.18764) (0.0866064, -0.187837) (0.0867945, -0.188018) (0.0871804, -0.188402) (0.087185, -0.188406) (0.0875664, -0.188733) (0.0878715, -0.188975) (0.0879523, -0.189035) (0.0883382, -0.189258) (0.0887241, -0.189457) (0.0889542, -0.189543)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-alpha_c/1/.initial={(0.0943484, -0.012513) (0.094513, -0.0125264) (0.0948989, -0.012534) (0.0952848, -0.0125356) (0.0956707, -0.0125298) (0.0958704, -0.012513) (0.0960567, -0.0124979) (0.0964426, -0.0124647) (0.0968285, -0.0124104) (0.0972144, -0.0123355) (0.0976003, -0.0122463) (0.0976087, -0.0122442) (0.0979863, -0.0121533) (0.0983722, -0.0120369) (0.0985807, -0.0119754) (0.0987581, -0.0119245) (0.099144, -0.0118012) (0.0994293, -0.0117066) (0.09953, -0.0116711) (0.0999159, -0.0115369) (0.100199, -0.0114378) (0.100302, -0.0114006) (0.100688, -0.0112548) (0.100923, -0.0111691) (0.101074, -0.0111119) (0.10146, -0.0109563) (0.101599, -0.0109003) (0.101845, -0.0107984) (0.102198, -0.0106315) (0.102231, -0.0106146) (0.102617, -0.0104209) (0.102729, -0.0103627) (0.103003, -0.0102035) (0.103186, -0.0100939) (0.103389, -0.00995517) (0.103566, -0.00982514) (0.103775, -0.00965304) (0.103882, -0.00955635) (0.104161, -0.00928864) (0.104162, -0.00928757) (0.104405, -0.00901878) (0.104547, -0.00881603) (0.104591, -0.00875) (0.104793, -0.00848121) (0.104933, -0.00822408) (0.104939, -0.00821243) (0.105081, -0.00794364) (0.105224, -0.00767486) (0.105319, -0.0074484) (0.105337, -0.00740607) (0.105442, -0.00713729) (0.105551, -0.0068685) (0.105636, -0.00659972) (0.105705, -0.00635848) (0.105712, -0.00633093) (0.105777, -0.00606215) (0.105836, -0.00579336) (0.10588, -0.00552458) (0.105913, -0.00525579) (0.105929, -0.00498701) (0.105931, -0.00471822) (0.105909, -0.00444943) (0.105872, -0.00418065) (0.105813, -0.00391186) (0.105734, -0.00364308) (0.105705, -0.00355298) (0.105644, -0.00337429) (0.105515, -0.00310551) (0.10536, -0.00283672) (0.105319, -0.00276561) (0.105204, -0.00256794) (0.104994, -0.00229915) (0.104933, -0.00221548) (0.104797, -0.00203037) (0.104558, -0.00176158) (0.104547, -0.00175038) (0.104312, -0.0014928) (0.104161, -0.00133038) (0.104057, -0.00122401) (0.103775, -0.000956678) (0.103774, -0.000955228) (0.103473, -0.000686443) (0.103389, -0.000614565) (0.103164, -0.000417658) (0.103003, -0.000290274) (0.102814, -0.000148873) (0.102617, -4.20966e-06) (0.102445, 0.000119912) (0.102231, 0.000256884) (0.102026, 0.000388697) (0.101845, 0.000496674) (0.101567, 0.000657483) (0.10146, 0.000718792) (0.101091, 0.000926268) (0.101074, 0.000935743) (0.100688, 0.00113851) (0.100582, 0.00119505) (0.100302, 0.0013347) (0.100034, 0.00146384) (0.0999159, 0.00152451) (0.09953, 0.00172051) (0.0995061, 0.00173262) (0.099144, 0.00192265) (0.0989844, 0.00200141) (0.0987581, 0.00211127) (0.0984369, 0.00227019) (0.0983722, 0.00230324) (0.0979863, 0.00249392) (0.0978911, 0.00253898) (0.0976003, 0.00267027) (0.0972839, 0.00280776) (0.0972144, 0.00283933) (0.0968285, 0.00299659) (0.0965737, 0.00307655) (0.0964426, 0.00311783) (0.0960567, 0.00323314) (0.0956707, 0.00331796) (0.0954868, 0.00334533) (0.0952848, 0.00337465) (0.0948989, 0.00340892) (0.094513, 0.00342676) (0.094127, 0.00341548) (0.0937411, 0.00338677) (0.0933761, 0.00334533) (0.0933552, 0.00334293) (0.0929693, 0.0032818) (0.0925834, 0.00319829) (0.0921974, 0.00310355) (0.0920878, 0.00307655) (0.0918115, 0.00300746) (0.0914256, 0.00288842) (0.0911474, 0.00280776) (0.0910397, 0.00277579) (0.0906537, 0.00264277) (0.0903402, 0.00253898) (0.0902678, 0.00251508) (0.0898819, 0.00237096) (0.089604, 0.00227019) (0.089496, 0.00223024) (0.08911, 0.00206975) (0.0889457, 0.00200141) (0.0887241, 0.00190916) (0.0883522, 0.00173262) (0.0883382, 0.00172575) (0.0879523, 0.00152943) (0.0878291, 0.00146384) (0.0875664, 0.00132267) (0.0873423, 0.00119505) (0.0871804, 0.00109464) (0.0869156, 0.000926268) (0.0867945, 0.000838877) (0.0865447, 0.000657483) (0.0864086, 0.000547316) (0.0862158, 0.000388697) (0.0860227, 0.000211905) (0.0859208, 0.000119912) (0.0856653, -0.000148873) (0.0856367, -0.000181159) (0.0854196, -0.000417658) (0.0852508, -0.000649984) (0.0852239, -0.000686443) (0.0850528, -0.000955228) (0.0849046, -0.00122401) (0.0848649, -0.00130451) (0.0847677, -0.0014928) (0.0846335, -0.00176158) (0.084526, -0.00203037) (0.084479, -0.00215819) (0.0844271, -0.00229915) (0.0843112, -0.00256794) (0.0842027, -0.00283672) (0.0841107, -0.00310551) (0.0840931, -0.00315224) (0.0840068, -0.00337429) (0.0839004, -0.00364308) (0.0837969, -0.00391186) (0.0837143, -0.00418065) (0.0837071, -0.00420494) (0.083637, -0.00444943) (0.0835677, -0.00471822) (0.0835012, -0.00498701) (0.0834511, -0.00525579) (0.0834232, -0.00552458) (0.08341, -0.00579336) (0.0834132, -0.00606215) (0.0834297, -0.00633093) (0.0834677, -0.00659972) (0.0835288, -0.0068685) (0.0835964, -0.00713729) (0.0836767, -0.00740607) (0.0837071, -0.00750704) (0.0837602, -0.00767486) (0.0838756, -0.00794364) (0.084019, -0.00821243) (0.0840931, -0.00837386) (0.0841454, -0.00848121) (0.0843238, -0.00875) (0.084479, -0.0089689) (0.0845156, -0.00901878) (0.0847175, -0.00928757) (0.0848649, -0.00946619) (0.0849402, -0.00955635) (0.0852247, -0.00982514) (0.0852508, -0.00984808) (0.0855542, -0.0100939) (0.0856367, -0.0101563) (0.085936, -0.0103627) (0.0860227, -0.0104139) (0.0863888, -0.0106315) (0.0864086, -0.0106423) (0.0867945, -0.0108398) (0.0869293, -0.0109003) (0.0871804, -0.0110025) (0.0875664, -0.011156) (0.0875974, -0.0111691) (0.0879523, -0.0113037) (0.0883382, -0.0114323) (0.0883543, -0.0114378) (0.0887241, -0.0115569) (0.08911, -0.0116739) (0.089236, -0.0117066) (0.089496, -0.0117725) (0.0898819, -0.0118708) (0.0902678, -0.0119562) (0.0903631, -0.0119754) (0.0906537, -0.0120354) (0.0910397, -0.0121124) (0.0914256, -0.0121815) (0.0918115, -0.012237) (0.0918618, -0.0122442) (0.0921974, -0.0122938) (0.0925834, -0.0123471) (0.0929693, -0.0123939) (0.0933552, -0.0124393) (0.0937411, -0.0124746) (0.094127, -0.0124963) (0.0943484, -0.012513)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-alpha_c/2/.initial={(0.0866857, -0.0213829) (0.0867945, -0.0214013) (0.0871804, -0.0214458) (0.0875664, -0.0214906) (0.0879523, -0.0215303) (0.0883382, -0.0215616) (0.0887241, -0.0215852) (0.08911, -0.0216031) (0.089496, -0.0216103) (0.0898819, -0.021608) (0.0902678, -0.0216004) (0.0906537, -0.0215806) (0.0910397, -0.021555) (0.0914256, -0.0215248) (0.0918115, -0.0214888) (0.0921974, -0.0214618) (0.0925834, -0.0214337) (0.0929693, -0.0214037) (0.0932164, -0.0213829) (0.0933552, -0.0213716) (0.0937411, -0.0213395) (0.094127, -0.0213095) (0.094513, -0.0212852) (0.0948989, -0.0212635) (0.0952848, -0.0212386) (0.0956707, -0.0212182) (0.0960567, -0.0212089) (0.0964426, -0.0212) (0.0968285, -0.0211943) (0.0972144, -0.0211876) (0.0976003, -0.0211803) (0.0979863, -0.0211761) (0.0983722, -0.0211682) (0.0987581, -0.0211558) (0.099144, -0.0211402) (0.09953, -0.0211244) (0.0996548, -0.0211141) (0.0999159, -0.0210922) (0.100302, -0.0210518) (0.100688, -0.0210066) (0.101074, -0.0209474) (0.10146, -0.0209023) (0.101828, -0.0208453) (0.101845, -0.0208427) (0.102231, -0.0207689) (0.102617, -0.020688) (0.103003, -0.0206177) (0.103191, -0.0205765) (0.103389, -0.0205333) (0.103775, -0.020432) (0.104161, -0.0203393) (0.104269, -0.0203078) (0.104547, -0.0202262) (0.104933, -0.020106) (0.105146, -0.020039) (0.105319, -0.0199834) (0.105705, -0.0198376) (0.105877, -0.0197702) (0.106091, -0.0196834) (0.106477, -0.0195257) (0.106529, -0.0195014) (0.106862, -0.0193339) (0.107072, -0.0192326) (0.107248, -0.0191413) (0.107592, -0.0189638) (0.107634, -0.0189411) (0.10802, -0.0187266) (0.108074, -0.018695) (0.108406, -0.018496) (0.108525, -0.0184263) (0.108792, -0.0182599) (0.108965, -0.0181575) (0.109178, -0.0180264) (0.109419, -0.0178887) (0.109564, -0.0178046) (0.109887, -0.0176199) (0.10995, -0.0175855) (0.110336, -0.0173623) (0.110354, -0.0173511) (0.110722, -0.0171195) (0.11078, -0.0170823) (0.111108, -0.0168682) (0.111185, -0.0168136) (0.111494, -0.0165936) (0.111557, -0.0165448) (0.111879, -0.0162926) (0.111898, -0.016276) (0.112166, -0.0160072) (0.112265, -0.0159) (0.112401, -0.0157384) (0.112651, -0.0154696) (0.112651, -0.015469) (0.11284, -0.0152008) (0.113037, -0.0149566) (0.113056, -0.0149321) (0.113222, -0.0146633) (0.113423, -0.0143952) (0.113424, -0.0143945) (0.113596, -0.0141257) (0.1138, -0.0138569) (0.113809, -0.013844) (0.113987, -0.0135881) (0.114195, -0.0133373) (0.114211, -0.0133193) (0.114412, -0.0130506) (0.114581, -0.0128423) (0.114633, -0.0127818) (0.114854, -0.012513) (0.114967, -0.012372) (0.115076, -0.0122442) (0.115314, -0.0119754) (0.115353, -0.0119214) (0.115516, -0.0117066) (0.115739, -0.0114617) (0.115759, -0.0114378) (0.11594, -0.0111691) (0.116125, -0.0109352) (0.116151, -0.0109003) (0.116322, -0.0106315) (0.116511, -0.0103725) (0.116517, -0.0103627) (0.116661, -0.0100939) (0.116838, -0.00982514) (0.116896, -0.00971875) (0.116983, -0.00955635) (0.117113, -0.00928757) (0.117255, -0.00901878) (0.117282, -0.00895372) (0.117364, -0.00875) (0.117455, -0.00848121) (0.117547, -0.00821243) (0.117622, -0.00794364) (0.117668, -0.00769735) (0.117672, -0.00767486) (0.117694, -0.00740607) (0.117697, -0.00713729) (0.117677, -0.0068685) (0.117668, -0.00682403) (0.117623, -0.00659972) (0.117542, -0.00633093) (0.117438, -0.00606215) (0.117342, -0.00579336) (0.117282, -0.00566068) (0.117223, -0.00552458) (0.11708, -0.00525579) (0.116954, -0.00498701) (0.116896, -0.00486652) (0.116828, -0.00471822) (0.116689, -0.00444943) (0.116584, -0.00418065) (0.116511, -0.0039925) (0.11648, -0.00391186) (0.116375, -0.00364308) (0.116273, -0.00337429) (0.116192, -0.00310551) (0.116125, -0.00289325) (0.116107, -0.00283672) (0.116009, -0.00256794) (0.115907, -0.00229915) (0.115817, -0.00203037) (0.115739, -0.00182674) (0.115713, -0.00176158) (0.115579, -0.0014928) (0.115442, -0.00122401) (0.115353, -0.00105695) (0.115296, -0.000955228) (0.115114, -0.000686443) (0.114967, -0.000422867) (0.114964, -0.000417658) (0.114769, -0.000148873) (0.11461, 0.000119912) (0.114581, 0.000162609) (0.114423, 0.000388697) (0.114266, 0.000657483) (0.114195, 0.00078495) (0.114114, 0.000926268) (0.113958, 0.00119505) (0.113842, 0.00146384) (0.113809, 0.00153106) (0.113709, 0.00173262) (0.113577, 0.00200141) (0.113473, 0.00227019) (0.113423, 0.00238392) (0.113357, 0.00253898) (0.113225, 0.00280776) (0.11311, 0.00307655) (0.113037, 0.00323266) (0.112984, 0.00334533) (0.112839, 0.00361412) (0.112708, 0.0038829) (0.112651, 0.0039888) (0.112564, 0.00415169) (0.112397, 0.00442047) (0.112265, 0.00468581) (0.112264, 0.00468926) (0.112087, 0.00495804) (0.111927, 0.00522683) (0.111879, 0.00529911) (0.111748, 0.00549561) (0.111569, 0.0057644) (0.111494, 0.00587198) (0.111373, 0.00603319) (0.111171, 0.00630197) (0.111108, 0.00638002) (0.110935, 0.00657076) (0.110728, 0.00683954) (0.110722, 0.00684689) (0.110456, 0.00710833) (0.110336, 0.007225) (0.110159, 0.00737711) (0.10995, 0.00756254) (0.109845, 0.0076459) (0.109564, 0.00785227) (0.109471, 0.00791468) (0.109178, 0.00809672) (0.109033, 0.00818347) (0.108792, 0.00830473) (0.108497, 0.00845225) (0.108406, 0.00849199) (0.10802, 0.00864293) (0.107809, 0.00872104) (0.107634, 0.00877753) (0.107248, 0.00888517) (0.106893, 0.00898982) (0.106862, 0.00899763) (0.106477, 0.00907292) (0.106091, 0.0091558) (0.105705, 0.00923783) (0.105585, 0.00925861) (0.105319, 0.00930199) (0.104933, 0.00935781) (0.104547, 0.00942666) (0.104161, 0.00949367) (0.103932, 0.00952739) (0.103775, 0.0095505) (0.103389, 0.00959944) (0.103003, 0.00965593) (0.102617, 0.00970587) (0.102231, 0.00975308) (0.101854, 0.00979618) (0.101845, 0.00979709) (0.10146, 0.00982994) (0.101074, 0.00985752) (0.100688, 0.00988216) (0.100302, 0.00990695) (0.0999159, 0.00992645) (0.09953, 0.00994508) (0.099144, 0.0099597) (0.0987581, 0.00997951) (0.0983722, 0.00999279) (0.0979863, 0.0100054) (0.0976003, 0.0100189) (0.0972144, 0.0100324) (0.0968285, 0.0100434) (0.0964426, 0.0100524) (0.0960567, 0.0100583) (0.0956707, 0.0100614) (0.0952848, 0.0100608) (0.0948989, 0.0100533) (0.094513, 0.0100482) (0.094127, 0.0100378) (0.0937411, 0.0100251) (0.0933552, 0.0100101) (0.0929693, 0.00999211) (0.0925834, 0.00997653) (0.0921974, 0.00995882) (0.0918115, 0.00993907) (0.0914256, 0.00991832) (0.0910397, 0.00989432) (0.0906537, 0.00987093) (0.0902678, 0.00985063) (0.0898819, 0.00982513) (0.089496, 0.00980195) (0.0894332, 0.00979618) (0.08911, 0.00976834) (0.0887241, 0.00973698) (0.0883382, 0.00970489) (0.0879523, 0.0096712) (0.0875664, 0.00964453) (0.0871804, 0.00960715) (0.0867945, 0.00958282) (0.0864086, 0.00954792) (0.0862023, 0.00952739) (0.0860227, 0.00950961) (0.0856367, 0.00946019) (0.0852508, 0.00940231) (0.0848649, 0.00933665) (0.084479, 0.00927144) (0.0844265, 0.00925861) (0.0840931, 0.00917592) (0.0837071, 0.00906393) (0.0834569, 0.00898982) (0.0833212, 0.00894882) (0.0829353, 0.00879707) (0.0827549, 0.00872104) (0.0825494, 0.00862947) (0.0821707, 0.00845225) (0.0821634, 0.0084486) (0.0817775, 0.00822184) (0.0817147, 0.00818347) (0.0813916, 0.00797278) (0.0813054, 0.00791468) (0.0810057, 0.00769839) (0.0809337, 0.0076459) (0.0806197, 0.00740672) (0.0805814, 0.00737711) (0.0802411, 0.00710833) (0.0802338, 0.0071023) (0.0799111, 0.00683954) (0.0798479, 0.00678961) (0.0795701, 0.00657076) (0.079462, 0.00648712) (0.0792117, 0.00630197) (0.0790761, 0.00620565) (0.0788294, 0.00603319) (0.0786901, 0.00594389) (0.0784223, 0.0057644) (0.0783042, 0.00568892) (0.0780062, 0.00549561) (0.0779183, 0.00543862) (0.0775996, 0.00522683) (0.0775324, 0.00518304) (0.0772083, 0.00495804) (0.0771464, 0.00491484) (0.0768422, 0.00468926) (0.0767605, 0.00462651) (0.0765098, 0.00442047) (0.0763746, 0.00430544) (0.0762012, 0.00415169) (0.0759887, 0.00396122) (0.075903, 0.0038829) (0.0756162, 0.00361412) (0.0756028, 0.00359962) (0.075362, 0.00334533) (0.0752168, 0.00318812) (0.0751116, 0.00307655) (0.0748505, 0.00280776) (0.0748309, 0.00278545) (0.0746012, 0.00253898) (0.074445, 0.00237168) (0.0743445, 0.00227019) (0.0740721, 0.00200141) (0.0740591, 0.00198702) (0.0738105, 0.00173262) (0.0736731, 0.00158573) (0.0735532, 0.00146384) (0.0732872, 0.00120343) (0.0732783, 0.00119505) (0.0730647, 0.000926268) (0.0729013, 0.000722384) (0.0728511, 0.000657483) (0.072694, 0.000388697) (0.0725487, 0.000119912) (0.0725154, 1.98351e-05) (0.0724612, -0.000148873) (0.0723992, -0.000417658) (0.072365, -0.000686443) (0.0723329, -0.000955228) (0.0723205, -0.00122401) (0.0723142, -0.0014928) (0.0723132, -0.00176158) (0.0723175, -0.00203037) (0.0723212, -0.00229915) (0.0723164, -0.00256794) (0.0723079, -0.00283672) (0.072299, -0.00310551) (0.0722814, -0.00337429) (0.0722671, -0.00364308) (0.0722458, -0.00391186) (0.0722288, -0.00418065) (0.0722162, -0.00444943) (0.0722117, -0.00471822) (0.072221, -0.00498701) (0.0722388, -0.00525579) (0.07227, -0.00552458) (0.0723076, -0.00579336) (0.0723684, -0.00606215) (0.0724221, -0.00633093) (0.0724813, -0.00659972) (0.0725154, -0.0067289) (0.0725497, -0.0068685) (0.0726329, -0.00713729) (0.0727084, -0.00740607) (0.0727825, -0.00767486) (0.0728359, -0.00794364) (0.0728885, -0.00821243) (0.0729013, -0.00826484) (0.0729515, -0.00848121) (0.0730086, -0.00875) (0.0730556, -0.00901878) (0.0731029, -0.00928757) (0.0731558, -0.00955635) (0.0731983, -0.00982514) (0.0732447, -0.0100939) (0.0732872, -0.0103225) (0.0732944, -0.0103627) (0.0733562, -0.0106315) (0.0734178, -0.0109003) (0.0734852, -0.0111691) (0.0735588, -0.0114378) (0.0736168, -0.0117066) (0.0736731, -0.0119233) (0.0736863, -0.0119754) (0.0737608, -0.0122442) (0.073834, -0.012513) (0.0739094, -0.0127818) (0.0739794, -0.0130506) (0.0740483, -0.0133193) (0.0740591, -0.0133501) (0.0741416, -0.0135881) (0.074244, -0.0138569) (0.074358, -0.0141257) (0.074445, -0.0143127) (0.0744841, -0.0143945) (0.0746685, -0.0146633) (0.0748309, -0.0149032) (0.0748516, -0.0149321) (0.0751086, -0.0152008) (0.0752168, -0.0153029) (0.0754178, -0.0154696) (0.0756028, -0.01561) (0.0757772, -0.0157384) (0.0759887, -0.015877) (0.0762011, -0.0160072) (0.0763746, -0.0161018) (0.0766781, -0.016276) (0.0767605, -0.0163201) (0.0771464, -0.0165163) (0.0772061, -0.0165448) (0.0775324, -0.0166939) (0.0777923, -0.0168136) (0.0779183, -0.0168708) (0.0783042, -0.0170513) (0.0783741, -0.0170823) (0.0786901, -0.0172246) (0.0789578, -0.0173511) (0.0790761, -0.0174079) (0.079462, -0.0176075) (0.0794865, -0.0176199) (0.0798479, -0.0178091) (0.0799893, -0.0178887) (0.0802338, -0.0180339) (0.0804313, -0.0181575) (0.0806197, -0.0182825) (0.0808298, -0.0184263) (0.0810057, -0.0185516) (0.0811944, -0.018695) (0.0813916, -0.0188461) (0.0815383, -0.0189638) (0.0817775, -0.0191563) (0.0818725, -0.0192326) (0.0821634, -0.0194694) (0.0822042, -0.0195014) (0.0825463, -0.0197702) (0.0825494, -0.0197725) (0.0829115, -0.020039) (0.0829353, -0.0200556) (0.0833212, -0.0202987) (0.083337, -0.0203078) (0.0837071, -0.0205091) (0.0838539, -0.0205765) (0.0840931, -0.0206805) (0.0844509, -0.0208453) (0.084479, -0.0208573) (0.0848649, -0.0209727) (0.0852508, -0.0210926) (0.0853461, -0.0211141) (0.0856367, -0.0211799) (0.0860227, -0.0212608) (0.0864086, -0.0213377) (0.0866857, -0.0213829)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-beta/1/.initial={(0.09133, 1.40962) (0.0914256, 1.40787) (0.0918115, 1.40125) (0.0921974, 1.39475) (0.0925834, 1.39112) (0.0929693, 1.38946) (0.0933552, 1.3887) (0.0937411, 1.38956) (0.094127, 1.39185) (0.094513, 1.39547) (0.0948989, 1.40062) (0.0952848, 1.40607) (0.0954856, 1.40962) (0.0956707, 1.41273) (0.0960567, 1.42056) (0.0964426, 1.42909) (0.0967277, 1.43581) (0.0968285, 1.43807) (0.0972144, 1.44807) (0.0976003, 1.45788) (0.0977529, 1.462) (0.0979863, 1.46812) (0.0983722, 1.47955) (0.0986729, 1.48819) (0.0987581, 1.49059) (0.099144, 1.50234) (0.09953, 1.51421) (0.0995355, 1.51438) (0.0999159, 1.52586) (0.100302, 1.5386) (0.100361, 1.54057) (0.100688, 1.55132) (0.101074, 1.56499) (0.101123, 1.56676) (0.10146, 1.5788) (0.101823, 1.59295) (0.101845, 1.59383) (0.102231, 1.60879) (0.102506, 1.61914) (0.102617, 1.62374) (0.103003, 1.64058) (0.103112, 1.64533) (0.103389, 1.65795) (0.103686, 1.67152) (0.103775, 1.67596) (0.104161, 1.69641) (0.104185, 1.69771) (0.104547, 1.7173) (0.104673, 1.72389) (0.104933, 1.74011) (0.105102, 1.75008) (0.105319, 1.7655) (0.105469, 1.77627) (0.105705, 1.79444) (0.105798, 1.80246) (0.106074, 1.82865) (0.106091, 1.83045) (0.106333, 1.85484) (0.106477, 1.8754) (0.106514, 1.88103) (0.106685, 1.90722) (0.106804, 1.93341) (0.106862, 1.95373) (0.106879, 1.9596) (0.10693, 1.98579) (0.106943, 2.01198) (0.106913, 2.03817) (0.106862, 2.05961) (0.10685, 2.06436) (0.106754, 2.09055) (0.106594, 2.11674) (0.106477, 2.13152) (0.106384, 2.14292) (0.106108, 2.16911) (0.106091, 2.17081) (0.105777, 2.1953) (0.105705, 2.19949) (0.105319, 2.22132) (0.105316, 2.22149) (0.104933, 2.24171) (0.10479, 2.24768) (0.104547, 2.25768) (0.104161, 2.27235) (0.104119, 2.27387) (0.103775, 2.28637) (0.103389, 2.298) (0.103322, 2.30006) (0.103003, 2.30946) (0.102617, 2.3204) (0.102373, 2.32625) (0.102231, 2.32949) (0.101845, 2.33796) (0.10146, 2.34652) (0.101074, 2.35219) (0.101059, 2.35244) (0.100688, 2.35875) (0.100302, 2.36561) (0.0999159, 2.37113) (0.09953, 2.37538) (0.0991839, 2.37863) (0.099144, 2.37903) (0.0987581, 2.38318) (0.0983722, 2.38588) (0.0979863, 2.38895) (0.0976003, 2.39132) (0.0972144, 2.39317) (0.0968285, 2.39413) (0.0964426, 2.39417) (0.0960567, 2.39299) (0.0956707, 2.3915) (0.0952848, 2.38906) (0.0948989, 2.38658) (0.094513, 2.38404) (0.094127, 2.38024) (0.0939728, 2.37863) (0.0937411, 2.37633) (0.0933552, 2.37305) (0.0929693, 2.36841) (0.0925834, 2.36258) (0.0921974, 2.35776) (0.0918852, 2.35244) (0.0918115, 2.35123) (0.0914256, 2.34608) (0.0910397, 2.33784) (0.0906537, 2.33022) (0.0904708, 2.32625) (0.0902678, 2.32179) (0.0898819, 2.31114) (0.089496, 2.30012) (0.0894941, 2.30006) (0.08911, 2.28901) (0.0887241, 2.27559) (0.0886758, 2.27387) (0.0883382, 2.2617) (0.087989, 2.24768) (0.0879523, 2.24619) (0.0875664, 2.23034) (0.087339, 2.22149) (0.0871804, 2.21447) (0.0867945, 2.19587) (0.0867826, 2.1953) (0.0864086, 2.17772) (0.0862107, 2.16911) (0.0860227, 2.16009) (0.0856948, 2.14292) (0.0856367, 2.13991) (0.0852508, 2.11989) (0.0851872, 2.11674) (0.0848649, 2.09866) (0.0847099, 2.09055) (0.084479, 2.07685) (0.0842793, 2.06436) (0.0840931, 2.05134) (0.0839097, 2.03817) (0.0837071, 2.02196) (0.0835892, 2.01198) (0.0833364, 1.98579) (0.0833212, 1.98394) (0.0831151, 1.9596) (0.0829746, 1.93341) (0.0829353, 1.92496) (0.0828538, 1.90722) (0.0827792, 1.88103) (0.0827393, 1.85484) (0.0827441, 1.82865) (0.0827948, 1.80246) (0.0828625, 1.77627) (0.0829353, 1.75825) (0.0829698, 1.75008) (0.0830867, 1.72389) (0.0832919, 1.69771) (0.0833212, 1.69354) (0.083505, 1.67152) (0.0837071, 1.6541) (0.0838117, 1.64533) (0.0840931, 1.62559) (0.0841992, 1.61914) (0.084479, 1.60366) (0.0847288, 1.59295) (0.0848649, 1.58779) (0.0852508, 1.57302) (0.0854723, 1.56676) (0.0856367, 1.56248) (0.0860227, 1.55162) (0.0864086, 1.54342) (0.0865257, 1.54057) (0.0867945, 1.53417) (0.0871804, 1.52485) (0.0875664, 1.51692) (0.087667, 1.51438) (0.0879523, 1.50671) (0.0883382, 1.49506) (0.0885896, 1.48819) (0.0887241, 1.48459) (0.08911, 1.47155) (0.0894501, 1.462) (0.089496, 1.46074) (0.0898819, 1.44706) (0.0902678, 1.43631) (0.0902852, 1.43581) (0.0906537, 1.42477) (0.0910397, 1.41521) (0.09133, 1.40962)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-beta/2/.initial={(0.090424, 0.545375) (0.0906537, 0.543189) (0.0910397, 0.54276) (0.0913811, 0.545375) (0.0914256, 0.545743) (0.0918115, 0.551495) (0.0921974, 0.558464) (0.0925834, 0.567334) (0.0927299, 0.571564) (0.0929693, 0.578679) (0.0933552, 0.590636) (0.0935566, 0.597753) (0.0937411, 0.60444) (0.094127, 0.618577) (0.0942572, 0.623943) (0.094513, 0.634032) (0.0948879, 0.650132) (0.0948989, 0.650583) (0.0952848, 0.667018) (0.0954917, 0.676321) (0.0956707, 0.684014) (0.0960433, 0.702511) (0.0960567, 0.703128) (0.0964426, 0.721106) (0.0965795, 0.7287) (0.0968285, 0.741043) (0.0970848, 0.754889) (0.0972144, 0.761591) (0.097561, 0.781079) (0.0976003, 0.783262) (0.0979863, 0.805758) (0.0980096, 0.807268) (0.0983722, 0.828802) (0.0984451, 0.833457) (0.0987581, 0.853082) (0.098859, 0.859647) (0.099144, 0.877435) (0.0992765, 0.885836) (0.09953, 0.901133) (0.0997084, 0.912025) (0.0999159, 0.923953) (0.100174, 0.938215) (0.100302, 0.944699) (0.100688, 0.962251) (0.100736, 0.964404) (0.101074, 0.977804) (0.101421, 0.990593) (0.10146, 0.991859) (0.101845, 1.0035) (0.102231, 1.01408) (0.102328, 1.01678) (0.102617, 1.02398) (0.103003, 1.03194) (0.103389, 1.04078) (0.103482, 1.04297) (0.103775, 1.04919) (0.104161, 1.05682) (0.104547, 1.06541) (0.1047, 1.06916) (0.104933, 1.0745) (0.105319, 1.08349) (0.105705, 1.09402) (0.10575, 1.09535) (0.106091, 1.10487) (0.106477, 1.11678) (0.106621, 1.12154) (0.106862, 1.12946) (0.107248, 1.14312) (0.107369, 1.14773) (0.107634, 1.1578) (0.10802, 1.17377) (0.108024, 1.17392) (0.108406, 1.18965) (0.108633, 1.20011) (0.108792, 1.2073) (0.109178, 1.22495) (0.109207, 1.2263) (0.109564, 1.24279) (0.109758, 1.25249) (0.10995, 1.26213) (0.110286, 1.27868) (0.110336, 1.28115) (0.110722, 1.29928) (0.110836, 1.30487) (0.111108, 1.31819) (0.111371, 1.33105) (0.111494, 1.33717) (0.111879, 1.35518) (0.111923, 1.35724) (0.112265, 1.37354) (0.112466, 1.38343) (0.112651, 1.39277) (0.112994, 1.40962) (0.113037, 1.41206) (0.113423, 1.43161) (0.113506, 1.43581) (0.113809, 1.45292) (0.113967, 1.462) (0.114195, 1.47685) (0.114378, 1.48819) (0.114581, 1.50401) (0.114714, 1.51438) (0.114967, 1.53813) (0.114994, 1.54057) (0.115225, 1.56676) (0.115353, 1.58445) (0.115417, 1.59295) (0.115593, 1.61914) (0.115739, 1.64329) (0.115751, 1.64533) (0.115925, 1.67152) (0.1161, 1.69771) (0.116125, 1.70085) (0.116297, 1.72389) (0.116484, 1.75008) (0.116511, 1.75346) (0.116685, 1.77627) (0.116868, 1.80246) (0.116896, 1.80657) (0.117055, 1.82865) (0.117209, 1.85484) (0.117282, 1.86775) (0.117361, 1.88103) (0.117482, 1.90722) (0.117575, 1.93341) (0.117657, 1.9596) (0.117668, 1.96367) (0.117738, 1.98579) (0.117804, 2.01198) (0.117878, 2.03817) (0.117964, 2.06436) (0.118054, 2.08714) (0.118069, 2.09055) (0.1182, 2.11674) (0.118342, 2.14292) (0.11844, 2.15959) (0.118501, 2.16911) (0.118663, 2.1953) (0.118815, 2.22149) (0.118826, 2.2236) (0.118958, 2.24768) (0.11906, 2.27387) (0.119109, 2.30006) (0.119093, 2.32625) (0.118981, 2.35244) (0.118826, 2.37052) (0.118747, 2.37863) (0.11844, 2.39876) (0.118331, 2.40482) (0.118054, 2.41782) (0.117722, 2.43101) (0.117668, 2.43298) (0.117282, 2.4472) (0.117018, 2.4572) (0.116896, 2.46214) (0.116511, 2.48006) (0.116453, 2.48339) (0.116125, 2.50546) (0.116073, 2.50958) (0.115823, 2.53576) (0.115739, 2.54618) (0.115626, 2.56195) (0.115482, 2.58814) (0.115353, 2.61082) (0.115333, 2.61433) (0.115192, 2.64052) (0.115011, 2.66671) (0.114967, 2.67154) (0.114752, 2.6929) (0.114581, 2.70648) (0.114376, 2.71909) (0.114195, 2.7281) (0.113809, 2.74241) (0.113718, 2.74528) (0.113423, 2.75354) (0.113037, 2.76147) (0.112651, 2.76812) (0.112473, 2.77147) (0.112265, 2.7754) (0.111879, 2.78207) (0.111494, 2.78954) (0.11111, 2.79766) (0.111108, 2.7977) (0.110722, 2.80875) (0.110336, 2.82014) (0.110235, 2.82385) (0.10995, 2.83464) (0.109564, 2.84881) (0.109534, 2.85004) (0.109178, 2.86348) (0.108816, 2.87623) (0.108792, 2.87709) (0.108406, 2.88951) (0.10802, 2.89911) (0.107893, 2.90242) (0.107634, 2.90905) (0.107248, 2.91657) (0.106862, 2.92302) (0.106503, 2.9286) (0.106477, 2.92902) (0.106091, 2.93458) (0.105705, 2.93939) (0.105319, 2.94345) (0.104933, 2.94683) (0.104547, 2.95076) (0.104161, 2.95368) (0.104006, 2.95479) (0.103775, 2.95652) (0.103389, 2.9591) (0.103003, 2.96066) (0.102617, 2.96174) (0.102231, 2.96274) (0.101845, 2.96311) (0.10146, 2.96303) (0.101074, 2.96268) (0.100688, 2.96178) (0.100302, 2.96078) (0.0999159, 2.95939) (0.09953, 2.95779) (0.099144, 2.95554) (0.0990344, 2.95479) (0.0987581, 2.95311) (0.0983722, 2.95055) (0.0979863, 2.94733) (0.0976003, 2.94383) (0.0972144, 2.93993) (0.0968285, 2.93478) (0.0964426, 2.92909) (0.0964133, 2.9286) (0.0960567, 2.92331) (0.0956707, 2.91728) (0.0952848, 2.91102) (0.0948989, 2.90367) (0.094838, 2.90242) (0.094513, 2.89639) (0.094127, 2.88969) (0.0937411, 2.88219) (0.093464, 2.87623) (0.0933552, 2.8741) (0.0929693, 2.86701) (0.0925834, 2.85944) (0.0921974, 2.85114) (0.092147, 2.85004) (0.0918115, 2.84318) (0.0914256, 2.83538) (0.0910397, 2.82693) (0.0909053, 2.82385) (0.0906537, 2.81834) (0.0902678, 2.81027) (0.0898819, 2.80133) (0.0897266, 2.79766) (0.089496, 2.7923) (0.08911, 2.78364) (0.0887241, 2.774) (0.0886233, 2.77147) (0.0883382, 2.76472) (0.0879523, 2.75601) (0.0875664, 2.74607) (0.0875356, 2.74528) (0.0871804, 2.73663) (0.0867945, 2.72848) (0.0864262, 2.71909) (0.0864086, 2.71866) (0.0860227, 2.70966) (0.0856367, 2.70164) (0.0852919, 2.6929) (0.0852508, 2.69192) (0.0848649, 2.68296) (0.084479, 2.67376) (0.0842159, 2.66671) (0.0840931, 2.66361) (0.0837071, 2.65349) (0.0833212, 2.64244) (0.0832602, 2.64052) (0.0829353, 2.63046) (0.0825494, 2.61837) (0.0824386, 2.61433) (0.0821634, 2.60453) (0.0817775, 2.59031) (0.0817228, 2.58814) (0.0813916, 2.57506) (0.0810826, 2.56195) (0.0810057, 2.55872) (0.0806197, 2.54198) (0.0804893, 2.53576) (0.0802338, 2.52376) (0.0799474, 2.50958) (0.0798479, 2.5047) (0.079462, 2.48528) (0.0794262, 2.48339) (0.0790761, 2.46502) (0.0789347, 2.4572) (0.0786901, 2.44382) (0.0784646, 2.43101) (0.0783042, 2.42175) (0.0780125, 2.40482) (0.0779183, 2.39951) (0.0775681, 2.37863) (0.0775324, 2.37651) (0.0771464, 2.35354) (0.0771287, 2.35244) (0.0767605, 2.32987) (0.0767035, 2.32625) (0.0763746, 2.30509) (0.0762976, 2.30006) (0.0759887, 2.2796) (0.0759045, 2.27387) (0.0756028, 2.25267) (0.0755321, 2.24768) (0.0752168, 2.22414) (0.075182, 2.22149) (0.0748534, 2.1953) (0.0748309, 2.19339) (0.0745438, 2.16911) (0.074445, 2.15997) (0.0742573, 2.14292) (0.0740591, 2.12282) (0.0739958, 2.11674) (0.0737691, 2.09055) (0.0736731, 2.07833) (0.0735552, 2.06436) (0.0733836, 2.03817) (0.0732872, 2.02106) (0.0732317, 2.01198) (0.0731122, 1.98579) (0.0730324, 1.9596) (0.0729631, 1.93341) (0.0729336, 1.90722) (0.0729152, 1.88103) (0.0729123, 1.85484) (0.0729191, 1.82865) (0.0729423, 1.80246) (0.072952, 1.77627) (0.0729651, 1.75008) (0.0729809, 1.72389) (0.0729899, 1.69771) (0.0729888, 1.67152) (0.0729736, 1.64533) (0.0729541, 1.61914) (0.0729109, 1.59295) (0.0729013, 1.58897) (0.0728402, 1.56676) (0.0727635, 1.54057) (0.07267, 1.51438) (0.0725565, 1.48819) (0.0725154, 1.48044) (0.0724138, 1.462) (0.0722762, 1.43581) (0.0721301, 1.40962) (0.0721295, 1.4095) (0.0719766, 1.38343) (0.0718454, 1.35724) (0.0717435, 1.33687) (0.0717127, 1.33105) (0.0716047, 1.30487) (0.0715247, 1.27868) (0.0714704, 1.25249) (0.0714546, 1.2263) (0.0714909, 1.20011) (0.0715992, 1.17392) (0.0717435, 1.15635) (0.0718152, 1.14773) (0.0721295, 1.12174) (0.0721322, 1.12154) (0.0725154, 1.10079) (0.0726261, 1.09535) (0.0729013, 1.0843) (0.0732872, 1.0714) (0.0733536, 1.06916) (0.0736731, 1.05933) (0.0740591, 1.04967) (0.0743232, 1.04297) (0.074445, 1.03987) (0.0748309, 1.03125) (0.0752168, 1.02266) (0.0754904, 1.01678) (0.0756028, 1.01413) (0.0759887, 1.00513) (0.0763746, 0.996373) (0.0766023, 0.990593) (0.0767605, 0.985681) (0.0771464, 0.974468) (0.0774474, 0.964404) (0.0775324, 0.96071) (0.0779183, 0.94388) (0.0780329, 0.938215) (0.0783042, 0.920816) (0.0784368, 0.912025) (0.0786901, 0.892004) (0.0787615, 0.885836) (0.0790351, 0.859647) (0.0790761, 0.856095) (0.079335, 0.833457) (0.079462, 0.823451) (0.0796958, 0.807268) (0.0798479, 0.799065) (0.0802241, 0.781079) (0.0802338, 0.780662) (0.0806197, 0.766398) (0.0810057, 0.755372) (0.0810232, 0.754889) (0.0813916, 0.746195) (0.0817775, 0.739566) (0.0821634, 0.733427) (0.0825082, 0.7287) (0.0825494, 0.728154) (0.0829353, 0.723608) (0.0833212, 0.720652) (0.0837071, 0.717578) (0.0840931, 0.715287) (0.084479, 0.713752) (0.0848649, 0.710915) (0.0852508, 0.708745) (0.0856367, 0.706362) (0.0859851, 0.702511) (0.0860227, 0.702014) (0.0864086, 0.696069) (0.0867945, 0.689017) (0.0871804, 0.679668) (0.0872856, 0.676321) (0.0875664, 0.665747) (0.0879467, 0.650132) (0.0879523, 0.649858) (0.0883382, 0.627801) (0.0884061, 0.623943) (0.0887241, 0.606308) (0.0888712, 0.597753) (0.08911, 0.583587) (0.0893673, 0.571564) (0.089496, 0.566535) (0.0898819, 0.554807) (0.0902678, 0.547009) (0.090424, 0.545375)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-mean_x/1/.initial={(0.0926386, -0.230324) (0.0929693, -0.230623) (0.0933552, -0.230969) (0.0937411, -0.231205) (0.094127, -0.23141) (0.094513, -0.231478) (0.0948989, -0.231444) (0.0952848, -0.231268) (0.0956707, -0.230962) (0.0960567, -0.230488) (0.0961741, -0.230324) (0.0964426, -0.229942) (0.0968285, -0.229166) (0.0972091, -0.228293) (0.0972144, -0.228281) (0.0976003, -0.227348) (0.0979776, -0.226262) (0.0979863, -0.226237) (0.0983722, -0.225074) (0.098648, -0.22423) (0.0987581, -0.223899) (0.099144, -0.222653) (0.0992888, -0.222199) (0.09953, -0.221405) (0.0999044, -0.220168) (0.0999159, -0.220131) (0.100302, -0.218862) (0.100515, -0.218137) (0.100688, -0.217506) (0.101074, -0.216161) (0.101091, -0.216105) (0.10146, -0.214818) (0.101662, -0.214074) (0.101845, -0.213371) (0.102203, -0.212043) (0.102231, -0.211923) (0.102617, -0.210233) (0.102672, -0.210012) (0.103003, -0.208495) (0.103112, -0.20798) (0.103389, -0.206566) (0.103505, -0.205949) (0.103775, -0.204454) (0.103867, -0.203918) (0.104161, -0.202007) (0.104178, -0.201886) (0.104488, -0.199855) (0.104547, -0.199421) (0.104745, -0.197824) (0.104933, -0.19621) (0.104976, -0.195793) (0.105181, -0.193761) (0.105319, -0.192273) (0.105365, -0.19173) (0.105528, -0.189699) (0.105653, -0.187668) (0.105705, -0.186469) (0.105739, -0.185636) (0.105801, -0.183605) (0.105827, -0.181574) (0.105821, -0.179542) (0.105788, -0.177511) (0.105727, -0.17548) (0.105705, -0.174769) (0.105664, -0.173449) (0.105576, -0.171417) (0.105485, -0.169386) (0.105402, -0.167355) (0.105321, -0.165324) (0.105319, -0.165235) (0.105268, -0.163292) (0.105214, -0.161261) (0.105184, -0.15923) (0.105151, -0.157198) (0.105126, -0.155167) (0.105101, -0.153136) (0.105048, -0.151105) (0.104974, -0.149073) (0.104933, -0.148172) (0.104879, -0.147042) (0.104723, -0.145011) (0.104547, -0.143197) (0.104524, -0.14298) (0.104236, -0.140948) (0.104161, -0.140484) (0.103889, -0.138917) (0.103775, -0.138388) (0.103446, -0.136886) (0.103389, -0.136651) (0.103003, -0.13505) (0.10295, -0.134854) (0.102617, -0.133718) (0.102367, -0.132823) (0.102231, -0.132384) (0.101845, -0.131203) (0.101711, -0.130792) (0.10146, -0.130081) (0.101074, -0.129028) (0.100967, -0.128761) (0.100688, -0.12808) (0.100302, -0.127235) (0.100059, -0.126729) (0.0999159, -0.126425) (0.09953, -0.125776) (0.099144, -0.125171) (0.098779, -0.124698) (0.0987581, -0.124669) (0.0983722, -0.124191) (0.0979863, -0.123865) (0.0976003, -0.123541) (0.0972144, -0.123299) (0.0968285, -0.123142) (0.0964426, -0.122984) (0.0960567, -0.122881) (0.0956707, -0.122843) (0.0952848, -0.122899) (0.0948989, -0.123054) (0.094513, -0.123276) (0.094127, -0.123567) (0.0937411, -0.123991) (0.0933552, -0.124582) (0.0932884, -0.124698) (0.0929693, -0.125266) (0.0925834, -0.126111) (0.0923444, -0.126729) (0.0921974, -0.127128) (0.0918115, -0.128328) (0.0916786, -0.128761) (0.0914256, -0.129601) (0.0910927, -0.130792) (0.0910397, -0.130986) (0.0906537, -0.132504) (0.090569, -0.132823) (0.0902678, -0.133945) (0.0900241, -0.134854) (0.0898819, -0.13538) (0.089496, -0.136795) (0.089469, -0.136886) (0.08911, -0.138042) (0.0888291, -0.138917) (0.0887241, -0.139249) (0.0883382, -0.140405) (0.0881478, -0.140948) (0.0879523, -0.141523) (0.0875664, -0.142553) (0.087396, -0.14298) (0.0871804, -0.143549) (0.0867945, -0.144526) (0.0865974, -0.145011) (0.0864086, -0.145517) (0.0860227, -0.146536) (0.0858307, -0.147042) (0.0856367, -0.14761) (0.0852508, -0.14876) (0.0851469, -0.149073) (0.0848649, -0.150007) (0.0845484, -0.151105) (0.084479, -0.151376) (0.0840931, -0.153099) (0.0840848, -0.153136) (0.0837071, -0.155046) (0.083685, -0.155167) (0.0833386, -0.157198) (0.0833212, -0.157315) (0.0830867, -0.15923) (0.0829353, -0.160754) (0.0828881, -0.161261) (0.0827297, -0.163292) (0.0826397, -0.165324) (0.0825775, -0.167355) (0.0825693, -0.169386) (0.0826071, -0.171417) (0.08268, -0.173449) (0.0827688, -0.17548) (0.0828848, -0.177511) (0.0829353, -0.17829) (0.0830184, -0.179542) (0.0831611, -0.181574) (0.0833209, -0.183605) (0.0833212, -0.183609) (0.0834759, -0.185636) (0.0836374, -0.187668) (0.0837071, -0.188575) (0.0837962, -0.189699) (0.0839609, -0.19173) (0.0840931, -0.193424) (0.0841216, -0.193761) (0.0843059, -0.195793) (0.084479, -0.197676) (0.0844937, -0.197824) (0.0847136, -0.199855) (0.0848649, -0.201188) (0.084948, -0.201886) (0.0852215, -0.203918) (0.0852508, -0.204126) (0.0855182, -0.205949) (0.0856367, -0.206686) (0.0858653, -0.20798) (0.0860227, -0.208821) (0.0862544, -0.210012) (0.0864086, -0.210764) (0.0866827, -0.212043) (0.0867945, -0.212544) (0.0871526, -0.214074) (0.0871804, -0.214192) (0.0875664, -0.215917) (0.0876132, -0.216105) (0.0879523, -0.217431) (0.0881244, -0.218137) (0.0883382, -0.219032) (0.0886272, -0.220168) (0.0887241, -0.220536) (0.08911, -0.222054) (0.0891502, -0.222199) (0.089496, -0.223402) (0.0897563, -0.22423) (0.0898819, -0.22463) (0.0902678, -0.225787) (0.0904361, -0.226262) (0.0906537, -0.226843) (0.0910397, -0.227725) (0.0913241, -0.228293) (0.0914256, -0.228482) (0.0918115, -0.229162) (0.0921974, -0.229739) (0.0925834, -0.230272) (0.0926386, -0.230324)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-mean_x/2/.initial={(0.0925635, -0.283137) (0.0925834, -0.283158) (0.0929693, -0.283612) (0.0933552, -0.283892) (0.0937411, -0.284137) (0.094127, -0.284298) (0.094513, -0.284388) (0.0948989, -0.284375) (0.0952848, -0.284264) (0.0956707, -0.284067) (0.0960567, -0.283782) (0.0964426, -0.283346) (0.0966053, -0.283137) (0.0968285, -0.282865) (0.0972144, -0.282187) (0.0976003, -0.281429) (0.0977426, -0.281106) (0.0979863, -0.280568) (0.0983722, -0.279601) (0.0985657, -0.279075) (0.0987581, -0.278568) (0.099144, -0.277502) (0.0993026, -0.277044) (0.09953, -0.276411) (0.0999159, -0.275324) (0.100027, -0.275012) (0.100302, -0.274282) (0.100688, -0.273309) (0.100823, -0.272981) (0.101074, -0.272407) (0.10146, -0.27154) (0.101766, -0.27095) (0.101845, -0.270804) (0.102231, -0.27014) (0.102617, -0.269575) (0.103003, -0.269071) (0.103166, -0.268918) (0.103389, -0.268721) (0.103775, -0.268368) (0.104161, -0.268035) (0.104547, -0.267741) (0.104933, -0.267468) (0.105319, -0.267136) (0.105599, -0.266887) (0.105705, -0.266794) (0.106091, -0.266302) (0.106477, -0.265658) (0.106862, -0.264867) (0.106867, -0.264856) (0.107248, -0.26391) (0.107609, -0.262825) (0.107634, -0.262745) (0.10802, -0.261284) (0.108132, -0.260793) (0.108406, -0.259521) (0.108558, -0.258762) (0.108792, -0.257496) (0.108919, -0.256731) (0.109178, -0.255034) (0.109228, -0.2547) (0.109518, -0.252668) (0.109564, -0.252322) (0.109785, -0.250637) (0.10995, -0.249391) (0.110048, -0.248606) (0.110313, -0.246574) (0.110336, -0.2464) (0.110586, -0.244543) (0.110722, -0.243586) (0.110876, -0.242512) (0.111108, -0.241051) (0.111202, -0.240481) (0.111494, -0.238783) (0.111554, -0.238449) (0.111879, -0.236772) (0.111952, -0.236418) (0.112265, -0.234928) (0.112381, -0.234387) (0.112651, -0.233153) (0.11284, -0.232356) (0.113037, -0.231456) (0.113291, -0.230324) (0.113423, -0.229739) (0.113746, -0.228293) (0.113809, -0.227983) (0.114166, -0.226262) (0.114195, -0.226103) (0.114536, -0.22423) (0.114581, -0.223942) (0.114844, -0.222199) (0.114967, -0.221299) (0.115108, -0.220168) (0.115317, -0.218137) (0.115353, -0.217708) (0.115478, -0.216105) (0.115602, -0.214074) (0.115694, -0.212043) (0.115739, -0.210681) (0.115761, -0.210012) (0.115833, -0.20798) (0.115891, -0.205949) (0.115951, -0.203918) (0.116022, -0.201886) (0.116105, -0.199855) (0.116125, -0.199438) (0.1162, -0.197824) (0.116311, -0.195793) (0.116444, -0.193761) (0.116511, -0.192743) (0.116578, -0.19173) (0.116729, -0.189699) (0.116882, -0.187668) (0.116896, -0.187472) (0.117038, -0.185636) (0.117164, -0.183605) (0.117273, -0.181574) (0.117282, -0.181331) (0.117359, -0.179542) (0.117423, -0.177511) (0.117445, -0.17548) (0.117438, -0.173449) (0.117395, -0.171417) (0.117326, -0.169386) (0.117282, -0.168044) (0.117261, -0.167355) (0.117179, -0.165324) (0.117085, -0.163292) (0.116994, -0.161261) (0.116896, -0.159331) (0.116892, -0.15923) (0.116812, -0.157198) (0.116712, -0.155167) (0.116628, -0.153136) (0.116518, -0.151105) (0.116511, -0.150918) (0.116441, -0.149073) (0.116335, -0.147042) (0.116237, -0.145011) (0.116125, -0.14308) (0.116119, -0.14298) (0.11601, -0.140948) (0.115896, -0.138917) (0.115765, -0.136886) (0.115739, -0.136409) (0.115653, -0.134854) (0.115515, -0.132823) (0.115369, -0.130792) (0.115353, -0.130529) (0.115241, -0.128761) (0.115105, -0.126729) (0.114967, -0.124913) (0.11495, -0.124698) (0.114799, -0.122667) (0.114622, -0.120636) (0.114581, -0.120145) (0.114448, -0.118604) (0.11423, -0.116573) (0.114195, -0.116249) (0.114005, -0.114542) (0.113809, -0.113098) (0.113723, -0.11251) (0.113423, -0.110739) (0.113378, -0.110479) (0.113037, -0.108753) (0.112974, -0.108448) (0.112651, -0.107051) (0.112503, -0.106417) (0.112265, -0.105498) (0.111973, -0.104385) (0.111879, -0.104046) (0.111494, -0.102517) (0.11145, -0.102354) (0.111108, -0.101061) (0.110927, -0.100323) (0.110722, -0.0995112) (0.11043, -0.0982915) (0.110336, -0.0978927) (0.10995, -0.096267) (0.109948, -0.0962602) (0.109564, -0.0945457) (0.109488, -0.094229) (0.109178, -0.0929363) (0.108996, -0.0921977) (0.108792, -0.0914325) (0.108431, -0.0901664) (0.108406, -0.0900824) (0.10802, -0.0888104) (0.107774, -0.0881351) (0.107634, -0.0877765) (0.107248, -0.0868326) (0.106866, -0.0861039) (0.106862, -0.0860981) (0.106477, -0.0853844) (0.106091, -0.0847668) (0.105705, -0.0842521) (0.105537, -0.0840726) (0.105319, -0.083832) (0.104933, -0.0834289) (0.104547, -0.0830815) (0.104161, -0.0827062) (0.103775, -0.0823673) (0.103389, -0.0820862) (0.103334, -0.0820413) (0.103003, -0.081742) (0.102617, -0.081342) (0.102231, -0.0809013) (0.101845, -0.0803547) (0.101576, -0.0800101) (0.10146, -0.0798472) (0.101074, -0.0791098) (0.100688, -0.0782896) (0.100538, -0.0779788) (0.100302, -0.077446) (0.0999159, -0.0764532) (0.0997136, -0.0759475) (0.09953, -0.0754653) (0.099144, -0.0744251) (0.0989362, -0.0739162) (0.0987581, -0.0734711) (0.0983722, -0.0726025) (0.0980158, -0.071885) (0.0979863, -0.0718235) (0.0976003, -0.0710656) (0.0972144, -0.0704976) (0.0968285, -0.0699971) (0.0966406, -0.0698537) (0.0964426, -0.0696965) (0.0960567, -0.0693241) (0.0956707, -0.0691018) (0.0952848, -0.0688995) (0.0948989, -0.068758) (0.094513, -0.0685903) (0.094127, -0.0685116) (0.0937411, -0.0684262) (0.0933552, -0.0683791) (0.0929693, -0.0683301) (0.0925834, -0.068275) (0.0921974, -0.0682145) (0.0918115, -0.0681652) (0.0914256, -0.068136) (0.0910397, -0.0681183) (0.0906537, -0.0680933) (0.0902678, -0.0680851) (0.0898819, -0.0680947) (0.089496, -0.0681209) (0.08911, -0.0682104) (0.0887241, -0.0683346) (0.0883382, -0.0684963) (0.0879523, -0.0687853) (0.0875664, -0.0691395) (0.0871804, -0.0695549) (0.0869639, -0.0698537) (0.0867945, -0.070088) (0.0864086, -0.0707974) (0.0860227, -0.0716342) (0.0859179, -0.071885) (0.0856367, -0.0725794) (0.0852508, -0.0737767) (0.0852087, -0.0739162) (0.0848649, -0.0750567) (0.0846245, -0.0759475) (0.084479, -0.0764987) (0.0841189, -0.0779788) (0.0840931, -0.0780892) (0.0837071, -0.0798942) (0.0836829, -0.0800101) (0.0833212, -0.0817776) (0.0832682, -0.0820413) (0.0829353, -0.0837698) (0.0828781, -0.0840726) (0.0825494, -0.0858888) (0.0825102, -0.0861039) (0.0821634, -0.0880686) (0.0821513, -0.0881351) (0.0817904, -0.0901664) (0.0817775, -0.0902436) (0.0814275, -0.0921977) (0.0813916, -0.0924079) (0.0810613, -0.094229) (0.0810057, -0.0945393) (0.0806665, -0.0962602) (0.0806197, -0.0964998) (0.0802476, -0.0982915) (0.0802338, -0.0983583) (0.0798479, -0.100054) (0.0797769, -0.100323) (0.079462, -0.101492) (0.0792254, -0.102354) (0.0790761, -0.102937) (0.0786901, -0.104385) (0.0786901, -0.104385) (0.0783042, -0.105647) (0.0780753, -0.106417) (0.0779183, -0.106998) (0.0775394, -0.108448) (0.0775324, -0.108473) (0.0771464, -0.109933) (0.0770117, -0.110479) (0.0767605, -0.111526) (0.0765461, -0.11251) (0.0763746, -0.113322) (0.0761216, -0.114542) (0.0759887, -0.115218) (0.0757469, -0.116573) (0.0756028, -0.117379) (0.075395, -0.118604) (0.0752168, -0.119749) (0.0750892, -0.120636) (0.0748309, -0.122587) (0.0748207, -0.122667) (0.0745567, -0.124698) (0.074445, -0.125685) (0.0743348, -0.126729) (0.0741237, -0.128761) (0.0740591, -0.129475) (0.0739463, -0.130792) (0.0737756, -0.132823) (0.0736731, -0.134255) (0.0736299, -0.134854) (0.073473, -0.136886) (0.0733301, -0.138917) (0.0732872, -0.139568) (0.0731955, -0.140948) (0.073057, -0.14298) (0.0729249, -0.145011) (0.0729013, -0.14539) (0.0727917, -0.147042) (0.0726755, -0.149073) (0.0725575, -0.151105) (0.0725154, -0.15232) (0.0724843, -0.153136) (0.0724029, -0.155167) (0.072371, -0.157198) (0.0723782, -0.15923) (0.0724411, -0.161261) (0.0725097, -0.163292) (0.0725154, -0.163459) (0.0725727, -0.165324) (0.0726579, -0.167355) (0.0727238, -0.169386) (0.0727865, -0.171417) (0.0728271, -0.173449) (0.0728521, -0.17548) (0.0728472, -0.177511) (0.0728243, -0.179542) (0.0727959, -0.181574) (0.0727648, -0.183605) (0.0727315, -0.185636) (0.0727018, -0.187668) (0.0726726, -0.189699) (0.0726628, -0.19173) (0.0726709, -0.193761) (0.0727029, -0.195793) (0.0727455, -0.197824) (0.0727981, -0.199855) (0.0728845, -0.201886) (0.0729013, -0.202325) (0.0729621, -0.203918) (0.0730741, -0.205949) (0.0731884, -0.20798) (0.0732872, -0.209544) (0.0733181, -0.210012) (0.0734719, -0.212043) (0.0736427, -0.214074) (0.0736731, -0.214437) (0.0738195, -0.216105) (0.074032, -0.218137) (0.0740591, -0.218395) (0.0742515, -0.220168) (0.074445, -0.221762) (0.0744969, -0.222199) (0.0747519, -0.22423) (0.0748309, -0.224866) (0.0750106, -0.226262) (0.0752168, -0.227848) (0.0752704, -0.228293) (0.0755155, -0.230324) (0.0756028, -0.231082) (0.0757471, -0.232356) (0.0759685, -0.234387) (0.0759887, -0.2346) (0.0761511, -0.236418) (0.0763357, -0.238449) (0.0763746, -0.238957) (0.0764842, -0.240481) (0.0766386, -0.242512) (0.0767605, -0.244329) (0.0767745, -0.244543) (0.076909, -0.246574) (0.0770423, -0.248606) (0.0771464, -0.250177) (0.0771791, -0.250637) (0.0773318, -0.252668) (0.0774989, -0.2547) (0.0775324, -0.2551) (0.077687, -0.256731) (0.0779183, -0.258693) (0.077927, -0.258762) (0.0782426, -0.260793) (0.0783042, -0.261143) (0.0786628, -0.262825) (0.0786901, -0.262936) (0.0790761, -0.264382) (0.0792401, -0.264856) (0.079462, -0.265415) (0.0798479, -0.266299) (0.0801377, -0.266887) (0.0802338, -0.267074) (0.0806197, -0.2678) (0.0810057, -0.268534) (0.0812509, -0.268918) (0.0813916, -0.269134) (0.0817775, -0.269783) (0.0821634, -0.27044) (0.0825138, -0.27095) (0.0825494, -0.271003) (0.0829353, -0.271602) (0.0833212, -0.272125) (0.0837071, -0.272604) (0.0840931, -0.272971) (0.0841033, -0.272981) (0.084479, -0.273343) (0.0848649, -0.273609) (0.0852508, -0.273829) (0.0856367, -0.27404) (0.0860227, -0.274217) (0.0864086, -0.274407) (0.0867945, -0.27459) (0.0871804, -0.274829) (0.0874773, -0.275012) (0.0875664, -0.275073) (0.0879523, -0.275497) (0.0883382, -0.275918) (0.0887241, -0.276502) (0.0890917, -0.277044) (0.08911, -0.277073) (0.089496, -0.277827) (0.0898819, -0.278604) (0.0901272, -0.279075) (0.0902678, -0.279352) (0.0906537, -0.280136) (0.0910397, -0.280885) (0.0911602, -0.281106) (0.0914256, -0.281581) (0.0918115, -0.28219) (0.0921974, -0.282759) (0.0925635, -0.283137)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-sigma_x/1/.initial={(0.0940076, 0.758886) (0.094127, 0.758852) (0.094513, 0.758729) (0.0948989, 0.758659) (0.0952848, 0.75863) (0.0956707, 0.758673) (0.0960567, 0.758774) (0.09632, 0.758886) (0.0964426, 0.758942) (0.0968285, 0.759169) (0.0972144, 0.759585) (0.0976003, 0.760023) (0.0978421, 0.760383) (0.0979863, 0.760598) (0.0983722, 0.761263) (0.0986879, 0.761879) (0.0987581, 0.76202) (0.099144, 0.762834) (0.0993878, 0.763376) (0.09953, 0.763719) (0.0999159, 0.764702) (0.0999806, 0.764872) (0.100302, 0.76563) (0.100592, 0.766369) (0.100688, 0.76662) (0.101074, 0.767649) (0.10115, 0.767866) (0.10146, 0.768678) (0.101713, 0.769362) (0.101845, 0.769736) (0.102223, 0.770859) (0.102231, 0.770884) (0.102617, 0.772037) (0.102721, 0.772355) (0.103003, 0.773226) (0.103194, 0.773852) (0.103389, 0.774545) (0.103607, 0.775348) (0.103775, 0.776043) (0.10397, 0.776845) (0.104161, 0.777812) (0.104263, 0.778342) (0.104508, 0.779838) (0.104547, 0.78013) (0.104696, 0.781335) (0.104819, 0.782831) (0.104879, 0.784328) (0.104908, 0.785825) (0.104876, 0.787321) (0.104827, 0.788818) (0.104726, 0.790314) (0.104584, 0.791811) (0.104547, 0.792259) (0.104464, 0.793307) (0.104312, 0.794804) (0.104161, 0.796189) (0.104149, 0.796301) (0.104015, 0.797797) (0.103896, 0.799294) (0.103775, 0.800688) (0.103766, 0.80079) (0.103671, 0.802287) (0.103583, 0.803783) (0.1035, 0.80528) (0.103414, 0.806777) (0.103389, 0.807464) (0.103361, 0.808273) (0.103318, 0.80977) (0.103268, 0.811266) (0.103239, 0.812763) (0.103215, 0.81426) (0.1032, 0.815756) (0.103179, 0.817253) (0.103152, 0.818749) (0.103105, 0.820246) (0.103024, 0.821742) (0.103003, 0.822044) (0.102922, 0.823239) (0.102725, 0.824736) (0.102617, 0.825379) (0.102467, 0.826232) (0.102231, 0.827219) (0.102091, 0.827729) (0.101845, 0.828472) (0.101558, 0.829225) (0.10146, 0.829453) (0.101074, 0.830327) (0.100897, 0.830722) (0.100688, 0.831134) (0.100302, 0.831826) (0.100088, 0.832218) (0.0999159, 0.832521) (0.09953, 0.833217) (0.0992229, 0.833715) (0.099144, 0.833842) (0.0987581, 0.834479) (0.0983722, 0.835106) (0.0983066, 0.835212) (0.0979863, 0.835722) (0.0976003, 0.836258) (0.0972307, 0.836708) (0.0972144, 0.836729) (0.0968285, 0.837274) (0.0964426, 0.837627) (0.0960567, 0.837998) (0.0956802, 0.838205) (0.0956707, 0.83821) (0.0952848, 0.838416) (0.0948989, 0.838587) (0.094513, 0.83865) (0.094127, 0.838594) (0.0937411, 0.838436) (0.0933762, 0.838205) (0.0933552, 0.838191) (0.0929693, 0.837947) (0.0925834, 0.837483) (0.0921974, 0.836914) (0.092079, 0.836708) (0.0918115, 0.836232) (0.0914256, 0.835448) (0.0913202, 0.835212) (0.0910397, 0.834593) (0.0906869, 0.833715) (0.0906537, 0.833632) (0.0902678, 0.832722) (0.0900577, 0.832218) (0.0898819, 0.831783) (0.089496, 0.830891) (0.0894171, 0.830722) (0.08911, 0.830089) (0.0887241, 0.829309) (0.0886769, 0.829225) (0.0883382, 0.828644) (0.0879523, 0.82796) (0.0878103, 0.827729) (0.0875664, 0.827354) (0.0871804, 0.826767) (0.0868691, 0.826232) (0.0867945, 0.826103) (0.0864086, 0.825443) (0.0860243, 0.824736) (0.0860227, 0.824733) (0.0856367, 0.82397) (0.0853135, 0.823239) (0.0852508, 0.823088) (0.0848649, 0.822092) (0.0847505, 0.821742) (0.084479, 0.820873) (0.084307, 0.820246) (0.0840931, 0.819382) (0.0839492, 0.818749) (0.0837071, 0.81747) (0.0836681, 0.817253) (0.0834338, 0.815756) (0.0833212, 0.814903) (0.0832404, 0.81426) (0.0830824, 0.812763) (0.0829458, 0.811266) (0.0829353, 0.811149) (0.0828163, 0.80977) (0.082718, 0.808273) (0.082609, 0.806777) (0.0825494, 0.805522) (0.0825382, 0.80528) (0.0824435, 0.803783) (0.082383, 0.802287) (0.0823326, 0.80079) (0.0822849, 0.799294) (0.0822643, 0.797797) (0.0822634, 0.796301) (0.0822861, 0.794804) (0.0823288, 0.793307) (0.0823848, 0.791811) (0.0824826, 0.790314) (0.0825494, 0.789373) (0.0825891, 0.788818) (0.0827082, 0.787321) (0.0828556, 0.785825) (0.0829353, 0.785071) (0.0830149, 0.784328) (0.0832057, 0.782831) (0.0833212, 0.782045) (0.0834316, 0.781335) (0.0836972, 0.779838) (0.0837071, 0.779786) (0.0839784, 0.778342) (0.0840931, 0.777846) (0.0843326, 0.776845) (0.084479, 0.776315) (0.084774, 0.775348) (0.0848649, 0.775053) (0.0852508, 0.773941) (0.0852831, 0.773852) (0.0856367, 0.772962) (0.0858872, 0.772355) (0.0860227, 0.772053) (0.0864086, 0.771173) (0.0865398, 0.770859) (0.0867945, 0.770301) (0.0871804, 0.769517) (0.0872476, 0.769362) (0.0875664, 0.768639) (0.0879162, 0.767866) (0.0879523, 0.767785) (0.0883382, 0.766839) (0.0885342, 0.766369) (0.0887241, 0.765931) (0.08911, 0.765037) (0.0891801, 0.764872) (0.089496, 0.764141) (0.0898558, 0.763376) (0.0898819, 0.76332) (0.0902678, 0.762539) (0.0906472, 0.761879) (0.0906537, 0.761868) (0.0910397, 0.76123) (0.0914256, 0.760723) (0.0917337, 0.760383) (0.0918115, 0.760296) (0.0921974, 0.759889) (0.0925834, 0.759602) (0.0929693, 0.759349) (0.0933552, 0.759123) (0.0937411, 0.758958) (0.0940076, 0.758886)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-sigma_x/2/.initial={(0.0964672, 0.722968) (0.0968285, 0.722643) (0.0972144, 0.722293) (0.0976003, 0.722027) (0.0979863, 0.721812) (0.0983722, 0.721652) (0.0987581, 0.721579) (0.099144, 0.721582) (0.09953, 0.72167) (0.0999159, 0.721851) (0.100302, 0.722104) (0.100688, 0.722465) (0.101074, 0.722913) (0.101121, 0.722968) (0.10146, 0.723364) (0.101845, 0.723922) (0.102189, 0.724465) (0.102231, 0.724534) (0.102617, 0.725131) (0.103003, 0.725867) (0.103056, 0.725961) (0.103389, 0.726526) (0.103775, 0.727297) (0.103853, 0.727458) (0.104161, 0.728057) (0.104547, 0.728945) (0.104551, 0.728955) (0.104933, 0.729777) (0.105206, 0.730451) (0.105319, 0.730724) (0.105705, 0.731735) (0.105784, 0.731948) (0.106091, 0.732731) (0.106349, 0.733444) (0.106477, 0.733784) (0.106862, 0.734908) (0.106874, 0.734941) (0.107248, 0.735932) (0.107431, 0.736437) (0.107634, 0.736977) (0.107981, 0.737934) (0.10802, 0.738041) (0.108406, 0.73909) (0.108534, 0.739431) (0.108792, 0.740108) (0.109084, 0.740927) (0.109178, 0.741199) (0.109564, 0.742331) (0.109596, 0.742424) (0.10995, 0.743429) (0.110114, 0.74392) (0.110336, 0.744586) (0.110609, 0.745417) (0.110722, 0.745781) (0.111071, 0.746913) (0.111108, 0.747035) (0.111494, 0.748292) (0.111533, 0.74841) (0.111879, 0.749449) (0.112028, 0.749907) (0.112265, 0.750614) (0.112531, 0.751403) (0.112651, 0.751761) (0.113015, 0.7529) (0.113037, 0.752971) (0.113423, 0.754217) (0.113479, 0.754396) (0.113809, 0.755563) (0.113897, 0.755893) (0.114195, 0.757105) (0.114258, 0.75739) (0.114564, 0.758886) (0.114581, 0.758978) (0.11482, 0.760383) (0.114967, 0.761451) (0.115025, 0.761879) (0.115209, 0.763376) (0.115351, 0.764872) (0.115353, 0.764892) (0.115491, 0.766369) (0.115617, 0.767866) (0.115726, 0.769362) (0.115739, 0.769541) (0.115842, 0.770859) (0.115972, 0.772355) (0.116095, 0.773852) (0.116125, 0.774199) (0.116236, 0.775348) (0.11641, 0.776845) (0.116511, 0.777862) (0.116566, 0.778342) (0.116756, 0.779838) (0.116896, 0.781202) (0.116912, 0.781335) (0.117094, 0.782831) (0.117231, 0.784328) (0.117282, 0.785115) (0.117333, 0.785825) (0.117417, 0.787321) (0.117467, 0.788818) (0.117479, 0.790314) (0.117461, 0.791811) (0.117414, 0.793307) (0.117347, 0.794804) (0.117282, 0.795941) (0.117264, 0.796301) (0.117174, 0.797797) (0.117055, 0.799294) (0.116935, 0.80079) (0.116896, 0.801384) (0.116843, 0.802287) (0.116745, 0.803783) (0.116654, 0.80528) (0.116582, 0.806777) (0.116518, 0.808273) (0.116511, 0.808646) (0.116488, 0.80977) (0.116466, 0.811266) (0.11645, 0.812763) (0.116434, 0.81426) (0.116415, 0.815756) (0.116376, 0.817253) (0.116324, 0.818749) (0.116244, 0.820246) (0.116125, 0.821742) (0.116125, 0.821746) (0.11599, 0.823239) (0.115761, 0.824736) (0.115739, 0.824873) (0.115514, 0.826232) (0.115353, 0.827031) (0.115208, 0.827729) (0.114967, 0.828722) (0.11485, 0.829225) (0.114581, 0.830331) (0.114491, 0.830722) (0.114195, 0.831939) (0.114135, 0.832218) (0.113809, 0.833689) (0.113804, 0.833715) (0.113529, 0.835212) (0.113423, 0.835849) (0.113298, 0.836708) (0.113082, 0.838205) (0.113037, 0.838605) (0.112934, 0.839701) (0.11279, 0.841198) (0.112668, 0.842695) (0.112651, 0.843021) (0.112596, 0.844191) (0.112525, 0.845688) (0.112459, 0.847184) (0.112402, 0.848681) (0.112338, 0.850177) (0.112267, 0.851674) (0.112265, 0.851707) (0.112202, 0.853171) (0.112099, 0.854667) (0.111966, 0.856164) (0.111879, 0.85701) (0.111813, 0.85766) (0.111598, 0.859157) (0.111494, 0.859795) (0.111347, 0.860653) (0.111108, 0.861771) (0.111017, 0.86215) (0.110722, 0.863227) (0.110595, 0.863647) (0.110336, 0.86443) (0.11007, 0.865143) (0.10995, 0.865441) (0.109564, 0.866347) (0.109415, 0.86664) (0.109178, 0.867102) (0.108792, 0.867818) (0.108597, 0.868136) (0.108406, 0.868442) (0.10802, 0.869095) (0.107634, 0.86963) (0.107632, 0.869633) (0.107248, 0.870216) (0.106862, 0.870756) (0.106551, 0.87113) (0.106477, 0.871222) (0.106091, 0.871768) (0.105705, 0.872242) (0.105345, 0.872626) (0.105319, 0.872655) (0.104933, 0.873132) (0.104547, 0.87359) (0.104161, 0.874001) (0.104045, 0.874123) (0.103775, 0.874408) (0.103389, 0.874863) (0.103003, 0.875278) (0.102639, 0.875619) (0.102617, 0.875639) (0.102231, 0.876073) (0.101845, 0.876493) (0.10146, 0.87687) (0.101181, 0.877116) (0.101074, 0.877214) (0.100688, 0.877601) (0.100302, 0.877968) (0.0999159, 0.878283) (0.09953, 0.878549) (0.0994293, 0.878612) (0.099144, 0.878801) (0.0987581, 0.879017) (0.0983722, 0.879221) (0.0979863, 0.879353) (0.0976003, 0.879437) (0.0972144, 0.879484) (0.0968285, 0.87946) (0.0964426, 0.879398) (0.0960567, 0.879288) (0.0956707, 0.879142) (0.0952848, 0.878955) (0.0948989, 0.878712) (0.094698, 0.878612) (0.094513, 0.878528) (0.094127, 0.878322) (0.0937411, 0.87807) (0.0933552, 0.877815) (0.0929693, 0.87757) (0.0925834, 0.877318) (0.0922639, 0.877116) (0.0921974, 0.877077) (0.0918115, 0.876901) (0.0914256, 0.8767) (0.0910397, 0.876471) (0.0906537, 0.876235) (0.0902678, 0.87601) (0.0898819, 0.875795) (0.0895545, 0.875619) (0.089496, 0.875591) (0.08911, 0.875416) (0.0887241, 0.87522) (0.0883382, 0.874934) (0.0879523, 0.874649) (0.0875664, 0.87432) (0.0873526, 0.874123) (0.0871804, 0.873972) (0.0867945, 0.873548) (0.0864086, 0.87298) (0.0861927, 0.872626) (0.0860227, 0.872337) (0.0856367, 0.871474) (0.0854936, 0.87113) (0.0852508, 0.87047) (0.0849907, 0.869633) (0.0848649, 0.869199) (0.0845969, 0.868136) (0.084479, 0.867604) (0.0842775, 0.86664) (0.0840931, 0.865661) (0.0840024, 0.865143) (0.0837499, 0.863647) (0.0837071, 0.86336) (0.0835187, 0.86215) (0.0833212, 0.860782) (0.0833011, 0.860653) (0.0830399, 0.859157) (0.0829353, 0.858528) (0.0827772, 0.85766) (0.0825494, 0.856602) (0.0824453, 0.856164) (0.0821634, 0.855102) (0.0820319, 0.854667) (0.0817775, 0.853958) (0.0814796, 0.853171) (0.0813916, 0.852983) (0.0810057, 0.852147) (0.0807511, 0.851674) (0.0806197, 0.85147) (0.0802338, 0.850804) (0.0798819, 0.850177) (0.0798479, 0.850124) (0.079462, 0.849493) (0.0790761, 0.848705) (0.0790642, 0.848681) (0.0786901, 0.847977) (0.0783551, 0.847184) (0.0783042, 0.847072) (0.0779183, 0.846072) (0.077786, 0.845688) (0.0775324, 0.844976) (0.0772875, 0.844191) (0.0771464, 0.84376) (0.0768468, 0.842695) (0.0767605, 0.842391) (0.0764499, 0.841198) (0.0763746, 0.840909) (0.076077, 0.839701) (0.0759887, 0.839341) (0.0757246, 0.838205) (0.0756028, 0.837657) (0.0753926, 0.836708) (0.0752168, 0.835872) (0.0750786, 0.835212) (0.0748309, 0.833891) (0.0747984, 0.833715) (0.0745175, 0.832218) (0.074445, 0.831775) (0.0742694, 0.830722) (0.074064, 0.829225) (0.0740591, 0.829187) (0.0738642, 0.827729) (0.0737046, 0.826232) (0.0736731, 0.825876) (0.0735689, 0.824736) (0.0734458, 0.823239) (0.0733608, 0.821742) (0.0732999, 0.820246) (0.0732872, 0.819817) (0.0732533, 0.818749) (0.073216, 0.817253) (0.0731958, 0.815756) (0.0731789, 0.81426) (0.0731678, 0.812763) (0.0731532, 0.811266) (0.0731309, 0.80977) (0.0730978, 0.808273) (0.0730485, 0.806777) (0.0729853, 0.80528) (0.0729233, 0.803783) (0.0729013, 0.803379) (0.0728401, 0.802287) (0.0727466, 0.80079) (0.0726559, 0.799294) (0.0725774, 0.797797) (0.0725154, 0.79637) (0.0725123, 0.796301) (0.0724395, 0.794804) (0.0723843, 0.793307) (0.0723371, 0.791811) (0.0723124, 0.790314) (0.0723001, 0.788818) (0.0723072, 0.787321) (0.0723323, 0.785825) (0.0723716, 0.784328) (0.072428, 0.782831) (0.0724988, 0.781335) (0.0725154, 0.780978) (0.0725673, 0.779838) (0.0726605, 0.778342) (0.0727789, 0.776845) (0.0729013, 0.775479) (0.0729123, 0.775348) (0.0730387, 0.773852) (0.0731969, 0.772355) (0.0732872, 0.771472) (0.0733454, 0.770859) (0.0735128, 0.769362) (0.0736731, 0.767984) (0.0736857, 0.767866) (0.0738443, 0.766369) (0.0740337, 0.764872) (0.0740591, 0.764661) (0.0741965, 0.763376) (0.0743893, 0.761879) (0.074445, 0.761458) (0.0745752, 0.760383) (0.0748031, 0.758886) (0.0748309, 0.758695) (0.0750135, 0.75739) (0.0752168, 0.756175) (0.0752648, 0.755893) (0.0755452, 0.754396) (0.0756028, 0.754106) (0.0758562, 0.7529) (0.0759887, 0.75232) (0.0762123, 0.751403) (0.0763746, 0.750776) (0.0766235, 0.749907) (0.0767605, 0.749444) (0.0771066, 0.74841) (0.0771464, 0.748293) (0.0775324, 0.747149) (0.0776296, 0.746913) (0.0779183, 0.746194) (0.0782684, 0.745417) (0.0783042, 0.745336) (0.0786901, 0.744412) (0.0789359, 0.74392) (0.0790761, 0.743618) (0.079462, 0.742768) (0.0796406, 0.742424) (0.0798479, 0.74199) (0.0802338, 0.741154) (0.0803495, 0.740927) (0.0806197, 0.740357) (0.0810057, 0.739553) (0.0810666, 0.739431) (0.0813916, 0.738735) (0.0817775, 0.737947) (0.0817837, 0.737934) (0.0821634, 0.737096) (0.0825055, 0.736437) (0.0825494, 0.73635) (0.0829353, 0.735507) (0.08323, 0.734941) (0.0833212, 0.734757) (0.0837071, 0.733941) (0.0839748, 0.733444) (0.0840931, 0.733216) (0.084479, 0.73242) (0.0847406, 0.731948) (0.0848649, 0.731718) (0.0852508, 0.730957) (0.0855446, 0.730451) (0.0856367, 0.730291) (0.0860227, 0.72953) (0.0863767, 0.728955) (0.0864086, 0.728902) (0.0867945, 0.728178) (0.0871804, 0.727545) (0.0872332, 0.727458) (0.0875664, 0.726906) (0.0879523, 0.726315) (0.0882196, 0.725961) (0.0883382, 0.725805) (0.0887241, 0.725305) (0.08911, 0.724882) (0.089496, 0.724548) (0.0896144, 0.724465) (0.0898819, 0.724277) (0.0902678, 0.724052) (0.0906537, 0.72392) (0.0910397, 0.723834) (0.0914256, 0.72381) (0.0918115, 0.723867) (0.0921974, 0.723932) (0.0925834, 0.724025) (0.0929693, 0.724124) (0.0933552, 0.724221) (0.0937411, 0.724259) (0.094127, 0.724253) (0.094513, 0.724185) (0.0948989, 0.72404) (0.0952848, 0.72384) (0.0956707, 0.723576) (0.0960567, 0.723295) (0.0964426, 0.722989) (0.0964672, 0.722968)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-mean_c/1/.initial={(0.0925152, -0.090814) (0.0925834, -0.090828) (0.0929693, -0.0908656) (0.0933552, -0.0908814) (0.0937411, -0.0908701) (0.094127, -0.0908362) (0.0942665, -0.090814) (0.094513, -0.0907744) (0.0948989, -0.0906865) (0.0952848, -0.0905729) (0.095539, -0.0904818) (0.0956707, -0.0904349) (0.0960567, -0.0902682) (0.0962881, -0.0901496) (0.0964426, -0.0900733) (0.0968285, -0.0898751) (0.0969311, -0.0898174) (0.0972144, -0.0896576) (0.0974867, -0.0894852) (0.0976003, -0.08942) (0.0979863, -0.089199) (0.0980621, -0.089153) (0.0983722, -0.0889686) (0.0986104, -0.0888208) (0.0987581, -0.0887336) (0.099144, -0.0885081) (0.0991759, -0.0884886) (0.09953, -0.0882784) (0.099727, -0.0881564) (0.0999159, -0.0880419) (0.100283, -0.0878242) (0.100302, -0.0878133) (0.100688, -0.0875775) (0.100836, -0.087492) (0.101074, -0.0873531) (0.101376, -0.0871598) (0.10146, -0.0871067) (0.101845, -0.0868697) (0.101912, -0.0868276) (0.102231, -0.0866115) (0.1024, -0.0864954) (0.102617, -0.0863405) (0.102857, -0.0861632) (0.103003, -0.0860519) (0.103269, -0.0858311) (0.103389, -0.0857228) (0.103635, -0.0854989) (0.103775, -0.0853581) (0.103954, -0.0851667) (0.104161, -0.0849325) (0.104245, -0.0848345) (0.104512, -0.0845023) (0.104547, -0.084456) (0.104761, -0.0841701) (0.104933, -0.0839239) (0.104991, -0.0838379) (0.105221, -0.0835057) (0.105319, -0.0833626) (0.105447, -0.0831735) (0.105678, -0.0828413) (0.105705, -0.0828009) (0.105894, -0.0825091) (0.106091, -0.0821976) (0.106103, -0.0821769) (0.10629, -0.0818447) (0.106455, -0.0815125) (0.106477, -0.0814652) (0.106604, -0.0811803) (0.106716, -0.0808481) (0.106797, -0.0805159) (0.106852, -0.0801837) (0.106862, -0.0800171) (0.106873, -0.0798515) (0.106862, -0.0797136) (0.106847, -0.0795193) (0.106773, -0.0791871) (0.106674, -0.078855) (0.106525, -0.0785228) (0.106477, -0.0784433) (0.106306, -0.0781906) (0.106091, -0.0779134) (0.106043, -0.0778584) (0.105728, -0.0775262) (0.105705, -0.077504) (0.105367, -0.077194) (0.105319, -0.0771514) (0.104985, -0.0768618) (0.104933, -0.0768173) (0.104601, -0.0765296) (0.104547, -0.0764821) (0.104226, -0.0761974) (0.104161, -0.0761355) (0.103867, -0.0758652) (0.103775, -0.0757764) (0.10353, -0.075533) (0.103389, -0.0753836) (0.103218, -0.0752008) (0.103003, -0.0749827) (0.102894, -0.0748686) (0.102617, -0.0745706) (0.102582, -0.0745364) (0.102253, -0.0742042) (0.102231, -0.0741833) (0.101885, -0.073872) (0.101845, -0.0738374) (0.101474, -0.0735398) (0.10146, -0.073529) (0.101074, -0.0732539) (0.101004, -0.0732076) (0.100688, -0.073011) (0.100445, -0.0728754) (0.100302, -0.0727968) (0.0999159, -0.0726214) (0.0997344, -0.0725432) (0.09953, -0.0724577) (0.099144, -0.0723238) (0.0987581, -0.0722195) (0.0987195, -0.072211) (0.0983722, -0.0721386) (0.0979863, -0.0720746) (0.0976003, -0.0720235) (0.0972144, -0.0720003) (0.0968285, -0.0719806) (0.0964426, -0.0719721) (0.0960567, -0.0719821) (0.0956707, -0.0719941) (0.0952848, -0.0720255) (0.0948989, -0.0720532) (0.094513, -0.0720943) (0.094127, -0.0721484) (0.0937411, -0.0722074) (0.0937241, -0.072211) (0.0933552, -0.0722951) (0.0929693, -0.0723792) (0.0925834, -0.0724836) (0.0924122, -0.0725432) (0.0921974, -0.0726238) (0.0918115, -0.0727673) (0.0915761, -0.0728754) (0.0914256, -0.0729496) (0.0910397, -0.0731514) (0.0909465, -0.0732076) (0.0906537, -0.0734005) (0.0904532, -0.0735398) (0.0902678, -0.0736682) (0.0899476, -0.073872) (0.0898819, -0.0739192) (0.089496, -0.0741938) (0.0894805, -0.0742042) (0.08911, -0.0744503) (0.088981, -0.0745364) (0.0887241, -0.0747018) (0.0884557, -0.0748686) (0.0883382, -0.0749384) (0.0879523, -0.0751582) (0.0878818, -0.0752008) (0.0875664, -0.075382) (0.0873018, -0.075533) (0.0871804, -0.0756018) (0.0867945, -0.0758226) (0.0867269, -0.0758652) (0.0864086, -0.0760695) (0.0862192, -0.0761974) (0.0860227, -0.0763272) (0.0857507, -0.0765296) (0.0856367, -0.0766141) (0.0853253, -0.0768618) (0.0852508, -0.0769253) (0.0849598, -0.077194) (0.0848649, -0.077281) (0.0846216, -0.0775262) (0.084479, -0.0776773) (0.0843137, -0.0778584) (0.0840931, -0.0781112) (0.0840307, -0.0781906) (0.0837845, -0.0785228) (0.0837071, -0.0786273) (0.0835411, -0.078855) (0.0833236, -0.0791871) (0.0833212, -0.0791911) (0.083129, -0.0795193) (0.0829549, -0.0798515) (0.0829353, -0.0798935) (0.0827987, -0.0801837) (0.0826673, -0.0805159) (0.082566, -0.0808481) (0.0825494, -0.0809199) (0.0824877, -0.0811803) (0.0824357, -0.0815125) (0.0824069, -0.0818447) (0.0823975, -0.0821769) (0.0824227, -0.0825091) (0.0824678, -0.0828413) (0.0825266, -0.0831735) (0.0825494, -0.0832497) (0.0826239, -0.0835057) (0.0827232, -0.0838379) (0.0828528, -0.0841701) (0.0829353, -0.0843411) (0.0830106, -0.0845023) (0.0831726, -0.0848345) (0.0833212, -0.0850928) (0.0833646, -0.0851667) (0.0835978, -0.0854989) (0.0837071, -0.0856451) (0.0838482, -0.0858311) (0.0840931, -0.0861134) (0.0841401, -0.0861632) (0.084479, -0.0864954) (0.084479, -0.0864954) (0.0848649, -0.086823) (0.0848706, -0.0868276) (0.0852508, -0.0871058) (0.0853279, -0.0871598) (0.0856367, -0.0873635) (0.0858445, -0.087492) (0.0860227, -0.0875932) (0.0864086, -0.0878189) (0.0864181, -0.0878242) (0.0867945, -0.0880297) (0.0870184, -0.0881564) (0.0871804, -0.0882418) (0.0875664, -0.0884566) (0.0876238, -0.0884886) (0.0879523, -0.0886732) (0.0881995, -0.0888208) (0.0883382, -0.0888997) (0.0887241, -0.0891314) (0.088759, -0.089153) (0.08911, -0.0893616) (0.0893152, -0.0894852) (0.089496, -0.0895949) (0.0898794, -0.0898174) (0.0898819, -0.0898189) (0.0902678, -0.0900329) (0.090505, -0.0901496) (0.0906537, -0.0902251) (0.0910397, -0.0903981) (0.0912641, -0.0904818) (0.0914256, -0.0905434) (0.0918115, -0.0906627) (0.0921974, -0.0907516) (0.0925152, -0.090814)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-mean_c/2/.initial={(0.093284, -0.0997832) (0.0933552, -0.09979) (0.0937411, -0.0998276) (0.094127, -0.0998642) (0.094513, -0.0998953) (0.0948989, -0.0999102) (0.0952848, -0.0999186) (0.0956707, -0.0999183) (0.0960567, -0.0999086) (0.0964426, -0.0998887) (0.0968285, -0.0998455) (0.0972144, -0.0997979) (0.0973278, -0.0997832) (0.0976003, -0.0997494) (0.0979863, -0.0996849) (0.0983722, -0.0996026) (0.0987581, -0.0994932) (0.0989215, -0.0994511) (0.099144, -0.0993931) (0.09953, -0.0992658) (0.0998821, -0.0991189) (0.0999159, -0.0991039) (0.100302, -0.0989544) (0.100636, -0.0987867) (0.100688, -0.0987594) (0.101074, -0.0985705) (0.101307, -0.0984545) (0.10146, -0.0983799) (0.101845, -0.0981544) (0.101913, -0.0981223) (0.102231, -0.0979839) (0.102592, -0.0977901) (0.102617, -0.0977769) (0.103003, -0.0976157) (0.103347, -0.0974579) (0.103389, -0.0974388) (0.103775, -0.0973043) (0.104161, -0.0971417) (0.104217, -0.0971257) (0.104547, -0.0970369) (0.104933, -0.0968887) (0.105222, -0.0967935) (0.105319, -0.096762) (0.105705, -0.096645) (0.106091, -0.0964866) (0.106172, -0.0964613) (0.106477, -0.0963673) (0.106862, -0.0961763) (0.106982, -0.0961291) (0.107248, -0.0960207) (0.107622, -0.0957969) (0.107634, -0.0957896) (0.10802, -0.0955432) (0.108135, -0.0954647) (0.108406, -0.0952731) (0.108581, -0.0951325) (0.108792, -0.0949466) (0.108943, -0.0948003) (0.109178, -0.0945508) (0.109253, -0.0944681) (0.109552, -0.0941359) (0.109564, -0.0941222) (0.109848, -0.0938037) (0.10995, -0.0936755) (0.110104, -0.0934715) (0.110336, -0.0931604) (0.110352, -0.0931393) (0.110638, -0.0928071) (0.110722, -0.0927131) (0.110916, -0.092475) (0.111108, -0.0922299) (0.111182, -0.0921428) (0.111477, -0.0918106) (0.111494, -0.0917937) (0.1118, -0.0914784) (0.111879, -0.091395) (0.112108, -0.0911462) (0.112265, -0.0909865) (0.112429, -0.090814) (0.112651, -0.0905633) (0.112729, -0.0904818) (0.113035, -0.0901496) (0.113037, -0.0901472) (0.113346, -0.0898174) (0.113423, -0.0897292) (0.113624, -0.0894852) (0.113809, -0.0892355) (0.113873, -0.089153) (0.11413, -0.0888208) (0.114195, -0.0887328) (0.114362, -0.0884886) (0.114565, -0.0881564) (0.114581, -0.0881307) (0.11478, -0.0878242) (0.114967, -0.0874955) (0.114969, -0.087492) (0.115181, -0.0871598) (0.115353, -0.0868508) (0.115367, -0.0868276) (0.115594, -0.0864954) (0.115739, -0.0862498) (0.115796, -0.0861632) (0.116043, -0.0858311) (0.116125, -0.0857167) (0.116276, -0.0854989) (0.116503, -0.0851667) (0.116511, -0.0851562) (0.116766, -0.0848345) (0.116896, -0.0846289) (0.116981, -0.0845023) (0.117218, -0.0841701) (0.117282, -0.0840626) (0.117423, -0.0838379) (0.117608, -0.0835057) (0.117668, -0.0833755) (0.117768, -0.0831735) (0.117935, -0.0828413) (0.118027, -0.0825091) (0.118054, -0.0823909) (0.11811, -0.0821769) (0.11819, -0.0818447) (0.118252, -0.0815125) (0.118283, -0.0811803) (0.118284, -0.0808481) (0.118255, -0.0805159) (0.118193, -0.0801837) (0.118109, -0.0798515) (0.118054, -0.079595) (0.11804, -0.0795193) (0.117963, -0.0791871) (0.117847, -0.078855) (0.11771, -0.0785228) (0.117668, -0.078406) (0.117604, -0.0781906) (0.117498, -0.0778584) (0.117341, -0.0775262) (0.117282, -0.0773594) (0.117234, -0.077194) (0.117131, -0.0768618) (0.116978, -0.0765296) (0.116896, -0.0763048) (0.116862, -0.0761974) (0.116763, -0.0758652) (0.116629, -0.075533) (0.116511, -0.0752008) (0.116511, -0.0752008) (0.116418, -0.0748686) (0.116306, -0.0745364) (0.116185, -0.0742042) (0.116125, -0.0740099) (0.116085, -0.073872) (0.115985, -0.0735398) (0.115875, -0.0732076) (0.115743, -0.0728754) (0.115739, -0.0728629) (0.115628, -0.0725432) (0.115471, -0.072211) (0.115353, -0.0719795) (0.115299, -0.0718789) (0.115104, -0.0715467) (0.114967, -0.0713333) (0.114882, -0.0712145) (0.114595, -0.0708823) (0.114581, -0.0708669) (0.114293, -0.0705501) (0.114195, -0.0704516) (0.113951, -0.0702179) (0.113809, -0.0700946) (0.113552, -0.0698857) (0.113423, -0.0697858) (0.113104, -0.0695535) (0.113037, -0.0695053) (0.112651, -0.0692313) (0.112637, -0.0692213) (0.112265, -0.0689588) (0.112159, -0.0688891) (0.111879, -0.0687173) (0.111605, -0.0685569) (0.111494, -0.0684876) (0.111108, -0.0682516) (0.111065, -0.0682247) (0.110722, -0.0680035) (0.110532, -0.0678925) (0.110336, -0.0677752) (0.109978, -0.0675603) (0.10995, -0.0675409) (0.109564, -0.0672672) (0.109511, -0.0672281) (0.109178, -0.0669644) (0.109092, -0.0668959) (0.108792, -0.0666356) (0.108713, -0.0665637) (0.108406, -0.0662777) (0.108358, -0.0662315) (0.10803, -0.0658993) (0.10802, -0.0658885) (0.107724, -0.0655671) (0.107634, -0.0654708) (0.107411, -0.0652349) (0.107248, -0.0650785) (0.107054, -0.0649028) (0.106862, -0.0647484) (0.106608, -0.0645706) (0.106477, -0.0644867) (0.106091, -0.0642625) (0.106046, -0.0642384) (0.105705, -0.0640717) (0.105319, -0.0639372) (0.105214, -0.0639062) (0.104933, -0.0638261) (0.104547, -0.0637305) (0.104161, -0.0636513) (0.103775, -0.0636026) (0.103511, -0.063574) (0.103389, -0.06356) (0.103003, -0.0635044) (0.102617, -0.0634428) (0.102231, -0.0633863) (0.101845, -0.0633095) (0.101489, -0.0632418) (0.10146, -0.0632356) (0.101074, -0.0631098) (0.100688, -0.0629777) (0.100493, -0.0629096) (0.100302, -0.0628341) (0.0999159, -0.0626437) (0.0997571, -0.0625774) (0.09953, -0.0624692) (0.099144, -0.0622825) (0.0990546, -0.0622452) (0.0987581, -0.0621089) (0.0983722, -0.0619671) (0.0981331, -0.061913) (0.0979863, -0.0618769) (0.0976003, -0.0617925) (0.0972144, -0.0617447) (0.0968285, -0.0617276) (0.0964426, -0.0617404) (0.0960567, -0.0617636) (0.0956707, -0.0617927) (0.0952848, -0.0618283) (0.0948989, -0.0618582) (0.094513, -0.0618767) (0.094127, -0.0618862) (0.0937411, -0.0618852) (0.0933552, -0.0618729) (0.0929693, -0.0618549) (0.0925834, -0.0618324) (0.0921974, -0.0618097) (0.0918115, -0.0617888) (0.0914256, -0.0617764) (0.0910397, -0.0617785) (0.0906537, -0.0617994) (0.0902678, -0.0618332) (0.0898819, -0.0618828) (0.0896669, -0.061913) (0.089496, -0.061934) (0.08911, -0.0619919) (0.0887241, -0.0620847) (0.0883382, -0.0621915) (0.0881341, -0.0622452) (0.0879523, -0.0622902) (0.0875664, -0.0624102) (0.0871804, -0.0625543) (0.0871127, -0.0625774) (0.0867945, -0.0626817) (0.0864086, -0.0628279) (0.0861909, -0.0629096) (0.0860227, -0.0629744) (0.0856367, -0.0631395) (0.085392, -0.0632418) (0.0852508, -0.0633022) (0.0848649, -0.0634778) (0.0846407, -0.063574) (0.084479, -0.0636461) (0.0840931, -0.0638242) (0.0838996, -0.0639062) (0.0837071, -0.0639912) (0.0833212, -0.0641672) (0.0831451, -0.0642384) (0.0829353, -0.064326) (0.0825494, -0.0644973) (0.0823622, -0.0645706) (0.0821634, -0.0646528) (0.0817775, -0.0648212) (0.0815725, -0.0649028) (0.0813916, -0.0649795) (0.0810057, -0.0651647) (0.0808425, -0.0652349) (0.0806197, -0.0653359) (0.0802338, -0.0655485) (0.0801985, -0.0655671) (0.0798479, -0.0657542) (0.07961, -0.0658993) (0.079462, -0.0660057) (0.0791689, -0.0662315) (0.0790761, -0.0663091) (0.0787914, -0.0665637) (0.0786901, -0.0666677) (0.078488, -0.0668959) (0.0783042, -0.0671682) (0.0782627, -0.0672281) (0.0780288, -0.0675603) (0.0779183, -0.0678072) (0.0778799, -0.0678925) (0.0777133, -0.0682247) (0.0775859, -0.0685569) (0.0775324, -0.0687257) (0.0774781, -0.0688891) (0.0773461, -0.0692213) (0.0772343, -0.0695535) (0.0771464, -0.0698731) (0.077143, -0.0698857) (0.0770232, -0.0702179) (0.0768933, -0.0705501) (0.0767825, -0.0708823) (0.0767605, -0.0709348) (0.0766439, -0.0712145) (0.0764804, -0.0715467) (0.0763746, -0.07183) (0.0763554, -0.0718789) (0.0761661, -0.072211) (0.0760138, -0.0725432) (0.0759887, -0.072586) (0.0758141, -0.0728754) (0.0756353, -0.0732076) (0.0756028, -0.0732575) (0.0754145, -0.0735398) (0.0752181, -0.073872) (0.0752168, -0.0738738) (0.0749668, -0.0742042) (0.0748309, -0.0744259) (0.0747597, -0.0745364) (0.0745012, -0.0748686) (0.074445, -0.0749377) (0.0742325, -0.0752008) (0.0740591, -0.0754576) (0.0740046, -0.075533) (0.0737398, -0.0758652) (0.0736731, -0.0759496) (0.0734883, -0.0761974) (0.0732872, -0.0765196) (0.0732806, -0.0765296) (0.0730561, -0.0768618) (0.0729013, -0.0771707) (0.0728893, -0.077194) (0.0727049, -0.0775262) (0.0725663, -0.0778584) (0.0725154, -0.0779969) (0.0724441, -0.0781906) (0.0723309, -0.0785228) (0.0722363, -0.078855) (0.0721678, -0.0791871) (0.0721295, -0.079424) (0.072113, -0.0795193) (0.0720559, -0.0798515) (0.0719961, -0.0801837) (0.0719655, -0.0805159) (0.0719373, -0.0808481) (0.0719148, -0.0811803) (0.0718944, -0.0815125) (0.0718807, -0.0818447) (0.0718751, -0.0821769) (0.0718731, -0.0825091) (0.0718854, -0.0828413) (0.0719061, -0.0831735) (0.0719423, -0.0835057) (0.0720006, -0.0838379) (0.0720851, -0.0841701) (0.0721295, -0.0843488) (0.0721638, -0.0845023) (0.0722541, -0.0848345) (0.0723772, -0.0851667) (0.0725142, -0.0854989) (0.0725154, -0.0855019) (0.0726271, -0.0858311) (0.0727617, -0.0861632) (0.0729013, -0.0864841) (0.0729059, -0.0864954) (0.0730215, -0.0868276) (0.0731405, -0.0871598) (0.0732794, -0.087492) (0.0732872, -0.0875181) (0.0733771, -0.0878242) (0.0734965, -0.0881564) (0.0736231, -0.0884886) (0.0736731, -0.0886465) (0.0737284, -0.0888208) (0.0738595, -0.089153) (0.0740173, -0.0894852) (0.0740591, -0.0895851) (0.0741601, -0.0898174) (0.0743794, -0.0901496) (0.074445, -0.0902482) (0.074605, -0.0904818) (0.0748309, -0.0907393) (0.0749033, -0.090814) (0.0752168, -0.0910936) (0.0752811, -0.0911462) (0.0756028, -0.0913967) (0.0757171, -0.0914784) (0.0759887, -0.0916538) (0.0762727, -0.0918106) (0.0763746, -0.0918696) (0.0767605, -0.0921105) (0.0768109, -0.0921428) (0.0771464, -0.0923643) (0.0773142, -0.092475) (0.0775324, -0.0926167) (0.0778094, -0.0928071) (0.0779183, -0.092887) (0.078244, -0.0931393) (0.0783042, -0.0931889) (0.0786302, -0.0934715) (0.0786901, -0.0935251) (0.07899, -0.0938037) (0.0790761, -0.0938854) (0.0793396, -0.0941359) (0.079462, -0.0942525) (0.079687, -0.0944681) (0.0798479, -0.0946214) (0.0800401, -0.0948003) (0.0802338, -0.0949834) (0.0804012, -0.0951325) (0.0806197, -0.09533) (0.0807814, -0.0954647) (0.0810057, -0.095657) (0.081182, -0.0957969) (0.0813916, -0.0959645) (0.0816162, -0.0961291) (0.0817775, -0.096253) (0.0820776, -0.0964613) (0.0821634, -0.0965222) (0.0825494, -0.0967897) (0.0825551, -0.0967935) (0.0829353, -0.0970477) (0.0830782, -0.0971257) (0.0833212, -0.0972592) (0.0837071, -0.0974448) (0.0837319, -0.0974579) (0.0840931, -0.0976438) (0.084479, -0.0977856) (0.0844893, -0.0977901) (0.0848649, -0.097947) (0.0852508, -0.098077) (0.0853892, -0.0981223) (0.0856367, -0.0982027) (0.0860227, -0.0983369) (0.0864086, -0.0984394) (0.0864559, -0.0984545) (0.0867945, -0.0985599) (0.0871804, -0.0986728) (0.0875664, -0.0987687) (0.0876325, -0.0987867) (0.0879523, -0.0988778) (0.0883382, -0.0989784) (0.0887241, -0.0990718) (0.088982, -0.0991189) (0.08911, -0.0991429) (0.089496, -0.0992433) (0.0898819, -0.0993118) (0.0902678, -0.0993909) (0.0906537, -0.0994416) (0.0907176, -0.0994511) (0.0910397, -0.099502) (0.0914256, -0.0995737) (0.0918115, -0.0996191) (0.0921974, -0.0996678) (0.0925834, -0.0997246) (0.0929693, -0.0997555) (0.093284, -0.0997832)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-sigma_c/1/.initial={(0.0921501, 0.0319481) (0.0921974, 0.0319348) (0.0925834, 0.0318624) (0.0929693, 0.0317881) (0.0933552, 0.0317552) (0.0937411, 0.0317405) (0.094127, 0.0317506) (0.094513, 0.0317719) (0.0948989, 0.0318199) (0.0952848, 0.0318905) (0.09561, 0.0319481) (0.0956707, 0.0319584) (0.0960567, 0.0320531) (0.0964426, 0.0321783) (0.0967208, 0.0322651) (0.0968285, 0.0323008) (0.0972144, 0.0324617) (0.0975088, 0.0325821) (0.0976003, 0.0326231) (0.0979863, 0.0328287) (0.0981394, 0.0328991) (0.0983722, 0.033008) (0.0987243, 0.0332161) (0.0987581, 0.0332369) (0.099144, 0.0334818) (0.099229, 0.0335331) (0.09953, 0.033728) (0.0997456, 0.0338501) (0.0999159, 0.0339586) (0.100213, 0.0341671) (0.100302, 0.034228) (0.100643, 0.0344841) (0.100688, 0.0345178) (0.101066, 0.0348011) (0.101074, 0.0348075) (0.10146, 0.0351119) (0.101467, 0.0351181) (0.101845, 0.0354314) (0.10185, 0.0354352) (0.102221, 0.0357522) (0.102231, 0.035761) (0.102582, 0.0360692) (0.102617, 0.0361003) (0.10294, 0.0363862) (0.103003, 0.0364458) (0.103276, 0.0367032) (0.103389, 0.0368105) (0.103594, 0.0370202) (0.103775, 0.0372174) (0.103882, 0.0373372) (0.104161, 0.0376154) (0.104195, 0.0376542) (0.104467, 0.0379712) (0.104547, 0.0380778) (0.104705, 0.0382882) (0.104933, 0.0385899) (0.104944, 0.0386052) (0.105156, 0.0389222) (0.105319, 0.0391852) (0.105353, 0.0392392) (0.105514, 0.0395563) (0.10567, 0.0398733) (0.105705, 0.0399628) (0.105793, 0.0401903) (0.105927, 0.0405073) (0.106028, 0.0408243) (0.106091, 0.0410588) (0.106113, 0.0411413) (0.106158, 0.0414583) (0.106203, 0.0417753) (0.106243, 0.0420923) (0.106255, 0.0424093) (0.106251, 0.0427263) (0.106226, 0.0430433) (0.106171, 0.0433603) (0.106129, 0.0436773) (0.106091, 0.0438175) (0.10604, 0.0439944) (0.105908, 0.0443114) (0.105756, 0.0446284) (0.105705, 0.0447305) (0.105592, 0.0449454) (0.10536, 0.0452624) (0.105319, 0.0453107) (0.10506, 0.0455794) (0.104933, 0.0457296) (0.10478, 0.0458964) (0.104547, 0.046104) (0.104419, 0.0462134) (0.104161, 0.0464121) (0.104006, 0.0465304) (0.103775, 0.0466843) (0.103525, 0.0468474) (0.103389, 0.0469354) (0.103059, 0.0471644) (0.103003, 0.0471993) (0.102617, 0.0474308) (0.102535, 0.0474814) (0.102231, 0.0476569) (0.101963, 0.0477984) (0.101845, 0.0478651) (0.10146, 0.0481012) (0.101437, 0.0481155) (0.101074, 0.0483251) (0.10086, 0.0484325) (0.100688, 0.0485251) (0.100311, 0.0487495) (0.100302, 0.0487553) (0.0999159, 0.0489836) (0.0997394, 0.0490665) (0.09953, 0.0491728) (0.0991454, 0.0493835) (0.099144, 0.0493842) (0.0987581, 0.0495856) (0.0984745, 0.0497005) (0.0983722, 0.049743) (0.0979863, 0.0499013) (0.0976003, 0.0500145) (0.0975834, 0.0500175) (0.0972144, 0.050086) (0.0968285, 0.0501577) (0.0964426, 0.0502023) (0.0960567, 0.0502236) (0.0956707, 0.0502097) (0.0952848, 0.0501762) (0.0948989, 0.0501411) (0.094513, 0.0500859) (0.094127, 0.0500559) (0.0938208, 0.0500175) (0.0937411, 0.0500074) (0.0933552, 0.0499658) (0.0929693, 0.0499352) (0.0925834, 0.0498882) (0.0921974, 0.0498541) (0.0918115, 0.0498269) (0.0914256, 0.0498115) (0.0910397, 0.0498109) (0.0906537, 0.0498283) (0.0902678, 0.0498531) (0.0898819, 0.0498656) (0.089496, 0.049875) (0.08911, 0.0498588) (0.0887241, 0.0498118) (0.0883382, 0.0497646) (0.0879598, 0.0497005) (0.0879523, 0.0496993) (0.0875664, 0.0495803) (0.0871804, 0.0494177) (0.087114, 0.0493835) (0.0867945, 0.0491792) (0.0866191, 0.0490665) (0.0864086, 0.0489085) (0.0862389, 0.0487495) (0.0860227, 0.0485314) (0.085942, 0.0484325) (0.0856689, 0.0481155) (0.0856367, 0.0480657) (0.0854728, 0.0477984) (0.0852661, 0.0474814) (0.0852508, 0.0474518) (0.0851079, 0.0471644) (0.0849372, 0.0468474) (0.0848649, 0.0466673) (0.0848088, 0.0465304) (0.0846555, 0.0462134) (0.0845139, 0.0458964) (0.084479, 0.0458017) (0.0843923, 0.0455794) (0.0842144, 0.0452624) (0.0840931, 0.044997) (0.0840707, 0.0449454) (0.0839333, 0.0446284) (0.0837585, 0.0443114) (0.0837071, 0.0441862) (0.0836185, 0.0439944) (0.0834351, 0.0436773) (0.0833212, 0.0434452) (0.0832835, 0.0433603) (0.0831682, 0.0430433) (0.0830254, 0.0427263) (0.0829353, 0.0424697) (0.0829157, 0.0424093) (0.0828544, 0.0420923) (0.0827951, 0.0417753) (0.0827367, 0.0414583) (0.0827164, 0.0411413) (0.0827255, 0.0408243) (0.0827818, 0.0405073) (0.0828502, 0.0401903) (0.0829061, 0.0398733) (0.0829353, 0.0397884) (0.0830264, 0.0395563) (0.0831925, 0.0392392) (0.0833212, 0.0389919) (0.0833541, 0.0389222) (0.0835926, 0.0386052) (0.0837071, 0.0384558) (0.0838312, 0.0382882) (0.0840931, 0.0380063) (0.0841244, 0.0379712) (0.0844583, 0.0376542) (0.084479, 0.0376364) (0.0848221, 0.0373372) (0.0848649, 0.0373031) (0.0852121, 0.0370202) (0.0852508, 0.0369914) (0.0856235, 0.0367032) (0.0856367, 0.0366934) (0.0860227, 0.0363962) (0.0860353, 0.0363862) (0.0864086, 0.0361072) (0.0864572, 0.0360692) (0.0867945, 0.0358079) (0.0868677, 0.0357522) (0.0871804, 0.0355133) (0.0872801, 0.0354352) (0.0875664, 0.0352061) (0.0876802, 0.0351181) (0.0879523, 0.0349021) (0.0880769, 0.0348011) (0.0883382, 0.0345821) (0.0884511, 0.0344841) (0.0887241, 0.0342553) (0.088824, 0.0341671) (0.08911, 0.0339215) (0.0891895, 0.0338501) (0.089496, 0.0335773) (0.0895465, 0.0335331) (0.0898819, 0.033249) (0.0899212, 0.0332161) (0.0902678, 0.0329365) (0.0903176, 0.0328991) (0.0906537, 0.0326493) (0.0907645, 0.0325821) (0.0910397, 0.0324169) (0.0913361, 0.0322651) (0.0914256, 0.0322222) (0.0918115, 0.032048) (0.0921501, 0.0319481)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-sigma_c/2/.initial={(0.0914623, 0.0230719) (0.0918115, 0.023031) (0.0921974, 0.0229924) (0.0925834, 0.0229515) (0.0929693, 0.0229087) (0.0933552, 0.0228698) (0.0937411, 0.0228328) (0.094127, 0.0228006) (0.094513, 0.022783) (0.0948989, 0.0227753) (0.0952848, 0.0227838) (0.0956707, 0.0228072) (0.0960567, 0.0228494) (0.0964426, 0.0229022) (0.0968285, 0.0229676) (0.0972144, 0.0230298) (0.097425, 0.0230719) (0.0976003, 0.0231065) (0.0979863, 0.0232025) (0.0983722, 0.0232994) (0.0987581, 0.023384) (0.0987746, 0.0233889) (0.099144, 0.0234916) (0.09953, 0.0235944) (0.0999159, 0.0236873) (0.0999813, 0.0237059) (0.100302, 0.0237931) (0.100688, 0.0238957) (0.101074, 0.0239944) (0.101175, 0.0240229) (0.10146, 0.0241007) (0.101845, 0.0242009) (0.102231, 0.0242979) (0.102399, 0.0243399) (0.102617, 0.0243957) (0.103003, 0.0244924) (0.103389, 0.024588) (0.103743, 0.0246569) (0.103775, 0.0246635) (0.104161, 0.0247662) (0.104547, 0.0248585) (0.104933, 0.024939) (0.105091, 0.0249739) (0.105319, 0.0250275) (0.105705, 0.0251502) (0.106091, 0.0252492) (0.106218, 0.0252909) (0.106477, 0.0253828) (0.106862, 0.0255332) (0.107027, 0.0256079) (0.107248, 0.0257271) (0.10763, 0.0259249) (0.107634, 0.0259275) (0.10802, 0.0262147) (0.108054, 0.0262419) (0.108406, 0.026558) (0.108407, 0.0265589) (0.108665, 0.0268759) (0.108792, 0.0270347) (0.108906, 0.027193) (0.10915, 0.02751) (0.109178, 0.0275593) (0.109324, 0.027827) (0.109549, 0.028144) (0.109564, 0.0281721) (0.109715, 0.028461) (0.109942, 0.028778) (0.10995, 0.028793) (0.110121, 0.029095) (0.110336, 0.0293937) (0.110348, 0.029412) (0.110547, 0.029729) (0.110722, 0.0299685) (0.110779, 0.030046) (0.111001, 0.030363) (0.111108, 0.0305204) (0.111223, 0.03068) (0.111465, 0.030997) (0.111494, 0.0310407) (0.111673, 0.0313141) (0.111879, 0.0315875) (0.111912, 0.0316311) (0.112143, 0.0319481) (0.112265, 0.0321223) (0.112371, 0.0322651) (0.112623, 0.0325821) (0.112651, 0.0326202) (0.11285, 0.0328991) (0.113037, 0.0331354) (0.113102, 0.0332161) (0.113349, 0.0335331) (0.113423, 0.0336286) (0.113597, 0.0338501) (0.113809, 0.0341096) (0.113856, 0.0341671) (0.114102, 0.0344841) (0.114195, 0.03461) (0.114341, 0.0348011) (0.114581, 0.0351014) (0.114594, 0.0351181) (0.114826, 0.0354352) (0.114967, 0.0356351) (0.115053, 0.0357522) (0.11528, 0.0360692) (0.115353, 0.0361832) (0.115487, 0.0363862) (0.115715, 0.0367032) (0.115739, 0.0367418) (0.115907, 0.0370202) (0.116112, 0.0373372) (0.116125, 0.0373617) (0.11628, 0.0376542) (0.116461, 0.0379712) (0.116511, 0.0380797) (0.116609, 0.0382882) (0.116755, 0.0386052) (0.116896, 0.0389161) (0.1169, 0.0389222) (0.117001, 0.0392392) (0.117105, 0.0395563) (0.117197, 0.0398733) (0.117282, 0.0401748) (0.117287, 0.0401903) (0.117343, 0.0405073) (0.117391, 0.0408243) (0.117426, 0.0411413) (0.117458, 0.0414583) (0.117475, 0.0417753) (0.117479, 0.0420923) (0.117472, 0.0424093) (0.117453, 0.0427263) (0.117421, 0.0430433) (0.117388, 0.0433603) (0.117348, 0.0436773) (0.117302, 0.0439944) (0.117282, 0.0441479) (0.117261, 0.0443114) (0.117203, 0.0446284) (0.117151, 0.0449454) (0.1171, 0.0452624) (0.117047, 0.0455794) (0.116998, 0.0458964) (0.116946, 0.0462134) (0.116896, 0.0464721) (0.116885, 0.0465304) (0.116785, 0.0468474) (0.116669, 0.0471644) (0.116547, 0.0474814) (0.116511, 0.0475507) (0.11639, 0.0477984) (0.116204, 0.0481155) (0.116125, 0.0482319) (0.116, 0.0484325) (0.115782, 0.0487495) (0.115739, 0.0488038) (0.115549, 0.0490665) (0.115353, 0.049341) (0.115323, 0.0493835) (0.115082, 0.0497005) (0.114967, 0.0498643) (0.114868, 0.0500175) (0.114659, 0.0503345) (0.114581, 0.0504521) (0.11446, 0.0506515) (0.114279, 0.0509685) (0.114195, 0.0511159) (0.114103, 0.0512855) (0.113928, 0.0516025) (0.113809, 0.0518454) (0.113772, 0.0519195) (0.11358, 0.0522366) (0.113423, 0.0525096) (0.113396, 0.0525536) (0.113152, 0.0528706) (0.113037, 0.0530078) (0.112888, 0.0531876) (0.112651, 0.0534295) (0.11257, 0.0535046) (0.112265, 0.0537515) (0.112176, 0.0538216) (0.111879, 0.0540236) (0.111698, 0.0541386) (0.111494, 0.0542671) (0.111192, 0.0544556) (0.111108, 0.054505) (0.110722, 0.0547318) (0.110655, 0.0547726) (0.110336, 0.0549513) (0.110094, 0.0550896) (0.10995, 0.0551758) (0.109589, 0.0554066) (0.109564, 0.0554225) (0.109178, 0.055667) (0.109093, 0.0557236) (0.108792, 0.0559181) (0.108605, 0.0560406) (0.108406, 0.056176) (0.108126, 0.0563577) (0.10802, 0.0564293) (0.107646, 0.0566747) (0.107634, 0.0566821) (0.107248, 0.0569082) (0.107102, 0.0569917) (0.106862, 0.0571278) (0.10651, 0.0573087) (0.106477, 0.057326) (0.106091, 0.0575015) (0.105794, 0.0576257) (0.105705, 0.0576641) (0.105319, 0.0578079) (0.104933, 0.0579408) (0.104926, 0.0579427) (0.104547, 0.058052) (0.104161, 0.0581631) (0.103828, 0.0582597) (0.103775, 0.0582761) (0.103389, 0.0583802) (0.103003, 0.0584843) (0.102686, 0.0585767) (0.102617, 0.058599) (0.102231, 0.0587076) (0.101845, 0.0588174) (0.101579, 0.0588937) (0.10146, 0.0589312) (0.101074, 0.0590293) (0.100688, 0.0591183) (0.100302, 0.0592077) (0.100281, 0.0592107) (0.0999159, 0.059265) (0.09953, 0.0593077) (0.099144, 0.0593424) (0.0987581, 0.0593587) (0.0983722, 0.0593584) (0.0979863, 0.0593454) (0.0976003, 0.0593203) (0.0972144, 0.0592895) (0.0968285, 0.059261) (0.0964426, 0.0592287) (0.0961468, 0.0592107) (0.0960567, 0.0592056) (0.0956707, 0.0591765) (0.0952848, 0.0591518) (0.0948989, 0.0591375) (0.094513, 0.0591322) (0.094127, 0.0591402) (0.0937411, 0.0591563) (0.0933552, 0.0591866) (0.0930401, 0.0592107) (0.0929693, 0.0592165) (0.0925834, 0.0592533) (0.0921974, 0.0592883) (0.0918115, 0.0593338) (0.0914256, 0.0593813) (0.0910397, 0.0594161) (0.0906537, 0.0594492) (0.0902678, 0.0594815) (0.0898819, 0.0594985) (0.089496, 0.059501) (0.08911, 0.0594967) (0.0887241, 0.059473) (0.0883382, 0.0594374) (0.0879523, 0.0593928) (0.0875664, 0.0593293) (0.0871804, 0.0592665) (0.0869092, 0.0592107) (0.0867945, 0.0591865) (0.0864086, 0.0590793) (0.0860227, 0.0589611) (0.0858084, 0.0588937) (0.0856367, 0.058839) (0.0852508, 0.0586844) (0.0849701, 0.0585767) (0.0848649, 0.0585361) (0.084479, 0.0583468) (0.084307, 0.0582597) (0.0840931, 0.0581532) (0.0837071, 0.0579473) (0.0836995, 0.0579427) (0.0833212, 0.0577018) (0.0832048, 0.0576257) (0.0829353, 0.057443) (0.0827458, 0.0573087) (0.0825494, 0.0571699) (0.0823065, 0.0569917) (0.0821634, 0.0568853) (0.0818948, 0.0566747) (0.0817775, 0.0565812) (0.0815101, 0.0563577) (0.0813916, 0.0562585) (0.081139, 0.0560406) (0.0810057, 0.0559241) (0.0807846, 0.0557236) (0.0806197, 0.0555705) (0.0804428, 0.0554066) (0.0802338, 0.0552072) (0.0801105, 0.0550896) (0.0798479, 0.0548355) (0.0797878, 0.0547726) (0.0794825, 0.0544556) (0.079462, 0.0544333) (0.0792175, 0.0541386) (0.0790761, 0.0539595) (0.0789643, 0.0538216) (0.0787057, 0.0535046) (0.0786901, 0.053484) (0.0784866, 0.0531876) (0.0783042, 0.0529101) (0.0782778, 0.0528706) (0.0780778, 0.0525536) (0.0779183, 0.0522894) (0.0778859, 0.0522366) (0.0777008, 0.0519195) (0.0775324, 0.0516223) (0.0775211, 0.0516025) (0.0773428, 0.0512855) (0.0771583, 0.0509685) (0.0771464, 0.0509474) (0.0769841, 0.0506515) (0.0767991, 0.0503345) (0.0767605, 0.0502694) (0.0766119, 0.0500175) (0.0764231, 0.0497005) (0.0763746, 0.0496219) (0.0762263, 0.0493835) (0.0760334, 0.0490665) (0.0759887, 0.0489946) (0.0758361, 0.0487495) (0.0756442, 0.0484325) (0.0756028, 0.048364) (0.0754512, 0.0481155) (0.0752694, 0.0477984) (0.0752168, 0.0477057) (0.0750833, 0.0474814) (0.0749185, 0.0471644) (0.0748309, 0.0469923) (0.0747528, 0.0468474) (0.0745859, 0.0465304) (0.074445, 0.0462407) (0.0744316, 0.0462134) (0.0742818, 0.0458964) (0.0741528, 0.0455794) (0.0740591, 0.0453539) (0.0740191, 0.0452624) (0.0738872, 0.0449454) (0.0737723, 0.0446284) (0.0736731, 0.0443784) (0.0736447, 0.0443114) (0.0735139, 0.0439944) (0.0733953, 0.0436773) (0.0732872, 0.0434291) (0.0732548, 0.0433603) (0.0731057, 0.0430433) (0.0729539, 0.0427263) (0.0729013, 0.0426214) (0.0727802, 0.0424093) (0.0725986, 0.0420923) (0.0725154, 0.0419479) (0.0723998, 0.0417753) (0.0721777, 0.0414583) (0.0721295, 0.0413845) (0.0719573, 0.0411413) (0.0717435, 0.0408391) (0.0717316, 0.0408243) (0.0715265, 0.0405073) (0.0713576, 0.0402189) (0.0713386, 0.0401903) (0.0712031, 0.0398733) (0.0711026, 0.0395563) (0.0710546, 0.0392392) (0.0710649, 0.0389222) (0.0711271, 0.0386052) (0.0712456, 0.0382882) (0.0713576, 0.0380079) (0.0713717, 0.0379712) (0.0715513, 0.0376542) (0.0717419, 0.0373372) (0.0717435, 0.0373349) (0.0719578, 0.0370202) (0.0721295, 0.0367657) (0.0721714, 0.0367032) (0.0724056, 0.0363862) (0.0725154, 0.0362364) (0.0726287, 0.0360692) (0.0728467, 0.0357522) (0.0729013, 0.0356782) (0.0730711, 0.0354352) (0.0732872, 0.0351188) (0.0732877, 0.0351181) (0.073512, 0.0348011) (0.0736731, 0.0345415) (0.0737107, 0.0344841) (0.0739175, 0.0341671) (0.0740591, 0.0339114) (0.0740945, 0.0338501) (0.0742812, 0.0335331) (0.0744384, 0.0332161) (0.074445, 0.0332035) (0.0746031, 0.0328991) (0.0747504, 0.0325821) (0.0748309, 0.0323821) (0.0748786, 0.0322651) (0.0750166, 0.0319481) (0.0751473, 0.0316311) (0.0752168, 0.0314379) (0.0752638, 0.0313141) (0.075409, 0.030997) (0.0755354, 0.03068) (0.0756028, 0.0305367) (0.0756861, 0.030363) (0.0758611, 0.030046) (0.0759887, 0.0298082) (0.0760323, 0.029729) (0.0762728, 0.029412) (0.0763746, 0.0292858) (0.0765433, 0.029095) (0.0767605, 0.0288602) (0.0768443, 0.028778) (0.0771464, 0.0285214) (0.0772268, 0.028461) (0.0775324, 0.0282579) (0.0777205, 0.028144) (0.0779183, 0.0280324) (0.0782746, 0.027827) (0.0783042, 0.0278111) (0.0786901, 0.0276385) (0.0789594, 0.02751) (0.0790761, 0.0274555) (0.079462, 0.027286) (0.0796822, 0.027193) (0.0798479, 0.0271205) (0.0802338, 0.0269397) (0.0803851, 0.0268759) (0.0806197, 0.0267712) (0.0810057, 0.026571) (0.0810325, 0.0265589) (0.0813916, 0.026398) (0.0817105, 0.0262419) (0.0817775, 0.0262088) (0.0821634, 0.0260239) (0.0823905, 0.0259249) (0.0825494, 0.0258495) (0.0829353, 0.0256807) (0.0831286, 0.0256079) (0.0833212, 0.0255291) (0.0837071, 0.0253844) (0.0839917, 0.0252909) (0.0840931, 0.0252559) (0.084479, 0.025139) (0.0848649, 0.0250061) (0.0849791, 0.0249739) (0.0852508, 0.0248965) (0.0856367, 0.0247739) (0.0859722, 0.0246569) (0.0860227, 0.0246381) (0.0864086, 0.0245119) (0.0867945, 0.0243596) (0.0868546, 0.0243399) (0.0871804, 0.0242294) (0.0875664, 0.0240748) (0.0877181, 0.0240229) (0.0879523, 0.0239422) (0.0883382, 0.0238054) (0.0886383, 0.0237059) (0.0887241, 0.0236756) (0.08911, 0.0235621) (0.089496, 0.023456) (0.0897727, 0.0233889) (0.0898819, 0.0233612) (0.0902678, 0.0232853) (0.0906537, 0.023207) (0.0910397, 0.0231437) (0.0914256, 0.0230762) (0.0914623, 0.0230719)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-mean_R/1/.initial={(0.0929365, 2.13797) (0.0929693, 2.13776) (0.0933552, 2.13591) (0.0937411, 2.13435) (0.094127, 2.133) (0.094513, 2.13208) (0.0948989, 2.13105) (0.0952848, 2.13049) (0.0956707, 2.12989) (0.0960567, 2.12944) (0.0964426, 2.1296) (0.0968285, 2.13012) (0.0972144, 2.13068) (0.0976003, 2.13141) (0.0979863, 2.13249) (0.0983722, 2.13357) (0.0987581, 2.13503) (0.099144, 2.13639) (0.0994792, 2.13797) (0.09953, 2.13824) (0.0999159, 2.14121) (0.100302, 2.14361) (0.100688, 2.14606) (0.100794, 2.14707) (0.101074, 2.15009) (0.10146, 2.15348) (0.101718, 2.15616) (0.101845, 2.15766) (0.102231, 2.162) (0.102483, 2.16526) (0.102617, 2.16719) (0.103003, 2.17222) (0.103149, 2.17436) (0.103389, 2.17837) (0.103712, 2.18345) (0.103775, 2.18465) (0.104161, 2.19158) (0.104213, 2.19255) (0.104547, 2.19965) (0.104638, 2.20165) (0.104933, 2.20866) (0.105016, 2.21075) (0.105319, 2.21878) (0.105355, 2.21984) (0.105625, 2.22894) (0.105705, 2.23148) (0.105887, 2.23804) (0.106091, 2.24605) (0.106114, 2.24714) (0.106273, 2.25623) (0.106397, 2.26533) (0.106477, 2.27106) (0.106515, 2.27443) (0.106564, 2.28352) (0.106594, 2.29262) (0.106586, 2.30172) (0.106551, 2.31082) (0.106493, 2.31991) (0.106477, 2.32153) (0.106383, 2.32901) (0.106276, 2.33811) (0.106142, 2.34721) (0.106091, 2.35016) (0.105961, 2.3563) (0.105782, 2.3654) (0.105705, 2.36854) (0.105539, 2.3745) (0.105319, 2.38289) (0.105295, 2.38359) (0.104974, 2.39269) (0.104933, 2.39379) (0.104609, 2.40179) (0.104547, 2.40311) (0.104166, 2.41089) (0.104161, 2.41098) (0.103775, 2.41748) (0.103645, 2.41998) (0.103389, 2.42417) (0.103089, 2.42908) (0.103003, 2.43027) (0.102617, 2.43566) (0.102455, 2.43818) (0.102231, 2.44106) (0.101845, 2.44685) (0.101812, 2.44728) (0.10146, 2.45139) (0.10109, 2.45637) (0.101074, 2.45658) (0.100688, 2.46066) (0.100302, 2.4654) (0.100294, 2.46547) (0.0999159, 2.46888) (0.09953, 2.47262) (0.0993022, 2.47457) (0.099144, 2.47588) (0.0987581, 2.478) (0.0983722, 2.48029) (0.0979863, 2.48191) (0.0976003, 2.48298) (0.097223, 2.48366) (0.0972144, 2.48368) (0.0968285, 2.48388) (0.0964825, 2.48366) (0.0964426, 2.48364) (0.0960567, 2.48319) (0.0956707, 2.48234) (0.0952848, 2.48165) (0.0948989, 2.4809) (0.094513, 2.48033) (0.094127, 2.47989) (0.0937411, 2.47962) (0.0933552, 2.47977) (0.0929693, 2.48028) (0.0925834, 2.48091) (0.0921974, 2.48168) (0.0918115, 2.48258) (0.0915212, 2.48366) (0.0914256, 2.48403) (0.0910397, 2.48519) (0.0906537, 2.48635) (0.0902678, 2.48713) (0.0898819, 2.48832) (0.089496, 2.48954) (0.08911, 2.49031) (0.0887241, 2.49076) (0.0883382, 2.49108) (0.0879523, 2.49099) (0.0875664, 2.49061) (0.0871804, 2.48995) (0.0867945, 2.48879) (0.0864086, 2.48722) (0.0860227, 2.48586) (0.0856367, 2.48378) (0.0856199, 2.48366) (0.0852508, 2.48083) (0.0848649, 2.47762) (0.0844954, 2.47457) (0.084479, 2.4744) (0.0840931, 2.4695) (0.0837999, 2.46547) (0.0837071, 2.46386) (0.0833212, 2.4574) (0.0832666, 2.45637) (0.0829353, 2.44794) (0.0829129, 2.44728) (0.0826935, 2.43818) (0.0825494, 2.43087) (0.0825209, 2.42908) (0.0824491, 2.41998) (0.0824244, 2.41089) (0.0824579, 2.40179) (0.0825091, 2.39269) (0.0825494, 2.38913) (0.0826188, 2.38359) (0.0827285, 2.3745) (0.0828422, 2.3654) (0.0829353, 2.35793) (0.0829596, 2.3563) (0.0831114, 2.34721) (0.0832384, 2.33811) (0.0833212, 2.3323) (0.0833759, 2.32901) (0.0835141, 2.31991) (0.0836387, 2.31082) (0.0837071, 2.3065) (0.0838019, 2.30172) (0.0839407, 2.29262) (0.0840931, 2.28413) (0.0841053, 2.28352) (0.0843144, 2.27443) (0.084479, 2.2677) (0.0845465, 2.26533) (0.0847889, 2.25623) (0.0848649, 2.25387) (0.0850924, 2.24714) (0.0852508, 2.24311) (0.0854576, 2.23804) (0.0856367, 2.23397) (0.0858604, 2.22894) (0.0860227, 2.22565) (0.0863275, 2.21984) (0.0864086, 2.21851) (0.0867945, 2.21188) (0.0868623, 2.21075) (0.0871804, 2.20568) (0.0874077, 2.20165) (0.0875664, 2.19924) (0.0879523, 2.19326) (0.0880017, 2.19255) (0.0883382, 2.188) (0.0886147, 2.18345) (0.0887241, 2.18185) (0.08911, 2.17673) (0.0892758, 2.17436) (0.089496, 2.17126) (0.0898819, 2.16621) (0.0899565, 2.16526) (0.0902678, 2.16143) (0.0906537, 2.15661) (0.090696, 2.15616) (0.0910397, 2.15275) (0.0914256, 2.14931) (0.0916475, 2.14707) (0.0918115, 2.14556) (0.0921974, 2.1427) (0.0925834, 2.14042) (0.0929365, 2.13797)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-mean_R/2/.initial={(0.0945105, 1.78318) (0.094513, 1.78317) (0.0948989, 1.78309) (0.0949899, 1.78318) (0.0952848, 1.78346) (0.0956707, 1.78429) (0.0960567, 1.78524) (0.0964426, 1.78648) (0.0968285, 1.78807) (0.0972144, 1.78967) (0.0976003, 1.79162) (0.0977305, 1.79227) (0.0979863, 1.79355) (0.0983722, 1.7953) (0.0987581, 1.79703) (0.099144, 1.79944) (0.0995114, 1.80137) (0.09953, 1.80147) (0.0999159, 1.80427) (0.100302, 1.80726) (0.100587, 1.81047) (0.100688, 1.81165) (0.101074, 1.81693) (0.101221, 1.81956) (0.10146, 1.82382) (0.10167, 1.82866) (0.101845, 1.83287) (0.102026, 1.83776) (0.102231, 1.84363) (0.102333, 1.84686) (0.102617, 1.855) (0.102649, 1.85595) (0.102996, 1.86505) (0.103003, 1.86522) (0.103371, 1.87415) (0.103389, 1.87452) (0.103775, 1.8825) (0.103813, 1.88324) (0.104161, 1.88906) (0.104352, 1.89234) (0.104547, 1.89559) (0.104933, 1.9014) (0.104936, 1.90144) (0.105319, 1.90694) (0.105584, 1.91054) (0.105705, 1.91209) (0.106091, 1.91709) (0.106288, 1.91963) (0.106477, 1.92197) (0.106862, 1.92696) (0.107007, 1.92873) (0.107248, 1.93163) (0.107634, 1.93669) (0.107725, 1.93783) (0.10802, 1.94149) (0.108406, 1.94658) (0.108431, 1.94693) (0.108792, 1.95191) (0.109067, 1.95602) (0.109178, 1.95763) (0.109564, 1.96391) (0.109634, 1.96512) (0.10995, 1.9705) (0.110161, 1.97422) (0.110336, 1.97711) (0.110658, 1.98331) (0.110722, 1.98447) (0.111108, 1.99178) (0.11114, 1.99241) (0.111494, 1.99895) (0.111626, 2.00151) (0.111879, 2.00633) (0.11211, 2.01061) (0.112265, 2.01336) (0.112607, 2.0197) (0.112651, 2.02052) (0.113037, 2.02741) (0.113117, 2.0288) (0.113423, 2.03431) (0.11363, 2.0379) (0.113809, 2.0411) (0.114147, 2.047) (0.114195, 2.04787) (0.114581, 2.05449) (0.114674, 2.05609) (0.114967, 2.06139) (0.115191, 2.06519) (0.115353, 2.06818) (0.115685, 2.07429) (0.115739, 2.07529) (0.116125, 2.08247) (0.116174, 2.08338) (0.116511, 2.08994) (0.116643, 2.09248) (0.116896, 2.09775) (0.117079, 2.10158) (0.117282, 2.10606) (0.117493, 2.11068) (0.117668, 2.1147) (0.117873, 2.11977) (0.118054, 2.12445) (0.118216, 2.12887) (0.11844, 2.13555) (0.118513, 2.13797) (0.118764, 2.14707) (0.118826, 2.14972) (0.118967, 2.15616) (0.119139, 2.16526) (0.119212, 2.17072) (0.119258, 2.17436) (0.119346, 2.18345) (0.119397, 2.19255) (0.119425, 2.20165) (0.119421, 2.21075) (0.11939, 2.21984) (0.119346, 2.22894) (0.119282, 2.23804) (0.119212, 2.24566) (0.119199, 2.24714) (0.119108, 2.25623) (0.119001, 2.26533) (0.118889, 2.27443) (0.118826, 2.27902) (0.118763, 2.28352) (0.118631, 2.29262) (0.118484, 2.30172) (0.11844, 2.30441) (0.118336, 2.31082) (0.118163, 2.31991) (0.118054, 2.32549) (0.117988, 2.32901) (0.117791, 2.33811) (0.117668, 2.34363) (0.117592, 2.34721) (0.11737, 2.3563) (0.117282, 2.35973) (0.117138, 2.3654) (0.116896, 2.37415) (0.116887, 2.3745) (0.116636, 2.38359) (0.116511, 2.38793) (0.11638, 2.39269) (0.116125, 2.40138) (0.116113, 2.40179) (0.115848, 2.41089) (0.115739, 2.41478) (0.115599, 2.41998) (0.115353, 2.42848) (0.115336, 2.42908) (0.115081, 2.43818) (0.114967, 2.44234) (0.114834, 2.44728) (0.114581, 2.45624) (0.114577, 2.45637) (0.114307, 2.46547) (0.114195, 2.46923) (0.114037, 2.47457) (0.113809, 2.4817) (0.113745, 2.48366) (0.113427, 2.49276) (0.113423, 2.49285) (0.113068, 2.50186) (0.113037, 2.50258) (0.112672, 2.51096) (0.112651, 2.51141) (0.112265, 2.51919) (0.11222, 2.52005) (0.111879, 2.52632) (0.111712, 2.52915) (0.111494, 2.53266) (0.111138, 2.53825) (0.111108, 2.53871) (0.110722, 2.54417) (0.110482, 2.54734) (0.110336, 2.54927) (0.10995, 2.55432) (0.109773, 2.55644) (0.109564, 2.55894) (0.109178, 2.56346) (0.108986, 2.56554) (0.108792, 2.56772) (0.108406, 2.57204) (0.108165, 2.57464) (0.10802, 2.57626) (0.107634, 2.58043) (0.107319, 2.58373) (0.107248, 2.58453) (0.106862, 2.58891) (0.106499, 2.59283) (0.106477, 2.59309) (0.106091, 2.59743) (0.105705, 2.6017) (0.105683, 2.60193) (0.105319, 2.606) (0.104933, 2.61015) (0.104846, 2.61103) (0.104547, 2.61414) (0.104161, 2.61792) (0.103914, 2.62012) (0.103775, 2.62137) (0.103389, 2.62456) (0.103003, 2.62751) (0.102758, 2.62922) (0.102617, 2.63018) (0.102231, 2.63272) (0.101845, 2.63512) (0.10146, 2.63739) (0.10129, 2.63832) (0.101074, 2.63952) (0.100688, 2.64139) (0.100302, 2.64351) (0.0999159, 2.64549) (0.09953, 2.64722) (0.0994889, 2.64741) (0.099144, 2.64909) (0.0987581, 2.65062) (0.0983722, 2.65239) (0.0979863, 2.65395) (0.0976003, 2.65545) (0.0973038, 2.65651) (0.0972144, 2.65684) (0.0968285, 2.65827) (0.0964426, 2.65948) (0.0960567, 2.66094) (0.0956707, 2.66227) (0.0952848, 2.66365) (0.0948989, 2.66503) (0.0947497, 2.66561) (0.094513, 2.66654) (0.094127, 2.66811) (0.0937411, 2.66968) (0.0933552, 2.67127) (0.0929693, 2.67301) (0.0925834, 2.67449) (0.0925304, 2.67471) (0.0921974, 2.6761) (0.0918115, 2.67735) (0.0914256, 2.6787) (0.0910397, 2.67977) (0.0906537, 2.68061) (0.0902678, 2.6812) (0.0898819, 2.6816) (0.089496, 2.68166) (0.08911, 2.68143) (0.0887241, 2.68078) (0.0883382, 2.68002) (0.0879523, 2.679) (0.0875664, 2.6775) (0.0871804, 2.67617) (0.0868777, 2.67471) (0.0867945, 2.67431) (0.0864086, 2.67257) (0.0860227, 2.67065) (0.0856367, 2.66862) (0.0852508, 2.66686) (0.0849989, 2.66561) (0.0848649, 2.66497) (0.084479, 2.66333) (0.0840931, 2.66187) (0.0837071, 2.66054) (0.0833212, 2.65917) (0.0829353, 2.65813) (0.0825494, 2.65688) (0.0824265, 2.65651) (0.0821634, 2.65578) (0.0817775, 2.65472) (0.0813916, 2.65336) (0.0810057, 2.65194) (0.0806197, 2.6503) (0.0802338, 2.64849) (0.0800413, 2.64741) (0.0798479, 2.64637) (0.079462, 2.64399) (0.0790761, 2.6412) (0.0786928, 2.63832) (0.0786901, 2.6383) (0.0783042, 2.6349) (0.0779183, 2.63122) (0.077722, 2.62922) (0.0775324, 2.62722) (0.0771464, 2.62259) (0.0769341, 2.62012) (0.0767605, 2.61809) (0.0763746, 2.61307) (0.0762166, 2.61103) (0.0759887, 2.60795) (0.0756028, 2.60255) (0.0755583, 2.60193) (0.0752168, 2.59697) (0.0749259, 2.59283) (0.0748309, 2.59147) (0.074445, 2.58588) (0.0743012, 2.58373) (0.0740591, 2.57971) (0.0737501, 2.57464) (0.0736731, 2.57333) (0.0732872, 2.56629) (0.073249, 2.56554) (0.0729013, 2.55776) (0.0728449, 2.55644) (0.0725154, 2.54766) (0.0725045, 2.54734) (0.072246, 2.53825) (0.0721295, 2.53314) (0.0720448, 2.52915) (0.0718828, 2.52005) (0.0717497, 2.51096) (0.0717435, 2.51048) (0.0716375, 2.50186) (0.0715462, 2.49276) (0.0714509, 2.48366) (0.0713751, 2.47457) (0.0713576, 2.47275) (0.0712846, 2.46547) (0.0712046, 2.45637) (0.0711175, 2.44728) (0.071036, 2.43818) (0.0709717, 2.43069) (0.0709569, 2.42908) (0.0708722, 2.41998) (0.0708086, 2.41089) (0.0707504, 2.40179) (0.0707046, 2.39269) (0.0706869, 2.38359) (0.07068, 2.3745) (0.0706943, 2.3654) (0.0707299, 2.3563) (0.0707864, 2.34721) (0.0708513, 2.33811) (0.070935, 2.32901) (0.0709717, 2.32552) (0.0710297, 2.31991) (0.0711449, 2.31082) (0.071276, 2.30172) (0.0713576, 2.29683) (0.0714256, 2.29262) (0.071597, 2.28352) (0.0717435, 2.2765) (0.0717856, 2.27443) (0.0719925, 2.26533) (0.0721295, 2.25951) (0.0722016, 2.25623) (0.0724281, 2.24714) (0.0725154, 2.24377) (0.072658, 2.23804) (0.072894, 2.22894) (0.0729013, 2.22867) (0.0731297, 2.21984) (0.0732872, 2.21371) (0.0733621, 2.21075) (0.0735965, 2.20165) (0.0736731, 2.19864) (0.0738265, 2.19255) (0.0740591, 2.18371) (0.0740655, 2.18345) (0.0743097, 2.17436) (0.074445, 2.16939) (0.0745568, 2.16526) (0.074825, 2.15616) (0.0748309, 2.15597) (0.0751083, 2.14707) (0.0752168, 2.14373) (0.0754077, 2.13797) (0.0756028, 2.13222) (0.075718, 2.12887) (0.0759887, 2.12155) (0.0760534, 2.11977) (0.0763746, 2.11138) (0.0764017, 2.11068) (0.0767506, 2.10158) (0.0767605, 2.10133) (0.0771125, 2.09248) (0.0771464, 2.09161) (0.0774656, 2.08338) (0.0775324, 2.08167) (0.0778162, 2.07429) (0.0779183, 2.07153) (0.078155, 2.06519) (0.0783042, 2.06089) (0.0784733, 2.05609) (0.0786901, 2.04943) (0.0787672, 2.047) (0.0790463, 2.0379) (0.0790761, 2.03684) (0.0793018, 2.0288) (0.079462, 2.02276) (0.0795442, 2.0197) (0.0797935, 2.01061) (0.0798479, 2.00858) (0.0800494, 2.00151) (0.0802338, 1.99506) (0.0803103, 1.99241) (0.0806077, 1.98331) (0.0806197, 1.98297) (0.0809604, 1.97422) (0.0810057, 1.97311) (0.0813599, 1.96512) (0.0813916, 1.96446) (0.0817775, 1.95738) (0.0818637, 1.95602) (0.0821634, 1.95131) (0.0824833, 1.94693) (0.0825494, 1.94606) (0.0829353, 1.94154) (0.083309, 1.93783) (0.0833212, 1.93771) (0.0837071, 1.93458) (0.0840931, 1.93156) (0.084479, 1.92939) (0.0845972, 1.92873) (0.0848649, 1.9271) (0.0852508, 1.92516) (0.0856367, 1.92284) (0.0860227, 1.92052) (0.086138, 1.91963) (0.0864086, 1.91728) (0.0867945, 1.91341) (0.0870231, 1.91054) (0.0871804, 1.90846) (0.0875664, 1.90215) (0.0876052, 1.90144) (0.0879523, 1.8941) (0.0880271, 1.89234) (0.0883382, 1.88456) (0.0883855, 1.88324) (0.0886863, 1.87415) (0.0887241, 1.87298) (0.0889702, 1.86505) (0.08911, 1.86039) (0.0892476, 1.85595) (0.089496, 1.84792) (0.0895287, 1.84686) (0.0898158, 1.83776) (0.0898819, 1.83572) (0.0901193, 1.82866) (0.0902678, 1.82454) (0.0904657, 1.81956) (0.0906537, 1.81538) (0.0909177, 1.81047) (0.0910397, 1.80837) (0.0914256, 1.80252) (0.0915075, 1.80137) (0.0918115, 1.79748) (0.0921974, 1.79373) (0.0923764, 1.79227) (0.0925834, 1.79062) (0.0929693, 1.78818) (0.0933552, 1.7862) (0.0937411, 1.78475) (0.094127, 1.78392) (0.0945105, 1.78318)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-sigma_R/1/.initial={(0.0931367, 0.482048) (0.0933552, 0.481234) (0.0937411, 0.479821) (0.094127, 0.478637) (0.094513, 0.477523) (0.0948989, 0.476313) (0.0952848, 0.475422) (0.0956707, 0.474803) (0.0960567, 0.474342) (0.0964426, 0.474057) (0.0968285, 0.474253) (0.0972144, 0.474596) (0.0976003, 0.47525) (0.0979863, 0.476239) (0.0983722, 0.477728) (0.0987581, 0.479168) (0.099144, 0.481044) (0.0993175, 0.482048) (0.09953, 0.483314) (0.0999159, 0.485559) (0.100302, 0.488011) (0.100614, 0.490238) (0.100688, 0.490795) (0.101074, 0.493621) (0.10146, 0.496349) (0.101734, 0.498427) (0.101845, 0.499352) (0.102231, 0.502423) (0.102617, 0.505435) (0.102761, 0.506617) (0.103003, 0.508834) (0.103389, 0.512455) (0.103622, 0.514807) (0.103775, 0.516629) (0.104161, 0.521093) (0.104305, 0.522997) (0.104547, 0.526448) (0.104832, 0.531186) (0.104933, 0.533133) (0.105251, 0.539376) (0.105319, 0.540848) (0.105613, 0.547566) (0.105705, 0.549816) (0.105928, 0.555755) (0.106091, 0.560619) (0.1062, 0.563945) (0.106422, 0.572135) (0.106477, 0.574129) (0.10664, 0.580324) (0.106789, 0.588514) (0.106862, 0.592935) (0.106921, 0.596704) (0.107003, 0.604893) (0.107039, 0.613083) (0.107028, 0.621273) (0.106974, 0.629463) (0.106871, 0.637652) (0.106862, 0.638135) (0.106719, 0.645842) (0.106533, 0.654032) (0.106477, 0.655932) (0.106287, 0.662221) (0.106091, 0.667797) (0.105992, 0.670411) (0.105705, 0.677866) (0.105676, 0.678601) (0.105319, 0.68679) (0.105319, 0.686797) (0.104936, 0.69498) (0.104933, 0.695049) (0.104547, 0.702759) (0.104527, 0.70317) (0.104161, 0.71039) (0.104112, 0.711359) (0.103775, 0.717991) (0.103695, 0.719549) (0.103389, 0.725298) (0.103268, 0.727739) (0.103003, 0.733028) (0.102856, 0.735929) (0.102617, 0.740487) (0.102428, 0.744118) (0.102231, 0.747949) (0.102004, 0.752308) (0.101845, 0.755215) (0.101544, 0.760498) (0.10146, 0.762043) (0.101074, 0.768633) (0.10107, 0.768687) (0.100688, 0.77479) (0.100554, 0.776877) (0.100302, 0.780839) (0.0999899, 0.785067) (0.0999159, 0.786005) (0.09953, 0.790642) (0.0992946, 0.793256) (0.099144, 0.794881) (0.0987581, 0.798258) (0.0983722, 0.801339) (0.0983576, 0.801446) (0.0979863, 0.804108) (0.0976003, 0.806028) (0.0972144, 0.807581) (0.0968285, 0.809009) (0.0966376, 0.809636) (0.0964426, 0.810249) (0.0960567, 0.811048) (0.0956707, 0.81161) (0.0952848, 0.812197) (0.0948989, 0.812445) (0.094513, 0.812664) (0.094127, 0.812656) (0.0937411, 0.812376) (0.0933552, 0.811894) (0.0929693, 0.8113) (0.0925834, 0.810391) (0.0923882, 0.809636) (0.0921974, 0.808902) (0.0918115, 0.807197) (0.0914256, 0.805296) (0.0910397, 0.802774) (0.0908645, 0.801446) (0.0906537, 0.799905) (0.0902678, 0.796882) (0.0898819, 0.793394) (0.0898676, 0.793256) (0.089496, 0.789777) (0.08911, 0.785997) (0.0890283, 0.785067) (0.0887241, 0.781843) (0.0883382, 0.777673) (0.0882684, 0.776877) (0.0879523, 0.773195) (0.0875907, 0.768687) (0.0875664, 0.768366) (0.0871804, 0.76346) (0.0869793, 0.760498) (0.0867945, 0.75769) (0.0864585, 0.752308) (0.0864086, 0.751425) (0.0860227, 0.744579) (0.0859988, 0.744118) (0.0856367, 0.736512) (0.08561, 0.735929) (0.0852803, 0.727739) (0.0852508, 0.726985) (0.0849908, 0.719549) (0.0848649, 0.71569) (0.0847185, 0.711359) (0.0844926, 0.70317) (0.084479, 0.702697) (0.084264, 0.69498) (0.0840931, 0.688374) (0.0840526, 0.68679) (0.0838571, 0.678601) (0.0837071, 0.672519) (0.0836549, 0.670411) (0.0834651, 0.662221) (0.0833212, 0.656278) (0.0832665, 0.654032) (0.0830859, 0.645842) (0.0829353, 0.63904) (0.0829051, 0.637652) (0.0827531, 0.629463) (0.0826412, 0.621273) (0.0825494, 0.614317) (0.0825346, 0.613083) (0.0824774, 0.604893) (0.0824627, 0.596704) (0.0824938, 0.588514) (0.0825494, 0.583517) (0.082588, 0.580324) (0.0827161, 0.572135) (0.0829132, 0.563945) (0.0829353, 0.5632) (0.0831788, 0.555755) (0.0833212, 0.552342) (0.0835367, 0.547566) (0.0837071, 0.54425) (0.0839952, 0.539376) (0.0840931, 0.538008) (0.084479, 0.532889) (0.0846132, 0.531186) (0.0848649, 0.528297) (0.0852508, 0.524852) (0.0854499, 0.522997) (0.0856367, 0.521422) (0.0860227, 0.518541) (0.0864086, 0.516048) (0.0865826, 0.514807) (0.0867945, 0.513393) (0.0871804, 0.511289) (0.0875664, 0.508987) (0.0879523, 0.506724) (0.0879699, 0.506617) (0.0883382, 0.504474) (0.0887241, 0.502544) (0.08911, 0.500338) (0.0894698, 0.498427) (0.089496, 0.498292) (0.0898819, 0.496284) (0.0902678, 0.494542) (0.0906537, 0.492495) (0.0910397, 0.490862) (0.0911692, 0.490238) (0.0914256, 0.488988) (0.0918115, 0.487421) (0.0921974, 0.485928) (0.0925834, 0.484171) (0.0929693, 0.482688) (0.0931367, 0.482048)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-sigma_R/2/.initial={(0.0921934, 0.367392) (0.0921974, 0.367385) (0.0925834, 0.366736) (0.0929693, 0.36635) (0.0933552, 0.365985) (0.0937411, 0.36586) (0.094127, 0.365879) (0.094513, 0.366115) (0.0948989, 0.36643) (0.0952848, 0.366849) (0.0955947, 0.367392) (0.0956707, 0.367514) (0.0960567, 0.368062) (0.0964426, 0.368658) (0.0968285, 0.369374) (0.0972144, 0.370144) (0.0976003, 0.370713) (0.0979863, 0.371403) (0.0983722, 0.372024) (0.0987581, 0.372589) (0.099144, 0.373195) (0.09953, 0.373675) (0.0999159, 0.374177) (0.100302, 0.374678) (0.100688, 0.37513) (0.10102, 0.375582) (0.101074, 0.375649) (0.10146, 0.375965) (0.101845, 0.376301) (0.102231, 0.376635) (0.102617, 0.376788) (0.103003, 0.376922) (0.103389, 0.377058) (0.103775, 0.377147) (0.104161, 0.377228) (0.104547, 0.377278) (0.104933, 0.377334) (0.105319, 0.377434) (0.105705, 0.377609) (0.106091, 0.378013) (0.106477, 0.378676) (0.106862, 0.379398) (0.107248, 0.380368) (0.107634, 0.381772) (0.10802, 0.383619) (0.108046, 0.383772) (0.108406, 0.385924) (0.108792, 0.388692) (0.109175, 0.391961) (0.109178, 0.391989) (0.109564, 0.395818) (0.109937, 0.400151) (0.10995, 0.400304) (0.110336, 0.405164) (0.11057, 0.408341) (0.110722, 0.410516) (0.111108, 0.416121) (0.111134, 0.416531) (0.111494, 0.421877) (0.11169, 0.42472) (0.111879, 0.42749) (0.11226, 0.43291) (0.112265, 0.43299) (0.112651, 0.437979) (0.112901, 0.4411) (0.113037, 0.442858) (0.113423, 0.447404) (0.113595, 0.449289) (0.113809, 0.451657) (0.114195, 0.455973) (0.114338, 0.457479) (0.114581, 0.460176) (0.114967, 0.464448) (0.115077, 0.465669) (0.115353, 0.468992) (0.115739, 0.473664) (0.115755, 0.473858) (0.116125, 0.478691) (0.116362, 0.482048) (0.116511, 0.484311) (0.116896, 0.490183) (0.1169, 0.490238) (0.117282, 0.496558) (0.117387, 0.498427) (0.117668, 0.50403) (0.117802, 0.506617) (0.118054, 0.512253) (0.118162, 0.514807) (0.11844, 0.52284) (0.118445, 0.522997) (0.11867, 0.531186) (0.118826, 0.538941) (0.118834, 0.539376) (0.118938, 0.547566) (0.118987, 0.555755) (0.118991, 0.563945) (0.118956, 0.572135) (0.118901, 0.580324) (0.118826, 0.5869) (0.118809, 0.588514) (0.118716, 0.596704) (0.118608, 0.604893) (0.118485, 0.613083) (0.11844, 0.615568) (0.118343, 0.621273) (0.118199, 0.629463) (0.118054, 0.636584) (0.118033, 0.637652) (0.117861, 0.645842) (0.117685, 0.654032) (0.117668, 0.654716) (0.117487, 0.662221) (0.117282, 0.670391) (0.117282, 0.670411) (0.117067, 0.678601) (0.116896, 0.685045) (0.116849, 0.68679) (0.116625, 0.69498) (0.116511, 0.699091) (0.116393, 0.70317) (0.116161, 0.711359) (0.116125, 0.712605) (0.11592, 0.719549) (0.115739, 0.726087) (0.115692, 0.727739) (0.115473, 0.735929) (0.115353, 0.740683) (0.115266, 0.744118) (0.115072, 0.752308) (0.114967, 0.757368) (0.114901, 0.760498) (0.114741, 0.768687) (0.114596, 0.776877) (0.114581, 0.777723) (0.114454, 0.785067) (0.114305, 0.793256) (0.114195, 0.799457) (0.114159, 0.801446) (0.114003, 0.809636) (0.113819, 0.817825) (0.113809, 0.818244) (0.113618, 0.826015) (0.113423, 0.832647) (0.113377, 0.834205) (0.113112, 0.842395) (0.113037, 0.844533) (0.112821, 0.850584) (0.112651, 0.854925) (0.112496, 0.858774) (0.112265, 0.864085) (0.112138, 0.866964) (0.111879, 0.872762) (0.11177, 0.875153) (0.111494, 0.881037) (0.11138, 0.883343) (0.111108, 0.888921) (0.110977, 0.891533) (0.110722, 0.896667) (0.110562, 0.899722) (0.110336, 0.904123) (0.110127, 0.907912) (0.10995, 0.911286) (0.10969, 0.916102) (0.109564, 0.918482) (0.109251, 0.924291) (0.109178, 0.925618) (0.108811, 0.932481) (0.108792, 0.93284) (0.108406, 0.94009) (0.108375, 0.940671) (0.10802, 0.947725) (0.107964, 0.948861) (0.107634, 0.955612) (0.107566, 0.95705) (0.107248, 0.963917) (0.107189, 0.96524) (0.106862, 0.972711) (0.106832, 0.97343) (0.106509, 0.981619) (0.106477, 0.982545) (0.106207, 0.989809) (0.106091, 0.993109) (0.105926, 0.997999) (0.105705, 1.00481) (0.105656, 1.00619) (0.105402, 1.01438) (0.105319, 1.01709) (0.105141, 1.02257) (0.104933, 1.02867) (0.104857, 1.03076) (0.104547, 1.03861) (0.104532, 1.03895) (0.104175, 1.04714) (0.104161, 1.04742) (0.103775, 1.05436) (0.103719, 1.05533) (0.103389, 1.06051) (0.103173, 1.06352) (0.103003, 1.06586) (0.102617, 1.07049) (0.102511, 1.07171) (0.102231, 1.07484) (0.101845, 1.07891) (0.101748, 1.0799) (0.10146, 1.08275) (0.101074, 1.0861) (0.10084, 1.08809) (0.100688, 1.08928) (0.100302, 1.09211) (0.0999159, 1.09448) (0.0995992, 1.09628) (0.09953, 1.09665) (0.099144, 1.09831) (0.0987581, 1.10007) (0.0983722, 1.10136) (0.0979863, 1.10256) (0.0976003, 1.10378) (0.0973783, 1.10446) (0.0972144, 1.10496) (0.0968285, 1.10604) (0.0964426, 1.10702) (0.0960567, 1.10824) (0.0956707, 1.10902) (0.0952848, 1.10986) (0.0948989, 1.11043) (0.094513, 1.11091) (0.094127, 1.11106) (0.0937411, 1.1108) (0.0933552, 1.11023) (0.0929693, 1.10922) (0.0925834, 1.10775) (0.0921974, 1.1057) (0.0920164, 1.10446) (0.0918115, 1.10297) (0.0914256, 1.09988) (0.0910755, 1.09628) (0.0910397, 1.09592) (0.0906537, 1.09208) (0.0903163, 1.08809) (0.0902678, 1.08752) (0.0898819, 1.08306) (0.0896245, 1.0799) (0.089496, 1.07837) (0.08911, 1.07394) (0.0889109, 1.07171) (0.0887241, 1.06966) (0.0883382, 1.06588) (0.0880874, 1.06352) (0.0879523, 1.06232) (0.0875664, 1.05927) (0.0871804, 1.05617) (0.0870671, 1.05533) (0.0867945, 1.0534) (0.0864086, 1.05096) (0.0860227, 1.04824) (0.0858659, 1.04714) (0.0856367, 1.04558) (0.0852508, 1.0429) (0.0848649, 1.03983) (0.084761, 1.03895) (0.084479, 1.03661) (0.0840931, 1.03311) (0.0838489, 1.03076) (0.0837071, 1.02942) (0.0833212, 1.02536) (0.0830788, 1.02257) (0.0829353, 1.02093) (0.0825494, 1.01596) (0.0824287, 1.01438) (0.0821634, 1.01073) (0.0818784, 1.00619) (0.0817775, 1.00453) (0.0814087, 0.997999) (0.0813916, 0.997705) (0.0810057, 0.990683) (0.080962, 0.989809) (0.0806197, 0.983036) (0.0805533, 0.981619) (0.0802338, 0.974717) (0.0801764, 0.97343) (0.0798479, 0.965975) (0.0798151, 0.96524) (0.079469, 0.95705) (0.079462, 0.956888) (0.0791171, 0.948861) (0.0790761, 0.947885) (0.0787797, 0.940671) (0.0786901, 0.938512) (0.078439, 0.932481) (0.0783042, 0.929309) (0.0780977, 0.924291) (0.0779183, 0.919835) (0.0777631, 0.916102) (0.0775324, 0.910504) (0.0774301, 0.907912) (0.0771464, 0.901111) (0.0770883, 0.899722) (0.0767642, 0.891533) (0.0767605, 0.891443) (0.0764257, 0.883343) (0.0763746, 0.882041) (0.0761012, 0.875153) (0.0759887, 0.872369) (0.0757748, 0.866964) (0.0756028, 0.862211) (0.075476, 0.858774) (0.0752168, 0.851532) (0.075184, 0.850584) (0.0749105, 0.842395) (0.0748309, 0.839992) (0.0746437, 0.834205) (0.074445, 0.827438) (0.0744038, 0.826015) (0.0741807, 0.817825) (0.0740591, 0.813249) (0.073964, 0.809636) (0.0737713, 0.801446) (0.0736731, 0.797156) (0.0735827, 0.793256) (0.0734157, 0.785067) (0.0732872, 0.77833) (0.0732592, 0.776877) (0.0731083, 0.768687) (0.0729817, 0.760498) (0.0729013, 0.755554) (0.0728471, 0.752308) (0.0727215, 0.744118) (0.0726095, 0.735929) (0.0725154, 0.72965) (0.0724857, 0.727739) (0.0723601, 0.719549) (0.0722434, 0.711359) (0.0721295, 0.704238) (0.0721117, 0.70317) (0.0719951, 0.69498) (0.0718732, 0.68679) (0.0717635, 0.678601) (0.0717435, 0.677129) (0.0716508, 0.670411) (0.0715471, 0.662221) (0.0714664, 0.654032) (0.0713871, 0.645842) (0.0713576, 0.642262) (0.0713187, 0.637652) (0.0712695, 0.629463) (0.071244, 0.621273) (0.0712219, 0.613083) (0.0712383, 0.604893) (0.0712755, 0.596704) (0.0713378, 0.588514) (0.0713576, 0.587136) (0.0714585, 0.580324) (0.0716046, 0.572135) (0.0717435, 0.566354) (0.0718005, 0.563945) (0.0720417, 0.555755) (0.0721295, 0.553086) (0.0723079, 0.547566) (0.0725154, 0.542195) (0.0726275, 0.539376) (0.0729013, 0.532716) (0.0729614, 0.531186) (0.0732872, 0.523634) (0.0733136, 0.522997) (0.0736679, 0.514807) (0.0736731, 0.51469) (0.074016, 0.506617) (0.0740591, 0.50562) (0.0743705, 0.498427) (0.074445, 0.496754) (0.0747276, 0.490238) (0.0748309, 0.487852) (0.0750825, 0.482048) (0.0752168, 0.479) (0.0754545, 0.473858) (0.0756028, 0.470745) (0.0758626, 0.465669) (0.0759887, 0.463334) (0.0763065, 0.457479) (0.0763746, 0.456279) (0.0767605, 0.450388) (0.0768394, 0.449289) (0.0771464, 0.445085) (0.0774787, 0.4411) (0.0775324, 0.44049) (0.0779183, 0.436463) (0.0783042, 0.433125) (0.078328, 0.43291) (0.0786901, 0.429851) (0.0790761, 0.427069) (0.0794176, 0.42472) (0.079462, 0.424419) (0.0798479, 0.421951) (0.0802338, 0.419731) (0.0806197, 0.417481) (0.0807821, 0.416531) (0.0810057, 0.415227) (0.0813916, 0.413047) (0.0817775, 0.410963) (0.0821634, 0.408836) (0.0822511, 0.408341) (0.0825494, 0.406605) (0.0829353, 0.404513) (0.0833212, 0.40251) (0.0837071, 0.400486) (0.0837691, 0.400151) (0.0840931, 0.39835) (0.084479, 0.39637) (0.0848649, 0.394483) (0.0852508, 0.392545) (0.0853691, 0.391961) (0.0856367, 0.390553) (0.0860227, 0.388616) (0.0864086, 0.386958) (0.0867945, 0.385092) (0.0870994, 0.383772) (0.0871804, 0.383392) (0.0875664, 0.381659) (0.0879523, 0.380048) (0.0883382, 0.378547) (0.0887241, 0.37702) (0.08911, 0.375758) (0.0891595, 0.375582) (0.089496, 0.374281) (0.0898819, 0.373015) (0.0902678, 0.371792) (0.0906537, 0.370762) (0.0910397, 0.369806) (0.0914256, 0.368769) (0.0918115, 0.368011) (0.0921934, 0.367392)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-tau/1/.initial={(0.0939663, 0.294812) (0.094127, 0.29471) (0.094513, 0.294497) (0.0948989, 0.294319) (0.0952848, 0.294163) (0.0956707, 0.294047) (0.0960567, 0.293991) (0.0964426, 0.293998) (0.0968285, 0.294074) (0.0972144, 0.294245) (0.0976003, 0.294468) (0.0979863, 0.294767) (0.0980303, 0.294812) (0.0983722, 0.295157) (0.0987581, 0.295623) (0.0988869, 0.295797) (0.099144, 0.296136) (0.09953, 0.296696) (0.0995852, 0.296783) (0.0999159, 0.2973) (0.100237, 0.297769) (0.100302, 0.297861) (0.100688, 0.298478) (0.100888, 0.298754) (0.101074, 0.299008) (0.10146, 0.299554) (0.1016, 0.29974) (0.101845, 0.300062) (0.102231, 0.300552) (0.102383, 0.300725) (0.102617, 0.301011) (0.103003, 0.301532) (0.10315, 0.301711) (0.103389, 0.302067) (0.103775, 0.302676) (0.103786, 0.302697) (0.104161, 0.303595) (0.104193, 0.303682) (0.104482, 0.304668) (0.104547, 0.305028) (0.104636, 0.305653) (0.104737, 0.306639) (0.104796, 0.307625) (0.104823, 0.30861) (0.104833, 0.309596) (0.104838, 0.310581) (0.104845, 0.311567) (0.104853, 0.312553) (0.104881, 0.313538) (0.104918, 0.314524) (0.104933, 0.314877) (0.104962, 0.315509) (0.105022, 0.316495) (0.105091, 0.317481) (0.105162, 0.318466) (0.105246, 0.319452) (0.105306, 0.320437) (0.105319, 0.320777) (0.105343, 0.321423) (0.105368, 0.322409) (0.105372, 0.323394) (0.105349, 0.32438) (0.105319, 0.325298) (0.105316, 0.325365) (0.105239, 0.326351) (0.10514, 0.327337) (0.105029, 0.328322) (0.104933, 0.329259) (0.104928, 0.329308) (0.104793, 0.330293) (0.104653, 0.331279) (0.104547, 0.332091) (0.104525, 0.332265) (0.104362, 0.33325) (0.10421, 0.334236) (0.104161, 0.33453) (0.104043, 0.335221) (0.103843, 0.336207) (0.103775, 0.336543) (0.103634, 0.337193) (0.103402, 0.338178) (0.103389, 0.338227) (0.103136, 0.339164) (0.103003, 0.339622) (0.10284, 0.340149) (0.102617, 0.340844) (0.102521, 0.341135) (0.102231, 0.341931) (0.102158, 0.342121) (0.101845, 0.342869) (0.101737, 0.343106) (0.10146, 0.343696) (0.101272, 0.344092) (0.101074, 0.344468) (0.10074, 0.345077) (0.100688, 0.345169) (0.100302, 0.345808) (0.100131, 0.346063) (0.0999159, 0.346365) (0.09953, 0.346953) (0.0994511, 0.347049) (0.099144, 0.347407) (0.0987581, 0.347904) (0.0986311, 0.348034) (0.0983722, 0.348286) (0.0979863, 0.348668) (0.0976003, 0.349003) (0.0975725, 0.34902) (0.0972144, 0.349228) (0.0968285, 0.349422) (0.0964426, 0.349517) (0.0960567, 0.349577) (0.0956707, 0.349562) (0.0952848, 0.349506) (0.0948989, 0.349414) (0.094513, 0.349265) (0.094127, 0.349102) (0.0939242, 0.34902) (0.0937411, 0.348946) (0.0933552, 0.348743) (0.0929693, 0.348512) (0.0925834, 0.348347) (0.0921974, 0.348175) (0.0918623, 0.348034) (0.0918115, 0.348013) (0.0914256, 0.34783) (0.0910397, 0.347618) (0.0906537, 0.347448) (0.0902678, 0.347221) (0.0898819, 0.34705) (0.0898802, 0.347049) (0.089496, 0.34679) (0.08911, 0.346508) (0.0887241, 0.346222) (0.0884845, 0.346063) (0.0883382, 0.345957) (0.0879523, 0.345578) (0.0875664, 0.345234) (0.0873799, 0.345077) (0.0871804, 0.344891) (0.0867945, 0.344459) (0.0864086, 0.344108) (0.0863943, 0.344092) (0.0860227, 0.343636) (0.0856367, 0.343139) (0.0856133, 0.343106) (0.0852508, 0.342553) (0.0849697, 0.342121) (0.0848649, 0.341933) (0.0845134, 0.341135) (0.084479, 0.341046) (0.0841736, 0.340149) (0.0840931, 0.33984) (0.0839514, 0.339164) (0.0837621, 0.338178) (0.0837071, 0.337691) (0.0836615, 0.337193) (0.0835864, 0.336207) (0.08355, 0.335221) (0.0835281, 0.334236) (0.0835311, 0.33325) (0.0835457, 0.332265) (0.0835768, 0.331279) (0.083608, 0.330293) (0.0836473, 0.329308) (0.0836927, 0.328322) (0.0837071, 0.327964) (0.0837326, 0.327337) (0.083794, 0.326351) (0.0838676, 0.325365) (0.0839219, 0.32438) (0.0840029, 0.323394) (0.0840768, 0.322409) (0.0840931, 0.322212) (0.0841572, 0.321423) (0.0842751, 0.320437) (0.0843731, 0.319452) (0.0844764, 0.318466) (0.084479, 0.318447) (0.0846126, 0.317481) (0.0847568, 0.316495) (0.0848649, 0.315703) (0.08489, 0.315509) (0.0850612, 0.314524) (0.0852223, 0.313538) (0.0852508, 0.313384) (0.0853983, 0.312553) (0.0855786, 0.311567) (0.0856367, 0.311283) (0.0857694, 0.310581) (0.0859749, 0.309596) (0.0860227, 0.30939) (0.0861941, 0.30861) (0.0864086, 0.307674) (0.0864198, 0.307625) (0.0866799, 0.306639) (0.0867945, 0.306245) (0.0869646, 0.305653) (0.0871804, 0.304954) (0.0872693, 0.304668) (0.0875664, 0.303827) (0.0876189, 0.303682) (0.0879523, 0.302852) (0.0880178, 0.302697) (0.0883382, 0.301977) (0.0884651, 0.301711) (0.0887241, 0.301212) (0.0889751, 0.300725) (0.08911, 0.300474) (0.089496, 0.299781) (0.0895211, 0.29974) (0.0898819, 0.299177) (0.0901633, 0.298754) (0.0902678, 0.29859) (0.0906537, 0.29806) (0.0908807, 0.297769) (0.0910397, 0.297549) (0.0914256, 0.297085) (0.0917029, 0.296783) (0.0918115, 0.296652) (0.0921974, 0.29625) (0.0925834, 0.295857) (0.092657, 0.295797) (0.0929693, 0.295543) (0.0933552, 0.295229) (0.0937411, 0.294946) (0.0939663, 0.294812)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_res-tau/2/.initial={(0.0924779, 0.272143) (0.0925834, 0.272098) (0.0929693, 0.271992) (0.0933552, 0.271892) (0.0937411, 0.271825) (0.094127, 0.271789) (0.094513, 0.271742) (0.0948989, 0.271688) (0.0952848, 0.271638) (0.0956707, 0.271575) (0.0960567, 0.271512) (0.0964426, 0.271442) (0.0968285, 0.271353) (0.0972144, 0.271286) (0.0976003, 0.271233) (0.0979863, 0.271211) (0.0983722, 0.271195) (0.0987581, 0.27122) (0.099144, 0.271251) (0.09953, 0.271329) (0.0999159, 0.271437) (0.100302, 0.271564) (0.100688, 0.271695) (0.101074, 0.271856) (0.10146, 0.27202) (0.101771, 0.272143) (0.101845, 0.272171) (0.102231, 0.272335) (0.102617, 0.272527) (0.103003, 0.272703) (0.103389, 0.272888) (0.103775, 0.273071) (0.103877, 0.273129) (0.104161, 0.273286) (0.104547, 0.273541) (0.104933, 0.273793) (0.105319, 0.274071) (0.105364, 0.274114) (0.105705, 0.274427) (0.106091, 0.274807) (0.106371, 0.2751) (0.106477, 0.275213) (0.106862, 0.275703) (0.107151, 0.276085) (0.107248, 0.276221) (0.107634, 0.276803) (0.107816, 0.277071) (0.10802, 0.277375) (0.108406, 0.277962) (0.108467, 0.278057) (0.108792, 0.278531) (0.109177, 0.279042) (0.109178, 0.279044) (0.109564, 0.279539) (0.10995, 0.279968) (0.110001, 0.280028) (0.110336, 0.280415) (0.110722, 0.280831) (0.110899, 0.281013) (0.111108, 0.281232) (0.111494, 0.281703) (0.111728, 0.281999) (0.111879, 0.282206) (0.112265, 0.282849) (0.112338, 0.282985) (0.112651, 0.283631) (0.112793, 0.28397) (0.113037, 0.284644) (0.11314, 0.284956) (0.113423, 0.285934) (0.113425, 0.285941) (0.113636, 0.286927) (0.113809, 0.287838) (0.113823, 0.287913) (0.113955, 0.288898) (0.114064, 0.289884) (0.114153, 0.290869) (0.114195, 0.291613) (0.114209, 0.291855) (0.114246, 0.292841) (0.114278, 0.293826) (0.11431, 0.294812) (0.114335, 0.295797) (0.114365, 0.296783) (0.114411, 0.297769) (0.114477, 0.298754) (0.11456, 0.29974) (0.114581, 0.299953) (0.114668, 0.300725) (0.114831, 0.301711) (0.114967, 0.30244) (0.115021, 0.302697) (0.115279, 0.303682) (0.115353, 0.303958) (0.115575, 0.304668) (0.115739, 0.305159) (0.115919, 0.305653) (0.116125, 0.306224) (0.116283, 0.306639) (0.116511, 0.307264) (0.116635, 0.307625) (0.116896, 0.308441) (0.116946, 0.30861) (0.117187, 0.309596) (0.117282, 0.310166) (0.117343, 0.310581) (0.117435, 0.311567) (0.117476, 0.312553) (0.117469, 0.313538) (0.117421, 0.314524) (0.117339, 0.315509) (0.117282, 0.316109) (0.117248, 0.316495) (0.117134, 0.317481) (0.117017, 0.318466) (0.116904, 0.319452) (0.116896, 0.319517) (0.116797, 0.320437) (0.11669, 0.321423) (0.116606, 0.322409) (0.116541, 0.323394) (0.116511, 0.323977) (0.11649, 0.32438) (0.116454, 0.325365) (0.116437, 0.326351) (0.116432, 0.327337) (0.116438, 0.328322) (0.116449, 0.329308) (0.116469, 0.330293) (0.116476, 0.331279) (0.116475, 0.332265) (0.116457, 0.33325) (0.116417, 0.334236) (0.116344, 0.335221) (0.116256, 0.336207) (0.116143, 0.337193) (0.116125, 0.337305) (0.11599, 0.338178) (0.115824, 0.339164) (0.115739, 0.339623) (0.115641, 0.340149) (0.115426, 0.341135) (0.115353, 0.34146) (0.115209, 0.342121) (0.114983, 0.343106) (0.114967, 0.343168) (0.114734, 0.344092) (0.114581, 0.344718) (0.114488, 0.345077) (0.114229, 0.346063) (0.114195, 0.346192) (0.113969, 0.347049) (0.113809, 0.347679) (0.113714, 0.348034) (0.11345, 0.34902) (0.113423, 0.349119) (0.113173, 0.350005) (0.113037, 0.350511) (0.112907, 0.350991) (0.112651, 0.351922) (0.112636, 0.351977) (0.112337, 0.352962) (0.112265, 0.353194) (0.11203, 0.353948) (0.111879, 0.354401) (0.1117, 0.354933) (0.111494, 0.355521) (0.111344, 0.355919) (0.111108, 0.356505) (0.11094, 0.356905) (0.110722, 0.35738) (0.110475, 0.35789) (0.110336, 0.358169) (0.109957, 0.358876) (0.10995, 0.358889) (0.109564, 0.359523) (0.109345, 0.359861) (0.109178, 0.360113) (0.108792, 0.360685) (0.108675, 0.360847) (0.108406, 0.361205) (0.10802, 0.361719) (0.107931, 0.361833) (0.107634, 0.362211) (0.107248, 0.362725) (0.107173, 0.362818) (0.106862, 0.363218) (0.106477, 0.363745) (0.106432, 0.363804) (0.106091, 0.364278) (0.10574, 0.364789) (0.105705, 0.364845) (0.105319, 0.365406) (0.105069, 0.365775) (0.104933, 0.365994) (0.104547, 0.366631) (0.104462, 0.366761) (0.104161, 0.367233) (0.103845, 0.367746) (0.103775, 0.367866) (0.103389, 0.368517) (0.10325, 0.368732) (0.103003, 0.36912) (0.102632, 0.369717) (0.102617, 0.369742) (0.102231, 0.370332) (0.101972, 0.370703) (0.101845, 0.370892) (0.10146, 0.371467) (0.101299, 0.371689) (0.101074, 0.371997) (0.100688, 0.372546) (0.100591, 0.372674) (0.100302, 0.373046) (0.0999159, 0.37359) (0.099865, 0.37366) (0.09953, 0.374108) (0.0991556, 0.374645) (0.099144, 0.374663) (0.0987581, 0.375202) (0.0984668, 0.375631) (0.0983722, 0.375774) (0.0979863, 0.376392) (0.0978403, 0.376617) (0.0976003, 0.376981) (0.0972214, 0.377602) (0.0972144, 0.377614) (0.0968285, 0.378251) (0.0966123, 0.378588) (0.0964426, 0.378853) (0.0960567, 0.379485) (0.0960007, 0.379573) (0.0956707, 0.380066) (0.0953548, 0.380559) (0.0952848, 0.380667) (0.0948989, 0.381236) (0.0946662, 0.381545) (0.094513, 0.38174) (0.094127, 0.382264) (0.0938998, 0.38253) (0.0937411, 0.382707) (0.0933552, 0.383144) (0.0930077, 0.383516) (0.0929693, 0.383557) (0.0925834, 0.383874) (0.0921974, 0.384211) (0.0918115, 0.38448) (0.0917677, 0.384501) (0.0914256, 0.384664) (0.0910397, 0.384837) (0.0906537, 0.384945) (0.0902678, 0.384987) (0.0898819, 0.384959) (0.089496, 0.384859) (0.08911, 0.384688) (0.0887815, 0.384501) (0.0887241, 0.384464) (0.0883382, 0.384103) (0.0879523, 0.383639) (0.0878542, 0.383516) (0.0875664, 0.383091) (0.0872321, 0.38253) (0.0871804, 0.382437) (0.0867945, 0.381692) (0.0867173, 0.381545) (0.0864086, 0.38092) (0.0862158, 0.380559) (0.0860227, 0.380203) (0.0856767, 0.379573) (0.0856367, 0.379507) (0.0852508, 0.378781) (0.0851319, 0.378588) (0.0848649, 0.378172) (0.0845182, 0.377602) (0.084479, 0.377542) (0.0840931, 0.376888) (0.0839144, 0.376617) (0.0837071, 0.37631) (0.0833212, 0.375707) (0.0832756, 0.375631) (0.0829353, 0.375087) (0.0826273, 0.374645) (0.0825494, 0.374534) (0.0821634, 0.373961) (0.081928, 0.37366) (0.0817775, 0.373467) (0.0813916, 0.372967) (0.0811167, 0.372674) (0.0810057, 0.372556) (0.0806197, 0.372137) (0.0802338, 0.37178) (0.080127, 0.371689) (0.0798479, 0.371443) (0.079462, 0.371053) (0.0790865, 0.370703) (0.0790761, 0.370693) (0.0786901, 0.370225) (0.0783182, 0.369717) (0.0783042, 0.369697) (0.0779183, 0.368975) (0.0778027, 0.368732) (0.0775324, 0.368111) (0.0773991, 0.367746) (0.0771464, 0.367027) (0.077065, 0.366761) (0.076766, 0.365775) (0.0767605, 0.365756) (0.0765002, 0.364789) (0.0763746, 0.364301) (0.0762577, 0.363804) (0.0759962, 0.362818) (0.0759887, 0.362791) (0.0757348, 0.361833) (0.0756028, 0.361342) (0.0754713, 0.360847) (0.0752168, 0.359976) (0.0751835, 0.359861) (0.0748793, 0.358876) (0.0748309, 0.358721) (0.0745777, 0.35789) (0.074445, 0.357451) (0.0742833, 0.356905) (0.0740591, 0.356149) (0.0739874, 0.355919) (0.0736982, 0.354933) (0.0736731, 0.354839) (0.0734441, 0.353948) (0.0732872, 0.35328) (0.0732096, 0.352962) (0.0729924, 0.351977) (0.0729013, 0.351459) (0.0728177, 0.350991) (0.0726509, 0.350005) (0.0725154, 0.349024) (0.0725147, 0.34902) (0.0723999, 0.348034) (0.0722996, 0.347049) (0.0722049, 0.346063) (0.0721314, 0.345077) (0.0721295, 0.345041) (0.0720741, 0.344092) (0.0720223, 0.343106) (0.0719791, 0.342121) (0.071937, 0.341135) (0.0719121, 0.340149) (0.0718886, 0.339164) (0.0718748, 0.338178) (0.071872, 0.337193) (0.071884, 0.336207) (0.0719041, 0.335221) (0.0719322, 0.334236) (0.0719595, 0.33325) (0.0720066, 0.332265) (0.072066, 0.331279) (0.0721194, 0.330293) (0.0721295, 0.33016) (0.0721934, 0.329308) (0.0722787, 0.328322) (0.072362, 0.327337) (0.0724606, 0.326351) (0.0725154, 0.325746) (0.0725489, 0.325365) (0.0726458, 0.32438) (0.0727387, 0.323394) (0.0728371, 0.322409) (0.0729013, 0.321637) (0.0729185, 0.321423) (0.073007, 0.320437) (0.0731041, 0.319452) (0.0731931, 0.318466) (0.0732756, 0.317481) (0.0732872, 0.317363) (0.0733707, 0.316495) (0.0734756, 0.315509) (0.0735904, 0.314524) (0.0736731, 0.313814) (0.0737033, 0.313538) (0.0738374, 0.312553) (0.0739764, 0.311567) (0.0740591, 0.311017) (0.0741205, 0.310581) (0.0742879, 0.309596) (0.074445, 0.308668) (0.0744543, 0.30861) (0.0746361, 0.307625) (0.0748222, 0.306639) (0.0748309, 0.306598) (0.0750223, 0.305653) (0.0752168, 0.3047) (0.0752232, 0.304668) (0.0754322, 0.303682) (0.0756028, 0.3029) (0.075647, 0.302697) (0.0758679, 0.301711) (0.0759887, 0.301202) (0.0761005, 0.300725) (0.0763342, 0.29974) (0.0763746, 0.29958) (0.076574, 0.298754) (0.0767605, 0.298006) (0.0768214, 0.297769) (0.0770933, 0.296783) (0.0771464, 0.296601) (0.0773757, 0.295797) (0.0775324, 0.295292) (0.0776834, 0.294812) (0.0779183, 0.294069) (0.0780024, 0.293826) (0.0783042, 0.293) (0.0783649, 0.292841) (0.0786901, 0.292015) (0.0787553, 0.291855) (0.0790761, 0.291091) (0.0791735, 0.290869) (0.079462, 0.290252) (0.0796323, 0.289884) (0.0798479, 0.289422) (0.0801002, 0.288898) (0.0802338, 0.28862) (0.0805816, 0.287913) (0.0806197, 0.287832) (0.0810057, 0.287046) (0.0810661, 0.286927) (0.0813916, 0.286295) (0.0815709, 0.285941) (0.0817775, 0.285524) (0.0820724, 0.284956) (0.0821634, 0.284776) (0.0825494, 0.284031) (0.0825824, 0.28397) (0.0829353, 0.283329) (0.0831275, 0.282985) (0.0833212, 0.282636) (0.0837035, 0.281999) (0.0837071, 0.281993) (0.0840931, 0.281396) (0.0843546, 0.281013) (0.084479, 0.280824) (0.0848649, 0.280279) (0.0850586, 0.280028) (0.0852508, 0.279777) (0.0856367, 0.279306) (0.085863, 0.279042) (0.0860227, 0.278849) (0.0864086, 0.278406) (0.0867119, 0.278057) (0.0867945, 0.277956) (0.0871804, 0.277511) (0.0875386, 0.277071) (0.0875664, 0.277036) (0.0879523, 0.276586) (0.0883382, 0.276108) (0.0883566, 0.276085) (0.0887241, 0.275638) (0.08911, 0.27515) (0.0891525, 0.2751) (0.089496, 0.274691) (0.0898819, 0.274218) (0.0899749, 0.274114) (0.0902678, 0.273795) (0.0906537, 0.273408) (0.0909542, 0.273129) (0.0910397, 0.273047) (0.0914256, 0.272746) (0.0918115, 0.272495) (0.0921974, 0.272259) (0.0924779, 0.272143)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-alpha_c/1/.initial={(-0.164355, -0.0122442) (-0.163956, -0.0122779) (-0.163388, -0.012321) (-0.162819, -0.0123428) (-0.16225, -0.0123668) (-0.161682, -0.0123829) (-0.161113, -0.0123835) (-0.160545, -0.0123714) (-0.159976, -0.0123465) (-0.159407, -0.0123091) (-0.158839, -0.0122444) (-0.158838, -0.0122442) (-0.15827, -0.0121786) (-0.157702, -0.012091) (-0.157133, -0.0119833) (-0.157092, -0.0119754) (-0.156565, -0.0118769) (-0.155996, -0.0117453) (-0.155819, -0.0117066) (-0.155427, -0.0116194) (-0.154859, -0.0114685) (-0.154726, -0.0114378) (-0.15429, -0.011334) (-0.153722, -0.0111836) (-0.153665, -0.0111691) (-0.153153, -0.0110402) (-0.152644, -0.0109003) (-0.152584, -0.0108837) (-0.152016, -0.0107384) (-0.151607, -0.0106315) (-0.151447, -0.0105888) (-0.150879, -0.0104315) (-0.150628, -0.0103627) (-0.15031, -0.0102704) (-0.149793, -0.0100939) (-0.149741, -0.0100765) (-0.149173, -0.00989351) (-0.148982, -0.00982514) (-0.148604, -0.00967757) (-0.148305, -0.00955635) (-0.148036, -0.00944449) (-0.147695, -0.00928757) (-0.147467, -0.00917912) (-0.147151, -0.00901878) (-0.146898, -0.00888074) (-0.146668, -0.00875) (-0.14633, -0.00855828) (-0.146202, -0.00848121) (-0.145773, -0.00821243) (-0.145761, -0.00820498) (-0.145331, -0.00794364) (-0.145193, -0.00785778) (-0.144892, -0.00767486) (-0.144624, -0.00750368) (-0.144474, -0.00740607) (-0.14407, -0.00713729) (-0.144055, -0.00712764) (-0.143619, -0.0068685) (-0.143487, -0.00678871) (-0.143167, -0.00659972) (-0.142918, -0.0064491) (-0.142729, -0.00633093) (-0.14235, -0.00609517) (-0.142296, -0.00606215) (-0.141874, -0.00579336) (-0.141781, -0.00573402) (-0.141446, -0.00552458) (-0.141212, -0.00535859) (-0.141074, -0.00525579) (-0.140728, -0.00498701) (-0.140644, -0.00491655) (-0.140412, -0.00471822) (-0.140143, -0.00444943) (-0.140075, -0.00437902) (-0.139888, -0.00418065) (-0.139684, -0.00391186) (-0.13954, -0.00364308) (-0.139507, -0.00357685) (-0.139404, -0.00337429) (-0.139309, -0.00310551) (-0.139251, -0.00283672) (-0.139217, -0.00256794) (-0.13923, -0.00229915) (-0.139267, -0.00203037) (-0.139304, -0.00176158) (-0.139381, -0.0014928) (-0.139439, -0.00122401) (-0.139507, -0.0010335) (-0.139535, -0.000955228) (-0.139601, -0.000686443) (-0.139672, -0.000417658) (-0.139755, -0.000148873) (-0.139865, 0.000119912) (-0.140022, 0.000388697) (-0.140075, 0.000472939) (-0.1402, 0.000657483) (-0.140454, 0.000926268) (-0.140644, 0.00107743) (-0.140811, 0.00119505) (-0.141212, 0.00139889) (-0.141356, 0.00146384) (-0.141781, 0.0016286) (-0.142133, 0.00173262) (-0.14235, 0.00178856) (-0.142918, 0.00192203) (-0.143373, 0.00200141) (-0.143487, 0.00201997) (-0.144055, 0.00211023) (-0.144624, 0.0021783) (-0.145193, 0.00223353) (-0.145496, 0.00227019) (-0.145761, 0.00230295) (-0.14633, 0.00236469) (-0.146898, 0.00241875) (-0.147467, 0.00246995) (-0.148036, 0.00251148) (-0.148394, 0.00253898) (-0.148604, 0.00255564) (-0.149173, 0.00259155) (-0.149741, 0.00263174) (-0.15031, 0.00264772) (-0.150879, 0.00264624) (-0.151447, 0.00263041) (-0.152016, 0.00259076) (-0.152584, 0.00256008) (-0.1528, 0.00253898) (-0.153153, 0.00250565) (-0.153722, 0.00246001) (-0.15429, 0.00241017) (-0.154859, 0.00234915) (-0.155427, 0.00228489) (-0.155572, 0.00227019) (-0.155996, 0.00222731) (-0.156565, 0.00218028) (-0.157133, 0.00211563) (-0.157702, 0.00205998) (-0.15823, 0.00200141) (-0.15827, 0.00199691) (-0.158839, 0.00194561) (-0.159407, 0.0018799) (-0.159976, 0.00179663) (-0.160333, 0.00173262) (-0.160545, 0.00169522) (-0.161113, 0.00159329) (-0.161626, 0.00146384) (-0.161682, 0.0014497) (-0.16225, 0.00129884) (-0.162575, 0.00119505) (-0.162819, 0.00111544) (-0.163319, 0.000926268) (-0.163388, 0.000899485) (-0.163956, 0.00065942) (-0.16396, 0.000657483) (-0.164518, 0.000388697) (-0.164525, 0.000385344) (-0.165035, 0.000119912) (-0.165093, 8.74497e-05) (-0.16551, -0.000148873) (-0.165662, -0.000236702) (-0.165964, -0.000417658) (-0.166231, -0.000590049) (-0.166372, -0.000686443) (-0.166742, -0.000955228) (-0.166799, -0.000994738) (-0.167142, -0.00122401) (-0.167368, -0.00140298) (-0.167482, -0.0014928) (-0.167835, -0.00176158) (-0.167936, -0.00184256) (-0.168165, -0.00203037) (-0.168484, -0.00229915) (-0.168505, -0.00231578) (-0.168835, -0.00256794) (-0.169074, -0.00277768) (-0.16914, -0.00283672) (-0.169461, -0.00310551) (-0.169642, -0.00327175) (-0.169752, -0.00337429) (-0.170052, -0.00364308) (-0.170211, -0.00378973) (-0.170341, -0.00391186) (-0.170617, -0.00418065) (-0.170779, -0.00434891) (-0.170875, -0.00444943) (-0.17115, -0.00471822) (-0.171348, -0.00497033) (-0.171361, -0.00498701) (-0.171587, -0.00525579) (-0.171785, -0.00552458) (-0.171917, -0.00572525) (-0.171961, -0.00579336) (-0.172118, -0.00606215) (-0.172268, -0.00633093) (-0.172357, -0.00659972) (-0.172428, -0.0068685) (-0.172485, -0.00709721) (-0.172496, -0.00713729) (-0.172543, -0.00740607) (-0.172554, -0.00767486) (-0.172539, -0.00794364) (-0.172493, -0.00821243) (-0.172485, -0.00824608) (-0.17243, -0.00848121) (-0.172358, -0.00875) (-0.172251, -0.00901878) (-0.172102, -0.00928757) (-0.171917, -0.0095249) (-0.171892, -0.00955635) (-0.171717, -0.00982514) (-0.171454, -0.0100939) (-0.171348, -0.0101968) (-0.17118, -0.0103627) (-0.170806, -0.0106315) (-0.170779, -0.0106505) (-0.170374, -0.0109003) (-0.170211, -0.0109856) (-0.169844, -0.0111691) (-0.169642, -0.0112528) (-0.169125, -0.0114378) (-0.169074, -0.0114536) (-0.168505, -0.0116309) (-0.168185, -0.0117066) (-0.167936, -0.0117625) (-0.167368, -0.0118859) (-0.166799, -0.011974) (-0.166791, -0.0119754) (-0.166231, -0.0120674) (-0.165662, -0.0121381) (-0.165093, -0.0121905) (-0.164525, -0.0122302) (-0.164355, -0.0122442)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-alpha_c/2/.initial={(-0.157203, -0.0208453) (-0.157133, -0.0208481) (-0.156565, -0.0208593) (-0.155996, -0.0208581) (-0.155679, -0.0208453) (-0.155427, -0.0208354) (-0.154859, -0.020802) (-0.15429, -0.0207556) (-0.153722, -0.0206936) (-0.153153, -0.020597) (-0.153043, -0.0205765) (-0.152584, -0.0204933) (-0.152016, -0.0203746) (-0.15175, -0.0203078) (-0.151447, -0.0202335) (-0.150879, -0.0200905) (-0.150698, -0.020039) (-0.15031, -0.0199303) (-0.149795, -0.0197702) (-0.149741, -0.019754) (-0.149173, -0.0195915) (-0.148892, -0.0195014) (-0.148604, -0.0194089) (-0.148072, -0.0192326) (-0.148036, -0.0192215) (-0.147467, -0.0190479) (-0.147209, -0.0189638) (-0.146898, -0.0188605) (-0.14642, -0.018695) (-0.14633, -0.0186654) (-0.145761, -0.0184772) (-0.145614, -0.0184263) (-0.145193, -0.0182802) (-0.144867, -0.0181575) (-0.144624, -0.0180643) (-0.144186, -0.0178887) (-0.144055, -0.0178368) (-0.143544, -0.0176199) (-0.143487, -0.0175958) (-0.14294, -0.0173511) (-0.142918, -0.017341) (-0.142392, -0.0170823) (-0.14235, -0.01706) (-0.14188, -0.0168136) (-0.141781, -0.0167593) (-0.141399, -0.0165448) (-0.141212, -0.0164368) (-0.140946, -0.016276) (-0.140644, -0.0160815) (-0.140531, -0.0160072) (-0.140137, -0.0157384) (-0.140075, -0.015695) (-0.139735, -0.0154696) (-0.139507, -0.0153177) (-0.139337, -0.0152008) (-0.138979, -0.0149321) (-0.138938, -0.0149015) (-0.138581, -0.0146633) (-0.138369, -0.0145197) (-0.138192, -0.0143945) (-0.137828, -0.0141257) (-0.137801, -0.0141057) (-0.137427, -0.0138569) (-0.137232, -0.0137283) (-0.137023, -0.0135881) (-0.136664, -0.0133325) (-0.136644, -0.0133193) (-0.136251, -0.0130506) (-0.136095, -0.0129465) (-0.135851, -0.0127818) (-0.135526, -0.0125356) (-0.135496, -0.012513) (-0.135123, -0.0122442) (-0.134958, -0.0121276) (-0.134749, -0.0119754) (-0.134422, -0.0117066) (-0.134389, -0.0116809) (-0.134062, -0.0114378) (-0.133821, -0.0112502) (-0.13372, -0.0111691) (-0.133399, -0.0109003) (-0.133252, -0.01079) (-0.133044, -0.0106315) (-0.132734, -0.0103627) (-0.132683, -0.0103227) (-0.13238, -0.0100939) (-0.132115, -0.0098722) (-0.132056, -0.00982514) (-0.131719, -0.00955635) (-0.131546, -0.00941948) (-0.131379, -0.00928757) (-0.131075, -0.00901878) (-0.130978, -0.00893981) (-0.130739, -0.00875) (-0.130484, -0.00848121) (-0.130409, -0.00841021) (-0.130194, -0.00821243) (-0.129976, -0.00794364) (-0.12984, -0.00778003) (-0.129751, -0.00767486) (-0.129557, -0.00740607) (-0.129415, -0.00713729) (-0.129279, -0.0068685) (-0.129272, -0.00685317) (-0.129145, -0.00659972) (-0.129028, -0.00633093) (-0.128934, -0.00606215) (-0.128838, -0.00579336) (-0.128752, -0.00552458) (-0.128703, -0.00539218) (-0.128649, -0.00525579) (-0.12854, -0.00498701) (-0.12844, -0.00471822) (-0.128325, -0.00444943) (-0.128209, -0.00418065) (-0.128135, -0.00402481) (-0.128076, -0.00391186) (-0.12793, -0.00364308) (-0.127782, -0.00337429) (-0.127629, -0.00310551) (-0.127566, -0.00300546) (-0.127452, -0.00283672) (-0.127278, -0.00256794) (-0.127097, -0.00229915) (-0.126997, -0.00215518) (-0.126904, -0.00203037) (-0.126718, -0.00176158) (-0.126543, -0.0014928) (-0.126429, -0.00131156) (-0.126369, -0.00122401) (-0.126208, -0.000955228) (-0.126073, -0.000686443) (-0.125981, -0.000417658) (-0.12591, -0.000148873) (-0.125863, 0.000119912) (-0.12586, 0.000388697) (-0.125893, 0.000657483) (-0.125951, 0.000926268) (-0.126029, 0.00119505) (-0.12613, 0.00146384) (-0.126245, 0.00173262) (-0.126384, 0.00200141) (-0.126429, 0.00209449) (-0.126505, 0.00227019) (-0.126612, 0.00253898) (-0.126707, 0.00280776) (-0.126787, 0.00307655) (-0.12687, 0.00334533) (-0.126922, 0.00361412) (-0.126964, 0.0038829) (-0.126985, 0.00415169) (-0.126997, 0.00429407) (-0.127008, 0.00442047) (-0.127012, 0.00468926) (-0.127023, 0.00495804) (-0.127042, 0.00522683) (-0.127075, 0.00549561) (-0.127119, 0.0057644) (-0.127189, 0.00603319) (-0.127287, 0.00630197) (-0.127452, 0.00657076) (-0.127566, 0.00671581) (-0.127661, 0.00683954) (-0.127867, 0.00710833) (-0.128135, 0.00734831) (-0.128166, 0.00737711) (-0.128432, 0.0076459) (-0.128703, 0.00785338) (-0.128781, 0.00791468) (-0.129098, 0.00818347) (-0.129272, 0.0083086) (-0.129463, 0.00845225) (-0.12984, 0.00870961) (-0.129857, 0.00872104) (-0.130261, 0.00898982) (-0.130409, 0.00907622) (-0.130731, 0.00925861) (-0.130978, 0.00938305) (-0.13132, 0.00952739) (-0.131546, 0.00961559) (-0.132115, 0.00978924) (-0.13214, 0.00979618) (-0.132683, 0.00993284) (-0.133252, 0.0100213) (-0.133614, 0.010065) (-0.133821, 0.0100889) (-0.134389, 0.0101391) (-0.134958, 0.0101657) (-0.135526, 0.0101787) (-0.136095, 0.0101869) (-0.136664, 0.0101925) (-0.137232, 0.0102007) (-0.137801, 0.0102122) (-0.138369, 0.0102336) (-0.138938, 0.0102594) (-0.139507, 0.0102988) (-0.139929, 0.0103337) (-0.140075, 0.0103467) (-0.140644, 0.010404) (-0.141212, 0.0104627) (-0.141781, 0.010511) (-0.14235, 0.0105576) (-0.142918, 0.0106005) (-0.142948, 0.0106025) (-0.143487, 0.0106405) (-0.144055, 0.0106678) (-0.144624, 0.0106875) (-0.145193, 0.0106946) (-0.145761, 0.0106883) (-0.14633, 0.0106629) (-0.146898, 0.0106223) (-0.147091, 0.0106025) (-0.147467, 0.010566) (-0.148036, 0.0104963) (-0.148604, 0.0103969) (-0.148899, 0.0103337) (-0.149173, 0.0102754) (-0.149741, 0.0101485) (-0.150047, 0.010065) (-0.15031, 0.00999062) (-0.150879, 0.00982893) (-0.150991, 0.00979618) (-0.151447, 0.00966464) (-0.151882, 0.00952739) (-0.152016, 0.00948834) (-0.152584, 0.00933211) (-0.152847, 0.00925861) (-0.153153, 0.0091738) (-0.153722, 0.00903612) (-0.153927, 0.00898982) (-0.15429, 0.00891035) (-0.154859, 0.00880687) (-0.15533, 0.00872104) (-0.155427, 0.00870437) (-0.155996, 0.0086348) (-0.156565, 0.00857027) (-0.157133, 0.00852361) (-0.157702, 0.00847374) (-0.158024, 0.00845225) (-0.15827, 0.00843738) (-0.158839, 0.00841083) (-0.159407, 0.00838265) (-0.159976, 0.00834834) (-0.160545, 0.00830908) (-0.161113, 0.00826036) (-0.161682, 0.00819197) (-0.161742, 0.00818347) (-0.16225, 0.00811193) (-0.162819, 0.00801921) (-0.163312, 0.00791468) (-0.163388, 0.00789892) (-0.163956, 0.00777611) (-0.164418, 0.0076459) (-0.164525, 0.00761726) (-0.165093, 0.0074576) (-0.165342, 0.00737711) (-0.165662, 0.00726626) (-0.166082, 0.00710833) (-0.166231, 0.00705183) (-0.166765, 0.00683954) (-0.166799, 0.00682605) (-0.167368, 0.00658375) (-0.167397, 0.00657076) (-0.167936, 0.0063199) (-0.167974, 0.00630197) (-0.168505, 0.00603758) (-0.168514, 0.00603319) (-0.169016, 0.0057644) (-0.169074, 0.00573315) (-0.169513, 0.00549561) (-0.169642, 0.00542306) (-0.169995, 0.00522683) (-0.170211, 0.0051059) (-0.170474, 0.00495804) (-0.170779, 0.00477141) (-0.170915, 0.00468926) (-0.171348, 0.0044304) (-0.171365, 0.00442047) (-0.171824, 0.00415169) (-0.171917, 0.00409864) (-0.172304, 0.0038829) (-0.172485, 0.00378332) (-0.172805, 0.00361412) (-0.173054, 0.00348205) (-0.173312, 0.00334533) (-0.173622, 0.00317864) (-0.173822, 0.00307655) (-0.174191, 0.00288345) (-0.174337, 0.00280776) (-0.17476, 0.00259455) (-0.174869, 0.00253898) (-0.175328, 0.0022995) (-0.175385, 0.00227019) (-0.175897, 0.00200334) (-0.1759, 0.00200141) (-0.1764, 0.00173262) (-0.176465, 0.00169771) (-0.17689, 0.00146384) (-0.177034, 0.00138359) (-0.177374, 0.00119505) (-0.177603, 0.00106581) (-0.177836, 0.000926268) (-0.178171, 0.000717184) (-0.178267, 0.000657483) (-0.178686, 0.000388697) (-0.17874, 0.000354336) (-0.179128, 0.000119912) (-0.179308, 1.15558e-05) (-0.179576, -0.000148873) (-0.179877, -0.000338778) (-0.180004, -0.000417658) (-0.180437, -0.000686443) (-0.180446, -0.00069202) (-0.180899, -0.000955228) (-0.181014, -0.00102248) (-0.181381, -0.00122401) (-0.181583, -0.00133842) (-0.181864, -0.0014928) (-0.182151, -0.00165963) (-0.182343, -0.00176158) (-0.18272, -0.0019843) (-0.182799, -0.00203037) (-0.183244, -0.00229915) (-0.183289, -0.00232684) (-0.183686, -0.00256794) (-0.183857, -0.00267884) (-0.184105, -0.00283672) (-0.184426, -0.00308888) (-0.184447, -0.00310551) (-0.184774, -0.00337429) (-0.184994, -0.00359754) (-0.18504, -0.00364308) (-0.185303, -0.00391186) (-0.185492, -0.00418065) (-0.185563, -0.00427445) (-0.185693, -0.00444943) (-0.185878, -0.00471822) (-0.18602, -0.00498701) (-0.186132, -0.00516851) (-0.186185, -0.00525579) (-0.186366, -0.00552458) (-0.186518, -0.00579336) (-0.186682, -0.00606215) (-0.1867, -0.00608606) (-0.186885, -0.00633093) (-0.187075, -0.00659972) (-0.187269, -0.00685073) (-0.187283, -0.0068685) (-0.187521, -0.00713729) (-0.18774, -0.00740607) (-0.187837, -0.00750589) (-0.188005, -0.00767486) (-0.188252, -0.00794364) (-0.188406, -0.00809891) (-0.188521, -0.00821243) (-0.188784, -0.00848121) (-0.188975, -0.00867353) (-0.189053, -0.00875) (-0.189319, -0.00901878) (-0.189543, -0.00927424) (-0.189555, -0.00928757) (-0.189808, -0.00955635) (-0.189982, -0.00982514) (-0.190112, -0.0100237) (-0.19016, -0.0100939) (-0.190312, -0.0103627) (-0.19041, -0.0106315) (-0.190455, -0.0109003) (-0.190465, -0.0111691) (-0.190441, -0.0114378) (-0.190397, -0.0117066) (-0.190305, -0.0119754) (-0.190187, -0.0122442) (-0.190112, -0.0123924) (-0.190049, -0.012513) (-0.189918, -0.0127818) (-0.189756, -0.0130506) (-0.189545, -0.0133193) (-0.189543, -0.0133222) (-0.189332, -0.0135881) (-0.189062, -0.0138569) (-0.188975, -0.0139382) (-0.188782, -0.0141257) (-0.188482, -0.0143945) (-0.188406, -0.0144607) (-0.188208, -0.0146633) (-0.187977, -0.0149321) (-0.187837, -0.0150943) (-0.187763, -0.0152008) (-0.187643, -0.0154696) (-0.187555, -0.0157384) (-0.187461, -0.0160072) (-0.187392, -0.016276) (-0.187319, -0.0165448) (-0.187269, -0.0167795) (-0.187262, -0.0168136) (-0.187201, -0.0170823) (-0.187132, -0.0173511) (-0.187058, -0.0176199) (-0.186959, -0.0178887) (-0.186806, -0.0181575) (-0.1867, -0.0182981) (-0.186593, -0.0184263) (-0.186339, -0.018695) (-0.186132, -0.0188431) (-0.185938, -0.0189638) (-0.185563, -0.0191439) (-0.185313, -0.0192326) (-0.184994, -0.0193352) (-0.184426, -0.019445) (-0.184, -0.0195014) (-0.183857, -0.0195194) (-0.183289, -0.0195643) (-0.18272, -0.0195886) (-0.182151, -0.0195971) (-0.181583, -0.0195944) (-0.181014, -0.0195869) (-0.180446, -0.0195806) (-0.179877, -0.0195845) (-0.179308, -0.0195998) (-0.17874, -0.0196222) (-0.178171, -0.0196607) (-0.177603, -0.0197062) (-0.177067, -0.0197702) (-0.177034, -0.0197743) (-0.176465, -0.0198591) (-0.175897, -0.019945) (-0.175328, -0.0200378) (-0.175321, -0.020039) (-0.17476, -0.0201408) (-0.174191, -0.0202277) (-0.173664, -0.0203078) (-0.173622, -0.0203147) (-0.173054, -0.0204018) (-0.172485, -0.0204709) (-0.171917, -0.0205196) (-0.171348, -0.0205607) (-0.171091, -0.0205765) (-0.170779, -0.0205976) (-0.170211, -0.0206195) (-0.169642, -0.020638) (-0.169074, -0.0206477) (-0.168505, -0.0206477) (-0.167936, -0.0206466) (-0.167368, -0.0206372) (-0.166799, -0.0206312) (-0.166231, -0.0206254) (-0.165662, -0.0206198) (-0.165093, -0.0206148) (-0.164525, -0.0206119) (-0.163956, -0.0206155) (-0.163388, -0.0206211) (-0.162819, -0.0206298) (-0.16225, -0.0206394) (-0.161682, -0.0206539) (-0.161113, -0.0206792) (-0.160545, -0.0207005) (-0.159976, -0.0207262) (-0.159407, -0.0207492) (-0.158839, -0.0207754) (-0.15827, -0.0208032) (-0.157702, -0.0208266) (-0.157203, -0.0208453)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-beta/1/.initial={(-0.164198, 1.43581) (-0.163956, 1.43363) (-0.163388, 1.42991) (-0.162819, 1.42748) (-0.16225, 1.42565) (-0.161682, 1.4259) (-0.161113, 1.42752) (-0.160545, 1.42954) (-0.159976, 1.43243) (-0.159407, 1.43553) (-0.159363, 1.43581) (-0.158839, 1.43906) (-0.15827, 1.44253) (-0.157702, 1.44604) (-0.157133, 1.44952) (-0.156565, 1.45385) (-0.155996, 1.45745) (-0.155427, 1.46118) (-0.155297, 1.462) (-0.154859, 1.46459) (-0.15429, 1.46827) (-0.153722, 1.47248) (-0.153153, 1.47693) (-0.152584, 1.48228) (-0.152016, 1.4877) (-0.151961, 1.48819) (-0.151447, 1.49269) (-0.150879, 1.499) (-0.15031, 1.50599) (-0.149741, 1.51316) (-0.149647, 1.51438) (-0.149173, 1.52047) (-0.148604, 1.52925) (-0.148036, 1.53901) (-0.147944, 1.54057) (-0.147467, 1.54946) (-0.146898, 1.5608) (-0.146603, 1.56676) (-0.14633, 1.57302) (-0.145761, 1.58721) (-0.145534, 1.59295) (-0.145193, 1.60227) (-0.144644, 1.61914) (-0.144624, 1.61983) (-0.144055, 1.63972) (-0.143903, 1.64533) (-0.143487, 1.66284) (-0.143283, 1.67152) (-0.142918, 1.68906) (-0.14275, 1.69771) (-0.14235, 1.72083) (-0.142301, 1.72389) (-0.141886, 1.75008) (-0.141781, 1.75887) (-0.141558, 1.77627) (-0.141271, 1.80246) (-0.141212, 1.8085) (-0.14101, 1.82865) (-0.14077, 1.85484) (-0.140644, 1.87866) (-0.140631, 1.88103) (-0.140467, 1.90722) (-0.140358, 1.93341) (-0.140287, 1.9596) (-0.140267, 1.98579) (-0.140284, 2.01198) (-0.140359, 2.03817) (-0.140481, 2.06436) (-0.140644, 2.08572) (-0.140679, 2.09055) (-0.140934, 2.11674) (-0.141212, 2.14055) (-0.141238, 2.14292) (-0.141591, 2.16911) (-0.141781, 2.18332) (-0.141948, 2.1953) (-0.14235, 2.22053) (-0.142363, 2.22149) (-0.142778, 2.24768) (-0.142918, 2.25649) (-0.143213, 2.27387) (-0.143487, 2.28924) (-0.143684, 2.30006) (-0.144055, 2.31761) (-0.144274, 2.32625) (-0.144624, 2.33761) (-0.145072, 2.35244) (-0.145193, 2.35582) (-0.145761, 2.36839) (-0.14633, 2.37749) (-0.146423, 2.37863) (-0.146898, 2.38368) (-0.147467, 2.38812) (-0.148036, 2.39049) (-0.148604, 2.39175) (-0.149173, 2.39169) (-0.149741, 2.39113) (-0.15031, 2.38994) (-0.150879, 2.38881) (-0.151447, 2.38812) (-0.152016, 2.38759) (-0.152584, 2.38791) (-0.153153, 2.38881) (-0.153722, 2.3904) (-0.15429, 2.39223) (-0.154859, 2.39391) (-0.155427, 2.39663) (-0.155996, 2.39849) (-0.156565, 2.40066) (-0.157133, 2.40204) (-0.157702, 2.40287) (-0.15827, 2.40303) (-0.158839, 2.40245) (-0.159407, 2.4009) (-0.159976, 2.3976) (-0.160545, 2.39332) (-0.161113, 2.38769) (-0.161682, 2.3811) (-0.161863, 2.37863) (-0.16225, 2.37346) (-0.162819, 2.36479) (-0.163388, 2.35452) (-0.163499, 2.35244) (-0.163956, 2.34376) (-0.164525, 2.33127) (-0.16475, 2.32625) (-0.165093, 2.31834) (-0.165662, 2.30404) (-0.165824, 2.30006) (-0.166231, 2.28934) (-0.166762, 2.27387) (-0.166799, 2.27278) (-0.167368, 2.25504) (-0.167616, 2.24768) (-0.167936, 2.23725) (-0.168391, 2.22149) (-0.168505, 2.2169) (-0.169031, 2.1953) (-0.169074, 2.19352) (-0.169641, 2.16911) (-0.169642, 2.16905) (-0.170162, 2.14292) (-0.170211, 2.14035) (-0.170654, 2.11674) (-0.170779, 2.10839) (-0.171052, 2.09055) (-0.171348, 2.06823) (-0.171396, 2.06436) (-0.171708, 2.03817) (-0.171917, 2.01509) (-0.171944, 2.01198) (-0.172167, 1.98579) (-0.172332, 1.9596) (-0.17244, 1.93341) (-0.172485, 1.91846) (-0.17252, 1.90722) (-0.172578, 1.88103) (-0.17259, 1.85484) (-0.172563, 1.82865) (-0.172507, 1.80246) (-0.172485, 1.7956) (-0.172422, 1.77627) (-0.172328, 1.75008) (-0.172174, 1.72389) (-0.171984, 1.69771) (-0.171917, 1.68796) (-0.171787, 1.67152) (-0.171489, 1.64533) (-0.171348, 1.63371) (-0.171157, 1.61914) (-0.170779, 1.59606) (-0.170728, 1.59295) (-0.170211, 1.56716) (-0.170202, 1.56676) (-0.169642, 1.545) (-0.169518, 1.54057) (-0.169074, 1.52606) (-0.168661, 1.51438) (-0.168505, 1.51028) (-0.167936, 1.49551) (-0.167602, 1.48819) (-0.167368, 1.48347) (-0.166799, 1.47205) (-0.166238, 1.462) (-0.166231, 1.46188) (-0.165662, 1.45275) (-0.165093, 1.44514) (-0.164525, 1.43892) (-0.164198, 1.43581)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-beta/2/.initial={(-0.157438, 0.807268) (-0.157133, 0.80677) (-0.156904, 0.807268) (-0.156565, 0.80784) (-0.155996, 0.811654) (-0.155427, 0.818072) (-0.154859, 0.82655) (-0.154407, 0.833457) (-0.15429, 0.834971) (-0.153722, 0.844327) (-0.153153, 0.854067) (-0.15282, 0.859647) (-0.152584, 0.862887) (-0.152016, 0.871323) (-0.151447, 0.879063) (-0.150948, 0.885836) (-0.150879, 0.886696) (-0.15031, 0.893314) (-0.149741, 0.899612) (-0.149173, 0.904792) (-0.148604, 0.911133) (-0.148485, 0.912025) (-0.148036, 0.915024) (-0.147467, 0.918253) (-0.146898, 0.92117) (-0.14633, 0.923328) (-0.145761, 0.924222) (-0.145193, 0.923372) (-0.144624, 0.920534) (-0.144055, 0.914581) (-0.143829, 0.912025) (-0.143487, 0.906968) (-0.142918, 0.89281) (-0.142679, 0.885836) (-0.14235, 0.874062) (-0.141946, 0.859647) (-0.141781, 0.852961) (-0.141289, 0.833457) (-0.141212, 0.830729) (-0.140644, 0.812276) (-0.140363, 0.807268) (-0.140075, 0.802726) (-0.139507, 0.795046) (-0.138938, 0.793897) (-0.138369, 0.795868) (-0.137801, 0.803096) (-0.137517, 0.807268) (-0.137232, 0.811874) (-0.136664, 0.82647) (-0.136432, 0.833457) (-0.136095, 0.845407) (-0.135782, 0.859647) (-0.135526, 0.876342) (-0.135394, 0.885836) (-0.135094, 0.912025) (-0.134958, 0.930888) (-0.134907, 0.938215) (-0.13472, 0.964404) (-0.134562, 0.990593) (-0.134389, 1.01509) (-0.134378, 1.01678) (-0.134082, 1.04297) (-0.133821, 1.06413) (-0.133758, 1.06916) (-0.133302, 1.09535) (-0.133252, 1.09786) (-0.132816, 1.12154) (-0.132683, 1.12796) (-0.132297, 1.14773) (-0.132115, 1.15662) (-0.131766, 1.17392) (-0.131546, 1.18493) (-0.13126, 1.20011) (-0.130978, 1.21522) (-0.130775, 1.2263) (-0.130409, 1.25017) (-0.130373, 1.25249) (-0.12998, 1.27868) (-0.12984, 1.29006) (-0.129653, 1.30487) (-0.129382, 1.33105) (-0.129272, 1.34388) (-0.129149, 1.35724) (-0.128928, 1.38343) (-0.128721, 1.40962) (-0.128703, 1.41183) (-0.128503, 1.43581) (-0.128283, 1.462) (-0.128135, 1.47808) (-0.128034, 1.48819) (-0.127735, 1.51438) (-0.127566, 1.52787) (-0.127398, 1.54057) (-0.127042, 1.56676) (-0.126997, 1.56979) (-0.126641, 1.59295) (-0.126429, 1.60627) (-0.126215, 1.61914) (-0.12586, 1.64243) (-0.125813, 1.64533) (-0.125371, 1.67152) (-0.125292, 1.67672) (-0.12496, 1.69771) (-0.124723, 1.71361) (-0.124569, 1.72389) (-0.124226, 1.75008) (-0.124154, 1.75629) (-0.123918, 1.77627) (-0.123646, 1.80246) (-0.123586, 1.80952) (-0.12342, 1.82865) (-0.123257, 1.85484) (-0.123129, 1.88103) (-0.123055, 1.90722) (-0.123036, 1.93341) (-0.123069, 1.9596) (-0.123141, 1.98579) (-0.123254, 2.01198) (-0.123372, 2.03817) (-0.123546, 2.06436) (-0.123586, 2.07096) (-0.123692, 2.09055) (-0.123869, 2.11674) (-0.124074, 2.14292) (-0.124154, 2.15288) (-0.124269, 2.16911) (-0.124507, 2.1953) (-0.124723, 2.21721) (-0.124763, 2.22149) (-0.125059, 2.24768) (-0.125292, 2.26576) (-0.125389, 2.27387) (-0.125789, 2.30006) (-0.12586, 2.30448) (-0.126199, 2.32625) (-0.126429, 2.33867) (-0.126675, 2.35244) (-0.126997, 2.36905) (-0.127187, 2.37863) (-0.127566, 2.39688) (-0.127731, 2.40482) (-0.128135, 2.42429) (-0.128273, 2.43101) (-0.128703, 2.45312) (-0.128779, 2.4572) (-0.129259, 2.48339) (-0.129272, 2.48421) (-0.129646, 2.50958) (-0.12984, 2.52307) (-0.13002, 2.53576) (-0.130381, 2.56195) (-0.130409, 2.56409) (-0.130708, 2.58814) (-0.130978, 2.60808) (-0.131061, 2.61433) (-0.131461, 2.64052) (-0.131546, 2.64568) (-0.131894, 2.66671) (-0.132115, 2.6778) (-0.132431, 2.6929) (-0.132683, 2.70374) (-0.133082, 2.71909) (-0.133252, 2.72523) (-0.133821, 2.74428) (-0.133852, 2.74528) (-0.134389, 2.76102) (-0.134771, 2.77147) (-0.134958, 2.77662) (-0.135526, 2.79123) (-0.135789, 2.79766) (-0.136095, 2.80529) (-0.136664, 2.81791) (-0.136929, 2.82385) (-0.137232, 2.83088) (-0.137801, 2.84301) (-0.13813, 2.85004) (-0.138369, 2.85528) (-0.138938, 2.86728) (-0.139395, 2.87623) (-0.139507, 2.87861) (-0.140075, 2.89174) (-0.140603, 2.90242) (-0.140644, 2.9033) (-0.141212, 2.91698) (-0.141781, 2.92855) (-0.141783, 2.9286) (-0.14235, 2.94131) (-0.142918, 2.95282) (-0.143019, 2.95479) (-0.143487, 2.9644) (-0.144055, 2.97498) (-0.144458, 2.98098) (-0.144624, 2.98395) (-0.145193, 2.99365) (-0.145761, 3.0012) (-0.146328, 3.00717) (-0.14633, 3.00719) (-0.146898, 3.0128) (-0.147467, 3.01735) (-0.148036, 3.01928) (-0.148604, 3.01988) (-0.149173, 3.01927) (-0.149741, 3.01725) (-0.15031, 3.01327) (-0.150879, 3.00819) (-0.150993, 3.00717) (-0.151447, 3.00379) (-0.152016, 2.9985) (-0.152584, 2.99237) (-0.153153, 2.98603) (-0.153653, 2.98098) (-0.153722, 2.98035) (-0.15429, 2.97405) (-0.154859, 2.96776) (-0.155427, 2.96211) (-0.155996, 2.95496) (-0.156012, 2.95479) (-0.156565, 2.94945) (-0.157133, 2.94347) (-0.157702, 2.93736) (-0.15827, 2.9304) (-0.158463, 2.9286) (-0.158839, 2.92528) (-0.159407, 2.91976) (-0.159976, 2.91438) (-0.160545, 2.90931) (-0.161113, 2.90277) (-0.161155, 2.90242) (-0.161682, 2.89809) (-0.16225, 2.8927) (-0.162819, 2.88707) (-0.163388, 2.88138) (-0.163844, 2.87623) (-0.163956, 2.87498) (-0.164525, 2.86874) (-0.165093, 2.86131) (-0.165662, 2.85297) (-0.165867, 2.85004) (-0.166231, 2.84516) (-0.166799, 2.83613) (-0.167368, 2.82543) (-0.167449, 2.82385) (-0.167936, 2.81493) (-0.168505, 2.80267) (-0.16872, 2.79766) (-0.169074, 2.78966) (-0.169642, 2.77401) (-0.169732, 2.77147) (-0.170211, 2.75861) (-0.170641, 2.74528) (-0.170779, 2.74123) (-0.171348, 2.72185) (-0.171432, 2.71909) (-0.171917, 2.70352) (-0.17222, 2.6929) (-0.172485, 2.68437) (-0.173001, 2.66671) (-0.173054, 2.66489) (-0.173622, 2.64645) (-0.173807, 2.64052) (-0.174191, 2.6288) (-0.174663, 2.61433) (-0.17476, 2.61153) (-0.175328, 2.59604) (-0.175613, 2.58814) (-0.175897, 2.58079) (-0.176465, 2.56459) (-0.176562, 2.56195) (-0.177034, 2.5501) (-0.177549, 2.53576) (-0.177603, 2.53423) (-0.178171, 2.51774) (-0.17842, 2.50958) (-0.17874, 2.49934) (-0.179198, 2.48339) (-0.179308, 2.47939) (-0.179877, 2.45729) (-0.179879, 2.4572) (-0.180446, 2.43333) (-0.180497, 2.43101) (-0.181014, 2.40862) (-0.181098, 2.40482) (-0.181583, 2.38297) (-0.181676, 2.37863) (-0.182151, 2.35729) (-0.18226, 2.35244) (-0.18272, 2.33332) (-0.182886, 2.32625) (-0.183289, 2.30944) (-0.183525, 2.30006) (-0.183857, 2.28766) (-0.184221, 2.27387) (-0.184426, 2.26659) (-0.184941, 2.24768) (-0.184994, 2.24564) (-0.185563, 2.22488) (-0.185657, 2.22149) (-0.186132, 2.20435) (-0.186371, 2.1953) (-0.1867, 2.18244) (-0.187012, 2.16911) (-0.187269, 2.15769) (-0.187589, 2.14292) (-0.187837, 2.12995) (-0.188084, 2.11674) (-0.188406, 2.09791) (-0.188529, 2.09055) (-0.188898, 2.06436) (-0.188975, 2.05833) (-0.189229, 2.03817) (-0.189504, 2.01198) (-0.189543, 2.00765) (-0.189741, 1.98579) (-0.189934, 1.9596) (-0.190091, 1.93341) (-0.190112, 1.92874) (-0.190208, 1.90722) (-0.190305, 1.88103) (-0.190367, 1.85484) (-0.190403, 1.82865) (-0.19041, 1.80246) (-0.190379, 1.77627) (-0.190323, 1.75008) (-0.190225, 1.72389) (-0.190112, 1.70005) (-0.1901, 1.69771) (-0.189917, 1.67152) (-0.189686, 1.64533) (-0.189543, 1.63196) (-0.189406, 1.61914) (-0.189057, 1.59295) (-0.188975, 1.58695) (-0.188707, 1.56676) (-0.188406, 1.54523) (-0.188342, 1.54057) (-0.187988, 1.51438) (-0.187837, 1.50231) (-0.187676, 1.48819) (-0.187427, 1.462) (-0.187269, 1.44066) (-0.187236, 1.43581) (-0.187111, 1.40962) (-0.187045, 1.38343) (-0.187016, 1.35724) (-0.187033, 1.33105) (-0.187079, 1.30487) (-0.187137, 1.27868) (-0.187195, 1.25249) (-0.187257, 1.2263) (-0.187269, 1.21622) (-0.187291, 1.20011) (-0.187324, 1.17392) (-0.187311, 1.14773) (-0.187269, 1.12648) (-0.187259, 1.12154) (-0.187125, 1.09535) (-0.186866, 1.06916) (-0.1867, 1.05726) (-0.186481, 1.04297) (-0.186132, 1.02821) (-0.185787, 1.01678) (-0.185563, 1.01035) (-0.184994, 0.996172) (-0.18469, 0.990593) (-0.184426, 0.986035) (-0.183857, 0.976902) (-0.183289, 0.968938) (-0.182873, 0.964404) (-0.18272, 0.962625) (-0.182151, 0.955036) (-0.181583, 0.948911) (-0.181014, 0.942729) (-0.180502, 0.938215) (-0.180446, 0.937611) (-0.179877, 0.929833) (-0.179308, 0.924481) (-0.17874, 0.918185) (-0.178171, 0.912792) (-0.178029, 0.912025) (-0.177603, 0.909003) (-0.177034, 0.902858) (-0.176465, 0.899676) (-0.175897, 0.896553) (-0.175328, 0.894483) (-0.17476, 0.892977) (-0.174191, 0.891655) (-0.173622, 0.890506) (-0.173054, 0.889418) (-0.172485, 0.888447) (-0.171917, 0.886843) (-0.171348, 0.885965) (-0.171276, 0.885836) (-0.170779, 0.884913) (-0.170211, 0.883714) (-0.169642, 0.882257) (-0.169074, 0.880769) (-0.168505, 0.879967) (-0.167936, 0.87948) (-0.167368, 0.87963) (-0.166799, 0.880146) (-0.166231, 0.880737) (-0.165662, 0.881722) (-0.165093, 0.88234) (-0.164525, 0.882408) (-0.163956, 0.881574) (-0.163388, 0.879676) (-0.162819, 0.877333) (-0.16225, 0.873595) (-0.161682, 0.868008) (-0.161113, 0.861145) (-0.160989, 0.859647) (-0.160545, 0.852497) (-0.159976, 0.841789) (-0.159468, 0.833457) (-0.159407, 0.832184) (-0.158839, 0.819675) (-0.15827, 0.812285) (-0.157702, 0.807631) (-0.157438, 0.807268)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-mean_x/1/.initial={(-0.155455, -0.232356) (-0.155427, -0.232394) (-0.154859, -0.23299) (-0.15429, -0.233388) (-0.153722, -0.233729) (-0.153153, -0.233888) (-0.152584, -0.23384) (-0.152016, -0.233623) (-0.151447, -0.233273) (-0.150879, -0.232733) (-0.150503, -0.232356) (-0.15031, -0.232156) (-0.149741, -0.231374) (-0.149173, -0.230565) (-0.149023, -0.230324) (-0.148604, -0.229652) (-0.148036, -0.228581) (-0.147882, -0.228293) (-0.147467, -0.227469) (-0.146898, -0.22627) (-0.146895, -0.226262) (-0.14633, -0.224847) (-0.146097, -0.22423) (-0.145761, -0.223285) (-0.145381, -0.222199) (-0.145193, -0.221574) (-0.144769, -0.220168) (-0.144624, -0.219574) (-0.144283, -0.218137) (-0.144055, -0.216923) (-0.143908, -0.216105) (-0.143568, -0.214074) (-0.143487, -0.213303) (-0.143358, -0.212043) (-0.143165, -0.210012) (-0.143038, -0.20798) (-0.14299, -0.205949) (-0.142963, -0.203918) (-0.142954, -0.201886) (-0.142943, -0.199855) (-0.142933, -0.197824) (-0.142918, -0.197201) (-0.142881, -0.195793) (-0.142835, -0.193761) (-0.142743, -0.19173) (-0.142566, -0.189699) (-0.142371, -0.187668) (-0.14235, -0.187483) (-0.142126, -0.185636) (-0.141842, -0.183605) (-0.141781, -0.183202) (-0.141529, -0.181574) (-0.141212, -0.179682) (-0.141189, -0.179542) (-0.140923, -0.177511) (-0.140696, -0.17548) (-0.140644, -0.17484) (-0.140531, -0.173449) (-0.14042, -0.171417) (-0.140376, -0.169386) (-0.140407, -0.167355) (-0.140492, -0.165324) (-0.140609, -0.163292) (-0.140644, -0.162948) (-0.140818, -0.161261) (-0.141071, -0.15923) (-0.141212, -0.15822) (-0.141344, -0.157198) (-0.141681, -0.155167) (-0.141781, -0.154566) (-0.142009, -0.153136) (-0.14235, -0.151152) (-0.142358, -0.151105) (-0.142715, -0.149073) (-0.142918, -0.147996) (-0.143093, -0.147042) (-0.143465, -0.145011) (-0.143487, -0.144896) (-0.143867, -0.14298) (-0.144055, -0.142063) (-0.144295, -0.140948) (-0.144624, -0.139409) (-0.144744, -0.138917) (-0.145193, -0.137203) (-0.145284, -0.136886) (-0.145761, -0.135318) (-0.14593, -0.134854) (-0.14633, -0.133875) (-0.146821, -0.132823) (-0.146898, -0.132664) (-0.147467, -0.131838) (-0.148036, -0.131087) (-0.1484, -0.130792) (-0.148604, -0.130637) (-0.149173, -0.130333) (-0.149741, -0.130043) (-0.15031, -0.129852) (-0.150879, -0.129738) (-0.151447, -0.129538) (-0.152016, -0.129339) (-0.152584, -0.129088) (-0.153153, -0.12885) (-0.153329, -0.128761) (-0.153722, -0.128566) (-0.15429, -0.128179) (-0.154859, -0.127811) (-0.155427, -0.127417) (-0.155996, -0.127034) (-0.156516, -0.126729) (-0.156565, -0.126703) (-0.157133, -0.126512) (-0.157702, -0.126321) (-0.15827, -0.126199) (-0.158839, -0.126226) (-0.159407, -0.126388) (-0.159976, -0.126579) (-0.160238, -0.126729) (-0.160545, -0.126905) (-0.161113, -0.127337) (-0.161682, -0.127849) (-0.16225, -0.128456) (-0.162566, -0.128761) (-0.162819, -0.129005) (-0.163388, -0.129673) (-0.163956, -0.130395) (-0.164283, -0.130792) (-0.164525, -0.131092) (-0.165093, -0.131861) (-0.165662, -0.132665) (-0.165766, -0.132823) (-0.166231, -0.13351) (-0.166799, -0.134387) (-0.167073, -0.134854) (-0.167368, -0.13538) (-0.167936, -0.136453) (-0.168138, -0.136886) (-0.168505, -0.13769) (-0.169021, -0.138917) (-0.169074, -0.139059) (-0.169642, -0.140701) (-0.169724, -0.140948) (-0.170211, -0.142601) (-0.170313, -0.14298) (-0.170779, -0.144819) (-0.170824, -0.145011) (-0.171239, -0.147042) (-0.171348, -0.147668) (-0.171593, -0.149073) (-0.171886, -0.151105) (-0.171917, -0.151345) (-0.172139, -0.153136) (-0.172348, -0.155167) (-0.172485, -0.156803) (-0.172518, -0.157198) (-0.172658, -0.15923) (-0.172759, -0.161261) (-0.172834, -0.163292) (-0.172888, -0.165324) (-0.172917, -0.167355) (-0.172912, -0.169386) (-0.172865, -0.171417) (-0.172787, -0.173449) (-0.17267, -0.17548) (-0.172529, -0.177511) (-0.172485, -0.177962) (-0.172322, -0.179542) (-0.172076, -0.181574) (-0.171917, -0.183007) (-0.17185, -0.183605) (-0.171601, -0.185636) (-0.171355, -0.187668) (-0.171348, -0.187726) (-0.17111, -0.189699) (-0.170869, -0.19173) (-0.170779, -0.192618) (-0.170666, -0.193761) (-0.170432, -0.195793) (-0.170211, -0.197809) (-0.170209, -0.197824) (-0.169949, -0.199855) (-0.169667, -0.201886) (-0.169642, -0.202029) (-0.169296, -0.203918) (-0.169074, -0.205035) (-0.168884, -0.205949) (-0.168505, -0.207545) (-0.168395, -0.20798) (-0.167936, -0.209602) (-0.167818, -0.210012) (-0.167368, -0.211388) (-0.167147, -0.212043) (-0.166799, -0.212953) (-0.166372, -0.214074) (-0.166231, -0.214443) (-0.165662, -0.215852) (-0.165546, -0.216105) (-0.165093, -0.217028) (-0.164574, -0.218137) (-0.164525, -0.21824) (-0.163956, -0.219175) (-0.163388, -0.220151) (-0.163377, -0.220168) (-0.162819, -0.220999) (-0.16225, -0.221809) (-0.161941, -0.222199) (-0.161682, -0.222524) (-0.161113, -0.223324) (-0.160545, -0.224159) (-0.160497, -0.22423) (-0.159976, -0.225013) (-0.159407, -0.225902) (-0.159182, -0.226262) (-0.158839, -0.226807) (-0.15827, -0.227814) (-0.157982, -0.228293) (-0.157702, -0.228762) (-0.157133, -0.22979) (-0.156788, -0.230324) (-0.156565, -0.230685) (-0.155996, -0.231575) (-0.155455, -0.232356)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-mean_x/2/.initial={(-0.160417, -0.281106) (-0.159976, -0.281453) (-0.159407, -0.281819) (-0.158839, -0.282118) (-0.15827, -0.282255) (-0.157702, -0.282314) (-0.157133, -0.282227) (-0.156565, -0.282089) (-0.155996, -0.281807) (-0.155427, -0.281529) (-0.154859, -0.281188) (-0.154726, -0.281106) (-0.15429, -0.280849) (-0.153722, -0.280474) (-0.153153, -0.280166) (-0.152584, -0.279811) (-0.152016, -0.279523) (-0.151447, -0.279258) (-0.151015, -0.279075) (-0.150879, -0.27902) (-0.15031, -0.278849) (-0.149741, -0.278661) (-0.149173, -0.278452) (-0.148604, -0.27828) (-0.148036, -0.27801) (-0.147467, -0.277686) (-0.146898, -0.277315) (-0.146562, -0.277044) (-0.14633, -0.27686) (-0.145761, -0.276296) (-0.145193, -0.275577) (-0.144796, -0.275012) (-0.144624, -0.274764) (-0.144055, -0.273769) (-0.143642, -0.272981) (-0.143487, -0.272698) (-0.142918, -0.271513) (-0.142662, -0.27095) (-0.14235, -0.270305) (-0.141781, -0.268998) (-0.141747, -0.268918) (-0.141212, -0.267732) (-0.140835, -0.266887) (-0.140644, -0.266491) (-0.140075, -0.265219) (-0.13991, -0.264856) (-0.139507, -0.264031) (-0.138973, -0.262825) (-0.138938, -0.262748) (-0.138369, -0.261535) (-0.13802, -0.260793) (-0.137801, -0.260336) (-0.137232, -0.25906) (-0.137099, -0.258762) (-0.136664, -0.257818) (-0.136203, -0.256731) (-0.136095, -0.256465) (-0.135526, -0.255052) (-0.135383, -0.2547) (-0.134958, -0.253565) (-0.134627, -0.252668) (-0.134389, -0.252014) (-0.133947, -0.250637) (-0.133821, -0.250199) (-0.133377, -0.248606) (-0.133252, -0.248066) (-0.132914, -0.246574) (-0.132683, -0.245399) (-0.132519, -0.244543) (-0.132196, -0.242512) (-0.132115, -0.24185) (-0.131949, -0.240481) (-0.131729, -0.238449) (-0.131561, -0.236418) (-0.131546, -0.236223) (-0.131399, -0.234387) (-0.131248, -0.232356) (-0.131109, -0.230324) (-0.130978, -0.228547) (-0.130958, -0.228293) (-0.130787, -0.226262) (-0.130595, -0.22423) (-0.130409, -0.222454) (-0.13038, -0.222199) (-0.130124, -0.220168) (-0.129873, -0.218137) (-0.12984, -0.217903) (-0.129583, -0.216105) (-0.129295, -0.214074) (-0.129272, -0.213923) (-0.128985, -0.212043) (-0.128703, -0.210059) (-0.128696, -0.210012) (-0.128394, -0.20798) (-0.128137, -0.205949) (-0.128135, -0.205929) (-0.127887, -0.203918) (-0.127657, -0.201886) (-0.127566, -0.200843) (-0.127473, -0.199855) (-0.127313, -0.197824) (-0.127187, -0.195793) (-0.127095, -0.193761) (-0.12704, -0.19173) (-0.127009, -0.189699) (-0.126997, -0.188212) (-0.126993, -0.187668) (-0.126996, -0.185636) (-0.126997, -0.185144) (-0.127003, -0.183605) (-0.127015, -0.181574) (-0.127014, -0.179542) (-0.126997, -0.178046) (-0.126991, -0.177511) (-0.126961, -0.17548) (-0.126902, -0.173449) (-0.126819, -0.171417) (-0.126704, -0.169386) (-0.126565, -0.167355) (-0.126429, -0.165465) (-0.126418, -0.165324) (-0.126252, -0.163292) (-0.126083, -0.161261) (-0.125916, -0.15923) (-0.12586, -0.158411) (-0.125771, -0.157198) (-0.125641, -0.155167) (-0.125546, -0.153136) (-0.125456, -0.151105) (-0.125409, -0.149073) (-0.125397, -0.147042) (-0.125409, -0.145011) (-0.125446, -0.14298) (-0.125533, -0.140948) (-0.125623, -0.138917) (-0.12575, -0.136886) (-0.12586, -0.135395) (-0.125899, -0.134854) (-0.126069, -0.132823) (-0.126276, -0.130792) (-0.126429, -0.129428) (-0.126502, -0.128761) (-0.126767, -0.126729) (-0.126997, -0.125098) (-0.127051, -0.124698) (-0.127368, -0.122667) (-0.127566, -0.12147) (-0.127699, -0.120636) (-0.128075, -0.118604) (-0.128135, -0.11829) (-0.128471, -0.116573) (-0.128703, -0.115456) (-0.128885, -0.114542) (-0.129272, -0.112773) (-0.129331, -0.11251) (-0.12978, -0.110479) (-0.12984, -0.110204) (-0.130228, -0.108448) (-0.130409, -0.10761) (-0.130673, -0.106417) (-0.130978, -0.104901) (-0.131077, -0.104385) (-0.131481, -0.102354) (-0.131546, -0.102005) (-0.131862, -0.100323) (-0.132115, -0.0988563) (-0.132207, -0.0982915) (-0.132568, -0.0962602) (-0.132683, -0.0956084) (-0.13293, -0.094229) (-0.133252, -0.0924484) (-0.133297, -0.0921977) (-0.133704, -0.0901664) (-0.133821, -0.0896221) (-0.134154, -0.0881351) (-0.134389, -0.0871513) (-0.134662, -0.0861039) (-0.134958, -0.0850274) (-0.13524, -0.0840726) (-0.135526, -0.0831885) (-0.135925, -0.0820413) (-0.136095, -0.0815668) (-0.136664, -0.0801557) (-0.136734, -0.0800101) (-0.137232, -0.078945) (-0.137741, -0.0779788) (-0.137801, -0.0778674) (-0.138369, -0.0769949) (-0.138938, -0.0761976) (-0.13919, -0.0759475) (-0.139507, -0.0756225) (-0.140075, -0.0751643) (-0.140644, -0.0748965) (-0.141212, -0.0746699) (-0.141781, -0.0746195) (-0.14235, -0.0747128) (-0.142918, -0.0749094) (-0.143487, -0.0751249) (-0.144055, -0.0754343) (-0.144624, -0.0757479) (-0.144947, -0.0759475) (-0.145193, -0.0760819) (-0.145761, -0.0763423) (-0.14633, -0.0766284) (-0.146898, -0.076848) (-0.147467, -0.0770684) (-0.148036, -0.0772213) (-0.148604, -0.0773259) (-0.149173, -0.0773672) (-0.149741, -0.0773913) (-0.15031, -0.0773752) (-0.150879, -0.0773333) (-0.151447, -0.0772465) (-0.152016, -0.077123) (-0.152584, -0.0769042) (-0.153153, -0.0767088) (-0.153722, -0.0764039) (-0.15429, -0.0760901) (-0.154491, -0.0759475) (-0.154859, -0.075664) (-0.155427, -0.0751716) (-0.155996, -0.0745996) (-0.156565, -0.074022) (-0.156667, -0.0739162) (-0.157133, -0.073382) (-0.157702, -0.07276) (-0.15827, -0.0721358) (-0.158562, -0.071885) (-0.158839, -0.0716283) (-0.159407, -0.0711864) (-0.159976, -0.0708826) (-0.160545, -0.0706695) (-0.161113, -0.0706014) (-0.161682, -0.0707362) (-0.16225, -0.0709761) (-0.162819, -0.071341) (-0.163388, -0.0718228) (-0.163451, -0.071885) (-0.163956, -0.0723381) (-0.164525, -0.0729973) (-0.165093, -0.0736734) (-0.165282, -0.0739162) (-0.165662, -0.0743818) (-0.166231, -0.0751547) (-0.166799, -0.0759334) (-0.166809, -0.0759475) (-0.167368, -0.076735) (-0.167936, -0.0775977) (-0.168198, -0.0779788) (-0.168505, -0.0784224) (-0.169074, -0.0793748) (-0.169448, -0.0800101) (-0.169642, -0.0803361) (-0.170211, -0.0813888) (-0.170567, -0.0820413) (-0.170779, -0.0824385) (-0.171348, -0.0835938) (-0.171595, -0.0840726) (-0.171917, -0.0847274) (-0.172485, -0.0859157) (-0.172587, -0.0861039) (-0.173054, -0.0870216) (-0.173622, -0.0881331) (-0.173624, -0.0881351) (-0.174191, -0.0892138) (-0.174726, -0.0901664) (-0.17476, -0.0902277) (-0.175328, -0.0912423) (-0.175879, -0.0921977) (-0.175897, -0.0922308) (-0.176465, -0.0932881) (-0.176931, -0.094229) (-0.177034, -0.0944401) (-0.177603, -0.0956929) (-0.177842, -0.0962602) (-0.178171, -0.0971507) (-0.17855, -0.0982915) (-0.17874, -0.0989047) (-0.179116, -0.100323) (-0.179308, -0.101115) (-0.179573, -0.102354) (-0.179877, -0.103841) (-0.179977, -0.104385) (-0.180346, -0.106417) (-0.180446, -0.106962) (-0.180694, -0.108448) (-0.181014, -0.110298) (-0.181044, -0.110479) (-0.181413, -0.11251) (-0.181583, -0.113423) (-0.181778, -0.114542) (-0.182151, -0.116373) (-0.18219, -0.116573) (-0.182615, -0.118604) (-0.18272, -0.119103) (-0.183043, -0.120636) (-0.183289, -0.121777) (-0.18347, -0.122667) (-0.183857, -0.124407) (-0.183921, -0.124698) (-0.184346, -0.126729) (-0.184426, -0.127154) (-0.184746, -0.128761) (-0.184994, -0.130127) (-0.185114, -0.130792) (-0.185443, -0.132823) (-0.185563, -0.133712) (-0.185722, -0.134854) (-0.185962, -0.136886) (-0.186132, -0.13855) (-0.186169, -0.138917) (-0.186349, -0.140948) (-0.186512, -0.14298) (-0.186648, -0.145011) (-0.1867, -0.14577) (-0.186792, -0.147042) (-0.186934, -0.149073) (-0.187101, -0.151105) (-0.187251, -0.153136) (-0.187269, -0.153343) (-0.187428, -0.155167) (-0.187633, -0.157198) (-0.187829, -0.15923) (-0.187837, -0.159314) (-0.188043, -0.161261) (-0.18827, -0.163292) (-0.188406, -0.164593) (-0.188488, -0.165324) (-0.188703, -0.167355) (-0.188928, -0.169386) (-0.188975, -0.169835) (-0.189145, -0.171417) (-0.189358, -0.173449) (-0.189542, -0.17548) (-0.189543, -0.175497) (-0.189716, -0.177511) (-0.189866, -0.179542) (-0.190009, -0.181574) (-0.190099, -0.183605) (-0.190112, -0.184049) (-0.190159, -0.185636) (-0.190184, -0.187668) (-0.190156, -0.189699) (-0.190112, -0.19092) (-0.190084, -0.19173) (-0.189984, -0.193761) (-0.189797, -0.195793) (-0.189596, -0.197824) (-0.189543, -0.198282) (-0.189352, -0.199855) (-0.189062, -0.201886) (-0.188975, -0.202476) (-0.18875, -0.203918) (-0.188422, -0.205949) (-0.188406, -0.206043) (-0.188069, -0.20798) (-0.187837, -0.209358) (-0.187722, -0.210012) (-0.187356, -0.212043) (-0.187269, -0.212515) (-0.186969, -0.214074) (-0.1867, -0.215491) (-0.186579, -0.216105) (-0.18616, -0.218137) (-0.186132, -0.218269) (-0.185713, -0.220168) (-0.185563, -0.220848) (-0.18526, -0.222199) (-0.184994, -0.223323) (-0.184781, -0.22423) (-0.184426, -0.225801) (-0.184327, -0.226262) (-0.183877, -0.228293) (-0.183857, -0.228388) (-0.183471, -0.230324) (-0.183289, -0.231308) (-0.183112, -0.232356) (-0.182782, -0.234387) (-0.18272, -0.234793) (-0.182484, -0.236418) (-0.182213, -0.238449) (-0.182151, -0.238919) (-0.181954, -0.240481) (-0.181683, -0.242512) (-0.181583, -0.24327) (-0.181417, -0.244543) (-0.181092, -0.246574) (-0.181014, -0.247027) (-0.180733, -0.248606) (-0.180446, -0.250047) (-0.180322, -0.250637) (-0.179877, -0.252375) (-0.179799, -0.252668) (-0.179308, -0.254272) (-0.179151, -0.2547) (-0.17874, -0.255738) (-0.178321, -0.256731) (-0.178171, -0.257056) (-0.177603, -0.258214) (-0.177273, -0.258762) (-0.177034, -0.259151) (-0.176465, -0.260044) (-0.175941, -0.260793) (-0.175897, -0.260859) (-0.175328, -0.261631) (-0.17476, -0.262446) (-0.174482, -0.262825) (-0.174191, -0.263235) (-0.173622, -0.264108) (-0.173145, -0.264856) (-0.173054, -0.265014) (-0.172485, -0.266006) (-0.171999, -0.266887) (-0.171917, -0.267046) (-0.171348, -0.268148) (-0.170933, -0.268918) (-0.170779, -0.269225) (-0.170211, -0.270351) (-0.169856, -0.27095) (-0.169642, -0.271331) (-0.169074, -0.272294) (-0.168581, -0.272981) (-0.168505, -0.273091) (-0.167936, -0.273785) (-0.167368, -0.274448) (-0.166799, -0.274969) (-0.166748, -0.275012) (-0.166231, -0.275453) (-0.165662, -0.275953) (-0.165093, -0.276468) (-0.164525, -0.276946) (-0.164421, -0.277044) (-0.163956, -0.277487) (-0.163388, -0.278113) (-0.162819, -0.278696) (-0.162469, -0.279075) (-0.16225, -0.279316) (-0.161682, -0.279907) (-0.161113, -0.280493) (-0.160545, -0.281011) (-0.160417, -0.281106)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-sigma_x/1/.initial={(-0.164708, 0.760383) (-0.164525, 0.76018) (-0.163956, 0.759745) (-0.163388, 0.759367) (-0.162819, 0.759179) (-0.16225, 0.759067) (-0.161682, 0.759088) (-0.161113, 0.759205) (-0.160545, 0.75939) (-0.159976, 0.759643) (-0.159407, 0.759898) (-0.158839, 0.760261) (-0.158636, 0.760383) (-0.15827, 0.76061) (-0.157702, 0.760979) (-0.157133, 0.76134) (-0.156565, 0.761682) (-0.156233, 0.761879) (-0.155996, 0.762019) (-0.155427, 0.762298) (-0.154859, 0.762533) (-0.15429, 0.762766) (-0.153722, 0.76288) (-0.153153, 0.763017) (-0.152584, 0.76309) (-0.152016, 0.763158) (-0.151447, 0.763203) (-0.150879, 0.763275) (-0.15031, 0.763368) (-0.150257, 0.763376) (-0.149741, 0.763452) (-0.149173, 0.763589) (-0.148604, 0.76381) (-0.148036, 0.764123) (-0.147467, 0.764515) (-0.14703, 0.764872) (-0.146898, 0.764989) (-0.14633, 0.76567) (-0.145831, 0.766369) (-0.145761, 0.76648) (-0.145193, 0.767517) (-0.145033, 0.767866) (-0.144624, 0.768844) (-0.144437, 0.769362) (-0.144055, 0.770511) (-0.143947, 0.770859) (-0.14354, 0.772355) (-0.143487, 0.772573) (-0.14321, 0.773852) (-0.142934, 0.775348) (-0.142918, 0.775442) (-0.142691, 0.776845) (-0.14248, 0.778342) (-0.14235, 0.779572) (-0.142321, 0.779838) (-0.14217, 0.781335) (-0.142064, 0.782831) (-0.141971, 0.784328) (-0.141897, 0.785825) (-0.141832, 0.787321) (-0.141787, 0.788818) (-0.141781, 0.788935) (-0.141706, 0.790314) (-0.14164, 0.791811) (-0.141561, 0.793307) (-0.141472, 0.794804) (-0.141376, 0.796301) (-0.14128, 0.797797) (-0.141212, 0.798932) (-0.141189, 0.799294) (-0.141081, 0.80079) (-0.14097, 0.802287) (-0.140901, 0.803783) (-0.140826, 0.80528) (-0.140785, 0.806777) (-0.140759, 0.808273) (-0.140775, 0.80977) (-0.140844, 0.811266) (-0.140949, 0.812763) (-0.14111, 0.81426) (-0.141212, 0.814971) (-0.141335, 0.815756) (-0.141622, 0.817253) (-0.141781, 0.817894) (-0.141993, 0.818749) (-0.14235, 0.820009) (-0.142418, 0.820246) (-0.142918, 0.821742) (-0.142918, 0.821743) (-0.143423, 0.823239) (-0.143487, 0.823413) (-0.143951, 0.824736) (-0.144055, 0.824996) (-0.14455, 0.826232) (-0.144624, 0.826411) (-0.14518, 0.827729) (-0.145193, 0.827756) (-0.145761, 0.829054) (-0.145846, 0.829225) (-0.14633, 0.830156) (-0.146633, 0.830722) (-0.146898, 0.831147) (-0.147467, 0.832036) (-0.1476, 0.832218) (-0.148036, 0.832781) (-0.148604, 0.833476) (-0.148856, 0.833715) (-0.149173, 0.834) (-0.149741, 0.834504) (-0.15031, 0.834922) (-0.150828, 0.835212) (-0.150879, 0.83524) (-0.151447, 0.835571) (-0.152016, 0.835802) (-0.152584, 0.836004) (-0.153153, 0.836154) (-0.153722, 0.83625) (-0.15429, 0.8363) (-0.154859, 0.836275) (-0.155427, 0.836219) (-0.155996, 0.836101) (-0.156565, 0.83593) (-0.157133, 0.835737) (-0.157702, 0.835502) (-0.158254, 0.835212) (-0.15827, 0.835204) (-0.158839, 0.834958) (-0.159407, 0.834676) (-0.159976, 0.834335) (-0.160545, 0.834019) (-0.161021, 0.833715) (-0.161113, 0.833658) (-0.161682, 0.833261) (-0.16225, 0.832843) (-0.162819, 0.832362) (-0.162974, 0.832218) (-0.163388, 0.8318) (-0.163956, 0.831144) (-0.164282, 0.830722) (-0.164525, 0.830375) (-0.165093, 0.829464) (-0.165218, 0.829225) (-0.165662, 0.828279) (-0.165902, 0.827729) (-0.166231, 0.826808) (-0.166416, 0.826232) (-0.166799, 0.824834) (-0.166826, 0.824736) (-0.167168, 0.823239) (-0.167368, 0.82204) (-0.167416, 0.821742) (-0.167629, 0.820246) (-0.167808, 0.818749) (-0.167936, 0.817429) (-0.167954, 0.817253) (-0.168117, 0.815756) (-0.168302, 0.81426) (-0.168484, 0.812763) (-0.168505, 0.81264) (-0.16875, 0.811266) (-0.169046, 0.80977) (-0.169074, 0.809661) (-0.169438, 0.808273) (-0.169642, 0.807604) (-0.169901, 0.806777) (-0.170211, 0.805843) (-0.170402, 0.80528) (-0.170779, 0.80424) (-0.170941, 0.803783) (-0.171348, 0.802636) (-0.171467, 0.802287) (-0.171917, 0.800843) (-0.171933, 0.80079) (-0.172361, 0.799294) (-0.172485, 0.798721) (-0.172677, 0.797797) (-0.172932, 0.796301) (-0.173054, 0.795091) (-0.173084, 0.794804) (-0.173171, 0.793307) (-0.173177, 0.791811) (-0.173109, 0.790314) (-0.173054, 0.789688) (-0.172977, 0.788818) (-0.172787, 0.787321) (-0.172527, 0.785825) (-0.172485, 0.785606) (-0.172251, 0.784328) (-0.171917, 0.782893) (-0.171902, 0.782831) (-0.171554, 0.781335) (-0.171348, 0.780491) (-0.171184, 0.779838) (-0.170779, 0.778379) (-0.170769, 0.778342) (-0.17039, 0.776845) (-0.170211, 0.776132) (-0.170011, 0.775348) (-0.169642, 0.773968) (-0.16961, 0.773852) (-0.169221, 0.772355) (-0.169074, 0.771794) (-0.16883, 0.770859) (-0.168505, 0.769645) (-0.168426, 0.769362) (-0.168013, 0.767866) (-0.167936, 0.767615) (-0.16755, 0.766369) (-0.167368, 0.765758) (-0.167078, 0.764872) (-0.166799, 0.764124) (-0.16649, 0.763376) (-0.166231, 0.762797) (-0.165761, 0.761879) (-0.165662, 0.761698) (-0.165093, 0.760834) (-0.164708, 0.760383)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-sigma_x/2/.initial={(-0.160367, 0.722968) (-0.159976, 0.722892) (-0.159407, 0.72283) (-0.158839, 0.722783) (-0.15827, 0.722771) (-0.157702, 0.722787) (-0.157133, 0.722839) (-0.156565, 0.722905) (-0.15621, 0.722968) (-0.155996, 0.723004) (-0.155427, 0.723125) (-0.154859, 0.723267) (-0.15429, 0.723456) (-0.153722, 0.723667) (-0.153153, 0.723892) (-0.152584, 0.724197) (-0.152115, 0.724465) (-0.152016, 0.724519) (-0.151447, 0.724847) (-0.150879, 0.72522) (-0.15031, 0.725636) (-0.149936, 0.725961) (-0.149741, 0.726122) (-0.149173, 0.726606) (-0.148604, 0.727102) (-0.148288, 0.727458) (-0.148036, 0.727734) (-0.147467, 0.728311) (-0.146917, 0.728955) (-0.146898, 0.728976) (-0.14633, 0.729633) (-0.145761, 0.730342) (-0.145674, 0.730451) (-0.145193, 0.731012) (-0.144624, 0.73171) (-0.144425, 0.731948) (-0.144055, 0.732376) (-0.143487, 0.733036) (-0.143162, 0.733444) (-0.142918, 0.733735) (-0.14235, 0.734347) (-0.141838, 0.734941) (-0.141781, 0.735003) (-0.141212, 0.735619) (-0.140644, 0.73626) (-0.140484, 0.736437) (-0.140075, 0.736883) (-0.139507, 0.737512) (-0.139177, 0.737934) (-0.138938, 0.738234) (-0.138369, 0.738891) (-0.137975, 0.739431) (-0.137801, 0.73966) (-0.137232, 0.740358) (-0.136822, 0.740927) (-0.136664, 0.741147) (-0.136095, 0.741891) (-0.135737, 0.742424) (-0.135526, 0.742755) (-0.134958, 0.743584) (-0.134745, 0.74392) (-0.134389, 0.744486) (-0.133862, 0.745417) (-0.133821, 0.745498) (-0.133252, 0.746562) (-0.133067, 0.746913) (-0.132683, 0.74768) (-0.132344, 0.74841) (-0.132115, 0.74894) (-0.131714, 0.749907) (-0.131546, 0.750314) (-0.131123, 0.751403) (-0.130978, 0.751787) (-0.130569, 0.7529) (-0.130409, 0.753376) (-0.130049, 0.754396) (-0.12984, 0.755013) (-0.129558, 0.755893) (-0.129272, 0.756878) (-0.129125, 0.75739) (-0.128703, 0.758861) (-0.128696, 0.758886) (-0.128297, 0.760383) (-0.128135, 0.761011) (-0.127918, 0.761879) (-0.127593, 0.763376) (-0.127566, 0.763499) (-0.127274, 0.764872) (-0.127, 0.766369) (-0.126997, 0.766386) (-0.126749, 0.767866) (-0.126546, 0.769362) (-0.126429, 0.770366) (-0.126367, 0.770859) (-0.126226, 0.772355) (-0.126148, 0.773852) (-0.126098, 0.775348) (-0.126103, 0.776845) (-0.126166, 0.778342) (-0.126249, 0.779838) (-0.126398, 0.781335) (-0.126429, 0.7816) (-0.126562, 0.782831) (-0.126739, 0.784328) (-0.126933, 0.785825) (-0.126997, 0.786296) (-0.127123, 0.787321) (-0.127283, 0.788818) (-0.12743, 0.790314) (-0.127558, 0.791811) (-0.127566, 0.791927) (-0.127655, 0.793307) (-0.127703, 0.794804) (-0.127719, 0.796301) (-0.127714, 0.797797) (-0.127689, 0.799294) (-0.12764, 0.80079) (-0.127566, 0.802278) (-0.127566, 0.802287) (-0.127474, 0.803783) (-0.127369, 0.80528) (-0.127279, 0.806777) (-0.127191, 0.808273) (-0.12713, 0.80977) (-0.127082, 0.811266) (-0.127049, 0.812763) (-0.127057, 0.81426) (-0.127087, 0.815756) (-0.127135, 0.817253) (-0.127203, 0.818749) (-0.127298, 0.820246) (-0.12739, 0.821742) (-0.127525, 0.823239) (-0.127566, 0.823678) (-0.127655, 0.824736) (-0.127773, 0.826232) (-0.12791, 0.827729) (-0.128061, 0.829225) (-0.128135, 0.829885) (-0.128223, 0.830722) (-0.128383, 0.832218) (-0.128558, 0.833715) (-0.128703, 0.834674) (-0.128786, 0.835212) (-0.129006, 0.836708) (-0.129261, 0.838205) (-0.129272, 0.838259) (-0.129538, 0.839701) (-0.12984, 0.841126) (-0.129857, 0.841198) (-0.130175, 0.842695) (-0.130409, 0.843679) (-0.130533, 0.844191) (-0.130866, 0.845688) (-0.130978, 0.846164) (-0.131203, 0.847184) (-0.131539, 0.848681) (-0.131546, 0.848714) (-0.131848, 0.850177) (-0.132115, 0.851524) (-0.132145, 0.851674) (-0.132411, 0.853171) (-0.132683, 0.854661) (-0.132684, 0.854667) (-0.132949, 0.856164) (-0.133232, 0.85766) (-0.133252, 0.857764) (-0.133526, 0.859157) (-0.133821, 0.860467) (-0.133869, 0.860653) (-0.13426, 0.86215) (-0.134389, 0.862612) (-0.134702, 0.863647) (-0.134958, 0.864404) (-0.135248, 0.865143) (-0.135526, 0.865795) (-0.135954, 0.86664) (-0.136095, 0.866918) (-0.136664, 0.867917) (-0.136799, 0.868136) (-0.137232, 0.868834) (-0.137801, 0.86956) (-0.137856, 0.869633) (-0.138369, 0.870305) (-0.138938, 0.870884) (-0.13918, 0.87113) (-0.139507, 0.871472) (-0.140075, 0.872014) (-0.140644, 0.872419) (-0.14097, 0.872626) (-0.141212, 0.872787) (-0.141781, 0.873126) (-0.14235, 0.87333) (-0.142918, 0.873495) (-0.143487, 0.873571) (-0.144055, 0.873578) (-0.144624, 0.87352) (-0.145193, 0.873425) (-0.145761, 0.873292) (-0.14633, 0.873178) (-0.146898, 0.873064) (-0.147467, 0.872888) (-0.148036, 0.872771) (-0.148604, 0.872681) (-0.149173, 0.872631) (-0.149298, 0.872626) (-0.149741, 0.87261) (-0.150121, 0.872626) (-0.15031, 0.872635) (-0.150879, 0.87271) (-0.151447, 0.872828) (-0.152016, 0.87303) (-0.152584, 0.873209) (-0.153153, 0.87346) (-0.153722, 0.87373) (-0.15429, 0.874012) (-0.154495, 0.874123) (-0.154859, 0.874346) (-0.155427, 0.874724) (-0.155996, 0.87506) (-0.156565, 0.875315) (-0.157133, 0.875605) (-0.15717, 0.875619) (-0.157702, 0.875839) (-0.15827, 0.876088) (-0.158839, 0.876291) (-0.159407, 0.876448) (-0.159976, 0.876604) (-0.160545, 0.876716) (-0.161113, 0.876864) (-0.161682, 0.877018) (-0.162049, 0.877116) (-0.16225, 0.877168) (-0.162819, 0.877313) (-0.163388, 0.877436) (-0.163956, 0.877551) (-0.164525, 0.877605) (-0.165093, 0.877611) (-0.165662, 0.877566) (-0.166231, 0.877433) (-0.166799, 0.87724) (-0.167075, 0.877116) (-0.167368, 0.876978) (-0.167936, 0.876655) (-0.168505, 0.876204) (-0.169074, 0.875665) (-0.169117, 0.875619) (-0.169642, 0.875015) (-0.170211, 0.874173) (-0.170242, 0.874123) (-0.170779, 0.873184) (-0.171055, 0.872626) (-0.171348, 0.871934) (-0.171663, 0.87113) (-0.171917, 0.870318) (-0.172138, 0.869633) (-0.172485, 0.868282) (-0.172522, 0.868136) (-0.172878, 0.86664) (-0.173054, 0.865838) (-0.173215, 0.865143) (-0.173554, 0.863647) (-0.173622, 0.863363) (-0.173925, 0.86215) (-0.174191, 0.861027) (-0.174287, 0.860653) (-0.174727, 0.859157) (-0.17476, 0.859052) (-0.175241, 0.85766) (-0.175328, 0.857421) (-0.175811, 0.856164) (-0.175897, 0.855959) (-0.176442, 0.854667) (-0.176465, 0.854615) (-0.177034, 0.853379) (-0.177138, 0.853171) (-0.177603, 0.85223) (-0.177864, 0.851674) (-0.178171, 0.851079) (-0.178588, 0.850177) (-0.17874, 0.849854) (-0.179288, 0.848681) (-0.179308, 0.848636) (-0.179877, 0.847361) (-0.179953, 0.847184) (-0.180446, 0.846057) (-0.180598, 0.845688) (-0.181014, 0.844691) (-0.181213, 0.844191) (-0.181583, 0.843311) (-0.181814, 0.842695) (-0.182151, 0.841822) (-0.182376, 0.841198) (-0.18272, 0.840233) (-0.182898, 0.839701) (-0.183289, 0.838561) (-0.183409, 0.838205) (-0.183857, 0.83683) (-0.183896, 0.836708) (-0.184366, 0.835212) (-0.184426, 0.835023) (-0.184822, 0.833715) (-0.184994, 0.833115) (-0.185249, 0.832218) (-0.185563, 0.831022) (-0.185646, 0.830722) (-0.186043, 0.829225) (-0.186132, 0.828886) (-0.186443, 0.827729) (-0.1867, 0.82668) (-0.186812, 0.826232) (-0.187181, 0.824736) (-0.187269, 0.824384) (-0.187561, 0.823239) (-0.187837, 0.822002) (-0.187897, 0.821742) (-0.188245, 0.820246) (-0.188406, 0.819516) (-0.188579, 0.818749) (-0.188887, 0.817253) (-0.188975, 0.816833) (-0.189189, 0.815756) (-0.189443, 0.81426) (-0.189543, 0.813623) (-0.189677, 0.812763) (-0.189903, 0.811266) (-0.190051, 0.80977) (-0.190112, 0.809008) (-0.190171, 0.808273) (-0.190254, 0.806777) (-0.1903, 0.80528) (-0.190299, 0.803783) (-0.190252, 0.802287) (-0.190168, 0.80079) (-0.190112, 0.800118) (-0.190048, 0.799294) (-0.18992, 0.797797) (-0.189756, 0.796301) (-0.189557, 0.794804) (-0.189543, 0.794703) (-0.189361, 0.793307) (-0.189148, 0.791811) (-0.188975, 0.790766) (-0.188901, 0.790314) (-0.188684, 0.788818) (-0.18844, 0.787321) (-0.188406, 0.787099) (-0.188217, 0.785825) (-0.187991, 0.784328) (-0.187837, 0.783413) (-0.18774, 0.782831) (-0.187527, 0.781335) (-0.18731, 0.779838) (-0.187269, 0.779555) (-0.187097, 0.778342) (-0.186891, 0.776845) (-0.1867, 0.775585) (-0.186661, 0.775348) (-0.18646, 0.773852) (-0.186217, 0.772355) (-0.186132, 0.771801) (-0.185989, 0.770859) (-0.185761, 0.769362) (-0.185563, 0.768212) (-0.185502, 0.767866) (-0.185281, 0.766369) (-0.185012, 0.764872) (-0.184994, 0.764769) (-0.184767, 0.763376) (-0.184515, 0.761879) (-0.184426, 0.761363) (-0.184276, 0.760383) (-0.184028, 0.758886) (-0.183857, 0.757866) (-0.183782, 0.75739) (-0.183539, 0.755893) (-0.183289, 0.754656) (-0.183236, 0.754396) (-0.182954, 0.7529) (-0.18272, 0.751965) (-0.182585, 0.751403) (-0.182194, 0.749907) (-0.182151, 0.74976) (-0.181747, 0.74841) (-0.181583, 0.747931) (-0.181211, 0.746913) (-0.181014, 0.746433) (-0.180575, 0.745417) (-0.180446, 0.74515) (-0.179877, 0.744044) (-0.179811, 0.74392) (-0.179308, 0.743015) (-0.17892, 0.742424) (-0.17874, 0.742157) (-0.178171, 0.741315) (-0.177913, 0.740927) (-0.177603, 0.74048) (-0.177034, 0.73973) (-0.176838, 0.739431) (-0.176465, 0.738856) (-0.175897, 0.738036) (-0.175833, 0.737934) (-0.175328, 0.737101) (-0.174921, 0.736437) (-0.17476, 0.736158) (-0.174191, 0.735123) (-0.174093, 0.734941) (-0.173622, 0.734004) (-0.173334, 0.733444) (-0.173054, 0.732906) (-0.172531, 0.731948) (-0.172485, 0.731857) (-0.171917, 0.730854) (-0.171669, 0.730451) (-0.171348, 0.729928) (-0.170779, 0.729185) (-0.170596, 0.728955) (-0.170211, 0.728493) (-0.169642, 0.727945) (-0.169074, 0.7275) (-0.169022, 0.727458) (-0.168505, 0.727056) (-0.167936, 0.726672) (-0.167368, 0.726332) (-0.166799, 0.725977) (-0.166777, 0.725961) (-0.166231, 0.725588) (-0.165662, 0.725254) (-0.165093, 0.724907) (-0.164525, 0.7246) (-0.164281, 0.724465) (-0.163956, 0.724281) (-0.163388, 0.723953) (-0.162819, 0.723715) (-0.16225, 0.723493) (-0.161682, 0.723291) (-0.161113, 0.723134) (-0.160545, 0.723002) (-0.160367, 0.722968)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-mean_c/1/.initial={(-0.160066, -0.0898174) (-0.159976, -0.0898322) (-0.159407, -0.089928) (-0.158839, -0.0899834) (-0.15827, -0.0900376) (-0.157702, -0.0900812) (-0.157133, -0.0901066) (-0.156565, -0.0901172) (-0.155996, -0.0901124) (-0.155427, -0.0900958) (-0.154859, -0.0900656) (-0.15429, -0.0900256) (-0.153722, -0.0899691) (-0.153153, -0.089921) (-0.152584, -0.0898397) (-0.152407, -0.0898174) (-0.152016, -0.0897662) (-0.151447, -0.0896676) (-0.150879, -0.0895703) (-0.150456, -0.0894852) (-0.15031, -0.0894548) (-0.149741, -0.0893245) (-0.149173, -0.0891835) (-0.149059, -0.089153) (-0.148604, -0.0890206) (-0.148036, -0.0888411) (-0.147979, -0.0888208) (-0.147467, -0.0886417) (-0.147097, -0.0884886) (-0.146898, -0.0883921) (-0.146405, -0.0881564) (-0.14633, -0.0881195) (-0.145788, -0.0878242) (-0.145761, -0.087809) (-0.145258, -0.087492) (-0.145193, -0.0874475) (-0.144774, -0.0871598) (-0.144624, -0.0870535) (-0.144326, -0.0868276) (-0.144055, -0.0866117) (-0.14391, -0.0864954) (-0.143506, -0.0861632) (-0.143487, -0.0861468) (-0.14313, -0.0858311) (-0.142918, -0.0856501) (-0.142745, -0.0854989) (-0.142361, -0.0851667) (-0.14235, -0.0851556) (-0.141997, -0.0848345) (-0.141781, -0.0846498) (-0.141611, -0.0845023) (-0.141228, -0.0841701) (-0.141212, -0.0841554) (-0.140869, -0.0838379) (-0.140644, -0.0836337) (-0.140502, -0.0835057) (-0.14015, -0.0831735) (-0.140075, -0.0831043) (-0.139812, -0.0828413) (-0.139538, -0.0825091) (-0.139507, -0.0824697) (-0.139293, -0.0821769) (-0.139091, -0.0818447) (-0.138938, -0.0815174) (-0.138936, -0.0815125) (-0.138819, -0.0811803) (-0.138759, -0.0808481) (-0.138752, -0.0805159) (-0.138791, -0.0801837) (-0.138897, -0.0798515) (-0.138938, -0.0797591) (-0.139049, -0.0795193) (-0.139253, -0.0791871) (-0.139507, -0.0789074) (-0.13956, -0.078855) (-0.139925, -0.0785228) (-0.140075, -0.0784049) (-0.140366, -0.0781906) (-0.140644, -0.0780073) (-0.14089, -0.0778584) (-0.141212, -0.077687) (-0.141543, -0.0775262) (-0.141781, -0.0774057) (-0.142243, -0.077194) (-0.14235, -0.0771468) (-0.142918, -0.0768812) (-0.142961, -0.0768618) (-0.143487, -0.07663) (-0.143696, -0.0765296) (-0.144055, -0.0763581) (-0.144404, -0.0761974) (-0.144624, -0.0760799) (-0.145032, -0.0758652) (-0.145193, -0.0757721) (-0.145606, -0.075533) (-0.145761, -0.0754335) (-0.146135, -0.0752008) (-0.14633, -0.0750621) (-0.1466, -0.0748686) (-0.146898, -0.0746423) (-0.147029, -0.0745364) (-0.147467, -0.0742097) (-0.147475, -0.0742042) (-0.147908, -0.073872) (-0.148036, -0.0737749) (-0.14836, -0.0735398) (-0.148604, -0.0733808) (-0.148883, -0.0732076) (-0.149173, -0.0730459) (-0.149502, -0.0728754) (-0.149741, -0.0727694) (-0.15031, -0.0725512) (-0.150331, -0.0725432) (-0.150879, -0.0723728) (-0.151447, -0.0722383) (-0.151608, -0.072211) (-0.152016, -0.0721526) (-0.152584, -0.0720929) (-0.153153, -0.0720531) (-0.153722, -0.0720484) (-0.15429, -0.0720884) (-0.154859, -0.0721261) (-0.155427, -0.0721776) (-0.155745, -0.072211) (-0.155996, -0.072238) (-0.156565, -0.0723013) (-0.157133, -0.0723662) (-0.157702, -0.072418) (-0.15827, -0.07247) (-0.158839, -0.0725086) (-0.159396, -0.0725432) (-0.159407, -0.072544) (-0.159976, -0.072566) (-0.160545, -0.0725933) (-0.161113, -0.0726261) (-0.161682, -0.0726717) (-0.16225, -0.0727157) (-0.162819, -0.0728168) (-0.163106, -0.0728754) (-0.163388, -0.0729342) (-0.163956, -0.0730854) (-0.164336, -0.0732076) (-0.164525, -0.0732695) (-0.165093, -0.0734815) (-0.165234, -0.0735398) (-0.165662, -0.0737042) (-0.166015, -0.073872) (-0.166231, -0.0739816) (-0.166707, -0.0742042) (-0.166799, -0.0742462) (-0.167368, -0.0745264) (-0.167388, -0.0745364) (-0.167936, -0.0748066) (-0.168058, -0.0748686) (-0.168505, -0.0751009) (-0.168695, -0.0752008) (-0.169074, -0.0754057) (-0.169305, -0.075533) (-0.169642, -0.0757259) (-0.169876, -0.0758652) (-0.170211, -0.0760848) (-0.170378, -0.0761974) (-0.170779, -0.0764948) (-0.170827, -0.0765296) (-0.171235, -0.0768618) (-0.171348, -0.0769602) (-0.171589, -0.077194) (-0.171877, -0.0775262) (-0.171917, -0.0775697) (-0.172151, -0.0778584) (-0.172373, -0.0781906) (-0.172485, -0.0783915) (-0.172559, -0.0785228) (-0.172743, -0.078855) (-0.172869, -0.0791871) (-0.172981, -0.0795193) (-0.173054, -0.0798149) (-0.173063, -0.0798515) (-0.173121, -0.0801837) (-0.173141, -0.0805159) (-0.173134, -0.0808481) (-0.173084, -0.0811803) (-0.173054, -0.0813001) (-0.172999, -0.0815125) (-0.172874, -0.0818447) (-0.172724, -0.0821769) (-0.172492, -0.0825091) (-0.172485, -0.0825172) (-0.172236, -0.0828413) (-0.171932, -0.0831735) (-0.171917, -0.0831874) (-0.171605, -0.0835057) (-0.171348, -0.0837279) (-0.171214, -0.0838379) (-0.170803, -0.0841701) (-0.170779, -0.0841869) (-0.17039, -0.0845023) (-0.170211, -0.0846402) (-0.169967, -0.0848345) (-0.169642, -0.0850882) (-0.169545, -0.0851667) (-0.169124, -0.0854989) (-0.169074, -0.0855371) (-0.168722, -0.0858311) (-0.168505, -0.0860067) (-0.168299, -0.0861632) (-0.167936, -0.0864544) (-0.167885, -0.0864954) (-0.167481, -0.0868276) (-0.167368, -0.0869168) (-0.16706, -0.0871598) (-0.166799, -0.0873524) (-0.166586, -0.087492) (-0.166231, -0.0877259) (-0.166071, -0.0878242) (-0.165662, -0.088067) (-0.165501, -0.0881564) (-0.165093, -0.0883635) (-0.164822, -0.0884886) (-0.164525, -0.0886132) (-0.163992, -0.0888208) (-0.163956, -0.0888342) (-0.163388, -0.0890232) (-0.162996, -0.089153) (-0.162819, -0.0892078) (-0.16225, -0.0893558) (-0.161733, -0.0894852) (-0.161682, -0.0894977) (-0.161113, -0.0896234) (-0.160545, -0.0897368) (-0.160066, -0.0898174)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-mean_c/2/.initial={(-0.169077, -0.0984545) (-0.169074, -0.0984551) (-0.168505, -0.0985338) (-0.167936, -0.0986144) (-0.167368, -0.0986691) (-0.166799, -0.0987003) (-0.166231, -0.0987292) (-0.165662, -0.0987519) (-0.165093, -0.0987681) (-0.164525, -0.0987786) (-0.163956, -0.0987822) (-0.163388, -0.0987857) (-0.162819, -0.098784) (-0.16225, -0.0987806) (-0.161682, -0.0987598) (-0.161113, -0.098726) (-0.160545, -0.0986862) (-0.159976, -0.0986351) (-0.159407, -0.0985655) (-0.158839, -0.0985084) (-0.158361, -0.0984545) (-0.15827, -0.0984452) (-0.157702, -0.0983858) (-0.157133, -0.0983406) (-0.156565, -0.0982919) (-0.155996, -0.098255) (-0.155427, -0.098233) (-0.154859, -0.0982275) (-0.15429, -0.0982352) (-0.153722, -0.0982549) (-0.153153, -0.0982931) (-0.152584, -0.0983427) (-0.152016, -0.0983873) (-0.151447, -0.0984367) (-0.151259, -0.0984545) (-0.150879, -0.0984911) (-0.15031, -0.0985402) (-0.149741, -0.0985892) (-0.149173, -0.098639) (-0.148604, -0.0986784) (-0.148036, -0.0986966) (-0.147467, -0.0987041) (-0.146898, -0.0986993) (-0.14633, -0.0986734) (-0.145761, -0.0986381) (-0.145193, -0.0985794) (-0.144624, -0.0985091) (-0.144228, -0.0984545) (-0.144055, -0.0984317) (-0.143487, -0.0983338) (-0.142918, -0.098218) (-0.142462, -0.0981223) (-0.14235, -0.0980999) (-0.141781, -0.0979644) (-0.141212, -0.097817) (-0.141117, -0.0977901) (-0.140644, -0.0976564) (-0.140075, -0.0974842) (-0.139997, -0.0974579) (-0.139507, -0.0972947) (-0.139048, -0.0971257) (-0.138938, -0.0970815) (-0.138369, -0.0968406) (-0.138264, -0.0967935) (-0.137801, -0.0965715) (-0.137589, -0.0964613) (-0.137232, -0.0962594) (-0.137014, -0.0961291) (-0.136664, -0.0959055) (-0.136502, -0.0957969) (-0.136095, -0.0955058) (-0.136041, -0.0954647) (-0.135622, -0.0951325) (-0.135526, -0.0950502) (-0.135239, -0.0948003) (-0.134958, -0.0945414) (-0.134876, -0.0944681) (-0.134501, -0.0941359) (-0.134389, -0.094023) (-0.134165, -0.0938037) (-0.133821, -0.0934833) (-0.133808, -0.0934715) (-0.133445, -0.0931393) (-0.133252, -0.0929386) (-0.133125, -0.0928071) (-0.13277, -0.092475) (-0.132683, -0.0923873) (-0.132434, -0.0921428) (-0.132115, -0.0918354) (-0.13209, -0.0918106) (-0.131746, -0.0914784) (-0.131546, -0.0912697) (-0.131427, -0.0911462) (-0.131074, -0.090814) (-0.130978, -0.0907187) (-0.130738, -0.0904818) (-0.130409, -0.090177) (-0.13038, -0.0901496) (-0.130014, -0.0898174) (-0.12984, -0.0896494) (-0.129671, -0.0894852) (-0.129304, -0.089153) (-0.129272, -0.0891227) (-0.128942, -0.0888208) (-0.128703, -0.0885864) (-0.128602, -0.0884886) (-0.128246, -0.0881564) (-0.128135, -0.0880377) (-0.127932, -0.0878242) (-0.127622, -0.087492) (-0.127566, -0.0874223) (-0.12734, -0.0871598) (-0.127075, -0.0868276) (-0.126997, -0.0867116) (-0.126845, -0.0864954) (-0.126623, -0.0861632) (-0.126448, -0.0858311) (-0.126429, -0.0857836) (-0.126307, -0.0854989) (-0.12617, -0.0851667) (-0.126083, -0.0848345) (-0.126023, -0.0845023) (-0.125988, -0.0841701) (-0.125982, -0.0838379) (-0.125997, -0.0835057) (-0.126039, -0.0831735) (-0.126084, -0.0828413) (-0.12613, -0.0825091) (-0.126174, -0.0821769) (-0.12621, -0.0818447) (-0.126243, -0.0815125) (-0.126255, -0.0811803) (-0.126244, -0.0808481) (-0.126207, -0.0805159) (-0.126165, -0.0801837) (-0.126099, -0.0798515) (-0.126017, -0.0795193) (-0.125924, -0.0791871) (-0.12586, -0.0789709) (-0.125822, -0.078855) (-0.125725, -0.0785228) (-0.125621, -0.0781906) (-0.125521, -0.0778584) (-0.125456, -0.0775262) (-0.125416, -0.077194) (-0.125426, -0.0768618) (-0.125473, -0.0765296) (-0.125587, -0.0761974) (-0.125743, -0.0758652) (-0.12586, -0.0756475) (-0.12592, -0.075533) (-0.126139, -0.0752008) (-0.12639, -0.0748686) (-0.126429, -0.0748188) (-0.12664, -0.0745364) (-0.126932, -0.0742042) (-0.126997, -0.0741312) (-0.127219, -0.073872) (-0.127533, -0.0735398) (-0.127566, -0.073507) (-0.127858, -0.0732076) (-0.128135, -0.0729372) (-0.128196, -0.0728754) (-0.128553, -0.0725432) (-0.128703, -0.0724049) (-0.128904, -0.072211) (-0.129267, -0.0718789) (-0.129272, -0.0718742) (-0.12962, -0.0715467) (-0.12984, -0.0713243) (-0.129946, -0.0712145) (-0.130281, -0.0708823) (-0.130409, -0.0707388) (-0.130574, -0.0705501) (-0.130868, -0.0702179) (-0.130978, -0.0700803) (-0.13113, -0.0698857) (-0.131403, -0.0695535) (-0.131546, -0.0693632) (-0.131653, -0.0692213) (-0.131946, -0.0688891) (-0.132115, -0.0686848) (-0.132224, -0.0685569) (-0.132563, -0.0682247) (-0.132683, -0.0681042) (-0.132908, -0.0678925) (-0.133252, -0.0676014) (-0.133301, -0.0675603) (-0.133746, -0.0672281) (-0.133821, -0.0671744) (-0.134234, -0.0668959) (-0.134389, -0.0667949) (-0.134758, -0.0665637) (-0.134958, -0.0664391) (-0.135303, -0.0662315) (-0.135526, -0.0660939) (-0.135851, -0.0658993) (-0.136095, -0.0657477) (-0.136391, -0.0655671) (-0.136664, -0.0653922) (-0.136911, -0.0652349) (-0.137232, -0.0650131) (-0.137394, -0.0649028) (-0.137801, -0.064622) (-0.137877, -0.0645706) (-0.138338, -0.0642384) (-0.138369, -0.0642147) (-0.138816, -0.0639062) (-0.138938, -0.0638157) (-0.1393, -0.063574) (-0.139507, -0.0634398) (-0.139844, -0.0632418) (-0.140075, -0.0631113) (-0.140486, -0.0629096) (-0.140644, -0.0628399) (-0.141212, -0.0626067) (-0.141301, -0.0625774) (-0.141781, -0.0624246) (-0.14235, -0.0622668) (-0.142449, -0.0622452) (-0.142918, -0.0621466) (-0.143487, -0.0620245) (-0.144055, -0.0619424) (-0.144282, -0.061913) (-0.144624, -0.0618698) (-0.145193, -0.061816) (-0.145761, -0.0617729) (-0.14633, -0.0617464) (-0.146898, -0.0617374) (-0.147467, -0.0617536) (-0.148036, -0.0617935) (-0.148604, -0.0618506) (-0.149075, -0.061913) (-0.149173, -0.0619253) (-0.149741, -0.062022) (-0.15031, -0.0621468) (-0.15075, -0.0622452) (-0.150879, -0.0622719) (-0.151447, -0.0624038) (-0.152016, -0.0625444) (-0.152168, -0.0625774) (-0.152584, -0.0626657) (-0.153153, -0.0627921) (-0.153722, -0.0628893) (-0.153872, -0.0629096) (-0.15429, -0.0629628) (-0.154859, -0.0630143) (-0.155427, -0.0630394) (-0.155996, -0.0630364) (-0.156565, -0.0630088) (-0.157133, -0.0629625) (-0.15765, -0.0629096) (-0.157702, -0.062904) (-0.15827, -0.0628383) (-0.158839, -0.0627661) (-0.159407, -0.0627023) (-0.159976, -0.0626527) (-0.160545, -0.0626265) (-0.161113, -0.0626191) (-0.161682, -0.0626279) (-0.16225, -0.0626581) (-0.162819, -0.0627122) (-0.163388, -0.0627784) (-0.163956, -0.062861) (-0.164263, -0.0629096) (-0.164525, -0.0629489) (-0.165093, -0.0630527) (-0.165662, -0.0631646) (-0.16604, -0.0632418) (-0.166231, -0.0632793) (-0.166799, -0.0634102) (-0.167368, -0.0635408) (-0.167498, -0.063574) (-0.167936, -0.0636852) (-0.168505, -0.0638499) (-0.168701, -0.0639062) (-0.169074, -0.0640137) (-0.169642, -0.0642044) (-0.169735, -0.0642384) (-0.170211, -0.0644183) (-0.170598, -0.0645706) (-0.170779, -0.0646476) (-0.171324, -0.0649028) (-0.171348, -0.064914) (-0.171917, -0.0652063) (-0.171971, -0.0652349) (-0.172485, -0.0655203) (-0.172568, -0.0655671) (-0.173054, -0.0658548) (-0.173128, -0.0658993) (-0.173622, -0.0662056) (-0.173665, -0.0662315) (-0.174191, -0.0665589) (-0.174199, -0.0665637) (-0.17475, -0.0668959) (-0.17476, -0.0669021) (-0.175312, -0.0672281) (-0.175328, -0.0672376) (-0.175897, -0.0675576) (-0.175902, -0.0675603) (-0.176465, -0.06786) (-0.17653, -0.0678925) (-0.177034, -0.0681526) (-0.177181, -0.0682247) (-0.177603, -0.0684318) (-0.177863, -0.0685569) (-0.178171, -0.0687058) (-0.178553, -0.0688891) (-0.17874, -0.068979) (-0.179212, -0.0692213) (-0.179308, -0.0692714) (-0.179856, -0.0695535) (-0.179877, -0.0695646) (-0.180446, -0.0698722) (-0.18047, -0.0698857) (-0.181014, -0.0701967) (-0.181051, -0.0702179) (-0.181583, -0.0705346) (-0.181609, -0.0705501) (-0.182138, -0.0708823) (-0.182151, -0.0708915) (-0.18264, -0.0712145) (-0.18272, -0.0712667) (-0.183138, -0.0715467) (-0.183289, -0.0716644) (-0.183569, -0.0718789) (-0.183857, -0.0721054) (-0.183989, -0.072211) (-0.184393, -0.0725432) (-0.184426, -0.0725745) (-0.184746, -0.0728754) (-0.184994, -0.0731283) (-0.185068, -0.0732076) (-0.18537, -0.0735398) (-0.185563, -0.0738063) (-0.185609, -0.073872) (-0.185833, -0.0742042) (-0.186045, -0.0745364) (-0.186132, -0.0746972) (-0.186223, -0.0748686) (-0.186409, -0.0752008) (-0.186586, -0.075533) (-0.1867, -0.0757912) (-0.186733, -0.0758652) (-0.186879, -0.0761974) (-0.187032, -0.0765296) (-0.187181, -0.0768618) (-0.187269, -0.0770615) (-0.187327, -0.077194) (-0.187466, -0.0775262) (-0.18762, -0.0778584) (-0.187769, -0.0781906) (-0.187837, -0.0783527) (-0.187914, -0.0785228) (-0.188081, -0.078855) (-0.188264, -0.0791871) (-0.188406, -0.0794764) (-0.188427, -0.0795193) (-0.188603, -0.0798515) (-0.188802, -0.0801837) (-0.188975, -0.0805112) (-0.188977, -0.0805159) (-0.189151, -0.0808481) (-0.189328, -0.0811803) (-0.189466, -0.0815125) (-0.189543, -0.0817362) (-0.189581, -0.0818447) (-0.189658, -0.0821769) (-0.189702, -0.0825091) (-0.189709, -0.0828413) (-0.189674, -0.0831735) (-0.189608, -0.0835057) (-0.189543, -0.0837029) (-0.1895, -0.0838379) (-0.189364, -0.0841701) (-0.189187, -0.0845023) (-0.188998, -0.0848345) (-0.188975, -0.0848685) (-0.188782, -0.0851667) (-0.188531, -0.0854989) (-0.188406, -0.0856682) (-0.188289, -0.0858311) (-0.187991, -0.0861632) (-0.187837, -0.0863393) (-0.187702, -0.0864954) (-0.187353, -0.0868276) (-0.187269, -0.086911) (-0.18702, -0.0871598) (-0.1867, -0.0874473) (-0.186651, -0.087492) (-0.186264, -0.0878242) (-0.186132, -0.087941) (-0.185893, -0.0881564) (-0.185563, -0.0884327) (-0.185495, -0.0884886) (-0.185104, -0.0888208) (-0.184994, -0.0889188) (-0.184736, -0.089153) (-0.184426, -0.089429) (-0.18436, -0.0894852) (-0.183993, -0.0898174) (-0.183857, -0.0899607) (-0.183676, -0.0901496) (-0.183342, -0.0904818) (-0.183289, -0.0905439) (-0.183046, -0.090814) (-0.182775, -0.0911462) (-0.18272, -0.0912305) (-0.182551, -0.0914784) (-0.182325, -0.0918106) (-0.182174, -0.0921428) (-0.182151, -0.092198) (-0.182038, -0.092475) (-0.181927, -0.0928071) (-0.18182, -0.0931393) (-0.181719, -0.0934715) (-0.181599, -0.0938037) (-0.181583, -0.0938415) (-0.181454, -0.0941359) (-0.181277, -0.0944681) (-0.181041, -0.0948003) (-0.181014, -0.0948344) (-0.180739, -0.0951325) (-0.180446, -0.0953837) (-0.180344, -0.0954647) (-0.179877, -0.0957673) (-0.179825, -0.0957969) (-0.179308, -0.0960356) (-0.179068, -0.0961291) (-0.17874, -0.0962408) (-0.178171, -0.0964089) (-0.177952, -0.0964613) (-0.177603, -0.0965366) (-0.177034, -0.0966634) (-0.176465, -0.0967654) (-0.176309, -0.0967935) (-0.175897, -0.0968636) (-0.175328, -0.0969829) (-0.17476, -0.0970976) (-0.17462, -0.0971257) (-0.174191, -0.0972137) (-0.173622, -0.0973628) (-0.173218, -0.0974579) (-0.173054, -0.0974973) (-0.172485, -0.0976523) (-0.171965, -0.0977901) (-0.171917, -0.0978027) (-0.171348, -0.0979468) (-0.170779, -0.0980985) (-0.17067, -0.0981223) (-0.170211, -0.0982266) (-0.169642, -0.0983586) (-0.169077, -0.0984545)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-sigma_c/1/.initial={(-0.160112, 0.0328991) (-0.159976, 0.0328894) (-0.159407, 0.0328717) (-0.158839, 0.0328748) (-0.158375, 0.0328991) (-0.15827, 0.0329046) (-0.157702, 0.0329441) (-0.157133, 0.0329941) (-0.156565, 0.0330601) (-0.155996, 0.0331399) (-0.155575, 0.0332161) (-0.155427, 0.0332438) (-0.154859, 0.0333433) (-0.15429, 0.0334494) (-0.15394, 0.0335331) (-0.153722, 0.033587) (-0.153153, 0.0337033) (-0.152584, 0.0338338) (-0.152511, 0.0338501) (-0.152016, 0.0339664) (-0.151447, 0.0340838) (-0.151142, 0.0341671) (-0.150879, 0.0342427) (-0.15031, 0.0343552) (-0.149854, 0.0344841) (-0.149741, 0.0345172) (-0.149173, 0.0346362) (-0.148604, 0.0347738) (-0.1485, 0.0348011) (-0.148036, 0.0349181) (-0.147467, 0.0350302) (-0.147186, 0.0351181) (-0.146898, 0.0352068) (-0.14633, 0.0353245) (-0.145993, 0.0354352) (-0.145761, 0.0355089) (-0.145193, 0.0356503) (-0.144925, 0.0357522) (-0.144624, 0.0358659) (-0.144126, 0.0360692) (-0.144055, 0.0360965) (-0.143487, 0.036297) (-0.143309, 0.0363862) (-0.142918, 0.0365905) (-0.142719, 0.0367032) (-0.14235, 0.0369455) (-0.142248, 0.0370202) (-0.141882, 0.0373372) (-0.141781, 0.0374231) (-0.141513, 0.0376542) (-0.141276, 0.0379712) (-0.141212, 0.0380505) (-0.141041, 0.0382882) (-0.140879, 0.0386052) (-0.140775, 0.0389222) (-0.140681, 0.0392392) (-0.140644, 0.0393516) (-0.140577, 0.0395563) (-0.140504, 0.0398733) (-0.140467, 0.0401903) (-0.140435, 0.0405073) (-0.14041, 0.0408243) (-0.140392, 0.0411413) (-0.140365, 0.0414583) (-0.140339, 0.0417753) (-0.140326, 0.0420923) (-0.140321, 0.0424093) (-0.140326, 0.0427263) (-0.140346, 0.0430433) (-0.140368, 0.0433603) (-0.14041, 0.0436773) (-0.140463, 0.0439944) (-0.140516, 0.0443114) (-0.140644, 0.0446194) (-0.140648, 0.0446284) (-0.140761, 0.0449454) (-0.140878, 0.0452624) (-0.141015, 0.0455794) (-0.141212, 0.0458467) (-0.141248, 0.0458964) (-0.141449, 0.0462134) (-0.141673, 0.0465304) (-0.141781, 0.046633) (-0.142002, 0.0468474) (-0.142327, 0.0471644) (-0.14235, 0.047184) (-0.14268, 0.0474814) (-0.142918, 0.0476596) (-0.143093, 0.0477984) (-0.143487, 0.0480945) (-0.143515, 0.0481155) (-0.143902, 0.0484325) (-0.144055, 0.0485447) (-0.144359, 0.0487495) (-0.144624, 0.0489183) (-0.144864, 0.0490665) (-0.145193, 0.0492704) (-0.145389, 0.0493835) (-0.145761, 0.0495939) (-0.145965, 0.0497005) (-0.14633, 0.0498824) (-0.146642, 0.0500175) (-0.146898, 0.050124) (-0.147467, 0.0502899) (-0.147618, 0.0503345) (-0.148036, 0.0504504) (-0.148604, 0.0505424) (-0.149173, 0.0506069) (-0.149641, 0.0506515) (-0.149741, 0.0506604) (-0.15031, 0.0506894) (-0.150879, 0.0507048) (-0.151447, 0.050696) (-0.152016, 0.0506818) (-0.152584, 0.0506658) (-0.153153, 0.0506577) (-0.153711, 0.0506515) (-0.153722, 0.0506514) (-0.15429, 0.0506465) (-0.154581, 0.0506515) (-0.154859, 0.0506561) (-0.155427, 0.050664) (-0.155996, 0.0506763) (-0.156565, 0.0506919) (-0.157133, 0.0507054) (-0.157702, 0.0507051) (-0.15827, 0.0506818) (-0.158708, 0.0506515) (-0.158839, 0.050642) (-0.159407, 0.0505922) (-0.159976, 0.050524) (-0.160545, 0.0504296) (-0.160875, 0.0503345) (-0.161113, 0.0502608) (-0.161682, 0.0500985) (-0.161876, 0.0500175) (-0.16225, 0.0498501) (-0.16255, 0.0497005) (-0.162819, 0.0495677) (-0.163165, 0.0493835) (-0.163388, 0.0492676) (-0.163759, 0.0490665) (-0.163956, 0.0489652) (-0.164351, 0.0487495) (-0.164525, 0.0486611) (-0.164951, 0.0484325) (-0.165093, 0.0483589) (-0.165589, 0.0481155) (-0.165662, 0.048079) (-0.166231, 0.0478005) (-0.166235, 0.0477984) (-0.166799, 0.047531) (-0.166896, 0.0474814) (-0.167368, 0.0472464) (-0.167526, 0.0471644) (-0.167936, 0.0469385) (-0.168104, 0.0468474) (-0.168505, 0.0466159) (-0.168647, 0.0465304) (-0.169074, 0.0462186) (-0.169082, 0.0462134) (-0.169499, 0.0458964) (-0.169642, 0.0457772) (-0.169894, 0.0455794) (-0.170178, 0.0452624) (-0.170211, 0.0452283) (-0.170499, 0.0449454) (-0.170721, 0.0446284) (-0.170779, 0.0445569) (-0.170983, 0.0443114) (-0.171161, 0.0439944) (-0.171325, 0.0436773) (-0.171348, 0.0436418) (-0.171522, 0.0433603) (-0.171638, 0.0430433) (-0.171743, 0.0427263) (-0.171825, 0.0424093) (-0.171908, 0.0420923) (-0.171917, 0.0420513) (-0.171974, 0.0417753) (-0.172023, 0.0414583) (-0.172025, 0.0411413) (-0.171975, 0.0408243) (-0.171917, 0.0406091) (-0.171892, 0.0405073) (-0.171816, 0.0401903) (-0.171709, 0.0398733) (-0.17157, 0.0395563) (-0.17139, 0.0392392) (-0.171348, 0.0391817) (-0.171175, 0.0389222) (-0.170969, 0.0386052) (-0.170779, 0.0383936) (-0.170684, 0.0382882) (-0.17043, 0.0379712) (-0.170211, 0.0377664) (-0.170091, 0.0376542) (-0.169812, 0.0373372) (-0.169642, 0.0371867) (-0.169456, 0.0370202) (-0.169116, 0.0367032) (-0.169074, 0.0366649) (-0.16876, 0.0363862) (-0.168505, 0.0361815) (-0.168368, 0.0360692) (-0.168024, 0.0357522) (-0.167936, 0.0356823) (-0.167624, 0.0354352) (-0.167368, 0.0352548) (-0.167171, 0.0351181) (-0.166799, 0.0348646) (-0.166697, 0.0348011) (-0.166231, 0.0345176) (-0.166172, 0.0344841) (-0.165662, 0.0342102) (-0.165575, 0.0341671) (-0.165093, 0.0339549) (-0.164837, 0.0338501) (-0.164525, 0.0337243) (-0.163956, 0.0335577) (-0.163879, 0.0335331) (-0.163388, 0.0333842) (-0.162819, 0.0332626) (-0.16262, 0.0332161) (-0.16225, 0.0331321) (-0.161682, 0.0330459) (-0.161113, 0.0329861) (-0.160545, 0.0329326) (-0.160112, 0.0328991)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-sigma_c/2/.initial={(-0.15647, 0.0237059) (-0.155996, 0.0236725) (-0.155427, 0.0236408) (-0.154859, 0.0236125) (-0.15429, 0.0235834) (-0.153722, 0.0235546) (-0.153153, 0.0235316) (-0.152584, 0.023519) (-0.152016, 0.0235077) (-0.151447, 0.0235036) (-0.150879, 0.0235082) (-0.15031, 0.0235254) (-0.149741, 0.023561) (-0.149173, 0.0236195) (-0.148604, 0.0236847) (-0.148474, 0.0237059) (-0.148036, 0.0237917) (-0.147467, 0.0239422) (-0.147207, 0.0240229) (-0.146898, 0.0241441) (-0.146412, 0.0243399) (-0.14633, 0.0243787) (-0.14578, 0.0246569) (-0.145761, 0.0246678) (-0.145216, 0.0249739) (-0.145193, 0.0249874) (-0.144624, 0.0252874) (-0.144616, 0.0252909) (-0.144055, 0.0255227) (-0.143784, 0.0256079) (-0.143487, 0.0256972) (-0.142918, 0.0258201) (-0.14235, 0.0258958) (-0.142032, 0.0259249) (-0.141781, 0.0259469) (-0.141212, 0.0259905) (-0.140644, 0.0260382) (-0.140075, 0.0260945) (-0.139507, 0.0261682) (-0.139007, 0.0262419) (-0.138938, 0.0262517) (-0.138369, 0.0263804) (-0.137801, 0.0265303) (-0.137716, 0.0265589) (-0.137232, 0.0267152) (-0.136813, 0.0268759) (-0.136664, 0.0269344) (-0.136095, 0.0271894) (-0.136088, 0.027193) (-0.135526, 0.0274888) (-0.135489, 0.02751) (-0.134958, 0.0278213) (-0.134949, 0.027827) (-0.134471, 0.028144) (-0.134389, 0.0282001) (-0.134036, 0.028461) (-0.133821, 0.0286285) (-0.133634, 0.028778) (-0.133252, 0.0290943) (-0.133251, 0.029095) (-0.132912, 0.029412) (-0.132683, 0.0296341) (-0.132581, 0.029729) (-0.132262, 0.030046) (-0.132115, 0.0301991) (-0.131954, 0.030363) (-0.13165, 0.03068) (-0.131546, 0.0307978) (-0.131361, 0.030997) (-0.131062, 0.0313141) (-0.130978, 0.0314105) (-0.130775, 0.0316311) (-0.130479, 0.0319481) (-0.130409, 0.0320277) (-0.130194, 0.0322651) (-0.129896, 0.0325821) (-0.12984, 0.0326443) (-0.129604, 0.0328991) (-0.129293, 0.0332161) (-0.129272, 0.0332382) (-0.128989, 0.0335331) (-0.128703, 0.0338033) (-0.128648, 0.0338501) (-0.128309, 0.0341671) (-0.128135, 0.0343271) (-0.127955, 0.0344841) (-0.127568, 0.0348011) (-0.127566, 0.0348031) (-0.127203, 0.0351181) (-0.126997, 0.0352953) (-0.12683, 0.0354352) (-0.126443, 0.0357522) (-0.126429, 0.0357653) (-0.126117, 0.0360692) (-0.12586, 0.0363318) (-0.125808, 0.0363862) (-0.125552, 0.0367032) (-0.125323, 0.0370202) (-0.125292, 0.0370805) (-0.125158, 0.0373372) (-0.125022, 0.0376542) (-0.124921, 0.0379712) (-0.124858, 0.0382882) (-0.124835, 0.0386052) (-0.124844, 0.0389222) (-0.124883, 0.0392392) (-0.124943, 0.0395563) (-0.125034, 0.0398733) (-0.125132, 0.0401903) (-0.12523, 0.0405073) (-0.125292, 0.0406689) (-0.125349, 0.0408243) (-0.125475, 0.0411413) (-0.125593, 0.0414583) (-0.125708, 0.0417753) (-0.125799, 0.0420923) (-0.12586, 0.0422781) (-0.1259, 0.0424093) (-0.126006, 0.0427263) (-0.126104, 0.0430433) (-0.126195, 0.0433603) (-0.126312, 0.0436773) (-0.126418, 0.0439944) (-0.126429, 0.0440168) (-0.126553, 0.0443114) (-0.126709, 0.0446284) (-0.126887, 0.0449454) (-0.126997, 0.0451327) (-0.127066, 0.0452624) (-0.127284, 0.0455794) (-0.127506, 0.0458964) (-0.127566, 0.0459708) (-0.127748, 0.0462134) (-0.127993, 0.0465304) (-0.128135, 0.0467107) (-0.128232, 0.0468474) (-0.128468, 0.0471644) (-0.128691, 0.0474814) (-0.128703, 0.047498) (-0.128909, 0.0477984) (-0.129087, 0.0481155) (-0.129264, 0.0484325) (-0.129272, 0.0484465) (-0.129422, 0.0487495) (-0.129565, 0.0490665) (-0.129687, 0.0493835) (-0.129802, 0.0497005) (-0.12984, 0.0498058) (-0.129914, 0.0500175) (-0.130031, 0.0503345) (-0.13014, 0.0506515) (-0.130261, 0.0509685) (-0.130387, 0.0512855) (-0.130409, 0.0513322) (-0.130537, 0.0516025) (-0.13071, 0.0519195) (-0.130902, 0.0522366) (-0.130978, 0.0523404) (-0.131138, 0.0525536) (-0.131412, 0.0528706) (-0.131546, 0.0530122) (-0.131717, 0.0531876) (-0.132078, 0.0535046) (-0.132115, 0.0535323) (-0.132513, 0.0538216) (-0.132683, 0.0539353) (-0.132994, 0.0541386) (-0.133252, 0.0542957) (-0.133531, 0.0544556) (-0.133821, 0.0546073) (-0.134143, 0.0547726) (-0.134389, 0.0548965) (-0.134787, 0.0550896) (-0.134958, 0.0551735) (-0.135436, 0.0554066) (-0.135526, 0.055449) (-0.136095, 0.0557147) (-0.136115, 0.0557236) (-0.136664, 0.0559657) (-0.136834, 0.0560406) (-0.137232, 0.0562139) (-0.137578, 0.0563577) (-0.137801, 0.0564524) (-0.138349, 0.0566747) (-0.138369, 0.0566828) (-0.138938, 0.0568804) (-0.139295, 0.0569917) (-0.139507, 0.0570593) (-0.140075, 0.0572272) (-0.140411, 0.0573087) (-0.140644, 0.0573669) (-0.141212, 0.05749) (-0.141781, 0.0576023) (-0.141946, 0.0576257) (-0.14235, 0.0576864) (-0.142918, 0.0577745) (-0.143487, 0.0578488) (-0.144055, 0.0579246) (-0.144211, 0.0579427) (-0.144624, 0.0579936) (-0.145193, 0.0580666) (-0.145761, 0.0581342) (-0.14633, 0.0582149) (-0.146669, 0.0582597) (-0.146898, 0.0582915) (-0.147467, 0.0583627) (-0.148036, 0.0584334) (-0.148604, 0.0585152) (-0.149094, 0.0585767) (-0.149173, 0.0585872) (-0.149741, 0.0586495) (-0.15031, 0.0587146) (-0.150879, 0.0587651) (-0.151447, 0.0588177) (-0.152016, 0.0588612) (-0.152584, 0.0588935) (-0.152589, 0.0588937) (-0.153153, 0.0589211) (-0.153722, 0.0589393) (-0.15429, 0.0589506) (-0.154859, 0.0589685) (-0.155427, 0.0589867) (-0.155996, 0.0590079) (-0.156565, 0.0590301) (-0.157133, 0.0590571) (-0.157702, 0.0591029) (-0.15827, 0.0591582) (-0.158734, 0.0592107) (-0.158839, 0.0592236) (-0.159407, 0.0593001) (-0.159976, 0.0593992) (-0.160545, 0.0595084) (-0.160647, 0.0595277) (-0.161113, 0.0596223) (-0.161682, 0.0597593) (-0.16204, 0.0598447) (-0.16225, 0.0598978) (-0.162819, 0.060032) (-0.163367, 0.0601617) (-0.163388, 0.0601669) (-0.163956, 0.0602618) (-0.164525, 0.0603592) (-0.165093, 0.0604138) (-0.165662, 0.0604198) (-0.166231, 0.0603598) (-0.166799, 0.0602453) (-0.167056, 0.0601617) (-0.167368, 0.0600519) (-0.167809, 0.0598447) (-0.167936, 0.0597818) (-0.168347, 0.0595277) (-0.168505, 0.0594298) (-0.168808, 0.0592107) (-0.169074, 0.0590273) (-0.169251, 0.0588937) (-0.169642, 0.058647) (-0.169747, 0.0585767) (-0.170211, 0.0582868) (-0.170255, 0.0582597) (-0.170779, 0.057964) (-0.170817, 0.0579427) (-0.171348, 0.0576719) (-0.171438, 0.0576257) (-0.171917, 0.0573926) (-0.172099, 0.0573087) (-0.172485, 0.057144) (-0.172856, 0.0569917) (-0.173054, 0.0569086) (-0.173622, 0.0566871) (-0.173654, 0.0566747) (-0.174191, 0.0564644) (-0.174499, 0.0563577) (-0.17476, 0.0562623) (-0.175328, 0.0560706) (-0.175423, 0.0560406) (-0.175897, 0.0558788) (-0.176415, 0.0557236) (-0.176465, 0.0557068) (-0.177034, 0.0555149) (-0.177429, 0.0554066) (-0.177603, 0.0553524) (-0.178171, 0.0551603) (-0.178388, 0.0550896) (-0.17874, 0.0549464) (-0.17917, 0.0547726) (-0.179308, 0.0547056) (-0.179762, 0.0544556) (-0.179877, 0.0543738) (-0.180174, 0.0541386) (-0.180446, 0.0538913) (-0.180508, 0.0538216) (-0.18074, 0.0535046) (-0.180934, 0.0531876) (-0.181014, 0.0530112) (-0.181071, 0.0528706) (-0.181173, 0.0525536) (-0.18131, 0.0522366) (-0.18143, 0.0519195) (-0.18157, 0.0516025) (-0.181583, 0.0515722) (-0.181697, 0.0512855) (-0.18185, 0.0509685) (-0.182019, 0.0506515) (-0.182151, 0.0504187) (-0.1822, 0.0503345) (-0.182371, 0.0500175) (-0.182574, 0.0497005) (-0.18272, 0.0494617) (-0.18277, 0.0493835) (-0.182955, 0.0490665) (-0.183156, 0.0487495) (-0.183289, 0.0485416) (-0.183358, 0.0484325) (-0.183537, 0.0481155) (-0.183738, 0.0477984) (-0.183857, 0.0476163) (-0.183947, 0.0474814) (-0.184155, 0.0471644) (-0.18439, 0.0468474) (-0.184426, 0.0468005) (-0.184632, 0.0465304) (-0.184922, 0.0462134) (-0.184994, 0.0461333) (-0.185207, 0.0458964) (-0.185542, 0.0455794) (-0.185563, 0.0455594) (-0.185877, 0.0452624) (-0.186132, 0.0450325) (-0.186229, 0.0449454) (-0.18659, 0.0446284) (-0.1867, 0.0445289) (-0.186935, 0.0443114) (-0.187269, 0.0439981) (-0.187273, 0.0439944) (-0.187555, 0.0436773) (-0.187833, 0.0433603) (-0.187837, 0.0433534) (-0.188046, 0.0430433) (-0.188233, 0.0427263) (-0.188391, 0.0424093) (-0.188406, 0.0423663) (-0.188502, 0.0420923) (-0.188608, 0.0417753) (-0.188682, 0.0414583) (-0.188746, 0.0411413) (-0.188808, 0.0408243) (-0.188855, 0.0405073) (-0.188899, 0.0401903) (-0.18893, 0.0398733) (-0.188946, 0.0395563) (-0.188951, 0.0392392) (-0.188938, 0.0389222) (-0.188895, 0.0386052) (-0.188817, 0.0382882) (-0.188699, 0.0379712) (-0.188556, 0.0376542) (-0.188406, 0.0373864) (-0.188378, 0.0373372) (-0.188128, 0.0370202) (-0.187859, 0.0367032) (-0.187837, 0.0366826) (-0.187524, 0.0363862) (-0.187269, 0.0361404) (-0.187187, 0.0360692) (-0.186807, 0.0357522) (-0.1867, 0.0356616) (-0.18642, 0.0354352) (-0.186132, 0.0351823) (-0.186056, 0.0351181) (-0.185689, 0.0348011) (-0.185563, 0.0346751) (-0.185369, 0.0344841) (-0.185093, 0.0341671) (-0.184994, 0.0340403) (-0.184846, 0.0338501) (-0.184637, 0.0335331) (-0.184502, 0.0332161) (-0.184426, 0.033028) (-0.184375, 0.0328991) (-0.184273, 0.0325821) (-0.184203, 0.0322651) (-0.184153, 0.0319481) (-0.184098, 0.0316311) (-0.184052, 0.0313141) (-0.184014, 0.030997) (-0.183983, 0.03068) (-0.183944, 0.030363) (-0.183874, 0.030046) (-0.183857, 0.0299849) (-0.183788, 0.029729) (-0.183669, 0.029412) (-0.183518, 0.029095) (-0.183358, 0.028778) (-0.183289, 0.0286727) (-0.18315, 0.028461) (-0.182898, 0.028144) (-0.18272, 0.027914) (-0.182651, 0.027827) (-0.182336, 0.02751) (-0.182151, 0.0273172) (-0.182026, 0.027193) (-0.181651, 0.0268759) (-0.181583, 0.0268232) (-0.181197, 0.0265589) (-0.181014, 0.0264392) (-0.180682, 0.0262419) (-0.180446, 0.0261179) (-0.180033, 0.0259249) (-0.179877, 0.025864) (-0.179308, 0.0256733) (-0.179041, 0.0256079) (-0.17874, 0.0255436) (-0.178171, 0.0254434) (-0.177603, 0.025379) (-0.177034, 0.0253331) (-0.176465, 0.0253136) (-0.175897, 0.0253098) (-0.175328, 0.0253134) (-0.17476, 0.0253279) (-0.174191, 0.0253523) (-0.173622, 0.0253724) (-0.173054, 0.02539) (-0.172485, 0.0254059) (-0.171917, 0.0254193) (-0.171348, 0.0254271) (-0.170779, 0.0254266) (-0.170211, 0.0254172) (-0.169642, 0.0254037) (-0.169074, 0.0253803) (-0.168505, 0.0253446) (-0.167936, 0.0253029) (-0.167797, 0.0252909) (-0.167368, 0.0252521) (-0.166799, 0.0252037) (-0.166231, 0.0251198) (-0.165662, 0.0250307) (-0.165303, 0.0249739) (-0.165093, 0.0249407) (-0.164525, 0.0248496) (-0.163956, 0.024744) (-0.16349, 0.0246569) (-0.163388, 0.0246385) (-0.162819, 0.0245468) (-0.16225, 0.0244463) (-0.161682, 0.0243422) (-0.161665, 0.0243399) (-0.161113, 0.024266) (-0.160545, 0.0241772) (-0.159976, 0.0240927) (-0.15948, 0.0240229) (-0.159407, 0.0240128) (-0.158839, 0.0239536) (-0.15827, 0.0238844) (-0.157702, 0.0238245) (-0.157133, 0.0237654) (-0.156565, 0.0237128) (-0.15647, 0.0237059)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-mean_R/1/.initial={(-0.1604, 2.12887) (-0.159976, 2.12712) (-0.159407, 2.12565) (-0.158839, 2.12457) (-0.15827, 2.12412) (-0.157702, 2.12418) (-0.157133, 2.12456) (-0.156565, 2.12542) (-0.155996, 2.1261) (-0.155427, 2.12728) (-0.154859, 2.12826) (-0.154522, 2.12887) (-0.15429, 2.12931) (-0.153722, 2.13015) (-0.153153, 2.13094) (-0.152584, 2.1319) (-0.152016, 2.13274) (-0.151447, 2.1337) (-0.150879, 2.13449) (-0.15031, 2.13525) (-0.149741, 2.1366) (-0.149274, 2.13797) (-0.149173, 2.13826) (-0.148604, 2.13983) (-0.148036, 2.14326) (-0.147467, 2.14668) (-0.147414, 2.14707) (-0.146898, 2.15091) (-0.14633, 2.15593) (-0.146307, 2.15616) (-0.145761, 2.16181) (-0.145427, 2.16526) (-0.145193, 2.16769) (-0.144671, 2.17436) (-0.144624, 2.17496) (-0.144055, 2.1823) (-0.143972, 2.18345) (-0.143487, 2.18984) (-0.143293, 2.19255) (-0.142918, 2.19795) (-0.142653, 2.20165) (-0.14235, 2.20604) (-0.142009, 2.21075) (-0.141781, 2.21389) (-0.141367, 2.21984) (-0.141212, 2.22225) (-0.14079, 2.22894) (-0.140644, 2.23151) (-0.140286, 2.23804) (-0.140075, 2.24229) (-0.139844, 2.24714) (-0.139507, 2.25488) (-0.139451, 2.25623) (-0.139137, 2.26533) (-0.138938, 2.27289) (-0.1389, 2.27443) (-0.138737, 2.28352) (-0.138606, 2.29262) (-0.138541, 2.30172) (-0.138538, 2.31082) (-0.138622, 2.31991) (-0.138736, 2.32901) (-0.138917, 2.33811) (-0.138938, 2.33895) (-0.139165, 2.34721) (-0.139473, 2.3563) (-0.139507, 2.35714) (-0.139845, 2.3654) (-0.140075, 2.37042) (-0.140291, 2.3745) (-0.140644, 2.38095) (-0.140787, 2.38359) (-0.141212, 2.3909) (-0.141318, 2.39269) (-0.141781, 2.39993) (-0.141898, 2.40179) (-0.14235, 2.40854) (-0.142506, 2.41089) (-0.142918, 2.41674) (-0.143147, 2.41998) (-0.143487, 2.42417) (-0.14385, 2.42908) (-0.144055, 2.4315) (-0.144624, 2.43783) (-0.144653, 2.43818) (-0.145193, 2.44378) (-0.145579, 2.44728) (-0.145761, 2.44881) (-0.14633, 2.45348) (-0.146739, 2.45637) (-0.146898, 2.45742) (-0.147467, 2.46116) (-0.148036, 2.46441) (-0.148247, 2.46547) (-0.148604, 2.46706) (-0.149173, 2.46961) (-0.149741, 2.47166) (-0.15031, 2.47381) (-0.150593, 2.47457) (-0.150879, 2.47533) (-0.151447, 2.47699) (-0.152016, 2.47885) (-0.152584, 2.48023) (-0.153153, 2.48185) (-0.153722, 2.48329) (-0.153851, 2.48366) (-0.15429, 2.48494) (-0.154859, 2.4864) (-0.155427, 2.48818) (-0.155996, 2.48967) (-0.156565, 2.49152) (-0.157096, 2.49276) (-0.157133, 2.49285) (-0.157702, 2.49446) (-0.15827, 2.49586) (-0.158839, 2.49714) (-0.159407, 2.49809) (-0.159976, 2.499) (-0.160545, 2.49955) (-0.161113, 2.49987) (-0.161682, 2.49967) (-0.16225, 2.49912) (-0.162819, 2.49798) (-0.163388, 2.49648) (-0.163956, 2.49449) (-0.164368, 2.49276) (-0.164525, 2.49205) (-0.165093, 2.48864) (-0.165662, 2.48479) (-0.165818, 2.48366) (-0.166231, 2.48046) (-0.166799, 2.47542) (-0.166893, 2.47457) (-0.167368, 2.47024) (-0.16786, 2.46547) (-0.167936, 2.46465) (-0.168505, 2.45811) (-0.168659, 2.45637) (-0.169074, 2.4513) (-0.169417, 2.44728) (-0.169642, 2.44456) (-0.170152, 2.43818) (-0.170211, 2.43736) (-0.170779, 2.42908) (-0.17078, 2.42908) (-0.171348, 2.42047) (-0.171379, 2.41998) (-0.171903, 2.41089) (-0.171917, 2.41064) (-0.172386, 2.40179) (-0.172485, 2.39933) (-0.172757, 2.39269) (-0.173054, 2.38457) (-0.173087, 2.38359) (-0.173356, 2.3745) (-0.173566, 2.3654) (-0.173622, 2.36088) (-0.173674, 2.3563) (-0.173755, 2.34721) (-0.173769, 2.33811) (-0.173701, 2.32901) (-0.173622, 2.32207) (-0.173598, 2.31991) (-0.173438, 2.31082) (-0.173197, 2.30172) (-0.173054, 2.29721) (-0.172904, 2.29262) (-0.17249, 2.28352) (-0.172485, 2.28343) (-0.172018, 2.27443) (-0.171917, 2.27272) (-0.171482, 2.26533) (-0.171348, 2.26323) (-0.170888, 2.25623) (-0.170779, 2.25459) (-0.170267, 2.24714) (-0.170211, 2.24636) (-0.169642, 2.23817) (-0.169633, 2.23804) (-0.169074, 2.22973) (-0.169021, 2.22894) (-0.168505, 2.22127) (-0.16841, 2.21984) (-0.167936, 2.21268) (-0.167799, 2.21075) (-0.167368, 2.20447) (-0.167179, 2.20165) (-0.166799, 2.1961) (-0.166539, 2.19255) (-0.166231, 2.18819) (-0.165895, 2.18345) (-0.165662, 2.18033) (-0.165222, 2.17436) (-0.165093, 2.17258) (-0.164525, 2.16533) (-0.16452, 2.16526) (-0.163956, 2.15801) (-0.163776, 2.15616) (-0.163388, 2.15218) (-0.162913, 2.14707) (-0.162819, 2.14608) (-0.16225, 2.14046) (-0.161913, 2.13797) (-0.161682, 2.13624) (-0.161113, 2.13231) (-0.160545, 2.12949) (-0.1604, 2.12887)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-mean_R/2/.initial={(-0.149654, 1.78318) (-0.149173, 1.78212) (-0.148604, 1.7817) (-0.148036, 1.78238) (-0.147766, 1.78318) (-0.147467, 1.78408) (-0.146898, 1.78671) (-0.14633, 1.78981) (-0.145999, 1.79227) (-0.145761, 1.79412) (-0.145193, 1.79872) (-0.144914, 1.80137) (-0.144624, 1.80418) (-0.144055, 1.80974) (-0.143987, 1.81047) (-0.143487, 1.81591) (-0.143145, 1.81956) (-0.142918, 1.82221) (-0.14235, 1.8285) (-0.142336, 1.82866) (-0.141781, 1.83552) (-0.141606, 1.83776) (-0.141212, 1.84312) (-0.140945, 1.84686) (-0.140644, 1.85132) (-0.140348, 1.85595) (-0.140075, 1.86024) (-0.139785, 1.86505) (-0.139507, 1.86983) (-0.139273, 1.87415) (-0.138938, 1.88035) (-0.138793, 1.88324) (-0.138369, 1.89168) (-0.13834, 1.89234) (-0.13795, 1.90144) (-0.137801, 1.90454) (-0.137552, 1.91054) (-0.137232, 1.91809) (-0.137174, 1.91963) (-0.136842, 1.92873) (-0.136664, 1.93345) (-0.136505, 1.93783) (-0.136193, 1.94693) (-0.136095, 1.9498) (-0.135883, 1.95602) (-0.135576, 1.96512) (-0.135526, 1.96659) (-0.13526, 1.97422) (-0.134958, 1.9822) (-0.134916, 1.98331) (-0.134549, 1.99241) (-0.134389, 1.99601) (-0.134114, 2.00151) (-0.133821, 2.00692) (-0.133613, 2.01061) (-0.133252, 2.01656) (-0.133043, 2.0197) (-0.132683, 2.02499) (-0.132408, 2.0288) (-0.132115, 2.03281) (-0.131713, 2.0379) (-0.131546, 2.04001) (-0.130988, 2.047) (-0.130978, 2.04713) (-0.130409, 2.05491) (-0.130326, 2.05609) (-0.12984, 2.06357) (-0.129741, 2.06519) (-0.129272, 2.07385) (-0.12925, 2.07429) (-0.128877, 2.08338) (-0.128703, 2.08776) (-0.128523, 2.09248) (-0.128237, 2.10158) (-0.128135, 2.10516) (-0.127979, 2.11068) (-0.127763, 2.11977) (-0.127566, 2.12735) (-0.127527, 2.12887) (-0.1273, 2.13797) (-0.127051, 2.14707) (-0.126997, 2.14893) (-0.126778, 2.15616) (-0.126493, 2.16526) (-0.126429, 2.16709) (-0.126165, 2.17436) (-0.12586, 2.18204) (-0.125801, 2.18345) (-0.125423, 2.19255) (-0.125292, 2.19537) (-0.125012, 2.20165) (-0.124723, 2.20799) (-0.124599, 2.21075) (-0.124243, 2.21984) (-0.124154, 2.22208) (-0.123907, 2.22894) (-0.123635, 2.23804) (-0.123586, 2.23996) (-0.123415, 2.24714) (-0.123263, 2.25623) (-0.123145, 2.26533) (-0.123064, 2.27443) (-0.123029, 2.28352) (-0.123037, 2.29262) (-0.12308, 2.30172) (-0.123141, 2.31082) (-0.12322, 2.31991) (-0.123338, 2.32901) (-0.12345, 2.33811) (-0.123586, 2.34695) (-0.12359, 2.34721) (-0.123753, 2.3563) (-0.123933, 2.3654) (-0.124109, 2.3745) (-0.124154, 2.37647) (-0.12431, 2.38359) (-0.12453, 2.39269) (-0.124723, 2.4) (-0.124765, 2.40179) (-0.125013, 2.41089) (-0.125285, 2.41998) (-0.125292, 2.42021) (-0.12557, 2.42908) (-0.12586, 2.43758) (-0.125879, 2.43818) (-0.126209, 2.44728) (-0.126429, 2.45312) (-0.126542, 2.45637) (-0.126888, 2.46547) (-0.126997, 2.46819) (-0.127245, 2.47457) (-0.127566, 2.48226) (-0.127622, 2.48366) (-0.128013, 2.49276) (-0.128135, 2.49545) (-0.128424, 2.50186) (-0.128703, 2.50775) (-0.128855, 2.51096) (-0.129272, 2.51928) (-0.12931, 2.52005) (-0.129792, 2.52915) (-0.12984, 2.53002) (-0.130317, 2.53825) (-0.130409, 2.53981) (-0.130884, 2.54734) (-0.130978, 2.54881) (-0.131498, 2.55644) (-0.131546, 2.55713) (-0.132115, 2.5646) (-0.132192, 2.56554) (-0.132683, 2.57159) (-0.132977, 2.57464) (-0.133252, 2.57761) (-0.133821, 2.58312) (-0.133897, 2.58373) (-0.134389, 2.58799) (-0.134958, 2.5921) (-0.135079, 2.59283) (-0.135526, 2.59581) (-0.136095, 2.59917) (-0.136638, 2.60193) (-0.136664, 2.60206) (-0.137232, 2.6046) (-0.137801, 2.60718) (-0.138369, 2.60936) (-0.138772, 2.61103) (-0.138938, 2.61175) (-0.139507, 2.61397) (-0.140075, 2.61649) (-0.140644, 2.61888) (-0.140939, 2.62012) (-0.141212, 2.6214) (-0.141781, 2.62388) (-0.14235, 2.62669) (-0.142884, 2.62922) (-0.142918, 2.62939) (-0.143487, 2.63195) (-0.144055, 2.63461) (-0.144624, 2.63695) (-0.144948, 2.63832) (-0.145193, 2.63942) (-0.145761, 2.64155) (-0.14633, 2.64385) (-0.146898, 2.64574) (-0.147337, 2.64741) (-0.147467, 2.64796) (-0.148036, 2.64999) (-0.148604, 2.65196) (-0.149173, 2.65407) (-0.149741, 2.65607) (-0.149886, 2.65651) (-0.15031, 2.65796) (-0.150879, 2.65986) (-0.151447, 2.66153) (-0.152016, 2.66293) (-0.152584, 2.66406) (-0.153153, 2.6649) (-0.153722, 2.66547) (-0.154256, 2.66561) (-0.15429, 2.66562) (-0.154313, 2.66561) (-0.154859, 2.66542) (-0.155427, 2.66482) (-0.155996, 2.66413) (-0.156565, 2.66343) (-0.157133, 2.66267) (-0.157702, 2.66188) (-0.15827, 2.66103) (-0.158839, 2.6604) (-0.159407, 2.65996) (-0.159976, 2.65964) (-0.160545, 2.65959) (-0.161113, 2.65979) (-0.161682, 2.66002) (-0.16225, 2.66045) (-0.162819, 2.66093) (-0.163388, 2.66146) (-0.163956, 2.66203) (-0.164525, 2.66253) (-0.165093, 2.66297) (-0.165662, 2.66331) (-0.166231, 2.6634) (-0.166799, 2.66329) (-0.167368, 2.66296) (-0.167936, 2.66238) (-0.168505, 2.6615) (-0.169074, 2.66021) (-0.169642, 2.65875) (-0.170211, 2.65705) (-0.170355, 2.65651) (-0.170779, 2.65492) (-0.171348, 2.6527) (-0.171917, 2.65003) (-0.172482, 2.64741) (-0.172485, 2.6474) (-0.173054, 2.64443) (-0.173622, 2.64128) (-0.174191, 2.63837) (-0.174201, 2.63832) (-0.17476, 2.63533) (-0.175328, 2.63229) (-0.175897, 2.62952) (-0.175954, 2.62922) (-0.176465, 2.6266) (-0.177034, 2.6236) (-0.177603, 2.62062) (-0.177689, 2.62012) (-0.178171, 2.61737) (-0.17874, 2.61372) (-0.179127, 2.61103) (-0.179308, 2.60973) (-0.179877, 2.60518) (-0.180215, 2.60193) (-0.180446, 2.5997) (-0.181014, 2.59363) (-0.181081, 2.59283) (-0.181583, 2.58635) (-0.181769, 2.58373) (-0.182151, 2.57806) (-0.182364, 2.57464) (-0.18272, 2.56875) (-0.182903, 2.56554) (-0.183289, 2.55845) (-0.183396, 2.55644) (-0.183857, 2.54796) (-0.18389, 2.54734) (-0.184395, 2.53825) (-0.184426, 2.53772) (-0.184917, 2.52915) (-0.184994, 2.52787) (-0.185478, 2.52005) (-0.185563, 2.51876) (-0.186087, 2.51096) (-0.186132, 2.51029) (-0.1867, 2.50225) (-0.186728, 2.50186) (-0.187269, 2.49423) (-0.187374, 2.49276) (-0.187837, 2.48605) (-0.188, 2.48366) (-0.188406, 2.47743) (-0.188582, 2.47457) (-0.188975, 2.46753) (-0.189085, 2.46547) (-0.189525, 2.45637) (-0.189543, 2.45591) (-0.189882, 2.44728) (-0.190112, 2.44031) (-0.19018, 2.43818) (-0.190401, 2.42908) (-0.190577, 2.41998) (-0.19068, 2.41329) (-0.190719, 2.41089) (-0.190817, 2.40179) (-0.190878, 2.39269) (-0.190919, 2.38359) (-0.190942, 2.3745) (-0.190959, 2.3654) (-0.190979, 2.3563) (-0.191005, 2.34721) (-0.191048, 2.33811) (-0.191107, 2.32901) (-0.191218, 2.31991) (-0.191249, 2.31741) (-0.191333, 2.31082) (-0.191459, 2.30172) (-0.191568, 2.29262) (-0.191671, 2.28352) (-0.191757, 2.27443) (-0.191797, 2.26533) (-0.191772, 2.25623) (-0.191714, 2.24714) (-0.191595, 2.23804) (-0.191451, 2.22894) (-0.191264, 2.21984) (-0.191249, 2.21927) (-0.191018, 2.21075) (-0.190765, 2.20165) (-0.19068, 2.19912) (-0.190465, 2.19255) (-0.190139, 2.18345) (-0.190112, 2.18274) (-0.189787, 2.17436) (-0.189543, 2.16881) (-0.189393, 2.16526) (-0.188982, 2.15616) (-0.188975, 2.15601) (-0.188503, 2.14707) (-0.188406, 2.14527) (-0.187973, 2.13797) (-0.187837, 2.13581) (-0.187364, 2.12887) (-0.187269, 2.12759) (-0.1867, 2.12074) (-0.186605, 2.11977) (-0.186132, 2.11465) (-0.185727, 2.11068) (-0.185563, 2.10912) (-0.184994, 2.10431) (-0.184663, 2.10158) (-0.184426, 2.09952) (-0.183857, 2.09515) (-0.183547, 2.09248) (-0.183289, 2.08999) (-0.18272, 2.08462) (-0.182601, 2.08338) (-0.182151, 2.07791) (-0.18189, 2.07429) (-0.181583, 2.06956) (-0.181326, 2.06519) (-0.181014, 2.05939) (-0.180856, 2.05609) (-0.180477, 2.047) (-0.180446, 2.04624) (-0.18011, 2.0379) (-0.179877, 2.03247) (-0.179732, 2.0288) (-0.179377, 2.0197) (-0.179308, 2.0181) (-0.178976, 2.01061) (-0.17874, 2.00577) (-0.178522, 2.00151) (-0.178171, 1.99482) (-0.178041, 1.99241) (-0.177603, 1.98517) (-0.177477, 1.98331) (-0.177034, 1.97714) (-0.176812, 1.97422) (-0.176465, 1.96981) (-0.176045, 1.96512) (-0.175897, 1.96351) (-0.175328, 1.95813) (-0.175087, 1.95602) (-0.17476, 1.95302) (-0.174191, 1.9488) (-0.173913, 1.94693) (-0.173622, 1.94486) (-0.173054, 1.94148) (-0.172485, 1.93789) (-0.172474, 1.93783) (-0.171917, 1.93491) (-0.171348, 1.93225) (-0.170779, 1.92926) (-0.170664, 1.92873) (-0.170211, 1.92649) (-0.169642, 1.92386) (-0.169074, 1.92115) (-0.168818, 1.91963) (-0.168505, 1.91772) (-0.167936, 1.91472) (-0.167368, 1.91107) (-0.167287, 1.91054) (-0.166799, 1.90722) (-0.166231, 1.90334) (-0.165991, 1.90144) (-0.165662, 1.89886) (-0.165093, 1.89455) (-0.164835, 1.89234) (-0.164525, 1.88977) (-0.163956, 1.88536) (-0.163706, 1.88324) (-0.163388, 1.88065) (-0.162819, 1.87625) (-0.162548, 1.87415) (-0.16225, 1.87183) (-0.161682, 1.86795) (-0.161296, 1.86505) (-0.161113, 1.86368) (-0.160545, 1.86014) (-0.159976, 1.85655) (-0.159873, 1.85595) (-0.159407, 1.85305) (-0.158839, 1.84996) (-0.158326, 1.84686) (-0.15827, 1.84651) (-0.157702, 1.84337) (-0.157133, 1.84041) (-0.156722, 1.83776) (-0.156565, 1.83663) (-0.155996, 1.83304) (-0.155427, 1.82898) (-0.155386, 1.82866) (-0.154859, 1.8245) (-0.154297, 1.81956) (-0.15429, 1.8195) (-0.153722, 1.8146) (-0.153322, 1.81047) (-0.153153, 1.80864) (-0.152584, 1.80338) (-0.15238, 1.80137) (-0.152016, 1.79798) (-0.151447, 1.79317) (-0.151334, 1.79227) (-0.150879, 1.78912) (-0.15031, 1.78623) (-0.149741, 1.78338) (-0.149654, 1.78318)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-sigma_R/1/.initial={(-0.160255, 0.482048) (-0.159976, 0.481331) (-0.159407, 0.480113) (-0.158839, 0.479295) (-0.15827, 0.478506) (-0.157702, 0.47789) (-0.157133, 0.477692) (-0.156565, 0.477441) (-0.155996, 0.477376) (-0.155427, 0.477436) (-0.154859, 0.477578) (-0.15429, 0.477924) (-0.153722, 0.478206) (-0.153153, 0.478761) (-0.152584, 0.479403) (-0.152016, 0.48021) (-0.151447, 0.481231) (-0.151104, 0.482048) (-0.150879, 0.482577) (-0.15031, 0.483908) (-0.149741, 0.485757) (-0.149173, 0.488075) (-0.148719, 0.490238) (-0.148604, 0.490802) (-0.148036, 0.49364) (-0.147467, 0.497201) (-0.147268, 0.498427) (-0.146898, 0.500826) (-0.14633, 0.505313) (-0.146157, 0.506617) (-0.145761, 0.509811) (-0.145206, 0.514807) (-0.145193, 0.514929) (-0.144624, 0.52028) (-0.144327, 0.522997) (-0.144055, 0.525591) (-0.143487, 0.531161) (-0.143484, 0.531186) (-0.142918, 0.536948) (-0.142655, 0.539376) (-0.14235, 0.542337) (-0.141807, 0.547566) (-0.141781, 0.547813) (-0.141212, 0.553443) (-0.140972, 0.555755) (-0.140644, 0.559178) (-0.140214, 0.563945) (-0.140075, 0.565623) (-0.139515, 0.572135) (-0.139507, 0.572261) (-0.138974, 0.580324) (-0.138938, 0.581017) (-0.13856, 0.588514) (-0.138369, 0.594093) (-0.138288, 0.596704) (-0.138099, 0.604893) (-0.138028, 0.613083) (-0.138049, 0.621273) (-0.138143, 0.629463) (-0.138325, 0.637652) (-0.138369, 0.639281) (-0.138578, 0.645842) (-0.138911, 0.654032) (-0.138938, 0.654601) (-0.139378, 0.662221) (-0.139507, 0.664337) (-0.139914, 0.670411) (-0.140075, 0.672687) (-0.140516, 0.678601) (-0.140644, 0.680265) (-0.141159, 0.68679) (-0.141212, 0.687445) (-0.141781, 0.694673) (-0.141805, 0.69498) (-0.14235, 0.701641) (-0.142467, 0.70317) (-0.142918, 0.709533) (-0.143038, 0.711359) (-0.143487, 0.718399) (-0.143558, 0.719549) (-0.144029, 0.727739) (-0.144055, 0.728153) (-0.144556, 0.735929) (-0.144624, 0.737132) (-0.145035, 0.744118) (-0.145193, 0.746626) (-0.145537, 0.752308) (-0.145761, 0.755946) (-0.146066, 0.760498) (-0.14633, 0.764425) (-0.146648, 0.768687) (-0.146898, 0.771688) (-0.14735, 0.776877) (-0.147467, 0.778229) (-0.148036, 0.78362) (-0.1482, 0.785067) (-0.148604, 0.788734) (-0.149173, 0.792655) (-0.149275, 0.793256) (-0.149741, 0.796029) (-0.15031, 0.798873) (-0.150879, 0.800849) (-0.151058, 0.801446) (-0.151447, 0.802768) (-0.152016, 0.804675) (-0.152584, 0.806051) (-0.153153, 0.80754) (-0.153722, 0.80845) (-0.154158, 0.809636) (-0.15429, 0.810005) (-0.154859, 0.81075) (-0.155427, 0.811626) (-0.155996, 0.812352) (-0.156565, 0.812731) (-0.157133, 0.813157) (-0.157702, 0.812836) (-0.15827, 0.81237) (-0.158839, 0.811649) (-0.159407, 0.810413) (-0.159717, 0.809636) (-0.159976, 0.809054) (-0.160545, 0.807617) (-0.161113, 0.805579) (-0.161682, 0.803274) (-0.162064, 0.801446) (-0.16225, 0.800698) (-0.162819, 0.798336) (-0.163388, 0.795267) (-0.163693, 0.793256) (-0.163956, 0.79173) (-0.164525, 0.788385) (-0.164948, 0.785067) (-0.165093, 0.78406) (-0.165662, 0.779651) (-0.165966, 0.776877) (-0.166231, 0.774436) (-0.166707, 0.768687) (-0.166799, 0.767631) (-0.167368, 0.76067) (-0.167379, 0.760498) (-0.167904, 0.752308) (-0.167936, 0.751782) (-0.168384, 0.744118) (-0.168505, 0.741966) (-0.168832, 0.735929) (-0.169074, 0.731116) (-0.169244, 0.727739) (-0.169642, 0.719826) (-0.169656, 0.719549) (-0.170057, 0.711359) (-0.170211, 0.708152) (-0.170451, 0.70317) (-0.170779, 0.696122) (-0.170834, 0.69498) (-0.17125, 0.68679) (-0.171348, 0.684702) (-0.171672, 0.678601) (-0.171917, 0.673597) (-0.172076, 0.670411) (-0.172462, 0.662221) (-0.172485, 0.661643) (-0.172826, 0.654032) (-0.173054, 0.648029) (-0.173133, 0.645842) (-0.173439, 0.637652) (-0.173622, 0.63089) (-0.17366, 0.629463) (-0.173853, 0.621273) (-0.173993, 0.613083) (-0.174046, 0.604893) (-0.174045, 0.596704) (-0.173967, 0.588514) (-0.173768, 0.580324) (-0.173622, 0.576363) (-0.173471, 0.572135) (-0.173062, 0.563945) (-0.173054, 0.563815) (-0.172485, 0.555797) (-0.172482, 0.555755) (-0.171917, 0.549434) (-0.171744, 0.547566) (-0.171348, 0.543649) (-0.170879, 0.539376) (-0.170779, 0.538604) (-0.170211, 0.533494) (-0.169903, 0.531186) (-0.169642, 0.529472) (-0.169074, 0.525051) (-0.168744, 0.522997) (-0.168505, 0.521571) (-0.167936, 0.51767) (-0.167442, 0.514807) (-0.167368, 0.514395) (-0.166799, 0.51097) (-0.166231, 0.507802) (-0.166022, 0.506617) (-0.165662, 0.504665) (-0.165093, 0.501517) (-0.164525, 0.498806) (-0.164443, 0.498427) (-0.163956, 0.496122) (-0.163388, 0.493201) (-0.162819, 0.490941) (-0.16266, 0.490238) (-0.16225, 0.488367) (-0.161682, 0.486212) (-0.161113, 0.484235) (-0.160545, 0.482773) (-0.160255, 0.482048)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-sigma_R/2/.initial={(-0.164764, 0.375582) (-0.164525, 0.375057) (-0.163956, 0.37388) (-0.163388, 0.373023) (-0.162819, 0.372475) (-0.16225, 0.372105) (-0.161682, 0.37186) (-0.161113, 0.371917) (-0.160545, 0.372112) (-0.159976, 0.372472) (-0.159407, 0.372875) (-0.158839, 0.373308) (-0.15827, 0.373782) (-0.157702, 0.374307) (-0.157133, 0.374755) (-0.156565, 0.375104) (-0.155996, 0.37539) (-0.155427, 0.375475) (-0.154859, 0.375451) (-0.15429, 0.375316) (-0.153722, 0.375002) (-0.153153, 0.374585) (-0.152584, 0.374018) (-0.152016, 0.373391) (-0.151447, 0.37283) (-0.150879, 0.37218) (-0.15031, 0.371518) (-0.149741, 0.370941) (-0.149173, 0.370486) (-0.148604, 0.37021) (-0.148036, 0.370013) (-0.147467, 0.370118) (-0.146898, 0.370445) (-0.14633, 0.370938) (-0.145761, 0.371832) (-0.145193, 0.372793) (-0.144624, 0.374205) (-0.14413, 0.375582) (-0.144055, 0.375777) (-0.143487, 0.377288) (-0.142918, 0.379012) (-0.14235, 0.381059) (-0.141781, 0.383441) (-0.141696, 0.383772) (-0.141212, 0.385577) (-0.140644, 0.387901) (-0.140075, 0.390411) (-0.139729, 0.391961) (-0.139507, 0.392921) (-0.138938, 0.395331) (-0.138369, 0.397868) (-0.13789, 0.400151) (-0.137801, 0.400566) (-0.137232, 0.403022) (-0.136664, 0.405753) (-0.136159, 0.408341) (-0.136095, 0.408663) (-0.135526, 0.411343) (-0.134958, 0.41447) (-0.134609, 0.416531) (-0.134389, 0.41783) (-0.133821, 0.421296) (-0.133336, 0.42472) (-0.133252, 0.425322) (-0.132683, 0.429325) (-0.13225, 0.43291) (-0.132115, 0.43405) (-0.131546, 0.439128) (-0.131333, 0.4411) (-0.130978, 0.444541) (-0.13052, 0.449289) (-0.130409, 0.450509) (-0.12984, 0.457287) (-0.129824, 0.457479) (-0.129272, 0.464744) (-0.129205, 0.465669) (-0.128703, 0.473452) (-0.128677, 0.473858) (-0.128216, 0.482048) (-0.128135, 0.483705) (-0.127824, 0.490238) (-0.127566, 0.497265) (-0.12752, 0.498427) (-0.127231, 0.506617) (-0.127024, 0.514807) (-0.126997, 0.515988) (-0.126816, 0.522997) (-0.12665, 0.531186) (-0.126535, 0.539376) (-0.12645, 0.547566) (-0.126429, 0.549957) (-0.126368, 0.555755) (-0.12631, 0.563945) (-0.126275, 0.572135) (-0.126251, 0.580324) (-0.126224, 0.588514) (-0.126194, 0.596704) (-0.126172, 0.604893) (-0.126135, 0.613083) (-0.126088, 0.621273) (-0.126028, 0.629463) (-0.125957, 0.637652) (-0.125889, 0.645842) (-0.12586, 0.649205) (-0.125814, 0.654032) (-0.125741, 0.662221) (-0.125683, 0.670411) (-0.125645, 0.678601) (-0.125636, 0.68679) (-0.125678, 0.69498) (-0.125747, 0.70317) (-0.12586, 0.711206) (-0.125862, 0.711359) (-0.126005, 0.719549) (-0.126188, 0.727739) (-0.126429, 0.735443) (-0.126443, 0.735929) (-0.126689, 0.744118) (-0.126997, 0.752152) (-0.127003, 0.752308) (-0.127294, 0.760498) (-0.127566, 0.767227) (-0.127627, 0.768687) (-0.127948, 0.776877) (-0.128135, 0.781498) (-0.12827, 0.785067) (-0.128588, 0.793256) (-0.128703, 0.796395) (-0.128881, 0.801446) (-0.129195, 0.809636) (-0.129272, 0.811873) (-0.129469, 0.817825) (-0.129779, 0.826015) (-0.12984, 0.827859) (-0.130047, 0.834205) (-0.130359, 0.842395) (-0.130409, 0.843787) (-0.130636, 0.850584) (-0.13097, 0.858774) (-0.130978, 0.85897) (-0.131278, 0.866964) (-0.131546, 0.873588) (-0.131606, 0.875153) (-0.131945, 0.883343) (-0.132115, 0.887428) (-0.13227, 0.891533) (-0.132616, 0.899722) (-0.132683, 0.901344) (-0.132917, 0.907912) (-0.133252, 0.915818) (-0.133264, 0.916102) (-0.133559, 0.924291) (-0.133821, 0.930809) (-0.133885, 0.932481) (-0.134219, 0.940671) (-0.134389, 0.944554) (-0.134564, 0.948861) (-0.134958, 0.956781) (-0.134972, 0.95705) (-0.135388, 0.96524) (-0.135526, 0.967694) (-0.135855, 0.97343) (-0.136095, 0.977282) (-0.136364, 0.981619) (-0.136664, 0.986127) (-0.13692, 0.989809) (-0.137232, 0.994179) (-0.137515, 0.997999) (-0.137801, 1.00195) (-0.138119, 1.00619) (-0.138369, 1.00962) (-0.138722, 1.01438) (-0.138938, 1.01739) (-0.139327, 1.02257) (-0.139507, 1.02503) (-0.139929, 1.03076) (-0.140075, 1.03275) (-0.140573, 1.03895) (-0.140644, 1.03984) (-0.141212, 1.04649) (-0.141267, 1.04714) (-0.141781, 1.05311) (-0.142009, 1.05533) (-0.14235, 1.05867) (-0.142873, 1.06352) (-0.142918, 1.06392) (-0.143487, 1.0691) (-0.143802, 1.07171) (-0.144055, 1.07393) (-0.144624, 1.07858) (-0.144786, 1.0799) (-0.145193, 1.08326) (-0.145761, 1.08771) (-0.145804, 1.08809) (-0.14633, 1.09276) (-0.146788, 1.09628) (-0.146898, 1.09723) (-0.147467, 1.10206) (-0.1478, 1.10446) (-0.148036, 1.10636) (-0.148604, 1.1107) (-0.148921, 1.11265) (-0.149173, 1.11438) (-0.149741, 1.11775) (-0.15031, 1.12015) (-0.150485, 1.12084) (-0.150879, 1.12261) (-0.151447, 1.1241) (-0.152016, 1.12493) (-0.152584, 1.12509) (-0.153153, 1.12461) (-0.153722, 1.12325) (-0.15429, 1.12108) (-0.154343, 1.12084) (-0.154859, 1.11868) (-0.155427, 1.11513) (-0.155767, 1.11265) (-0.155996, 1.11115) (-0.156565, 1.10657) (-0.156809, 1.10446) (-0.157133, 1.1018) (-0.157702, 1.09647) (-0.157724, 1.09628) (-0.15827, 1.09179) (-0.158701, 1.08809) (-0.158839, 1.08705) (-0.159407, 1.08248) (-0.159756, 1.0799) (-0.159976, 1.07851) (-0.160545, 1.07486) (-0.161047, 1.07171) (-0.161113, 1.07133) (-0.161682, 1.06878) (-0.16225, 1.06597) (-0.162799, 1.06352) (-0.162819, 1.06343) (-0.163388, 1.06145) (-0.163956, 1.05912) (-0.164525, 1.05692) (-0.164884, 1.05533) (-0.165093, 1.05446) (-0.165662, 1.05197) (-0.166231, 1.04891) (-0.166519, 1.04714) (-0.166799, 1.04551) (-0.167368, 1.04158) (-0.167714, 1.03895) (-0.167936, 1.03744) (-0.168505, 1.03289) (-0.168769, 1.03076) (-0.169074, 1.02851) (-0.169642, 1.02384) (-0.169808, 1.02257) (-0.170211, 1.01979) (-0.170779, 1.01588) (-0.171029, 1.01438) (-0.171348, 1.01265) (-0.171917, 1.00983) (-0.172485, 1.0074) (-0.172823, 1.00619) (-0.173054, 1.00544) (-0.173622, 1.00384) (-0.174191, 1.00238) (-0.17476, 1.00065) (-0.175328, 0.998689) (-0.175514, 0.997999) (-0.175897, 0.996655) (-0.176465, 0.993942) (-0.177034, 0.990181) (-0.177081, 0.989809) (-0.177603, 0.985525) (-0.177973, 0.981619) (-0.178171, 0.97948) (-0.178615, 0.97343) (-0.17874, 0.971499) (-0.179092, 0.96524) (-0.179308, 0.96035) (-0.179453, 0.95705) (-0.179766, 0.948861) (-0.179877, 0.944937) (-0.180002, 0.940671) (-0.180215, 0.932481) (-0.180378, 0.924291) (-0.180446, 0.920931) (-0.180545, 0.916102) (-0.180711, 0.907912) (-0.18087, 0.899722) (-0.181014, 0.892924) (-0.181047, 0.891533) (-0.181284, 0.883343) (-0.181521, 0.875153) (-0.181583, 0.873411) (-0.181815, 0.866964) (-0.182129, 0.858774) (-0.182151, 0.858291) (-0.182517, 0.850584) (-0.18272, 0.846148) (-0.182902, 0.842395) (-0.183289, 0.834464) (-0.183301, 0.834205) (-0.183724, 0.826015) (-0.183857, 0.823429) (-0.184138, 0.817825) (-0.184426, 0.81154) (-0.184515, 0.809636) (-0.184872, 0.801446) (-0.184994, 0.798479) (-0.185211, 0.793256) (-0.185512, 0.785067) (-0.185563, 0.783584) (-0.185796, 0.776877) (-0.186046, 0.768687) (-0.186132, 0.765756) (-0.186289, 0.760498) (-0.186529, 0.752308) (-0.1867, 0.746055) (-0.186756, 0.744118) (-0.187015, 0.735929) (-0.187252, 0.727739) (-0.187269, 0.727252) (-0.187545, 0.719549) (-0.187811, 0.711359) (-0.187837, 0.710672) (-0.188141, 0.70317) (-0.188406, 0.69589) (-0.188442, 0.69498) (-0.188796, 0.68679) (-0.188975, 0.682266) (-0.18913, 0.678601) (-0.189462, 0.670411) (-0.189543, 0.668484) (-0.189812, 0.662221) (-0.190112, 0.654408) (-0.190128, 0.654032) (-0.190466, 0.645842) (-0.19068, 0.639541) (-0.190749, 0.637652) (-0.191026, 0.629463) (-0.191234, 0.621273) (-0.191249, 0.620639) (-0.191438, 0.613083) (-0.191589, 0.604893) (-0.191675, 0.596704) (-0.191724, 0.588514) (-0.191729, 0.580324) (-0.191685, 0.572135) (-0.191608, 0.563945) (-0.191481, 0.555755) (-0.191283, 0.547566) (-0.191249, 0.546258) (-0.191078, 0.539376) (-0.190803, 0.531186) (-0.19068, 0.52804) (-0.19049, 0.522997) (-0.190112, 0.514814) (-0.190111, 0.514807) (-0.1897, 0.506617) (-0.189543, 0.503989) (-0.189212, 0.498427) (-0.188975, 0.494794) (-0.188656, 0.490238) (-0.188406, 0.486892) (-0.188004, 0.482048) (-0.187837, 0.480094) (-0.187269, 0.474294) (-0.187225, 0.473858) (-0.1867, 0.468647) (-0.186346, 0.465669) (-0.186132, 0.463818) (-0.185563, 0.459396) (-0.1853, 0.457479) (-0.184994, 0.45518) (-0.184426, 0.450939) (-0.184188, 0.449289) (-0.183857, 0.446832) (-0.183289, 0.442498) (-0.183103, 0.4411) (-0.18272, 0.437964) (-0.182151, 0.433721) (-0.182049, 0.43291) (-0.181583, 0.428929) (-0.181017, 0.42472) (-0.181014, 0.424698) (-0.180446, 0.419981) (-0.17993, 0.416531) (-0.179877, 0.416147) (-0.179308, 0.412219) (-0.17874, 0.409246) (-0.178526, 0.408341) (-0.178171, 0.406742) (-0.177603, 0.404622) (-0.177034, 0.403364) (-0.176465, 0.402388) (-0.175897, 0.401694) (-0.175328, 0.401151) (-0.17476, 0.400638) (-0.174191, 0.400224) (-0.174132, 0.400151) (-0.173622, 0.399481) (-0.173054, 0.398601) (-0.172485, 0.397461) (-0.171917, 0.396277) (-0.171348, 0.394823) (-0.170779, 0.393402) (-0.170221, 0.391961) (-0.170211, 0.391933) (-0.169642, 0.390007) (-0.169074, 0.388234) (-0.168505, 0.386361) (-0.167936, 0.384591) (-0.167667, 0.383772) (-0.167368, 0.382781) (-0.166799, 0.380876) (-0.166231, 0.379088) (-0.165662, 0.377637) (-0.165093, 0.376256) (-0.164764, 0.375582)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-tau/1/.initial={(-0.151173, 0.296783) (-0.150879, 0.296753) (-0.15031, 0.29673) (-0.149788, 0.296783) (-0.149741, 0.296788) (-0.149173, 0.29687) (-0.148604, 0.297053) (-0.148036, 0.297231) (-0.147467, 0.297561) (-0.147195, 0.297769) (-0.146898, 0.297994) (-0.14633, 0.298427) (-0.146008, 0.298754) (-0.145761, 0.298997) (-0.145193, 0.299567) (-0.145034, 0.29974) (-0.144624, 0.30018) (-0.144189, 0.300725) (-0.144055, 0.300891) (-0.143487, 0.301574) (-0.143369, 0.301711) (-0.142918, 0.302271) (-0.142614, 0.302697) (-0.14235, 0.30306) (-0.141886, 0.303682) (-0.141781, 0.303825) (-0.141212, 0.304654) (-0.141203, 0.304668) (-0.140644, 0.305527) (-0.140567, 0.305653) (-0.140075, 0.30655) (-0.14003, 0.306639) (-0.139608, 0.307625) (-0.139507, 0.307886) (-0.139239, 0.30861) (-0.139009, 0.309596) (-0.138938, 0.310014) (-0.138846, 0.310581) (-0.13877, 0.311567) (-0.138789, 0.312553) (-0.138902, 0.313538) (-0.138938, 0.313729) (-0.139094, 0.314524) (-0.139284, 0.315509) (-0.139507, 0.316325) (-0.13955, 0.316495) (-0.139788, 0.317481) (-0.140065, 0.318466) (-0.140075, 0.318513) (-0.140279, 0.319452) (-0.140435, 0.320437) (-0.140575, 0.321423) (-0.140644, 0.322161) (-0.140667, 0.322409) (-0.14071, 0.323394) (-0.140719, 0.32438) (-0.140691, 0.325365) (-0.140654, 0.326351) (-0.140644, 0.326522) (-0.140593, 0.327337) (-0.140552, 0.328322) (-0.140521, 0.329308) (-0.140522, 0.330293) (-0.140571, 0.331279) (-0.140644, 0.332055) (-0.140664, 0.332265) (-0.140804, 0.33325) (-0.140977, 0.334236) (-0.141212, 0.335097) (-0.141247, 0.335221) (-0.141533, 0.336207) (-0.141781, 0.336821) (-0.141924, 0.337193) (-0.142299, 0.338178) (-0.14235, 0.3383) (-0.142723, 0.339164) (-0.142918, 0.339583) (-0.143173, 0.340149) (-0.143487, 0.340765) (-0.143684, 0.341135) (-0.144055, 0.341843) (-0.144205, 0.342121) (-0.144624, 0.34287) (-0.144768, 0.343106) (-0.145193, 0.343778) (-0.145396, 0.344092) (-0.145761, 0.344625) (-0.146135, 0.345077) (-0.14633, 0.345316) (-0.146898, 0.345877) (-0.147098, 0.346063) (-0.147467, 0.34642) (-0.148036, 0.346842) (-0.148314, 0.347049) (-0.148604, 0.347265) (-0.149173, 0.347613) (-0.149741, 0.347893) (-0.150008, 0.348034) (-0.15031, 0.348196) (-0.150879, 0.348504) (-0.151447, 0.348699) (-0.152016, 0.348965) (-0.152134, 0.34902) (-0.152584, 0.349214) (-0.153153, 0.349446) (-0.153722, 0.34963) (-0.15429, 0.349794) (-0.154859, 0.349962) (-0.155026, 0.350005) (-0.155427, 0.350109) (-0.155996, 0.350232) (-0.156565, 0.350313) (-0.157133, 0.350373) (-0.157702, 0.350414) (-0.15827, 0.350406) (-0.158839, 0.350344) (-0.159407, 0.350263) (-0.159976, 0.350163) (-0.160514, 0.350005) (-0.160545, 0.349996) (-0.161113, 0.349834) (-0.161682, 0.34963) (-0.16225, 0.349403) (-0.162819, 0.349098) (-0.162946, 0.34902) (-0.163388, 0.348739) (-0.163956, 0.3484) (-0.164394, 0.348034) (-0.164525, 0.347927) (-0.165093, 0.347439) (-0.165436, 0.347049) (-0.165662, 0.346793) (-0.166231, 0.346072) (-0.166237, 0.346063) (-0.166799, 0.345251) (-0.166905, 0.345077) (-0.167368, 0.344233) (-0.167437, 0.344092) (-0.16789, 0.343106) (-0.167936, 0.343001) (-0.168292, 0.342121) (-0.168505, 0.341567) (-0.168671, 0.341135) (-0.168969, 0.340149) (-0.169074, 0.339806) (-0.169278, 0.339164) (-0.169534, 0.338178) (-0.169642, 0.337778) (-0.169807, 0.337193) (-0.170017, 0.336207) (-0.170211, 0.33536) (-0.170243, 0.335221) (-0.170457, 0.334236) (-0.170623, 0.33325) (-0.170779, 0.332383) (-0.170802, 0.332265) (-0.170976, 0.331279) (-0.171122, 0.330293) (-0.171245, 0.329308) (-0.171348, 0.328426) (-0.171361, 0.328322) (-0.171475, 0.327337) (-0.17155, 0.326351) (-0.171605, 0.325365) (-0.171632, 0.32438) (-0.171613, 0.323394) (-0.171558, 0.322409) (-0.171479, 0.321423) (-0.171349, 0.320437) (-0.171348, 0.320433) (-0.171216, 0.319452) (-0.171081, 0.318466) (-0.170888, 0.317481) (-0.170779, 0.316991) (-0.170668, 0.316495) (-0.170466, 0.315509) (-0.170211, 0.314563) (-0.170201, 0.314524) (-0.169959, 0.313538) (-0.169668, 0.312553) (-0.169642, 0.312465) (-0.169383, 0.311567) (-0.169074, 0.310652) (-0.169048, 0.310581) (-0.168747, 0.309596) (-0.168505, 0.308931) (-0.16839, 0.30861) (-0.168044, 0.307625) (-0.167936, 0.307358) (-0.167652, 0.306639) (-0.167368, 0.305916) (-0.167264, 0.305653) (-0.16685, 0.304668) (-0.166799, 0.30456) (-0.166392, 0.303682) (-0.166231, 0.303366) (-0.165894, 0.302697) (-0.165662, 0.302277) (-0.165324, 0.301711) (-0.165093, 0.301348) (-0.164651, 0.300725) (-0.164525, 0.300551) (-0.163956, 0.299906) (-0.163795, 0.29974) (-0.163388, 0.299337) (-0.162819, 0.298927) (-0.162566, 0.298754) (-0.16225, 0.298541) (-0.161682, 0.298257) (-0.161113, 0.298068) (-0.160545, 0.297858) (-0.160244, 0.297769) (-0.159976, 0.297693) (-0.159407, 0.297579) (-0.158839, 0.297486) (-0.15827, 0.297409) (-0.157702, 0.29734) (-0.157133, 0.297286) (-0.156565, 0.297255) (-0.155996, 0.297235) (-0.155427, 0.297202) (-0.154859, 0.297158) (-0.15429, 0.297121) (-0.153722, 0.297073) (-0.153153, 0.297013) (-0.152584, 0.29693) (-0.152016, 0.296858) (-0.151447, 0.29681) (-0.151173, 0.296783)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha-tau/2/.initial={(-0.162361, 0.273129) (-0.16225, 0.273086) (-0.161682, 0.272871) (-0.161113, 0.272682) (-0.160545, 0.272528) (-0.159976, 0.272407) (-0.159407, 0.272327) (-0.158839, 0.272286) (-0.15827, 0.272256) (-0.157702, 0.272259) (-0.157133, 0.272286) (-0.156565, 0.272327) (-0.155996, 0.272373) (-0.155427, 0.272438) (-0.154859, 0.272492) (-0.15429, 0.272552) (-0.153722, 0.272611) (-0.153153, 0.272654) (-0.152584, 0.272694) (-0.152016, 0.27271) (-0.151447, 0.27272) (-0.150879, 0.272726) (-0.15031, 0.272728) (-0.149741, 0.272729) (-0.149173, 0.272738) (-0.148604, 0.27275) (-0.148036, 0.272788) (-0.147467, 0.272864) (-0.146898, 0.272948) (-0.14633, 0.273058) (-0.146023, 0.273129) (-0.145761, 0.273186) (-0.145193, 0.273332) (-0.144624, 0.273515) (-0.144055, 0.273718) (-0.143487, 0.273933) (-0.142985, 0.274114) (-0.142918, 0.274137) (-0.14235, 0.274311) (-0.141781, 0.274526) (-0.141212, 0.274744) (-0.140644, 0.274964) (-0.14029, 0.2751) (-0.140075, 0.275184) (-0.139507, 0.275456) (-0.138938, 0.275784) (-0.138468, 0.276085) (-0.138369, 0.276152) (-0.137801, 0.276612) (-0.137337, 0.277071) (-0.137232, 0.277178) (-0.136664, 0.277876) (-0.136525, 0.278057) (-0.136095, 0.278675) (-0.135868, 0.279042) (-0.135526, 0.279629) (-0.135313, 0.280028) (-0.134958, 0.280758) (-0.134842, 0.281013) (-0.134413, 0.281999) (-0.134389, 0.282059) (-0.134018, 0.282985) (-0.133821, 0.283582) (-0.133697, 0.28397) (-0.133364, 0.284956) (-0.133252, 0.285339) (-0.133077, 0.285941) (-0.132795, 0.286927) (-0.132683, 0.287351) (-0.132535, 0.287913) (-0.132249, 0.288898) (-0.132115, 0.289383) (-0.131975, 0.289884) (-0.131654, 0.290869) (-0.131546, 0.291198) (-0.131318, 0.291855) (-0.130978, 0.292786) (-0.130957, 0.292841) (-0.130527, 0.293826) (-0.130409, 0.294084) (-0.130064, 0.294812) (-0.12984, 0.295271) (-0.129573, 0.295797) (-0.129272, 0.296372) (-0.129051, 0.296783) (-0.128703, 0.297435) (-0.12852, 0.297769) (-0.128135, 0.298496) (-0.128004, 0.298754) (-0.127566, 0.29964) (-0.127519, 0.29974) (-0.127081, 0.300725) (-0.126997, 0.300949) (-0.126722, 0.301711) (-0.126443, 0.302697) (-0.126429, 0.302756) (-0.126202, 0.303682) (-0.126022, 0.304668) (-0.1259, 0.305653) (-0.12586, 0.306088) (-0.12581, 0.306639) (-0.125751, 0.307625) (-0.125704, 0.30861) (-0.125658, 0.309596) (-0.125628, 0.310581) (-0.125602, 0.311567) (-0.125567, 0.312553) (-0.125534, 0.313538) (-0.12551, 0.314524) (-0.125488, 0.315509) (-0.125477, 0.316495) (-0.125478, 0.317481) (-0.125492, 0.318466) (-0.12552, 0.319452) (-0.125578, 0.320437) (-0.125643, 0.321423) (-0.125726, 0.322409) (-0.125827, 0.323394) (-0.12586, 0.323726) (-0.125924, 0.32438) (-0.126042, 0.325365) (-0.126173, 0.326351) (-0.126307, 0.327337) (-0.126429, 0.328216) (-0.126443, 0.328322) (-0.12656, 0.329308) (-0.126701, 0.330293) (-0.126848, 0.331279) (-0.126993, 0.332265) (-0.126997, 0.332299) (-0.127112, 0.33325) (-0.127252, 0.334236) (-0.127401, 0.335221) (-0.127542, 0.336207) (-0.127566, 0.336389) (-0.127666, 0.337193) (-0.127801, 0.338178) (-0.127941, 0.339164) (-0.12808, 0.340149) (-0.128135, 0.340547) (-0.12821, 0.341135) (-0.128347, 0.342121) (-0.128498, 0.343106) (-0.128661, 0.344092) (-0.128703, 0.344353) (-0.128817, 0.345077) (-0.129022, 0.346063) (-0.129235, 0.347049) (-0.129272, 0.347206) (-0.129458, 0.348034) (-0.129737, 0.34902) (-0.12984, 0.349375) (-0.130018, 0.350005) (-0.130349, 0.350991) (-0.130409, 0.351157) (-0.130704, 0.351977) (-0.130978, 0.352683) (-0.131085, 0.352962) (-0.131517, 0.353948) (-0.131546, 0.354013) (-0.131967, 0.354933) (-0.132115, 0.355241) (-0.132444, 0.355919) (-0.132683, 0.356396) (-0.132958, 0.356905) (-0.133252, 0.357445) (-0.133505, 0.35789) (-0.133821, 0.358441) (-0.134079, 0.358876) (-0.134389, 0.359388) (-0.134699, 0.359861) (-0.134958, 0.360264) (-0.135364, 0.360847) (-0.135526, 0.361084) (-0.136057, 0.361833) (-0.136095, 0.361888) (-0.136664, 0.362664) (-0.136787, 0.362818) (-0.137232, 0.36341) (-0.137552, 0.363804) (-0.137801, 0.364133) (-0.138346, 0.364789) (-0.138369, 0.36482) (-0.138938, 0.365551) (-0.139136, 0.365775) (-0.139507, 0.366232) (-0.139972, 0.366761) (-0.140075, 0.366889) (-0.140644, 0.367531) (-0.140873, 0.367746) (-0.141212, 0.368106) (-0.141781, 0.368639) (-0.14192, 0.368732) (-0.14235, 0.369066) (-0.142918, 0.369485) (-0.143425, 0.369717) (-0.143487, 0.36975) (-0.144055, 0.370026) (-0.144624, 0.370295) (-0.145193, 0.370544) (-0.145552, 0.370703) (-0.145761, 0.370809) (-0.14633, 0.371173) (-0.146898, 0.3716) (-0.147, 0.371689) (-0.147467, 0.372184) (-0.147867, 0.372674) (-0.148036, 0.372914) (-0.148487, 0.37366) (-0.148604, 0.37389) (-0.148948, 0.374645) (-0.149173, 0.375231) (-0.149305, 0.375631) (-0.149622, 0.376617) (-0.149741, 0.377071) (-0.149877, 0.377602) (-0.15014, 0.378588) (-0.15031, 0.379261) (-0.150387, 0.379573) (-0.15067, 0.380559) (-0.150879, 0.381191) (-0.151003, 0.381545) (-0.151447, 0.382515) (-0.151455, 0.38253) (-0.152016, 0.383475) (-0.152048, 0.383516) (-0.152584, 0.384158) (-0.153077, 0.384501) (-0.153153, 0.38455) (-0.153722, 0.384806) (-0.15429, 0.384902) (-0.154859, 0.38487) (-0.155427, 0.384742) (-0.155996, 0.384507) (-0.156007, 0.384501) (-0.156565, 0.384255) (-0.157133, 0.38388) (-0.157617, 0.383516) (-0.157702, 0.383458) (-0.15827, 0.383042) (-0.158839, 0.382539) (-0.15885, 0.38253) (-0.159407, 0.382145) (-0.159976, 0.381686) (-0.16018, 0.381545) (-0.160545, 0.381303) (-0.161113, 0.380962) (-0.161682, 0.380646) (-0.161873, 0.380559) (-0.16225, 0.380405) (-0.162819, 0.380184) (-0.163388, 0.379992) (-0.163956, 0.37978) (-0.164525, 0.379608) (-0.16464, 0.379573) (-0.165093, 0.379445) (-0.165662, 0.379248) (-0.166231, 0.379004) (-0.166799, 0.378705) (-0.167006, 0.378588) (-0.167368, 0.378377) (-0.167936, 0.37795) (-0.168346, 0.377602) (-0.168505, 0.377464) (-0.169074, 0.376831) (-0.169253, 0.376617) (-0.169642, 0.376117) (-0.169982, 0.375631) (-0.170211, 0.375279) (-0.170578, 0.374645) (-0.170779, 0.374256) (-0.171073, 0.37366) (-0.171348, 0.373072) (-0.171533, 0.372674) (-0.171917, 0.371798) (-0.171963, 0.371689) (-0.172399, 0.370703) (-0.172485, 0.370508) (-0.172843, 0.369717) (-0.173054, 0.369225) (-0.173285, 0.368732) (-0.173622, 0.368062) (-0.173798, 0.367746) (-0.174191, 0.367062) (-0.174388, 0.366761) (-0.17476, 0.366216) (-0.175096, 0.365775) (-0.175328, 0.365495) (-0.175897, 0.364849) (-0.175962, 0.364789) (-0.176465, 0.364336) (-0.177034, 0.36382) (-0.177057, 0.363804) (-0.177603, 0.363425) (-0.178171, 0.362982) (-0.17839, 0.362818) (-0.17874, 0.362567) (-0.179308, 0.362138) (-0.179699, 0.361833) (-0.179877, 0.361705) (-0.180446, 0.361233) (-0.180897, 0.360847) (-0.181014, 0.360756) (-0.181583, 0.360257) (-0.182011, 0.359861) (-0.182151, 0.35974) (-0.18272, 0.359156) (-0.183009, 0.358876) (-0.183289, 0.358594) (-0.183857, 0.357921) (-0.183884, 0.35789) (-0.184426, 0.357208) (-0.184647, 0.356905) (-0.184994, 0.356391) (-0.185292, 0.355919) (-0.185563, 0.355421) (-0.185812, 0.354933) (-0.186132, 0.354181) (-0.186225, 0.353948) (-0.186585, 0.352962) (-0.1867, 0.352507) (-0.186835, 0.351977) (-0.187067, 0.350991) (-0.187227, 0.350005) (-0.187269, 0.349671) (-0.187351, 0.34902) (-0.18746, 0.348034) (-0.187559, 0.347049) (-0.187639, 0.346063) (-0.187707, 0.345077) (-0.187778, 0.344092) (-0.187833, 0.343106) (-0.187837, 0.343046) (-0.187909, 0.342121) (-0.187962, 0.341135) (-0.188014, 0.340149) (-0.188059, 0.339164) (-0.188086, 0.338178) (-0.18809, 0.337193) (-0.188073, 0.336207) (-0.188036, 0.335221) (-0.187989, 0.334236) (-0.187935, 0.33325) (-0.187892, 0.332265) (-0.187837, 0.331304) (-0.187836, 0.331279) (-0.187813, 0.330293) (-0.187815, 0.329308) (-0.187837, 0.328641) (-0.187849, 0.328322) (-0.18793, 0.327337) (-0.188061, 0.326351) (-0.188247, 0.325365) (-0.188406, 0.324575) (-0.188445, 0.32438) (-0.188697, 0.323394) (-0.188948, 0.322409) (-0.188975, 0.322309) (-0.189222, 0.321423) (-0.189465, 0.320437) (-0.189543, 0.320071) (-0.189672, 0.319452) (-0.189865, 0.318466) (-0.190002, 0.317481) (-0.190086, 0.316495) (-0.190112, 0.315729) (-0.190119, 0.315509) (-0.190112, 0.31495) (-0.190107, 0.314524) (-0.190061, 0.313538) (-0.189961, 0.312553) (-0.189804, 0.311567) (-0.1896, 0.310581) (-0.189543, 0.310326) (-0.189377, 0.309596) (-0.189079, 0.30861) (-0.188975, 0.30826) (-0.188784, 0.307625) (-0.188442, 0.306639) (-0.188406, 0.306535) (-0.188092, 0.305653) (-0.187837, 0.304984) (-0.187715, 0.304668) (-0.187319, 0.303682) (-0.187269, 0.303554) (-0.186926, 0.302697) (-0.1867, 0.302136) (-0.186526, 0.301711) (-0.186132, 0.300802) (-0.186099, 0.300725) (-0.185663, 0.29974) (-0.185563, 0.299505) (-0.18522, 0.298754) (-0.184994, 0.29828) (-0.184752, 0.297769) (-0.184426, 0.297105) (-0.184259, 0.296783) (-0.183857, 0.296019) (-0.183738, 0.295797) (-0.183289, 0.294956) (-0.183211, 0.294812) (-0.18272, 0.293923) (-0.182668, 0.293826) (-0.182151, 0.292883) (-0.182129, 0.292841) (-0.181615, 0.291855) (-0.181583, 0.291794) (-0.181111, 0.290869) (-0.181014, 0.290665) (-0.180635, 0.289884) (-0.180446, 0.289495) (-0.180166, 0.288898) (-0.179877, 0.288286) (-0.179697, 0.287913) (-0.179308, 0.287147) (-0.1792, 0.286927) (-0.17874, 0.286019) (-0.178701, 0.285941) (-0.178171, 0.284973) (-0.178162, 0.284956) (-0.177603, 0.28397) (-0.177603, 0.28397) (-0.177034, 0.28301) (-0.177018, 0.282985) (-0.176465, 0.282097) (-0.1764, 0.281999) (-0.175897, 0.281247) (-0.175731, 0.281013) (-0.175328, 0.280452) (-0.174992, 0.280028) (-0.17476, 0.279733) (-0.174191, 0.279062) (-0.174172, 0.279042) (-0.173622, 0.278427) (-0.173221, 0.278057) (-0.173054, 0.277906) (-0.172485, 0.277418) (-0.171973, 0.277071) (-0.171917, 0.277034) (-0.171348, 0.276686) (-0.170779, 0.276387) (-0.170211, 0.276156) (-0.170001, 0.276085) (-0.169642, 0.27596) (-0.169074, 0.275764) (-0.168505, 0.275567) (-0.167936, 0.27538) (-0.167368, 0.275195) (-0.167068, 0.2751) (-0.166799, 0.275012) (-0.166231, 0.274798) (-0.165662, 0.274552) (-0.165093, 0.274309) (-0.164612, 0.274114) (-0.164525, 0.274078) (-0.163956, 0.273821) (-0.163388, 0.273551) (-0.162819, 0.273301) (-0.162361, 0.273129)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha_c-beta/1/.initial={(-0.00656357, 1.35724) (-0.00633093, 1.35525) (-0.00606215, 1.35378) (-0.00579336, 1.3529) (-0.00552458, 1.35255) (-0.00525579, 1.35353) (-0.00498701, 1.35465) (-0.00471822, 1.35648) (-0.00463653, 1.35724) (-0.00444943, 1.35897) (-0.00418065, 1.3622) (-0.00391186, 1.36618) (-0.00364308, 1.37218) (-0.00337429, 1.38011) (-0.00325793, 1.38343) (-0.00310551, 1.38761) (-0.00283672, 1.39595) (-0.00256794, 1.40698) (-0.00249328, 1.40962) (-0.00229915, 1.41606) (-0.00203037, 1.42918) (-0.00187499, 1.43581) (-0.00176158, 1.44069) (-0.0014928, 1.45423) (-0.00133426, 1.462) (-0.00122401, 1.46747) (-0.000955228, 1.48343) (-0.000865124, 1.48819) (-0.000686443, 1.49704) (-0.000417658, 1.51433) (-0.000416896, 1.51438) (-0.000148873, 1.53071) (3.21493e-06, 1.54057) (0.000119912, 1.54859) (0.000349331, 1.56676) (0.000388697, 1.56985) (0.000657483, 1.59117) (0.000678762, 1.59295) (0.000926268, 1.6142) (0.000988144, 1.61914) (0.00119505, 1.63627) (0.00130068, 1.64533) (0.00146384, 1.65902) (0.00159775, 1.67152) (0.00173262, 1.68431) (0.00187753, 1.69771) (0.00200141, 1.70966) (0.00215147, 1.72389) (0.00227019, 1.73641) (0.00240263, 1.75008) (0.00253898, 1.76675) (0.00262215, 1.77627) (0.00280776, 1.80162) (0.00281336, 1.80246) (0.0029861, 1.82865) (0.00307655, 1.8504) (0.00309338, 1.85484) (0.00318958, 1.88103) (0.00323708, 1.90722) (0.00326243, 1.93341) (0.00325135, 1.9596) (0.00321298, 1.98579) (0.00314361, 2.01198) (0.00307655, 2.03347) (0.00306119, 2.03817) (0.00295022, 2.06436) (0.00280776, 2.08827) (0.00279469, 2.09055) (0.00263118, 2.11674) (0.00253898, 2.12887) (0.00242779, 2.14292) (0.00227019, 2.16048) (0.00218739, 2.16911) (0.00200141, 2.18668) (0.00190444, 2.1953) (0.00173262, 2.20897) (0.00156499, 2.22149) (0.00146384, 2.22847) (0.00119505, 2.2454) (0.00116227, 2.24768) (0.000926268, 2.26203) (0.000676636, 2.27387) (0.000657483, 2.27476) (0.000388697, 2.28748) (0.000119912, 2.29749) (5.67378e-05, 2.30006) (-0.000148873, 2.30773) (-0.000417658, 2.31599) (-0.000686443, 2.32315) (-0.000802492, 2.32625) (-0.000955228, 2.3302) (-0.00122401, 2.33674) (-0.0014928, 2.34241) (-0.00176158, 2.34831) (-0.00202044, 2.35244) (-0.00203037, 2.3526) (-0.00229915, 2.3574) (-0.00256794, 2.36215) (-0.00283672, 2.3661) (-0.00310551, 2.37065) (-0.00337429, 2.37437) (-0.00364308, 2.37728) (-0.00378735, 2.37863) (-0.00391186, 2.37987) (-0.00418065, 2.38338) (-0.00444943, 2.38644) (-0.00471822, 2.38831) (-0.00498701, 2.39011) (-0.00525579, 2.39174) (-0.00552458, 2.39278) (-0.00579336, 2.39325) (-0.00606215, 2.39281) (-0.00633093, 2.39179) (-0.00659972, 2.38935) (-0.0068685, 2.38762) (-0.00713729, 2.38365) (-0.00740607, 2.37946) (-0.00745491, 2.37863) (-0.00767486, 2.37487) (-0.00794364, 2.37025) (-0.00821243, 2.36391) (-0.00848121, 2.3569) (-0.00865045, 2.35244) (-0.00875, 2.34984) (-0.00901878, 2.34289) (-0.00928757, 2.33436) (-0.0094994, 2.32625) (-0.00955635, 2.32397) (-0.00982514, 2.31525) (-0.0100939, 2.30308) (-0.01017, 2.30006) (-0.0103627, 2.2923) (-0.0106315, 2.27772) (-0.0107105, 2.27387) (-0.0109003, 2.26454) (-0.011156, 2.24768) (-0.0111691, 2.24673) (-0.0114378, 2.22744) (-0.011523, 2.22149) (-0.0117066, 2.20685) (-0.0118274, 2.1953) (-0.0119754, 2.17949) (-0.0120685, 2.16911) (-0.0122442, 2.14679) (-0.0122724, 2.14292) (-0.0124677, 2.11674) (-0.012513, 2.10994) (-0.0126421, 2.09055) (-0.0127703, 2.06436) (-0.0127818, 2.06223) (-0.0129171, 2.03817) (-0.0130253, 2.01198) (-0.0130506, 2.00606) (-0.0131356, 1.98579) (-0.0132393, 1.9596) (-0.0132962, 1.93341) (-0.0133193, 1.92245) (-0.0133536, 1.90722) (-0.0133957, 1.88103) (-0.0134239, 1.85484) (-0.0134161, 1.82865) (-0.0133787, 1.80246) (-0.0133261, 1.77627) (-0.0133193, 1.77376) (-0.0132563, 1.75008) (-0.0131104, 1.72389) (-0.0130506, 1.71291) (-0.0129635, 1.69771) (-0.0127818, 1.67645) (-0.0127402, 1.67152) (-0.012513, 1.64976) (-0.0124611, 1.64533) (-0.0122442, 1.62733) (-0.0121214, 1.61914) (-0.0119754, 1.61015) (-0.0117066, 1.59468) (-0.0116764, 1.59295) (-0.0114378, 1.5802) (-0.0111691, 1.56726) (-0.0111594, 1.56676) (-0.0109003, 1.55346) (-0.0106315, 1.54071) (-0.010629, 1.54057) (-0.0103627, 1.5253) (-0.0101343, 1.51438) (-0.0100939, 1.51233) (-0.00982514, 1.49458) (-0.00971544, 1.48819) (-0.00955635, 1.47875) (-0.00928757, 1.46273) (-0.00927652, 1.462) (-0.00901878, 1.4445) (-0.008867, 1.43581) (-0.00875, 1.42924) (-0.00848121, 1.41446) (-0.00838448, 1.40962) (-0.00821243, 1.40083) (-0.00794364, 1.38888) (-0.00776848, 1.38343) (-0.00767486, 1.38048) (-0.00740607, 1.37169) (-0.00713729, 1.36503) (-0.0068685, 1.36092) (-0.00659972, 1.35755) (-0.00656357, 1.35724)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha_c-beta/2/.initial={(-0.0052329, 0.650132) (-0.00498701, 0.648448) (-0.00471822, 0.648083) (-0.00444943, 0.649163) (-0.00436721, 0.650132) (-0.00418065, 0.652323) (-0.00391186, 0.656696) (-0.00364308, 0.662367) (-0.00337429, 0.668812) (-0.00310551, 0.675418) (-0.00307503, 0.676321) (-0.00283672, 0.683269) (-0.00256794, 0.690044) (-0.00229915, 0.696565) (-0.00203037, 0.701868) (-0.0019985, 0.702511) (-0.00176158, 0.707171) (-0.0014928, 0.712128) (-0.00122401, 0.715899) (-0.000955228, 0.719643) (-0.000686443, 0.723065) (-0.000417658, 0.72619) (-0.000261985, 0.7287) (-0.000148873, 0.730427) (0.000119912, 0.73419) (0.000388697, 0.738707) (0.000657483, 0.743323) (0.000926268, 0.748468) (0.00119505, 0.754034) (0.00122781, 0.754889) (0.00146384, 0.760903) (0.00173262, 0.769841) (0.00200141, 0.779072) (0.00204614, 0.781079) (0.00227019, 0.791257) (0.00253898, 0.805566) (0.00256348, 0.807268) (0.00280776, 0.824481) (0.00291896, 0.833457) (0.00307655, 0.845942) (0.00323121, 0.859647) (0.00334533, 0.869132) (0.00352492, 0.885836) (0.00361412, 0.893834) (0.003805, 0.912025) (0.0038829, 0.918615) (0.00409991, 0.938215) (0.00415169, 0.942544) (0.00441693, 0.964404) (0.00442047, 0.964665) (0.00468926, 0.98581) (0.00474948, 0.990593) (0.00495804, 1.00605) (0.00509403, 1.01678) (0.00522683, 1.02644) (0.00544664, 1.04297) (0.00549561, 1.04644) (0.0057644, 1.06663) (0.00579534, 1.06916) (0.00603319, 1.08831) (0.00611998, 1.09535) (0.00630197, 1.10895) (0.00645517, 1.12154) (0.00657076, 1.13075) (0.00678382, 1.14773) (0.00683954, 1.15194) (0.00710833, 1.17273) (0.00712349, 1.17392) (0.00737711, 1.19307) (0.00747007, 1.20011) (0.0076459, 1.21283) (0.00783189, 1.2263) (0.00791468, 1.23185) (0.00818347, 1.24994) (0.00821964, 1.25249) (0.00845225, 1.26832) (0.00859801, 1.27868) (0.00872104, 1.28718) (0.00896875, 1.30487) (0.00898982, 1.30644) (0.00925861, 1.32715) (0.00930709, 1.33105) (0.00952739, 1.34965) (0.00961088, 1.35724) (0.00979618, 1.37541) (0.00987285, 1.38343) (0.010065, 1.40579) (0.0100955, 1.40962) (0.0102732, 1.43581) (0.0103337, 1.4458) (0.0104285, 1.462) (0.0105423, 1.48819) (0.0106025, 1.50455) (0.0106387, 1.51438) (0.0107109, 1.54057) (0.0107702, 1.56676) (0.0108127, 1.59295) (0.0108603, 1.61914) (0.0108713, 1.62563) (0.0109056, 1.64533) (0.0109572, 1.67152) (0.011019, 1.69771) (0.0110871, 1.72389) (0.0111401, 1.7403) (0.0111741, 1.75008) (0.0112679, 1.77627) (0.0113629, 1.80246) (0.0114089, 1.81535) (0.0114604, 1.82865) (0.0115449, 1.85484) (0.0116142, 1.88103) (0.0116654, 1.90722) (0.0116777, 1.91801) (0.0116956, 1.93341) (0.0116968, 1.9596) (0.0116777, 1.97782) (0.011669, 1.98579) (0.0116164, 2.01198) (0.011542, 2.03817) (0.0114366, 2.06436) (0.0114089, 2.0695) (0.0112956, 2.09055) (0.0111401, 2.11538) (0.0111313, 2.11674) (0.0109313, 2.14292) (0.0108713, 2.14969) (0.0107024, 2.16911) (0.0106025, 2.17941) (0.0104526, 2.1953) (0.0103337, 2.20684) (0.0101869, 2.22149) (0.010065, 2.23325) (0.00992291, 2.24768) (0.00979618, 2.26053) (0.00967232, 2.27387) (0.00952739, 2.28962) (0.00943434, 2.30006) (0.00925861, 2.3218) (0.00922392, 2.32625) (0.00902292, 2.35244) (0.00898982, 2.35712) (0.00883881, 2.37863) (0.00872104, 2.39475) (0.00864929, 2.40482) (0.0084739, 2.43101) (0.00845225, 2.43414) (0.00828481, 2.4572) (0.00818347, 2.4704) (0.00808113, 2.48339) (0.00791468, 2.50455) (0.0078738, 2.50958) (0.00764834, 2.53576) (0.0076459, 2.53604) (0.00740767, 2.56195) (0.00737711, 2.56518) (0.00714521, 2.58814) (0.00710833, 2.59186) (0.0068758, 2.61433) (0.00683954, 2.6178) (0.00658565, 2.64052) (0.00657076, 2.64187) (0.00630197, 2.66422) (0.00626839, 2.66671) (0.00603319, 2.68357) (0.00589358, 2.6929) (0.0057644, 2.70166) (0.00549561, 2.71639) (0.00544019, 2.71909) (0.00522683, 2.72923) (0.00495804, 2.73914) (0.0047793, 2.74528) (0.00468926, 2.74826) (0.00442047, 2.75623) (0.00415169, 2.76311) (0.0038829, 2.77016) (0.00383427, 2.77147) (0.00361412, 2.77722) (0.00334533, 2.78512) (0.00307655, 2.79307) (0.00294235, 2.79766) (0.00280776, 2.80237) (0.00253898, 2.81244) (0.00227105, 2.82385) (0.00227019, 2.82388) (0.00200141, 2.83606) (0.00173262, 2.84953) (0.00172258, 2.85004) (0.00146384, 2.86352) (0.0012261, 2.87623) (0.00119505, 2.87785) (0.000926268, 2.89129) (0.000703609, 2.90242) (0.000657483, 2.90465) (0.000388697, 2.9164) (0.000119912, 2.92686) (7.14137e-05, 2.9286) (-0.000148873, 2.9362) (-0.000417658, 2.94434) (-0.000686443, 2.9508) (-0.000861859, 2.95479) (-0.000955228, 2.95683) (-0.00122401, 2.96191) (-0.0014928, 2.96632) (-0.00176158, 2.97025) (-0.00203037, 2.97355) (-0.00229915, 2.97641) (-0.00256794, 2.97945) (-0.00271185, 2.98098) (-0.00283672, 2.9823) (-0.00310551, 2.98417) (-0.00337429, 2.98615) (-0.00364308, 2.9875) (-0.00391186, 2.98839) (-0.00418065, 2.98859) (-0.00444943, 2.9877) (-0.00471822, 2.98622) (-0.00498701, 2.98371) (-0.00522444, 2.98098) (-0.00525579, 2.98063) (-0.00552458, 2.97617) (-0.00579336, 2.97182) (-0.00606215, 2.96645) (-0.00633093, 2.96024) (-0.0065514, 2.95479) (-0.00659972, 2.95365) (-0.0068685, 2.94691) (-0.00713729, 2.93974) (-0.00740607, 2.93247) (-0.00755704, 2.9286) (-0.00767486, 2.92564) (-0.00794364, 2.91911) (-0.00821243, 2.91233) (-0.00848121, 2.90592) (-0.00863858, 2.90242) (-0.00875, 2.89991) (-0.00901878, 2.89399) (-0.00928757, 2.88833) (-0.00955635, 2.88235) (-0.00982514, 2.87631) (-0.00982849, 2.87623) (-0.0100939, 2.86953) (-0.0103627, 2.86305) (-0.0106315, 2.85551) (-0.0108133, 2.85004) (-0.0109003, 2.84739) (-0.0111691, 2.8387) (-0.0114378, 2.82916) (-0.0115767, 2.82385) (-0.0117066, 2.81893) (-0.0119754, 2.80903) (-0.0122442, 2.79877) (-0.0122728, 2.79766) (-0.012513, 2.78844) (-0.0127818, 2.77865) (-0.0129832, 2.77147) (-0.0130506, 2.76916) (-0.0133193, 2.76054) (-0.0135881, 2.75244) (-0.0138297, 2.74528) (-0.0138569, 2.74452) (-0.0141257, 2.73788) (-0.0143945, 2.73154) (-0.0146633, 2.72578) (-0.0149321, 2.7205) (-0.0149967, 2.71909) (-0.0152008, 2.71485) (-0.0154696, 2.71024) (-0.0157384, 2.70565) (-0.0160072, 2.70064) (-0.016276, 2.69575) (-0.0164292, 2.6929) (-0.0165448, 2.69075) (-0.0168136, 2.68505) (-0.0170823, 2.67919) (-0.0173511, 2.67233) (-0.0175491, 2.66671) (-0.0176199, 2.66456) (-0.0178887, 2.65557) (-0.0181575, 2.64476) (-0.0182496, 2.64052) (-0.0184263, 2.63197) (-0.018695, 2.61698) (-0.0187377, 2.61433) (-0.0189638, 2.59909) (-0.0191066, 2.58814) (-0.0192326, 2.57763) (-0.0194096, 2.56195) (-0.0195014, 2.55325) (-0.019682, 2.53576) (-0.0197702, 2.5269) (-0.0199407, 2.50958) (-0.020039, 2.49957) (-0.0202078, 2.48339) (-0.0203078, 2.47401) (-0.0204922, 2.4572) (-0.0205765, 2.44996) (-0.0208146, 2.43101) (-0.0208453, 2.42857) (-0.0211141, 2.40813) (-0.0211609, 2.40482) (-0.0213829, 2.38857) (-0.0215159, 2.37863) (-0.0216517, 2.368) (-0.0218552, 2.35244) (-0.0219205, 2.34695) (-0.0221633, 2.32625) (-0.0221893, 2.32381) (-0.022431, 2.30006) (-0.022458, 2.29704) (-0.0226627, 2.27387) (-0.0227268, 2.26603) (-0.0228757, 2.24768) (-0.0229956, 2.23132) (-0.0230742, 2.22149) (-0.0232639, 2.1953) (-0.0232644, 2.19522) (-0.0234478, 2.16911) (-0.0235332, 2.1555) (-0.0236243, 2.14292) (-0.0237948, 2.11674) (-0.023802, 2.11508) (-0.0239289, 2.09055) (-0.0240171, 2.06436) (-0.0240269, 2.03817) (-0.0239476, 2.01198) (-0.023802, 1.98784) (-0.0237915, 1.98579) (-0.0235857, 1.9596) (-0.0235332, 1.95441) (-0.0233392, 1.93341) (-0.0232644, 1.92589) (-0.0230948, 1.90722) (-0.0229956, 1.8968) (-0.0228628, 1.88103) (-0.0227268, 1.8653) (-0.0226462, 1.85484) (-0.022458, 1.83072) (-0.0224428, 1.82865) (-0.0222649, 1.80246) (-0.0221893, 1.79074) (-0.0221037, 1.77627) (-0.0219706, 1.75008) (-0.0219205, 1.73971) (-0.0218498, 1.72389) (-0.0217466, 1.69771) (-0.0216517, 1.67243) (-0.0216485, 1.67152) (-0.0215505, 1.64533) (-0.0214567, 1.61914) (-0.0213829, 1.6009) (-0.0213526, 1.59295) (-0.0212393, 1.56676) (-0.0211141, 1.54273) (-0.0211032, 1.54057) (-0.0209446, 1.51438) (-0.0208453, 1.50044) (-0.0207594, 1.48819) (-0.0205765, 1.46339) (-0.0205663, 1.462) (-0.020349, 1.43581) (-0.0203078, 1.43098) (-0.0201262, 1.40962) (-0.020039, 1.3996) (-0.0199048, 1.38343) (-0.0197702, 1.368) (-0.0196783, 1.35724) (-0.0195014, 1.33521) (-0.0194686, 1.33105) (-0.0192626, 1.30487) (-0.0192326, 1.30103) (-0.0190549, 1.27868) (-0.0189638, 1.26758) (-0.0188412, 1.25249) (-0.018695, 1.23555) (-0.0186098, 1.2263) (-0.0184263, 1.20681) (-0.0183597, 1.20011) (-0.0181575, 1.18115) (-0.0180758, 1.17392) (-0.0178887, 1.15887) (-0.0177461, 1.14773) (-0.0176199, 1.13858) (-0.0173716, 1.12154) (-0.0173511, 1.12021) (-0.0170823, 1.10318) (-0.0169564, 1.09535) (-0.0168136, 1.0865) (-0.0165448, 1.07009) (-0.0165297, 1.06916) (-0.016276, 1.0536) (-0.016103, 1.04297) (-0.0160072, 1.03693) (-0.0157384, 1.01954) (-0.0156964, 1.01678) (-0.0154696, 1.00178) (-0.0152976, 0.990593) (-0.0152008, 0.98417) (-0.0149321, 0.966706) (-0.0148965, 0.964404) (-0.0146633, 0.94931) (-0.0144814, 0.938215) (-0.0143945, 0.93302) (-0.0141257, 0.917618) (-0.014023, 0.912025) (-0.0138569, 0.902725) (-0.0135881, 0.889316) (-0.0135147, 0.885836) (-0.0133193, 0.876371) (-0.0130506, 0.86504) (-0.0129148, 0.859647) (-0.0127818, 0.853883) (-0.012513, 0.843028) (-0.0122513, 0.833457) (-0.0122442, 0.833174) (-0.0119754, 0.823641) (-0.0117066, 0.815033) (-0.0114496, 0.807268) (-0.0114378, 0.806869) (-0.0111691, 0.799313) (-0.0109003, 0.792358) (-0.0106315, 0.785638) (-0.0104305, 0.781079) (-0.0103627, 0.779347) (-0.0100939, 0.773564) (-0.00982514, 0.766897) (-0.00955635, 0.760839) (-0.00932203, 0.754889) (-0.00928757, 0.75395) (-0.00901878, 0.747174) (-0.00875, 0.73959) (-0.00848121, 0.731541) (-0.00838193, 0.7287) (-0.00821243, 0.723352) (-0.00794364, 0.714637) (-0.00767486, 0.706304) (-0.00754423, 0.702511) (-0.00740607, 0.698207) (-0.00713729, 0.689811) (-0.0068685, 0.682481) (-0.0066374, 0.676321) (-0.00659972, 0.67522) (-0.00633093, 0.668772) (-0.00606215, 0.662457) (-0.00579336, 0.6579) (-0.00552458, 0.653421) (-0.00525579, 0.650276) (-0.0052329, 0.650132)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha_c-mean_x/1/.initial={(-0.00785176, -0.226262) (-0.00767486, -0.226591) (-0.00740607, -0.227007) (-0.00713729, -0.227317) (-0.0068685, -0.227699) (-0.00659972, -0.227863) (-0.00633093, -0.227982) (-0.00606215, -0.228067) (-0.00579336, -0.228058) (-0.00552458, -0.227934) (-0.00525579, -0.227841) (-0.00498701, -0.227713) (-0.00471822, -0.227416) (-0.00444943, -0.227147) (-0.00418065, -0.226947) (-0.00391186, -0.226588) (-0.00367709, -0.226262) (-0.00364308, -0.226219) (-0.00337429, -0.225771) (-0.00310551, -0.225239) (-0.00283672, -0.22479) (-0.0025777, -0.22423) (-0.00256794, -0.224207) (-0.00229915, -0.223483) (-0.00203037, -0.222703) (-0.00187359, -0.222199) (-0.00176158, -0.221803) (-0.0014928, -0.220784) (-0.00134548, -0.220168) (-0.00122401, -0.219564) (-0.000955228, -0.218245) (-0.000936989, -0.218137) (-0.000686443, -0.216579) (-0.000614417, -0.216105) (-0.000417658, -0.214769) (-0.0003214, -0.214074) (-0.000148873, -0.21283) (-5.08421e-05, -0.212043) (0.000119912, -0.210669) (0.000200427, -0.210012) (0.000388697, -0.208485) (0.0004476, -0.20798) (0.000657483, -0.206255) (0.000693998, -0.205949) (0.000926268, -0.204092) (0.000946789, -0.203918) (0.00118383, -0.201886) (0.00119505, -0.201793) (0.00141899, -0.199855) (0.00146384, -0.199465) (0.00165219, -0.197824) (0.00173262, -0.19707) (0.00185988, -0.195793) (0.00200141, -0.194509) (0.00207651, -0.193761) (0.00227019, -0.191735) (0.0022707, -0.19173) (0.00243326, -0.189699) (0.00253898, -0.18833) (0.00258982, -0.187668) (0.00271899, -0.185636) (0.00280776, -0.184081) (0.00283386, -0.183605) (0.00292072, -0.181574) (0.00301001, -0.179542) (0.00306086, -0.177511) (0.00307655, -0.176722) (0.00310006, -0.17548) (0.00312563, -0.173449) (0.00313563, -0.171417) (0.00312939, -0.169386) (0.00310428, -0.167355) (0.00307655, -0.165807) (0.00306714, -0.165324) (0.00302028, -0.163292) (0.00293888, -0.161261) (0.00286941, -0.15923) (0.00280776, -0.15801) (0.0027687, -0.157198) (0.0026508, -0.155167) (0.00254432, -0.153136) (0.00253898, -0.15306) (0.00239364, -0.151105) (0.00227019, -0.149311) (0.00225499, -0.149073) (0.00208527, -0.147042) (0.00200141, -0.146133) (0.00189051, -0.145011) (0.00173262, -0.143481) (0.00168195, -0.14298) (0.00146384, -0.14111) (0.00144379, -0.140948) (0.00119505, -0.139156) (0.0011598, -0.138917) (0.000926268, -0.137418) (0.000830503, -0.136886) (0.000657483, -0.136008) (0.000440203, -0.134854) (0.000388697, -0.134592) (0.000119912, -0.133402) (-2.20017e-05, -0.132823) (-0.000148873, -0.132314) (-0.000417658, -0.131336) (-0.000588214, -0.130792) (-0.000686443, -0.130464) (-0.000955228, -0.129634) (-0.00122401, -0.128839) (-0.00125288, -0.128761) (-0.0014928, -0.128105) (-0.00176158, -0.127377) (-0.0020109, -0.126729) (-0.00203037, -0.126675) (-0.00229915, -0.126036) (-0.00256794, -0.125404) (-0.00283672, -0.124748) (-0.00285828, -0.124698) (-0.00310551, -0.124125) (-0.00337429, -0.123589) (-0.00364308, -0.123025) (-0.00383612, -0.122667) (-0.00391186, -0.122519) (-0.00418065, -0.122123) (-0.00444943, -0.121877) (-0.00471822, -0.121631) (-0.00498701, -0.121495) (-0.00525579, -0.121475) (-0.00552458, -0.121595) (-0.00579336, -0.121847) (-0.00606215, -0.122098) (-0.00633093, -0.122542) (-0.00639487, -0.122667) (-0.00659972, -0.123062) (-0.0068685, -0.123806) (-0.00713729, -0.124491) (-0.00720775, -0.124698) (-0.00740607, -0.125292) (-0.00767486, -0.126135) (-0.0078407, -0.126729) (-0.00794364, -0.127082) (-0.00821243, -0.128108) (-0.00837984, -0.128761) (-0.00848121, -0.129135) (-0.00875, -0.130241) (-0.00887669, -0.130792) (-0.00901878, -0.131432) (-0.00928757, -0.132685) (-0.00931455, -0.132823) (-0.00955635, -0.134102) (-0.00970083, -0.134854) (-0.00982514, -0.135566) (-0.0100424, -0.136886) (-0.0100939, -0.137195) (-0.0103571, -0.138917) (-0.0103627, -0.138954) (-0.0106315, -0.140841) (-0.0106458, -0.140948) (-0.0109003, -0.142914) (-0.0109085, -0.14298) (-0.0111533, -0.145011) (-0.0111691, -0.145146) (-0.0113854, -0.147042) (-0.0114378, -0.147531) (-0.0116173, -0.149073) (-0.0117066, -0.149906) (-0.011825, -0.151105) (-0.0119754, -0.1526) (-0.0120294, -0.153136) (-0.012218, -0.155167) (-0.0122442, -0.155519) (-0.0123729, -0.157198) (-0.012513, -0.159008) (-0.0125303, -0.15923) (-0.012638, -0.161261) (-0.012733, -0.163292) (-0.0127818, -0.164581) (-0.0128104, -0.165324) (-0.0128368, -0.167355) (-0.0128518, -0.169386) (-0.0128431, -0.171417) (-0.0128243, -0.173449) (-0.0127979, -0.17548) (-0.0127818, -0.176249) (-0.0127561, -0.177511) (-0.0127221, -0.179542) (-0.012697, -0.181574) (-0.0126722, -0.183605) (-0.012662, -0.185636) (-0.0126642, -0.187668) (-0.0126686, -0.189699) (-0.0126805, -0.19173) (-0.0126932, -0.193761) (-0.0126955, -0.195793) (-0.0126791, -0.197824) (-0.0126517, -0.199855) (-0.0126184, -0.201886) (-0.0125634, -0.203918) (-0.012513, -0.205198) (-0.0124819, -0.205949) (-0.012361, -0.20798) (-0.0122442, -0.209595) (-0.0122106, -0.210012) (-0.0120106, -0.212043) (-0.0119754, -0.212327) (-0.0117381, -0.214074) (-0.0117066, -0.21428) (-0.0114378, -0.215768) (-0.011369, -0.216105) (-0.0111691, -0.216975) (-0.0109044, -0.218137) (-0.0109003, -0.218154) (-0.0106315, -0.218993) (-0.0103627, -0.219903) (-0.0102763, -0.220168) (-0.0100939, -0.220702) (-0.00982514, -0.221376) (-0.00955635, -0.222191) (-0.00955293, -0.222199) (-0.00928757, -0.222875) (-0.00901878, -0.223579) (-0.00876253, -0.22423) (-0.00875, -0.224262) (-0.00848121, -0.224911) (-0.00821243, -0.22549) (-0.00794364, -0.226097) (-0.00785176, -0.226262)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha_c-mean_x/2/.initial={(-0.00990286, -0.283137) (-0.00982514, -0.283376) (-0.00955635, -0.284115) (-0.00928757, -0.284557) (-0.00901878, -0.284873) (-0.00875, -0.285084) (-0.00848121, -0.285097) (-0.00821243, -0.284987) (-0.00794364, -0.284761) (-0.00767486, -0.284473) (-0.00740607, -0.284154) (-0.00713729, -0.283821) (-0.0068685, -0.283441) (-0.0066235, -0.283137) (-0.00659972, -0.283113) (-0.00633093, -0.282825) (-0.00606215, -0.282552) (-0.00579336, -0.282309) (-0.00552458, -0.282031) (-0.00525579, -0.281824) (-0.00498701, -0.281564) (-0.00471822, -0.281293) (-0.00449746, -0.281106) (-0.00444943, -0.281071) (-0.00418065, -0.280808) (-0.00391186, -0.280531) (-0.00364308, -0.280234) (-0.00337429, -0.279874) (-0.00310551, -0.279538) (-0.00283672, -0.279135) (-0.00279575, -0.279075) (-0.00256794, -0.278771) (-0.00229915, -0.27838) (-0.00203037, -0.277946) (-0.00176158, -0.277526) (-0.0014928, -0.277068) (-0.00147921, -0.277044) (-0.00122401, -0.276612) (-0.000955228, -0.276158) (-0.000686443, -0.275645) (-0.000417658, -0.275088) (-0.000382641, -0.275012) (-0.000148873, -0.27453) (0.000119912, -0.273925) (0.000388697, -0.27326) (0.000495214, -0.272981) (0.000657483, -0.272588) (0.000926268, -0.271866) (0.00119505, -0.271083) (0.00124093, -0.27095) (0.00146384, -0.270335) (0.00173262, -0.269492) (0.00191452, -0.268918) (0.00200141, -0.268655) (0.00227019, -0.26779) (0.00253898, -0.266902) (0.00254346, -0.266887) (0.00280776, -0.266058) (0.00307655, -0.26512) (0.00315701, -0.264856) (0.00334533, -0.264262) (0.00361412, -0.263343) (0.00375901, -0.262825) (0.0038829, -0.262399) (0.00415169, -0.261479) (0.00434735, -0.260793) (0.00442047, -0.260545) (0.00468926, -0.259558) (0.00491349, -0.258762) (0.00495804, -0.258609) (0.00522683, -0.257559) (0.0054373, -0.256731) (0.00549561, -0.256505) (0.0057644, -0.255379) (0.00591444, -0.2547) (0.00603319, -0.254133) (0.00630197, -0.252745) (0.0063158, -0.252668) (0.00657076, -0.251169) (0.00665406, -0.250637) (0.00683954, -0.249261) (0.00692015, -0.248606) (0.00710833, -0.246782) (0.00712904, -0.246574) (0.00730183, -0.244543) (0.00737711, -0.243419) (0.00743672, -0.242512) (0.00754777, -0.240481) (0.00763804, -0.238449) (0.0076459, -0.238242) (0.00771364, -0.236418) (0.00778696, -0.234387) (0.00786052, -0.232356) (0.00791468, -0.230834) (0.0079337, -0.230324) (0.00801886, -0.228293) (0.00811334, -0.226262) (0.00818347, -0.224803) (0.0082125, -0.22423) (0.00832529, -0.222199) (0.00844666, -0.220168) (0.00845225, -0.220074) (0.00857045, -0.218137) (0.00869847, -0.216105) (0.00872104, -0.21574) (0.00882889, -0.214074) (0.00895936, -0.212043) (0.00898982, -0.211527) (0.00908475, -0.210012) (0.00919952, -0.20798) (0.00925861, -0.206865) (0.00931101, -0.205949) (0.00941043, -0.203918) (0.00949389, -0.201886) (0.00952739, -0.200931) (0.00956866, -0.199855) (0.0096336, -0.197824) (0.00969482, -0.195793) (0.00973986, -0.193761) (0.00978664, -0.19173) (0.00979618, -0.191045) (0.00981671, -0.189699) (0.00985512, -0.187668) (0.00988686, -0.185636) (0.00991232, -0.183605) (0.00994326, -0.181574) (0.00997284, -0.179542) (0.00999156, -0.177511) (0.0100138, -0.17548) (0.010031, -0.173449) (0.0100518, -0.171417) (0.010063, -0.169386) (0.010065, -0.168967) (0.0100731, -0.167355) (0.010085, -0.165324) (0.0100984, -0.163292) (0.0101166, -0.161261) (0.010134, -0.15923) (0.0101533, -0.157198) (0.0101748, -0.155167) (0.0101949, -0.153136) (0.0102144, -0.151105) (0.0102308, -0.149073) (0.010238, -0.147042) (0.0102323, -0.145011) (0.0102138, -0.14298) (0.0101783, -0.140948) (0.0101384, -0.138917) (0.0100752, -0.136886) (0.010065, -0.136627) (0.0099965, -0.134854) (0.00990249, -0.132823) (0.00979618, -0.130878) (0.00979138, -0.130792) (0.00966088, -0.128761) (0.00952739, -0.126826) (0.00952046, -0.126729) (0.00935481, -0.124698) (0.00925861, -0.123515) (0.00918281, -0.122667) (0.00900528, -0.120636) (0.00898982, -0.12045) (0.00882587, -0.118604) (0.00872104, -0.117362) (0.00864872, -0.116573) (0.0084768, -0.114542) (0.00845225, -0.11419) (0.00833009, -0.11251) (0.00819027, -0.110479) (0.00818347, -0.110365) (0.00806195, -0.108448) (0.0079392, -0.106417) (0.00791468, -0.10602) (0.00780866, -0.104385) (0.00765988, -0.102354) (0.0076459, -0.10219) (0.00747817, -0.100323) (0.00737711, -0.0993913) (0.00724644, -0.0982915) (0.00710833, -0.0973565) (0.00691154, -0.0962602) (0.00683954, -0.095895) (0.00657076, -0.0946686) (0.00645926, -0.094229) (0.00630197, -0.0936803) (0.00603319, -0.0928795) (0.00578388, -0.0921977) (0.0057644, -0.0921497) (0.00549561, -0.0915143) (0.00522683, -0.0909178) (0.00495804, -0.0903075) (0.00488702, -0.0901664) (0.00468926, -0.0897937) (0.00442047, -0.0891938) (0.00415169, -0.0885783) (0.00395925, -0.0881351) (0.0038829, -0.0879558) (0.00361412, -0.0872654) (0.00334533, -0.0865125) (0.00319945, -0.0861039) (0.00307655, -0.08575) (0.00280776, -0.0848963) (0.00254081, -0.0840726) (0.00253898, -0.0840666) (0.00227019, -0.0831442) (0.00200141, -0.0821619) (0.00196689, -0.0820413) (0.00173262, -0.0811896) (0.00146384, -0.0801817) (0.00141679, -0.0800101) (0.00119505, -0.0791637) (0.000926268, -0.0780979) (0.000892583, -0.0779788) (0.000657483, -0.0770977) (0.000388697, -0.0760894) (0.000347466, -0.0759475) (0.000119912, -0.0751661) (-0.000148873, -0.0742856) (-0.000273382, -0.0739162) (-0.000417658, -0.0734814) (-0.000686443, -0.0727424) (-0.000955228, -0.0721385) (-0.00108181, -0.071885) (-0.00122401, -0.0715943) (-0.0014928, -0.071096) (-0.00176158, -0.0706537) (-0.00203037, -0.0703311) (-0.00229915, -0.0700012) (-0.00247944, -0.0698537) (-0.00256794, -0.0697782) (-0.00283672, -0.0695706) (-0.00310551, -0.0693683) (-0.00337429, -0.069214) (-0.00364308, -0.0690678) (-0.00391186, -0.0689478) (-0.00418065, -0.0687915) (-0.00444943, -0.0686413) (-0.00471822, -0.0685086) (-0.00498701, -0.0683562) (-0.00525579, -0.0681758) (-0.00552458, -0.0679326) (-0.00570935, -0.0678224) (-0.00579336, -0.0677687) (-0.00606215, -0.0675541) (-0.00633093, -0.067271) (-0.00659972, -0.0670236) (-0.0068685, -0.0668275) (-0.00713729, -0.0667107) (-0.00740607, -0.0666645) (-0.00767486, -0.0667397) (-0.00794364, -0.0669306) (-0.00821243, -0.0673185) (-0.00847695, -0.0678224) (-0.00848121, -0.0678304) (-0.00875, -0.0684795) (-0.00901878, -0.0693104) (-0.00918105, -0.0698537) (-0.00928757, -0.0701908) (-0.00955635, -0.0711099) (-0.00977458, -0.071885) (-0.00982514, -0.0720529) (-0.0100939, -0.073003) (-0.0103584, -0.0739162) (-0.0103627, -0.0739291) (-0.0106315, -0.0747406) (-0.0109003, -0.075521) (-0.0110507, -0.0759475) (-0.0111691, -0.0762497) (-0.0114378, -0.0769365) (-0.0117066, -0.0776283) (-0.0118515, -0.0779788) (-0.0119754, -0.0782609) (-0.0122442, -0.0789156) (-0.012513, -0.0795661) (-0.0126897, -0.0800101) (-0.0127818, -0.0802401) (-0.0130506, -0.0808861) (-0.0133193, -0.0815591) (-0.0135023, -0.0820413) (-0.0135881, -0.0822723) (-0.0138569, -0.0830008) (-0.0141257, -0.0837696) (-0.0142314, -0.0840726) (-0.0143945, -0.0845584) (-0.0146633, -0.0854155) (-0.0148811, -0.0861039) (-0.0149321, -0.0862843) (-0.0152008, -0.0873148) (-0.0154149, -0.0881351) (-0.0154696, -0.0883697) (-0.0157384, -0.0896235) (-0.0158472, -0.0901664) (-0.0160072, -0.0910171) (-0.0162117, -0.0921977) (-0.016276, -0.0926399) (-0.0165048, -0.094229) (-0.0165448, -0.094586) (-0.016712, -0.0962602) (-0.0168136, -0.097545) (-0.0168707, -0.0982915) (-0.0169914, -0.100323) (-0.0170777, -0.102354) (-0.0170823, -0.102533) (-0.0171295, -0.104385) (-0.0171887, -0.106417) (-0.0172345, -0.108448) (-0.0172898, -0.110479) (-0.0173511, -0.112233) (-0.0173607, -0.11251) (-0.0174627, -0.114542) (-0.0175882, -0.116573) (-0.0176199, -0.116992) (-0.0177475, -0.118604) (-0.0178887, -0.120149) (-0.0179355, -0.120636) (-0.0181575, -0.122495) (-0.0181779, -0.122667) (-0.0184263, -0.12449) (-0.0184574, -0.124698) (-0.018695, -0.126178) (-0.0187861, -0.126729) (-0.0189638, -0.127745) (-0.019137, -0.128761) (-0.0192326, -0.129323) (-0.0194938, -0.130792) (-0.0195014, -0.130836) (-0.0197702, -0.132468) (-0.0198312, -0.132823) (-0.020039, -0.134134) (-0.020146, -0.134854) (-0.0203078, -0.136095) (-0.0204078, -0.136886) (-0.0205765, -0.138504) (-0.0206191, -0.138917) (-0.0208063, -0.140948) (-0.0208453, -0.141471) (-0.020958, -0.14298) (-0.0210784, -0.145011) (-0.0211141, -0.14576) (-0.0211772, -0.147042) (-0.0212694, -0.149073) (-0.0213473, -0.151105) (-0.0213829, -0.152203) (-0.0214147, -0.153136) (-0.0214951, -0.155167) (-0.0215568, -0.157198) (-0.021638, -0.15923) (-0.0216517, -0.159675) (-0.0217015, -0.161261) (-0.0217834, -0.163292) (-0.0218543, -0.165324) (-0.0219205, -0.167352) (-0.0219206, -0.167355) (-0.0219916, -0.169386) (-0.0220549, -0.171417) (-0.0220929, -0.173449) (-0.0221252, -0.17548) (-0.0221403, -0.177511) (-0.0221394, -0.179542) (-0.0221224, -0.181574) (-0.0220906, -0.183605) (-0.0220442, -0.185636) (-0.0219795, -0.187668) (-0.0219205, -0.189337) (-0.0219082, -0.189699) (-0.0218212, -0.19173) (-0.0217239, -0.193761) (-0.0216517, -0.195222) (-0.0216247, -0.195793) (-0.0215242, -0.197824) (-0.0214216, -0.199855) (-0.0213829, -0.200688) (-0.0213302, -0.201886) (-0.0212435, -0.203918) (-0.0211661, -0.205949) (-0.0211141, -0.207559) (-0.0211009, -0.20798) (-0.0210343, -0.210012) (-0.0209753, -0.212043) (-0.0209219, -0.214074) (-0.0208593, -0.216105) (-0.0208453, -0.21653) (-0.0207948, -0.218137) (-0.0207127, -0.220168) (-0.0206069, -0.222199) (-0.0205765, -0.222724) (-0.0204866, -0.22423) (-0.0203265, -0.226262) (-0.0203078, -0.226462) (-0.0201241, -0.228293) (-0.020039, -0.229019) (-0.0198702, -0.230324) (-0.0197702, -0.231007) (-0.0195497, -0.232356) (-0.0195014, -0.232635) (-0.0192326, -0.234143) (-0.0191853, -0.234387) (-0.0189638, -0.235541) (-0.0187881, -0.236418) (-0.018695, -0.23688) (-0.0184263, -0.23826) (-0.0183891, -0.238449) (-0.0181575, -0.239708) (-0.0180226, -0.240481) (-0.0178887, -0.24131) (-0.0176973, -0.242512) (-0.0176199, -0.243031) (-0.017397, -0.244543) (-0.0173511, -0.244885) (-0.0171191, -0.246574) (-0.0170823, -0.246848) (-0.0168429, -0.248606) (-0.0168136, -0.248817) (-0.0165496, -0.250637) (-0.0165448, -0.250669) (-0.016276, -0.252301) (-0.0162112, -0.252668) (-0.0160072, -0.253787) (-0.0158101, -0.2547) (-0.0157384, -0.255014) (-0.0154696, -0.256192) (-0.0153396, -0.256731) (-0.0152008, -0.257287) (-0.0149321, -0.258348) (-0.0148256, -0.258762) (-0.0146633, -0.259379) (-0.0143945, -0.260436) (-0.0143071, -0.260793) (-0.0141257, -0.26153) (-0.0138569, -0.262736) (-0.0138368, -0.262825) (-0.0135881, -0.263945) (-0.0133968, -0.264856) (-0.0133193, -0.265231) (-0.0130506, -0.26664) (-0.0130044, -0.266887) (-0.0127818, -0.268164) (-0.0126528, -0.268918) (-0.012513, -0.269732) (-0.0123051, -0.27095) (-0.0122442, -0.271331) (-0.0119776, -0.272981) (-0.0119754, -0.272994) (-0.0117066, -0.274675) (-0.011649, -0.275012) (-0.0114378, -0.276284) (-0.0113035, -0.277044) (-0.0111691, -0.277815) (-0.0109266, -0.279075) (-0.0109003, -0.279212) (-0.0106315, -0.280473) (-0.0104829, -0.281106) (-0.0103627, -0.281624) (-0.0100939, -0.282602) (-0.00990286, -0.283137)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha_c-sigma_x/1/.initial={(-0.00280403, 0.760383) (-0.00256794, 0.760269) (-0.00229915, 0.760236) (-0.00203037, 0.76029) (-0.00189523, 0.760383) (-0.00176158, 0.760477) (-0.0014928, 0.760743) (-0.00122401, 0.761111) (-0.000955228, 0.761638) (-0.000828248, 0.761879) (-0.000686443, 0.762138) (-0.000417658, 0.76276) (-0.00017241, 0.763376) (-0.000148873, 0.763434) (0.000119912, 0.764145) (0.00035526, 0.764872) (0.000388697, 0.764977) (0.000657483, 0.765863) (0.000799313, 0.766369) (0.000926268, 0.766845) (0.00117564, 0.767866) (0.00119505, 0.76795) (0.00146384, 0.769263) (0.0014833, 0.769362) (0.00173262, 0.770807) (0.00174061, 0.770859) (0.00195097, 0.772355) (0.00200141, 0.772784) (0.0021205, 0.773852) (0.00226189, 0.775348) (0.00227019, 0.775455) (0.00237311, 0.776845) (0.00246663, 0.778342) (0.00253898, 0.779837) (0.00253905, 0.779838) (0.00260041, 0.781335) (0.00264957, 0.782831) (0.00269401, 0.784328) (0.00271448, 0.785825) (0.00272959, 0.787321) (0.00273598, 0.788818) (0.00273004, 0.790314) (0.00271237, 0.791811) (0.00268024, 0.793307) (0.00262155, 0.794804) (0.00254944, 0.796301) (0.00253898, 0.796483) (0.00246164, 0.797797) (0.00233635, 0.799294) (0.00227019, 0.800118) (0.00221639, 0.80079) (0.0020617, 0.802287) (0.00200141, 0.802949) (0.00192916, 0.803783) (0.00176944, 0.80528) (0.00173262, 0.805707) (0.00164184, 0.806777) (0.00149933, 0.808273) (0.00146384, 0.808737) (0.0013891, 0.80977) (0.00127067, 0.811266) (0.00119505, 0.812437) (0.00117556, 0.812763) (0.00108382, 0.81426) (0.000981708, 0.815756) (0.000926268, 0.816742) (0.000900498, 0.817253) (0.000792796, 0.818749) (0.000657483, 0.820219) (0.000655057, 0.820246) (0.000496471, 0.821742) (0.000388697, 0.822625) (0.000306205, 0.823239) (0.000119912, 0.82437) (5.66687e-05, 0.824736) (-0.000148873, 0.825701) (-0.000263779, 0.826232) (-0.000417658, 0.826861) (-0.000634213, 0.827729) (-0.000686443, 0.827929) (-0.000955228, 0.829002) (-0.00101916, 0.829225) (-0.00122401, 0.829919) (-0.001467, 0.830722) (-0.0014928, 0.830803) (-0.00176158, 0.831736) (-0.00192937, 0.832218) (-0.00203037, 0.832515) (-0.00229915, 0.833398) (-0.00242023, 0.833715) (-0.00256794, 0.834114) (-0.00283672, 0.834876) (-0.00299243, 0.835212) (-0.00310551, 0.835463) (-0.00337429, 0.836126) (-0.00364308, 0.83664) (-0.00368351, 0.836708) (-0.00391186, 0.837085) (-0.00418065, 0.837515) (-0.00444943, 0.837847) (-0.00471822, 0.838075) (-0.00489277, 0.838205) (-0.00498701, 0.838273) (-0.00525579, 0.838372) (-0.00552458, 0.838503) (-0.00579336, 0.838552) (-0.00606215, 0.838503) (-0.00633093, 0.838402) (-0.00659972, 0.838279) (-0.0067038, 0.838205) (-0.0068685, 0.838091) (-0.00713729, 0.837852) (-0.00740607, 0.837572) (-0.00767486, 0.837165) (-0.00794364, 0.836716) (-0.00794789, 0.836708) (-0.00821243, 0.836231) (-0.00848121, 0.83565) (-0.00867527, 0.835212) (-0.00875, 0.835037) (-0.00901878, 0.834271) (-0.00920974, 0.833715) (-0.00928757, 0.833471) (-0.00955635, 0.83256) (-0.00965137, 0.832218) (-0.00982514, 0.831585) (-0.0100476, 0.830722) (-0.0100939, 0.830523) (-0.0103627, 0.829308) (-0.0103812, 0.829225) (-0.0106315, 0.828048) (-0.010705, 0.827729) (-0.0109003, 0.826783) (-0.0110068, 0.826232) (-0.0111691, 0.825356) (-0.0112865, 0.824736) (-0.0114378, 0.823851) (-0.0115459, 0.823239) (-0.0117066, 0.822157) (-0.011774, 0.821742) (-0.0119672, 0.820246) (-0.0119754, 0.820175) (-0.0121476, 0.818749) (-0.0122442, 0.817591) (-0.0122711, 0.817253) (-0.0123797, 0.815756) (-0.0124672, 0.81426) (-0.012513, 0.81298) (-0.0125206, 0.812763) (-0.0125648, 0.811266) (-0.0126224, 0.80977) (-0.0126669, 0.808273) (-0.0127043, 0.806777) (-0.0127505, 0.80528) (-0.0127818, 0.803983) (-0.0127862, 0.803783) (-0.0128189, 0.802287) (-0.0128591, 0.80079) (-0.0128901, 0.799294) (-0.0129139, 0.797797) (-0.0129235, 0.796301) (-0.0129161, 0.794804) (-0.0128879, 0.793307) (-0.012847, 0.791811) (-0.0127849, 0.790314) (-0.0127818, 0.790251) (-0.0127106, 0.788818) (-0.0126106, 0.787321) (-0.012513, 0.786081) (-0.0124938, 0.785825) (-0.0123686, 0.784328) (-0.0122442, 0.783102) (-0.0122186, 0.782831) (-0.0120699, 0.781335) (-0.0119754, 0.780414) (-0.0119173, 0.779838) (-0.0117511, 0.778342) (-0.0117066, 0.777921) (-0.0116022, 0.776845) (-0.0114378, 0.775388) (-0.0114334, 0.775348) (-0.0112855, 0.773852) (-0.0111691, 0.772759) (-0.0111247, 0.772355) (-0.0109386, 0.770859) (-0.0109003, 0.770519) (-0.0107615, 0.769362) (-0.0106315, 0.768405) (-0.0105516, 0.767866) (-0.0103627, 0.76673) (-0.0102902, 0.766369) (-0.0100939, 0.765463) (-0.0099416, 0.764872) (-0.00982514, 0.764442) (-0.00955635, 0.763634) (-0.00940768, 0.763376) (-0.00928757, 0.763177) (-0.00901878, 0.76269) (-0.00875, 0.762476) (-0.00848121, 0.762391) (-0.00821243, 0.762332) (-0.00794364, 0.762373) (-0.00767486, 0.762456) (-0.00740607, 0.762545) (-0.00713729, 0.762685) (-0.0068685, 0.762822) (-0.00659972, 0.762916) (-0.00633093, 0.762998) (-0.00606215, 0.763048) (-0.00579336, 0.763038) (-0.00552458, 0.762981) (-0.00525579, 0.762859) (-0.00498701, 0.762687) (-0.00471822, 0.762473) (-0.00444943, 0.76219) (-0.00418065, 0.761916) (-0.00415186, 0.761879) (-0.00391186, 0.761536) (-0.00364308, 0.761184) (-0.00337429, 0.760872) (-0.00310551, 0.760556) (-0.00283672, 0.760398) (-0.00280403, 0.760383)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha_c-sigma_x/2/.initial={(-0.00478496, 0.724465) (-0.00471822, 0.724408) (-0.00444943, 0.724292) (-0.00418065, 0.72417) (-0.00391186, 0.724079) (-0.00364308, 0.724008) (-0.00337429, 0.723953) (-0.00310551, 0.723928) (-0.00283672, 0.723931) (-0.00256794, 0.723986) (-0.00229915, 0.724044) (-0.00203037, 0.724139) (-0.00176158, 0.724256) (-0.0014928, 0.724384) (-0.00140126, 0.724465) (-0.00122401, 0.724621) (-0.000955228, 0.724877) (-0.000686443, 0.725172) (-0.000417658, 0.725475) (-0.000148873, 0.725859) (-9.52928e-05, 0.725961) (0.000119912, 0.726352) (0.000388697, 0.726809) (0.000657483, 0.727328) (0.000711948, 0.727458) (0.000926268, 0.72795) (0.00119505, 0.728481) (0.00139539, 0.728955) (0.00146384, 0.729107) (0.00173262, 0.729708) (0.00200141, 0.730278) (0.00207106, 0.730451) (0.00227019, 0.730951) (0.00253898, 0.731487) (0.00275077, 0.731948) (0.00280776, 0.732069) (0.00307655, 0.732659) (0.00334533, 0.733213) (0.00344484, 0.733444) (0.00361412, 0.73385) (0.0038829, 0.734427) (0.00411206, 0.734941) (0.00415169, 0.735037) (0.00442047, 0.735722) (0.00468926, 0.736364) (0.00471246, 0.736437) (0.00495804, 0.737206) (0.00522683, 0.737934) (0.00522694, 0.737934) (0.00549561, 0.738843) (0.00568227, 0.739431) (0.0057644, 0.739699) (0.00603319, 0.740538) (0.00614498, 0.740927) (0.00630197, 0.741448) (0.00657076, 0.742248) (0.00661746, 0.742424) (0.00683954, 0.74317) (0.00707748, 0.74392) (0.00710833, 0.744017) (0.00737711, 0.744918) (0.00751354, 0.745417) (0.0076459, 0.745883) (0.00791468, 0.74678) (0.00794724, 0.746913) (0.00818347, 0.747875) (0.00830275, 0.74841) (0.00845225, 0.749067) (0.00862921, 0.749907) (0.00872104, 0.750369) (0.00891826, 0.751403) (0.00898982, 0.751809) (0.0091644, 0.7529) (0.00925861, 0.753504) (0.00939003, 0.754396) (0.00952739, 0.755474) (0.00957926, 0.755893) (0.00972985, 0.75739) (0.00979618, 0.758111) (0.00987186, 0.758886) (0.00997173, 0.760383) (0.010065, 0.761747) (0.010074, 0.761879) (0.0101377, 0.763376) (0.0101889, 0.764872) (0.0102236, 0.766369) (0.0102527, 0.767866) (0.0102728, 0.769362) (0.0102882, 0.770859) (0.0103001, 0.772355) (0.0103115, 0.773852) (0.0103215, 0.775348) (0.0103337, 0.776466) (0.010338, 0.776845) (0.0103506, 0.778342) (0.0103634, 0.779838) (0.0103761, 0.781335) (0.0103927, 0.782831) (0.010413, 0.784328) (0.0104358, 0.785825) (0.0104525, 0.787321) (0.0104708, 0.788818) (0.0104877, 0.790314) (0.0105037, 0.791811) (0.0105218, 0.793307) (0.0105361, 0.794804) (0.010542, 0.796301) (0.0105428, 0.797797) (0.010532, 0.799294) (0.0105064, 0.80079) (0.0104787, 0.802287) (0.0104296, 0.803783) (0.0103651, 0.80528) (0.0103337, 0.805775) (0.0102719, 0.806777) (0.0101723, 0.808273) (0.010065, 0.809636) (0.0100546, 0.80977) (0.00992128, 0.811266) (0.00979618, 0.812546) (0.00977553, 0.812763) (0.00962061, 0.81426) (0.00952739, 0.81509) (0.00945557, 0.815756) (0.00930911, 0.817253) (0.00925861, 0.817679) (0.00914402, 0.818749) (0.00900894, 0.820246) (0.00898982, 0.820431) (0.00885973, 0.821742) (0.00872772, 0.823239) (0.00872104, 0.823309) (0.00859168, 0.824736) (0.00847119, 0.826232) (0.00845225, 0.826441) (0.0083407, 0.827729) (0.00822922, 0.829225) (0.00818347, 0.829756) (0.00810346, 0.830722) (0.00799102, 0.832218) (0.00791468, 0.833068) (0.00786041, 0.833715) (0.00772998, 0.835212) (0.0076459, 0.83601) (0.00757372, 0.836708) (0.00742396, 0.838205) (0.00737711, 0.838574) (0.00724066, 0.839701) (0.00710833, 0.840722) (0.0070436, 0.841198) (0.00685386, 0.842695) (0.00683954, 0.842794) (0.00663133, 0.844191) (0.00657076, 0.844597) (0.00641011, 0.845688) (0.00630197, 0.846384) (0.0061836, 0.847184) (0.00603319, 0.848218) (0.00596224, 0.848681) (0.0057644, 0.850081) (0.00575077, 0.850177) (0.00553779, 0.851674) (0.00549561, 0.85194) (0.00530617, 0.853171) (0.00522683, 0.853688) (0.00507636, 0.854667) (0.00495804, 0.855398) (0.00483718, 0.856164) (0.00468926, 0.857088) (0.00459706, 0.85766) (0.00442047, 0.858734) (0.00434783, 0.859157) (0.00415169, 0.860308) (0.00409338, 0.860653) (0.0038829, 0.861884) (0.00383678, 0.86215) (0.00361412, 0.863448) (0.00358126, 0.863647) (0.00334533, 0.865029) (0.003325, 0.865143) (0.00307655, 0.866551) (0.00306103, 0.86664) (0.00280776, 0.868055) (0.00279295, 0.868136) (0.00253898, 0.869512) (0.00251612, 0.869633) (0.00227019, 0.870855) (0.00221333, 0.87113) (0.00200141, 0.872135) (0.00189564, 0.872626) (0.00173262, 0.873355) (0.00154096, 0.874123) (0.00146384, 0.874432) (0.00119505, 0.875337) (0.00110419, 0.875619) (0.000926268, 0.876187) (0.000657483, 0.876856) (0.000542685, 0.877116) (0.000388697, 0.877476) (0.000119912, 0.87795) (-0.000148873, 0.878358) (-0.000329051, 0.878612) (-0.000417658, 0.878742) (-0.000686443, 0.879017) (-0.000955228, 0.879264) (-0.00122401, 0.879427) (-0.0014928, 0.879562) (-0.00176158, 0.879713) (-0.00203037, 0.8798) (-0.00229915, 0.879875) (-0.00256794, 0.879909) (-0.00283672, 0.879914) (-0.00310551, 0.879874) (-0.00337429, 0.879802) (-0.00364308, 0.879684) (-0.00391186, 0.879509) (-0.00418065, 0.87936) (-0.00444943, 0.879163) (-0.00471822, 0.878894) (-0.00498701, 0.878655) (-0.00502179, 0.878612) (-0.00525579, 0.878341) (-0.00552458, 0.878059) (-0.00579336, 0.877844) (-0.00606215, 0.87764) (-0.00633093, 0.87742) (-0.00659972, 0.877297) (-0.0068685, 0.877194) (-0.00711471, 0.877116) (-0.00713729, 0.877108) (-0.00740607, 0.877071) (-0.00765281, 0.877116) (-0.00767486, 0.87712) (-0.00794364, 0.87719) (-0.00821243, 0.877267) (-0.00848121, 0.877365) (-0.00875, 0.877493) (-0.00901878, 0.877633) (-0.00928757, 0.877744) (-0.00955635, 0.877818) (-0.00982514, 0.877854) (-0.0100939, 0.877811) (-0.0103627, 0.877679) (-0.0106315, 0.877459) (-0.0108894, 0.877116) (-0.0109003, 0.8771) (-0.0111691, 0.876492) (-0.0114378, 0.87587) (-0.0115075, 0.875619) (-0.0117066, 0.874853) (-0.0118875, 0.874123) (-0.0119754, 0.873723) (-0.0122009, 0.872626) (-0.0122442, 0.872384) (-0.0124542, 0.87113) (-0.012513, 0.870744) (-0.0126739, 0.869633) (-0.0127818, 0.86886) (-0.0128804, 0.868136) (-0.0130506, 0.866935) (-0.013094, 0.86664) (-0.0132866, 0.865143) (-0.0133193, 0.864891) (-0.0134801, 0.863647) (-0.0135881, 0.862881) (-0.0136922, 0.86215) (-0.0138569, 0.861131) (-0.013934, 0.860653) (-0.0141257, 0.859565) (-0.0141993, 0.859157) (-0.0143945, 0.858162) (-0.0144986, 0.85766) (-0.0146633, 0.856921) (-0.0148416, 0.856164) (-0.0149321, 0.855812) (-0.0152008, 0.854885) (-0.0152589, 0.854667) (-0.0154696, 0.853951) (-0.0157384, 0.85323) (-0.0157564, 0.853171) (-0.0160072, 0.852449) (-0.016276, 0.851851) (-0.0163417, 0.851674) (-0.0165448, 0.851174) (-0.0168136, 0.850654) (-0.0170707, 0.850177) (-0.0170823, 0.850155) (-0.0173511, 0.849585) (-0.0176199, 0.849122) (-0.0178603, 0.848681) (-0.0178887, 0.848624) (-0.0181575, 0.848002) (-0.0184263, 0.847422) (-0.0185078, 0.847184) (-0.018695, 0.846623) (-0.0189638, 0.845843) (-0.0190016, 0.845688) (-0.0192326, 0.844675) (-0.0193372, 0.844191) (-0.0195014, 0.843386) (-0.0196274, 0.842695) (-0.0197702, 0.841865) (-0.0198731, 0.841198) (-0.020039, 0.84014) (-0.0201041, 0.839701) (-0.0203078, 0.838263) (-0.0203157, 0.838205) (-0.0204878, 0.836708) (-0.0205765, 0.835988) (-0.0206687, 0.835212) (-0.0208389, 0.833715) (-0.0208453, 0.833658) (-0.0209799, 0.832218) (-0.0211141, 0.830835) (-0.0211253, 0.830722) (-0.0212297, 0.829225) (-0.0213261, 0.827729) (-0.0213829, 0.826868) (-0.0214244, 0.826232) (-0.0214807, 0.824736) (-0.0215285, 0.823239) (-0.0215671, 0.821742) (-0.0216005, 0.820246) (-0.0216271, 0.818749) (-0.0216451, 0.817253) (-0.0216517, 0.816339) (-0.021656, 0.815756) (-0.0216552, 0.81426) (-0.0216517, 0.813921) (-0.0216395, 0.812763) (-0.0216193, 0.811266) (-0.021589, 0.80977) (-0.0215531, 0.808273) (-0.0215072, 0.806777) (-0.0214575, 0.80528) (-0.0214028, 0.803783) (-0.0213829, 0.80345) (-0.0213166, 0.802287) (-0.0212471, 0.80079) (-0.0211781, 0.799294) (-0.0211162, 0.797797) (-0.0211141, 0.79776) (-0.0210381, 0.796301) (-0.0209784, 0.794804) (-0.0209296, 0.793307) (-0.0208898, 0.791811) (-0.020848, 0.790314) (-0.0208453, 0.790242) (-0.0207988, 0.788818) (-0.0207599, 0.787321) (-0.0207289, 0.785825) (-0.0207024, 0.784328) (-0.0206708, 0.782831) (-0.0206367, 0.781335) (-0.0205986, 0.779838) (-0.0205765, 0.779215) (-0.0205471, 0.778342) (-0.0204867, 0.776845) (-0.0204345, 0.775348) (-0.0203684, 0.773852) (-0.0203078, 0.772696) (-0.0202907, 0.772355) (-0.0201974, 0.770859) (-0.0201158, 0.769362) (-0.020039, 0.768196) (-0.0200187, 0.767866) (-0.0199138, 0.766369) (-0.0198125, 0.764872) (-0.0197702, 0.764349) (-0.019694, 0.763376) (-0.0195873, 0.761879) (-0.0195014, 0.760856) (-0.019464, 0.760383) (-0.0193339, 0.758886) (-0.0192326, 0.757843) (-0.0191883, 0.75739) (-0.0190361, 0.755893) (-0.0189638, 0.755328) (-0.0188509, 0.754396) (-0.018695, 0.753179) (-0.0186555, 0.7529) (-0.0184428, 0.751403) (-0.0184263, 0.7513) (-0.018187, 0.749907) (-0.0181575, 0.749743) (-0.0179042, 0.74841) (-0.0178887, 0.748333) (-0.0176199, 0.747128) (-0.0175721, 0.746913) (-0.0173511, 0.746012) (-0.0171985, 0.745417) (-0.0170823, 0.744949) (-0.0168136, 0.743966) (-0.0167991, 0.74392) (-0.0165448, 0.743126) (-0.0163325, 0.742424) (-0.016276, 0.742222) (-0.0160072, 0.741483) (-0.0158296, 0.740927) (-0.0157384, 0.740615) (-0.0154696, 0.739827) (-0.0153485, 0.739431) (-0.0152008, 0.738932) (-0.0149321, 0.737959) (-0.0149251, 0.737934) (-0.0146633, 0.736998) (-0.0145235, 0.736437) (-0.0143945, 0.735892) (-0.0141727, 0.734941) (-0.0141257, 0.734733) (-0.0138569, 0.733652) (-0.0138093, 0.733444) (-0.0135881, 0.732573) (-0.0134265, 0.731948) (-0.0133193, 0.731521) (-0.0130506, 0.73063) (-0.0129924, 0.730451) (-0.0127818, 0.729823) (-0.012513, 0.729194) (-0.0123961, 0.728955) (-0.0122442, 0.728624) (-0.0119754, 0.72823) (-0.0117066, 0.727953) (-0.0114378, 0.727725) (-0.0111691, 0.727576) (-0.0109003, 0.727497) (-0.0106315, 0.727461) (-0.0103627, 0.727481) (-0.0100939, 0.727525) (-0.00982514, 0.727566) (-0.00955635, 0.727596) (-0.00928757, 0.727612) (-0.00901878, 0.727595) (-0.00875, 0.727536) (-0.00854154, 0.727458) (-0.00848121, 0.727434) (-0.00821243, 0.72732) (-0.00794364, 0.727183) (-0.00767486, 0.727) (-0.00740607, 0.7268) (-0.00713729, 0.726557) (-0.0068685, 0.726348) (-0.00659972, 0.72606) (-0.00650001, 0.725961) (-0.00633093, 0.725784) (-0.00606215, 0.72551) (-0.00579336, 0.725269) (-0.00552458, 0.725022) (-0.00525579, 0.724839) (-0.00498701, 0.72463) (-0.00478496, 0.724465)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha_c-mean_c/1/.initial={(-0.00677334, -0.0894852) (-0.00659972, -0.0895295) (-0.00633093, -0.0895766) (-0.00606215, -0.0896087) (-0.00579336, -0.0896334) (-0.00552458, -0.0896451) (-0.00525579, -0.0896452) (-0.00498701, -0.0896352) (-0.00471822, -0.0896172) (-0.00444943, -0.0895971) (-0.00418065, -0.0895745) (-0.00391186, -0.0895519) (-0.00364308, -0.0895043) (-0.00348823, -0.0894852) (-0.00337429, -0.089471) (-0.00310551, -0.089432) (-0.00283672, -0.0893877) (-0.00256794, -0.0893568) (-0.00229915, -0.0893188) (-0.00203037, -0.0892684) (-0.00176158, -0.0892191) (-0.00149321, -0.089153) (-0.0014928, -0.0891529) (-0.00122401, -0.0890858) (-0.000955228, -0.0890187) (-0.000686443, -0.0889362) (-0.000417658, -0.0888371) (-0.000379292, -0.0888208) (-0.000148873, -0.0887219) (0.000119912, -0.0886103) (0.000339388, -0.0884886) (0.000388697, -0.0884604) (0.000657483, -0.0883125) (0.000874743, -0.0881564) (0.000926268, -0.0881177) (0.00119505, -0.0879192) (0.00131114, -0.0878242) (0.00146384, -0.0876872) (0.0016561, -0.087492) (0.00173262, -0.0874157) (0.00198397, -0.0871598) (0.00200141, -0.0871408) (0.00227019, -0.0868382) (0.00227899, -0.0868276) (0.00253898, -0.0864976) (0.00254061, -0.0864954) (0.00277913, -0.0861632) (0.00280776, -0.0861198) (0.00299322, -0.0858311) (0.00307655, -0.0857015) (0.00320541, -0.0854989) (0.00334533, -0.0852071) (0.0033644, -0.0851667) (0.00350557, -0.0848345) (0.00361085, -0.0845023) (0.00361412, -0.0844889) (0.00368977, -0.0841701) (0.00373456, -0.0838379) (0.00374875, -0.0835057) (0.00372917, -0.0831735) (0.00368701, -0.0828413) (0.00361703, -0.0825091) (0.00361412, -0.0824983) (0.00352936, -0.0821769) (0.00344445, -0.0818447) (0.00334533, -0.0815606) (0.00332935, -0.0815125) (0.00322077, -0.0811803) (0.00308639, -0.0808481) (0.00307655, -0.0808217) (0.00296119, -0.0805159) (0.00281869, -0.0801837) (0.00280776, -0.0801566) (0.00268356, -0.0798515) (0.00253898, -0.0795376) (0.00253082, -0.0795193) (0.00238182, -0.0791871) (0.00227019, -0.0789791) (0.00220487, -0.078855) (0.00204601, -0.0785228) (0.00200141, -0.0784352) (0.00186672, -0.0781906) (0.00173262, -0.0779651) (0.00166941, -0.0778584) (0.00147705, -0.0775262) (0.00146384, -0.0775023) (0.00128187, -0.077194) (0.00119505, -0.0770471) (0.00107979, -0.0768618) (0.000926268, -0.0766347) (0.000850379, -0.0765296) (0.000657483, -0.0762254) (0.000637979, -0.0761974) (0.000421042, -0.0758652) (0.000388697, -0.0758123) (0.000212183, -0.075533) (0.000119912, -0.0753946) (-1.72273e-05, -0.0752008) (-0.000148873, -0.0749962) (-0.000230572, -0.0748686) (-0.000417658, -0.0745552) (-0.000430256, -0.0745364) (-0.000627265, -0.0742042) (-0.000686443, -0.074113) (-0.000833654, -0.073872) (-0.000955228, -0.0736763) (-0.00104987, -0.0735398) (-0.00122401, -0.0732865) (-0.00128423, -0.0732076) (-0.0014928, -0.0729555) (-0.00156845, -0.0728754) (-0.00176158, -0.072696) (-0.00193113, -0.0725432) (-0.00203037, -0.0724597) (-0.00229915, -0.0723023) (-0.00247839, -0.072211) (-0.00256794, -0.0721669) (-0.00283672, -0.0720664) (-0.00310551, -0.0720011) (-0.00337429, -0.0719447) (-0.00364308, -0.0719063) (-0.00386247, -0.0718789) (-0.00391186, -0.0718731) (-0.00418065, -0.071854) (-0.00444943, -0.0718415) (-0.00471822, -0.071832) (-0.00498701, -0.0718227) (-0.00525579, -0.0718188) (-0.00552458, -0.0718213) (-0.00579336, -0.0718267) (-0.00606215, -0.0718381) (-0.00633093, -0.0718541) (-0.00659972, -0.0718723) (-0.00664789, -0.0718789) (-0.0068685, -0.0719096) (-0.00713729, -0.0719479) (-0.00740607, -0.0719988) (-0.00767486, -0.0720674) (-0.00794364, -0.0721724) (-0.00802006, -0.072211) (-0.00821243, -0.0723124) (-0.00848121, -0.0724517) (-0.00859795, -0.0725432) (-0.00875, -0.0726655) (-0.0090012, -0.0728754) (-0.00901878, -0.072892) (-0.00928757, -0.0731646) (-0.00932594, -0.0732076) (-0.00955635, -0.0734675) (-0.0096157, -0.0735398) (-0.00982514, -0.0738107) (-0.00987195, -0.073872) (-0.0100939, -0.0741679) (-0.010121, -0.0742042) (-0.0103627, -0.0745213) (-0.0103741, -0.0745364) (-0.0106234, -0.0748686) (-0.0106315, -0.0748793) (-0.0108708, -0.0752008) (-0.0109003, -0.0752392) (-0.0111309, -0.075533) (-0.0111691, -0.0755836) (-0.0113756, -0.0758652) (-0.0114378, -0.0759497) (-0.0116075, -0.0761974) (-0.0117066, -0.0763464) (-0.0118342, -0.0765296) (-0.0119754, -0.0767734) (-0.0120249, -0.0768618) (-0.012182, -0.077194) (-0.0122442, -0.0773264) (-0.0123374, -0.0775262) (-0.0124536, -0.0778584) (-0.012513, -0.0780139) (-0.012578, -0.0781906) (-0.01267, -0.0785228) (-0.0127449, -0.078855) (-0.0127818, -0.0790119) (-0.0128213, -0.0791871) (-0.0128814, -0.0795193) (-0.0129297, -0.0798515) (-0.0129684, -0.0801837) (-0.012991, -0.0805159) (-0.0130135, -0.0808481) (-0.0130209, -0.0811803) (-0.0130186, -0.0815125) (-0.0129972, -0.0818447) (-0.0129759, -0.0821769) (-0.0129395, -0.0825091) (-0.0128899, -0.0828413) (-0.0128317, -0.0831735) (-0.0127818, -0.0833882) (-0.0127531, -0.0835057) (-0.0126778, -0.0838379) (-0.0125934, -0.0841701) (-0.012513, -0.0844395) (-0.0124936, -0.0845023) (-0.0124022, -0.0848345) (-0.0123034, -0.0851667) (-0.0122442, -0.0853252) (-0.0121737, -0.0854989) (-0.0120658, -0.0858311) (-0.0119754, -0.0860361) (-0.0119135, -0.0861632) (-0.0117684, -0.0864954) (-0.0117066, -0.0866054) (-0.0115707, -0.0868276) (-0.0114378, -0.0870159) (-0.0113266, -0.0871598) (-0.0111691, -0.0873432) (-0.0110258, -0.087492) (-0.0109003, -0.0876187) (-0.0106315, -0.0878215) (-0.0106278, -0.0878242) (-0.0103627, -0.0880006) (-0.0100939, -0.0881492) (-0.0100803, -0.0881564) (-0.00982514, -0.0882853) (-0.00955635, -0.0883976) (-0.00937134, -0.0884886) (-0.00928757, -0.0885287) (-0.00901878, -0.0886558) (-0.00875, -0.0887629) (-0.0086361, -0.0888208) (-0.00848121, -0.0888972) (-0.00821243, -0.0890065) (-0.00794364, -0.0891043) (-0.00783796, -0.089153) (-0.00767486, -0.0892261) (-0.00740607, -0.0893192) (-0.00713729, -0.089384) (-0.0068685, -0.089462) (-0.00677334, -0.0894852)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha_c-mean_c/2/.initial={(-0.0079377, -0.100115) (-0.00767486, -0.100145) (-0.00740607, -0.100176) (-0.00713729, -0.100201) (-0.0068685, -0.100216) (-0.00659972, -0.100218) (-0.00633093, -0.100214) (-0.00606215, -0.100199) (-0.00579336, -0.100174) (-0.00552458, -0.10015) (-0.00525579, -0.100129) (-0.00514265, -0.100115) (-0.00498701, -0.100097) (-0.00471822, -0.100058) (-0.00444943, -0.100019) (-0.00418065, -0.099965) (-0.00391186, -0.0999192) (-0.00364308, -0.09985) (-0.00337429, -0.0997959) (-0.00332546, -0.0997832) (-0.00310551, -0.0997279) (-0.00283672, -0.0996552) (-0.00256794, -0.0995833) (-0.00229915, -0.0994823) (-0.00219958, -0.0994511) (-0.00203037, -0.0994024) (-0.00176158, -0.0993052) (-0.0014928, -0.0991909) (-0.00131025, -0.0991189) (-0.00122401, -0.0990872) (-0.000955228, -0.0989641) (-0.000686443, -0.0988296) (-0.000601527, -0.0987867) (-0.000417658, -0.098701) (-0.000148873, -0.0985594) (3.17305e-05, -0.0984545) (0.000119912, -0.098407) (0.000388697, -0.0982561) (0.000595774, -0.0981223) (0.000657483, -0.0980847) (0.000926268, -0.0979162) (0.00111147, -0.0977901) (0.00119505, -0.0977333) (0.00146384, -0.0975439) (0.00157998, -0.0974579) (0.00173262, -0.0973483) (0.00200141, -0.0971396) (0.00201822, -0.0971257) (0.00227019, -0.0969239) (0.00242844, -0.0967935) (0.00253898, -0.0967008) (0.00280025, -0.0964613) (0.00280776, -0.0964543) (0.00307655, -0.0962048) (0.00315989, -0.0961291) (0.00334533, -0.0959556) (0.00350706, -0.0957969) (0.00361412, -0.0956888) (0.00383285, -0.0954647) (0.0038829, -0.0954143) (0.00415169, -0.0951328) (0.00415196, -0.0951325) (0.00442047, -0.0948353) (0.00445332, -0.0948003) (0.00468926, -0.0945421) (0.0047562, -0.0944681) (0.00495804, -0.0942381) (0.0050452, -0.0941359) (0.00522683, -0.0939154) (0.00531629, -0.0938037) (0.00549561, -0.0935673) (0.00556731, -0.0934715) (0.0057644, -0.0931959) (0.00580482, -0.0931393) (0.00603319, -0.0928178) (0.00604033, -0.0928071) (0.00625739, -0.092475) (0.00630197, -0.0924055) (0.00646903, -0.0921428) (0.00657076, -0.0919779) (0.00667556, -0.0918106) (0.00683954, -0.0915234) (0.00686591, -0.0914784) (0.00707458, -0.0911462) (0.00710833, -0.0910907) (0.00727639, -0.090814) (0.00737711, -0.0906552) (0.00748576, -0.0904818) (0.0076459, -0.090213) (0.00768449, -0.0901496) (0.00789773, -0.0898174) (0.00791468, -0.0897912) (0.00810572, -0.0894852) (0.00818347, -0.0893572) (0.00830685, -0.089153) (0.00845225, -0.088906) (0.00849999, -0.0888208) (0.0086894, -0.0884886) (0.00872104, -0.0884314) (0.0088688, -0.0881564) (0.00898982, -0.0879068) (0.00902953, -0.0878242) (0.00918699, -0.087492) (0.00925861, -0.0873303) (0.0093328, -0.0871598) (0.00946139, -0.0868276) (0.00952739, -0.0866503) (0.00958519, -0.0864954) (0.00970079, -0.0861632) (0.00979618, -0.0858586) (0.00980509, -0.0858311) (0.00991124, -0.0854989) (0.0100143, -0.0851667) (0.010065, -0.0849822) (0.010108, -0.0848345) (0.0102109, -0.0845023) (0.010306, -0.0841701) (0.0103337, -0.0840741) (0.0104092, -0.0838379) (0.0105048, -0.0835057) (0.0105982, -0.0831735) (0.0106025, -0.0831577) (0.0106969, -0.0828413) (0.0107777, -0.0825091) (0.0108516, -0.0821769) (0.0108713, -0.082046) (0.010905, -0.0818447) (0.0109615, -0.0815125) (0.0109943, -0.0811803) (0.0110116, -0.0808481) (0.0110199, -0.0805159) (0.0110197, -0.0801837) (0.0110112, -0.0798515) (0.0109988, -0.0795193) (0.0109805, -0.0791871) (0.0109616, -0.078855) (0.0109355, -0.0785228) (0.0109038, -0.0781906) (0.010876, -0.0778584) (0.0108713, -0.0778215) (0.0108342, -0.0775262) (0.0107885, -0.077194) (0.0107347, -0.0768618) (0.010665, -0.0765296) (0.0106025, -0.0762651) (0.0105863, -0.0761974) (0.0104915, -0.0758652) (0.0103767, -0.075533) (0.0103337, -0.0754119) (0.0102588, -0.0752008) (0.0101074, -0.0748686) (0.010065, -0.0747811) (0.00994739, -0.0745364) (0.00979618, -0.0742506) (0.0097694, -0.0742042) (0.00956477, -0.073872) (0.00952739, -0.0738081) (0.0093648, -0.0735398) (0.00925861, -0.0733802) (0.00913928, -0.0732076) (0.00898982, -0.0729796) (0.0089195, -0.0728754) (0.00872104, -0.0725656) (0.00870649, -0.0725432) (0.00850648, -0.072211) (0.00845225, -0.0721079) (0.00833496, -0.0718789) (0.00818347, -0.071566) (0.00817424, -0.0715467) (0.00803794, -0.0712145) (0.00791597, -0.0708823) (0.00791468, -0.0708783) (0.00780792, -0.0705501) (0.00768664, -0.0702179) (0.0076459, -0.0700951) (0.00757745, -0.0698857) (0.00745295, -0.0695535) (0.00737711, -0.0693712) (0.0073167, -0.0692213) (0.00715567, -0.0688891) (0.00710833, -0.0687908) (0.00699865, -0.0685569) (0.00683954, -0.0682863) (0.00680332, -0.0682247) (0.00659053, -0.0678925) (0.00657076, -0.0678618) (0.00636644, -0.0675603) (0.00630197, -0.0674709) (0.00613377, -0.0672281) (0.00603319, -0.0670845) (0.00589646, -0.0668959) (0.0057644, -0.0667163) (0.00564628, -0.0665637) (0.00549561, -0.0663731) (0.00537636, -0.0662315) (0.00522683, -0.0660562) (0.00508015, -0.0658993) (0.00495804, -0.0657772) (0.00474272, -0.0655671) (0.00468926, -0.0655136) (0.00442047, -0.0652635) (0.00438614, -0.0652349) (0.00415169, -0.0650507) (0.00392203, -0.0649028) (0.0038829, -0.0648774) (0.00361412, -0.0647098) (0.00334533, -0.0645809) (0.00332141, -0.0645706) (0.00307655, -0.0644619) (0.00280776, -0.0643565) (0.00253898, -0.0642737) (0.0023924, -0.0642384) (0.00227019, -0.0642078) (0.00200141, -0.0641222) (0.00173262, -0.0640552) (0.00146384, -0.0639775) (0.00122687, -0.0639062) (0.00119505, -0.0638966) (0.000926268, -0.0638112) (0.000657483, -0.0637191) (0.000388697, -0.0636142) (0.000285611, -0.063574) (0.000119912, -0.0635091) (-0.000148873, -0.0633887) (-0.000417658, -0.0632662) (-0.000471474, -0.0632418) (-0.000686443, -0.063144) (-0.000955228, -0.0630262) (-0.00122401, -0.0629129) (-0.00123159, -0.0629096) (-0.0014928, -0.0627953) (-0.00176158, -0.0626973) (-0.00203037, -0.0626025) (-0.00212062, -0.0625774) (-0.00229915, -0.062525) (-0.00256794, -0.0624484) (-0.00283672, -0.0623901) (-0.00310551, -0.0623467) (-0.00337429, -0.0623173) (-0.00364308, -0.0622982) (-0.00391186, -0.0622906) (-0.00418065, -0.0622921) (-0.00444943, -0.0623059) (-0.00471822, -0.0623225) (-0.00498701, -0.0623624) (-0.00525579, -0.0624005) (-0.00552458, -0.0624505) (-0.00579336, -0.0625153) (-0.00606215, -0.0625716) (-0.00608425, -0.0625774) (-0.00633093, -0.0626379) (-0.00659972, -0.0627087) (-0.0068685, -0.0627695) (-0.00713729, -0.0628446) (-0.00739617, -0.0629096) (-0.00740607, -0.0629119) (-0.00767486, -0.0629727) (-0.00794364, -0.0630351) (-0.00821243, -0.0630901) (-0.00848121, -0.063151) (-0.00875, -0.0632188) (-0.0088574, -0.0632418) (-0.00901878, -0.0632736) (-0.00928757, -0.063332) (-0.00955635, -0.063408) (-0.00982514, -0.0634913) (-0.0100648, -0.063574) (-0.0100939, -0.0635836) (-0.0103627, -0.063672) (-0.0106315, -0.0637832) (-0.010889, -0.0639062) (-0.0109003, -0.0639114) (-0.0111691, -0.0640378) (-0.0114378, -0.0641896) (-0.0115301, -0.0642384) (-0.0117066, -0.0643336) (-0.0119754, -0.0645164) (-0.0120592, -0.0645706) (-0.0122442, -0.0646905) (-0.012513, -0.0648913) (-0.0125284, -0.0649028) (-0.0127818, -0.0650986) (-0.0129425, -0.0652349) (-0.0130506, -0.0653277) (-0.0133193, -0.0655606) (-0.013327, -0.0655671) (-0.0135881, -0.0658016) (-0.0136979, -0.0658993) (-0.0138569, -0.0660369) (-0.0140751, -0.0662315) (-0.0141257, -0.0662769) (-0.0143945, -0.0665089) (-0.0144638, -0.0665637) (-0.0146633, -0.0667086) (-0.0149111, -0.0668959) (-0.0149321, -0.066911) (-0.0152008, -0.067092) (-0.0154121, -0.0672281) (-0.0154696, -0.0672658) (-0.0157384, -0.0674345) (-0.0159323, -0.0675603) (-0.0160072, -0.0676088) (-0.016276, -0.0677846) (-0.016427, -0.0678925) (-0.0165448, -0.0679727) (-0.0168136, -0.0681863) (-0.0168602, -0.0682247) (-0.0170823, -0.0683995) (-0.0172506, -0.0685569) (-0.0173511, -0.0686575) (-0.017572, -0.0688891) (-0.0176199, -0.0689416) (-0.0178491, -0.0692213) (-0.0178887, -0.0692721) (-0.01809, -0.0695535) (-0.0181575, -0.0696484) (-0.0183096, -0.0698857) (-0.0184263, -0.0700871) (-0.0185003, -0.0702179) (-0.0186791, -0.0705501) (-0.018695, -0.0705809) (-0.0188398, -0.0708823) (-0.0189638, -0.0711634) (-0.0189861, -0.0712145) (-0.0191298, -0.0715467) (-0.0192326, -0.0718076) (-0.0192598, -0.0718789) (-0.019389, -0.072211) (-0.0195014, -0.0725183) (-0.0195103, -0.0725432) (-0.0196229, -0.0728754) (-0.0197324, -0.0732076) (-0.0197702, -0.073321) (-0.0198435, -0.0735398) (-0.0199461, -0.073872) (-0.020039, -0.0741684) (-0.020051, -0.0742042) (-0.0201579, -0.0745364) (-0.020261, -0.0748686) (-0.0203078, -0.0750233) (-0.0203659, -0.0752008) (-0.0204718, -0.075533) (-0.0205765, -0.0758603) (-0.0205782, -0.0758652) (-0.0206898, -0.0761974) (-0.0207904, -0.0765296) (-0.0208453, -0.0767194) (-0.020891, -0.0768618) (-0.0209938, -0.077194) (-0.0210926, -0.0775262) (-0.0211141, -0.0776136) (-0.0211786, -0.0778584) (-0.0212679, -0.0781906) (-0.0213479, -0.0785228) (-0.0213829, -0.0787086) (-0.0214135, -0.078855) (-0.0214961, -0.0791871) (-0.0215675, -0.0795193) (-0.0216354, -0.0798515) (-0.0216517, -0.0799436) (-0.0216992, -0.0801837) (-0.0217764, -0.0805159) (-0.0218438, -0.0808481) (-0.021907, -0.0811803) (-0.0219205, -0.0812711) (-0.0219587, -0.0815125) (-0.022015, -0.0818447) (-0.0220509, -0.0821769) (-0.0220755, -0.0825091) (-0.0220825, -0.0828413) (-0.0220756, -0.0831735) (-0.0220537, -0.0835057) (-0.0220227, -0.0838379) (-0.0219655, -0.0841701) (-0.0219205, -0.0844286) (-0.0219082, -0.0845023) (-0.0218432, -0.0848345) (-0.021758, -0.0851667) (-0.0216609, -0.0854989) (-0.0216517, -0.085528) (-0.021557, -0.0858311) (-0.0214328, -0.0861632) (-0.0213829, -0.0863017) (-0.0213156, -0.0864954) (-0.0211813, -0.0868276) (-0.0211141, -0.0869946) (-0.0210507, -0.0871598) (-0.0209093, -0.087492) (-0.0208453, -0.08765) (-0.0207765, -0.0878242) (-0.0206259, -0.0881564) (-0.0205765, -0.0882798) (-0.0204954, -0.0884886) (-0.0203445, -0.0888208) (-0.0203078, -0.0889046) (-0.0202045, -0.089153) (-0.0200553, -0.0894852) (-0.020039, -0.0895217) (-0.0199078, -0.0898174) (-0.0197702, -0.0901141) (-0.0197536, -0.0901496) (-0.0195931, -0.0904818) (-0.0195014, -0.0906709) (-0.0194297, -0.090814) (-0.0192509, -0.0911462) (-0.0192326, -0.0911828) (-0.0190837, -0.0914784) (-0.0189638, -0.0916975) (-0.0189011, -0.0918106) (-0.0187139, -0.0921428) (-0.018695, -0.0921778) (-0.0185282, -0.092475) (-0.0184263, -0.0926517) (-0.0183294, -0.0928071) (-0.0181575, -0.0930701) (-0.0181104, -0.0931393) (-0.0178887, -0.093455) (-0.0178764, -0.0934715) (-0.0176246, -0.0938037) (-0.0176199, -0.0938096) (-0.0173511, -0.0941124) (-0.0173289, -0.0941359) (-0.0170823, -0.0943823) (-0.0169912, -0.0944681) (-0.0168136, -0.0946229) (-0.0165831, -0.0948003) (-0.0165448, -0.0948309) (-0.016276, -0.0950384) (-0.0161356, -0.0951325) (-0.0160072, -0.0952175) (-0.0157384, -0.0953955) (-0.015635, -0.0954647) (-0.0154696, -0.0955756) (-0.0152008, -0.0957508) (-0.0151357, -0.0957969) (-0.0149321, -0.0959429) (-0.0146681, -0.0961291) (-0.0146633, -0.0961324) (-0.0143945, -0.0963433) (-0.0142492, -0.0964613) (-0.0141257, -0.0965625) (-0.0138569, -0.096789) (-0.0138518, -0.0967935) (-0.0135881, -0.0970383) (-0.013493, -0.0971257) (-0.0133193, -0.0972785) (-0.0131097, -0.0974579) (-0.0130506, -0.0975088) (-0.0127818, -0.0977502) (-0.0127352, -0.0977901) (-0.012513, -0.0979763) (-0.0123294, -0.0981223) (-0.0122442, -0.0981904) (-0.0119754, -0.0983963) (-0.0118946, -0.0984545) (-0.0117066, -0.0985902) (-0.0114378, -0.0987661) (-0.0114041, -0.0987867) (-0.0111691, -0.0989328) (-0.0109003, -0.0990793) (-0.0108258, -0.0991189) (-0.0106315, -0.0992241) (-0.0103627, -0.0993613) (-0.0101406, -0.0994511) (-0.0100939, -0.0994704) (-0.00982514, -0.0995916) (-0.00955635, -0.0996977) (-0.00928757, -0.0997817) (-0.00928256, -0.0997832) (-0.00901878, -0.0998683) (-0.00875, -0.0999496) (-0.00848121, -0.100017) (-0.00821243, -0.100067) (-0.00794364, -0.100115) (-0.0079377, -0.100115)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha_c-sigma_c/1/.initial={(-0.00582423, 0.0316311) (-0.00579336, 0.0316216) (-0.00552458, 0.0315435) (-0.00525579, 0.0315005) (-0.00498701, 0.0314745) (-0.00471822, 0.0314669) (-0.00444943, 0.0314895) (-0.00418065, 0.0315244) (-0.00391186, 0.0315837) (-0.00373638, 0.0316311) (-0.00364308, 0.0316581) (-0.00337429, 0.0317495) (-0.00310551, 0.0318735) (-0.00293972, 0.0319481) (-0.00283672, 0.031999) (-0.00256794, 0.0321428) (-0.00235098, 0.0322651) (-0.00229915, 0.0322968) (-0.00203037, 0.0324544) (-0.00182743, 0.0325821) (-0.00176158, 0.0326235) (-0.0014928, 0.0327965) (-0.00132614, 0.0328991) (-0.00122401, 0.0329646) (-0.000955228, 0.0331383) (-0.000832514, 0.0332161) (-0.000686443, 0.0333127) (-0.000417658, 0.0335061) (-0.00037847, 0.0335331) (-0.000148873, 0.0336886) (4.85207e-05, 0.0338501) (0.000119912, 0.0339133) (0.000375471, 0.0341671) (0.000388697, 0.03418) (0.000657483, 0.0344746) (0.000664865, 0.0344841) (0.000903837, 0.0348011) (0.000926268, 0.0348332) (0.00112042, 0.0351181) (0.00119505, 0.0352293) (0.00131989, 0.0354352) (0.00146384, 0.0357121) (0.00148308, 0.0357522) (0.00166138, 0.0360692) (0.00173262, 0.0362113) (0.00181641, 0.0363862) (0.00196735, 0.0367032) (0.00200141, 0.0367775) (0.00210868, 0.0370202) (0.00224307, 0.0373372) (0.00227019, 0.0374013) (0.00237479, 0.0376542) (0.00249549, 0.0379712) (0.00253898, 0.0381026) (0.00260205, 0.0382882) (0.00271305, 0.0386052) (0.00280666, 0.0389222) (0.00280776, 0.038926) (0.00289687, 0.0392392) (0.00296834, 0.0395563) (0.00302906, 0.0398733) (0.00307247, 0.0401903) (0.00307655, 0.0402293) (0.00310534, 0.0405073) (0.00312147, 0.0408243) (0.00311874, 0.0411413) (0.00310222, 0.0414583) (0.00307655, 0.0416614) (0.00306259, 0.0417753) (0.00301138, 0.0420923) (0.00293378, 0.0424093) (0.00283183, 0.0427263) (0.00280776, 0.0427905) (0.00271635, 0.0430433) (0.00256673, 0.0433603) (0.00253898, 0.0434194) (0.00240697, 0.0436773) (0.00227019, 0.0438992) (0.00221478, 0.0439944) (0.00200141, 0.0442966) (0.00199076, 0.0443114) (0.00175307, 0.0446284) (0.00173262, 0.0446547) (0.0015018, 0.0449454) (0.00146384, 0.0449907) (0.001232, 0.0452624) (0.00119505, 0.0453052) (0.000941631, 0.0455794) (0.000926268, 0.0455962) (0.000661556, 0.0458964) (0.000657483, 0.0459009) (0.000388697, 0.0461893) (0.000366791, 0.0462134) (0.000119912, 0.0464822) (6.98257e-05, 0.0465304) (-0.000148873, 0.0467581) (-0.000238606, 0.0468474) (-0.000417658, 0.0470356) (-0.000539602, 0.0471644) (-0.000686443, 0.0473235) (-0.000858209, 0.0474814) (-0.000955228, 0.0475808) (-0.00119665, 0.0477984) (-0.00122401, 0.0478223) (-0.0014928, 0.0480819) (-0.00153273, 0.0481155) (-0.00176158, 0.0483073) (-0.0019321, 0.0484325) (-0.00203037, 0.0485097) (-0.00229915, 0.0486984) (-0.00238127, 0.0487495) (-0.00256794, 0.048869) (-0.00283672, 0.0490256) (-0.00291716, 0.0490665) (-0.00310551, 0.0491661) (-0.00337429, 0.0492896) (-0.00361267, 0.0493835) (-0.00364308, 0.0493951) (-0.00391186, 0.0495141) (-0.00418065, 0.0496025) (-0.00444943, 0.0496827) (-0.00451027, 0.0497005) (-0.00471822, 0.0497689) (-0.00498701, 0.0498521) (-0.00525579, 0.0499118) (-0.00552458, 0.0499675) (-0.00579336, 0.0500136) (-0.00582404, 0.0500175) (-0.00606215, 0.0500484) (-0.00633093, 0.0500855) (-0.00659972, 0.0501113) (-0.0068685, 0.0501355) (-0.00713729, 0.0501474) (-0.00740607, 0.0501417) (-0.00767486, 0.0501175) (-0.00794364, 0.0500896) (-0.00821243, 0.0500511) (-0.00838376, 0.0500175) (-0.00848121, 0.0499993) (-0.00875, 0.0499445) (-0.00901878, 0.0498629) (-0.00928757, 0.0497513) (-0.00940385, 0.0497005) (-0.00955635, 0.0496392) (-0.00982514, 0.0494864) (-0.00998314, 0.0493835) (-0.0100939, 0.0493102) (-0.0103627, 0.0490837) (-0.0103831, 0.0490665) (-0.0106315, 0.0488452) (-0.0107209, 0.0487495) (-0.0109003, 0.048561) (-0.0110037, 0.0484325) (-0.0111691, 0.0482095) (-0.0112298, 0.0481155) (-0.0114318, 0.0477984) (-0.0114378, 0.0477891) (-0.0116195, 0.0474814) (-0.0117066, 0.0473067) (-0.0117756, 0.0471644) (-0.01192, 0.0468474) (-0.0119754, 0.0467197) (-0.0120537, 0.0465304) (-0.0121723, 0.0462134) (-0.0122442, 0.0459984) (-0.0122786, 0.0458964) (-0.0123845, 0.0455794) (-0.0124777, 0.0452624) (-0.012513, 0.0451314) (-0.0125623, 0.0449454) (-0.0126414, 0.0446284) (-0.0127193, 0.0443114) (-0.0127818, 0.0440031) (-0.0127836, 0.0439944) (-0.012842, 0.0436773) (-0.012901, 0.0433603) (-0.012962, 0.0430433) (-0.0130066, 0.0427263) (-0.0130506, 0.0424123) (-0.013051, 0.0424093) (-0.013088, 0.0420923) (-0.0131279, 0.0417753) (-0.0131606, 0.0414583) (-0.0131792, 0.0411413) (-0.0131929, 0.0408243) (-0.0131897, 0.0405073) (-0.0131654, 0.0401903) (-0.0131247, 0.0398733) (-0.0130585, 0.0395563) (-0.0130506, 0.0395239) (-0.0129809, 0.0392392) (-0.012864, 0.0389222) (-0.0127818, 0.0387408) (-0.0127185, 0.0386052) (-0.0125445, 0.0382882) (-0.012513, 0.0382358) (-0.0123481, 0.0379712) (-0.0122442, 0.0378214) (-0.0121215, 0.0376542) (-0.0119754, 0.0374667) (-0.0118742, 0.0373372) (-0.0117066, 0.0371292) (-0.011619, 0.0370202) (-0.0114378, 0.0368038) (-0.0113542, 0.0367032) (-0.0111691, 0.0364862) (-0.0110864, 0.0363862) (-0.0109003, 0.0361693) (-0.0108184, 0.0360692) (-0.0106315, 0.0358513) (-0.0105494, 0.0357522) (-0.0103627, 0.0355344) (-0.01028, 0.0354352) (-0.0100939, 0.0352169) (-0.0100097, 0.0351181) (-0.00982514, 0.034905) (-0.00973353, 0.0348011) (-0.00955635, 0.0345967) (-0.0094529, 0.0344841) (-0.00928757, 0.0342988) (-0.00916913, 0.0341671) (-0.00901878, 0.0340092) (-0.00887034, 0.0338501) (-0.00875, 0.0337289) (-0.0085633, 0.0335331) (-0.00848121, 0.0334507) (-0.00823511, 0.0332161) (-0.00821243, 0.0331938) (-0.00794364, 0.0329361) (-0.0079024, 0.0328991) (-0.00767486, 0.0326958) (-0.00753361, 0.0325821) (-0.00740607, 0.0324844) (-0.00713729, 0.0322849) (-0.00710636, 0.0322651) (-0.0068685, 0.032111) (-0.00659972, 0.0319562) (-0.00658368, 0.0319481) (-0.00633093, 0.0318189) (-0.00606215, 0.0317007) (-0.00582423, 0.0316311)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha_c-sigma_c/2/.initial={(-0.00583685, 0.0224378) (-0.00579336, 0.0224293) (-0.00552458, 0.0223818) (-0.00525579, 0.022332) (-0.00498701, 0.0223045) (-0.00471822, 0.0222784) (-0.00444943, 0.0222678) (-0.00418065, 0.0222694) (-0.00391186, 0.0222821) (-0.00364308, 0.0223131) (-0.00337429, 0.0223412) (-0.00310551, 0.0223872) (-0.00283672, 0.0224325) (-0.00280762, 0.0224378) (-0.00256794, 0.0224848) (-0.00229915, 0.0225615) (-0.00203037, 0.022635) (-0.00176158, 0.0227104) (-0.00160703, 0.0227548) (-0.0014928, 0.0227893) (-0.00122401, 0.0228812) (-0.000955228, 0.0229786) (-0.000686443, 0.023067) (-0.000672762, 0.0230719) (-0.000417658, 0.0231681) (-0.000148873, 0.0232768) (0.000119912, 0.0233773) (0.00015163, 0.0233889) (0.000388697, 0.0234853) (0.000657483, 0.0236096) (0.000888132, 0.0237059) (0.000926268, 0.0237221) (0.00119505, 0.0238415) (0.00146384, 0.0239825) (0.00154658, 0.0240229) (0.00173262, 0.0241222) (0.00200141, 0.0242902) (0.00208157, 0.0243399) (0.00227019, 0.0244707) (0.0025055, 0.0246569) (0.00253898, 0.0246838) (0.00280776, 0.0249094) (0.00287929, 0.0249739) (0.00307655, 0.0251722) (0.00320287, 0.0252909) (0.00334533, 0.0254255) (0.00353154, 0.0256079) (0.00361412, 0.0256884) (0.00384548, 0.0259249) (0.0038829, 0.02596) (0.00415169, 0.0261883) (0.00422371, 0.0262419) (0.00442047, 0.0263903) (0.0046587, 0.0265589) (0.00468926, 0.0265785) (0.00495804, 0.0267446) (0.00518722, 0.0268759) (0.00522683, 0.0268975) (0.00549561, 0.0270432) (0.0057644, 0.0271856) (0.00577808, 0.027193) (0.00603319, 0.0273465) (0.00628054, 0.02751) (0.00630197, 0.0275249) (0.00657076, 0.027749) (0.00665642, 0.027827) (0.00683954, 0.0280327) (0.0069215, 0.028144) (0.00710833, 0.0284339) (0.00712265, 0.028461) (0.00726937, 0.028778) (0.00737711, 0.0290838) (0.00738052, 0.029095) (0.00746033, 0.029412) (0.00753352, 0.029729) (0.00760687, 0.030046) (0.0076459, 0.0302656) (0.00766165, 0.030363) (0.00771688, 0.03068) (0.00778099, 0.030997) (0.00786494, 0.0313141) (0.00791468, 0.0315294) (0.0079369, 0.0316311) (0.00802661, 0.0319481) (0.00812901, 0.0322651) (0.00818347, 0.0324469) (0.00822406, 0.0325821) (0.00833217, 0.0328991) (0.00844492, 0.0332161) (0.00845225, 0.0332372) (0.00855493, 0.0335331) (0.00867784, 0.0338501) (0.00872104, 0.0339777) (0.00878495, 0.0341671) (0.00890548, 0.0344841) (0.00898982, 0.0347132) (0.00902246, 0.0348011) (0.00914664, 0.0351181) (0.00925861, 0.0353866) (0.00927931, 0.0354352) (0.00941537, 0.0357522) (0.00952739, 0.0359959) (0.00956179, 0.0360692) (0.00971643, 0.0363862) (0.00979618, 0.0365555) (0.0098684, 0.0367032) (0.0100283, 0.0370202) (0.010065, 0.0371034) (0.01017, 0.0373372) (0.010312, 0.0376542) (0.0103337, 0.0377104) (0.0104378, 0.0379712) (0.0105544, 0.0382882) (0.0106025, 0.0384544) (0.0106473, 0.0386052) (0.0107312, 0.0389222) (0.0108, 0.0392392) (0.010856, 0.0395563) (0.0108713, 0.0396819) (0.0108959, 0.0398733) (0.0109274, 0.0401903) (0.0109513, 0.0405073) (0.0109673, 0.0408243) (0.0109746, 0.0411413) (0.0109733, 0.0414583) (0.0109601, 0.0417753) (0.0109453, 0.0420923) (0.0109145, 0.0424093) (0.0108808, 0.0427263) (0.0108713, 0.0427934) (0.0108368, 0.0430433) (0.0107727, 0.0433603) (0.0106985, 0.0436773) (0.0106186, 0.0439944) (0.0106025, 0.0440521) (0.0105325, 0.0443114) (0.0104293, 0.0446284) (0.0103337, 0.04491) (0.0103225, 0.0449454) (0.0102115, 0.0452624) (0.0100927, 0.0455794) (0.010065, 0.0456476) (0.00996982, 0.0458964) (0.00983384, 0.0462134) (0.00979618, 0.0462982) (0.00969993, 0.0465304) (0.00955303, 0.0468474) (0.00952739, 0.0468974) (0.00939383, 0.0471644) (0.00925861, 0.0474243) (0.00922906, 0.0474814) (0.00903814, 0.0477984) (0.00898982, 0.0478745) (0.00883762, 0.0481155) (0.00872104, 0.048287) (0.00862054, 0.0484325) (0.00845225, 0.0486659) (0.00838987, 0.0487495) (0.00818347, 0.0490111) (0.00813906, 0.0490665) (0.00791468, 0.0493325) (0.00787058, 0.0493835) (0.0076459, 0.0496398) (0.00759186, 0.0497005) (0.00737711, 0.0499448) (0.00731192, 0.0500175) (0.00710833, 0.0502508) (0.00703271, 0.0503345) (0.00683954, 0.0505655) (0.00676854, 0.0506515) (0.00657076, 0.0509005) (0.00651737, 0.0509685) (0.00630197, 0.0512553) (0.00627975, 0.0512855) (0.00605598, 0.0516025) (0.00603319, 0.0516373) (0.00584746, 0.0519195) (0.0057644, 0.0520501) (0.00564741, 0.0522366) (0.00549561, 0.0524918) (0.00545813, 0.0525536) (0.00525641, 0.0528706) (0.00522683, 0.0529169) (0.00505182, 0.0531876) (0.00495804, 0.053329) (0.00483962, 0.0535046) (0.00468926, 0.0537224) (0.00461775, 0.0538216) (0.00442047, 0.0540809) (0.00437443, 0.0541386) (0.00415169, 0.0544041) (0.00410666, 0.0544556) (0.0038829, 0.0546944) (0.0038075, 0.0547726) (0.00361412, 0.0549576) (0.00347492, 0.0550896) (0.00334533, 0.0552067) (0.00311328, 0.0554066) (0.00307655, 0.0554375) (0.00280776, 0.055657) (0.00271506, 0.0557236) (0.00253898, 0.0558487) (0.00228452, 0.0560406) (0.00227019, 0.0560512) (0.00200141, 0.0562374) (0.00182036, 0.0563577) (0.00173262, 0.0564173) (0.00146384, 0.0566019) (0.00134681, 0.0566747) (0.00119505, 0.0567723) (0.000926268, 0.0569477) (0.000848616, 0.0569917) (0.000657483, 0.0571066) (0.000388697, 0.0572773) (0.00032974, 0.0573087) (0.000119912, 0.0574274) (-0.000148873, 0.0575882) (-0.000224071, 0.0576257) (-0.000417658, 0.0577278) (-0.000686443, 0.0578698) (-0.00085644, 0.0579427) (-0.000955228, 0.057988) (-0.00122401, 0.0581121) (-0.0014928, 0.0582287) (-0.00159227, 0.0582597) (-0.00176158, 0.0583166) (-0.00203037, 0.0584116) (-0.00229915, 0.0585009) (-0.00256794, 0.0585678) (-0.0026094, 0.0585767) (-0.00283672, 0.0586313) (-0.00310551, 0.0586971) (-0.00337429, 0.0587556) (-0.00364308, 0.058817) (-0.00391186, 0.0588695) (-0.00405595, 0.0588937) (-0.00418065, 0.058916) (-0.00444943, 0.0589688) (-0.00471822, 0.0590193) (-0.00498701, 0.059066) (-0.00525579, 0.0591121) (-0.00552458, 0.059155) (-0.00579336, 0.0591804) (-0.00606215, 0.0591963) (-0.00633093, 0.05921) (-0.00659972, 0.0592092) (-0.0068685, 0.0591955) (-0.00713729, 0.0591805) (-0.00740607, 0.0591439) (-0.00767486, 0.0590925) (-0.00794364, 0.0590317) (-0.00821243, 0.0589624) (-0.00844351, 0.0588937) (-0.00848121, 0.0588834) (-0.00875, 0.0587979) (-0.00901878, 0.0586937) (-0.00928757, 0.0585895) (-0.00931505, 0.0585767) (-0.00955635, 0.0584717) (-0.00982514, 0.0583443) (-0.0100033, 0.0582597) (-0.0100939, 0.0582187) (-0.0103627, 0.058069) (-0.0105981, 0.0579427) (-0.0106315, 0.057926) (-0.0109003, 0.0577817) (-0.0111691, 0.0576368) (-0.0111891, 0.0576257) (-0.0114378, 0.0575014) (-0.0117066, 0.05737) (-0.0118568, 0.0573087) (-0.0119754, 0.0572641) (-0.0122442, 0.0571574) (-0.012513, 0.0570754) (-0.0127818, 0.0570067) (-0.0128709, 0.0569917) (-0.0130506, 0.0569643) (-0.0133193, 0.0569264) (-0.0135881, 0.0569028) (-0.0138569, 0.0568914) (-0.0141257, 0.056889) (-0.0143945, 0.0568923) (-0.0146633, 0.0568961) (-0.0149321, 0.0568996) (-0.0152008, 0.056897) (-0.0154696, 0.0568876) (-0.0157384, 0.05686) (-0.0160072, 0.056818) (-0.016276, 0.0567578) (-0.016531, 0.0566747) (-0.0165448, 0.0566699) (-0.0168136, 0.056539) (-0.0170823, 0.0563674) (-0.0170943, 0.0563577) (-0.0173511, 0.0561115) (-0.0174139, 0.0560406) (-0.0176199, 0.0557581) (-0.0176413, 0.0557236) (-0.0178165, 0.0554066) (-0.0178887, 0.0552264) (-0.0179385, 0.0550896) (-0.0180565, 0.0547726) (-0.0181525, 0.0544556) (-0.0181575, 0.0544372) (-0.0182392, 0.0541386) (-0.0183339, 0.0538216) (-0.0184263, 0.053505) (-0.0184264, 0.0535046) (-0.0185299, 0.0531876) (-0.0186573, 0.0528706) (-0.018695, 0.0527762) (-0.0187858, 0.0525536) (-0.0189418, 0.0522366) (-0.0189638, 0.0521916) (-0.0191124, 0.0519195) (-0.0192326, 0.0517132) (-0.0192964, 0.0516025) (-0.0194987, 0.0512855) (-0.0195014, 0.0512811) (-0.0196965, 0.0509685) (-0.0197702, 0.0508444) (-0.019878, 0.0506515) (-0.020039, 0.0503655) (-0.0200561, 0.0503345) (-0.0202207, 0.0500175) (-0.0203078, 0.0498289) (-0.0203658, 0.0497005) (-0.0205119, 0.0493835) (-0.0205765, 0.0492166) (-0.0206356, 0.0490665) (-0.0207583, 0.0487495) (-0.0208453, 0.0485082) (-0.0208725, 0.0484325) (-0.0209789, 0.0481155) (-0.021087, 0.0477984) (-0.0211141, 0.0476958) (-0.0211743, 0.0474814) (-0.02126, 0.0471644) (-0.0213464, 0.0468474) (-0.0213829, 0.0466427) (-0.0214039, 0.0465304) (-0.0214605, 0.0462134) (-0.0215, 0.0458964) (-0.021535, 0.0455794) (-0.0215539, 0.0452624) (-0.0215657, 0.0449454) (-0.0215676, 0.0446284) (-0.0215596, 0.0443114) (-0.0215502, 0.0439944) (-0.021536, 0.0436773) (-0.0215236, 0.0433603) (-0.0215096, 0.0430433) (-0.0214919, 0.0427263) (-0.0214828, 0.0424093) (-0.0214745, 0.0420923) (-0.0214612, 0.0417753) (-0.0214505, 0.0414583) (-0.0214318, 0.0411413) (-0.0214184, 0.0408243) (-0.0213972, 0.0405073) (-0.0213829, 0.0403596) (-0.0213671, 0.0401903) (-0.021334, 0.0398733) (-0.0212717, 0.0395563) (-0.0212, 0.0392392) (-0.021116, 0.0389222) (-0.0211141, 0.0389164) (-0.0210089, 0.0386052) (-0.0208806, 0.0382882) (-0.0208453, 0.0382118) (-0.0207318, 0.0379712) (-0.0205765, 0.0376669) (-0.0205703, 0.0376542) (-0.0203863, 0.0373372) (-0.0203078, 0.0371999) (-0.0202035, 0.0370202) (-0.020039, 0.0367497) (-0.020011, 0.0367032) (-0.0198105, 0.0363862) (-0.0197702, 0.0363227) (-0.0196118, 0.0360692) (-0.0195014, 0.0358851) (-0.0194198, 0.0357522) (-0.0192326, 0.0354471) (-0.0192255, 0.0354352) (-0.0190281, 0.0351181) (-0.0189638, 0.0350054) (-0.0188435, 0.0348011) (-0.018695, 0.0345298) (-0.0186703, 0.0344841) (-0.018483, 0.0341671) (-0.0184263, 0.0340531) (-0.0183212, 0.0338501) (-0.0181586, 0.0335331) (-0.0181575, 0.033531) (-0.0179996, 0.0332161) (-0.0178887, 0.0329606) (-0.0178607, 0.0328991) (-0.0177172, 0.0325821) (-0.0176199, 0.032326) (-0.0175974, 0.0322651) (-0.0174702, 0.0319481) (-0.0173616, 0.0316311) (-0.0173511, 0.0316004) (-0.0172521, 0.0313141) (-0.0171371, 0.030997) (-0.0170823, 0.0308251) (-0.0170369, 0.03068) (-0.0169087, 0.030363) (-0.0168136, 0.0301178) (-0.016786, 0.030046) (-0.0166372, 0.029729) (-0.0165448, 0.0295372) (-0.016482, 0.029412) (-0.0162947, 0.029095) (-0.016276, 0.0290669) (-0.0160826, 0.028778) (-0.0160072, 0.0286738) (-0.0158439, 0.028461) (-0.0157384, 0.0283357) (-0.0155688, 0.028144) (-0.0154696, 0.0280387) (-0.0152558, 0.027827) (-0.0152008, 0.0277749) (-0.0149321, 0.0275293) (-0.0149087, 0.02751) (-0.0146633, 0.02731) (-0.0145114, 0.027193) (-0.0143945, 0.027103) (-0.0141257, 0.0269025) (-0.0140871, 0.0268759) (-0.0138569, 0.0267194) (-0.013619, 0.0265589) (-0.0135881, 0.0265381) (-0.0133193, 0.0263595) (-0.0131351, 0.0262419) (-0.0130506, 0.026187) (-0.0127818, 0.0259995) (-0.0126613, 0.0259249) (-0.012513, 0.0258292) (-0.0122442, 0.0256441) (-0.0121851, 0.0256079) (-0.0119754, 0.0254782) (-0.0117066, 0.025294) (-0.0117018, 0.0252909) (-0.0114378, 0.0251171) (-0.0112196, 0.0249739) (-0.0111691, 0.0249393) (-0.0109003, 0.0247624) (-0.0107297, 0.0246569) (-0.0106315, 0.0245937) (-0.0103627, 0.0244161) (-0.0102305, 0.0243399) (-0.0100939, 0.024258) (-0.00982514, 0.0240943) (-0.00969289, 0.0240229) (-0.00955635, 0.0239452) (-0.00928757, 0.0237893) (-0.00911596, 0.0237059) (-0.00901878, 0.0236567) (-0.00875, 0.0235141) (-0.00849385, 0.0233889) (-0.00848121, 0.0233826) (-0.00821243, 0.0232637) (-0.00794364, 0.0231331) (-0.00778345, 0.0230719) (-0.00767486, 0.0230293) (-0.00740607, 0.0229222) (-0.00713729, 0.022813) (-0.00695362, 0.0227548) (-0.0068685, 0.0227284) (-0.00659972, 0.0226423) (-0.00633093, 0.0225639) (-0.00606215, 0.0224829) (-0.00583685, 0.0224378)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha_c-mean_R/1/.initial={(-0.00569861, 2.13797) (-0.00552458, 2.13758) (-0.00525579, 2.13667) (-0.00498701, 2.13613) (-0.00471822, 2.13576) (-0.00444943, 2.13579) (-0.00418065, 2.13629) (-0.00391186, 2.13704) (-0.00364308, 2.13777) (-0.00358461, 2.13797) (-0.00337429, 2.13865) (-0.00310551, 2.13987) (-0.00283672, 2.14128) (-0.00256794, 2.14279) (-0.00229915, 2.14501) (-0.00204122, 2.14707) (-0.00203037, 2.14715) (-0.00176158, 2.14919) (-0.0014928, 2.1513) (-0.00122401, 2.15377) (-0.00101279, 2.15616) (-0.000955228, 2.15677) (-0.000686443, 2.15936) (-0.000417658, 2.16229) (-0.000212446, 2.16526) (-0.000148873, 2.16616) (0.000119912, 2.16975) (0.000378863, 2.17436) (0.000388697, 2.17454) (0.000657483, 2.17923) (0.000850997, 2.18345) (0.000926268, 2.18516) (0.00119505, 2.19203) (0.00121376, 2.19255) (0.00146384, 2.19919) (0.00154664, 2.20165) (0.00173262, 2.20703) (0.00184111, 2.21075) (0.00200141, 2.2167) (0.0020838, 2.21984) (0.00227019, 2.22786) (0.00229632, 2.22894) (0.00250314, 2.23804) (0.00253898, 2.23966) (0.00269288, 2.24714) (0.00280776, 2.25471) (0.00283306, 2.25623) (0.00298196, 2.26533) (0.00307655, 2.27363) (0.00308541, 2.27443) (0.00319061, 2.28352) (0.0032519, 2.29262) (0.00328969, 2.30172) (0.00329972, 2.31082) (0.00327868, 2.31991) (0.00324451, 2.32901) (0.00318403, 2.33811) (0.0030782, 2.34721) (0.00307655, 2.34735) (0.00297398, 2.3563) (0.00283005, 2.3654) (0.00280776, 2.36695) (0.00269902, 2.3745) (0.00253898, 2.38283) (0.00252545, 2.38359) (0.00235706, 2.39269) (0.00227019, 2.39648) (0.00214729, 2.40179) (0.00200141, 2.40764) (0.00192032, 2.41089) (0.00173262, 2.4175) (0.00166044, 2.41998) (0.00146384, 2.42633) (0.00137324, 2.42908) (0.00119505, 2.43409) (0.00104315, 2.43818) (0.000926268, 2.44096) (0.000657483, 2.44694) (0.000641734, 2.44728) (0.000388697, 2.45272) (0.00018419, 2.45637) (0.000119912, 2.45746) (-0.000148873, 2.46238) (-0.000364715, 2.46547) (-0.000417658, 2.46617) (-0.000686443, 2.47031) (-0.000955228, 2.47358) (-0.00104103, 2.47457) (-0.00122401, 2.47663) (-0.0014928, 2.47926) (-0.00176158, 2.48181) (-0.00203037, 2.48366) (-0.00203139, 2.48366) (-0.00229915, 2.48551) (-0.00256794, 2.48705) (-0.00283672, 2.48861) (-0.00310551, 2.48989) (-0.00337429, 2.49099) (-0.00364308, 2.49186) (-0.00391186, 2.4926) (-0.00397407, 2.49276) (-0.00418065, 2.49331) (-0.00444943, 2.49427) (-0.00471822, 2.49498) (-0.00498701, 2.49537) (-0.00525579, 2.49598) (-0.00552458, 2.49643) (-0.00579336, 2.49683) (-0.00606215, 2.49718) (-0.00633093, 2.49748) (-0.00659972, 2.49774) (-0.0068685, 2.49794) (-0.00713729, 2.49795) (-0.00740607, 2.49773) (-0.00767486, 2.49744) (-0.00794364, 2.49697) (-0.00821243, 2.49636) (-0.00848121, 2.49568) (-0.00875, 2.49489) (-0.00901878, 2.4935) (-0.00916432, 2.49276) (-0.00928757, 2.49212) (-0.00955635, 2.49055) (-0.00982514, 2.4885) (-0.0100939, 2.48622) (-0.0103408, 2.48366) (-0.0103627, 2.48342) (-0.0106315, 2.48061) (-0.0109003, 2.47711) (-0.0110853, 2.47457) (-0.0111691, 2.47328) (-0.0114378, 2.4689) (-0.011611, 2.46547) (-0.0117066, 2.46336) (-0.0119754, 2.45714) (-0.0120112, 2.45637) (-0.0122442, 2.45058) (-0.0123504, 2.44728) (-0.012513, 2.44167) (-0.012611, 2.43818) (-0.0127818, 2.42996) (-0.0127989, 2.42908) (-0.0129762, 2.41998) (-0.0130506, 2.41537) (-0.013122, 2.41089) (-0.0132265, 2.40179) (-0.0133019, 2.39269) (-0.0133193, 2.38972) (-0.0133567, 2.38359) (-0.0134052, 2.3745) (-0.013427, 2.3654) (-0.0134318, 2.3563) (-0.0134098, 2.34721) (-0.0133636, 2.33811) (-0.0133228, 2.32901) (-0.0133193, 2.32842) (-0.0132688, 2.31991) (-0.0131957, 2.31082) (-0.0130981, 2.30172) (-0.0130506, 2.29744) (-0.0130006, 2.29262) (-0.0128937, 2.28352) (-0.0127818, 2.27656) (-0.0127513, 2.27443) (-0.0126209, 2.26533) (-0.012513, 2.25926) (-0.0124612, 2.25623) (-0.0123032, 2.24714) (-0.0122442, 2.24383) (-0.012134, 2.23804) (-0.0119754, 2.23038) (-0.0119466, 2.22894) (-0.0117372, 2.21984) (-0.0117066, 2.21844) (-0.0115211, 2.21075) (-0.0114378, 2.20767) (-0.0112585, 2.20165) (-0.0111691, 2.19896) (-0.0109191, 2.19255) (-0.0109003, 2.19211) (-0.0106315, 2.18558) (-0.0105386, 2.18345) (-0.0103627, 2.17953) (-0.0100939, 2.1751) (-0.0100495, 2.17436) (-0.00982514, 2.17059) (-0.00955635, 2.16693) (-0.00942608, 2.16526) (-0.00928757, 2.16345) (-0.00901878, 2.16012) (-0.00875, 2.15726) (-0.00863259, 2.15616) (-0.00848121, 2.15471) (-0.00821243, 2.15188) (-0.00794364, 2.14965) (-0.00767486, 2.14774) (-0.00756232, 2.14707) (-0.00740607, 2.14609) (-0.00713729, 2.144) (-0.0068685, 2.14251) (-0.00659972, 2.14122) (-0.00633093, 2.1402) (-0.00606215, 2.13896) (-0.00579336, 2.13816) (-0.00569861, 2.13797)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha_c-mean_R/2/.initial={(-0.00731868, 1.78318) (-0.00713729, 1.7819) (-0.0068685, 1.7808) (-0.00659972, 1.7802) (-0.00633093, 1.78) (-0.00606215, 1.78015) (-0.00579336, 1.78051) (-0.00552458, 1.78108) (-0.00525579, 1.78162) (-0.00498701, 1.78217) (-0.00471822, 1.78256) (-0.00444943, 1.78285) (-0.00418065, 1.78287) (-0.00391186, 1.78277) (-0.00364308, 1.78253) (-0.00337429, 1.78255) (-0.00310551, 1.78309) (-0.0030801, 1.78318) (-0.00283672, 1.78403) (-0.00256794, 1.78591) (-0.00229915, 1.78861) (-0.00212375, 1.79227) (-0.00203037, 1.79429) (-0.00177727, 1.80137) (-0.00176158, 1.80188) (-0.00155178, 1.81047) (-0.0014928, 1.81288) (-0.0013442, 1.81956) (-0.00122401, 1.82581) (-0.00117342, 1.82866) (-0.00101641, 1.83776) (-0.000955228, 1.84069) (-0.000826854, 1.84686) (-0.000686443, 1.85374) (-0.000637652, 1.85595) (-0.000419554, 1.86505) (-0.000417658, 1.86512) (-0.000152588, 1.87415) (-0.000148873, 1.87426) (0.000119912, 1.88148) (0.000190347, 1.88324) (0.000388697, 1.88771) (0.000595871, 1.89234) (0.000657483, 1.89359) (0.000926268, 1.89826) (0.00108485, 1.90144) (0.00119505, 1.90356) (0.00146384, 1.90826) (0.00157155, 1.91054) (0.00173262, 1.91382) (0.00199246, 1.91963) (0.00200141, 1.91983) (0.00227019, 1.9259) (0.00237633, 1.92873) (0.00253898, 1.93287) (0.00271776, 1.93783) (0.00280776, 1.94025) (0.00305123, 1.94693) (0.00307655, 1.94756) (0.00334533, 1.95409) (0.00341704, 1.95602) (0.00361412, 1.96073) (0.00379916, 1.96512) (0.0038829, 1.96687) (0.00415169, 1.97179) (0.00428008, 1.97422) (0.00442047, 1.97657) (0.00468926, 1.98057) (0.00486569, 1.98331) (0.00495804, 1.98462) (0.00522683, 1.98789) (0.00549561, 1.99116) (0.00559154, 1.99241) (0.0057644, 1.99454) (0.00603319, 1.99773) (0.0063016, 2.00151) (0.00630197, 2.00151) (0.00657076, 2.00515) (0.00683954, 2.00948) (0.0069009, 2.01061) (0.00710833, 2.01439) (0.00734909, 2.0197) (0.00737711, 2.02033) (0.0076459, 2.02675) (0.00771935, 2.0288) (0.00791468, 2.03472) (0.00800756, 2.0379) (0.00818347, 2.04441) (0.00824661, 2.047) (0.00844416, 2.05609) (0.00845225, 2.05647) (0.00863003, 2.06519) (0.00872104, 2.06995) (0.00880146, 2.07429) (0.00895412, 2.08338) (0.00898982, 2.08539) (0.00912371, 2.09248) (0.00925861, 2.09943) (0.00930018, 2.10158) (0.00947691, 2.11068) (0.00952739, 2.11292) (0.00968535, 2.11977) (0.00979618, 2.1245) (0.00990401, 2.12887) (0.010065, 2.13538) (0.0101279, 2.13797) (0.0103337, 2.14645) (0.0103491, 2.14707) (0.0105556, 2.15616) (0.0106025, 2.15827) (0.0107549, 2.16526) (0.0108713, 2.17137) (0.0109281, 2.17436) (0.0110654, 2.18345) (0.0111401, 2.18906) (0.0111865, 2.19255) (0.011279, 2.20165) (0.0113464, 2.21075) (0.0113923, 2.21984) (0.0114089, 2.22387) (0.0114315, 2.22894) (0.0114532, 2.23804) (0.0114627, 2.24714) (0.0114598, 2.25623) (0.0114483, 2.26533) (0.0114264, 2.27443) (0.0114089, 2.27934) (0.0113955, 2.28352) (0.0113656, 2.29262) (0.0113288, 2.30172) (0.0112896, 2.31082) (0.0112427, 2.31991) (0.0111864, 2.32901) (0.0111401, 2.33501) (0.0111173, 2.33811) (0.0110609, 2.34721) (0.0109967, 2.3563) (0.0109318, 2.3654) (0.0108713, 2.37253) (0.0108553, 2.3745) (0.0107946, 2.38359) (0.0107256, 2.39269) (0.0106566, 2.40179) (0.0106025, 2.40753) (0.0105708, 2.41089) (0.0104946, 2.41998) (0.0104002, 2.42908) (0.0103337, 2.43407) (0.010279, 2.43818) (0.0101579, 2.44728) (0.010065, 2.45253) (0.00999513, 2.45637) (0.00980198, 2.46547) (0.00979618, 2.46572) (0.00958325, 2.47457) (0.00952739, 2.47654) (0.00930874, 2.48366) (0.00925861, 2.48518) (0.00898982, 2.49249) (0.00898007, 2.49276) (0.00872104, 2.49925) (0.00860737, 2.50186) (0.00845225, 2.50537) (0.00818347, 2.51078) (0.00817504, 2.51096) (0.00791468, 2.51617) (0.00771563, 2.52005) (0.0076459, 2.52137) (0.00737711, 2.52623) (0.00722123, 2.52915) (0.00710833, 2.53119) (0.00683954, 2.53589) (0.00671454, 2.53825) (0.00657076, 2.54089) (0.00630197, 2.54569) (0.00621153, 2.54734) (0.00603319, 2.55063) (0.0057644, 2.55541) (0.0057116, 2.55644) (0.00549561, 2.56079) (0.00524113, 2.56554) (0.00522683, 2.56582) (0.00495804, 2.57117) (0.00478781, 2.57464) (0.00468926, 2.57668) (0.00442047, 2.58213) (0.00434256, 2.58373) (0.00415169, 2.58786) (0.00391685, 2.59283) (0.0038829, 2.5936) (0.00361412, 2.59944) (0.00349773, 2.60193) (0.00334533, 2.60535) (0.00308147, 2.61103) (0.00307655, 2.61114) (0.00280776, 2.61715) (0.00266718, 2.62012) (0.00253898, 2.62287) (0.00227019, 2.62813) (0.00221569, 2.62922) (0.00200141, 2.63371) (0.0017374, 2.63832) (0.00173262, 2.6384) (0.00146384, 2.64325) (0.00119505, 2.64718) (0.00117864, 2.64741) (0.000926268, 2.65118) (0.000657483, 2.65459) (0.000492099, 2.65651) (0.000388697, 2.65774) (0.000119912, 2.66048) (-0.000148873, 2.66273) (-0.000417658, 2.66465) (-0.000558002, 2.66561) (-0.000686443, 2.66654) (-0.000955228, 2.66795) (-0.00122401, 2.66899) (-0.0014928, 2.66986) (-0.00176158, 2.67043) (-0.00203037, 2.67079) (-0.00229915, 2.67094) (-0.00256794, 2.67088) (-0.00283672, 2.67067) (-0.00310551, 2.67032) (-0.00337429, 2.66994) (-0.00364308, 2.66948) (-0.00391186, 2.66887) (-0.00418065, 2.66841) (-0.00444943, 2.66785) (-0.00471822, 2.66737) (-0.00498701, 2.66683) (-0.00525579, 2.66628) (-0.00552458, 2.66573) (-0.00558178, 2.66561) (-0.00579336, 2.66521) (-0.00606215, 2.66474) (-0.00633093, 2.66441) (-0.00659972, 2.66381) (-0.0068685, 2.66326) (-0.00713729, 2.66257) (-0.00740607, 2.66175) (-0.00767486, 2.66087) (-0.00794364, 2.65982) (-0.00821243, 2.65873) (-0.00848121, 2.65746) (-0.00863869, 2.65651) (-0.00875, 2.65592) (-0.00901878, 2.65456) (-0.00928757, 2.65316) (-0.00955635, 2.65156) (-0.00982514, 2.64996) (-0.0100939, 2.64818) (-0.0101994, 2.64741) (-0.0103627, 2.64638) (-0.0106315, 2.64493) (-0.0109003, 2.64342) (-0.0111691, 2.64198) (-0.0114378, 2.64075) (-0.0117066, 2.63972) (-0.0119754, 2.63874) (-0.0121267, 2.63832) (-0.0122442, 2.63803) (-0.012513, 2.63765) (-0.0127818, 2.63741) (-0.0130506, 2.63742) (-0.0133193, 2.63753) (-0.0135881, 2.63763) (-0.0138569, 2.63776) (-0.0141257, 2.63772) (-0.0143945, 2.63748) (-0.0146633, 2.63702) (-0.0149321, 2.63627) (-0.0152008, 2.63507) (-0.0154696, 2.63338) (-0.0157384, 2.63117) (-0.0159065, 2.62922) (-0.0160072, 2.62805) (-0.016276, 2.62491) (-0.0165448, 2.62118) (-0.0166091, 2.62012) (-0.0168136, 2.61667) (-0.0170823, 2.61169) (-0.0171153, 2.61103) (-0.0173511, 2.60626) (-0.0175411, 2.60193) (-0.0176199, 2.6001) (-0.0178887, 2.59379) (-0.0179263, 2.59283) (-0.0181575, 2.58685) (-0.0182687, 2.58373) (-0.0184263, 2.57917) (-0.0185728, 2.57464) (-0.018695, 2.57084) (-0.0188598, 2.56554) (-0.0189638, 2.56207) (-0.019124, 2.55644) (-0.0192326, 2.55263) (-0.0193792, 2.54734) (-0.0195014, 2.54285) (-0.019619, 2.53825) (-0.0197702, 2.53254) (-0.0198576, 2.52915) (-0.020039, 2.5218) (-0.02008, 2.52005) (-0.0202949, 2.51096) (-0.0203078, 2.51044) (-0.0205176, 2.50186) (-0.0205765, 2.49928) (-0.0207307, 2.49276) (-0.0208453, 2.48786) (-0.020944, 2.48366) (-0.0211141, 2.4757) (-0.0211385, 2.47457) (-0.0213263, 2.46547) (-0.0213829, 2.46253) (-0.0215077, 2.45637) (-0.0216517, 2.44842) (-0.0216733, 2.44728) (-0.0218241, 2.43818) (-0.0219205, 2.43164) (-0.0219606, 2.42908) (-0.0220771, 2.41998) (-0.0221689, 2.41089) (-0.0221893, 2.40888) (-0.0222646, 2.40179) (-0.0223288, 2.39269) (-0.0223843, 2.38359) (-0.0224246, 2.3745) (-0.022458, 2.36751) (-0.022469, 2.3654) (-0.0225088, 2.3563) (-0.0225408, 2.34721) (-0.0225667, 2.33811) (-0.0225907, 2.32901) (-0.0226143, 2.31991) (-0.0226358, 2.31082) (-0.0226534, 2.30172) (-0.0226606, 2.29262) (-0.0226545, 2.28352) (-0.0226325, 2.27443) (-0.0225976, 2.26533) (-0.0225516, 2.25623) (-0.0224773, 2.24714) (-0.022458, 2.24507) (-0.0223949, 2.23804) (-0.0223, 2.22894) (-0.0221893, 2.22042) (-0.0221821, 2.21984) (-0.0220648, 2.21075) (-0.0219415, 2.20165) (-0.0219205, 2.2002) (-0.0218092, 2.19255) (-0.0216739, 2.18345) (-0.0216517, 2.182) (-0.0215341, 2.17436) (-0.0213922, 2.16526) (-0.0213829, 2.16468) (-0.0212467, 2.15616) (-0.0211141, 2.14843) (-0.0210897, 2.14707) (-0.0209426, 2.13797) (-0.0208453, 2.13284) (-0.0207649, 2.12887) (-0.0205774, 2.11977) (-0.0205765, 2.11973) (-0.020383, 2.11068) (-0.0203078, 2.1075) (-0.0201571, 2.10158) (-0.020039, 2.09729) (-0.0199016, 2.09248) (-0.0197702, 2.08805) (-0.0196234, 2.08338) (-0.0195014, 2.07956) (-0.0193189, 2.07429) (-0.0192326, 2.07185) (-0.0189871, 2.06519) (-0.0189638, 2.06453) (-0.018695, 2.05777) (-0.0186329, 2.05609) (-0.0184263, 2.0504) (-0.0182981, 2.047) (-0.0181575, 2.04321) (-0.0179537, 2.0379) (-0.0178887, 2.03613) (-0.0176199, 2.02894) (-0.0176149, 2.0288) (-0.0173511, 2.02166) (-0.0172849, 2.0197) (-0.0170823, 2.01362) (-0.0169798, 2.01061) (-0.0168136, 2.00574) (-0.0166675, 2.00151) (-0.0165448, 1.99798) (-0.0163427, 1.99241) (-0.016276, 1.99061) (-0.0160072, 1.98387) (-0.0159859, 1.98331) (-0.0157384, 1.97698) (-0.015624, 1.97422) (-0.0154696, 1.97082) (-0.0152008, 1.96556) (-0.0151789, 1.96512) (-0.0149321, 1.96021) (-0.0146948, 1.95602) (-0.0146633, 1.95549) (-0.0143945, 1.95116) (-0.0141257, 1.94725) (-0.0141051, 1.94693) (-0.0138569, 1.94303) (-0.0135881, 1.93945) (-0.0134812, 1.93783) (-0.0133193, 1.93533) (-0.0130506, 1.93168) (-0.0128494, 1.92873) (-0.0127818, 1.92766) (-0.012513, 1.92356) (-0.0122793, 1.91963) (-0.0122442, 1.91902) (-0.0119754, 1.91423) (-0.0117966, 1.91054) (-0.0117066, 1.90856) (-0.0114378, 1.90285) (-0.0113806, 1.90144) (-0.0111691, 1.89557) (-0.0110583, 1.89234) (-0.0109003, 1.88735) (-0.0107794, 1.88324) (-0.0106315, 1.87776) (-0.010538, 1.87415) (-0.0103627, 1.86706) (-0.0103174, 1.86505) (-0.0101277, 1.85595) (-0.0100939, 1.85442) (-0.00993899, 1.84686) (-0.00982514, 1.84151) (-0.00974049, 1.83776) (-0.00955635, 1.83002) (-0.00952477, 1.82866) (-0.00929089, 1.81956) (-0.00928757, 1.81945) (-0.00901878, 1.81062) (-0.00901349, 1.81047) (-0.00875, 1.80352) (-0.00865794, 1.80137) (-0.00848121, 1.79743) (-0.00821243, 1.79282) (-0.0081766, 1.79227) (-0.00794364, 1.78879) (-0.00767486, 1.78586) (-0.00740607, 1.78379) (-0.00731868, 1.78318)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha_c-sigma_R/1/.initial={(-0.0081063, 0.482048) (-0.00794364, 0.481544) (-0.00767486, 0.480585) (-0.00740607, 0.47998) (-0.00713729, 0.479529) (-0.0068685, 0.479102) (-0.00659972, 0.478711) (-0.00633093, 0.478465) (-0.00606215, 0.478281) (-0.00579336, 0.478194) (-0.00552458, 0.478289) (-0.00525579, 0.478431) (-0.00498701, 0.478675) (-0.00471822, 0.47891) (-0.00444943, 0.47923) (-0.00418065, 0.479472) (-0.00391186, 0.479837) (-0.00364308, 0.480205) (-0.00337429, 0.4806) (-0.00310551, 0.481128) (-0.00283672, 0.481967) (-0.00279614, 0.482048) (-0.00256794, 0.48252) (-0.00229915, 0.483268) (-0.00203037, 0.483971) (-0.00176158, 0.485146) (-0.0014928, 0.486492) (-0.00122401, 0.487982) (-0.000955228, 0.490068) (-0.000929704, 0.490238) (-0.000686443, 0.491931) (-0.000417658, 0.494532) (-0.000148873, 0.497523) (-6.9356e-05, 0.498427) (0.000119912, 0.500738) (0.000388697, 0.504496) (0.000527594, 0.506617) (0.000657483, 0.508769) (0.000926268, 0.513394) (0.00100718, 0.514807) (0.00119505, 0.518328) (0.00142096, 0.522997) (0.00146384, 0.523882) (0.00173262, 0.529385) (0.00181444, 0.531186) (0.00200141, 0.535674) (0.00215012, 0.539376) (0.00227019, 0.542654) (0.00243846, 0.547566) (0.00253898, 0.551036) (0.00267614, 0.555755) (0.00280776, 0.561773) (0.00285336, 0.563945) (0.00299947, 0.572135) (0.00307655, 0.579038) (0.00309161, 0.580324) (0.00317548, 0.588514) (0.00321365, 0.596704) (0.00322901, 0.604893) (0.00322155, 0.613083) (0.00320432, 0.621273) (0.00317609, 0.629463) (0.00313146, 0.637652) (0.00307655, 0.644573) (0.00306756, 0.645842) (0.00302306, 0.654032) (0.00295445, 0.662221) (0.00287307, 0.670411) (0.00280776, 0.675356) (0.00276405, 0.678601) (0.00264838, 0.68679) (0.00253898, 0.692702) (0.00249383, 0.69498) (0.00231084, 0.70317) (0.00227019, 0.704875) (0.00211168, 0.711359) (0.00200141, 0.715177) (0.00186606, 0.719549) (0.00173262, 0.723471) (0.00157532, 0.727739) (0.00146384, 0.730461) (0.00120668, 0.735929) (0.00119505, 0.736193) (0.000926268, 0.742456) (0.000845972, 0.744118) (0.000657483, 0.747912) (0.000391461, 0.752308) (0.000388697, 0.752356) (0.000119912, 0.757593) (-5.46485e-05, 0.760498) (-0.000148873, 0.762104) (-0.000417658, 0.766648) (-0.000539222, 0.768687) (-0.000686443, 0.771159) (-0.000955228, 0.775149) (-0.00106506, 0.776877) (-0.00122401, 0.779361) (-0.0014928, 0.783059) (-0.00164586, 0.785067) (-0.00176158, 0.786667) (-0.00203037, 0.790291) (-0.00229915, 0.792997) (-0.00232038, 0.793256) (-0.00256794, 0.796602) (-0.00283672, 0.799086) (-0.00310551, 0.801068) (-0.00314656, 0.801446) (-0.00337429, 0.803751) (-0.00364308, 0.805591) (-0.00391186, 0.806962) (-0.00418065, 0.808115) (-0.00444943, 0.808808) (-0.00471822, 0.809448) (-0.00481635, 0.809636) (-0.00498701, 0.810003) (-0.00525579, 0.810376) (-0.00552458, 0.810552) (-0.00579336, 0.810736) (-0.00606215, 0.810405) (-0.00633093, 0.810258) (-0.00659972, 0.809738) (-0.00665088, 0.809636) (-0.0068685, 0.809272) (-0.00713729, 0.808762) (-0.00740607, 0.808095) (-0.00767486, 0.806928) (-0.00794364, 0.805354) (-0.00821243, 0.80373) (-0.00843687, 0.801446) (-0.00848121, 0.801014) (-0.00875, 0.798616) (-0.00901878, 0.795243) (-0.00914332, 0.793256) (-0.00928757, 0.790798) (-0.00955548, 0.785067) (-0.00955635, 0.785048) (-0.00982514, 0.778852) (-0.00989505, 0.776877) (-0.0100939, 0.77021) (-0.0101357, 0.768687) (-0.0103388, 0.760498) (-0.0103627, 0.75948) (-0.0105291, 0.752308) (-0.0106315, 0.747221) (-0.0106899, 0.744118) (-0.0108411, 0.735929) (-0.0109003, 0.732825) (-0.0109919, 0.727739) (-0.0111371, 0.719549) (-0.0111691, 0.717881) (-0.0112981, 0.711359) (-0.0114378, 0.703914) (-0.0114533, 0.70317) (-0.0116376, 0.69498) (-0.0117066, 0.691921) (-0.011829, 0.68679) (-0.0119754, 0.680389) (-0.0120203, 0.678601) (-0.0122174, 0.670411) (-0.0122442, 0.669335) (-0.0124377, 0.662221) (-0.012513, 0.65929) (-0.0126572, 0.654032) (-0.0127818, 0.649154) (-0.0128662, 0.645842) (-0.0130452, 0.637652) (-0.0130506, 0.637411) (-0.0132481, 0.629463) (-0.0133193, 0.625989) (-0.0134161, 0.621273) (-0.0135347, 0.613083) (-0.0135881, 0.607553) (-0.0136163, 0.604893) (-0.0136958, 0.596704) (-0.013705, 0.588514) (-0.013658, 0.580324) (-0.0135881, 0.57424) (-0.0135657, 0.572135) (-0.013465, 0.563945) (-0.0133193, 0.557143) (-0.013291, 0.555755) (-0.0131093, 0.547566) (-0.0130506, 0.54552) (-0.0128856, 0.539376) (-0.0127818, 0.536159) (-0.0126171, 0.531186) (-0.012513, 0.528459) (-0.0122805, 0.522997) (-0.0122442, 0.522178) (-0.0119754, 0.516024) (-0.0119153, 0.514807) (-0.0117066, 0.510849) (-0.0114378, 0.506673) (-0.0114342, 0.506617) (-0.0111691, 0.502565) (-0.0109003, 0.499198) (-0.0108316, 0.498427) (-0.0106315, 0.496216) (-0.0103627, 0.493784) (-0.0100939, 0.491654) (-0.00987324, 0.490238) (-0.00982514, 0.489931) (-0.00955635, 0.488069) (-0.00928757, 0.486654) (-0.00901878, 0.485271) (-0.00875, 0.483979) (-0.00848121, 0.483129) (-0.00821243, 0.482378) (-0.0081063, 0.482048)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha_c-sigma_R/2/.initial={(-0.0112975, 0.367392) (-0.0111691, 0.366805) (-0.0109003, 0.36543) (-0.0106315, 0.364521) (-0.0103627, 0.36367) (-0.0100939, 0.363034) (-0.00982514, 0.362424) (-0.00955635, 0.361963) (-0.00928757, 0.361747) (-0.00901878, 0.361525) (-0.00875, 0.361436) (-0.00848121, 0.361437) (-0.00821243, 0.361627) (-0.00794364, 0.361824) (-0.00767486, 0.362194) (-0.00740607, 0.362577) (-0.00713729, 0.363095) (-0.0068685, 0.363716) (-0.00659972, 0.364491) (-0.00633093, 0.365258) (-0.00606215, 0.366167) (-0.00579336, 0.367348) (-0.00578297, 0.367392) (-0.00552458, 0.368378) (-0.00525579, 0.369516) (-0.00498701, 0.370991) (-0.00471822, 0.372325) (-0.00444943, 0.373514) (-0.00418065, 0.374666) (-0.0039611, 0.375582) (-0.00391186, 0.375768) (-0.00364308, 0.376709) (-0.00337429, 0.377396) (-0.00310551, 0.377953) (-0.00283672, 0.378481) (-0.00256794, 0.378791) (-0.00229915, 0.378948) (-0.00203037, 0.378923) (-0.00176158, 0.378816) (-0.0014928, 0.378618) (-0.00122401, 0.378457) (-0.000955228, 0.378326) (-0.000686443, 0.378306) (-0.000417658, 0.37837) (-0.000148873, 0.378589) (0.000119912, 0.379025) (0.000388697, 0.379466) (0.000657483, 0.380093) (0.000926268, 0.380934) (0.00119505, 0.381883) (0.00146384, 0.382934) (0.00164697, 0.383772) (0.00173262, 0.384139) (0.00200141, 0.385429) (0.00227019, 0.387183) (0.00253898, 0.38894) (0.00280776, 0.390685) (0.00298541, 0.391961) (0.00307655, 0.392595) (0.00334533, 0.39469) (0.00361412, 0.397098) (0.0038829, 0.399603) (0.00394832, 0.400151) (0.00415169, 0.401778) (0.00442047, 0.404722) (0.00468926, 0.407409) (0.00477874, 0.408341) (0.00495804, 0.410223) (0.00522683, 0.413596) (0.00548053, 0.416531) (0.00549561, 0.416698) (0.0057644, 0.420109) (0.00603319, 0.423933) (0.00609257, 0.42472) (0.00630197, 0.427577) (0.00657076, 0.431761) (0.00664651, 0.43291) (0.00683954, 0.436099) (0.00710833, 0.440836) (0.00712371, 0.4411) (0.00737711, 0.445877) (0.00754588, 0.449289) (0.0076459, 0.451422) (0.00791468, 0.457348) (0.00792051, 0.457479) (0.00818347, 0.463637) (0.00826565, 0.465669) (0.00845225, 0.470777) (0.00856311, 0.473858) (0.00872104, 0.478535) (0.00883548, 0.482048) (0.00898982, 0.486967) (0.00908767, 0.490238) (0.00925861, 0.496266) (0.0093144, 0.498427) (0.0095203, 0.506617) (0.00952739, 0.506925) (0.0097076, 0.514807) (0.00979618, 0.518905) (0.00987681, 0.522997) (0.0100314, 0.531186) (0.010065, 0.533286) (0.010157, 0.539376) (0.010275, 0.547566) (0.0103337, 0.552281) (0.0103757, 0.555755) (0.0104616, 0.563945) (0.0105372, 0.572135) (0.0106012, 0.580324) (0.0106025, 0.58052) (0.01066, 0.588514) (0.0107074, 0.596704) (0.0107505, 0.604893) (0.0107871, 0.613083) (0.0108109, 0.621273) (0.0108312, 0.629463) (0.0108486, 0.637652) (0.010856, 0.645842) (0.0108524, 0.654032) (0.0108407, 0.662221) (0.0108189, 0.670411) (0.0107863, 0.678601) (0.0107465, 0.68679) (0.0106979, 0.69498) (0.0106275, 0.70317) (0.0106025, 0.706891) (0.0105727, 0.711359) (0.0104908, 0.719549) (0.0104015, 0.727739) (0.0103337, 0.733596) (0.0103056, 0.735929) (0.0101888, 0.744118) (0.010065, 0.752024) (0.0100607, 0.752308) (0.00992542, 0.760498) (0.00979618, 0.767491) (0.00977346, 0.768687) (0.00959831, 0.776877) (0.00952739, 0.780123) (0.00941096, 0.785067) (0.00925861, 0.791253) (0.00920805, 0.793256) (0.00899865, 0.801446) (0.00898982, 0.801816) (0.00879526, 0.809636) (0.00872104, 0.812595) (0.00858423, 0.817825) (0.00845225, 0.823392) (0.00838869, 0.826015) (0.0082032, 0.834205) (0.00818347, 0.835329) (0.00805301, 0.842395) (0.00791468, 0.849934) (0.0079032, 0.850584) (0.00777376, 0.858774) (0.00764803, 0.866964) (0.0076459, 0.867135) (0.00753961, 0.875153) (0.00742066, 0.883343) (0.00737711, 0.886705) (0.00731236, 0.891533) (0.00719562, 0.899722) (0.00710833, 0.904758) (0.00704705, 0.907912) (0.0068662, 0.916102) (0.00683954, 0.917229) (0.00665009, 0.924291) (0.00657076, 0.926848) (0.00637405, 0.932481) (0.00630197, 0.934392) (0.00603534, 0.940671) (0.00603319, 0.940716) (0.0057644, 0.946279) (0.00562072, 0.948861) (0.00549561, 0.950918) (0.00522683, 0.955087) (0.00510755, 0.95705) (0.00495804, 0.959299) (0.00468926, 0.962963) (0.00453405, 0.96524) (0.00442047, 0.966774) (0.00415169, 0.97074) (0.00398473, 0.97343) (0.0038829, 0.974958) (0.00361412, 0.979411) (0.00349471, 0.981619) (0.00334533, 0.984328) (0.00307655, 0.9893) (0.00305025, 0.989809) (0.00280776, 0.9947) (0.00265654, 0.997999) (0.00253898, 1.00053) (0.00228547, 1.00619) (0.00227019, 1.00653) (0.00200141, 1.0133) (0.00195577, 1.01438) (0.00173262, 1.02003) (0.00163869, 1.02257) (0.00146384, 1.02752) (0.00135018, 1.03076) (0.00119505, 1.03551) (0.00107865, 1.03895) (0.000926268, 1.04385) (0.000817317, 1.04714) (0.000657483, 1.0523) (0.000557695, 1.05533) (0.000388697, 1.06075) (0.00029556, 1.06352) (0.000119912, 1.06868) (1.069e-05, 1.07171) (-0.000148873, 1.07595) (-0.000303606, 1.0799) (-0.000417658, 1.08288) (-0.000657778, 1.08809) (-0.000686443, 1.08869) (-0.000955228, 1.09458) (-0.00104067, 1.09628) (-0.00122401, 1.09969) (-0.0014928, 1.10417) (-0.00150979, 1.10446) (-0.00176158, 1.1087) (-0.00203037, 1.11253) (-0.00203845, 1.11265) (-0.00229915, 1.11653) (-0.00256794, 1.11996) (-0.00265682, 1.12084) (-0.00283672, 1.12261) (-0.00310551, 1.12531) (-0.00337429, 1.12756) (-0.00364308, 1.12889) (-0.00368414, 1.12903) (-0.00391186, 1.12988) (-0.00418065, 1.13059) (-0.00444943, 1.13086) (-0.00471822, 1.13025) (-0.00498701, 1.12961) (-0.00513485, 1.12903) (-0.00525579, 1.12857) (-0.00552458, 1.12678) (-0.00579336, 1.12491) (-0.00606215, 1.12221) (-0.00621765, 1.12084) (-0.00633093, 1.11985) (-0.00659972, 1.11685) (-0.0068685, 1.1133) (-0.0069196, 1.11265) (-0.00713729, 1.10983) (-0.00740607, 1.10638) (-0.00753767, 1.10446) (-0.00767486, 1.10233) (-0.00794364, 1.09837) (-0.00807189, 1.09628) (-0.00821243, 1.09387) (-0.00848121, 1.08911) (-0.00854579, 1.08809) (-0.00875, 1.08489) (-0.00901878, 1.08011) (-0.00903233, 1.0799) (-0.00928757, 1.07551) (-0.00951492, 1.07171) (-0.00955635, 1.07102) (-0.00982514, 1.06644) (-0.010015, 1.06352) (-0.0100939, 1.0623) (-0.0103627, 1.05821) (-0.0105736, 1.05533) (-0.0106315, 1.05456) (-0.0109003, 1.05098) (-0.0111691, 1.04758) (-0.0112084, 1.04714) (-0.0114378, 1.04453) (-0.0117066, 1.04155) (-0.0119454, 1.03895) (-0.0119754, 1.03862) (-0.0122442, 1.03547) (-0.012513, 1.03215) (-0.0126285, 1.03076) (-0.0127818, 1.02877) (-0.0130506, 1.02511) (-0.0132155, 1.02257) (-0.0133193, 1.02086) (-0.0135881, 1.01615) (-0.013682, 1.01438) (-0.0138569, 1.0109) (-0.0140845, 1.00619) (-0.0141257, 1.00524) (-0.0143945, 0.998531) (-0.0144165, 0.997999) (-0.0146633, 0.991089) (-0.0147098, 0.989809) (-0.0149321, 0.983632) (-0.0150017, 0.981619) (-0.0152008, 0.975482) (-0.0152678, 0.97343) (-0.0154696, 0.96686) (-0.0155216, 0.96524) (-0.0157384, 0.958426) (-0.0157838, 0.95705) (-0.0160072, 0.950158) (-0.0160517, 0.948861) (-0.016276, 0.942246) (-0.0163322, 0.940671) (-0.0165448, 0.93506) (-0.0166375, 0.932481) (-0.0168136, 0.927832) (-0.0169427, 0.924291) (-0.0170823, 0.92039) (-0.0172487, 0.916102) (-0.0173511, 0.913205) (-0.0175365, 0.907912) (-0.0176199, 0.905439) (-0.0178039, 0.899722) (-0.0178887, 0.896895) (-0.0180412, 0.891533) (-0.0181575, 0.887066) (-0.0182552, 0.883343) (-0.0184263, 0.875155) (-0.0184263, 0.875153) (-0.0186043, 0.866964) (-0.018695, 0.861333) (-0.018738, 0.858774) (-0.0188938, 0.850584) (-0.0189638, 0.846139) (-0.0190233, 0.842395) (-0.0191769, 0.834205) (-0.0192326, 0.831204) (-0.0193231, 0.826015) (-0.0194741, 0.817825) (-0.0195014, 0.816458) (-0.0196259, 0.809636) (-0.0197702, 0.80198) (-0.0197795, 0.801446) (-0.0199345, 0.793256) (-0.020039, 0.787368) (-0.0200803, 0.785067) (-0.0202329, 0.776877) (-0.0203078, 0.772673) (-0.0203741, 0.768687) (-0.0204953, 0.760498) (-0.0205765, 0.754222) (-0.0206003, 0.752308) (-0.0207134, 0.744118) (-0.0208036, 0.735929) (-0.0208453, 0.730615) (-0.0208677, 0.727739) (-0.0209415, 0.719549) (-0.0209962, 0.711359) (-0.0210383, 0.70317) (-0.0210848, 0.69498) (-0.0211141, 0.687764) (-0.021118, 0.68679) (-0.0211729, 0.678601) (-0.0212331, 0.670411) (-0.0213013, 0.662221) (-0.0213829, 0.654569) (-0.0213886, 0.654032) (-0.0214945, 0.645842) (-0.0216087, 0.637652) (-0.0216517, 0.634778) (-0.0217283, 0.629463) (-0.0218453, 0.621273) (-0.0219205, 0.615971) (-0.0219603, 0.613083) (-0.0220716, 0.604893) (-0.0221686, 0.596704) (-0.0221893, 0.594518) (-0.0222439, 0.588514) (-0.0222978, 0.580324) (-0.0223355, 0.572135) (-0.0223471, 0.563945) (-0.022332, 0.555755) (-0.022287, 0.547566) (-0.0222059, 0.539376) (-0.0221893, 0.538045) (-0.0220951, 0.531186) (-0.0219342, 0.522997) (-0.0219205, 0.522378) (-0.0217316, 0.514807) (-0.0216517, 0.512262) (-0.021461, 0.506617) (-0.0213829, 0.504675) (-0.0211141, 0.498583) (-0.0211066, 0.498427) (-0.0208453, 0.493164) (-0.0206886, 0.490238) (-0.0205765, 0.48838) (-0.0203078, 0.483919) (-0.0201913, 0.482048) (-0.020039, 0.479692) (-0.0197702, 0.475248) (-0.0196804, 0.473858) (-0.0195014, 0.471083) (-0.0192326, 0.466431) (-0.0191834, 0.465669) (-0.0189638, 0.462034) (-0.0187082, 0.457479) (-0.018695, 0.457249) (-0.0184263, 0.452243) (-0.0182661, 0.449289) (-0.0181575, 0.447404) (-0.0178887, 0.442439) (-0.0178113, 0.4411) (-0.0176199, 0.437813) (-0.0173511, 0.433189) (-0.0173325, 0.43291) (-0.0170823, 0.429159) (-0.0168136, 0.425039) (-0.016789, 0.42472) (-0.0165448, 0.421617) (-0.016276, 0.417912) (-0.0161653, 0.416531) (-0.0160072, 0.414616) (-0.0157384, 0.411406) (-0.0154696, 0.408357) (-0.0154681, 0.408341) (-0.0152008, 0.405371) (-0.0149321, 0.402042) (-0.0147681, 0.400151) (-0.0146633, 0.398977) (-0.0143945, 0.396075) (-0.0141257, 0.392802) (-0.0140464, 0.391961) (-0.0138569, 0.389858) (-0.0135881, 0.386715) (-0.0133193, 0.383906) (-0.0133053, 0.383772) (-0.0130506, 0.38125) (-0.0127818, 0.378344) (-0.012513, 0.375847) (-0.0124793, 0.375582) (-0.0122442, 0.373646) (-0.0119754, 0.371667) (-0.0117066, 0.369561) (-0.0114378, 0.367992) (-0.0112975, 0.367392)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha_c-tau/1/.initial={(-0.00765514, 0.295797) (-0.00740607, 0.29559) (-0.00713729, 0.295386) (-0.0068685, 0.295242) (-0.00659972, 0.295114) (-0.00633093, 0.295048) (-0.00606215, 0.295013) (-0.00579336, 0.295062) (-0.00552458, 0.295172) (-0.00525579, 0.295311) (-0.00498701, 0.295533) (-0.00471822, 0.295782) (-0.00470787, 0.295797) (-0.00444943, 0.296183) (-0.00418065, 0.296582) (-0.00406623, 0.296783) (-0.00391186, 0.297052) (-0.00364308, 0.297562) (-0.00354645, 0.297769) (-0.00337429, 0.298127) (-0.00310551, 0.298678) (-0.00307199, 0.298754) (-0.00283672, 0.29927) (-0.00260263, 0.29974) (-0.00256794, 0.299809) (-0.00229915, 0.300376) (-0.00212591, 0.300725) (-0.00203037, 0.300914) (-0.00176158, 0.301422) (-0.00159651, 0.301711) (-0.0014928, 0.301893) (-0.00122401, 0.302342) (-0.000999104, 0.302697) (-0.000955228, 0.302767) (-0.000686443, 0.303232) (-0.000417658, 0.303641) (-0.000393648, 0.303682) (-0.000148873, 0.304113) (0.000119912, 0.30457) (0.000170078, 0.304668) (0.000388697, 0.30513) (0.000649774, 0.305653) (0.000657483, 0.305672) (0.000926268, 0.306448) (0.00099002, 0.306639) (0.00119505, 0.307326) (0.00127717, 0.307625) (0.00146384, 0.308398) (0.00151188, 0.30861) (0.00171006, 0.309596) (0.00173262, 0.309745) (0.00184108, 0.310581) (0.00198255, 0.311567) (0.00200141, 0.311758) (0.00206948, 0.312553) (0.00215337, 0.313538) (0.00223515, 0.314524) (0.00227019, 0.31515) (0.00228855, 0.315509) (0.00233784, 0.316495) (0.0023788, 0.317481) (0.00240884, 0.318466) (0.00244558, 0.319452) (0.00246817, 0.320437) (0.00249039, 0.321423) (0.002503, 0.322409) (0.00250526, 0.323394) (0.00249645, 0.32438) (0.00247749, 0.325365) (0.00244673, 0.326351) (0.0024138, 0.327337) (0.00237287, 0.328322) (0.00231025, 0.329308) (0.00227019, 0.329954) (0.00224882, 0.330293) (0.00215647, 0.331279) (0.00207987, 0.332265) (0.00200141, 0.333146) (0.00199232, 0.33325) (0.00188043, 0.334236) (0.00177099, 0.335221) (0.00173262, 0.335554) (0.00165599, 0.336207) (0.00153364, 0.337193) (0.00146384, 0.337726) (0.00140493, 0.338178) (0.00126171, 0.339164) (0.00119505, 0.339596) (0.00110624, 0.340149) (0.00094539, 0.341135) (0.000926268, 0.341238) (0.000753487, 0.342121) (0.000657483, 0.34259) (0.000543282, 0.343106) (0.000388697, 0.343819) (0.000322921, 0.344092) (0.000119912, 0.34486) (5.85144e-05, 0.345077) (-0.000148873, 0.345746) (-0.000252707, 0.346063) (-0.000417658, 0.346529) (-0.000614753, 0.347049) (-0.000686443, 0.347251) (-0.000955228, 0.347873) (-0.00103907, 0.348034) (-0.00122401, 0.348372) (-0.0014928, 0.348824) (-0.0016447, 0.34902) (-0.00176158, 0.349163) (-0.00203037, 0.349478) (-0.00229915, 0.349724) (-0.00256794, 0.349963) (-0.00265156, 0.350005) (-0.00283672, 0.350095) (-0.00310551, 0.350196) (-0.00337429, 0.350283) (-0.00364308, 0.350356) (-0.00391186, 0.350387) (-0.00418065, 0.350384) (-0.00444943, 0.350362) (-0.00471822, 0.350314) (-0.00498701, 0.350255) (-0.00525579, 0.350201) (-0.00552458, 0.350114) (-0.00579336, 0.350023) (-0.00584762, 0.350005) (-0.00606215, 0.349933) (-0.00633093, 0.349801) (-0.00659972, 0.34968) (-0.0068685, 0.349557) (-0.00713729, 0.349457) (-0.00740607, 0.34932) (-0.00767486, 0.349181) (-0.00794364, 0.349043) (-0.00799012, 0.34902) (-0.00821243, 0.348902) (-0.00848121, 0.348695) (-0.00875, 0.348497) (-0.00901878, 0.348271) (-0.00928046, 0.348034) (-0.00928757, 0.348027) (-0.00955635, 0.347642) (-0.00982514, 0.347243) (-0.0099386, 0.347049) (-0.0100939, 0.34677) (-0.0103627, 0.346213) (-0.0104197, 0.346063) (-0.0106315, 0.345532) (-0.010804, 0.345077) (-0.0109003, 0.344778) (-0.0111216, 0.344092) (-0.0111691, 0.343935) (-0.0113931, 0.343106) (-0.0114378, 0.342921) (-0.0116147, 0.342121) (-0.0117066, 0.341698) (-0.0118183, 0.341135) (-0.0119754, 0.340285) (-0.0120006, 0.340149) (-0.0121466, 0.339164) (-0.0122442, 0.338417) (-0.0122736, 0.338178) (-0.0123726, 0.337193) (-0.0124697, 0.336207) (-0.012513, 0.335644) (-0.0125425, 0.335221) (-0.0126039, 0.334236) (-0.0126476, 0.33325) (-0.0126889, 0.332265) (-0.012731, 0.331279) (-0.0127566, 0.330293) (-0.0127739, 0.329308) (-0.0127818, 0.328459) (-0.012783, 0.328322) (-0.0127818, 0.327504) (-0.0127815, 0.327337) (-0.0127645, 0.326351) (-0.0127367, 0.325365) (-0.0126946, 0.32438) (-0.0126432, 0.323394) (-0.0125883, 0.322409) (-0.012522, 0.321423) (-0.012513, 0.321314) (-0.0124447, 0.320437) (-0.0123653, 0.319452) (-0.012286, 0.318466) (-0.0122442, 0.317957) (-0.0122056, 0.317481) (-0.0121174, 0.316495) (-0.0120357, 0.315509) (-0.0119754, 0.314719) (-0.0119606, 0.314524) (-0.0118675, 0.313538) (-0.0117946, 0.312553) (-0.0117183, 0.311567) (-0.0117066, 0.311438) (-0.0116323, 0.310581) (-0.0115469, 0.309596) (-0.011454, 0.30861) (-0.0114378, 0.308465) (-0.0113463, 0.307625) (-0.011237, 0.306639) (-0.0111691, 0.306084) (-0.0111153, 0.305653) (-0.0109713, 0.304668) (-0.0109003, 0.304233) (-0.0108076, 0.303682) (-0.0106346, 0.302697) (-0.0106315, 0.302681) (-0.0104103, 0.301711) (-0.0103627, 0.301519) (-0.010156, 0.300725) (-0.0100939, 0.300501) (-0.00986421, 0.29974) (-0.00982514, 0.299627) (-0.00955635, 0.29888) (-0.00950209, 0.298754) (-0.00928757, 0.298287) (-0.00904322, 0.297769) (-0.00901878, 0.297719) (-0.00875, 0.297256) (-0.00848121, 0.296805) (-0.00846355, 0.296783) (-0.00821243, 0.296453) (-0.00794364, 0.296138) (-0.00767486, 0.295814) (-0.00765514, 0.295797)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/alpha_c-tau/2/.initial={(-0.00857102, 0.272143) (-0.00848121, 0.272049) (-0.00821243, 0.271804) (-0.00794364, 0.271603) (-0.00767486, 0.271454) (-0.00740607, 0.271321) (-0.00713729, 0.271246) (-0.0068685, 0.271197) (-0.00659972, 0.271179) (-0.00633093, 0.271202) (-0.00606215, 0.27125) (-0.00579336, 0.271322) (-0.00552458, 0.271447) (-0.00525579, 0.271576) (-0.00498701, 0.271725) (-0.00471822, 0.271915) (-0.00444943, 0.272108) (-0.0044032, 0.272143) (-0.00418065, 0.272299) (-0.00391186, 0.272499) (-0.00364308, 0.272688) (-0.00337429, 0.2729) (-0.00310551, 0.273094) (-0.00305852, 0.273129) (-0.00283672, 0.273282) (-0.00256794, 0.273476) (-0.00229915, 0.273656) (-0.00203037, 0.273868) (-0.00176158, 0.274087) (-0.00172893, 0.274114) (-0.0014928, 0.274301) (-0.00122401, 0.274533) (-0.000955228, 0.274782) (-0.000686443, 0.275075) (-0.000664084, 0.2751) (-0.000417658, 0.27536) (-0.000148873, 0.275659) (0.000119912, 0.275989) (0.000191479, 0.276085) (0.000388697, 0.276342) (0.000657483, 0.276676) (0.000926268, 0.277055) (0.00093769, 0.277071) (0.00119505, 0.277403) (0.00146384, 0.277746) (0.001687, 0.278057) (0.00173262, 0.278117) (0.00200141, 0.278443) (0.00227019, 0.27877) (0.00249112, 0.279042) (0.00253898, 0.279097) (0.00280776, 0.279389) (0.00307655, 0.279652) (0.00334533, 0.279941) (0.00343172, 0.280028) (0.00361412, 0.280208) (0.0038829, 0.280449) (0.00415169, 0.280691) (0.00442047, 0.280938) (0.0045036, 0.281013) (0.00468926, 0.281179) (0.00495804, 0.281418) (0.00522683, 0.281667) (0.00549561, 0.281944) (0.00554556, 0.281999) (0.0057644, 0.282238) (0.00603319, 0.282581) (0.00629706, 0.282985) (0.00630197, 0.282992) (0.00657076, 0.283464) (0.00679426, 0.28397) (0.00683954, 0.284077) (0.00710833, 0.284784) (0.00716208, 0.284956) (0.00737711, 0.285717) (0.00743298, 0.285941) (0.00764072, 0.286927) (0.0076459, 0.286953) (0.00782133, 0.287913) (0.00791468, 0.288516) (0.00797296, 0.288898) (0.00811167, 0.289884) (0.00818347, 0.290447) (0.00823697, 0.290869) (0.00836086, 0.291855) (0.00845225, 0.292564) (0.00848783, 0.292841) (0.00861091, 0.293826) (0.00872104, 0.294684) (0.00873803, 0.294812) (0.00886907, 0.295797) (0.00898982, 0.296738) (0.00899576, 0.296783) (0.00912683, 0.297769) (0.00924499, 0.298754) (0.00925861, 0.298863) (0.00936931, 0.29974) (0.00947203, 0.300725) (0.00952739, 0.301292) (0.00956831, 0.301711) (0.00965504, 0.302697) (0.00972334, 0.303682) (0.00978163, 0.304668) (0.00979618, 0.304926) (0.00983924, 0.305653) (0.00988748, 0.306639) (0.00992688, 0.307625) (0.009957, 0.30861) (0.00998663, 0.309596) (0.0100166, 0.310581) (0.0100387, 0.311567) (0.0100608, 0.312553) (0.010065, 0.312735) (0.0100851, 0.313538) (0.0101019, 0.314524) (0.0101219, 0.315509) (0.0101343, 0.316495) (0.0101475, 0.317481) (0.0101579, 0.318466) (0.0101641, 0.319452) (0.0101684, 0.320437) (0.0101704, 0.321423) (0.0101689, 0.322409) (0.010164, 0.323394) (0.0101544, 0.32438) (0.0101422, 0.325365) (0.0101296, 0.326351) (0.0101078, 0.327337) (0.0100858, 0.328322) (0.010065, 0.32891) (0.010052, 0.329308) (0.0100257, 0.330293) (0.0099896, 0.331279) (0.00995465, 0.332265) (0.00991869, 0.33325) (0.00988104, 0.334236) (0.009849, 0.335221) (0.00982592, 0.336207) (0.00980409, 0.337193) (0.00979625, 0.338178) (0.00979692, 0.339164) (0.00980504, 0.340149) (0.0098212, 0.341135) (0.00983871, 0.342121) (0.00985372, 0.343106) (0.00986398, 0.344092) (0.00986426, 0.345077) (0.00984803, 0.346063) (0.00981928, 0.347049) (0.00979618, 0.347429) (0.00975859, 0.348034) (0.00968231, 0.34902) (0.0095712, 0.350005) (0.00952739, 0.350293) (0.0094159, 0.350991) (0.00925861, 0.351777) (0.0092165, 0.351977) (0.00898982, 0.352898) (0.00897265, 0.352962) (0.00872104, 0.353839) (0.00868842, 0.353948) (0.00845225, 0.354699) (0.00837131, 0.354933) (0.00818347, 0.355464) (0.00802124, 0.355919) (0.00791468, 0.356212) (0.00765913, 0.356905) (0.0076459, 0.356942) (0.00737711, 0.357695) (0.00730882, 0.35789) (0.00710833, 0.358451) (0.00695733, 0.358876) (0.00683954, 0.359209) (0.00661399, 0.359861) (0.00657076, 0.359987) (0.00630197, 0.360734) (0.00626456, 0.360847) (0.00603319, 0.361533) (0.00592924, 0.361833) (0.0057644, 0.362298) (0.00558249, 0.362818) (0.00549561, 0.363074) (0.00523717, 0.363804) (0.00522683, 0.363833) (0.00495804, 0.364628) (0.00490488, 0.364789) (0.00468926, 0.365462) (0.00458993, 0.365775) (0.00442047, 0.366325) (0.00428926, 0.366761) (0.00415169, 0.367259) (0.00402133, 0.367746) (0.0038829, 0.368307) (0.0037804, 0.368732) (0.00361412, 0.369477) (0.00356094, 0.369717) (0.00336023, 0.370703) (0.00334533, 0.370782) (0.00317669, 0.371689) (0.00307655, 0.372259) (0.00300372, 0.372674) (0.00283331, 0.37366) (0.00280776, 0.373805) (0.0026551, 0.374645) (0.00253898, 0.375288) (0.00247376, 0.375631) (0.00227019, 0.376594) (0.002265, 0.376617) (0.00203743, 0.377602) (0.00200141, 0.377747) (0.00176985, 0.378588) (0.00173262, 0.378717) (0.00146384, 0.37951) (0.00144108, 0.379573) (0.00119505, 0.380272) (0.00107454, 0.380559) (0.000926268, 0.380913) (0.000657483, 0.38149) (0.000629689, 0.381545) (0.000388697, 0.382067) (0.00013669, 0.38253) (0.000119912, 0.382564) (-0.000148873, 0.383077) (-0.000417658, 0.383507) (-0.000423878, 0.383516) (-0.000686443, 0.383934) (-0.000955228, 0.384251) (-0.00119799, 0.384501) (-0.00122401, 0.38453) (-0.0014928, 0.384702) (-0.00176158, 0.384764) (-0.00203037, 0.384686) (-0.00229915, 0.384513) (-0.00231033, 0.384501) (-0.00256794, 0.384235) (-0.00283672, 0.383956) (-0.00310551, 0.383594) (-0.00316218, 0.383516) (-0.00337429, 0.383237) (-0.00364308, 0.382909) (-0.00391186, 0.382615) (-0.00399065, 0.38253) (-0.00418065, 0.382343) (-0.00444943, 0.382168) (-0.00471822, 0.382028) (-0.00498701, 0.38194) (-0.00525579, 0.381904) (-0.00552458, 0.381897) (-0.00579336, 0.381908) (-0.00606215, 0.381918) (-0.00633093, 0.381928) (-0.00659972, 0.3819) (-0.0068685, 0.381842) (-0.00713729, 0.381738) (-0.00737309, 0.381545) (-0.00740607, 0.381517) (-0.00767486, 0.38126) (-0.00794364, 0.380877) (-0.00811817, 0.380559) (-0.00821243, 0.380382) (-0.00848121, 0.379807) (-0.00857343, 0.379573) (-0.00875, 0.379077) (-0.00891178, 0.378588) (-0.00901878, 0.378237) (-0.00920778, 0.377602) (-0.00928757, 0.377342) (-0.00949843, 0.376617) (-0.00955635, 0.376422) (-0.00980346, 0.375631) (-0.00982514, 0.375566) (-0.0100939, 0.374836) (-0.0101671, 0.374645) (-0.0103627, 0.374158) (-0.0105788, 0.37366) (-0.0106315, 0.373555) (-0.0109003, 0.373077) (-0.0111294, 0.372674) (-0.0111691, 0.372613) (-0.0114378, 0.372252) (-0.0117066, 0.371905) (-0.0118713, 0.371689) (-0.0119754, 0.371567) (-0.0122442, 0.371314) (-0.012513, 0.371062) (-0.0127818, 0.370848) (-0.0129505, 0.370703) (-0.0130506, 0.370623) (-0.0133193, 0.370494) (-0.0135881, 0.370348) (-0.0138569, 0.3702) (-0.0141257, 0.370057) (-0.0143945, 0.369912) (-0.0146244, 0.369717) (-0.0146633, 0.369684) (-0.0149321, 0.369437) (-0.0152008, 0.369082) (-0.0153927, 0.368732) (-0.0154696, 0.368583) (-0.0157384, 0.367986) (-0.0158202, 0.367746) (-0.0160072, 0.367107) (-0.0160958, 0.366761) (-0.016276, 0.366) (-0.0163232, 0.365775) (-0.0165102, 0.364789) (-0.0165448, 0.364612) (-0.0166977, 0.363804) (-0.0168136, 0.363184) (-0.0168796, 0.362818) (-0.0170659, 0.361833) (-0.0170823, 0.361757) (-0.0172829, 0.360847) (-0.0173511, 0.36055) (-0.0175123, 0.359861) (-0.0176199, 0.35943) (-0.0177565, 0.358876) (-0.0178887, 0.35837) (-0.0180141, 0.35789) (-0.0181575, 0.357355) (-0.0182769, 0.356905) (-0.0184263, 0.356339) (-0.0185337, 0.355919) (-0.018695, 0.355263) (-0.0187733, 0.354933) (-0.0189638, 0.354053) (-0.0189868, 0.353948) (-0.0191749, 0.352962) (-0.0192326, 0.352603) (-0.0193351, 0.351977) (-0.0194693, 0.350991) (-0.0195014, 0.350734) (-0.0195937, 0.350005) (-0.0196992, 0.34902) (-0.0197702, 0.34822) (-0.0197876, 0.348034) (-0.0198739, 0.347049) (-0.0199554, 0.346063) (-0.0200313, 0.345077) (-0.020039, 0.34499) (-0.0201223, 0.344092) (-0.0202105, 0.343106) (-0.0203048, 0.342121) (-0.0203078, 0.342091) (-0.0204105, 0.341135) (-0.0205269, 0.340149) (-0.0205765, 0.339706) (-0.0206421, 0.339164) (-0.0207655, 0.338178) (-0.0208453, 0.337522) (-0.0208866, 0.337193) (-0.0209971, 0.336207) (-0.0210975, 0.335221) (-0.0211141, 0.335059) (-0.0212006, 0.334236) (-0.0212879, 0.33325) (-0.0213565, 0.332265) (-0.0213829, 0.331878) (-0.0214269, 0.331279) (-0.0214771, 0.330293) (-0.0215205, 0.329308) (-0.0215617, 0.328322) (-0.0215934, 0.327337) (-0.0216175, 0.326351) (-0.0216456, 0.325365) (-0.0216517, 0.325166) (-0.0216771, 0.32438) (-0.0217058, 0.323394) (-0.0217328, 0.322409) (-0.0217583, 0.321423) (-0.0217905, 0.320437) (-0.0218179, 0.319452) (-0.0218427, 0.318466) (-0.0218635, 0.317481) (-0.0218766, 0.316495) (-0.021882, 0.315509) (-0.0218817, 0.314524) (-0.021872, 0.313538) (-0.021851, 0.312553) (-0.0218202, 0.311567) (-0.0217763, 0.310581) (-0.0217188, 0.309596) (-0.0216517, 0.308718) (-0.0216439, 0.30861) (-0.021567, 0.307625) (-0.021473, 0.306639) (-0.0213829, 0.305867) (-0.0213591, 0.305653) (-0.0212438, 0.304668) (-0.0211141, 0.303776) (-0.0211005, 0.303682) (-0.0209548, 0.302697) (-0.0208453, 0.302043) (-0.0207895, 0.301711) (-0.0206155, 0.300725) (-0.0205765, 0.300527) (-0.0204256, 0.29974) (-0.0203078, 0.299135) (-0.0202358, 0.298754) (-0.0200412, 0.297769) (-0.020039, 0.297757) (-0.0198569, 0.296783) (-0.0197702, 0.296329) (-0.0196762, 0.295797) (-0.0195014, 0.294815) (-0.0195008, 0.294812) (-0.019343, 0.293826) (-0.0192326, 0.293148) (-0.0191822, 0.292841) (-0.0190319, 0.291855) (-0.0189638, 0.291429) (-0.0188748, 0.290869) (-0.018717, 0.289884) (-0.018695, 0.289754) (-0.0185444, 0.288898) (-0.0184263, 0.288274) (-0.0183536, 0.287913) (-0.0181575, 0.287054) (-0.0181265, 0.286927) (-0.0178887, 0.286028) (-0.017863, 0.285941) (-0.0176199, 0.285151) (-0.0175507, 0.284956) (-0.0173511, 0.284419) (-0.0171619, 0.28397) (-0.0170823, 0.283779) (-0.0168136, 0.283228) (-0.0166826, 0.282985) (-0.0165448, 0.282723) (-0.016276, 0.282259) (-0.0161171, 0.281999) (-0.0160072, 0.281811) (-0.0157384, 0.28139) (-0.0154816, 0.281013) (-0.0154696, 0.280994) (-0.0152008, 0.280587) (-0.0149321, 0.280184) (-0.0148246, 0.280028) (-0.0146633, 0.279767) (-0.0143945, 0.279358) (-0.0141715, 0.279042) (-0.0141257, 0.278971) (-0.0138569, 0.278577) (-0.0135881, 0.278212) (-0.0134703, 0.278057) (-0.0133193, 0.277845) (-0.0130506, 0.277511) (-0.0127818, 0.277212) (-0.0126644, 0.277071) (-0.012513, 0.276882) (-0.0122442, 0.27659) (-0.0119754, 0.276309) (-0.0117654, 0.276085) (-0.0117066, 0.276021) (-0.0114378, 0.275719) (-0.0111691, 0.275404) (-0.0109086, 0.2751) (-0.0109003, 0.27509) (-0.0106315, 0.274732) (-0.0103627, 0.274392) (-0.0101586, 0.274114) (-0.0100939, 0.274025) (-0.00982514, 0.273652) (-0.00955635, 0.273304) (-0.00941702, 0.273129) (-0.00928757, 0.27296) (-0.00901878, 0.272617) (-0.00875, 0.272327) (-0.00857102, 0.272143)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/beta-mean_x/1/.initial={(1.83532, -0.232356) (1.85484, -0.232625) (1.88103, -0.232874) (1.90722, -0.232907) (1.93341, -0.232704) (1.95768, -0.232356) (1.9596, -0.232327) (1.98579, -0.23191) (2.01198, -0.231414) (2.03817, -0.230716) (2.05124, -0.230324) (2.06436, -0.229924) (2.09055, -0.229133) (2.11219, -0.228293) (2.11674, -0.22812) (2.14292, -0.227137) (2.15984, -0.226262) (2.16911, -0.225792) (2.19449, -0.22423) (2.1953, -0.224175) (2.22052, -0.222199) (2.22149, -0.222114) (2.24029, -0.220168) (2.24768, -0.219213) (2.25536, -0.218137) (2.2678, -0.216105) (2.27387, -0.215038) (2.27854, -0.214074) (2.28684, -0.212043) (2.29388, -0.210012) (2.30006, -0.208003) (2.30013, -0.20798) (2.30669, -0.205949) (2.31299, -0.203918) (2.31829, -0.201886) (2.32372, -0.199855) (2.32625, -0.198925) (2.32915, -0.197824) (2.3341, -0.195793) (2.33952, -0.193761) (2.34482, -0.19173) (2.34857, -0.189699) (2.35244, -0.188) (2.35326, -0.187668) (2.35842, -0.185636) (2.36299, -0.183605) (2.36798, -0.181574) (2.37296, -0.179542) (2.37751, -0.177511) (2.37863, -0.177096) (2.38321, -0.17548) (2.38778, -0.173449) (2.39226, -0.171417) (2.3972, -0.169386) (2.39974, -0.167355) (2.40219, -0.165324) (2.40301, -0.163292) (2.40286, -0.161261) (2.40195, -0.15923) (2.39897, -0.157198) (2.39476, -0.155167) (2.38851, -0.153136) (2.38238, -0.151105) (2.37863, -0.150268) (2.37276, -0.149073) (2.36234, -0.147042) (2.35244, -0.145327) (2.35039, -0.145011) (2.3365, -0.14298) (2.32625, -0.141689) (2.31998, -0.140948) (2.30034, -0.138917) (2.30006, -0.138889) (2.27718, -0.136886) (2.27387, -0.136613) (2.24886, -0.134854) (2.24768, -0.134777) (2.22149, -0.133147) (2.21546, -0.132823) (2.1953, -0.13172) (2.17381, -0.130792) (2.16911, -0.130608) (2.14292, -0.129454) (2.12619, -0.128761) (2.11674, -0.128376) (2.09055, -0.127451) (2.06766, -0.126729) (2.06436, -0.126621) (2.03817, -0.125724) (2.01198, -0.125127) (1.99209, -0.124698) (1.98579, -0.124562) (1.9596, -0.124131) (1.93341, -0.123834) (1.90722, -0.123657) (1.88103, -0.123681) (1.85484, -0.123823) (1.82865, -0.124114) (1.80246, -0.124522) (1.79289, -0.124698) (1.77627, -0.12502) (1.75008, -0.125621) (1.72389, -0.126504) (1.71724, -0.126729) (1.69771, -0.127421) (1.67152, -0.128556) (1.66631, -0.128761) (1.64533, -0.129691) (1.62617, -0.130792) (1.61914, -0.131189) (1.59295, -0.132767) (1.59201, -0.132823) (1.56676, -0.134397) (1.56015, -0.134854) (1.54057, -0.136317) (1.5333, -0.136886) (1.51438, -0.138518) (1.51004, -0.138917) (1.48969, -0.140948) (1.48819, -0.141096) (1.47046, -0.14298) (1.462, -0.144059) (1.45487, -0.145011) (1.44135, -0.147042) (1.43581, -0.147892) (1.42872, -0.149073) (1.41815, -0.151105) (1.40962, -0.153036) (1.4092, -0.153136) (1.40096, -0.155167) (1.39302, -0.157198) (1.38857, -0.15923) (1.38354, -0.161261) (1.38343, -0.161303) (1.37855, -0.163292) (1.3754, -0.165324) (1.3724, -0.167355) (1.37068, -0.169386) (1.36877, -0.171417) (1.36791, -0.173449) (1.36919, -0.17548) (1.37112, -0.177511) (1.3739, -0.179542) (1.37802, -0.181574) (1.38343, -0.183322) (1.38437, -0.183605) (1.39067, -0.185636) (1.39851, -0.187668) (1.40775, -0.189699) (1.40962, -0.190107) (1.41703, -0.19173) (1.42701, -0.193761) (1.43581, -0.195396) (1.43789, -0.195793) (1.44708, -0.197824) (1.45879, -0.199855) (1.462, -0.20049) (1.46916, -0.201886) (1.47943, -0.203918) (1.48819, -0.205532) (1.49052, -0.205949) (1.5006, -0.20798) (1.51304, -0.210012) (1.51438, -0.210272) (1.52406, -0.212043) (1.53871, -0.214074) (1.54057, -0.214359) (1.55305, -0.216105) (1.56676, -0.21773) (1.57027, -0.218137) (1.58852, -0.220168) (1.59295, -0.220627) (1.61064, -0.222199) (1.61914, -0.222923) (1.63615, -0.22423) (1.64533, -0.224894) (1.66584, -0.226262) (1.67152, -0.226597) (1.69771, -0.228016) (1.70346, -0.228293) (1.72389, -0.229276) (1.75008, -0.230205) (1.75356, -0.230324) (1.77627, -0.231137) (1.80246, -0.231804) (1.82865, -0.232261) (1.83532, -0.232356)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/beta-mean_x/2/.initial={(1.83232, -0.291262) (1.85484, -0.291537) (1.88103, -0.291691) (1.90722, -0.291543) (1.93341, -0.291269) (1.93375, -0.291262) (1.9596, -0.290783) (1.98579, -0.290333) (2.01198, -0.289737) (2.03091, -0.289231) (2.03817, -0.289055) (2.06436, -0.288458) (2.09055, -0.287811) (2.11201, -0.2872) (2.11674, -0.287077) (2.14292, -0.286402) (2.16911, -0.285636) (2.18294, -0.285169) (2.1953, -0.284767) (2.22149, -0.283927) (2.24092, -0.283137) (2.24768, -0.282865) (2.27387, -0.281775) (2.28766, -0.281106) (2.30006, -0.280473) (2.32504, -0.279075) (2.32625, -0.279004) (2.35244, -0.277433) (2.35832, -0.277044) (2.37863, -0.27558) (2.38655, -0.275012) (2.40482, -0.27371) (2.41474, -0.272981) (2.43101, -0.271773) (2.44241, -0.27095) (2.4572, -0.269896) (2.47108, -0.268918) (2.48339, -0.268063) (2.50031, -0.266887) (2.50958, -0.266276) (2.53074, -0.264856) (2.53576, -0.264524) (2.56195, -0.262872) (2.56266, -0.262825) (2.58814, -0.261053) (2.59176, -0.260793) (2.61433, -0.259121) (2.61893, -0.258762) (2.64052, -0.256919) (2.64266, -0.256731) (2.66289, -0.2547) (2.66671, -0.254284) (2.68163, -0.252668) (2.6929, -0.251283) (2.69786, -0.250637) (2.71073, -0.248606) (2.71909, -0.2472) (2.72276, -0.246574) (2.73294, -0.244543) (2.74214, -0.242512) (2.74528, -0.241831) (2.75187, -0.240481) (2.76146, -0.238449) (2.77147, -0.236523) (2.77203, -0.236418) (2.78396, -0.234387) (2.7968, -0.232356) (2.79766, -0.23224) (2.81287, -0.230324) (2.82385, -0.229044) (2.83033, -0.228293) (2.84682, -0.226262) (2.85004, -0.225897) (2.86481, -0.22423) (2.87623, -0.22278) (2.88054, -0.222199) (2.89346, -0.220168) (2.90242, -0.218578) (2.90483, -0.218137) (2.9137, -0.216105) (2.92, -0.214074) (2.92366, -0.212043) (2.9265, -0.210012) (2.92811, -0.20798) (2.9284, -0.205949) (2.92786, -0.203918) (2.92726, -0.201886) (2.92658, -0.199855) (2.92643, -0.197824) (2.92669, -0.195793) (2.9277, -0.193761) (2.9286, -0.19278) (2.92963, -0.19173) (2.93112, -0.189699) (2.93405, -0.187668) (2.93624, -0.185636) (2.93923, -0.183605) (2.94163, -0.181574) (2.94375, -0.179542) (2.94581, -0.177511) (2.94737, -0.17548) (2.94865, -0.173449) (2.95017, -0.171417) (2.95212, -0.169386) (2.95406, -0.167355) (2.95479, -0.166722) (2.95649, -0.165324) (2.95803, -0.163292) (2.96071, -0.161261) (2.96206, -0.15923) (2.96408, -0.157198) (2.96517, -0.155167) (2.96582, -0.153136) (2.96568, -0.151105) (2.96476, -0.149073) (2.96221, -0.147042) (2.95849, -0.145011) (2.95479, -0.143632) (2.95311, -0.14298) (2.94682, -0.140948) (2.93987, -0.138917) (2.93082, -0.136886) (2.9286, -0.136469) (2.92053, -0.134854) (2.9103, -0.132823) (2.90242, -0.131477) (2.89864, -0.130792) (2.88803, -0.128761) (2.87654, -0.126729) (2.87623, -0.126675) (2.86481, -0.124698) (2.85349, -0.122667) (2.85004, -0.122058) (2.84205, -0.120636) (2.83097, -0.118604) (2.82385, -0.117418) (2.81888, -0.116573) (2.80844, -0.114542) (2.79766, -0.11271) (2.79648, -0.11251) (2.78483, -0.110479) (2.7726, -0.108448) (2.77147, -0.108272) (2.75886, -0.106417) (2.74528, -0.10457) (2.74388, -0.104385) (2.72897, -0.102354) (2.71909, -0.101249) (2.71049, -0.100323) (2.6929, -0.09837) (2.69214, -0.0982915) (2.67265, -0.0962602) (2.66671, -0.0957082) (2.64979, -0.094229) (2.64052, -0.0934355) (2.62606, -0.0921977) (2.61433, -0.0912463) (2.60112, -0.0901664) (2.58814, -0.0891674) (2.57489, -0.0881351) (2.56195, -0.0871833) (2.5474, -0.0861039) (2.53576, -0.0852668) (2.51926, -0.0840726) (2.50958, -0.0833993) (2.49045, -0.0820413) (2.48339, -0.0815488) (2.46113, -0.0800101) (2.4572, -0.0797441) (2.4321, -0.0779788) (2.43101, -0.0779012) (2.40482, -0.0761772) (2.40141, -0.0759475) (2.37863, -0.0744259) (2.37084, -0.0739162) (2.35244, -0.0726448) (2.34065, -0.071885) (2.32625, -0.0709787) (2.30704, -0.0698537) (2.30006, -0.0694549) (2.27387, -0.0681963) (2.26645, -0.0678224) (2.24768, -0.0668865) (2.22149, -0.065816) (2.22085, -0.0657911) (2.1953, -0.0648295) (2.16911, -0.0640395) (2.15955, -0.0637599) (2.14292, -0.0632682) (2.11674, -0.0626206) (2.09055, -0.0621448) (2.06973, -0.0617286) (2.06436, -0.0616199) (2.03817, -0.0612635) (2.01198, -0.0609325) (1.98579, -0.0606845) (1.9596, -0.06049) (1.93341, -0.0603389) (1.90722, -0.0601934) (1.88103, -0.0600228) (1.85484, -0.0598552) (1.83174, -0.0596973) (1.82865, -0.0596761) (1.80246, -0.0595807) (1.77627, -0.0596013) (1.76415, -0.0596973) (1.75008, -0.0598138) (1.72389, -0.0601714) (1.69771, -0.0605834) (1.67152, -0.0612237) (1.6587, -0.0617286) (1.64533, -0.0622877) (1.61914, -0.063333) (1.61095, -0.0637599) (1.59295, -0.064739) (1.57607, -0.0657911) (1.56676, -0.0663611) (1.54368, -0.0678224) (1.54057, -0.0680271) (1.51438, -0.0697051) (1.51217, -0.0698537) (1.48819, -0.0714418) (1.48142, -0.071885) (1.462, -0.0731357) (1.44957, -0.0739162) (1.43581, -0.0747383) (1.41589, -0.0759475) (1.40962, -0.0763115) (1.38343, -0.0776859) (1.3779, -0.0779788) (1.35724, -0.0790412) (1.3396, -0.0800101) (1.33105, -0.0804684) (1.30487, -0.0817333) (1.29877, -0.0820413) (1.27868, -0.0830633) (1.26038, -0.0840726) (1.25249, -0.0845074) (1.2263, -0.0858344) (1.22124, -0.0861039) (1.20011, -0.0872537) (1.18572, -0.0881351) (1.17392, -0.0888784) (1.15409, -0.0901664) (1.14773, -0.09062) (1.1249, -0.0921977) (1.12154, -0.0924621) (1.1, -0.094229) (1.09535, -0.0946567) (1.07854, -0.0962602) (1.06916, -0.0973122) (1.05956, -0.0982915) (1.04548, -0.100323) (1.04297, -0.100722) (1.03201, -0.102354) (1.02188, -0.104385) (1.01678, -0.105385) (1.01094, -0.106417) (1.00161, -0.108448) (0.990593, -0.110373) (0.989926, -0.110479) (0.97753, -0.11251) (0.964404, -0.114195) (0.961376, -0.114542) (0.944347, -0.116573) (0.938215, -0.117173) (0.92351, -0.118604) (0.912025, -0.119678) (0.901101, -0.120636) (0.885836, -0.122024) (0.879199, -0.122667) (0.859647, -0.12462) (0.858919, -0.124698) (0.841906, -0.126729) (0.833457, -0.12773) (0.824699, -0.128761) (0.811023, -0.130792) (0.807268, -0.131343) (0.797407, -0.132823) (0.786962, -0.134854) (0.781079, -0.135832) (0.774901, -0.136886) (0.766278, -0.138917) (0.758523, -0.140948) (0.754889, -0.141776) (0.749706, -0.14298) (0.742632, -0.145011) (0.736944, -0.147042) (0.730727, -0.149073) (0.7287, -0.149739) (0.72439, -0.151105) (0.7191, -0.153136) (0.714103, -0.155167) (0.710661, -0.157198) (0.706748, -0.15923) (0.703109, -0.161261) (0.702511, -0.161699) (0.700159, -0.163292) (0.699137, -0.165324) (0.69856, -0.167355) (0.699158, -0.169386) (0.701255, -0.171417) (0.702511, -0.171878) (0.706618, -0.173449) (0.712482, -0.17548) (0.718652, -0.177511) (0.728413, -0.179542) (0.7287, -0.179588) (0.739564, -0.181574) (0.749414, -0.183605) (0.754889, -0.18456) (0.760173, -0.185636) (0.769916, -0.187668) (0.778828, -0.189699) (0.781079, -0.190107) (0.788498, -0.19173) (0.794772, -0.193761) (0.801878, -0.195793) (0.807268, -0.197271) (0.808992, -0.197824) (0.815087, -0.199855) (0.819053, -0.201886) (0.823959, -0.203918) (0.827958, -0.205949) (0.832687, -0.20798) (0.833457, -0.20827) (0.837585, -0.210012) (0.840879, -0.212043) (0.843945, -0.214074) (0.847174, -0.216105) (0.850956, -0.218137) (0.854343, -0.220168) (0.858624, -0.222199) (0.859647, -0.222554) (0.864365, -0.22423) (0.868779, -0.226262) (0.874164, -0.228293) (0.881832, -0.230324) (0.885836, -0.23123) (0.890557, -0.232356) (0.899966, -0.234387) (0.912025, -0.236417) (0.912033, -0.236418) (0.925687, -0.238449) (0.938215, -0.240045) (0.941617, -0.240481) (0.957851, -0.242512) (0.964404, -0.243159) (0.977822, -0.244543) (0.990593, -0.245691) (1, -0.246574) (1.01678, -0.247971) (1.02434, -0.248606) (1.04297, -0.25003) (1.05083, -0.250637) (1.06916, -0.251952) (1.079, -0.252668) (1.09535, -0.253813) (1.10803, -0.2547) (1.12154, -0.255635) (1.13782, -0.256731) (1.14773, -0.257382) (1.16726, -0.258762) (1.17392, -0.259208) (1.19715, -0.260793) (1.20011, -0.260992) (1.2263, -0.262809) (1.22652, -0.262825) (1.25249, -0.264582) (1.25641, -0.264856) (1.27868, -0.266311) (1.28725, -0.266887) (1.30487, -0.268046) (1.31935, -0.268918) (1.33105, -0.269579) (1.35724, -0.270943) (1.35737, -0.27095) (1.38343, -0.272175) (1.40161, -0.272981) (1.40962, -0.273318) (1.43581, -0.274267) (1.45771, -0.275012) (1.462, -0.27516) (1.48819, -0.276004) (1.51438, -0.276732) (1.52454, -0.277044) (1.54057, -0.277616) (1.56676, -0.278455) (1.58232, -0.279075) (1.59295, -0.279556) (1.61914, -0.280597) (1.629, -0.281106) (1.64533, -0.282086) (1.66287, -0.283137) (1.67152, -0.283718) (1.69408, -0.285169) (1.69771, -0.285431) (1.72389, -0.287052) (1.72637, -0.2872) (1.75008, -0.288507) (1.76476, -0.289231) (1.77627, -0.289808) (1.80246, -0.29056) (1.82865, -0.291218) (1.83232, -0.291262)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/beta-sigma_x/1/.initial={(1.73922, 0.758886) (1.75008, 0.75869) (1.77627, 0.758248) (1.80246, 0.757904) (1.82865, 0.757732) (1.85484, 0.75763) (1.88103, 0.757603) (1.90722, 0.757616) (1.93341, 0.757714) (1.9596, 0.75779) (1.98579, 0.757959) (2.01198, 0.75824) (2.03817, 0.758491) (2.06202, 0.758886) (2.06436, 0.758926) (2.09055, 0.759362) (2.11674, 0.760157) (2.12508, 0.760383) (2.14292, 0.760896) (2.16614, 0.761879) (2.16911, 0.761999) (2.1953, 0.763279) (2.19718, 0.763376) (2.22149, 0.764713) (2.2241, 0.764872) (2.24768, 0.766322) (2.24839, 0.766369) (2.27055, 0.767866) (2.27387, 0.768109) (2.28948, 0.769362) (2.30006, 0.770354) (2.30526, 0.770859) (2.3204, 0.772355) (2.32625, 0.773061) (2.33226, 0.773852) (2.34215, 0.775348) (2.3507, 0.776845) (2.35244, 0.777214) (2.35771, 0.778342) (2.36231, 0.779838) (2.36733, 0.781335) (2.37112, 0.782831) (2.37457, 0.784328) (2.37642, 0.785825) (2.37863, 0.787204) (2.37882, 0.787321) (2.38066, 0.788818) (2.38362, 0.790314) (2.38527, 0.791811) (2.38724, 0.793307) (2.38901, 0.794804) (2.3909, 0.796301) (2.39184, 0.797797) (2.39176, 0.799294) (2.39077, 0.80079) (2.3884, 0.802287) (2.38592, 0.803783) (2.38178, 0.80528) (2.37863, 0.806315) (2.3773, 0.806777) (2.37288, 0.808273) (2.3663, 0.80977) (2.35903, 0.811266) (2.35244, 0.812587) (2.35157, 0.812763) (2.34501, 0.81426) (2.33618, 0.815756) (2.32865, 0.817253) (2.32625, 0.817802) (2.32207, 0.818749) (2.3137, 0.820246) (2.30518, 0.821742) (2.30006, 0.822705) (2.29702, 0.823239) (2.28737, 0.824736) (2.27632, 0.826232) (2.27387, 0.826593) (2.26565, 0.827729) (2.25007, 0.829225) (2.24768, 0.829451) (2.23266, 0.830722) (2.22149, 0.831591) (2.21076, 0.832218) (2.1953, 0.832979) (2.17793, 0.833715) (2.16911, 0.834049) (2.14292, 0.834975) (2.13308, 0.835212) (2.11674, 0.835579) (2.09055, 0.836149) (2.06436, 0.836564) (2.04995, 0.836708) (2.03817, 0.836831) (2.01198, 0.83717) (1.98579, 0.837352) (1.9596, 0.837531) (1.93341, 0.83764) (1.90722, 0.83768) (1.88103, 0.837618) (1.85484, 0.837451) (1.82865, 0.837288) (1.80246, 0.837) (1.77627, 0.836712) (1.77597, 0.836708) (1.75008, 0.836388) (1.72389, 0.835795) (1.69902, 0.835212) (1.69771, 0.835182) (1.67152, 0.834436) (1.64911, 0.833715) (1.64533, 0.83359) (1.61914, 0.832508) (1.61268, 0.832218) (1.59295, 0.831297) (1.58236, 0.830722) (1.56676, 0.829805) (1.55783, 0.829225) (1.54057, 0.827884) (1.53864, 0.827729) (1.5204, 0.826232) (1.51438, 0.825552) (1.50786, 0.824736) (1.4964, 0.823239) (1.48941, 0.821742) (1.48819, 0.821459) (1.48293, 0.820246) (1.47768, 0.818749) (1.47267, 0.817253) (1.46856, 0.815756) (1.46555, 0.81426) (1.46234, 0.812763) (1.462, 0.812649) (1.45763, 0.811266) (1.45131, 0.80977) (1.44156, 0.808273) (1.43581, 0.807035) (1.43463, 0.806777) (1.42444, 0.80528) (1.41288, 0.803783) (1.40962, 0.803309) (1.40273, 0.802287) (1.39166, 0.80079) (1.38439, 0.799294) (1.38343, 0.799076) (1.37765, 0.797797) (1.37249, 0.796301) (1.36895, 0.794804) (1.36792, 0.793307) (1.37001, 0.791811) (1.37407, 0.790314) (1.38161, 0.788818) (1.38343, 0.788426) (1.38893, 0.787321) (1.40417, 0.785825) (1.40962, 0.785178) (1.41737, 0.784328) (1.43581, 0.782846) (1.43597, 0.782831) (1.4544, 0.781335) (1.462, 0.780699) (1.47268, 0.779838) (1.48819, 0.778619) (1.49112, 0.778342) (1.50952, 0.776845) (1.51438, 0.77635) (1.52332, 0.775348) (1.53967, 0.773852) (1.54057, 0.773757) (1.55286, 0.772355) (1.5663, 0.770859) (1.56676, 0.770804) (1.5783, 0.769362) (1.59169, 0.767866) (1.59295, 0.767723) (1.6053, 0.766369) (1.61914, 0.765026) (1.62077, 0.764872) (1.63941, 0.763376) (1.64533, 0.762945) (1.6614, 0.761879) (1.67152, 0.761322) (1.69255, 0.760383) (1.69771, 0.76017) (1.72389, 0.759186) (1.73922, 0.758886)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/beta-sigma_x/2/.initial={(1.714, 0.716982) (1.72389, 0.71682) (1.75008, 0.716453) (1.77627, 0.71617) (1.80246, 0.715965) (1.82865, 0.715865) (1.85484, 0.715861) (1.88103, 0.715966) (1.90722, 0.716184) (1.93341, 0.716537) (1.9596, 0.716952) (1.96115, 0.716982) (1.98579, 0.717473) (2.01198, 0.718135) (2.02547, 0.718478) (2.03817, 0.71879) (2.06436, 0.719517) (2.08162, 0.719975) (2.09055, 0.720195) (2.11674, 0.720886) (2.14024, 0.721472) (2.14292, 0.721537) (2.16911, 0.722205) (2.1953, 0.722854) (2.20011, 0.722968) (2.22149, 0.723462) (2.24768, 0.724152) (2.26025, 0.724465) (2.27387, 0.724791) (2.30006, 0.72551) (2.31622, 0.725961) (2.32625, 0.726234) (2.35244, 0.727042) (2.36591, 0.727458) (2.37863, 0.727843) (2.40482, 0.728761) (2.41011, 0.728955) (2.43101, 0.729707) (2.44977, 0.730451) (2.4572, 0.73075) (2.48339, 0.731882) (2.48487, 0.731948) (2.50958, 0.733083) (2.51702, 0.733444) (2.53576, 0.734345) (2.54748, 0.734941) (2.56195, 0.735696) (2.57603, 0.736437) (2.58814, 0.737095) (2.60389, 0.737934) (2.61433, 0.738516) (2.63099, 0.739431) (2.64052, 0.739986) (2.65717, 0.740927) (2.66671, 0.741507) (2.68185, 0.742424) (2.6929, 0.743166) (2.70421, 0.74392) (2.71909, 0.745037) (2.72427, 0.745417) (2.74271, 0.746913) (2.74528, 0.747157) (2.75809, 0.74841) (2.77129, 0.749907) (2.77147, 0.749929) (2.78285, 0.751403) (2.79365, 0.7529) (2.79766, 0.753571) (2.80261, 0.754396) (2.81218, 0.755893) (2.8214, 0.75739) (2.82385, 0.757838) (2.82969, 0.758886) (2.83888, 0.760383) (2.84799, 0.761879) (2.85004, 0.762254) (2.85638, 0.763376) (2.86572, 0.764872) (2.87412, 0.766369) (2.87623, 0.766808) (2.88148, 0.767866) (2.88967, 0.769362) (2.89645, 0.770859) (2.90233, 0.772355) (2.90242, 0.772385) (2.90681, 0.773852) (2.91155, 0.775348) (2.91552, 0.776845) (2.91852, 0.778342) (2.92132, 0.779838) (2.92372, 0.781335) (2.9266, 0.782831) (2.9286, 0.783875) (2.92952, 0.784328) (2.93326, 0.785825) (2.93842, 0.787321) (2.94479, 0.788818) (2.95148, 0.790314) (2.95479, 0.791061) (2.95835, 0.791811) (2.96601, 0.793307) (2.97369, 0.794804) (2.98032, 0.796301) (2.98098, 0.796505) (2.9854, 0.797797) (2.989, 0.799294) (2.99123, 0.80079) (2.99148, 0.802287) (2.98977, 0.803783) (2.98689, 0.80528) (2.98264, 0.806777) (2.98098, 0.807237) (2.97739, 0.808273) (2.97139, 0.80977) (2.9646, 0.811266) (2.95742, 0.812763) (2.95479, 0.813348) (2.95081, 0.81426) (2.94404, 0.815756) (2.93711, 0.817253) (2.93057, 0.818749) (2.9286, 0.819193) (2.92412, 0.820246) (2.91757, 0.821742) (2.91065, 0.823239) (2.90358, 0.824736) (2.90242, 0.824968) (2.89617, 0.826232) (2.88758, 0.827729) (2.8775, 0.829225) (2.87623, 0.829402) (2.86664, 0.830722) (2.85374, 0.832218) (2.85004, 0.832639) (2.84036, 0.833715) (2.82491, 0.835212) (2.82385, 0.835314) (2.80935, 0.836708) (2.79766, 0.837844) (2.79383, 0.838205) (2.77839, 0.839701) (2.77147, 0.840463) (2.76503, 0.841198) (2.75224, 0.842695) (2.74528, 0.843743) (2.74238, 0.844191) (2.73305, 0.845688) (2.72457, 0.847184) (2.71909, 0.848463) (2.71812, 0.848681) (2.71094, 0.850177) (2.7038, 0.851674) (2.69572, 0.853171) (2.6929, 0.853678) (2.68706, 0.854667) (2.67613, 0.856164) (2.66671, 0.857409) (2.66461, 0.85766) (2.64807, 0.859157) (2.64052, 0.859814) (2.6301, 0.860653) (2.61433, 0.861734) (2.60733, 0.86215) (2.58814, 0.863209) (2.57908, 0.863647) (2.56195, 0.864468) (2.54611, 0.865143) (2.53576, 0.865574) (2.51007, 0.86664) (2.50958, 0.866661) (2.48339, 0.8677) (2.47178, 0.868136) (2.4572, 0.868723) (2.43597, 0.869633) (2.43101, 0.869836) (2.40482, 0.871059) (2.40343, 0.87113) (2.37863, 0.872396) (2.37456, 0.872626) (2.35244, 0.873879) (2.34848, 0.874123) (2.32625, 0.87548) (2.32417, 0.875619) (2.30015, 0.877116) (2.30006, 0.877122) (2.27694, 0.878612) (2.27387, 0.878797) (2.25217, 0.880109) (2.24768, 0.880369) (2.22515, 0.881606) (2.22149, 0.881795) (2.1953, 0.883055) (2.19416, 0.883102) (2.16911, 0.884097) (2.15285, 0.884599) (2.14292, 0.884895) (2.11674, 0.885622) (2.0915, 0.886095) (2.09055, 0.886113) (2.06436, 0.886493) (2.03817, 0.886757) (2.01198, 0.886884) (1.98579, 0.886889) (1.9596, 0.886786) (1.93341, 0.886534) (1.90722, 0.886231) (1.89758, 0.886095) (1.88103, 0.885865) (1.85484, 0.885443) (1.82865, 0.884961) (1.80535, 0.884599) (1.80246, 0.884558) (1.77627, 0.884173) (1.75008, 0.883804) (1.72389, 0.883465) (1.69771, 0.883176) (1.69037, 0.883102) (1.67152, 0.882921) (1.64533, 0.882633) (1.61914, 0.882309) (1.59295, 0.881913) (1.57055, 0.881606) (1.56676, 0.881552) (1.54057, 0.881038) (1.51438, 0.880403) (1.50294, 0.880109) (1.48819, 0.879707) (1.462, 0.878838) (1.45603, 0.878612) (1.43581, 0.877794) (1.42058, 0.877116) (1.40962, 0.876569) (1.3928, 0.875619) (1.38343, 0.875021) (1.36996, 0.874123) (1.35724, 0.873119) (1.35125, 0.872626) (1.33329, 0.87113) (1.33105, 0.870916) (1.31803, 0.869633) (1.30487, 0.868253) (1.30376, 0.868136) (1.28883, 0.86664) (1.27868, 0.86555) (1.27474, 0.865143) (1.25922, 0.863647) (1.25249, 0.86297) (1.2437, 0.86215) (1.2263, 0.860716) (1.22554, 0.860653) (1.20564, 0.859157) (1.20011, 0.858756) (1.18383, 0.85766) (1.17392, 0.857024) (1.15937, 0.856164) (1.14773, 0.855495) (1.13233, 0.854667) (1.12154, 0.854111) (1.10161, 0.853171) (1.09535, 0.85287) (1.06916, 0.851686) (1.06888, 0.851674) (1.04297, 0.850526) (1.03451, 0.850177) (1.01678, 0.849372) (1.00211, 0.848681) (0.990593, 0.848118) (0.972702, 0.847184) (0.964404, 0.846661) (0.949409, 0.845688) (0.938215, 0.844816) (0.930913, 0.844191) (0.914608, 0.842695) (0.912025, 0.842364) (0.903188, 0.841198) (0.892367, 0.839701) (0.885836, 0.838585) (0.883567, 0.838205) (0.875237, 0.836708) (0.866831, 0.835212) (0.859647, 0.833801) (0.859201, 0.833715) (0.850933, 0.832218) (0.841274, 0.830722) (0.833457, 0.829416) (0.832217, 0.829225) (0.821119, 0.827729) (0.809535, 0.826232) (0.807268, 0.825917) (0.797775, 0.824736) (0.784097, 0.823239) (0.781079, 0.822862) (0.770949, 0.821742) (0.756102, 0.820246) (0.754889, 0.820104) (0.741728, 0.818749) (0.7287, 0.817381) (0.727441, 0.817253) (0.712226, 0.815756) (0.702511, 0.814683) (0.698509, 0.81426) (0.684993, 0.812763) (0.676321, 0.811631) (0.673439, 0.811266) (0.662908, 0.80977) (0.653841, 0.808273) (0.650132, 0.807425) (0.647258, 0.806777) (0.642601, 0.80528) (0.639059, 0.803783) (0.636804, 0.802287) (0.637465, 0.80079) (0.64015, 0.799294) (0.644102, 0.797797) (0.649176, 0.796301) (0.650132, 0.796088) (0.655781, 0.794804) (0.664762, 0.793307) (0.673935, 0.791811) (0.676321, 0.791479) (0.684607, 0.790314) (0.696566, 0.788818) (0.702511, 0.788034) (0.707906, 0.787321) (0.721461, 0.785825) (0.7287, 0.784924) (0.733463, 0.784328) (0.747871, 0.782831) (0.754889, 0.782023) (0.760448, 0.781335) (0.774311, 0.779838) (0.781079, 0.779018) (0.786133, 0.778342) (0.798815, 0.776845) (0.807268, 0.775632) (0.809006, 0.775348) (0.819733, 0.773852) (0.829312, 0.772355) (0.833457, 0.771583) (0.836915, 0.770859) (0.844365, 0.769362) (0.85222, 0.767866) (0.858958, 0.766369) (0.859647, 0.766229) (0.865637, 0.764872) (0.873127, 0.763376) (0.881467, 0.761879) (0.885836, 0.76111) (0.889773, 0.760383) (0.900922, 0.758886) (0.912025, 0.757392) (0.91204, 0.75739) (0.924573, 0.755893) (0.938215, 0.754445) (0.938669, 0.754396) (0.954365, 0.7529) (0.964404, 0.751931) (0.969847, 0.751403) (0.987783, 0.749907) (0.990593, 0.749658) (1.00574, 0.74841) (1.01678, 0.747535) (1.02461, 0.746913) (1.04297, 0.745588) (1.04549, 0.745417) (1.06916, 0.743972) (1.07006, 0.74392) (1.09535, 0.742552) (1.09792, 0.742424) (1.12154, 0.741386) (1.13279, 0.740927) (1.14773, 0.740329) (1.17061, 0.739431) (1.17392, 0.739308) (1.20011, 0.738303) (1.21026, 0.737934) (1.2263, 0.73734) (1.24795, 0.736437) (1.25249, 0.736243) (1.27868, 0.735057) (1.28112, 0.734941) (1.30487, 0.733775) (1.31115, 0.733444) (1.33105, 0.732346) (1.33784, 0.731948) (1.35724, 0.730764) (1.36227, 0.730451) (1.38343, 0.729132) (1.38617, 0.728955) (1.40962, 0.727492) (1.41017, 0.727458) (1.43581, 0.725981) (1.43615, 0.725961) (1.462, 0.724565) (1.46394, 0.724465) (1.48819, 0.723363) (1.49714, 0.722968) (1.51438, 0.722259) (1.53562, 0.721472) (1.54057, 0.7213) (1.56676, 0.720419) (1.58209, 0.719975) (1.59295, 0.719676) (1.61914, 0.718942) (1.63856, 0.718478) (1.64533, 0.718323) (1.67152, 0.717755) (1.69771, 0.71725) (1.714, 0.716982)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/beta-mean_c/1/.initial={(1.66292, -0.0884886) (1.67152, -0.0885172) (1.69771, -0.0885632) (1.72389, -0.0885761) (1.75008, -0.0885505) (1.77627, -0.0885053) (1.78159, -0.0884886) (1.80246, -0.0884228) (1.82865, -0.0883337) (1.85484, -0.0882367) (1.87361, -0.0881564) (1.88103, -0.0881227) (1.90722, -0.0880004) (1.93341, -0.0878721) (1.94304, -0.0878242) (1.9596, -0.087742) (1.98579, -0.087609) (2.00747, -0.087492) (2.01198, -0.0874672) (2.03817, -0.0873234) (2.06249, -0.0871598) (2.06436, -0.0871468) (2.09055, -0.0869679) (2.10665, -0.0868276) (2.11674, -0.0867345) (2.14102, -0.0864954) (2.14292, -0.0864753) (2.16911, -0.086165) (2.16924, -0.0861632) (2.19112, -0.0858311) (2.1953, -0.0857656) (2.20965, -0.0854989) (2.22149, -0.0852701) (2.22642, -0.0851667) (2.24041, -0.0848345) (2.24768, -0.0846547) (2.25352, -0.0845023) (2.26406, -0.0841701) (2.27387, -0.0838728) (2.27494, -0.0838379) (2.28322, -0.0835057) (2.29071, -0.0831735) (2.29735, -0.0828413) (2.30006, -0.0826892) (2.30307, -0.0825091) (2.30817, -0.0821769) (2.31266, -0.0818447) (2.31688, -0.0815125) (2.31978, -0.0811803) (2.32374, -0.0808481) (2.32625, -0.0805951) (2.32703, -0.0805159) (2.32982, -0.0801837) (2.33259, -0.0798515) (2.3348, -0.0795193) (2.33773, -0.0791871) (2.34076, -0.078855) (2.34261, -0.0785228) (2.34485, -0.0781906) (2.34688, -0.0778584) (2.34898, -0.0775262) (2.35082, -0.077194) (2.3516, -0.0768618) (2.35211, -0.0765296) (2.35197, -0.0761974) (2.35095, -0.0758652) (2.34886, -0.075533) (2.34523, -0.0752008) (2.34135, -0.0748686) (2.33595, -0.0745364) (2.32829, -0.0742042) (2.32625, -0.0741347) (2.31831, -0.073872) (2.3075, -0.0735398) (2.30006, -0.0733595) (2.29353, -0.0732076) (2.27772, -0.0728754) (2.27387, -0.0728025) (2.25923, -0.0725432) (2.24768, -0.0723561) (2.23823, -0.072211) (2.22149, -0.0719472) (2.2169, -0.0718789) (2.1953, -0.0715764) (2.19317, -0.0715467) (2.16974, -0.0712145) (2.16911, -0.0712056) (2.14334, -0.0708823) (2.14292, -0.0708771) (2.11674, -0.0705916) (2.11252, -0.0705501) (2.09055, -0.0703569) (2.07094, -0.0702179) (2.06436, -0.0701696) (2.03817, -0.0700519) (2.01198, -0.0699895) (1.98579, -0.0699823) (1.9596, -0.0700209) (1.93341, -0.0700937) (1.90722, -0.0702048) (1.90518, -0.0702179) (1.88103, -0.0703723) (1.85771, -0.0705501) (1.85484, -0.0705735) (1.82865, -0.0708107) (1.82189, -0.0708823) (1.80246, -0.0710974) (1.79333, -0.0712145) (1.77627, -0.0714453) (1.76958, -0.0715467) (1.75008, -0.0718472) (1.74825, -0.0718789) (1.73095, -0.072211) (1.72389, -0.0723401) (1.71343, -0.0725432) (1.69803, -0.0728754) (1.69771, -0.0728823) (1.68327, -0.0732076) (1.67152, -0.0734707) (1.66875, -0.0735398) (1.65538, -0.073872) (1.64533, -0.0741089) (1.6414, -0.0742042) (1.62781, -0.0745364) (1.61914, -0.0747452) (1.61418, -0.0748686) (1.60084, -0.0752008) (1.59295, -0.0753849) (1.58671, -0.075533) (1.57322, -0.0758652) (1.56676, -0.0760149) (1.55916, -0.0761974) (1.54481, -0.0765296) (1.54057, -0.0766228) (1.52997, -0.0768618) (1.51447, -0.077194) (1.51438, -0.0771957) (1.49881, -0.0775262) (1.48819, -0.0777418) (1.48245, -0.0778584) (1.46574, -0.0781906) (1.462, -0.0782599) (1.44834, -0.0785228) (1.43581, -0.0787557) (1.43053, -0.078855) (1.41272, -0.0791871) (1.40962, -0.0792421) (1.39483, -0.0795193) (1.38343, -0.0797333) (1.37726, -0.0798515) (1.36044, -0.0801837) (1.35724, -0.080249) (1.34435, -0.0805159) (1.33105, -0.0808032) (1.32903, -0.0808481) (1.31549, -0.0811803) (1.30487, -0.0814672) (1.30314, -0.0815125) (1.29281, -0.0818447) (1.28431, -0.0821769) (1.27868, -0.0824053) (1.27619, -0.0825091) (1.27124, -0.0828413) (1.26766, -0.0831735) (1.26632, -0.0835057) (1.26701, -0.0838379) (1.26953, -0.0841701) (1.27536, -0.0845023) (1.27868, -0.084629) (1.28491, -0.0848345) (1.29745, -0.0851667) (1.30487, -0.0853082) (1.31609, -0.0854989) (1.33105, -0.0857128) (1.3406, -0.0858311) (1.35724, -0.0860121) (1.37231, -0.0861632) (1.38343, -0.0862682) (1.4084, -0.0864954) (1.40962, -0.0865062) (1.43581, -0.0867094) (1.44866, -0.0868276) (1.462, -0.0869493) (1.48502, -0.0871598) (1.48819, -0.0871892) (1.51438, -0.0874189) (1.52178, -0.087492) (1.54057, -0.0876672) (1.55826, -0.0878242) (1.56676, -0.0879027) (1.59295, -0.0881143) (1.59901, -0.0881564) (1.61914, -0.0882922) (1.64533, -0.0884274) (1.66292, -0.0884886)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/beta-mean_c/2/.initial={(1.73259, -0.0981223) (1.75008, -0.0981648) (1.77627, -0.0982374) (1.80246, -0.0983071) (1.82865, -0.0983507) (1.85484, -0.0983658) (1.88103, -0.0983459) (1.90722, -0.0982913) (1.93341, -0.0982086) (1.95242, -0.0981223) (1.9596, -0.0980896) (1.98579, -0.0979522) (2.01072, -0.0977901) (2.01198, -0.0977824) (2.03817, -0.0975981) (2.05703, -0.0974579) (2.06436, -0.0974051) (2.09055, -0.0971939) (2.10033, -0.0971257) (2.11674, -0.0970065) (2.14292, -0.0968046) (2.14439, -0.0967935) (2.16911, -0.0966076) (2.18913, -0.0964613) (2.1953, -0.0964182) (2.22149, -0.0962338) (2.2369, -0.0961291) (2.24768, -0.0960563) (2.27387, -0.09585) (2.28149, -0.0957969) (2.30006, -0.0956669) (2.32575, -0.0954647) (2.32625, -0.0954613) (2.35244, -0.0952485) (2.36735, -0.0951325) (2.37863, -0.0950459) (2.40482, -0.0948107) (2.40591, -0.0948003) (2.43101, -0.0945704) (2.44239, -0.0944681) (2.4572, -0.0943266) (2.47651, -0.0941359) (2.48339, -0.0940702) (2.5076, -0.0938037) (2.50958, -0.0937824) (2.53576, -0.0934802) (2.53647, -0.0934715) (2.56195, -0.0931432) (2.56224, -0.0931393) (2.58555, -0.0928071) (2.58814, -0.0927683) (2.60798, -0.092475) (2.61433, -0.0923639) (2.62656, -0.0921428) (2.64052, -0.0918836) (2.64455, -0.0918106) (2.66224, -0.0914784) (2.66671, -0.0913797) (2.67725, -0.0911462) (2.69228, -0.090814) (2.6929, -0.0907986) (2.70661, -0.0904818) (2.71909, -0.0901956) (2.72122, -0.0901496) (2.73584, -0.0898174) (2.74528, -0.0895747) (2.74896, -0.0894852) (2.7646, -0.089153) (2.77147, -0.0889864) (2.7783, -0.0888208) (2.79339, -0.0884886) (2.79766, -0.0883869) (2.80751, -0.0881564) (2.82259, -0.0878242) (2.82385, -0.0877943) (2.8367, -0.087492) (2.85004, -0.0871693) (2.85043, -0.0871598) (2.86233, -0.0868276) (2.87347, -0.0864954) (2.87623, -0.0864045) (2.8833, -0.0861632) (2.89151, -0.0858311) (2.89874, -0.0854989) (2.90242, -0.0852698) (2.90408, -0.0851667) (2.90893, -0.0848345) (2.91307, -0.0845023) (2.91745, -0.0841701) (2.922, -0.0838379) (2.92598, -0.0835057) (2.9286, -0.083308) (2.93034, -0.0831735) (2.93493, -0.0828413) (2.94032, -0.0825091) (2.94533, -0.0821769) (2.95167, -0.0818447) (2.95479, -0.0816485) (2.95705, -0.0815125) (2.96354, -0.0811803) (2.96978, -0.0808481) (2.97629, -0.0805159) (2.98098, -0.0801925) (2.98112, -0.0801837) (2.98593, -0.0798515) (2.98894, -0.0795193) (2.9905, -0.0791871) (2.99027, -0.078855) (2.98812, -0.0785228) (2.98258, -0.0781906) (2.98098, -0.0781143) (2.97521, -0.0778584) (2.96233, -0.0775262) (2.95479, -0.0773419) (2.94788, -0.077194) (2.9286, -0.0768618) (2.9286, -0.0768618) (2.90869, -0.0765296) (2.90242, -0.0764176) (2.89033, -0.0761974) (2.87623, -0.0759373) (2.87297, -0.0758652) (2.8593, -0.075533) (2.85004, -0.0752465) (2.84876, -0.0752008) (2.84037, -0.0748686) (2.83372, -0.0745364) (2.82873, -0.0742042) (2.82385, -0.0738889) (2.82361, -0.073872) (2.81991, -0.0735398) (2.81517, -0.0732076) (2.81102, -0.0728754) (2.80631, -0.0725432) (2.8015, -0.072211) (2.79766, -0.0719875) (2.79586, -0.0718789) (2.79046, -0.0715467) (2.7844, -0.0712145) (2.77812, -0.0708823) (2.77147, -0.0705531) (2.77141, -0.0705501) (2.7656, -0.0702179) (2.75901, -0.0698857) (2.75299, -0.0695535) (2.74682, -0.0692213) (2.74528, -0.069128) (2.74137, -0.0688891) (2.73536, -0.0685569) (2.72996, -0.0682247) (2.72469, -0.0678925) (2.71966, -0.0675603) (2.71909, -0.0675194) (2.71501, -0.0672281) (2.70975, -0.0668959) (2.70536, -0.0665637) (2.70096, -0.0662315) (2.69621, -0.0658993) (2.6929, -0.0656602) (2.69163, -0.0655671) (2.68732, -0.0652349) (2.68129, -0.0649028) (2.67523, -0.0645706) (2.66776, -0.0642384) (2.66671, -0.0641952) (2.65914, -0.0639062) (2.64748, -0.063574) (2.64052, -0.0633903) (2.63418, -0.0632418) (2.61624, -0.0629096) (2.61433, -0.062878) (2.59509, -0.0625774) (2.58814, -0.0624799) (2.56972, -0.0622452) (2.56195, -0.0621495) (2.54034, -0.061913) (2.53576, -0.0618613) (2.50958, -0.0615832) (2.50933, -0.0615808) (2.48339, -0.0613064) (2.477, -0.0612486) (2.4572, -0.0610503) (2.44378, -0.0609164) (2.43101, -0.0607918) (2.41073, -0.0605842) (2.40482, -0.0605176) (2.38244, -0.060252) (2.37863, -0.0602068) (2.35435, -0.0599198) (2.35244, -0.0598965) (2.32625, -0.0595959) (2.32543, -0.0595876) (2.30006, -0.0593192) (2.29303, -0.0592554) (2.27387, -0.0590792) (2.24934, -0.0589232) (2.24768, -0.0589139) (2.22149, -0.0588213) (2.1953, -0.0587993) (2.16911, -0.0588637) (2.15613, -0.0589232) (2.14292, -0.058981) (2.11674, -0.0591657) (2.10612, -0.0592554) (2.09055, -0.0593902) (2.07122, -0.0595876) (2.06436, -0.0596521) (2.03954, -0.0599198) (2.03817, -0.0599335) (2.01198, -0.0602136) (2.0085, -0.060252) (1.98579, -0.0604822) (1.97541, -0.0605842) (1.9596, -0.0607358) (1.93894, -0.0609164) (1.93341, -0.0609607) (1.90722, -0.0611867) (1.89998, -0.0612486) (1.88103, -0.0613975) (1.85659, -0.0615808) (1.85484, -0.0615937) (1.82865, -0.061798) (1.81353, -0.061913) (1.80246, -0.061996) (1.77627, -0.0622189) (1.77349, -0.0622452) (1.75008, -0.0624581) (1.73828, -0.0625774) (1.72389, -0.062717) (1.70488, -0.0629096) (1.69771, -0.062984) (1.67553, -0.0632418) (1.67152, -0.0632891) (1.64882, -0.063574) (1.64533, -0.0636174) (1.62332, -0.0639062) (1.61914, -0.0639629) (1.59973, -0.0642384) (1.59295, -0.064338) (1.57762, -0.0645706) (1.56676, -0.0647365) (1.55586, -0.0649028) (1.54057, -0.0651473) (1.53499, -0.0652349) (1.51555, -0.0655671) (1.51438, -0.065587) (1.49637, -0.0658993) (1.48819, -0.0660532) (1.47829, -0.0662315) (1.462, -0.0665378) (1.46062, -0.0665637) (1.44359, -0.0668959) (1.43581, -0.0670558) (1.42697, -0.0672281) (1.41092, -0.0675603) (1.40962, -0.0675866) (1.39473, -0.0678925) (1.38343, -0.0681312) (1.37873, -0.0682247) (1.36276, -0.0685569) (1.35724, -0.068675) (1.34704, -0.0688891) (1.33143, -0.0692213) (1.33105, -0.069229) (1.31491, -0.0695535) (1.30487, -0.0697662) (1.2986, -0.0698857) (1.28189, -0.0702179) (1.27868, -0.0702833) (1.26545, -0.0705501) (1.25249, -0.0708169) (1.24894, -0.0708823) (1.23133, -0.0712145) (1.2263, -0.07132) (1.21501, -0.0715467) (1.20011, -0.0718457) (1.19838, -0.0718789) (1.18139, -0.072211) (1.17392, -0.0723758) (1.16597, -0.0725432) (1.15034, -0.0728754) (1.14773, -0.0729316) (1.13497, -0.0732076) (1.12154, -0.073515) (1.12037, -0.0735398) (1.10594, -0.073872) (1.09535, -0.0741356) (1.09236, -0.0742042) (1.07873, -0.0745364) (1.06916, -0.0747774) (1.06516, -0.0748686) (1.05201, -0.0752008) (1.04297, -0.0754391) (1.03902, -0.075533) (1.02583, -0.0758652) (1.01678, -0.076095) (1.01232, -0.0761974) (0.998443, -0.0765296) (0.990593, -0.0767246) (0.984661, -0.0768618) (0.969736, -0.077194) (0.964404, -0.0773226) (0.955366, -0.0775262) (0.939353, -0.0778584) (0.938215, -0.0778822) (0.922344, -0.0781906) (0.912025, -0.078395) (0.904886, -0.0785228) (0.886674, -0.078855) (0.885836, -0.0788706) (0.866396, -0.0791871) (0.859647, -0.0793133) (0.846993, -0.0795193) (0.833457, -0.0797509) (0.827058, -0.0798515) (0.807268, -0.0801595) (0.805628, -0.0801837) (0.78541, -0.0805159) (0.781079, -0.0805938) (0.764433, -0.0808481) (0.754889, -0.0810384) (0.747259, -0.0811803) (0.730937, -0.0815125) (0.7287, -0.081565) (0.716373, -0.0818447) (0.705553, -0.0821769) (0.702511, -0.082282) (0.695802, -0.0825091) (0.685901, -0.0828413) (0.679904, -0.0831735) (0.676321, -0.0833455) (0.673127, -0.0835057) (0.667165, -0.0838379) (0.661627, -0.0841701) (0.656848, -0.0845023) (0.653143, -0.0848345) (0.650132, -0.085065) (0.648781, -0.0851667) (0.646139, -0.0854989) (0.644646, -0.0858311) (0.643479, -0.0861632) (0.643547, -0.0864954) (0.645313, -0.0868276) (0.647645, -0.0871598) (0.650132, -0.0873636) (0.651535, -0.087492) (0.656417, -0.0878242) (0.662291, -0.0881564) (0.669192, -0.0884886) (0.675757, -0.0888208) (0.676321, -0.0888501) (0.681623, -0.089153) (0.689134, -0.0894852) (0.696358, -0.0898174) (0.702511, -0.0901072) (0.703358, -0.0901496) (0.709059, -0.0904818) (0.716633, -0.090814) (0.72228, -0.0911462) (0.727506, -0.0914784) (0.7287, -0.0915617) (0.73215, -0.0918106) (0.734602, -0.0921428) (0.737672, -0.092475) (0.739735, -0.0928071) (0.741155, -0.0931393) (0.742393, -0.0934715) (0.743371, -0.0938037) (0.744444, -0.0941359) (0.74585, -0.0944681) (0.748927, -0.0948003) (0.752662, -0.0951325) (0.754889, -0.0952538) (0.75903, -0.0954647) (0.767671, -0.0957969) (0.780946, -0.0961291) (0.781079, -0.0961321) (0.798729, -0.0964613) (0.807268, -0.0965936) (0.820912, -0.0967935) (0.833457, -0.0969361) (0.852661, -0.0971257) (0.859647, -0.0971845) (0.885836, -0.097414) (0.891676, -0.0974579) (0.912025, -0.0976022) (0.938215, -0.0977507) (0.947646, -0.0977901) (0.964404, -0.0978581) (0.990593, -0.0979445) (1.01678, -0.0979996) (1.04297, -0.0980243) (1.06916, -0.0980143) (1.09535, -0.0979791) (1.12154, -0.0979212) (1.14773, -0.0978687) (1.17392, -0.0978058) (1.18049, -0.0977901) (1.20011, -0.0977437) (1.2263, -0.0976936) (1.25249, -0.0976434) (1.27868, -0.0976204) (1.30487, -0.0976226) (1.33105, -0.097662) (1.35724, -0.0977126) (1.38343, -0.0977654) (1.39415, -0.0977901) (1.40962, -0.0978287) (1.43581, -0.0978942) (1.462, -0.0979437) (1.48819, -0.0979919) (1.51438, -0.0980088) (1.54057, -0.0980125) (1.56676, -0.0980015) (1.59295, -0.0979898) (1.61914, -0.0979769) (1.64533, -0.0979898) (1.67152, -0.0980099) (1.69771, -0.0980533) (1.72389, -0.0981027) (1.73259, -0.0981223)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/beta-sigma_c/1/.initial={(1.61948, 0.0351181) (1.64533, 0.0350821) (1.67152, 0.0350475) (1.69771, 0.0350337) (1.72389, 0.0350205) (1.75008, 0.0350288) (1.77627, 0.0350448) (1.80246, 0.0350798) (1.82352, 0.0351181) (1.82865, 0.0351267) (1.85484, 0.0351933) (1.88103, 0.0352889) (1.90722, 0.0354181) (1.91057, 0.0354352) (1.93341, 0.0355468) (1.9596, 0.0357201) (1.96413, 0.0357522) (1.98579, 0.0359013) (2.0097, 0.0360692) (2.01198, 0.0360857) (2.03817, 0.0362925) (2.04911, 0.0363862) (2.06436, 0.0365156) (2.08535, 0.0367032) (2.09055, 0.0367509) (2.11674, 0.0369835) (2.12064, 0.0370202) (2.14292, 0.0372258) (2.15401, 0.0373372) (2.16911, 0.037493) (2.18451, 0.0376542) (2.1953, 0.0377665) (2.21344, 0.0379712) (2.22149, 0.0380651) (2.23955, 0.0382882) (2.24768, 0.0383951) (2.26252, 0.0386052) (2.27387, 0.0387684) (2.28414, 0.0389222) (2.30006, 0.0391976) (2.3024, 0.0392392) (2.31898, 0.0395563) (2.32625, 0.039709) (2.33321, 0.0398733) (2.34468, 0.0401903) (2.35244, 0.0404279) (2.35494, 0.0405073) (2.36274, 0.0408243) (2.36879, 0.0411413) (2.37396, 0.0414583) (2.37744, 0.0417753) (2.37863, 0.0420388) (2.37887, 0.0420923) (2.37914, 0.0424093) (2.379, 0.0427263) (2.37863, 0.0429073) (2.37836, 0.0430433) (2.37734, 0.0433603) (2.37478, 0.0436773) (2.37248, 0.0439944) (2.36936, 0.0443114) (2.36638, 0.0446284) (2.36302, 0.0449454) (2.35952, 0.0452624) (2.35517, 0.0455794) (2.35244, 0.0457743) (2.35064, 0.0458964) (2.345, 0.0462134) (2.33959, 0.0465304) (2.33303, 0.0468474) (2.32625, 0.0471388) (2.32558, 0.0471644) (2.31707, 0.0474814) (2.30946, 0.0477984) (2.30006, 0.0481094) (2.29986, 0.0481155) (2.29058, 0.0484325) (2.28189, 0.0487495) (2.27387, 0.0490285) (2.27263, 0.0490665) (2.26277, 0.0493835) (2.25473, 0.0497005) (2.24768, 0.0499473) (2.24539, 0.0500175) (2.2352, 0.0503345) (2.22608, 0.0506515) (2.22149, 0.0507873) (2.21481, 0.0509685) (2.20372, 0.0512855) (2.1953, 0.0514768) (2.18887, 0.0516025) (2.17164, 0.0519195) (2.16911, 0.051964) (2.15367, 0.0522366) (2.14292, 0.052392) (2.12892, 0.0525536) (2.11674, 0.0526896) (2.09284, 0.0528706) (2.09055, 0.0528885) (2.06436, 0.0530553) (2.03817, 0.0531237) (2.01198, 0.053132) (1.98579, 0.0530769) (1.9596, 0.052937) (1.95025, 0.0528706) (1.93341, 0.0527485) (1.91473, 0.0525536) (1.90722, 0.0524756) (1.88486, 0.0522366) (1.88103, 0.0521948) (1.86031, 0.0519195) (1.85484, 0.0518513) (1.83601, 0.0516025) (1.82865, 0.0515071) (1.81244, 0.0512855) (1.80246, 0.051159) (1.78946, 0.0509685) (1.77627, 0.0507908) (1.76634, 0.0506515) (1.75008, 0.0504421) (1.74276, 0.0503345) (1.72389, 0.0500482) (1.72186, 0.0500175) (1.7001, 0.0497005) (1.69771, 0.0496659) (1.68035, 0.0493835) (1.67152, 0.0492474) (1.6605, 0.0490665) (1.64533, 0.0488188) (1.64125, 0.0487495) (1.62377, 0.0484325) (1.61914, 0.0483524) (1.60703, 0.0481155) (1.59295, 0.0478364) (1.591, 0.0477984) (1.57572, 0.0474814) (1.56676, 0.0472949) (1.56059, 0.0471644) (1.54698, 0.0468474) (1.54057, 0.0467005) (1.53298, 0.0465304) (1.51986, 0.0462134) (1.51438, 0.0460745) (1.50723, 0.0458964) (1.49619, 0.0455794) (1.48819, 0.0453775) (1.48358, 0.0452624) (1.47343, 0.0449454) (1.4626, 0.0446284) (1.462, 0.0446101) (1.45209, 0.0443114) (1.44187, 0.0439944) (1.43581, 0.0438062) (1.43166, 0.0436773) (1.42239, 0.0433603) (1.41291, 0.0430433) (1.40962, 0.0429291) (1.40361, 0.0427263) (1.39481, 0.0424093) (1.38612, 0.0420923) (1.38343, 0.0419991) (1.37685, 0.0417753) (1.36895, 0.0414583) (1.36093, 0.0411413) (1.35724, 0.0409857) (1.3534, 0.0408243) (1.34677, 0.0405073) (1.34094, 0.0401903) (1.33518, 0.0398733) (1.33105, 0.0395671) (1.33091, 0.0395563) (1.32733, 0.0392392) (1.32499, 0.0389222) (1.32414, 0.0386052) (1.32514, 0.0382882) (1.32913, 0.0379712) (1.33105, 0.0378058) (1.3332, 0.0376542) (1.34206, 0.0373372) (1.35542, 0.0370202) (1.35724, 0.0369795) (1.37118, 0.0367032) (1.38343, 0.0365297) (1.39588, 0.0363862) (1.40962, 0.036241) (1.43131, 0.0360692) (1.43581, 0.0360347) (1.462, 0.0358282) (1.47285, 0.0357522) (1.48819, 0.0356486) (1.51438, 0.0354938) (1.526, 0.0354352) (1.54057, 0.0353664) (1.56676, 0.0352524) (1.59295, 0.0351785) (1.61914, 0.0351186) (1.61948, 0.0351181)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/beta-sigma_c/2/.initial={(1.6159, 0.0259249) (1.61914, 0.0259202) (1.64533, 0.0259068) (1.67152, 0.0258967) (1.69771, 0.025902) (1.72389, 0.0259138) (1.73508, 0.0259249) (1.75008, 0.0259389) (1.77627, 0.0259912) (1.80246, 0.0260407) (1.82865, 0.0261083) (1.85484, 0.0262005) (1.86475, 0.0262419) (1.88103, 0.0263057) (1.90722, 0.0264337) (1.92894, 0.0265589) (1.93341, 0.0265857) (1.9596, 0.0267665) (1.97369, 0.0268759) (1.98579, 0.026973) (2.01198, 0.0271812) (2.01332, 0.027193) (2.03817, 0.027406) (2.0502, 0.02751) (2.06436, 0.027634) (2.08854, 0.027827) (2.09055, 0.0278436) (2.11674, 0.0280615) (2.12821, 0.028144) (2.14292, 0.0282474) (2.16911, 0.0284183) (2.17654, 0.028461) (2.1953, 0.0285636) (2.22149, 0.0287037) (2.23819, 0.028778) (2.24768, 0.0288205) (2.27387, 0.0289411) (2.30006, 0.0290622) (2.30644, 0.029095) (2.32625, 0.0291884) (2.35244, 0.0293131) (2.37243, 0.029412) (2.37863, 0.0294446) (2.40482, 0.0295946) (2.42941, 0.029729) (2.43101, 0.0297385) (2.4572, 0.0299181) (2.47622, 0.030046) (2.48339, 0.0300951) (2.50958, 0.0302962) (2.51802, 0.030363) (2.53576, 0.0305021) (2.55726, 0.03068) (2.56195, 0.0307203) (2.58814, 0.0309718) (2.59068, 0.030997) (2.61433, 0.0312367) (2.6217, 0.0313141) (2.64052, 0.031518) (2.65032, 0.0316311) (2.66671, 0.0318234) (2.67663, 0.0319481) (2.6929, 0.0321584) (2.70078, 0.0322651) (2.71909, 0.0325185) (2.72364, 0.0325821) (2.74528, 0.0328857) (2.74619, 0.0328991) (2.76645, 0.0332161) (2.77147, 0.0332962) (2.7859, 0.0335331) (2.79766, 0.0337401) (2.80369, 0.0338501) (2.82226, 0.0341671) (2.82385, 0.0341978) (2.83791, 0.0344841) (2.85004, 0.0347438) (2.85274, 0.0348011) (2.86702, 0.0351181) (2.87623, 0.035354) (2.87945, 0.0354352) (2.89136, 0.0357522) (2.90215, 0.0360692) (2.90242, 0.0360796) (2.9099, 0.0363862) (2.91648, 0.0367032) (2.92114, 0.0370202) (2.92486, 0.0373372) (2.92663, 0.0376542) (2.92574, 0.0379712) (2.92219, 0.0382882) (2.91761, 0.0386052) (2.90988, 0.0389222) (2.90242, 0.0392004) (2.90138, 0.0392392) (2.89064, 0.0395563) (2.87952, 0.0398733) (2.87623, 0.0399682) (2.86999, 0.0401903) (2.86237, 0.0405073) (2.8559, 0.0408243) (2.85112, 0.0411413) (2.85004, 0.0412865) (2.84893, 0.0414583) (2.84753, 0.0417753) (2.84804, 0.0420923) (2.84998, 0.0424093) (2.85004, 0.0424191) (2.8518, 0.0427263) (2.85558, 0.0430433) (2.85965, 0.0433603) (2.86377, 0.0436773) (2.86838, 0.0439944) (2.87244, 0.0443114) (2.87623, 0.0445741) (2.87702, 0.0446284) (2.88019, 0.0449454) (2.88354, 0.0452624) (2.88558, 0.0455794) (2.88659, 0.0458964) (2.88644, 0.0462134) (2.88471, 0.0465304) (2.88167, 0.0468474) (2.87731, 0.0471644) (2.87623, 0.0472236) (2.87167, 0.0474814) (2.865, 0.0477984) (2.85808, 0.0481155) (2.85012, 0.0484325) (2.85004, 0.0484354) (2.84157, 0.0487495) (2.83349, 0.0490665) (2.82515, 0.0493835) (2.82385, 0.0494327) (2.81751, 0.0497005) (2.81026, 0.0500175) (2.80313, 0.0503345) (2.79766, 0.0505616) (2.79567, 0.0506515) (2.78827, 0.0509685) (2.78113, 0.0512855) (2.77264, 0.0516025) (2.77147, 0.0516461) (2.76448, 0.0519195) (2.75571, 0.0522366) (2.74603, 0.0525536) (2.74528, 0.0525761) (2.73575, 0.0528706) (2.72569, 0.0531876) (2.71909, 0.0533639) (2.71426, 0.0535046) (2.70388, 0.0538216) (2.6929, 0.0541351) (2.69278, 0.0541386) (2.68097, 0.0544556) (2.66954, 0.0547726) (2.66671, 0.0548534) (2.65915, 0.0550896) (2.64864, 0.0554066) (2.64052, 0.0556511) (2.63829, 0.0557236) (2.62891, 0.0560406) (2.62013, 0.0563577) (2.61433, 0.0565613) (2.61131, 0.0566747) (2.60355, 0.0569917) (2.59545, 0.0573087) (2.58814, 0.0576053) (2.58763, 0.0576257) (2.5778, 0.0579427) (2.56797, 0.0582597) (2.56195, 0.0584183) (2.55545, 0.0585767) (2.54033, 0.0588937) (2.53576, 0.0589724) (2.52065, 0.0592107) (2.50958, 0.0593648) (2.49574, 0.0595277) (2.48339, 0.0596564) (2.46312, 0.0598447) (2.4572, 0.0599005) (2.43101, 0.0601496) (2.42966, 0.0601617) (2.40482, 0.0603781) (2.39418, 0.0604787) (2.37863, 0.0606369) (2.36291, 0.0607958) (2.35244, 0.0609007) (2.33122, 0.0611128) (2.32625, 0.0611674) (2.301, 0.0614298) (2.30006, 0.0614398) (2.27387, 0.0616643) (2.26151, 0.0617468) (2.24768, 0.0618429) (2.22149, 0.0619636) (2.1953, 0.0620452) (2.16911, 0.0620582) (2.14292, 0.0620046) (2.11674, 0.061926) (2.09055, 0.0618142) (2.07615, 0.0617468) (2.06436, 0.0616942) (2.03817, 0.0615646) (2.01198, 0.0614382) (2.01037, 0.0614298) (1.98579, 0.0613108) (1.9596, 0.0611924) (1.93581, 0.0611128) (1.93341, 0.0611048) (1.90722, 0.0609811) (1.88103, 0.0608487) (1.87204, 0.0607958) (1.85484, 0.0607037) (1.82865, 0.0605233) (1.82349, 0.0604787) (1.80246, 0.060314) (1.78679, 0.0601617) (1.77627, 0.0600636) (1.7559, 0.0598447) (1.75008, 0.0597852) (1.72895, 0.0595277) (1.72389, 0.0594684) (1.7046, 0.0592107) (1.69771, 0.059119) (1.682, 0.0588937) (1.67152, 0.0587461) (1.66016, 0.0585767) (1.64533, 0.0583422) (1.64043, 0.0582597) (1.62175, 0.0579427) (1.61914, 0.0578981) (1.60397, 0.0576257) (1.59295, 0.0574216) (1.58695, 0.0573087) (1.571, 0.0569917) (1.56676, 0.0569047) (1.5553, 0.0566747) (1.54057, 0.0563632) (1.54031, 0.0563577) (1.52563, 0.0560406) (1.51438, 0.0557683) (1.51245, 0.0557236) (1.49817, 0.0554066) (1.48819, 0.0551669) (1.48475, 0.0550896) (1.47091, 0.0547726) (1.462, 0.0545578) (1.45756, 0.0544556) (1.44425, 0.0541386) (1.43581, 0.0539316) (1.43095, 0.0538216) (1.41803, 0.0535046) (1.40962, 0.0532955) (1.40484, 0.0531876) (1.39221, 0.0528706) (1.38343, 0.0526379) (1.37989, 0.0525536) (1.36699, 0.0522366) (1.35724, 0.0519667) (1.35536, 0.0519195) (1.34251, 0.0516025) (1.33105, 0.0512987) (1.33051, 0.0512855) (1.31752, 0.0509685) (1.30487, 0.0506545) (1.30474, 0.0506515) (1.2911, 0.0503345) (1.27868, 0.0500465) (1.2773, 0.0500175) (1.26191, 0.0497005) (1.25249, 0.0495103) (1.24558, 0.0493835) (1.22952, 0.0490665) (1.2263, 0.0490046) (1.21225, 0.0487495) (1.20011, 0.0485343) (1.19412, 0.0484325) (1.17696, 0.0481155) (1.17392, 0.0480608) (1.15894, 0.0477984) (1.14773, 0.047593) (1.14152, 0.0474814) (1.12482, 0.0471644) (1.12154, 0.0471009) (1.10821, 0.0468474) (1.09535, 0.0465854) (1.09267, 0.0465304) (1.07682, 0.0462134) (1.06916, 0.0460512) (1.06159, 0.0458964) (1.04749, 0.0455794) (1.04297, 0.0454791) (1.03274, 0.0452624) (1.01931, 0.0449454) (1.01678, 0.0448849) (1.00535, 0.0446284) (0.991784, 0.0443114) (0.990593, 0.0442813) (0.978457, 0.0439944) (0.964856, 0.0436773) (0.964404, 0.043666) (0.951554, 0.0433603) (0.938215, 0.0430472) (0.938046, 0.0430433) (0.924137, 0.0427263) (0.912025, 0.0424355) (0.910875, 0.0424093) (0.896574, 0.0420923) (0.885836, 0.0418442) (0.88263, 0.0417753) (0.868295, 0.0414583) (0.859647, 0.0412613) (0.853964, 0.0411413) (0.839993, 0.0408243) (0.833457, 0.0406698) (0.826154, 0.0405073) (0.813096, 0.0401903) (0.807268, 0.0400472) (0.799668, 0.0398733) (0.787318, 0.0395563) (0.781079, 0.0393924) (0.774886, 0.0392392) (0.762972, 0.0389222) (0.754889, 0.0386857) (0.751954, 0.0386052) (0.74075, 0.0382882) (0.729018, 0.0379712) (0.7287, 0.0379611) (0.718749, 0.0376542) (0.708723, 0.0373372) (0.702511, 0.0371297) (0.698888, 0.0370202) (0.689208, 0.0367032) (0.680059, 0.0363862) (0.676321, 0.0362413) (0.671398, 0.0360692) (0.662785, 0.0357522) (0.655058, 0.0354352) (0.650132, 0.0352176) (0.647606, 0.0351181) (0.639997, 0.0348011) (0.63295, 0.0344841) (0.62562, 0.0341671) (0.623943, 0.0340807) (0.619047, 0.0338501) (0.61166, 0.0335331) (0.604346, 0.0332161) (0.597753, 0.0329777) (0.595313, 0.0328991) (0.585613, 0.0325821) (0.574872, 0.0322651) (0.571564, 0.0321713) (0.563734, 0.0319481) (0.550234, 0.0316311) (0.545375, 0.0315075) (0.536995, 0.0313141) (0.521547, 0.030997) (0.519185, 0.0309395) (0.508504, 0.03068) (0.494845, 0.030363) (0.492996, 0.0302936) (0.48608, 0.030046) (0.478778, 0.029729) (0.475697, 0.029412) (0.478061, 0.029095) (0.487937, 0.028778) (0.492996, 0.0286743) (0.504961, 0.028461) (0.519185, 0.0282459) (0.526297, 0.028144) (0.545375, 0.027922) (0.553466, 0.027827) (0.571564, 0.0276222) (0.581602, 0.02751) (0.597753, 0.0273339) (0.610338, 0.027193) (0.623943, 0.0270517) (0.642438, 0.0268759) (0.650132, 0.0268069) (0.676321, 0.026605) (0.686384, 0.0265589) (0.702511, 0.0264926) (0.7287, 0.0264048) (0.754889, 0.0263583) (0.781079, 0.0263325) (0.807268, 0.0263296) (0.833457, 0.0263456) (0.859647, 0.0263603) (0.885836, 0.0263766) (0.912025, 0.0263976) (0.938215, 0.0264179) (0.964404, 0.0264322) (0.990593, 0.0264368) (1.01678, 0.0264277) (1.04297, 0.0264026) (1.06916, 0.0263662) (1.09535, 0.0263168) (1.12151, 0.0262419) (1.12154, 0.0262418) (1.14773, 0.0261782) (1.17392, 0.0261084) (1.20011, 0.0260432) (1.2263, 0.0260035) (1.25249, 0.0259624) (1.27868, 0.025945) (1.30487, 0.0259475) (1.33105, 0.0259663) (1.35724, 0.0259934) (1.38343, 0.0260238) (1.40962, 0.0260491) (1.43581, 0.0260758) (1.462, 0.0260936) (1.48819, 0.0260933) (1.51438, 0.0260732) (1.54057, 0.0260453) (1.56676, 0.0260077) (1.59295, 0.0259585) (1.6159, 0.0259249)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/beta-mean_R/1/.initial={(1.7895, 2.14707) (1.80246, 2.14612) (1.82865, 2.14464) (1.85484, 2.14309) (1.88103, 2.14205) (1.90722, 2.14077) (1.93341, 2.14015) (1.9596, 2.14005) (1.98579, 2.14055) (2.01198, 2.14128) (2.03817, 2.14324) (2.06436, 2.14515) (2.08236, 2.14707) (2.09055, 2.14791) (2.11674, 2.15223) (2.13739, 2.15616) (2.14292, 2.15722) (2.16911, 2.16487) (2.17029, 2.16526) (2.1953, 2.17423) (2.19561, 2.17436) (2.21759, 2.18345) (2.22149, 2.18514) (2.23667, 2.19255) (2.24768, 2.19842) (2.25371, 2.20165) (2.26978, 2.21075) (2.27387, 2.21287) (2.28667, 2.21984) (2.30006, 2.22804) (2.30163, 2.22894) (2.31753, 2.23804) (2.32625, 2.24384) (2.33146, 2.24714) (2.34459, 2.25623) (2.35244, 2.26286) (2.35542, 2.26533) (2.36624, 2.27443) (2.37308, 2.28352) (2.37828, 2.29262) (2.37863, 2.2933) (2.38297, 2.30172) (2.38587, 2.31082) (2.3867, 2.31991) (2.3861, 2.32901) (2.38347, 2.33811) (2.38079, 2.34721) (2.37863, 2.35225) (2.3769, 2.3563) (2.37129, 2.3654) (2.36605, 2.3745) (2.35806, 2.38359) (2.35244, 2.38977) (2.34977, 2.39269) (2.34175, 2.40179) (2.3306, 2.41089) (2.32625, 2.41464) (2.31958, 2.41998) (2.30666, 2.42908) (2.30006, 2.43311) (2.29206, 2.43818) (2.27541, 2.44728) (2.27387, 2.4481) (2.25707, 2.45637) (2.24768, 2.4605) (2.23584, 2.46547) (2.22149, 2.47073) (2.21062, 2.47457) (2.1953, 2.47969) (2.1821, 2.48366) (2.16911, 2.48763) (2.14832, 2.49276) (2.14292, 2.49405) (2.11674, 2.49988) (2.10677, 2.50186) (2.09055, 2.50503) (2.06436, 2.50954) (2.05425, 2.51096) (2.03817, 2.51317) (2.01198, 2.51637) (1.98579, 2.5188) (1.96796, 2.52005) (1.9596, 2.52062) (1.93341, 2.52201) (1.90722, 2.52315) (1.88103, 2.52355) (1.85484, 2.52344) (1.82865, 2.52272) (1.80246, 2.52154) (1.78076, 2.52005) (1.77627, 2.51976) (1.75008, 2.51794) (1.72389, 2.51554) (1.69771, 2.51192) (1.69084, 2.51096) (1.67152, 2.50817) (1.64533, 2.50379) (1.63569, 2.50186) (1.61914, 2.49886) (1.59295, 2.49341) (1.58987, 2.49276) (1.56676, 2.48758) (1.55144, 2.48366) (1.54057, 2.48083) (1.51772, 2.47457) (1.51438, 2.47355) (1.48819, 2.46585) (1.48693, 2.46547) (1.462, 2.45794) (1.45714, 2.45637) (1.43581, 2.44903) (1.43066, 2.44728) (1.40962, 2.43876) (1.4081, 2.43818) (1.38685, 2.42908) (1.38343, 2.42736) (1.36873, 2.41998) (1.35724, 2.41296) (1.3535, 2.41089) (1.33936, 2.40179) (1.33105, 2.39364) (1.32998, 2.39269) (1.3207, 2.38359) (1.31193, 2.3745) (1.30765, 2.3654) (1.30573, 2.3563) (1.3052, 2.34721) (1.30665, 2.33811) (1.30983, 2.32901) (1.31529, 2.31991) (1.32372, 2.31082) (1.33105, 2.30396) (1.33325, 2.30172) (1.34441, 2.29262) (1.35724, 2.28356) (1.35729, 2.28352) (1.3681, 2.27443) (1.38289, 2.26533) (1.38343, 2.265) (1.39579, 2.25623) (1.40962, 2.24777) (1.41063, 2.24714) (1.42548, 2.23804) (1.43581, 2.23192) (1.44071, 2.22894) (1.45876, 2.21984) (1.462, 2.21826) (1.47751, 2.21075) (1.48819, 2.20589) (1.49779, 2.20165) (1.51438, 2.19497) (1.5211, 2.19255) (1.54057, 2.18614) (1.54946, 2.18345) (1.56676, 2.17891) (1.58495, 2.17436) (1.59295, 2.17221) (1.61914, 2.1668) (1.62872, 2.16526) (1.64533, 2.1624) (1.67152, 2.15825) (1.6918, 2.15616) (1.69771, 2.15552) (1.72389, 2.15246) (1.75008, 2.14989) (1.77627, 2.14799) (1.7895, 2.14707)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/beta-mean_R/2/.initial={(2.01137, 1.77408) (2.01198, 1.77402) (2.03817, 1.77247) (2.06436, 1.77149) (2.09055, 1.7714) (2.11674, 1.77207) (2.14292, 1.7736) (2.15419, 1.77408) (2.16911, 1.77465) (2.1953, 1.77667) (2.22149, 1.77873) (2.24768, 1.78206) (2.26042, 1.78318) (2.27387, 1.78431) (2.30006, 1.78705) (2.32625, 1.79117) (2.33668, 1.79227) (2.35244, 1.79395) (2.37863, 1.79824) (2.39688, 1.80137) (2.40482, 1.80274) (2.43101, 1.80901) (2.43735, 1.81047) (2.4572, 1.81481) (2.47506, 1.81956) (2.48339, 1.82191) (2.50539, 1.82866) (2.50958, 1.82987) (2.53381, 1.83776) (2.53576, 1.83837) (2.56115, 1.84686) (2.56195, 1.84713) (2.58569, 1.85595) (2.58814, 1.8569) (2.60572, 1.86505) (2.61433, 1.86976) (2.62166, 1.87415) (2.63669, 1.88324) (2.64052, 1.88573) (2.64912, 1.89234) (2.66101, 1.90144) (2.66671, 1.90601) (2.67201, 1.91054) (2.68398, 1.91963) (2.6929, 1.92812) (2.69353, 1.92873) (2.70604, 1.93783) (2.71747, 1.94693) (2.71909, 1.94816) (2.72917, 1.95602) (2.73996, 1.96512) (2.74528, 1.96943) (2.7513, 1.97422) (2.76353, 1.98331) (2.77147, 1.98998) (2.77462, 1.99241) (2.78862, 2.00151) (2.79766, 2.00777) (2.80203, 2.01061) (2.81814, 2.0197) (2.82385, 2.02282) (2.83517, 2.0288) (2.85004, 2.03687) (2.85211, 2.0379) (2.87204, 2.047) (2.87623, 2.04898) (2.89183, 2.05609) (2.90242, 2.06116) (2.91106, 2.06519) (2.9286, 2.0741) (2.92901, 2.07429) (2.94855, 2.08338) (2.95479, 2.08675) (2.96585, 2.09248) (2.98005, 2.10158) (2.98098, 2.10222) (2.9939, 2.11068) (3.00407, 2.11977) (3.00717, 2.12427) (3.01078, 2.12887) (3.01756, 2.13797) (3.02087, 2.14707) (3.0226, 2.15616) (3.02286, 2.16526) (3.0222, 2.17436) (3.02061, 2.18345) (3.01869, 2.19255) (3.01617, 2.20165) (3.01293, 2.21075) (3.00834, 2.21984) (3.00717, 2.22325) (3.00549, 2.22894) (3.00161, 2.23804) (2.99678, 2.24714) (2.99201, 2.25623) (2.98696, 2.26533) (2.98098, 2.27419) (2.98083, 2.27443) (2.9754, 2.28352) (2.96917, 2.29262) (2.96241, 2.30172) (2.9548, 2.31082) (2.95479, 2.31083) (2.94777, 2.31991) (2.93966, 2.32901) (2.92993, 2.33811) (2.9286, 2.3395) (2.92147, 2.34721) (2.91072, 2.3563) (2.90242, 2.36245) (2.8985, 2.3654) (2.88541, 2.3745) (2.87623, 2.38035) (2.87109, 2.38359) (2.85568, 2.39269) (2.85004, 2.3958) (2.8398, 2.40179) (2.82385, 2.4104) (2.82299, 2.41089) (2.80711, 2.41998) (2.79766, 2.42543) (2.7915, 2.42908) (2.77635, 2.43818) (2.77147, 2.44116) (2.76215, 2.44728) (2.74839, 2.45637) (2.74528, 2.45851) (2.73586, 2.46547) (2.72337, 2.47457) (2.71909, 2.47766) (2.71108, 2.48366) (2.69889, 2.49276) (2.6929, 2.49688) (2.68589, 2.50186) (2.67259, 2.51096) (2.66671, 2.51468) (2.65834, 2.52005) (2.64292, 2.52915) (2.64052, 2.53058) (2.6279, 2.53825) (2.61433, 2.54563) (2.61113, 2.54734) (2.5939, 2.55644) (2.58814, 2.5593) (2.57532, 2.56554) (2.56195, 2.57196) (2.55601, 2.57464) (2.53576, 2.58324) (2.53458, 2.58373) (2.51064, 2.59283) (2.50958, 2.59323) (2.48574, 2.60193) (2.48339, 2.60275) (2.45816, 2.61103) (2.4572, 2.61134) (2.43101, 2.61981) (2.42999, 2.62012) (2.40482, 2.62777) (2.40013, 2.62922) (2.37863, 2.63587) (2.37045, 2.63832) (2.35244, 2.64374) (2.34082, 2.64741) (2.32625, 2.65197) (2.31251, 2.65651) (2.30006, 2.66061) (2.28506, 2.66561) (2.27387, 2.66937) (2.25794, 2.67471) (2.24768, 2.67816) (2.23013, 2.6838) (2.22149, 2.68648) (2.19898, 2.6929) (2.1953, 2.69397) (2.16911, 2.701) (2.16476, 2.702) (2.14292, 2.70695) (2.11952, 2.7111) (2.11674, 2.71161) (2.09055, 2.71589) (2.06436, 2.71889) (2.04656, 2.72019) (2.03817, 2.72085) (2.01198, 2.72269) (1.98579, 2.72341) (1.9596, 2.72355) (1.93341, 2.72332) (1.90722, 2.72275) (1.88103, 2.72185) (1.85484, 2.72049) (1.84573, 2.72019) (1.82865, 2.71969) (1.80246, 2.71849) (1.77627, 2.71694) (1.75008, 2.71506) (1.72389, 2.7126) (1.71101, 2.7111) (1.69771, 2.7096) (1.67152, 2.70581) (1.64996, 2.702) (1.64533, 2.7012) (1.61914, 2.69585) (1.60647, 2.6929) (1.59295, 2.68976) (1.56932, 2.6838) (1.56676, 2.68316) (1.54057, 2.67655) (1.53334, 2.67471) (1.51438, 2.67011) (1.49495, 2.66561) (1.48819, 2.6641) (1.462, 2.65866) (1.45106, 2.65651) (1.43581, 2.65368) (1.40962, 2.64907) (1.3992, 2.64741) (1.38343, 2.64497) (1.35724, 2.64093) (1.34051, 2.63832) (1.33105, 2.63689) (1.30487, 2.633) (1.28024, 2.62922) (1.27868, 2.62899) (1.25249, 2.6252) (1.2263, 2.62111) (1.21987, 2.62012) (1.20011, 2.61721) (1.17392, 2.61314) (1.16081, 2.61103) (1.14773, 2.60886) (1.12154, 2.60439) (1.10881, 2.60193) (1.09535, 2.59922) (1.06916, 2.59303) (1.06831, 2.59283) (1.04297, 2.58682) (1.03257, 2.58373) (1.01678, 2.57874) (1.00503, 2.57464) (0.990593, 2.5692) (0.981461, 2.56554) (0.964404, 2.55775) (0.961514, 2.55644) (0.942131, 2.54734) (0.938215, 2.54533) (0.924137, 2.53825) (0.912025, 2.53198) (0.906224, 2.52915) (0.888637, 2.52005) (0.885836, 2.51855) (0.870406, 2.51096) (0.859647, 2.50556) (0.851909, 2.50186) (0.833959, 2.49276) (0.833457, 2.49252) (0.814176, 2.48366) (0.807268, 2.48015) (0.795965, 2.47457) (0.781079, 2.46682) (0.778271, 2.46547) (0.759065, 2.45637) (0.754889, 2.4543) (0.740502, 2.44728) (0.7287, 2.4411) (0.722977, 2.43818) (0.705882, 2.42908) (0.702511, 2.42724) (0.689491, 2.41998) (0.676321, 2.41166) (0.675051, 2.41089) (0.659579, 2.40179) (0.650132, 2.3949) (0.647088, 2.39269) (0.634536, 2.38359) (0.623995, 2.3745) (0.623943, 2.37445) (0.613429, 2.3654) (0.603649, 2.3563) (0.597753, 2.3497) (0.595403, 2.34721) (0.585727, 2.33811) (0.576792, 2.32901) (0.571564, 2.32337) (0.567988, 2.31991) (0.55684, 2.31082) (0.545517, 2.30172) (0.545375, 2.30162) (0.529839, 2.29262) (0.519185, 2.28664) (0.512416, 2.28352) (0.492996, 2.27533) (0.49024, 2.27443) (0.466807, 2.26698) (0.461099, 2.26533) (0.440617, 2.25937) (0.429689, 2.25623) (0.414428, 2.25123) (0.402718, 2.24714) (0.388239, 2.24036) (0.383466, 2.23804) (0.36727, 2.22894) (0.362049, 2.22115) (0.361145, 2.21984) (0.356662, 2.21075) (0.360651, 2.20165) (0.362049, 2.19961) (0.366801, 2.19255) (0.383165, 2.18345) (0.388239, 2.18093) (0.403139, 2.17436) (0.414428, 2.17057) (0.434175, 2.16526) (0.440617, 2.1637) (0.466807, 2.15753) (0.476265, 2.15616) (0.492996, 2.15382) (0.519185, 2.1508) (0.545375, 2.14939) (0.571564, 2.14875) (0.597753, 2.14884) (0.623943, 2.1491) (0.650132, 2.14912) (0.676321, 2.14871) (0.702511, 2.14776) (0.717427, 2.14707) (0.7287, 2.1465) (0.754889, 2.14384) (0.781079, 2.14096) (0.807268, 2.13814) (0.808484, 2.13797) (0.833457, 2.1345) (0.859647, 2.13085) (0.873565, 2.12887) (0.885836, 2.12699) (0.912025, 2.1223) (0.926519, 2.11977) (0.938215, 2.11759) (0.964404, 2.11214) (0.97079, 2.11068) (0.990593, 2.10574) (1.00622, 2.10158) (1.01678, 2.09846) (1.03518, 2.09248) (1.04297, 2.08964) (1.05864, 2.08338) (1.06916, 2.0788) (1.07916, 2.07429) (1.09535, 2.06628) (1.0974, 2.06519) (1.11331, 2.05609) (1.12154, 2.05104) (1.12791, 2.047) (1.14189, 2.0379) (1.14773, 2.03377) (1.15472, 2.0288) (1.16863, 2.0197) (1.17392, 2.01587) (1.18116, 2.01061) (1.19566, 2.00151) (1.20011, 1.99857) (1.20972, 1.99241) (1.22598, 1.98331) (1.2263, 1.98313) (1.24121, 1.97422) (1.25249, 1.96838) (1.25925, 1.96512) (1.27844, 1.95602) (1.27868, 1.95591) (1.29876, 1.94693) (1.30487, 1.94415) (1.31978, 1.93783) (1.33105, 1.93326) (1.34326, 1.92873) (1.35724, 1.92375) (1.37046, 1.91963) (1.38343, 1.91561) (1.40406, 1.91054) (1.40962, 1.90908) (1.43581, 1.90234) (1.44035, 1.90144) (1.462, 1.89689) (1.48819, 1.8927) (1.49064, 1.89234) (1.51438, 1.88862) (1.54057, 1.88573) (1.56676, 1.88347) (1.57112, 1.88324) (1.59295, 1.88192) (1.61914, 1.87993) (1.64533, 1.87844) (1.67152, 1.87707) (1.69771, 1.87533) (1.71312, 1.87415) (1.72389, 1.87308) (1.75008, 1.86738) (1.75973, 1.86505) (1.77627, 1.86037) (1.7876, 1.85595) (1.80246, 1.84971) (1.8082, 1.84686) (1.82779, 1.83776) (1.82865, 1.83724) (1.84063, 1.82866) (1.85484, 1.82092) (1.85724, 1.81956) (1.87395, 1.81047) (1.88103, 1.80682) (1.89234, 1.80137) (1.90722, 1.79521) (1.91555, 1.79227) (1.93341, 1.78662) (1.94856, 1.78318) (1.9596, 1.78075) (1.98579, 1.77643) (2.01137, 1.77408)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/beta-sigma_R/1/.initial={(1.65744, 0.473858) (1.67152, 0.473067) (1.69771, 0.472046) (1.72389, 0.47128) (1.75008, 0.47121) (1.77627, 0.471941) (1.80246, 0.472934) (1.82201, 0.473858) (1.82865, 0.474176) (1.85484, 0.475977) (1.88103, 0.478033) (1.90722, 0.48068) (1.92249, 0.482048) (1.93341, 0.483055) (1.9596, 0.485987) (1.98579, 0.489285) (1.99422, 0.490238) (2.01198, 0.492326) (2.03817, 0.495763) (2.05842, 0.498427) (2.06436, 0.499284) (2.09055, 0.503618) (2.10906, 0.506617) (2.11674, 0.507996) (2.14292, 0.513421) (2.14932, 0.514807) (2.16911, 0.519285) (2.18417, 0.522997) (2.1953, 0.525964) (2.21326, 0.531186) (2.22149, 0.533984) (2.23592, 0.539376) (2.24768, 0.544063) (2.25619, 0.547566) (2.27387, 0.555706) (2.27397, 0.555755) (2.28869, 0.563945) (2.30006, 0.570861) (2.30223, 0.572135) (2.31388, 0.580324) (2.32354, 0.588514) (2.32625, 0.591081) (2.33239, 0.596704) (2.3406, 0.604893) (2.34745, 0.613083) (2.35244, 0.620639) (2.35285, 0.621273) (2.35712, 0.629463) (2.36164, 0.637652) (2.36466, 0.645842) (2.36722, 0.654032) (2.36923, 0.662221) (2.37083, 0.670411) (2.37125, 0.678601) (2.3705, 0.68679) (2.36901, 0.69498) (2.36604, 0.70317) (2.36262, 0.711359) (2.35784, 0.719549) (2.35321, 0.727739) (2.35244, 0.728731) (2.3466, 0.735929) (2.33595, 0.744118) (2.32625, 0.752052) (2.32591, 0.752308) (2.31218, 0.760498) (2.30006, 0.766944) (2.29644, 0.768687) (2.27708, 0.776877) (2.27387, 0.778318) (2.25483, 0.785067) (2.24768, 0.787862) (2.23289, 0.793256) (2.22149, 0.797895) (2.21175, 0.801446) (2.1953, 0.807076) (2.18877, 0.809636) (2.16911, 0.817017) (2.1669, 0.817825) (2.14363, 0.826015) (2.14292, 0.826242) (2.11674, 0.832959) (2.10954, 0.834205) (2.09055, 0.837649) (2.06436, 0.840714) (2.03817, 0.842138) (2.01198, 0.842356) (1.98579, 0.84157) (1.9596, 0.840336) (1.93341, 0.837095) (1.91058, 0.834205) (1.90722, 0.833804) (1.88103, 0.829756) (1.86058, 0.826015) (1.85484, 0.825042) (1.82865, 0.81949) (1.82101, 0.817825) (1.80246, 0.813308) (1.78842, 0.809636) (1.77627, 0.8066) (1.75873, 0.801446) (1.75008, 0.798847) (1.73305, 0.793256) (1.72389, 0.790246) (1.70883, 0.785067) (1.69771, 0.781128) (1.68676, 0.776877) (1.67152, 0.771607) (1.6636, 0.768687) (1.64533, 0.762272) (1.6401, 0.760498) (1.61914, 0.75359) (1.61546, 0.752308) (1.59295, 0.744601) (1.59152, 0.744118) (1.56753, 0.735929) (1.56676, 0.735657) (1.54369, 0.727739) (1.54057, 0.726606) (1.52101, 0.719549) (1.51438, 0.717032) (1.50097, 0.711359) (1.48819, 0.705477) (1.48288, 0.70317) (1.46445, 0.69498) (1.462, 0.693698) (1.44898, 0.68679) (1.43581, 0.679531) (1.4341, 0.678601) (1.42063, 0.670411) (1.40962, 0.663656) (1.40715, 0.662221) (1.39502, 0.654032) (1.38343, 0.646616) (1.38213, 0.645842) (1.3704, 0.637652) (1.35849, 0.629463) (1.35724, 0.628467) (1.34766, 0.621273) (1.33568, 0.613083) (1.33105, 0.608275) (1.32765, 0.604893) (1.32096, 0.596704) (1.314, 0.588514) (1.31043, 0.580324) (1.30975, 0.572135) (1.3133, 0.563945) (1.32012, 0.555755) (1.3281, 0.547566) (1.33105, 0.545388) (1.33976, 0.539376) (1.35517, 0.531186) (1.35724, 0.530296) (1.37459, 0.522997) (1.38343, 0.519264) (1.39604, 0.514807) (1.40962, 0.510661) (1.424, 0.506617) (1.43581, 0.503878) (1.45864, 0.498427) (1.462, 0.497715) (1.48819, 0.49278) (1.50466, 0.490238) (1.51438, 0.488867) (1.54057, 0.484887) (1.56441, 0.482048) (1.56676, 0.481796) (1.59295, 0.479022) (1.61914, 0.476509) (1.64533, 0.474595) (1.65744, 0.473858)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/beta-sigma_R/2/.initial={(1.11404, 0.359203) (1.12154, 0.358211) (1.14773, 0.355539) (1.17392, 0.353398) (1.20011, 0.352255) (1.2263, 0.351721) (1.25249, 0.351714) (1.27868, 0.352118) (1.30487, 0.352702) (1.33105, 0.353504) (1.35724, 0.354388) (1.38343, 0.354904) (1.40962, 0.355217) (1.43581, 0.35524) (1.462, 0.354948) (1.48819, 0.354486) (1.51438, 0.353671) (1.54057, 0.352822) (1.56676, 0.352269) (1.59295, 0.351778) (1.61914, 0.351492) (1.64533, 0.351743) (1.67152, 0.352301) (1.69771, 0.353146) (1.72389, 0.354801) (1.75008, 0.356498) (1.77627, 0.358826) (1.78027, 0.359203) (1.80246, 0.361115) (1.82865, 0.364056) (1.85484, 0.366935) (1.85872, 0.367392) (1.88103, 0.369775) (1.90722, 0.372813) (1.9305, 0.375582) (1.93341, 0.375901) (1.9596, 0.378887) (1.98579, 0.381629) (2.00628, 0.383772) (2.01198, 0.384315) (2.03817, 0.386987) (2.06436, 0.389479) (2.08887, 0.391961) (2.09055, 0.392115) (2.11674, 0.394759) (2.14292, 0.397463) (2.16654, 0.400151) (2.16911, 0.400426) (2.1953, 0.403564) (2.22149, 0.406911) (2.23123, 0.408341) (2.24768, 0.410612) (2.27387, 0.414614) (2.28624, 0.416531) (2.30006, 0.418603) (2.32625, 0.423034) (2.33558, 0.42472) (2.35244, 0.427711) (2.37863, 0.432383) (2.38152, 0.43291) (2.40482, 0.437135) (2.42641, 0.4411) (2.43101, 0.441943) (2.4572, 0.446653) (2.47221, 0.449289) (2.48339, 0.451329) (2.50958, 0.455961) (2.51817, 0.457479) (2.53576, 0.460816) (2.56195, 0.465656) (2.56202, 0.465669) (2.58814, 0.470605) (2.60521, 0.473858) (2.61433, 0.475782) (2.64052, 0.481515) (2.64298, 0.482048) (2.66671, 0.487665) (2.67716, 0.490238) (2.6929, 0.494733) (2.70506, 0.498427) (2.71909, 0.503269) (2.72829, 0.506617) (2.74528, 0.513781) (2.74762, 0.514807) (2.76497, 0.522997) (2.77147, 0.526353) (2.78061, 0.531186) (2.79355, 0.539376) (2.79766, 0.542033) (2.80539, 0.547566) (2.81571, 0.555755) (2.82385, 0.562491) (2.82562, 0.563945) (2.83544, 0.572135) (2.8442, 0.580324) (2.85004, 0.585056) (2.85406, 0.588514) (2.86303, 0.596704) (2.87136, 0.604893) (2.87623, 0.609059) (2.88085, 0.613083) (2.88954, 0.621273) (2.89756, 0.629463) (2.90242, 0.633908) (2.90658, 0.637652) (2.91415, 0.645842) (2.92196, 0.654032) (2.9286, 0.661449) (2.92932, 0.662221) (2.93775, 0.670411) (2.94456, 0.678601) (2.95118, 0.68679) (2.95479, 0.692955) (2.95602, 0.69498) (2.96259, 0.70317) (2.96734, 0.711359) (2.96941, 0.719549) (2.97102, 0.727739) (2.97135, 0.735929) (2.97036, 0.744118) (2.96815, 0.752308) (2.96417, 0.760498) (2.95896, 0.768687) (2.95479, 0.774375) (2.95304, 0.776877) (2.94583, 0.785067) (2.93871, 0.793256) (2.92895, 0.801446) (2.9286, 0.80174) (2.91982, 0.809636) (2.90941, 0.817825) (2.90242, 0.822776) (2.89747, 0.826015) (2.88501, 0.834205) (2.87623, 0.839141) (2.87011, 0.842395) (2.85496, 0.850584) (2.85004, 0.853155) (2.83821, 0.858774) (2.82385, 0.865758) (2.82143, 0.866964) (2.80567, 0.875153) (2.79766, 0.879625) (2.79124, 0.883343) (2.77997, 0.891533) (2.77147, 0.898618) (2.77021, 0.899722) (2.76246, 0.907912) (2.75644, 0.916102) (2.75166, 0.924291) (2.74642, 0.932481) (2.74528, 0.935136) (2.74301, 0.940671) (2.73809, 0.948861) (2.73384, 0.95705) (2.72725, 0.96524) (2.71923, 0.97343) (2.71909, 0.973567) (2.71034, 0.981619) (2.69939, 0.989809) (2.6929, 0.993825) (2.68587, 0.997999) (2.67139, 1.00619) (2.66671, 1.00869) (2.65555, 1.01438) (2.64052, 1.02208) (2.63961, 1.02257) (2.62566, 1.03076) (2.61433, 1.03723) (2.61132, 1.03895) (2.59936, 1.04714) (2.58814, 1.05478) (2.58734, 1.05533) (2.57653, 1.06352) (2.56623, 1.07171) (2.56195, 1.07481) (2.55446, 1.0799) (2.54228, 1.08809) (2.53576, 1.09126) (2.5244, 1.09628) (2.50958, 1.10165) (2.50019, 1.10446) (2.48339, 1.10885) (2.46481, 1.11265) (2.4572, 1.11411) (2.43101, 1.11821) (2.41414, 1.12084) (2.40482, 1.12229) (2.37863, 1.12615) (2.36116, 1.12903) (2.35244, 1.13058) (2.32625, 1.13557) (2.31813, 1.13722) (2.30006, 1.14107) (2.2808, 1.14541) (2.27387, 1.14721) (2.24768, 1.15324) (2.24603, 1.1536) (2.22149, 1.15906) (2.20488, 1.16179) (2.1953, 1.16353) (2.16911, 1.16679) (2.14292, 1.16852) (2.11674, 1.1686) (2.09055, 1.16679) (2.06436, 1.16365) (2.05328, 1.16179) (2.03817, 1.15926) (2.01477, 1.1536) (2.01198, 1.15294) (1.98589, 1.14541) (1.98579, 1.14539) (1.9596, 1.13778) (1.95788, 1.13722) (1.93341, 1.13046) (1.92857, 1.12903) (1.90722, 1.12375) (1.89673, 1.12084) (1.88103, 1.11712) (1.86191, 1.11265) (1.85484, 1.11109) (1.82865, 1.10556) (1.82314, 1.10446) (1.80246, 1.10048) (1.78079, 1.09628) (1.77627, 1.09539) (1.75008, 1.09034) (1.73907, 1.08809) (1.72389, 1.08496) (1.69919, 1.0799) (1.69771, 1.07957) (1.67152, 1.07382) (1.66225, 1.07171) (1.64533, 1.06757) (1.63001, 1.06352) (1.61914, 1.06056) (1.60028, 1.05533) (1.59295, 1.05327) (1.57141, 1.04714) (1.56676, 1.04571) (1.54473, 1.03895) (1.54057, 1.03763) (1.5196, 1.03076) (1.51438, 1.02904) (1.4948, 1.02257) (1.48819, 1.02034) (1.47026, 1.01438) (1.462, 1.01152) (1.44653, 1.00619) (1.43581, 1.00254) (1.42284, 0.997999) (1.40962, 0.993051) (1.40074, 0.989809) (1.38343, 0.982435) (1.38158, 0.981619) (1.36118, 0.97343) (1.35724, 0.971666) (1.3435, 0.96524) (1.33105, 0.95859) (1.32821, 0.95705) (1.31317, 0.948861) (1.30487, 0.944101) (1.29911, 0.940671) (1.28738, 0.932481) (1.27868, 0.926154) (1.2762, 0.924291) (1.26468, 0.916102) (1.25392, 0.907912) (1.25249, 0.906821) (1.24341, 0.899722) (1.23374, 0.891533) (1.2263, 0.886101) (1.22268, 0.883343) (1.21166, 0.875153) (1.20116, 0.866964) (1.20011, 0.86621) (1.18992, 0.858774) (1.17866, 0.850584) (1.17392, 0.84759) (1.16596, 0.842395) (1.15325, 0.834205) (1.14773, 0.831064) (1.13915, 0.826015) (1.12472, 0.817825) (1.12154, 0.816149) (1.10864, 0.809636) (1.09535, 0.803168) (1.09184, 0.801446) (1.07421, 0.793256) (1.06916, 0.791099) (1.05403, 0.785067) (1.04297, 0.780682) (1.03359, 0.776877) (1.01678, 0.770493) (1.01159, 0.768687) (0.990593, 0.760908) (0.989396, 0.760498) (0.964789, 0.752308) (0.964404, 0.752179) (0.938719, 0.744118) (0.938215, 0.743959) (0.912025, 0.736008) (0.911756, 0.735929) (0.885836, 0.728201) (0.884276, 0.727739) (0.859647, 0.720834) (0.855155, 0.719549) (0.833457, 0.713226) (0.826761, 0.711359) (0.807268, 0.705584) (0.799121, 0.70317) (0.781079, 0.697623) (0.771913, 0.69498) (0.754889, 0.689632) (0.745763, 0.68679) (0.7287, 0.681303) (0.720625, 0.678601) (0.702511, 0.672592) (0.695827, 0.670411) (0.676321, 0.663747) (0.671919, 0.662221) (0.650132, 0.654719) (0.648088, 0.654032) (0.623943, 0.646092) (0.62318, 0.645842) (0.597753, 0.637819) (0.597213, 0.637652) (0.571564, 0.62981) (0.570372, 0.629463) (0.545375, 0.622037) (0.542601, 0.621273) (0.519185, 0.614821) (0.512902, 0.613083) (0.492996, 0.607165) (0.485071, 0.604893) (0.466807, 0.599151) (0.458818, 0.596704) (0.440617, 0.59006) (0.436345, 0.588514) (0.416735, 0.580324) (0.414428, 0.579045) (0.402226, 0.572135) (0.392494, 0.563945) (0.388719, 0.555755) (0.388596, 0.547566) (0.392561, 0.539376) (0.403539, 0.531186) (0.414428, 0.52557) (0.420666, 0.522997) (0.440617, 0.516895) (0.449455, 0.514807) (0.466807, 0.511529) (0.492996, 0.507544) (0.499823, 0.506617) (0.519185, 0.504307) (0.545375, 0.501883) (0.571564, 0.499115) (0.577225, 0.498427) (0.597753, 0.496017) (0.623943, 0.492543) (0.636186, 0.490238) (0.650132, 0.48749) (0.675304, 0.482048) (0.676321, 0.481817) (0.702511, 0.47392) (0.70269, 0.473858) (0.723955, 0.465669) (0.7287, 0.46378) (0.743415, 0.457479) (0.754889, 0.452888) (0.763326, 0.449289) (0.781079, 0.441683) (0.782459, 0.4411) (0.803558, 0.43291) (0.807268, 0.431495) (0.82638, 0.42472) (0.833457, 0.422454) (0.852818, 0.416531) (0.859647, 0.414726) (0.884596, 0.408341) (0.885836, 0.408026) (0.912025, 0.401443) (0.917252, 0.400151) (0.938215, 0.395232) (0.951771, 0.391961) (0.964404, 0.38922) (0.988813, 0.383772) (0.990593, 0.383359) (1.01678, 0.377379) (1.02467, 0.375582) (1.04297, 0.371689) (1.06384, 0.367392) (1.06916, 0.366332) (1.09535, 0.361889) (1.11404, 0.359203)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/beta-tau/1/.initial={(1.99566, 0.292841) (2.01198, 0.292732) (2.03817, 0.292653) (2.06436, 0.292771) (2.07635, 0.292841) (2.09055, 0.292916) (2.11674, 0.293167) (2.14292, 0.29349) (2.16074, 0.293826) (2.16911, 0.293982) (2.1953, 0.294506) (2.20628, 0.294812) (2.22149, 0.295224) (2.2382, 0.295797) (2.24768, 0.296151) (2.26263, 0.296783) (2.27387, 0.297363) (2.28143, 0.297769) (2.29616, 0.298754) (2.30006, 0.299015) (2.3102, 0.29974) (2.32078, 0.300725) (2.32625, 0.301237) (2.33099, 0.301711) (2.3409, 0.302697) (2.34809, 0.303682) (2.35244, 0.304262) (2.35527, 0.304668) (2.36314, 0.305653) (2.36845, 0.306639) (2.3726, 0.307625) (2.37706, 0.30861) (2.37863, 0.309074) (2.38042, 0.309596) (2.38368, 0.310581) (2.38641, 0.311567) (2.38892, 0.312553) (2.39, 0.313538) (2.39056, 0.314524) (2.3907, 0.315509) (2.39028, 0.316495) (2.38961, 0.317481) (2.38808, 0.318466) (2.38569, 0.319452) (2.38298, 0.320437) (2.37912, 0.321423) (2.37863, 0.321589) (2.37622, 0.322409) (2.37178, 0.323394) (2.36761, 0.32438) (2.36207, 0.325365) (2.35539, 0.326351) (2.35244, 0.326786) (2.34847, 0.327337) (2.34213, 0.328322) (2.33438, 0.329308) (2.32625, 0.330245) (2.32581, 0.330293) (2.31778, 0.331279) (2.30984, 0.332265) (2.30006, 0.33317) (2.29918, 0.33325) (2.29028, 0.334236) (2.27975, 0.335221) (2.27387, 0.33576) (2.26856, 0.336207) (2.25831, 0.337193) (2.24768, 0.337986) (2.24495, 0.338178) (2.23369, 0.339164) (2.22149, 0.33996) (2.21834, 0.340149) (2.20466, 0.341135) (2.1953, 0.3417) (2.18809, 0.342121) (2.1697, 0.343106) (2.16911, 0.343142) (2.15284, 0.344092) (2.14292, 0.344529) (2.13056, 0.345077) (2.11674, 0.345669) (2.10638, 0.346063) (2.09055, 0.346653) (2.07834, 0.347049) (2.06436, 0.347495) (2.04199, 0.348034) (2.03817, 0.348145) (2.01198, 0.348773) (1.99339, 0.34902) (1.98579, 0.349148) (1.9596, 0.349513) (1.93341, 0.349656) (1.90722, 0.3497) (1.88103, 0.349605) (1.85484, 0.349443) (1.82865, 0.349257) (1.80679, 0.34902) (1.80246, 0.348981) (1.77627, 0.348806) (1.75008, 0.348617) (1.72389, 0.348447) (1.69771, 0.348253) (1.67182, 0.348034) (1.67152, 0.348032) (1.64533, 0.347859) (1.61914, 0.347668) (1.59295, 0.347423) (1.5675, 0.347049) (1.56676, 0.347038) (1.54057, 0.346659) (1.51518, 0.346063) (1.51438, 0.346041) (1.48819, 0.345337) (1.48104, 0.345077) (1.462, 0.344176) (1.46022, 0.344092) (1.44101, 0.343106) (1.43581, 0.342701) (1.42817, 0.342121) (1.41843, 0.341135) (1.41212, 0.340149) (1.40962, 0.339645) (1.40714, 0.339164) (1.40243, 0.338178) (1.39981, 0.337193) (1.39858, 0.336207) (1.39898, 0.335221) (1.40009, 0.334236) (1.40265, 0.33325) (1.40519, 0.332265) (1.40933, 0.331279) (1.40962, 0.331181) (1.41222, 0.330293) (1.41577, 0.329308) (1.41933, 0.328322) (1.42115, 0.327337) (1.42442, 0.326351) (1.42718, 0.325365) (1.43001, 0.32438) (1.43075, 0.323394) (1.43224, 0.322409) (1.43281, 0.321423) (1.43267, 0.320437) (1.43261, 0.319452) (1.43319, 0.318466) (1.43467, 0.317481) (1.4357, 0.316495) (1.43581, 0.316447) (1.43785, 0.315509) (1.44121, 0.314524) (1.44524, 0.313538) (1.45019, 0.312553) (1.45804, 0.311567) (1.462, 0.311077) (1.46617, 0.310581) (1.47467, 0.309596) (1.48708, 0.30861) (1.48819, 0.308507) (1.49837, 0.307625) (1.51366, 0.306639) (1.51438, 0.306587) (1.52775, 0.305653) (1.54057, 0.305011) (1.54776, 0.304668) (1.56676, 0.303792) (1.56939, 0.303682) (1.59295, 0.302736) (1.59396, 0.302697) (1.61914, 0.301776) (1.62101, 0.301711) (1.64533, 0.300906) (1.65106, 0.300725) (1.67152, 0.300112) (1.68362, 0.29974) (1.69771, 0.299314) (1.71898, 0.298754) (1.72389, 0.298624) (1.75008, 0.297904) (1.75487, 0.297769) (1.77627, 0.297171) (1.79127, 0.296783) (1.80246, 0.29648) (1.82865, 0.295844) (1.83051, 0.295797) (1.85484, 0.29517) (1.87032, 0.294812) (1.88103, 0.29454) (1.90722, 0.293993) (1.91652, 0.293826) (1.93341, 0.293505) (1.9596, 0.293144) (1.98579, 0.292899) (1.99566, 0.292841)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/beta-tau/2/.initial={(1.9612, 0.267215) (1.98579, 0.267053) (2.01198, 0.266974) (2.03817, 0.266926) (2.06436, 0.266961) (2.09055, 0.267025) (2.11674, 0.267178) (2.12224, 0.267215) (2.14292, 0.267348) (2.16911, 0.267558) (2.1953, 0.267773) (2.22149, 0.268048) (2.23503, 0.268201) (2.24768, 0.268341) (2.27387, 0.268621) (2.30006, 0.268884) (2.32574, 0.269186) (2.32625, 0.269192) (2.35244, 0.269462) (2.37863, 0.269684) (2.40482, 0.269931) (2.42576, 0.270172) (2.43101, 0.27023) (2.4572, 0.270493) (2.48339, 0.270775) (2.50895, 0.271157) (2.50958, 0.271166) (2.53576, 0.271549) (2.56195, 0.271988) (2.56915, 0.272143) (2.58814, 0.272558) (2.60953, 0.273129) (2.61433, 0.273265) (2.64052, 0.274114) (2.64052, 0.274114) (2.66478, 0.2751) (2.66671, 0.275191) (2.68364, 0.276085) (2.6929, 0.276614) (2.70087, 0.277071) (2.7142, 0.278057) (2.71909, 0.278404) (2.72797, 0.279042) (2.73878, 0.280028) (2.74528, 0.280537) (2.75146, 0.281013) (2.76251, 0.281999) (2.77147, 0.282767) (2.77403, 0.282985) (2.78468, 0.28397) (2.79487, 0.284956) (2.79766, 0.285209) (2.80618, 0.285941) (2.81471, 0.286927) (2.82291, 0.287913) (2.82385, 0.288035) (2.83091, 0.288898) (2.83699, 0.289884) (2.84235, 0.290869) (2.84668, 0.291855) (2.85004, 0.292747) (2.85042, 0.292841) (2.85478, 0.293826) (2.85781, 0.294812) (2.86089, 0.295797) (2.86344, 0.296783) (2.8668, 0.297769) (2.86986, 0.298754) (2.87441, 0.29974) (2.87623, 0.300071) (2.88016, 0.300725) (2.88616, 0.301711) (2.89127, 0.302697) (2.89723, 0.303682) (2.90242, 0.30437) (2.90478, 0.304668) (2.91175, 0.305653) (2.91771, 0.306639) (2.92399, 0.307625) (2.9286, 0.30829) (2.93088, 0.30861) (2.93696, 0.309596) (2.94178, 0.310581) (2.94597, 0.311567) (2.94974, 0.312553) (2.95298, 0.313538) (2.95479, 0.314166) (2.95587, 0.314524) (2.95786, 0.315509) (2.95873, 0.316495) (2.95829, 0.317481) (2.95695, 0.318466) (2.95479, 0.319227) (2.9542, 0.319452) (2.95104, 0.320437) (2.94696, 0.321423) (2.94258, 0.322409) (2.93689, 0.323394) (2.93082, 0.32438) (2.9286, 0.324681) (2.92381, 0.325365) (2.91782, 0.326351) (2.9111, 0.327337) (2.90465, 0.328322) (2.90242, 0.328645) (2.89799, 0.329308) (2.89248, 0.330293) (2.88715, 0.331279) (2.88224, 0.332265) (2.87796, 0.33325) (2.87623, 0.333597) (2.87312, 0.334236) (2.86924, 0.335221) (2.86545, 0.336207) (2.86147, 0.337193) (2.85774, 0.338178) (2.85314, 0.339164) (2.85004, 0.339721) (2.84762, 0.340149) (2.84225, 0.341135) (2.83606, 0.342121) (2.82856, 0.343106) (2.82385, 0.343572) (2.81843, 0.344092) (2.80821, 0.345077) (2.79766, 0.345827) (2.79442, 0.346063) (2.78024, 0.347049) (2.77147, 0.34753) (2.76235, 0.348034) (2.74528, 0.348864) (2.74209, 0.34902) (2.72112, 0.350005) (2.71909, 0.350092) (2.69751, 0.350991) (2.6929, 0.35117) (2.67197, 0.351977) (2.66671, 0.352165) (2.64496, 0.352962) (2.64052, 0.353116) (2.61729, 0.353948) (2.61433, 0.354051) (2.58888, 0.354933) (2.58814, 0.35496) (2.56211, 0.355919) (2.56195, 0.355925) (2.53666, 0.356905) (2.53576, 0.35694) (2.51334, 0.35789) (2.50958, 0.358052) (2.49168, 0.358876) (2.48339, 0.35928) (2.47164, 0.359861) (2.4572, 0.36061) (2.45284, 0.360847) (2.43688, 0.361833) (2.43101, 0.36222) (2.42211, 0.362818) (2.40965, 0.363804) (2.40482, 0.364211) (2.39788, 0.364789) (2.38802, 0.365775) (2.37863, 0.36671) (2.37812, 0.366761) (2.37033, 0.367746) (2.36372, 0.368732) (2.3568, 0.369717) (2.35244, 0.370311) (2.34943, 0.370703) (2.3434, 0.371689) (2.33714, 0.372674) (2.32986, 0.37366) (2.32625, 0.374079) (2.32105, 0.374645) (2.31232, 0.375631) (2.30242, 0.376617) (2.30006, 0.376812) (2.28933, 0.377602) (2.27431, 0.378588) (2.27387, 0.378613) (2.25638, 0.379573) (2.24768, 0.379987) (2.23264, 0.380559) (2.22149, 0.380951) (2.20006, 0.381545) (2.1953, 0.381672) (2.16911, 0.382132) (2.14292, 0.382499) (2.14056, 0.38253) (2.11674, 0.382837) (2.09055, 0.383062) (2.06436, 0.383252) (2.03817, 0.383454) (2.03164, 0.383516) (2.01198, 0.383709) (1.98579, 0.383918) (1.9596, 0.384136) (1.93341, 0.384358) (1.91543, 0.384501) (1.90722, 0.384574) (1.88103, 0.384755) (1.85484, 0.384867) (1.82865, 0.384936) (1.80246, 0.384958) (1.77627, 0.3849) (1.75008, 0.384813) (1.72389, 0.384628) (1.71407, 0.384501) (1.69771, 0.3843) (1.67152, 0.383945) (1.64931, 0.383516) (1.64533, 0.383439) (1.61914, 0.382879) (1.60708, 0.38253) (1.59295, 0.382134) (1.57296, 0.381545) (1.56676, 0.381351) (1.54338, 0.380559) (1.54057, 0.380466) (1.5158, 0.379573) (1.51438, 0.379522) (1.48989, 0.378588) (1.48819, 0.378522) (1.4651, 0.377602) (1.462, 0.377481) (1.43932, 0.376617) (1.43581, 0.376478) (1.41247, 0.375631) (1.40962, 0.37553) (1.38343, 0.3747) (1.38152, 0.374645) (1.35724, 0.374038) (1.33984, 0.37366) (1.33105, 0.373477) (1.30487, 0.373077) (1.27868, 0.372756) (1.27181, 0.372674) (1.25249, 0.372471) (1.2263, 0.372211) (1.20011, 0.371894) (1.18783, 0.371689) (1.17392, 0.371472) (1.14773, 0.371006) (1.13647, 0.370703) (1.12154, 0.370331) (1.09997, 0.369717) (1.09535, 0.369587) (1.06916, 0.368736) (1.06905, 0.368732) (1.04297, 0.367837) (1.04065, 0.367746) (1.01678, 0.366812) (1.01558, 0.366761) (0.991116, 0.365775) (0.990593, 0.365754) (0.966741, 0.364789) (0.964404, 0.364697) (0.94215, 0.363804) (0.938215, 0.363646) (0.917693, 0.362818) (0.912025, 0.362589) (0.892782, 0.361833) (0.885836, 0.361557) (0.867732, 0.360847) (0.859647, 0.360509) (0.842624, 0.359861) (0.833457, 0.359511) (0.816704, 0.358876) (0.807268, 0.358506) (0.790708, 0.35789) (0.781079, 0.357509) (0.764615, 0.356905) (0.754889, 0.356527) (0.737697, 0.355919) (0.7287, 0.355579) (0.71072, 0.354933) (0.702511, 0.354618) (0.684248, 0.353948) (0.676321, 0.353635) (0.6597, 0.352962) (0.650132, 0.352499) (0.639434, 0.351977) (0.625205, 0.350991) (0.623943, 0.350886) (0.61408, 0.350005) (0.608997, 0.34902) (0.606103, 0.348034) (0.606901, 0.347049) (0.609519, 0.346063) (0.614724, 0.345077) (0.621654, 0.344092) (0.623943, 0.343861) (0.630491, 0.343106) (0.639027, 0.342121) (0.649272, 0.341135) (0.650132, 0.341058) (0.658853, 0.340149) (0.666889, 0.339164) (0.676029, 0.338178) (0.676321, 0.338143) (0.683319, 0.337193) (0.689181, 0.336207) (0.693547, 0.335221) (0.696922, 0.334236) (0.699433, 0.33325) (0.700349, 0.332265) (0.699755, 0.331279) (0.698238, 0.330293) (0.69547, 0.329308) (0.692117, 0.328322) (0.688647, 0.327337) (0.684095, 0.326351) (0.678672, 0.325365) (0.676321, 0.325019) (0.671326, 0.32438) (0.665335, 0.323394) (0.659098, 0.322409) (0.653691, 0.321423) (0.650132, 0.320789) (0.647832, 0.320437) (0.644493, 0.319452) (0.644199, 0.318466) (0.648562, 0.317481) (0.650132, 0.317287) (0.656141, 0.316495) (0.667164, 0.315509) (0.676321, 0.315014) (0.684939, 0.314524) (0.702511, 0.313762) (0.707829, 0.313538) (0.7287, 0.312762) (0.734333, 0.312553) (0.754889, 0.311838) (0.762355, 0.311567) (0.781079, 0.310937) (0.791055, 0.310581) (0.807268, 0.310008) (0.817883, 0.309596) (0.833457, 0.308943) (0.840948, 0.30861) (0.859647, 0.307679) (0.86062, 0.307625) (0.874736, 0.306639) (0.885836, 0.305816) (0.887892, 0.305653) (0.897732, 0.304668) (0.90543, 0.303682) (0.912025, 0.303007) (0.914817, 0.302697) (0.922217, 0.301711) (0.929901, 0.300725) (0.938215, 0.299896) (0.93969, 0.29974) (0.94991, 0.298754) (0.962376, 0.297769) (0.964404, 0.297641) (0.977722, 0.296783) (0.990593, 0.296073) (0.995655, 0.295797) (1.01678, 0.294816) (1.01688, 0.294812) (1.03964, 0.293826) (1.04297, 0.293703) (1.06698, 0.292841) (1.06916, 0.292771) (1.09535, 0.291934) (1.09778, 0.291855) (1.12154, 0.291139) (1.13044, 0.290869) (1.14773, 0.290356) (1.16341, 0.289884) (1.17392, 0.289578) (1.19948, 0.288898) (1.20011, 0.288882) (1.2263, 0.288164) (1.23506, 0.287913) (1.25249, 0.287398) (1.26908, 0.286927) (1.27868, 0.286656) (1.30422, 0.285941) (1.30487, 0.285923) (1.33105, 0.285128) (1.33667, 0.284956) (1.35724, 0.284298) (1.36708, 0.28397) (1.38343, 0.283422) (1.39631, 0.282985) (1.40962, 0.282506) (1.42341, 0.281999) (1.43581, 0.281535) (1.4495, 0.281013) (1.462, 0.280521) (1.47471, 0.280028) (1.48819, 0.279482) (1.49848, 0.279042) (1.51438, 0.278372) (1.52187, 0.278057) (1.54057, 0.277228) (1.5442, 0.277071) (1.56676, 0.276101) (1.56714, 0.276085) (1.58961, 0.2751) (1.59295, 0.274962) (1.61375, 0.274114) (1.61914, 0.273898) (1.64027, 0.273129) (1.64533, 0.272953) (1.66979, 0.272143) (1.67152, 0.272088) (1.69771, 0.271326) (1.70377, 0.271157) (1.72389, 0.270622) (1.74251, 0.270172) (1.75008, 0.269994) (1.77627, 0.269485) (1.79217, 0.269186) (1.80246, 0.268996) (1.82865, 0.268604) (1.85484, 0.268243) (1.85795, 0.268201) (1.88103, 0.26789) (1.90722, 0.267632) (1.93341, 0.26741) (1.9596, 0.267225) (1.9612, 0.267215)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_x-sigma_x/1/.initial={(-0.192799, 0.758886) (-0.19173, 0.758752) (-0.189699, 0.758495) (-0.187668, 0.75838) (-0.185636, 0.758311) (-0.183605, 0.758306) (-0.181574, 0.758343) (-0.179542, 0.758422) (-0.177511, 0.758488) (-0.17548, 0.758595) (-0.173449, 0.758664) (-0.171417, 0.758754) (-0.169386, 0.758778) (-0.167355, 0.758804) (-0.165324, 0.758752) (-0.163292, 0.758698) (-0.161261, 0.758625) (-0.15923, 0.758562) (-0.157198, 0.758535) (-0.155167, 0.758593) (-0.153136, 0.758815) (-0.152361, 0.758886) (-0.151105, 0.758988) (-0.149073, 0.759218) (-0.147042, 0.759583) (-0.145011, 0.760136) (-0.144272, 0.760383) (-0.14298, 0.760799) (-0.140948, 0.761532) (-0.140265, 0.761879) (-0.138917, 0.76253) (-0.137447, 0.763376) (-0.136886, 0.763743) (-0.13534, 0.764872) (-0.134854, 0.765261) (-0.133673, 0.766369) (-0.132823, 0.767273) (-0.132311, 0.767866) (-0.131316, 0.769362) (-0.130792, 0.770142) (-0.130381, 0.770859) (-0.129617, 0.772355) (-0.129015, 0.773852) (-0.128761, 0.774476) (-0.128427, 0.775348) (-0.127922, 0.776845) (-0.127471, 0.778342) (-0.127058, 0.779838) (-0.126741, 0.781335) (-0.126729, 0.781373) (-0.126263, 0.782831) (-0.12592, 0.784328) (-0.125579, 0.785825) (-0.125388, 0.787321) (-0.125208, 0.788818) (-0.125129, 0.790314) (-0.125152, 0.791811) (-0.125298, 0.793307) (-0.125529, 0.794804) (-0.12591, 0.796301) (-0.126506, 0.797797) (-0.126729, 0.798336) (-0.12712, 0.799294) (-0.127737, 0.80079) (-0.128585, 0.802287) (-0.128761, 0.802651) (-0.12932, 0.803783) (-0.130058, 0.80528) (-0.130792, 0.806556) (-0.130913, 0.806777) (-0.131592, 0.808273) (-0.132318, 0.80977) (-0.132823, 0.810729) (-0.133131, 0.811266) (-0.133826, 0.812763) (-0.134703, 0.81426) (-0.134854, 0.814564) (-0.135495, 0.815756) (-0.136478, 0.817253) (-0.136886, 0.817811) (-0.137603, 0.818749) (-0.138917, 0.820109) (-0.139057, 0.820246) (-0.140581, 0.821742) (-0.140948, 0.82205) (-0.142424, 0.823239) (-0.14298, 0.823628) (-0.144938, 0.824736) (-0.145011, 0.824781) (-0.147042, 0.825982) (-0.147489, 0.826232) (-0.149073, 0.827089) (-0.150558, 0.827729) (-0.151105, 0.827984) (-0.153136, 0.828837) (-0.15407, 0.829225) (-0.155167, 0.82968) (-0.157198, 0.830339) (-0.158308, 0.830722) (-0.15923, 0.831033) (-0.161261, 0.831599) (-0.163292, 0.832063) (-0.163875, 0.832218) (-0.165324, 0.832584) (-0.167355, 0.83299) (-0.169386, 0.833284) (-0.171417, 0.833542) (-0.173385, 0.833715) (-0.173449, 0.833721) (-0.17548, 0.833994) (-0.177511, 0.834143) (-0.179542, 0.834243) (-0.181574, 0.834309) (-0.183605, 0.834316) (-0.185636, 0.834248) (-0.187668, 0.834137) (-0.189699, 0.833958) (-0.191361, 0.833715) (-0.19173, 0.833662) (-0.193761, 0.833382) (-0.195793, 0.83303) (-0.197824, 0.832531) (-0.198903, 0.832218) (-0.199855, 0.831927) (-0.201886, 0.831328) (-0.203419, 0.830722) (-0.203918, 0.830514) (-0.205949, 0.829702) (-0.206956, 0.829225) (-0.20798, 0.828714) (-0.209747, 0.827729) (-0.210012, 0.827562) (-0.212043, 0.826253) (-0.212079, 0.826232) (-0.214074, 0.824835) (-0.214207, 0.824736) (-0.216003, 0.823239) (-0.216105, 0.823148) (-0.21763, 0.821742) (-0.218137, 0.821197) (-0.219009, 0.820246) (-0.220017, 0.818749) (-0.220168, 0.818548) (-0.221137, 0.817253) (-0.221888, 0.815756) (-0.222199, 0.815253) (-0.222813, 0.81426) (-0.223423, 0.812763) (-0.224061, 0.811266) (-0.22423, 0.810914) (-0.224773, 0.80977) (-0.225371, 0.808273) (-0.225888, 0.806777) (-0.226262, 0.805675) (-0.226391, 0.80528) (-0.227075, 0.803783) (-0.227473, 0.802287) (-0.227942, 0.80079) (-0.22829, 0.799294) (-0.228293, 0.799285) (-0.22893, 0.797797) (-0.229302, 0.796301) (-0.229603, 0.794804) (-0.229889, 0.793307) (-0.230129, 0.791811) (-0.230281, 0.790314) (-0.230324, 0.789612) (-0.230378, 0.788818) (-0.230393, 0.787321) (-0.230324, 0.786537) (-0.230266, 0.785825) (-0.230036, 0.784328) (-0.229646, 0.782831) (-0.229028, 0.781335) (-0.228293, 0.780238) (-0.228024, 0.779838) (-0.227063, 0.778342) (-0.226262, 0.77748) (-0.225703, 0.776845) (-0.22423, 0.775422) (-0.224153, 0.775348) (-0.222753, 0.773852) (-0.222199, 0.773387) (-0.221012, 0.772355) (-0.220168, 0.771662) (-0.219179, 0.770859) (-0.218137, 0.770048) (-0.217221, 0.769362) (-0.216105, 0.768507) (-0.215197, 0.767866) (-0.214074, 0.767097) (-0.212939, 0.766369) (-0.212043, 0.765763) (-0.210473, 0.764872) (-0.210012, 0.764597) (-0.20798, 0.763567) (-0.207616, 0.763376) (-0.205949, 0.762558) (-0.204169, 0.761879) (-0.203918, 0.761779) (-0.201886, 0.760974) (-0.199855, 0.760407) (-0.199783, 0.760383) (-0.197824, 0.759743) (-0.195793, 0.759331) (-0.193761, 0.759018) (-0.192799, 0.758886)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_x-sigma_x/2/.initial={(-0.172456, 0.718478) (-0.171417, 0.71831) (-0.169386, 0.718098) (-0.167355, 0.718019) (-0.165324, 0.718106) (-0.163292, 0.718339) (-0.162469, 0.718478) (-0.161261, 0.718671) (-0.15923, 0.71903) (-0.157198, 0.719502) (-0.155798, 0.719975) (-0.155167, 0.720177) (-0.153136, 0.720745) (-0.151224, 0.721472) (-0.151105, 0.721515) (-0.149073, 0.722162) (-0.147042, 0.722955) (-0.147004, 0.722968) (-0.145011, 0.723654) (-0.143083, 0.724465) (-0.14298, 0.724506) (-0.140948, 0.72522) (-0.139329, 0.725961) (-0.138917, 0.726141) (-0.136886, 0.726948) (-0.135796, 0.727458) (-0.134854, 0.727926) (-0.132847, 0.728955) (-0.132823, 0.728966) (-0.130792, 0.729868) (-0.129633, 0.730451) (-0.128761, 0.730912) (-0.126729, 0.731929) (-0.126687, 0.731948) (-0.124698, 0.732793) (-0.123306, 0.733444) (-0.122667, 0.733729) (-0.120636, 0.734474) (-0.119468, 0.734941) (-0.118604, 0.735284) (-0.116573, 0.735981) (-0.115389, 0.736437) (-0.114542, 0.736766) (-0.11251, 0.737495) (-0.111444, 0.737934) (-0.110479, 0.738357) (-0.108448, 0.739323) (-0.108235, 0.739431) (-0.106417, 0.740394) (-0.105577, 0.740927) (-0.104385, 0.741737) (-0.103499, 0.742424) (-0.102354, 0.743417) (-0.101819, 0.74392) (-0.100481, 0.745417) (-0.100323, 0.745594) (-0.0991579, 0.746913) (-0.0982915, 0.748127) (-0.0980928, 0.74841) (-0.0970172, 0.749907) (-0.0962602, 0.751147) (-0.0961072, 0.751403) (-0.0951619, 0.7529) (-0.0943976, 0.754396) (-0.094229, 0.754689) (-0.0934937, 0.755893) (-0.0927758, 0.75739) (-0.0921977, 0.758594) (-0.0920435, 0.758886) (-0.0911844, 0.760383) (-0.0904555, 0.761879) (-0.0901664, 0.762327) (-0.0894028, 0.763376) (-0.0885164, 0.764872) (-0.0881351, 0.765326) (-0.087183, 0.766369) (-0.0861039, 0.767764) (-0.0860155, 0.767866) (-0.0846091, 0.769362) (-0.0840726, 0.769879) (-0.0830342, 0.770859) (-0.0820413, 0.77191) (-0.0816136, 0.772355) (-0.0802764, 0.773852) (-0.0800101, 0.774137) (-0.0788234, 0.775348) (-0.0779788, 0.776336) (-0.0775495, 0.776845) (-0.0764399, 0.778342) (-0.0759475, 0.778935) (-0.0751872, 0.779838) (-0.0742322, 0.781335) (-0.0739162, 0.781738) (-0.0730115, 0.782831) (-0.0720715, 0.784328) (-0.071885, 0.784575) (-0.0708789, 0.785825) (-0.0699596, 0.787321) (-0.0698537, 0.78746) (-0.0687098, 0.788818) (-0.0678224, 0.790212) (-0.0677512, 0.790314) (-0.0666338, 0.791811) (-0.0658356, 0.793307) (-0.0657911, 0.793378) (-0.0648818, 0.794804) (-0.0643352, 0.796301) (-0.0638807, 0.797797) (-0.0637599, 0.798352) (-0.0635399, 0.799294) (-0.0633264, 0.80079) (-0.0633073, 0.802287) (-0.0634864, 0.803783) (-0.0637599, 0.805169) (-0.0637795, 0.80528) (-0.064086, 0.806777) (-0.0644385, 0.808273) (-0.0649156, 0.80977) (-0.0654249, 0.811266) (-0.0657911, 0.812175) (-0.0660203, 0.812763) (-0.0664938, 0.81426) (-0.0670394, 0.815756) (-0.0676837, 0.817253) (-0.0678224, 0.817604) (-0.0682589, 0.818749) (-0.0688072, 0.820246) (-0.0694848, 0.821742) (-0.0698537, 0.822478) (-0.0702261, 0.823239) (-0.070886, 0.824736) (-0.0717697, 0.826232) (-0.071885, 0.826447) (-0.0725941, 0.827729) (-0.0735217, 0.829225) (-0.0739162, 0.829797) (-0.0745708, 0.830722) (-0.0757049, 0.832218) (-0.0759475, 0.832544) (-0.0767709, 0.833715) (-0.0779788, 0.835076) (-0.078095, 0.835212) (-0.0791597, 0.836708) (-0.0800101, 0.837645) (-0.0805246, 0.838205) (-0.0817643, 0.839701) (-0.0820413, 0.840034) (-0.0829758, 0.841198) (-0.0840726, 0.842372) (-0.0843664, 0.842695) (-0.0855862, 0.844191) (-0.0861039, 0.844791) (-0.0869009, 0.845688) (-0.0881351, 0.846979) (-0.0883297, 0.847184) (-0.0895805, 0.848681) (-0.0901664, 0.84932) (-0.0909878, 0.850177) (-0.0921977, 0.851312) (-0.0925893, 0.851674) (-0.094106, 0.853171) (-0.094229, 0.853287) (-0.0957847, 0.854667) (-0.0962602, 0.855053) (-0.0977168, 0.856164) (-0.0982915, 0.85657) (-0.100111, 0.85766) (-0.100323, 0.857784) (-0.102354, 0.858833) (-0.102961, 0.859157) (-0.104385, 0.859886) (-0.106417, 0.86058) (-0.106593, 0.860653) (-0.108448, 0.861406) (-0.110479, 0.861967) (-0.111049, 0.86215) (-0.11251, 0.862622) (-0.114542, 0.86315) (-0.116573, 0.863581) (-0.116817, 0.863647) (-0.118604, 0.864164) (-0.120636, 0.864625) (-0.122667, 0.865025) (-0.123097, 0.865143) (-0.124698, 0.865627) (-0.126729, 0.866099) (-0.128761, 0.866583) (-0.128933, 0.86664) (-0.130792, 0.867327) (-0.132823, 0.867881) (-0.133562, 0.868136) (-0.134854, 0.868664) (-0.136886, 0.869266) (-0.137951, 0.869633) (-0.138917, 0.870031) (-0.140948, 0.870673) (-0.142573, 0.87113) (-0.14298, 0.871259) (-0.145011, 0.871914) (-0.147042, 0.87233) (-0.148265, 0.872626) (-0.149073, 0.872839) (-0.151105, 0.873336) (-0.153136, 0.873667) (-0.155167, 0.874002) (-0.155752, 0.874123) (-0.157198, 0.874429) (-0.15923, 0.874819) (-0.161261, 0.875122) (-0.163292, 0.875407) (-0.164487, 0.875619) (-0.165324, 0.875775) (-0.167355, 0.876187) (-0.169386, 0.876564) (-0.171417, 0.876865) (-0.172534, 0.877116) (-0.173449, 0.877334) (-0.17548, 0.877831) (-0.177511, 0.878207) (-0.179486, 0.878612) (-0.179542, 0.878625) (-0.181574, 0.87913) (-0.183605, 0.879531) (-0.185636, 0.87979) (-0.187668, 0.880085) (-0.18789, 0.880109) (-0.189699, 0.880321) (-0.19173, 0.880457) (-0.193761, 0.88045) (-0.195793, 0.880249) (-0.19664, 0.880109) (-0.197824, 0.879913) (-0.199855, 0.879509) (-0.201886, 0.878762) (-0.202248, 0.878612) (-0.203918, 0.87795) (-0.205329, 0.877116) (-0.205949, 0.876754) (-0.207819, 0.875619) (-0.20798, 0.87552) (-0.210012, 0.874316) (-0.210312, 0.874123) (-0.212043, 0.873096) (-0.212814, 0.872626) (-0.214074, 0.871916) (-0.21534, 0.87113) (-0.216105, 0.870682) (-0.217966, 0.869633) (-0.218137, 0.869541) (-0.220168, 0.868664) (-0.221174, 0.868136) (-0.222199, 0.867636) (-0.22423, 0.866692) (-0.224352, 0.86664) (-0.226262, 0.865899) (-0.227837, 0.865143) (-0.228293, 0.864923) (-0.230324, 0.86417) (-0.231505, 0.863647) (-0.232356, 0.863289) (-0.234387, 0.862544) (-0.235308, 0.86215) (-0.236418, 0.861713) (-0.238449, 0.860917) (-0.239087, 0.860653) (-0.240481, 0.86011) (-0.242512, 0.859201) (-0.242616, 0.859157) (-0.244543, 0.85837) (-0.245831, 0.85766) (-0.246574, 0.857278) (-0.248606, 0.856223) (-0.248708, 0.856164) (-0.250637, 0.855064) (-0.251252, 0.854667) (-0.252668, 0.853797) (-0.253562, 0.853171) (-0.2547, 0.852355) (-0.255597, 0.851674) (-0.256731, 0.850812) (-0.257516, 0.850177) (-0.258762, 0.849139) (-0.259302, 0.848681) (-0.260793, 0.847333) (-0.260959, 0.847184) (-0.262619, 0.845688) (-0.262825, 0.845512) (-0.264277, 0.844191) (-0.264856, 0.843659) (-0.265933, 0.842695) (-0.266887, 0.841612) (-0.267283, 0.841198) (-0.268589, 0.839701) (-0.268918, 0.839349) (-0.269998, 0.838205) (-0.27095, 0.836769) (-0.270993, 0.836708) (-0.272103, 0.835212) (-0.272827, 0.833715) (-0.272981, 0.833417) (-0.273626, 0.832218) (-0.274183, 0.830722) (-0.274536, 0.829225) (-0.274833, 0.827729) (-0.275012, 0.826633) (-0.275081, 0.826232) (-0.275267, 0.824736) (-0.275434, 0.823239) (-0.275517, 0.821742) (-0.275619, 0.820246) (-0.275684, 0.818749) (-0.275741, 0.817253) (-0.27582, 0.815756) (-0.275929, 0.81426) (-0.276034, 0.812763) (-0.276163, 0.811266) (-0.27632, 0.80977) (-0.276493, 0.808273) (-0.276623, 0.806777) (-0.276734, 0.80528) (-0.276908, 0.803783) (-0.277044, 0.802303) (-0.277045, 0.802287) (-0.277224, 0.80079) (-0.277383, 0.799294) (-0.277506, 0.797797) (-0.277604, 0.796301) (-0.277659, 0.794804) (-0.277716, 0.793307) (-0.277764, 0.791811) (-0.277754, 0.790314) (-0.277744, 0.788818) (-0.27767, 0.787321) (-0.277612, 0.785825) (-0.277534, 0.784328) (-0.27745, 0.782831) (-0.277327, 0.781335) (-0.2772, 0.779838) (-0.277044, 0.778377) (-0.27704, 0.778342) (-0.276908, 0.776845) (-0.276726, 0.775348) (-0.276544, 0.773852) (-0.276244, 0.772355) (-0.275884, 0.770859) (-0.275402, 0.769362) (-0.275012, 0.768542) (-0.274696, 0.767866) (-0.27404, 0.766369) (-0.272989, 0.764872) (-0.272981, 0.76486) (-0.271953, 0.763376) (-0.27095, 0.762339) (-0.270484, 0.761879) (-0.268918, 0.760394) (-0.268906, 0.760383) (-0.267226, 0.758886) (-0.266887, 0.758601) (-0.265475, 0.75739) (-0.264856, 0.756899) (-0.263582, 0.755893) (-0.262825, 0.755293) (-0.261738, 0.754396) (-0.260793, 0.753623) (-0.259906, 0.7529) (-0.258762, 0.751969) (-0.258079, 0.751403) (-0.256731, 0.750321) (-0.25622, 0.749907) (-0.2547, 0.748625) (-0.254432, 0.74841) (-0.252668, 0.746975) (-0.252596, 0.746913) (-0.250806, 0.745417) (-0.250637, 0.745281) (-0.248922, 0.74392) (-0.248606, 0.743676) (-0.247012, 0.742424) (-0.246574, 0.74209) (-0.245043, 0.740927) (-0.244543, 0.740561) (-0.24295, 0.739431) (-0.242512, 0.739124) (-0.240768, 0.737934) (-0.240481, 0.737734) (-0.238544, 0.736437) (-0.238449, 0.736375) (-0.236418, 0.735114) (-0.236138, 0.734941) (-0.234387, 0.733922) (-0.233472, 0.733444) (-0.232356, 0.732834) (-0.230324, 0.732039) (-0.230105, 0.731948) (-0.228293, 0.731167) (-0.226262, 0.730636) (-0.225583, 0.730451) (-0.22423, 0.73007) (-0.222199, 0.729683) (-0.220168, 0.729434) (-0.218137, 0.729286) (-0.216105, 0.729152) (-0.214074, 0.729059) (-0.212043, 0.728989) (-0.211361, 0.728955) (-0.210012, 0.728879) (-0.20798, 0.728743) (-0.205949, 0.728532) (-0.203918, 0.728294) (-0.201886, 0.728013) (-0.199855, 0.727699) (-0.198932, 0.727458) (-0.197824, 0.727147) (-0.195793, 0.726578) (-0.193761, 0.725985) (-0.1937, 0.725961) (-0.19173, 0.725161) (-0.189854, 0.724465) (-0.189699, 0.724407) (-0.187668, 0.723514) (-0.186458, 0.722968) (-0.185636, 0.722616) (-0.183605, 0.721803) (-0.182849, 0.721472) (-0.181574, 0.720928) (-0.179542, 0.720249) (-0.178741, 0.719975) (-0.177511, 0.719552) (-0.17548, 0.719019) (-0.173449, 0.718631) (-0.172456, 0.718478)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_x-mean_c/1/.initial={(-0.179591, -0.0901496) (-0.179542, -0.090152) (-0.177511, -0.0902401) (-0.17548, -0.0903124) (-0.173449, -0.090372) (-0.171417, -0.0904185) (-0.169386, -0.0904291) (-0.167355, -0.090412) (-0.165324, -0.0903623) (-0.163292, -0.0903059) (-0.161261, -0.090227) (-0.159399, -0.0901496) (-0.15923, -0.0901427) (-0.157198, -0.0900338) (-0.155167, -0.0899056) (-0.15375, -0.0898174) (-0.153136, -0.0897795) (-0.151105, -0.089623) (-0.149408, -0.0894852) (-0.149073, -0.0894581) (-0.147042, -0.0892726) (-0.145654, -0.089153) (-0.145011, -0.0890942) (-0.14298, -0.0888473) (-0.142766, -0.0888208) (-0.140948, -0.0885796) (-0.140283, -0.0884886) (-0.138917, -0.0882917) (-0.138059, -0.0881564) (-0.136886, -0.08796) (-0.136135, -0.0878242) (-0.134854, -0.087584) (-0.134394, -0.087492) (-0.132823, -0.087166) (-0.132794, -0.0871598) (-0.131292, -0.0868276) (-0.130792, -0.0866966) (-0.130054, -0.0864954) (-0.128793, -0.0861632) (-0.128761, -0.0861532) (-0.127677, -0.0858311) (-0.126729, -0.0855407) (-0.126593, -0.0854989) (-0.125664, -0.0851667) (-0.124784, -0.0848345) (-0.124698, -0.0847931) (-0.124056, -0.0845023) (-0.123411, -0.0841701) (-0.122841, -0.0838379) (-0.122667, -0.0836926) (-0.12243, -0.0835057) (-0.122166, -0.0831735) (-0.121912, -0.0828413) (-0.12182, -0.0825091) (-0.121773, -0.0821769) (-0.121813, -0.0818447) (-0.121922, -0.0815125) (-0.122127, -0.0811803) (-0.122341, -0.0808481) (-0.122667, -0.0805739) (-0.122732, -0.0805159) (-0.123035, -0.0801837) (-0.123731, -0.0798515) (-0.12431, -0.0795193) (-0.124698, -0.0793267) (-0.124982, -0.0791871) (-0.125887, -0.078855) (-0.126729, -0.0785683) (-0.126856, -0.0785228) (-0.1279, -0.0781906) (-0.128761, -0.0779353) (-0.12901, -0.0778584) (-0.130286, -0.0775262) (-0.130792, -0.0773902) (-0.131488, -0.077194) (-0.132823, -0.076867) (-0.132844, -0.0768618) (-0.134207, -0.0765296) (-0.134854, -0.0763694) (-0.135519, -0.0761974) (-0.136886, -0.0758838) (-0.136968, -0.0758652) (-0.138434, -0.075533) (-0.138917, -0.0754196) (-0.139886, -0.0752008) (-0.140948, -0.0749477) (-0.141297, -0.0748686) (-0.14298, -0.0745492) (-0.143048, -0.0745364) (-0.144816, -0.0742042) (-0.145011, -0.0741694) (-0.146801, -0.073872) (-0.147042, -0.0738332) (-0.149073, -0.0735418) (-0.149088, -0.0735398) (-0.151105, -0.0732667) (-0.151668, -0.0732076) (-0.153136, -0.0730567) (-0.154986, -0.0728754) (-0.155167, -0.0728585) (-0.157198, -0.0727085) (-0.15923, -0.0725725) (-0.159792, -0.0725432) (-0.161261, -0.0724671) (-0.163292, -0.0723989) (-0.165324, -0.0723556) (-0.167355, -0.0723176) (-0.169386, -0.072298) (-0.171417, -0.0723001) (-0.173449, -0.0723177) (-0.17548, -0.0723286) (-0.177511, -0.0723436) (-0.179542, -0.0723519) (-0.181574, -0.0723468) (-0.183605, -0.0723312) (-0.185636, -0.0723198) (-0.187668, -0.0723053) (-0.189699, -0.0722924) (-0.19173, -0.0722886) (-0.193761, -0.0723004) (-0.195793, -0.0723333) (-0.197824, -0.0723751) (-0.199855, -0.0724423) (-0.201886, -0.0725204) (-0.20235, -0.0725432) (-0.203918, -0.0726426) (-0.205949, -0.0728205) (-0.206479, -0.0728754) (-0.20798, -0.0730561) (-0.20926, -0.0732076) (-0.210012, -0.0733192) (-0.211167, -0.0735398) (-0.212043, -0.0737181) (-0.212707, -0.073872) (-0.214074, -0.0741729) (-0.214197, -0.0742042) (-0.21539, -0.0745364) (-0.216105, -0.0747376) (-0.216504, -0.0748686) (-0.217635, -0.0752008) (-0.218137, -0.0753704) (-0.218544, -0.075533) (-0.219468, -0.0758652) (-0.220168, -0.0761051) (-0.220412, -0.0761974) (-0.221231, -0.0765296) (-0.222199, -0.0768607) (-0.222202, -0.0768618) (-0.223038, -0.077194) (-0.223984, -0.0775262) (-0.22423, -0.0776351) (-0.224752, -0.0778584) (-0.225732, -0.0781906) (-0.226262, -0.0784239) (-0.226464, -0.0785228) (-0.227218, -0.078855) (-0.227986, -0.0791871) (-0.228293, -0.079344) (-0.228626, -0.0795193) (-0.229155, -0.0798515) (-0.229733, -0.0801837) (-0.230099, -0.0805159) (-0.230324, -0.0807691) (-0.230392, -0.0808481) (-0.230567, -0.0811803) (-0.230636, -0.0815125) (-0.230596, -0.0818447) (-0.230402, -0.0821769) (-0.230324, -0.0822598) (-0.230087, -0.0825091) (-0.22958, -0.0828413) (-0.228918, -0.0831735) (-0.228293, -0.0834409) (-0.228145, -0.0835057) (-0.227192, -0.0838379) (-0.226262, -0.0841298) (-0.226134, -0.0841701) (-0.224914, -0.0845023) (-0.22423, -0.0847075) (-0.223777, -0.0848345) (-0.222325, -0.0851667) (-0.222199, -0.085197) (-0.220851, -0.0854989) (-0.220168, -0.0856615) (-0.21942, -0.0858311) (-0.218137, -0.0861132) (-0.217922, -0.0861632) (-0.216349, -0.0864954) (-0.216105, -0.086545) (-0.2146, -0.0868276) (-0.214074, -0.0869217) (-0.212655, -0.0871598) (-0.212043, -0.087256) (-0.210524, -0.087492) (-0.210012, -0.0875665) (-0.208062, -0.0878242) (-0.20798, -0.0878346) (-0.205949, -0.0880914) (-0.205315, -0.0881564) (-0.203918, -0.0882858) (-0.201958, -0.0884886) (-0.201886, -0.0884958) (-0.199855, -0.0886765) (-0.198353, -0.0888208) (-0.197824, -0.0888695) (-0.195793, -0.0890413) (-0.194449, -0.089153) (-0.193761, -0.0892064) (-0.19173, -0.0893645) (-0.190169, -0.0894852) (-0.189699, -0.0895201) (-0.187668, -0.0896596) (-0.185636, -0.0898006) (-0.185351, -0.0898174) (-0.183605, -0.0899235) (-0.181574, -0.0900553) (-0.179591, -0.0901496)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_x-mean_c/2/.initial={(-0.190351, -0.100115) (-0.189699, -0.100135) (-0.187668, -0.100177) (-0.185636, -0.100192) (-0.183605, -0.100178) (-0.181574, -0.100145) (-0.179544, -0.100115) (-0.179542, -0.100115) (-0.177511, -0.100061) (-0.17548, -0.100007) (-0.173449, -0.0999622) (-0.171417, -0.0999155) (-0.169386, -0.0998715) (-0.167355, -0.0998267) (-0.165324, -0.0997859) (-0.165225, -0.0997832) (-0.163292, -0.0997291) (-0.161261, -0.0996567) (-0.15923, -0.0995476) (-0.157526, -0.0994511) (-0.157198, -0.0994316) (-0.155167, -0.0992743) (-0.153423, -0.0991189) (-0.153136, -0.0990927) (-0.151105, -0.0988747) (-0.150294, -0.0987867) (-0.149073, -0.0986613) (-0.147243, -0.0984545) (-0.147042, -0.0984328) (-0.145011, -0.098205) (-0.144275, -0.0981223) (-0.14298, -0.0979928) (-0.141032, -0.0977901) (-0.140948, -0.0977821) (-0.138917, -0.0975885) (-0.137584, -0.0974579) (-0.136886, -0.0973944) (-0.134854, -0.0972106) (-0.133915, -0.0971257) (-0.132823, -0.0970324) (-0.130792, -0.096857) (-0.130037, -0.0967935) (-0.128761, -0.0966914) (-0.126729, -0.096525) (-0.125932, -0.0964613) (-0.124698, -0.0963671) (-0.122667, -0.0962179) (-0.12145, -0.0961291) (-0.120636, -0.0960697) (-0.118604, -0.0959288) (-0.116732, -0.0957969) (-0.116573, -0.0957855) (-0.114542, -0.0956349) (-0.11251, -0.0954736) (-0.112401, -0.0954647) (-0.110479, -0.0953093) (-0.108498, -0.0951325) (-0.108448, -0.0951275) (-0.106417, -0.0949025) (-0.105572, -0.0948003) (-0.104385, -0.0946456) (-0.103164, -0.0944681) (-0.102354, -0.0943412) (-0.101131, -0.0941359) (-0.100323, -0.0939836) (-0.0994273, -0.0938037) (-0.0982915, -0.0935478) (-0.0979288, -0.0934715) (-0.0964681, -0.0931393) (-0.0962602, -0.093088) (-0.0951762, -0.0928071) (-0.094229, -0.0925495) (-0.0939382, -0.092475) (-0.0926717, -0.0921428) (-0.0921977, -0.0920158) (-0.0914859, -0.0918106) (-0.090281, -0.0914784) (-0.0901664, -0.0914476) (-0.0891495, -0.0911462) (-0.0881351, -0.0908301) (-0.0880811, -0.090814) (-0.0869439, -0.0904818) (-0.0861039, -0.0902073) (-0.0859233, -0.0901496) (-0.0848626, -0.0898174) (-0.0840726, -0.0895587) (-0.0838468, -0.0894852) (-0.0828207, -0.089153) (-0.0820413, -0.0888987) (-0.0817987, -0.0888208) (-0.0807325, -0.0884886) (-0.0800101, -0.0882544) (-0.0796932, -0.0881564) (-0.0786014, -0.0878242) (-0.0779788, -0.0876274) (-0.0775341, -0.087492) (-0.0765013, -0.0871598) (-0.0759475, -0.086976) (-0.0754717, -0.0868276) (-0.0744997, -0.0864954) (-0.0739162, -0.0862718) (-0.0736157, -0.0861632) (-0.0727465, -0.0858311) (-0.07194, -0.0854989) (-0.071885, -0.0854728) (-0.0712136, -0.0851667) (-0.0705992, -0.0848345) (-0.0699745, -0.0845023) (-0.0698537, -0.0844235) (-0.0694374, -0.0841701) (-0.0688953, -0.0838379) (-0.0684433, -0.0835057) (-0.0679937, -0.0831735) (-0.0678224, -0.0830249) (-0.0675912, -0.0828413) (-0.0671532, -0.0825091) (-0.0667927, -0.0821769) (-0.0665091, -0.0818447) (-0.0662392, -0.0815125) (-0.0660599, -0.0811803) (-0.0659557, -0.0808481) (-0.0659517, -0.0805159) (-0.0660571, -0.0801837) (-0.066274, -0.0798515) (-0.0666067, -0.0795193) (-0.0669816, -0.0791871) (-0.0675292, -0.078855) (-0.0678224, -0.0786718) (-0.0680371, -0.0785228) (-0.068659, -0.0781906) (-0.0692346, -0.0778584) (-0.0698537, -0.0775322) (-0.0698646, -0.0775262) (-0.0705058, -0.077194) (-0.0710747, -0.0768618) (-0.071738, -0.0765296) (-0.071885, -0.076448) (-0.0723082, -0.0761974) (-0.0728783, -0.0758652) (-0.073479, -0.075533) (-0.0739162, -0.0752852) (-0.0740655, -0.0752008) (-0.0747063, -0.0748686) (-0.0753109, -0.0745364) (-0.0759475, -0.0742277) (-0.0759968, -0.0742042) (-0.0767728, -0.073872) (-0.077571, -0.0735398) (-0.0779788, -0.0733811) (-0.0784337, -0.0732076) (-0.0793596, -0.0728754) (-0.0800101, -0.0726558) (-0.0803575, -0.0725432) (-0.0813998, -0.072211) (-0.0820413, -0.0720151) (-0.0824907, -0.0718789) (-0.083585, -0.0715467) (-0.0840726, -0.0713982) (-0.084684, -0.0712145) (-0.0858132, -0.0708823) (-0.0861039, -0.0707949) (-0.0868925, -0.0705501) (-0.0880602, -0.0702179) (-0.0881351, -0.0701958) (-0.0891492, -0.0698857) (-0.0901664, -0.0696043) (-0.0903594, -0.0695535) (-0.0916899, -0.0692213) (-0.0921977, -0.0691098) (-0.0931614, -0.0688891) (-0.094229, -0.0686647) (-0.0947947, -0.0685569) (-0.0962602, -0.0682903) (-0.0966394, -0.0682247) (-0.0982915, -0.0679566) (-0.0987024, -0.0678925) (-0.100323, -0.0676598) (-0.101021, -0.0675603) (-0.102354, -0.0673841) (-0.103565, -0.0672281) (-0.104385, -0.0671188) (-0.106233, -0.0668959) (-0.106417, -0.0668737) (-0.108448, -0.0666157) (-0.108866, -0.0665637) (-0.110479, -0.0663649) (-0.111511, -0.0662315) (-0.11251, -0.0661003) (-0.11411, -0.0658993) (-0.114542, -0.0658416) (-0.116546, -0.0655671) (-0.116573, -0.0655635) (-0.118604, -0.0652851) (-0.118984, -0.0652349) (-0.120636, -0.0650175) (-0.121506, -0.0649028) (-0.122667, -0.0647547) (-0.124188, -0.0645706) (-0.124698, -0.0645034) (-0.126729, -0.0642619) (-0.12694, -0.0642384) (-0.128761, -0.0640367) (-0.130018, -0.0639062) (-0.130792, -0.0638211) (-0.132823, -0.0636135) (-0.133207, -0.063574) (-0.134854, -0.0634081) (-0.136623, -0.0632418) (-0.136886, -0.0632146) (-0.138917, -0.0630189) (-0.140195, -0.0629096) (-0.140948, -0.0628405) (-0.14298, -0.0626724) (-0.144364, -0.0625774) (-0.145011, -0.062531) (-0.147042, -0.0624103) (-0.149073, -0.0623095) (-0.150967, -0.0622452) (-0.151105, -0.0622405) (-0.153136, -0.0621979) (-0.155167, -0.0621593) (-0.157198, -0.0621444) (-0.15923, -0.0621469) (-0.161261, -0.0621636) (-0.163292, -0.0621921) (-0.165324, -0.0622334) (-0.166063, -0.0622452) (-0.167355, -0.0622642) (-0.169386, -0.0623156) (-0.171417, -0.0623738) (-0.173449, -0.062427) (-0.17548, -0.0624924) (-0.177511, -0.0625691) (-0.177803, -0.0625774) (-0.179542, -0.0626248) (-0.181574, -0.0626953) (-0.183605, -0.0627529) (-0.185636, -0.0628162) (-0.187668, -0.0628824) (-0.188907, -0.0629096) (-0.189699, -0.0629271) (-0.19173, -0.0629786) (-0.193761, -0.0630247) (-0.195793, -0.0630654) (-0.197824, -0.0630974) (-0.199855, -0.0631312) (-0.201886, -0.063175) (-0.203918, -0.0632197) (-0.205138, -0.0632418) (-0.205949, -0.0632561) (-0.20798, -0.0633129) (-0.210012, -0.0633795) (-0.212043, -0.0634531) (-0.214074, -0.0635485) (-0.214642, -0.063574) (-0.216105, -0.0636359) (-0.218137, -0.0637397) (-0.220168, -0.0638521) (-0.221201, -0.0639062) (-0.222199, -0.0639545) (-0.22423, -0.0640711) (-0.226262, -0.0641952) (-0.226992, -0.0642384) (-0.228293, -0.0643133) (-0.230324, -0.0644436) (-0.232107, -0.0645706) (-0.232356, -0.0645888) (-0.234387, -0.064755) (-0.236098, -0.0649028) (-0.236418, -0.0649325) (-0.238449, -0.0651487) (-0.239178, -0.0652349) (-0.240481, -0.0653866) (-0.241829, -0.0655671) (-0.242512, -0.0656612) (-0.244105, -0.0658993) (-0.244543, -0.0659678) (-0.246142, -0.0662315) (-0.246574, -0.0663032) (-0.248059, -0.0665637) (-0.248606, -0.0666578) (-0.249867, -0.0668959) (-0.250637, -0.0670407) (-0.251575, -0.0672281) (-0.252668, -0.0674544) (-0.253191, -0.0675603) (-0.254666, -0.0678925) (-0.2547, -0.0679006) (-0.255954, -0.0682247) (-0.256731, -0.0684332) (-0.257182, -0.0685569) (-0.258255, -0.0688891) (-0.258762, -0.0690612) (-0.259224, -0.0692213) (-0.260106, -0.0695535) (-0.260793, -0.0698302) (-0.260932, -0.0698857) (-0.261791, -0.0702179) (-0.262578, -0.0705501) (-0.262825, -0.0706507) (-0.263389, -0.0708823) (-0.264176, -0.0712145) (-0.264856, -0.071491) (-0.264999, -0.0715467) (-0.265896, -0.0718789) (-0.266739, -0.072211) (-0.266887, -0.0722657) (-0.267632, -0.0725432) (-0.268498, -0.0728754) (-0.268918, -0.0730362) (-0.269372, -0.0732076) (-0.270206, -0.0735398) (-0.27095, -0.0738447) (-0.271021, -0.073872) (-0.271877, -0.0742042) (-0.272687, -0.0745364) (-0.272981, -0.0746638) (-0.273459, -0.0748686) (-0.2742, -0.0752008) (-0.274884, -0.075533) (-0.275012, -0.0755994) (-0.27555, -0.0758652) (-0.276167, -0.0761974) (-0.27669, -0.0765296) (-0.277044, -0.0767719) (-0.277184, -0.0768618) (-0.277689, -0.077194) (-0.278108, -0.0775262) (-0.278469, -0.0778584) (-0.278848, -0.0781906) (-0.279075, -0.0784247) (-0.27918, -0.0785228) (-0.279592, -0.078855) (-0.279967, -0.0791871) (-0.280348, -0.0795193) (-0.280808, -0.0798515) (-0.281106, -0.0800924) (-0.281236, -0.0801837) (-0.281785, -0.0805159) (-0.282282, -0.0808481) (-0.282805, -0.0811803) (-0.283137, -0.0814648) (-0.283201, -0.0815125) (-0.283698, -0.0818447) (-0.284023, -0.0821769) (-0.284147, -0.0825091) (-0.284153, -0.0828413) (-0.283995, -0.0831735) (-0.283655, -0.0835057) (-0.283137, -0.0838335) (-0.283131, -0.0838379) (-0.282456, -0.0841701) (-0.281644, -0.0845023) (-0.281106, -0.0846926) (-0.280735, -0.0848345) (-0.279766, -0.0851667) (-0.279075, -0.085375) (-0.278699, -0.0854989) (-0.277634, -0.0858311) (-0.277044, -0.0860033) (-0.276537, -0.0861632) (-0.275475, -0.0864954) (-0.275012, -0.0866374) (-0.274429, -0.0868276) (-0.273442, -0.0871598) (-0.272981, -0.0873166) (-0.272487, -0.087492) (-0.271635, -0.0878242) (-0.27095, -0.0880895) (-0.27078, -0.0881564) (-0.27001, -0.0884886) (-0.269229, -0.0888208) (-0.268918, -0.0889666) (-0.268536, -0.089153) (-0.267836, -0.0894852) (-0.267089, -0.0898174) (-0.266887, -0.0899069) (-0.266346, -0.0901496) (-0.265537, -0.0904818) (-0.264856, -0.0907379) (-0.264644, -0.090814) (-0.263623, -0.0911462) (-0.262825, -0.0913735) (-0.262444, -0.0914784) (-0.261101, -0.0918106) (-0.260793, -0.0918839) (-0.259723, -0.0921428) (-0.258762, -0.0923619) (-0.258225, -0.092475) (-0.256731, -0.0928022) (-0.256709, -0.0928071) (-0.2552, -0.0931393) (-0.2547, -0.0932512) (-0.253786, -0.0934715) (-0.252668, -0.0937584) (-0.252486, -0.0938037) (-0.25127, -0.0941359) (-0.250637, -0.0943173) (-0.250108, -0.0944681) (-0.248966, -0.0948003) (-0.248606, -0.094907) (-0.247878, -0.0951325) (-0.246686, -0.0954647) (-0.246574, -0.0954958) (-0.245503, -0.0957969) (-0.244543, -0.0960472) (-0.244183, -0.0961291) (-0.24257, -0.0964613) (-0.242512, -0.0964725) (-0.240625, -0.0967935) (-0.240481, -0.0968168) (-0.238449, -0.0971159) (-0.238369, -0.0971257) (-0.236418, -0.0973358) (-0.234943, -0.0974579) (-0.234387, -0.0975046) (-0.232356, -0.0976529) (-0.230324, -0.097766) (-0.229806, -0.0977901) (-0.228293, -0.0978587) (-0.226262, -0.0979471) (-0.22423, -0.0980363) (-0.222318, -0.0981223) (-0.222199, -0.0981275) (-0.220168, -0.098227) (-0.218137, -0.0983266) (-0.216105, -0.0984469) (-0.215982, -0.0984545) (-0.214074, -0.0985714) (-0.212043, -0.0987034) (-0.210797, -0.0987867) (-0.210012, -0.0988399) (-0.20798, -0.0989865) (-0.206159, -0.0991189) (-0.205949, -0.0991351) (-0.203918, -0.099293) (-0.201898, -0.0994511) (-0.201886, -0.099452) (-0.199855, -0.0996037) (-0.197824, -0.0997456) (-0.197213, -0.0997832) (-0.195793, -0.0998752) (-0.193761, -0.0999816) (-0.19173, -0.100078) (-0.190351, -0.100115)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_x-sigma_c/1/.initial={(-0.180675, 0.0319481) (-0.179542, 0.0319055) (-0.177511, 0.0318536) (-0.17548, 0.0318189) (-0.173449, 0.0318022) (-0.171417, 0.0318194) (-0.169386, 0.0318592) (-0.167355, 0.0319168) (-0.166484, 0.0319481) (-0.165324, 0.0319908) (-0.163292, 0.0321073) (-0.161261, 0.032257) (-0.161167, 0.0322651) (-0.15923, 0.0324495) (-0.158055, 0.0325821) (-0.157198, 0.0326771) (-0.155571, 0.0328991) (-0.155167, 0.0329557) (-0.153536, 0.0332161) (-0.153136, 0.033281) (-0.151728, 0.0335331) (-0.151105, 0.0336498) (-0.150077, 0.0338501) (-0.149073, 0.0340541) (-0.148553, 0.0341671) (-0.147042, 0.0344676) (-0.146962, 0.0344841) (-0.145374, 0.0348011) (-0.145011, 0.0348714) (-0.143673, 0.0351181) (-0.14298, 0.0352488) (-0.14199, 0.0354352) (-0.140948, 0.0356172) (-0.140201, 0.0357522) (-0.138917, 0.0359669) (-0.138282, 0.0360692) (-0.136886, 0.0362942) (-0.136314, 0.0363862) (-0.134854, 0.0366199) (-0.134346, 0.0367032) (-0.132823, 0.0369549) (-0.132443, 0.0370202) (-0.130792, 0.0373164) (-0.130681, 0.0373372) (-0.129111, 0.0376542) (-0.128761, 0.0377333) (-0.127742, 0.0379712) (-0.126729, 0.0382365) (-0.126537, 0.0382882) (-0.125508, 0.0386052) (-0.124698, 0.0389157) (-0.124681, 0.0389222) (-0.124003, 0.0392392) (-0.123474, 0.0395563) (-0.123128, 0.0398733) (-0.122875, 0.0401903) (-0.122781, 0.0405073) (-0.122772, 0.0408243) (-0.122831, 0.0411413) (-0.123013, 0.0414583) (-0.123232, 0.0417753) (-0.123582, 0.0420923) (-0.123911, 0.0424093) (-0.124324, 0.0427263) (-0.124691, 0.0430433) (-0.124698, 0.0430483) (-0.125111, 0.0433603) (-0.125555, 0.0436773) (-0.125984, 0.0439944) (-0.126463, 0.0443114) (-0.126729, 0.0444986) (-0.126912, 0.0446284) (-0.12742, 0.0449454) (-0.128, 0.0452624) (-0.128588, 0.0455794) (-0.128761, 0.0456624) (-0.129253, 0.0458964) (-0.129937, 0.0462134) (-0.130703, 0.0465304) (-0.130792, 0.046567) (-0.131517, 0.0468474) (-0.132532, 0.0471644) (-0.132823, 0.0472647) (-0.133491, 0.0474814) (-0.134718, 0.0477984) (-0.134854, 0.0478352) (-0.13595, 0.0481155) (-0.136886, 0.0483345) (-0.137338, 0.0484325) (-0.138917, 0.0487487) (-0.138921, 0.0487495) (-0.140725, 0.0490665) (-0.140948, 0.0491041) (-0.142752, 0.0493835) (-0.14298, 0.0494172) (-0.145011, 0.0496931) (-0.145073, 0.0497005) (-0.147042, 0.0499276) (-0.147969, 0.0500175) (-0.149073, 0.0501196) (-0.151105, 0.0503039) (-0.151533, 0.0503345) (-0.153136, 0.0504468) (-0.155167, 0.0505852) (-0.156636, 0.0506515) (-0.157198, 0.0506766) (-0.15923, 0.0507548) (-0.161261, 0.0508158) (-0.163292, 0.0508457) (-0.165324, 0.0508509) (-0.167355, 0.0508318) (-0.169386, 0.0507756) (-0.171417, 0.0507092) (-0.172953, 0.0506515) (-0.173449, 0.0506332) (-0.17548, 0.050541) (-0.177511, 0.0504101) (-0.178778, 0.0503345) (-0.179542, 0.0502893) (-0.181574, 0.0501442) (-0.183308, 0.0500175) (-0.183605, 0.0499964) (-0.185636, 0.0498376) (-0.187288, 0.0497005) (-0.187668, 0.0496695) (-0.189699, 0.0494904) (-0.190919, 0.0493835) (-0.19173, 0.0493145) (-0.193761, 0.0491197) (-0.19438, 0.0490665) (-0.195793, 0.0489439) (-0.197769, 0.0487495) (-0.197824, 0.0487441) (-0.199855, 0.0485377) (-0.200972, 0.0484325) (-0.201886, 0.0483466) (-0.203918, 0.0481406) (-0.204195, 0.0481155) (-0.205949, 0.0479462) (-0.207462, 0.0477984) (-0.20798, 0.0477507) (-0.210012, 0.0475402) (-0.210676, 0.0474814) (-0.212043, 0.0473575) (-0.213925, 0.0471644) (-0.214074, 0.0471495) (-0.216105, 0.046922) (-0.216827, 0.0468474) (-0.218137, 0.0466919) (-0.219314, 0.0465304) (-0.220168, 0.0464084) (-0.221373, 0.0462134) (-0.222199, 0.0460512) (-0.222964, 0.0458964) (-0.22423, 0.0455986) (-0.224298, 0.0455794) (-0.225205, 0.0452624) (-0.22587, 0.0449454) (-0.226262, 0.0446945) (-0.22636, 0.0446284) (-0.22667, 0.0443114) (-0.226892, 0.0439944) (-0.22706, 0.0436773) (-0.227172, 0.0433603) (-0.227301, 0.0430433) (-0.227407, 0.0427263) (-0.227569, 0.0424093) (-0.227713, 0.0420923) (-0.227886, 0.0417753) (-0.228113, 0.0414583) (-0.228293, 0.0412235) (-0.228355, 0.0411413) (-0.228529, 0.0408243) (-0.228787, 0.0405073) (-0.229065, 0.0401903) (-0.229218, 0.0398733) (-0.229317, 0.0395563) (-0.229349, 0.0392392) (-0.229254, 0.0389222) (-0.229035, 0.0386052) (-0.228676, 0.0382882) (-0.228293, 0.0380322) (-0.228197, 0.0379712) (-0.227582, 0.0376542) (-0.226718, 0.0373372) (-0.226262, 0.0371751) (-0.225809, 0.0370202) (-0.224644, 0.0367032) (-0.22423, 0.0365922) (-0.223393, 0.0363862) (-0.222199, 0.0361388) (-0.221837, 0.0360692) (-0.220168, 0.0357635) (-0.2201, 0.0357522) (-0.218137, 0.0354481) (-0.218042, 0.0354352) (-0.216105, 0.035182) (-0.215561, 0.0351181) (-0.214074, 0.0349386) (-0.212641, 0.0348011) (-0.212043, 0.0347452) (-0.210012, 0.0345409) (-0.209357, 0.0344841) (-0.20798, 0.0343523) (-0.206023, 0.0341671) (-0.205949, 0.0341606) (-0.203918, 0.033972) (-0.202605, 0.0338501) (-0.201886, 0.0337779) (-0.199855, 0.0335537) (-0.199654, 0.0335331) (-0.197824, 0.0333411) (-0.196623, 0.0332161) (-0.195793, 0.0331248) (-0.193761, 0.0329028) (-0.193724, 0.0328991) (-0.19173, 0.0326955) (-0.190403, 0.0325821) (-0.189699, 0.0325201) (-0.187668, 0.032343) (-0.186473, 0.0322651) (-0.185636, 0.0322097) (-0.183605, 0.0320772) (-0.181574, 0.0319822) (-0.180675, 0.0319481)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_x-sigma_c/2/.initial={(-0.18974, 0.0221208) (-0.189699, 0.0221188) (-0.187668, 0.0220629) (-0.185636, 0.0220343) (-0.183605, 0.0220299) (-0.181574, 0.0220545) (-0.179542, 0.0221034) (-0.179081, 0.0221208) (-0.177511, 0.0221808) (-0.17548, 0.0222801) (-0.173449, 0.0223998) (-0.172868, 0.0224378) (-0.171417, 0.0225377) (-0.169386, 0.0226858) (-0.168521, 0.0227548) (-0.167355, 0.0228469) (-0.165324, 0.0230159) (-0.164682, 0.0230719) (-0.163292, 0.0231863) (-0.161261, 0.0233594) (-0.160932, 0.0233889) (-0.15923, 0.0235437) (-0.157317, 0.0237059) (-0.157198, 0.0237162) (-0.155167, 0.0238961) (-0.15351, 0.0240229) (-0.153136, 0.0240508) (-0.151105, 0.0242068) (-0.149083, 0.0243399) (-0.149073, 0.0243405) (-0.147042, 0.0244729) (-0.145011, 0.0245957) (-0.1439, 0.0246569) (-0.14298, 0.0247057) (-0.140948, 0.0248173) (-0.138917, 0.0249294) (-0.138182, 0.0249739) (-0.136886, 0.0250523) (-0.134854, 0.0251957) (-0.133571, 0.0252909) (-0.132823, 0.0253457) (-0.130792, 0.0255194) (-0.129808, 0.0256079) (-0.128761, 0.0257025) (-0.126729, 0.0259066) (-0.126564, 0.0259249) (-0.124698, 0.0261335) (-0.123715, 0.0262419) (-0.122667, 0.0263565) (-0.12078, 0.0265589) (-0.120636, 0.0265742) (-0.118604, 0.0268031) (-0.117938, 0.0268759) (-0.116573, 0.0270251) (-0.115016, 0.027193) (-0.114542, 0.0272403) (-0.11251, 0.0274742) (-0.112235, 0.02751) (-0.110479, 0.027738) (-0.109834, 0.027827) (-0.108448, 0.0280179) (-0.107602, 0.028144) (-0.106417, 0.0283203) (-0.105543, 0.028461) (-0.104385, 0.0286458) (-0.103614, 0.028778) (-0.102354, 0.028987) (-0.101729, 0.029095) (-0.100323, 0.0293425) (-0.0999239, 0.029412) (-0.0982915, 0.0296869) (-0.0980471, 0.029729) (-0.0962602, 0.0300399) (-0.0962233, 0.030046) (-0.0943734, 0.030363) (-0.094229, 0.0303879) (-0.092577, 0.03068) (-0.0921977, 0.0307512) (-0.0908707, 0.030997) (-0.0901664, 0.0311497) (-0.0893809, 0.0313141) (-0.0881351, 0.0315926) (-0.0879739, 0.0316311) (-0.0868836, 0.0319481) (-0.0861039, 0.0322086) (-0.0859405, 0.0322651) (-0.0852028, 0.0325821) (-0.0845673, 0.0328991) (-0.0840726, 0.033162) (-0.0839763, 0.0332161) (-0.0835101, 0.0335331) (-0.0829277, 0.0338501) (-0.0823949, 0.0341671) (-0.0820413, 0.0343575) (-0.0818113, 0.0344841) (-0.0811423, 0.0348011) (-0.0804683, 0.0351181) (-0.0800101, 0.0353176) (-0.0797337, 0.0354352) (-0.0788799, 0.0357522) (-0.0780428, 0.0360692) (-0.0779788, 0.0360924) (-0.0771412, 0.0363862) (-0.0762529, 0.0367032) (-0.0759475, 0.0368154) (-0.0753482, 0.0370202) (-0.0743965, 0.0373372) (-0.0739162, 0.0375076) (-0.0734619, 0.0376542) (-0.0724589, 0.0379712) (-0.071885, 0.0381711) (-0.071508, 0.0382882) (-0.0705108, 0.0386052) (-0.0698537, 0.0388352) (-0.0695723, 0.0389222) (-0.0686424, 0.0392392) (-0.0678224, 0.0395484) (-0.0678001, 0.0395563) (-0.0670752, 0.0398733) (-0.0664158, 0.0401903) (-0.065887, 0.0405073) (-0.0657911, 0.0405866) (-0.0655065, 0.0408243) (-0.0652603, 0.0411413) (-0.0650508, 0.0414583) (-0.064945, 0.0417753) (-0.0649468, 0.0420923) (-0.0650172, 0.0424093) (-0.0651804, 0.0427263) (-0.0653838, 0.0430433) (-0.0656203, 0.0433603) (-0.0657911, 0.0435239) (-0.0659474, 0.0436773) (-0.0663799, 0.0439944) (-0.0668587, 0.0443114) (-0.06751, 0.0446284) (-0.0678224, 0.0447722) (-0.0681881, 0.0449454) (-0.0689801, 0.0452624) (-0.0698537, 0.0455693) (-0.0698823, 0.0455794) (-0.0708576, 0.0458964) (-0.071885, 0.0462018) (-0.071924, 0.0462134) (-0.0730074, 0.0465304) (-0.0739162, 0.0467813) (-0.0741496, 0.0468474) (-0.0752046, 0.0471644) (-0.0759475, 0.0473853) (-0.0762616, 0.0474814) (-0.0772396, 0.0477984) (-0.0779788, 0.0480473) (-0.0781763, 0.0481155) (-0.0790167, 0.0484325) (-0.0798287, 0.0487495) (-0.0800101, 0.0488246) (-0.0805908, 0.0490665) (-0.081313, 0.0493835) (-0.0820042, 0.0497005) (-0.0820413, 0.0497163) (-0.0827597, 0.0500175) (-0.0835469, 0.0503345) (-0.0840726, 0.0505332) (-0.0843766, 0.0506515) (-0.0853643, 0.0509685) (-0.0861039, 0.051184) (-0.0864418, 0.0512855) (-0.0877396, 0.0516025) (-0.0881351, 0.0516875) (-0.0891853, 0.0519195) (-0.0901664, 0.0521084) (-0.0908168, 0.0522366) (-0.0921977, 0.0524821) (-0.0926046, 0.0525536) (-0.094229, 0.0528207) (-0.0945382, 0.0528706) (-0.0962602, 0.0531476) (-0.0965025, 0.0531876) (-0.0982915, 0.0534709) (-0.0985023, 0.0535046) (-0.100323, 0.0537994) (-0.100457, 0.0538216) (-0.10227, 0.0541386) (-0.102354, 0.0541537) (-0.103998, 0.0544556) (-0.104385, 0.0545347) (-0.105494, 0.0547726) (-0.106417, 0.0549781) (-0.106897, 0.0550896) (-0.108207, 0.0554066) (-0.108448, 0.0554661) (-0.109484, 0.0557236) (-0.110479, 0.0559753) (-0.110744, 0.0560406) (-0.112085, 0.0563577) (-0.11251, 0.0564538) (-0.113504, 0.0566747) (-0.114542, 0.0568904) (-0.11507, 0.0569917) (-0.116573, 0.0572554) (-0.116903, 0.0573087) (-0.118604, 0.057557) (-0.119113, 0.0576257) (-0.120636, 0.0578201) (-0.121765, 0.0579427) (-0.122667, 0.05804) (-0.124698, 0.058252) (-0.124784, 0.0582597) (-0.126729, 0.0584245) (-0.12858, 0.0585767) (-0.128761, 0.0585917) (-0.130792, 0.0587377) (-0.132823, 0.0588795) (-0.133087, 0.0588937) (-0.134854, 0.0589948) (-0.136886, 0.0591149) (-0.138794, 0.0592107) (-0.138917, 0.0592173) (-0.140948, 0.059296) (-0.14298, 0.0593581) (-0.145011, 0.0594074) (-0.147042, 0.0594285) (-0.149073, 0.0594174) (-0.151105, 0.0593732) (-0.153136, 0.0593103) (-0.155167, 0.0592224) (-0.155357, 0.0592107) (-0.157198, 0.0591067) (-0.15923, 0.0589761) (-0.160508, 0.0588937) (-0.161261, 0.0588524) (-0.163292, 0.0587192) (-0.165324, 0.058601) (-0.165712, 0.0585767) (-0.167355, 0.0584894) (-0.169386, 0.0583962) (-0.171417, 0.0583074) (-0.172941, 0.0582597) (-0.173449, 0.0582457) (-0.17548, 0.0581966) (-0.177511, 0.0581638) (-0.179542, 0.0581453) (-0.181574, 0.0581416) (-0.183605, 0.0581532) (-0.185636, 0.0581738) (-0.187668, 0.0582118) (-0.189654, 0.0582597) (-0.189699, 0.0582608) (-0.19173, 0.0583115) (-0.193761, 0.058381) (-0.195793, 0.0584467) (-0.197824, 0.0585127) (-0.199639, 0.0585767) (-0.199855, 0.0585849) (-0.201886, 0.0586432) (-0.203918, 0.0586949) (-0.205949, 0.0587307) (-0.20798, 0.0587428) (-0.210012, 0.0587306) (-0.212043, 0.0586814) (-0.214074, 0.0586178) (-0.21488, 0.0585767) (-0.216105, 0.0585167) (-0.218137, 0.058396) (-0.220129, 0.0582597) (-0.220168, 0.0582571) (-0.222199, 0.0581029) (-0.224174, 0.0579427) (-0.22423, 0.0579381) (-0.226262, 0.0577716) (-0.228023, 0.0576257) (-0.228293, 0.0576037) (-0.230324, 0.0574416) (-0.232023, 0.0573087) (-0.232356, 0.057283) (-0.234387, 0.0571213) (-0.236069, 0.0569917) (-0.236418, 0.0569651) (-0.238449, 0.056802) (-0.239991, 0.0566747) (-0.240481, 0.0566354) (-0.242512, 0.0564553) (-0.243582, 0.0563577) (-0.244543, 0.0562754) (-0.246574, 0.0560768) (-0.24692, 0.0560406) (-0.248606, 0.0558526) (-0.249696, 0.0557236) (-0.250637, 0.0556146) (-0.252218, 0.0554066) (-0.252668, 0.0553426) (-0.254424, 0.0550896) (-0.2547, 0.0550473) (-0.256332, 0.0547726) (-0.256731, 0.0547044) (-0.258077, 0.0544556) (-0.258762, 0.0543082) (-0.259557, 0.0541386) (-0.260793, 0.0538556) (-0.26093, 0.0538216) (-0.262076, 0.0535046) (-0.262825, 0.0532719) (-0.263089, 0.0531876) (-0.263996, 0.0528706) (-0.264744, 0.0525536) (-0.264856, 0.0524933) (-0.265328, 0.0522366) (-0.265922, 0.0519195) (-0.266341, 0.0516025) (-0.266724, 0.0512855) (-0.266887, 0.0511129) (-0.267018, 0.0509685) (-0.267244, 0.0506515) (-0.267427, 0.0503345) (-0.2677, 0.0500175) (-0.267921, 0.0497005) (-0.268142, 0.0493835) (-0.268383, 0.0490665) (-0.268691, 0.0487495) (-0.268918, 0.0485531) (-0.269062, 0.0484325) (-0.269428, 0.0481155) (-0.269918, 0.0477984) (-0.270426, 0.0474814) (-0.27095, 0.0472058) (-0.271033, 0.0471644) (-0.271707, 0.0468474) (-0.272431, 0.0465304) (-0.272981, 0.0463067) (-0.273229, 0.0462134) (-0.274152, 0.0458964) (-0.275012, 0.0456039) (-0.27509, 0.0455794) (-0.276078, 0.0452624) (-0.277044, 0.0449569) (-0.277082, 0.0449454) (-0.278102, 0.0446284) (-0.279075, 0.044312) (-0.279077, 0.0443114) (-0.280034, 0.0439944) (-0.28089, 0.0436773) (-0.281106, 0.0435879) (-0.281691, 0.0433603) (-0.282458, 0.0430433) (-0.283129, 0.0427263) (-0.283137, 0.0427207) (-0.283624, 0.0424093) (-0.28413, 0.0420923) (-0.28445, 0.0417753) (-0.284652, 0.0414583) (-0.284747, 0.0411413) (-0.28467, 0.0408243) (-0.284464, 0.0405073) (-0.284139, 0.0401903) (-0.283619, 0.0398733) (-0.283137, 0.0396343) (-0.282987, 0.0395563) (-0.282253, 0.0392392) (-0.281403, 0.0389222) (-0.281106, 0.0388194) (-0.280561, 0.0386052) (-0.279681, 0.0382882) (-0.279075, 0.0380401) (-0.27893, 0.0379712) (-0.278214, 0.0376542) (-0.277523, 0.0373372) (-0.277044, 0.0370606) (-0.27698, 0.0370202) (-0.276452, 0.0367032) (-0.276021, 0.0363862) (-0.275534, 0.0360692) (-0.275164, 0.0357522) (-0.275012, 0.0356516) (-0.274696, 0.0354352) (-0.274229, 0.0351181) (-0.273688, 0.0348011) (-0.273082, 0.0344841) (-0.272981, 0.0344415) (-0.272354, 0.0341671) (-0.271502, 0.0338501) (-0.27095, 0.0336582) (-0.270609, 0.0335331) (-0.269569, 0.0332161) (-0.268918, 0.0330269) (-0.268487, 0.0328991) (-0.26727, 0.0325821) (-0.266887, 0.0324832) (-0.266077, 0.0322651) (-0.264856, 0.0319538) (-0.264832, 0.0319481) (-0.263513, 0.0316311) (-0.262825, 0.0314627) (-0.262236, 0.0313141) (-0.260972, 0.030997) (-0.260793, 0.030954) (-0.259599, 0.03068) (-0.258762, 0.0304881) (-0.258224, 0.030363) (-0.256806, 0.030046) (-0.256731, 0.03003) (-0.25521, 0.029729) (-0.2547, 0.0296305) (-0.253525, 0.029412) (-0.252668, 0.0292502) (-0.251851, 0.029095) (-0.250637, 0.0288789) (-0.25006, 0.028778) (-0.248606, 0.0285305) (-0.248176, 0.028461) (-0.246574, 0.0281871) (-0.24631, 0.028144) (-0.244543, 0.0278569) (-0.244349, 0.027827) (-0.242512, 0.027532) (-0.242362, 0.02751) (-0.240481, 0.0272265) (-0.240242, 0.027193) (-0.238449, 0.0269431) (-0.23787, 0.0268759) (-0.236418, 0.0266941) (-0.235225, 0.0265589) (-0.234387, 0.0264686) (-0.232356, 0.0262548) (-0.232196, 0.0262419) (-0.230324, 0.0260878) (-0.228536, 0.0259249) (-0.228293, 0.0259041) (-0.226262, 0.025741) (-0.224799, 0.0256079) (-0.22423, 0.025558) (-0.222199, 0.0253683) (-0.22139, 0.0252909) (-0.220168, 0.0251738) (-0.218456, 0.0249739) (-0.218137, 0.0249405) (-0.216105, 0.0247167) (-0.215624, 0.0246569) (-0.214074, 0.024477) (-0.212898, 0.0243399) (-0.212043, 0.0242366) (-0.210356, 0.0240229) (-0.210012, 0.0239839) (-0.20798, 0.0237382) (-0.207718, 0.0237059) (-0.205949, 0.0235008) (-0.204986, 0.0233889) (-0.203918, 0.0232665) (-0.202144, 0.0230719) (-0.201886, 0.0230444) (-0.199855, 0.0228368) (-0.19896, 0.0227548) (-0.197824, 0.0226491) (-0.195793, 0.0224806) (-0.19518, 0.0224378) (-0.193761, 0.0223365) (-0.19173, 0.0222159) (-0.18974, 0.0221208)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_x-mean_R/1/.initial={(-0.190157, 2.12887) (-0.189699, 2.1283) (-0.187668, 2.12629) (-0.185636, 2.12535) (-0.183605, 2.12464) (-0.181574, 2.12422) (-0.179542, 2.12406) (-0.177511, 2.12422) (-0.17548, 2.12437) (-0.173449, 2.12458) (-0.171417, 2.12476) (-0.169386, 2.12503) (-0.167355, 2.12527) (-0.165324, 2.12559) (-0.163292, 2.12615) (-0.161261, 2.1269) (-0.15923, 2.1285) (-0.158752, 2.12887) (-0.157198, 2.13001) (-0.155167, 2.13147) (-0.153136, 2.13462) (-0.15129, 2.13797) (-0.151105, 2.13829) (-0.149073, 2.14145) (-0.147042, 2.14678) (-0.146927, 2.14707) (-0.145011, 2.15176) (-0.143623, 2.15616) (-0.14298, 2.15804) (-0.140948, 2.16519) (-0.140929, 2.16526) (-0.138917, 2.17189) (-0.138274, 2.17436) (-0.136886, 2.17974) (-0.135932, 2.18345) (-0.134854, 2.18774) (-0.133693, 2.19255) (-0.132823, 2.19627) (-0.1317, 2.20165) (-0.130792, 2.20605) (-0.129856, 2.21075) (-0.128761, 2.21637) (-0.128135, 2.21984) (-0.126759, 2.22894) (-0.126729, 2.22912) (-0.125235, 2.23804) (-0.124698, 2.2424) (-0.124135, 2.24714) (-0.123134, 2.25623) (-0.122667, 2.26139) (-0.122319, 2.26533) (-0.121628, 2.27443) (-0.12108, 2.28352) (-0.120803, 2.29262) (-0.120636, 2.30009) (-0.120595, 2.30172) (-0.120427, 2.31082) (-0.120535, 2.31991) (-0.120636, 2.32359) (-0.120769, 2.32901) (-0.121042, 2.33811) (-0.121389, 2.34721) (-0.122017, 2.3563) (-0.122667, 2.3634) (-0.122833, 2.3654) (-0.123491, 2.3745) (-0.124492, 2.38359) (-0.124698, 2.38553) (-0.125407, 2.39269) (-0.126729, 2.40138) (-0.126788, 2.40179) (-0.127983, 2.41089) (-0.128761, 2.41613) (-0.129333, 2.41998) (-0.130792, 2.42768) (-0.131053, 2.42908) (-0.132823, 2.43738) (-0.133, 2.43818) (-0.134854, 2.44617) (-0.135136, 2.44728) (-0.136886, 2.45378) (-0.137806, 2.45637) (-0.138917, 2.45928) (-0.140948, 2.46412) (-0.141556, 2.46547) (-0.14298, 2.46858) (-0.145011, 2.47226) (-0.147042, 2.47451) (-0.147083, 2.47457) (-0.149073, 2.47749) (-0.151105, 2.47955) (-0.153136, 2.48156) (-0.155167, 2.48258) (-0.157198, 2.48366) (-0.157207, 2.48366) (-0.15923, 2.48527) (-0.161261, 2.48634) (-0.163292, 2.48737) (-0.165324, 2.48832) (-0.167355, 2.48919) (-0.169386, 2.49013) (-0.171417, 2.49079) (-0.173449, 2.49122) (-0.17548, 2.49203) (-0.177511, 2.49261) (-0.177776, 2.49276) (-0.179542, 2.49377) (-0.181574, 2.49444) (-0.183605, 2.49499) (-0.185636, 2.4956) (-0.187668, 2.49622) (-0.189699, 2.49651) (-0.19173, 2.49657) (-0.193761, 2.4962) (-0.195793, 2.49552) (-0.197824, 2.4947) (-0.199855, 2.49364) (-0.20092, 2.49276) (-0.201886, 2.49197) (-0.203918, 2.49039) (-0.205949, 2.48805) (-0.20798, 2.48529) (-0.20907, 2.48366) (-0.210012, 2.48213) (-0.212043, 2.47887) (-0.213925, 2.47457) (-0.214074, 2.4742) (-0.216105, 2.46992) (-0.217678, 2.46547) (-0.218137, 2.46402) (-0.220168, 2.45755) (-0.220498, 2.45637) (-0.222199, 2.44952) (-0.222717, 2.44728) (-0.22423, 2.4395) (-0.224481, 2.43818) (-0.225939, 2.42908) (-0.226262, 2.42684) (-0.22722, 2.41998) (-0.228189, 2.41089) (-0.228293, 2.40993) (-0.229208, 2.40179) (-0.229979, 2.39269) (-0.230324, 2.38839) (-0.230733, 2.38359) (-0.231309, 2.3745) (-0.231854, 2.3654) (-0.232146, 2.3563) (-0.232356, 2.34821) (-0.232386, 2.34721) (-0.232703, 2.33811) (-0.232736, 2.32901) (-0.2326, 2.31991) (-0.232356, 2.31442) (-0.232202, 2.31082) (-0.231792, 2.30172) (-0.231048, 2.29262) (-0.230324, 2.2869) (-0.229911, 2.28352) (-0.228538, 2.27443) (-0.228293, 2.27294) (-0.226914, 2.26533) (-0.226262, 2.26211) (-0.224968, 2.25623) (-0.22423, 2.25319) (-0.222715, 2.24714) (-0.222199, 2.24515) (-0.220502, 2.23804) (-0.220168, 2.2366) (-0.218386, 2.22894) (-0.218137, 2.22788) (-0.216388, 2.21984) (-0.216105, 2.21849) (-0.214527, 2.21075) (-0.214074, 2.20861) (-0.212683, 2.20165) (-0.212043, 2.19841) (-0.210861, 2.19255) (-0.210012, 2.18846) (-0.208962, 2.18345) (-0.20798, 2.17916) (-0.206882, 2.17436) (-0.205949, 2.17074) (-0.204582, 2.16526) (-0.203918, 2.16277) (-0.202012, 2.15616) (-0.201886, 2.15572) (-0.199855, 2.14883) (-0.19926, 2.14707) (-0.197824, 2.14277) (-0.195793, 2.13841) (-0.195596, 2.13797) (-0.193761, 2.13375) (-0.19173, 2.13069) (-0.190157, 2.12887)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_x-mean_R/2/.initial={(-0.182895, 1.78318) (-0.181574, 1.78148) (-0.179542, 1.77962) (-0.177511, 1.77942) (-0.17548, 1.78092) (-0.173449, 1.78311) (-0.173421, 1.78318) (-0.171417, 1.7879) (-0.169386, 1.79215) (-0.169346, 1.79227) (-0.167355, 1.79786) (-0.165731, 1.80137) (-0.165324, 1.80226) (-0.163292, 1.80791) (-0.16227, 1.81047) (-0.161261, 1.81269) (-0.15923, 1.81714) (-0.158216, 1.81956) (-0.157198, 1.82163) (-0.155167, 1.8259) (-0.153871, 1.82866) (-0.153136, 1.83007) (-0.151105, 1.83454) (-0.149431, 1.83776) (-0.149073, 1.8384) (-0.147042, 1.8433) (-0.145303, 1.84686) (-0.145011, 1.84743) (-0.14298, 1.85285) (-0.141789, 1.85595) (-0.140948, 1.85808) (-0.138917, 1.86369) (-0.138465, 1.86505) (-0.136886, 1.87021) (-0.135762, 1.87415) (-0.134854, 1.8773) (-0.133329, 1.88324) (-0.132823, 1.88535) (-0.131161, 1.89234) (-0.130792, 1.89404) (-0.129155, 1.90144) (-0.128761, 1.90328) (-0.127038, 1.91054) (-0.126729, 1.9118) (-0.124698, 1.9195) (-0.12466, 1.91963) (-0.122667, 1.926) (-0.121693, 1.92873) (-0.120636, 1.93123) (-0.118604, 1.93535) (-0.117176, 1.93783) (-0.116573, 1.93879) (-0.114542, 1.94218) (-0.11251, 1.94572) (-0.111856, 1.94693) (-0.110479, 1.94931) (-0.108448, 1.95339) (-0.107363, 1.95602) (-0.106417, 1.95824) (-0.104385, 1.96406) (-0.104061, 1.96512) (-0.102354, 1.97122) (-0.101645, 1.97422) (-0.100323, 1.98016) (-0.0997068, 1.98331) (-0.0982915, 1.9912) (-0.0981011, 1.99241) (-0.0967323, 2.00151) (-0.0962602, 2.0049) (-0.095483, 2.01061) (-0.0943004, 2.0197) (-0.094229, 2.02032) (-0.0932959, 2.0288) (-0.0922196, 2.0379) (-0.0921977, 2.03809) (-0.0912053, 2.047) (-0.0901664, 2.05586) (-0.0901384, 2.05609) (-0.08903, 2.06519) (-0.0881351, 2.07243) (-0.0879023, 2.07429) (-0.0866986, 2.08338) (-0.0861039, 2.08752) (-0.0853381, 2.09248) (-0.0840726, 2.10083) (-0.0839555, 2.10158) (-0.0824876, 2.11068) (-0.0820413, 2.11325) (-0.0808169, 2.11977) (-0.0800101, 2.12399) (-0.0790156, 2.12887) (-0.0779788, 2.13401) (-0.0771373, 2.13797) (-0.0759475, 2.14339) (-0.0750751, 2.14707) (-0.0739162, 2.15188) (-0.0729028, 2.15616) (-0.071885, 2.16054) (-0.0708102, 2.16526) (-0.0698537, 2.16967) (-0.0688531, 2.17436) (-0.0678224, 2.17997) (-0.0671799, 2.18345) (-0.0657911, 2.19163) (-0.0656481, 2.19255) (-0.0644201, 2.20165) (-0.0637599, 2.20714) (-0.0633289, 2.21075) (-0.0623954, 2.21984) (-0.0617286, 2.22715) (-0.0615658, 2.22894) (-0.0608005, 2.23804) (-0.0601838, 2.24714) (-0.0596973, 2.25432) (-0.0595625, 2.25623) (-0.0590316, 2.26533) (-0.0585438, 2.27443) (-0.0581784, 2.28352) (-0.0578137, 2.29262) (-0.057666, 2.29983) (-0.0576266, 2.30172) (-0.0575559, 2.31082) (-0.0576122, 2.31991) (-0.057666, 2.32227) (-0.0578301, 2.32901) (-0.0583276, 2.33811) (-0.0589671, 2.34721) (-0.0596973, 2.35622) (-0.0597044, 2.3563) (-0.0608702, 2.3654) (-0.0617286, 2.37174) (-0.0620711, 2.3745) (-0.0633999, 2.38359) (-0.0637599, 2.38594) (-0.064671, 2.39269) (-0.0657911, 2.40104) (-0.0658808, 2.40179) (-0.0670436, 2.41089) (-0.0678224, 2.41703) (-0.0681319, 2.41998) (-0.0690551, 2.42908) (-0.0698537, 2.43763) (-0.0698984, 2.43818) (-0.0707549, 2.44728) (-0.0715993, 2.45637) (-0.071885, 2.45939) (-0.0724085, 2.46547) (-0.0732142, 2.47457) (-0.0739162, 2.48183) (-0.0740887, 2.48366) (-0.0750077, 2.49276) (-0.0759475, 2.5012) (-0.0760252, 2.50186) (-0.0773231, 2.51096) (-0.0779788, 2.51527) (-0.0787151, 2.52005) (-0.0800101, 2.52708) (-0.0804488, 2.52915) (-0.0820413, 2.53623) (-0.0825529, 2.53825) (-0.0840726, 2.54373) (-0.0853265, 2.54734) (-0.0861039, 2.54964) (-0.0881351, 2.55474) (-0.0889531, 2.55644) (-0.0901664, 2.55917) (-0.0921977, 2.56336) (-0.0933551, 2.56554) (-0.094229, 2.56726) (-0.0962602, 2.57113) (-0.0981074, 2.57464) (-0.0982915, 2.57499) (-0.100323, 2.57891) (-0.102354, 2.58291) (-0.102764, 2.58373) (-0.104385, 2.58714) (-0.106417, 2.59128) (-0.107162, 2.59283) (-0.108448, 2.59568) (-0.110479, 2.60015) (-0.111328, 2.60193) (-0.11251, 2.60455) (-0.114542, 2.60912) (-0.115442, 2.61103) (-0.116573, 2.61357) (-0.118604, 2.61811) (-0.119534, 2.62012) (-0.120636, 2.62265) (-0.122667, 2.62721) (-0.123571, 2.62922) (-0.124698, 2.63187) (-0.126729, 2.63634) (-0.127662, 2.63832) (-0.128761, 2.64087) (-0.130792, 2.64522) (-0.131939, 2.64741) (-0.132823, 2.64932) (-0.134854, 2.6535) (-0.136592, 2.65651) (-0.136886, 2.65707) (-0.138917, 2.66064) (-0.140948, 2.66368) (-0.142473, 2.66561) (-0.14298, 2.66637) (-0.145011, 2.66893) (-0.147042, 2.67112) (-0.149073, 2.6728) (-0.151105, 2.67451) (-0.1515, 2.67471) (-0.153136, 2.67562) (-0.155167, 2.67665) (-0.157198, 2.67776) (-0.15923, 2.67849) (-0.161261, 2.67897) (-0.163292, 2.67932) (-0.165324, 2.67947) (-0.167355, 2.67943) (-0.169386, 2.67915) (-0.171417, 2.67871) (-0.173449, 2.67819) (-0.17548, 2.6774) (-0.177511, 2.67641) (-0.179542, 2.67543) (-0.181574, 2.67471) (-0.181575, 2.67471) (-0.183605, 2.6736) (-0.185636, 2.6728) (-0.187668, 2.67226) (-0.189699, 2.67167) (-0.19173, 2.67126) (-0.193761, 2.67106) (-0.195793, 2.67085) (-0.197824, 2.67067) (-0.199855, 2.67049) (-0.201886, 2.67019) (-0.203918, 2.66977) (-0.205949, 2.66917) (-0.20798, 2.6682) (-0.210012, 2.66665) (-0.211106, 2.66561) (-0.212043, 2.66477) (-0.214074, 2.66226) (-0.216105, 2.65864) (-0.217154, 2.65651) (-0.218137, 2.65455) (-0.220168, 2.64944) (-0.220889, 2.64741) (-0.222199, 2.64368) (-0.223791, 2.63832) (-0.22423, 2.63691) (-0.226262, 2.6299) (-0.226449, 2.62922) (-0.228293, 2.62282) (-0.229081, 2.62012) (-0.230324, 2.61633) (-0.231968, 2.61103) (-0.232356, 2.60997) (-0.234387, 2.60416) (-0.235212, 2.60193) (-0.236418, 2.59913) (-0.238449, 2.59391) (-0.238891, 2.59283) (-0.240481, 2.58935) (-0.242512, 2.58448) (-0.242828, 2.58373) (-0.244543, 2.58011) (-0.246574, 2.57541) (-0.246906, 2.57464) (-0.248606, 2.571) (-0.250637, 2.56621) (-0.250911, 2.56554) (-0.252668, 2.5615) (-0.2547, 2.55661) (-0.254764, 2.55644) (-0.256731, 2.55145) (-0.258243, 2.54734) (-0.258762, 2.54599) (-0.260793, 2.54035) (-0.26152, 2.53825) (-0.262825, 2.53458) (-0.264542, 2.52915) (-0.264856, 2.5282) (-0.266887, 2.52174) (-0.267382, 2.52005) (-0.268918, 2.51492) (-0.270062, 2.51096) (-0.27095, 2.5078) (-0.272501, 2.50186) (-0.272981, 2.50003) (-0.274781, 2.49276) (-0.275012, 2.49176) (-0.276844, 2.48366) (-0.277044, 2.48267) (-0.27867, 2.47457) (-0.279075, 2.47227) (-0.280299, 2.46547) (-0.281106, 2.46018) (-0.281707, 2.45637) (-0.282905, 2.44728) (-0.283137, 2.44523) (-0.283996, 2.43818) (-0.28489, 2.42908) (-0.285169, 2.42553) (-0.285671, 2.41998) (-0.286438, 2.41089) (-0.287078, 2.40179) (-0.2872, 2.39939) (-0.287587, 2.39269) (-0.288121, 2.38359) (-0.288524, 2.3745) (-0.288816, 2.3654) (-0.289066, 2.3563) (-0.289197, 2.34721) (-0.289201, 2.33811) (-0.289073, 2.32901) (-0.288809, 2.31991) (-0.288539, 2.31082) (-0.288177, 2.30172) (-0.287698, 2.29262) (-0.287284, 2.28352) (-0.2872, 2.28219) (-0.286745, 2.27443) (-0.286249, 2.26533) (-0.285665, 2.25623) (-0.285169, 2.24763) (-0.285143, 2.24714) (-0.284499, 2.23804) (-0.283784, 2.22894) (-0.283137, 2.22009) (-0.283121, 2.21984) (-0.282308, 2.21075) (-0.28138, 2.20165) (-0.281106, 2.19915) (-0.280429, 2.19255) (-0.279381, 2.18345) (-0.279075, 2.18097) (-0.27829, 2.17436) (-0.277127, 2.16526) (-0.277044, 2.16466) (-0.275863, 2.15616) (-0.275012, 2.15055) (-0.274516, 2.14707) (-0.273215, 2.13797) (-0.272981, 2.13629) (-0.272, 2.12887) (-0.27095, 2.1212) (-0.270768, 2.11977) (-0.269575, 2.11068) (-0.268918, 2.10522) (-0.268542, 2.10158) (-0.267642, 2.09248) (-0.266887, 2.08434) (-0.266805, 2.08338) (-0.265945, 2.07429) (-0.265171, 2.06519) (-0.264856, 2.06162) (-0.264401, 2.05609) (-0.263679, 2.047) (-0.26291, 2.0379) (-0.262825, 2.03698) (-0.262044, 2.0288) (-0.261045, 2.0197) (-0.260793, 2.01754) (-0.259944, 2.01061) (-0.258762, 2.00242) (-0.258609, 2.00151) (-0.256861, 1.99241) (-0.256731, 1.99179) (-0.2547, 1.98338) (-0.254679, 1.98331) (-0.252668, 1.97709) (-0.251604, 1.97422) (-0.250637, 1.97147) (-0.248606, 1.96622) (-0.248062, 1.96512) (-0.246574, 1.96189) (-0.244543, 1.95727) (-0.243873, 1.95602) (-0.242512, 1.95305) (-0.240481, 1.94872) (-0.239575, 1.94693) (-0.238449, 1.94429) (-0.236418, 1.93986) (-0.23543, 1.93783) (-0.234387, 1.93527) (-0.232356, 1.92994) (-0.231762, 1.92873) (-0.230324, 1.92545) (-0.228373, 1.91963) (-0.228293, 1.91935) (-0.226262, 1.9126) (-0.225684, 1.91054) (-0.22423, 1.90395) (-0.223706, 1.90144) (-0.222305, 1.89234) (-0.222199, 1.89126) (-0.221375, 1.88324) (-0.22077, 1.87415) (-0.220533, 1.86505) (-0.220348, 1.85595) (-0.220168, 1.85093) (-0.219953, 1.84686) (-0.218787, 1.83776) (-0.218137, 1.83196) (-0.217598, 1.82866) (-0.216105, 1.82408) (-0.2146, 1.81956) (-0.214074, 1.81841) (-0.212043, 1.81605) (-0.210012, 1.81445) (-0.20798, 1.81363) (-0.205949, 1.81291) (-0.203918, 1.81257) (-0.201886, 1.81222) (-0.199855, 1.81169) (-0.197824, 1.81093) (-0.197016, 1.81047) (-0.195793, 1.8098) (-0.193761, 1.80861) (-0.19173, 1.80564) (-0.189927, 1.80137) (-0.189699, 1.80081) (-0.187668, 1.7964) (-0.186247, 1.79227) (-0.185636, 1.79057) (-0.183605, 1.78446) (-0.182895, 1.78318)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_x-sigma_R/1/.initial={(-0.179785, 0.473858) (-0.179542, 0.473706) (-0.177511, 0.472758) (-0.17548, 0.472057) (-0.173449, 0.47155) (-0.171417, 0.470938) (-0.169386, 0.470542) (-0.167355, 0.470325) (-0.165324, 0.470294) (-0.163292, 0.470511) (-0.161261, 0.470906) (-0.15923, 0.4715) (-0.157198, 0.472063) (-0.155167, 0.472838) (-0.153159, 0.473858) (-0.153136, 0.473871) (-0.151105, 0.475347) (-0.149073, 0.476986) (-0.147042, 0.479397) (-0.14505, 0.482048) (-0.145011, 0.482102) (-0.14298, 0.485407) (-0.140948, 0.489453) (-0.140614, 0.490238) (-0.138917, 0.494546) (-0.137534, 0.498427) (-0.136886, 0.500382) (-0.134987, 0.506617) (-0.134854, 0.50708) (-0.132823, 0.514496) (-0.132744, 0.514807) (-0.13092, 0.522997) (-0.130792, 0.5236) (-0.129221, 0.531186) (-0.128761, 0.533708) (-0.127625, 0.539376) (-0.126729, 0.544892) (-0.126294, 0.547566) (-0.125134, 0.555755) (-0.124698, 0.559319) (-0.124084, 0.563945) (-0.12317, 0.572135) (-0.122667, 0.577496) (-0.122372, 0.580324) (-0.121957, 0.588514) (-0.121594, 0.596704) (-0.121386, 0.604893) (-0.121513, 0.613083) (-0.121733, 0.621273) (-0.122191, 0.629463) (-0.122667, 0.635593) (-0.122822, 0.637652) (-0.123448, 0.645842) (-0.124258, 0.654032) (-0.124698, 0.65823) (-0.125097, 0.662221) (-0.125888, 0.670411) (-0.126672, 0.678601) (-0.126729, 0.679178) (-0.127482, 0.68679) (-0.128216, 0.69498) (-0.128761, 0.7005) (-0.129023, 0.70317) (-0.129863, 0.711359) (-0.130781, 0.719549) (-0.130792, 0.719637) (-0.131911, 0.727739) (-0.132823, 0.73333) (-0.133281, 0.735929) (-0.134854, 0.743774) (-0.134922, 0.744118) (-0.136886, 0.751665) (-0.137072, 0.752308) (-0.138917, 0.758467) (-0.13955, 0.760498) (-0.140948, 0.764744) (-0.142393, 0.768687) (-0.14298, 0.770136) (-0.145011, 0.774681) (-0.145963, 0.776877) (-0.147042, 0.779508) (-0.149073, 0.783763) (-0.149758, 0.785067) (-0.151105, 0.787942) (-0.153136, 0.791295) (-0.154291, 0.793256) (-0.155167, 0.794948) (-0.157198, 0.797758) (-0.15923, 0.800328) (-0.160336, 0.801446) (-0.161261, 0.802467) (-0.163292, 0.80377) (-0.165324, 0.804547) (-0.167355, 0.804834) (-0.169386, 0.804474) (-0.171417, 0.803742) (-0.173449, 0.803076) (-0.17548, 0.801651) (-0.175778, 0.801446) (-0.177511, 0.800368) (-0.179542, 0.799593) (-0.181574, 0.798561) (-0.183605, 0.798189) (-0.185636, 0.797513) (-0.187668, 0.796987) (-0.189699, 0.796426) (-0.19173, 0.79528) (-0.193761, 0.793887) (-0.194413, 0.793256) (-0.195793, 0.791843) (-0.197824, 0.789162) (-0.199855, 0.786369) (-0.200462, 0.785067) (-0.201886, 0.781935) (-0.203918, 0.777499) (-0.204158, 0.776877) (-0.205949, 0.771959) (-0.206935, 0.768687) (-0.20798, 0.765444) (-0.209505, 0.760498) (-0.210012, 0.7586) (-0.211707, 0.752308) (-0.212043, 0.751106) (-0.213966, 0.744118) (-0.214074, 0.743744) (-0.216105, 0.736072) (-0.216143, 0.735929) (-0.218137, 0.728319) (-0.218284, 0.727739) (-0.220168, 0.720608) (-0.220447, 0.719549) (-0.222199, 0.712637) (-0.222533, 0.711359) (-0.22423, 0.704812) (-0.22466, 0.70317) (-0.226262, 0.696638) (-0.226664, 0.69498) (-0.228293, 0.687763) (-0.228508, 0.68679) (-0.230018, 0.678601) (-0.230324, 0.676909) (-0.231441, 0.670411) (-0.232356, 0.664334) (-0.232638, 0.662221) (-0.233437, 0.654032) (-0.233978, 0.645842) (-0.23435, 0.637652) (-0.234387, 0.636273) (-0.234565, 0.629463) (-0.234546, 0.621273) (-0.234387, 0.615824) (-0.234312, 0.613083) (-0.233994, 0.604893) (-0.233586, 0.596704) (-0.232945, 0.588514) (-0.232356, 0.582122) (-0.232193, 0.580324) (-0.231308, 0.572135) (-0.230324, 0.564661) (-0.23024, 0.563945) (-0.229014, 0.555755) (-0.228293, 0.551578) (-0.227579, 0.547566) (-0.226262, 0.541278) (-0.225866, 0.539376) (-0.22423, 0.532685) (-0.223817, 0.531186) (-0.222199, 0.52567) (-0.221301, 0.522997) (-0.220168, 0.519999) (-0.218137, 0.51517) (-0.217954, 0.514807) (-0.216105, 0.511185) (-0.214074, 0.507487) (-0.213463, 0.506617) (-0.212043, 0.504566) (-0.210012, 0.501749) (-0.20798, 0.499706) (-0.206889, 0.498427) (-0.205949, 0.497339) (-0.203918, 0.495311) (-0.201886, 0.493077) (-0.199855, 0.491273) (-0.198866, 0.490238) (-0.197824, 0.489154) (-0.195793, 0.487038) (-0.193761, 0.484962) (-0.19173, 0.483201) (-0.190565, 0.482048) (-0.189699, 0.481216) (-0.187668, 0.479527) (-0.185636, 0.477671) (-0.183605, 0.476106) (-0.181574, 0.47498) (-0.179785, 0.473858)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_x-sigma_R/2/.initial={(-0.173293, 0.359203) (-0.171417, 0.359014) (-0.169386, 0.358954) (-0.167355, 0.359058) (-0.166393, 0.359203) (-0.165324, 0.35935) (-0.163292, 0.359863) (-0.161261, 0.360568) (-0.15923, 0.361428) (-0.157198, 0.362343) (-0.155167, 0.363433) (-0.153136, 0.3647) (-0.151105, 0.365954) (-0.149073, 0.367351) (-0.149018, 0.367392) (-0.147042, 0.36872) (-0.145011, 0.370138) (-0.14298, 0.371627) (-0.140948, 0.37321) (-0.138917, 0.375046) (-0.13833, 0.375582) (-0.136886, 0.376787) (-0.134854, 0.378736) (-0.132823, 0.380935) (-0.130792, 0.383303) (-0.13043, 0.383772) (-0.128761, 0.385836) (-0.126729, 0.388443) (-0.124698, 0.391331) (-0.124269, 0.391961) (-0.122667, 0.394189) (-0.120636, 0.396964) (-0.118604, 0.399751) (-0.118306, 0.400151) (-0.116573, 0.402361) (-0.114542, 0.404682) (-0.11251, 0.406771) (-0.110842, 0.408341) (-0.110479, 0.408679) (-0.108448, 0.410443) (-0.106417, 0.411916) (-0.104385, 0.413354) (-0.102354, 0.415021) (-0.100652, 0.416531) (-0.100323, 0.416824) (-0.0982915, 0.419157) (-0.0962602, 0.421917) (-0.0946362, 0.42472) (-0.094229, 0.425454) (-0.0921977, 0.430065) (-0.0912, 0.43291) (-0.0901664, 0.436094) (-0.0887235, 0.4411) (-0.0881351, 0.443409) (-0.0868323, 0.449289) (-0.0861039, 0.45285) (-0.0852209, 0.457479) (-0.0840726, 0.46397) (-0.0837825, 0.465669) (-0.0824293, 0.473858) (-0.0820413, 0.476217) (-0.0810849, 0.482048) (-0.0800101, 0.488588) (-0.0797152, 0.490238) (-0.0781789, 0.498427) (-0.0779788, 0.499438) (-0.0764489, 0.506617) (-0.0759475, 0.508868) (-0.0744132, 0.514807) (-0.0739162, 0.516674) (-0.07205, 0.522997) (-0.071885, 0.523542) (-0.0698537, 0.529999) (-0.069465, 0.531186) (-0.0678224, 0.536193) (-0.0668277, 0.539376) (-0.0657911, 0.54288) (-0.0644769, 0.547566) (-0.0637599, 0.550508) (-0.0626238, 0.555755) (-0.0617286, 0.560313) (-0.0610818, 0.563945) (-0.0599511, 0.572135) (-0.0596973, 0.57443) (-0.0590985, 0.580324) (-0.0585424, 0.588514) (-0.0581726, 0.596704) (-0.057992, 0.604893) (-0.0580738, 0.613083) (-0.0583656, 0.621273) (-0.0587737, 0.629463) (-0.0594417, 0.637652) (-0.0596973, 0.640267) (-0.0602502, 0.645842) (-0.0612139, 0.654032) (-0.0617286, 0.657843) (-0.062315, 0.662221) (-0.0635546, 0.670411) (-0.0637599, 0.671706) (-0.0648652, 0.678601) (-0.0657911, 0.684299) (-0.0661982, 0.68679) (-0.0675775, 0.69498) (-0.0678224, 0.696407) (-0.0689838, 0.70317) (-0.0698537, 0.708304) (-0.0703741, 0.711359) (-0.0717557, 0.719549) (-0.071885, 0.720344) (-0.0730855, 0.727739) (-0.0739162, 0.733176) (-0.0743445, 0.735929) (-0.0755774, 0.744118) (-0.0759475, 0.746807) (-0.0766663, 0.752308) (-0.0776902, 0.760498) (-0.0779788, 0.763111) (-0.078577, 0.768687) (-0.0794021, 0.776877) (-0.0800101, 0.783981) (-0.0801019, 0.785067) (-0.0807766, 0.793256) (-0.081463, 0.801446) (-0.0820413, 0.809102) (-0.0820803, 0.809636) (-0.0827259, 0.817825) (-0.083424, 0.826015) (-0.0840726, 0.833998) (-0.0840893, 0.834205) (-0.0848261, 0.842395) (-0.0856121, 0.850584) (-0.0861039, 0.855671) (-0.0863987, 0.858774) (-0.087232, 0.866964) (-0.0880875, 0.875153) (-0.0881351, 0.875542) (-0.0890669, 0.883343) (-0.0899938, 0.891533) (-0.0901664, 0.892851) (-0.0910445, 0.899722) (-0.0921092, 0.907912) (-0.0921977, 0.908524) (-0.0933211, 0.916102) (-0.094229, 0.921991) (-0.0946064, 0.924291) (-0.0959679, 0.932481) (-0.0962602, 0.934116) (-0.0974759, 0.940671) (-0.0982915, 0.945056) (-0.0990671, 0.948861) (-0.100323, 0.954891) (-0.100811, 0.95705) (-0.102354, 0.964182) (-0.102596, 0.96524) (-0.104385, 0.97262) (-0.104598, 0.97343) (-0.106417, 0.980546) (-0.106699, 0.981619) (-0.108448, 0.987888) (-0.108983, 0.989809) (-0.110479, 0.995173) (-0.111277, 0.997999) (-0.11251, 1.00219) (-0.113699, 1.00619) (-0.114542, 1.00899) (-0.116135, 1.01438) (-0.116573, 1.0159) (-0.118552, 1.02257) (-0.118604, 1.02275) (-0.120636, 1.02929) (-0.121095, 1.03076) (-0.122667, 1.03572) (-0.123757, 1.03895) (-0.124698, 1.0416) (-0.126619, 1.04714) (-0.126729, 1.04746) (-0.128761, 1.05254) (-0.130023, 1.05533) (-0.130792, 1.05692) (-0.132823, 1.06097) (-0.134395, 1.06352) (-0.134854, 1.06423) (-0.136886, 1.06733) (-0.138917, 1.07023) (-0.14008, 1.07171) (-0.140948, 1.07281) (-0.14298, 1.07532) (-0.145011, 1.07787) (-0.146568, 1.0799) (-0.147042, 1.08051) (-0.149073, 1.083) (-0.151105, 1.08589) (-0.152846, 1.08809) (-0.153136, 1.08847) (-0.155167, 1.09095) (-0.157198, 1.09351) (-0.15923, 1.09559) (-0.160057, 1.09628) (-0.161261, 1.09727) (-0.163292, 1.09891) (-0.165324, 1.10026) (-0.167355, 1.10162) (-0.169386, 1.10261) (-0.171417, 1.10382) (-0.172659, 1.10446) (-0.173449, 1.10486) (-0.17548, 1.10576) (-0.177511, 1.10681) (-0.179542, 1.10753) (-0.181574, 1.10829) (-0.183605, 1.10864) (-0.185636, 1.10839) (-0.187668, 1.10771) (-0.189699, 1.10655) (-0.19173, 1.10465) (-0.191874, 1.10446) (-0.193761, 1.10197) (-0.195793, 1.09851) (-0.196929, 1.09628) (-0.197824, 1.09456) (-0.199855, 1.08973) (-0.200505, 1.08809) (-0.201886, 1.08463) (-0.203571, 1.0799) (-0.203918, 1.07891) (-0.205949, 1.07271) (-0.206254, 1.07171) (-0.20798, 1.06618) (-0.208811, 1.06352) (-0.210012, 1.05972) (-0.211358, 1.05533) (-0.212043, 1.05315) (-0.213882, 1.04714) (-0.214074, 1.04651) (-0.216105, 1.03991) (-0.216403, 1.03895) (-0.218137, 1.03354) (-0.219036, 1.03076) (-0.220168, 1.0274) (-0.221856, 1.02257) (-0.222199, 1.0216) (-0.22423, 1.01605) (-0.224852, 1.01438) (-0.226262, 1.01076) (-0.228292, 1.00619) (-0.228293, 1.00619) (-0.230324, 1.00166) (-0.232259, 0.997999) (-0.232356, 0.997809) (-0.234387, 0.99396) (-0.236418, 0.990551) (-0.236871, 0.989809) (-0.238449, 0.987267) (-0.240481, 0.983782) (-0.24174, 0.981619) (-0.242512, 0.98022) (-0.244543, 0.976239) (-0.245866, 0.97343) (-0.246574, 0.971865) (-0.248606, 0.966711) (-0.249114, 0.96524) (-0.250637, 0.960827) (-0.251824, 0.95705) (-0.252668, 0.954106) (-0.254051, 0.948861) (-0.2547, 0.946203) (-0.255904, 0.940671) (-0.256731, 0.936693) (-0.257538, 0.932481) (-0.258762, 0.925428) (-0.258952, 0.924291) (-0.260254, 0.916102) (-0.260793, 0.912071) (-0.261334, 0.907912) (-0.262423, 0.899722) (-0.262825, 0.8963) (-0.263375, 0.891533) (-0.264323, 0.883343) (-0.264856, 0.878594) (-0.265241, 0.875153) (-0.266137, 0.866964) (-0.266887, 0.859833) (-0.267001, 0.858774) (-0.267857, 0.850584) (-0.268697, 0.842395) (-0.268918, 0.839964) (-0.269449, 0.834205) (-0.270225, 0.826015) (-0.270918, 0.817825) (-0.27095, 0.817403) (-0.271546, 0.809636) (-0.272212, 0.801446) (-0.272851, 0.793256) (-0.272981, 0.791562) (-0.273491, 0.785067) (-0.274209, 0.776877) (-0.275012, 0.768765) (-0.27502, 0.768687) (-0.275881, 0.760498) (-0.276841, 0.752308) (-0.277044, 0.75062) (-0.277831, 0.744118) (-0.278846, 0.735929) (-0.279075, 0.734005) (-0.279818, 0.727739) (-0.28072, 0.719549) (-0.281106, 0.715255) (-0.281467, 0.711359) (-0.282121, 0.70317) (-0.282607, 0.69498) (-0.282944, 0.68679) (-0.283116, 0.678601) (-0.283137, 0.673571) (-0.283151, 0.670411) (-0.283137, 0.668974) (-0.283077, 0.662221) (-0.282899, 0.654032) (-0.28266, 0.645842) (-0.282391, 0.637652) (-0.282172, 0.629463) (-0.281969, 0.621273) (-0.281813, 0.613083) (-0.281689, 0.604893) (-0.281593, 0.596704) (-0.28152, 0.588514) (-0.281412, 0.580324) (-0.281277, 0.572135) (-0.281106, 0.566293) (-0.281042, 0.563945) (-0.280661, 0.555755) (-0.280125, 0.547566) (-0.279422, 0.539376) (-0.279075, 0.536317) (-0.278525, 0.531186) (-0.277467, 0.522997) (-0.277044, 0.520293) (-0.276219, 0.514807) (-0.275012, 0.507541) (-0.274861, 0.506617) (-0.273335, 0.498427) (-0.272981, 0.496694) (-0.27168, 0.490238) (-0.27095, 0.486867) (-0.26989, 0.482048) (-0.268918, 0.47786) (-0.267989, 0.473858) (-0.266887, 0.46947) (-0.265888, 0.465669) (-0.264856, 0.461885) (-0.263618, 0.457479) (-0.262825, 0.454709) (-0.261146, 0.449289) (-0.260793, 0.448179) (-0.258762, 0.442022) (-0.258442, 0.4411) (-0.256731, 0.43637) (-0.25546, 0.43291) (-0.2547, 0.43083) (-0.252668, 0.425839) (-0.25218, 0.42472) (-0.250637, 0.421206) (-0.248606, 0.417012) (-0.248353, 0.416531) (-0.246574, 0.41323) (-0.244543, 0.409958) (-0.243407, 0.408341) (-0.242512, 0.407045) (-0.240481, 0.404447) (-0.238449, 0.402339) (-0.236418, 0.400271) (-0.236283, 0.400151) (-0.234387, 0.398443) (-0.232356, 0.396695) (-0.230324, 0.394971) (-0.228293, 0.393291) (-0.226766, 0.391961) (-0.226262, 0.391494) (-0.22423, 0.389585) (-0.222199, 0.387708) (-0.220168, 0.385839) (-0.218137, 0.383885) (-0.218008, 0.383772) (-0.216105, 0.381967) (-0.214074, 0.380131) (-0.212043, 0.378408) (-0.210012, 0.37675) (-0.208378, 0.375582) (-0.20798, 0.375277) (-0.205949, 0.373794) (-0.203918, 0.372476) (-0.201886, 0.371287) (-0.199855, 0.370214) (-0.197824, 0.369237) (-0.195793, 0.368106) (-0.194137, 0.367392) (-0.193761, 0.367217) (-0.19173, 0.366188) (-0.189699, 0.36517) (-0.187668, 0.364231) (-0.185636, 0.363325) (-0.183605, 0.362421) (-0.181574, 0.361623) (-0.179542, 0.3609) (-0.177511, 0.360189) (-0.17548, 0.359647) (-0.173449, 0.359217) (-0.173293, 0.359203)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_x-tau/1/.initial={(-0.177579, 0.294812) (-0.177511, 0.294803) (-0.17548, 0.294554) (-0.173449, 0.294359) (-0.171417, 0.294231) (-0.169386, 0.294199) (-0.167355, 0.294278) (-0.165324, 0.294433) (-0.163292, 0.294705) (-0.162378, 0.294812) (-0.161261, 0.294946) (-0.15923, 0.295378) (-0.157373, 0.295797) (-0.157198, 0.295839) (-0.155167, 0.296427) (-0.153917, 0.296783) (-0.153136, 0.297016) (-0.15115, 0.297769) (-0.151105, 0.297786) (-0.149073, 0.298606) (-0.148699, 0.298754) (-0.147042, 0.299419) (-0.146282, 0.29974) (-0.145011, 0.30031) (-0.144118, 0.300725) (-0.14298, 0.301309) (-0.142237, 0.301711) (-0.140948, 0.30246) (-0.140548, 0.302697) (-0.138917, 0.303658) (-0.13888, 0.303682) (-0.137259, 0.304668) (-0.136886, 0.304961) (-0.135981, 0.305653) (-0.134854, 0.30656) (-0.134759, 0.306639) (-0.133376, 0.307625) (-0.132823, 0.3082) (-0.132413, 0.30861) (-0.131121, 0.309596) (-0.130792, 0.309952) (-0.130181, 0.310581) (-0.128991, 0.311567) (-0.128761, 0.311804) (-0.128017, 0.312553) (-0.126974, 0.313538) (-0.126729, 0.31385) (-0.12618, 0.314524) (-0.125245, 0.315509) (-0.12472, 0.316495) (-0.124698, 0.31654) (-0.124224, 0.317481) (-0.123779, 0.318466) (-0.123466, 0.319452) (-0.123388, 0.320437) (-0.12345, 0.321423) (-0.123684, 0.322409) (-0.123967, 0.323394) (-0.124358, 0.32438) (-0.124698, 0.325254) (-0.12474, 0.325365) (-0.125131, 0.326351) (-0.125691, 0.327337) (-0.126331, 0.328322) (-0.126729, 0.329091) (-0.126844, 0.329308) (-0.12746, 0.330293) (-0.128288, 0.331279) (-0.128761, 0.332006) (-0.128934, 0.332265) (-0.129677, 0.33325) (-0.130545, 0.334236) (-0.130792, 0.334642) (-0.13113, 0.335221) (-0.13197, 0.336207) (-0.132691, 0.337193) (-0.132823, 0.337396) (-0.133328, 0.338178) (-0.134085, 0.339164) (-0.134761, 0.340149) (-0.134854, 0.340318) (-0.135304, 0.341135) (-0.136093, 0.342121) (-0.13677, 0.343106) (-0.136886, 0.343283) (-0.137446, 0.344092) (-0.138386, 0.345077) (-0.138917, 0.345707) (-0.139261, 0.346063) (-0.140629, 0.347049) (-0.140948, 0.34729) (-0.142037, 0.348034) (-0.14298, 0.348565) (-0.143997, 0.34902) (-0.145011, 0.34939) (-0.146885, 0.350005) (-0.147042, 0.350053) (-0.149073, 0.350608) (-0.151105, 0.350958) (-0.151364, 0.350991) (-0.153136, 0.351201) (-0.155167, 0.351409) (-0.157198, 0.351551) (-0.15923, 0.351638) (-0.161261, 0.351647) (-0.163292, 0.351586) (-0.165324, 0.351484) (-0.167355, 0.351358) (-0.169386, 0.351201) (-0.171417, 0.351076) (-0.172509, 0.350991) (-0.173449, 0.350917) (-0.17548, 0.350757) (-0.177511, 0.350537) (-0.179542, 0.35029) (-0.181574, 0.350084) (-0.182345, 0.350005) (-0.183605, 0.34987) (-0.185636, 0.349622) (-0.187668, 0.34924) (-0.189319, 0.34902) (-0.189699, 0.348969) (-0.19173, 0.348633) (-0.193761, 0.348144) (-0.194407, 0.348034) (-0.195793, 0.347803) (-0.197824, 0.347262) (-0.198879, 0.347049) (-0.199855, 0.346858) (-0.201886, 0.346218) (-0.202573, 0.346063) (-0.203918, 0.345761) (-0.205938, 0.345077) (-0.205949, 0.345074) (-0.20798, 0.344397) (-0.208925, 0.344092) (-0.210012, 0.343705) (-0.211464, 0.343106) (-0.212043, 0.342865) (-0.213564, 0.342121) (-0.214074, 0.341846) (-0.215303, 0.341135) (-0.216105, 0.340565) (-0.216611, 0.340149) (-0.217897, 0.339164) (-0.218137, 0.338922) (-0.218795, 0.338178) (-0.219689, 0.337193) (-0.220168, 0.336308) (-0.220221, 0.336207) (-0.220784, 0.335221) (-0.221248, 0.334236) (-0.221671, 0.33325) (-0.221983, 0.332265) (-0.222199, 0.331429) (-0.222239, 0.331279) (-0.222589, 0.330293) (-0.222983, 0.329308) (-0.223477, 0.328322) (-0.223946, 0.327337) (-0.22423, 0.326702) (-0.224396, 0.326351) (-0.22494, 0.325365) (-0.225696, 0.32438) (-0.226204, 0.323394) (-0.226262, 0.323302) (-0.226833, 0.322409) (-0.227627, 0.321423) (-0.228155, 0.320437) (-0.228293, 0.320055) (-0.228522, 0.319452) (-0.228981, 0.318466) (-0.229253, 0.317481) (-0.22943, 0.316495) (-0.229378, 0.315509) (-0.229099, 0.314524) (-0.228639, 0.313538) (-0.228293, 0.312798) (-0.228177, 0.312553) (-0.22741, 0.311567) (-0.226269, 0.310581) (-0.226262, 0.310576) (-0.224963, 0.309596) (-0.22423, 0.30909) (-0.223421, 0.30861) (-0.222199, 0.307981) (-0.22143, 0.307625) (-0.220168, 0.307131) (-0.218752, 0.306639) (-0.218137, 0.306449) (-0.216105, 0.305731) (-0.215859, 0.305653) (-0.214074, 0.30514) (-0.212267, 0.304668) (-0.212043, 0.304609) (-0.210012, 0.304001) (-0.208602, 0.303682) (-0.20798, 0.303542) (-0.205949, 0.302879) (-0.205304, 0.302697) (-0.203918, 0.302319) (-0.201994, 0.301711) (-0.201886, 0.301675) (-0.199855, 0.300932) (-0.199214, 0.300725) (-0.197824, 0.300281) (-0.196155, 0.29974) (-0.195793, 0.299615) (-0.193761, 0.29884) (-0.193513, 0.298754) (-0.19173, 0.298142) (-0.190393, 0.297769) (-0.189699, 0.297575) (-0.187668, 0.296931) (-0.187123, 0.296783) (-0.185636, 0.296412) (-0.183605, 0.295899) (-0.183101, 0.295797) (-0.181574, 0.2955) (-0.179542, 0.295066) (-0.177579, 0.294812)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_x-tau/2/.initial={(-0.218396, 0.273129) (-0.218137, 0.273105) (-0.216105, 0.272968) (-0.214074, 0.272847) (-0.212043, 0.272767) (-0.210012, 0.272737) (-0.20798, 0.272742) (-0.205949, 0.272779) (-0.203918, 0.272845) (-0.201886, 0.272947) (-0.199855, 0.273024) (-0.197824, 0.273095) (-0.196986, 0.273129) (-0.195793, 0.273173) (-0.193761, 0.273214) (-0.19173, 0.273221) (-0.189699, 0.273196) (-0.187915, 0.273129) (-0.187668, 0.273119) (-0.185636, 0.273044) (-0.183605, 0.272938) (-0.181574, 0.272808) (-0.179542, 0.272715) (-0.177511, 0.272655) (-0.17548, 0.272621) (-0.173449, 0.272632) (-0.171417, 0.272676) (-0.169386, 0.272768) (-0.167355, 0.272942) (-0.165324, 0.273121) (-0.165258, 0.273129) (-0.163292, 0.273336) (-0.161261, 0.273544) (-0.15923, 0.273748) (-0.157198, 0.273992) (-0.156089, 0.274114) (-0.155167, 0.274207) (-0.153136, 0.274378) (-0.151105, 0.274534) (-0.149073, 0.274659) (-0.147042, 0.274779) (-0.145011, 0.274907) (-0.14298, 0.275001) (-0.140948, 0.275081) (-0.14062, 0.2751) (-0.138917, 0.275191) (-0.136886, 0.275281) (-0.134854, 0.275409) (-0.132823, 0.275577) (-0.130792, 0.275776) (-0.128761, 0.276047) (-0.128521, 0.276085) (-0.126729, 0.276361) (-0.124698, 0.27672) (-0.123187, 0.277071) (-0.122667, 0.277198) (-0.120636, 0.277687) (-0.119384, 0.278057) (-0.118604, 0.278305) (-0.116573, 0.278978) (-0.116395, 0.279042) (-0.114542, 0.279718) (-0.113784, 0.280028) (-0.11251, 0.280555) (-0.111456, 0.281013) (-0.110479, 0.281481) (-0.109408, 0.281999) (-0.108448, 0.2825) (-0.107529, 0.282985) (-0.106417, 0.283641) (-0.105831, 0.28397) (-0.104385, 0.284833) (-0.104174, 0.284956) (-0.102535, 0.285941) (-0.102354, 0.286049) (-0.100834, 0.286927) (-0.100323, 0.28722) (-0.0991316, 0.287913) (-0.0982915, 0.288388) (-0.0973663, 0.288898) (-0.0962602, 0.28951) (-0.0955638, 0.289884) (-0.094229, 0.290575) (-0.093653, 0.290869) (-0.0921977, 0.291584) (-0.0916364, 0.291855) (-0.0901664, 0.292539) (-0.089514, 0.292841) (-0.0881351, 0.293466) (-0.0873498, 0.293826) (-0.0861039, 0.2944) (-0.0852184, 0.294812) (-0.0840726, 0.295364) (-0.083172, 0.295797) (-0.0820413, 0.296384) (-0.0812855, 0.296783) (-0.0800101, 0.297516) (-0.0795626, 0.297769) (-0.0780239, 0.298754) (-0.0779788, 0.298785) (-0.0766357, 0.29974) (-0.0759475, 0.300365) (-0.0755465, 0.300725) (-0.074593, 0.301711) (-0.0739162, 0.302645) (-0.0738776, 0.302697) (-0.0732849, 0.303682) (-0.0728393, 0.304668) (-0.0725277, 0.305653) (-0.0723188, 0.306639) (-0.072153, 0.307625) (-0.0720661, 0.30861) (-0.071995, 0.309596) (-0.071959, 0.310581) (-0.0719527, 0.311567) (-0.0719762, 0.312553) (-0.0720199, 0.313538) (-0.0720604, 0.314524) (-0.0721058, 0.315509) (-0.0721506, 0.316495) (-0.072195, 0.317481) (-0.0722177, 0.318466) (-0.0721992, 0.319452) (-0.0721506, 0.320437) (-0.0720602, 0.321423) (-0.0719027, 0.322409) (-0.071885, 0.322485) (-0.0716508, 0.323394) (-0.0713028, 0.32438) (-0.0709644, 0.325365) (-0.070511, 0.326351) (-0.07, 0.327337) (-0.0698537, 0.327571) (-0.069335, 0.328322) (-0.068645, 0.329308) (-0.0679893, 0.330293) (-0.0678224, 0.330504) (-0.0671923, 0.331279) (-0.066473, 0.332265) (-0.0658443, 0.33325) (-0.0657911, 0.333339) (-0.0652318, 0.334236) (-0.0647017, 0.335221) (-0.0643976, 0.336207) (-0.0642543, 0.337193) (-0.0642682, 0.338178) (-0.0644418, 0.339164) (-0.0648001, 0.340149) (-0.0654162, 0.341135) (-0.0657911, 0.341597) (-0.0662149, 0.342121) (-0.0671683, 0.343106) (-0.0678224, 0.34368) (-0.068299, 0.344092) (-0.0696568, 0.345077) (-0.0698537, 0.345212) (-0.0710585, 0.346063) (-0.071885, 0.346574) (-0.0726361, 0.347049) (-0.0739162, 0.347791) (-0.0743238, 0.348034) (-0.0759475, 0.348989) (-0.0760006, 0.34902) (-0.0776406, 0.350005) (-0.0779788, 0.350206) (-0.0792148, 0.350991) (-0.0800101, 0.351495) (-0.0807789, 0.351977) (-0.0820413, 0.352763) (-0.0823593, 0.352962) (-0.0838421, 0.353948) (-0.0840726, 0.354111) (-0.0852101, 0.354933) (-0.0861039, 0.355529) (-0.0867238, 0.355919) (-0.0881351, 0.356816) (-0.088284, 0.356905) (-0.0899411, 0.35789) (-0.0901664, 0.358014) (-0.0918467, 0.358876) (-0.0921977, 0.359045) (-0.0940804, 0.359861) (-0.094229, 0.359924) (-0.0962602, 0.360639) (-0.0969202, 0.360847) (-0.0982915, 0.361267) (-0.100323, 0.361742) (-0.100687, 0.361833) (-0.102354, 0.362232) (-0.104385, 0.362619) (-0.105444, 0.362818) (-0.106417, 0.363003) (-0.108448, 0.363397) (-0.110479, 0.363758) (-0.110691, 0.363804) (-0.11251, 0.364175) (-0.114542, 0.364587) (-0.115495, 0.364789) (-0.116573, 0.365021) (-0.118604, 0.365511) (-0.119618, 0.365775) (-0.120636, 0.366052) (-0.122667, 0.366617) (-0.123098, 0.366761) (-0.124698, 0.367316) (-0.125947, 0.367746) (-0.126729, 0.368036) (-0.128461, 0.368732) (-0.128761, 0.368861) (-0.130615, 0.369717) (-0.130792, 0.369805) (-0.132546, 0.370703) (-0.132823, 0.37085) (-0.134375, 0.371689) (-0.134854, 0.371945) (-0.136179, 0.372674) (-0.136886, 0.373059) (-0.138028, 0.37366) (-0.138917, 0.37412) (-0.139982, 0.374645) (-0.140948, 0.375104) (-0.14212, 0.375631) (-0.14298, 0.376014) (-0.144423, 0.376617) (-0.145011, 0.376866) (-0.146793, 0.377602) (-0.147042, 0.377713) (-0.149073, 0.378583) (-0.149084, 0.378588) (-0.151105, 0.379424) (-0.151466, 0.379573) (-0.153136, 0.380298) (-0.153783, 0.380559) (-0.155167, 0.381118) (-0.156416, 0.381545) (-0.157198, 0.381829) (-0.15923, 0.382482) (-0.159395, 0.38253) (-0.161261, 0.383048) (-0.163292, 0.38344) (-0.16379, 0.383516) (-0.165324, 0.383753) (-0.167355, 0.384007) (-0.169386, 0.384114) (-0.171417, 0.38415) (-0.173449, 0.384109) (-0.17548, 0.384017) (-0.177511, 0.383825) (-0.179542, 0.383614) (-0.180324, 0.383516) (-0.181574, 0.383366) (-0.183605, 0.383134) (-0.185636, 0.382784) (-0.187127, 0.38253) (-0.187668, 0.382441) (-0.189699, 0.382114) (-0.19173, 0.381676) (-0.192414, 0.381545) (-0.193761, 0.381291) (-0.195793, 0.38084) (-0.197031, 0.380559) (-0.197824, 0.380389) (-0.199855, 0.379957) (-0.201451, 0.379573) (-0.201886, 0.379474) (-0.203918, 0.379061) (-0.205949, 0.37863) (-0.206153, 0.378588) (-0.20798, 0.378225) (-0.210012, 0.377796) (-0.211003, 0.377602) (-0.212043, 0.377404) (-0.214074, 0.37702) (-0.216051, 0.376617) (-0.216105, 0.376605) (-0.218137, 0.376155) (-0.220102, 0.375631) (-0.220168, 0.375613) (-0.222199, 0.374963) (-0.223021, 0.374645) (-0.22423, 0.374125) (-0.225142, 0.37366) (-0.226262, 0.37307) (-0.226907, 0.372674) (-0.228293, 0.371753) (-0.228373, 0.371689) (-0.229734, 0.370703) (-0.230324, 0.370227) (-0.230965, 0.369717) (-0.232259, 0.368732) (-0.232356, 0.368669) (-0.233684, 0.367746) (-0.234387, 0.367276) (-0.235165, 0.366761) (-0.236418, 0.365988) (-0.236761, 0.365775) (-0.238449, 0.364864) (-0.238588, 0.364789) (-0.240481, 0.363882) (-0.240647, 0.363804) (-0.242512, 0.363009) (-0.242953, 0.362818) (-0.244543, 0.362219) (-0.24557, 0.361833) (-0.246574, 0.361471) (-0.248327, 0.360847) (-0.248606, 0.360749) (-0.250637, 0.360099) (-0.251391, 0.359861) (-0.252668, 0.359467) (-0.25443, 0.358876) (-0.2547, 0.358784) (-0.256731, 0.358144) (-0.257522, 0.35789) (-0.258762, 0.357479) (-0.260333, 0.356905) (-0.260793, 0.356728) (-0.262825, 0.355955) (-0.262912, 0.355919) (-0.264856, 0.355042) (-0.265094, 0.354933) (-0.266887, 0.35402) (-0.267016, 0.353948) (-0.268576, 0.352962) (-0.268918, 0.352734) (-0.269953, 0.351977) (-0.27095, 0.35102) (-0.27098, 0.350991) (-0.271856, 0.350005) (-0.27251, 0.34902) (-0.272981, 0.348217) (-0.273088, 0.348034) (-0.273562, 0.347049) (-0.27392, 0.346063) (-0.274198, 0.345077) (-0.274419, 0.344092) (-0.274619, 0.343106) (-0.274803, 0.342121) (-0.275012, 0.341173) (-0.275021, 0.341135) (-0.275218, 0.340149) (-0.275482, 0.339164) (-0.275759, 0.338178) (-0.276038, 0.337193) (-0.276338, 0.336207) (-0.276708, 0.335221) (-0.277044, 0.334367) (-0.277098, 0.334236) (-0.277533, 0.33325) (-0.277909, 0.332265) (-0.278274, 0.331279) (-0.278663, 0.330293) (-0.278958, 0.329308) (-0.279075, 0.328888) (-0.279257, 0.328322) (-0.27951, 0.327337) (-0.27969, 0.326351) (-0.279761, 0.325365) (-0.279763, 0.32438) (-0.279689, 0.323394) (-0.279549, 0.322409) (-0.279371, 0.321423) (-0.279187, 0.320437) (-0.279075, 0.319835) (-0.279011, 0.319452) (-0.278833, 0.318466) (-0.278723, 0.317481) (-0.27861, 0.316495) (-0.27854, 0.315509) (-0.278487, 0.314524) (-0.278431, 0.313538) (-0.278394, 0.312553) (-0.278341, 0.311567) (-0.278262, 0.310581) (-0.27813, 0.309596) (-0.278008, 0.30861) (-0.277839, 0.307625) (-0.277599, 0.306639) (-0.277294, 0.305653) (-0.277044, 0.30494) (-0.276954, 0.304668) (-0.276607, 0.303682) (-0.276253, 0.302697) (-0.27583, 0.301711) (-0.275269, 0.300725) (-0.275012, 0.300296) (-0.274691, 0.29974) (-0.274128, 0.298754) (-0.273422, 0.297769) (-0.272981, 0.297185) (-0.272677, 0.296783) (-0.27192, 0.295797) (-0.271045, 0.294812) (-0.27095, 0.294709) (-0.270166, 0.293826) (-0.269208, 0.292841) (-0.268918, 0.292557) (-0.268229, 0.291855) (-0.267227, 0.290869) (-0.266887, 0.290545) (-0.266218, 0.289884) (-0.265174, 0.288898) (-0.264856, 0.288601) (-0.264134, 0.287913) (-0.263027, 0.286927) (-0.262825, 0.286742) (-0.261964, 0.285941) (-0.260798, 0.284956) (-0.260793, 0.284952) (-0.259616, 0.28397) (-0.258762, 0.283302) (-0.258308, 0.282985) (-0.25691, 0.281999) (-0.256731, 0.281877) (-0.255418, 0.281013) (-0.2547, 0.280571) (-0.253747, 0.280028) (-0.252668, 0.279448) (-0.251813, 0.279042) (-0.250637, 0.278512) (-0.249424, 0.278057) (-0.248606, 0.277757) (-0.246574, 0.277109) (-0.246452, 0.277071) (-0.244543, 0.276525) (-0.242512, 0.276104) (-0.242428, 0.276085) (-0.240481, 0.275706) (-0.238449, 0.275384) (-0.236418, 0.275101) (-0.236413, 0.2751) (-0.234387, 0.274837) (-0.232356, 0.274589) (-0.230324, 0.274366) (-0.228293, 0.274139) (-0.228079, 0.274114) (-0.226262, 0.273902) (-0.22423, 0.273667) (-0.222199, 0.273468) (-0.220168, 0.273286) (-0.218396, 0.273129)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_x-mean_c/1/.initial={(0.785897, -0.0898174) (0.787321, -0.0898622) (0.788818, -0.0899051) (0.790314, -0.0899395) (0.791811, -0.0899548) (0.793307, -0.0899631) (0.794804, -0.0899571) (0.796301, -0.0899357) (0.797797, -0.0898946) (0.799294, -0.0898559) (0.800153, -0.0898174) (0.80079, -0.0897892) (0.802287, -0.0897035) (0.803783, -0.0896185) (0.80528, -0.0895196) (0.805694, -0.0894852) (0.806777, -0.0893969) (0.808273, -0.0892657) (0.809581, -0.089153) (0.80977, -0.0891373) (0.811266, -0.0889849) (0.812763, -0.0888432) (0.812962, -0.0888208) (0.81426, -0.0886774) (0.815756, -0.0885216) (0.816035, -0.0884886) (0.817253, -0.0883451) (0.818749, -0.0881775) (0.81892, -0.0881564) (0.820246, -0.087987) (0.821541, -0.0878242) (0.821742, -0.0877996) (0.823239, -0.0875791) (0.823806, -0.087492) (0.824736, -0.08735) (0.825923, -0.0871598) (0.826232, -0.0871067) (0.827729, -0.0868381) (0.827781, -0.0868276) (0.829225, -0.0865294) (0.829379, -0.0864954) (0.830722, -0.0861932) (0.830847, -0.0861632) (0.832215, -0.0858311) (0.832218, -0.08583) (0.83344, -0.0854989) (0.833715, -0.0854269) (0.83467, -0.0851667) (0.835212, -0.0850063) (0.835813, -0.0848345) (0.836708, -0.0845741) (0.836957, -0.0845023) (0.837933, -0.0841701) (0.838205, -0.0840652) (0.838807, -0.0838379) (0.839607, -0.0835057) (0.839701, -0.0834494) (0.840187, -0.0831735) (0.840632, -0.0828413) (0.840879, -0.0825091) (0.840958, -0.0821769) (0.840887, -0.0818447) (0.840656, -0.0815125) (0.840378, -0.0811803) (0.839999, -0.0808481) (0.839701, -0.0806201) (0.839576, -0.0805159) (0.839062, -0.0801837) (0.838566, -0.0798515) (0.838205, -0.0796168) (0.838065, -0.0795193) (0.837501, -0.0791871) (0.836936, -0.078855) (0.836708, -0.0787243) (0.836365, -0.0785228) (0.835718, -0.0781906) (0.835212, -0.0779285) (0.835074, -0.0778584) (0.834319, -0.0775262) (0.833715, -0.0772788) (0.833499, -0.077194) (0.83255, -0.0768618) (0.832218, -0.0767521) (0.83151, -0.0765296) (0.830722, -0.0763037) (0.8303, -0.0761974) (0.829225, -0.0759277) (0.828942, -0.0758652) (0.827729, -0.0756098) (0.82729, -0.075533) (0.826232, -0.0753335) (0.825379, -0.0752008) (0.824736, -0.0750939) (0.82337, -0.0748686) (0.823239, -0.0748465) (0.821742, -0.0746557) (0.820848, -0.0745364) (0.820246, -0.0744515) (0.818749, -0.0742467) (0.818396, -0.0742042) (0.817253, -0.0740533) (0.816217, -0.073872) (0.815756, -0.0737957) (0.814396, -0.0735398) (0.81426, -0.0735137) (0.812763, -0.0732372) (0.812617, -0.0732076) (0.811266, -0.0729508) (0.810892, -0.0728754) (0.80977, -0.0726819) (0.808996, -0.0725432) (0.808273, -0.0724339) (0.806887, -0.072211) (0.806777, -0.072196) (0.80528, -0.0720408) (0.803821, -0.0718789) (0.803783, -0.0718751) (0.802287, -0.0717764) (0.80079, -0.0716872) (0.799294, -0.0716227) (0.797797, -0.0715782) (0.796301, -0.0715562) (0.794804, -0.0715691) (0.793307, -0.0715967) (0.791811, -0.0716516) (0.790314, -0.0717271) (0.788818, -0.0718191) (0.788161, -0.0718789) (0.787321, -0.071962) (0.785825, -0.0721254) (0.785167, -0.072211) (0.784328, -0.0723268) (0.782831, -0.0725357) (0.782787, -0.0725432) (0.781335, -0.0727942) (0.780882, -0.0728754) (0.779838, -0.0730603) (0.77902, -0.0732076) (0.778342, -0.0733279) (0.777141, -0.0735398) (0.776845, -0.0735905) (0.775348, -0.073862) (0.775296, -0.073872) (0.773852, -0.0741447) (0.773544, -0.0742042) (0.772355, -0.0744429) (0.771873, -0.0745364) (0.770859, -0.0747376) (0.770218, -0.0748686) (0.769362, -0.0750435) (0.768614, -0.0752008) (0.767866, -0.0753686) (0.76717, -0.075533) (0.766369, -0.07573) (0.765841, -0.0758652) (0.764872, -0.0761216) (0.76462, -0.0761974) (0.763632, -0.0765296) (0.763376, -0.0766242) (0.762763, -0.0768618) (0.761913, -0.077194) (0.761879, -0.0772113) (0.761284, -0.0775262) (0.760666, -0.0778584) (0.760383, -0.0780232) (0.760105, -0.0781906) (0.759626, -0.0785228) (0.759191, -0.078855) (0.758886, -0.0790944) (0.758771, -0.0791871) (0.758479, -0.0795193) (0.758187, -0.0798515) (0.757977, -0.0801837) (0.757801, -0.0805159) (0.75771, -0.0808481) (0.757688, -0.0811803) (0.757749, -0.0815125) (0.757921, -0.0818447) (0.758113, -0.0821769) (0.758451, -0.0825091) (0.758813, -0.0828413) (0.758886, -0.0828908) (0.7593, -0.0831735) (0.759845, -0.0835057) (0.760383, -0.0838133) (0.760426, -0.0838379) (0.761138, -0.0841701) (0.761811, -0.0845023) (0.761879, -0.0845309) (0.762648, -0.0848345) (0.763376, -0.0851406) (0.763438, -0.0851667) (0.764314, -0.0854989) (0.764872, -0.0857099) (0.765195, -0.0858311) (0.76608, -0.0861632) (0.766369, -0.086267) (0.767004, -0.0864954) (0.767866, -0.0868195) (0.767887, -0.0868276) (0.768905, -0.0871598) (0.769362, -0.0873101) (0.769902, -0.087492) (0.770859, -0.0877861) (0.770995, -0.0878242) (0.772194, -0.0881564) (0.772355, -0.0881954) (0.773647, -0.0884886) (0.773852, -0.0885319) (0.775341, -0.0888208) (0.775348, -0.0888221) (0.776845, -0.0890428) (0.777673, -0.089153) (0.778342, -0.089237) (0.779838, -0.0893996) (0.780768, -0.0894852) (0.781335, -0.0895356) (0.782831, -0.0896447) (0.784328, -0.0897376) (0.785825, -0.089815) (0.785897, -0.0898174)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_x-mean_c/2/.initial={(0.78823, -0.101112) (0.788818, -0.101142) (0.790314, -0.101205) (0.791811, -0.101238) (0.793307, -0.101255) (0.794804, -0.101237) (0.796301, -0.101199) (0.797797, -0.101143) (0.798545, -0.101112) (0.799294, -0.101082) (0.80079, -0.101) (0.802287, -0.100904) (0.803783, -0.100786) (0.803864, -0.10078) (0.80528, -0.100668) (0.806777, -0.100527) (0.807597, -0.100448) (0.808273, -0.100383) (0.80977, -0.100226) (0.810682, -0.100115) (0.811266, -0.100049) (0.812763, -0.0998605) (0.813326, -0.0997832) (0.81426, -0.0996557) (0.815606, -0.0994511) (0.815756, -0.0994288) (0.817253, -0.0991964) (0.817707, -0.0991189) (0.818749, -0.0989487) (0.819673, -0.0987867) (0.820246, -0.0986909) (0.82162, -0.0984545) (0.821742, -0.0984345) (0.823239, -0.0981967) (0.823709, -0.0981223) (0.824736, -0.0979696) (0.825926, -0.0977901) (0.826232, -0.0977479) (0.827729, -0.0975459) (0.828406, -0.0974579) (0.829225, -0.0973575) (0.830722, -0.0971708) (0.831126, -0.0971257) (0.832218, -0.0970046) (0.833715, -0.0968301) (0.83407, -0.0967935) (0.835212, -0.0966746) (0.836708, -0.0965016) (0.837103, -0.0964613) (0.838205, -0.096345) (0.839701, -0.0961708) (0.840076, -0.0961291) (0.841198, -0.0960027) (0.842695, -0.0958129) (0.842823, -0.0957969) (0.844191, -0.0956187) (0.845289, -0.0954647) (0.845688, -0.0954075) (0.847184, -0.0951732) (0.847422, -0.0951325) (0.848681, -0.094929) (0.849401, -0.0948003) (0.850177, -0.09465) (0.851107, -0.0944681) (0.851674, -0.0943523) (0.852696, -0.0941359) (0.853171, -0.0940301) (0.854153, -0.0938037) (0.854667, -0.0936816) (0.855522, -0.0934715) (0.856164, -0.0933221) (0.856919, -0.0931393) (0.85766, -0.09295) (0.858223, -0.0928071) (0.859157, -0.0925685) (0.859525, -0.092475) (0.860653, -0.0921798) (0.860801, -0.0921428) (0.862136, -0.0918106) (0.86215, -0.0918071) (0.863453, -0.0914784) (0.863647, -0.09143) (0.864769, -0.0911462) (0.865143, -0.0910519) (0.866044, -0.090814) (0.86664, -0.0906544) (0.867283, -0.0904818) (0.868136, -0.0902431) (0.868491, -0.0901496) (0.869633, -0.089819) (0.869638, -0.0898174) (0.87079, -0.0894852) (0.87113, -0.0893819) (0.871891, -0.089153) (0.872626, -0.0889202) (0.87297, -0.0888208) (0.873987, -0.0884886) (0.874123, -0.0884432) (0.875012, -0.0881564) (0.875619, -0.0879387) (0.875959, -0.0878242) (0.876845, -0.087492) (0.877116, -0.0873768) (0.877661, -0.0871598) (0.87833, -0.0868276) (0.878612, -0.086665) (0.878912, -0.0864954) (0.879428, -0.0861632) (0.879785, -0.0858311) (0.880071, -0.0854989) (0.880109, -0.0854317) (0.880264, -0.0851667) (0.880418, -0.0848345) (0.880486, -0.0845023) (0.880511, -0.0841701) (0.88047, -0.0838379) (0.880376, -0.0835057) (0.880264, -0.0831735) (0.880152, -0.0828413) (0.880109, -0.08275) (0.880002, -0.0825091) (0.879861, -0.0821769) (0.87969, -0.0818447) (0.87951, -0.0815125) (0.879346, -0.0811803) (0.879145, -0.0808481) (0.878923, -0.0805159) (0.878689, -0.0801837) (0.878612, -0.0800467) (0.87851, -0.0798515) (0.878331, -0.0795193) (0.878148, -0.0791871) (0.877962, -0.078855) (0.877784, -0.0785228) (0.877637, -0.0781906) (0.877421, -0.0778584) (0.877206, -0.0775262) (0.877116, -0.0773344) (0.877053, -0.077194) (0.876877, -0.0768618) (0.876623, -0.0765296) (0.876324, -0.0761974) (0.876007, -0.0758652) (0.875619, -0.0755979) (0.875535, -0.075533) (0.875022, -0.0752008) (0.874404, -0.0748686) (0.874123, -0.0747477) (0.873681, -0.0745364) (0.872891, -0.0742042) (0.872626, -0.0741108) (0.872007, -0.073872) (0.87113, -0.0735737) (0.871033, -0.0735398) (0.870046, -0.0732076) (0.869633, -0.0730915) (0.868906, -0.0728754) (0.868136, -0.0726595) (0.867737, -0.0725432) (0.86664, -0.0722534) (0.86648, -0.072211) (0.865155, -0.0718789) (0.865143, -0.071876) (0.863736, -0.0715467) (0.863647, -0.0715264) (0.862229, -0.0712145) (0.86215, -0.0711985) (0.860653, -0.0708916) (0.860607, -0.0708823) (0.859157, -0.0705969) (0.858916, -0.0705501) (0.85766, -0.0703134) (0.857142, -0.0702179) (0.856164, -0.0700361) (0.855355, -0.0698857) (0.854667, -0.0697517) (0.853628, -0.0695535) (0.853171, -0.0694656) (0.851916, -0.0692213) (0.851674, -0.0691766) (0.850287, -0.0688891) (0.850177, -0.0688661) (0.848807, -0.0685569) (0.848681, -0.0685278) (0.847418, -0.0682247) (0.847184, -0.0681622) (0.846154, -0.0678925) (0.845688, -0.067771) (0.844906, -0.0675603) (0.844191, -0.0673712) (0.843688, -0.0672281) (0.842695, -0.0669487) (0.84251, -0.0668959) (0.841342, -0.0665637) (0.841198, -0.0665152) (0.840264, -0.0662315) (0.839701, -0.0660754) (0.839097, -0.0658993) (0.838205, -0.0656493) (0.837897, -0.0655671) (0.836708, -0.0652542) (0.83663, -0.0652349) (0.835245, -0.0649028) (0.835212, -0.0648945) (0.833715, -0.0645792) (0.833668, -0.0645706) (0.832218, -0.0643032) (0.831787, -0.0642384) (0.830722, -0.0640743) (0.829416, -0.0639062) (0.829225, -0.0638805) (0.827729, -0.0636941) (0.826503, -0.063574) (0.826232, -0.0635454) (0.824736, -0.0633884) (0.823239, -0.0632577) (0.823047, -0.0632418) (0.821742, -0.0631188) (0.820246, -0.0630024) (0.81901, -0.0629096) (0.818749, -0.0628871) (0.817253, -0.0627805) (0.815756, -0.0626962) (0.81426, -0.0626235) (0.812763, -0.0625853) (0.811803, -0.0625774) (0.811266, -0.062572) (0.810789, -0.0625774) (0.80977, -0.0625883) (0.808273, -0.0626393) (0.806777, -0.0627182) (0.80528, -0.0628158) (0.803881, -0.0629096) (0.803783, -0.0629154) (0.802287, -0.0629844) (0.80079, -0.0630331) (0.799294, -0.063054) (0.797797, -0.0630287) (0.796301, -0.0629738) (0.794923, -0.0629096) (0.794804, -0.0629033) (0.793307, -0.0628008) (0.791811, -0.0627017) (0.790314, -0.0625981) (0.790028, -0.0625774) (0.788818, -0.0624812) (0.787321, -0.0623876) (0.785825, -0.0622945) (0.784767, -0.0622452) (0.784328, -0.0622244) (0.782831, -0.0621534) (0.781335, -0.0620922) (0.779838, -0.0620583) (0.778342, -0.0620463) (0.776845, -0.0620495) (0.775348, -0.062071) (0.773852, -0.0621284) (0.772355, -0.0621904) (0.771387, -0.0622452) (0.770859, -0.0622751) (0.769362, -0.0623696) (0.767866, -0.0624973) (0.766972, -0.0625774) (0.766369, -0.0626319) (0.764872, -0.0627779) (0.763677, -0.0629096) (0.763376, -0.0629423) (0.761879, -0.0631049) (0.76075, -0.0632418) (0.760383, -0.0632851) (0.758886, -0.0634722) (0.758066, -0.063574) (0.75739, -0.0636573) (0.755893, -0.0638581) (0.755511, -0.0639062) (0.754396, -0.0640549) (0.753142, -0.0642384) (0.7529, -0.0642739) (0.751403, -0.064511) (0.751001, -0.0645706) (0.749907, -0.0647498) (0.749061, -0.0649028) (0.74841, -0.0650228) (0.74735, -0.0652349) (0.746913, -0.0653272) (0.745805, -0.0655671) (0.745417, -0.0656596) (0.744451, -0.0658993) (0.74392, -0.066051) (0.743277, -0.0662315) (0.742424, -0.0665208) (0.742309, -0.0665637) (0.7414, -0.0668959) (0.740927, -0.0671108) (0.740675, -0.0672281) (0.73999, -0.0675603) (0.739448, -0.0678925) (0.739431, -0.0679036) (0.738903, -0.0682247) (0.73845, -0.0685569) (0.738043, -0.0688891) (0.737934, -0.0689818) (0.737649, -0.0692213) (0.737233, -0.0695535) (0.736895, -0.0698857) (0.736558, -0.0702179) (0.736437, -0.0703344) (0.736203, -0.0705501) (0.735749, -0.0708823) (0.735353, -0.0712145) (0.734941, -0.071532) (0.734921, -0.0715467) (0.734352, -0.0718789) (0.733778, -0.072211) (0.733444, -0.0723831) (0.733102, -0.0725432) (0.73234, -0.0728754) (0.731948, -0.0730419) (0.731514, -0.0732076) (0.730685, -0.0735398) (0.730451, -0.0736353) (0.72981, -0.073872) (0.729025, -0.0742042) (0.728955, -0.0742343) (0.728216, -0.0745364) (0.727555, -0.0748686) (0.727458, -0.0749197) (0.726919, -0.0752008) (0.726372, -0.075533) (0.725961, -0.0758415) (0.72593, -0.0758652) (0.725549, -0.0761974) (0.72516, -0.0765296) (0.724907, -0.0768618) (0.724688, -0.077194) (0.7245, -0.0775262) (0.724465, -0.0775991) (0.724332, -0.0778584) (0.724183, -0.0781906) (0.724074, -0.0785228) (0.72397, -0.078855) (0.723894, -0.0791871) (0.723818, -0.0795193) (0.723779, -0.0798515) (0.723735, -0.0801837) (0.723689, -0.0805159) (0.723667, -0.0808481) (0.723665, -0.0811803) (0.723671, -0.0815125) (0.723694, -0.0818447) (0.723718, -0.0821769) (0.723759, -0.0825091) (0.723815, -0.0828413) (0.72386, -0.0831735) (0.723925, -0.0835057) (0.723986, -0.0838379) (0.724091, -0.0841701) (0.724186, -0.0845023) (0.724354, -0.0848345) (0.724465, -0.0850295) (0.724539, -0.0851667) (0.724776, -0.0854989) (0.725041, -0.0858311) (0.725397, -0.0861632) (0.725838, -0.0864954) (0.725961, -0.0865892) (0.726266, -0.0868276) (0.726697, -0.0871598) (0.727256, -0.087492) (0.727458, -0.0876237) (0.727758, -0.0878242) (0.728229, -0.0881564) (0.728801, -0.0884886) (0.728955, -0.0885897) (0.7293, -0.0888208) (0.729805, -0.089153) (0.730407, -0.0894852) (0.730451, -0.0895112) (0.730993, -0.0898174) (0.731673, -0.0901496) (0.731948, -0.0902807) (0.73239, -0.0904818) (0.733232, -0.090814) (0.733444, -0.0908937) (0.734145, -0.0911462) (0.734941, -0.0913973) (0.735215, -0.0914784) (0.736437, -0.0918104) (0.736438, -0.0918106) (0.737727, -0.0921428) (0.737934, -0.0921936) (0.739052, -0.092475) (0.739431, -0.0925654) (0.740359, -0.0928071) (0.740927, -0.0929578) (0.741606, -0.0931393) (0.742424, -0.0933698) (0.742755, -0.0934715) (0.743869, -0.0938037) (0.74392, -0.0938195) (0.744875, -0.0941359) (0.745417, -0.0942989) (0.745939, -0.0944681) (0.746913, -0.0947614) (0.74704, -0.0948003) (0.748223, -0.0951325) (0.74841, -0.0951797) (0.749559, -0.0954647) (0.749907, -0.0955413) (0.751199, -0.0957969) (0.751403, -0.0958338) (0.7529, -0.0960855) (0.753202, -0.0961291) (0.754396, -0.0962961) (0.755893, -0.0964601) (0.755904, -0.0964613) (0.75739, -0.096619) (0.758886, -0.0967433) (0.759548, -0.0967935) (0.760383, -0.0968596) (0.761879, -0.0969776) (0.763376, -0.0970915) (0.763821, -0.0971257) (0.764872, -0.0972214) (0.766369, -0.0973555) (0.767374, -0.0974579) (0.767866, -0.0975184) (0.769362, -0.0977154) (0.769885, -0.0977901) (0.770859, -0.0979517) (0.771748, -0.0981223) (0.772355, -0.0982474) (0.773267, -0.0984545) (0.773852, -0.0985982) (0.774579, -0.0987867) (0.775348, -0.0989858) (0.775829, -0.0991189) (0.776845, -0.099393) (0.777059, -0.0994511) (0.778342, -0.0997684) (0.778404, -0.0997832) (0.779838, -0.1001) (0.779913, -0.100115) (0.781335, -0.100385) (0.781724, -0.100448) (0.782831, -0.100613) (0.784188, -0.10078) (0.784328, -0.100796) (0.785825, -0.100951) (0.787321, -0.101065) (0.78823, -0.101112)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_x-sigma_c/1/.initial={(0.797916, 0.0325821) (0.799294, 0.0325551) (0.80079, 0.0325212) (0.802287, 0.0325001) (0.803783, 0.032479) (0.80528, 0.0324764) (0.806777, 0.0324929) (0.808273, 0.0325417) (0.809322, 0.0325821) (0.80977, 0.0326015) (0.811266, 0.0326884) (0.812763, 0.0328452) (0.813195, 0.0328991) (0.81426, 0.0330363) (0.815318, 0.0332161) (0.815756, 0.0333017) (0.816796, 0.0335331) (0.817253, 0.033645) (0.817971, 0.0338501) (0.818749, 0.0340616) (0.819156, 0.0341671) (0.820246, 0.0344628) (0.820321, 0.0344841) (0.82168, 0.0348011) (0.821742, 0.0348139) (0.823193, 0.0351181) (0.823239, 0.0351264) (0.824736, 0.0354146) (0.824845, 0.0354352) (0.826232, 0.0356694) (0.826694, 0.0357522) (0.827729, 0.0359341) (0.828432, 0.0360692) (0.829225, 0.0362125) (0.830074, 0.0363862) (0.830722, 0.0365186) (0.831538, 0.0367032) (0.832218, 0.0368597) (0.832823, 0.0370202) (0.833715, 0.0372625) (0.833972, 0.0373372) (0.835035, 0.0376542) (0.835212, 0.0377175) (0.835843, 0.0379712) (0.83662, 0.0382882) (0.836708, 0.0383313) (0.837244, 0.0386052) (0.837779, 0.0389222) (0.838163, 0.0392392) (0.838205, 0.0392754) (0.838529, 0.0395563) (0.838768, 0.0398733) (0.838933, 0.0401903) (0.839111, 0.0405073) (0.839151, 0.0408243) (0.839147, 0.0411413) (0.839088, 0.0414583) (0.838934, 0.0417753) (0.838758, 0.0420923) (0.838525, 0.0424093) (0.838211, 0.0427263) (0.838205, 0.0427325) (0.837873, 0.0430433) (0.837434, 0.0433603) (0.83687, 0.0436773) (0.836708, 0.0437717) (0.836313, 0.0439944) (0.835632, 0.0443114) (0.835212, 0.0444839) (0.834837, 0.0446284) (0.833908, 0.0449454) (0.833715, 0.0450134) (0.832957, 0.0452624) (0.832218, 0.0454722) (0.831809, 0.0455794) (0.830722, 0.045855) (0.830556, 0.0458964) (0.829225, 0.0461934) (0.829128, 0.0462134) (0.827729, 0.0464879) (0.827495, 0.0465304) (0.826232, 0.0467604) (0.825706, 0.0468474) (0.824736, 0.0470045) (0.823558, 0.0471644) (0.823239, 0.0472062) (0.821742, 0.047418) (0.821225, 0.0474814) (0.820246, 0.0476023) (0.818749, 0.0477738) (0.818528, 0.0477984) (0.817253, 0.0479529) (0.815756, 0.0481106) (0.815716, 0.0481155) (0.81426, 0.0483041) (0.813268, 0.0484325) (0.812763, 0.0485038) (0.811266, 0.048713) (0.811016, 0.0487495) (0.80977, 0.0489335) (0.808893, 0.0490665) (0.808273, 0.0491716) (0.806832, 0.0493835) (0.806777, 0.0493911) (0.80528, 0.0496264) (0.804723, 0.0497005) (0.803783, 0.0498193) (0.802287, 0.0499751) (0.801838, 0.0500175) (0.80079, 0.0501149) (0.799294, 0.0502153) (0.797797, 0.0503057) (0.796811, 0.0503345) (0.796301, 0.0503492) (0.794804, 0.0504034) (0.793307, 0.0504372) (0.791811, 0.050459) (0.790314, 0.0504738) (0.788818, 0.0504771) (0.787321, 0.0504692) (0.785825, 0.0504509) (0.784328, 0.050417) (0.782831, 0.0503665) (0.781907, 0.0503345) (0.781335, 0.0503141) (0.779838, 0.0502258) (0.778342, 0.0501077) (0.777355, 0.0500175) (0.776845, 0.0499677) (0.775348, 0.0497716) (0.774844, 0.0497005) (0.773852, 0.0495542) (0.772822, 0.0493835) (0.772355, 0.0492981) (0.771232, 0.0490665) (0.770859, 0.0489835) (0.769916, 0.0487495) (0.769362, 0.0486057) (0.768717, 0.0484325) (0.767866, 0.0481393) (0.767801, 0.0481155) (0.766872, 0.0477984) (0.766369, 0.0475837) (0.766144, 0.0474814) (0.765446, 0.0471644) (0.764872, 0.0468574) (0.764855, 0.0468474) (0.764267, 0.0465304) (0.763725, 0.0462134) (0.763376, 0.0459713) (0.763274, 0.0458964) (0.762705, 0.0455794) (0.762178, 0.0452624) (0.761879, 0.0450588) (0.761721, 0.0449454) (0.761121, 0.0446284) (0.760595, 0.0443114) (0.760383, 0.0441699) (0.760142, 0.0439944) (0.759616, 0.0436773) (0.759154, 0.0433603) (0.758886, 0.0431101) (0.758817, 0.0430433) (0.758435, 0.0427263) (0.758153, 0.0424093) (0.75786, 0.0420923) (0.757762, 0.0417753) (0.757633, 0.0414583) (0.757609, 0.0411413) (0.757695, 0.0408243) (0.757814, 0.0405073) (0.758029, 0.0401903) (0.758338, 0.0398733) (0.758694, 0.0395563) (0.758886, 0.0394039) (0.759107, 0.0392392) (0.759675, 0.0389222) (0.76029, 0.0386052) (0.760383, 0.0385542) (0.76089, 0.0382882) (0.761677, 0.0379712) (0.761879, 0.0378785) (0.762439, 0.0376542) (0.763376, 0.0373378) (0.763377, 0.0373372) (0.764309, 0.0370202) (0.764872, 0.0368414) (0.765341, 0.0367032) (0.766369, 0.0364137) (0.76647, 0.0363862) (0.767763, 0.0360692) (0.767866, 0.0360449) (0.769111, 0.0357522) (0.769362, 0.0356946) (0.770597, 0.0354352) (0.770859, 0.0353835) (0.772208, 0.0351181) (0.772355, 0.0350891) (0.773852, 0.0348122) (0.773912, 0.0348011) (0.775348, 0.0345338) (0.775647, 0.0344841) (0.776845, 0.0342888) (0.777604, 0.0341671) (0.778342, 0.0340559) (0.779785, 0.0338501) (0.779838, 0.0338428) (0.781335, 0.0336352) (0.78215, 0.0335331) (0.782831, 0.0334521) (0.784328, 0.0332886) (0.785105, 0.0332161) (0.785825, 0.0331516) (0.787321, 0.0330266) (0.788818, 0.0329276) (0.78932, 0.0328991) (0.790314, 0.0328448) (0.791811, 0.0327713) (0.793307, 0.0327022) (0.794804, 0.0326578) (0.796301, 0.0326175) (0.797797, 0.0325842) (0.797916, 0.0325821)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_x-sigma_c/2/.initial={(0.787435, 0.0224378) (0.788818, 0.0223345) (0.790314, 0.0222534) (0.791811, 0.0221935) (0.793307, 0.0221571) (0.794804, 0.0221506) (0.796301, 0.0221742) (0.797797, 0.0222346) (0.799294, 0.0223145) (0.80079, 0.0224327) (0.800842, 0.0224378) (0.802287, 0.0225978) (0.803564, 0.0227548) (0.803783, 0.0227839) (0.80528, 0.0230107) (0.805647, 0.0230719) (0.806777, 0.0232569) (0.807551, 0.0233889) (0.808273, 0.0235128) (0.809555, 0.0237059) (0.80977, 0.023738) (0.811266, 0.0239418) (0.81193, 0.0240229) (0.812763, 0.0241154) (0.81426, 0.0242367) (0.815751, 0.0243399) (0.815756, 0.0243402) (0.817253, 0.0244185) (0.818749, 0.0244745) (0.820246, 0.0245228) (0.821742, 0.024566) (0.823239, 0.0246189) (0.824311, 0.0246569) (0.824736, 0.0246717) (0.826232, 0.0247607) (0.827729, 0.0248538) (0.829137, 0.0249739) (0.829225, 0.0249815) (0.830722, 0.025147) (0.831836, 0.0252909) (0.832218, 0.0253408) (0.833715, 0.0255624) (0.833983, 0.0256079) (0.835212, 0.0258048) (0.835898, 0.0259249) (0.836708, 0.0260668) (0.837703, 0.0262419) (0.838205, 0.0263282) (0.839592, 0.0265589) (0.839701, 0.0265772) (0.841198, 0.0268268) (0.841501, 0.0268759) (0.842695, 0.0270541) (0.843635, 0.027193) (0.844191, 0.0272752) (0.845688, 0.0274731) (0.84596, 0.02751) (0.847184, 0.0276676) (0.848464, 0.027827) (0.848681, 0.027854) (0.850177, 0.0280526) (0.850799, 0.028144) (0.851674, 0.02827) (0.852945, 0.028461) (0.853171, 0.028497) (0.854667, 0.028765) (0.854733, 0.028778) (0.856164, 0.0290785) (0.856234, 0.029095) (0.857512, 0.029412) (0.85766, 0.0294508) (0.858602, 0.029729) (0.859157, 0.0299047) (0.859609, 0.030046) (0.860504, 0.030363) (0.860653, 0.0304222) (0.861296, 0.03068) (0.862111, 0.030997) (0.86215, 0.031014) (0.862845, 0.0313141) (0.863647, 0.0316263) (0.863659, 0.0316311) (0.86451, 0.0319481) (0.865143, 0.0321621) (0.865471, 0.0322651) (0.866546, 0.0325821) (0.86664, 0.0326083) (0.867675, 0.0328991) (0.868136, 0.0330185) (0.868923, 0.0332161) (0.869633, 0.0333873) (0.870206, 0.0335331) (0.87113, 0.0337755) (0.871417, 0.0338501) (0.872563, 0.0341671) (0.872626, 0.0341873) (0.873497, 0.0344841) (0.874123, 0.0347025) (0.874393, 0.0348011) (0.875098, 0.0351181) (0.875619, 0.035363) (0.875776, 0.0354352) (0.876324, 0.0357522) (0.876789, 0.0360692) (0.877116, 0.0363297) (0.877191, 0.0363862) (0.877515, 0.0367032) (0.877763, 0.0370202) (0.87795, 0.0373372) (0.878077, 0.0376542) (0.878132, 0.0379712) (0.878161, 0.0382882) (0.878082, 0.0386052) (0.877989, 0.0389222) (0.877866, 0.0392392) (0.877684, 0.0395563) (0.877483, 0.0398733) (0.877286, 0.0401903) (0.87712, 0.0405073) (0.877116, 0.0405159) (0.876991, 0.0408243) (0.876882, 0.0411413) (0.876841, 0.0414583) (0.876868, 0.0417753) (0.876934, 0.0420923) (0.877051, 0.0424093) (0.877116, 0.0426447) (0.877137, 0.0427263) (0.877239, 0.0430433) (0.877341, 0.0433603) (0.877442, 0.0436773) (0.877522, 0.0439944) (0.877583, 0.0443114) (0.877611, 0.0446284) (0.877612, 0.0449454) (0.877586, 0.0452624) (0.877517, 0.0455794) (0.87743, 0.0458964) (0.877303, 0.0462134) (0.877163, 0.0465304) (0.877116, 0.0466044) (0.876952, 0.0468474) (0.876673, 0.0471644) (0.876347, 0.0474814) (0.875941, 0.0477984) (0.875619, 0.0479956) (0.875414, 0.0481155) (0.874755, 0.0484325) (0.874123, 0.0486878) (0.873944, 0.0487495) (0.872904, 0.0490665) (0.872626, 0.0491409) (0.87161, 0.0493835) (0.87113, 0.0494876) (0.870057, 0.0497005) (0.869633, 0.0497802) (0.86825, 0.0500175) (0.868136, 0.0500371) (0.86664, 0.0502729) (0.866268, 0.0503345) (0.865143, 0.0505167) (0.864371, 0.0506515) (0.863647, 0.0507945) (0.862821, 0.0509685) (0.86215, 0.0511235) (0.861539, 0.0512855) (0.860653, 0.0515595) (0.860517, 0.0516025) (0.85957, 0.0519195) (0.859157, 0.052076) (0.858753, 0.0522366) (0.85796, 0.0525536) (0.85766, 0.0526654) (0.85714, 0.0528706) (0.856306, 0.0531876) (0.856164, 0.0532327) (0.855358, 0.0535046) (0.854667, 0.0537052) (0.854241, 0.0538216) (0.853171, 0.0540869) (0.852959, 0.0541386) (0.851674, 0.0544085) (0.851443, 0.0544556) (0.850177, 0.0546859) (0.849693, 0.0547726) (0.848681, 0.0549402) (0.847787, 0.0550896) (0.847184, 0.0551871) (0.845812, 0.0554066) (0.845688, 0.0554251) (0.844191, 0.0556489) (0.843717, 0.0557236) (0.842695, 0.0558808) (0.841678, 0.0560406) (0.841198, 0.0561149) (0.839701, 0.0563529) (0.839671, 0.0563577) (0.838205, 0.0565781) (0.837595, 0.0566747) (0.836708, 0.0568195) (0.835647, 0.0569917) (0.835212, 0.0570629) (0.833715, 0.0573075) (0.833708, 0.0573087) (0.832218, 0.0575471) (0.831731, 0.0576257) (0.830722, 0.0577979) (0.82984, 0.0579427) (0.829225, 0.0580489) (0.827873, 0.0582597) (0.827729, 0.0582832) (0.826232, 0.0585222) (0.825845, 0.0585767) (0.824736, 0.0587399) (0.823638, 0.0588937) (0.823239, 0.0589513) (0.821742, 0.0591415) (0.821161, 0.0592107) (0.820246, 0.0593216) (0.818749, 0.0594741) (0.818182, 0.0595277) (0.817253, 0.0596202) (0.815756, 0.0597386) (0.814373, 0.0598447) (0.81426, 0.0598539) (0.812763, 0.0599478) (0.811266, 0.060023) (0.80977, 0.0600882) (0.808273, 0.0601416) (0.807216, 0.0601617) (0.806777, 0.0601703) (0.80528, 0.0601818) (0.803783, 0.0601784) (0.802567, 0.0601617) (0.802287, 0.0601579) (0.80079, 0.0601159) (0.799294, 0.0600576) (0.797797, 0.0599969) (0.796301, 0.0599201) (0.794901, 0.0598447) (0.794804, 0.0598393) (0.793307, 0.059734) (0.791811, 0.059649) (0.790314, 0.0595579) (0.7898, 0.0595277) (0.788818, 0.0594723) (0.787321, 0.0593898) (0.785825, 0.0593221) (0.784328, 0.0592572) (0.783134, 0.0592107) (0.782831, 0.0591999) (0.781335, 0.0591378) (0.779838, 0.0590768) (0.778342, 0.0590214) (0.776845, 0.0589536) (0.775587, 0.0588937) (0.775348, 0.0588833) (0.773852, 0.058798) (0.772355, 0.0587135) (0.770859, 0.058619) (0.770208, 0.0585767) (0.769362, 0.0585249) (0.767866, 0.0584218) (0.766369, 0.0583141) (0.765614, 0.0582597) (0.764872, 0.0582095) (0.763376, 0.0580958) (0.761879, 0.0579779) (0.761479, 0.0579427) (0.760383, 0.057849) (0.758886, 0.057719) (0.757971, 0.0576257) (0.75739, 0.0575656) (0.755893, 0.0573977) (0.755214, 0.0573087) (0.754396, 0.057198) (0.75294, 0.0569917) (0.7529, 0.0569856) (0.751403, 0.0567224) (0.75114, 0.0566747) (0.749907, 0.0564357) (0.749531, 0.0563577) (0.74841, 0.0561125) (0.748093, 0.0560406) (0.746913, 0.0557629) (0.746753, 0.0557236) (0.745428, 0.0554066) (0.745417, 0.0554039) (0.744158, 0.0550896) (0.74392, 0.0550298) (0.74289, 0.0547726) (0.742424, 0.0546601) (0.741559, 0.0544556) (0.740927, 0.0543034) (0.740246, 0.0541386) (0.739431, 0.0539449) (0.738916, 0.0538216) (0.737934, 0.053564) (0.737711, 0.0535046) (0.736527, 0.0531876) (0.736437, 0.0531606) (0.735509, 0.0528706) (0.734941, 0.0526929) (0.734517, 0.0525536) (0.733656, 0.0522366) (0.733444, 0.0521492) (0.732872, 0.0519195) (0.732152, 0.0516025) (0.731948, 0.0515034) (0.731494, 0.0512855) (0.730891, 0.0509685) (0.730451, 0.0507291) (0.730306, 0.0506515) (0.729722, 0.0503345) (0.729166, 0.0500175) (0.728955, 0.0498898) (0.728635, 0.0497005) (0.728117, 0.0493835) (0.727592, 0.0490665) (0.727458, 0.0489796) (0.727096, 0.0487495) (0.726633, 0.0484325) (0.726166, 0.0481155) (0.725961, 0.0479495) (0.725773, 0.0477984) (0.72538, 0.0474814) (0.725038, 0.0471644) (0.724722, 0.0468474) (0.724465, 0.046567) (0.72443, 0.0465304) (0.724197, 0.0462134) (0.723967, 0.0458964) (0.723763, 0.0455794) (0.723617, 0.0452624) (0.723478, 0.0449454) (0.723389, 0.0446284) (0.72332, 0.0443114) (0.723289, 0.0439944) (0.723301, 0.0436773) (0.723354, 0.0433603) (0.723451, 0.0430433) (0.723617, 0.0427263) (0.723831, 0.0424093) (0.724129, 0.0420923) (0.724452, 0.0417753) (0.724465, 0.0417655) (0.72485, 0.0414583) (0.725239, 0.0411413) (0.725696, 0.0408243) (0.725961, 0.0406354) (0.726134, 0.0405073) (0.726566, 0.0401903) (0.726978, 0.0398733) (0.727357, 0.0395563) (0.727458, 0.0394681) (0.727698, 0.0392392) (0.727977, 0.0389222) (0.728214, 0.0386052) (0.728446, 0.0382882) (0.728623, 0.0379712) (0.728775, 0.0376542) (0.728902, 0.0373372) (0.728955, 0.0372099) (0.729032, 0.0370202) (0.729164, 0.0367032) (0.729327, 0.0363862) (0.729494, 0.0360692) (0.729707, 0.0357522) (0.729959, 0.0354352) (0.730331, 0.0351181) (0.730451, 0.0350189) (0.730723, 0.0348011) (0.731213, 0.0344841) (0.731744, 0.0341671) (0.731948, 0.0340598) (0.732336, 0.0338501) (0.732922, 0.0335331) (0.733444, 0.0332643) (0.733536, 0.0332161) (0.734178, 0.0328991) (0.734759, 0.0325821) (0.734941, 0.0324856) (0.735328, 0.0322651) (0.735819, 0.0319481) (0.736335, 0.0316311) (0.736437, 0.0315651) (0.736826, 0.0313141) (0.737274, 0.030997) (0.737783, 0.03068) (0.737934, 0.0305902) (0.738306, 0.030363) (0.738907, 0.030046) (0.739431, 0.0297756) (0.739528, 0.029729) (0.740359, 0.029412) (0.740927, 0.0292163) (0.741308, 0.029095) (0.74241, 0.028778) (0.742424, 0.0287746) (0.743741, 0.028461) (0.74392, 0.028421) (0.74516, 0.028144) (0.745417, 0.0280913) (0.746651, 0.027827) (0.746913, 0.0277728) (0.748122, 0.02751) (0.74841, 0.0274486) (0.749495, 0.027193) (0.749907, 0.0270999) (0.750835, 0.0268759) (0.751403, 0.0267422) (0.75212, 0.0265589) (0.7529, 0.0263649) (0.753403, 0.0262419) (0.754396, 0.0259938) (0.754685, 0.0259249) (0.755893, 0.0256525) (0.756099, 0.0256079) (0.75739, 0.0253573) (0.757762, 0.0252909) (0.758886, 0.0251136) (0.759838, 0.0249739) (0.760383, 0.024897) (0.761879, 0.024726) (0.762599, 0.0246569) (0.763376, 0.0245849) (0.764872, 0.0244681) (0.766369, 0.024362) (0.766738, 0.0243399) (0.767866, 0.0242731) (0.769362, 0.0241879) (0.770859, 0.0240994) (0.772061, 0.0240229) (0.772355, 0.0240038) (0.773852, 0.0238962) (0.775348, 0.0237813) (0.776158, 0.0237059) (0.776845, 0.023637) (0.778342, 0.0234852) (0.779146, 0.0233889) (0.779838, 0.0233004) (0.781335, 0.0231176) (0.7817, 0.0230719) (0.782831, 0.0229326) (0.784274, 0.0227548) (0.784328, 0.0227487) (0.785825, 0.0225945) (0.787321, 0.0224466) (0.787435, 0.0224378)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_x-mean_R/1/.initial={(0.791082, 2.12887) (0.791811, 2.12801) (0.793307, 2.12647) (0.794804, 2.12564) (0.796301, 2.12512) (0.797797, 2.12494) (0.799294, 2.12512) (0.80079, 2.12564) (0.802287, 2.12653) (0.803783, 2.12818) (0.804503, 2.12887) (0.80528, 2.12961) (0.806777, 2.13111) (0.808273, 2.13295) (0.80977, 2.13531) (0.811102, 2.13797) (0.811266, 2.13831) (0.812763, 2.14069) (0.81426, 2.14349) (0.815594, 2.14707) (0.815756, 2.14752) (0.817253, 2.15105) (0.818749, 2.15577) (0.818884, 2.15616) (0.820246, 2.15996) (0.821511, 2.16526) (0.821742, 2.16626) (0.823239, 2.17338) (0.82343, 2.17436) (0.824736, 2.18143) (0.825057, 2.18345) (0.826232, 2.19249) (0.82624, 2.19255) (0.827399, 2.20165) (0.827729, 2.20438) (0.828446, 2.21075) (0.829225, 2.21963) (0.829246, 2.21984) (0.830248, 2.22894) (0.830722, 2.23394) (0.831108, 2.23804) (0.831864, 2.24714) (0.832218, 2.25077) (0.832766, 2.25623) (0.833473, 2.26533) (0.833715, 2.26798) (0.834319, 2.27443) (0.834896, 2.28352) (0.835212, 2.28798) (0.835571, 2.29262) (0.836102, 2.30172) (0.836524, 2.31082) (0.836708, 2.31604) (0.836867, 2.31991) (0.837257, 2.32901) (0.837446, 2.33811) (0.837574, 2.34721) (0.837665, 2.3563) (0.837633, 2.3654) (0.837505, 2.3745) (0.837358, 2.38359) (0.836882, 2.39269) (0.836708, 2.39569) (0.836394, 2.40179) (0.835833, 2.41089) (0.835212, 2.4168) (0.83488, 2.41998) (0.833788, 2.42908) (0.833715, 2.42964) (0.832598, 2.43818) (0.832218, 2.44044) (0.83101, 2.44728) (0.830722, 2.44868) (0.829225, 2.45555) (0.829046, 2.45637) (0.827729, 2.46184) (0.826687, 2.46547) (0.826232, 2.46698) (0.824736, 2.47145) (0.823436, 2.47457) (0.823239, 2.47504) (0.821742, 2.47858) (0.820246, 2.48104) (0.818749, 2.48285) (0.817715, 2.48366) (0.817253, 2.48403) (0.815756, 2.48541) (0.81426, 2.48586) (0.812763, 2.48627) (0.811266, 2.48608) (0.80977, 2.48586) (0.808273, 2.48563) (0.806777, 2.48546) (0.80528, 2.48535) (0.803783, 2.48556) (0.802287, 2.48583) (0.80079, 2.48651) (0.799294, 2.48714) (0.797797, 2.4879) (0.796301, 2.48883) (0.794804, 2.48942) (0.793307, 2.49042) (0.791811, 2.491) (0.790314, 2.49161) (0.788818, 2.4922) (0.787321, 2.49253) (0.785825, 2.49268) (0.784328, 2.49263) (0.782831, 2.49232) (0.781335, 2.49146) (0.779838, 2.49057) (0.778342, 2.48914) (0.776845, 2.48698) (0.775348, 2.4838) (0.775281, 2.48366) (0.773852, 2.48085) (0.772355, 2.47687) (0.771594, 2.47457) (0.770859, 2.47217) (0.769362, 2.46612) (0.769191, 2.46547) (0.767866, 2.46023) (0.767085, 2.45637) (0.766369, 2.4527) (0.765334, 2.44728) (0.764872, 2.44463) (0.763802, 2.43818) (0.763376, 2.43538) (0.76243, 2.42908) (0.761879, 2.42505) (0.761184, 2.41998) (0.760383, 2.41295) (0.760145, 2.41089) (0.759221, 2.40179) (0.758886, 2.39865) (0.758235, 2.39269) (0.757593, 2.38359) (0.75739, 2.38086) (0.756886, 2.3745) (0.75636, 2.3654) (0.756008, 2.3563) (0.755893, 2.35121) (0.755789, 2.34721) (0.755578, 2.33811) (0.755694, 2.32901) (0.755893, 2.3217) (0.755937, 2.31991) (0.756315, 2.31082) (0.756854, 2.30172) (0.75739, 2.29608) (0.757687, 2.29262) (0.758564, 2.28352) (0.758886, 2.28094) (0.759622, 2.27443) (0.760383, 2.26849) (0.760777, 2.26533) (0.761879, 2.25695) (0.761972, 2.25623) (0.763156, 2.24714) (0.763376, 2.24552) (0.764289, 2.23804) (0.764872, 2.23388) (0.765555, 2.22894) (0.766369, 2.22286) (0.766764, 2.21984) (0.767866, 2.21208) (0.76805, 2.21075) (0.769362, 2.20169) (0.769368, 2.20165) (0.770654, 2.19255) (0.770859, 2.1912) (0.772064, 2.18345) (0.772355, 2.18176) (0.773799, 2.17436) (0.773852, 2.17408) (0.775348, 2.16653) (0.775632, 2.16526) (0.776845, 2.15996) (0.777894, 2.15616) (0.778342, 2.15461) (0.779838, 2.14993) (0.780856, 2.14707) (0.781335, 2.14579) (0.782831, 2.14206) (0.784328, 2.1392) (0.784922, 2.13797) (0.785825, 2.13618) (0.787321, 2.13345) (0.788818, 2.13151) (0.790314, 2.12977) (0.791082, 2.12887)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_x-mean_R/2/.initial={(0.776706, 1.76498) (0.776845, 1.76469) (0.778342, 1.76295) (0.779838, 1.7618) (0.781335, 1.76249) (0.782831, 1.764) (0.78331, 1.76498) (0.784328, 1.76746) (0.785825, 1.77282) (0.786126, 1.77408) (0.787321, 1.77995) (0.787938, 1.78318) (0.788818, 1.78807) (0.789524, 1.79227) (0.790314, 1.79715) (0.791014, 1.80137) (0.791811, 1.80608) (0.792599, 1.81047) (0.793307, 1.81398) (0.794605, 1.81956) (0.794804, 1.82037) (0.796301, 1.82634) (0.797132, 1.82866) (0.797797, 1.8303) (0.799294, 1.83412) (0.80079, 1.83729) (0.801036, 1.83776) (0.802287, 1.83986) (0.803783, 1.8422) (0.80528, 1.84466) (0.806777, 1.84665) (0.806941, 1.84686) (0.808273, 1.84842) (0.80977, 1.85029) (0.811266, 1.85183) (0.812763, 1.85305) (0.81426, 1.85378) (0.815756, 1.85399) (0.817253, 1.85323) (0.818749, 1.85167) (0.820246, 1.84961) (0.821742, 1.847) (0.821841, 1.84686) (0.823239, 1.84471) (0.824736, 1.84164) (0.826232, 1.83941) (0.827729, 1.8383) (0.829225, 1.83814) (0.830722, 1.83922) (0.832218, 1.8419) (0.833715, 1.84557) (0.834147, 1.84686) (0.835212, 1.85031) (0.836634, 1.85595) (0.836708, 1.85624) (0.838205, 1.86322) (0.838605, 1.86505) (0.839701, 1.87011) (0.84054, 1.87415) (0.841198, 1.87733) (0.842319, 1.88324) (0.842695, 1.88521) (0.844023, 1.89234) (0.844191, 1.89328) (0.845554, 1.90144) (0.845688, 1.9023) (0.846863, 1.91054) (0.847184, 1.91297) (0.847985, 1.91963) (0.848681, 1.92611) (0.848946, 1.92873) (0.849831, 1.93783) (0.850177, 1.94235) (0.850519, 1.94693) (0.851185, 1.95602) (0.851674, 1.96367) (0.851766, 1.96512) (0.852325, 1.97422) (0.852958, 1.98331) (0.853171, 1.98652) (0.853556, 1.99241) (0.854307, 2.00151) (0.854667, 2.00596) (0.855061, 2.01061) (0.856003, 2.0197) (0.856164, 2.02116) (0.857029, 2.0288) (0.85766, 2.03409) (0.858174, 2.0379) (0.859157, 2.04477) (0.859518, 2.047) (0.860653, 2.05363) (0.861133, 2.05609) (0.86215, 2.06126) (0.862968, 2.06519) (0.863647, 2.06839) (0.864923, 2.07429) (0.865143, 2.07537) (0.86664, 2.08298) (0.866715, 2.08338) (0.868136, 2.09119) (0.868351, 2.09248) (0.869633, 2.10088) (0.869732, 2.10158) (0.870896, 2.11068) (0.87113, 2.11283) (0.871787, 2.11977) (0.872614, 2.12887) (0.872626, 2.12901) (0.873273, 2.13797) (0.873867, 2.14707) (0.874123, 2.15143) (0.874384, 2.15616) (0.874887, 2.16526) (0.875364, 2.17436) (0.875619, 2.18) (0.875778, 2.18345) (0.876229, 2.19255) (0.876678, 2.20165) (0.877116, 2.21053) (0.877127, 2.21075) (0.877632, 2.21984) (0.878134, 2.22894) (0.878612, 2.23675) (0.878696, 2.23804) (0.879304, 2.24714) (0.879942, 2.25623) (0.880109, 2.25869) (0.880602, 2.26533) (0.881319, 2.27443) (0.881606, 2.27836) (0.88201, 2.28352) (0.882705, 2.29262) (0.883102, 2.29847) (0.883342, 2.30172) (0.883994, 2.31082) (0.884547, 2.31991) (0.884599, 2.321) (0.885004, 2.32901) (0.885381, 2.33811) (0.88568, 2.34721) (0.885862, 2.3563) (0.885941, 2.3654) (0.885901, 2.3745) (0.885755, 2.38359) (0.88547, 2.39269) (0.885056, 2.40179) (0.884599, 2.40999) (0.884547, 2.41089) (0.883891, 2.41998) (0.883102, 2.42907) (0.883102, 2.42908) (0.882166, 2.43818) (0.881606, 2.44327) (0.881143, 2.44728) (0.880109, 2.45538) (0.879976, 2.45637) (0.878624, 2.46547) (0.878612, 2.46555) (0.877209, 2.47457) (0.877116, 2.47514) (0.875689, 2.48366) (0.875619, 2.48407) (0.874123, 2.49272) (0.874116, 2.49276) (0.872626, 2.5008) (0.872428, 2.50186) (0.87113, 2.5084) (0.870611, 2.51096) (0.869633, 2.51542) (0.868565, 2.52005) (0.868136, 2.52189) (0.86664, 2.52828) (0.866422, 2.52915) (0.865143, 2.53389) (0.863905, 2.53825) (0.863647, 2.53916) (0.86215, 2.54445) (0.861255, 2.54734) (0.860653, 2.54927) (0.859157, 2.55411) (0.858411, 2.55644) (0.85766, 2.55888) (0.856164, 2.56372) (0.855594, 2.56554) (0.854667, 2.56864) (0.853171, 2.57356) (0.852854, 2.57464) (0.851674, 2.57887) (0.850291, 2.58373) (0.850177, 2.58417) (0.848681, 2.59003) (0.847978, 2.59283) (0.847184, 2.59608) (0.845744, 2.60193) (0.845688, 2.60217) (0.844191, 2.60857) (0.843609, 2.61103) (0.842695, 2.61491) (0.841405, 2.62012) (0.841198, 2.62098) (0.839701, 2.62704) (0.839131, 2.62922) (0.838205, 2.63274) (0.836708, 2.63814) (0.836654, 2.63832) (0.835212, 2.64314) (0.83383, 2.64741) (0.833715, 2.64778) (0.832218, 2.65207) (0.830722, 2.65617) (0.830565, 2.65651) (0.829225, 2.65956) (0.827729, 2.66261) (0.826232, 2.66537) (0.826057, 2.66561) (0.824736, 2.66755) (0.823239, 2.66949) (0.821742, 2.67083) (0.820246, 2.67186) (0.818749, 2.67266) (0.817253, 2.67306) (0.815756, 2.67324) (0.81426, 2.67317) (0.812763, 2.67291) (0.811266, 2.67258) (0.80977, 2.67193) (0.808273, 2.67136) (0.806777, 2.67076) (0.80528, 2.67018) (0.803783, 2.66963) (0.802287, 2.66908) (0.80079, 2.66868) (0.799294, 2.66821) (0.797797, 2.66794) (0.796301, 2.66763) (0.794804, 2.66744) (0.793307, 2.66725) (0.791811, 2.66698) (0.790314, 2.66679) (0.788818, 2.66661) (0.787321, 2.6664) (0.785825, 2.66595) (0.784688, 2.66561) (0.784328, 2.66552) (0.782831, 2.66502) (0.781335, 2.66418) (0.779838, 2.6633) (0.778342, 2.66221) (0.776845, 2.66127) (0.775348, 2.65998) (0.773852, 2.65863) (0.772355, 2.65708) (0.771821, 2.65651) (0.770859, 2.6556) (0.769362, 2.65385) (0.767866, 2.65198) (0.766369, 2.64993) (0.764872, 2.64759) (0.764776, 2.64741) (0.763376, 2.64519) (0.761879, 2.64242) (0.760383, 2.63916) (0.76002, 2.63832) (0.758886, 2.63585) (0.75739, 2.6319) (0.756482, 2.62922) (0.755893, 2.62754) (0.754396, 2.6225) (0.753759, 2.62012) (0.7529, 2.61691) (0.751442, 2.61103) (0.751403, 2.61087) (0.749907, 2.60385) (0.749514, 2.60193) (0.74841, 2.59646) (0.747749, 2.59283) (0.746913, 2.58808) (0.746151, 2.58373) (0.745417, 2.57946) (0.744607, 2.57464) (0.74392, 2.57047) (0.743101, 2.56554) (0.742424, 2.56146) (0.741572, 2.55644) (0.740927, 2.55266) (0.739994, 2.54734) (0.739431, 2.54415) (0.738378, 2.53825) (0.737934, 2.53576) (0.736699, 2.52915) (0.736437, 2.52774) (0.734967, 2.52005) (0.734941, 2.51992) (0.733444, 2.512) (0.733237, 2.51096) (0.731948, 2.50429) (0.731494, 2.50186) (0.730451, 2.49628) (0.729794, 2.49276) (0.728955, 2.48806) (0.728167, 2.48366) (0.727458, 2.47918) (0.726748, 2.47457) (0.725961, 2.46914) (0.725448, 2.46547) (0.724465, 2.45776) (0.724289, 2.45637) (0.723257, 2.44728) (0.722968, 2.44433) (0.722387, 2.43818) (0.721587, 2.42908) (0.721472, 2.42737) (0.720978, 2.41998) (0.720424, 2.41089) (0.719975, 2.40211) (0.719958, 2.40179) (0.719563, 2.39269) (0.719233, 2.38359) (0.718998, 2.3745) (0.718794, 2.3654) (0.718648, 2.3563) (0.718574, 2.34721) (0.718552, 2.33811) (0.718608, 2.32901) (0.718711, 2.31991) (0.718855, 2.31082) (0.719074, 2.30172) (0.719309, 2.29262) (0.719574, 2.28352) (0.719894, 2.27443) (0.719975, 2.27224) (0.720199, 2.26533) (0.720535, 2.25623) (0.720867, 2.24714) (0.721256, 2.23804) (0.721472, 2.23277) (0.721614, 2.22894) (0.721991, 2.21984) (0.72235, 2.21075) (0.722745, 2.20165) (0.722968, 2.19599) (0.723094, 2.19255) (0.723482, 2.18345) (0.723811, 2.17436) (0.724198, 2.16526) (0.724465, 2.15814) (0.724538, 2.15616) (0.724949, 2.14707) (0.725369, 2.13797) (0.725834, 2.12887) (0.725961, 2.12667) (0.726365, 2.11977) (0.726966, 2.11068) (0.727458, 2.10386) (0.727628, 2.10158) (0.728445, 2.09248) (0.728955, 2.08689) (0.729288, 2.08338) (0.730281, 2.07429) (0.730451, 2.07284) (0.731333, 2.06519) (0.731948, 2.06003) (0.732427, 2.05609) (0.733444, 2.04806) (0.733588, 2.047) (0.734855, 2.0379) (0.734941, 2.03727) (0.73616, 2.0288) (0.736437, 2.02691) (0.737465, 2.0197) (0.737934, 2.01652) (0.738818, 2.01061) (0.739431, 2.00641) (0.740171, 2.00151) (0.740927, 1.99662) (0.741583, 1.99241) (0.742424, 1.98706) (0.743028, 1.98331) (0.74392, 1.97769) (0.744497, 1.97422) (0.745417, 1.96874) (0.746063, 1.96512) (0.746913, 1.96032) (0.747743, 1.95602) (0.74841, 1.95274) (0.749663, 1.94693) (0.749907, 1.94581) (0.751403, 1.93971) (0.75196, 1.93783) (0.7529, 1.93469) (0.754396, 1.93008) (0.754986, 1.92873) (0.755893, 1.92658) (0.75739, 1.92314) (0.758886, 1.92011) (0.75919, 1.91963) (0.760383, 1.91756) (0.761879, 1.91402) (0.76336, 1.91054) (0.763376, 1.91049) (0.764872, 1.90532) (0.765778, 1.90144) (0.766369, 1.89756) (0.766996, 1.89234) (0.767677, 1.88324) (0.767866, 1.87836) (0.768023, 1.87415) (0.768314, 1.86505) (0.768474, 1.85595) (0.768629, 1.84686) (0.768771, 1.83776) (0.768997, 1.82866) (0.769234, 1.81956) (0.769362, 1.81632) (0.769624, 1.81047) (0.770258, 1.80137) (0.770859, 1.79378) (0.770997, 1.79227) (0.772157, 1.78318) (0.772355, 1.78184) (0.773801, 1.77408) (0.773852, 1.77385) (0.775348, 1.7683) (0.776706, 1.76498)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_x-sigma_R/1/.initial={(0.790514, 0.473858) (0.791811, 0.473528) (0.793307, 0.473634) (0.79406, 0.473858) (0.794804, 0.474073) (0.796301, 0.474534) (0.797797, 0.474996) (0.799294, 0.475885) (0.80079, 0.476904) (0.802287, 0.477845) (0.803783, 0.478791) (0.80528, 0.479675) (0.806777, 0.480548) (0.808273, 0.481678) (0.808754, 0.482048) (0.80977, 0.482784) (0.811266, 0.483658) (0.812763, 0.484764) (0.81426, 0.486077) (0.815756, 0.487337) (0.817253, 0.488707) (0.818339, 0.490238) (0.818749, 0.490828) (0.820246, 0.492863) (0.821742, 0.495362) (0.823239, 0.498371) (0.823265, 0.498427) (0.824736, 0.501675) (0.826232, 0.505383) (0.826651, 0.506617) (0.827729, 0.510097) (0.829041, 0.514807) (0.829225, 0.515506) (0.830722, 0.521044) (0.831196, 0.522997) (0.832218, 0.52786) (0.832919, 0.531186) (0.833715, 0.535479) (0.834422, 0.539376) (0.835212, 0.544078) (0.835768, 0.547566) (0.836708, 0.555129) (0.836788, 0.555755) (0.837704, 0.563945) (0.838205, 0.569971) (0.838384, 0.572135) (0.838855, 0.580324) (0.839079, 0.588514) (0.839126, 0.596704) (0.839009, 0.604893) (0.83874, 0.613083) (0.838242, 0.621273) (0.838205, 0.621906) (0.837773, 0.629463) (0.837252, 0.637652) (0.836708, 0.64416) (0.836563, 0.645842) (0.83601, 0.654032) (0.835396, 0.662221) (0.835212, 0.66467) (0.834754, 0.670411) (0.834191, 0.678601) (0.833715, 0.684225) (0.833479, 0.68679) (0.832916, 0.69498) (0.832218, 0.702054) (0.832096, 0.70317) (0.831425, 0.711359) (0.830722, 0.717251) (0.830413, 0.719549) (0.829423, 0.727739) (0.829225, 0.729177) (0.828218, 0.735929) (0.827729, 0.7388) (0.826665, 0.744118) (0.826232, 0.746165) (0.824736, 0.751405) (0.824503, 0.752308) (0.823239, 0.756788) (0.821742, 0.759596) (0.821386, 0.760498) (0.820246, 0.763198) (0.818749, 0.76528) (0.817253, 0.766791) (0.815756, 0.768442) (0.815589, 0.768687) (0.81426, 0.770608) (0.812763, 0.772651) (0.811266, 0.77433) (0.80977, 0.776079) (0.809419, 0.776877) (0.808273, 0.779544) (0.806777, 0.782403) (0.805604, 0.785067) (0.80528, 0.785792) (0.803783, 0.789786) (0.802505, 0.793256) (0.802287, 0.793874) (0.80079, 0.798631) (0.799826, 0.801446) (0.799294, 0.803068) (0.797797, 0.807416) (0.796996, 0.809636) (0.796301, 0.811628) (0.794804, 0.815218) (0.793307, 0.817628) (0.793205, 0.817825) (0.791811, 0.820571) (0.790314, 0.821703) (0.788818, 0.822032) (0.787321, 0.821289) (0.785825, 0.819149) (0.78525, 0.817825) (0.784328, 0.81582) (0.782831, 0.812061) (0.78217, 0.809636) (0.781335, 0.806703) (0.780294, 0.801446) (0.779838, 0.79927) (0.778626, 0.793256) (0.778342, 0.791835) (0.777064, 0.785067) (0.776845, 0.783997) (0.775435, 0.776877) (0.775348, 0.776479) (0.773852, 0.77005) (0.773565, 0.768687) (0.772355, 0.763429) (0.771699, 0.760498) (0.770859, 0.756833) (0.769808, 0.752308) (0.769362, 0.750386) (0.767974, 0.744118) (0.767866, 0.743637) (0.766369, 0.73736) (0.766058, 0.735929) (0.764872, 0.730229) (0.764395, 0.727739) (0.763376, 0.721914) (0.762999, 0.719549) (0.761879, 0.711404) (0.761873, 0.711359) (0.760781, 0.70317) (0.760383, 0.69987) (0.759875, 0.69498) (0.759182, 0.68679) (0.758886, 0.683235) (0.758539, 0.678601) (0.758089, 0.670411) (0.757706, 0.662221) (0.757474, 0.654032) (0.75739, 0.651147) (0.757239, 0.645842) (0.757085, 0.637652) (0.757011, 0.629463) (0.756996, 0.621273) (0.757046, 0.613083) (0.75712, 0.604893) (0.757253, 0.596704) (0.75739, 0.590544) (0.757435, 0.588514) (0.757628, 0.580324) (0.757829, 0.572135) (0.75819, 0.563945) (0.758669, 0.555755) (0.758886, 0.553029) (0.759365, 0.547566) (0.76035, 0.539376) (0.760383, 0.539147) (0.761563, 0.531186) (0.761879, 0.529621) (0.763376, 0.523028) (0.763383, 0.522997) (0.764872, 0.517375) (0.765584, 0.514807) (0.766369, 0.512511) (0.767866, 0.508686) (0.768592, 0.506617) (0.769362, 0.504702) (0.770859, 0.501478) (0.772245, 0.498427) (0.772355, 0.498204) (0.773852, 0.495086) (0.775348, 0.49213) (0.776275, 0.490238) (0.776845, 0.489131) (0.778342, 0.486612) (0.779838, 0.484112) (0.781221, 0.482048) (0.781335, 0.481882) (0.782831, 0.479689) (0.784328, 0.477938) (0.785825, 0.476437) (0.787321, 0.47515) (0.788818, 0.474481) (0.790314, 0.473908) (0.790514, 0.473858)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_x-sigma_R/2/.initial={(0.777324, 0.367392) (0.778342, 0.36603) (0.779838, 0.364279) (0.781335, 0.362825) (0.782831, 0.361416) (0.784328, 0.360548) (0.785825, 0.359808) (0.787321, 0.359398) (0.788818, 0.359258) (0.790314, 0.359367) (0.791811, 0.35973) (0.793307, 0.360368) (0.794804, 0.361079) (0.796301, 0.36182) (0.797797, 0.362904) (0.799294, 0.36398) (0.80079, 0.364915) (0.802287, 0.366085) (0.803783, 0.367232) (0.804018, 0.367392) (0.80528, 0.368186) (0.806777, 0.369144) (0.808273, 0.369968) (0.80977, 0.370932) (0.811266, 0.371722) (0.812763, 0.37254) (0.81426, 0.37335) (0.815756, 0.374226) (0.817253, 0.37517) (0.817802, 0.375582) (0.818749, 0.376243) (0.820246, 0.377424) (0.821742, 0.378629) (0.823239, 0.380128) (0.824736, 0.381655) (0.826232, 0.383455) (0.826472, 0.383772) (0.827729, 0.385263) (0.829225, 0.387149) (0.830722, 0.388998) (0.832218, 0.39093) (0.833013, 0.391961) (0.833715, 0.392815) (0.835212, 0.394602) (0.836708, 0.39642) (0.838205, 0.398038) (0.839701, 0.399679) (0.840105, 0.400151) (0.841198, 0.40136) (0.842695, 0.402862) (0.844191, 0.4045) (0.845688, 0.406157) (0.847184, 0.408067) (0.847381, 0.408341) (0.848681, 0.410171) (0.850177, 0.412501) (0.851674, 0.415268) (0.852254, 0.416531) (0.853171, 0.41866) (0.854667, 0.422389) (0.855456, 0.42472) (0.856164, 0.426969) (0.85766, 0.432005) (0.857892, 0.43291) (0.859157, 0.438235) (0.859779, 0.4411) (0.860653, 0.445293) (0.861438, 0.449289) (0.86215, 0.453203) (0.862888, 0.457479) (0.863647, 0.462104) (0.864233, 0.465669) (0.865143, 0.471363) (0.865543, 0.473858) (0.86664, 0.480657) (0.866865, 0.482048) (0.868136, 0.489623) (0.868244, 0.490238) (0.869633, 0.49746) (0.869828, 0.498427) (0.87113, 0.504627) (0.871573, 0.506617) (0.872626, 0.510978) (0.873545, 0.514807) (0.874123, 0.517103) (0.875619, 0.522804) (0.87567, 0.522997) (0.877116, 0.528528) (0.877761, 0.531186) (0.878612, 0.534852) (0.879603, 0.539376) (0.880109, 0.541886) (0.881159, 0.547566) (0.881606, 0.550538) (0.88235, 0.555755) (0.883102, 0.562167) (0.883302, 0.563945) (0.883968, 0.572135) (0.884444, 0.580324) (0.884599, 0.584043) (0.884781, 0.588514) (0.884944, 0.596704) (0.885013, 0.604893) (0.884975, 0.613083) (0.884879, 0.621273) (0.884716, 0.629463) (0.884599, 0.633082) (0.884453, 0.637652) (0.884138, 0.645842) (0.883783, 0.654032) (0.883354, 0.662221) (0.883102, 0.666175) (0.882821, 0.670411) (0.882225, 0.678601) (0.881606, 0.686376) (0.881572, 0.68679) (0.880879, 0.69498) (0.88012, 0.70317) (0.880109, 0.703278) (0.879299, 0.711359) (0.878612, 0.718181) (0.878471, 0.719549) (0.877611, 0.727739) (0.877116, 0.732311) (0.876739, 0.735929) (0.87584, 0.744118) (0.875619, 0.746031) (0.874918, 0.752308) (0.874123, 0.759437) (0.874004, 0.760498) (0.873137, 0.768687) (0.872626, 0.773299) (0.872246, 0.776877) (0.871407, 0.785067) (0.87113, 0.787696) (0.870573, 0.793256) (0.86976, 0.801446) (0.869633, 0.802684) (0.868938, 0.809636) (0.868136, 0.81782) (0.868136, 0.817825) (0.867314, 0.826015) (0.86664, 0.832695) (0.866479, 0.834205) (0.865616, 0.842395) (0.865143, 0.846634) (0.864701, 0.850584) (0.863714, 0.858774) (0.863647, 0.859307) (0.862651, 0.866964) (0.86215, 0.870752) (0.861552, 0.875153) (0.860653, 0.881634) (0.860404, 0.883343) (0.859188, 0.891533) (0.859157, 0.891737) (0.857991, 0.899722) (0.85766, 0.901899) (0.85673, 0.907912) (0.856164, 0.911568) (0.855515, 0.916102) (0.854667, 0.921791) (0.854312, 0.924291) (0.853171, 0.93168) (0.853052, 0.932481) (0.851819, 0.940671) (0.851674, 0.941565) (0.850553, 0.948861) (0.850177, 0.951135) (0.849264, 0.95705) (0.848681, 0.960652) (0.847954, 0.96524) (0.847184, 0.969884) (0.846596, 0.97343) (0.845688, 0.978846) (0.845235, 0.981619) (0.844191, 0.98773) (0.843821, 0.989809) (0.842695, 0.996099) (0.842344, 0.997999) (0.841198, 1.00422) (0.840827, 1.00619) (0.839701, 1.01217) (0.83926, 1.01438) (0.838205, 1.01967) (0.837628, 1.02257) (0.836708, 1.02735) (0.83601, 1.03076) (0.835212, 1.03478) (0.834333, 1.03895) (0.833715, 1.04198) (0.832623, 1.04714) (0.832218, 1.04909) (0.830748, 1.05533) (0.830722, 1.05545) (0.829225, 1.06151) (0.828652, 1.06352) (0.827729, 1.06679) (0.826232, 1.07142) (0.826126, 1.07171) (0.824736, 1.07543) (0.823239, 1.07898) (0.822793, 1.0799) (0.821742, 1.08213) (0.820246, 1.08529) (0.81877, 1.08809) (0.818749, 1.08813) (0.817253, 1.09101) (0.815756, 1.09416) (0.814677, 1.09628) (0.81426, 1.09713) (0.812763, 1.10049) (0.811266, 1.10369) (0.810872, 1.10446) (0.80977, 1.10666) (0.808273, 1.10897) (0.806777, 1.11079) (0.80528, 1.11172) (0.803783, 1.11218) (0.802287, 1.11191) (0.80079, 1.11116) (0.799294, 1.11011) (0.797797, 1.10845) (0.796301, 1.10673) (0.794804, 1.10478) (0.794588, 1.10446) (0.793307, 1.10271) (0.791811, 1.1003) (0.790314, 1.09802) (0.789357, 1.09628) (0.788818, 1.09529) (0.787321, 1.09239) (0.785825, 1.0898) (0.784957, 1.08809) (0.784328, 1.08681) (0.782831, 1.08378) (0.781335, 1.0812) (0.78064, 1.0799) (0.779838, 1.07838) (0.778342, 1.07569) (0.776845, 1.07337) (0.775839, 1.07171) (0.775348, 1.07089) (0.773852, 1.0684) (0.772355, 1.06601) (0.770909, 1.06352) (0.770859, 1.06343) (0.769362, 1.06049) (0.767866, 1.05712) (0.767183, 1.05533) (0.766369, 1.05295) (0.764872, 1.04781) (0.764696, 1.04714) (0.763376, 1.04185) (0.762774, 1.03895) (0.761879, 1.03443) (0.761234, 1.03076) (0.760383, 1.026) (0.759819, 1.02257) (0.758886, 1.01697) (0.758487, 1.01438) (0.75739, 1.00723) (0.757226, 1.00619) (0.755917, 0.997999) (0.755893, 0.997852) (0.754567, 0.989809) (0.754396, 0.988813) (0.753144, 0.981619) (0.7529, 0.980232) (0.751702, 0.97343) (0.751403, 0.971729) (0.750284, 0.96524) (0.749907, 0.96307) (0.748922, 0.95705) (0.74841, 0.953808) (0.747662, 0.948861) (0.746913, 0.943678) (0.746487, 0.940671) (0.74545, 0.932481) (0.745417, 0.932204) (0.744496, 0.924291) (0.74392, 0.919197) (0.743571, 0.916102) (0.742675, 0.907912) (0.742424, 0.905623) (0.74178, 0.899722) (0.740927, 0.892372) (0.740824, 0.891533) (0.739767, 0.883343) (0.739431, 0.880746) (0.738684, 0.875153) (0.737934, 0.87) (0.737473, 0.866964) (0.736437, 0.860258) (0.736209, 0.858774) (0.735001, 0.850584) (0.734941, 0.850182) (0.733799, 0.842395) (0.733444, 0.839683) (0.732727, 0.834205) (0.731948, 0.827865) (0.731722, 0.826015) (0.730905, 0.817825) (0.730451, 0.812883) (0.730151, 0.809636) (0.729568, 0.801446) (0.729003, 0.793256) (0.728955, 0.792444) (0.728508, 0.785067) (0.728025, 0.776877) (0.727523, 0.768687) (0.727458, 0.767628) (0.727025, 0.760498) (0.726452, 0.752308) (0.725961, 0.745977) (0.725816, 0.744118) (0.725162, 0.735929) (0.724465, 0.728092) (0.724433, 0.727739) (0.723689, 0.719549) (0.722968, 0.711623) (0.722944, 0.711359) (0.722225, 0.70317) (0.721594, 0.69498) (0.721472, 0.693255) (0.721037, 0.68679) (0.720587, 0.678601) (0.720253, 0.670411) (0.720026, 0.662221) (0.719975, 0.657935) (0.719928, 0.654032) (0.71994, 0.645842) (0.719975, 0.642922) (0.720034, 0.637652) (0.720215, 0.629463) (0.720494, 0.621273) (0.720745, 0.613083) (0.721069, 0.604893) (0.721375, 0.596704) (0.721472, 0.593967) (0.721665, 0.588514) (0.721929, 0.580324) (0.722135, 0.572135) (0.722305, 0.563945) (0.722499, 0.555755) (0.722684, 0.547566) (0.722905, 0.539376) (0.722968, 0.537467) (0.723181, 0.531186) (0.723554, 0.522997) (0.724031, 0.514807) (0.724465, 0.509113) (0.724661, 0.506617) (0.725421, 0.498427) (0.725961, 0.493807) (0.72638, 0.490238) (0.727458, 0.482091) (0.727464, 0.482048) (0.728712, 0.473858) (0.728955, 0.472435) (0.730163, 0.465669) (0.730451, 0.46419) (0.731782, 0.457479) (0.731948, 0.456684) (0.733444, 0.449961) (0.733593, 0.449289) (0.734941, 0.443767) (0.735591, 0.4411) (0.736437, 0.437804) (0.737793, 0.43291) (0.737934, 0.432416) (0.739431, 0.427432) (0.740253, 0.42472) (0.740927, 0.422574) (0.742424, 0.418282) (0.743025, 0.416531) (0.74392, 0.413991) (0.745417, 0.410366) (0.746284, 0.408341) (0.746913, 0.406896) (0.74841, 0.403844) (0.749907, 0.401086) (0.750497, 0.400151) (0.751403, 0.39868) (0.7529, 0.396555) (0.754396, 0.394706) (0.755893, 0.393077) (0.75698, 0.391961) (0.75739, 0.391513) (0.758886, 0.390111) (0.760383, 0.388678) (0.761879, 0.387313) (0.763376, 0.385847) (0.764872, 0.384252) (0.765296, 0.383772) (0.766369, 0.382472) (0.767866, 0.380562) (0.769362, 0.378556) (0.770859, 0.376565) (0.771565, 0.375582) (0.772355, 0.3744) (0.773852, 0.372147) (0.775348, 0.369993) (0.776845, 0.367995) (0.777324, 0.367392)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_x-tau/1/.initial={(0.796134, 0.296783) (0.796301, 0.296761) (0.797797, 0.296653) (0.799294, 0.296612) (0.80079, 0.296643) (0.802287, 0.296755) (0.802528, 0.296783) (0.803783, 0.296925) (0.80528, 0.297192) (0.806777, 0.297434) (0.808273, 0.2977) (0.808569, 0.297769) (0.80977, 0.298044) (0.811266, 0.298358) (0.812763, 0.298647) (0.813216, 0.298754) (0.81426, 0.299003) (0.815756, 0.299317) (0.817253, 0.299643) (0.817617, 0.29974) (0.818749, 0.300046) (0.820246, 0.30045) (0.821063, 0.300725) (0.821742, 0.300969) (0.823239, 0.30153) (0.823606, 0.301711) (0.824736, 0.302313) (0.825361, 0.302697) (0.826232, 0.303275) (0.826779, 0.303682) (0.827729, 0.304434) (0.827993, 0.304668) (0.828956, 0.305653) (0.829225, 0.305941) (0.829821, 0.306639) (0.83066, 0.307625) (0.830722, 0.307709) (0.831362, 0.30861) (0.832057, 0.309596) (0.832218, 0.309844) (0.832693, 0.310581) (0.833223, 0.311567) (0.833715, 0.31246) (0.833767, 0.312553) (0.834173, 0.313538) (0.834475, 0.314524) (0.834734, 0.315509) (0.834897, 0.316495) (0.83499, 0.317481) (0.83495, 0.318466) (0.834815, 0.319452) (0.834615, 0.320437) (0.834414, 0.321423) (0.834163, 0.322409) (0.833901, 0.323394) (0.833715, 0.323914) (0.83355, 0.32438) (0.833176, 0.325365) (0.832881, 0.326351) (0.832574, 0.327337) (0.832294, 0.328322) (0.832218, 0.328536) (0.831953, 0.329308) (0.831598, 0.330293) (0.831356, 0.331279) (0.831035, 0.332265) (0.830749, 0.33325) (0.830722, 0.333317) (0.830351, 0.334236) (0.830016, 0.335221) (0.829681, 0.336207) (0.82931, 0.337193) (0.829225, 0.337354) (0.828789, 0.338178) (0.828303, 0.339164) (0.827799, 0.340149) (0.827729, 0.340253) (0.827097, 0.341135) (0.826427, 0.342121) (0.826232, 0.342338) (0.825465, 0.343106) (0.824736, 0.343847) (0.82445, 0.344092) (0.823267, 0.345077) (0.823239, 0.345098) (0.821742, 0.346052) (0.821723, 0.346063) (0.820246, 0.346765) (0.819613, 0.347049) (0.818749, 0.347402) (0.817253, 0.348006) (0.817174, 0.348034) (0.815756, 0.34845) (0.81426, 0.348898) (0.813812, 0.34902) (0.812763, 0.349272) (0.811266, 0.349612) (0.80977, 0.349963) (0.809534, 0.350005) (0.808273, 0.350214) (0.806777, 0.35043) (0.80528, 0.350584) (0.803783, 0.350737) (0.802287, 0.350854) (0.80079, 0.350915) (0.799294, 0.350928) (0.797797, 0.350866) (0.796301, 0.350793) (0.794804, 0.350687) (0.793307, 0.350547) (0.791811, 0.35043) (0.790314, 0.35029) (0.788818, 0.350125) (0.787934, 0.350005) (0.787321, 0.349924) (0.785825, 0.349702) (0.784328, 0.349471) (0.782831, 0.349235) (0.781633, 0.34902) (0.781335, 0.348966) (0.779838, 0.348603) (0.778342, 0.348262) (0.777572, 0.348034) (0.776845, 0.347818) (0.775348, 0.347335) (0.774626, 0.347049) (0.773852, 0.346704) (0.772355, 0.34607) (0.772343, 0.346063) (0.770859, 0.345197) (0.770665, 0.345077) (0.769362, 0.344178) (0.769247, 0.344092) (0.768089, 0.343106) (0.767866, 0.342901) (0.767071, 0.342121) (0.766369, 0.341423) (0.766085, 0.341135) (0.765342, 0.340149) (0.764872, 0.339583) (0.764541, 0.339164) (0.763912, 0.338178) (0.763376, 0.337418) (0.763225, 0.337193) (0.762739, 0.336207) (0.762249, 0.335221) (0.761879, 0.334509) (0.761746, 0.334236) (0.7614, 0.33325) (0.761085, 0.332265) (0.760785, 0.331279) (0.760383, 0.330293) (0.760383, 0.330293) (0.760162, 0.329308) (0.759936, 0.328322) (0.759744, 0.327337) (0.759564, 0.326351) (0.75938, 0.325365) (0.759194, 0.32438) (0.759065, 0.323394) (0.758969, 0.322409) (0.758937, 0.321423) (0.75898, 0.320437) (0.759115, 0.319452) (0.759288, 0.318466) (0.759477, 0.317481) (0.759681, 0.316495) (0.759933, 0.315509) (0.760185, 0.314524) (0.760383, 0.313896) (0.760494, 0.313538) (0.760888, 0.312553) (0.761243, 0.311567) (0.761629, 0.310581) (0.761879, 0.310128) (0.762185, 0.309596) (0.762796, 0.30861) (0.763376, 0.307807) (0.76351, 0.307625) (0.764476, 0.306639) (0.764872, 0.306308) (0.765719, 0.305653) (0.766369, 0.305213) (0.767236, 0.304668) (0.767866, 0.304327) (0.76918, 0.303682) (0.769362, 0.303599) (0.770859, 0.303045) (0.771798, 0.302697) (0.772355, 0.302493) (0.773852, 0.30205) (0.774887, 0.301711) (0.775348, 0.301558) (0.776845, 0.301178) (0.778342, 0.300735) (0.778379, 0.300725) (0.779838, 0.300348) (0.781335, 0.299963) (0.782187, 0.29974) (0.782831, 0.299558) (0.784328, 0.299185) (0.785825, 0.298774) (0.78591, 0.298754) (0.787321, 0.298423) (0.788818, 0.298076) (0.790116, 0.297769) (0.790314, 0.297717) (0.791811, 0.297439) (0.793307, 0.297182) (0.794804, 0.296943) (0.796134, 0.296783)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_x-tau/2/.initial={(0.780999, 0.269186) (0.781335, 0.269149) (0.782831, 0.26905) (0.784328, 0.269027) (0.785825, 0.269064) (0.787321, 0.269158) (0.787605, 0.269186) (0.788818, 0.2693) (0.790314, 0.269508) (0.791811, 0.269712) (0.793307, 0.269952) (0.794804, 0.270171) (0.794807, 0.270172) (0.796301, 0.270431) (0.797797, 0.270663) (0.799294, 0.270902) (0.80079, 0.27113) (0.800932, 0.271157) (0.802287, 0.271396) (0.803783, 0.271647) (0.80528, 0.271929) (0.806388, 0.272143) (0.806777, 0.272212) (0.808273, 0.27255) (0.80977, 0.272902) (0.810692, 0.273129) (0.811266, 0.273257) (0.812763, 0.273648) (0.81426, 0.274041) (0.814517, 0.274114) (0.815756, 0.274442) (0.817253, 0.274829) (0.818335, 0.2751) (0.818749, 0.275195) (0.820246, 0.27558) (0.821742, 0.275928) (0.822394, 0.276085) (0.823239, 0.276279) (0.824736, 0.276615) (0.826232, 0.276934) (0.826824, 0.277071) (0.827729, 0.277272) (0.829225, 0.277601) (0.830722, 0.277937) (0.831198, 0.278057) (0.832218, 0.278307) (0.833715, 0.278693) (0.835153, 0.279042) (0.835212, 0.279056) (0.836708, 0.27952) (0.838205, 0.279989) (0.838321, 0.280028) (0.839701, 0.280495) (0.841192, 0.281013) (0.841198, 0.281016) (0.842695, 0.281616) (0.843683, 0.281999) (0.844191, 0.282201) (0.845688, 0.282807) (0.846116, 0.282985) (0.847184, 0.283457) (0.848503, 0.28397) (0.848681, 0.284045) (0.850177, 0.284695) (0.850776, 0.284956) (0.851674, 0.285377) (0.853043, 0.285941) (0.853171, 0.285998) (0.854667, 0.286717) (0.855101, 0.286927) (0.856164, 0.287474) (0.857149, 0.287913) (0.85766, 0.288163) (0.859157, 0.288887) (0.859178, 0.288898) (0.860653, 0.289591) (0.861357, 0.289884) (0.86215, 0.290234) (0.863647, 0.29078) (0.863894, 0.290869) (0.865143, 0.291298) (0.86664, 0.291736) (0.867042, 0.291855) (0.868136, 0.292172) (0.869633, 0.292596) (0.870372, 0.292841) (0.87113, 0.293101) (0.872626, 0.293672) (0.872942, 0.293826) (0.874123, 0.294459) (0.874698, 0.294812) (0.875619, 0.29545) (0.876026, 0.295797) (0.876945, 0.296783) (0.877116, 0.297035) (0.877531, 0.297769) (0.877941, 0.298754) (0.878185, 0.29974) (0.878289, 0.300725) (0.878267, 0.301711) (0.87813, 0.302697) (0.877935, 0.303682) (0.877647, 0.304668) (0.877357, 0.305653) (0.877116, 0.306359) (0.877014, 0.306639) (0.876609, 0.307625) (0.876264, 0.30861) (0.875957, 0.309596) (0.875728, 0.310581) (0.875619, 0.311449) (0.875604, 0.311567) (0.875524, 0.312553) (0.87559, 0.313538) (0.875619, 0.313752) (0.875726, 0.314524) (0.876011, 0.315509) (0.876448, 0.316495) (0.87704, 0.317481) (0.877116, 0.317606) (0.877653, 0.318466) (0.878426, 0.319452) (0.878612, 0.319726) (0.879089, 0.320437) (0.879839, 0.321423) (0.880109, 0.321831) (0.880469, 0.322409) (0.880964, 0.323394) (0.881383, 0.32438) (0.881606, 0.325244) (0.881635, 0.325365) (0.881725, 0.326351) (0.881703, 0.327337) (0.881606, 0.32821) (0.881593, 0.328322) (0.881314, 0.329308) (0.880953, 0.330293) (0.880529, 0.331279) (0.880109, 0.332247) (0.880101, 0.332265) (0.879503, 0.33325) (0.87893, 0.334236) (0.878612, 0.334745) (0.878312, 0.335221) (0.877636, 0.336207) (0.877116, 0.337003) (0.876995, 0.337193) (0.876287, 0.338178) (0.875633, 0.339164) (0.875619, 0.339183) (0.874957, 0.340149) (0.87432, 0.341135) (0.874123, 0.341423) (0.87367, 0.342121) (0.873072, 0.343106) (0.872626, 0.343877) (0.872508, 0.344092) (0.871904, 0.345077) (0.871319, 0.346063) (0.87113, 0.346354) (0.870688, 0.347049) (0.870059, 0.348034) (0.869633, 0.348684) (0.869414, 0.34902) (0.868668, 0.350005) (0.868136, 0.350726) (0.867938, 0.350991) (0.867071, 0.351977) (0.86664, 0.352454) (0.866177, 0.352962) (0.86524, 0.353948) (0.865143, 0.354042) (0.864208, 0.354933) (0.863647, 0.355454) (0.863146, 0.355919) (0.86215, 0.356844) (0.86208, 0.356905) (0.860903, 0.35789) (0.860653, 0.358103) (0.859686, 0.358876) (0.859157, 0.359299) (0.858413, 0.359861) (0.85766, 0.360452) (0.857133, 0.360847) (0.856164, 0.361559) (0.855752, 0.361833) (0.854667, 0.362562) (0.854237, 0.362818) (0.853171, 0.363461) (0.852535, 0.363804) (0.851674, 0.364264) (0.850655, 0.364789) (0.850177, 0.365037) (0.848681, 0.36573) (0.848564, 0.365775) (0.847184, 0.366302) (0.846059, 0.366761) (0.845688, 0.366912) (0.844191, 0.367479) (0.843478, 0.367746) (0.842695, 0.368038) (0.841198, 0.368629) (0.84093, 0.368732) (0.839701, 0.369186) (0.838468, 0.369717) (0.838205, 0.369833) (0.836708, 0.370506) (0.83627, 0.370703) (0.835212, 0.371179) (0.834207, 0.371689) (0.833715, 0.371946) (0.832327, 0.372674) (0.832218, 0.372733) (0.830722, 0.373587) (0.830594, 0.37366) (0.829225, 0.374451) (0.828887, 0.374645) (0.827729, 0.375294) (0.82712, 0.375631) (0.826232, 0.376126) (0.8253, 0.376617) (0.824736, 0.376912) (0.82332, 0.377602) (0.823239, 0.37764) (0.821742, 0.378198) (0.820599, 0.378588) (0.820246, 0.378703) (0.818749, 0.379081) (0.817253, 0.379431) (0.816468, 0.379573) (0.815756, 0.379695) (0.81426, 0.379897) (0.812763, 0.380094) (0.811266, 0.380286) (0.80977, 0.380521) (0.809479, 0.380559) (0.808273, 0.380715) (0.806777, 0.380945) (0.80528, 0.381229) (0.803894, 0.381545) (0.803783, 0.381571) (0.802287, 0.381875) (0.80079, 0.382255) (0.799614, 0.38253) (0.799294, 0.382605) (0.797797, 0.382885) (0.796301, 0.38317) (0.794804, 0.383384) (0.793307, 0.383492) (0.791811, 0.383446) (0.790314, 0.383317) (0.788818, 0.383035) (0.787321, 0.382749) (0.786337, 0.38253) (0.785825, 0.382408) (0.784328, 0.381945) (0.782831, 0.381551) (0.782814, 0.381545) (0.781335, 0.381039) (0.779838, 0.380579) (0.779788, 0.380559) (0.778342, 0.379989) (0.777228, 0.379573) (0.776845, 0.379428) (0.775348, 0.378756) (0.775014, 0.378588) (0.773852, 0.377986) (0.773133, 0.377602) (0.772355, 0.377182) (0.771329, 0.376617) (0.770859, 0.376349) (0.769695, 0.375631) (0.769362, 0.375427) (0.768145, 0.374645) (0.767866, 0.374465) (0.7667, 0.37366) (0.766369, 0.373436) (0.76529, 0.372674) (0.764872, 0.372396) (0.76384, 0.371689) (0.763376, 0.37138) (0.762366, 0.370703) (0.761879, 0.370394) (0.76077, 0.369717) (0.760383, 0.369493) (0.75903, 0.368732) (0.758886, 0.368654) (0.75739, 0.367868) (0.757145, 0.367746) (0.755893, 0.367148) (0.755006, 0.366761) (0.754396, 0.366508) (0.7529, 0.365912) (0.752566, 0.365775) (0.751403, 0.365291) (0.749989, 0.364789) (0.749907, 0.364759) (0.74841, 0.364131) (0.747564, 0.363804) (0.746913, 0.363538) (0.745417, 0.362894) (0.745253, 0.362818) (0.74392, 0.362162) (0.743255, 0.361833) (0.742424, 0.361396) (0.741378, 0.360847) (0.740927, 0.360584) (0.739716, 0.359861) (0.739431, 0.35968) (0.738248, 0.358876) (0.737934, 0.358645) (0.736993, 0.35789) (0.736437, 0.357427) (0.735841, 0.356905) (0.734941, 0.356066) (0.734793, 0.355919) (0.733947, 0.354933) (0.733444, 0.354294) (0.733195, 0.353948) (0.732621, 0.352962) (0.732043, 0.351977) (0.731948, 0.35177) (0.731629, 0.350991) (0.731281, 0.350005) (0.730919, 0.34902) (0.730525, 0.348034) (0.730451, 0.34781) (0.730217, 0.347049) (0.729916, 0.346063) (0.729585, 0.345077) (0.72923, 0.344092) (0.728955, 0.343297) (0.728888, 0.343106) (0.728569, 0.342121) (0.728237, 0.341135) (0.727927, 0.340149) (0.727587, 0.339164) (0.727458, 0.338628) (0.727342, 0.338178) (0.727094, 0.337193) (0.72686, 0.336207) (0.726651, 0.335221) (0.726468, 0.334236) (0.72628, 0.33325) (0.726086, 0.332265) (0.725961, 0.331459) (0.725931, 0.331279) (0.725769, 0.330293) (0.72564, 0.329308) (0.725476, 0.328322) (0.725336, 0.327337) (0.7252, 0.326351) (0.725076, 0.325365) (0.724969, 0.32438) (0.724882, 0.323394) (0.724811, 0.322409) (0.72476, 0.321423) (0.724731, 0.320437) (0.724726, 0.319452) (0.724747, 0.318466) (0.724773, 0.317481) (0.72482, 0.316495) (0.724864, 0.315509) (0.724908, 0.314524) (0.72495, 0.313538) (0.724985, 0.312553) (0.725018, 0.311567) (0.725037, 0.310581) (0.725058, 0.309596) (0.725076, 0.30861) (0.725094, 0.307625) (0.725119, 0.306639) (0.725165, 0.305653) (0.725226, 0.304668) (0.725328, 0.303682) (0.725446, 0.302697) (0.725607, 0.301711) (0.725767, 0.300725) (0.725961, 0.299923) (0.72601, 0.29974) (0.72638, 0.298754) (0.72681, 0.297769) (0.72725, 0.296783) (0.727458, 0.296449) (0.727895, 0.295797) (0.728599, 0.294812) (0.728955, 0.294427) (0.729529, 0.293826) (0.730451, 0.292887) (0.730501, 0.292841) (0.731769, 0.291855) (0.731948, 0.291725) (0.7331, 0.290869) (0.733444, 0.290639) (0.734581, 0.289884) (0.734941, 0.289653) (0.736142, 0.288898) (0.736437, 0.288718) (0.737766, 0.287913) (0.737934, 0.287814) (0.739398, 0.286927) (0.739431, 0.286908) (0.740927, 0.286034) (0.741082, 0.285941) (0.742424, 0.285173) (0.74279, 0.284956) (0.74392, 0.284316) (0.744527, 0.28397) (0.745417, 0.283457) (0.746228, 0.282985) (0.746913, 0.282591) (0.747953, 0.281999) (0.74841, 0.281741) (0.749694, 0.281013) (0.749907, 0.280899) (0.751403, 0.280098) (0.75154, 0.280028) (0.7529, 0.279386) (0.75364, 0.279042) (0.754396, 0.278684) (0.755802, 0.278057) (0.755893, 0.278017) (0.75739, 0.277406) (0.75822, 0.277071) (0.758886, 0.276803) (0.760383, 0.276176) (0.760613, 0.276085) (0.761879, 0.275599) (0.763097, 0.2751) (0.763376, 0.274986) (0.764872, 0.274398) (0.765559, 0.274114) (0.766369, 0.273768) (0.767815, 0.273129) (0.767866, 0.273107) (0.769362, 0.272501) (0.770233, 0.272143) (0.770859, 0.271884) (0.772355, 0.271278) (0.772694, 0.271157) (0.773852, 0.270759) (0.775348, 0.270269) (0.77574, 0.270172) (0.776845, 0.269902) (0.778342, 0.269575) (0.779838, 0.269315) (0.780999, 0.269186)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_c-sigma_c/1/.initial={(-0.0867417, 0.0319481) (-0.0864954, 0.0319197) (-0.0861632, 0.0318999) (-0.0858311, 0.0318934) (-0.0854989, 0.0318947) (-0.0851667, 0.0319027) (-0.0848345, 0.0319422) (-0.0847997, 0.0319481) (-0.0845023, 0.0319969) (-0.0841701, 0.0320724) (-0.0838379, 0.032167) (-0.0835198, 0.0322651) (-0.0835057, 0.0322697) (-0.0831735, 0.0324192) (-0.0828413, 0.032561) (-0.0828077, 0.0325821) (-0.0825091, 0.0327632) (-0.0822608, 0.0328991) (-0.0821769, 0.0329471) (-0.0818447, 0.0331625) (-0.0817779, 0.0332161) (-0.0815125, 0.0334292) (-0.0813778, 0.0335331) (-0.0811803, 0.0336832) (-0.0809755, 0.0338501) (-0.0808481, 0.0339547) (-0.0806052, 0.0341671) (-0.0805159, 0.0342439) (-0.080249, 0.0344841) (-0.0801837, 0.0345402) (-0.0799, 0.0348011) (-0.0798515, 0.0348456) (-0.0795625, 0.0351181) (-0.0795193, 0.0351575) (-0.079225, 0.0354352) (-0.0791871, 0.0354706) (-0.0788886, 0.0357522) (-0.078855, 0.0357824) (-0.0785477, 0.0360692) (-0.0785228, 0.036092) (-0.0782093, 0.0363862) (-0.0781906, 0.0364032) (-0.0778694, 0.0367032) (-0.0778584, 0.0367133) (-0.0775262, 0.0370171) (-0.0775228, 0.0370202) (-0.077194, 0.0373238) (-0.0771794, 0.0373372) (-0.0768618, 0.0376272) (-0.0768328, 0.0376542) (-0.0765296, 0.0379388) (-0.0764949, 0.0379712) (-0.0761974, 0.0382632) (-0.0761713, 0.0382882) (-0.0758652, 0.0385961) (-0.0758562, 0.0386052) (-0.0755503, 0.0389222) (-0.075533, 0.038941) (-0.0752592, 0.0392392) (-0.0752008, 0.0393068) (-0.0749824, 0.0395563) (-0.0748686, 0.0396941) (-0.0747264, 0.0398733) (-0.0745364, 0.0401037) (-0.0744602, 0.0401903) (-0.0742184, 0.0405073) (-0.0742042, 0.0405281) (-0.0740007, 0.0408243) (-0.073872, 0.0410201) (-0.0737911, 0.0411413) (-0.0735778, 0.0414583) (-0.0735398, 0.041528) (-0.0734048, 0.0417753) (-0.073208, 0.0420923) (-0.0732076, 0.0420932) (-0.0730556, 0.0424093) (-0.0728827, 0.0427263) (-0.0728754, 0.0427439) (-0.0727524, 0.0430433) (-0.0726063, 0.0433603) (-0.0725432, 0.0435084) (-0.0724753, 0.0436773) (-0.0723654, 0.0439944) (-0.0722443, 0.0443114) (-0.072211, 0.0444132) (-0.0721458, 0.0446284) (-0.0720656, 0.0449454) (-0.0719679, 0.0452624) (-0.0718789, 0.0455729) (-0.0718769, 0.0455794) (-0.0718071, 0.0458964) (-0.0717611, 0.0462134) (-0.0717081, 0.0465304) (-0.0716629, 0.0468474) (-0.0716284, 0.0471644) (-0.0716154, 0.0474814) (-0.0716227, 0.0477984) (-0.0716548, 0.0481155) (-0.0717262, 0.0484325) (-0.071811, 0.0487495) (-0.0718789, 0.0488663) (-0.0720502, 0.0490665) (-0.072211, 0.0492155) (-0.0724374, 0.0493835) (-0.0725432, 0.0494407) (-0.0728754, 0.0495496) (-0.0732076, 0.0496699) (-0.0733012, 0.0497005) (-0.0735398, 0.0497552) (-0.073872, 0.0497942) (-0.0742042, 0.0498186) (-0.0745364, 0.0498417) (-0.0748686, 0.0498425) (-0.0752008, 0.0498286) (-0.075533, 0.0498041) (-0.0758652, 0.0497748) (-0.0761974, 0.0497447) (-0.0764173, 0.0497005) (-0.0765296, 0.0496768) (-0.0768618, 0.049602) (-0.077194, 0.0495235) (-0.0775262, 0.0494573) (-0.0778254, 0.0493835) (-0.0778584, 0.0493753) (-0.0781906, 0.0492778) (-0.0785228, 0.0491778) (-0.078855, 0.049093) (-0.0789288, 0.0490665) (-0.0791871, 0.0489784) (-0.0795193, 0.048864) (-0.0798515, 0.0487639) (-0.0798872, 0.0487495) (-0.0801837, 0.0486378) (-0.0805159, 0.048515) (-0.0807601, 0.0484325) (-0.0808481, 0.0484024) (-0.0811803, 0.0482568) (-0.0815125, 0.0481269) (-0.0815335, 0.0481155) (-0.0818447, 0.0479556) (-0.0821723, 0.0477984) (-0.0821769, 0.0477962) (-0.0825091, 0.0475933) (-0.0826977, 0.0474814) (-0.0828413, 0.0473968) (-0.0831735, 0.0471803) (-0.0831949, 0.0471644) (-0.0835057, 0.0469243) (-0.0835967, 0.0468474) (-0.0838379, 0.0466507) (-0.0839806, 0.0465304) (-0.0841701, 0.0463707) (-0.0843426, 0.0462134) (-0.0845023, 0.0460656) (-0.0846747, 0.0458964) (-0.0848345, 0.0457385) (-0.0849913, 0.0455794) (-0.0851667, 0.0453932) (-0.0852885, 0.0452624) (-0.0854989, 0.0450353) (-0.085583, 0.0449454) (-0.0858311, 0.0446758) (-0.0858711, 0.0446284) (-0.0861268, 0.0443114) (-0.0861632, 0.0442658) (-0.0863768, 0.0439944) (-0.0864954, 0.0438415) (-0.0866245, 0.0436773) (-0.0868276, 0.0434321) (-0.0868877, 0.0433603) (-0.0871294, 0.0430433) (-0.0871598, 0.0430029) (-0.0873615, 0.0427263) (-0.087492, 0.0425489) (-0.0875973, 0.0424093) (-0.0878242, 0.042133) (-0.0878576, 0.0420923) (-0.088069, 0.0417753) (-0.0881564, 0.041643) (-0.0882783, 0.0414583) (-0.0884886, 0.0411707) (-0.0885104, 0.0411413) (-0.0886934, 0.0408243) (-0.0888208, 0.0406084) (-0.0888805, 0.0405073) (-0.0890227, 0.0401903) (-0.089153, 0.039892) (-0.0891615, 0.0398733) (-0.0892531, 0.0395563) (-0.0893278, 0.0392392) (-0.0893785, 0.0389222) (-0.0894078, 0.0386052) (-0.0894143, 0.0382882) (-0.0894017, 0.0379712) (-0.0893823, 0.0376542) (-0.0893657, 0.0373372) (-0.0893392, 0.0370202) (-0.0893226, 0.0367032) (-0.0893112, 0.0363862) (-0.0893116, 0.0360692) (-0.0893252, 0.0357522) (-0.089343, 0.0354352) (-0.089366, 0.0351181) (-0.0893897, 0.0348011) (-0.0894061, 0.0344841) (-0.0894072, 0.0341671) (-0.0893881, 0.0338501) (-0.0893316, 0.0335331) (-0.0892385, 0.0332161) (-0.089153, 0.0330413) (-0.0890576, 0.0328991) (-0.0888208, 0.0326265) (-0.0887666, 0.0325821) (-0.0884886, 0.0324148) (-0.0882145, 0.0322651) (-0.0881564, 0.0322386) (-0.0878242, 0.0321529) (-0.087492, 0.0320663) (-0.0871598, 0.0320029) (-0.0868276, 0.0319585) (-0.0867417, 0.0319481)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_c-sigma_c/2/.initial={(-0.0962435, 0.0224378) (-0.0961291, 0.022407) (-0.0957969, 0.0223429) (-0.0954647, 0.0222995) (-0.0951325, 0.0222797) (-0.0948003, 0.0222869) (-0.0944681, 0.0223247) (-0.0941359, 0.0223687) (-0.0938627, 0.0224378) (-0.0938037, 0.022453) (-0.0934715, 0.0225433) (-0.0931393, 0.022648) (-0.0928071, 0.022753) (-0.0928018, 0.0227548) (-0.092475, 0.0228727) (-0.0921428, 0.022977) (-0.0918118, 0.0230719) (-0.0918106, 0.0230722) (-0.0914784, 0.0231621) (-0.0911462, 0.0232271) (-0.090814, 0.0232742) (-0.0904818, 0.0233071) (-0.0901496, 0.0233221) (-0.0898174, 0.023348) (-0.0894852, 0.0233673) (-0.0893128, 0.0233889) (-0.089153, 0.0234076) (-0.0888208, 0.0234479) (-0.0884886, 0.0235083) (-0.0881564, 0.0235784) (-0.0878242, 0.0236631) (-0.0876917, 0.0237059) (-0.087492, 0.0237662) (-0.0871598, 0.0238873) (-0.0868276, 0.0240162) (-0.0868127, 0.0240229) (-0.0864954, 0.0241595) (-0.0861632, 0.0243136) (-0.086112, 0.0243399) (-0.0858311, 0.0244766) (-0.0854989, 0.0246448) (-0.0854773, 0.0246569) (-0.0851667, 0.0248267) (-0.0848866, 0.0249739) (-0.0848345, 0.0250005) (-0.0845023, 0.0251794) (-0.0843043, 0.0252909) (-0.0841701, 0.0253626) (-0.0838379, 0.0255433) (-0.0837202, 0.0256079) (-0.0835057, 0.0257195) (-0.0831735, 0.0258981) (-0.0831243, 0.0259249) (-0.0828413, 0.0260719) (-0.0825111, 0.0262419) (-0.0825091, 0.0262429) (-0.0821769, 0.0264174) (-0.0819072, 0.0265589) (-0.0818447, 0.0265903) (-0.0815125, 0.0267695) (-0.0813302, 0.0268759) (-0.0811803, 0.0269586) (-0.0808481, 0.0271531) (-0.0807887, 0.027193) (-0.0805159, 0.0273694) (-0.0803047, 0.02751) (-0.0801837, 0.0275895) (-0.0798587, 0.027827) (-0.0798515, 0.0278322) (-0.0795193, 0.028082) (-0.0794432, 0.028144) (-0.0791871, 0.0283522) (-0.0790638, 0.028461) (-0.078855, 0.0286392) (-0.0786982, 0.028778) (-0.0785228, 0.0289368) (-0.0783482, 0.029095) (-0.0781906, 0.0292389) (-0.0780077, 0.029412) (-0.0778584, 0.0295525) (-0.0776714, 0.029729) (-0.0775262, 0.0298664) (-0.0773364, 0.030046) (-0.077194, 0.0301788) (-0.0769984, 0.030363) (-0.0768618, 0.0304908) (-0.0766604, 0.03068) (-0.0765296, 0.0308013) (-0.0763163, 0.030997) (-0.0761974, 0.0311022) (-0.0759655, 0.0313141) (-0.0758652, 0.0314044) (-0.0756073, 0.0316311) (-0.075533, 0.0316973) (-0.0752525, 0.0319481) (-0.0752008, 0.031994) (-0.0748927, 0.0322651) (-0.0748686, 0.0322864) (-0.0745364, 0.0325781) (-0.0745318, 0.0325821) (-0.0742042, 0.032878) (-0.0741807, 0.0328991) (-0.073872, 0.0331777) (-0.0738299, 0.0332161) (-0.0735398, 0.0334833) (-0.0734849, 0.0335331) (-0.0732076, 0.0337953) (-0.0731492, 0.0338501) (-0.0728754, 0.0341188) (-0.0728255, 0.0341671) (-0.0725432, 0.0344543) (-0.0725135, 0.0344841) (-0.072211, 0.0347869) (-0.0721969, 0.0348011) (-0.0718928, 0.0351181) (-0.0718789, 0.0351328) (-0.07158, 0.0354352) (-0.0715467, 0.0354685) (-0.0712722, 0.0357522) (-0.0712145, 0.035812) (-0.0709614, 0.0360692) (-0.0708823, 0.036149) (-0.0706499, 0.0363862) (-0.0705501, 0.0364862) (-0.070329, 0.0367032) (-0.0702179, 0.0368076) (-0.0699945, 0.0370202) (-0.0698857, 0.0371185) (-0.0696491, 0.0373372) (-0.0695535, 0.0374218) (-0.0692931, 0.0376542) (-0.0692213, 0.0377162) (-0.0689309, 0.0379712) (-0.0688891, 0.0380071) (-0.0685616, 0.0382882) (-0.0685569, 0.0382921) (-0.0682247, 0.038571) (-0.0681847, 0.0386052) (-0.0678925, 0.0388543) (-0.0678146, 0.0389222) (-0.0675603, 0.0391431) (-0.0674511, 0.0392392) (-0.0672281, 0.0394369) (-0.0670951, 0.0395563) (-0.0668959, 0.0397408) (-0.0667544, 0.0398733) (-0.0665637, 0.0400572) (-0.066426, 0.0401903) (-0.0662315, 0.0403874) (-0.0661121, 0.0405073) (-0.0658993, 0.0407382) (-0.0658179, 0.0408243) (-0.0655671, 0.0411176) (-0.0655462, 0.0411413) (-0.0652907, 0.0414583) (-0.0652349, 0.0415387) (-0.0650628, 0.0417753) (-0.0649028, 0.0420042) (-0.064839, 0.0420923) (-0.0646536, 0.0424093) (-0.0645706, 0.0425676) (-0.0644816, 0.0427263) (-0.0643369, 0.0430433) (-0.0642384, 0.0432779) (-0.0642017, 0.0433603) (-0.0640883, 0.0436773) (-0.0639874, 0.0439944) (-0.0639062, 0.0442865) (-0.0638989, 0.0443114) (-0.0638163, 0.0446284) (-0.0637427, 0.0449454) (-0.0636798, 0.0452624) (-0.0636146, 0.0455794) (-0.063574, 0.0457866) (-0.063551, 0.0458964) (-0.063496, 0.0462134) (-0.0634517, 0.0465304) (-0.0633967, 0.0468474) (-0.0633576, 0.0471644) (-0.0633114, 0.0474814) (-0.0632719, 0.0477984) (-0.0632418, 0.0480328) (-0.0632303, 0.0481155) (-0.0631788, 0.0484325) (-0.0631288, 0.0487495) (-0.0630724, 0.0490665) (-0.0629936, 0.0493835) (-0.0629096, 0.0496848) (-0.062905, 0.0497005) (-0.0628031, 0.0500175) (-0.0626886, 0.0503345) (-0.0625774, 0.0506338) (-0.0625705, 0.0506515) (-0.0624366, 0.0509685) (-0.0622958, 0.0512855) (-0.0622452, 0.0514008) (-0.0621515, 0.0516025) (-0.0620086, 0.0519195) (-0.061913, 0.0521305) (-0.0618613, 0.0522366) (-0.0617431, 0.0525536) (-0.06162, 0.0528706) (-0.0615808, 0.0529968) (-0.0615173, 0.0531876) (-0.0614582, 0.0535046) (-0.0614258, 0.0538216) (-0.0614473, 0.0541386) (-0.0615396, 0.0544556) (-0.0615808, 0.0545393) (-0.0617128, 0.0547726) (-0.061913, 0.0550246) (-0.0619665, 0.0550896) (-0.0622452, 0.0553812) (-0.0622686, 0.0554066) (-0.0625608, 0.0557236) (-0.0625774, 0.0557404) (-0.0628554, 0.0560406) (-0.0629096, 0.0560982) (-0.0631525, 0.0563577) (-0.0632418, 0.0564425) (-0.0634987, 0.0566747) (-0.063574, 0.0567358) (-0.063905, 0.0569917) (-0.0639062, 0.0569926) (-0.0642384, 0.0572169) (-0.064381, 0.0573087) (-0.0645706, 0.0574309) (-0.0649028, 0.05762) (-0.064913, 0.0576257) (-0.0652349, 0.0578032) (-0.0655042, 0.0579427) (-0.0655671, 0.0579757) (-0.0658993, 0.0581277) (-0.0662315, 0.0582503) (-0.0662609, 0.0582597) (-0.0665637, 0.0583488) (-0.0668959, 0.0584181) (-0.0672281, 0.0584629) (-0.0675603, 0.0584943) (-0.0678925, 0.0585147) (-0.0682247, 0.0585249) (-0.0685569, 0.0585327) (-0.0688891, 0.0585353) (-0.0692213, 0.0585424) (-0.0695535, 0.0585485) (-0.0698857, 0.058556) (-0.0702179, 0.0585696) (-0.0703492, 0.0585767) (-0.0705501, 0.0585887) (-0.0708823, 0.0586131) (-0.0712145, 0.0586413) (-0.0715467, 0.0586697) (-0.0718789, 0.0586986) (-0.072211, 0.0587369) (-0.0725432, 0.058767) (-0.0728754, 0.0588005) (-0.0732076, 0.0588269) (-0.0735398, 0.0588416) (-0.073872, 0.0588439) (-0.0742042, 0.0588343) (-0.0745364, 0.0588081) (-0.0748686, 0.058765) (-0.0752008, 0.058708) (-0.075533, 0.0586371) (-0.0757323, 0.0585767) (-0.0758652, 0.0585396) (-0.0761974, 0.0584317) (-0.0765296, 0.0583178) (-0.0766662, 0.0582597) (-0.0768618, 0.0581818) (-0.077194, 0.0580387) (-0.0773951, 0.0579427) (-0.0775262, 0.0578854) (-0.0778584, 0.0577244) (-0.0780527, 0.0576257) (-0.0781906, 0.0575608) (-0.0785228, 0.0573936) (-0.0786773, 0.0573087) (-0.078855, 0.057221) (-0.0791871, 0.0570523) (-0.0793003, 0.0569917) (-0.0795193, 0.0568787) (-0.0798515, 0.0567065) (-0.0799094, 0.0566747) (-0.0801837, 0.0565286) (-0.0805108, 0.0563577) (-0.0805159, 0.0563551) (-0.0808481, 0.056179) (-0.081098, 0.0560406) (-0.0811803, 0.0559964) (-0.0815125, 0.0558122) (-0.0816616, 0.0557236) (-0.0818447, 0.0556169) (-0.0821769, 0.0554161) (-0.0821919, 0.0554066) (-0.0825091, 0.0552058) (-0.0826832, 0.0550896) (-0.0828413, 0.0549827) (-0.0831506, 0.0547726) (-0.0831735, 0.0547574) (-0.0835057, 0.054533) (-0.0836131, 0.0544556) (-0.0838379, 0.0542929) (-0.0840553, 0.0541386) (-0.0841701, 0.0540537) (-0.0844897, 0.0538216) (-0.0845023, 0.0538126) (-0.0848345, 0.0535788) (-0.0849376, 0.0535046) (-0.0851667, 0.0533382) (-0.0853797, 0.0531876) (-0.0854989, 0.0531014) (-0.0858311, 0.0528733) (-0.0858351, 0.0528706) (-0.0861632, 0.0526445) (-0.0862948, 0.0525536) (-0.0864954, 0.0524127) (-0.0867518, 0.0522366) (-0.0868276, 0.0521852) (-0.0871598, 0.0519637) (-0.0872222, 0.0519195) (-0.087492, 0.0517284) (-0.0876743, 0.0516025) (-0.0878242, 0.0514961) (-0.0881209, 0.0512855) (-0.0881564, 0.0512611) (-0.0884886, 0.0510262) (-0.0885641, 0.0509685) (-0.0888208, 0.0507696) (-0.088975, 0.0506515) (-0.089153, 0.0505128) (-0.0893733, 0.0503345) (-0.0894852, 0.0502386) (-0.0897447, 0.0500175) (-0.0898174, 0.0499543) (-0.0901005, 0.0497005) (-0.0901496, 0.0496545) (-0.0904259, 0.0493835) (-0.0904818, 0.0493261) (-0.0907312, 0.0490665) (-0.090814, 0.0489774) (-0.091011, 0.0487495) (-0.0911462, 0.0485891) (-0.0912749, 0.0484325) (-0.0914784, 0.0481705) (-0.0915214, 0.0481155) (-0.0917409, 0.0477984) (-0.0918106, 0.0476919) (-0.0919488, 0.0474814) (-0.0921428, 0.0471713) (-0.0921471, 0.0471644) (-0.0923246, 0.0468474) (-0.092475, 0.0465684) (-0.0924959, 0.0465304) (-0.0926494, 0.0462134) (-0.0927943, 0.0458964) (-0.0928071, 0.0458666) (-0.092938, 0.0455794) (-0.0930694, 0.0452624) (-0.0931393, 0.0450983) (-0.093205, 0.0449454) (-0.0933257, 0.0446284) (-0.0934427, 0.0443114) (-0.0934715, 0.0442356) (-0.0935657, 0.0439944) (-0.0936887, 0.0436773) (-0.0938037, 0.0434169) (-0.0938292, 0.0433603) (-0.0939692, 0.0430433) (-0.0941139, 0.0427263) (-0.0941359, 0.0426842) (-0.0942815, 0.0424093) (-0.0944496, 0.0420923) (-0.0944681, 0.0420589) (-0.0946368, 0.0417753) (-0.0948003, 0.0415063) (-0.0948302, 0.0414583) (-0.0950345, 0.0411413) (-0.0951325, 0.04099) (-0.0952458, 0.0408243) (-0.0954511, 0.0405073) (-0.0954647, 0.040487) (-0.0956751, 0.0401903) (-0.0957969, 0.0400102) (-0.0958922, 0.0398733) (-0.0961067, 0.0395563) (-0.0961291, 0.0395224) (-0.0963246, 0.0392392) (-0.0964613, 0.0390397) (-0.0965425, 0.0389222) (-0.096749, 0.0386052) (-0.0967935, 0.038534) (-0.0969557, 0.0382882) (-0.0971257, 0.038035) (-0.0971698, 0.0379712) (-0.0973682, 0.0376542) (-0.0974579, 0.0375087) (-0.0975718, 0.0373372) (-0.0977665, 0.0370202) (-0.0977901, 0.0369803) (-0.0979585, 0.0367032) (-0.0981223, 0.0364421) (-0.0981588, 0.0363862) (-0.0983444, 0.0360692) (-0.0984545, 0.035875) (-0.0985287, 0.0357522) (-0.0987023, 0.0354352) (-0.0987867, 0.0352715) (-0.0988697, 0.0351181) (-0.0990131, 0.0348011) (-0.0991189, 0.0345586) (-0.0991525, 0.0344841) (-0.0992661, 0.0341671) (-0.0993502, 0.0338501) (-0.0994141, 0.0335331) (-0.0994354, 0.0332161) (-0.0994243, 0.0328991) (-0.0993834, 0.0325821) (-0.0993164, 0.0322651) (-0.0992387, 0.0319481) (-0.0991765, 0.0316311) (-0.0991412, 0.0313141) (-0.099144, 0.030997) (-0.0991776, 0.03068) (-0.0992323, 0.030363) (-0.0993127, 0.030046) (-0.0994077, 0.029729) (-0.0994511, 0.0295961) (-0.0995129, 0.029412) (-0.0996019, 0.029095) (-0.0996937, 0.028778) (-0.0997731, 0.028461) (-0.0997832, 0.0284171) (-0.0998508, 0.028144) (-0.0998909, 0.027827) (-0.0999168, 0.02751) (-0.0999082, 0.027193) (-0.0998615, 0.0268759) (-0.0997832, 0.026645) (-0.099748, 0.0265589) (-0.0995925, 0.0262419) (-0.0994511, 0.0260128) (-0.0993929, 0.0259249) (-0.0991742, 0.0256079) (-0.0991189, 0.0255244) (-0.0989784, 0.0252909) (-0.0988161, 0.0249739) (-0.0987867, 0.0249119) (-0.0986691, 0.0246569) (-0.0985393, 0.0243399) (-0.0984545, 0.0241581) (-0.09839, 0.0240229) (-0.098216, 0.0237059) (-0.0981223, 0.0235767) (-0.0979711, 0.0233889) (-0.0977901, 0.0232075) (-0.0976338, 0.0230719) (-0.0974579, 0.0229496) (-0.0971257, 0.0227584) (-0.0971185, 0.0227548) (-0.0967935, 0.0226159) (-0.0964613, 0.0225007) (-0.0962435, 0.0224378)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_c-mean_R/1/.initial={(-0.0843502, 2.11977) (-0.0841701, 2.11957) (-0.083954, 2.11977) (-0.0838379, 2.11987) (-0.0835057, 2.12024) (-0.0831735, 2.12138) (-0.0828413, 2.12292) (-0.0825091, 2.12487) (-0.0821769, 2.12693) (-0.0819343, 2.12887) (-0.0818447, 2.12965) (-0.0815125, 2.13313) (-0.0811803, 2.13631) (-0.081028, 2.13797) (-0.0808481, 2.14022) (-0.0805159, 2.14475) (-0.0803476, 2.14707) (-0.0801837, 2.14954) (-0.0798515, 2.15489) (-0.0797767, 2.15616) (-0.0795193, 2.1607) (-0.0792628, 2.16526) (-0.0791871, 2.16663) (-0.078855, 2.1729) (-0.07878, 2.17436) (-0.0785228, 2.17932) (-0.0783026, 2.18345) (-0.0781906, 2.18571) (-0.0778584, 2.19247) (-0.0778541, 2.19255) (-0.0775262, 2.19883) (-0.0773824, 2.20165) (-0.077194, 2.20555) (-0.0769299, 2.21075) (-0.0768618, 2.21207) (-0.0765296, 2.21876) (-0.0764769, 2.21984) (-0.0761974, 2.22562) (-0.0760355, 2.22894) (-0.0758652, 2.23279) (-0.0756283, 2.23804) (-0.075533, 2.24026) (-0.0752306, 2.24714) (-0.0752008, 2.24784) (-0.074871, 2.25623) (-0.0748686, 2.25629) (-0.0745364, 2.26474) (-0.0745141, 2.26533) (-0.0742042, 2.2744) (-0.0742034, 2.27443) (-0.0738928, 2.28352) (-0.073872, 2.28423) (-0.0736248, 2.29262) (-0.0735398, 2.29543) (-0.0733612, 2.30172) (-0.0732076, 2.30744) (-0.0731212, 2.31082) (-0.0729041, 2.31991) (-0.0728754, 2.3211) (-0.0726943, 2.32901) (-0.0725432, 2.33643) (-0.0725092, 2.33811) (-0.0723358, 2.34721) (-0.072211, 2.35443) (-0.0721808, 2.3563) (-0.0720534, 2.3654) (-0.0719335, 2.3745) (-0.0718789, 2.37981) (-0.0718408, 2.38359) (-0.0717668, 2.39269) (-0.0717247, 2.40179) (-0.0716967, 2.41089) (-0.0717008, 2.41998) (-0.0717398, 2.42908) (-0.0718189, 2.43818) (-0.0718789, 2.44325) (-0.0719346, 2.44728) (-0.072125, 2.45637) (-0.072211, 2.45956) (-0.0724014, 2.46547) (-0.0725432, 2.46883) (-0.0728495, 2.47457) (-0.0728754, 2.47496) (-0.0732076, 2.47985) (-0.0735398, 2.48335) (-0.0735651, 2.48366) (-0.073872, 2.48688) (-0.0742042, 2.48935) (-0.0745364, 2.49177) (-0.0747049, 2.49276) (-0.0748686, 2.49362) (-0.0752008, 2.49541) (-0.075533, 2.49661) (-0.0758652, 2.49762) (-0.0761974, 2.49874) (-0.0765296, 2.49955) (-0.0768618, 2.49999) (-0.077194, 2.50019) (-0.0775262, 2.50003) (-0.0778584, 2.49981) (-0.0781906, 2.49922) (-0.0785228, 2.49865) (-0.078855, 2.49801) (-0.0791871, 2.49732) (-0.0795193, 2.49642) (-0.0798515, 2.4958) (-0.0801837, 2.49501) (-0.0805159, 2.49416) (-0.0808481, 2.49308) (-0.0809291, 2.49276) (-0.0811803, 2.49178) (-0.0815125, 2.49047) (-0.0818447, 2.48883) (-0.0821769, 2.48681) (-0.0825091, 2.48485) (-0.082661, 2.48366) (-0.0828413, 2.48223) (-0.0831735, 2.47908) (-0.0835057, 2.47589) (-0.0836197, 2.47457) (-0.0838379, 2.47205) (-0.0841701, 2.46785) (-0.0843456, 2.46547) (-0.0845023, 2.46327) (-0.0848345, 2.45827) (-0.0849508, 2.45637) (-0.0851667, 2.45266) (-0.0854846, 2.44728) (-0.0854989, 2.44701) (-0.0858311, 2.44088) (-0.0859731, 2.43818) (-0.0861632, 2.4344) (-0.0864366, 2.42908) (-0.0864954, 2.42792) (-0.0868276, 2.42126) (-0.0868899, 2.41998) (-0.0871598, 2.41421) (-0.0873201, 2.41089) (-0.087492, 2.40702) (-0.0877439, 2.40179) (-0.0878242, 2.4) (-0.0881443, 2.39269) (-0.0881564, 2.3924) (-0.0884886, 2.38474) (-0.088538, 2.38359) (-0.0888208, 2.37646) (-0.0888995, 2.3745) (-0.089153, 2.36739) (-0.089225, 2.3654) (-0.0894852, 2.35716) (-0.0895118, 2.3563) (-0.0897528, 2.34721) (-0.0898174, 2.34448) (-0.0899606, 2.33811) (-0.0901123, 2.32901) (-0.0901496, 2.32597) (-0.0902215, 2.31991) (-0.0902741, 2.31082) (-0.0902732, 2.30172) (-0.090233, 2.29262) (-0.0901572, 2.28352) (-0.0901496, 2.28273) (-0.0900701, 2.27443) (-0.0899956, 2.26533) (-0.0899148, 2.25623) (-0.0898334, 2.24714) (-0.0898174, 2.24496) (-0.0897672, 2.23804) (-0.0896984, 2.22894) (-0.0896258, 2.21984) (-0.0895366, 2.21075) (-0.0894852, 2.20668) (-0.0894194, 2.20165) (-0.0892861, 2.19255) (-0.089153, 2.18567) (-0.0891009, 2.18345) (-0.0888681, 2.17436) (-0.0888208, 2.17286) (-0.0885679, 2.16526) (-0.0884886, 2.16319) (-0.0881799, 2.15616) (-0.0881564, 2.15568) (-0.0878242, 2.14961) (-0.0876865, 2.14707) (-0.087492, 2.14399) (-0.0871598, 2.13925) (-0.0870606, 2.13797) (-0.0868276, 2.1352) (-0.0864954, 2.13143) (-0.086232, 2.12887) (-0.0861632, 2.12827) (-0.0858311, 2.12558) (-0.0854989, 2.12351) (-0.0851667, 2.1217) (-0.0848345, 2.12045) (-0.0845023, 2.11994) (-0.0843502, 2.11977)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_c-mean_R/2/.initial={(-0.0857442, 1.80137) (-0.0854989, 1.80017) (-0.0851667, 1.7992) (-0.0848345, 1.79856) (-0.0845023, 1.79864) (-0.0841701, 1.7989) (-0.0838379, 1.79961) (-0.0835057, 1.80018) (-0.0831735, 1.80081) (-0.0829595, 1.80137) (-0.0828413, 1.80167) (-0.0825091, 1.80216) (-0.0821769, 1.80337) (-0.0818447, 1.80477) (-0.0815125, 1.80692) (-0.0811803, 1.8095) (-0.081066, 1.81047) (-0.0808481, 1.81234) (-0.0805159, 1.81734) (-0.0803734, 1.81956) (-0.0801837, 1.82274) (-0.0798965, 1.82866) (-0.0798515, 1.82967) (-0.0795543, 1.83776) (-0.0795193, 1.8387) (-0.0792344, 1.84686) (-0.0791871, 1.84833) (-0.0789704, 1.85595) (-0.078855, 1.8597) (-0.0786909, 1.86505) (-0.0785228, 1.87026) (-0.0784043, 1.87415) (-0.0781906, 1.88022) (-0.0780835, 1.88324) (-0.0778584, 1.88896) (-0.0777236, 1.89234) (-0.0775262, 1.89684) (-0.077316, 1.90144) (-0.077194, 1.90386) (-0.0768618, 1.9105) (-0.0768599, 1.91054) (-0.0765296, 1.91592) (-0.0762923, 1.91963) (-0.0761974, 1.92104) (-0.0758652, 1.92593) (-0.0756615, 1.92873) (-0.075533, 1.93038) (-0.0752008, 1.93471) (-0.0749422, 1.93783) (-0.0748686, 1.93868) (-0.0745364, 1.94322) (-0.0742517, 1.94693) (-0.0742042, 1.94752) (-0.073872, 1.95248) (-0.0736374, 1.95602) (-0.0735398, 1.95747) (-0.0732076, 1.96313) (-0.0731004, 1.96512) (-0.0728754, 1.96891) (-0.0725865, 1.97422) (-0.0725432, 1.97505) (-0.072211, 1.98234) (-0.0721651, 1.98331) (-0.0718789, 1.98919) (-0.0717372, 1.99241) (-0.0715467, 1.99645) (-0.0713206, 2.00151) (-0.0712145, 2.00404) (-0.070925, 2.01061) (-0.0708823, 2.01158) (-0.0705529, 2.0197) (-0.0705501, 2.01977) (-0.0702179, 2.02761) (-0.070166, 2.0288) (-0.0698857, 2.03538) (-0.0697804, 2.0379) (-0.0695535, 2.04345) (-0.0694073, 2.047) (-0.0692213, 2.05181) (-0.0690518, 2.05609) (-0.0688891, 2.06065) (-0.0687278, 2.06519) (-0.0685569, 2.07059) (-0.068439, 2.07429) (-0.0682247, 2.08247) (-0.0682001, 2.08338) (-0.0679977, 2.09248) (-0.0678925, 2.09966) (-0.0678631, 2.10158) (-0.0677546, 2.11068) (-0.0676657, 2.11977) (-0.0675976, 2.12887) (-0.0675603, 2.13452) (-0.067538, 2.13797) (-0.0674468, 2.14707) (-0.0673457, 2.15616) (-0.0672281, 2.16426) (-0.0672142, 2.16526) (-0.0670444, 2.17436) (-0.0668959, 2.18164) (-0.06686, 2.18345) (-0.0666235, 2.19255) (-0.0665637, 2.19474) (-0.0663733, 2.20165) (-0.0662315, 2.20617) (-0.0660886, 2.21075) (-0.0658993, 2.21662) (-0.0657935, 2.21984) (-0.0655671, 2.22638) (-0.065478, 2.22894) (-0.0652349, 2.23574) (-0.0651516, 2.23804) (-0.0649028, 2.245) (-0.064825, 2.24714) (-0.0645706, 2.25428) (-0.0645007, 2.25623) (-0.0642384, 2.26395) (-0.0641912, 2.26533) (-0.0639062, 2.27418) (-0.0638984, 2.27443) (-0.0636256, 2.28352) (-0.063574, 2.28549) (-0.0633793, 2.29262) (-0.0632418, 2.29838) (-0.06316, 2.30172) (-0.062955, 2.31082) (-0.0629096, 2.3131) (-0.0627677, 2.31991) (-0.0626085, 2.32901) (-0.0625774, 2.33108) (-0.062465, 2.33811) (-0.0623281, 2.34721) (-0.0622452, 2.35422) (-0.0622197, 2.3563) (-0.0620932, 2.3654) (-0.0619931, 2.3745) (-0.061913, 2.38307) (-0.061908, 2.38359) (-0.0618139, 2.39269) (-0.0617269, 2.40179) (-0.0616391, 2.41089) (-0.0615808, 2.41751) (-0.0615582, 2.41998) (-0.0614608, 2.42908) (-0.0613728, 2.43818) (-0.0612811, 2.44728) (-0.0612486, 2.45125) (-0.0612038, 2.45637) (-0.0611164, 2.46547) (-0.0610603, 2.47457) (-0.0610134, 2.48366) (-0.0609895, 2.49276) (-0.0609967, 2.50186) (-0.0610395, 2.51096) (-0.0611144, 2.52005) (-0.0612373, 2.52915) (-0.0612486, 2.52978) (-0.0614093, 2.53825) (-0.0615808, 2.54494) (-0.0616513, 2.54734) (-0.061913, 2.55558) (-0.0619432, 2.55644) (-0.0622452, 2.56389) (-0.0623115, 2.56554) (-0.0625774, 2.57192) (-0.0626889, 2.57464) (-0.0629096, 2.57995) (-0.0630612, 2.58373) (-0.0632418, 2.58892) (-0.0633688, 2.59283) (-0.063574, 2.59985) (-0.0636337, 2.60193) (-0.0638479, 2.61103) (-0.0639062, 2.61398) (-0.0640188, 2.62012) (-0.0641882, 2.62922) (-0.0642384, 2.63235) (-0.0643332, 2.63832) (-0.0645082, 2.64741) (-0.0645706, 2.65028) (-0.0647113, 2.65651) (-0.0649028, 2.66302) (-0.0649897, 2.66561) (-0.0652349, 2.67153) (-0.065413, 2.67471) (-0.0655671, 2.67714) (-0.0658993, 2.68124) (-0.0662247, 2.6838) (-0.0662315, 2.68385) (-0.0665637, 2.68556) (-0.0668959, 2.68657) (-0.0672281, 2.68699) (-0.0675603, 2.68677) (-0.0678925, 2.68598) (-0.0682247, 2.68507) (-0.0685569, 2.68411) (-0.0686612, 2.6838) (-0.0688891, 2.68317) (-0.0692213, 2.6821) (-0.0695535, 2.68119) (-0.0698857, 2.6806) (-0.0702179, 2.6801) (-0.0705501, 2.67983) (-0.0708823, 2.67974) (-0.0712145, 2.67977) (-0.0715467, 2.67988) (-0.0718789, 2.67993) (-0.072211, 2.67977) (-0.0725432, 2.67938) (-0.0728754, 2.67875) (-0.0732076, 2.67785) (-0.0735398, 2.67676) (-0.073872, 2.67518) (-0.0739696, 2.67471) (-0.0742042, 2.67361) (-0.0745364, 2.67171) (-0.0748686, 2.66955) (-0.0752008, 2.66727) (-0.0754332, 2.66561) (-0.075533, 2.66492) (-0.0758652, 2.66261) (-0.0761974, 2.66016) (-0.0765296, 2.65766) (-0.0766931, 2.65651) (-0.0768618, 2.65538) (-0.077194, 2.65309) (-0.0775262, 2.65088) (-0.0778584, 2.64878) (-0.0781037, 2.64741) (-0.0781906, 2.64695) (-0.0785228, 2.64519) (-0.078855, 2.64355) (-0.0791871, 2.64189) (-0.0795193, 2.64052) (-0.0798515, 2.63891) (-0.0800094, 2.63832) (-0.0801837, 2.6377) (-0.0805159, 2.63626) (-0.0808481, 2.63501) (-0.0811803, 2.63337) (-0.0815125, 2.63186) (-0.0818447, 2.63012) (-0.0820437, 2.62922) (-0.0821769, 2.62864) (-0.0825091, 2.62684) (-0.0828413, 2.62536) (-0.0831735, 2.62352) (-0.0835057, 2.6217) (-0.0837997, 2.62012) (-0.0838379, 2.61993) (-0.0841701, 2.618) (-0.0845023, 2.61608) (-0.0848345, 2.61366) (-0.0851664, 2.61103) (-0.0851667, 2.61102) (-0.0854989, 2.60835) (-0.0858311, 2.60527) (-0.0861474, 2.60193) (-0.0861632, 2.60176) (-0.0864954, 2.59832) (-0.0868276, 2.59423) (-0.0869464, 2.59283) (-0.0871598, 2.59034) (-0.087492, 2.58607) (-0.087687, 2.58373) (-0.0878242, 2.58202) (-0.0881564, 2.57769) (-0.0883906, 2.57464) (-0.0884886, 2.5733) (-0.0888208, 2.56884) (-0.0890602, 2.56554) (-0.089153, 2.56421) (-0.0894852, 2.55933) (-0.0896773, 2.55644) (-0.0898174, 2.55431) (-0.0901496, 2.54852) (-0.0902181, 2.54734) (-0.0904818, 2.54277) (-0.0907103, 2.53825) (-0.090814, 2.53611) (-0.0911294, 2.52915) (-0.0911462, 2.52879) (-0.0914784, 2.52082) (-0.0915095, 2.52005) (-0.0918106, 2.51268) (-0.0918792, 2.51096) (-0.0921428, 2.50447) (-0.0922428, 2.50186) (-0.092475, 2.49613) (-0.0926068, 2.49276) (-0.0928071, 2.48798) (-0.0929796, 2.48366) (-0.0931393, 2.47992) (-0.0933664, 2.47457) (-0.0934715, 2.47225) (-0.0937837, 2.46547) (-0.0938037, 2.46504) (-0.0941359, 2.45769) (-0.0942001, 2.45637) (-0.0944681, 2.45108) (-0.0946552, 2.44728) (-0.0948003, 2.44443) (-0.095114, 2.43818) (-0.0951325, 2.43781) (-0.0954647, 2.43096) (-0.0955594, 2.42908) (-0.0957969, 2.42425) (-0.0959956, 2.41998) (-0.0961291, 2.41724) (-0.0964176, 2.41089) (-0.0964613, 2.4099) (-0.0967935, 2.4022) (-0.0968108, 2.40179) (-0.0971257, 2.39432) (-0.0971912, 2.39269) (-0.0974579, 2.38612) (-0.0975591, 2.38359) (-0.0977901, 2.37782) (-0.0979182, 2.3745) (-0.0981223, 2.36903) (-0.0982615, 2.3654) (-0.0984545, 2.36022) (-0.0986004, 2.3563) (-0.0987867, 2.35115) (-0.0989327, 2.34721) (-0.0991189, 2.342) (-0.0992599, 2.33811) (-0.0994511, 2.33267) (-0.0995807, 2.32901) (-0.0997832, 2.32279) (-0.0998808, 2.31991) (-0.100115, 2.31252) (-0.100171, 2.31082) (-0.100448, 2.30182) (-0.100451, 2.30172) (-0.100718, 2.29262) (-0.10078, 2.29015) (-0.100952, 2.28352) (-0.101112, 2.27646) (-0.10116, 2.27443) (-0.101357, 2.26533) (-0.101444, 2.26031) (-0.101519, 2.25623) (-0.101664, 2.24714) (-0.101776, 2.23923) (-0.101793, 2.23804) (-0.101918, 2.22894) (-0.102017, 2.21984) (-0.102103, 2.21075) (-0.102109, 2.21013) (-0.102186, 2.20165) (-0.102266, 2.19255) (-0.102316, 2.18345) (-0.10237, 2.17436) (-0.102399, 2.16526) (-0.102409, 2.15616) (-0.102387, 2.14707) (-0.102342, 2.13797) (-0.102266, 2.12887) (-0.102137, 2.11977) (-0.102109, 2.11806) (-0.101977, 2.11068) (-0.101776, 2.10235) (-0.101754, 2.10158) (-0.101466, 2.09248) (-0.101444, 2.09188) (-0.101112, 2.08355) (-0.101105, 2.08338) (-0.10078, 2.07569) (-0.100715, 2.07429) (-0.100448, 2.06888) (-0.100252, 2.06519) (-0.100115, 2.06256) (-0.0997832, 2.05613) (-0.0997812, 2.05609) (-0.0994511, 2.04937) (-0.0993278, 2.047) (-0.0991189, 2.04289) (-0.0988699, 2.0379) (-0.0987867, 2.03611) (-0.0984545, 2.02892) (-0.0984492, 2.0288) (-0.0981223, 2.02086) (-0.0980727, 2.0197) (-0.0977901, 2.01339) (-0.0976575, 2.01061) (-0.0974579, 2.00613) (-0.0972356, 2.00151) (-0.0971257, 1.99923) (-0.0967935, 1.99293) (-0.0967634, 1.99241) (-0.0964613, 1.98719) (-0.0961943, 1.98331) (-0.0961291, 1.98234) (-0.0957969, 1.97696) (-0.0955898, 1.97422) (-0.0954647, 1.97241) (-0.0951325, 1.96693) (-0.0950228, 1.96512) (-0.0948003, 1.96113) (-0.0945341, 1.95602) (-0.0944681, 1.95461) (-0.094145, 1.94693) (-0.0941359, 1.94669) (-0.0938156, 1.93783) (-0.0938037, 1.93746) (-0.0935243, 1.92873) (-0.0934715, 1.92688) (-0.0932787, 1.91963) (-0.0931393, 1.91348) (-0.0930743, 1.91054) (-0.0928653, 1.90144) (-0.0928071, 1.89814) (-0.0927084, 1.89234) (-0.0925413, 1.88324) (-0.092475, 1.87776) (-0.0924297, 1.87415) (-0.0922691, 1.86505) (-0.0921428, 1.85662) (-0.092133, 1.85595) (-0.0919935, 1.84686) (-0.0918287, 1.83776) (-0.0918106, 1.83674) (-0.091608, 1.82866) (-0.0914784, 1.82298) (-0.0913454, 1.81956) (-0.0911462, 1.81561) (-0.090814, 1.81135) (-0.090646, 1.81047) (-0.0904818, 1.80968) (-0.0901496, 1.81026) (-0.0900858, 1.81047) (-0.0898174, 1.81123) (-0.0894852, 1.81241) (-0.089153, 1.81441) (-0.0888208, 1.8156) (-0.0884886, 1.81655) (-0.0881564, 1.81665) (-0.0878242, 1.81603) (-0.087492, 1.81449) (-0.0871598, 1.81205) (-0.0869242, 1.81047) (-0.0868276, 1.8098) (-0.0864954, 1.80683) (-0.0861632, 1.80383) (-0.0858311, 1.80177) (-0.0857442, 1.80137)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_c-sigma_R/1/.initial={(-0.0832056, 0.457479) (-0.0831735, 0.457407) (-0.0828413, 0.457148) (-0.0825091, 0.45721) (-0.082219, 0.457479) (-0.0821769, 0.457521) (-0.0818447, 0.458437) (-0.0815125, 0.4597) (-0.0811803, 0.461102) (-0.0808481, 0.462778) (-0.0805159, 0.464935) (-0.0804263, 0.465669) (-0.0801837, 0.467691) (-0.0798515, 0.470286) (-0.0795193, 0.473276) (-0.0794625, 0.473858) (-0.0791871, 0.476808) (-0.078855, 0.480229) (-0.0786872, 0.482048) (-0.0785228, 0.483868) (-0.0781906, 0.487759) (-0.0779816, 0.490238) (-0.0778584, 0.491698) (-0.0775262, 0.495744) (-0.0773016, 0.498427) (-0.077194, 0.499751) (-0.0768618, 0.504003) (-0.0766483, 0.506617) (-0.0765296, 0.508136) (-0.0761974, 0.512292) (-0.0760044, 0.514807) (-0.0758652, 0.516693) (-0.075533, 0.52096) (-0.0753702, 0.522997) (-0.0752008, 0.525245) (-0.0748686, 0.529714) (-0.0747649, 0.531186) (-0.0745364, 0.534636) (-0.0742042, 0.53917) (-0.0741907, 0.539376) (-0.073872, 0.545096) (-0.0737287, 0.547566) (-0.0735398, 0.550974) (-0.0732914, 0.555755) (-0.0732076, 0.557593) (-0.0729287, 0.563945) (-0.0728754, 0.565395) (-0.0726543, 0.572135) (-0.0725432, 0.575937) (-0.0724157, 0.580324) (-0.072211, 0.58783) (-0.0721924, 0.588514) (-0.0720395, 0.596704) (-0.0718789, 0.604486) (-0.0718704, 0.604893) (-0.0717773, 0.613083) (-0.0716833, 0.621273) (-0.071609, 0.629463) (-0.0715633, 0.637652) (-0.0715582, 0.645842) (-0.0715822, 0.654032) (-0.0716527, 0.662221) (-0.0717689, 0.670411) (-0.0718772, 0.678601) (-0.0718789, 0.678667) (-0.0720983, 0.68679) (-0.072211, 0.69109) (-0.072323, 0.69498) (-0.0725432, 0.702168) (-0.0725787, 0.70317) (-0.0728754, 0.710834) (-0.0728963, 0.711359) (-0.0732076, 0.718778) (-0.0732434, 0.719549) (-0.0735398, 0.726027) (-0.0736154, 0.727739) (-0.073872, 0.732865) (-0.0740243, 0.735929) (-0.0742042, 0.739716) (-0.0744195, 0.744118) (-0.0745364, 0.746315) (-0.0748347, 0.752308) (-0.0748686, 0.753) (-0.0752008, 0.759173) (-0.0752854, 0.760498) (-0.075533, 0.764255) (-0.0758013, 0.768687) (-0.0758652, 0.769682) (-0.0761974, 0.774254) (-0.0763935, 0.776877) (-0.0765296, 0.77855) (-0.0768618, 0.782792) (-0.0770701, 0.785067) (-0.077194, 0.786322) (-0.0775262, 0.789284) (-0.0778584, 0.79298) (-0.0778958, 0.793256) (-0.0781906, 0.795315) (-0.0785228, 0.79755) (-0.078855, 0.800247) (-0.0790825, 0.801446) (-0.0791871, 0.801944) (-0.0795193, 0.802985) (-0.0798515, 0.803795) (-0.0801837, 0.804419) (-0.0805159, 0.805098) (-0.0808481, 0.805549) (-0.0811803, 0.805791) (-0.0815125, 0.805619) (-0.0818447, 0.805277) (-0.0821769, 0.804702) (-0.0825091, 0.804068) (-0.0828413, 0.803508) (-0.0831735, 0.802604) (-0.0834639, 0.801446) (-0.0835057, 0.801281) (-0.0838379, 0.799418) (-0.0841701, 0.796795) (-0.0845023, 0.794505) (-0.0846328, 0.793256) (-0.0848345, 0.791398) (-0.0851667, 0.787199) (-0.0853397, 0.785067) (-0.0854989, 0.783124) (-0.0858311, 0.777896) (-0.0858855, 0.776877) (-0.0861632, 0.771807) (-0.0863291, 0.768687) (-0.0864954, 0.765502) (-0.0867635, 0.760498) (-0.0868276, 0.759222) (-0.0871268, 0.752308) (-0.0871598, 0.751524) (-0.0874548, 0.744118) (-0.087492, 0.743175) (-0.0877588, 0.735929) (-0.0878242, 0.733977) (-0.0880346, 0.727739) (-0.0881564, 0.724216) (-0.0883146, 0.719549) (-0.0884886, 0.714332) (-0.0885867, 0.711359) (-0.0888208, 0.704075) (-0.0888506, 0.70317) (-0.0891064, 0.69498) (-0.089153, 0.693231) (-0.0893237, 0.68679) (-0.0894852, 0.681148) (-0.0895564, 0.678601) (-0.0897954, 0.670411) (-0.0898174, 0.669502) (-0.0899722, 0.662221) (-0.0901496, 0.655403) (-0.0901857, 0.654032) (-0.0903584, 0.645842) (-0.0904818, 0.640206) (-0.0905387, 0.637652) (-0.0906813, 0.629463) (-0.090814, 0.62203) (-0.0908271, 0.621273) (-0.0909158, 0.613083) (-0.0909989, 0.604893) (-0.0910594, 0.596704) (-0.0911, 0.588514) (-0.0910984, 0.580324) (-0.0910544, 0.572135) (-0.0909843, 0.563945) (-0.0908856, 0.555755) (-0.090814, 0.551871) (-0.0907337, 0.547566) (-0.0905287, 0.539376) (-0.0904818, 0.537937) (-0.0902443, 0.531186) (-0.0901496, 0.528919) (-0.0898831, 0.522997) (-0.0898174, 0.521734) (-0.0894852, 0.516005) (-0.0894102, 0.514807) (-0.089153, 0.511257) (-0.088826, 0.506617) (-0.0888208, 0.506551) (-0.0884886, 0.502522) (-0.0881564, 0.498444) (-0.088155, 0.498427) (-0.0878242, 0.494659) (-0.087492, 0.490708) (-0.0874496, 0.490238) (-0.0871598, 0.487105) (-0.0868276, 0.483381) (-0.0867144, 0.482048) (-0.0864954, 0.479637) (-0.0861632, 0.476356) (-0.085932, 0.473858) (-0.0858311, 0.472828) (-0.0854989, 0.469691) (-0.0851667, 0.46699) (-0.0849904, 0.465669) (-0.0848345, 0.464563) (-0.0845023, 0.462406) (-0.0841701, 0.460817) (-0.0838379, 0.459464) (-0.0835057, 0.458244) (-0.0832056, 0.457479)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_c-sigma_R/2/.initial={(-0.0843105, 0.351013) (-0.0841701, 0.350862) (-0.0838379, 0.350715) (-0.0835057, 0.350688) (-0.0831735, 0.350821) (-0.0829894, 0.351013) (-0.0828413, 0.351158) (-0.0825091, 0.351673) (-0.0821769, 0.352334) (-0.0818447, 0.353011) (-0.0815125, 0.354204) (-0.0811803, 0.355277) (-0.0808481, 0.356655) (-0.0805159, 0.358133) (-0.0803196, 0.359203) (-0.0801837, 0.359897) (-0.0798515, 0.361577) (-0.0795193, 0.36354) (-0.0791871, 0.36556) (-0.0789359, 0.367392) (-0.078855, 0.367957) (-0.0785228, 0.370303) (-0.0781906, 0.372808) (-0.0778584, 0.375496) (-0.0778489, 0.375582) (-0.0775262, 0.378369) (-0.077194, 0.381323) (-0.0769418, 0.383772) (-0.0768618, 0.38452) (-0.0765296, 0.387678) (-0.0761974, 0.390907) (-0.0760907, 0.391961) (-0.0758652, 0.394116) (-0.075533, 0.397406) (-0.0752503, 0.400151) (-0.0752008, 0.400614) (-0.0748686, 0.403577) (-0.0745364, 0.406143) (-0.0742664, 0.408341) (-0.0742042, 0.408832) (-0.073872, 0.411056) (-0.0735398, 0.413045) (-0.0732076, 0.414781) (-0.0728964, 0.416531) (-0.0728754, 0.416645) (-0.0725432, 0.418191) (-0.072211, 0.420032) (-0.0718789, 0.421532) (-0.0715467, 0.423361) (-0.0713378, 0.42472) (-0.0712145, 0.425492) (-0.0708823, 0.427678) (-0.0705501, 0.430122) (-0.0702179, 0.432873) (-0.070214, 0.43291) (-0.0698857, 0.436103) (-0.0695535, 0.439435) (-0.0694054, 0.4411) (-0.0692213, 0.443291) (-0.0688891, 0.447313) (-0.0687374, 0.449289) (-0.0685569, 0.451827) (-0.0682247, 0.456725) (-0.0681741, 0.457479) (-0.0678925, 0.461697) (-0.0676393, 0.465669) (-0.0675603, 0.466961) (-0.0672281, 0.472381) (-0.067142, 0.473858) (-0.0668959, 0.478206) (-0.0666816, 0.482048) (-0.0665637, 0.484212) (-0.0662334, 0.490238) (-0.0662315, 0.490274) (-0.0658993, 0.496998) (-0.0658286, 0.498427) (-0.0655671, 0.503719) (-0.0654327, 0.506617) (-0.0652349, 0.511349) (-0.0650871, 0.514807) (-0.0649028, 0.519463) (-0.0647719, 0.522997) (-0.0645706, 0.529196) (-0.0645057, 0.531186) (-0.0642483, 0.539376) (-0.0642384, 0.539736) (-0.0640242, 0.547566) (-0.0639062, 0.552315) (-0.0638233, 0.555755) (-0.0636451, 0.563945) (-0.063574, 0.56757) (-0.0634846, 0.572135) (-0.0633458, 0.580324) (-0.0632418, 0.586722) (-0.0632112, 0.588514) (-0.0630889, 0.596704) (-0.0629875, 0.604893) (-0.0629096, 0.611827) (-0.062895, 0.613083) (-0.0628092, 0.621273) (-0.0627262, 0.629463) (-0.0626646, 0.637652) (-0.0626099, 0.645842) (-0.0625774, 0.651221) (-0.0625597, 0.654032) (-0.0625305, 0.662221) (-0.0625029, 0.670411) (-0.0624793, 0.678601) (-0.062466, 0.68679) (-0.0624604, 0.69498) (-0.0624594, 0.70317) (-0.0624615, 0.711359) (-0.0624668, 0.719549) (-0.0624749, 0.727739) (-0.0624888, 0.735929) (-0.0625039, 0.744118) (-0.0625291, 0.752308) (-0.0625546, 0.760498) (-0.0625774, 0.764419) (-0.0626016, 0.768687) (-0.0626555, 0.776877) (-0.0627278, 0.785067) (-0.0628257, 0.793256) (-0.0629096, 0.799149) (-0.062943, 0.801446) (-0.0630709, 0.809636) (-0.063232, 0.817825) (-0.0632418, 0.818306) (-0.0634043, 0.826015) (-0.063574, 0.832839) (-0.0636078, 0.834205) (-0.0638095, 0.842395) (-0.0639062, 0.846177) (-0.0640247, 0.850584) (-0.0642235, 0.858774) (-0.0642384, 0.859453) (-0.0644127, 0.866964) (-0.0645706, 0.873181) (-0.064625, 0.875153) (-0.0648124, 0.883343) (-0.0649028, 0.887294) (-0.0650007, 0.891533) (-0.0652058, 0.899722) (-0.0652349, 0.900753) (-0.0654593, 0.907912) (-0.0655671, 0.911345) (-0.0657376, 0.916102) (-0.0658993, 0.920012) (-0.0660984, 0.924291) (-0.0662315, 0.926928) (-0.0664922, 0.932481) (-0.0665637, 0.933979) (-0.0668879, 0.940671) (-0.0668959, 0.940835) (-0.0672281, 0.947461) (-0.0672884, 0.948861) (-0.0675603, 0.955088) (-0.067639, 0.95705) (-0.0678925, 0.963473) (-0.0679584, 0.96524) (-0.0682247, 0.972352) (-0.0682647, 0.97343) (-0.0685569, 0.981144) (-0.0685757, 0.981619) (-0.0688891, 0.989263) (-0.0689116, 0.989809) (-0.0692213, 0.996268) (-0.0693064, 0.997999) (-0.0695535, 1.00252) (-0.0697877, 1.00619) (-0.0698857, 1.00777) (-0.0702179, 1.01254) (-0.0703521, 1.01438) (-0.0705501, 1.01708) (-0.0708823, 1.02107) (-0.0710006, 1.02257) (-0.0712145, 1.02539) (-0.0715467, 1.02941) (-0.0716411, 1.03076) (-0.0718789, 1.03432) (-0.072211, 1.03881) (-0.0722206, 1.03895) (-0.0725432, 1.04382) (-0.0727638, 1.04714) (-0.0728754, 1.04908) (-0.0732076, 1.05466) (-0.0732479, 1.05533) (-0.0735398, 1.06022) (-0.0737553, 1.06352) (-0.073872, 1.06555) (-0.0742042, 1.07087) (-0.0742545, 1.07171) (-0.0745364, 1.07605) (-0.0748195, 1.0799) (-0.0748686, 1.08064) (-0.0752008, 1.08515) (-0.0754457, 1.08809) (-0.075533, 1.08916) (-0.0758652, 1.09277) (-0.0761974, 1.09604) (-0.0762268, 1.09628) (-0.0765296, 1.09877) (-0.0768618, 1.10114) (-0.077194, 1.10311) (-0.0774261, 1.10446) (-0.0775262, 1.10506) (-0.0778584, 1.10647) (-0.0781906, 1.10834) (-0.0785228, 1.10927) (-0.078855, 1.11053) (-0.0791871, 1.11165) (-0.079449, 1.11265) (-0.0795193, 1.11294) (-0.0798515, 1.11397) (-0.0801837, 1.11459) (-0.0805159, 1.11519) (-0.0808481, 1.11535) (-0.0811803, 1.11498) (-0.0815125, 1.11423) (-0.0818447, 1.11285) (-0.0818724, 1.11265) (-0.0821769, 1.11077) (-0.0825091, 1.10836) (-0.0828413, 1.10532) (-0.0829172, 1.10446) (-0.0831735, 1.10191) (-0.0835057, 1.09798) (-0.0836383, 1.09628) (-0.0838379, 1.09398) (-0.0841701, 1.08947) (-0.0842608, 1.08809) (-0.0845023, 1.08477) (-0.084826, 1.0799) (-0.0848345, 1.07976) (-0.0851667, 1.07436) (-0.0853177, 1.07171) (-0.0854989, 1.06874) (-0.0857972, 1.06352) (-0.0858311, 1.06288) (-0.0861632, 1.05673) (-0.0862385, 1.05533) (-0.0864954, 1.05069) (-0.0866785, 1.04714) (-0.0868276, 1.04433) (-0.0871004, 1.03895) (-0.0871598, 1.03776) (-0.087492, 1.03153) (-0.0875343, 1.03076) (-0.0878242, 1.02531) (-0.0879578, 1.02257) (-0.0881564, 1.0189) (-0.08839, 1.01438) (-0.0884886, 1.01238) (-0.0888208, 1.0062) (-0.0888215, 1.00619) (-0.089153, 0.999386) (-0.0892232, 0.997999) (-0.0894852, 0.992538) (-0.0896096, 0.989809) (-0.0898174, 0.985345) (-0.0899788, 0.981619) (-0.0901496, 0.977762) (-0.090337, 0.97343) (-0.0904818, 0.969769) (-0.0906682, 0.96524) (-0.090814, 0.961366) (-0.0909854, 0.95705) (-0.0911462, 0.952758) (-0.0913025, 0.948861) (-0.0914784, 0.944109) (-0.0916187, 0.940671) (-0.0918106, 0.935816) (-0.091955, 0.932481) (-0.0921428, 0.927947) (-0.0923039, 0.924291) (-0.092475, 0.920474) (-0.0926731, 0.916102) (-0.0928071, 0.913214) (-0.0930558, 0.907912) (-0.0931393, 0.90614) (-0.0934381, 0.899722) (-0.0934715, 0.898945) (-0.0938037, 0.891627) (-0.0938076, 0.891533) (-0.0941296, 0.883343) (-0.0941359, 0.883184) (-0.094427, 0.875153) (-0.0944681, 0.874041) (-0.0947011, 0.866964) (-0.0948003, 0.863625) (-0.0949435, 0.858774) (-0.0951325, 0.8524) (-0.0951846, 0.850584) (-0.0953955, 0.842395) (-0.0954647, 0.839853) (-0.0956153, 0.834205) (-0.0957969, 0.826674) (-0.0958115, 0.826015) (-0.0960028, 0.817825) (-0.0961291, 0.812191) (-0.0961869, 0.809636) (-0.096382, 0.801446) (-0.0964613, 0.798249) (-0.096581, 0.793256) (-0.0967657, 0.785067) (-0.0967935, 0.783975) (-0.0969793, 0.776877) (-0.0971257, 0.771008) (-0.0971864, 0.768687) (-0.0974331, 0.760498) (-0.0974579, 0.759689) (-0.0976979, 0.752308) (-0.0977901, 0.749827) (-0.0980024, 0.744118) (-0.0981223, 0.741077) (-0.0983422, 0.735929) (-0.0984545, 0.733331) (-0.098711, 0.727739) (-0.0987867, 0.726103) (-0.0991179, 0.719549) (-0.0991189, 0.719529) (-0.0994511, 0.712626) (-0.0995161, 0.711359) (-0.0997832, 0.705551) (-0.0998915, 0.70317) (-0.100115, 0.697813) (-0.100228, 0.69498) (-0.100448, 0.688613) (-0.100506, 0.68679) (-0.10074, 0.678601) (-0.10078, 0.677113) (-0.100943, 0.670411) (-0.101094, 0.662221) (-0.101112, 0.661285) (-0.101245, 0.654032) (-0.101359, 0.645842) (-0.101444, 0.639832) (-0.101474, 0.637652) (-0.101589, 0.629463) (-0.101681, 0.621273) (-0.101776, 0.613568) (-0.101782, 0.613083) (-0.101869, 0.604893) (-0.101947, 0.596704) (-0.101985, 0.588514) (-0.102018, 0.580324) (-0.102006, 0.572135) (-0.101965, 0.563945) (-0.10188, 0.555755) (-0.101776, 0.54964) (-0.101742, 0.547566) (-0.101587, 0.539376) (-0.101444, 0.534174) (-0.101361, 0.531186) (-0.101124, 0.522997) (-0.101112, 0.522645) (-0.100829, 0.514807) (-0.10078, 0.513567) (-0.100488, 0.506617) (-0.100448, 0.505762) (-0.100115, 0.498997) (-0.100086, 0.498427) (-0.0997832, 0.493133) (-0.0996248, 0.490238) (-0.0994511, 0.487346) (-0.0991189, 0.482201) (-0.0991091, 0.482048) (-0.0987867, 0.477089) (-0.098586, 0.473858) (-0.0984545, 0.471885) (-0.0981223, 0.466576) (-0.0980685, 0.465669) (-0.0977901, 0.460813) (-0.0976141, 0.457479) (-0.0974579, 0.454754) (-0.0971503, 0.449289) (-0.0971257, 0.448835) (-0.0967935, 0.44265) (-0.0967084, 0.4411) (-0.0964613, 0.436488) (-0.0962695, 0.43291) (-0.0961291, 0.430558) (-0.0957969, 0.425195) (-0.0957679, 0.42472) (-0.0954647, 0.420015) (-0.0952051, 0.416531) (-0.0951325, 0.415579) (-0.0948003, 0.411244) (-0.0945276, 0.408341) (-0.0944681, 0.407726) (-0.0941359, 0.404554) (-0.0938037, 0.401666) (-0.0936036, 0.400151) (-0.0934715, 0.399156) (-0.0931393, 0.396743) (-0.0928071, 0.394597) (-0.092475, 0.392611) (-0.0923697, 0.391961) (-0.0921428, 0.390495) (-0.0918106, 0.388412) (-0.0914784, 0.386133) (-0.0911462, 0.383885) (-0.0911314, 0.383772) (-0.090814, 0.381288) (-0.0904818, 0.378863) (-0.0901496, 0.376178) (-0.0900793, 0.375582) (-0.0898174, 0.373315) (-0.0894852, 0.370821) (-0.089153, 0.368244) (-0.089041, 0.367392) (-0.0888208, 0.365692) (-0.0884886, 0.363627) (-0.0881564, 0.361723) (-0.0878242, 0.360062) (-0.08763, 0.359203) (-0.087492, 0.358572) (-0.0871598, 0.357066) (-0.0868276, 0.355982) (-0.0864954, 0.355037) (-0.0861632, 0.354172) (-0.0858311, 0.353254) (-0.0854989, 0.352576) (-0.0851667, 0.352094) (-0.0848345, 0.351609) (-0.0845023, 0.351202) (-0.0843105, 0.351013)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_c-tau/1/.initial={(-0.0798185, 0.294812) (-0.0795193, 0.294627) (-0.0791871, 0.294441) (-0.078855, 0.294295) (-0.0785228, 0.294183) (-0.0781906, 0.294112) (-0.0778584, 0.294101) (-0.0775262, 0.29418) (-0.077194, 0.294288) (-0.0768618, 0.294465) (-0.0765296, 0.294703) (-0.0764335, 0.294812) (-0.0761974, 0.295125) (-0.0758652, 0.2956) (-0.0757575, 0.295797) (-0.075533, 0.296265) (-0.0752997, 0.296783) (-0.0752008, 0.297032) (-0.0749327, 0.297769) (-0.0748686, 0.297976) (-0.0746471, 0.298754) (-0.0745364, 0.299149) (-0.0743815, 0.29974) (-0.0742042, 0.300412) (-0.0741205, 0.300725) (-0.073872, 0.30161) (-0.0738437, 0.301711) (-0.0735713, 0.302697) (-0.0735398, 0.302812) (-0.0733027, 0.303682) (-0.0732076, 0.304033) (-0.0730313, 0.304668) (-0.0728754, 0.305246) (-0.0727704, 0.305653) (-0.0725432, 0.306475) (-0.0725007, 0.306639) (-0.0723152, 0.307625) (-0.072211, 0.308184) (-0.0721425, 0.30861) (-0.0720329, 0.309596) (-0.0719335, 0.310581) (-0.0718797, 0.311567) (-0.0718789, 0.31159) (-0.0718476, 0.312553) (-0.0718582, 0.313538) (-0.0718789, 0.314253) (-0.0718871, 0.314524) (-0.0719422, 0.315509) (-0.0720156, 0.316495) (-0.0721012, 0.317481) (-0.0721984, 0.318466) (-0.072211, 0.318567) (-0.0723258, 0.319452) (-0.0724598, 0.320437) (-0.0725432, 0.321063) (-0.0725938, 0.321423) (-0.0727566, 0.322409) (-0.0728754, 0.323197) (-0.072907, 0.323394) (-0.0730819, 0.32438) (-0.0732076, 0.325163) (-0.0732418, 0.325365) (-0.0734201, 0.326351) (-0.0735398, 0.327102) (-0.0735803, 0.327337) (-0.07376, 0.328322) (-0.073872, 0.328991) (-0.073929, 0.329308) (-0.0741128, 0.330293) (-0.0742042, 0.330804) (-0.0742942, 0.331279) (-0.0744779, 0.332265) (-0.0745364, 0.332543) (-0.0746842, 0.33325) (-0.0748686, 0.334152) (-0.0748866, 0.334236) (-0.0751228, 0.335221) (-0.0752008, 0.335531) (-0.0753788, 0.336207) (-0.075533, 0.336768) (-0.0756517, 0.337193) (-0.0758652, 0.337872) (-0.0759643, 0.338178) (-0.0761974, 0.338854) (-0.0763043, 0.339164) (-0.0765296, 0.339775) (-0.0766735, 0.340149) (-0.0768618, 0.340608) (-0.0770812, 0.341135) (-0.077194, 0.341406) (-0.0774863, 0.342121) (-0.0775262, 0.342211) (-0.0778584, 0.342896) (-0.0779548, 0.343106) (-0.0781906, 0.343602) (-0.0784222, 0.344092) (-0.0785228, 0.34432) (-0.078855, 0.345045) (-0.0788708, 0.345077) (-0.0791871, 0.345731) (-0.0793486, 0.346063) (-0.0795193, 0.346423) (-0.0798012, 0.347049) (-0.0798515, 0.347161) (-0.0801837, 0.347786) (-0.0803133, 0.348034) (-0.0805159, 0.348437) (-0.0808314, 0.34902) (-0.0808481, 0.349052) (-0.0811803, 0.349586) (-0.0814291, 0.350005) (-0.0815125, 0.350145) (-0.0818447, 0.350523) (-0.0821769, 0.350922) (-0.08226, 0.350991) (-0.0825091, 0.351208) (-0.0828413, 0.351439) (-0.0831735, 0.351624) (-0.0835057, 0.351799) (-0.0838379, 0.35193) (-0.0841136, 0.351977) (-0.0841701, 0.351986) (-0.0845023, 0.352033) (-0.0848345, 0.352038) (-0.0851667, 0.35198) (-0.0851812, 0.351977) (-0.0854989, 0.351891) (-0.0858311, 0.351734) (-0.0861632, 0.351522) (-0.0864954, 0.351263) (-0.0867658, 0.350991) (-0.0868276, 0.350922) (-0.0871598, 0.350393) (-0.0874039, 0.350005) (-0.087492, 0.349836) (-0.0878242, 0.349075) (-0.0878455, 0.34902) (-0.0881564, 0.348178) (-0.088204, 0.348034) (-0.0884814, 0.347049) (-0.0884886, 0.347019) (-0.0887054, 0.346063) (-0.0888208, 0.345536) (-0.0889154, 0.345077) (-0.0890893, 0.344092) (-0.089153, 0.343635) (-0.0892194, 0.343106) (-0.0893222, 0.342121) (-0.0894219, 0.341135) (-0.0894852, 0.34028) (-0.0894942, 0.340149) (-0.0895493, 0.339164) (-0.0895972, 0.338178) (-0.0896302, 0.337193) (-0.0896676, 0.336207) (-0.0897057, 0.335221) (-0.089724, 0.334236) (-0.0897517, 0.33325) (-0.0897568, 0.332265) (-0.0897479, 0.331279) (-0.0897233, 0.330293) (-0.0896815, 0.329308) (-0.0896275, 0.328322) (-0.0895627, 0.327337) (-0.0894852, 0.32638) (-0.089483, 0.326351) (-0.0893806, 0.325365) (-0.0892762, 0.32438) (-0.0891653, 0.323394) (-0.089153, 0.323303) (-0.0890392, 0.322409) (-0.0889124, 0.321423) (-0.0888208, 0.320736) (-0.0887833, 0.320437) (-0.0886463, 0.319452) (-0.0885171, 0.318466) (-0.0884886, 0.318278) (-0.0883684, 0.317481) (-0.0882274, 0.316495) (-0.0881564, 0.316023) (-0.0880809, 0.315509) (-0.0879283, 0.314524) (-0.0878242, 0.31387) (-0.0877724, 0.313538) (-0.0876073, 0.312553) (-0.087492, 0.311933) (-0.0874241, 0.311567) (-0.0872383, 0.310581) (-0.0871598, 0.310223) (-0.087018, 0.309596) (-0.0868276, 0.308746) (-0.086795, 0.30861) (-0.0865381, 0.307625) (-0.0864954, 0.307478) (-0.0862267, 0.306639) (-0.0861632, 0.30644) (-0.0858964, 0.305653) (-0.0858311, 0.305475) (-0.085543, 0.304668) (-0.0854989, 0.304555) (-0.0851667, 0.303749) (-0.0851397, 0.303682) (-0.0848345, 0.302983) (-0.0847064, 0.302697) (-0.0845023, 0.302233) (-0.08427, 0.301711) (-0.0841701, 0.301487) (-0.0838379, 0.300758) (-0.083823, 0.300725) (-0.0835057, 0.300081) (-0.0833354, 0.29974) (-0.0831735, 0.299392) (-0.0828484, 0.298754) (-0.0828413, 0.298741) (-0.0825091, 0.298149) (-0.0822858, 0.297769) (-0.0821769, 0.297577) (-0.0818447, 0.297049) (-0.0816548, 0.296783) (-0.0815125, 0.296576) (-0.0811803, 0.296149) (-0.0809047, 0.295797) (-0.0808481, 0.295725) (-0.0805159, 0.295425) (-0.0801837, 0.295126) (-0.0798515, 0.294832) (-0.0798185, 0.294812)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_c-tau/2/.initial={(-0.0790588, 0.272143) (-0.078855, 0.272051) (-0.0785228, 0.27191) (-0.0781906, 0.271829) (-0.0778584, 0.271775) (-0.0775262, 0.271766) (-0.077194, 0.271802) (-0.0768618, 0.27186) (-0.0765296, 0.271971) (-0.0761974, 0.272083) (-0.0760197, 0.272143) (-0.0758652, 0.27219) (-0.075533, 0.272295) (-0.0752008, 0.272406) (-0.0748686, 0.272516) (-0.0745364, 0.272621) (-0.0742042, 0.272708) (-0.073872, 0.27278) (-0.0735398, 0.27287) (-0.0732076, 0.272943) (-0.0728754, 0.273024) (-0.0725432, 0.273096) (-0.0723809, 0.273129) (-0.072211, 0.273161) (-0.0718789, 0.273217) (-0.0715467, 0.273288) (-0.0712145, 0.273374) (-0.0708823, 0.27348) (-0.0705501, 0.2736) (-0.0702179, 0.273744) (-0.0698857, 0.273918) (-0.0695749, 0.274114) (-0.0695535, 0.274128) (-0.0692213, 0.27433) (-0.0688891, 0.274577) (-0.0685569, 0.274862) (-0.0682702, 0.2751) (-0.0682247, 0.275137) (-0.0678925, 0.275388) (-0.0675603, 0.275645) (-0.0672281, 0.275893) (-0.0669489, 0.276085) (-0.0668959, 0.276122) (-0.0665637, 0.276296) (-0.0662315, 0.276493) (-0.0658993, 0.276729) (-0.0655671, 0.277027) (-0.0655099, 0.277071) (-0.0652349, 0.277297) (-0.0649028, 0.277788) (-0.0647427, 0.278057) (-0.0645706, 0.27838) (-0.0643207, 0.279042) (-0.0642384, 0.279307) (-0.064052, 0.280028) (-0.0639062, 0.280834) (-0.0638771, 0.281013) (-0.0637233, 0.281999) (-0.06361, 0.282985) (-0.063574, 0.283483) (-0.0635421, 0.28397) (-0.0634696, 0.284956) (-0.0634197, 0.285941) (-0.0633747, 0.286927) (-0.0633334, 0.287913) (-0.0632906, 0.288898) (-0.0632495, 0.289884) (-0.0632418, 0.290008) (-0.0631859, 0.290869) (-0.0631073, 0.291855) (-0.0630097, 0.292841) (-0.0629096, 0.293802) (-0.0629068, 0.293826) (-0.0627565, 0.294812) (-0.0625984, 0.295797) (-0.0625774, 0.295915) (-0.0624113, 0.296783) (-0.0622452, 0.297698) (-0.0622315, 0.297769) (-0.0620242, 0.298754) (-0.061913, 0.299415) (-0.0618568, 0.29974) (-0.0616893, 0.300725) (-0.0615808, 0.301667) (-0.0615756, 0.301711) (-0.061461, 0.302697) (-0.0613892, 0.303682) (-0.0613449, 0.304668) (-0.061322, 0.305653) (-0.0613233, 0.306639) (-0.0613439, 0.307625) (-0.0613836, 0.30861) (-0.061435, 0.309596) (-0.0614976, 0.310581) (-0.0615803, 0.311567) (-0.0615808, 0.311574) (-0.0616552, 0.312553) (-0.0617504, 0.313538) (-0.0618549, 0.314524) (-0.061913, 0.315071) (-0.0619583, 0.315509) (-0.0620819, 0.316495) (-0.0622136, 0.317481) (-0.0622452, 0.317708) (-0.0623489, 0.318466) (-0.0624985, 0.319452) (-0.0625774, 0.319923) (-0.0626651, 0.320437) (-0.0628526, 0.321423) (-0.0629096, 0.321708) (-0.0630508, 0.322409) (-0.0632418, 0.323288) (-0.0632654, 0.323394) (-0.0635075, 0.32438) (-0.063574, 0.324637) (-0.0637568, 0.325365) (-0.0639062, 0.325936) (-0.0640182, 0.326351) (-0.0642384, 0.327176) (-0.0642821, 0.327337) (-0.0645558, 0.328322) (-0.0645706, 0.328377) (-0.0648076, 0.329308) (-0.0649028, 0.329691) (-0.0650526, 0.330293) (-0.0652349, 0.331087) (-0.0652775, 0.331279) (-0.065487, 0.332265) (-0.0655671, 0.332677) (-0.0656756, 0.33325) (-0.0658453, 0.334236) (-0.0658993, 0.334582) (-0.0659935, 0.335221) (-0.0661315, 0.336207) (-0.0662315, 0.336981) (-0.0662582, 0.337193) (-0.0663758, 0.338178) (-0.0664899, 0.339164) (-0.0665637, 0.339813) (-0.0666021, 0.340149) (-0.0667219, 0.341135) (-0.066846, 0.342121) (-0.0668959, 0.342512) (-0.0669723, 0.343106) (-0.0671214, 0.344092) (-0.0672281, 0.344772) (-0.067277, 0.345077) (-0.0674569, 0.346063) (-0.0675603, 0.346583) (-0.0676582, 0.347049) (-0.0678925, 0.348029) (-0.0678938, 0.348034) (-0.0681435, 0.34902) (-0.0682247, 0.349319) (-0.0684225, 0.350005) (-0.0685569, 0.350448) (-0.0687253, 0.350991) (-0.0688891, 0.351485) (-0.0690555, 0.351977) (-0.0692213, 0.352454) (-0.0694029, 0.352962) (-0.0695535, 0.353385) (-0.0697539, 0.353948) (-0.0698857, 0.354315) (-0.0701133, 0.354933) (-0.0702179, 0.355223) (-0.0704734, 0.355919) (-0.0705501, 0.356139) (-0.0708189, 0.356905) (-0.0708823, 0.357093) (-0.0711605, 0.35789) (-0.0712145, 0.358055) (-0.0714994, 0.358876) (-0.0715467, 0.35902) (-0.0718383, 0.359861) (-0.0718789, 0.359987) (-0.0721826, 0.360847) (-0.072211, 0.36093) (-0.0725408, 0.361833) (-0.0725432, 0.361839) (-0.0728754, 0.362718) (-0.0729178, 0.362818) (-0.0732076, 0.363518) (-0.0733406, 0.363804) (-0.0735398, 0.364237) (-0.0738383, 0.364789) (-0.073872, 0.364855) (-0.0742042, 0.365503) (-0.0743728, 0.365775) (-0.0745364, 0.366051) (-0.0748686, 0.366599) (-0.0749869, 0.366761) (-0.0752008, 0.367074) (-0.075533, 0.367601) (-0.0756454, 0.367746) (-0.0758652, 0.368046) (-0.0761974, 0.36854) (-0.0763454, 0.368732) (-0.0765296, 0.368994) (-0.0768618, 0.369519) (-0.0770031, 0.369717) (-0.077194, 0.370012) (-0.0775262, 0.370583) (-0.0775977, 0.370703) (-0.0778584, 0.371183) (-0.0781627, 0.371689) (-0.0781906, 0.371741) (-0.0785228, 0.372481) (-0.0786156, 0.372674) (-0.078855, 0.373209) (-0.0790763, 0.37366) (-0.0791871, 0.373901) (-0.0795193, 0.37463) (-0.0795267, 0.374645) (-0.0798515, 0.375461) (-0.0799328, 0.375631) (-0.0801837, 0.376174) (-0.0804271, 0.376617) (-0.0805159, 0.376785) (-0.0808481, 0.377429) (-0.0809786, 0.377602) (-0.0811803, 0.377882) (-0.0815125, 0.378308) (-0.0818447, 0.378555) (-0.0819003, 0.378588) (-0.0821769, 0.378771) (-0.0825091, 0.378939) (-0.0828413, 0.379048) (-0.0831735, 0.379108) (-0.0835057, 0.379177) (-0.0838379, 0.379225) (-0.0841701, 0.379296) (-0.0845023, 0.379382) (-0.0848345, 0.379491) (-0.085135, 0.379573) (-0.0851667, 0.379583) (-0.0854989, 0.379739) (-0.0858311, 0.379904) (-0.0861632, 0.380058) (-0.0864954, 0.380234) (-0.0868276, 0.380407) (-0.0871598, 0.380554) (-0.0871699, 0.380559) (-0.087492, 0.380726) (-0.0878242, 0.380891) (-0.0881564, 0.381024) (-0.0884886, 0.381153) (-0.0888208, 0.381251) (-0.089153, 0.381334) (-0.0894852, 0.381374) (-0.0898174, 0.381385) (-0.0901496, 0.381349) (-0.0904818, 0.381281) (-0.090814, 0.381152) (-0.0911462, 0.38096) (-0.0914784, 0.380642) (-0.0915616, 0.380559) (-0.0918106, 0.380261) (-0.0921428, 0.379607) (-0.0921576, 0.379573) (-0.092475, 0.378638) (-0.0924886, 0.378588) (-0.0927149, 0.377602) (-0.0928071, 0.376904) (-0.0928401, 0.376617) (-0.0929527, 0.375631) (-0.0930355, 0.374645) (-0.0931033, 0.37366) (-0.0931393, 0.37298) (-0.0931547, 0.372674) (-0.0932351, 0.371689) (-0.0933386, 0.370703) (-0.0934555, 0.369717) (-0.0934715, 0.369623) (-0.0936271, 0.368732) (-0.0938037, 0.367932) (-0.0938479, 0.367746) (-0.0941359, 0.366844) (-0.0941668, 0.366761) (-0.0944681, 0.366114) (-0.094651, 0.365775) (-0.0948003, 0.365532) (-0.0951325, 0.365063) (-0.0953658, 0.364789) (-0.0954647, 0.364679) (-0.0957969, 0.364336) (-0.0961291, 0.364003) (-0.0963394, 0.363804) (-0.0964613, 0.363687) (-0.0967935, 0.363311) (-0.0971257, 0.362834) (-0.0971365, 0.362818) (-0.0974579, 0.362318) (-0.0976931, 0.361833) (-0.0977901, 0.361607) (-0.0980699, 0.360847) (-0.0981223, 0.360689) (-0.0983642, 0.359861) (-0.0984545, 0.359522) (-0.0986075, 0.358876) (-0.0987867, 0.358027) (-0.0988149, 0.35789) (-0.0990147, 0.356905) (-0.0991189, 0.356315) (-0.0991864, 0.355919) (-0.099355, 0.354933) (-0.0994511, 0.354266) (-0.0994985, 0.353948) (-0.0996424, 0.352962) (-0.099763, 0.351977) (-0.0997832, 0.351801) (-0.0998829, 0.350991) (-0.0999968, 0.350005) (-0.100097, 0.34902) (-0.100115, 0.348824) (-0.100206, 0.348034) (-0.100334, 0.347049) (-0.100439, 0.346063) (-0.100448, 0.345995) (-0.100594, 0.345077) (-0.100744, 0.344092) (-0.10078, 0.343842) (-0.10092, 0.343106) (-0.10107, 0.342121) (-0.101112, 0.341761) (-0.101192, 0.341135) (-0.101294, 0.340149) (-0.101345, 0.339164) (-0.101339, 0.338178) (-0.101288, 0.337193) (-0.101194, 0.336207) (-0.101112, 0.335488) (-0.101083, 0.335221) (-0.100942, 0.334236) (-0.10078, 0.333345) (-0.100764, 0.33325) (-0.100584, 0.332265) (-0.100448, 0.331563) (-0.100397, 0.331279) (-0.100193, 0.330293) (-0.100115, 0.329897) (-0.10001, 0.329308) (-0.0998101, 0.328322) (-0.0997832, 0.328165) (-0.0996504, 0.327337) (-0.0994735, 0.326351) (-0.0994511, 0.326202) (-0.0993332, 0.325365) (-0.0991849, 0.32438) (-0.0991189, 0.323871) (-0.0990573, 0.323394) (-0.098931, 0.322409) (-0.0987988, 0.321423) (-0.0987867, 0.321319) (-0.098686, 0.320437) (-0.0985586, 0.319452) (-0.0984545, 0.318648) (-0.0984298, 0.318466) (-0.0982849, 0.317481) (-0.0981223, 0.316521) (-0.0981179, 0.316495) (-0.0979465, 0.315509) (-0.0977901, 0.314742) (-0.0977437, 0.314524) (-0.0974947, 0.313538) (-0.0974579, 0.313394) (-0.0972349, 0.312553) (-0.0971257, 0.31219) (-0.0969367, 0.311567) (-0.0967935, 0.311144) (-0.0966019, 0.310581) (-0.0964613, 0.310196) (-0.0962431, 0.309596) (-0.0961291, 0.309299) (-0.0958744, 0.30861) (-0.0957969, 0.308405) (-0.0955151, 0.307625) (-0.0954647, 0.307486) (-0.0951679, 0.306639) (-0.0951325, 0.306536) (-0.094852, 0.305653) (-0.0948003, 0.305493) (-0.0945618, 0.304668) (-0.0944681, 0.304345) (-0.0942898, 0.303682) (-0.0941359, 0.30309) (-0.0940358, 0.302697) (-0.0938037, 0.301752) (-0.0937945, 0.301711) (-0.0935762, 0.300725) (-0.0934715, 0.300247) (-0.0933641, 0.29974) (-0.0931523, 0.298754) (-0.0931393, 0.298696) (-0.0929533, 0.297769) (-0.0928071, 0.297052) (-0.0927505, 0.296783) (-0.0925343, 0.295797) (-0.092475, 0.295521) (-0.092321, 0.294812) (-0.0921428, 0.29404) (-0.0920924, 0.293826) (-0.0918425, 0.292841) (-0.0918106, 0.292717) (-0.0915843, 0.291855) (-0.0914784, 0.291472) (-0.091299, 0.290869) (-0.0911462, 0.290386) (-0.0909784, 0.289884) (-0.090814, 0.289411) (-0.0906163, 0.288898) (-0.0904818, 0.28857) (-0.0901952, 0.287913) (-0.0901496, 0.287806) (-0.0898174, 0.287087) (-0.089738, 0.286927) (-0.0894852, 0.286442) (-0.0892132, 0.285941) (-0.089153, 0.28583) (-0.0888208, 0.285222) (-0.0886698, 0.284956) (-0.0884886, 0.284644) (-0.0881564, 0.284047) (-0.0881145, 0.28397) (-0.0878242, 0.283467) (-0.0875588, 0.282985) (-0.087492, 0.282859) (-0.0871598, 0.282243) (-0.0870314, 0.281999) (-0.0868276, 0.281621) (-0.0864954, 0.281014) (-0.086495, 0.281013) (-0.0861632, 0.280374) (-0.0859763, 0.280028) (-0.0858311, 0.279757) (-0.0854989, 0.279147) (-0.0854383, 0.279042) (-0.0851667, 0.278579) (-0.0848456, 0.278057) (-0.0848345, 0.278037) (-0.0845023, 0.277487) (-0.0842107, 0.277071) (-0.0841701, 0.27701) (-0.0838379, 0.276533) (-0.0835057, 0.27612) (-0.0834779, 0.276085) (-0.0831735, 0.275711) (-0.0828413, 0.27533) (-0.0826079, 0.2751) (-0.0825091, 0.275001) (-0.0821769, 0.274652) (-0.0818447, 0.274326) (-0.0816019, 0.274114) (-0.0815125, 0.274035) (-0.0811803, 0.273711) (-0.0808481, 0.273421) (-0.0805159, 0.273149) (-0.0804928, 0.273129) (-0.0801837, 0.272867) (-0.0798515, 0.272636) (-0.0795193, 0.272399) (-0.0791871, 0.272199) (-0.0790588, 0.272143)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_c-mean_R/1/.initial={(0.0369301, 2.13797) (0.0370202, 2.13735) (0.0373372, 2.13491) (0.0376542, 2.13345) (0.0379712, 2.13251) (0.0382882, 2.1316) (0.0386052, 2.13139) (0.0389222, 2.13185) (0.0392392, 2.13274) (0.0395563, 2.13377) (0.0398733, 2.1351) (0.0401903, 2.13712) (0.0403402, 2.13797) (0.0405073, 2.13893) (0.0408243, 2.14125) (0.0411413, 2.14382) (0.0414501, 2.14707) (0.0414583, 2.14715) (0.0417753, 2.1495) (0.0420923, 2.1527) (0.0423806, 2.15616) (0.0424093, 2.15647) (0.0427263, 2.15921) (0.0430433, 2.16273) (0.0432738, 2.16526) (0.0433603, 2.16619) (0.0436773, 2.16984) (0.0439944, 2.17389) (0.0440387, 2.17436) (0.0443114, 2.17718) (0.0446284, 2.18154) (0.0447859, 2.18345) (0.0449454, 2.18539) (0.0452624, 2.18978) (0.0454475, 2.19255) (0.0455794, 2.19457) (0.0458964, 2.19992) (0.046003, 2.20165) (0.0462134, 2.2051) (0.0465014, 2.21075) (0.0465304, 2.21127) (0.0468474, 2.21708) (0.0469785, 2.21984) (0.0471644, 2.22396) (0.047393, 2.22894) (0.0474814, 2.23087) (0.0477701, 2.23804) (0.0477984, 2.23872) (0.0481155, 2.24669) (0.0481329, 2.24714) (0.0484325, 2.25467) (0.0484954, 2.25623) (0.0487495, 2.26296) (0.0488389, 2.26533) (0.0490665, 2.27145) (0.0491744, 2.27443) (0.0493835, 2.28024) (0.0495016, 2.28352) (0.0497005, 2.28937) (0.0498155, 2.29262) (0.0500175, 2.29868) (0.0501199, 2.30172) (0.0503345, 2.30852) (0.0504103, 2.31082) (0.0506515, 2.31944) (0.0506648, 2.31991) (0.0509352, 2.32901) (0.0509685, 2.33046) (0.0511481, 2.33811) (0.0512855, 2.34473) (0.0513352, 2.34721) (0.0514946, 2.3563) (0.0516025, 2.36526) (0.0516042, 2.3654) (0.0517163, 2.3745) (0.0517656, 2.38359) (0.0517948, 2.39269) (0.0517698, 2.40179) (0.0517084, 2.41089) (0.0516025, 2.41794) (0.0515722, 2.41998) (0.0514064, 2.42908) (0.0512855, 2.43387) (0.0511606, 2.43818) (0.0509685, 2.4435) (0.0508178, 2.44728) (0.0506515, 2.45085) (0.0503426, 2.45637) (0.0503345, 2.45651) (0.0500175, 2.46237) (0.0498102, 2.46547) (0.0497005, 2.46697) (0.0493835, 2.47155) (0.0491039, 2.47457) (0.0490665, 2.47494) (0.0487495, 2.47883) (0.0484325, 2.48242) (0.0482948, 2.48366) (0.0481155, 2.48519) (0.0477984, 2.48828) (0.0474814, 2.49102) (0.047227, 2.49276) (0.0471644, 2.49318) (0.0468474, 2.49538) (0.0465304, 2.49766) (0.0462134, 2.49932) (0.0458964, 2.50083) (0.0455794, 2.50184) (0.0455755, 2.50186) (0.0452624, 2.50315) (0.0449454, 2.50414) (0.0446284, 2.50494) (0.0443114, 2.50538) (0.0439944, 2.50575) (0.0436773, 2.50592) (0.0433603, 2.50564) (0.0430433, 2.50519) (0.0427263, 2.50453) (0.0424093, 2.50367) (0.0420923, 2.50201) (0.0420551, 2.50186) (0.0417753, 2.5007) (0.0414583, 2.49862) (0.0411413, 2.496) (0.0408243, 2.49327) (0.0407746, 2.49276) (0.0405073, 2.49017) (0.0401903, 2.4867) (0.0399215, 2.48366) (0.0398733, 2.4831) (0.0395563, 2.4791) (0.0392459, 2.47457) (0.0392392, 2.47447) (0.0389222, 2.47049) (0.0386052, 2.46558) (0.0385972, 2.46547) (0.0382882, 2.46117) (0.037993, 2.45637) (0.0379712, 2.45601) (0.0376542, 2.45123) (0.0374002, 2.44728) (0.0373372, 2.44625) (0.0370202, 2.4408) (0.0368542, 2.43818) (0.0367032, 2.43565) (0.0363862, 2.42994) (0.0363341, 2.42908) (0.0360692, 2.42434) (0.0358329, 2.41998) (0.0357522, 2.41846) (0.0354352, 2.41205) (0.0353719, 2.41089) (0.0351181, 2.40562) (0.0349313, 2.40179) (0.0348011, 2.39903) (0.0345235, 2.39269) (0.0344841, 2.39173) (0.0341758, 2.38359) (0.0341671, 2.38336) (0.0338501, 2.37543) (0.0338141, 2.3745) (0.0335331, 2.36629) (0.0335025, 2.3654) (0.0332275, 2.3563) (0.0332161, 2.3559) (0.0329508, 2.34721) (0.0328991, 2.34505) (0.0327287, 2.33811) (0.0325821, 2.33094) (0.0325407, 2.32901) (0.0323808, 2.31991) (0.0322824, 2.31082) (0.0322651, 2.30901) (0.0321828, 2.30172) (0.0321461, 2.29262) (0.032153, 2.28352) (0.0321878, 2.27443) (0.0322651, 2.26756) (0.0322868, 2.26533) (0.0323687, 2.25623) (0.0324989, 2.24714) (0.0325821, 2.24179) (0.0326354, 2.23804) (0.0328022, 2.22894) (0.0328991, 2.22353) (0.0329623, 2.21984) (0.0331632, 2.21075) (0.0332161, 2.20843) (0.0333682, 2.20165) (0.0335331, 2.19549) (0.0336151, 2.19255) (0.0338501, 2.18537) (0.0339134, 2.18345) (0.0341671, 2.17666) (0.0342682, 2.17436) (0.0344841, 2.1698) (0.0347185, 2.16526) (0.0348011, 2.16373) (0.0351181, 2.15823) (0.0352675, 2.15616) (0.0354352, 2.15377) (0.0357522, 2.14947) (0.0359751, 2.14707) (0.0360692, 2.14603) (0.0363862, 2.14252) (0.0367032, 2.13948) (0.0369301, 2.13797)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_c-mean_R/2/.initial={(0.0389125, 1.81956) (0.0389222, 1.81944) (0.0392392, 1.81644) (0.0395563, 1.81465) (0.0398733, 1.81341) (0.0401903, 1.81351) (0.0405073, 1.81476) (0.0408243, 1.81655) (0.0411413, 1.81921) (0.0411711, 1.81956) (0.0414583, 1.82294) (0.0417753, 1.82699) (0.0418792, 1.82866) (0.0420923, 1.83205) (0.0424093, 1.8372) (0.0424392, 1.83776) (0.0427263, 1.84313) (0.042929, 1.84686) (0.0430433, 1.84888) (0.0433603, 1.85523) (0.0433964, 1.85595) (0.0436773, 1.86134) (0.0438778, 1.86505) (0.0439944, 1.86711) (0.0443114, 1.8733) (0.0443559, 1.87415) (0.0446284, 1.87904) (0.0448722, 1.88324) (0.0449454, 1.88441) (0.0452624, 1.89025) (0.0453705, 1.89234) (0.0455794, 1.8961) (0.0458709, 1.90144) (0.0458964, 1.90188) (0.0462134, 1.90822) (0.0463211, 1.91054) (0.0465304, 1.91474) (0.0467533, 1.91963) (0.0468474, 1.92162) (0.04716, 1.92873) (0.0471644, 1.92883) (0.0474814, 1.93653) (0.0475334, 1.93783) (0.0477984, 1.94447) (0.0478932, 1.94693) (0.0481155, 1.95246) (0.0482525, 1.95602) (0.0484325, 1.96044) (0.0486078, 1.96512) (0.0487495, 1.96875) (0.0489588, 1.97422) (0.0490665, 1.97687) (0.0493258, 1.98331) (0.0493835, 1.98471) (0.0496927, 1.99241) (0.0497005, 1.9926) (0.0500175, 2.00033) (0.0500671, 2.00151) (0.0503345, 2.00779) (0.050461, 2.01061) (0.0506515, 2.01478) (0.0508751, 2.0197) (0.0509685, 2.02161) (0.0512855, 2.02823) (0.0513154, 2.0288) (0.0516025, 2.03422) (0.0517977, 2.0379) (0.0519195, 2.04008) (0.0522366, 2.04545) (0.0523349, 2.047) (0.0525536, 2.0504) (0.0528706, 2.05507) (0.0529472, 2.05609) (0.0531876, 2.05934) (0.0535046, 2.06327) (0.0536813, 2.06519) (0.0538216, 2.06673) (0.0541386, 2.07051) (0.0544556, 2.07393) (0.0544853, 2.07429) (0.0547726, 2.07793) (0.0550896, 2.08206) (0.0551728, 2.08338) (0.0554066, 2.08738) (0.0556913, 2.09248) (0.0557236, 2.09316) (0.0560406, 2.10124) (0.0560524, 2.10158) (0.056327, 2.11068) (0.0563577, 2.11205) (0.0565061, 2.11977) (0.0566747, 2.12876) (0.0566765, 2.12887) (0.0567863, 2.13797) (0.0568801, 2.14707) (0.0569658, 2.15616) (0.0569917, 2.16) (0.057024, 2.16526) (0.0570819, 2.17436) (0.0571458, 2.18345) (0.057216, 2.19255) (0.0573017, 2.20165) (0.0573087, 2.20241) (0.0573885, 2.21075) (0.0575019, 2.21984) (0.0576257, 2.22827) (0.0576352, 2.22894) (0.0577848, 2.23804) (0.0579427, 2.24645) (0.0579554, 2.24714) (0.0581387, 2.25623) (0.0582597, 2.26197) (0.0583328, 2.26533) (0.0585498, 2.27443) (0.0585767, 2.27566) (0.0587583, 2.28352) (0.0588937, 2.28939) (0.0589702, 2.29262) (0.0591934, 2.30172) (0.0592107, 2.30254) (0.059394, 2.31082) (0.0595277, 2.31683) (0.0595993, 2.31991) (0.0597984, 2.32901) (0.0598447, 2.33159) (0.0599744, 2.33811) (0.0601487, 2.34721) (0.0601617, 2.3481) (0.0602961, 2.3563) (0.0604394, 2.3654) (0.0604787, 2.36859) (0.0605538, 2.3745) (0.0606483, 2.38359) (0.0607314, 2.39269) (0.0607909, 2.40179) (0.0607958, 2.40327) (0.0608221, 2.41089) (0.0608501, 2.41998) (0.0608616, 2.42908) (0.0608542, 2.43818) (0.0608423, 2.44728) (0.0608165, 2.45637) (0.0607993, 2.46547) (0.0607958, 2.46677) (0.0607751, 2.47457) (0.0607425, 2.48366) (0.0607004, 2.49276) (0.060667, 2.50186) (0.0606279, 2.51096) (0.0605748, 2.52005) (0.0605108, 2.52915) (0.0604787, 2.53316) (0.0604338, 2.53825) (0.0603034, 2.54734) (0.0601617, 2.55564) (0.0601455, 2.55644) (0.0598857, 2.56554) (0.0598447, 2.56669) (0.0595288, 2.57464) (0.0595277, 2.57466) (0.0592107, 2.58045) (0.0590246, 2.58373) (0.0588937, 2.58592) (0.0585767, 2.59138) (0.0584928, 2.59283) (0.0582597, 2.59681) (0.0579972, 2.60193) (0.0579427, 2.60297) (0.0576257, 2.61016) (0.0575881, 2.61103) (0.0573087, 2.61775) (0.0572174, 2.62012) (0.0569917, 2.62625) (0.0568867, 2.62922) (0.0566747, 2.63537) (0.0565688, 2.63832) (0.0563577, 2.64417) (0.0562303, 2.64741) (0.0560406, 2.65218) (0.0558333, 2.65651) (0.0557236, 2.65865) (0.0554066, 2.66356) (0.0552155, 2.66561) (0.0550896, 2.66684) (0.0547726, 2.66904) (0.0544556, 2.67028) (0.0541386, 2.67083) (0.0538216, 2.67073) (0.0535046, 2.67014) (0.0531876, 2.66918) (0.0528706, 2.66796) (0.0525536, 2.66685) (0.0522386, 2.66561) (0.0522366, 2.6656) (0.0519195, 2.66414) (0.0516025, 2.66285) (0.0512855, 2.66184) (0.0509685, 2.66063) (0.0506515, 2.65981) (0.0503345, 2.65915) (0.0500175, 2.65875) (0.0497005, 2.65868) (0.0493835, 2.6589) (0.0490665, 2.65945) (0.0487495, 2.6604) (0.0484325, 2.6616) (0.0481155, 2.66294) (0.0477984, 2.66459) (0.0475987, 2.66561) (0.0474814, 2.66626) (0.0471644, 2.66806) (0.0468474, 2.67015) (0.0465304, 2.67203) (0.0462134, 2.67388) (0.0460247, 2.67471) (0.0458964, 2.67526) (0.0455794, 2.67659) (0.0452624, 2.67772) (0.0449454, 2.6785) (0.0446284, 2.67915) (0.0443114, 2.67952) (0.0439944, 2.67949) (0.0436773, 2.67897) (0.0433603, 2.67821) (0.0430433, 2.67705) (0.0427263, 2.67554) (0.042589, 2.67471) (0.0424093, 2.67365) (0.0420923, 2.67144) (0.0417753, 2.66868) (0.0414583, 2.66571) (0.0414485, 2.66561) (0.0411413, 2.66251) (0.0408243, 2.65881) (0.040636, 2.65651) (0.0405073, 2.65499) (0.0401903, 2.65116) (0.0398946, 2.64741) (0.0398733, 2.64715) (0.0395563, 2.64301) (0.0392392, 2.63878) (0.0392023, 2.63832) (0.0389222, 2.63481) (0.0386052, 2.63056) (0.0384987, 2.62922) (0.0382882, 2.62664) (0.0379712, 2.62264) (0.0377631, 2.62012) (0.0376542, 2.61883) (0.0373372, 2.61494) (0.0370202, 2.6112) (0.0370046, 2.61103) (0.0367032, 2.60763) (0.0363862, 2.6036) (0.0362501, 2.60193) (0.0360692, 2.59983) (0.0357522, 2.59593) (0.0354989, 2.59283) (0.0354352, 2.59206) (0.0351181, 2.58796) (0.0348011, 2.58382) (0.0347945, 2.58373) (0.0344841, 2.57974) (0.0341671, 2.57525) (0.0341224, 2.57464) (0.0338501, 2.57112) (0.0335331, 2.56653) (0.0334626, 2.56554) (0.0332161, 2.56225) (0.0328991, 2.55756) (0.0328215, 2.55644) (0.0325821, 2.55313) (0.0322651, 2.54827) (0.0322029, 2.54734) (0.0319481, 2.54374) (0.0316311, 2.53859) (0.0316085, 2.53825) (0.0313141, 2.53381) (0.0310247, 2.52915) (0.030997, 2.52871) (0.03068, 2.52335) (0.0304925, 2.52005) (0.030363, 2.51783) (0.030046, 2.51211) (0.029985, 2.51096) (0.029729, 2.50607) (0.029521, 2.50186) (0.029412, 2.49971) (0.029095, 2.49304) (0.0290827, 2.49276) (0.028778, 2.48583) (0.0286825, 2.48366) (0.028461, 2.47848) (0.0283022, 2.47457) (0.028144, 2.47063) (0.0279462, 2.46547) (0.027827, 2.46239) (0.0276037, 2.45637) (0.02751, 2.45387) (0.0272682, 2.44728) (0.027193, 2.44515) (0.026939, 2.43818) (0.0268759, 2.43638) (0.0266182, 2.42908) (0.0265589, 2.42736) (0.0262982, 2.41998) (0.0262419, 2.41835) (0.0259826, 2.41089) (0.0259249, 2.40913) (0.0256742, 2.40179) (0.0256079, 2.39976) (0.0253662, 2.39269) (0.0252909, 2.39041) (0.0250637, 2.38359) (0.0249739, 2.38075) (0.0247651, 2.3745) (0.0246569, 2.37125) (0.0244597, 2.3654) (0.0243399, 2.36173) (0.0241563, 2.3563) (0.0240229, 2.35226) (0.0238511, 2.34721) (0.0237059, 2.34278) (0.0235515, 2.33811) (0.0233889, 2.33307) (0.0232553, 2.32901) (0.0230719, 2.32328) (0.022967, 2.31991) (0.0227548, 2.31286) (0.0226965, 2.31082) (0.0224432, 2.30172) (0.0224378, 2.3015) (0.0222256, 2.29262) (0.0221208, 2.28792) (0.0220251, 2.28352) (0.0218371, 2.27443) (0.0218038, 2.27237) (0.021691, 2.26533) (0.0215538, 2.25623) (0.0214868, 2.25073) (0.0214423, 2.24714) (0.0213505, 2.23804) (0.0212786, 2.22894) (0.021226, 2.21984) (0.02119, 2.21075) (0.021179, 2.20165) (0.0211834, 2.19255) (0.0212093, 2.18345) (0.0212575, 2.17436) (0.0213232, 2.16526) (0.0214145, 2.15616) (0.0214868, 2.14966) (0.0215166, 2.14707) (0.0216601, 2.13797) (0.0218038, 2.13003) (0.0218257, 2.12887) (0.0220389, 2.11977) (0.0221208, 2.11649) (0.022275, 2.11068) (0.0224378, 2.10498) (0.0225391, 2.10158) (0.0227548, 2.09419) (0.0228081, 2.09248) (0.0230719, 2.08376) (0.0230828, 2.08338) (0.0233354, 2.07429) (0.0233889, 2.07218) (0.02356, 2.06519) (0.0237059, 2.05763) (0.0237352, 2.05609) (0.0239124, 2.047) (0.0240229, 2.04009) (0.0240581, 2.0379) (0.0242216, 2.0288) (0.0243399, 2.0217) (0.0243751, 2.0197) (0.0245779, 2.01061) (0.0246569, 2.0075) (0.0248286, 2.00151) (0.0249739, 1.99695) (0.0251406, 1.99241) (0.0252909, 1.98868) (0.0255421, 1.98331) (0.0256079, 1.98197) (0.0259249, 1.9762) (0.0260589, 1.97422) (0.0262419, 1.97146) (0.0265589, 1.96689) (0.0266981, 1.96512) (0.0268759, 1.9627) (0.027193, 1.95852) (0.0273949, 1.95602) (0.02751, 1.95441) (0.027827, 1.94982) (0.028022, 1.94693) (0.028144, 1.94503) (0.028461, 1.93947) (0.0285589, 1.93783) (0.028778, 1.93413) (0.0290541, 1.92873) (0.029095, 1.92789) (0.029412, 1.92132) (0.0294984, 1.91963) (0.029729, 1.91526) (0.02995, 1.91054) (0.030046, 1.90843) (0.0303491, 1.90144) (0.030363, 1.90109) (0.03068, 1.89307) (0.0307079, 1.89234) (0.030997, 1.88336) (0.0310007, 1.88324) (0.0312675, 1.87415) (0.0313141, 1.87198) (0.0314621, 1.86505) (0.0316311, 1.85624) (0.0316371, 1.85595) (0.0318469, 1.84686) (0.0319481, 1.84227) (0.0320757, 1.83776) (0.0322651, 1.83242) (0.0324564, 1.82866) (0.0325821, 1.82677) (0.0328991, 1.82336) (0.0332161, 1.82182) (0.0335331, 1.82187) (0.0338501, 1.82319) (0.0341671, 1.82504) (0.0344841, 1.82748) (0.0346405, 1.82866) (0.0348011, 1.82984) (0.0351181, 1.8333) (0.0354352, 1.83574) (0.035714, 1.83776) (0.0357522, 1.83802) (0.0360692, 1.83977) (0.0363862, 1.84094) (0.0367032, 1.84127) (0.0370202, 1.84017) (0.0373372, 1.83846) (0.0374265, 1.83776) (0.0376542, 1.83583) (0.0379712, 1.83228) (0.0382293, 1.82866) (0.0382882, 1.82781) (0.0386052, 1.82373) (0.0389125, 1.81956)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_c-sigma_R/1/.initial={(0.0365266, 0.482048) (0.0367032, 0.480948) (0.0370202, 0.479415) (0.0373372, 0.478099) (0.0376542, 0.477056) (0.0379712, 0.476303) (0.0382882, 0.475884) (0.0386052, 0.475602) (0.0389222, 0.475494) (0.0392392, 0.475581) (0.0395563, 0.475795) (0.0398733, 0.475894) (0.0401903, 0.476133) (0.0405073, 0.476277) (0.0408243, 0.476367) (0.0411413, 0.476557) (0.0414583, 0.476727) (0.0417753, 0.476895) (0.0420923, 0.477254) (0.0424093, 0.477753) (0.0427263, 0.478356) (0.0430433, 0.479026) (0.0433603, 0.479794) (0.0436773, 0.480769) (0.0439887, 0.482048) (0.0439944, 0.482072) (0.0443114, 0.483399) (0.0446284, 0.485091) (0.0449454, 0.486865) (0.0452624, 0.488525) (0.0455331, 0.490238) (0.0455794, 0.490532) (0.0458964, 0.492522) (0.0462134, 0.494932) (0.0465304, 0.497186) (0.0466929, 0.498427) (0.0468474, 0.49965) (0.0471644, 0.502645) (0.0474814, 0.505521) (0.0475955, 0.506617) (0.0477984, 0.508775) (0.0481155, 0.512509) (0.0483175, 0.514807) (0.0484325, 0.516271) (0.0487495, 0.520846) (0.0489086, 0.522997) (0.0490665, 0.525653) (0.0493736, 0.531186) (0.0493835, 0.531384) (0.0497005, 0.537846) (0.0497721, 0.539376) (0.0500175, 0.545872) (0.0500787, 0.547566) (0.0503183, 0.555755) (0.0503345, 0.556435) (0.0505247, 0.563945) (0.0506515, 0.571078) (0.0506683, 0.572135) (0.0507885, 0.580324) (0.0508773, 0.588514) (0.0509314, 0.596704) (0.0509685, 0.602544) (0.0509829, 0.604893) (0.050997, 0.613083) (0.0509901, 0.621273) (0.0509685, 0.626354) (0.0509542, 0.629463) (0.0509024, 0.637652) (0.0508148, 0.645842) (0.0507016, 0.654032) (0.0506515, 0.657206) (0.0505615, 0.662221) (0.0503865, 0.670411) (0.0503345, 0.672804) (0.0501879, 0.678601) (0.0500175, 0.684533) (0.0499487, 0.68679) (0.0497005, 0.693576) (0.0496474, 0.69498) (0.0493835, 0.701647) (0.0493134, 0.70317) (0.0490665, 0.70844) (0.0489191, 0.711359) (0.0487495, 0.714535) (0.0484393, 0.719549) (0.0484325, 0.719652) (0.0481155, 0.72514) (0.0479639, 0.727739) (0.0477984, 0.730492) (0.0474814, 0.735706) (0.0474695, 0.735929) (0.0471644, 0.742028) (0.0470593, 0.744118) (0.0468474, 0.748447) (0.0466677, 0.752308) (0.0465304, 0.755479) (0.0463096, 0.760498) (0.0462134, 0.762616) (0.0459509, 0.768687) (0.0458964, 0.769952) (0.0455807, 0.776877) (0.0455794, 0.776904) (0.0452624, 0.783453) (0.0451752, 0.785067) (0.0449454, 0.789305) (0.0446939, 0.793256) (0.0446284, 0.794166) (0.0443114, 0.798479) (0.0440366, 0.801446) (0.0439944, 0.80182) (0.0436773, 0.804569) (0.0433603, 0.807176) (0.0430433, 0.808934) (0.0429467, 0.809636) (0.0427263, 0.81104) (0.0424093, 0.812754) (0.0420923, 0.814555) (0.0417753, 0.816195) (0.0414583, 0.817211) (0.0413261, 0.817825) (0.0411413, 0.818655) (0.0408243, 0.819626) (0.0405073, 0.82019) (0.0401903, 0.820479) (0.0398733, 0.820239) (0.0395563, 0.819751) (0.0392392, 0.818533) (0.039113, 0.817825) (0.0389222, 0.816653) (0.0386052, 0.813684) (0.0382882, 0.81041) (0.0382278, 0.809636) (0.0379712, 0.806017) (0.0376713, 0.801446) (0.0376542, 0.801193) (0.0373372, 0.795611) (0.0372006, 0.793256) (0.0370202, 0.789892) (0.0367691, 0.785067) (0.0367032, 0.783832) (0.0363862, 0.777293) (0.0363659, 0.776877) (0.0360692, 0.770733) (0.0359719, 0.768687) (0.0357522, 0.764045) (0.0355778, 0.760498) (0.0354352, 0.757278) (0.035209, 0.752308) (0.0351181, 0.750204) (0.0348644, 0.744118) (0.0348011, 0.74251) (0.0345521, 0.735929) (0.0344841, 0.733978) (0.0342723, 0.727739) (0.0341671, 0.724427) (0.0340235, 0.719549) (0.0338501, 0.713653) (0.0337846, 0.711359) (0.0335616, 0.70317) (0.0335331, 0.702063) (0.0333314, 0.69498) (0.0332161, 0.690803) (0.0331043, 0.68679) (0.0328991, 0.680233) (0.0328477, 0.678601) (0.0325821, 0.67066) (0.0325732, 0.670411) (0.0322705, 0.662221) (0.0322651, 0.662077) (0.0319481, 0.654204) (0.0319407, 0.654032) (0.0316311, 0.646192) (0.0316174, 0.645842) (0.0313409, 0.637652) (0.0313141, 0.636771) (0.0310974, 0.629463) (0.030997, 0.624707) (0.0309355, 0.621273) (0.0308349, 0.613083) (0.0308073, 0.604893) (0.0308272, 0.596704) (0.0309209, 0.588514) (0.030997, 0.583844) (0.0310654, 0.580324) (0.031284, 0.572135) (0.0313141, 0.571197) (0.0315593, 0.563945) (0.0316311, 0.562174) (0.0318942, 0.555755) (0.0319481, 0.554682) (0.0322651, 0.548171) (0.0322938, 0.547566) (0.0325821, 0.541881) (0.0327025, 0.539376) (0.0328991, 0.535956) (0.0331427, 0.531186) (0.0332161, 0.529903) (0.0335331, 0.523999) (0.0335879, 0.522997) (0.0338501, 0.51846) (0.0340476, 0.514807) (0.0341671, 0.512833) (0.0344841, 0.507244) (0.0345224, 0.506617) (0.0348011, 0.502143) (0.035035, 0.498427) (0.0351181, 0.497247) (0.0354352, 0.492932) (0.0356522, 0.490238) (0.0357522, 0.489112) (0.0360692, 0.486088) (0.0363862, 0.483016) (0.0365266, 0.482048)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_c-sigma_R/2/.initial={(0.040211, 0.359203) (0.0405073, 0.358024) (0.0408243, 0.357006) (0.0411413, 0.356296) (0.0414583, 0.355707) (0.0417753, 0.355368) (0.0420923, 0.355311) (0.0424093, 0.355604) (0.0427263, 0.356034) (0.0430433, 0.35667) (0.0433603, 0.357492) (0.0436773, 0.358456) (0.0438902, 0.359203) (0.0439944, 0.359543) (0.0443114, 0.36075) (0.0446284, 0.361983) (0.0449454, 0.363206) (0.0452624, 0.364694) (0.0455794, 0.366158) (0.0458464, 0.367392) (0.0458964, 0.367613) (0.0462134, 0.369066) (0.0465304, 0.370482) (0.0468474, 0.372082) (0.0471644, 0.373633) (0.0474814, 0.375322) (0.0475344, 0.375582) (0.0477984, 0.376836) (0.0481155, 0.378423) (0.0484325, 0.380047) (0.0487495, 0.381579) (0.0490665, 0.383163) (0.0491928, 0.383772) (0.0493835, 0.384652) (0.0497005, 0.386058) (0.0500175, 0.387323) (0.0503345, 0.388796) (0.0506515, 0.39019) (0.0509685, 0.391633) (0.0510416, 0.391961) (0.0512855, 0.393004) (0.0516025, 0.394645) (0.0519195, 0.396494) (0.0522366, 0.398603) (0.0524407, 0.400151) (0.0525536, 0.400958) (0.0528706, 0.403548) (0.0531876, 0.406638) (0.0533437, 0.408341) (0.0535046, 0.410046) (0.0538216, 0.413739) (0.054029, 0.416531) (0.0541386, 0.417986) (0.0544556, 0.422441) (0.0546009, 0.42472) (0.0547726, 0.427392) (0.0550896, 0.432887) (0.0550909, 0.43291) (0.0554066, 0.438473) (0.0555425, 0.4411) (0.0557236, 0.444728) (0.0559422, 0.449289) (0.0560406, 0.451367) (0.0563194, 0.457479) (0.0563577, 0.458367) (0.0566643, 0.465669) (0.0566747, 0.465926) (0.056991, 0.473858) (0.0569917, 0.473877) (0.0573062, 0.482048) (0.0573087, 0.482118) (0.0576137, 0.490238) (0.0576257, 0.490581) (0.0579135, 0.498427) (0.0579427, 0.499311) (0.0582022, 0.506617) (0.0582597, 0.508404) (0.0584775, 0.514807) (0.0585767, 0.517838) (0.0587497, 0.522997) (0.0588937, 0.527977) (0.0589953, 0.531186) (0.0592086, 0.539376) (0.0592107, 0.539467) (0.0594086, 0.547566) (0.0595277, 0.553749) (0.0595688, 0.555755) (0.0597017, 0.563945) (0.0598017, 0.572135) (0.0598447, 0.576754) (0.0598807, 0.580324) (0.0599421, 0.588514) (0.0599859, 0.596704) (0.0600153, 0.604893) (0.0600316, 0.613083) (0.0600365, 0.621273) (0.0600315, 0.629463) (0.0600171, 0.637652) (0.059979, 0.645842) (0.0599328, 0.654032) (0.0598584, 0.662221) (0.0598447, 0.663497) (0.0597752, 0.670411) (0.0596683, 0.678601) (0.0595445, 0.68679) (0.0595277, 0.687801) (0.0594213, 0.69498) (0.0592966, 0.70317) (0.0592107, 0.708537) (0.0591682, 0.711359) (0.0590488, 0.719549) (0.0589439, 0.727739) (0.0588937, 0.731554) (0.0588396, 0.735929) (0.0587495, 0.744118) (0.0586656, 0.752308) (0.0585854, 0.760498) (0.0585767, 0.761596) (0.0585227, 0.768687) (0.0584528, 0.776877) (0.0583847, 0.785067) (0.0583168, 0.793256) (0.0582597, 0.799238) (0.058238, 0.801446) (0.0581577, 0.809636) (0.0580605, 0.817825) (0.057943, 0.826015) (0.0579427, 0.826033) (0.0578061, 0.834205) (0.0576313, 0.842395) (0.0576257, 0.84262) (0.0574263, 0.850584) (0.0573087, 0.854387) (0.0571645, 0.858774) (0.0569917, 0.863371) (0.0568481, 0.866964) (0.0566747, 0.870788) (0.0564814, 0.875153) (0.0563577, 0.877749) (0.0560849, 0.883343) (0.0560406, 0.884247) (0.0557236, 0.89082) (0.0556922, 0.891533) (0.0554066, 0.897743) (0.0553199, 0.899722) (0.0550896, 0.905158) (0.0549743, 0.907912) (0.0547726, 0.912773) (0.0546425, 0.916102) (0.0544556, 0.921049) (0.0543369, 0.924291) (0.0541386, 0.929749) (0.0540397, 0.932481) (0.0538216, 0.938195) (0.0537277, 0.940671) (0.0535046, 0.946407) (0.0534047, 0.948861) (0.0531876, 0.953948) (0.0530488, 0.95705) (0.0528706, 0.960958) (0.0526714, 0.96524) (0.0525536, 0.967634) (0.0522529, 0.97343) (0.0522366, 0.973741) (0.0519195, 0.979788) (0.0518277, 0.981619) (0.0516025, 0.985707) (0.0513751, 0.989809) (0.0512855, 0.991482) (0.0509685, 0.997248) (0.0509272, 0.997999) (0.0506515, 1.00285) (0.0504679, 1.00619) (0.0503345, 1.00864) (0.0500175, 1.01418) (0.050006, 1.01438) (0.0497005, 1.01987) (0.0495497, 1.02257) (0.0493835, 1.02558) (0.049084, 1.03076) (0.0490665, 1.03108) (0.0487495, 1.03677) (0.0486265, 1.03895) (0.0484325, 1.04246) (0.0481584, 1.04714) (0.0481155, 1.04792) (0.0477984, 1.05336) (0.0476814, 1.05533) (0.0474814, 1.05874) (0.0471886, 1.06352) (0.0471644, 1.06394) (0.0468474, 1.0694) (0.0467105, 1.07171) (0.0465304, 1.07478) (0.0462176, 1.0799) (0.0462134, 1.07997) (0.0458964, 1.08571) (0.045761, 1.08809) (0.0455794, 1.09133) (0.0452961, 1.09628) (0.0452624, 1.09692) (0.0449454, 1.10283) (0.0448505, 1.10446) (0.0446284, 1.10825) (0.044356, 1.11265) (0.0443114, 1.11341) (0.0439944, 1.11809) (0.0437757, 1.12084) (0.0436773, 1.1221) (0.0433603, 1.12512) (0.0430433, 1.12744) (0.0427263, 1.12889) (0.0426789, 1.12903) (0.0424093, 1.1299) (0.0420923, 1.12995) (0.0417753, 1.12917) (0.0417392, 1.12903) (0.0414583, 1.12809) (0.0411413, 1.12601) (0.0408243, 1.12342) (0.0405802, 1.12084) (0.0405073, 1.1201) (0.0401903, 1.1161) (0.0399456, 1.11265) (0.0398733, 1.11163) (0.0395563, 1.10652) (0.0394422, 1.10446) (0.0392392, 1.10086) (0.0390001, 1.09628) (0.0389222, 1.09462) (0.0386206, 1.08809) (0.0386052, 1.08774) (0.0382882, 1.08058) (0.0382581, 1.0799) (0.0379712, 1.07306) (0.0379156, 1.07171) (0.0376542, 1.06509) (0.0375908, 1.06352) (0.0373372, 1.05703) (0.0372674, 1.05533) (0.0370202, 1.04914) (0.0369311, 1.04714) (0.0367032, 1.04203) (0.0365428, 1.03895) (0.0363862, 1.03601) (0.0360785, 1.03076) (0.0360692, 1.03061) (0.0357522, 1.0268) (0.0354352, 1.0239) (0.0352456, 1.02257) (0.0351181, 1.02173) (0.0348011, 1.02035) (0.0344841, 1.01949) (0.0341671, 1.01884) (0.0338501, 1.01849) (0.0335331, 1.01804) (0.0332161, 1.01726) (0.0328991, 1.01623) (0.032625, 1.01438) (0.0325821, 1.01409) (0.0322651, 1.01184) (0.0319481, 1.00851) (0.0317668, 1.00619) (0.0316311, 1.00448) (0.0313141, 0.999167) (0.0312542, 0.997999) (0.030997, 0.992722) (0.0308763, 0.989809) (0.03068, 0.984563) (0.0305806, 0.981619) (0.030363, 0.974331) (0.0303376, 0.97343) (0.0301121, 0.96524) (0.030046, 0.962483) (0.0299222, 0.95705) (0.0297423, 0.948861) (0.029729, 0.94831) (0.0295488, 0.940671) (0.029412, 0.935053) (0.0293478, 0.932481) (0.0291409, 0.924291) (0.029095, 0.922624) (0.0289136, 0.916102) (0.028778, 0.911719) (0.0286537, 0.907912) (0.028461, 0.902489) (0.0283603, 0.899722) (0.028144, 0.894045) (0.0280447, 0.891533) (0.027827, 0.886331) (0.0277011, 0.883343) (0.02751, 0.879023) (0.0273381, 0.875153) (0.027193, 0.872044) (0.026963, 0.866964) (0.0268759, 0.86504) (0.0265918, 0.858774) (0.0265589, 0.858045) (0.0262419, 0.850784) (0.0262335, 0.850584) (0.0259249, 0.843736) (0.0258693, 0.842395) (0.0256079, 0.836005) (0.0255379, 0.834205) (0.0252909, 0.827794) (0.0252264, 0.826015) (0.0249739, 0.81872) (0.024943, 0.817825) (0.0246823, 0.809636) (0.0246569, 0.808785) (0.0244494, 0.801446) (0.0243399, 0.797322) (0.0242372, 0.793256) (0.0240524, 0.785067) (0.0240229, 0.783612) (0.0238912, 0.776877) (0.0237497, 0.768687) (0.0237059, 0.765659) (0.0236297, 0.760498) (0.0235248, 0.752308) (0.0234242, 0.744118) (0.0233889, 0.740739) (0.0233362, 0.735929) (0.0232506, 0.727739) (0.0231767, 0.719549) (0.0230948, 0.711359) (0.0230719, 0.709056) (0.0230094, 0.70317) (0.022921, 0.69498) (0.02283, 0.68679) (0.0227548, 0.680706) (0.0227278, 0.678601) (0.0226142, 0.670411) (0.0225016, 0.662221) (0.0224378, 0.657963) (0.0223781, 0.654032) (0.02226, 0.645842) (0.0221435, 0.637652) (0.0221208, 0.635925) (0.0220359, 0.629463) (0.0219447, 0.621273) (0.02186, 0.613083) (0.0218038, 0.605669) (0.0217979, 0.604893) (0.0217406, 0.596704) (0.0217099, 0.588514) (0.0217053, 0.580324) (0.0217265, 0.572135) (0.0217856, 0.563945) (0.0218038, 0.562113) (0.0218715, 0.555755) (0.0219998, 0.547566) (0.0221208, 0.541726) (0.0221748, 0.539376) (0.0223949, 0.531186) (0.0224378, 0.529807) (0.0226613, 0.522997) (0.0227548, 0.520392) (0.0229744, 0.514807) (0.0230719, 0.512453) (0.0233222, 0.506617) (0.0233889, 0.505123) (0.0237059, 0.498831) (0.0237254, 0.498427) (0.0240229, 0.492637) (0.0241593, 0.490238) (0.0243399, 0.487267) (0.0246569, 0.482473) (0.0246848, 0.482048) (0.0249739, 0.478079) (0.0252909, 0.47435) (0.0253329, 0.473858) (0.0256079, 0.470769) (0.0259249, 0.467528) (0.0261152, 0.465669) (0.0262419, 0.46445) (0.0265589, 0.461394) (0.0268759, 0.458292) (0.0269613, 0.457479) (0.027193, 0.455292) (0.02751, 0.452105) (0.0278111, 0.449289) (0.027827, 0.449137) (0.028144, 0.445795) (0.028461, 0.442605) (0.0286082, 0.4411) (0.028778, 0.439277) (0.029095, 0.435784) (0.0293607, 0.43291) (0.029412, 0.432337) (0.029729, 0.428581) (0.030046, 0.424969) (0.030067, 0.42472) (0.030363, 0.420949) (0.03068, 0.416981) (0.0307167, 0.416531) (0.030997, 0.412894) (0.0313141, 0.408829) (0.0313543, 0.408341) (0.0316311, 0.404907) (0.0319481, 0.401119) (0.032037, 0.400151) (0.0322651, 0.397637) (0.0325821, 0.394435) (0.0328653, 0.391961) (0.0328991, 0.391662) (0.0332161, 0.389083) (0.0335331, 0.386778) (0.0338501, 0.384921) (0.0340665, 0.383772) (0.0341671, 0.383219) (0.0344841, 0.381729) (0.0348011, 0.380329) (0.0351181, 0.379204) (0.0354352, 0.378019) (0.0357522, 0.377064) (0.0360692, 0.37606) (0.0362208, 0.375582) (0.0363862, 0.375014) (0.0367032, 0.373884) (0.0370202, 0.37286) (0.0373372, 0.371614) (0.0376542, 0.370397) (0.0379712, 0.369172) (0.0382882, 0.367816) (0.0383885, 0.367392) (0.0386052, 0.366372) (0.0389222, 0.36489) (0.0392392, 0.363296) (0.0395563, 0.361853) (0.0398733, 0.360496) (0.0401903, 0.359279) (0.040211, 0.359203)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_c-tau/1/.initial={(0.0435564, 0.293826) (0.0436773, 0.293735) (0.0439944, 0.293591) (0.0443114, 0.29344) (0.0446284, 0.293331) (0.0449454, 0.293258) (0.0452624, 0.293255) (0.0455794, 0.293334) (0.0458964, 0.293462) (0.0462134, 0.293666) (0.0463409, 0.293826) (0.0465304, 0.29408) (0.0468474, 0.294542) (0.0469672, 0.294812) (0.0471644, 0.295316) (0.0473438, 0.295797) (0.0474814, 0.296222) (0.0476385, 0.296783) (0.0477984, 0.297372) (0.0478989, 0.297769) (0.0481155, 0.29874) (0.0481187, 0.298754) (0.0483357, 0.29974) (0.0484325, 0.300192) (0.0485525, 0.300725) (0.0487495, 0.301645) (0.0487644, 0.301711) (0.0489775, 0.302697) (0.0490665, 0.303107) (0.0491962, 0.303682) (0.0493835, 0.304495) (0.0494249, 0.304668) (0.0496085, 0.305653) (0.0497005, 0.30611) (0.0498021, 0.306639) (0.049959, 0.307625) (0.0500175, 0.308011) (0.0501023, 0.30861) (0.0501861, 0.309596) (0.0502767, 0.310581) (0.0503243, 0.311567) (0.0503345, 0.311762) (0.0503751, 0.312553) (0.0503936, 0.313538) (0.0503889, 0.314524) (0.0503446, 0.315509) (0.0503345, 0.31574) (0.0503022, 0.316495) (0.0502389, 0.317481) (0.0501604, 0.318466) (0.0500909, 0.319452) (0.0500175, 0.320063) (0.0499705, 0.320437) (0.0498367, 0.321423) (0.0497005, 0.322399) (0.0496992, 0.322409) (0.0495587, 0.323394) (0.0494188, 0.32438) (0.0493835, 0.324581) (0.0492476, 0.325365) (0.0491032, 0.326351) (0.0490665, 0.32655) (0.0489261, 0.327337) (0.0487874, 0.328322) (0.0487495, 0.328537) (0.0486204, 0.329308) (0.0484847, 0.330293) (0.0484325, 0.330572) (0.0483031, 0.331279) (0.0481599, 0.332265) (0.0481155, 0.33248) (0.047958, 0.33325) (0.0477984, 0.334128) (0.0477784, 0.334236) (0.0475801, 0.335221) (0.0474814, 0.33563) (0.0473417, 0.336207) (0.0471644, 0.336903) (0.0470901, 0.337193) (0.0468474, 0.338036) (0.0468049, 0.338178) (0.0465304, 0.339037) (0.0464889, 0.339164) (0.0462134, 0.339954) (0.0461419, 0.340149) (0.0458964, 0.340794) (0.0457564, 0.341135) (0.0455794, 0.341561) (0.0453661, 0.342121) (0.0452624, 0.342373) (0.0449454, 0.343029) (0.0449119, 0.343106) (0.0446284, 0.343742) (0.0444655, 0.344092) (0.0443114, 0.344444) (0.044043, 0.345077) (0.0439944, 0.345192) (0.0436773, 0.345882) (0.0436, 0.346063) (0.0433603, 0.346601) (0.0431774, 0.347049) (0.0430433, 0.347394) (0.0428003, 0.348034) (0.0427263, 0.348229) (0.0424093, 0.348972) (0.0423911, 0.34902) (0.0420923, 0.349791) (0.0420025, 0.350005) (0.0417753, 0.350548) (0.0415887, 0.350991) (0.0414583, 0.351297) (0.0411413, 0.351955) (0.0411296, 0.351977) (0.0408243, 0.352529) (0.0405767, 0.352962) (0.0405073, 0.35308) (0.0401903, 0.35342) (0.0398733, 0.35369) (0.0395563, 0.353852) (0.0392392, 0.353878) (0.0389222, 0.353792) (0.0386052, 0.353528) (0.0382882, 0.353221) (0.0381419, 0.352962) (0.0379712, 0.352644) (0.0376542, 0.352049) (0.0376224, 0.351977) (0.0373372, 0.351346) (0.0371796, 0.350991) (0.0370202, 0.350635) (0.0367296, 0.350005) (0.0367032, 0.349948) (0.0363862, 0.349323) (0.0362288, 0.34902) (0.0360692, 0.348712) (0.0357522, 0.348235) (0.0356306, 0.348034) (0.0354352, 0.347692) (0.0351181, 0.347293) (0.0349653, 0.347049) (0.0348011, 0.346763) (0.0344841, 0.346357) (0.0343156, 0.346063) (0.0341671, 0.345741) (0.0338501, 0.345143) (0.0338215, 0.345077) (0.0335331, 0.344377) (0.033435, 0.344092) (0.0332161, 0.343269) (0.0331736, 0.343106) (0.0329986, 0.342121) (0.0328991, 0.341549) (0.0328395, 0.341135) (0.0327667, 0.340149) (0.0326967, 0.339164) (0.0326364, 0.338178) (0.0326102, 0.337193) (0.0325878, 0.336207) (0.0325821, 0.335786) (0.0325745, 0.335221) (0.0325646, 0.334236) (0.0325577, 0.33325) (0.0325609, 0.332265) (0.0325653, 0.331279) (0.0325725, 0.330293) (0.0325779, 0.329308) (0.0325821, 0.328707) (0.0325846, 0.328322) (0.0325909, 0.327337) (0.0325987, 0.326351) (0.0326096, 0.325365) (0.0326273, 0.32438) (0.0326575, 0.323394) (0.0326959, 0.322409) (0.0327314, 0.321423) (0.0327864, 0.320437) (0.0328439, 0.319452) (0.0328991, 0.318836) (0.0329365, 0.318466) (0.0330436, 0.317481) (0.0331567, 0.316495) (0.0332161, 0.316117) (0.0333185, 0.315509) (0.0334842, 0.314524) (0.0335331, 0.314301) (0.0337217, 0.313538) (0.0338501, 0.313039) (0.0339823, 0.312553) (0.0341671, 0.311936) (0.0342876, 0.311567) (0.0344841, 0.311014) (0.0346443, 0.310581) (0.0348011, 0.310188) (0.0350334, 0.309596) (0.0351181, 0.309393) (0.0354352, 0.30874) (0.0354951, 0.30861) (0.0357522, 0.308094) (0.0359641, 0.307625) (0.0360692, 0.307401) (0.0363862, 0.306809) (0.0364695, 0.306639) (0.0367032, 0.306171) (0.0369338, 0.305653) (0.0370202, 0.305468) (0.0373372, 0.304811) (0.0374007, 0.304668) (0.0376542, 0.304107) (0.0378371, 0.303682) (0.0379712, 0.303349) (0.0382253, 0.302697) (0.0382882, 0.30255) (0.0386052, 0.301795) (0.03864, 0.301711) (0.0389222, 0.301009) (0.0390357, 0.300725) (0.0392392, 0.300238) (0.0394494, 0.29974) (0.0395563, 0.299481) (0.0398733, 0.298784) (0.0398879, 0.298754) (0.0401903, 0.298135) (0.0403743, 0.297769) (0.0405073, 0.297504) (0.0408243, 0.296926) (0.0409169, 0.296783) (0.0411413, 0.296416) (0.0414583, 0.295952) (0.0415755, 0.295797) (0.0417753, 0.295529) (0.0420923, 0.295152) (0.0424076, 0.294812) (0.0424093, 0.29481) (0.0427263, 0.294496) (0.0430433, 0.294225) (0.0433603, 0.293978) (0.0435564, 0.293826)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_c-tau/2/.initial={(0.0433542, 0.271157) (0.0433603, 0.271155) (0.0436773, 0.271069) (0.0439944, 0.270956) (0.0443114, 0.270867) (0.0446284, 0.270774) (0.0449454, 0.270708) (0.0452624, 0.270653) (0.0455794, 0.270633) (0.0458964, 0.270634) (0.0462134, 0.270657) (0.0465304, 0.270718) (0.0468474, 0.27079) (0.0471644, 0.270894) (0.0474814, 0.27101) (0.0477984, 0.271144) (0.0478238, 0.271157) (0.0481155, 0.271314) (0.0484325, 0.271483) (0.0487495, 0.271702) (0.0490665, 0.271954) (0.0492899, 0.272143) (0.0493835, 0.272222) (0.0497005, 0.272481) (0.0500175, 0.27281) (0.0503192, 0.273129) (0.0503345, 0.273144) (0.0506515, 0.273469) (0.0509685, 0.273829) (0.0512259, 0.274114) (0.0512855, 0.274176) (0.0516025, 0.274499) (0.0519195, 0.27486) (0.052125, 0.2751) (0.0522366, 0.275222) (0.0525536, 0.275548) (0.0528706, 0.275939) (0.0529924, 0.276085) (0.0531876, 0.276299) (0.0535046, 0.276695) (0.0537668, 0.277071) (0.0538216, 0.277145) (0.0541386, 0.277575) (0.0544479, 0.278057) (0.0544556, 0.278068) (0.0547726, 0.278567) (0.0550511, 0.279042) (0.0550896, 0.279106) (0.0554066, 0.279642) (0.0556126, 0.280028) (0.0557236, 0.280223) (0.0560406, 0.280838) (0.0561304, 0.281013) (0.0563577, 0.281475) (0.0565927, 0.281999) (0.0566747, 0.282188) (0.0569844, 0.282985) (0.0569917, 0.283007) (0.0572934, 0.28397) (0.0573087, 0.28403) (0.0575373, 0.284956) (0.0576257, 0.285397) (0.0577317, 0.285941) (0.0578825, 0.286927) (0.0579427, 0.287393) (0.0580116, 0.287913) (0.0581306, 0.288898) (0.0582412, 0.289884) (0.0582597, 0.290052) (0.0583528, 0.290869) (0.0584765, 0.291855) (0.0585767, 0.292653) (0.0586009, 0.292841) (0.0587594, 0.293826) (0.0588937, 0.294715) (0.0589078, 0.294812) (0.0590698, 0.295797) (0.0592107, 0.29669) (0.0592247, 0.296783) (0.0593848, 0.297769) (0.059522, 0.298754) (0.0595277, 0.298796) (0.0596546, 0.29974) (0.0597618, 0.300725) (0.0598447, 0.301602) (0.059855, 0.301711) (0.0599247, 0.302697) (0.0599743, 0.303682) (0.0600013, 0.304668) (0.0599972, 0.305653) (0.0599689, 0.306639) (0.0599133, 0.307625) (0.0598464, 0.30861) (0.0598447, 0.308627) (0.0597543, 0.309596) (0.0596433, 0.310581) (0.0595277, 0.31149) (0.0595183, 0.311567) (0.0593936, 0.312553) (0.0592407, 0.313538) (0.0592107, 0.313759) (0.05911, 0.314524) (0.058962, 0.315509) (0.0588937, 0.316) (0.0588288, 0.316495) (0.0586985, 0.317481) (0.0585767, 0.318423) (0.0585714, 0.318466) (0.0584604, 0.319452) (0.0583472, 0.320437) (0.0582597, 0.321269) (0.0582448, 0.321423) (0.0581592, 0.322409) (0.0580694, 0.323394) (0.0579848, 0.32438) (0.0579427, 0.324947) (0.057914, 0.325365) (0.0578528, 0.326351) (0.0577957, 0.327337) (0.057738, 0.328322) (0.0576859, 0.329308) (0.0576397, 0.330293) (0.0576257, 0.33066) (0.0576032, 0.331279) (0.0575647, 0.332265) (0.0575295, 0.33325) (0.0574917, 0.334236) (0.0574352, 0.335221) (0.057377, 0.336207) (0.0573137, 0.337193) (0.0573087, 0.337255) (0.0572357, 0.338178) (0.0571534, 0.339164) (0.0570456, 0.340149) (0.0569917, 0.340625) (0.0569342, 0.341135) (0.0568111, 0.342121) (0.0566747, 0.343091) (0.0566725, 0.343106) (0.0565248, 0.344092) (0.0563577, 0.345073) (0.0563569, 0.345077) (0.0561783, 0.346063) (0.0560406, 0.346751) (0.0559789, 0.347049) (0.0557614, 0.348034) (0.0557236, 0.348209) (0.0555365, 0.34902) (0.0554066, 0.349526) (0.0552837, 0.350005) (0.0550896, 0.350696) (0.055005, 0.350991) (0.0547726, 0.351771) (0.0547095, 0.351977) (0.0544556, 0.352774) (0.0543941, 0.352962) (0.0541386, 0.353741) (0.0540663, 0.353948) (0.0538216, 0.354671) (0.0537311, 0.354933) (0.0535046, 0.355587) (0.0533848, 0.355919) (0.0531876, 0.356492) (0.0530345, 0.356905) (0.0528706, 0.357372) (0.0526733, 0.35789) (0.0525536, 0.358217) (0.0522901, 0.358876) (0.0522366, 0.359015) (0.0519195, 0.359828) (0.0519053, 0.359861) (0.0516025, 0.360597) (0.0514854, 0.360847) (0.0512855, 0.361325) (0.0510319, 0.361833) (0.0509685, 0.361972) (0.0506515, 0.362661) (0.0505741, 0.362818) (0.0503345, 0.363355) (0.0501208, 0.363804) (0.0500175, 0.364045) (0.0497064, 0.364789) (0.0497005, 0.364804) (0.0493835, 0.365605) (0.0493214, 0.365775) (0.0490665, 0.366527) (0.0489899, 0.366761) (0.0487495, 0.367569) (0.0486978, 0.367746) (0.0484392, 0.368732) (0.0484325, 0.368758) (0.0481886, 0.369717) (0.0481155, 0.370025) (0.0479657, 0.370703) (0.0477984, 0.371444) (0.0477441, 0.371689) (0.0475138, 0.372674) (0.0474814, 0.372806) (0.0472718, 0.37366) (0.0471644, 0.37407) (0.0470068, 0.374645) (0.0468474, 0.375161) (0.0466988, 0.375631) (0.0465304, 0.376117) (0.046349, 0.376617) (0.0462134, 0.376962) (0.0459326, 0.377602) (0.0458964, 0.377679) (0.0455794, 0.378305) (0.0454188, 0.378588) (0.0452624, 0.378865) (0.0449454, 0.379362) (0.0447796, 0.379573) (0.0446284, 0.37979) (0.0443114, 0.380149) (0.0439944, 0.380445) (0.0438028, 0.380559) (0.0436773, 0.380644) (0.0433603, 0.38079) (0.0430433, 0.380828) (0.0427263, 0.380796) (0.0424093, 0.380669) (0.0421142, 0.380559) (0.0420923, 0.380552) (0.0417753, 0.380374) (0.0414583, 0.380202) (0.0411413, 0.380056) (0.0408243, 0.379936) (0.0405073, 0.379835) (0.0401903, 0.379781) (0.0398733, 0.379745) (0.0395563, 0.379746) (0.0392392, 0.379773) (0.0389222, 0.379805) (0.0386052, 0.379851) (0.0382882, 0.379887) (0.0379712, 0.379908) (0.0376542, 0.379908) (0.0373372, 0.379871) (0.0370202, 0.379796) (0.0367032, 0.379662) (0.0364955, 0.379573) (0.0363862, 0.379528) (0.0360692, 0.379317) (0.0357522, 0.379046) (0.0354352, 0.378686) (0.0353534, 0.378588) (0.0351181, 0.378327) (0.0348011, 0.377892) (0.0346218, 0.377602) (0.0344841, 0.377399) (0.0341671, 0.376871) (0.0340294, 0.376617) (0.0338501, 0.376307) (0.0335331, 0.375672) (0.0335132, 0.375631) (0.0332161, 0.375005) (0.033059, 0.374645) (0.0328991, 0.374292) (0.03264, 0.37366) (0.0325821, 0.373524) (0.0322651, 0.372713) (0.0322498, 0.372674) (0.0319481, 0.371847) (0.0318905, 0.371689) (0.0316311, 0.371009) (0.0315221, 0.370703) (0.0313141, 0.370145) (0.0311569, 0.369717) (0.030997, 0.369312) (0.030771, 0.368732) (0.03068, 0.368522) (0.030363, 0.367776) (0.0303498, 0.367746) (0.030046, 0.367079) (0.0299026, 0.366761) (0.029729, 0.366417) (0.0294327, 0.365775) (0.029412, 0.365733) (0.029095, 0.365063) (0.0289712, 0.364789) (0.028778, 0.364388) (0.0285303, 0.363804) (0.028461, 0.36365) (0.028144, 0.362878) (0.0281201, 0.362818) (0.027827, 0.362114) (0.0277146, 0.361833) (0.02751, 0.361325) (0.0273274, 0.360847) (0.027193, 0.360512) (0.0269536, 0.359861) (0.0268759, 0.359652) (0.0265749, 0.358876) (0.0265589, 0.358834) (0.0262419, 0.358024) (0.0261857, 0.35789) (0.0259249, 0.357263) (0.0257685, 0.356905) (0.0256079, 0.35654) (0.0253429, 0.355919) (0.0252909, 0.355795) (0.0249739, 0.355071) (0.0249068, 0.354933) (0.0246569, 0.354381) (0.0244696, 0.353948) (0.0243399, 0.353639) (0.0240764, 0.352962) (0.0240229, 0.352816) (0.0237323, 0.351977) (0.0237059, 0.351887) (0.0234546, 0.350991) (0.0233889, 0.350715) (0.02322, 0.350005) (0.0230719, 0.349165) (0.0230476, 0.34902) (0.0228855, 0.348034) (0.0227661, 0.347049) (0.0227548, 0.346933) (0.0226677, 0.346063) (0.0225747, 0.345077) (0.0225069, 0.344092) (0.0224465, 0.343106) (0.0224378, 0.342904) (0.0224019, 0.342121) (0.0223483, 0.341135) (0.0223088, 0.340149) (0.0222776, 0.339164) (0.0222619, 0.338178) (0.022253, 0.337193) (0.0222565, 0.336207) (0.0222809, 0.335221) (0.0223132, 0.334236) (0.0223755, 0.33325) (0.0224294, 0.332265) (0.0224378, 0.332165) (0.022509, 0.331279) (0.0225944, 0.330293) (0.0226749, 0.329308) (0.0227426, 0.328322) (0.0227548, 0.32817) (0.0228134, 0.327337) (0.0228666, 0.326351) (0.0229161, 0.325365) (0.0229678, 0.32438) (0.0230164, 0.323394) (0.0230525, 0.322409) (0.0230719, 0.322035) (0.0231017, 0.321423) (0.0231475, 0.320437) (0.0232015, 0.319452) (0.023272, 0.318466) (0.0233582, 0.317481) (0.0233889, 0.317112) (0.0234381, 0.316495) (0.0235288, 0.315509) (0.0236452, 0.314524) (0.0237059, 0.314023) (0.023765, 0.313538) (0.023898, 0.312553) (0.0240229, 0.31172) (0.0240453, 0.311567) (0.0241925, 0.310581) (0.0243399, 0.309745) (0.0243668, 0.309596) (0.0245398, 0.30861) (0.0246569, 0.308006) (0.0247279, 0.307625) (0.0249322, 0.306639) (0.0249739, 0.306423) (0.0251298, 0.305653) (0.0252909, 0.304929) (0.025346, 0.304668) (0.0255773, 0.303682) (0.0256079, 0.303542) (0.0257953, 0.302697) (0.0259249, 0.302156) (0.0260292, 0.301711) (0.0262419, 0.300855) (0.0262719, 0.300725) (0.0265196, 0.29974) (0.0265589, 0.299579) (0.026757, 0.298754) (0.0268759, 0.298304) (0.0270098, 0.297769) (0.027193, 0.297085) (0.0272727, 0.296783) (0.02751, 0.29595) (0.0275535, 0.295797) (0.027827, 0.294884) (0.0278492, 0.294812) (0.028144, 0.293922) (0.0281771, 0.293826) (0.028461, 0.293024) (0.0285325, 0.292841) (0.028778, 0.292225) (0.0289389, 0.291855) (0.029095, 0.291488) (0.0293917, 0.290869) (0.029412, 0.29083) (0.029729, 0.290225) (0.0299351, 0.289884) (0.030046, 0.289694) (0.030363, 0.289155) (0.0305472, 0.288898) (0.03068, 0.2887) (0.030997, 0.288229) (0.0312492, 0.287913) (0.0313141, 0.287825) (0.0316311, 0.287354) (0.0319478, 0.286927) (0.0319481, 0.286927) (0.0322651, 0.286485) (0.0325821, 0.286036) (0.0326432, 0.285941) (0.0328991, 0.285526) (0.0332161, 0.285012) (0.0332485, 0.284956) (0.0335331, 0.284437) (0.033799, 0.28397) (0.0338501, 0.283879) (0.0341671, 0.283214) (0.0342819, 0.282985) (0.0344841, 0.282542) (0.0347383, 0.281999) (0.0348011, 0.281866) (0.0351181, 0.28113) (0.0351674, 0.281013) (0.0354352, 0.280368) (0.0355819, 0.280028) (0.0357522, 0.279611) (0.0359947, 0.279042) (0.0360692, 0.278868) (0.0363862, 0.278097) (0.036403, 0.278057) (0.0367032, 0.277341) (0.0368279, 0.277071) (0.0370202, 0.276627) (0.0372826, 0.276085) (0.0373372, 0.275975) (0.0376542, 0.275309) (0.0377715, 0.2751) (0.0379712, 0.274727) (0.0382882, 0.274212) (0.0383536, 0.274114) (0.0386052, 0.273738) (0.0389222, 0.273342) (0.0391253, 0.273129) (0.0392392, 0.273009) (0.0395563, 0.272683) (0.0398733, 0.272449) (0.0401903, 0.272271) (0.0404359, 0.272143) (0.0405073, 0.272107) (0.0408243, 0.271992) (0.0411413, 0.271878) (0.0414583, 0.271769) (0.0417753, 0.271663) (0.0420923, 0.271556) (0.0424093, 0.271471) (0.0427263, 0.271381) (0.0430433, 0.271275) (0.0433542, 0.271157)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_R-sigma_R/1/.initial={(2.28534, 0.457479) (2.29262, 0.455741) (2.30172, 0.453854) (2.31082, 0.452477) (2.31991, 0.451536) (2.32901, 0.451015) (2.33811, 0.450797) (2.34721, 0.451108) (2.3563, 0.451472) (2.3654, 0.45209) (2.3745, 0.452741) (2.38359, 0.453566) (2.39269, 0.454695) (2.40179, 0.456281) (2.40941, 0.457479) (2.41089, 0.45771) (2.41998, 0.460164) (2.42908, 0.463136) (2.43606, 0.465669) (2.43818, 0.46651) (2.44728, 0.471702) (2.45106, 0.473858) (2.45637, 0.47702) (2.46322, 0.482048) (2.46547, 0.483967) (2.47207, 0.490238) (2.47457, 0.492752) (2.4796, 0.498427) (2.48366, 0.503579) (2.48614, 0.506617) (2.49276, 0.514732) (2.49282, 0.514807) (2.49851, 0.522997) (2.50186, 0.52882) (2.50325, 0.531186) (2.50777, 0.539376) (2.51096, 0.546235) (2.51155, 0.547566) (2.51376, 0.555755) (2.51585, 0.563945) (2.51728, 0.572135) (2.51753, 0.580324) (2.51713, 0.588514) (2.51586, 0.596704) (2.51372, 0.604893) (2.51194, 0.613083) (2.51096, 0.616409) (2.50938, 0.621273) (2.5051, 0.629463) (2.50186, 0.637453) (2.50177, 0.637652) (2.49652, 0.645842) (2.49276, 0.652463) (2.49185, 0.654032) (2.4856, 0.662221) (2.48366, 0.665143) (2.47956, 0.670411) (2.47457, 0.676544) (2.47286, 0.678601) (2.46547, 0.686567) (2.46525, 0.68679) (2.45657, 0.69498) (2.45637, 0.69518) (2.44728, 0.703164) (2.44727, 0.70317) (2.43818, 0.710386) (2.43679, 0.711359) (2.42908, 0.717392) (2.42546, 0.719549) (2.41998, 0.722733) (2.41233, 0.727739) (2.41089, 0.72855) (2.40179, 0.733622) (2.39695, 0.735929) (2.39269, 0.737711) (2.38359, 0.742104) (2.37862, 0.744118) (2.3745, 0.745559) (2.3654, 0.749297) (2.35766, 0.752308) (2.3563, 0.752802) (2.34721, 0.755753) (2.33811, 0.759514) (2.33495, 0.760498) (2.32901, 0.762357) (2.31991, 0.766036) (2.31193, 0.768687) (2.31082, 0.769046) (2.30172, 0.771516) (2.29262, 0.775106) (2.2856, 0.776877) (2.28352, 0.777359) (2.27443, 0.779129) (2.26533, 0.78117) (2.25623, 0.782387) (2.24714, 0.782886) (2.23804, 0.781944) (2.22894, 0.779425) (2.22233, 0.776877) (2.21984, 0.775787) (2.21075, 0.769329) (2.21005, 0.768687) (2.20264, 0.760498) (2.20165, 0.759167) (2.19665, 0.752308) (2.19255, 0.746733) (2.19103, 0.744118) (2.18534, 0.735929) (2.18345, 0.73314) (2.17933, 0.727739) (2.17436, 0.722236) (2.17213, 0.719549) (2.16526, 0.711965) (2.16469, 0.711359) (2.15685, 0.70317) (2.15616, 0.702303) (2.15052, 0.69498) (2.14707, 0.68977) (2.14561, 0.68679) (2.14256, 0.678601) (2.14032, 0.670411) (2.13939, 0.662221) (2.13941, 0.654032) (2.14, 0.645842) (2.14085, 0.637652) (2.14302, 0.629463) (2.14449, 0.621273) (2.14573, 0.613083) (2.14707, 0.607041) (2.14757, 0.604893) (2.15004, 0.596704) (2.15337, 0.588514) (2.15596, 0.580324) (2.15616, 0.579889) (2.1598, 0.572135) (2.16393, 0.563945) (2.16526, 0.561549) (2.16844, 0.555755) (2.17356, 0.547566) (2.17436, 0.546416) (2.17943, 0.539376) (2.18345, 0.533505) (2.18512, 0.531186) (2.19187, 0.522997) (2.19255, 0.522198) (2.19941, 0.514807) (2.20165, 0.512413) (2.20737, 0.506617) (2.21075, 0.503353) (2.21582, 0.498427) (2.21984, 0.494781) (2.22548, 0.490238) (2.22894, 0.487431) (2.23593, 0.482048) (2.23804, 0.480496) (2.24714, 0.474051) (2.24746, 0.473858) (2.25623, 0.469174) (2.26326, 0.465669) (2.26533, 0.464696) (2.27443, 0.461101) (2.28352, 0.457922) (2.28534, 0.457479)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_R-sigma_R/2/.initial={(2.30056, 0.334634) (2.30172, 0.334391) (2.31082, 0.333015) (2.31991, 0.331945) (2.32901, 0.331344) (2.33811, 0.331273) (2.34721, 0.331828) (2.3563, 0.332896) (2.3654, 0.334469) (2.36606, 0.334634) (2.3745, 0.336637) (2.38359, 0.338942) (2.39269, 0.34176) (2.39595, 0.342823) (2.40179, 0.344551) (2.41089, 0.347006) (2.41998, 0.349641) (2.42468, 0.351013) (2.42908, 0.352181) (2.43818, 0.35433) (2.44728, 0.356811) (2.45605, 0.359203) (2.45637, 0.359284) (2.46547, 0.36196) (2.47457, 0.364984) (2.48083, 0.367392) (2.48366, 0.368423) (2.49276, 0.372126) (2.49992, 0.375582) (2.50186, 0.376504) (2.51096, 0.381244) (2.51541, 0.383772) (2.52005, 0.386383) (2.52915, 0.391925) (2.52921, 0.391961) (2.53825, 0.397988) (2.54148, 0.400151) (2.54734, 0.404133) (2.55293, 0.408341) (2.55644, 0.411032) (2.56347, 0.416531) (2.56554, 0.418192) (2.5735, 0.42472) (2.57464, 0.425691) (2.58313, 0.43291) (2.58373, 0.433453) (2.5925, 0.4411) (2.59283, 0.441407) (2.60147, 0.449289) (2.60193, 0.449706) (2.61049, 0.457479) (2.61103, 0.457973) (2.61969, 0.465669) (2.62012, 0.46607) (2.62849, 0.473858) (2.62922, 0.474571) (2.63689, 0.482048) (2.63832, 0.483557) (2.64437, 0.490238) (2.64741, 0.494215) (2.65074, 0.498427) (2.65622, 0.506617) (2.65651, 0.507141) (2.66086, 0.514807) (2.6649, 0.522997) (2.66561, 0.524605) (2.66881, 0.531186) (2.67232, 0.539376) (2.67471, 0.544927) (2.67596, 0.547566) (2.67948, 0.555755) (2.68293, 0.563945) (2.6838, 0.566192) (2.68644, 0.572135) (2.68941, 0.580324) (2.69212, 0.588514) (2.6929, 0.591442) (2.69447, 0.596704) (2.69608, 0.604893) (2.6971, 0.613083) (2.69772, 0.621273) (2.69764, 0.629463) (2.69715, 0.637652) (2.69629, 0.645842) (2.6951, 0.654032) (2.69339, 0.662221) (2.6929, 0.664197) (2.69142, 0.670411) (2.68944, 0.678601) (2.68717, 0.68679) (2.68472, 0.69498) (2.6838, 0.697796) (2.68211, 0.70317) (2.67947, 0.711359) (2.67672, 0.719549) (2.67471, 0.724667) (2.67356, 0.727739) (2.67032, 0.735929) (2.6668, 0.744118) (2.66561, 0.746468) (2.66266, 0.752308) (2.65835, 0.760498) (2.65651, 0.763359) (2.65309, 0.768687) (2.64759, 0.776877) (2.64741, 0.777095) (2.64101, 0.785067) (2.63832, 0.788222) (2.63379, 0.793256) (2.62922, 0.797949) (2.62572, 0.801446) (2.62012, 0.80683) (2.61716, 0.809636) (2.61103, 0.815271) (2.60821, 0.817825) (2.60193, 0.82346) (2.59919, 0.826015) (2.59283, 0.831784) (2.59021, 0.834205) (2.58373, 0.840199) (2.58145, 0.842395) (2.57464, 0.8489) (2.57289, 0.850584) (2.56554, 0.857713) (2.56449, 0.858774) (2.55644, 0.866642) (2.55611, 0.866964) (2.5477, 0.875153) (2.54734, 0.875486) (2.53899, 0.883343) (2.53825, 0.884027) (2.53002, 0.891533) (2.52915, 0.892305) (2.52066, 0.899722) (2.52005, 0.900242) (2.51096, 0.907854) (2.51089, 0.907912) (2.50186, 0.915057) (2.50048, 0.916102) (2.49276, 0.921952) (2.48945, 0.924291) (2.48366, 0.928523) (2.478, 0.932481) (2.47457, 0.934889) (2.46566, 0.940671) (2.46547, 0.9408) (2.45637, 0.946247) (2.45168, 0.948861) (2.44728, 0.951434) (2.43818, 0.955998) (2.4359, 0.95705) (2.42908, 0.960392) (2.41998, 0.964382) (2.41788, 0.96524) (2.41089, 0.968229) (2.40179, 0.971812) (2.39772, 0.97343) (2.39269, 0.975597) (2.38359, 0.9791) (2.37728, 0.981619) (2.3745, 0.982835) (2.3654, 0.986622) (2.3582, 0.989809) (2.3563, 0.990696) (2.34721, 0.994765) (2.34034, 0.997999) (2.33811, 0.999102) (2.32901, 1.00337) (2.32309, 1.00619) (2.31991, 1.00783) (2.31082, 1.012) (2.30548, 1.01438) (2.30172, 1.01625) (2.29262, 1.02003) (2.28633, 1.02257) (2.28352, 1.02383) (2.27443, 1.027) (2.26533, 1.03004) (2.26275, 1.03076) (2.25623, 1.03273) (2.24714, 1.03466) (2.23804, 1.0363) (2.22894, 1.0377) (2.21984, 1.03868) (2.21642, 1.03895) (2.21075, 1.03944) (2.20165, 1.04021) (2.19255, 1.04109) (2.18345, 1.04245) (2.17436, 1.04424) (2.16526, 1.0471) (2.16515, 1.04714) (2.15616, 1.05006) (2.14707, 1.05352) (2.14304, 1.05533) (2.13797, 1.05761) (2.12887, 1.06143) (2.12424, 1.06352) (2.11977, 1.06554) (2.11068, 1.06916) (2.10429, 1.07171) (2.10158, 1.07279) (2.09248, 1.07567) (2.08338, 1.07822) (2.07647, 1.0799) (2.07429, 1.08044) (2.06519, 1.08191) (2.05609, 1.08294) (2.047, 1.08364) (2.0379, 1.08412) (2.0288, 1.08441) (2.0197, 1.08466) (2.01061, 1.08477) (2.00151, 1.08469) (1.99241, 1.08443) (1.98331, 1.08392) (1.97422, 1.08294) (1.96512, 1.08112) (1.96112, 1.0799) (1.95602, 1.07793) (1.94693, 1.07347) (1.94401, 1.07171) (1.93783, 1.06701) (1.93402, 1.06352) (1.92873, 1.05768) (1.92686, 1.05533) (1.92124, 1.04714) (1.91963, 1.04439) (1.91688, 1.03895) (1.91291, 1.03076) (1.91054, 1.02607) (1.90895, 1.02257) (1.90519, 1.01438) (1.90144, 1.00796) (1.90044, 1.00619) (1.89517, 0.997999) (1.89234, 0.99467) (1.88792, 0.989809) (1.88324, 0.985538) (1.87776, 0.981619) (1.87415, 0.97928) (1.86505, 0.975531) (1.85595, 0.973433) (1.85592, 0.97343) (1.84686, 0.972213) (1.83776, 0.97205) (1.82866, 0.972687) (1.81956, 0.97297) (1.81047, 0.973044) (1.80137, 0.971547) (1.79227, 0.966625) (1.79113, 0.96524) (1.78966, 0.95705) (1.79141, 0.948861) (1.79227, 0.947201) (1.79569, 0.940671) (1.80023, 0.932481) (1.80137, 0.930953) (1.80613, 0.924291) (1.81047, 0.91814) (1.812, 0.916102) (1.81778, 0.907912) (1.81956, 0.905528) (1.82383, 0.899722) (1.82866, 0.891801) (1.82884, 0.891533) (1.83404, 0.883343) (1.83776, 0.876092) (1.8383, 0.875153) (1.84233, 0.866964) (1.84516, 0.858774) (1.84686, 0.852756) (1.84752, 0.850584) (1.84987, 0.842395) (1.8516, 0.834205) (1.85281, 0.826015) (1.85412, 0.817825) (1.85579, 0.809636) (1.85595, 0.809033) (1.85797, 0.801446) (1.86036, 0.793256) (1.86286, 0.785067) (1.86505, 0.779118) (1.86587, 0.776877) (1.86952, 0.768687) (1.87292, 0.760498) (1.87415, 0.758067) (1.87705, 0.752308) (1.8809, 0.744118) (1.88324, 0.73987) (1.88539, 0.735929) (1.88977, 0.727739) (1.89234, 0.723566) (1.89481, 0.719549) (1.89972, 0.711359) (1.90144, 0.708855) (1.90519, 0.70317) (1.9103, 0.69498) (1.91054, 0.694654) (1.91588, 0.68679) (1.91963, 0.681265) (1.92127, 0.678601) (1.92639, 0.670411) (1.92873, 0.667041) (1.93175, 0.662221) (1.93662, 0.654032) (1.93783, 0.652202) (1.94149, 0.645842) (1.94616, 0.637652) (1.94693, 0.636385) (1.95077, 0.629463) (1.95547, 0.621273) (1.95602, 0.620369) (1.96021, 0.613083) (1.96509, 0.604893) (1.96512, 0.604851) (1.97023, 0.596704) (1.97422, 0.590808) (1.97566, 0.588514) (1.98115, 0.580324) (1.98331, 0.577465) (1.98708, 0.572135) (1.99241, 0.565199) (1.99336, 0.563945) (1.99955, 0.555755) (2.00151, 0.553367) (2.00606, 0.547566) (2.01061, 0.542187) (2.01288, 0.539376) (2.01953, 0.531186) (2.0197, 0.53098) (2.02645, 0.522997) (2.0288, 0.520245) (2.03325, 0.514807) (2.0379, 0.50949) (2.04035, 0.506617) (2.047, 0.498804) (2.04731, 0.498427) (2.05455, 0.490238) (2.05609, 0.488475) (2.06183, 0.482048) (2.06519, 0.478408) (2.06916, 0.473858) (2.07429, 0.468395) (2.07689, 0.465669) (2.08338, 0.458801) (2.08465, 0.457479) (2.09248, 0.449373) (2.09256, 0.449289) (2.10079, 0.4411) (2.10158, 0.440339) (2.10941, 0.43291) (2.11068, 0.431725) (2.11836, 0.42472) (2.11977, 0.423458) (2.1278, 0.416531) (2.12887, 0.415623) (2.13779, 0.408341) (2.13797, 0.408198) (2.14707, 0.401318) (2.14867, 0.400151) (2.15616, 0.394712) (2.1602, 0.391961) (2.16526, 0.388484) (2.1729, 0.383772) (2.17436, 0.382888) (2.18345, 0.37756) (2.18709, 0.375582) (2.19255, 0.372556) (2.20165, 0.367983) (2.20284, 0.367392) (2.21075, 0.363449) (2.21984, 0.35959) (2.22074, 0.359203) (2.22894, 0.355632) (2.23804, 0.352275) (2.24164, 0.351013) (2.24714, 0.348961) (2.25623, 0.345762) (2.26533, 0.343014) (2.26605, 0.342823) (2.27443, 0.340452) (2.28352, 0.338026) (2.29262, 0.336162) (2.30056, 0.334634)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_R-tau/1/.initial={(2.27604, 0.294812) (2.28352, 0.294645) (2.29262, 0.294552) (2.30172, 0.294573) (2.31082, 0.294685) (2.31659, 0.294812) (2.31991, 0.294883) (2.32901, 0.295127) (2.33811, 0.295541) (2.34313, 0.295797) (2.34721, 0.296009) (2.3563, 0.296558) (2.35969, 0.296783) (2.3654, 0.297158) (2.37266, 0.297769) (2.3745, 0.297931) (2.38359, 0.298743) (2.38372, 0.298754) (2.39269, 0.299628) (2.39374, 0.29974) (2.40179, 0.300625) (2.40265, 0.300725) (2.41068, 0.301711) (2.41089, 0.301736) (2.41819, 0.302697) (2.41998, 0.302933) (2.42518, 0.303682) (2.42908, 0.304335) (2.43104, 0.304668) (2.43682, 0.305653) (2.43818, 0.305885) (2.44223, 0.306639) (2.44657, 0.307625) (2.44728, 0.307771) (2.45127, 0.30861) (2.45518, 0.309596) (2.45637, 0.309879) (2.45924, 0.310581) (2.46222, 0.311567) (2.4653, 0.312553) (2.46547, 0.312601) (2.46859, 0.313538) (2.47088, 0.314524) (2.47329, 0.315509) (2.47457, 0.316153) (2.47526, 0.316495) (2.47743, 0.317481) (2.47892, 0.318466) (2.48025, 0.319452) (2.48155, 0.320437) (2.48239, 0.321423) (2.48298, 0.322409) (2.48366, 0.32336) (2.48369, 0.323394) (2.48437, 0.32438) (2.48487, 0.325365) (2.48522, 0.326351) (2.48611, 0.327337) (2.48686, 0.328322) (2.48744, 0.329308) (2.48818, 0.330293) (2.489, 0.331279) (2.49011, 0.332265) (2.49112, 0.33325) (2.49217, 0.334236) (2.49276, 0.334783) (2.49328, 0.335221) (2.49418, 0.336207) (2.49483, 0.337193) (2.49506, 0.338178) (2.49481, 0.339164) (2.49402, 0.340149) (2.49276, 0.340927) (2.49241, 0.341135) (2.49031, 0.342121) (2.48685, 0.343106) (2.48366, 0.343779) (2.4821, 0.344092) (2.47624, 0.345077) (2.47457, 0.345337) (2.46952, 0.346063) (2.46547, 0.346571) (2.46172, 0.347049) (2.45637, 0.347633) (2.4521, 0.348034) (2.44728, 0.348515) (2.44148, 0.34902) (2.43818, 0.349312) (2.42982, 0.350005) (2.42908, 0.35007) (2.41998, 0.35078) (2.41666, 0.350991) (2.41089, 0.351417) (2.40179, 0.351906) (2.40037, 0.351977) (2.39269, 0.352412) (2.38359, 0.35277) (2.37683, 0.352962) (2.3745, 0.353033) (2.3654, 0.35324) (2.3563, 0.35339) (2.34721, 0.353469) (2.33811, 0.353398) (2.32901, 0.353247) (2.31991, 0.35304) (2.31746, 0.352962) (2.31082, 0.352762) (2.30172, 0.352505) (2.29262, 0.352021) (2.29162, 0.351977) (2.28352, 0.351621) (2.27443, 0.351062) (2.27312, 0.350991) (2.26533, 0.350583) (2.2578, 0.350005) (2.25623, 0.34988) (2.24714, 0.349222) (2.24441, 0.34902) (2.23804, 0.348542) (2.23264, 0.348034) (2.22894, 0.347709) (2.22244, 0.347049) (2.21984, 0.346769) (2.21383, 0.346063) (2.21075, 0.345663) (2.20606, 0.345077) (2.20165, 0.344366) (2.19995, 0.344092) (2.19397, 0.343106) (2.19255, 0.342895) (2.18768, 0.342121) (2.18345, 0.341174) (2.18328, 0.341135) (2.17811, 0.340149) (2.17436, 0.33922) (2.17413, 0.339164) (2.16958, 0.338178) (2.16628, 0.337193) (2.16526, 0.336973) (2.16194, 0.336207) (2.15859, 0.335221) (2.15616, 0.33445) (2.1555, 0.334236) (2.15192, 0.33325) (2.14933, 0.332265) (2.14707, 0.331382) (2.1468, 0.331279) (2.14396, 0.330293) (2.14178, 0.329308) (2.14017, 0.328322) (2.13859, 0.327337) (2.13797, 0.326894) (2.13721, 0.326351) (2.13609, 0.325365) (2.1352, 0.32438) (2.13464, 0.323394) (2.13413, 0.322409) (2.13392, 0.321423) (2.1338, 0.320437) (2.13366, 0.319452) (2.13353, 0.318466) (2.13346, 0.317481) (2.1333, 0.316495) (2.13336, 0.315509) (2.13366, 0.314524) (2.13461, 0.313538) (2.1355, 0.312553) (2.13687, 0.311567) (2.13797, 0.311068) (2.13899, 0.310581) (2.14104, 0.309596) (2.14493, 0.30861) (2.14707, 0.30813) (2.14922, 0.307625) (2.15465, 0.306639) (2.15616, 0.306377) (2.16044, 0.305653) (2.16526, 0.305031) (2.16786, 0.304668) (2.17436, 0.303888) (2.1761, 0.303682) (2.18345, 0.302816) (2.18448, 0.302697) (2.19255, 0.301798) (2.19333, 0.301711) (2.20165, 0.300793) (2.20225, 0.300725) (2.21075, 0.299752) (2.21086, 0.29974) (2.21984, 0.298757) (2.21987, 0.298754) (2.22894, 0.297789) (2.22915, 0.297769) (2.23804, 0.296941) (2.23976, 0.296783) (2.24714, 0.296145) (2.25292, 0.295797) (2.25623, 0.295595) (2.26533, 0.295124) (2.27443, 0.29485) (2.27604, 0.294812)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/mean_R-tau/2/.initial={(2.23293, 0.270172) (2.23804, 0.270038) (2.24714, 0.269818) (2.25623, 0.26967) (2.26533, 0.269588) (2.27443, 0.269556) (2.28352, 0.269568) (2.29262, 0.269626) (2.30172, 0.26973) (2.31082, 0.269901) (2.31991, 0.270133) (2.32127, 0.270172) (2.32901, 0.270388) (2.33811, 0.270706) (2.34721, 0.271084) (2.34887, 0.271157) (2.3563, 0.271482) (2.3654, 0.271919) (2.36963, 0.272143) (2.3745, 0.272389) (2.38359, 0.272879) (2.38782, 0.273129) (2.39269, 0.273406) (2.40179, 0.273948) (2.40449, 0.274114) (2.41089, 0.274481) (2.41998, 0.27505) (2.42074, 0.2751) (2.42908, 0.275616) (2.43619, 0.276085) (2.43818, 0.276216) (2.44728, 0.276851) (2.45026, 0.277071) (2.45637, 0.277485) (2.46385, 0.278057) (2.46547, 0.278183) (2.47457, 0.278929) (2.47587, 0.279042) (2.48366, 0.27969) (2.48732, 0.280028) (2.49276, 0.28054) (2.4976, 0.281013) (2.50186, 0.281429) (2.50725, 0.281999) (2.51096, 0.282408) (2.51594, 0.282985) (2.52005, 0.283502) (2.52371, 0.28397) (2.52915, 0.284701) (2.53109, 0.284956) (2.53772, 0.285941) (2.53825, 0.286025) (2.54397, 0.286927) (2.54734, 0.287509) (2.54978, 0.287913) (2.55509, 0.288898) (2.55644, 0.289186) (2.55985, 0.289884) (2.56459, 0.290869) (2.56554, 0.291091) (2.56894, 0.291855) (2.57324, 0.292841) (2.57464, 0.293183) (2.5774, 0.293826) (2.58124, 0.294812) (2.58373, 0.295469) (2.58509, 0.295797) (2.58903, 0.296783) (2.59269, 0.297769) (2.59283, 0.297806) (2.59664, 0.298754) (2.60026, 0.29974) (2.60193, 0.300275) (2.60346, 0.300725) (2.60689, 0.301711) (2.60992, 0.302697) (2.61103, 0.303138) (2.61255, 0.303682) (2.61535, 0.304668) (2.61759, 0.305653) (2.61973, 0.306639) (2.62012, 0.306841) (2.62186, 0.307625) (2.62396, 0.30861) (2.62605, 0.309596) (2.62835, 0.310581) (2.62922, 0.311006) (2.63048, 0.311567) (2.63326, 0.312553) (2.636, 0.313538) (2.63832, 0.314301) (2.63903, 0.314524) (2.64244, 0.315509) (2.646, 0.316495) (2.64741, 0.316891) (2.64963, 0.317481) (2.65325, 0.318466) (2.65651, 0.319364) (2.65684, 0.319452) (2.66058, 0.320437) (2.66394, 0.321423) (2.66561, 0.322025) (2.66676, 0.322409) (2.66945, 0.323394) (2.6717, 0.32438) (2.67345, 0.325365) (2.67443, 0.326351) (2.67471, 0.326734) (2.67518, 0.327337) (2.67535, 0.328322) (2.67502, 0.329308) (2.67471, 0.329776) (2.67439, 0.330293) (2.67366, 0.331279) (2.67265, 0.332265) (2.67147, 0.33325) (2.67049, 0.334236) (2.66963, 0.335221) (2.66873, 0.336207) (2.66821, 0.337193) (2.66769, 0.338178) (2.66725, 0.339164) (2.66689, 0.340149) (2.66667, 0.341135) (2.66642, 0.342121) (2.66611, 0.343106) (2.66561, 0.344016) (2.66557, 0.344092) (2.66501, 0.345077) (2.66429, 0.346063) (2.66318, 0.347049) (2.66173, 0.348034) (2.6603, 0.34902) (2.65808, 0.350005) (2.65651, 0.350698) (2.65589, 0.350991) (2.65342, 0.351977) (2.65066, 0.352962) (2.64747, 0.353948) (2.64741, 0.353965) (2.64427, 0.354933) (2.64096, 0.355919) (2.63832, 0.35662) (2.63727, 0.356905) (2.63354, 0.35789) (2.62956, 0.358876) (2.62922, 0.358962) (2.62585, 0.359861) (2.62214, 0.360847) (2.62012, 0.361415) (2.61871, 0.361833) (2.61525, 0.362818) (2.61189, 0.363804) (2.61103, 0.364077) (2.60892, 0.364789) (2.60597, 0.365775) (2.60275, 0.366761) (2.60193, 0.367022) (2.59973, 0.367746) (2.5965, 0.368732) (2.59293, 0.369717) (2.59283, 0.369744) (2.58916, 0.370703) (2.58501, 0.371689) (2.58373, 0.371985) (2.58072, 0.372674) (2.57589, 0.37366) (2.57464, 0.373916) (2.57105, 0.374645) (2.56554, 0.375603) (2.56536, 0.375631) (2.55961, 0.376617) (2.55644, 0.377131) (2.55319, 0.377602) (2.54734, 0.378415) (2.54607, 0.378588) (2.53825, 0.379493) (2.53751, 0.379573) (2.52915, 0.380445) (2.52782, 0.380559) (2.52005, 0.381226) (2.51591, 0.381545) (2.51096, 0.381881) (2.50186, 0.382447) (2.50041, 0.38253) (2.49276, 0.382956) (2.48366, 0.383393) (2.4805, 0.383516) (2.47457, 0.383753) (2.46547, 0.384103) (2.45637, 0.384414) (2.45312, 0.384501) (2.44728, 0.384675) (2.43818, 0.384982) (2.42908, 0.385263) (2.42094, 0.385487) (2.41998, 0.385516) (2.41089, 0.385823) (2.40179, 0.386194) (2.39425, 0.386473) (2.39269, 0.386535) (2.38359, 0.386983) (2.3745, 0.38736) (2.37203, 0.387458) (2.3654, 0.387728) (2.3563, 0.388099) (2.34721, 0.388293) (2.33811, 0.388394) (2.32901, 0.388391) (2.31991, 0.388277) (2.31082, 0.38803) (2.30172, 0.387594) (2.29918, 0.387458) (2.29262, 0.387099) (2.28459, 0.386473) (2.28352, 0.386396) (2.27443, 0.385625) (2.27298, 0.385487) (2.26533, 0.384742) (2.263, 0.384501) (2.25623, 0.383823) (2.25336, 0.383516) (2.24714, 0.382875) (2.24398, 0.38253) (2.23804, 0.381912) (2.23459, 0.381545) (2.22894, 0.380956) (2.22522, 0.380559) (2.21984, 0.379996) (2.21585, 0.379573) (2.21075, 0.379037) (2.20647, 0.378588) (2.20165, 0.378083) (2.19714, 0.377602) (2.19255, 0.377108) (2.188, 0.376617) (2.18345, 0.376107) (2.1792, 0.375631) (2.17436, 0.375075) (2.17064, 0.374645) (2.16526, 0.37396) (2.16282, 0.37366) (2.15616, 0.37284) (2.15485, 0.372674) (2.14722, 0.371689) (2.14707, 0.37167) (2.13924, 0.370703) (2.13797, 0.370532) (2.13141, 0.369717) (2.12887, 0.369412) (2.12322, 0.368732) (2.11977, 0.368346) (2.11465, 0.367746) (2.11068, 0.367321) (2.10555, 0.366761) (2.10158, 0.366348) (2.09613, 0.365775) (2.09248, 0.365425) (2.08641, 0.364789) (2.08338, 0.364484) (2.07706, 0.363804) (2.07429, 0.363519) (2.06809, 0.362818) (2.06519, 0.362501) (2.05951, 0.361833) (2.05609, 0.361433) (2.05135, 0.360847) (2.047, 0.360297) (2.04356, 0.359861) (2.0379, 0.359116) (2.03605, 0.358876) (2.0288, 0.357903) (2.02871, 0.35789) (2.02136, 0.356905) (2.0197, 0.356675) (2.0144, 0.355919) (2.01061, 0.355372) (2.00742, 0.354933) (2.00151, 0.354076) (2.00057, 0.353948) (1.9934, 0.352962) (1.99241, 0.352816) (1.98648, 0.351977) (1.98331, 0.351507) (1.97962, 0.350991) (1.97422, 0.350212) (1.97265, 0.350005) (1.96566, 0.34902) (1.96512, 0.348942) (1.95837, 0.348034) (1.95602, 0.347681) (1.95158, 0.347049) (1.94693, 0.346367) (1.94478, 0.346063) (1.93809, 0.345077) (1.93783, 0.345039) (1.9311, 0.344092) (1.92873, 0.343704) (1.92491, 0.343106) (1.91963, 0.34224) (1.91887, 0.342121) (1.91295, 0.341135) (1.91054, 0.340642) (1.90798, 0.340149) (1.90275, 0.339164) (1.90144, 0.33885) (1.89838, 0.338178) (1.89382, 0.337193) (1.89234, 0.336757) (1.89025, 0.336207) (1.88608, 0.335221) (1.88324, 0.334482) (1.88226, 0.334236) (1.87781, 0.33325) (1.87415, 0.332362) (1.87369, 0.332265) (1.86804, 0.331279) (1.86505, 0.330739) (1.86202, 0.330293) (1.85595, 0.329497) (1.85451, 0.329308) (1.84686, 0.328406) (1.84607, 0.328322) (1.83776, 0.327512) (1.836, 0.327337) (1.82866, 0.326588) (1.82639, 0.326351) (1.81956, 0.325633) (1.81723, 0.325365) (1.81047, 0.324617) (1.80853, 0.32438) (1.80137, 0.323529) (1.80037, 0.323394) (1.7929, 0.322409) (1.79227, 0.322328) (1.78541, 0.321423) (1.78318, 0.321101) (1.7788, 0.320437) (1.77408, 0.319712) (1.77246, 0.319452) (1.76631, 0.318466) (1.76498, 0.318242) (1.76073, 0.317481) (1.75588, 0.31651) (1.75581, 0.316495) (1.7515, 0.315509) (1.74789, 0.314524) (1.74679, 0.314119) (1.74519, 0.313538) (1.74305, 0.312553) (1.74148, 0.311567) (1.74108, 0.310581) (1.74164, 0.309596) (1.74376, 0.30861) (1.74652, 0.307625) (1.74679, 0.307556) (1.75098, 0.306639) (1.75588, 0.305911) (1.75777, 0.305653) (1.76498, 0.304906) (1.76785, 0.304668) (1.77408, 0.304218) (1.78252, 0.303682) (1.78318, 0.303646) (1.79227, 0.303135) (1.80137, 0.302698) (1.80139, 0.302697) (1.81047, 0.302168) (1.81762, 0.301711) (1.81956, 0.301579) (1.82866, 0.300802) (1.82937, 0.300725) (1.83698, 0.29974) (1.83776, 0.299618) (1.84247, 0.298754) (1.84686, 0.297796) (1.84697, 0.297769) (1.85007, 0.296783) (1.85334, 0.295797) (1.85593, 0.294812) (1.85595, 0.294801) (1.85842, 0.293826) (1.86164, 0.292841) (1.86505, 0.291909) (1.86525, 0.291855) (1.86931, 0.290869) (1.87415, 0.29005) (1.87522, 0.289884) (1.88271, 0.288898) (1.88324, 0.288839) (1.89234, 0.287956) (1.89285, 0.287913) (1.90144, 0.287234) (1.90641, 0.286927) (1.91054, 0.286696) (1.91963, 0.286148) (1.92376, 0.285941) (1.92873, 0.285702) (1.93783, 0.285186) (1.94247, 0.284956) (1.94693, 0.284735) (1.95602, 0.284178) (1.95954, 0.28397) (1.96512, 0.28364) (1.97422, 0.283039) (1.97498, 0.282985) (1.98331, 0.282388) (1.98861, 0.281999) (1.99241, 0.281721) (2.00151, 0.281017) (2.00156, 0.281013) (2.01061, 0.280253) (2.01354, 0.280028) (2.0197, 0.279543) (2.02567, 0.279042) (2.0288, 0.278778) (2.03741, 0.278057) (2.0379, 0.278012) (2.047, 0.277213) (2.04874, 0.277071) (2.05609, 0.276479) (2.06154, 0.276085) (2.06519, 0.275815) (2.07429, 0.275198) (2.07598, 0.2751) (2.08338, 0.274692) (2.09248, 0.274279) (2.09748, 0.274114) (2.10158, 0.273976) (2.11068, 0.273718) (2.11977, 0.2735) (2.12887, 0.273326) (2.13797, 0.273186) (2.14111, 0.273129) (2.14707, 0.273011) (2.15616, 0.272797) (2.16526, 0.272567) (2.17436, 0.272289) (2.17901, 0.272143) (2.18345, 0.271994) (2.19255, 0.271631) (2.20165, 0.271268) (2.20454, 0.271157) (2.21075, 0.270912) (2.21984, 0.270587) (2.22894, 0.270274) (2.23293, 0.270172)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_R-tau/1/.initial={(0.611388, 0.296783) (0.613083, 0.296762) (0.621273, 0.296691) (0.629463, 0.296703) (0.635657, 0.296783) (0.637652, 0.296806) (0.645842, 0.296907) (0.654032, 0.297086) (0.662221, 0.297331) (0.670411, 0.297679) (0.672273, 0.297769) (0.678601, 0.298087) (0.68679, 0.298639) (0.688454, 0.298754) (0.69498, 0.299197) (0.701557, 0.29974) (0.70317, 0.29989) (0.711359, 0.300654) (0.712082, 0.300725) (0.719549, 0.301469) (0.721909, 0.301711) (0.727739, 0.302321) (0.731425, 0.302697) (0.735929, 0.303185) (0.740504, 0.303682) (0.744118, 0.304094) (0.749422, 0.304668) (0.752308, 0.304992) (0.758241, 0.305653) (0.760498, 0.305938) (0.76625, 0.306639) (0.768687, 0.306964) (0.773538, 0.307625) (0.776877, 0.308151) (0.779907, 0.30861) (0.784897, 0.309596) (0.785067, 0.309626) (0.790441, 0.310581) (0.793256, 0.311311) (0.794313, 0.311567) (0.798023, 0.312553) (0.80078, 0.313538) (0.801446, 0.313773) (0.803703, 0.314524) (0.806344, 0.315509) (0.808279, 0.316495) (0.809561, 0.317481) (0.809636, 0.31753) (0.811175, 0.318466) (0.812484, 0.319452) (0.813242, 0.320437) (0.813448, 0.321423) (0.813151, 0.322409) (0.812479, 0.323394) (0.811365, 0.32438) (0.809805, 0.325365) (0.809636, 0.325475) (0.808416, 0.326351) (0.806513, 0.327337) (0.804147, 0.328322) (0.801446, 0.329179) (0.801028, 0.329308) (0.798198, 0.330293) (0.794564, 0.331279) (0.793256, 0.331605) (0.790809, 0.332265) (0.786528, 0.33325) (0.785067, 0.333558) (0.782028, 0.334236) (0.776877, 0.335186) (0.77669, 0.335221) (0.772107, 0.336207) (0.768687, 0.336852) (0.766878, 0.337193) (0.761529, 0.338178) (0.760498, 0.338374) (0.756738, 0.339164) (0.752308, 0.340027) (0.751663, 0.340149) (0.747158, 0.341135) (0.744118, 0.3418) (0.742594, 0.342121) (0.738327, 0.343106) (0.735929, 0.343615) (0.733611, 0.344092) (0.728869, 0.345077) (0.727739, 0.345309) (0.724019, 0.346063) (0.719549, 0.346842) (0.718254, 0.347049) (0.71164, 0.348034) (0.711359, 0.348074) (0.703933, 0.34902) (0.70317, 0.349103) (0.69498, 0.349896) (0.693819, 0.350005) (0.68679, 0.350608) (0.68143, 0.350991) (0.678601, 0.351178) (0.670411, 0.351694) (0.665384, 0.351977) (0.662221, 0.35214) (0.654032, 0.352551) (0.645842, 0.352921) (0.644992, 0.352962) (0.637652, 0.353314) (0.629463, 0.353611) (0.621273, 0.353889) (0.619479, 0.353948) (0.613083, 0.354154) (0.604893, 0.354361) (0.596704, 0.354459) (0.588514, 0.354501) (0.580324, 0.354447) (0.572135, 0.354292) (0.563945, 0.353982) (0.563276, 0.353948) (0.555755, 0.353575) (0.547566, 0.353005) (0.547059, 0.352962) (0.539376, 0.352315) (0.536214, 0.351977) (0.531186, 0.351437) (0.527698, 0.350991) (0.522997, 0.350351) (0.520668, 0.350005) (0.514807, 0.349029) (0.514754, 0.34902) (0.509092, 0.348034) (0.506617, 0.347608) (0.503788, 0.347049) (0.499279, 0.346063) (0.498427, 0.34588) (0.494995, 0.345077) (0.491107, 0.344092) (0.490238, 0.343864) (0.487548, 0.343106) (0.484526, 0.342121) (0.482048, 0.341225) (0.481805, 0.341135) (0.479369, 0.340149) (0.477489, 0.339164) (0.475937, 0.338178) (0.474588, 0.337193) (0.473858, 0.336211) (0.473855, 0.336207) (0.473054, 0.335221) (0.472594, 0.334236) (0.472513, 0.33325) (0.472637, 0.332265) (0.473054, 0.331279) (0.473539, 0.330293) (0.473858, 0.329885) (0.474322, 0.329308) (0.475039, 0.328322) (0.47596, 0.327337) (0.476965, 0.326351) (0.478136, 0.325365) (0.479205, 0.32438) (0.480509, 0.323394) (0.482048, 0.322509) (0.482229, 0.322409) (0.483746, 0.321423) (0.485484, 0.320437) (0.487133, 0.319452) (0.489099, 0.318466) (0.490238, 0.317928) (0.491197, 0.317481) (0.493325, 0.316495) (0.495376, 0.315509) (0.497724, 0.314524) (0.498427, 0.314207) (0.499933, 0.313538) (0.502414, 0.312553) (0.504535, 0.311567) (0.506617, 0.310773) (0.507161, 0.310581) (0.509774, 0.309596) (0.512194, 0.30861) (0.514807, 0.307733) (0.515154, 0.307625) (0.518126, 0.306639) (0.520989, 0.305653) (0.522997, 0.305081) (0.524543, 0.304668) (0.52824, 0.303682) (0.531186, 0.303001) (0.532748, 0.302697) (0.537712, 0.301711) (0.539376, 0.301416) (0.543689, 0.300725) (0.547566, 0.300163) (0.551117, 0.29974) (0.555755, 0.299234) (0.561302, 0.298754) (0.563945, 0.298521) (0.572135, 0.297975) (0.575862, 0.297769) (0.580324, 0.297533) (0.588514, 0.297234) (0.596704, 0.297007) (0.604893, 0.296857) (0.611388, 0.296783)},
pplus-cdd_nom+ztfdr2-vlhq_nom-pcorr-sm+late+highz/hqj-latz-distR-AV-1x/sigma_R-tau/2/.initial={(0.6478, 0.270172) (0.654032, 0.269967) (0.662221, 0.269739) (0.670411, 0.26958) (0.678601, 0.269465) (0.68679, 0.269441) (0.69498, 0.269497) (0.70317, 0.269675) (0.711359, 0.269934) (0.71604, 0.270172) (0.719549, 0.270363) (0.727739, 0.270884) (0.731343, 0.271157) (0.735929, 0.271536) (0.742916, 0.272143) (0.744118, 0.272247) (0.752308, 0.27299) (0.754063, 0.273129) (0.760498, 0.273614) (0.768023, 0.274114) (0.768687, 0.274155) (0.776877, 0.274615) (0.785067, 0.274987) (0.788038, 0.2751) (0.793256, 0.275284) (0.801446, 0.275521) (0.809636, 0.275733) (0.817825, 0.275927) (0.826015, 0.276085) (0.82604, 0.276085) (0.834205, 0.276279) (0.842395, 0.276422) (0.850584, 0.276616) (0.858774, 0.276796) (0.866964, 0.276999) (0.869649, 0.277071) (0.875153, 0.277222) (0.883343, 0.277484) (0.891533, 0.277775) (0.898404, 0.278057) (0.899722, 0.278112) (0.907912, 0.278485) (0.916102, 0.278912) (0.918597, 0.279042) (0.924291, 0.27933) (0.932481, 0.279799) (0.936229, 0.280028) (0.940671, 0.280291) (0.948861, 0.280802) (0.952301, 0.281013) (0.95705, 0.281315) (0.96524, 0.281903) (0.966568, 0.281999) (0.97343, 0.282502) (0.979805, 0.282985) (0.981619, 0.28313) (0.989809, 0.283849) (0.991274, 0.28397) (0.997999, 0.284574) (1.00225, 0.284956) (1.00619, 0.285353) (1.01212, 0.285941) (1.01438, 0.286191) (1.02131, 0.286927) (1.02257, 0.287067) (1.03033, 0.287913) (1.03076, 0.287964) (1.03884, 0.288898) (1.03895, 0.288911) (1.04697, 0.289884) (1.04714, 0.289905) (1.05491, 0.290869) (1.05533, 0.290925) (1.06225, 0.291855) (1.06352, 0.292033) (1.06955, 0.292841) (1.07171, 0.293168) (1.07576, 0.293826) (1.0799, 0.294556) (1.08145, 0.294812) (1.0864, 0.295797) (1.08809, 0.296225) (1.09023, 0.296783) (1.09361, 0.297769) (1.09628, 0.298568) (1.09683, 0.298754) (1.09899, 0.29974) (1.10103, 0.300725) (1.10299, 0.301711) (1.10443, 0.302697) (1.10446, 0.302725) (1.10554, 0.303682) (1.10652, 0.304668) (1.10746, 0.305653) (1.10779, 0.306639) (1.10776, 0.307625) (1.10738, 0.30861) (1.10674, 0.309596) (1.10557, 0.310581) (1.10458, 0.311567) (1.10446, 0.311637) (1.10315, 0.312553) (1.10167, 0.313538) (1.09975, 0.314524) (1.09797, 0.315509) (1.09652, 0.316495) (1.09628, 0.31662) (1.0947, 0.317481) (1.09312, 0.318466) (1.09129, 0.319452) (1.08946, 0.320437) (1.08809, 0.321297) (1.08789, 0.321423) (1.08576, 0.322409) (1.0839, 0.323394) (1.08168, 0.32438) (1.0799, 0.325282) (1.07973, 0.325365) (1.07746, 0.326351) (1.07529, 0.327337) (1.07324, 0.328322) (1.07171, 0.329233) (1.07158, 0.329308) (1.06985, 0.330293) (1.06857, 0.331279) (1.06734, 0.332265) (1.0664, 0.33325) (1.06565, 0.334236) (1.06471, 0.335221) (1.06408, 0.336207) (1.06352, 0.336736) (1.06301, 0.337193) (1.0614, 0.338178) (1.05949, 0.339164) (1.05669, 0.340149) (1.05533, 0.340537) (1.0532, 0.341135) (1.0487, 0.342121) (1.04714, 0.342425) (1.04356, 0.343106) (1.03895, 0.343864) (1.03761, 0.344092) (1.03114, 0.345077) (1.03076, 0.34513) (1.02419, 0.346063) (1.02257, 0.3463) (1.0179, 0.347049) (1.01438, 0.347622) (1.01197, 0.348034) (1.00622, 0.34902) (1.00619, 0.349025) (1.00069, 0.350005) (0.997999, 0.350531) (0.995656, 0.350991) (0.990412, 0.351977) (0.989809, 0.35209) (0.985196, 0.352962) (0.981619, 0.353617) (0.979716, 0.353948) (0.973866, 0.354933) (0.97343, 0.355) (0.96696, 0.355919) (0.96524, 0.356151) (0.959005, 0.356905) (0.95705, 0.35713) (0.949537, 0.35789) (0.948861, 0.357957) (0.940671, 0.358645) (0.937645, 0.358876) (0.932481, 0.359275) (0.924733, 0.359861) (0.924291, 0.359895) (0.916102, 0.360478) (0.911097, 0.360847) (0.907912, 0.361087) (0.899722, 0.361745) (0.898723, 0.361833) (0.891533, 0.3625) (0.888306, 0.362818) (0.883343, 0.36333) (0.878977, 0.363804) (0.875153, 0.364234) (0.870495, 0.364789) (0.866964, 0.36522) (0.862437, 0.365775) (0.858774, 0.366238) (0.85469, 0.366761) (0.850584, 0.367289) (0.84698, 0.367746) (0.842395, 0.36834) (0.839263, 0.368732) (0.834205, 0.369364) (0.831484, 0.369717) (0.826015, 0.370422) (0.823824, 0.370703) (0.817825, 0.371524) (0.816581, 0.371689) (0.809636, 0.372629) (0.809303, 0.372674) (0.802267, 0.37366) (0.801446, 0.373779) (0.795564, 0.374645) (0.793256, 0.375023) (0.789142, 0.375631) (0.785067, 0.376224) (0.78247, 0.376617) (0.776877, 0.3775) (0.776184, 0.377602) (0.769453, 0.378588) (0.768687, 0.378699) (0.762088, 0.379573) (0.760498, 0.379793) (0.754399, 0.380559) (0.752308, 0.380814) (0.745719, 0.381545) (0.744118, 0.381712) (0.736155, 0.38253) (0.735929, 0.382552) (0.727739, 0.383211) (0.723888, 0.383516) (0.719549, 0.383829) (0.711359, 0.384375) (0.709267, 0.384501) (0.70317, 0.384831) (0.69498, 0.385209) (0.688775, 0.385487) (0.68679, 0.385572) (0.678601, 0.385865) (0.670411, 0.386109) (0.662221, 0.386273) (0.654032, 0.386382) (0.645842, 0.386427) (0.637652, 0.38637) (0.629463, 0.386243) (0.621273, 0.386074) (0.613083, 0.385819) (0.604893, 0.385522) (0.604087, 0.385487) (0.596704, 0.385152) (0.588514, 0.384747) (0.583331, 0.384501) (0.580324, 0.38435) (0.572135, 0.383859) (0.567135, 0.383516) (0.563945, 0.383286) (0.555755, 0.382613) (0.554862, 0.38253) (0.547566, 0.381805) (0.545229, 0.381545) (0.539376, 0.380927) (0.536395, 0.380559) (0.531186, 0.379957) (0.528071, 0.379573) (0.522997, 0.378991) (0.519504, 0.378588) (0.514807, 0.378093) (0.50991, 0.377602) (0.506617, 0.377297) (0.499207, 0.376617) (0.498427, 0.376551) (0.490238, 0.375903) (0.486582, 0.375631) (0.482048, 0.375293) (0.473858, 0.374679) (0.473425, 0.374645) (0.465669, 0.374019) (0.46124, 0.37366) (0.457479, 0.373335) (0.450764, 0.372674) (0.449289, 0.372522) (0.442287, 0.371689) (0.4411, 0.371533) (0.435531, 0.370703) (0.43291, 0.370259) (0.430075, 0.369717) (0.425192, 0.368732) (0.42472, 0.368629) (0.421061, 0.367746) (0.417169, 0.366761) (0.416531, 0.366579) (0.413846, 0.365775) (0.410566, 0.364789) (0.408341, 0.36406) (0.40757, 0.363804) (0.404487, 0.362818) (0.401625, 0.361833) (0.400151, 0.361293) (0.398922, 0.360847) (0.396277, 0.359861) (0.393763, 0.358876) (0.391961, 0.358104) (0.391428, 0.35789) (0.388916, 0.356905) (0.3867, 0.355919) (0.384559, 0.354933) (0.383772, 0.354556) (0.38242, 0.353948) (0.380394, 0.352962) (0.378641, 0.351977) (0.376893, 0.350991) (0.375582, 0.350132) (0.375384, 0.350005) (0.374059, 0.34902) (0.37283, 0.348034) (0.371838, 0.347049) (0.370874, 0.346063) (0.370147, 0.345077) (0.369437, 0.344092) (0.368663, 0.343106) (0.368086, 0.342121) (0.367392, 0.341169) (0.367365, 0.341135) (0.366657, 0.340149) (0.365918, 0.339164) (0.365039, 0.338178) (0.364283, 0.337193) (0.363387, 0.336207) (0.362537, 0.335221) (0.361767, 0.334236) (0.361014, 0.33325) (0.360255, 0.332265) (0.359772, 0.331279) (0.359345, 0.330293) (0.359203, 0.329593) (0.359136, 0.329308) (0.359123, 0.328322) (0.359203, 0.328016) (0.35936, 0.327337) (0.359849, 0.326351) (0.360431, 0.325365) (0.361448, 0.32438) (0.362491, 0.323394) (0.363855, 0.322409) (0.365309, 0.321423) (0.367045, 0.320437) (0.367392, 0.320235) (0.368646, 0.319452) (0.370442, 0.318466) (0.372337, 0.317481) (0.374243, 0.316495) (0.375582, 0.315782) (0.376052, 0.315509) (0.377993, 0.314524) (0.379811, 0.313538) (0.38167, 0.312553) (0.383573, 0.311567) (0.383772, 0.311468) (0.38548, 0.310581) (0.387308, 0.309596) (0.389176, 0.30861) (0.391041, 0.307625) (0.391961, 0.307155) (0.392894, 0.306639) (0.394589, 0.305653) (0.39623, 0.304668) (0.397808, 0.303682) (0.399459, 0.302697) (0.400151, 0.302232) (0.400855, 0.301711) (0.402194, 0.300725) (0.403397, 0.29974) (0.404779, 0.298754) (0.406043, 0.297769) (0.407442, 0.296783) (0.408341, 0.296192) (0.408904, 0.295797) (0.410581, 0.294812) (0.412308, 0.293826) (0.414394, 0.292841) (0.416531, 0.29192) (0.416678, 0.291855) (0.419269, 0.290869) (0.422159, 0.289884) (0.42472, 0.289109) (0.425425, 0.288898) (0.429044, 0.287913) (0.43291, 0.287) (0.43322, 0.286927) (0.437672, 0.285941) (0.4411, 0.285259) (0.442665, 0.284956) (0.448419, 0.28397) (0.449289, 0.283826) (0.454563, 0.282985) (0.457479, 0.282564) (0.461518, 0.281999) (0.465669, 0.281462) (0.469342, 0.281013) (0.473858, 0.280488) (0.478182, 0.280028) (0.482048, 0.279626) (0.488058, 0.279042) (0.490238, 0.278835) (0.498427, 0.278129) (0.499354, 0.278057) (0.506617, 0.277503) (0.512556, 0.277071) (0.514807, 0.276907) (0.522997, 0.276351) (0.527369, 0.276085) (0.531186, 0.27585) (0.539376, 0.275361) (0.54407, 0.2751) (0.547566, 0.274905) (0.555755, 0.274476) (0.56276, 0.274114) (0.563945, 0.27405) (0.572135, 0.273626) (0.580324, 0.273225) (0.582338, 0.273129) (0.588514, 0.272821) (0.596704, 0.272426) (0.60279, 0.272143) (0.604893, 0.272041) (0.613083, 0.271647) (0.621273, 0.271263) (0.623704, 0.271157) (0.629463, 0.270898) (0.637652, 0.270565) (0.645842, 0.270235) (0.6478, 0.270172)},
}

==> tikz/corner-all.tex <==
\tikzsetnextfilename{\currfilebase}%
\begin{tikzpicture}[trim axis group left]
    \input{plotdata/corner}

    \pgfkeys{
        /prec/h/.initial={0},
        /prec/q0/.initial={1},
        /prec/M0/.initial={1},
        /prec/sigma_res/.initial={2},
        /prec/alpha/.initial={2},
        /prec/alpha_c/.initial={2},
        /prec/beta/.initial={0},
        /prec/mean_x/.initial={1},
        /prec/sigma_x/.initial={1},
        /prec/mean_c/.initial={2},
        /prec/sigma_c/.initial={2},
        /prec/mean_R/.initial={1},
        /prec/sigma_R/.initial={1},
        /prec/tau/.initial={2},
    }

    \begin{groupplot}[
        group/rows=12, group/columns=13,
        group/horizontal sep=0.1cm, tight layout=13, corner,
        tick label style={font=\tiny},
        plot/.style 2 args={
            2 param axis extents={#1}{#2},
            execute at begin axis={\acornerpanel*{#1}{#2}},
        },
        /pgf/number format/fixed,
        left edge/.style={plot/.append style={
            ylabel={\getparamlabel{##2}},
            /pgf/number format/precision/.expanded={\pgfkeysvalueof{/prec/##2}}
        }},
        bottom edge/.style={plot/.append style={
            param axis labels=##1,
            /pgf/number format/precision/.expanded={\pgfkeysvalueof{/prec/##1}}
        }},
    ]
%        \nextgroupplot[left edge, plot={h}{q0}]
%        \nextgroupplot[group/empty plot]
%        \nextgroupplot[group/empty plot]
%        \nextgroupplot[group/empty plot]
%        \nextgroupplot[group/empty plot]
%        \nextgroupplot[group/empty plot]
%        \nextgroupplot[group/empty plot]
%        \nextgroupplot[group/empty plot]
%        \nextgroupplot[group/empty plot]
%        \nextgroupplot[group/empty plot]
%        \nextgroupplot[group/empty plot]
%        \nextgroupplot[group/empty plot]
%        \nextgroupplot[group/empty plot]

        \nextgroupplot[left edge, plot={h}{M0}]
        \nextgroupplot[plot={q0}{M0}]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]

        \nextgroupplot[left edge, plot={h}{sigma_res}]
        \nextgroupplot[plot={q0}{sigma_res}]
        \nextgroupplot[plot={M0}{sigma_res}]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]

        \nextgroupplot[left edge, plot={h}{alpha}]
        \nextgroupplot[plot={q0}{alpha}]
        \nextgroupplot[plot={M0}{alpha}]
        \nextgroupplot[plot={sigma_res}{alpha}]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]

        \nextgroupplot[left edge, plot={h}{alpha_c}]
        \nextgroupplot[plot={q0}{alpha_c}]
        \nextgroupplot[plot={M0}{alpha_c}]
        \nextgroupplot[plot={sigma_res}{alpha_c}]
        \nextgroupplot[plot={alpha}{alpha_c}]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]

        \nextgroupplot[left edge, plot={h}{beta}]
        \nextgroupplot[plot={q0}{beta}]
        \nextgroupplot[plot={M0}{beta}]
        \nextgroupplot[plot={sigma_res}{beta}]
        \nextgroupplot[plot={alpha}{beta}]
        \nextgroupplot[plot={alpha_c}{beta}]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]

        \nextgroupplot[left edge, plot={h}{mean_x}]
        \nextgroupplot[plot={q0}{mean_x}]
        \nextgroupplot[plot={M0}{mean_x}]
        \nextgroupplot[plot={sigma_res}{mean_x}]
        \nextgroupplot[plot={alpha}{mean_x}]
        \nextgroupplot[plot={alpha_c}{mean_x}]
        \nextgroupplot[plot={beta}{mean_x}]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]

        \nextgroupplot[left edge, plot={h}{sigma_x}]
        \nextgroupplot[plot={q0}{sigma_x}]
        \nextgroupplot[plot={M0}{sigma_x}]
        \nextgroupplot[plot={sigma_res}{sigma_x}]
        \nextgroupplot[plot={alpha}{sigma_x}]
        \nextgroupplot[plot={alpha_c}{sigma_x}]
        \nextgroupplot[plot={beta}{sigma_x}]
        \nextgroupplot[plot={mean_x}{sigma_x}]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]

        \nextgroupplot[left edge, plot={h}{mean_c}]
        \nextgroupplot[plot={q0}{mean_c}]
        \nextgroupplot[plot={M0}{mean_c}]
        \nextgroupplot[plot={sigma_res}{mean_c}]
        \nextgroupplot[plot={alpha}{mean_c}]
        \nextgroupplot[plot={alpha_c}{mean_c}]
        \nextgroupplot[plot={beta}{mean_c}]
        \nextgroupplot[plot={mean_x}{mean_c}]
        \nextgroupplot[plot={sigma_x}{mean_c}]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]

        \nextgroupplot[left edge, plot={h}{sigma_c}]
        \nextgroupplot[plot={q0}{sigma_c}]
        \nextgroupplot[plot={M0}{sigma_c}]
        \nextgroupplot[plot={sigma_res}{sigma_c}]
        \nextgroupplot[plot={alpha}{sigma_c}]
        \nextgroupplot[plot={alpha_c}{sigma_c}]
        \nextgroupplot[plot={beta}{sigma_c}]
        \nextgroupplot[plot={mean_x}{sigma_c}]
        \nextgroupplot[plot={sigma_x}{sigma_c}]
        \nextgroupplot[plot={mean_c}{sigma_c}]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]

        \nextgroupplot[left edge, plot={h}{mean_R}]
        \nextgroupplot[plot={q0}{mean_R}]
        \nextgroupplot[plot={M0}{mean_R}]
        \nextgroupplot[plot={sigma_res}{mean_R}]
        \nextgroupplot[plot={alpha}{mean_R}]
        \nextgroupplot[plot={alpha_c}{mean_R}]
        \nextgroupplot[plot={beta}{mean_R}]
        \nextgroupplot[plot={mean_x}{mean_R}]
        \nextgroupplot[plot={sigma_x}{mean_R}]
        \nextgroupplot[plot={mean_c}{mean_R}]
        \nextgroupplot[plot={sigma_c}{mean_R}]
        \nextgroupplot[group/empty plot]
        \nextgroupplot[group/empty plot]

        \nextgroupplot[left edge, plot={h}{sigma_R}]
        \nextgroupplot[plot={q0}{sigma_R}]
        \nextgroupplot[plot={M0}{sigma_R}]
        \nextgroupplot[plot={sigma_res}{sigma_R}]
        \nextgroupplot[plot={alpha}{sigma_R}]
        \nextgroupplot[plot={alpha_c}{sigma_R}]
        \nextgroupplot[plot={beta}{sigma_R}]
        \nextgroupplot[plot={mean_x}{sigma_R}]
        \nextgroupplot[plot={sigma_x}{sigma_R}]
        \nextgroupplot[plot={mean_c}{sigma_R}]
        \nextgroupplot[plot={sigma_c}{sigma_R}]
        \nextgroupplot[plot={mean_R}{sigma_R}]
        \nextgroupplot[group/empty plot]

        \nextgroupplot[bottom edge, left edge, plot={h}{tau}, xticklabel={$\pgfmathparse{100*\tick}\pgfmathprintnumber[/pgf/number format/precision=0]{\pgfmathresult}$}]
        \nextgroupplot[bottom edge, plot={q0}{tau}]
        \nextgroupplot[bottom edge, plot={M0}{tau}, xtick={-19.2,-19.1,-19,-18.9}]
        \nextgroupplot[bottom edge, plot={sigma_res}{tau}]
        \nextgroupplot[bottom edge, plot={alpha}{tau}]
        \nextgroupplot[bottom edge, plot={alpha_c}{tau}]
        \nextgroupplot[bottom edge, plot={beta}{tau}]
        \nextgroupplot[bottom edge, plot={mean_x}{tau}]
        \nextgroupplot[bottom edge, plot={sigma_x}{tau}]
        \nextgroupplot[bottom edge, plot={mean_c}{tau}]
        \nextgroupplot[bottom edge, plot={sigma_c}{tau}]
        \nextgroupplot[bottom edge, plot={mean_R}{tau}]
        \nextgroupplot[bottom edge, plot={sigma_R}{tau}]
    \end{groupplot}

    \ztflegend[matrix anchor=north west, draw=none]{({{group c8r7.north west}} |- {{group c6r5.north east}})}
\end{tikzpicture}

==> tikz/corner.tex <==
\tikzsetnextfilename{\currfilebase}%
\begin{tikzpicture}[
    trim axis group left, trim axis group right,
    truth line/.style={fiducial, thick, dashed}
]
    \input{plotdata/corner}

    \pgfplotsset{
        scale only axis, width={0.7\linewidth}, height={0.5\linewidth}, param axis={h},
        marginal ax/.style={height={0.18\linewidth}, axis y line=none}
    }

    \newcommand{\amarg}[3][]{
        \addplot[#1] coordinates {
            (0.01*\getdata{#2/mean}, #3) +- (0.01*\getdata{#2/std}, 0)
        };
        \addplot[#1, error bars/error bar style={densely dashed}] coordinates {
            (0.01*\getdata{#2/qprior/mean}, #3+0.4) +- (0.01*\getdata{#2/qprior/std}, 0)
        };
    }

    \begin{groupplot}[
        group style={rows=2, xlabels at=edge bottom, vertical sep=1.75em},
        param axis extents={h}, H0 axis,
        minor x tick num=4, xlabel near ticks,
    ]
        \nextgroupplot[
            2 param axis extents={h}{q0},
%            xtick pos=both,
            minor y tick num=4,
            ylabel={deceleration, \getparamlabel{q0}},
            axis x line*=bottom, xticklabel style={font=\scriptsize},
%            mini x axis,
%            xlabel style={name=top xlabel},
        ]
            \vstrip[Planck, h result]{0.674}{0.005}
            \vstrip[SH0ES, h result]{0.73}{0.01}
            \axvline[fiducial, model]{\fidh};

            \acornerpanel*{h}{q0}
%            \axhline[densely dashed, thick]{-0.47};
            \axhline[densely dashed, thick]{-0.5};
%            \axhline[densely dashed, thick]{-0.53};

        \nextgroupplot[
            marginal ax, ymin=0.5, ymax=5, y dir=reverse,
            variants axis, xtick pos=both,
            xlabel style={inner ysep=0pt, anchor=north, at={(ticklabel cs:0.5)}},
            legend style={at={(rel axis cs:0, 0.5)}, anchor=center, xshift=2em},
            filled legend
        ]

            \amarg[model]{\dnbase/\basevariant}{1}
            \amarg[late]{\dnlate/\basevariant}{2}
            \amarg[model, hz]{\dnhz/\basevariant}{3}
            \amarg[late, hz]{\dnlatehz/\basevariant}{4}

            \addlegendimage{color=black}
                \addlegendentry{$\cosmodecelo\sim\Uniform(\num{-2}, \num{1})$}
            \addlegendimage{color=black, /pgfplots/every error bar/.append style={densely dashed}}
                \addlegendentry{$\cosmodecelo\sim\Normal(\num{-0.50}, \num{0.03}^2)$}
%            \axhline[draw=none, name path=xaxis]{0};
%
%            \addplot[draw=none, name path={\dnbase/\basevariant/marg}] table[x=h, y={\dnbase/\basevariant/marg}] {plotdata/corner-h.txt};
%            \addplot[model, draw=none, fill, fill opacity=0.5] fill between[of=\dnbase/\basevariant/marg and xaxis];
%
%            \addplot[draw=none, name path={\dnlate/\basevariant/marg}] table[x=h, y={\dnlate/\basevariant/marg}] {plotdata/corner-h.txt};
%            \addplot[late, draw=none, fill, fill opacity=0.5] fill between[of=\dnlate/\basevariant/marg and xaxis];
%
%            \addplot[model] table[x=h, y={\dnbase/\basevariant/cond}] {plotdata/corner-h.txt};
%            \addplot[late] table[x=h, y={\dnlate/\basevariant/cond}] {plotdata/corner-h.txt};
    \end{groupplot}

    \begin{axis}[
        at={(group c1r1.south west)},
        axis x line*=top, xlabel style={name={top xlabel}},
        H0 as magoff={\getparamlo{h}}{\getparamhi{h}},
        %
        axis y line*=right,
        y coord trafo/.code={\pgfmathparse{1.5*(#1)-1}},
        y coord inv trafo/.code={\pgfmathparse{2*(1+(#1))/3}},
        ymin={2*(1+(\getparamlo{q0}))/3}, ymax={2*(1+(1))/3},
        ytick pos=right, ytick={0,0.2,...,1.4},
        extra y ticks as minor={0.1,0.3,...,1.3},
        ylabel={(assuming flatness)\\\acrshort*{dm} density, \Omo},
        ylabel style={rotate=180, align=center, inner ysep=0pt},
    ]
        \fill[black!60, fill opacity=0.5] (rel axis cs:0, 0) rectangle ({{rel axis cs:1, 0}} |- {{0, 0}});
    \end{axis}

%    \begin{axis}[
%        at={(group c1r2.south west)}, marginal ax, ymin=0, ymax=1,
%        H0 as magoff={\getparamlo{h}}{\getparamhi{h}},
%        xticklabels=\empty
%    ]\end{axis}

%    \node[font=\scriptsize, align=left, anchor=east, inner xsep=0pt, xshift={1em}] at ($(group c1r1.south west)!0.5!(group c1r2.north west)$) {equiv.\@ mag.\@ offset};

    \ztflegend[matrix anchor=south west, yshift=0.5em, draw=none]{({{group c1r1.west}} |- {{top xlabel.north}})}
    \matrix[/pgfplots/every axis legend, matrix anchor=south east, draw=none, name=prev legend] at ({{ztf legend.south}} -| {{group c1r1.east}}) {
        \pgfplotsset{vstrip legend, legend image code={Planck, h result}}
        &
        \node {\citetalias{Planck2018-1}};
        \\
        \pgfplotsset{vstrip legend, legend image code={SH0ES, h result}}
        &
        \node {\citetalias{Riess_2022}};
        \\
    };
    \node[draw, inner sep=0pt, fit={(ztf legend) (prev legend)}] {};
\end{tikzpicture}

==> tikz/hd.tex <==
\tikzsetnextfilename{\currfilebase}%
\begin{tikzpicture}%[trim left={(current axis.west)}, trim right={(current axis.east)}]
    \definecolor{red}{rgb}{1,0,0}
    \definecolor{grey}{rgb}{0.7,0.7,0.7}
    \definecolor{blue}{rgb}{0,0,1}

    \newcommand{\plotwidth}{0.8\linewidth}
    \newcommand{\plotheight}{0.618*\plotwidth}

    \newcommand{\ymin}{-0.33}
    \newcommand{\ymax}{0.28}

    \input{plotdata/hd}

    \pgfplotstableread{plotdata/hd.txt}\hdtbl
    \pgfplotstableread{plotdata/hd_grid.txt}\hdgridtbl
    \pgfplotstableread{plotdata/hd_bins.txt}\hdbinstbl

    \pgfplotsset{
        scale only axis, width={\plotwidth}, height={\plotheight},
        legend style={draw=none, inner sep=0pt},
    }

    \begin{groupplot}[
        group/rows=3, group/columns=1,
        repeat xticklabels in group,
        xmin=0.01, xmax=0.064, xticklabel style={/pgf/number format/fixed},
        minor y tick num=1,
        clip mode=individual,
    ]
        \nextgroupplot[
            height={0.618*\plotheight}, ymin=0,
            const plot, table/x=be,
            xtick pos=bottom,
            ylabel={counts per \zc bin},
            forget plot, legend pos=north west, legend reversed,
        ]
            \addplot[data, name path=hist, forget plot=false] table[y=bc] {\hdbinstbl};
            \addlegendentry{\acrshort{ztf} DR2, $\zobs < \num{0.06}$}

            \addplot[draw=none, name path=pex] table[x=be, y expr={max(\thisrow{bc},\thisrow{rpred})}] {\hdbinstbl};
            \addplot[draw=none, name path=nex] table[x=be, y expr={min(\thisrow{bc},\thisrow{rpred})}] {\hdbinstbl};

            \addplot[black, name path=rpred, forget plot=false] table[x=be, y=rpred] {\hdbinstbl};
            \addlegendentry{const.\@ vol.\@ rate, fiducial cosmology}
            \addplot[
                error bars/y dir=both, error bars/y explicit,
                draw=none, black
            ] table[x=bm, y=rpred, y error expr={sqrt(\thisrow{rpred})}] {\hdbinstbl};


            \begin{scope}
                \begin{pgfonlayer}{pre main}
                \clip (axis description cs:0, 0) rectangle ({{0.058, 0}} |- {{axis description cs:0, 1}});
                \end{pgfonlayer}
                \addplot[color=blue] fill between[of=pex and rpred];
                \addplot[color=red] fill between[of=nex and rpred];
            \end{scope}

        \nextgroupplot[
            view={0}{90},
            ymin=14.1, ymax=20.5, %ytick={14,...,21}, minor y tick num=0,
            ylabel={peak magnitude, \appmag},
            point meta rel=per plot,
            colormap={bgr}{color=(blue) color=(grey) color=(red)},
            colorbar right, colorbar style={
                ylabel={\SALT colour, \saltcobs},
                ylabel style={anchor=south, rotate=180},
                ytick={-0.6,-0.3,0,0.3,0.6}, minor y tick num=2,
                after end axis/.code={
                    \draw[
                        red, decorate, decoration={brace, mirror, raise=3pt, amplitude=4pt}
                    ] ({{axis cs:0, {\getdata{hd/mean_c}-\getdata{hd/sigma_c}}}} -| {{axis description cs:1,0}}) -- ({{axis cs:0, {\getdata{hd/mean_c}+\getdata{hd/sigma_c}}}} -| {{axis description cs:1,0}})
                        node[pos=0.5, align=center, right=7pt] {$\saltcint$};
                }
            },
            legend pos=south east, legend plot pos=right, legend cell align=right,
            legend image code/.code={
                \draw[#1] plot coordinates {(-0.25cm,0cm) (0.25cm,0cm)};
            }
        ]
            \addplot3[
                forget plot,
                surf, shader=interp,
                colormap={bgw}{color=(black) color=(white!50!black) color=(white)},
                domain=0.01:0.065, samples=2,
                domain y=17:21, samples y=51,
            ] {1 / (1+exp(4.5*(y-18.8)))};
            \pgfplotsinvokeforeach{90,10}{
                \axhline[semithick, densely dotted, black!#1!white]{{ln(100/(#1)-1)/4.5+18.8}}
                    node[pos=0, above right, font=\tiny] {\SI{#1}{\percent}};
            }

            \addplot[
                only marks, scatter, scatter src=explicit,
                mark options={draw opacity=0, fill opacity=0.7},
                colorbar source,
                point meta min=-0.5, point meta max=0.5,
                visualization depends on=\thisrow{x_obs} \as \xobs,
                scatter/@pre marker code/.append style={/tikz/mark size={1pt+((\xobs)-(-3))/((3)-(-3))*2pt}},
                legend image code/.code={
                    \draw[blue] plot coordinates {(-0.2cm,0cm)};
                    \draw[grey] plot coordinates {(0cm,0cm)};
                    \draw[red] plot coordinates {(0.2cm,0cm)};
                },
            ] table[x=z_obs, y=m_obs, meta=c_obs] {\hdtbl};
                \addlegendentry{\acrshort*{ztf} DR2 $\qty(\zcobssn, \mobssn)$}
            \addplot[fiducial] table[x=z, y=pred] {\hdgridtbl};
                \addlegendentry{fiducial $\Mo+\distmod(\zc, \cosmoparams)$}
            \addplot[model] table[x=z, y=y_mean] {\hdgridtbl};
                \addlegendentry{posterior $\Mo+\distmod(\zc, \cosmoparams)$}

            \addplot[ultra thin] table[x=z, y expr={\thisrow{pred}+\ymin}] {\hdgridtbl};
            \addplot[ultra thin] table[x=z, y expr={\thisrow{pred}+\ymax}] {\hdgridtbl};

        \nextgroupplot[
            ymin={\ymin}, ymax={\ymax}, ylabel={magnitude offset},
            xlabel={cosmological redshift, \zc},
            xticklabel style={font=\footnotesize},
            ytick={-0.4,-0.3,...,0.3}, minor y tick num=9,
            fill between/on layer=main,
            legend pos=north east, legend plot pos=right, legend cell align=right,
            legend reversed, forget plot,
            pts/.style={only marks, mark=*, mark size=1pt, every mark/.append style={draw opacity=0}},
            ebar/.style={color=black!50, thick, opacity=0.2},
            error bar legend/.style 2 args={legend image code/.code={
                \draw[/pgfplots/ebar, ##1, #1] plot coordinates {(0.05cm,0cm) (0.55cm,0cm)};
                \draw[/pgfplots/ebar, ##1, #1] plot coordinates {(0.3cm,-0.15cm) (0.3cm,0.15cm)};
                \draw[/pgfplots/pts, ##1, #2] plot coordinates {(0.3cm,0cm)};
            }},
            point meta min=9, point meta max=11, colormap name=viridis,
            colorbar horizontal, colorbar style={
                at={(parent axis.south west)}, anchor=south west,
                width={0.4*\pgfkeysvalueof{/pgfplots/parent axis width}},
                height={0.8em},
                param axis={Mstar},
                xlabel style={font=\tiny, inner ysep=0pt},
                xticklabel style={font=\tiny, inner ysep=0pt, yshift=1pt},
                xtick pos=top, xticklabel pos=top, tickwidth=2pt,
            }, colorbar shift/.style={xshift=5pt, yshift=3pt},
        ]
            \addplot[forget plot=false,
                error bars/x dir=both, error bars/y dir=both,
                error bars/x explicit, error bars/y explicit,
                error bars/error mark=none, draw=none,
                error bars/error bar style={ebar},
                error bar legend={opacity=1}{lM},
            ] table[x=z_mean, y expr={\thisrow{m_mean}-\thisrow{pred}}, x error=z_std, y error=m_std] {\hdtbl};
            \addlegendentry{posterior $\qty(\zcsn, \Mo+\distmod(\zcsn, \cosmoparams)+\deltaMsn)$}
%
%            \addplot[
%                lM, pts,
%                restrict expr to domain={\thisrow{logmass}}{-inf:10}
%            ] table[x=z_mean, y expr={\thisrow{m_mean}-\thisrow{pred}}] {\hdtbl};
%            \addplot[
%                hM, pts,
%                restrict expr to domain={\thisrow{logmass}}{10:inf}
%            ] table[x=z_mean, y expr={\thisrow{m_mean}-\thisrow{pred}}] {\hdtbl};
%            \addplot[
%                late, only marks, mark=o, mark size=1.25pt, every mark/.append style={fill opacity=0, draw opacity=1, line width=0.5pt},
%                y filter/.expression={\thisrow{is_late} ? y : nan}
%            ] table[x=z_mean, y expr={\thisrow{m_mean}-\thisrow{pred}}] {\hdtbl};
            \addplot[
                scatter, pts, scatter src=explicit,
            ] table[x=z_mean, y expr={\thisrow{m_mean}-\thisrow{pred}},  meta=logmass] {\hdtbl};
%            \addplot[
%                lM, pts, y filter/.expression={\thisrow{is_late} ? nan : y}
%            ] table[x=z_mean, y expr={\thisrow{m_mean}-\thisrow{pred}}] {\hdtbl};
%            \addplot[
%                late, pts, y filter/.expression={\thisrow{is_late} ? y : nan}
%            ] table[x=z_mean, y expr={\thisrow{m_mean}-\thisrow{pred}}] {\hdtbl};

            \addplot[forget plot=false,
                uncorr, thick, mark=*,
                error bars/y dir=both, error bars/y explicit,
                error bars/error bar style={solid, thick},
            ] table[x=z, y expr={\getdata{hd/dM/us}-\thisrow{off}}, y error=err] {plotdata/ztf-offset.txt};
            \addlegendentry{\citet{Lacroix_2025}: $\text{\acrshort{fp}}-\text{\acrshort{smp}}$}

            \begin{scope}[every node/.append style={inner ysep=0pt}]
                \axhline[fiducial, model]{0};
%                    node[above right, label={[above right, yshift=0.5em]north west:$\flatfrac{\Ho}{\frac{\si[per-mode=symbol]{\km\per\second}}{\si{\mega\parsec}}}$}] {\num{67.4}};
%                \axhline[model, dotted]{\getdata{hd/dM/us}};
%                    node[below right] {\num[round-mode=places,round-precision=1]{\getdata{hd/H0/us}}};
%                \axhline[Planck]{\getdata{hd/dM/Planck}};
%                \axhline[SH0ES]{\getdata{hd/dM/SH0ES}};
%                    node[right] {\num[round-mode=places,round-precision=1]{\getdata{hd/H0/them}}};
            \end{scope}

            \addplot[draw=none, name path=y low] table[x=z, y expr={\thisrow{y_low}-\thisrow{pred}}] {\hdgridtbl};
            \addplot[draw=none, name path=y high] table[x=z, y expr={\thisrow{y_high}-\thisrow{pred}}] {\hdgridtbl};
            \addplot[model, opacity=0.6] fill between[of=y low and y high];
            \addplot[model] table[x=z, y expr={\thisrow{y_mean}-\thisrow{pred}}] {\hdgridtbl};

%            \matrix[/pgfplots/every axis legend, above right={0.2em and 0.5em}, ampersand replacement=\&] at (rel axis cs:0, 0) {
%                \pgfplotsset{error bar legend={}{mark size=2pt, lM}, legend image code={}} \& \node {$\Mstar < \SI{e10}{\Msun}$}; \\
%                \pgfplotsset{error bar legend={}{mark size=2pt, hM}, legend image code={}} \& \node {$\Mstar \ge \SI{e10}{\Msun}$}; \\
%            };
    \end{groupplot}

    \begin{axis}[
        at={(group c1r3.south west)},
        xmin=0, xmax=1, axis x line=none,
        axis y line*=right, %y dir=reverse,
        y coord inv trafo/.code={\pgfmathparse{\fidh*10^(-(#1)/5)}},
        y coord trafo/.code={\pgfmathparse{-5*log10((#1)/\fidh)}},
        ymin={\fidh*10^(-(\ymin)/5)},
        ymax={\fidh*10^(-(\ymax)/5)},
        ytick={0.6,0.65,...,0.9},
        extra y ticks as minor={0.6,0.61,...,0.9},
        yticklabel={$\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}$},
        ylabel={equiv.\@ Hubble constant, \getparamlabel{h}},
        yticklabel style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=0}, ylabel style={font=\scriptsize, rotate=180}
    ]\end{axis}
\end{tikzpicture}

==> tikz/masses.tex <==
\tikzsetnextfilename{\currfilebase}%
\begin{tikzpicture}[trim axis left, trim axis right]
    \input{plotdata/masses}
    \newcommand{\aplot}[2][]{
        \path[name path=hist #2] plot coordinates {\getdata{masses/#2/hist}};
        \addplot[#1, draw=none, fill, fill opacity=0.5, forget plot] fill between[of=axis and hist #2, soft clip/.expanded={domain=\getdata{masses/#2/range}}];
        \addplot[#1] coordinates {\getdata{masses/#2/kde}};
    }
    \begin{axis}[
        scale only axis, width={0.8\linewidth}, height={0.4\linewidth},
        xmin=7.5, xmax=11.5, xlabel={host stellar mass, \getparamlabel{Mstar}},
        ymin=0, ytick=\empty, ylabel={$\propto \text{count}$},
        legend pos=north west, legend style={inner sep=0pt, draw=none, fill=none}
    ]
        \axhline[name path=axis, draw=none]{0};
        \aplot[model]{full}
            \addlegendentry{\acrshort{ztf}, all (\num{\getdata{Nhf/base}})}
        \aplot[late]{late}
            \addlegendentry{\acrshort{ztf}, late host (\num{\getdata{Nhf/late}})}
        \aplot[color=Set1-green]{calib}
            \addlegendentry{calibrators (\num{\getdata{Ncalib}})}
    \end{axis}
\end{tikzpicture}

==> tikz/variants.tex <==
\tikzsetnextfilename{\currfilebase}%
\begin{tikzpicture}[trim axis left, trim axis right]
    % https://tex.stackexchange.com/a/720083/205294
    \ExplSyntaxOn
    \cs_new:Npn \__get_max_length:nN #1#2 {
        \dim_set:Nn \l_tmpa_dim { 0pt }
        \clist_map_inline:nn { #1 } {
            \hbox_set:Nn \l_tmpa_box {##1}
            \dim_compare:nT {\l_tmpa_dim < \box_wd:N \l_tmpa_box}
            {
                \dim_set:Nn \l_tmpa_dim { \box_wd:N \l_tmpa_box }
            }
        }
        \dim_set_eq:NN #2 \l_tmpa_dim
    }
    \newcommand{\getwidest}{\__get_max_length:nN}
    \ExplSyntaxOff

    \newlength{\maxwidth}
    \directlua{
        labels = {
            ["pc"] = {
                ["pborg"] = "\\getdata{lbls/pc/pborg}",
                ["pcorr"] = "\\getdata{lbls/pc/pcorr}",
                ["pcov"] = "\\getdata{lbls/pc/pcov}"
            },
            ["dostep"] = {
                ["nostep"] = "\\getdata{lbls/step/nostep}",
                ["step"] = "\\getdata{lbls/step/step}",
            },
            ["z_mode"] = {
                ["latz"] = "\\zcsn latent",
                ["linz"] = "$\\snindex{\\sigmazc}\\to\\snindex{\\sigmadistmod}$",
            },
            ["R_mode"] = {
                ["distR"] = "\\getdata{lbls/R_mode/distR}",
                ["globalR"] = "\\getdata{lbls/R_mode/globalR}",
            },
            ["use_AV"] = {
                ["AV"] = "\\Avsn{}",
                ["E"] = "$\\snindex{E}$",
            },
            ["use_2x"] = {
                ["1x"] = "\\getdata{lbls/use_2x/1x}",
                ["2x"] = "\\getdata{lbls/use_2x/2x}",
            }
        }
        function reserve_label(cat)
            local s = {}
            for l in pairs(labels[cat]) do
                s[\string#s+1] = "{"..labels[cat][l].."}"
            end
            tex.sprint("\\getwidest{"..table.concat(s, ",").."}{\\maxwidth}")
        end
        function print_one_label(cat, lbl)
            tex.sprint(labels[cat][lbl])
        end
        function one_label(cat, lbl)
            reserve_label(cat, lbl)
            tex.sprint("\\makebox[\\maxwidth][l]{"..labels[cat][lbl].."}")
        end
        function one_phantom_label(cat, lbl)
            reserve_label(cat, lbl)
            tex.sprint("\\makebox[\\maxwidth][l]{}")
        end
    }

    \pgfplotstableread{plotdata/stats.txt}\thestatstable
    \pgfplotstablegetrowsof{\thestatstable}
    \pgfmathsetmacro{\nvariants}{\pgfplotsretval-1}

    \tikzset{lbl/.style={inner ysep=0pt}, hline/.style={thin, opacity=0.5}}

    \pgfplotsset{scale only axis, width=7cm, height=6.5cm}

    \newcommand{\Homin}{0.655}
    \newcommand{\Homax}{0.755}

    \begin{axis}[
        name=ax, H0 axis, param axis extents={h},
        xmin={\Homin}, xmax={\Homax},
        xtick={0.64,0.65,...,0.76},
        axis x line*=bottom,
        axis y line*=left, y axis line style={draw=none},
        y dir=reverse, ymin={-1}, ymax={\nvariants+1},
        ytick={0,1,...,\nvariants},
        ytick style={draw=none},
%        yticklabels=\empty,
        yticklabels from table={\thestatstable}{use_2x},
%        yticklabels from table={\thestatstable}{lbl},
        yticklabel style={name={lbl \ticknum}, lbl},
        variants axis,
        legend style={anchor=north west, at={({{rel axis cs:1,0.5}} |- {{axis cs:0.7,3.5}})}, right=0.5em},
        after end axis/.code={
            \newcommand{\lbl}[2]{\smash{\directlua{one_label("##1","##2")}}\vphantom{\strut}}
            \newcommand{\mklbl}[6][]{
                \draw[decorate, decoration={brace, mirror, amplitude=2pt}, draw=none]
                    (##2.west) -- (##3.west)
                    node[pos=##6, left=0pt, lbl, ##1] {\lbl{##4}{##5}};
            }
            %
%            \mklbl[name=AV 0]{lbl 0}{lbl 1}{use_AV}{AV}{0.5}
%            \mklbl[name=AV 1]{lbl 2}{lbl 3}{use_AV}{E}{0.5}
%            \mklbl[name=AV 2]{lbl 4}{lbl 5}{use_AV}{AV}{0.5}
%%            \mklbl[name=AV 3]{lbl 6}{lbl 7}{use_AV}{E}{0.5}
%            \mklbl[name=AV 4]{lbl 6}{lbl 7}{use_AV}{AV}{0.5}
%            \mklbl[name=AV 5]{lbl 8}{lbl 9}{use_AV}{E}{0.5}
%            \mklbl[name=AV 6]{lbl 10}{lbl 11}{use_AV}{AV}{0.5}
%%            \mklbl[name=AV 7]{lbl 14}{lbl 15}{use_AV}{E}{0.5}
            %
%            \mklbl[name=R 0]{lbl 0}{lbl 1}{R_mode}{distR}{0.5}
%            \mklbl[name=R 1]{lbl 2}{lbl 3}{R_mode}{globalR}{0.5}
%            \mklbl[name=R 2]{lbl 4}{lbl 5}{R_mode}{distR}{0.5}
%            \mklbl[name=R 3]{lbl 6}{lbl 7}{R_mode}{globalR}{0.5}
%            \mklbl[name=R 4]{lbl 8}{lbl 9}{R_mode}{distR}{0.5}
%            \mklbl[name=R 5]{lbl 10}{lbl 11}{R_mode}{globalR}{0.5}
%            \mklbl[name=R 6]{lbl 12}{lbl 13}{R_mode}{distR}{0.5}
%            \mklbl[name=R 7]{lbl 14}{lbl 15}{R_mode}{globalR}{0.5}
%            \mklbl[name=R 8]{lbl 16}{lbl 17}{R_mode}{distR}{0.5}
%            \mklbl[name=R 9]{lbl 18}{lbl 19}{R_mode}{globalR}{0.5}
%            \mklbl[name=R 10]{lbl 20}{lbl 21}{R_mode}{distR}{0.5}
%            \mklbl[name=R 11]{lbl 22}{lbl 23}{R_mode}{globalR}{0.5}
            %
            \mklbl[name=step 0]{lbl 0}{lbl 1}{dostep}{nostep}{0.5}
            \mklbl[name=step 1]{lbl 2}{lbl 3}{dostep}{step}{0.5}
            \mklbl[name=step 2]{lbl 4}{lbl 5}{dostep}{nostep}{0.5}
            \mklbl[name=step 3]{lbl 6}{lbl 7}{dostep}{step}{0.5}
            \mklbl[name=step 4]{lbl 8}{lbl 9}{dostep}{nostep}{0.5}
            \mklbl[name=step 5]{lbl 10}{lbl 11}{dostep}{step}{0.5}
            %
            \mklbl[name=pc 0]{step 0}{step 1}{pc}{pcorr}{0.5}
            \mklbl[name=pc 1]{step 2}{step 3}{pc}{pcov}{0.5}
            \mklbl[name=pc 2]{step 4}{step 5}{pc}{pborg}{0.5}
            %
            \newcommand{\mkline}[2]{
                \foreach \i in {##2}{
                    \draw[hline] let
                        \p1 = ({{rel axis cs:0,0}} |- {{axis cs:0.7,\i+0.5}}),
                        \p2 = (##1 0.west)
                    in (\x1, \y1) -- (\x1,\y1 -| \x2,\y2);
                }
            }
            \mkline{lbl}{0,2,4,6,8,10}
%            \mkline{AV}{1,5,7}
%            \mkline{R}{1,5,9,13,17,21}
            \mkline{step}{1,5,9}
            \mkline{pc}{3,7}
            %
            \foreach \y/\lbl in {0/baseline,7/fiducial,11/frontier}{
                \node[right] at ({{axis cs:0.7, \y}} -| {{rel axis cs:1, 0}}) {\llap{\textleftarrow\ }\lbl{} model};
            }
        },
    ]
%        \pgfplotsinvokeforeach{0.66,0.67,...,0.75}{
%            \axvline[ultra thin, opacity=0.25]{#1};
%        }
        \pgfplotsinvokeforeach{-0.5,...,\nvariants+0.5}{
            \axhline[hline]{#1};
        }

%        \addplot[uncorr] table [y expr={\coordindex-0.2}, x=\dnuncorr-mean, x error=\dnuncorr-std] {\thestatstable};
%            \addlegendentry{\acrshort{ztf} uncorr.}
        \addplot[model, altmark] table [y expr={\coordindex-0.225}, x=hz-mean, x error=hz-std] {\thestatstable};
        \addplot[late, altmark] table [y expr={\coordindex+0.225}, x=latehz-mean, x error=latehz-std] {\thestatstable};
        \addplot[model] table [y expr={\coordindex-0.075}, x=full-mean, x error=full-std] {\thestatstable};
        \addplot[late] table [y expr={\coordindex+0.075}, x=late-mean, x error=late-std] {\thestatstable};

        \addlegendimage{model}
            \addlegendentry{\labelbase}
        \addlegendimage{late}
            \addlegendentry{\labellate}
        \addlegendimage{color=black, altmark}
            \addlegendentry{\labelhz}
        \addlegendimage{Planck, h result, vstrip legend 1}
            \addlegendentry{\citetalias{Planck2018-1}}
        \addlegendimage{SH0ES, h result, vstrip legend 1}
            \addlegendentry{\citetalias{Riess_2022}}
    \end{axis}
    \begin{axis}[
        at={(ax.south west)},
        axis y line=none, ymin=0, ymax=1,
        H0 as magoff={\Homin}{\Homax},
    ]\end{axis}
\end{tikzpicture}
